Unabridged table of reflective lattices of rank 3

This is the unabridged table of all 8595 rank three reflective Lorentzian lattices, intended as a supplement to the author's paper classifying them. The abridged table in that paper is complete too, but less explicit, so the main purpose of this document is archival. The TeX sourcecode is simultaneously a Perl script, which when run prints out all the lattices in computer-readable format.

==> (inline-0) <==
%------------------------------WEYL-GROUP-W1--------------------------------
%
\leavevmode\llap{}%
$W_{1\phantom0\phantom0}$%
\qquad\llap{11} lattices, $\chi=3$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$\infty24$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{1.1}}$%
\F{$1\M2{{\rm II}}4\M11$}%
\G{2\rightarrow N_1}%
\H{$4\M{1,0}{\infty b}4\M r22\M*4$}%
\F\I\B\D4\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\-2
\J\C\H\B\D-1\\-2\\0
\N1\\0\\0
\N0\\2\\-1
\J\C
%EXPLICIT%[[4,0,0;0,0,-1;0,-1,-2],[4,1,1],[-1,1,0;-2,0,2;0,0,-1],0,1]

\L

\A${L_{1.2}}$%
\F{$1\M{-2}28\M-3$}%
\G{2\rightarrow N'_1}%
\H{$2\M{4,3}{\infty a}8\M s24\M*4$}%
\F\I\B\D-168\\16\\32
\E\D16\\-1\\-3
\E\D32\\-3\\-6
\J\C\H\B\D0\\2\\-1
\N-1\\-4\\-4
\N1\\-2\\6
\J\C
%EXPLICIT%[[-168,16,32;16,-1,-3;32,-3,-6],[8,1,1],[0,-1,1;2,-4,-2;-1,-4,6],0,2]

\L

\A${L_{1.3}}$%
\F{$1\M228\M17$}%
\G m%
\H{$2\M{4,3}{\infty b}8\M l21\M{}4$}%
\F\I\B\D-328\\32\\56
\E\D32\\-3\\-6
\E\D56\\-6\\-7
\J\C\H\B\D2\\15\\3
\N-3\\-24\\-4
\N-1\\-7\\-2
\J\C
%EXPLICIT%[[-328,32,56;32,-3,-6;56,-6,-7],[8,1,1],[2,-3,-1;15,-24,-7;3,-4,-2],0,3]

\L

\A${L_{1.4}}=\pfillwitharg2({L_{1.1}})$%
{${}={}$}Nikulin $1$%
\F{$1\M31$}\H{$1\M{2,1}{\infty}1\M r22\M{}4$}%
\F\I\B\D0\\-1\\0
\E\D-1\\0\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\-1
\N0\\0\\1
\N-1\\1\\0
\J\C
%IMPLICIT%[[0,-1,0;-1,0,0;0,0,1],[1,1,1],[0,0,-1;-1,0,1;-1,1,0],0,4]

\L

\A${L_{1.5}}=\pfillwitharg2({L_{1.2}})$%
{${}={}$}Nikulin $1'$%
\F{$[1\M2{}2\M1{}]\M{}1$}\H{$2\M{2,1}{\infty b}2\M{}21\M{}4$}%
\F\I\B\D2\\0\\-2
\E\D0\\1\\-1
\E\D-2\\-1\\2
\J\C\H\B\D0\\0\\1
\N1\\0\\0
\N0\\1\\0
\J\C
%IMPLICIT%[[2,0,-2;0,1,-1;-2,-1,2],[2,1,1],[0,1,0;0,0,1;1,0,0],0,5]

\L

\A${L_{1.6}}=\main({L_{1.3}})$%
\F{$1\M224\M17$}\H{$1\M{4,3}{\infty}4\M b22\M{}4$}%
\F\I\B\D-4\\4\\4
\E\D4\\-2\\-3
\E\D4\\-3\\-3
\J\C\H\B\D0\\1\\-1
\N-1\\-2\\0
\N1\\-1\\2
\J\C
%IMPLICIT%[[-4,4,4;4,-2,-3;4,-3,-3],[4,1,1],[0,-1,1;1,-2,-1;-1,0,2],0,6]

\L

\A${L_{1.7}}=\pdualwitharg2(\pfillwitharg2({L_{1.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1$}\H{$4\M{4,1}{\infty z}1\M{}22\M{}4$}%
\F\I\B\D0\\-2\\-2
\E\D-2\\-2\\-2
\E\D-2\\-2\\-1
\J\C\H\B\D-1\\2\\-2
\N0\\-1\\1
\N1\\-1\\0
\J\C
%DUALITY%[[0,-2,-2;-2,-2,-2;-2,-2,-1],[2,2,1],[-1,0,1;2,-1,-1;-2,1,0],0,7]

\L

\A${L_{1.8}}=\pdualwitharg2(\main({L_{1.3}}))$%
\F{$1\M174\M22$}\H{$4\M{4,1}{\infty}4\M*28\M{}4$}%
\F\I\B\D4\\-4\\0
\E\D-4\\8\\4
\E\D0\\4\\3
\J\C\H\B\D1\\0\\0
\N0\\1\\-2
\N0\\1\\0
\J\C
%DUALITY%[[4,-4,0;-4,8,4;0,4,3],[4,4,1],[1,0,0;0,1,1;0,-2,0],0,8]

\L

\A${L_{1.9}}=\pdualwitharg2({L_{1.1}})$%
\F{$1\M114\M2{{\rm II}}$}\H{$4\M{2,1}{\infty z}1\M r28\M*4$}%
\F\I\B\D8\\-4\\0
\E\D-4\\0\\0
\E\D0\\0\\1
\J\C\H\B\D0\\1\\-2
\N0\\0\\1
\N1\\0\\0
\J\C
%DUALITY%[[8,-4,0;-4,0,0;0,0,1],[4,4,1],[0,0,1;1,0,0;-2,1,0],0,9]

\L

\A${L_{1.10}}=\pdualwitharg2({L_{1.3}})$%
\F{$1\M178\M22$}\H{${16}\M{8,1}{\infty z}4\M l28\M{}4$}%
\F\I\B\D-48\\-56\\-8
\E\D-56\\-56\\-8
\E\D-8\\-8\\-1
\J\C\H\B\D-1\\0\\8
\N1\\-1\\2
\N0\\1\\-8
\J\C
%DUALITY%[[-48,-56,-8;-56,-56,-8;-8,-8,-1],[8,8,1],[-1,1,0;0,-1,1;8,2,-8],0,10]

\L

\A${L_{1.11}}=\pdualwitharg2({L_{1.2}})$%
\F{$1\M-38\M{-2}2$}\H{${16}\M{8,5}{\infty z}4\M s28\M*4$}%
\F\I\B\D-48\\-24\\8
\E\D-24\\-8\\8
\E\D8\\8\\3
\J\C\H\B\D-5\\8\\-8
\N1\\-1\\2
\N3\\-5\\4
\J\C
%DUALITY%[[-48,-24,8;-24,-8,8;8,8,3],[8,8,1],[-5,1,3;8,-1,-5;-8,2,4],0,11]

\medskip%
%------------------------------WEYL-GROUP-W2--------------------------------
%
\leavevmode\llap{}%
$W_{2\phantom0\phantom0}$%
\qquad\llap4 lattices, $\chi=2$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$\infty23$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{2.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5$}%
\G{2\rightarrow N_2}%
\H{$2\M{4,1}{\infty b}8\M b22\M+3$}%
\F\I\B\D-24\\8\\16
\E\D8\\-2\\-5
\E\D16\\-5\\-10
\J\C\H\B\D0\\2\\-1
\N-1\\-4\\0
\N1\\-1\\2
\J\C
%EXPLICIT%[[-24,8,16;8,-2,-5;16,-5,-10],[8,1,1],[0,-1,1;2,-4,-1;-1,0,2],1,1]

\L

\A${L_{2.2}}=\pfillwitharg2({L_{2.1}})$%
{${}={}$}Nikulin $2$%
\F{$1\M2{{\rm II}}2\M11$}\H{$2\M{2,1}{\infty a}2\M r22\M-3$}%
\F\I\B\D2\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-1
\N1\\0\\0
\N0\\-1\\1
\J\C
%IMPLICIT%[[2,0,0;0,0,-1;0,-1,0],[2,1,1],[-1,1,0;0,0,-1;-1,0,1],1,2]

\L

\A${L_{2.3}}=\pdualwitharg2(\pfillwitharg2({L_{2.1}}))$%
\F{$1\M112\M2{{\rm II}}$}\H{$4\M{4,3}{\infty z}1\M r24\M+3$}%
\F\I\B\D-4\\-2\\-4
\E\D-2\\0\\-2
\E\D-4\\-2\\-3
\J\C\H\B\D2\\-1\\-2
\N-1\\0\\1
\N-1\\2\\0
\J\C
%DUALITY%[[-4,-2,-4;-2,0,-2;-4,-2,-3],[2,2,1],[2,-1,-1;-1,0,2;-2,1,0],1,3]

\L

\A${L_{2.4}}=\pdualwitharg2({L_{2.1}})$%
\F{$1\M-58\M{-2}{{\rm II}}$}\H{${16}\M{8,3}{\infty z}4\M*2{16}\M-3$}%
\F\I\B\D-16\\24\\-8
\E\D24\\-16\\8
\E\D-8\\8\\-3
\J\C\H\B\D2\\-1\\-8
\N-1\\0\\2
\N-1\\2\\8
\J\C
%DUALITY%[[-16,24,-8;24,-16,8;-8,8,-3],[8,8,1],[2,-1,-1;-1,0,2;-8,2,8],1,4]

\medskip%
%------------------------------WEYL-GROUP-W3--------------------------------
%
\leavevmode\llap{}%
$W_{3\phantom0\phantom0}$%
\qquad\llap6 lattices, $\chi=1$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$426$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{3.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{}$}%
\G{2\rightarrow N_3}%
\H{$2\M*44\M b26\M{}6$}%
\F\I\B\D-516\\36\\72
\E\D36\\-2\\-5
\E\D72\\-5\\-10
\J\C\H\B\D0\\2\\-1
\N1\\-2\\8
\N-1\\-3\\-6
\J\C
%EXPLICIT%[[-516,36,72;36,-2,-5;72,-5,-10],[12,1,1],[0,1,-1;2,-2,-3;-1,8,-6],2,1]

\L

\A${L_{3.2}}=\pfillwitharg2({L_{3.1}})$%
{${}={}$}Nikulin $3$%
\F{$1\M{-3}7,1\M2{}3\M-{}$}\H{$2\M{}41\M r26\M{}6$}%
\F\I\B\D-3\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-3
\J\C
%IMPLICIT%[[-3,0,0;0,1,0;0,0,1],[3,1,1],[0,0,-1;-1,1,0;1,0,-3],2,2]

\L

\A${L_{3.3}}=\pdualwitharg3(\pfillwitharg2({L_{3.1}}))$%
\F{$1\M35,1\M-{}3\M2{}$}\H{$6\M{}43\M r22\M{}6$}%
\F\I\B\D-30\\-33\\-6
\E\D-33\\-33\\-6
\E\D-6\\-6\\-1
\J\C\H\B\D-1\\2\\-6
\N-2\\-1\\12
\N5\\-1\\-13
\J\C
%DUALITY%[[-30,-33,-6;-33,-33,-6;-6,-6,-1],[3,3,1],[-1,-2,5;2,-1,-1;-6,12,-13],2,3]

\L

\A${L_{3.4}}=\pdualwitharg3({L_{3.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{}$}\H{$6\M*4{12}\M b22\M{}6$}%
\F\I\B\D-12\\-12\\-12
\E\D-12\\-6\\-9
\E\D-12\\-9\\-10
\J\C\H\B\D1\\2\\-3
\N1\\-2\\0
\N-1\\-1\\2
\J\C
%DUALITY%[[-12,-12,-12;-12,-6,-9;-12,-9,-10],[12,3,1],[1,1,-1;2,-2,-1;-3,0,2],2,4]

\L

\A${L_{3.5}}=\pdualwitharg2({L_{3.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{}$}\H{$8\M*44\M*2{24}\M{}6$}%
\F\I\B\D312\\-156\\84
\E\D-156\\88\\-40
\E\D84\\-40\\23
\J\C\H\B\D-1\\0\\4
\N2\\1\\-6
\N8\\3\\-24
\J\C
%DUALITY%[[312,-156,84;-156,88,-40;84,-40,23],[12,4,1],[-1,2,8;0,1,3;4,-6,-24],2,5]

\L

\A${L_{3.6}}=\pdualwitharg{2.3}({L_{3.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{}$}\H{${24}\M*4{12}\M*28\M{}6$}%
\F\I\B\D24\\-84\\-24
\E\D-84\\696\\192
\E\D-24\\192\\53
\J\C\H\B\D1\\0\\0
\N0\\-5\\18
\N0\\-1\\4
\J\C
%DUALITY%[[24,-84,-24;-84,696,192;-24,192,53],[12,12,1],[1,0,0;0,-5,-1;0,18,4],2,6]

\medskip%
%------------------------------WEYL-GROUP-W4--------------------------------
%
\leavevmode\llap{}%
$W_{4\phantom0\phantom0}$%
\qquad\llap{44} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{4.1}}$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{}$}%
\G{23\rightarrow N_4,3,2}%
\H{${12}\M{3,2}{\infty b}{12}\M r2{18}\M b24\M*2$}%
\F\I\B\D2124\\0\\-108
\E\D0\\-6\\3
\E\D-108\\3\\4
\J\C\H\B\D-1\\-10\\-18
\N3\\28\\60
\N1\\9\\18
\N-1\\-10\\-20
\J\C
%EXPLICIT%[[2124,0,-108;0,-6,3;-108,3,4],[36,3,1],[-1,3,1,-1;-10,28,9,-10;-18,60,18,-20],3,1]

\L

\A${L_{4.2}}$%
\F{$1\M268\M-5,1\M-{}3\M-{}9\M1{}$}%
\G{3m,3,2}%
\H{$6\M{12,5}{\infty a}{24}\M s2{36}\M*28\M b2$}%
\F\I\B\D-3096\\-1440\\432
\E\D-1440\\-669\\198
\E\D432\\198\\-49
\J\C\H\B\D-15\\35\\9
\N17\\-40\\-12
\N31\\-72\\-18
\N-5\\12\\4
\J\C
%EXPLICIT%[[-3096,-1440,432;-1440,-669,198;432,198,-49],[72,3,1],[-15,17,31,-5;35,-40,-72,12;9,-12,-18,4],3,2]

\L

\A${L_{4.3}}$%
\F{$1\M{-2}68\M11,1\M-{}3\M-{}9\M1{}$}%
\G{32\rightarrow N'_2,3,m}%
\H{$6\M{12,5}{\infty b}{24}\M l29\M{}28\M r2$}%
\F\I\B\D-9144\\-1800\\-1080
\E\D-1800\\-354\\-213
\E\D-1080\\-213\\-127
\J\C\H\B\D1\\-5\\0
\N3\\-8\\-12
\N-4\\15\\9
\N-5\\16\\16
\J\C
%EXPLICIT%[[-9144,-1800,-1080;-1800,-354,-213;-1080,-213,-127],[72,3,1],[1,3,-4,-5;-5,-8,15,16;0,-12,9,16],3,3]

\L

\A${L_{4.4}}=\pfillwitharg{2.3}({L_{4.1}})$%
{${}={}$}Nikulin $4$%
\F{$1\M{-3}3,1\M{-2}{}3\M1{}$}\H{$3\M{2,1}{\infty}3\M r22\M l21\M{}2$}%
\F\I\B\D3\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-3
\N1\\0\\0
\N0\\-1\\1
\N-1\\-1\\-1
\J\C
%IMPLICIT%[[3,0,0;0,0,-1;0,-1,0],[3,1,1],[-1,1,0,-1;0,0,-1,-1;-3,0,1,-1],3,4]

\L

\A${L_{4.5}}=\pfillwitharg{3.2}({L_{4.3}})$%
{${}={}$}Nikulin $2'$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}3\M-{}$}\H{$6\M{2,1}{\infty a}6\M{}21\M{}22\M r2$}%
\F\I\B\D42\\18\\-12
\E\D18\\8\\-5
\E\D-12\\-5\\3
\J\C\H\B\D-7\\9\\-18
\N1\\0\\6
\N1\\-2\\1
\N-3\\2\\-12
\J\C
%IMPLICIT%[[42,18,-12;18,8,-5;-12,-5,3],[6,1,1],[-7,1,1,-3;9,0,-2,2;-18,6,1,-12],3,5]

\L

\A${L_{4.6}}=\main(\pfillwitharg3({L_{4.2}}))$%
\F{$1\M{-2}24\M11,1\M{-2}{}3\M1{}$}\H{$3\M{4,1}{\infty}{12}\M b22\M l24\M{}2$}%
\F\I\B\D-60\\12\\12
\E\D12\\-2\\-3
\E\D12\\-3\\-1
\J\C\H\B\D-1\\-3\\-3
\N-1\\-6\\0
\N1\\3\\2
\N1\\4\\0
\J\C
%IMPLICIT%[[-60,12,12;12,-2,-3;12,-3,-1],[12,1,1],[-1,-1,1,1;-3,-6,3,4;-3,0,2,0],3,6]

\L

\A${L_{4.7}}=\pfillwitharg3({L_{4.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}3\M1{}$}\H{${12}\M{1,0}{\infty b}{12}\M r22\M b24\M*2$}%
\F\I\B\D12\\0\\0
\E\D0\\0\\1
\E\D0\\1\\2
\J\C\H\B\D1\\6\\0
\N-1\\0\\0
\N0\\0\\-1
\N1\\4\\-2
\J\C
%IMPLICIT%[[12,0,0;0,0,1;0,1,2],[12,1,1],[1,-1,0,1;6,0,0,4;0,0,-1,-2],3,7]

\L

\A${L_{4.8}}=\pfillwitharg3({L_{4.2}})$%
\F{$1\M268\M-5,1\M{-2}{}3\M-{}$}\H{$6\M{4,1}{\infty b}{24}\M s24\M*28\M b2$}%
\F\I\B\D-1560\\48\\72
\E\D48\\-1\\-3
\E\D72\\-3\\-2
\J\C\H\B\D1\\18\\9
\N1\\12\\12
\N-1\\-18\\-10
\N-1\\-16\\-12
\J\C
%IMPLICIT%[[-1560,48,72;48,-1,-3;72,-3,-2],[24,1,1],[1,1,-1,-1;18,12,-18,-16;9,12,-10,-12],3,8]

\L

\A${L_{4.9}}=\pfillwitharg3({L_{4.3}})$%
\F{$1\M{-2}68\M11,1\M{-2}{}3\M-{}$}\H{$6\M{4,1}{\infty a}{24}\M l21\M{}28\M r2$}%
\F\I\B\D-191352\\-21120\\2592
\E\D-21120\\-2331\\286
\E\D2592\\286\\-35
\J\C\H\B\D-8\\81\\69
\N1\\-12\\-24
\N3\\-30\\-23
\N1\\-8\\8
\J\C
%IMPLICIT%[[-191352,-21120,2592;-21120,-2331,286;2592,286,-35],[24,1,1],[-8,1,3,1;81,-12,-30,-8;69,-24,-23,8],3,9]

\L

\A${L_{4.10}}=\pfillwitharg2({L_{4.1}})$%
\F{$1\M{-3}3,1\M1{}3\M1{}9\M-{}$}\H{$3\M{6,5}{\infty}3\M r2{18}\M l21\M{}2$}%
\F\I\B\D18\\0\\-9
\E\D0\\-15\\-3
\E\D-9\\-3\\4
\J\C\H\B\D2\\-1\\3
\N-3\\1\\-6
\N-1\\0\\0
\N2\\-1\\4
\J\C
%IMPLICIT%[[18,0,-9;0,-15,-3;-9,-3,4],[9,3,1],[2,-3,-1,2;-1,1,0,-1;3,-6,0,4],3,10]

\L

\A${L_{4.11}}=\pfillwitharg2({L_{4.2}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M1{}$}\H{$6\M{6,5}{\infty a}6\M{}29\M{}22\M r2$}%
\F\I\B\D954\\-18\\-90
\E\D-18\\-3\\3
\E\D-90\\3\\8
\J\C\H\B\D-1\\-4\\-9
\N3\\10\\30
\N1\\3\\9
\N-1\\-4\\-10
\J\C
%IMPLICIT%[[954,-18,-90;-18,-3,3;-90,3,8],[18,3,1],[-1,3,1,-1;-4,10,3,-4;-9,30,9,-10],3,11]

\L

\A${L_{4.12}}=\main({L_{4.3}})$%
\F{$1\M{-2}24\M11,1\M1{}3\M1{}9\M-{}$}\H{$3\M{12,5}{\infty}{12}\M b2{18}\M l24\M{}2$}%
\F\I\B\D-1548\\108\\-180
\E\D108\\-6\\15
\E\D-180\\15\\-17
\J\C\H\B\D-2\\-14\\9
\N3\\22\\-12
\N4\\27\\-18
\N-1\\-8\\4
\J\C
%IMPLICIT%[[-1548,108,-180;108,-6,15;-180,15,-17],[36,3,1],[-2,3,4,-1;-14,22,27,-8;9,-12,-18,4],3,12]

\L

\A${L_{4.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{4.1}}))$%
\F{$1\M31,1\M1{}3\M{-2}{}$}\H{$1\M{2,1}{\infty}1\M r26\M l23\M{}2$}%
\F\I\B\D-6\\-9\\-6
\E\D-9\\-12\\-9
\E\D-6\\-9\\-5
\J\C\H\B\D3\\-1\\-1
\N-1\\0\\1
\N-3\\2\\0
\N4\\0\\-3
\J\C
%DUALITY%[[-6,-9,-6;-9,-12,-9;-6,-9,-5],[3,3,1],[3,-1,-3,4;-1,0,2,0;-1,1,0,-3],3,13]

\L

\A${L_{4.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{4.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}3\M1{}$}\H{${12}\M{4,3}{\infty z}3\M{}22\M{}21\M r2$}%
\F\I\B\D48\\-18\\24
\E\D-18\\6\\-8
\E\D24\\-8\\11
\J\C\H\B\D-13\\36\\54
\N2\\-6\\-9
\N1\\-3\\-4
\N-4\\11\\17
\J\C
%DUALITY%[[48,-18,24;-18,6,-8;24,-8,11],[6,2,1],[-13,2,1,-4;36,-6,-3,11;54,-9,-4,17],3,14]

\L

\A${L_{4.15}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{4.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M{-2}{}$}\H{$2\M{2,1}{\infty a}2\M{}23\M{}26\M r2$}%
\F\I\B\D126\\24\\54
\E\D24\\-6\\9
\E\D54\\9\\23
\J\C\H\B\D-26\\-5\\64
\N9\\2\\-22
\N6\\1\\-15
\N-49\\-10\\120
\J\C
%DUALITY%[[126,24,54;24,-6,9;54,9,23],[6,3,1],[-26,9,6,-49;-5,2,1,-10;64,-22,-15,120],3,15]

\L

\A${L_{4.16}}=\pdualwitharg3(\pfillwitharg2({L_{4.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M1{}9\M1{}$}\H{$3\M{6,1}{\infty}3\M r22\M l29\M{}2$}%
\F\I\B\D9\\0\\0
\E\D0\\-6\\-3
\E\D0\\-3\\-1
\J\C\H\B\D0\\1\\-3
\N1\\-1\\0
\N0\\-1\\2
\N-1\\0\\0
\J\C
%DUALITY%[[9,0,0;0,-6,-3;0,-3,-1],[9,3,1],[0,1,0,-1;1,-1,-1,0;-3,0,2,0],3,16]

\L

\A${L_{4.17}}=\pdualwitharg3(\main(\pfillwitharg3({L_{4.2}})))$%
\F{$1\M224\M17,1\M1{}3\M{-2}{}$}\H{$1\M{4,1}{\infty}4\M b26\M l2{12}\M{}2$}%
\F\I\B\D12\\-24\\12
\E\D-24\\-18\\15
\E\D12\\15\\-11
\J\C\H\B\D1\\3\\5
\N-1\\-2\\-4
\N-2\\-7\\-12
\N1\\0\\0
\J\C
%DUALITY%[[12,-24,12;-24,-18,15;12,15,-11],[12,3,1],[1,-1,-2,1;3,-2,-7,0;5,-4,-12,0],3,17]

\L

\A${L_{4.18}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{4.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M{-2}{}$}\H{$4\M{4,3}{\infty z}1\M{}26\M{}23\M r2$}%
\F\I\B\D18\\294\\120
\E\D294\\4368\\1782
\E\D120\\1782\\727
\J\C\H\B\D-6\\-43\\106
\N1\\2\\-5
\N1\\22\\-54
\N-6\\-23\\57
\J\C
%DUALITY%[[18,294,120;294,4368,1782;120,1782,727],[6,6,1],[-6,1,1,-6;-43,2,22,-23;106,-5,-54,57],3,18]

\L

\A${L_{4.19}}=\pdualwitharg3(\pfillwitharg3({L_{4.1}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M{-2}{}$}\H{$4\M{1,0}{\infty b}4\M r26\M b2{12}\M*2$}%
\F\I\B\D36\\-12\\12
\E\D-12\\-24\\9
\E\D12\\9\\-2
\J\C\H\B\D1\\-2\\-4
\N-3\\8\\16
\N-1\\2\\3
\N3\\-8\\-18
\J\C
%DUALITY%[[36,-12,12;-12,-24,9;12,9,-2],[12,3,1],[1,-3,-1,3;-2,8,2,-8;-4,16,3,-18],3,19]

\L

\A${L_{4.20}}=\pdualwitharg2(\pfillwitharg3({L_{4.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}3\M1{}$}\H{${12}\M{2,1}{\infty z}3\M r28\M*24\M b2$}%
\F\I\B\D-24\\12\\-12
\E\D12\\0\\4
\E\D-12\\4\\-5
\J\C\H\B\D-2\\3\\6
\N1\\0\\-3
\N1\\-2\\-4
\N-1\\0\\2
\J\C
%DUALITY%[[-24,12,-12;12,0,4;-12,4,-5],[12,4,1],[-2,1,1,-1;3,0,-2,0;6,-3,-4,2],3,20]

\L

\A${L_{4.21}}=\pdualwitharg2(\main(\pfillwitharg3({L_{4.2}})))$%
\F{$1\M-54\M26,1\M{-2}{}3\M1{}$}\H{${12}\M{4,3}{\infty}{12}\M*28\M l21\M{}2$}%
\F\I\B\D12\\-12\\0
\E\D-12\\8\\0
\E\D0\\0\\1
\J\C\H\B\D1\\0\\0
\N2\\3\\-6
\N0\\1\\0
\N0\\0\\1
\J\C
%DUALITY%[[12,-12,0;-12,8,0;0,0,1],[12,4,1],[1,2,0,0;0,3,1,0;0,-6,0,1],3,21]

\L

\A${L_{4.22}}=\pdualwitharg3(\pfillwitharg2({L_{4.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M-{}$}\H{$6\M{6,1}{\infty a}6\M{}21\M{}2{18}\M r2$}%
\F\I\B\D18\\0\\0
\E\D0\\-3\\-3
\E\D0\\-3\\-2
\J\C\H\B\D0\\2\\-3
\N1\\-2\\0
\N0\\-1\\1
\N-1\\0\\0
\J\C
%DUALITY%[[18,0,0;0,-3,-3;0,-3,-2],[18,3,1],[0,1,0,-1;2,-2,-1,0;-3,0,1,0],3,22]

\L

\A${L_{4.23}}=\pdualwitharg3(\pfillwitharg3({L_{4.2}}))$%
\F{$1\M228\M17,1\M-{}3\M{-2}{}$}\H{$2\M{4,1}{\infty b}8\M s2{12}\M*2{24}\M b2$}%
\F\I\B\D-3720\\-2064\\288
\E\D-2064\\-1143\\159
\E\D288\\159\\-22
\J\C\H\B\D-2\\6\\17
\N1\\-4\\-16
\N5\\-14\\-36
\N1\\0\\12
\J\C
%DUALITY%[[-3720,-2064,288;-2064,-1143,159;288,159,-22],[24,3,1],[-2,1,5,1;6,-4,-14,0;17,-16,-36,12],3,23]

\L

\A${L_{4.24}}=\pdualwitharg3(\pfillwitharg3({L_{4.3}}))$%
\F{$1\M{-2}28\M-3,1\M-{}3\M{-2}{}$}\H{$2\M{4,1}{\infty a}8\M l23\M{}2{24}\M r2$}%
\F\I\B\D-936\\96\\48
\E\D96\\-9\\-6
\E\D48\\-6\\-1
\J\C\H\B\D1\\7\\5
\N-1\\-8\\-4
\N-1\\-7\\-6
\N1\\8\\0
\J\C
%DUALITY%[[-936,96,48;96,-9,-6;48,-6,-1],[24,3,1],[1,-1,-1,1;7,-8,-7,8;5,-4,-6,0],3,24]

\L

\A${L_{4.25}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{4.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M1{}$}\H{${12}\M{12,7}{\infty z}3\M{}22\M{}29\M r2$}%
\F\I\B\D198\\54\\90
\E\D54\\12\\24
\E\D90\\24\\41
\J\C\H\B\D0\\1\\0
\N-7\\1\\15
\N-1\\0\\2
\N4\\0\\-9
\J\C
%DUALITY%[[198,54,90;54,12,24;90,24,41],[18,6,1],[0,-7,-1,4;1,1,0,0;0,15,2,-9],3,25]

\L

\A${L_{4.26}}=\pdualwitharg3(\main({L_{4.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M1{}9\M1{}$}\H{$3\M{12,1}{\infty}{12}\M b22\M l2{36}\M{}2$}%
\F\I\B\D36\\0\\0
\E\D0\\-6\\-3
\E\D0\\-3\\-1
\J\C\H\B\D0\\1\\-3
\N-1\\-2\\0
\N0\\-1\\2
\N1\\0\\0
\J\C
%DUALITY%[[36,0,0;0,-6,-3;0,-3,-1],[36,3,1],[0,-1,0,1;1,-2,-1,0;-3,0,2,0],3,26]

\L

\A${L_{4.27}}=\pdualwitharg2(\pfillwitharg2({L_{4.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M-{}$}\H{${12}\M{12,11}{\infty z}3\M{}2{18}\M{}21\M r2$}%
\F\I\B\D6066\\-990\\2610
\E\D-990\\156\\-426
\E\D2610\\-426\\1123
\J\C\H\B\D26\\1\\-60
\N4\\1\\-9
\N-31\\0\\72
\N-3\\0\\7
\J\C
%DUALITY%[[6066,-990,2610;-990,156,-426;2610,-426,1123],[18,6,1],[26,4,-31,-3;1,1,0,0;-60,-9,72,7],3,27]

\L

\A${L_{4.28}}=\pdualwitharg3({L_{4.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{}$}\H{${12}\M{3,1}{\infty a}{12}\M r22\M b2{36}\M*2$}%
\F\I\B\D-180\\36\\0
\E\D36\\-6\\-3
\E\D0\\-3\\8
\J\C\H\B\D-3\\-16\\-6
\N1\\4\\0
\N1\\5\\2
\N-1\\-6\\0
\J\C
%DUALITY%[[-180,36,0;36,-6,-3;0,-3,8],[36,3,1],[-3,1,1,-1;-16,4,5,-6;-6,0,2,0],3,28]

\L

\A${L_{4.29}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{4.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M{-2}{}$}\H{$4\M{2,1}{\infty z}1\M r2{24}\M*2{12}\M b2$}%
\F\I\B\D216\\804\\240
\E\D804\\2976\\888
\E\D240\\888\\265
\J\C\H\B\D0\\-3\\10
\N-1\\0\\1
\N-3\\8\\-24
\N-1\\2\\-6
\J\C
%DUALITY%[[216,804,240;804,2976,888;240,888,265],[12,12,1],[0,-1,-3,-1;-3,0,8,2;10,1,-24,-6],3,29]

\L

\A${L_{4.30}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{4.2}})))$%
\F{$1\M174\M22,1\M1{}3\M{-2}{}$}\H{$4\M{4,3}{\infty}4\M*2{24}\M l23\M{}2$}%
\F\I\B\D276\\132\\72
\E\D132\\72\\36
\E\D72\\36\\19
\J\C\H\B\D-1\\-2\\8
\N0\\1\\-2
\N-2\\-3\\12
\N-2\\-4\\15
\J\C
%DUALITY%[[276,132,72;132,72,36;72,36,19],[12,12,1],[-1,0,-2,-2;-2,1,-3,-4;8,-2,12,15],3,30]

\L

\A${L_{4.31}}=\pdualwitharg2(\pfillwitharg3({L_{4.2}}))$%
\F{$1\M-58\M26,1\M{-2}{}3\M1{}$}\H{${48}\M{8,3}{\infty z}{12}\M s28\M b24\M*2$}%
\F\I\B\D-4200\\264\\384
\E\D264\\-16\\-24
\E\D384\\-24\\-35
\J\C\H\B\D2\\-3\\24
\N-1\\9\\-18
\N-1\\1\\-12
\N0\\-3\\2
\J\C
%DUALITY%[[-4200,264,384;264,-16,-24;384,-24,-35],[24,8,1],[2,-1,-1,0;-3,9,1,-3;24,-18,-12,2],3,31]

\L

\A${L_{4.32}}=\pdualwitharg2(\pfillwitharg3({L_{4.3}}))$%
\F{$1\M118\M{-2}6,1\M{-2}{}3\M1{}$}\H{${48}\M{8,7}{\infty z}{12}\M l28\M{}21\M r2$}%
\F\I\B\D-24\\552\\-72
\E\D552\\-8400\\1096
\E\D-72\\1096\\-143
\J\C\H\B\D2\\-3\\-24
\N-1\\18\\138
\N-1\\1\\8
\N0\\-3\\-23
\J\C
%DUALITY%[[-24,552,-72;552,-8400,1096;-72,1096,-143],[24,8,1],[2,-1,-1,0;-3,18,1,-3;-24,138,8,-23],3,32]

\L

\A${L_{4.33}}=\pdualwitharg3({L_{4.2}})$%
\F{$1\M268\M-5,1\M1{}3\M-{}9\M-{}$}\H{$6\M{12,1}{\infty b}{24}\M s24\M*2{72}\M b2$}%
\F\I\B\D-2520\\-1152\\72
\E\D-1152\\-525\\33
\E\D72\\33\\-2
\J\C\H\B\D-1\\2\\-3
\N1\\-4\\-36
\N1\\-2\\2
\N1\\0\\36
\J\C
%DUALITY%[[-2520,-1152,72;-1152,-525,33;72,33,-2],[72,3,1],[-1,1,1,1;2,-4,-2,0;-3,-36,2,36],3,33]

\L

\A${L_{4.34}}=\pdualwitharg3({L_{4.3}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M-{}9\M-{}$}\H{$6\M{12,1}{\infty a}{24}\M l21\M{}2{72}\M r2$}%
\F\I\B\D-191736\\1296\\2592
\E\D1296\\-3\\-18
\E\D2592\\-18\\-35
\J\C\H\B\D3\\17\\213
\N-1\\-4\\-72
\N-1\\-6\\-71
\N1\\0\\72
\J\C
%DUALITY%[[-191736,1296,2592;1296,-3,-18;2592,-18,-35],[72,3,1],[3,-1,-1,1;17,-4,-6,0;213,-72,-71,72],3,34]

\L

\A${L_{4.35}}=\pdualwitharg{2.3}({L_{4.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${12}\M{6,1}{\infty z}3\M r28\M*2{36}\M b2$}%
\F\I\B\D1440\\828\\288
\E\D828\\480\\168
\E\D288\\168\\59
\J\C\H\B\D-4\\13\\-18
\N-5\\16\\-21
\N1\\-3\\4
\N5\\-15\\18
\J\C
%DUALITY%[[1440,828,288;828,480,168;288,168,59],[36,12,1],[-4,-5,1,5;13,16,-3,-15;-18,-21,4,18],3,35]

\L

\A${L_{4.36}}=\pdualwitharg2({L_{4.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${12}\M{6,5}{\infty z}3\M r2{72}\M*24\M b2$}%
\F\I\B\D64224\\8244\\-8496
\E\D8244\\1056\\-1092
\E\D-8496\\-1092\\1123
\J\C\H\B\D-17\\52\\-78
\N-6\\19\\-27
\N31\\-93\\144
\N3\\-9\\14
\J\C
%DUALITY%[[64224,8244,-8496;8244,1056,-1092;-8496,-1092,1123],[36,12,1],[-17,-6,31,3;52,19,-93,-9;-78,-27,144,14],3,36]

\L

\A${L_{4.37}}=\pdualwitharg2(\main({L_{4.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M1{}9\M-{}$}\H{${12}\M{12,11}{\infty}{12}\M*2{72}\M l21\M{}2$}%
\F\I\B\D828\\-1152\\-1008
\E\D-1152\\2028\\1704
\E\D-1008\\1704\\1441
\J\C\H\B\D-11\\34\\-48
\N-15\\47\\-66
\N-17\\51\\-72
\N-4\\12\\-17
\J\C
%DUALITY%[[828,-1152,-1008;-1152,2028,1704;-1008,1704,1441],[36,12,1],[-11,-15,-17,-4;34,47,51,12;-48,-66,-72,-17],3,37]

\L

\A${L_{4.38}}=\pdualwitharg{2.3}(\main({L_{4.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M1{}9\M1{}$}\H{${12}\M{12,7}{\infty}{12}\M*28\M l29\M{}2$}%
\F\I\B\D252\\-72\\-108
\E\D-72\\12\\24
\E\D-108\\24\\41
\J\C\H\B\D0\\1\\0
\N-1\\5\\-6
\N1\\-3\\4
\N2\\-6\\9
\J\C
%DUALITY%[[252,-72,-108;-72,12,24;-108,24,41],[36,12,1],[0,-1,1,2;1,5,-3,-6;0,-6,4,9],3,38]

\L

\A${L_{4.39}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{4.2}}))$%
\F{$1\M178\M22,1\M1{}3\M{-2}{}$}\H{${16}\M{8,3}{\infty z}4\M s2{24}\M b2{12}\M*2$}%
\F\I\B\D-48\\-24\\0
\E\D-24\\72\\-24
\E\D0\\-24\\7
\J\C\H\B\D-1\\2\\8
\N1\\-3\\-10
\N1\\-3\\-12
\N-1\\2\\6
\J\C
%DUALITY%[[-48,-24,0;-24,72,-24;0,-24,7],[24,24,1],[-1,1,1,-1;2,-3,-3,2;8,-10,-12,6],3,39]

\L

\A${L_{4.40}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{4.3}}))$%
\F{$1\M-38\M{-2}2,1\M1{}3\M{-2}{}$}\H{${16}\M{8,7}{\infty z}4\M l2{24}\M{}23\M r2$}%
\F\I\B\D-10032\\8616\\1032
\E\D8616\\-6984\\-840
\E\D1032\\-840\\-101
\J\C\H\B\D-1\\18\\-160
\N2\\-31\\278
\N1\\-19\\168
\N-1\\15\\-135
\J\C
%DUALITY%[[-10032,8616,1032;8616,-6984,-840;1032,-840,-101],[24,24,1],[-1,2,1,-1;18,-31,-19,15;-160,278,168,-135],3,40]

\L

\A${L_{4.41}}=\pdualwitharg{2.3}({L_{4.2}})$%
\F{$1\M-58\M26,1\M-{}3\M1{}9\M1{}$}\H{${48}\M{24,19}{\infty z}{12}\M s28\M b2{36}\M*2$}%
\F\I\B\D-720\\-360\\288
\E\D-360\\-168\\144
\E\D288\\144\\-115
\J\C\H\B\D-1\\2\\0
\N3\\-1\\6
\N-1\\-1\\-4
\N-7\\0\\-18
\J\C
%DUALITY%[[-720,-360,288;-360,-168,144;288,144,-115],[72,24,1],[-1,3,-1,-7;2,-1,-1,0;0,6,-4,-18],3,41]

\L

\A${L_{4.42}}=\pdualwitharg{2.3}({L_{4.3}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M1{}9\M1{}$}\H{${48}\M{24,7}{\infty z}{12}\M l28\M{}29\M r2$}%
\F\I\B\D-30096\\1080\\-9360
\E\D1080\\-24\\336
\E\D-9360\\336\\-2911
\J\C\H\B\D15\\2\\-48
\N-28\\-1\\90
\N-5\\-1\\16
\N14\\0\\-45
\J\C
%DUALITY%[[-30096,1080,-9360;1080,-24,336;-9360,336,-2911],[72,24,1],[15,-28,-5,14;2,-1,-1,0;-48,90,16,-45],3,42]

\L

\A${L_{4.43}}=\pdualwitharg2({L_{4.2}})$%
\F{$1\M-58\M26,1\M1{}3\M1{}9\M-{}$}\H{${48}\M{24,11}{\infty z}{12}\M s2{72}\M b24\M*2$}%
\F\I\B\D-144\\792\\-72
\E\D792\\-4200\\384
\E\D-72\\384\\-35
\J\C\H\B\D-1\\2\\24
\N3\\-1\\-18
\N1\\-3\\-36
\N-1\\0\\2
\J\C
%DUALITY%[[-144,792,-72;792,-4200,384;-72,384,-35],[72,24,1],[-1,3,1,-1;2,-1,-3,0;24,-18,-36,2],3,43]

\L

\A${L_{4.44}}=\pdualwitharg2({L_{4.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M1{}9\M-{}$}\H{${48}\M{24,23}{\infty z}{12}\M l2{72}\M{}21\M r2$}%
\F\I\B\D-720720\\5112\\10152
\E\D5112\\-24\\-72
\E\D10152\\-72\\-143
\J\C\H\B\D-1\\2\\-72
\N6\\-1\\426
\N1\\-3\\72
\N-1\\0\\-71
\J\C
%DUALITY%[[-720720,5112,10152;5112,-24,-72;10152,-72,-143],[72,24,1],[-1,6,1,-1;2,-1,-3,0;-72,426,72,-71],3,44]

\medskip%
%------------------------------WEYL-GROUP-W5--------------------------------
%
\leavevmode\llap{}%
$W_{5\phantom0\phantom0}$%
\qquad\llap{22} lattices, $\chi=9$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty242$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{5.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}5\M1{}$}%
\G{2\rightarrow N_5}%
\H{${20}\M{1,0}{\infty b}{20}\M r22\M*44\M*2$}%
\F\I\B\D-15020\\360\\680
\E\D360\\-8\\-17
\E\D680\\-17\\-30
\J\C\H\B\D-3\\-50\\-40
\N13\\200\\180
\N2\\32\\27
\N-3\\-46\\-42
\J\C
%EXPLICIT%[[-15020,360,680;360,-8,-17;680,-17,-30],[20,1,1],[-3,13,2,-3;-50,200,32,-46;-40,180,27,-42],4,1]

\L

\A${L_{5.2}}$%
\F{$1\M228\M-3,1\M2{}5\M-{}$}%
\G{2\rightarrow N'_5}%
\H{${10}\M{4,3}{\infty a}{40}\M l21\M{}42\M b2$}%
\F\I\B\D-8360\\240\\360
\E\D240\\-6\\-11
\E\D360\\-11\\-15
\J\C\H\B\D-2\\-25\\-30
\N9\\100\\140
\N1\\12\\15
\N-1\\-11\\-16
\J\C
%EXPLICIT%[[-8360,240,360;240,-6,-11;360,-11,-15],[40,1,1],[-2,9,1,-1;-25,100,12,-11;-30,140,15,-16],4,2]

\L

\A${L_{5.3}}$%
\F{$1\M{-2}28\M17,1\M2{}5\M-{}$}%
\G m%
\H{${10}\M{4,3}{\infty b}{40}\M s24\M*42\M s2$}%
\F\I\B\D-34760\\200\\1560
\E\D200\\-1\\-9
\E\D1560\\-9\\-70
\J\C\H\B\D-2\\0\\-45
\N-1\\-20\\-20
\N1\\2\\22
\N0\\6\\-1
\J\C
%EXPLICIT%[[-34760,200,1560;200,-1,-9;1560,-9,-70],[40,1,1],[-2,-1,1,0;0,-20,2,6;-45,-20,22,-1],4,3]

\L

\A${L_{5.4}}=\pfillwitharg2({L_{5.1}})$%
{${}={}$}Nikulin $5$%
\F{$1\M{-3}5,1\M2{}5\M1{}$}\H{$5\M{2,1}{\infty}5\M r22\M{}41\M{}2$}%
\F\I\B\D5\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-5
\N1\\0\\0
\N0\\-1\\1
\N-1\\-1\\-2
\J\C
%IMPLICIT%[[5,0,0;0,0,-1;0,-1,0],[5,1,1],[-1,1,0,-1;0,0,-1,-1;-5,0,1,-2],4,4]

\L

\A${L_{5.5}}=\pfillwitharg2({L_{5.2}})$%
{${}={}$}Nikulin $5'$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}5\M-{}$}\H{${10}\M{2,1}{\infty b}{10}\M{}21\M{}42\M s2$}%
\F\I\B\D310\\180\\240
\E\D180\\105\\139
\E\D240\\139\\186
\J\C\H\B\D104\\-80\\-75
\N141\\-110\\-100
\N-4\\3\\3
\N-2\\2\\1
\J\C
%IMPLICIT%[[310,180,240;180,105,139;240,139,186],[10,1,1],[104,141,-4,-2;-80,-110,3,2;-75,-100,3,1],4,5]

\L

\A${L_{5.6}}=\main({L_{5.3}})$%
\F{$1\M{-2}64\M17,1\M2{}5\M1{}$}\H{$5\M{4,3}{\infty}{20}\M b22\M{}41\M{}2$}%
\F\I\B\D-180\\-20\\-80
\E\D-20\\-2\\-9
\E\D-80\\-9\\-35
\J\C\H\B\D2\\0\\-5
\N1\\-10\\0
\N-1\\1\\2
\N0\\3\\-1
\J\C
%IMPLICIT%[[-180,-20,-80;-20,-2,-9;-80,-9,-35],[20,1,1],[2,1,-1,0;0,-10,1,3;-5,0,2,-1],4,6]

\L

\A${L_{5.7}}=\pdualwitharg2(\pfillwitharg2({L_{5.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}5\M1{}$}\H{${20}\M{4,1}{\infty z}5\M{}22\M{}44\M s2$}%
\F\I\B\D-8530\\350\\-4010
\E\D350\\-12\\164
\E\D-4010\\164\\-1885
\J\C\H\B\D174\\-105\\-380
\N43\\-35\\-95
\N-23\\12\\50
\N24\\-11\\-52
\J\C
%DUALITY%[[-8530,350,-4010;350,-12,164;-4010,164,-1885],[10,2,1],[174,43,-23,24;-105,-35,12,-11;-380,-95,50,-52],4,7]

\L

\A${L_{5.8}}=\pdualwitharg5(\pfillwitharg2({L_{5.1}}))$%
\F{$1\M31,1\M1{}5\M2{}$}\H{$1\M{2,1}{\infty}1\M r2{10}\M{}45\M{}2$}%
\F\I\B\D-65\\-45\\20
\E\D-45\\-20\\15
\E\D20\\15\\-6
\J\C\H\B\D-1\\-1\\-8
\N-7\\0\\-27
\N-6\\2\\-15
\N5\\-1\\15
\J\C
%DUALITY%[[-65,-45,20;-45,-20,15;20,15,-6],[5,5,1],[-1,-7,-6,5;-1,0,2,-1;-8,-27,-15,15],4,8]

\L

\A${L_{5.9}}=\pdualwitharg5(\pfillwitharg2({L_{5.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}5\M2{}$}\H{$2\M{2,1}{\infty b}2\M{}25\M{}4{10}\M s2$}%
\F\I\B\D-12970\\-1010\\-5320
\E\D-1010\\-75\\-415
\E\D-5320\\-415\\-2182
\J\C\H\B\D58\\-22\\-137
\N37\\-10\\-88
\N-34\\15\\80
\N32\\-16\\-75
\J\C
%DUALITY%[[-12970,-1010,-5320;-1010,-75,-415;-5320,-415,-2182],[10,5,1],[58,37,-34,32;-22,-10,15,-16;-137,-88,80,-75],4,9]

\L

\A${L_{5.10}}=\pdualwitharg2(\main({L_{5.3}}))$%
\F{$1\M-34\M22,1\M2{}5\M1{}$}\H{${20}\M{4,1}{\infty}{20}\M*28\M{}44\M{}2$}%
\F\I\B\D1880\\-100\\440
\E\D-100\\20\\-24
\E\D440\\-24\\103
\J\C\H\B\D-23\\5\\100
\N-7\\0\\30
\N-1\\0\\4
\N-12\\3\\52
\J\C
%DUALITY%[[1880,-100,440;-100,20,-24;440,-24,103],[20,4,1],[-23,-7,-1,-12;5,0,0,3;100,30,4,52],4,10]

\L

\A${L_{5.11}}=\pdualwitharg2({L_{5.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}5\M1{}$}\H{${20}\M{2,1}{\infty z}5\M r28\M*44\M b2$}%
\F\I\B\D23920\\-7500\\4300
\E\D-7500\\2360\\-1348
\E\D4300\\-1348\\773
\J\C\H\B\D9\\0\\-50
\N33\\5\\-175
\N26\\5\\-136
\N5\\1\\-26
\J\C
%DUALITY%[[23920,-7500,4300;-7500,2360,-1348;4300,-1348,773],[20,4,1],[9,33,26,5;0,5,5,1;-50,-175,-136,-26],4,11]

\L

\A${L_{5.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{5.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}5\M2{}$}\H{$4\M{4,1}{\infty z}1\M{}2{10}\M{}4{20}\M s2$}%
\F\I\B\D1860\\-17310\\-7720
\E\D-17310\\162250\\72360
\E\D-7720\\72360\\32271
\J\C\H\B\D-15\\976\\-2192
\N-10\\663\\-1489
\N3\\-187\\420
\N1\\-98\\220
\J\C
%DUALITY%[[1860,-17310,-7720;-17310,162250,72360;-7720,72360,32271],[10,10,1],[-15,-10,3,1;976,663,-187,-98;-2192,-1489,420,220],4,12]

\L

\A${L_{5.13}}=\pdualwitharg5({L_{5.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}5\M2{}$}\H{$4\M{1,0}{\infty b}4\M r2{10}\M*4{20}\M*2$}%
\F\I\B\D-1020\\220\\120
\E\D220\\-40\\-25
\E\D120\\-25\\-14
\J\C\H\B\D1\\-2\\12
\N1\\0\\8
\N-2\\4\\-25
\N-3\\2\\-30
\J\C
%DUALITY%[[-1020,220,120;220,-40,-25;120,-25,-14],[20,5,1],[1,1,-2,-3;-2,0,4,2;12,8,-25,-30],4,13]

\L

\A${L_{5.14}}=\pdualwitharg5(\main({L_{5.3}}))$%
\F{$1\M224\M17,1\M1{}5\M2{}$}\H{$1\M{4,3}{\infty}4\M b2{10}\M{}45\M{}2$}%
\F\I\B\D-2100\\-840\\200
\E\D-840\\-335\\80
\E\D200\\80\\-19
\J\C\H\B\D0\\1\\4
\N1\\-2\\2
\N-1\\-1\\-15
\N-2\\4\\-5
\J\C
%DUALITY%[[-2100,-840,200;-840,-335,80;200,80,-19],[20,5,1],[0,1,-1,-2;1,-2,-1,4;4,2,-15,-5],4,14]

\L

\A${L_{5.15}}=\pdualwitharg5({L_{5.2}})$%
\F{$1\M228\M17,1\M-{}5\M2{}$}\H{$2\M{4,3}{\infty a}8\M l25\M{}4{10}\M b2$}%
\F\I\B\D-200\\80\\40
\E\D80\\-30\\-15
\E\D40\\-15\\-7
\J\C\H\B\D0\\-1\\2
\N1\\4\\-4
\N0\\2\\-5
\N-1\\-3\\0
\J\C
%DUALITY%[[-200,80,40;80,-30,-15;40,-15,-7],[40,5,1],[0,1,0,-1;-1,4,2,-3;2,-4,-5,0],4,15]

\L

\A${L_{5.16}}=\pdualwitharg5({L_{5.3}})$%
\F{$1\M{-2}28\M-3,1\M-{}5\M2{}$}\H{$2\M{4,3}{\infty b}8\M s2{20}\M*4{10}\M s2$}%
\F\I\B\D-33000\\440\\1120
\E\D440\\-5\\-15
\E\D1120\\-15\\-38
\J\C\H\B\D0\\2\\-1
\N-1\\-4\\-28
\N1\\-2\\30
\N2\\8\\55
\J\C
%DUALITY%[[-33000,440,1120;440,-5,-15;1120,-15,-38],[40,5,1],[0,-1,1,2;2,-4,-2,8;-1,-28,30,55],4,16]

\L

\A${L_{5.17}}=\pdualwitharg2({L_{5.3}})$%
\F{$1\M178\M{-2}2,1\M2{}5\M1{}$}\H{${80}\M{8,1}{\infty z}{20}\M s28\M*4{16}\M s2$}%
\F\I\B\D-1320\\280\\360
\E\D280\\-48\\-80
\E\D360\\-80\\-97
\J\C\H\B\D-14\\-15\\-40
\N17\\15\\50
\N7\\7\\20
\N-8\\-7\\-24
\J\C
%DUALITY%[[-1320,280,360;280,-48,-80;360,-80,-97],[40,8,1],[-14,17,7,-8;-15,15,7,-7;-40,50,20,-24],4,17]

\L

\A${L_{5.18}}=\pdualwitharg2({L_{5.2}})$%
\F{$1\M-38\M22,1\M2{}5\M1{}$}\H{${80}\M{8,5}{\infty z}{20}\M l28\M{}4{16}\M*2$}%
\F\I\B\D-27480\\2000\\760
\E\D2000\\-120\\-56
\E\D760\\-56\\-21
\J\C\H\B\D-7\\-5\\-240
\N11\\10\\370
\N4\\3\\136
\N-5\\-5\\-168
\J\C
%DUALITY%[[-27480,2000,760;2000,-120,-56;760,-56,-21],[40,8,1],[-7,11,4,-5;-5,10,3,-5;-240,370,136,-168],4,18]

\L

\A${L_{5.19}}=\pdualwitharg{2.5}(\main({L_{5.3}}))$%
\F{$1\M174\M22,1\M1{}5\M2{}$}\H{$4\M{4,1}{\infty}4\M*2{40}\M{}4{20}\M{}2$}%
\F\I\B\D100\\-160\\-40
\E\D-160\\1060\\200
\E\D-40\\200\\39
\J\C\H\B\D-3\\4\\-24
\N-1\\1\\-6
\N-5\\7\\-40
\N-12\\17\\-100
\J\C
%DUALITY%[[100,-160,-40;-160,1060,200;-40,200,39],[20,20,1],[-3,-1,-5,-12;4,1,7,17;-24,-6,-40,-100],4,19]

\L

\A${L_{5.20}}=\pdualwitharg{2.5}({L_{5.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}5\M2{}$}\H{$4\M{2,1}{\infty z}1\M r2{40}\M*4{20}\M b2$}%
\F\I\B\D120\\580\\100
\E\D580\\3040\\520
\E\D100\\520\\89
\J\C\H\B\D0\\1\\-6
\N1\\1\\-7
\N5\\6\\-40
\N1\\5\\-30
\J\C
%DUALITY%[[120,580,100;580,3040,520;100,520,89],[20,20,1],[0,1,5,1;1,1,6,5;-6,-7,-40,-30],4,20]

\L

\A${L_{5.21}}=\pdualwitharg{2.5}({L_{5.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}5\M2{}$}\H{${16}\M{8,1}{\infty z}4\M s2{40}\M*4{80}\M s2$}%
\F\I\B\D-240\\440\\80
\E\D440\\-680\\-120
\E\D80\\-120\\-21
\J\C\H\B\D-1\\-2\\8
\N0\\-1\\6
\N2\\5\\-20
\N1\\8\\-40
\J\C
%DUALITY%[[-240,440,80;440,-680,-120;80,-120,-21],[40,40,1],[-1,0,2,1;-2,-1,5,8;8,6,-20,-40],4,21]

\L

\A${L_{5.22}}=\pdualwitharg{2.5}({L_{5.2}})$%
\F{$1\M178\M22,1\M1{}5\M2{}$}\H{${16}\M{8,5}{\infty z}4\M l2{40}\M{}4{80}\M*2$}%
\F\I\B\D-240\\-4360\\280
\E\D-4360\\-77880\\5000
\E\D280\\5000\\-321
\J\C\H\B\D1\\2\\32
\N1\\-3\\-46
\N-2\\-5\\-80
\N-5\\8\\120
\J\C
%DUALITY%[[-240,-4360,280;-4360,-77880,5000;280,5000,-321],[40,40,1],[1,1,-2,-5;2,-3,-5,8;32,-46,-80,120],4,22]

\medskip%
%------------------------------WEYL-GROUP-W6--------------------------------
%
\leavevmode\llap{}%
$W_{6\phantom0\phantom0}$%
\qquad\llap6 lattices, $\chi=2$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2223$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{6.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{}$}%
\G{2\rightarrow N_6}%
\H{$2\M b2{10}\M l24\M r22\M+3$}%
\F\I\B\D-1660\\80\\100
\E\D80\\-2\\-5
\E\D100\\-5\\-6
\J\C\H\B\D-1\\-1\\-16
\N-2\\-5\\-30
\N1\\0\\16
\N1\\2\\15
\J\C
%EXPLICIT%[[-1660,80,100;80,-2,-5;100,-5,-6],[20,1,1],[-1,-2,1,1;-1,-5,0,2;-16,-30,16,15],5,1]

\L

\A${L_{6.2}}=\pfillwitharg2({L_{6.1}})$%
{${}={}$}Nikulin $6$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{}$}\H{$2\M s2{10}\M l21\M r22\M-3$}%
\F\I\B\D15\\0\\-5
\E\D0\\-1\\0
\E\D-5\\0\\2
\J\C\H\B\D0\\0\\1
\N2\\0\\5
\N0\\-1\\-1
\N-1\\-1\\-3
\J\C
%IMPLICIT%[[15,0,-5;0,-1,0;-5,0,2],[5,1,1],[0,2,0,-1;0,0,-1,-1;1,5,-1,-3],5,2]

\L

\A${L_{6.3}}=\pdualwitharg5(\pfillwitharg2({L_{6.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{}$}\H{${10}\M s22\M l25\M r2{10}\M+3$}%
\F\I\B\D-10\\-25\\15
\E\D-25\\-30\\20
\E\D15\\20\\-13
\J\C\H\B\D-1\\-6\\-10
\N-1\\-2\\-4
\N0\\3\\5
\N2\\5\\10
\J\C
%DUALITY%[[-10,-25,15;-25,-30,20;15,20,-13],[5,5,1],[-1,-1,0,2;-6,-2,3,5;-10,-4,5,10],5,3]

\L

\A${L_{6.4}}=\pdualwitharg2({L_{6.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{}$}\H{$8\M*2{40}\M l21\M r28\M+3$}%
\F\I\B\D8440\\-220\\1540
\E\D-220\\8\\-40
\E\D1540\\-40\\281
\J\C\H\B\D3\\2\\-16
\N11\\0\\-60
\N2\\0\\-11
\N0\\1\\0
\J\C
%DUALITY%[[8440,-220,1540;-220,8,-40;1540,-40,281],[20,4,1],[3,11,2,0;2,0,0,1;-16,-60,-11,0],5,4]

\L

\A${L_{6.5}}=\pdualwitharg5({L_{6.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{}$}\H{${10}\M b22\M l2{20}\M r2{10}\M-3$}%
\F\I\B\D20\\0\\0
\E\D0\\-10\\-5
\E\D0\\-5\\-2
\J\C\H\B\D-1\\-1\\0
\N0\\-1\\2
\N1\\0\\0
\N0\\2\\-5
\J\C
%DUALITY%[[20,0,0;0,-10,-5;0,-5,-2],[20,5,1],[-1,0,1,0;-1,-1,0,2;0,2,0,-5],5,5]

\L

\A${L_{6.6}}=\pdualwitharg{2.5}({L_{6.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{}$}\H{${40}\M*28\M l25\M r2{40}\M-3$}%
\F\I\B\D40\\100\\20
\E\D100\\280\\60
\E\D20\\60\\13
\J\C\H\B\D2\\-1\\0
\N0\\-1\\4
\N0\\-1\\5
\N1\\0\\0
\J\C
%DUALITY%[[40,100,20;100,280,60;20,60,13],[20,20,1],[2,0,0,1;-1,-1,-1,0;0,4,5,0],5,6]

\medskip%
%------------------------------WEYL-GROUP-W7--------------------------------
%
\leavevmode\llap{}%
$W_{7\phantom0\phantom0}$%
\qquad\llap{16} lattices, $\chi=4$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$\infty26$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{7.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{}$}%
\G{23\rightarrow N_7,3,2}%
\H{$6\M{12,7}{\infty a}{24}\M b2{18}\M{}6$}%
\F\I\B\D-1224\\360\\-144
\E\D360\\-102\\39
\E\D-144\\39\\-14
\J\C\H\B\D-1\\-7\\-9
\N3\\20\\24
\N-1\\-3\\0
\J\C
%EXPLICIT%[[-1224,360,-144;360,-102,39;-144,39,-14],[72,3,1],[-1,3,-1;-7,20,-3;-9,24,0],6,1]

\L

\A${L_{7.2}}=\pfillwitharg{2.3}({L_{7.1}})$%
{${}={}$}Nikulin $7$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{}$}\H{$6\M{2,1}{\infty b}6\M r22\M{}6$}%
\F\I\B\D6\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-3
\N1\\0\\0
\N0\\-1\\1
\J\C
%IMPLICIT%[[6,0,0;0,0,-1;0,-1,0],[6,1,1],[-1,1,0;0,0,-1;-3,0,1],6,2]

\L

\A${L_{7.3}}=\pfillwitharg3({L_{7.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{}$}\H{$6\M{4,3}{\infty b}{24}\M b22\M{}6$}%
\F\I\B\D-264\\-24\\336
\E\D-24\\-2\\39
\E\D336\\39\\-34
\J\C\H\B\D-17\\144\\-3
\N7\\-60\\0
\N11\\-93\\2
\J\C
%IMPLICIT%[[-264,-24,336;-24,-2,39;336,39,-34],[24,1,1],[-17,7,11;144,-60,-93;-3,0,2],6,3]

\L

\A${L_{7.4}}=\pfillwitharg2({L_{7.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{}$}\H{$6\M{6,1}{\infty b}6\M r2{18}\M{}6$}%
\F\I\B\D-90\\36\\36
\E\D36\\-12\\-15
\E\D36\\-15\\-14
\J\C\H\B\D2\\2\\3
\N-3\\-2\\-6
\N-1\\-3\\0
\J\C
%IMPLICIT%[[-90,36,36;36,-12,-15;36,-15,-14],[18,3,1],[2,-3,-1;2,-2,-3;3,-6,0],6,4]

\L

\A${L_{7.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{7.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{}$}\H{${12}\M{4,1}{\infty z}3\M r24\M{}6$}%
\F\I\B\D-60\\18\\-18
\E\D18\\-4\\6
\E\D-18\\6\\-5
\J\C\H\B\D5\\6\\-12
\N-1\\0\\3
\N-2\\-3\\4
\J\C
%DUALITY%[[-60,18,-18;18,-4,6;-18,6,-5],[6,2,1],[5,-1,-2;6,0,-3;-12,3,4],6,5]

\L

\A${L_{7.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{7.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M r26\M{}6$}%
\F\I\B\D-6\\-18\\-6
\E\D-18\\-12\\-9
\E\D-6\\-9\\-4
\J\C\H\B\D-1\\-1\\4
\N-1\\0\\2
\N3\\2\\-9
\J\C
%DUALITY%[[-6,-18,-6;-18,-12,-9;-6,-9,-4],[6,3,1],[-1,-1,3;-1,0,2;4,2,-9],6,6]

\L

\A${L_{7.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{7.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M r2{12}\M{}6$}%
\F\I\B\D12\\90\\36
\E\D90\\744\\300
\E\D36\\300\\121
\J\C\H\B\D-2\\1\\-2
\N0\\2\\-5
\N1\\0\\0
\J\C
%DUALITY%[[12,90,36;90,744,300;36,300,121],[6,6,1],[-2,0,1;1,2,0;-2,-5,0],6,7]

\L

\A${L_{7.8}}=\pdualwitharg3(\pfillwitharg2({L_{7.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{}$}\H{$6\M{6,5}{\infty b}6\M r22\M{}6$}%
\F\I\B\D-18\\18\\18
\E\D18\\-12\\-9
\E\D18\\-9\\-4
\J\C\H\B\D2\\5\\-3
\N-1\\-2\\0
\N-1\\-3\\2
\J\C
%DUALITY%[[-18,18,18;18,-12,-9;18,-9,-4],[18,3,1],[2,-1,-1;5,-2,-3;-3,0,2],6,8]

\L

\A${L_{7.9}}=\pdualwitharg3(\pfillwitharg3({L_{7.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{}$}\H{$2\M{4,3}{\infty b}8\M b26\M{}6$}%
\F\I\B\D-3672\\48\\192
\E\D48\\6\\-3
\E\D192\\-3\\-10
\J\C\H\B\D-1\\-1\\-19
\N3\\4\\56
\N0\\-1\\0
\J\C
%DUALITY%[[-3672,48,192;48,6,-3;192,-3,-10],[24,3,1],[-1,3,0;-1,4,-1;-19,56,0],6,9]

\L

\A${L_{7.10}}=\pdualwitharg2(\pfillwitharg2({L_{7.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${12}\M{12,1}{\infty z}3\M r2{36}\M{}6$}%
\F\I\B\D36\\18\\18
\E\D18\\12\\12
\E\D18\\12\\11
\J\C\H\B\D0\\1\\0
\N1\\1\\-3
\N-1\\0\\0
\J\C
%DUALITY%[[36,18,18;18,12,12;18,12,11],[18,6,1],[0,1,-1;1,1,0;0,-3,0],6,10]

\L

\A${L_{7.11}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{7.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${12}\M{12,5}{\infty z}3\M r24\M{}6$}%
\F\I\B\D1368\\342\\648
\E\D342\\84\\162
\E\D648\\162\\307
\J\C\H\B\D-3\\1\\6
\N4\\1\\-9
\N-1\\0\\2
\J\C
%DUALITY%[[1368,342,648;342,84,162;648,162,307],[18,6,1],[-3,4,-1;1,1,0;6,-9,2],6,11]

\L

\A${L_{7.12}}=\pdualwitharg2(\pfillwitharg3({L_{7.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{}$}\H{${48}\M{8,1}{\infty z}{12}\M*2{16}\M{}6$}%
\F\I\B\D1200\\-1704\\168
\E\D-1704\\2416\\-240
\E\D168\\-240\\23
\J\C\H\B\D-25\\-15\\24
\N-46\\-27\\54
\N22\\13\\-24
\J\C
%DUALITY%[[1200,-1704,168;-1704,2416,-240;168,-240,23],[24,8,1],[-25,-46,22;-15,-27,13;24,54,-24],6,12]

\L

\A${L_{7.13}}=\pdualwitharg3({L_{7.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{}$}\H{$6\M{12,11}{\infty b}{24}\M b22\M{}6$}%
\F\I\B\D-72\\0\\72
\E\D0\\6\\15
\E\D72\\15\\-34
\J\C\H\B\D-3\\8\\-3
\N1\\-4\\0
\N2\\-5\\2
\J\C
%DUALITY%[[-72,0,72;0,6,15;72,15,-34],[72,3,1],[-3,1,2;8,-4,-5;-3,0,2],6,13]

\L

\A${L_{7.14}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{7.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{}$}\H{${16}\M{8,1}{\infty z}4\M*2{48}\M{}6$}%
\F\I\B\D-48\\24\\-24
\E\D24\\144\\0
\E\D-24\\0\\-11
\J\C\H\B\D4\\-1\\-8
\N1\\0\\-2
\N-11\\2\\24
\J\C
%DUALITY%[[-48,24,-24;24,144,0;-24,0,-11],[24,24,1],[4,1,-11;-1,0,2;-8,-2,24],6,14]

\L

\A${L_{7.15}}=\pdualwitharg2({L_{7.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${48}\M{24,1}{\infty z}{12}\M*2{144}\M{}6$}%
\F\I\B\D-720\\-72\\72
\E\D-72\\48\\48
\E\D72\\48\\23
\J\C\H\B\D0\\1\\0
\N-1\\4\\-6
\N13\\-54\\72
\J\C
%DUALITY%[[-720,-72,72;-72,48,48;72,48,23],[72,24,1],[0,-1,13;1,4,-54;0,-6,72],6,15]

\L

\A${L_{7.16}}=\pdualwitharg{2.3}({L_{7.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${48}\M{24,17}{\infty z}{12}\M*2{16}\M{}6$}%
\F\I\B\D363600\\44136\\-6120
\E\D44136\\5232\\-744
\E\D-6120\\-744\\103
\J\C\H\B\D-21\\10\\-1176
\N-41\\19\\-2298
\N19\\-9\\1064
\J\C
%DUALITY%[[363600,44136,-6120;44136,5232,-744;-6120,-744,103],[72,24,1],[-21,-41,19;10,19,-9;-1176,-2298,1064],6,16]

\medskip%
%------------------------------WEYL-GROUP-W8--------------------------------
%
\leavevmode\llap{}%
$W_{8\phantom0\phantom0}$%
\qquad\llap6 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{8.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}7\M-{}$}%
\G{2\rightarrow N_8}%
\H{$2\M*44\M b2$}\relax$\,(\times2)$%
\F\I\B\D-308\\56\\28
\E\D56\\-10\\-5
\E\D28\\-5\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-28
\E\D0\\-1\\5
\E\D0\\0\\1
\J\C\H\B\D0\\1\\-3
\N-1\\-6\\0
\J\C
%EXPLICIT%[[-308,56,28;56,-10,-5;28,-5,-2],[28,1,1],[0,-1,0,1;1,-6,-1,6;-3,0,2,-2],7,1]

\L

\A${L_{8.2}}=\pfillwitharg2({L_{8.1}})$%
{${}={}$}Nikulin $8$%
\F{$1\M33,1\M2{}7\M-{}$}\H{$2\M{}41\M r2$}\relax$\,(\times2)$%
\F\I\B\D-7\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D6\\7\\14
\E\D-1\\-2\\-2
\E\D-2\\-2\\-5
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\J\C
%IMPLICIT%[[-7,0,0;0,1,0;0,0,1],[7,1,1],[0,0,-1,-1;-1,1,0,-2;1,0,-3,-2],7,2]

\L

\A${L_{8.3}}=\pdualwitharg7(\pfillwitharg2({L_{8.1}}))$%
\F{$1\M35,1\M-{}7\M2{}$}\H{${14}\M{}47\M r2$}\relax$\,(\times2)$%
\F\I\B\D-91\\-49\\-14
\E\D-49\\-21\\-7
\E\D-14\\-7\\-2
\J\C\hfil\penalty500%
\B\D5\\6\\-42
\E\D3\\2\\-21
\E\D1\\1\\-8
\J\C\H\B\D0\\2\\-7
\N-2\\-1\\14
\J\C
%DUALITY%[[-91,-49,-14;-49,-21,-7;-14,-7,-2],[7,7,1],[0,-2,-1,1;2,-1,-3,0;-7,14,14,-7],7,3]

\L

\A${L_{8.4}}=\pdualwitharg2({L_{8.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}7\M-{}$}\H{$8\M*44\M*2$}\relax$\,(\times2)$%
\F\I\B\D952\\140\\-252
\E\D140\\24\\-36
\E\D-252\\-36\\67
\J\C\hfil\penalty500%
\B\D41\\-35\\140
\E\D0\\-1\\0
\E\D-12\\10\\-41
\J\C\H\B\D-7\\5\\-24
\N-3\\2\\-10
\J\C
%DUALITY%[[952,140,-252;140,24,-36;-252,-36,67],[28,4,1],[-7,-3,1,-3;5,2,0,3;-24,-10,4,-10],7,4]

\L

\A${L_{8.5}}=\pdualwitharg7({L_{8.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}7\M2{}$}\H{${14}\M*4{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-364\\-84\\-28
\E\D-84\\-14\\-7
\E\D-28\\-7\\-2
\J\C\hfil\penalty500%
\B\D-1\\12\\0
\E\D0\\1\\0
\E\D0\\1\\-1
\J\C\H\B\D-1\\2\\7
\N-1\\-2\\14
\J\C
%DUALITY%[[-364,-84,-28;-84,-14,-7;-28,-7,-2],[28,7,1],[-1,-1,1,1;2,-2,-3,0;7,14,-7,-14],7,5]

\L

\A${L_{8.6}}=\pdualwitharg{2.7}({L_{8.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}7\M2{}$}\H{${56}\M*4{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D56\\-308\\84
\E\D-308\\3864\\-1064
\E\D84\\-1064\\293
\J\C\hfil\penalty500%
\B\D1\\31\\112
\E\D0\\-1\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N1\\27\\98
\J\C
%DUALITY%[[56,-308,84;-308,3864,-1064;84,-1064,293],[28,28,1],[1,1,1,1;0,27,31,4;0,98,112,14],7,6]

\medskip%
%------------------------------WEYL-GROUP-W9--------------------------------
%
\leavevmode\llap{}%
$W_{9\phantom0\phantom0}$%
\qquad\llap{22} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\infty2222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{9.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N_9}%
\H{${28}\M{1,0}{\infty b}{28}\M r22\M s2{14}\M b24\M*2$}%
\F\I\B\D-21252\\532\\1204
\E\D532\\-12\\-33
\E\D1204\\-33\\-62
\J\C\H\B\D-31\\-602\\-280
\N3\\56\\28
\N5\\98\\45
\N1\\28\\7
\N-9\\-172\\-82
\J\C
%EXPLICIT%[[-21252,532,1204;532,-12,-33;1204,-33,-62],[28,1,1],[-31,3,5,1,-9;-602,56,98,28,-172;-280,28,45,7,-82],8,1]

\L

\A${L_{9.2}}$%
\F{$1\M268\M11,1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N'_7}%
\H{${14}\M{4,1}{\infty a}{56}\M s24\M l27\M{}28\M r2$}%
\F\I\B\D-39928\\224\\1176
\E\D224\\-1\\-7
\E\D1176\\-7\\-34
\J\C\H\B\D3\\126\\77
\N1\\28\\28
\N-1\\-42\\-26
\N-1\\-35\\-28
\N1\\48\\24
\J\C
%EXPLICIT%[[-39928,224,1176;224,-1,-7;1176,-7,-34],[56,1,1],[3,1,-1,-1,1;126,28,-42,-35,48;77,28,-26,-28,24],8,2]

\L

\A${L_{9.3}}$%
\F{$1\M{-2}68\M-5,1\M{-2}{}7\M1{}$}%
\G m%
\H{${14}\M{4,1}{\infty b}{56}\M l21\M r2{28}\M*28\M b2$}%
\F\I\B\D-655704\\94472\\11312
\E\D94472\\-13611\\-1630
\E\D11312\\-1630\\-195
\J\C\H\B\D48\\287\\385
\N-5\\-28\\-56
\N-7\\-42\\-55
\N3\\14\\56
\N29\\172\\244
\J\C
%EXPLICIT%[[-655704,94472,11312;94472,-13611,-1630;11312,-1630,-195],[56,1,1],[48,-5,-7,3,29;287,-28,-42,14,172;385,-56,-55,56,244],8,3]

\L

\A${L_{9.4}}=\pfillwitharg2({L_{9.1}})$%
{${}={}$}Nikulin $9$%
\F{$1\M37,1\M{-2}{}7\M1{}$}\H{$7\M{2,1}{\infty}7\M r22\M s2{14}\M l21\M{}2$}%
\F\I\B\D7\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-7
\N1\\0\\0
\N0\\-1\\1
\N-4\\-7\\-7
\N-1\\-1\\-3
\J\C
%IMPLICIT%[[7,0,0;0,0,-1;0,-1,0],[7,1,1],[-1,1,0,-4,-1;0,0,-1,-7,-1;-7,0,1,-7,-3],8,4]

\L

\A${L_{9.5}}=\pfillwitharg2({L_{9.2}})$%
{${}={}$}Nikulin $7'$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M{-2}{}7\M1{}$}\H{${14}\M{2,1}{\infty a}{14}\M{}21\M{}27\M{}22\M r2$}%
\F\I\B\D4830\\3374\\3108
\E\D3374\\2357\\2171
\E\D3108\\2171\\2000
\J\C\H\B\D51\\-28\\-49
\N-9\\0\\14
\N2\\-1\\-2
\N74\\-35\\-77
\N37\\-18\\-38
\J\C
%IMPLICIT%[[4830,3374,3108;3374,2357,2171;3108,2171,2000],[14,1,1],[51,-9,2,74,37;-28,0,-1,-35,-18;-49,14,-2,-77,-38],8,5]

\L

\A${L_{9.6}}=\main({L_{9.3}})$%
\F{$1\M264\M11,1\M{-2}{}7\M1{}$}\H{$7\M{4,1}{\infty}{28}\M b22\M b2{14}\M l24\M{}2$}%
\F\I\B\D-364\\28\\112
\E\D28\\-2\\-7
\E\D112\\-7\\-17
\J\C\H\B\D3\\63\\-7
\N1\\14\\0
\N-1\\-21\\2
\N-2\\-35\\0
\N1\\24\\-4
\J\C
%IMPLICIT%[[-364,28,112;28,-2,-7;112,-7,-17],[28,1,1],[3,1,-1,-2,1;63,14,-21,-35,24;-7,0,2,0,-4],8,6]

\L

\A${L_{9.7}}=\pdualwitharg2(\pfillwitharg2({L_{9.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M{-2}{}7\M1{}$}\H{${28}\M{4,3}{\infty z}7\M{}22\M{}2{14}\M{}21\M r2$}%
\F\I\B\D-41146\\1526\\-19754
\E\D1526\\-48\\730
\E\D-19754\\730\\-9483
\J\C\H\B\D466\\-301\\-994
\N-23\\14\\49
\N-75\\49\\160
\N-13\\14\\28
\N68\\-43\\-145
\J\C
%DUALITY%[[-41146,1526,-19754;1526,-48,730;-19754,730,-9483],[14,2,1],[466,-23,-75,-13,68;-301,14,49,14,-43;-994,49,160,28,-145],8,7]

\L

\A${L_{9.8}}=\pdualwitharg7(\pfillwitharg2({L_{9.1}}))$%
\F{$1\M31,1\M1{}7\M{-2}{}$}\H{$1\M{2,1}{\infty}1\M r2{14}\M s22\M l27\M{}2$}%
\F\I\B\D-14\\-49\\-14
\E\D-49\\-168\\-49
\E\D-14\\-49\\-13
\J\C\H\B\D4\\-1\\-1
\N-1\\0\\1
\N-7\\2\\0
\N3\\0\\-4
\N12\\-2\\-7
\J\C
%DUALITY%[[-14,-49,-14;-49,-168,-49;-14,-49,-13],[7,7,1],[4,-1,-7,3,12;-1,0,2,0,-2;-1,1,0,-4,-7],8,8]

\L

\A${L_{9.9}}=\pdualwitharg7(\pfillwitharg2({L_{9.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}7\M{-2}{}$}\H{$2\M{2,1}{\infty a}2\M{}27\M{}21\M{}2{14}\M r2$}%
\F\I\B\D-89950\\-4676\\-39130
\E\D-4676\\-217\\-2037
\E\D-39130\\-2037\\-17022
\J\C\H\B\D160\\-40\\-363
\N-15\\4\\34
\N-182\\45\\413
\N-7\\1\\16
\N321\\-82\\-728
\J\C
%DUALITY%[[-89950,-4676,-39130;-4676,-217,-2037;-39130,-2037,-17022],[14,7,1],[160,-15,-182,-7,321;-40,4,45,1,-82;-363,34,413,16,-728],8,9]

\L

\A${L_{9.10}}=\pdualwitharg2({L_{9.1}})$%
\F{$1\M174\M2{{\rm II}},1\M{-2}{}7\M1{}$}\H{${28}\M{2,1}{\infty z}7\M r28\M s2{56}\M*24\M b2$}%
\F\I\B\D60592\\-33796\\-19040
\E\D-33796\\18856\\10620
\E\D-19040\\10620\\5983
\J\C\H\B\D155\\-14\\518
\N-11\\0\\-35
\N12\\-1\\40
\N438\\-35\\1456
\N110\\-9\\366
\J\C
%DUALITY%[[60592,-33796,-19040;-33796,18856,10620;-19040,10620,5983],[28,4,1],[155,-11,12,438,110;-14,0,-1,-35,-9;518,-35,40,1456,366],8,10]

\L

\A${L_{9.11}}=\pdualwitharg2(\main({L_{9.3}}))$%
\F{$1\M114\M26,1\M{-2}{}7\M1{}$}\H{${28}\M{4,3}{\infty}{28}\M*28\M*2{56}\M l21\M{}2$}%
\F\I\B\D3640\\1820\\-952
\E\D1820\\908\\-476
\E\D-952\\-476\\249
\J\C\H\B\D-18\\7\\-56
\N11\\0\\42
\N1\\0\\4
\N-51\\14\\-168
\N-7\\2\\-23
\J\C
%DUALITY%[[3640,1820,-952;1820,908,-476;-952,-476,249],[28,4,1],[-18,11,1,-51,-7;7,0,0,14,2;-56,42,4,-168,-23],8,11]

\L

\A${L_{9.12}}=\pdualwitharg7(\main({L_{9.3}}))$%
\F{$1\M224\M17,1\M1{}7\M{-2}{}$}\H{$1\M{4,1}{\infty}4\M b2{14}\M b22\M l2{28}\M{}2$}%
\F\I\B\D-2324\\-336\\252
\E\D-336\\-42\\35
\E\D252\\35\\-27
\J\C\H\B\D1\\3\\13
\N-1\\-2\\-12
\N-2\\-7\\-28
\N1\\1\\10
\N7\\16\\84
\J\C
%DUALITY%[[-2324,-336,252;-336,-42,35;252,35,-27],[28,7,1],[1,-1,-2,1,7;3,-2,-7,1,16;13,-12,-28,10,84],8,12]

\L

\A${L_{9.13}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{9.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}7\M{-2}{}$}\H{$4\M{4,3}{\infty z}1\M{}2{14}\M{}22\M{}27\M r2$}%
\F\I\B\D28000\\-482146\\-222768
\E\D-482146\\8303414\\3836462
\E\D-222768\\3836462\\1772577
\J\C\H\B\D-7\\664\\-1438
\N1\\-54\\117
\N-2\\181\\-392
\N-11\\953\\-2064
\N-19\\1671\\-3619
\J\C
%DUALITY%[[28000,-482146,-222768;-482146,8303414,3836462;-222768,3836462,1772577],[14,14,1],[-7,1,-2,-11,-19;664,-54,181,953,1671;-1438,117,-392,-2064,-3619],8,13]

\L

\A${L_{9.14}}=\pdualwitharg7({L_{9.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}7\M{-2}{}$}\H{$4\M{1,0}{\infty b}4\M r2{14}\M s22\M b2{28}\M*2$}%
\F\I\B\D420\\784\\-140
\E\D784\\1456\\-259
\E\D-140\\-259\\46
\J\C\H\B\D1\\-2\\-8
\N-3\\8\\36
\N-5\\14\\63
\N-1\\4\\19
\N3\\-4\\-14
\J\C
%DUALITY%[[420,784,-140;784,1456,-259;-140,-259,46],[28,7,1],[1,-3,-5,-1,3;-2,8,14,4,-4;-8,36,63,19,-14],8,14]

\L

\A${L_{9.15}}=\pdualwitharg7({L_{9.2}})$%
\F{$1\M228\M17,1\M1{}7\M{-2}{}$}\H{$2\M{4,1}{\infty a}8\M s2{28}\M l21\M{}2{56}\M r2$}%
\F\I\B\D-75208\\-38920\\2016
\E\D-38920\\-20139\\1043
\E\D2016\\1043\\-54
\J\C\H\B\D-2\\6\\41
\N1\\-4\\-40
\N5\\-14\\-84
\N0\\1\\19
\N-9\\32\\280
\J\C
%DUALITY%[[-75208,-38920,2016;-38920,-20139,1043;2016,1043,-54],[56,7,1],[-2,1,5,0,-9;6,-4,-14,1,32;41,-40,-84,19,280],8,15]

\L

\A${L_{9.16}}=\pdualwitharg7({L_{9.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}7\M{-2}{}$}\H{$2\M{4,1}{\infty b}8\M l27\M r24\M*2{56}\M b2$}%
\F\I\B\D-11368\\504\\280
\E\D504\\-21\\-14
\E\D280\\-14\\-5
\J\C\H\B\D1\\15\\13
\N-1\\-16\\-12
\N-1\\-15\\-14
\N1\\16\\10
\N7\\108\\84
\J\C
%DUALITY%[[-11368,504,280;504,-21,-14;280,-14,-5],[56,7,1],[1,-1,-1,1,7;15,-16,-15,16,108;13,-12,-14,10,84],8,16]

\L

\A${L_{9.17}}=\pdualwitharg2({L_{9.3}})$%
\F{$1\M-58\M{-2}6,1\M{-2}{}7\M1{}$}\H{${112}\M{8,3}{\infty z}{28}\M l28\M r2{56}\M b24\M*2$}%
\F\I\B\D-142072\\1512\\5264
\E\D1512\\-16\\-56
\E\D5264\\-56\\-195
\J\C\H\B\D2\\-7\\56
\N-1\\49\\-42
\N-1\\16\\-32
\N-3\\7\\-84
\N0\\-7\\2
\J\C
%DUALITY%[[-142072,1512,5264;1512,-16,-56;5264,-56,-195],[56,8,1],[2,-1,-1,-3,0;-7,49,16,7,-7;56,-42,-32,-84,2],8,17]

\L

\A${L_{9.18}}=\pdualwitharg2({L_{9.2}})$%
\F{$1\M118\M26,1\M{-2}{}7\M1{}$}\H{${112}\M{8,7}{\infty z}{28}\M s28\M l2{56}\M{}21\M r2$}%
\F\I\B\D-168\\3080\\-392
\E\D3080\\-48336\\6152
\E\D-392\\6152\\-783
\J\C\H\B\D2\\-7\\-56
\N-1\\98\\770
\N-1\\30\\236
\N-3\\7\\56
\N0\\-7\\-55
\J\C
%DUALITY%[[-168,3080,-392;3080,-48336,6152;-392,6152,-783],[56,8,1],[2,-1,-1,-3,0;-7,98,30,7,-7;-56,770,236,56,-55],8,18]

\L

\A${L_{9.19}}=\pdualwitharg{2.7}({L_{9.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}7\M{-2}{}$}\H{$4\M{2,1}{\infty z}1\M r2{56}\M s28\M*2{28}\M b2$}%
\F\I\B\D280\\-1764\\476
\E\D-1764\\11088\\-2996
\E\D476\\-2996\\809
\J\C\H\B\D-4\\1\\6
\N-1\\-1\\-3
\N21\\-12\\-56
\N17\\-6\\-32
\N11\\-2\\-14
\J\C
%DUALITY%[[280,-1764,476;-1764,11088,-2996;476,-2996,809],[28,28,1],[-4,-1,21,17,11;1,-1,-12,-6,-2;6,-3,-56,-32,-14],8,19]

\L

\A${L_{9.20}}=\pdualwitharg{2.7}(\main({L_{9.3}}))$%
\F{$1\M174\M22,1\M1{}7\M{-2}{}$}\H{$4\M{4,3}{\infty}4\M*2{56}\M*28\M l27\M{}2$}%
\F\I\B\D756\\-2324\\700
\E\D-2324\\7336\\-2212
\E\D700\\-2212\\667
\J\C\H\B\D-1\\-10\\-32
\N0\\-3\\-10
\N-2\\-9\\-28
\N-4\\-23\\-72
\N-3\\-20\\-63
\J\C
%DUALITY%[[756,-2324,700;-2324,7336,-2212;700,-2212,667],[28,28,1],[-1,0,-2,-4,-3;-10,-3,-9,-23,-20;-32,-10,-28,-72,-63],8,20]

\L

\A${L_{9.21}}=\pdualwitharg{2.7}({L_{9.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}7\M{-2}{}$}\H{${16}\M{8,3}{\infty z}4\M l2{56}\M r28\M b2{28}\M*2$}%
\F\I\B\D-112\\168\\-56
\E\D168\\56\\0
\E\D-56\\0\\-5
\J\C\H\B\D-1\\2\\8
\N1\\-5\\-18
\N4\\-15\\-56
\N1\\-3\\-12
\N-1\\4\\14
\J\C
%DUALITY%[[-112,168,-56;168,56,0;-56,0,-5],[56,56,1],[-1,1,4,1,-1;2,-5,-15,-3,4;8,-18,-56,-12,14],8,21]

\L

\A${L_{9.22}}=\pdualwitharg{2.7}({L_{9.2}})$%
\F{$1\M178\M22,1\M1{}7\M{-2}{}$}\H{${16}\M{8,7}{\infty z}4\M s2{56}\M l28\M{}27\M r2$}%
\F\I\B\D-100464\\-38136\\4984
\E\D-38136\\-14168\\1848
\E\D4984\\1848\\-241
\J\C\H\B\D-1\\34\\240
\N2\\-63\\-442
\N6\\-195\\-1372
\N1\\-35\\-248
\N-1\\31\\217
\J\C
%DUALITY%[[-100464,-38136,4984;-38136,-14168,1848;4984,1848,-241],[56,56,1],[-1,2,6,1,-1;34,-63,-195,-35,31;240,-442,-1372,-248,217],8,22]

\medskip%
%------------------------------WEYL-GROUP-W10--------------------------------
%
\leavevmode\llap{}%
$W_{10\phantom0}$%
\qquad\llap{16} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{10.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}5\M-{}25\M-{}$}%
\G{25\rightarrow N_{10},5,2*}%
\H{${10}\M{20,9}{\infty a}{40}\M b2{50}\M l28\M r2$}%
\F shares genus with its 5-dual\F\I\B\D-95800\\1200\\-10800
\E\D1200\\-10\\165
\E\D-10800\\165\\-1042
\J\C\H\B\D-14\\-443\\75
\N15\\476\\-80
\N28\\885\\-150
\N-3\\-96\\16
\J\C
%EXPLICIT%[[-95800,1200,-10800;1200,-10,165;-10800,165,-1042],[200,5,1],[-14,15,28,-3;-443,476,885,-96;75,-80,-150,16],9,1]

\L

\A${L_{10.2}}=\pfillwitharg{2.5}({L_{10.1}})$%
{${}={}$}Nikulin $10$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}5\M-{}$}\H{${10}\M{2,1}{\infty a}{10}\M r22\M l22\M r2$}%
\F\I\B\D10\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-5
\N1\\0\\0
\N0\\-1\\1
\N-1\\-2\\-2
\J\C
%IMPLICIT%[[10,0,0;0,0,-1;0,-1,0],[10,1,1],[-1,1,0,-1;0,0,-1,-2;-5,0,1,-2],9,2]

\L

\A${L_{10.3}}=\pfillwitharg5({L_{10.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}5\M-{}$}\H{${10}\M{4,1}{\infty a}{40}\M b22\M l28\M r2$}%
\F\I\B\D-760\\40\\80
\E\D40\\-2\\-5
\E\D80\\-5\\-2
\J\C\H\B\D-2\\-30\\-5
\N-1\\-20\\0
\N1\\15\\2
\N1\\16\\0
\J\C
%IMPLICIT%[[-760,40,80;40,-2,-5;80,-5,-2],[40,1,1],[-2,-1,1,1;-30,-20,15,16;-5,0,2,0],9,3]

\L

\A${L_{10.4}}=\pfillwitharg2({L_{10.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}5\M-{}25\M-{}$}\H{${10}\M{10,9}{\infty a}{10}\M r2{50}\M l22\M r2$}%
\F shares genus with its 5-dual\F\I\B\D-950\\200\\400
\E\D200\\-40\\-85
\E\D400\\-85\\-168
\J\C\H\B\D3\\4\\5
\N-5\\-4\\-10
\N-1\\-5\\0
\N3\\2\\6
\J\C
%IMPLICIT%[[-950,200,400;200,-40,-85;400,-85,-168],[50,5,1],[3,-5,-1,3;4,-4,-5,2;5,-10,0,6],9,4]

\L

\A${L_{10.5}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{10.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}5\M1{}$}\H{${20}\M{4,3}{\infty z}5\M r24\M l21\M r2$}%
\F\I\B\D-580\\50\\-230
\E\D50\\-4\\20
\E\D-230\\20\\-91
\J\C\H\B\D9\\10\\-20
\N-2\\0\\5
\N-2\\-5\\4
\N2\\-1\\-5
\J\C
%DUALITY%[[-580,50,-230;50,-4,20;-230,20,-91],[10,2,1],[9,-2,-2,2;10,0,-5,-1;-20,5,4,-5],9,5]

\L

\A${L_{10.6}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{10.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}5\M2{}$}\H{$2\M{2,1}{\infty a}2\M r2{10}\M l2{10}\M r2$}%
\F\I\B\D10\\-50\\0
\E\D-50\\-60\\-25
\E\D0\\-25\\-2
\J\C\H\B\D-3\\-1\\8
\N-1\\0\\2
\N10\\2\\-25
\N9\\0\\-20
\J\C
%DUALITY%[[10,-50,0;-50,-60,-25;0,-25,-2],[10,5,1],[-3,-1,10,9;-1,0,2,0;8,2,-25,-20],9,6]

\L

\A${L_{10.7}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{10.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}5\M2{}$}\H{$4\M{4,3}{\infty z}1\M r2{20}\M l25\M r2$}%
\F\I\B\D20\\450\\200
\E\D450\\10120\\4500
\E\D200\\4500\\2001
\J\C\H\B\D2\\-17\\38
\N0\\4\\-9
\N1\\0\\0
\N5\\-38\\85
\J\C
%DUALITY%[[20,450,200;450,10120,4500;200,4500,2001],[10,10,1],[2,0,1,5;-17,4,0,-38;38,-9,0,85],9,7]

\L

\A${L_{10.8}}=\pdualwitharg5(\pfillwitharg5({L_{10.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}5\M2{}$}\H{$2\M{4,1}{\infty a}8\M b2{10}\M l2{40}\M r2$}%
\F\I\B\D40\\-80\\40
\E\D-80\\-30\\25
\E\D40\\25\\-18
\J\C\H\B\D1\\5\\9
\N-1\\-4\\-8
\N-2\\-11\\-20
\N1\\0\\0
\J\C
%DUALITY%[[40,-80,40;-80,-30,25;40,25,-18],[40,5,1],[1,-1,-2,1;5,-4,-11,0;9,-8,-20,0],9,8]

\L

\A${L_{10.9}}=\pdualwitharg5(\pfillwitharg2({L_{10.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}5\M-{}25\M-{}$}\H{${10}\M{10,1}{\infty a}{10}\M r22\M l2{50}\M r2$}%
\F shares genus with its 5-dual\F\I\B\D50\\0\\0
\E\D0\\-10\\-5
\E\D0\\-5\\-2
\J\C\H\B\D0\\2\\-5
\N1\\-2\\0
\N0\\-1\\2
\N-1\\0\\0
\J\C
%DUALITY%[[50,0,0;0,-10,-5;0,-5,-2],[50,5,1],[0,1,0,-1;2,-2,-1,0;-5,0,2,0],9,9]

\L

\A${L_{10.10}}=\pdualwitharg2(\pfillwitharg5({L_{10.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}5\M1{}$}\H{${80}\M{8,7}{\infty z}{20}\M*2{16}\M l21\M r2$}%
\F\I\B\D-80\\1560\\-200
\E\D1560\\-24272\\3112
\E\D-200\\3112\\-399
\J\C\H\B\D2\\-5\\-40
\N-1\\50\\390
\N-1\\2\\16
\N0\\-5\\-39
\J\C
%DUALITY%[[-80,1560,-200;1560,-24272,3112;-200,3112,-399],[40,8,1],[2,-1,-1,0;-5,50,2,-5;-40,390,16,-39],9,10]

\L

\A${L_{10.11}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{10.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${20}\M{20,11}{\infty z}5\M r24\M l2{25}\M r2$}%
\F shares genus with its 5-dual\F\I\B\D2600\\250\\1250
\E\D250\\20\\120
\E\D1250\\120\\601
\J\C\H\B\D0\\1\\0
\N-17\\2\\35
\N-1\\0\\2
\N12\\0\\-25
\J\C
%DUALITY%[[2600,250,1250;250,20,120;1250,120,601],[50,10,1],[0,-17,-1,12;1,2,0,0;0,35,2,-25],9,11]

\L

\A${L_{10.12}}=\pdualwitharg2(\pfillwitharg2({L_{10.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${20}\M{20,19}{\infty z}5\M r2{100}\M l21\M r2$}%
\F shares genus with its 5-dual\F\I\B\D100\\50\\50
\E\D50\\80\\40
\E\D50\\40\\29
\J\C\H\B\D4\\3\\-10
\N2\\1\\-5
\N-1\\0\\0
\N1\\1\\-3
\J\C
%DUALITY%[[100,50,50;50,80,40;50,40,29],[50,10,1],[4,2,-1,1;3,1,0,1;-10,-5,0,-3],9,12]

\L

\A${L_{10.13}}=\pdualwitharg5({L_{10.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}5\M-{}25\M-{}$}\H{${10}\M{20,1}{\infty a}{40}\M b22\M l2{200}\M r2$}%
\F shares genus with its 5-dual\F\I\B\D200\\0\\0
\E\D0\\-10\\-5
\E\D0\\-5\\-2
\J\C\H\B\D0\\2\\-5
\N-1\\-4\\0
\N0\\-1\\2
\N1\\0\\0
\J\C
%DUALITY%[[200,0,0;0,-10,-5;0,-5,-2],[200,5,1],[0,-1,0,1;2,-4,-1,0;-5,0,2,0],9,13]

\L

\A${L_{10.14}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{10.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}5\M2{}$}\H{${16}\M{8,7}{\infty z}4\M*2{80}\M l25\M r2$}%
\F\I\B\D-39440\\-41320\\2640
\E\D-41320\\-42000\\2680
\E\D2640\\2680\\-171
\J\C\H\B\D-1\\26\\392
\N2\\-47\\-706
\N2\\-53\\-800
\N-1\\23\\345
\J\C
%DUALITY%[[-39440,-41320,2640;-41320,-42000,2680;2640,2680,-171],[40,40,1],[-1,2,2,-1;26,-47,-53,23;392,-706,-800,345],9,14]

\L

\A${L_{10.15}}=\pdualwitharg{2.5}({L_{10.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${80}\M{40,31}{\infty z}{20}\M*2{16}\M l2{25}\M r2$}%
\F shares genus with its 5-dual\F\I\B\D-1131600\\11000\\-222200
\E\D11000\\-80\\2160
\E\D-222200\\2160\\-43631
\J\C\H\B\D55\\2\\-280
\N-108\\-1\\550
\N-22\\-1\\112
\N54\\0\\-275
\J\C
%DUALITY%[[-1131600,11000,-222200;11000,-80,2160;-222200,2160,-43631],[200,40,1],[55,-108,-22,54;2,-1,-1,0;-280,550,112,-275],9,15]

\L

\A${L_{10.16}}=\pdualwitharg2({L_{10.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${80}\M{40,39}{\infty z}{20}\M*2{400}\M l21\M r2$}%
\F shares genus with its 5-dual\F\I\B\D-15800400\\39800\\79400
\E\D39800\\-80\\-200
\E\D79400\\-200\\-399
\J\C\H\B\D-1\\2\\-200
\N10\\-1\\1990
\N2\\-5\\400
\N-1\\0\\-199
\J\C
%DUALITY%[[-15800400,39800,79400;39800,-80,-200;79400,-200,-399],[200,40,1],[-1,10,2,-1;2,-1,-5,0;-200,1990,400,-199],9,16]

\medskip%
%------------------------------WEYL-GROUP-W11--------------------------------
%
\leavevmode\llap{}%
$W_{11\phantom0}$%
\qquad\llap6 lattices, $\chi=5$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4223$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{11.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}11\M-{}$}%
\G{2\rightarrow N_{11}}%
\H{$2\M*44\M b2{22}\M s22\M+3$}%
\F\I\B\D-33924\\748\\1012
\E\D748\\-14\\-23
\E\D1012\\-23\\-30
\J\C\H\B\D2\\16\\55
\N3\\22\\84
\N-4\\-33\\-110
\N-2\\-15\\-56
\J\C
%EXPLICIT%[[-33924,748,1012;748,-14,-23;1012,-23,-30],[44,1,1],[2,3,-4,-2;16,22,-33,-15;55,84,-110,-56],10,1]

\L

\A${L_{11.2}}=\pfillwitharg2({L_{11.1}})$%
{${}={}$}Nikulin $11$%
\F{$1\M{-3}7,1\M2{}11\M-{}$}\H{$2\M{}41\M r2{22}\M s22\M-3$}%
\F\I\B\D-11\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-3\\0\\-11
\N-1\\-2\\-3
\J\C
%IMPLICIT%[[-11,0,0;0,1,0;0,0,1],[11,1,1],[0,0,-3,-1;-1,1,0,-2;1,0,-11,-3],10,2]

\L

\A${L_{11.3}}=\pdualwitharg{11}(\pfillwitharg2({L_{11.1}}))$%
\F{$1\M35,1\M-{}11\M2{}$}\H{${22}\M{}4{11}\M r22\M s2{22}\M+3$}%
\F\I\B\D-154\\-253\\121
\E\D-253\\-330\\176
\E\D121\\176\\-89
\J\C\H\B\D-15\\-12\\-44
\N-14\\-6\\-33
\N2\\3\\8
\N16\\11\\44
\J\C
%DUALITY%[[-154,-253,121;-253,-330,176;121,176,-89],[11,11,1],[-15,-14,2,16;-12,-6,3,11;-44,-33,8,44],10,3]

\L

\A${L_{11.4}}=\pdualwitharg2({L_{11.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}11\M-{}$}\H{$8\M*44\M*2{88}\M s28\M+3$}%
\F\I\B\D682264\\-19932\\-188672
\E\D-19932\\584\\5512
\E\D-188672\\5512\\52175
\J\C\H\B\D-54\\7\\-196
\N-37\\2\\-134
\N-73\\0\\-264
\N-11\\2\\-40
\J\C
%DUALITY%[[682264,-19932,-188672;-19932,584,5512;-188672,5512,52175],[44,4,1],[-54,-37,-73,-11;7,2,0,2;-196,-134,-264,-40],10,4]

\L

\A${L_{11.5}}=\pdualwitharg{11}({L_{11.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}11\M2{}$}\H{${22}\M*4{44}\M b22\M s2{22}\M-3$}%
\F\I\B\D-1804\\528\\264
\E\D528\\-154\\-77
\E\D264\\-77\\-38
\J\C\H\B\D0\\5\\-11
\N3\\10\\0
\N0\\-1\\2
\N-2\\-7\\0
\J\C
%DUALITY%[[-1804,528,264;528,-154,-77;264,-77,-38],[44,11,1],[0,3,0,-2;5,10,-1,-7;-11,0,2,0],10,5]

\L

\A${L_{11.6}}=\pdualwitharg{2.11}({L_{11.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}11\M2{}$}\H{${88}\M*4{44}\M*28\M s2{88}\M-3$}%
\F\I\B\D1144\\1540\\-396
\E\D1540\\2200\\-572
\E\D-396\\-572\\149
\J\C\H\B\D7\\-39\\-132
\N2\\-7\\-22
\N0\\1\\4
\N2\\-13\\-44
\J\C
%DUALITY%[[1144,1540,-396;1540,2200,-572;-396,-572,149],[44,44,1],[7,2,0,2;-39,-7,1,-13;-132,-22,4,-44],10,6]

\medskip%
%------------------------------WEYL-GROUP-W12--------------------------------
%
\leavevmode\llap{}%
$W_{12\phantom0}$%
\qquad\llap{22} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty222\infty222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{12.1}}$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}11\M1{}$}%
\G{2\rightarrow N_{12}}%
\H{${44}\M{1,0}{\infty b}{44}\M r22\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2348148\\9768\\70268
\E\D9768\\-40\\-293
\E\D70268\\-293\\-2102
\J\C\hfil\penalty500%
\B\D42041\\1285284\\1225224
\E\D-154\\-4709\\-4488
\E\D-1281\\-39162\\-37333
\J\C\H\B\D-63\\-1826\\-1848
\N-157\\-4796\\-4576
\N-16\\-500\\-465
\N-33\\-1040\\-958
\J\C
%EXPLICIT%[[-2348148,9768,70268;9768,-40,-293;70268,-293,-2102],[44,1,1],[-63,-157,-16,-33,-91,3,9,5;-1826,-4796,-500,-1040,-2882,88,286,184;-1848,-4576,-465,-958,-2640,88,261,142],11,1]

\L

\A${L_{12.2}}$%
\F{$1\M268\M-5,1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N'_8}%
\H{${22}\M{4,1}{\infty b}{88}\M s24\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-238040\\528\\4840
\E\D528\\-1\\-11
\E\D4840\\-11\\-98
\J\C\hfil\penalty500%
\B\D-1\\10032\\-1672
\E\D0\\-31\\5
\E\D0\\-192\\31
\J\C\H\B\D5\\330\\209
\N1\\44\\44
\N-1\\-66\\-42
\N-3\\-160\\-132
\J\C
%EXPLICIT%[[-238040,528,4840;528,-1,-11;4840,-11,-98],[88,1,1],[5,1,-1,-3,-5,-1,1,3;330,44,-66,-160,-198,220,78,208;209,44,-42,-132,-231,-88,40,124],11,2]

\L

\A${L_{12.3}}$%
\F{$1\M{-2}68\M11,1\M{-2}{}11\M-{}$}%
\G m%
\H{${22}\M{4,1}{\infty a}{88}\M l21\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1848\\-1848\\968
\E\D-1848\\-1826\\945
\E\D968\\945\\-483
\J\C\hfil\penalty500%
\B\D527\\-1320\\-1584
\E\D472\\-1181\\-1416
\E\D-218\\545\\653
\J\C\H\B\D-105\\209\\198
\N-21\\44\\44
\N11\\-22\\-21
\N77\\-160\\-160
\J\C
%EXPLICIT%[[-1848,-1848,968;-1848,-1826,945;968,945,-483],[88,1,1],[-105,-21,11,77,149,109,-9,-61;209,44,-22,-160,-319,-264,17,120;198,44,-21,-160,-330,-308,15,112],11,3]

\L

\A${L_{12.4}}=\pfillwitharg2({L_{12.1}})$%
{${}={}$}Nikulin $12$%
\F{$1\M{-3}3,1\M{-2}{}11\M1{}$}\H{${11}\M{2,1}{\infty}{11}\M r22\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D11\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-23\\-44\\-66
\E\D6\\11\\18
\E\D4\\8\\11
\J\C\H\B\D-1\\0\\-11
\N1\\0\\0
\N0\\-1\\1
\N-3\\-7\\-7
\J\C
%IMPLICIT%[[11,0,0;0,0,-1;0,-1,0],[11,1,1],[-1,1,0,-3,-21,-23,-2,-1;0,0,-1,-7,-44,-44,-3,-1;-11,0,1,-7,-55,-66,-7,-5],11,4]

\L

\A${L_{12.5}}=\pfillwitharg2({L_{12.2}})$%
{${}={}$}Nikulin $8'$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}11\M-{}$}\H{${22}\M{2,1}{\infty a}{22}\M{}21\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D38918\\28094\\12386
\E\D28094\\20281\\8941
\E\D12386\\8941\\3942
\J\C\hfil\penalty500%
\B\D-29921\\17204\\54978
\E\D-21360\\12281\\39249
\E\D-9600\\5520\\17639
\J\C\H\B\D-1558\\902\\2849
\N-1753\\1012\\3212
\N-82\\47\\151
\N-103\\58\\192
\J\C
%IMPLICIT%[[38918,28094,12386;28094,20281,8941;12386,8941,3942],[22,1,1],[-1558,-1753,-82,-103,-202,-7,2,-217;902,1012,47,58,110,0,-1,126;2849,3212,151,192,385,22,-4,396],11,5]

\L

\A${L_{12.6}}=\main({L_{12.3}})$%
\F{$1\M{-2}24\M11,1\M{-2}{}11\M1{}$}\H{${11}\M{4,1}{\infty}{44}\M b22\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-924\\44\\264
\E\D44\\-2\\-11
\E\D264\\-11\\-49
\J\C\hfil\penalty500%
\B\D-1\\792\\-264
\E\D0\\-31\\10
\E\D0\\-96\\31
\J\C\H\B\D-5\\-99\\-11
\N-1\\110\\-44
\N1\\39\\-4
\N3\\104\\-8
\J\C
%IMPLICIT%[[-924,44,264;44,-2,-11;264,-11,-49],[44,1,1],[-5,-1,1,3,5,1,-1,-3;-99,110,39,104,165,22,-33,-80;-11,-44,-4,-8,-11,0,2,0],11,6]

\L

\A${L_{12.7}}=\pdualwitharg2(\pfillwitharg2({L_{12.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}11\M1{}$}\H{${44}\M{4,3}{\infty z}{11}\M{}22\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1056594\\13090\\-504724
\E\D13090\\-160\\6252
\E\D-504724\\6252\\-241101
\J\C\hfil\penalty500%
\B\D979329\\-901659\\-2073478
\E\D-13340\\12281\\28244
\E\D468350\\-431205\\-991611
\J\C\H\B\D4458\\-4081\\-9438
\N3216\\-2959\\-6809
\N443\\-410\\-938
\N383\\-356\\-811
\J\C
%DUALITY%[[-1056594,13090,-504724;13090,-160,6252;-504724,6252,-241101],[22,2,1],[4458,3216,443,383,1922,-26,-153,197;-4081,-2959,-410,-356,-1793,22,143,-178;-9438,-6809,-938,-811,-4070,55,324,-417],11,7]

\L

\A${L_{12.8}}=\pdualwitharg{11}(\pfillwitharg2({L_{12.1}}))$%
\F{$1\M31,1\M1{}11\M{-2}{}$}\H{$1\M{2,1}{\infty}1\M r2{22}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-22\\-121\\-22
\E\D-121\\-660\\-121
\E\D-22\\-121\\-21
\J\C\hfil\penalty500%
\B\D-141\\10\\110
\E\D-756\\53\\594
\E\D-112\\8\\87
\J\C\H\B\D22\\-1\\-21
\N29\\-2\\-23
\N39\\-4\\-22
\N30\\-4\\-11
\J\C
%DUALITY%[[-22,-121,-22;-121,-660,-121;-22,-121,-21],[11,11,1],[22,29,39,30,6,-1,-11,26;-1,-2,-4,-4,-1,0,2,0;-21,-23,-22,-11,-1,1,0,-33],11,8]

\L

\A${L_{12.9}}=\pdualwitharg2({L_{12.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}11\M1{}$}\H{${44}\M{2,1}{\infty z}{11}\M r28\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D12163536\\-1404788\\-3361556
\E\D-1404788\\162248\\388232
\E\D-3361556\\388232\\929011
\J\C\hfil\penalty500%
\B\D-2816881\\42592\\-10210464
\E\D311370\\-4709\\1128636
\E\D778425\\-11770\\2821589
\J\C\H\B\D29273\\-440\\106106
\N16081\\-242\\58289
\N2846\\-43\\10316
\N1626\\-25\\5894
\J\C
%DUALITY%[[12163536,-1404788,-3361556;-1404788,162248,388232;-3361556,388232,929011],[44,4,1],[29273,16081,2846,1626,2737,-76,64,4194;-440,-242,-43,-25,-44,0,-1,-63;106106,58289,10316,5894,9922,-275,232,15202],11,9]

\L

\A${L_{12.10}}=\pdualwitharg2(\main({L_{12.3}}))$%
\F{$1\M-54\M26,1\M{-2}{}11\M1{}$}\H{${44}\M{4,3}{\infty}{44}\M*28\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D8888\\4444\\-2288
\E\D4444\\2220\\-1144
\E\D-2288\\-1144\\589
\J\C\hfil\penalty500%
\B\D439\\-110\\1496
\E\D120\\-31\\408
\E\D-120\\30\\-409
\J\C\H\B\D-412\\99\\-1408
\N-457\\110\\-1562
\N-41\\10\\-140
\N-11\\3\\-37
\J\C
%DUALITY%[[8888,4444,-2288;4444,2220,-1144;-2288,-1144,589],[44,4,1],[-412,-457,-41,-11,-28,17,1,-29;99,110,10,3,11,0,0,7;-1408,-1562,-140,-37,-88,66,4,-99],11,10]

\L

\A${L_{12.11}}=\pdualwitharg{11}(\pfillwitharg2({L_{12.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}11\M{-2}{}$}\H{$2\M{2,1}{\infty a}2\M{}2{11}\M{}2{22}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1655170\\-138578\\-755832
\E\D-138578\\-11561\\-63283
\E\D-755832\\-63283\\-345150
\J\C\hfil\penalty500%
\B\D-2818745\\222240\\6131972
\E\D-223734\\17639\\486717
\E\D-1287612\\101520\\2801105
\J\C\H\B\D2116\\-168\\-4603
\N3067\\-242\\-6672
\N2336\\-183\\-5082
\N4055\\-316\\-8822
\J\C
%DUALITY%[[-1655170,-138578,-755832;-138578,-11561,-63283;-755832,-63283,-345150],[22,11,1],[2116,3067,2336,4055,928,-23,-814,2033;-168,-242,-183,-316,-72,2,63,-164;-4603,-6672,-5082,-8822,-2019,50,1771,-4422],11,11]

\L

\A${L_{12.12}}=\pdualwitharg{11}(\main({L_{12.3}}))$%
\F{$1\M224\M17,1\M1{}11\M{-2}{}$}\H{$1\M{4,1}{\infty}4\M b2{22}\M l2{44}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12980\\-968\\748
\E\D-968\\-66\\55
\E\D748\\55\\-43
\J\C\hfil\penalty500%
\B\D799\\1400\\15400
\E\D72\\125\\1386
\E\D-48\\-84\\-925
\J\C\H\B\D7\\11\\133
\N17\\30\\328
\N10\\21\\198
\N13\\32\\264
\J\C
%DUALITY%[[-12980,-968,748;-968,-66,55;748,55,-43],[44,11,1],[7,17,10,13,1,-1,-2,19;11,30,21,32,3,-2,-7,24;133,328,198,264,21,-20,-44,352],11,12]

\L

\A${L_{12.13}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{12.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}11\M{-2}{}$}\H{$4\M{4,3}{\infty z}1\M{}2{22}\M{}2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D86724\\-4675726\\-2227126
\E\D-4675726\\252108758\\120083590
\E\D-2227126\\120083590\\57197809
\J\C\hfil\penalty500%
\B\D17639\\-2227920\\4678080
\E\D-934185\\117986929\\-247743320
\E\D-444969\\56199282\\-118004569
\J\C\H\B\D259\\-32882\\69044
\N146\\-18496\\38837
\N151\\-19027\\39952
\N96\\-11939\\25069
\J\C
%DUALITY%[[86724,-4675726,-2227126;-4675726,252108758,120083590;-2227126,120083590,57197809],[22,22,1],[259,146,151,96,35,1,-4,198;-32882,-18496,-19027,-11939,-4250,-70,461,-25193;69044,38837,39952,25069,8924,147,-968,52899],11,13]

\L

\A${L_{12.14}}=\pdualwitharg{11}({L_{12.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}11\M{-2}{}$}\H{$4\M{1,0}{\infty b}4\M r2{22}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D8932\\11660\\-1188
\E\D11660\\15224\\-1551
\E\D-1188\\-1551\\158
\J\C\hfil\penalty500%
\B\D1221\\-4324\\-33088
\E\D1638\\-5797\\-44352
\E\D-169\\598\\4575
\J\C\H\B\D-27\\94\\716
\N-23\\84\\648
\N-4\\20\\165
\N3\\0\\22
\J\C
%DUALITY%[[8932,11660,-1188;11660,15224,-1551;-1188,-1551,158],[44,11,1],[-27,-23,-4,3,1,-3,-9,-55;94,84,20,0,-2,8,26,184;716,648,165,22,-12,56,187,1386],11,14]

\L

\A${L_{12.15}}=\pdualwitharg2({L_{12.2}})$%
\F{$1\M-58\M26,1\M{-2}{}11\M1{}$}\H{${176}\M{8,3}{\infty z}{44}\M s28\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-892936\\3784\\20768
\E\D3784\\-16\\-88
\E\D20768\\-88\\-483
\J\C\hfil\penalty500%
\B\D-3719\\94809\\-178464
\E\D16\\-409\\768
\E\D86\\-2193\\4127
\J\C\H\B\D-46\\1133\\-2200
\N-21\\440\\-990
\N-1\\4\\-44
\N0\\-11\\2
\J\C
%DUALITY%[[-892936,3784,20768;3784,-16,-88;20768,-88,-483],[88,8,1],[-46,-21,-1,0,2,-1,-1,-4;1133,440,4,-11,-11,121,47,113;-2200,-990,-44,2,88,-66,-52,-194],11,15]

\L

\A${L_{12.16}}=\pdualwitharg2({L_{12.3}})$%
\F{$1\M118\M{-2}6,1\M{-2}{}11\M1{}$}\H{${176}\M{8,7}{\infty z}{44}\M l28\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-440\\7656\\-968
\E\D7656\\-121040\\15304
\E\D-968\\15304\\-1935
\J\C\hfil\penalty500%
\B\D65\\-3135\\-24816
\E\D-1376\\65359\\517376
\E\D174\\-8265\\-65425
\J\C\H\B\D-46\\2101\\16632
\N-21\\803\\6358
\N-1\\4\\32
\N0\\-11\\-87
\J\C
%DUALITY%[[-440,7656,-968;7656,-121040,15304;-968,15304,-1935],[88,8,1],[-46,-21,-1,0,2,-1,-1,-2;2101,803,4,-11,-11,242,91,106;16632,6358,32,-87,-88,1914,720,839],11,16]

\L

\A${L_{12.17}}=\pdualwitharg{11}({L_{12.2}})$%
\F{$1\M228\M17,1\M-{}11\M{-2}{}$}\H{$2\M{4,1}{\infty b}8\M s2{44}\M*2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-324104\\-165440\\5280
\E\D-165440\\-84447\\2695
\E\D5280\\2695\\-86
\J\C\hfil\penalty500%
\B\D-2185\\10192\\184184
\E\D-1119\\5221\\94369
\E\D36\\-168\\-3037
\J\C\H\B\D-4\\22\\441
\N-13\\60\\1076
\N-11\\42\\638
\N-19\\64\\836
\J\C
%DUALITY%[[-324104,-165440,5280;-165440,-84447,2695;5280,2695,-86],[88,11,1],[-4,-13,-11,-19,-2,1,5,-5;22,60,42,64,6,-4,-14,48;441,1076,638,836,65,-64,-132,1188],11,17]

\L

\A${L_{12.18}}=\pdualwitharg{11}({L_{12.3}})$%
\F{$1\M{-2}28\M-3,1\M-{}11\M{-2}{}$}\H{$2\M{4,1}{\infty a}8\M l2{11}\M{}2{88}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-43560\\1232\\704
\E\D1232\\-33\\-22
\E\D704\\-22\\-9
\J\C\hfil\penalty500%
\B\D1087\\25840\\20944
\E\D-36\\-856\\-693
\E\D-12\\-285\\-232
\J\C\H\B\D7\\167\\133
\N17\\404\\328
\N5\\118\\99
\N13\\304\\264
\J\C
%DUALITY%[[-43560,1232,704;1232,-33,-22;704,-22,-9],[88,11,1],[7,17,5,13,1,-1,-1,19;167,404,118,304,23,-24,-23,456;133,328,99,264,21,-20,-22,352],11,18]

\L

\A${L_{12.19}}=\pdualwitharg{2.11}({L_{12.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}11\M{-2}{}$}\H{$4\M{2,1}{\infty z}1\M r2{88}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D88\\220\\-88
\E\D220\\-10208\\2992
\E\D-88\\2992\\-871
\J\C\hfil\penalty500%
\B\D-5797\\-6394\\-21252
\E\D50904\\56155\\186648
\E\D-13734\\-15151\\-50359
\J\C\H\B\D260\\287\\954
\N127\\141\\469
\N175\\198\\660
\N39\\46\\154
\J\C
%DUALITY%[[88,220,-88;220,-10208,2992;-88,2992,-871],[44,44,1],[260,127,175,39,-8,-1,77,465;287,141,198,46,-9,-2,80,510;954,469,660,154,-30,-7,264,1694],11,19]

\L

\A${L_{12.20}}=\pdualwitharg{2.11}(\main({L_{12.3}}))$%
\F{$1\M174\M22,1\M1{}11\M{-2}{}$}\H{$4\M{4,3}{\infty}4\M*2{88}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1364\\-8228\\2288
\E\D-8228\\52360\\-14564
\E\D2288\\-14564\\4051
\J\C\hfil\penalty500%
\B\D125\\3276\\11704
\E\D-1098\\-28549\\-101992
\E\D306\\7956\\28423
\J\C\H\B\D-17\\-430\\-1536
\N-18\\-463\\-1654
\N-16\\-431\\-1540
\N-4\\-120\\-429
\J\C
%DUALITY%[[1364,-8228,2288;-8228,52360,-14564;2288,-14564,4051],[44,44,1],[-17,-18,-16,-4,-1,0,-2,-14;-430,-463,-431,-120,-38,-5,-37,-348;-1536,-1654,-1540,-429,-136,-18,-132,-1243],11,20]

\L

\A${L_{12.21}}=\pdualwitharg{2.11}({L_{12.2}})$%
\F{$1\M178\M22,1\M1{}11\M{-2}{}$}\H{${16}\M{8,3}{\infty z}4\M s2{88}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-176\\616\\-176
\E\D616\\-1496\\440
\E\D-176\\440\\-129
\J\C\hfil\penalty500%
\B\D-89\\368\\1408
\E\D231\\-967\\-3696
\E\D-66\\276\\1055
\J\C\H\B\D23\\-94\\-360
\N10\\-39\\-150
\N4\\-11\\-44
\N-1\\6\\22
\J\C
%DUALITY%[[-176,616,-176;616,-1496,440;-176,440,-129],[88,88,1],[23,10,4,-1,-1,1,7,23;-94,-39,-11,6,2,-7,-35,-98;-360,-150,-44,22,8,-26,-132,-374],11,21]

\L

\A${L_{12.22}}=\pdualwitharg{2.11}({L_{12.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}11\M{-2}{}$}\H{${16}\M{8,7}{\infty z}4\M l2{88}\M{}2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-363440\\3642584\\-992728
\E\D3642584\\-36506888\\9949368
\E\D-992728\\9949368\\-2711541
\J\C\hfil\penalty500%
\B\D12135\\779984\\2857536
\E\D-121915\\-7835511\\-28706040
\E\D33226\\2135444\\7823375
\J\C\H\B\D77\\4922\\18032
\N34\\2085\\7638
\N15\\697\\2552
\N-1\\-141\\-517
\J\C
%DUALITY%[[-363440,3642584,-992728;3642584,-36506888,9949368;-992728,9949368,-2711541],[88,88,1],[77,34,15,-1,-3,3,22,38;4922,2085,697,-141,-166,293,1681,2519;18032,7638,2552,-517,-608,1074,6160,9229],11,22]

\medskip%
%------------------------------WEYL-GROUP-W13--------------------------------
%
\leavevmode\llap{}%
$W_{13\phantom0}$%
\qquad\llap{22} lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty242\infty242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{13.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}13\M1{}$}%
\G{2\rightarrow N_{13}}%
\H{${52}\M{1,0}{\infty b}{52}\M r22\M*44\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14425996\\261508\\523016
\E\D261508\\-4740\\-9481
\E\D523016\\-9481\\-18962
\J\C\hfil\penalty500%
\B\D896635\\125112\\24667916
\E\D-16383\\-2287\\-450723
\E\D-32508\\-4536\\-894349
\J\C\H\B\D-1159\\-130\\-31902
\N-2351\\-312\\-64688
\N-258\\-38\\-7097
\N-31\\-10\\-850
\J\C
%EXPLICIT%[[-14425996,261508,523016;261508,-4740,-9481;523016,-9481,-18962],[52,1,1],[-1159,-2351,-258,-31,41,115,0,-55;-130,-312,-38,-10,-26,0,2,-2;-31902,-64688,-7097,-850,1144,3172,-1,-1516],12,1]

\L

\A${L_{13.2}}$%
\F{$1\M{-2}28\M17,1\M2{}13\M-{}$}%
\G{2\rightarrow N'_{10}}%
\H{${26}\M{4,3}{\infty b}{104}\M s24\M*42\M s2$}\relax$\,(\times2)$%
\F\I\B\D5304\\104\\2080
\E\D104\\-9\\-65
\E\D2080\\-65\\-198
\J\C\hfil\penalty500%
\B\D-11233\\-527280\\54912
\E\D468\\21969\\-2288
\E\D2196\\103090\\-10737
\J\C\H\B\D-412\\-19344\\2015
\N-1893\\-88868\\9256
\N-225\\-10562\\1100
\N-26\\-1220\\127
\J\C
%EXPLICIT%[[5304,104,2080;104,-9,-65;2080,-65,-198],[104,1,1],[-412,-1893,-225,-26,-56,21,9,-10;-19344,-88868,-10562,-1220,-2626,988,422,-470;2015,9256,1100,127,273,-104,-44,49],12,2]

\L

\A${L_{13.3}}$%
\F{$1\M228\M-3,1\M2{}13\M-{}$}%
\G m%
\H{${26}\M{4,3}{\infty a}{104}\M l21\M{}42\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2600\\-2600\\1352
\E\D-2600\\-2574\\1325
\E\D1352\\1325\\-675
\J\C\hfil\penalty500%
\B\D-17109\\33488\\31304
\E\D-15463\\30267\\28294
\E\D7191\\-14076\\-13159
\J\C\H\B\D-150\\299\\286
\N-25\\52\\52
\N13\\-26\\-25
\N2\\-5\\-6
\J\C
%EXPLICIT%[[-2600,-2600,1352;-2600,-2574,1325;1352,1325,-675],[104,1,1],[-150,-25,13,2,-461,-2419,-154,-49;299,52,-26,-5,897,4732,302,97;286,52,-25,-6,832,4420,283,92],12,3]

\L

\A${L_{13.4}}=\pfillwitharg2({L_{13.1}})$%
{${}={}$}Nikulin $13$%
\F{$1\M{-3}5,1\M2{}13\M1{}$}\H{${13}\M{2,1}{\infty}{13}\M r22\M{}41\M{}2$}\relax$\,(\times2)$%
\F\I\B\D13\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-53\\-78\\-234
\E\D18\\26\\81
\E\D6\\9\\26
\J\C\H\B\D-1\\0\\-13
\N1\\0\\0
\N0\\-1\\1
\N-1\\-2\\-3
\J\C
%IMPLICIT%[[13,0,0;0,0,-1;0,-1,0],[13,1,1],[-1,1,0,-1,-25,-53,-12,-1;0,0,-1,-2,-39,-78,-17,-1;-13,0,1,-3,-104,-234,-55,-6],12,4]

\L

\A${L_{13.5}}=\pfillwitharg2({L_{13.2}})$%
{${}={}$}Nikulin $10'$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}13\M-{}$}\H{${26}\M{2,1}{\infty b}{26}\M{}21\M{}42\M s2$}\relax$\,(\times2)$%
\F\I\B\D246506\\0\\15002
\E\D0\\1\\-1
\E\D15002\\-1\\914
\J\C\hfil\penalty500%
\B\D51427\\-851916\\-845208
\E\D138\\-2287\\-2268
\E\D2990\\-49530\\-49141
\J\C\H\B\D526\\-8710\\-8645
\N1177\\-19500\\-19344
\N138\\-2287\\-2268
\N30\\-498\\-493
\J\C
%IMPLICIT%[[246506,0,15002;0,1,-1;15002,-1,914],[26,1,1],[526,1177,138,30,72,19,0,16;-8710,-19500,-2287,-498,-1196,-312,1,-264;-8645,-19344,-2268,-493,-1183,-312,0,-263],12,5]

\L

\A${L_{13.6}}=\main({L_{13.3}})$%
\F{$1\M{-2}64\M17,1\M2{}13\M1{}$}\H{${13}\M{4,3}{\infty}{52}\M b22\M{}41\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-373204\\15860\\6188
\E\D15860\\-674\\-263
\E\D6188\\-263\\-99
\J\C\hfil\penalty500%
\B\D-125425\\-2943980\\-20904
\E\D5328\\125059\\888
\E\D2196\\51545\\365
\J\C\H\B\D-412\\-9672\\-65
\N-1893\\-44434\\-312
\N-225\\-5281\\-38
\N-26\\-610\\-5
\J\C
%IMPLICIT%[[-373204,15860,6188;15860,-674,-263;6188,-263,-99],[52,1,1],[-412,-1893,-225,-26,-56,21,9,-10;-9672,-44434,-5281,-610,-1313,494,211,-235;-65,-312,-38,-5,-13,0,2,-1],12,6]

\L

\A${L_{13.7}}=\pdualwitharg2(\pfillwitharg2({L_{13.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}13\M1{}$}\H{${52}\M{4,1}{\infty z}{13}\M{}22\M{}44\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4032158\\276510\\-1877824
\E\D276510\\-18960\\128774
\E\D-1877824\\128774\\-874525
\J\C\hfil\penalty500%
\B\D-6404945\\33072\\13757952
\E\D442722\\-2287\\-950976
\E\D-2982854\\15402\\6407231
\J\C\H\B\D15676\\-65\\-33670
\N15887\\-78\\-34125
\N3485\\-19\\-7486
\N416\\-5\\-894
\J\C
%DUALITY%[[-4032158,276510,-1877824;276510,-18960,128774;-1877824,128774,-874525],[26,2,1],[15676,15887,3485,416,-570,-781,1,746;-65,-78,-19,-5,-13,0,1,-1;-33670,-34125,-7486,-894,1222,1677,-2,-1602],12,7]

\L

\A${L_{13.8}}=\pdualwitharg{13}(\pfillwitharg2({L_{13.1}}))$%
\F{$1\M31,1\M1{}13\M2{}$}\H{$1\M{2,1}{\infty}1\M r2{26}\M{}4{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-481\\-325\\286
\E\D-325\\-156\\195
\E\D286\\195\\-170
\J\C\hfil\penalty500%
\B\D-5101\\204\\-8398
\E\D-4050\\161\\-6669
\E\D3000\\-120\\4939
\J\C\H\B\D19\\-1\\31
\N-3\\0\\-5
\N-40\\2\\-65
\N39\\-1\\65
\J\C
%DUALITY%[[-481,-325,286;-325,-156,195;286,195,-170],[13,13,1],[19,-3,-40,39,131,303,940,111;-1,0,2,-1,-5,-12,-38,-5;31,-5,-65,65,216,499,1547,182],12,8]

\L

\A${L_{13.9}}=\pdualwitharg2(\main({L_{13.3}}))$%
\F{$1\M-34\M22,1\M2{}13\M1{}$}\H{${52}\M{4,1}{\infty}{52}\M*28\M{}44\M{}2$}\relax$\,(\times2)$%
\F\I\B\D460824\\218244\\115648
\E\D218244\\103396\\54772
\E\D115648\\54772\\29023
\J\C\hfil\penalty500%
\B\D1332941\\265512\\-5812560
\E\D627835\\125059\\-2737800
\E\D334350\\66600\\-1458001
\J\C\H\B\D8537\\1703\\-37232
\N19049\\3796\\-83070
\N4459\\888\\-19444
\N479\\95\\-2088
\J\C
%DUALITY%[[460824,218244,115648;218244,103396,54772;115648,54772,29023],[52,4,1],[8537,19049,4459,479,1122,269,-1,264;1703,3796,888,95,221,52,0,53;-37232,-83070,-19444,-2088,-4888,-1170,4,-1152],12,9]

\L

\A${L_{13.10}}=\pdualwitharg2({L_{13.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}13\M1{}$}\H{${52}\M{2,1}{\infty z}{13}\M r28\M*44\M b2$}\relax$\,(\times2)$%
\F\I\B\D68544528\\52\\15594384
\E\D52\\8\\12
\E\D15594384\\12\\3547837
\J\C\hfil\penalty500%
\B\D53308007\\5007483\\-234313404
\E\D-24336\\-2287\\106968
\E\D12127440\\1139190\\-53305721
\J\C\H\B\D-46381\\-4355\\203866
\N-51891\\-4875\\228085
\N-24336\\-2287\\106968
\N-2645\\-249\\11626
\J\C
%DUALITY%[[68544528,52,15594384;52,8,12;15594384,12,3547837],[52,4,1],[-46381,-51891,-24336,-2645,-6347,-837,0,-1411;-4355,-4875,-2287,-249,-598,-78,1,-132;203866,228085,106968,11626,27898,3679,0,6202],12,10]

\L

\A${L_{13.11}}=\pdualwitharg{13}(\pfillwitharg2({L_{13.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}13\M2{}$}\H{$2\M{2,1}{\infty b}2\M{}2{13}\M{}4{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1581658\\-441532\\-763958
\E\D-441532\\-123253\\-213265
\E\D-763958\\-213265\\-369000
\J\C\hfil\penalty500%
\B\D1569439\\-176800\\-3147040
\E\D436212\\-49141\\-874692
\E\D758178\\-85410\\-1520299
\J\C\H\B\D1189\\-136\\-2383
\N2423\\-274\\-4858
\N3468\\-389\\-6955
\N433\\-44\\-871
\J\C
%DUALITY%[[-1581658,-441532,-763958;-441532,-123253,-213265;-763958,-213265,-369000],[26,13,1],[1189,2423,3468,433,-35,-115,-6,721;-136,-274,-389,-44,6,14,-1,-86;-2383,-4858,-6955,-871,69,230,13,-1443],12,11]

\L

\A${L_{13.12}}=\pdualwitharg{13}(\main({L_{13.3}}))$%
\F{$1\M224\M17,1\M1{}13\M2{}$}\H{$1\M{4,3}{\infty}4\M b2{26}\M{}4{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-114452\\-52988\\4212
\E\D-52988\\-24531\\1950
\E\D4212\\1950\\-155
\J\C\hfil\penalty500%
\B\D-6801\\19720\\61880
\E\D-3130\\9076\\28483
\E\D250\\-725\\-2276
\J\C\H\B\D0\\2\\25
\N1\\-2\\2
\N-1\\-3\\-65
\N-6\\12\\-13
\J\C
%DUALITY%[[-114452,-52988,4212;-52988,-24531,1950;4212,1950,-155],[52,13,1],[0,1,-1,-6,-10,-41,-59,-4;2,-2,-3,12,27,118,177,17;25,2,-65,-13,66,362,611,104],12,12]

\L

\A${L_{13.13}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{13.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}13\M2{}$}\H{$4\M{4,1}{\infty z}1\M{}2{26}\M{}4{52}\M s2$}\relax$\,(\times2)$%
\F\I\B\D23764\\-779454\\-374738
\E\D-779454\\25652874\\12333100
\E\D-374738\\12333100\\5929369
\J\C\hfil\penalty500%
\B\D-49141\\2171130\\-4519060
\E\D1747116\\-77192023\\160669964
\E\D839916\\-37109622\\77241163
\J\C\H\B\D-665\\29374\\-61140
\N-744\\32874\\-68425
\N-2268\\100231\\-208624
\N-493\\21810\\-45396
\J\C
%DUALITY%[[23764,-779454,-374738;-779454,25652874,12333100;-374738,12333100,5929369],[26,26,1],[-665,-744,-2268,-493,-91,-12,0,-263;29374,32874,100231,21810,4028,528,-25,11592;-61140,-68425,-208624,-45396,-8384,-1099,52,-24128],12,13]

\L

\A${L_{13.14}}=\pdualwitharg{13}({L_{13.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}13\M2{}$}\H{$4\M{1,0}{\infty b}4\M r2{26}\M*4{52}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-105820\\-103324\\8268
\E\D-103324\\-100880\\8073
\E\D8268\\8073\\-646
\J\C\hfil\penalty500%
\B\D52983\\-4296\\623636
\E\D51874\\-4207\\610571
\E\D-4144\\336\\-48777
\J\C\H\B\D9\\-2\\90
\N-5\\0\\-64
\N-5\\2\\-39
\N65\\-2\\806
\J\C
%DUALITY%[[-105820,-103324,8268;-103324,-100880,8073;8268,8073,-646],[52,13,1],[9,-5,-5,65,139,301,449,83;-2,0,2,-2,-10,-24,-38,-10;90,-64,-39,806,1652,3548,5265,936],12,14]

\L

\A${L_{13.15}}=\pdualwitharg2({L_{13.2}})$%
\F{$1\M178\M{-2}2,1\M2{}13\M1{}$}\H{${208}\M{8,1}{\infty z}{52}\M s28\M*4{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-356720\\-13624\\624
\E\D-13624\\-520\\24
\E\D624\\24\\-1
\J\C\hfil\penalty500%
\B\D-1\\910\\14560
\E\D0\\33\\544
\E\D0\\-2\\-33
\J\C\H\B\D-1\\52\\416
\N-6\\169\\130
\N-2\\53\\-12
\N-1\\24\\-48
\J\C
%DUALITY%[[-356720,-13624,624;-13624,-520,24;624,24,-1],[104,8,1],[-1,-6,-2,-1,1,6,2,1;52,169,53,24,-26,-143,-47,-22;416,130,-12,-48,0,286,108,80],12,15]

\L

\A${L_{13.16}}=\pdualwitharg2({L_{13.3}})$%
\F{$1\M-38\M22,1\M2{}13\M1{}$}\H{${208}\M{8,5}{\infty z}{52}\M l28\M{}4{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-486512\\19032\\18200
\E\D19032\\-728\\-704
\E\D18200\\-704\\-677
\J\C\hfil\penalty500%
\B\D9593\\-248378\\515944
\E\D-396\\10251\\-21296
\E\D-369\\9553\\-19845
\J\C\H\B\D261\\-6760\\14040
\N240\\-6227\\12922
\N49\\-1273\\2640
\N1\\-28\\56
\J\C
%DUALITY%[[-486512,19032,18200;19032,-728,-704;18200,-704,-677],[104,8,1],[261,240,49,1,-27,-6,5,17;-6760,-6227,-1273,-28,702,169,-125,-438;14040,12922,2640,56,-1456,-338,264,912],12,16]

\L

\A${L_{13.17}}=\pdualwitharg{13}({L_{13.2}})$%
\F{$1\M{-2}28\M-3,1\M-{}13\M2{}$}\H{$2\M{4,3}{\infty b}8\M s2{52}\M*4{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1829672\\4992\\23816
\E\D4992\\-13\\-65
\E\D23816\\-65\\-310
\J\C\hfil\penalty500%
\B\D19199\\111360\\1447680
\E\D-60\\-349\\-4524
\E\D-250\\-1450\\-18851
\J\C\H\B\D0\\4\\-1
\N-1\\-4\\-76
\N1\\-6\\78
\N6\\24\\455
\J\C
%DUALITY%[[-1829672,4992,23816;4992,-13,-65;23816,-65,-310],[104,13,1],[0,-1,1,6,10,41,59,4;4,-4,-6,24,54,236,354,34;-1,-76,78,455,755,3092,4446,299],12,17]

\L

\A${L_{13.18}}=\pdualwitharg{13}({L_{13.3}})$%
\F{$1\M228\M17,1\M-{}13\M2{}$}\H{$2\M{4,3}{\infty a}8\M l2{13}\M{}4{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-229320\\3224\\1664
\E\D3224\\-39\\-26
\E\D1664\\-26\\-11
\J\C\hfil\penalty500%
\B\D7643\\241080\\580944
\E\D-117\\-3691\\-8892
\E\D-52\\-1640\\-3953
\J\C\H\B\D12\\379\\911
\N53\\1672\\4028
\N40\\1261\\3042
\N8\\251\\611
\J\C
%DUALITY%[[-229320,3224,1664;3224,-39,-26;1664,-26,-11],[104,13,1],[12,53,40,8,1,-1,-1,5;379,1672,1261,251,31,-32,-31,159;911,4028,3042,611,77,-76,-78,377],12,18]

\L

\A${L_{13.19}}=\pdualwitharg{2.13}(\main({L_{13.3}}))$%
\F{$1\M174\M22,1\M1{}13\M2{}$}\H{$4\M{4,1}{\infty}4\M*2{104}\M{}4{52}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D884\\-5096\\-1196
\E\D-5096\\93028\\21372
\E\D-1196\\21372\\4911
\J\C\hfil\penalty500%
\B\D9076\\-49735\\218660
\E\D-41003\\224664\\-987740
\E\D-9703\\53165\\-233741
\J\C\H\B\D-24\\131\\-576
\N-1\\5\\-22
\N-13\\71\\-312
\N-138\\757\\-3328
\J\C
%DUALITY%[[884,-5096,-1196;-5096,93028,21372;-1196,21372,4911],[52,52,1],[-24,-1,-13,-138,-289,-625,-1865,-175;131,5,71,757,1584,3425,10219,958;-576,-22,-312,-3328,-6964,-15058,-44928,-4212],12,19]

\L

\A${L_{13.20}}=\pdualwitharg{2.13}({L_{13.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}13\M2{}$}\H{$4\M{2,1}{\infty z}1\M r2{104}\M*4{52}\M b2$}\relax$\,(\times2)$%
\F\I\B\D104\\988\\208
\E\D988\\334464\\74152
\E\D208\\74152\\16441
\J\C\hfil\penalty500%
\B\D-4207\\8520\\-38376
\E\D-403075\\816499\\-3677700
\E\D-89027\\180340\\-812293
\J\C\H\B\D-61\\123\\-554
\N-1\\2\\-9
\N1\\0\\0
\N-287\\583\\-2626
\J\C
%DUALITY%[[104,988,208;988,334464,74152;208,74152,16441],[52,52,1],[-61,-1,1,-287,-640,-700,-4207,-414;123,2,0,583,1297,1418,8520,837;-554,-9,0,-2626,-5842,-6387,-38376,-3770],12,20]

\L

\A${L_{13.21}}=\pdualwitharg{2.13}({L_{13.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}13\M2{}$}\H{${16}\M{8,1}{\infty z}4\M s2{104}\M*4{208}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-624\\-20072\\-9776
\E\D-20072\\-614536\\-299312
\E\D-9776\\-299312\\-145781
\J\C\hfil\penalty500%
\B\D-85\\-5670\\11648
\E\D-2316\\-156331\\321152
\E\D-1128\\-76140\\156415
\J\C\H\B\D1\\74\\-152
\N0\\-75\\154
\N-4\\-633\\1300
\N-11\\-962\\1976
\J\C
%DUALITY%[[-624,-20072,-9776;-20072,-614536,-299312;-9776,-299312,-145781],[104,104,1],[1,0,-4,-11,-13,-12,-32,-1;74,-75,-633,-962,-884,-735,-1797,152;-152,154,1300,1976,1816,1510,3692,-312],12,21]

\L

\A${L_{13.22}}=\pdualwitharg{2.13}({L_{13.3}})$%
\F{$1\M178\M22,1\M1{}13\M2{}$}\H{${16}\M{8,5}{\infty z}4\M l2{104}\M{}4{208}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-65624\\-72176\\-33488
\E\D-72176\\-79352\\-36816
\E\D-33488\\-36816\\-17081
\J\C\hfil\penalty500%
\B\D2141\\-17136\\32760
\E\D2380\\-19041\\36400
\E\D1105\\-8840\\16899
\J\C\H\B\D-3\\25\\-48
\N2\\-25\\50
\N21\\-212\\416
\N37\\-323\\624
\J\C
%DUALITY%[[-65624,-72176,-33488;-72176,-79352,-36816;-33488,-36816,-17081],[104,104,1],[-3,2,21,37,37,32,81,-3;25,-25,-212,-323,-297,-247,-604,51;-48,50,416,624,568,470,1144,-104],12,22]

\medskip%
%------------------------------WEYL-GROUP-W14--------------------------------
%
\leavevmode\llap{}%
$W_{14\phantom0}$%
\qquad\llap6 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{14.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N_{14}}%
\H{$4\M r22\M b2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-572\\-260\\52
\E\D-260\\-118\\25
\E\D52\\25\\6
\J\C\hfil\penalty500%
\B\D103\\-208\\-104
\E\D49\\-99\\-49
\E\D4\\-8\\-5
\J\C\H\B\D17\\-36\\0
\N7\\-15\\2
\N-6\\13\\0
\J\C
%EXPLICIT%[[-572,-260,52;-260,-118,25;52,25,6],[52,1,1],[17,7,-6,-13,-6,19;-36,-15,13,28,13,-39;0,2,0,-4,-3,-13],13,1]

\L

\A${L_{14.2}}=\pfillwitharg2({L_{14.1}})$%
{${}={}$}Nikulin $14$%
\F{$1\M{-3}1,1\M{-2}{}13\M-{}$}\H{$1\M r22\M s2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D78\\-13\\0
\E\D-13\\2\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D12\\91\\26
\E\D-1\\-8\\-2
\E\D-2\\-14\\-5
\J\C\H\B\D0\\0\\1
\N0\\1\\0
\N-10\\-65\\-26
\J\C
%IMPLICIT%[[78,-13,0;-13,2,0;0,0,1],[13,1,1],[0,0,-10,-2,-1,-3;0,1,-65,-14,-8,-26;1,0,-26,-5,-2,0],13,2]

\L

\A${L_{14.3}}=\pdualwitharg{13}(\pfillwitharg2({L_{14.1}}))$%
\F{$1\M35,1\M-{}13\M{-2}{}$}\H{${13}\M r2{26}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-13\\-26\\0
\E\D-26\\39\\13
\E\D0\\13\\2
\J\C\hfil\penalty500%
\B\D2\\3\\0
\E\D-1\\-2\\0
\E\D-1\\-1\\-1
\J\C\H\B\D3\\-2\\13
\N3\\-3\\13
\N-1\\-1\\-1
\J\C
%DUALITY%[[-13,-26,0;-26,39,13;0,13,2],[13,13,1],[3,3,-1,-5,-4,0;-2,-3,-1,0,2,0;13,13,-1,-13,-13,1],13,3]

\L

\A${L_{14.4}}=\pdualwitharg2({L_{14.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}13\M-{}$}\H{$1\M r28\M*2{104}\M l2$}\relax$\,(\times2)$%
\F\I\B\D240760\\-10660\\60528
\E\D-10660\\472\\-2680
\E\D60528\\-2680\\15217
\J\C\hfil\penalty500%
\B\D-1821\\3185\\7800
\E\D56\\-99\\-240
\E\D-448\\784\\1919
\J\C\H\B\D25\\-43\\-107
\N-1\\0\\4
\N-25\\26\\104
\J\C
%DUALITY%[[240760,-10660,60528;-10660,472,-2680;60528,-2680,15217],[52,4,1],[25,-1,-25,3,29,389;-43,0,26,-6,-49,-663;-107,4,104,-13,-124,-1664],13,4]

\L

\A${L_{14.5}}=\pdualwitharg{13}({L_{14.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}13\M{-2}{}$}\H{${52}\M r2{26}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D52\\0\\0
\E\D0\\-26\\13
\E\D0\\13\\-6
\J\C\hfil\penalty500%
\B\D-5\\-16\\-52
\E\D-5\\-21\\-65
\E\D2\\8\\25
\J\C\H\B\D-5\\-16\\-52
\N-1\\1\\0
\N0\\1\\2
\J\C
%DUALITY%[[52,0,0;0,-26,13;0,13,-6],[52,13,1],[-5,-1,0,1,0,-1;-16,1,1,0,-5,-5;-52,0,2,0,-13,-15],13,5]

\L

\A${L_{14.6}}=\pdualwitharg{2.13}({L_{14.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}13\M{-2}{}$}\H{${13}\M r2{104}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D312\\-676\\-156
\E\D-676\\1560\\364
\E\D-156\\364\\85
\J\C\hfil\penalty500%
\B\D-21\\-56\\208
\E\D45\\125\\-468
\E\D10\\28\\-105
\J\C\H\B\D-5\\-11\\39
\N-2\\-1\\0
\N0\\-1\\4
\J\C
%DUALITY%[[312,-676,-156;-676,1560,364;-156,364,85],[52,52,1],[-5,-2,0,0,-3,-5;-11,-1,-1,-3,-13,-13;39,0,4,13,52,48],13,6]

\medskip%
%------------------------------WEYL-GROUP-W15--------------------------------
%
\leavevmode\llap{}%
$W_{15\phantom0}$%
\qquad\llap8 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty232$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{15.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N_{15}}%
\H{${14}\M{4,3}{\infty a}{56}\M b22\M-32\M b2$}%
\F\I\B\D-25256\\392\\672
\E\D392\\-6\\-11
\E\D672\\-11\\-14
\J\C\H\B\D-2\\-105\\-14
\N11\\560\\84
\N1\\52\\7
\N-1\\-51\\-8
\J\C
%EXPLICIT%[[-25256,392,672;392,-6,-11;672,-11,-14],[56,1,1],[-2,11,1,-1;-105,560,52,-51;-14,84,7,-8],14,1]

\L

\A${L_{15.2}}=\pfillwitharg2({L_{15.1}})$%
{${}={}$}Nikulin $15$%
\F{$1\M2{{\rm II}}2\M17,1\M{-2}{}7\M1{}$}\H{${14}\M{2,1}{\infty b}{14}\M r22\M+32\M s2$}%
\F\I\B\D14\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-7
\N1\\0\\0
\N0\\-1\\1
\N-1\\-2\\-3
\J\C
%IMPLICIT%[[14,0,0;0,0,-1;0,-1,0],[14,1,1],[-1,1,0,-1;0,0,-1,-2;-7,0,1,-3],14,2]

\L

\A${L_{15.3}}=\pdualwitharg2(\pfillwitharg2({L_{15.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M{-2}{}7\M1{}$}\H{${28}\M{4,1}{\infty z}7\M r24\M-34\M s2$}%
\F\I\B\D-10472\\378\\-4956
\E\D378\\-12\\178
\E\D-4956\\178\\-2345
\J\C\H\B\D38\\-49\\-84
\N-54\\63\\119
\N-19\\24\\42
\N20\\-23\\-44
\J\C
%DUALITY%[[-10472,378,-4956;378,-12,178;-4956,178,-2345],[14,2,1],[38,-54,-19,20;-49,63,24,-23;-84,119,42,-44],14,3]

\L

\A${L_{15.4}}=\pdualwitharg7(\pfillwitharg2({L_{15.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}7\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M r2{14}\M+3{14}\M s2$}%
\F\I\B\D-17318\\-1428\\-7546
\E\D-1428\\-98\\-623
\E\D-7546\\-623\\-3288
\J\C\H\B\D25\\-2\\-57
\N-65\\6\\148
\N-86\\7\\196
\N83\\-8\\-189
\J\C
%DUALITY%[[-17318,-1428,-7546;-1428,-98,-623;-7546,-623,-3288],[14,7,1],[25,-65,-86,83;-2,6,7,-8;-57,148,196,-189],14,4]

\L

\A${L_{15.5}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{15.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}7\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M r2{28}\M-3{28}\M s2$}%
\F\I\B\D532\\-25214\\-11648
\E\D-25214\\1206184\\557214
\E\D-11648\\557214\\257413
\J\C\H\B\D1\\-24\\52
\N2\\-127\\275
\N2\\-291\\630
\N1\\-194\\420
\J\C
%DUALITY%[[532,-25214,-11648;-25214,1206184,557214;-11648,557214,257413],[14,14,1],[1,2,2,1;-24,-127,-291,-194;52,275,630,420],14,5]

\L

\A${L_{15.6}}=\pdualwitharg7({L_{15.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}7\M{-2}{}$}\H{$2\M{4,3}{\infty a}8\M b2{14}\M-3{14}\M b2$}%
\F\I\B\D-280\\112\\56
\E\D112\\-42\\-21
\E\D56\\-21\\-10
\J\C\H\B\D0\\-1\\2
\N1\\4\\-4
\N0\\3\\-7
\N-1\\-3\\0
\J\C
%DUALITY%[[-280,112,56;112,-42,-21;56,-21,-10],[56,7,1],[0,1,0,-1;-1,4,3,-3;2,-4,-7,0],14,6]

\L

\A${L_{15.7}}=\pdualwitharg2({L_{15.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M{-2}{}7\M1{}$}\H{${112}\M{8,5}{\infty z}{28}\M*2{16}\M+3{16}\M*2$}%
\F\I\B\D-9968\\-1512\\224
\E\D-1512\\-112\\32
\E\D224\\32\\-5
\J\C\H\B\D-9\\-7\\-448
\N8\\7\\406
\N4\\3\\200
\N-3\\-3\\-152
\J\C
%DUALITY%[[-9968,-1512,224;-1512,-112,32;224,32,-5],[56,8,1],[-9,8,4,-3;-7,7,3,-3;-448,406,200,-152],14,7]

\L

\A${L_{15.8}}=\pdualwitharg{2.7}({L_{15.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}7\M{-2}{}$}\H{${16}\M{8,5}{\infty z}4\M*2{112}\M+3{112}\M*2$}%
\F\I\B\D-336\\280\\-56
\E\D280\\112\\0
\E\D-56\\0\\-3
\J\C\H\B\D-1\\2\\16
\N1\\-3\\-22
\N3\\-7\\-56
\N-3\\8\\56
\J\C
%DUALITY%[[-336,280,-56;280,112,0;-56,0,-3],[56,56,1],[-1,1,3,-3;2,-3,-7,8;16,-22,-56,56],14,8]

\medskip%
%------------------------------WEYL-GROUP-W16--------------------------------
%
\leavevmode\llap{}%
$W_{16\phantom0}$%
\qquad\llap{24} lattices, $\chi=4$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2262$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{16.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}%
\G{23\rightarrow N_{16},3,2}%
\H{${36}\M*2{20}\M b26\M{}62\M b2$}%
\F\I\B\D-324180\\-9360\\3600
\E\D-9360\\-66\\69
\E\D3600\\69\\-34
\J\C\H\B\D-5\\-138\\-810
\N9\\250\\1460
\N3\\83\\486
\N-4\\-111\\-649
\J\C
%EXPLICIT%[[-324180,-9360,3600;-9360,-66,69;3600,69,-34],[180,3,1],[-5,9,3,-4;-138,250,83,-111;-810,1460,486,-649],15,1]

\L

\A${L_{16.2}}=\pfillwitharg{2.3}({L_{16.1}})$%
{${}={}$}Nikulin $16$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}25\M r26\M{}62\M l2$}%
\F\I\B\D-30\\15\\0
\E\D15\\-7\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N2\\5\\0
\N-1\\-3\\-3
\N-3\\-8\\0
\J\C
%IMPLICIT%[[-30,15,0;15,-7,0;0,0,1],[15,1,1],[0,2,-1,-3;0,5,-3,-8;1,0,-3,0],15,2]

\L

\A${L_{16.3}}=\pfillwitharg3({L_{16.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M*2{20}\M b26\M{}62\M b2$}%
\F\I\B\D-19380\\-7260\\900
\E\D-7260\\-2694\\323
\E\D900\\323\\-34
\J\C\H\B\D11\\-38\\-70
\N-61\\210\\380
\N-20\\69\\126
\N27\\-93\\-169
\J\C
%IMPLICIT%[[-19380,-7260,900;-7260,-2694,323;900,323,-34],[60,1,1],[11,-61,-20,27;-38,210,69,-93;-70,380,126,-169],15,3]

\L

\A${L_{16.4}}=\pfillwitharg2({L_{16.1}})$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{$9\M{}25\M r26\M{}62\M l2$}%
\F\I\B\D-3555\\-180\\540
\E\D-180\\-3\\27
\E\D540\\27\\-82
\J\C\H\B\D-4\\-3\\-27
\N3\\0\\20
\N4\\2\\27
\N-3\\-1\\-20
\J\C
%IMPLICIT%[[-3555,-180,540;-180,-3,27;540,27,-82],[45,3,1],[-4,3,4,-3;-3,0,2,-1;-27,20,27,-20],15,4]

\L

\A${L_{16.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{16.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{$3\M{}2{15}\M r22\M{}66\M l2$}%
\F\I\B\D-96285\\-12240\\33720
\E\D-12240\\-1554\\4287
\E\D33720\\4287\\-11809
\J\C\H\B\D-27\\14\\-72
\N74\\-45\\195
\N29\\-16\\77
\N-68\\39\\-180
\J\C
%DUALITY%[[-96285,-12240,33720;-12240,-1554,4287;33720,4287,-11809],[15,3,1],[-27,74,29,-68;14,-45,-16,39;-72,195,77,-180],15,5]

\L

\A${L_{16.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{16.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}21\M r2{30}\M{}6{10}\M l2$}%
\F\I\B\D-21435\\-2970\\10065
\E\D-2970\\-410\\1395
\E\D10065\\1395\\-4726
\J\C\H\B\D13\\-9\\25
\N-9\\4\\-18
\N-46\\27\\-90
\N38\\-20\\75
\J\C
%DUALITY%[[-21435,-2970,10065;-2970,-410,1395;10065,1395,-4726],[15,5,1],[13,-9,-46,38;-9,4,27,-20;25,-18,-90,75],15,6]

\L

\A${L_{16.7}}=\pdualwitharg3(\pfillwitharg2({L_{16.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}2{45}\M r26\M{}6{18}\M l2$}%
\F\I\B\D-9270\\-315\\495
\E\D-315\\-3\\15
\E\D495\\15\\-26
\J\C\H\B\D1\\5\\22
\N-2\\-15\\-45
\N-3\\-16\\-66
\N2\\12\\45
\J\C
%DUALITY%[[-9270,-315,495;-315,-3,15;495,15,-26],[45,3,1],[1,-2,-3,2;5,-15,-16,12;22,-45,-66,45],15,7]

\L

\A${L_{16.8}}=\pdualwitharg3(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M*2{60}\M b22\M{}66\M b2$}%
\F\I\B\D13860\\-60\\-480
\E\D-60\\-18\\9
\E\D-480\\9\\14
\J\C\H\B\D5\\52\\138
\N1\\10\\30
\N-2\\-21\\-55
\N1\\10\\27
\J\C
%DUALITY%[[13860,-60,-480;-60,-18,9;-480,9,14],[60,3,1],[5,1,-2,1;52,10,-21,10;138,30,-55,27],15,8]

\L

\A${L_{16.9}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{16.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${15}\M{}23\M r2{10}\M{}6{30}\M l2$}%
\F\I\B\D2415\\-4590\\945
\E\D-4590\\8835\\-1815
\E\D945\\-1815\\373
\J\C\H\B\D-9\\20\\120
\N-4\\9\\54
\N0\\1\\5
\N-7\\18\\105
\J\C
%DUALITY%[[2415,-4590,945;-4590,8835,-1815;945,-1815,373],[15,15,1],[-9,-4,0,-7;20,9,1,18;120,54,5,105],15,9]

\L

\A${L_{16.10}}=\pdualwitharg2(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M b2{20}\M*2{24}\M{}68\M*2$}%
\F\I\B\D20078520\\-449700\\-5223720
\E\D-449700\\10072\\116996
\E\D-5223720\\116996\\1359027
\J\C\H\B\D-37\\-49\\-138
\N-51\\-70\\-190
\N19\\12\\72
\N-41\\-65\\-152
\J\C
%DUALITY%[[20078520,-449700,-5223720;-449700,10072,116996;-5223720,116996,1359027],[60,4,1],[-37,-51,19,-41;-49,-70,12,-65;-138,-190,72,-152],15,10]

\L

\A${L_{16.11}}=\pdualwitharg5(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M*24\M b2{30}\M{}6{10}\M b2$}%
\F\I\B\D-55140\\16920\\-900
\E\D16920\\-5190\\275
\E\D-900\\275\\-14
\J\C\H\B\D-9\\-32\\-50
\N5\\18\\32
\N16\\57\\90
\N-10\\-36\\-65
\J\C
%DUALITY%[[-55140,16920,-900;16920,-5190,275;-900,275,-14],[60,5,1],[-9,5,16,-10;-32,18,57,-36;-50,32,90,-65],15,11]

\L

\A${L_{16.12}}=\pdualwitharg3({L_{16.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M*2{180}\M b26\M{}6{18}\M b2$}%
\F\I\B\D-16020\\360\\180
\E\D360\\42\\-3
\E\D180\\-3\\-2
\J\C\H\B\D1\\-2\\92
\N1\\0\\90
\N-1\\2\\-93
\N1\\-3\\90
\J\C
%DUALITY%[[-16020,360,180;360,42,-3;180,-3,-2],[180,3,1],[1,1,-1,1;-2,0,2,-3;92,90,-93,90],15,12]

\L

\A${L_{16.13}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{16.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}29\M r2{30}\M{}6{90}\M l2$}%
\F\I\B\D-14895\\2880\\855
\E\D2880\\-555\\-165
\E\D855\\-165\\-49
\J\C\H\B\D0\\3\\-10
\N-1\\3\\-27
\N-1\\-5\\0
\N2\\-3\\45
\J\C
%DUALITY%[[-14895,2880,855;2880,-555,-165;855,-165,-49],[45,15,1],[0,-1,-1,2;3,3,-5,-3;-10,-27,0,45],15,13]

\L

\A${L_{16.14}}=\pdualwitharg5(\pfillwitharg2({L_{16.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${45}\M{}21\M r2{30}\M{}6{10}\M l2$}%
\F\I\B\D-899865\\-4545\\26730
\E\D-4545\\-15\\135
\E\D26730\\135\\-794
\J\C\H\B\D-4\\-3\\-135
\N3\\0\\101
\N4\\2\\135
\N-15\\-1\\-505
\J\C
%DUALITY%[[-899865,-4545,26730;-4545,-15,135;26730,135,-794],[45,15,1],[-4,3,4,-15;-3,0,2,-1;-135,101,135,-505],15,14]

\L

\A${L_{16.15}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M b2{60}\M*28\M{}6{24}\M*2$}%
\F\I\B\D924840\\-82020\\-249240
\E\D-82020\\7272\\22104
\E\D-249240\\22104\\67169
\J\C\H\B\D-8\\1\\-30
\N-137\\5\\-510
\N-15\\1\\-56
\N68\\1\\252
\J\C
%DUALITY%[[924840,-82020,-249240;-82020,7272,22104;-249240,22104,67169],[60,12,1],[-8,-137,-15,68;1,5,1,1;-30,-510,-56,252],15,15]

\L

\A${L_{16.16}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M*2{12}\M b2{10}\M{}6{30}\M b2$}%
\F\I\B\D2580\\3180\\-660
\E\D3180\\3690\\-735
\E\D-660\\-735\\142
\J\C\H\B\D-35\\72\\210
\N-1\\2\\6
\N14\\-29\\-85
\N-8\\16\\45
\J\C
%DUALITY%[[2580,3180,-660;3180,3690,-735;-660,-735,142],[60,15,1],[-35,-1,14,-8;72,2,-29,16;210,6,-85,45],15,16]

\L

\A${L_{16.17}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M b24\M*2{120}\M{}6{40}\M*2$}%
\F\I\B\D285960\\60060\\31560
\E\D60060\\12680\\6580
\E\D31560\\6580\\3519
\J\C\H\B\D24\\-67\\-90
\N-9\\25\\34
\N-335\\933\\1260
\N-218\\607\\820
\J\C
%DUALITY%[[285960,60060,31560;60060,12680,6580;31560,6580,3519],[60,20,1],[24,-9,-335,-218;-67,25,933,607;-90,34,1260,820],15,17]

\L

\A${L_{16.18}}=\pdualwitharg2({L_{16.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M b2{20}\M*2{24}\M{}68\M*2$}%
\F\I\B\D944821080\\-11048220\\230823540
\E\D-11048220\\129192\\-2699124
\E\D230823540\\-2699124\\56391107
\J\C\H\B\D409\\3\\-1674
\N193\\0\\-790
\N-47\\-8\\192
\N169\\-5\\-692
\J\C
%DUALITY%[[944821080,-11048220,230823540;-11048220,129192,-2699124;230823540,-2699124,56391107],[180,12,1],[409,193,-47,169;3,0,-8,-5;-1674,-790,192,-692],15,18]

\L

\A${L_{16.19}}=\pdualwitharg{2.3}({L_{16.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M b2{180}\M*2{24}\M{}6{72}\M*2$}%
\F\I\B\D11022120\\16020\\2691540
\E\D16020\\24\\3912
\E\D2691540\\3912\\657259
\J\C\H\B\D21\\0\\-86
\N-22\\15\\90
\N0\\1\\0
\N211\\-12\\-864
\J\C
%DUALITY%[[11022120,16020,2691540;16020,24,3912;2691540,3912,657259],[180,12,1],[21,-22,0,211;0,15,1,-12;-86,90,0,-864],15,19]

\L

\A${L_{16.20}}=\pdualwitharg{3.5}({L_{16.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M*2{36}\M b2{30}\M{}6{90}\M b2$}%
\F\I\B\D-2340\\720\\-900
\E\D720\\210\\285
\E\D-900\\285\\-346
\J\C\H\B\D-39\\-2\\100
\N-7\\0\\18
\N41\\2\\-105
\N-35\\-3\\90
\J\C
%DUALITY%[[-2340,720,-900;720,210,285;-900,285,-346],[180,15,1],[-39,-7,41,-35;-2,0,2,-3;100,18,-105,90],15,20]

\L

\A${L_{16.21}}=\pdualwitharg5({L_{16.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M*24\M b2{30}\M{}6{10}\M b2$}%
\F\I\B\D-147780\\-7560\\1440
\E\D-7560\\-330\\75
\E\D1440\\75\\-14
\J\C\H\B\D-5\\12\\-450
\N1\\-2\\92
\N3\\-7\\270
\N-2\\4\\-185
\J\C
%DUALITY%[[-147780,-7560,1440;-7560,-330,75;1440,75,-14],[180,15,1],[-5,1,3,-2;12,-2,-7,4;-450,92,270,-185],15,21]

\L

\A${L_{16.22}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{16.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M b2{12}\M*2{40}\M{}6{120}\M*2$}%
\F\I\B\D69240\\-336660\\87540
\E\D-336660\\1636920\\-425640
\E\D87540\\-425640\\110677
\J\C\H\B\D1\\8\\30
\N-7\\-3\\-6
\N-1\\5\\20
\N35\\54\\180
\J\C
%DUALITY%[[69240,-336660,87540;-336660,1636920,-425640;87540,-425640,110677],[60,60,1],[1,-7,-1,35;8,-3,5,54;30,-6,20,180],15,22]

\L

\A${L_{16.23}}=\pdualwitharg{2.3.5}({L_{16.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M b2{36}\M*2{120}\M{}6{360}\M*2$}%
\F\I\B\D19587240\\-48060\\-4890060
\E\D-48060\\120\\12000
\E\D-4890060\\12000\\1220831
\J\C\H\B\D-57\\171\\-230
\N58\\-171\\234
\N0\\1\\0
\N-803\\2397\\-3240
\J\C
%DUALITY%[[19587240,-48060,-4890060;-48060,120,12000;-4890060,12000,1220831],[180,60,1],[-57,58,0,-803;171,-171,1,2397;-230,234,0,-3240],15,23]

\L

\A${L_{16.24}}=\pdualwitharg{2.5}({L_{16.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M b24\M*2{120}\M{}6{40}\M*2$}%
\F\I\B\D21886920\\-183780\\-5479200
\E\D-183780\\1560\\46020
\E\D-5479200\\46020\\1371679
\J\C\H\B\D22\\-63\\90
\N-21\\63\\-86
\N-381\\1135\\-1560
\N-254\\757\\-1040
\J\C
%DUALITY%[[21886920,-183780,-5479200;-183780,1560,46020;-5479200,46020,1371679],[180,60,1],[22,-21,-381,-254;-63,63,1135,757;90,-86,-1560,-1040],15,24]

\medskip%
%------------------------------WEYL-GROUP-W17--------------------------------
%
\leavevmode\llap{}%
$W_{17\phantom0}$%
\qquad\llap{44} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{17.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}%
\G{2\rightarrow N_{17}}%
\H{$4\M*2{12}\M*2{20}\M b22\M s2{30}\M b2$}%
\F\I\B\D-22020\\360\\240
\E\D360\\-4\\-5
\E\D240\\-5\\-2
\J\C\H\B\D-1\\-28\\-50
\N-1\\-30\\-48
\N3\\80\\150
\N1\\28\\49
\N1\\30\\45
\J\C
%EXPLICIT%[[-22020,360,240;360,-4,-5;240,-5,-2],[60,1,1],[-1,-1,3,1,1;-28,-30,80,28,30;-50,-48,150,49,45],16,1]

\L

\A${L_{17.2}}$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G{2\rightarrow N'_{13}}%
\H{$8\M b26\M l2{40}\M{}21\M r2{60}\M*2$}%
\F\I\B\D9960\\3240\\-120
\E\D3240\\1054\\-39
\E\D-120\\-39\\1
\J\C\H\B\D9\\-28\\-8
\N-1\\3\\0
\N-13\\40\\0
\N0\\0\\-1
\N29\\-90\\-30
\J\C
%EXPLICIT%[[9960,3240,-120;3240,1054,-39;-120,-39,1],[120,1,1],[9,-1,-13,0,29;-28,3,40,0,-90;-8,0,0,-1,-30],16,2]

\L

\A${L_{17.3}}$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G m%
\H{$8\M r26\M b2{40}\M*24\M l2{15}\M{}2$}%
\F\I\B\D-126840\\-3360\\600
\E\D-3360\\-89\\16
\E\D600\\16\\-1
\J\C\H\B\D-3\\112\\-8
\N-2\\75\\-3
\N7\\-260\\20
\N3\\-112\\6
\N2\\-75\\0
\J\C
%EXPLICIT%[[-126840,-3360,600;-3360,-89,16;600,16,-1],[120,1,1],[-3,-2,7,3,2;112,75,-260,-112,-75;-8,-3,20,6,0],16,3]

\L

\A${L_{17.4}}=\pfillwitharg2({L_{17.1}})$%
{${}={}$}Nikulin $17$%
\F{$1\M37,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$1\M{}23\M{}25\M r22\M s2{30}\M l2$}%
\F\I\B\D30\\-15\\0
\E\D-15\\7\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N1\\3\\0
\N-4\\-10\\-5
\N-3\\-8\\-2
\N-11\\-30\\0
\J\C
%IMPLICIT%[[30,-15,0;-15,7,0;0,0,1],[15,1,1],[0,1,-4,-3,-11;0,3,-10,-8,-30;1,0,-5,-2,0],16,4]

\L

\A${L_{17.5}}=\pfillwitharg2({L_{17.2}})$%
{${}={}$}Nikulin $13'$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$2\M r26\M l2{10}\M{}21\M{}2{15}\M{}2$}%
\F\I\B\D510\\240\\330
\E\D240\\113\\155
\E\D330\\155\\214
\J\C\H\B\D-1\\2\\0
\N-2\\0\\3
\N-11\\10\\10
\N-2\\3\\1
\N-7\\15\\0
\J\C
%IMPLICIT%[[510,240,330;240,113,155;330,155,214],[30,1,1],[-1,-2,-11,-2,-7;2,0,10,3,15;0,3,10,1,0],16,5]

\L

\A${L_{17.6}}=\main({L_{17.3}})$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M{}23\M{}2{20}\M r22\M b2{30}\M l2$}%
\F\I\B\D-780\\-360\\60
\E\D-360\\-166\\29
\E\D60\\29\\7
\J\C\H\B\D-15\\32\\-4
\N-7\\15\\-3
\N19\\-40\\0
\N8\\-17\\2
\N-7\\15\\0
\J\C
%IMPLICIT%[[-780,-360,60;-360,-166,29;60,29,7],[60,1,1],[-15,-7,19,8,-7;32,15,-40,-17,15;-4,-3,0,2,0],16,6]

\L

\A${L_{17.7}}=\pdualwitharg3(\pfillwitharg2({L_{17.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$3\M{}21\M{}2{15}\M r26\M s2{10}\M l2$}%
\F\I\B\D165\\15\\-75
\E\D15\\-3\\-6
\E\D-75\\-6\\34
\J\C\H\B\D4\\1\\9
\N1\\0\\2
\N-34\\-5\\-75
\N-18\\-2\\-39
\N-12\\0\\-25
\J\C
%DUALITY%[[165,15,-75;15,-3,-6;-75,-6,34],[15,3,1],[4,1,-34,-18,-12;1,0,-5,-2,0;9,2,-75,-39,-25],16,7]

\L

\A${L_{17.8}}=\pdualwitharg2(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$1\M r2{12}\M l25\M{}22\M{}2{30}\M{}2$}%
\F\I\B\D-15270\\570\\-7530
\E\D570\\-16\\280
\E\D-7530\\280\\-3713
\J\C\H\B\D17\\-7\\-35
\N32\\-15\\-66
\N-51\\20\\105
\N-33\\14\\68
\N-29\\15\\60
\J\C
%DUALITY%[[-15270,570,-7530;570,-16,280;-7530,280,-3713],[30,2,1],[17,32,-51,-33,-29;-7,-15,20,14,15;-35,-66,105,68,60],16,8]

\L

\A${L_{17.9}}=\pdualwitharg5(\pfillwitharg2({L_{17.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{15}\M{}21\M r2{10}\M s26\M l2$}%
\F\I\B\D105\\-90\\-45
\E\D-90\\35\\35
\E\D-45\\35\\19
\J\C\H\B\D7\\-2\\20
\N5\\-3\\15
\N-11\\4\\-32
\N-29\\12\\-85
\N-11\\6\\-33
\J\C
%DUALITY%[[105,-90,-45;-90,35,35;-45,35,19],[15,5,1],[7,5,-11,-29,-11;-2,-3,4,12,6;20,15,-32,-85,-33],16,9]

\L

\A${L_{17.10}}=\pdualwitharg3(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$6\M r22\M l2{30}\M{}23\M{}25\M{}2$}%
\F\I\B\D-19830\\780\\-6510
\E\D780\\-24\\255
\E\D-6510\\255\\-2137
\J\C\H\B\D29\\-14\\-90
\N9\\-5\\-28
\N-87\\40\\270
\N-28\\14\\87
\N-8\\5\\25
\J\C
%DUALITY%[[-19830,780,-6510;780,-24,255;-6510,255,-2137],[30,3,1],[29,9,-87,-28,-8;-14,-5,40,14,5;-90,-28,270,87,25],16,10]

\L

\A${L_{17.11}}=\pdualwitharg5(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${10}\M r2{30}\M l22\M{}25\M{}23\M{}2$}%
\F\I\B\D-29130\\1200\\-5730
\E\D1200\\-40\\235
\E\D-5730\\235\\-1127
\J\C\H\B\D25\\-14\\-130
\N23\\-15\\-120
\N-15\\8\\78
\N-24\\14\\125
\N-4\\3\\21
\J\C
%DUALITY%[[-29130,1200,-5730;1200,-40,235;-5730,235,-1127],[30,5,1],[25,23,-15,-24,-4;-14,-15,8,14,3;-130,-120,78,125,21],16,11]

\L

\A${L_{17.12}}=\pdualwitharg3(\main({L_{17.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M{}21\M{}2{60}\M r26\M b2{10}\M l2$}%
\F\I\B\D2460\\-120\\-60
\E\D-120\\6\\3
\E\D-60\\3\\1
\J\C\H\B\D-1\\-16\\-12
\N0\\0\\-1
\N1\\20\\0
\N0\\1\\0
\N-1\\-15\\-10
\J\C
%DUALITY%[[2460,-120,-60;-120,6,3;-60,3,1],[60,3,1],[-1,0,1,0,-1;-16,0,20,1,-15;-12,-1,0,0,-10],16,12]

\L

\A${L_{17.13}}=\pdualwitharg3({L_{17.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M*24\M*2{60}\M b26\M s2{10}\M b2$}%
\F\I\B\D-6060\\-180\\240
\E\D-180\\6\\3
\E\D240\\3\\-8
\J\C\H\B\D-1\\-14\\-36
\N1\\12\\34
\N7\\90\\240
\N0\\1\\0
\N-2\\-25\\-70
\J\C
%DUALITY%[[-6060,-180,240;-180,6,3;240,3,-8],[60,3,1],[-1,1,7,0,-2;-14,12,90,1,-25;-36,34,240,0,-70],16,13]

\L

\A${L_{17.14}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$3\M r24\M l2{15}\M{}26\M{}2{10}\M{}2$}%
\F\I\B\D1790340\\-34770\\858870
\E\D-34770\\678\\-16680
\E\D858870\\-16680\\412021
\J\C\H\B\D36\\1\\-75
\N71\\0\\-148
\N511\\5\\-1065
\N167\\3\\-348
\N168\\5\\-350
\J\C
%DUALITY%[[1790340,-34770,858870;-34770,678,-16680;858870,-16680,412021],[30,6,1],[36,71,511,167,168;1,0,5,3,5;-75,-148,-1065,-348,-350],16,14]

\L

\A${L_{17.15}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{17.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${15}\M{}25\M{}23\M r2{30}\M s22\M l2$}%
\F\I\B\D30\\-30\\-15
\E\D-30\\15\\15
\E\D-15\\15\\8
\J\C\H\B\D0\\1\\0
\N-2\\1\\-5
\N2\\-3\\6
\N11\\-10\\30
\N3\\-2\\8
\J\C
%DUALITY%[[30,-30,-15;-30,15,15;-15,15,8],[15,15,1],[0,-2,2,11,3;1,1,-3,-10,-2;0,-5,6,30,8],16,15]

\L

\A${L_{17.16}}=\pdualwitharg2(\main({L_{17.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$1\M{}2{12}\M{}25\M r28\M*2{120}\M l2$}%
\F\I\B\D424920\\-16020\\-105780
\E\D-16020\\604\\3988
\E\D-105780\\3988\\26333
\J\C\H\B\D-4\\-7\\-15
\N-38\\-57\\-144
\N-33\\-50\\-125
\N1\\0\\4
\N31\\30\\120
\J\C
%DUALITY%[[424920,-16020,-105780;-16020,604,3988;-105780,3988,26333],[60,4,1],[-4,-38,-33,1,31;-7,-57,-50,0,30;-15,-144,-125,4,120],16,16]

\L

\A${L_{17.17}}=\pdualwitharg2({L_{17.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M b2{12}\M b2{20}\M*28\M s2{120}\M*2$}%
\F\I\B\D526080\\-21780\\-141060
\E\D-21780\\904\\5840
\E\D-141060\\5840\\37823
\J\C\H\B\D-8\\1\\-30
\N-37\\0\\-138
\N-158\\5\\-590
\N-46\\3\\-172
\N-112\\15\\-420
\J\C
%DUALITY%[[526080,-21780,-141060;-21780,904,5840;-141060,5840,37823],[60,4,1],[-8,-37,-158,-46,-112;1,0,5,3,15;-30,-138,-590,-172,-420],16,17]

\L

\A${L_{17.18}}=\pdualwitharg5({L_{17.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M*2{60}\M*24\M b2{10}\M s26\M b2$}%
\F\I\B\D2220\\600\\-180
\E\D600\\140\\-45
\E\D-180\\-45\\14
\J\C\H\B\D-3\\-16\\-90
\N-1\\-6\\-30
\N1\\4\\26
\N1\\4\\25
\N-1\\-6\\-33
\J\C
%DUALITY%[[2220,600,-180;600,140,-45;-180,-45,14],[60,5,1],[-3,-1,1,1,-1;-16,-6,4,4,-6;-90,-30,26,25,-33],16,18]

\L

\A${L_{17.19}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M r2{60}\M l21\M{}2{10}\M{}26\M{}2$}%
\F\I\B\D1579740\\-42150\\751830
\E\D-42150\\1130\\-20060
\E\D751830\\-20060\\357811
\J\C\H\B\D50\\1\\-105
\N257\\0\\-540
\N129\\1\\-271
\N219\\3\\-460
\N140\\3\\-294
\J\C
%DUALITY%[[1579740,-42150,751830;-42150,1130,-20060;751830,-20060,357811],[30,10,1],[50,257,129,219,140;1,0,1,3,3;-105,-540,-271,-460,-294],16,19]

\L

\A${L_{17.20}}=\pdualwitharg5(\main({L_{17.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M{}2{15}\M{}24\M r2{10}\M b26\M l2$}%
\F\I\B\D420\\-120\\0
\E\D-120\\35\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\4\\0
\N-1\\-3\\0
\N-1\\-4\\-4
\N0\\-1\\-5
\N1\\3\\-3
\J\C
%DUALITY%[[420,-120,0;-120,35,0;0,0,-1],[60,5,1],[1,-1,-1,0,1;4,-3,-4,-1,3;0,0,-4,-5,-3],16,20]

\L

\A${L_{17.21}}=\pdualwitharg3({L_{17.3}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${24}\M r22\M b2{120}\M*2{12}\M l25\M{}2$}%
\F\I\B\D-217320\\1200\\2040
\E\D1200\\-3\\-12
\E\D2040\\-12\\-19
\J\C\H\B\D1\\16\\96
\N1\\19\\95
\N7\\140\\660
\N-1\\-18\\-96
\N-1\\-20\\-95
\J\C
%DUALITY%[[-217320,1200,2040;1200,-3,-12;2040,-12,-19],[120,3,1],[1,1,7,-1,-1;16,19,140,-18,-20;96,95,660,-96,-95],16,21]

\L

\A${L_{17.22}}=\pdualwitharg3({L_{17.2}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${24}\M b22\M l2{120}\M{}23\M r2{20}\M*2$}%
\F\I\B\D120\\0\\120
\E\D0\\-6\\-27
\E\D120\\-27\\-1
\J\C\H\B\D1\\4\\0
\N-2\\-9\\2
\N-9\\-40\\0
\N2\\9\\-3
\N9\\40\\-10
\J\C
%DUALITY%[[120,0,120;0,-6,-27;120,-27,-1],[120,3,1],[1,-2,-9,2,9;4,-9,-40,9,40;0,2,0,-3,-10],16,22]

\L

\A${L_{17.23}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${30}\M r2{10}\M l26\M{}2{15}\M{}21\M{}2$}%
\F\I\B\D1564590\\51390\\-456360
\E\D51390\\1695\\-14985
\E\D-456360\\-14985\\133114
\J\C\H\B\D-75\\152\\-240
\N-64\\128\\-205
\N-193\\388\\-618
\N-164\\331\\-525
\N-35\\71\\-112
\J\C
%DUALITY%[[1564590,51390,-456360;51390,1695,-14985;-456360,-14985,133114],[30,15,1],[-75,-64,-193,-164,-35;152,128,388,331,71;-240,-205,-618,-525,-112],16,23]

\L

\A${L_{17.24}}=\pdualwitharg5({L_{17.2}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${40}\M b2{30}\M l28\M{}25\M r2{12}\M*2$}%
\F\I\B\D-2040\\0\\-120
\E\D0\\5\\0
\E\D-120\\0\\-7
\J\C\H\B\D1\\4\\-20
\N-1\\3\\15
\N-1\\0\\16
\N0\\-1\\0
\N1\\0\\-18
\J\C
%DUALITY%[[-2040,0,-120;0,5,0;-120,0,-7],[120,5,1],[1,-1,-1,0,1;4,3,0,-1,0;-20,15,16,0,-18],16,24]

\L

\A${L_{17.25}}=\pdualwitharg5({L_{17.3}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${40}\M r2{30}\M b28\M*2{20}\M l23\M{}2$}%
\F\I\B\D8040\\2520\\-240
\E\D2520\\790\\-75
\E\D-240\\-75\\7
\J\C\H\B\D-5\\16\\0
\N-1\\3\\0
\N1\\-4\\-8
\N1\\-4\\-10
\N-1\\3\\-3
\J\C
%DUALITY%[[8040,2520,-240;2520,790,-75;-240,-75,7],[120,5,1],[-5,-1,1,1,-1;16,3,-4,-4,3;0,0,-8,-10,-3],16,25]

\L

\A${L_{17.26}}=\pdualwitharg{2.3}(\main({L_{17.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$3\M{}24\M{}2{15}\M r2{24}\M*2{40}\M l2$}%
\F\I\B\D-1560\\60\\420
\E\D60\\228\\-12
\E\D420\\-12\\-113
\J\C\H\B\D12\\-1\\45
\N15\\-1\\56
\N4\\0\\15
\N-29\\2\\-108
\N-11\\0\\-40
\J\C
%DUALITY%[[-1560,60,420;60,228,-12;420,-12,-113],[60,12,1],[12,15,4,-29,-11;-1,-1,0,2,0;45,56,15,-108,-40],16,26]

\L

\A${L_{17.27}}=\pdualwitharg{2.3}({L_{17.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M b24\M b2{60}\M*2{24}\M s2{40}\M*2$}%
\F\I\B\D269160\\-22140\\-72360
\E\D-22140\\1824\\5952
\E\D-72360\\5952\\19453
\J\C\H\B\D-5\\-2\\-18
\N-6\\-1\\-22
\N-121\\0\\-450
\N-45\\2\\-168
\N-43\\0\\-160
\J\C
%DUALITY%[[269160,-22140,-72360;-22140,1824,5952;-72360,5952,19453],[60,12,1],[-5,-6,-121,-45,-43;-2,-1,0,2,0;-18,-22,-450,-168,-160],16,27]

\L

\A${L_{17.28}}=\pdualwitharg{3.5}(\main({L_{17.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M{}25\M{}2{12}\M r2{30}\M b22\M l2$}%
\F\I\B\D60\\-60\\-60
\E\D-60\\30\\15
\E\D-60\\15\\-7
\J\C\H\B\D-1\\-4\\0
\N2\\6\\-5
\N5\\16\\-12
\N0\\1\\0
\N-1\\-3\\2
\J\C
%DUALITY%[[60,-60,-60;-60,30,15;-60,15,-7],[60,15,1],[-1,2,5,0,-1;-4,6,16,1,-3;0,-5,-12,0,2],16,28]

\L

\A${L_{17.29}}=\pdualwitharg{3.5}({L_{17.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M*2{20}\M*2{12}\M b2{30}\M s22\M b2$}%
\F\I\B\D-2460\\1980\\360
\E\D1980\\-1560\\-285
\E\D360\\-285\\-52
\J\C\H\B\D3\\-2\\30
\N-1\\6\\-40
\N-1\\2\\-18
\N1\\-7\\45
\N1\\-3\\23
\J\C
%DUALITY%[[-2460,1980,360;1980,-1560,-285;360,-285,-52],[60,15,1],[3,-1,-1,1,1;-2,6,2,-7,-3;30,-40,-18,45,23],16,29]

\L

\A${L_{17.30}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{17.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${15}\M r2{20}\M l23\M{}2{30}\M{}22\M{}2$}%
\F\I\B\D-4383660\\-2611530\\-1073790
\E\D-2611530\\-1555770\\-639690
\E\D-1073790\\-639690\\-263023
\J\C\H\B\D-7\\573\\-1365
\N-5\\362\\-860
\N4\\-341\\813
\N14\\-1109\\2640
\N1\\-65\\154
\J\C
%DUALITY%[[-4383660,-2611530,-1073790;-2611530,-1555770,-639690;-1073790,-639690,-263023],[30,30,1],[-7,-5,4,14,1;573,362,-341,-1109,-65;-1365,-860,813,2640,154],16,30]

\L

\A${L_{17.31}}=\pdualwitharg2({L_{17.2}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M*2{48}\M l25\M{}28\M r2{120}\M b2$}%
\F\I\B\D-75480\\-3600\\1200
\E\D-3600\\-152\\56
\E\D1200\\56\\-19
\J\C\H\B\D-1\\-5\\-78
\N-1\\-3\\-72
\N2\\10\\155
\N2\\9\\152
\N1\\0\\60
\J\C
%DUALITY%[[-75480,-3600,1200;-3600,-152,56;1200,56,-19],[120,8,1],[-1,-1,2,2,1;-5,-3,10,9,0;-78,-72,155,152,60],16,31]

\L

\A${L_{17.32}}=\pdualwitharg2({L_{17.3}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$1\M r2{48}\M*2{20}\M b28\M l2{120}\M{}2$}%
\F\I\B\D120\\0\\120
\E\D0\\-8\\-40
\E\D120\\-40\\-79
\J\C\H\B\D-1\\-5\\1
\N-1\\-3\\0
\N9\\45\\-10
\N4\\19\\-4
\N1\\0\\0
\J\C
%DUALITY%[[120,0,120;0,-8,-40;120,-40,-79],[120,8,1],[-1,-1,9,4,1;-5,-3,45,19,0;1,0,-10,-4,0],16,32]

\L

\A${L_{17.33}}=\pdualwitharg{2.5}(\main({L_{17.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{60}\M{}21\M r2{40}\M*2{24}\M l2$}%
\F\I\B\D-840\\-60\\-180
\E\D-60\\140\\-120
\E\D-180\\-120\\41
\J\C\H\B\D4\\-11\\-15
\N16\\-45\\-60
\N-5\\14\\19
\N-37\\104\\140
\N-19\\54\\72
\J\C
%DUALITY%[[-840,-60,-180;-60,140,-120;-180,-120,41],[60,20,1],[4,16,-5,-37,-19;-11,-45,14,104,54;-15,-60,19,140,72],16,33]

\L

\A${L_{17.34}}=\pdualwitharg{2.5}({L_{17.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M b2{60}\M b24\M*2{40}\M s2{24}\M*2$}%
\F\I\B\D152880\\8220\\34560
\E\D8220\\440\\1860
\E\D34560\\1860\\7811
\J\C\H\B\D8\\-23\\-30
\N41\\-132\\-150
\N6\\-19\\-22
\N-22\\73\\80
\N-20\\69\\72
\J\C
%DUALITY%[[152880,8220,34560;8220,440,1860;34560,1860,7811],[60,20,1],[8,41,6,-22,-20;-23,-132,-19,73,69;-30,-150,-22,80,72],16,34]

\L

\A${L_{17.35}}=\pdualwitharg{3.5}({L_{17.3}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${120}\M r2{10}\M b2{24}\M*2{60}\M l21\M{}2$}%
\F\I\B\D120\\0\\120
\E\D0\\-15\\-60
\E\D120\\-60\\-119
\J\C\H\B\D1\\0\\0
\N5\\19\\-5
\N11\\44\\-12
\N-1\\-2\\0
\N-1\\-4\\1
\J\C
%DUALITY%[[120,0,120;0,-15,-60;120,-60,-119],[120,15,1],[1,5,11,-1,-1;0,19,44,-2,-4;0,-5,-12,0,1],16,35]

\L

\A${L_{17.36}}=\pdualwitharg{3.5}({L_{17.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${120}\M b2{10}\M l2{24}\M{}2{15}\M r24\M*2$}%
\F\I\B\D6360\\3480\\-360
\E\D3480\\1695\\-180
\E\D-360\\-180\\19
\J\C\H\B\D1\\4\\60
\N-1\\-7\\-85
\N-1\\-8\\-96
\N1\\6\\75
\N1\\6\\76
\J\C
%DUALITY%[[6360,3480,-360;3480,1695,-180;-360,-180,19],[120,15,1],[1,-1,-1,1,1;4,-7,-8,6,6;60,-85,-96,75,76],16,36]

\L

\A${L_{17.37}}=\pdualwitharg{2.3}({L_{17.3}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$3\M r2{16}\M*2{60}\M b2{24}\M l2{40}\M{}2$}%
\F\I\B\D2760\\240\\1200
\E\D240\\-24\\48
\E\D1200\\48\\451
\J\C\H\B\D1\\4\\-3
\N13\\51\\-40
\N29\\115\\-90
\N-4\\-15\\12
\N-13\\-50\\40
\J\C
%DUALITY%[[2760,240,1200;240,-24,48;1200,48,451],[120,24,1],[1,13,29,-4,-13;4,51,115,-15,-50;-3,-40,-90,12,40],16,37]

\L

\A${L_{17.38}}=\pdualwitharg{2.3}({L_{17.2}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M*2{16}\M l2{15}\M{}2{24}\M r2{40}\M b2$}%
\F\I\B\D-216840\\-32520\\1920
\E\D-32520\\-4848\\288
\E\D1920\\288\\-17
\J\C\H\B\D0\\-1\\-18
\N2\\-1\\208
\N2\\0\\225
\N-1\\1\\-96
\N-3\\0\\-340
\J\C
%DUALITY%[[-216840,-32520,1920;-32520,-4848,288;1920,288,-17],[120,24,1],[0,2,2,-1,-3;-1,-1,0,1,0;-18,208,225,-96,-340],16,38]

\L

\A${L_{17.39}}=\pdualwitharg{2.3.5}(\main({L_{17.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${15}\M{}2{20}\M{}23\M r2{120}\M*28\M l2$}%
\F\I\B\D4020\\7980\\-2040
\E\D7980\\15960\\-4080
\E\D-2040\\-4080\\1043
\J\C\H\B\D-1\\12\\45
\N-1\\21\\80
\N0\\10\\39
\N2\\-1\\0
\N0\\1\\4
\J\C
%DUALITY%[[4020,7980,-2040;7980,15960,-4080;-2040,-4080,1043],[60,60,1],[-1,-1,0,2,0;12,21,10,-1,1;45,80,39,0,4],16,39]

\L

\A${L_{17.40}}=\pdualwitharg{2.3.5}({L_{17.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M b2{20}\M b2{12}\M*2{120}\M s28\M*2$}%
\F\I\B\D1680\\10260\\-2760
\E\D10260\\62880\\-16920
\E\D-2760\\-16920\\4553
\J\C\H\B\D17\\-27\\-90
\N2\\-3\\-10
\N1\\-5\\-18
\N5\\-17\\-60
\N7\\-13\\-44
\J\C
%DUALITY%[[1680,10260,-2760;10260,62880,-16920;-2760,-16920,4553],[60,60,1],[17,2,1,5,7;-27,-3,-5,-17,-13;-90,-10,-18,-60,-44],16,40]

\L

\A${L_{17.41}}=\pdualwitharg{2.5}({L_{17.2}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M*2{240}\M l21\M{}2{40}\M r2{24}\M b2$}%
\F\I\B\D240\\-120\\0
\E\D-120\\-4120\\360
\E\D0\\360\\-31
\J\C\H\B\D-3\\-6\\-70
\N-1\\0\\0
\N1\\2\\23
\N4\\7\\80
\N-1\\-3\\-36
\J\C
%DUALITY%[[240,-120,0;-120,-4120,360;0,360,-31],[120,40,1],[-3,-1,1,4,-1;-6,0,2,7,-3;-70,0,23,80,-36],16,41]

\L

\A${L_{17.42}}=\pdualwitharg{2.5}({L_{17.3}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M r2{240}\M*24\M b2{40}\M l2{24}\M{}2$}%
\F\I\B\D240\\-120\\0
\E\D-120\\-520\\80
\E\D0\\80\\-11
\J\C\H\B\D-1\\-2\\-15
\N-1\\0\\0
\N1\\2\\14
\N2\\3\\20
\N-1\\-3\\-24
\J\C
%DUALITY%[[240,-120,0;-120,-520,80;0,80,-11],[120,40,1],[-1,-1,1,2,-1;-2,0,2,3,-3;-15,0,14,20,-24],16,42]

\L

\A${L_{17.43}}=\pdualwitharg{2.3.5}({L_{17.3}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${15}\M r2{80}\M*2{12}\M b2{120}\M l28\M{}2$}%
\F\I\B\D9960\\27600\\-480
\E\D27600\\75720\\-1320
\E\D-480\\-1320\\23
\J\C\H\B\D1\\2\\135
\N-1\\-1\\-80
\N-1\\-1\\-78
\N0\\1\\60
\N1\\2\\136
\J\C
%DUALITY%[[9960,27600,-480;27600,75720,-1320;-480,-1320,23],[120,120,1],[1,-1,-1,0,1;2,-1,-1,1,2;135,-80,-78,60,136],16,43]

\L

\A${L_{17.44}}=\pdualwitharg{2.3.5}({L_{17.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M*2{80}\M l23\M{}2{120}\M r28\M b2$}%
\F\I\B\D-240\\14280\\-360
\E\D14280\\-814440\\20520
\E\D-360\\20520\\-517
\J\C\H\B\D9\\10\\390
\N-1\\2\\80
\N-1\\-1\\-39
\N1\\-3\\-120
\N4\\3\\116
\J\C
%DUALITY%[[-240,14280,-360;14280,-814440,20520;-360,20520,-517],[120,120,1],[9,-1,-1,1,4;10,2,-1,-3,3;390,80,-39,-120,116],16,44]

\medskip%
%------------------------------WEYL-GROUP-W18--------------------------------
%
\leavevmode\llap{}%
$W_{18\phantom0}$%
\qquad\llap{88} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\infty22222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{18.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}%
\G{23\rightarrow N_{18},3,2}%
\H{${60}\M{3,2}{\infty b}{60}\M r2{18}\M b2{10}\M s26\M b24\M*2$}%
\F\I\B\D-18654660\\443520\\38700
\E\D443520\\-10542\\-921
\E\D38700\\-921\\-80
\J\C\H\B\D-53\\-1750\\-5490
\N3\\100\\300
\N13\\429\\1350
\N2\\65\\220
\N-10\\-331\\-1026
\N-21\\-694\\-2168
\J\C
%EXPLICIT%[[-18654660,443520,38700;443520,-10542,-921;38700,-921,-80],[180,3,1],[-53,3,13,2,-10,-21;-1750,100,429,65,-331,-694;-5490,300,1350,220,-1026,-2168],17,1]

\L

\A${L_{18.2}}$%
\F{$1\M268\M11,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G{3m,3,2}%
\H{${30}\M{12,5}{\infty b}{120}\M s2{36}\M*2{20}\M l23\M{}28\M r2$}%
\F\I\B\D-116280\\-4680\\-5040
\E\D-4680\\-186\\-201
\E\D-5040\\-201\\-217
\J\C\H\B\D-2\\-145\\180
\N-1\\-40\\60
\N1\\72\\-90
\N1\\50\\-70
\N0\\-10\\9
\N-1\\-88\\104
\J\C
%EXPLICIT%[[-116280,-4680,-5040;-4680,-186,-201;-5040,-201,-217],[360,3,1],[-2,-1,1,1,0,-1;-145,-40,72,50,-10,-88;180,60,-90,-70,9,104],17,2]

\L

\A${L_{18.3}}$%
\F{$1\M{-2}68\M-5,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G{32\rightarrow N'_{12},3,m}%
\H{${30}\M{12,5}{\infty a}{120}\M l29\M{}25\M r2{12}\M*28\M b2$}%
\F\I\B\D-1572120\\-310680\\109800
\E\D-310680\\-61395\\21696
\E\D109800\\21696\\-7663
\J\C\H\B\D-219\\1315\\585
\N43\\-260\\-120
\N44\\-264\\-117
\N-14\\85\\40
\N-113\\680\\306
\N-195\\1172\\524
\J\C
%EXPLICIT%[[-1572120,-310680,109800;-310680,-61395,21696;109800,21696,-7663],[360,3,1],[-219,43,44,-14,-113,-195;1315,-260,-264,85,680,1172;585,-120,-117,40,306,524],17,3]

\L

\A${L_{18.4}}=\pfillwitharg{2.3}({L_{18.1}})$%
{${}={}$}Nikulin $18$%
\F{$1\M37,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${15}\M{2,1}{\infty}{15}\M r22\M s2{10}\M s26\M l21\M{}2$}%
\F\I\B\D15\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-15
\N1\\0\\0
\N0\\-1\\1
\N-2\\-5\\-5
\N-2\\-3\\-9
\N-1\\-1\\-7
\J\C
%IMPLICIT%[[15,0,0;0,0,-1;0,-1,0],[15,1,1],[-1,1,0,-2,-2,-1;0,0,-1,-5,-3,-1;-15,0,1,-5,-9,-7],17,4]

\L

\A${L_{18.5}}=\pfillwitharg{3.2}({L_{18.3}})$%
{${}={}$}Nikulin $12'$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${30}\M{2,1}{\infty a}{30}\M{}21\M{}25\M{}23\M{}22\M r2$}%
\F\I\B\D30\\0\\30
\E\D0\\168\\-2003
\E\D30\\-2003\\23911
\J\C\H\B\D179\\-2145\\-180
\N1\\0\\0
\N1\\-12\\-1
\N64\\-775\\-65
\N74\\-894\\-75
\N97\\-1168\\-98
\J\C
%IMPLICIT%[[30,0,30;0,168,-2003;30,-2003,23911],[30,1,1],[179,1,1,64,74,97;-2145,0,-12,-775,-894,-1168;-180,0,-1,-65,-75,-98],17,5]

\L

\A${L_{18.6}}=\main(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M264\M11,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${15}\M{4,1}{\infty}{60}\M b22\M s2{10}\M b26\M l24\M{}2$}%
\F\I\B\D-1740\\60\\480
\E\D60\\-2\\-15
\E\D480\\-15\\-97
\J\C\H\B\D7\\315\\-15
\N1\\30\\0
\N-1\\-45\\2
\N-1\\-35\\0
\N2\\99\\-6
\N5\\232\\-12
\J\C
%IMPLICIT%[[-1740,60,480;60,-2,-15;480,-15,-97],[60,1,1],[7,1,-1,-1,2,5;315,30,-45,-35,99,232;-15,0,2,0,-6,-12],17,6]

\L

\A${L_{18.7}}=\pfillwitharg3({L_{18.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${60}\M{1,0}{\infty b}{60}\M r22\M b2{10}\M s26\M b24\M*2$}%
\F\I\B\D-302340\\120180\\5040
\E\D120180\\-47762\\-2003
\E\D5040\\-2003\\-84
\J\C\H\B\D-1\\180\\-4350
\N1\\0\\60
\N0\\-13\\310
\N-1\\-5\\60
\N-1\\33\\-846
\N-1\\70\\-1728
\J\C
%IMPLICIT%[[-302340,120180,5040;120180,-47762,-2003;5040,-2003,-84],[60,1,1],[-1,1,0,-1,-1,-1;180,0,-13,-5,33,70;-4350,60,310,60,-846,-1728],17,7]

\L

\A${L_{18.8}}=\pfillwitharg3({L_{18.2}})$%
\F{$1\M268\M11,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${30}\M{4,1}{\infty a}{120}\M s24\M*2{20}\M l23\M{}28\M r2$}%
\F\I\B\D-817080\\960\\12600
\E\D960\\-1\\-15
\E\D12600\\-15\\-194
\J\C\H\B\D7\\630\\405
\N1\\60\\60
\N-1\\-90\\-58
\N-1\\-70\\-60
\N1\\99\\57
\N5\\464\\288
\J\C
%IMPLICIT%[[-817080,960,12600;960,-1,-15;12600,-15,-194],[120,1,1],[7,1,-1,-1,1,5;630,60,-90,-70,99,464;405,60,-58,-60,57,288],17,8]

\L

\A${L_{18.9}}=\pfillwitharg3({L_{18.3}})$%
\F{$1\M{-2}68\M-5,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${30}\M{4,1}{\infty b}{120}\M l21\M{}25\M r2{12}\M*28\M b2$}%
\F\I\B\D-3480\\-3480\\1800
\E\D-3480\\-3450\\1769
\E\D1800\\1769\\-899
\J\C\H\B\D-203\\405\\390
\N-29\\60\\60
\N15\\-30\\-29
\N17\\-35\\-35
\N-55\\108\\102
\N-143\\284\\272
\J\C
%IMPLICIT%[[-3480,-3480,1800;-3480,-3450,1769;1800,1769,-899],[120,1,1],[-203,-29,15,17,-55,-143;405,60,-30,-35,108,284;390,60,-29,-35,102,272],17,9]

\L

\A${L_{18.10}}=\pfillwitharg2({L_{18.1}})$%
\F{$1\M37,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${15}\M{6,5}{\infty}{15}\M r2{18}\M s2{10}\M s26\M l21\M{}2$}%
\F\I\B\D-8460\\-1305\\-135
\E\D-1305\\-201\\-21
\E\D-135\\-21\\-2
\J\C\H\B\D-6\\35\\30
\N1\\-5\\-15
\N2\\-12\\-9
\N-2\\10\\25
\N-4\\22\\33
\N-3\\17\\20
\J\C
%IMPLICIT%[[-8460,-1305,-135;-1305,-201,-21;-135,-21,-2],[45,3,1],[-6,1,2,-2,-4,-3;35,-5,-12,10,22,17;30,-15,-9,25,33,20],17,10]

\L

\A${L_{18.11}}=\pfillwitharg2({L_{18.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${30}\M{6,5}{\infty a}{30}\M{}29\M{}25\M{}23\M{}22\M r2$}%
\F\I\B\D-765630\\63630\\11070
\E\D63630\\-5271\\-921
\E\D11070\\-921\\-160
\J\C\H\B\D-53\\-160\\-2745
\N3\\10\\150
\N13\\39\\675
\N2\\5\\110
\N-10\\-31\\-513
\N-21\\-64\\-1084
\J\C
%IMPLICIT%[[-765630,63630,11070;63630,-5271,-921;11070,-921,-160],[90,3,1],[-53,3,13,2,-10,-21;-160,10,39,5,-31,-64;-2745,150,675,110,-513,-1084],17,11]

\L

\A${L_{18.12}}=\main({L_{18.3}})$%
\F{$1\M264\M11,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${15}\M{12,5}{\infty}{60}\M b2{18}\M s2{10}\M b26\M l24\M{}2$}%
\F\I\B\D-58140\\-2340\\-2700
\E\D-2340\\-93\\-108
\E\D-2700\\-108\\-125
\J\C\H\B\D-2\\-55\\90
\N-1\\-10\\30
\N1\\27\\-45
\N1\\15\\-35
\N0\\-11\\9
\N-1\\-36\\52
\J\C
%IMPLICIT%[[-58140,-2340,-2700;-2340,-93,-108;-2700,-108,-125],[180,3,1],[-2,-1,1,1,0,-1;-55,-10,27,15,-11,-36;90,30,-45,-35,9,52],17,12]

\L

\A${L_{18.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{18.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{$5\M{2,1}{\infty}5\M r26\M s2{30}\M s22\M l23\M{}2$}%
\F\I\B\D-2955\\135\\1320
\E\D135\\-6\\-60
\E\D1320\\-60\\-589
\J\C\H\B\D-7\\40\\-20
\N2\\-5\\5
\N2\\-15\\6
\N-12\\25\\-30
\N-6\\23\\-16
\N-12\\56\\-33
\J\C
%DUALITY%[[-2955,135,1320;135,-6,-60;1320,-60,-589],[15,3,1],[-7,2,2,-12,-6,-12;40,-5,-15,25,23,56;-20,5,6,-30,-16,-33],17,13]

\L

\A${L_{18.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${60}\M{4,3}{\infty z}{15}\M{}22\M{}2{10}\M{}26\M{}21\M r2$}%
\F\I\B\D-680340\\180270\\-332610
\E\D180270\\-47762\\88132
\E\D-332610\\88132\\-162609
\J\C\H\B\D2189\\180\\-4380
\N-22\\0\\45
\N-155\\-13\\310
\N-16\\-5\\30
\N437\\33\\-876
\N439\\35\\-879
\J\C
%DUALITY%[[-680340,180270,-332610;180270,-47762,88132;-332610,88132,-162609],[30,2,1],[2189,-22,-155,-16,437,439;180,0,-13,-5,33,35;-4380,45,310,30,-876,-879],17,14]

\L

\A${L_{18.15}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{18.1}}))$%
\F{$1\M{-3}3,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{$3\M{2,1}{\infty}3\M r2{10}\M s22\M s2{30}\M l25\M{}2$}%
\F\I\B\D-1365\\900\\570
\E\D900\\-560\\-375
\E\D570\\-375\\-238
\J\C\H\B\D47\\-3\\117
\N-5\\0\\-12
\N-30\\2\\-75
\N8\\0\\19
\N128\\-6\\315
\N107\\-6\\265
\J\C
%DUALITY%[[-1365,900,570;900,-560,-375;570,-375,-238],[15,5,1],[47,-5,-30,8,128,107;-3,0,2,0,-6,-6;117,-12,-75,19,315,265],17,15]

\L

\A${L_{18.16}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${10}\M{2,1}{\infty a}{10}\M{}23\M{}2{15}\M{}21\M{}26\M r2$}%
\F\I\B\D-806310\\240360\\-262050
\E\D240360\\-71643\\78117
\E\D-262050\\78117\\-85166
\J\C\H\B\D728\\60\\-2185
\N-13\\0\\40
\N-155\\-13\\465
\N-21\\-5\\60
\N144\\11\\-433
\N873\\70\\-2622
\J\C
%DUALITY%[[-806310,240360,-262050;240360,-71643,78117;-262050,78117,-85166],[30,3,1],[728,-13,-155,-21,144,873;60,0,-13,-5,11,70;-2185,40,465,60,-433,-2622],17,16]

\L

\A${L_{18.17}}=\pdualwitharg3(\pfillwitharg2({L_{18.1}}))$%
\F{$1\M37,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${15}\M{6,1}{\infty}{15}\M r22\M s2{90}\M s26\M l29\M{}2$}%
\F\I\B\D-585\\-270\\540
\E\D-270\\-93\\150
\E\D540\\150\\-187
\J\C\H\B\D16\\-95\\-30
\N-71\\425\\135
\N-37\\221\\70
\N-239\\1425\\450
\N-13\\77\\24
\N14\\-84\\-27
\J\C
%DUALITY%[[-585,-270,540;-270,-93,150;540,150,-187],[45,3,1],[16,-71,-37,-239,-13,14;-95,425,221,1425,77,-84;-30,135,70,450,24,-27],17,17]

\L

\A${L_{18.18}}=\pdualwitharg5(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$6\M{2,1}{\infty a}6\M{}25\M{}21\M{}2{15}\M{}2{10}\M r2$}%
\F\I\B\D-1088490\\360540\\-211650
\E\D360540\\-119405\\70105
\E\D-211650\\70105\\-41154
\J\C\H\B\D436\\36\\-2181
\N-7\\0\\36
\N-155\\-13\\775
\N-5\\-1\\24
\N428\\33\\-2145
\N869\\70\\-4350
\J\C
%DUALITY%[[-1088490,360540,-211650;360540,-119405,70105;-211650,70105,-41154],[30,5,1],[436,-7,-155,-5,428,869;36,0,-13,-1,33,70;-2181,36,775,24,-2145,-4350],17,18]

\L

\A${L_{18.19}}=\pdualwitharg3(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M{-2}64\M17,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{$5\M{4,1}{\infty}{20}\M b26\M s2{30}\M b22\M l2{12}\M{}2$}%
\F\I\B\D-19380\\360\\780
\E\D360\\-6\\-15
\E\D780\\-15\\-31
\J\C\H\B\D2\\30\\35
\N1\\10\\20
\N-1\\-15\\-18
\N-3\\-35\\-60
\N0\\3\\-2
\N3\\52\\48
\J\C
%DUALITY%[[-19380,360,780;360,-6,-15;780,-15,-31],[60,3,1],[2,1,-1,-3,0,3;30,10,-15,-35,3,52;35,20,-18,-60,-2,48],17,19]

\L

\A${L_{18.20}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${20}\M{4,3}{\infty z}5\M{}26\M{}2{30}\M{}22\M{}23\M r2$}%
\F\I\B\D89749770\\300450\\43079850
\E\D300450\\1008\\144216
\E\D43079850\\144216\\20678309
\J\C\H\B\D-5676\\-715\\11830
\N-12\\0\\25
\N-95\\-12\\198
\N-6103\\-775\\12720
\N-2351\\-298\\4900
\N-4619\\-584\\9627
\J\C
%DUALITY%[[89749770,300450,43079850;300450,1008,144216;43079850,144216,20678309],[30,6,1],[-5676,-12,-95,-6103,-2351,-4619;-715,0,-12,-775,-298,-584;11830,25,198,12720,4900,9627],17,20]

\L

\A${L_{18.21}}=\pdualwitharg3(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${20}\M{1,0}{\infty b}{20}\M r26\M b2{30}\M s22\M b2{12}\M*2$}%
\F\I\B\D-4766220\\33900\\129420
\E\D33900\\-240\\-921
\E\D129420\\-921\\-3514
\J\C\H\B\D-53\\-770\\-1750
\N3\\40\\100
\N13\\190\\429
\N6\\100\\195
\N-10\\-142\\-331
\N-63\\-908\\-2082
\J\C
%DUALITY%[[-4766220,33900,129420;33900,-240,-921;129420,-921,-3514],[60,3,1],[-53,3,13,6,-10,-63;-770,40,190,100,-142,-908;-1750,100,429,195,-331,-2082],17,21]

\L

\A${L_{18.22}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{18.1}}))$%
\F{$1\M31,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$1\M{2,1}{\infty}1\M r2{30}\M s26\M s2{10}\M l2{15}\M{}2$}%
\F\I\B\D30\\-225\\0
\E\D-225\\1905\\-15
\E\D0\\-15\\1
\J\C\H\B\D7\\1\\14
\N0\\0\\1
\N1\\0\\0
\N15\\2\\24
\N29\\4\\50
\N57\\8\\105
\J\C
%DUALITY%[[30,-225,0;-225,1905,-15;0,-15,1],[15,15,1],[7,0,1,15,29,57;1,0,0,2,4,8;14,1,0,24,50,105],17,22]

\L

\A${L_{18.23}}=\pdualwitharg2(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${60}\M{2,1}{\infty z}{15}\M r28\M*2{40}\M s2{24}\M*24\M b2$}%
\F\I\B\D43032840\\120180\\-11475480
\E\D120180\\336\\-32048
\E\D-11475480\\-32048\\3060143
\J\C\H\B\D1342\\-2145\\5010
\N4\\0\\15
\N15\\-24\\56
\N959\\-1550\\3580
\N1109\\-1788\\4140
\N727\\-1168\\2714
\J\C
%DUALITY%[[43032840,120180,-11475480;120180,336,-32048;-11475480,-32048,3060143],[60,4,1],[1342,4,15,959,1109,727;-2145,0,-24,-1550,-1788,-1168;5010,15,56,3580,4140,2714],17,23]

\L

\A${L_{18.24}}=\pdualwitharg2(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M114\M26,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${60}\M{4,3}{\infty}{60}\M*28\M s2{40}\M*2{24}\M l21\M{}2$}%
\F\I\B\D16440\\8220\\-4200
\E\D8220\\4108\\-2100
\E\D-4200\\-2100\\1073
\J\C\H\B\D-38\\15\\-120
\N23\\0\\90
\N1\\0\\4
\N-51\\10\\-180
\N-55\\12\\-192
\N-15\\4\\-51
\J\C
%DUALITY%[[16440,8220,-4200;8220,4108,-2100;-4200,-2100,1073],[60,4,1],[-38,23,1,-51,-55,-15;15,0,0,10,12,4;-120,90,4,-180,-192,-51],17,24]

\L

\A${L_{18.25}}=\pdualwitharg3(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${30}\M{6,1}{\infty a}{30}\M{}21\M{}2{45}\M{}23\M{}2{18}\M r2$}%
\F\I\B\D-186930\\-38340\\17370
\E\D-38340\\-7863\\3561
\E\D17370\\3561\\-1610
\J\C\H\B\D32\\-190\\-75
\N-147\\880\\360
\N-38\\227\\92
\N-244\\1455\\585
\N-13\\77\\30
\N29\\-174\\-72
\J\C
%DUALITY%[[-186930,-38340,17370;-38340,-7863,3561;17370,3561,-1610],[90,3,1],[32,-147,-38,-244,-13,29;-190,880,227,1455,77,-174;-75,360,92,585,30,-72],17,25]

\L

\A${L_{18.26}}=\pdualwitharg5(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M{-2}24\M11,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{$3\M{4,1}{\infty}{12}\M b2{10}\M s22\M b2{30}\M l2{20}\M{}2$}%
\F\I\B\D-780\\-120\\-120
\E\D-120\\-10\\-15
\E\D-120\\-15\\-17
\J\C\H\B\D-1\\-3\\9
\N-1\\-6\\12
\N1\\3\\-10
\N1\\5\\-12
\N2\\15\\-30
\N-1\\4\\0
\J\C
%DUALITY%[[-780,-120,-120;-120,-10,-15;-120,-15,-17],[60,5,1],[-1,-1,1,1,2,-1;-3,-6,3,5,15,4;9,12,-10,-12,-30,0],17,26]

\L

\A${L_{18.27}}=\pdualwitharg{2.5}(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${12}\M{4,3}{\infty z}3\M{}2{10}\M{}22\M{}2{30}\M{}25\M r2$}%
\F\I\B\D105502710\\420630\\50239350
\E\D420630\\1680\\200300
\E\D50239350\\200300\\23923483
\J\C\H\B\D-4264\\-429\\8958
\N-10\\0\\21
\N-119\\-12\\250
\N-1527\\-155\\3208
\N-8825\\-894\\18540
\N-5781\\-584\\12145
\J\C
%DUALITY%[[105502710,420630,50239350;420630,1680,200300;50239350,200300,23923483],[30,10,1],[-4264,-10,-119,-1527,-8825,-5781;-429,0,-12,-155,-894,-584;8958,21,250,3208,18540,12145],17,27]

\L

\A${L_{18.28}}=\pdualwitharg5(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${12}\M{1,0}{\infty b}{12}\M r2{10}\M b22\M s2{30}\M b2{20}\M*2$}%
\F\I\B\D-2580\\3840\\-7620
\E\D3840\\-5100\\9955
\E\D-7620\\9955\\-19382
\J\C\H\B\D-199\\-1122\\-498
\N19\\108\\48
\N98\\552\\245
\N19\\106\\47
\N-161\\-912\\-405
\N-379\\-2140\\-950
\J\C
%DUALITY%[[-2580,3840,-7620;3840,-5100,9955;-7620,9955,-19382],[60,5,1],[-199,19,98,19,-161,-379;-1122,108,552,106,-912,-2140;-498,48,245,47,-405,-950],17,28]

\L

\A${L_{18.29}}=\pdualwitharg3(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M228\M-3,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${10}\M{4,1}{\infty a}{40}\M s2{12}\M*2{60}\M l21\M{}2{24}\M r2$}%
\F\I\B\D-38760\\360\\1560
\E\D360\\-3\\-15
\E\D1560\\-15\\-62
\J\C\H\B\D2\\60\\35
\N1\\20\\20
\N-1\\-30\\-18
\N-3\\-70\\-60
\N0\\3\\-1
\N3\\104\\48
\J\C
%DUALITY%[[-38760,360,1560;360,-3,-15;1560,-15,-62],[120,3,1],[2,1,-1,-3,0,3;60,20,-30,-70,3,104;35,20,-18,-60,-1,48],17,29]

\L

\A${L_{18.30}}=\pdualwitharg3(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M{-2}28\M17,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${10}\M{4,1}{\infty b}{40}\M l23\M{}2{15}\M r24\M*2{24}\M b2$}%
\F\I\B\D-524040\\-84840\\18720
\E\D-84840\\-13725\\3039
\E\D18720\\3039\\-662
\J\C\H\B\D171\\-830\\1025
\N-37\\180\\-220
\N-34\\165\\-204
\N38\\-185\\225
\N91\\-442\\544
\N463\\-2248\\2772
\J\C
%DUALITY%[[-524040,-84840,18720;-84840,-13725,3039;18720,3039,-662],[120,3,1],[171,-37,-34,38,91,463;-830,180,165,-185,-442,-2248;1025,-220,-204,225,544,2772],17,30]

\L

\A${L_{18.31}}=\pdualwitharg{3.5}(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{$2\M{2,1}{\infty a}2\M{}2{15}\M{}23\M{}25\M{}2{30}\M r2$}%
\F\I\B\D89952690\\-475680\\-28407480
\E\D-475680\\2520\\150225
\E\D-28407480\\150225\\8971217
\J\C\H\B\D1063\\-2269\\3404
\N5\\-10\\16
\N89\\-190\\285
\N1142\\-2439\\3657
\N2200\\-4698\\7045
\N8647\\-18462\\27690
\J\C
%DUALITY%[[89952690,-475680,-28407480;-475680,2520,150225;-28407480,150225,8971217],[30,15,1],[1063,5,89,1142,2200,8647;-2269,-10,-190,-2439,-4698,-18462;3404,16,285,3657,7045,27690],17,31]

\L

\A${L_{18.32}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${60}\M{12,7}{\infty z}{15}\M{}22\M{}2{90}\M{}26\M{}29\M r2$}%
\F\I\B\D6246810\\-562410\\3085380
\E\D-562410\\50640\\-277782
\E\D3085380\\-277782\\1523909
\J\C\H\B\D-44\\5\\90
\N1437\\-250\\-2955
\N713\\-123\\-1466
\N4903\\-840\\-10080
\N397\\-67\\-816
\N92\\-15\\-189
\J\C
%DUALITY%[[6246810,-562410,3085380;-562410,50640,-277782;3085380,-277782,1523909],[90,6,1],[-44,1437,713,4903,397,92;5,-250,-123,-840,-67,-15;90,-2955,-1466,-10080,-816,-189],17,32]

\L

\A${L_{18.33}}=\pdualwitharg3(\main({L_{18.3}}))$%
\F{$1\M264\M11,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${15}\M{12,1}{\infty}{60}\M b22\M s2{90}\M b26\M l2{36}\M{}2$}%
\F\I\B\D-1260\\-360\\360
\E\D-360\\-102\\105
\E\D360\\105\\-97
\J\C\H\B\D-14\\35\\-15
\N3\\-10\\0
\N2\\-5\\2
\N-4\\15\\0
\N-7\\19\\-6
\N-37\\96\\-36
\J\C
%DUALITY%[[-1260,-360,360;-360,-102,105;360,105,-97],[180,3,1],[-14,3,2,-4,-7,-37;35,-10,-5,15,19,96;-15,0,2,0,-6,-36],17,33]

\L

\A${L_{18.34}}=\pdualwitharg2(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${60}\M{12,11}{\infty z}{15}\M{}2{18}\M{}2{10}\M{}26\M{}21\M r2$}%
\F\I\B\D182214810\\-731790\\89001630
\E\D-731790\\2940\\-357438
\E\D89001630\\-357438\\43472263
\J\C\H\B\D-4954\\-295\\10140
\N22\\5\\-45
\N-299\\-18\\612
\N-2179\\-135\\4460
\N-2307\\-142\\4722
\N-1431\\-87\\2929
\J\C
%DUALITY%[[182214810,-731790,89001630;-731790,2940,-357438;89001630,-357438,43472263],[90,6,1],[-4954,22,-299,-2179,-2307,-1431;-295,5,-18,-135,-142,-87;10140,-45,612,4460,4722,2929],17,34]

\L

\A${L_{18.35}}=\pdualwitharg3({L_{18.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${60}\M{3,1}{\infty a}{60}\M r22\M b2{90}\M s26\M b2{36}\M*2$}%
\F\I\B\D-6660\\360\\-1080
\E\D360\\-12\\69
\E\D-1080\\69\\-160
\J\C\H\B\D7\\40\\-30
\N-57\\-340\\240
\N-13\\-77\\55
\N-74\\-435\\315
\N-2\\-11\\9
\N13\\78\\-54
\J\C
%DUALITY%[[-6660,360,-1080;360,-12,69;-1080,69,-160],[180,3,1],[7,-57,-13,-74,-2,13;40,-340,-77,-435,-11,78;-30,240,55,315,9,-54],17,35]

\L

\A${L_{18.36}}=\pdualwitharg5(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M268\M-5,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$6\M{4,1}{\infty a}{24}\M s2{20}\M*24\M l2{15}\M{}2{40}\M r2$}%
\F\I\B\D-10200\\240\\600
\E\D240\\-5\\-15
\E\D600\\-15\\-34
\J\C\H\B\D1\\18\\9
\N1\\12\\12
\N-1\\-18\\-10
\N-1\\-14\\-12
\N-1\\-9\\-15
\N1\\32\\0
\J\C
%DUALITY%[[-10200,240,600;240,-5,-15;600,-15,-34],[120,5,1],[1,1,-1,-1,-1,1;18,12,-18,-14,-9,32;9,12,-10,-12,-15,0],17,36]

\L

\A${L_{18.37}}=\pdualwitharg5(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M{-2}68\M11,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$6\M{4,1}{\infty b}{24}\M l25\M{}21\M r2{60}\M*2{40}\M b2$}%
\F\I\B\D-52188600\\-96360\\1354200
\E\D-96360\\-175\\2500
\E\D1354200\\2500\\-35139
\J\C\H\B\D-80\\-393\\-3111
\N25\\120\\972
\N27\\133\\1050
\N-8\\-38\\-311
\N-233\\-1134\\-9060
\N-377\\-1844\\-14660
\J\C
%DUALITY%[[-52188600,-96360,1354200;-96360,-175,2500;1354200,2500,-35139],[120,5,1],[-80,25,27,-8,-233,-377;-393,120,133,-38,-1134,-1844;-3111,972,1050,-311,-9060,-14660],17,37]

\L

\A${L_{18.38}}=\pdualwitharg5(\pfillwitharg2({L_{18.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{$3\M{6,5}{\infty}3\M r2{90}\M s22\M s2{30}\M l25\M{}2$}%
\F\I\B\D90\\-45\\0
\E\D-45\\-3705\\765
\E\D0\\765\\-157
\J\C\H\B\D3\\5\\24
\N-4\\-8\\-39
\N-1\\0\\0
\N7\\14\\68
\N35\\68\\330
\N17\\32\\155
\J\C
%DUALITY%[[90,-45,0;-45,-3705,765;0,765,-157],[45,15,1],[3,-4,-1,7,35,17;5,-8,0,14,68,32;24,-39,0,68,330,155],17,38]

\L

\A${L_{18.39}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{18.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{$3\M{6,1}{\infty}3\M r2{10}\M s2{18}\M s2{30}\M l2{45}\M{}2$}%
\F\I\B\D45\\0\\0
\E\D0\\-2130\\-405
\E\D0\\-405\\-77
\J\C\H\B\D0\\-4\\21
\N1\\1\\-6
\N2\\13\\-70
\N2\\27\\-144
\N0\\17\\-90
\N-1\\0\\0
\J\C
%DUALITY%[[45,0,0;0,-2130,-405;0,-405,-77],[45,15,1],[0,1,2,2,0,-1;-4,1,13,27,17,0;21,-6,-70,-144,-90,0],17,39]

\L

\A${L_{18.40}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${20}\M{2,1}{\infty z}5\M r2{24}\M*2{120}\M s28\M*2{12}\M b2$}%
\F\I\B\D20532480\\-2065740\\-5522520
\E\D-2065740\\207864\\555612
\E\D-5522520\\555612\\1485365
\J\C\H\B\D2593\\-25\\9650
\N-39\\0\\-145
\N316\\-3\\1176
\N7078\\-65\\26340
\N2484\\-23\\9244
\N4574\\-43\\17022
\J\C
%DUALITY%[[20532480,-2065740,-5522520;-2065740,207864,555612;-5522520,555612,1485365],[60,12,1],[2593,-39,316,7078,2484,4574;-25,0,-3,-65,-23,-43;9650,-145,1176,26340,9244,17022],17,40]

\L

\A${L_{18.41}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M-34\M22,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${20}\M{4,3}{\infty}{20}\M*2{24}\M s2{120}\M*28\M l23\M{}2$}%
\F\I\B\D40920\\-7740\\-11100
\E\D-7740\\1524\\2100
\E\D-11100\\2100\\3011
\J\C\H\B\D-151\\5\\-560
\N-19\\0\\-70
\N-13\\0\\-48
\N-291\\10\\-1080
\N-111\\4\\-412
\N-114\\4\\-423
\J\C
%DUALITY%[[40920,-7740,-11100;-7740,1524,2100;-11100,2100,3011],[60,12,1],[-151,-19,-13,-291,-111,-114;5,0,0,10,4,4;-560,-70,-48,-1080,-412,-423],17,41]

\L

\A${L_{18.42}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M224\M17,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$1\M{4,1}{\infty}4\M b2{30}\M s26\M b2{10}\M l2{60}\M{}2$}%
\F\I\B\D-38100\\-1920\\1500
\E\D-1920\\-90\\75
\E\D1500\\75\\-59
\J\C\H\B\D1\\3\\29
\N-1\\-2\\-28
\N-2\\-7\\-60
\N2\\3\\54
\N5\\11\\140
\N19\\48\\540
\J\C
%DUALITY%[[-38100,-1920,1500;-1920,-90,75;1500,75,-59],[60,15,1],[1,-1,-2,2,5,19;3,-2,-7,3,11,48;29,-28,-60,54,140,540],17,42]

\L

\A${L_{18.43}}=\pdualwitharg{2.3.5}(\pfillwitharg{3.2}({L_{18.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$4\M{4,3}{\infty z}1\M{}2{30}\M{}26\M{}2{10}\M{}2{15}\M r2$}%
\F\I\B\D-181773330\\-102407970\\-42111690
\E\D-102407970\\-57694860\\-23724990
\E\D-42111690\\-23724990\\-9756071
\J\C\H\B\D12\\5211\\-12724
\N0\\-44\\107
\N-13\\-5553\\13560
\N-1\\-166\\408
\N11\\5133\\-12530
\N35\\15599\\-38085
\J\C
%DUALITY%[[-181773330,-102407970,-42111690;-102407970,-57694860,-23724990;-42111690,-23724990,-9756071],[30,30,1],[12,0,-13,-1,11,35;5211,-44,-5553,-166,5133,15599;-12724,107,13560,408,-12530,-38085],17,43]

\L

\A${L_{18.44}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$4\M{1,0}{\infty b}4\M r2{30}\M b26\M s2{10}\M b2{60}\M*2$}%
\F\I\B\D45540\\54120\\-3900
\E\D54120\\64320\\-4635
\E\D-3900\\-4635\\334
\J\C\H\B\D1\\-2\\-16
\N-3\\8\\76
\N-13\\38\\375
\N-6\\20\\207
\N-2\\10\\115
\N3\\4\\90
\J\C
%DUALITY%[[45540,54120,-3900;54120,64320,-4635;-3900,-4635,334],[60,15,1],[1,-3,-13,-6,-2,3;-2,8,38,20,10,4;-16,76,375,207,115,90],17,44]

\L

\A${L_{18.45}}=\pdualwitharg2(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M-58\M{-2}6,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${240}\M{8,3}{\infty z}{60}\M l28\M{}2{40}\M r2{24}\M b24\M*2$}%
\F\I\B\D-3129240\\7080\\53040
\E\D7080\\-16\\-120
\E\D53040\\-120\\-899
\J\C\H\B\D2\\-15\\120
\N-1\\225\\-90
\N-1\\94\\-72
\N-3\\165\\-200
\N-1\\6\\-60
\N0\\-15\\2
\J\C
%DUALITY%[[-3129240,7080,53040;7080,-16,-120;53040,-120,-899],[120,8,1],[2,-1,-1,-3,-1,0;-15,225,94,165,6,-15;120,-90,-72,-200,-60,2],17,45]

\L

\A${L_{18.46}}=\pdualwitharg2(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M118\M26,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${240}\M{8,7}{\infty z}{60}\M s28\M b2{40}\M l2{24}\M{}21\M r2$}%
\F\I\B\D-840\\14280\\-1800
\E\D14280\\-226512\\28552
\E\D-1800\\28552\\-3599
\J\C\H\B\D2\\-15\\-120
\N-1\\450\\3570
\N-1\\184\\1460
\N-3\\315\\2500
\N-1\\6\\48
\N0\\-15\\-119
\J\C
%DUALITY%[[-840,14280,-1800;14280,-226512,28552;-1800,28552,-3599],[120,8,1],[2,-1,-1,-3,-1,0;-15,450,184,315,6,-15;-120,3570,1460,2500,48,-119],17,46]

\L

\A${L_{18.47}}=\pdualwitharg3({L_{18.2}})$%
\F{$1\M268\M11,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${30}\M{12,1}{\infty a}{120}\M s24\M*2{180}\M l23\M{}2{72}\M r2$}%
\F\I\B\D-6547320\\1971360\\35640
\E\D1971360\\-593565\\-10731
\E\D35640\\-10731\\-194
\J\C\H\B\D21\\70\\-15
\N-7\\-20\\-180
\N-3\\-10\\2
\N11\\30\\360
\N6\\19\\51
\N59\\192\\216
\J\C
%DUALITY%[[-6547320,1971360,35640;1971360,-593565,-10731;35640,-10731,-194],[360,3,1],[21,-7,-3,11,6,59;70,-20,-10,30,19,192;-15,-180,2,360,51,216],17,47]

\L

\A${L_{18.48}}=\pdualwitharg3({L_{18.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${30}\M{12,1}{\infty b}{120}\M l21\M{}2{45}\M r2{12}\M*2{72}\M b2$}%
\F\I\B\D-117808920\\-23529240\\325440
\E\D-23529240\\-4699347\\64998
\E\D325440\\64998\\-899
\J\C\H\B\D-74\\445\\5385
\N3\\-20\\-360
\N5\\-30\\-359
\N-2\\15\\360
\N-31\\188\\2370
\N-181\\1092\\13428
\J\C
%DUALITY%[[-117808920,-23529240,325440;-23529240,-4699347,64998;325440,64998,-899],[360,3,1],[-74,3,5,-2,-31,-181;445,-20,-30,15,188,1092;5385,-360,-359,360,2370,13428],17,48]

\L

\A${L_{18.49}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${12}\M{2,1}{\infty z}3\M r2{40}\M*28\M s2{120}\M*2{20}\M b2$}%
\F\I\B\D13023840\\5914860\\-1048920
\E\D5914860\\2686280\\-476380
\E\D-1048920\\-476380\\84483
\J\C\H\B\D487\\-1416\\-1938
\N-2\\6\\9
\N206\\-599\\-820
\N536\\-1559\\-2136
\N2590\\-7533\\-10320
\N1514\\-4403\\-6030
\J\C
%DUALITY%[[13023840,5914860,-1048920;5914860,2686280,-476380;-1048920,-476380,84483],[60,20,1],[487,-2,206,536,2590,1514;-1416,6,-599,-1559,-7533,-4403;-1938,9,-820,-2136,-10320,-6030],17,49]

\L

\A${L_{18.50}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M-54\M26,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${12}\M{4,3}{\infty}{12}\M*2{40}\M s28\M*2{120}\M l25\M{}2$}%
\F\I\B\D18300\\-2520\\6780
\E\D-2520\\380\\-960
\E\D6780\\-960\\2533
\J\C\H\B\D-28\\87\\108
\N-11\\33\\42
\N-21\\63\\80
\N-25\\77\\96
\N-109\\339\\420
\N-35\\109\\135
\J\C
%DUALITY%[[18300,-2520,6780;-2520,380,-960;6780,-960,2533],[60,20,1],[-28,-11,-21,-25,-109,-35;87,33,63,77,339,109;108,42,80,96,420,135],17,50]

\L

\A${L_{18.51}}=\pdualwitharg5(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{$6\M{6,5}{\infty a}6\M{}2{45}\M{}21\M{}2{15}\M{}2{10}\M r2$}%
\F\I\B\D260730\\-108450\\-19980
\E\D-108450\\45105\\8310
\E\D-19980\\8310\\1531
\J\C\H\B\D-1\\7\\-51
\N3\\-16\\126
\N13\\-60\\495
\N2\\-7\\64
\N2\\2\\15
\N-1\\16\\-100
\J\C
%DUALITY%[[260730,-108450,-19980;-108450,45105,8310;-19980,8310,1531],[90,15,1],[-1,3,13,2,2,-1;7,-16,-60,-7,2,16;-51,126,495,64,15,-100],17,51]

\L

\A${L_{18.52}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$6\M{6,1}{\infty a}6\M{}25\M{}29\M{}2{15}\M{}2{90}\M r2$}%
\F\I\B\D90\\0\\0
\E\D0\\-1785\\-330
\E\D0\\-330\\-61
\J\C\H\B\D0\\-5\\27
\N1\\2\\-12
\N1\\9\\-50
\N1\\18\\-99
\N0\\11\\-60
\N-1\\0\\0
\J\C
%DUALITY%[[90,0,0;0,-1785,-330;0,-330,-61],[90,15,1],[0,1,1,1,0,-1;-5,2,9,18,11,0;27,-12,-50,-99,-60,0],17,52]

\L

\A${L_{18.53}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M228\M17,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{$2\M{4,1}{\infty a}8\M s2{60}\M*2{12}\M l25\M{}2{120}\M r2$}%
\F\I\B\D-861000\\-436920\\10080
\E\D-436920\\-221715\\5115
\E\D10080\\5115\\-118
\J\C\H\B\D-2\\6\\89
\N1\\-4\\-88
\N5\\-14\\-180
\N-1\\6\\174
\N-3\\11\\220
\N-29\\96\\1680
\J\C
%DUALITY%[[-861000,-436920,10080;-436920,-221715,5115;10080,5115,-118],[120,15,1],[-2,1,5,-1,-3,-29;6,-4,-14,6,11,96;89,-88,-180,174,220,1680],17,53]

\L

\A${L_{18.54}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M{-2}28\M-3,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{$2\M{4,1}{\infty b}8\M l2{15}\M{}23\M r2{20}\M*2{120}\M b2$}%
\F\I\B\D-109800\\2280\\1320
\E\D2280\\-45\\-30
\E\D1320\\-30\\-13
\J\C\H\B\D1\\31\\29
\N-1\\-32\\-28
\N-1\\-31\\-30
\N1\\32\\27
\N5\\158\\140
\N19\\596\\540
\J\C
%DUALITY%[[-109800,2280,1320;2280,-45,-30;1320,-30,-13],[120,15,1],[1,-1,-1,1,5,19;31,-32,-31,32,158,596;29,-28,-30,27,140,540],17,54]

\L

\A${L_{18.55}}=\pdualwitharg{2.3}({L_{18.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${60}\M{6,1}{\infty z}{15}\M r28\M*2{360}\M s2{24}\M*2{36}\M b2$}%
\F\I\B\D2852640\\138420\\705060
\E\D138420\\6720\\34212
\E\D705060\\34212\\174263
\J\C\H\B\D-22\\-5\\90
\N196\\10\\-795
\N205\\13\\-832
\N1463\\105\\-5940
\N127\\11\\-516
\N31\\3\\-126
\J\C
%DUALITY%[[2852640,138420,705060;138420,6720,34212;705060,34212,174263],[180,12,1],[-22,196,205,1463,127,31;-5,10,13,105,11,3;90,-795,-832,-5940,-516,-126],17,55]

\L

\A${L_{18.56}}=\pdualwitharg2({L_{18.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${60}\M{6,5}{\infty z}{15}\M r2{72}\M*2{40}\M s2{24}\M*24\M b2$}%
\F\I\B\D728859240\\-16073460\\178003260
\E\D-16073460\\354480\\-3925488
\E\D178003260\\-3925488\\43472263
\J\C\H\B\D-8967\\-295\\36690
\N121\\5\\-495
\N-1091\\-36\\4464
\N-8119\\-270\\33220
\N-8555\\-284\\35004
\N-5259\\-174\\21518
\J\C
%DUALITY%[[728859240,-16073460,178003260;-16073460,354480,-3925488;178003260,-3925488,43472263],[180,12,1],[-8967,121,-1091,-8119,-8555,-5259;-295,5,-36,-270,-284,-174;36690,-495,4464,33220,35004,21518],17,56]

\L

\A${L_{18.57}}=\pdualwitharg2(\main({L_{18.3}}))$%
\F{$1\M114\M26,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${60}\M{12,11}{\infty}{60}\M*2{72}\M s2{40}\M*2{24}\M l21\M{}2$}%
\F\I\B\D1232460\\42480\\301860
\E\D42480\\1500\\10404
\E\D301860\\10404\\73933
\J\C\H\B\D-574\\25\\2340
\N-81\\5\\330
\N-53\\3\\216
\N-363\\15\\1480
\N-415\\17\\1692
\N-143\\6\\583
\J\C
%DUALITY%[[1232460,42480,301860;42480,1500,10404;301860,10404,73933],[180,12,1],[-574,-81,-53,-363,-415,-143;25,5,3,15,17,6;2340,330,216,1480,1692,583],17,57]

\L

\A${L_{18.58}}=\pdualwitharg{2.3}(\main({L_{18.3}}))$%
\F{$1\M114\M26,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${60}\M{12,7}{\infty}{60}\M*28\M s2{360}\M*2{24}\M l29\M{}2$}%
\F\I\B\D158040\\-8820\\39780
\E\D-8820\\492\\-2220
\E\D39780\\-2220\\10013
\J\C\H\B\D-2\\-35\\0
\N7\\-10\\-30
\N-1\\0\\4
\N-47\\-30\\180
\N-13\\-16\\48
\N-8\\-21\\27
\J\C
%DUALITY%[[158040,-8820,39780;-8820,492,-2220;39780,-2220,10013],[180,12,1],[-2,7,-1,-47,-13,-8;-35,-10,0,-30,-16,-21;0,-30,4,180,48,27],17,58]

\L

\A${L_{18.59}}=\pdualwitharg5(\main({L_{18.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{$3\M{12,5}{\infty}{12}\M b2{90}\M s22\M b2{30}\M l2{20}\M{}2$}%
\F\I\B\D-72540\\-183240\\-31500
\E\D-183240\\-459105\\-78840
\E\D-31500\\-78840\\-13537
\J\C\H\B\D52\\-182\\939
\N-51\\178\\-918
\N-107\\375\\-1935
\N33\\-115\\593
\N254\\-887\\4575
\N325\\-1136\\5860
\J\C
%DUALITY%[[-72540,-183240,-31500;-183240,-459105,-78840;-31500,-78840,-13537],[180,15,1],[52,-51,-107,33,254,325;-182,178,375,-115,-887,-1136;939,-918,-1935,593,4575,5860],17,59]

\L

\A${L_{18.60}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${12}\M{12,7}{\infty z}3\M{}2{10}\M{}2{18}\M{}2{30}\M{}2{45}\M r2$}%
\F\I\B\D482130\\29700\\235710
\E\D29700\\1830\\14520
\E\D235710\\14520\\115237
\J\C\H\B\D-3\\1\\6
\N-58\\13\\117
\N-124\\29\\250
\N-143\\36\\288
\N-30\\11\\60
\N22\\0\\-45
\J\C
%DUALITY%[[482130,29700,235710;29700,1830,14520;235710,14520,115237],[90,30,1],[-3,-58,-124,-143,-30,22;1,13,29,36,11,0;6,117,250,288,60,-45],17,60]

\L

\A${L_{18.61}}=\pdualwitharg{3.5}(\main({L_{18.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{$3\M{12,1}{\infty}{12}\M b2{10}\M s2{18}\M b2{30}\M l2{180}\M{}2$}%
\F\I\B\D-17100\\5220\\-540
\E\D5220\\-1590\\165
\E\D-540\\165\\-17
\J\C\H\B\D0\\1\\9
\N-1\\-2\\12
\N0\\-1\\-10
\N2\\3\\-36
\N3\\7\\-30
\N7\\24\\0
\J\C
%DUALITY%[[-17100,5220,-540;5220,-1590,165;-540,165,-17],[180,15,1],[0,-1,0,2,3,7;1,-2,-1,3,7,24;9,12,-10,-36,-30,0],17,61]

\L

\A${L_{18.62}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{18.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${12}\M{12,11}{\infty z}3\M{}2{90}\M{}22\M{}2{30}\M{}25\M r2$}%
\F\I\B\D3272490\\158400\\1598490
\E\D158400\\7590\\77370
\E\D1598490\\77370\\780803
\J\C\H\B\D371\\25\\-762
\N19\\1\\-39
\N-2629\\-180\\5400
\N-778\\-53\\1598
\N-2001\\-136\\4110
\N-426\\-29\\875
\J\C
%DUALITY%[[3272490,158400,1598490;158400,7590,77370;1598490,77370,780803],[90,30,1],[371,19,-2629,-778,-2001,-426;25,1,-180,-53,-136,-29;-762,-39,5400,1598,4110,875],17,62]

\L

\A${L_{18.63}}=\pdualwitharg5({L_{18.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${12}\M{3,2}{\infty b}{12}\M r2{90}\M b22\M s2{30}\M b2{20}\M*2$}%
\F\I\B\D2794860\\-383400\\-72720
\E\D-383400\\52590\\9975
\E\D-72720\\9975\\1892
\J\C\H\B\D-1\\28\\-186
\N3\\-76\\516
\N13\\-315\\2160
\N2\\-45\\314
\N2\\-31\\240
\N-1\\42\\-260
\J\C
%DUALITY%[[2794860,-383400,-72720;-383400,52590,9975;-72720,9975,1892],[180,15,1],[-1,3,13,2,2,-1;28,-76,-315,-45,-31,42;-186,516,2160,314,240,-260],17,63]

\L

\A${L_{18.64}}=\pdualwitharg{3.5}({L_{18.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${12}\M{3,1}{\infty a}{12}\M r2{10}\M b2{18}\M s2{30}\M b2{180}\M*2$}%
\F\I\B\D-37620\\65160\\-10440
\E\D65160\\-112560\\18015
\E\D-10440\\18015\\-2882
\J\C\H\B\D25\\50\\222
\N-27\\-56\\-252
\N-60\\-122\\-545
\N-101\\-204\\-909
\N-49\\-98\\-435
\N29\\60\\270
\J\C
%DUALITY%[[-37620,65160,-10440;65160,-112560,18015;-10440,18015,-2882],[180,15,1],[25,-27,-60,-101,-49,29;50,-56,-122,-204,-98,60;222,-252,-545,-909,-435,270],17,64]

\L

\A${L_{18.65}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M178\M{-2}2,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${80}\M{8,3}{\infty z}{20}\M l2{24}\M{}2{120}\M r28\M b2{12}\M*2$}%
\F\I\B\D-85320\\83280\\-30120
\E\D83280\\-81288\\29400
\E\D-30120\\29400\\-10633
\J\C\H\B\D-19\\-5\\40
\N42\\25\\-50
\N67\\34\\-96
\N148\\65\\-240
\N9\\2\\-20
\N-7\\-5\\6
\J\C
%DUALITY%[[-85320,83280,-30120;83280,-81288,29400;-30120,29400,-10633],[120,24,1],[-19,42,67,148,9,-7;-5,25,34,65,2,-5;40,-50,-96,-240,-20,6],17,65]

\L

\A${L_{18.66}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M-38\M22,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${80}\M{8,7}{\infty z}{20}\M s2{24}\M b2{120}\M l28\M{}23\M r2$}%
\F\I\B\D-4213080\\-1126200\\106200
\E\D-1126200\\-298800\\28392
\E\D106200\\28392\\-2677
\J\C\H\B\D82\\-5\\3200
\N-791\\50\\-30850
\N-1015\\64\\-39588
\N-1829\\115\\-71340
\N-33\\2\\-1288
\N79\\-5\\3081
\J\C
%DUALITY%[[-4213080,-1126200,106200;-1126200,-298800,28392;106200,28392,-2677],[120,24,1],[82,-791,-1015,-1829,-33,79;-5,50,64,115,2,-5;3200,-30850,-39588,-71340,-1288,3081],17,66]

\L

\A${L_{18.67}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{18.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$4\M{2,1}{\infty z}1\M r2{120}\M*2{24}\M s2{40}\M*2{60}\M b2$}%
\F\I\B\D-360\\8220\\-2220
\E\D8220\\-138480\\37140
\E\D-2220\\37140\\-9959
\J\C\H\B\D-12\\-27\\-98
\N-1\\-3\\-11
\N165\\364\\1320
\N149\\334\\1212
\N129\\292\\1060
\N83\\190\\690
\J\C
%DUALITY%[[-360,8220,-2220;8220,-138480,37140;-2220,37140,-9959],[60,60,1],[-12,-1,165,149,129,83;-27,-3,364,334,292,190;-98,-11,1320,1212,1060,690],17,67]

\L

\A${L_{18.68}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{18.2}})))$%
\F{$1\M174\M22,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$4\M{4,3}{\infty}4\M*2{120}\M s2{24}\M*2{40}\M l2{15}\M{}2$}%
\F\I\B\D2100\\-19380\\5220
\E\D-19380\\190440\\-51300
\E\D5220\\-51300\\13819
\J\C\H\B\D-1\\-82\\-304
\N0\\-7\\-26
\N-2\\-81\\-300
\N-4\\-217\\-804
\N-6\\-367\\-1360
\N-5\\-344\\-1275
\J\C
%DUALITY%[[2100,-19380,5220;-19380,190440,-51300;5220,-51300,13819],[60,60,1],[-1,0,-2,-4,-6,-5;-82,-7,-81,-217,-367,-344;-304,-26,-300,-804,-1360,-1275],17,68]

\L

\A${L_{18.69}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M118\M{-2}6,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${48}\M{8,3}{\infty z}{12}\M l2{40}\M{}28\M r2{120}\M b2{20}\M*2$}%
\F\I\B\D-7800\\6960\\-3360
\E\D6960\\-6200\\3000
\E\D-3360\\3000\\-1447
\J\C\H\B\D-13\\-3\\24
\N26\\9\\-42
\N71\\22\\-120
\N32\\9\\-56
\N31\\6\\-60
\N-7\\-3\\10
\J\C
%DUALITY%[[-7800,6960,-3360;6960,-6200,3000;-3360,3000,-1447],[120,40,1],[-13,26,71,32,31,-7;-3,9,22,9,6,-3;24,-42,-120,-56,-60,10],17,69]

\L

\A${L_{18.70}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M-58\M26,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${48}\M{8,7}{\infty z}{12}\M s2{40}\M b28\M l2{120}\M{}25\M r2$}%
\F\I\B\D-948840\\329760\\39000
\E\D329760\\-111080\\-13560
\E\D39000\\-13560\\-1603
\J\C\H\B\D-77\\-3\\-1848
\N445\\18\\10674
\N993\\40\\23820
\N374\\15\\8972
\N155\\6\\3720
\N-74\\-3\\-1775
\J\C
%DUALITY%[[-948840,329760,39000;329760,-111080,-13560;39000,-13560,-1603],[120,40,1],[-77,445,993,374,155,-74;-3,18,40,15,6,-3;-1848,10674,23820,8972,3720,-1775],17,70]

\L

\A${L_{18.71}}=\pdualwitharg5({L_{18.2}})$%
\F{$1\M268\M-5,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{$6\M{12,5}{\infty b}{24}\M s2{180}\M*24\M l2{15}\M{}2{40}\M r2$}%
\F\I\B\D-2283480\\-2359440\\-394560
\E\D-2359440\\-2436690\\-407445
\E\D-394560\\-407445\\-68129
\J\C\H\B\D83\\-581\\2994
\N-83\\580\\-2988
\N-167\\1170\\-6030
\N55\\-384\\1978
\N207\\-1447\\7455
\N525\\-3672\\18920
\J\C
%DUALITY%[[-2283480,-2359440,-394560;-2359440,-2436690,-407445;-394560,-407445,-68129],[360,15,1],[83,-83,-167,55,207,525;-581,580,1170,-384,-1447,-3672;2994,-2988,-6030,1978,7455,18920],17,71]

\L

\A${L_{18.72}}=\pdualwitharg5({L_{18.3}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{$6\M{12,5}{\infty a}{24}\M l2{45}\M{}21\M r2{60}\M*2{40}\M b2$}%
\F\I\B\D-447480\\-736920\\-118080
\E\D-736920\\-1213050\\-194355
\E\D-118080\\-194355\\-31139
\J\C\H\B\D49\\-173\\894
\N-45\\160\\-828
\N-52\\183\\-945
\N14\\-50\\259
\N227\\-806\\4170
\N297\\-1052\\5440
\J\C
%DUALITY%[[-447480,-736920,-118080;-736920,-1213050,-194355;-118080,-194355,-31139],[360,15,1],[49,-45,-52,14,227,297;-173,160,183,-50,-806,-1052;894,-828,-945,259,4170,5440],17,72]

\L

\A${L_{18.73}}=\pdualwitharg{3.5}({L_{18.2}})$%
\F{$1\M268\M-5,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$6\M{12,1}{\infty a}{24}\M s2{20}\M*2{36}\M l2{15}\M{}2{360}\M r2$}%
\F\I\B\D-34200\\-11880\\-1080
\E\D-11880\\-4125\\-375
\E\D-1080\\-375\\-34
\J\C\H\B\D-1\\2\\9
\N1\\-4\\12
\N1\\-2\\-10
\N-1\\6\\-36
\N-2\\7\\-15
\N-17\\48\\0
\J\C
%DUALITY%[[-34200,-11880,-1080;-11880,-4125,-375;-1080,-375,-34],[360,15,1],[-1,1,1,-1,-2,-17;2,-4,-2,6,7,48;9,12,-10,-36,-15,0],17,73]

\L

\A${L_{18.74}}=\pdualwitharg{3.5}({L_{18.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$6\M{12,1}{\infty b}{24}\M l25\M{}29\M r2{60}\M*2{360}\M b2$}%
\F\I\B\D-1299960\\128520\\22680
\E\D128520\\-12675\\-2235
\E\D22680\\-2235\\-394
\J\C\H\B\D3\\124\\-531
\N-1\\-44\\192
\N-1\\-41\\175
\N1\\45\\-198
\N9\\382\\-1650
\N43\\1800\\-7740
\J\C
%DUALITY%[[-1299960,128520,22680;128520,-12675,-2235;22680,-2235,-394],[360,15,1],[3,-1,-1,1,9,43;124,-44,-41,45,382,1800;-531,192,175,-198,-1650,-7740],17,74]

\L

\A${L_{18.75}}=\pdualwitharg{2.3}({L_{18.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${240}\M{24,19}{\infty z}{60}\M l28\M{}2{360}\M r2{24}\M b2{36}\M*2$}%
\F\I\B\D-32815440\\-5913720\\-831960
\E\D-5913720\\-1065720\\-149928
\E\D-831960\\-149928\\-21091
\J\C\H\B\D-33\\200\\-120
\N344\\-2065\\1110
\N145\\-871\\472
\N766\\-4605\\2520
\N9\\-55\\36
\N-73\\438\\-234
\J\C
%DUALITY%[[-32815440,-5913720,-831960;-5913720,-1065720,-149928;-831960,-149928,-21091],[360,24,1],[-33,344,145,766,9,-73;200,-2065,-871,-4605,-55,438;-120,1110,472,2520,36,-234],17,75]

\L

\A${L_{18.76}}=\pdualwitharg{2.3}({L_{18.2}})$%
\F{$1\M118\M26,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${240}\M{24,7}{\infty z}{60}\M s28\M b2{360}\M l2{24}\M{}29\M r2$}%
\F\I\B\D-87377040\\-17531640\\6124320
\E\D-17531640\\-3517608\\1228800
\E\D6124320\\1228800\\-429247
\J\C\H\B\D167\\-1000\\-480
\N-1641\\9845\\4770
\N-701\\4205\\2036
\N-3784\\22695\\10980
\N-67\\401\\192
\N164\\-984\\-477
\J\C
%DUALITY%[[-87377040,-17531640,6124320;-17531640,-3517608,1228800;6124320,1228800,-429247],[360,24,1],[167,-1641,-701,-3784,-67,164;-1000,9845,4205,22695,401,-984;-480,4770,2036,10980,192,-477],17,76]

\L

\A${L_{18.77}}=\pdualwitharg2({L_{18.3}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${240}\M{24,11}{\infty z}{60}\M l2{72}\M{}2{40}\M r2{24}\M b24\M*2$}%
\F\I\B\D-111381840\\18542520\\-316440
\E\D18542520\\-3086904\\52680
\E\D-316440\\52680\\-899
\J\C\H\B\D-7\\-40\\120
\N76\\455\\-90
\N97\\579\\-216
\N58\\345\\-200
\N3\\17\\-60
\N-5\\-30\\2
\J\C
%DUALITY%[[-111381840,18542520,-316440;18542520,-3086904,52680;-316440,52680,-899],[360,24,1],[-7,76,97,58,3,-5;-40,455,579,345,17,-30;120,-90,-216,-200,-60,2],17,77]

\L

\A${L_{18.78}}=\pdualwitharg2({L_{18.2}})$%
\F{$1\M118\M26,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${240}\M{24,23}{\infty z}{60}\M s2{72}\M b2{40}\M l2{24}\M{}21\M r2$}%
\F\I\B\D-456117840\\-91351800\\1281240
\E\D-91351800\\-18296040\\256608
\E\D1281240\\256608\\-3599
\J\C\H\B\D7\\-40\\-360
\N-151\\905\\10770
\N-187\\1119\\13212
\N-108\\645\\7540
\N-3\\17\\144
\N5\\-30\\-359
\J\C
%DUALITY%[[-456117840,-91351800,1281240;-91351800,-18296040,256608;1281240,256608,-3599],[360,24,1],[7,-151,-187,-108,-3,5;-40,905,1119,645,17,-30;-360,10770,13212,7540,144,-359],17,78]

\L

\A${L_{18.79}}=\pdualwitharg{2.3.5}({L_{18.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${12}\M{6,1}{\infty z}3\M r2{40}\M*2{72}\M s2{120}\M*2{180}\M b2$}%
\F\I\B\D20473200\\1976940\\-3489120
\E\D1976940\\190920\\-336900
\E\D-3489120\\-336900\\594643
\J\C\H\B\D-49\\158\\-198
\N-317\\1022\\-1281
\N-1356\\4371\\-5480
\N-1630\\5253\\-6588
\N-460\\1481\\-1860
\N-22\\69\\-90
\J\C
%DUALITY%[[20473200,1976940,-3489120;1976940,190920,-336900;-3489120,-336900,594643],[180,60,1],[-49,-317,-1356,-1630,-460,-22;158,1022,4371,5253,1481,69;-198,-1281,-5480,-6588,-1860,-90],17,79]

\L

\A${L_{18.80}}=\pdualwitharg{2.5}({L_{18.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${12}\M{6,5}{\infty z}3\M r2{360}\M*28\M s2{120}\M*2{20}\M b2$}%
\F\I\B\D28461600\\-1753020\\-8238960
\E\D-1753020\\107760\\507300
\E\D-8238960\\507300\\2384867
\J\C\H\B\D-452\\1375\\-1854
\N-30\\91\\-123
\N6319\\-19227\\25920
\N1885\\-5735\\7732
\N4871\\-14819\\19980
\N1041\\-3167\\4270
\J\C
%DUALITY%[[28461600,-1753020,-8238960;-1753020,107760,507300;-8238960,507300,2384867],[180,60,1],[-452,-30,6319,1885,4871,1041;1375,91,-19227,-5735,-14819,-3167;-1854,-123,25920,7732,19980,4270],17,80]

\L

\A${L_{18.81}}=\pdualwitharg{2.5}(\main({L_{18.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${12}\M{12,11}{\infty}{12}\M*2{360}\M s28\M*2{120}\M l25\M{}2$}%
\F\I\B\D280011960\\-30969900\\-90567900
\E\D-30969900\\3425340\\10017000
\E\D-90567900\\10017000\\29293553
\J\C\H\B\D-583\\1607\\-2352
\N-49\\136\\-198
\N-581\\1590\\-2340
\N-517\\1420\\-2084
\N-2619\\7202\\-10560
\N-817\\2249\\-3295
\J\C
%DUALITY%[[280011960,-30969900,-90567900;-30969900,3425340,10017000;-90567900,10017000,29293553],[180,60,1],[-583,-49,-581,-517,-2619,-817;1607,136,1590,1420,7202,2249;-2352,-198,-2340,-2084,-10560,-3295],17,81]

\L

\A${L_{18.82}}=\pdualwitharg{2.3.5}(\main({L_{18.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${12}\M{12,7}{\infty}{12}\M*2{40}\M s2{72}\M*2{120}\M l2{45}\M{}2$}%
\F\I\B\D230220\\-3240\\-58860
\E\D-3240\\300\\1020
\E\D-58860\\1020\\15193
\J\C\H\B\D100\\-307\\408
\N25\\-77\\102
\N49\\-151\\200
\N247\\-759\\1008
\N397\\-1219\\1620
\N386\\-1185\\1575
\J\C
%DUALITY%[[230220,-3240,-58860;-3240,300,1020;-58860,1020,15193],[180,60,1],[100,25,49,247,397,386;-307,-77,-151,-759,-1219,-1185;408,102,200,1008,1620,1575],17,82]

\L

\A${L_{18.83}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{18.3}}))$%
\F{$1\M-38\M{-2}2,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${16}\M{8,3}{\infty z}4\M l2{120}\M{}2{24}\M r2{40}\M b2{60}\M*2$}%
\F\I\B\D-240\\1320\\-360
\E\D1320\\-6120\\1680
\E\D-360\\1680\\-461
\J\C\H\B\D-1\\2\\8
\N1\\-9\\-34
\N10\\-63\\-240
\N5\\-25\\-96
\N2\\-5\\-20
\N-1\\8\\30
\J\C
%DUALITY%[[-240,1320,-360;1320,-6120,1680;-360,1680,-461],[120,120,1],[-1,1,10,5,2,-1;2,-9,-63,-25,-5,8;8,-34,-240,-96,-20,30],17,83]

\L

\A${L_{18.84}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{18.2}}))$%
\F{$1\M178\M22,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${16}\M{8,7}{\infty z}4\M s2{120}\M b2{24}\M l2{40}\M{}2{15}\M r2$}%
\F\I\B\D-891120\\12460440\\-3321840
\E\D12460440\\-174231000\\46448400
\E\D-3321840\\46448400\\-12382721
\J\C\H\B\D-3\\-286\\-1072
\N3\\519\\1946
\N31\\4273\\16020
\N16\\1911\\7164
\N7\\587\\2200
\N-1\\-252\\-945
\J\C
%DUALITY%[[-891120,12460440,-3321840;12460440,-174231000,46448400;-3321840,46448400,-12382721],[120,120,1],[-3,3,31,16,7,-1;-286,519,4273,1911,587,-252;-1072,1946,16020,7164,2200,-945],17,84]

\L

\A${L_{18.85}}=\pdualwitharg{2.3.5}({L_{18.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${48}\M{24,19}{\infty z}{12}\M l2{40}\M{}2{72}\M r2{120}\M b2{180}\M*2$}%
\F\I\B\D-3600\\-2520\\5400
\E\D-2520\\840\\-3000
\E\D5400\\-3000\\9553
\J\C\H\B\D31\\-250\\-96
\N-25\\203\\78
\N-90\\729\\280
\N-139\\1125\\432
\N-58\\469\\180
\N29\\-234\\-90
\J\C
%DUALITY%[[-3600,-2520,5400;-2520,840,-3000;5400,-3000,9553],[360,120,1],[31,-25,-90,-139,-58,29;-250,203,729,1125,469,-234;-96,78,280,432,180,-90],17,85]

\L

\A${L_{18.86}}=\pdualwitharg{2.3.5}({L_{18.2}})$%
\F{$1\M-58\M26,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${48}\M{24,7}{\infty z}{12}\M s2{40}\M b2{72}\M l2{120}\M{}2{45}\M r2$}%
\F\I\B\D-2673360\\-20480040\\-854280
\E\D-20480040\\-156877800\\-6543840
\E\D-854280\\-6543840\\-272963
\J\C\H\B\D63\\194\\-4848
\N-124\\-379\\9474
\N-332\\-1017\\25420
\N-437\\-1341\\33516
\N-126\\-389\\9720
\N62\\189\\-4725
\J\C
%DUALITY%[[-2673360,-20480040,-854280;-20480040,-156877800,-6543840;-854280,-6543840,-272963],[360,120,1],[63,-124,-332,-437,-126,62;194,-379,-1017,-1341,-389,189;-4848,9474,25420,33516,9720,-4725],17,86]

\L

\A${L_{18.87}}=\pdualwitharg{2.5}({L_{18.3}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${48}\M{24,11}{\infty z}{12}\M l2{360}\M{}28\M r2{120}\M b2{20}\M*2$}%
\F\I\B\D-720\\2520\\-1080
\E\D2520\\-7800\\3360
\E\D-1080\\3360\\-1447
\J\C\H\B\D-1\\10\\24
\N3\\-17\\-42
\N22\\-147\\-360
\N3\\-23\\-56
\N2\\-25\\-60
\N-1\\4\\10
\J\C
%DUALITY%[[-720,2520,-1080;2520,-7800,3360;-1080,3360,-1447],[360,120,1],[-1,3,22,3,2,-1;10,-17,-147,-23,-25,4;24,-42,-360,-56,-60,10],17,87]

\L

\A${L_{18.88}}=\pdualwitharg{2.5}({L_{18.2}})$%
\F{$1\M-58\M26,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${48}\M{24,23}{\infty z}{12}\M s2{360}\M b28\M l2{120}\M{}25\M r2$}%
\F\I\B\D-3603600\\1857240\\76320
\E\D1857240\\-948840\\-39000
\E\D76320\\-39000\\-1603
\J\C\H\B\D-1\\74\\-1848
\N6\\-427\\10674
\N40\\-2859\\71460
\N5\\-359\\8972
\N2\\-149\\3720
\N-1\\71\\-1775
\J\C
%DUALITY%[[-3603600,1857240,76320;1857240,-948840,-39000;76320,-39000,-1603],[360,120,1],[-1,6,40,5,2,-1;74,-427,-2859,-359,-149,71;-1848,10674,71460,8972,3720,-1775],17,88]

\medskip%
%------------------------------WEYL-GROUP-W19--------------------------------
%
\leavevmode\llap{}%
$W_{19\phantom0}$%
\qquad\llap{12} lattices, $\chi=3$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{19.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{}$}%
\G{2\rightarrow N_{19}}%
\H{$2\M*44\M b2{10}\M l2{12}\M r2$}%
\F\I\B\D-27060\\300\\540
\E\D300\\-2\\-7
\E\D540\\-7\\-10
\J\C\H\B\D1\\27\\35
\N-1\\-26\\-36
\N-2\\-55\\-70
\N1\\24\\36
\J\C
%EXPLICIT%[[-27060,300,540;300,-2,-7;540,-7,-10],[60,1,1],[1,-1,-2,1;27,-26,-55,24;35,-36,-70,36],18,1]

\L

\A${L_{19.2}}=\pfillwitharg2({L_{19.1}})$%
{${}={}$}Nikulin $19$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$2\M{}41\M r2{10}\M l23\M r2$}%
\F\I\B\D-15\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-5
\N-1\\-3\\-3
\J\C
%IMPLICIT%[[-15,0,0;0,1,0;0,0,1],[15,1,1],[0,0,-1,-1;-1,1,0,-3;1,0,-5,-3],18,2]

\L

\A${L_{19.3}}=\pdualwitharg3(\pfillwitharg2({L_{19.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$6\M{}43\M r2{30}\M l21\M r2$}%
\F\I\B\D-3030\\255\\1065
\E\D255\\-21\\-90
\E\D1065\\-90\\-374
\J\C\H\B\D-4\\-10\\-9
\N5\\9\\12
\N7\\20\\15
\N-2\\-3\\-5
\J\C
%DUALITY%[[-3030,255,1065;255,-21,-90;1065,-90,-374],[15,3,1],[-4,5,7,-2;-10,9,20,-3;-9,12,15,-5],18,3]

\L

\A${L_{19.4}}=\pdualwitharg5(\pfillwitharg2({L_{19.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${10}\M{}45\M r22\M l2{15}\M r2$}%
\F\I\B\D-4665\\-300\\1785
\E\D-300\\-10\\115
\E\D1785\\115\\-683
\J\C\H\B\D-25\\2\\-65
\N23\\-1\\60
\N10\\-1\\26
\N-23\\0\\-60
\J\C
%DUALITY%[[-4665,-300,1785;-300,-10,115;1785,115,-683],[15,5,1],[-25,23,10,-23;2,-1,-1,0;-65,60,26,-60],18,4]

\L

\A${L_{19.5}}=\pdualwitharg3({L_{19.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$6\M*4{12}\M b2{30}\M l24\M r2$}%
\F\I\B\D-11580\\360\\-3180
\E\D360\\-6\\105
\E\D-3180\\105\\-866
\J\C\H\B\D-14\\-53\\45
\N15\\58\\-48
\N28\\105\\-90
\N-5\\-20\\16
\J\C
%DUALITY%[[-11580,360,-3180;360,-6,105;-3180,105,-866],[60,3,1],[-14,15,28,-5;-53,58,105,-20;45,-48,-90,16],18,5]

\L

\A${L_{19.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{19.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${30}\M{}4{15}\M r26\M l25\M r2$}%
\F\I\B\D30\\-150\\-15
\E\D-150\\1005\\105
\E\D-15\\105\\11
\J\C\H\B\D1\\0\\0
\N2\\2\\-15
\N0\\1\\-9
\N0\\1\\-10
\J\C
%DUALITY%[[30,-150,-15;-150,1005,105;-15,105,11],[15,15,1],[1,2,0,0;0,2,1,1;0,-15,-9,-10],18,6]

\L

\A${L_{19.7}}=\pdualwitharg2({L_{19.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$8\M*44\M*2{40}\M l23\M r2$}%
\F\I\B\D422760\\-24300\\-113640
\E\D-24300\\1400\\6532
\E\D-113640\\6532\\30547
\J\C\H\B\D-15\\1\\-56
\N-23\\2\\-86
\N-43\\0\\-160
\N-25\\0\\-93
\J\C
%DUALITY%[[422760,-24300,-113640;-24300,1400,6532;-113640,6532,30547],[60,4,1],[-15,-23,-43,-25;1,2,0,0;-56,-86,-160,-93],18,7]

\L

\A${L_{19.8}}=\pdualwitharg5({L_{19.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${10}\M*4{20}\M b22\M l2{60}\M r2$}%
\F\I\B\D60\\0\\0
\E\D0\\-10\\-5
\E\D0\\-5\\-2
\J\C\H\B\D0\\2\\-5
\N-1\\-2\\0
\N0\\-1\\2
\N1\\0\\0
\J\C
%DUALITY%[[60,0,0;0,-10,-5;0,-5,-2],[60,5,1],[0,-1,0,1;2,-2,-1,0;-5,0,2,0],18,8]

\L

\A${L_{19.9}}=\pdualwitharg{2.3}({L_{19.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${24}\M*4{12}\M*2{120}\M l21\M r2$}%
\F\I\B\D1515720\\159660\\-390180
\E\D159660\\16824\\-41100
\E\D-390180\\-41100\\100441
\J\C\H\B\D-31\\1\\-120
\N-45\\2\\-174
\N-139\\0\\-540
\N-26\\0\\-101
\J\C
%DUALITY%[[1515720,159660,-390180;159660,16824,-41100;-390180,-41100,100441],[60,12,1],[-31,-45,-139,-26;1,2,0,0;-120,-174,-540,-101],18,9]

\L

\A${L_{19.10}}=\pdualwitharg{3.5}({L_{19.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${30}\M*4{60}\M b26\M l2{20}\M r2$}%
\F\I\B\D6420\\-300\\300
\E\D-300\\-30\\-15
\E\D300\\-15\\14
\J\C\H\B\D5\\2\\-105
\N-3\\-2\\60
\N-2\\-1\\42
\N1\\0\\-20
\J\C
%DUALITY%[[6420,-300,300;-300,-30,-15;300,-15,14],[60,15,1],[5,-3,-2,1;2,-2,-1,0;-105,60,42,-20],18,10]

\L

\A${L_{19.11}}=\pdualwitharg{2.5}({L_{19.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${40}\M*4{20}\M*28\M l2{15}\M r2$}%
\F\I\B\D600\\-180\\300
\E\D-180\\40\\-80
\E\D300\\-80\\143
\J\C\H\B\D0\\1\\0
\N3\\-7\\-10
\N-1\\3\\4
\N-4\\12\\15
\J\C
%DUALITY%[[600,-180,300;-180,40,-80;300,-80,143],[60,20,1],[0,3,-1,-4;1,-7,3,12;0,-10,4,15],18,11]

\L

\A${L_{19.12}}=\pdualwitharg{2.3.5}({L_{19.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${120}\M*4{60}\M*2{24}\M l25\M r2$}%
\F\I\B\D120\\7500\\-1980
\E\D7500\\400920\\-105840
\E\D-1980\\-105840\\27941
\J\C\H\B\D1\\0\\0
\N2\\-103\\-390
\N0\\19\\72
\N0\\33\\125
\J\C
%DUALITY%[[120,7500,-1980;7500,400920,-105840;-1980,-105840,27941],[60,60,1],[1,2,0,0;0,-103,19,33;0,-390,72,125],18,12]

\medskip%
%------------------------------WEYL-GROUP-W20--------------------------------
%
\leavevmode\llap{}%
$W_{20\phantom0}$%
\qquad\llap{22} lattices, $\chi=27$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$\infty222242$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{20.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}17\M1{}$}%
\G{2\rightarrow N_{20}}%
\H{${68}\M{1,0}{\infty b}{68}\M r22\M b2{34}\M l24\M r22\M*44\M*2$}%
\F\I\B\D-53788\\1156\\2652
\E\D1156\\-24\\-59
\E\D2652\\-59\\-126
\J\C\H\B\D-7\\-170\\-68
\N75\\1768\\748
\N17\\402\\169
\N132\\3128\\1309
\N17\\404\\168
\N4\\96\\39
\N-5\\-118\\-50
\J\C
%EXPLICIT%[[-53788,1156,2652;1156,-24,-59;2652,-59,-126],[68,1,1],[-7,75,17,132,17,4,-5;-170,1768,402,3128,404,96,-118;-68,748,169,1309,168,39,-50],19,1]

\L

\A${L_{20.2}}$%
\F{$1\M228\M17,1\M2{}17\M1{}$}%
\G{2\rightarrow N'_{15}}%
\H{${34}\M{4,3}{\infty b}{136}\M l21\M{}2{17}\M r28\M l21\M{}42\M s2$}%
\F\I\B\D-2045576\\8160\\11424
\E\D8160\\-30\\-47
\E\D11424\\-47\\-63
\J\C\H\B\D-4\\-289\\-510
\N59\\4216\\7548
\N7\\501\\895
\N56\\4012\\7157
\N15\\1076\\1916
\N2\\144\\255
\N-2\\-143\\-256
\J\C
%EXPLICIT%[[-2045576,8160,11424;8160,-30,-47;11424,-47,-63],[136,1,1],[-4,59,7,56,15,2,-2;-289,4216,501,4012,1076,144,-143;-510,7548,895,7157,1916,255,-256],19,2]

\L

\A${L_{20.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}17\M1{}$}%
\G m%
\H{${34}\M{4,3}{\infty a}{136}\M s24\M*2{68}\M s28\M s24\M*42\M b2$}%
\F\I\B\D-62696\\-15640\\952
\E\D-15640\\-3901\\237
\E\D952\\237\\-14
\J\C\H\B\D-40\\170\\153
\N-175\\748\\748
\N-21\\90\\94
\N-87\\374\\408
\N1\\-4\\0
\N7\\-30\\-32
\N-1\\4\\-1
\J\C
%EXPLICIT%[[-62696,-15640,952;-15640,-3901,237;952,237,-14],[136,1,1],[-40,-175,-21,-87,1,7,-1;170,748,90,374,-4,-30,4;153,748,94,408,0,-32,-1],19,3]

\L

\A${L_{20.4}}=\pfillwitharg2({L_{20.1}})$%
{${}={}$}Nikulin $20$%
\F{$1\M31,1\M2{}17\M1{}$}\H{${17}\M{2,1}{\infty}{17}\M r22\M s2{34}\M l21\M r22\M{}41\M{}2$}%
\F\I\B\D17\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-17
\N1\\0\\0
\N0\\-1\\1
\N-6\\-17\\-17
\N-1\\-2\\-4
\N-2\\-3\\-11
\N-1\\-1\\-8
\J\C
%IMPLICIT%[[17,0,0;0,0,-1;0,-1,0],[17,1,1],[-1,1,0,-6,-1,-2,-1;0,0,-1,-17,-2,-3,-1;-17,0,1,-17,-4,-11,-8],19,4]

\L

\A${L_{20.5}}=\pfillwitharg2({L_{20.2}})$%
{${}={}$}Nikulin $15'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}17\M1{}$}\H{${34}\M{2,1}{\infty b}{34}\M{}21\M{}2{17}\M{}22\M{}21\M{}42\M s2$}%
\F\I\B\D10846\\578\\9554
\E\D578\\31\\509
\E\D9554\\509\\8416
\J\C\H\B\D-15\\0\\17
\N-155\\102\\170
\N-33\\25\\36
\N-266\\221\\289
\N-37\\34\\40
\N-14\\15\\15
\N-1\\2\\1
\J\C
%IMPLICIT%[[10846,578,9554;578,31,509;9554,509,8416],[34,1,1],[-15,-155,-33,-266,-37,-14,-1;0,102,25,221,34,15,2;17,170,36,289,40,15,1],19,5]

\L

\A${L_{20.6}}=\main({L_{20.3}})$%
\F{$1\M224\M17,1\M2{}17\M1{}$}\H{${17}\M{4,3}{\infty}{68}\M b22\M s2{34}\M b24\M b22\M{}41\M{}2$}%
\F\I\B\D-31348\\-15164\\476
\E\D-15164\\-7335\\230
\E\D476\\230\\-7
\J\C\H\B\D-40\\85\\68
\N-175\\374\\374
\N-21\\45\\49
\N-87\\187\\221
\N1\\-2\\2
\N7\\-15\\-17
\N-1\\2\\-3
\J\C
%IMPLICIT%[[-31348,-15164,476;-15164,-7335,230;476,230,-7],[68,1,1],[-40,-175,-21,-87,1,7,-1;85,374,45,187,-2,-15,2;68,374,49,221,2,-17,-3],19,6]

\L

\A${L_{20.7}}=\pdualwitharg2(\pfillwitharg2({L_{20.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}17\M1{}$}\H{${68}\M{4,1}{\infty z}{17}\M{}22\M{}2{34}\M{}21\M{}22\M{}44\M s2$}%
\F\I\B\D-293930\\4522\\-143922
\E\D4522\\-60\\2214
\E\D-143922\\2214\\-70471
\J\C\H\B\D366\\-17\\-748
\N-1356\\51\\2771
\N-643\\25\\1314
\N-5141\\204\\10506
\N-344\\14\\703
\N-183\\8\\374
\N184\\-7\\-376
\J\C
%DUALITY%[[-293930,4522,-143922;4522,-60,2214;-143922,2214,-70471],[34,2,1],[366,-1356,-643,-5141,-344,-183,184;-17,51,25,204,14,8,-7;-748,2771,1314,10506,703,374,-376],19,7]

\L

\A${L_{20.8}}=\pdualwitharg2(\main({L_{20.3}}))$%
\F{$1\M174\M22,1\M2{}17\M1{}$}\H{${68}\M{4,1}{\infty}{68}\M*28\M s2{136}\M*24\M*28\M{}44\M{}2$}%
\F\I\B\D1089972\\-21352\\266424
\E\D-21352\\420\\-5220
\E\D266424\\-5220\\65123
\J\C\H\B\D590\\-1275\\-2516
\N821\\-1785\\-3502
\N165\\-361\\-704
\N701\\-1547\\-2992
\N7\\-17\\-30
\N15\\-33\\-64
\N91\\-196\\-388
\J\C
%DUALITY%[[1089972,-21352,266424;-21352,420,-5220;266424,-5220,65123],[68,4,1],[590,821,165,701,7,15,91;-1275,-1785,-361,-1547,-17,-33,-196;-2516,-3502,-704,-2992,-30,-64,-388],19,8]

\L

\A${L_{20.9}}=\pdualwitharg2({L_{20.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}17\M1{}$}\H{${68}\M{2,1}{\infty z}{17}\M r28\M*2{136}\M l21\M r28\M*44\M b2$}%
\F\I\B\D276896\\-64532\\62424
\E\D-64532\\15048\\-14548
\E\D62424\\-14548\\14073
\J\C\H\B\D23\\0\\-102
\N303\\34\\-1309
\N280\\33\\-1208
\N2382\\289\\-10268
\N88\\11\\-379
\N146\\19\\-628
\N7\\1\\-30
\J\C
%DUALITY%[[276896,-64532,62424;-64532,15048,-14548;62424,-14548,14073],[68,4,1],[23,303,280,2382,88,146,7;0,34,33,289,11,19,1;-102,-1309,-1208,-10268,-379,-628,-30],19,9]

\L

\A${L_{20.10}}=\pdualwitharg{17}(\pfillwitharg2({L_{20.1}}))$%
\F{$1\M31,1\M1{}17\M2{}$}\H{$1\M{2,1}{\infty}1\M r2{34}\M s22\M l2{17}\M r2{34}\M{}4{17}\M{}2$}%
\F\I\B\D-561\\-289\\-34
\E\D-289\\-136\\-17
\E\D-34\\-17\\-2
\J\C\H\B\D-1\\-1\\22
\N-1\\-2\\29
\N-2\\-8\\85
\N0\\-2\\13
\N1\\0\\-17
\N0\\2\\-17
\N-3\\-1\\51
\J\C
%DUALITY%[[-561,-289,-34;-289,-136,-17;-34,-17,-2],[17,17,1],[-1,-1,-2,0,1,0,-3;-1,-2,-8,-2,0,2,-1;22,29,85,13,-17,-17,51],19,10]

\L

\A${L_{20.11}}=\pdualwitharg{17}(\pfillwitharg2({L_{20.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}17\M2{}$}\H{$2\M{2,1}{\infty b}2\M{}2{17}\M{}21\M{}2{34}\M{}2{17}\M{}4{34}\M s2$}%
\F\I\B\D-1150526\\-35122\\-542946
\E\D-35122\\-1071\\-16575
\E\D-542946\\-16575\\-256222
\J\C\H\B\D16\\-14\\-33
\N-107\\104\\220
\N-438\\419\\901
\N-208\\197\\428
\N-479\\448\\986
\N-132\\119\\272
\N124\\-120\\-255
\J\C
%DUALITY%[[-1150526,-35122,-542946;-35122,-1071,-16575;-542946,-16575,-256222],[34,17,1],[16,-107,-438,-208,-479,-132,124;-14,104,419,197,448,119,-120;-33,220,901,428,986,272,-255],19,11]

\L

\A${L_{20.12}}=\pdualwitharg2({L_{20.2}})$%
\F{$1\M178\M22,1\M2{}17\M1{}$}\H{${272}\M{8,1}{\infty z}{68}\M l28\M{}2{136}\M r24\M l28\M{}4{16}\M s2$}%
\F\I\B\D-67320\\4216\\-5576
\E\D4216\\-240\\360
\E\D-5576\\360\\-457
\J\C\H\B\D30\\119\\-272
\N-117\\-476\\1054
\N-55\\-223\\496
\N-437\\-1768\\3944
\N-29\\-117\\262
\N-15\\-60\\136
\N16\\65\\-144
\J\C
%DUALITY%[[-67320,4216,-5576;4216,-240,360;-5576,360,-457],[136,8,1],[30,-117,-55,-437,-29,-15,16;119,-476,-223,-1768,-117,-60,65;-272,1054,496,3944,262,136,-144],19,12]

\L

\A${L_{20.13}}=\pdualwitharg2({L_{20.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}17\M1{}$}\H{${272}\M{8,5}{\infty z}{68}\M s28\M b2{136}\M s24\M s28\M*4{16}\M*2$}%
\F\I\B\D-273904\\-7208\\4760
\E\D-7208\\-40\\96
\E\D4760\\96\\-77
\J\C\H\B\D-15\\-238\\-1224
\N67\\1071\\5474
\N31\\495\\2532
\N244\\3893\\19924
\N16\\255\\1306
\N8\\127\\652
\N-9\\-144\\-736
\J\C
%DUALITY%[[-273904,-7208,4760;-7208,-40,96;4760,96,-77],[136,8,1],[-15,67,31,244,16,8,-9;-238,1071,495,3893,255,127,-144;-1224,5474,2532,19924,1306,652,-736],19,13]

\L

\A${L_{20.14}}=\pdualwitharg{17}(\main({L_{20.3}}))$%
\F{$1\M224\M17,1\M1{}17\M2{}$}\H{$1\M{4,3}{\infty}4\M b2{34}\M s22\M b2{68}\M b2{34}\M{}4{17}\M{}2$}%
\F\I\B\D-2244\\544\\68
\E\D544\\-119\\-17
\E\D68\\-17\\-2
\J\C\H\B\D0\\-1\\5
\N-1\\-4\\-10
\N-3\\-8\\-51
\N-1\\-2\\-21
\N-1\\0\\-34
\N1\\2\\17
\N1\\-1\\34
\J\C
%DUALITY%[[-2244,544,68;544,-119,-17;68,-17,-2],[68,17,1],[0,-1,-3,-1,-1,1,1;-1,-4,-8,-2,0,2,-1;5,-10,-51,-21,-34,17,34],19,14]

\L

\A${L_{20.15}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{20.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}17\M2{}$}\H{$4\M{4,1}{\infty z}1\M{}2{34}\M{}22\M{}2{17}\M{}2{34}\M{}4{68}\M s2$}%
\F\I\B\D286144\\-1220770\\-592178
\E\D-1220770\\5216926\\2530654
\E\D-592178\\2530654\\1227583
\J\C\H\B\D1\\-480\\990
\N5\\-2579\\5319
\N36\\-18777\\38726
\N17\\-8941\\18440
\N20\\-10625\\21913
\N15\\-8111\\16728
\N1\\-610\\1258
\J\C
%DUALITY%[[286144,-1220770,-592178;-1220770,5216926,2530654;-592178,2530654,1227583],[34,34,1],[1,5,36,17,20,15,1;-480,-2579,-18777,-8941,-10625,-8111,-610;990,5319,38726,18440,21913,16728,1258],19,15]

\L

\A${L_{20.16}}=\pdualwitharg{17}({L_{20.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}17\M2{}$}\H{$4\M{1,0}{\infty b}4\M r2{34}\M b22\M l2{68}\M r2{34}\M*4{68}\M*2$}%
\F\I\B\D-284444\\10812\\8500
\E\D10812\\-408\\-323
\E\D8500\\-323\\-254
\J\C\H\B\D1\\-2\\36
\N3\\0\\100
\N5\\10\\153
\N0\\8\\-11
\N-7\\28\\-272
\N-8\\16\\-289
\N-5\\2\\-170
\J\C
%DUALITY%[[-284444,10812,8500;10812,-408,-323;8500,-323,-254],[68,17,1],[1,3,5,0,-7,-8,-5;-2,0,10,8,28,16,2;36,100,153,-11,-272,-289,-170],19,16]

\L

\A${L_{20.17}}=\pdualwitharg{17}({L_{20.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}17\M2{}$}\H{$2\M{4,3}{\infty a}8\M s2{68}\M*24\M s2{136}\M s2{68}\M*4{34}\M b2$}%
\F\I\B\D-17000\\2040\\136
\E\D2040\\-238\\-17
\E\D136\\-17\\-1
\J\C\H\B\D0\\-1\\10
\N-1\\-8\\-20
\N-3\\-20\\-102
\N-1\\-6\\-42
\N-1\\-4\\-68
\N1\\6\\34
\N1\\3\\68
\J\C
%DUALITY%[[-17000,2040,136;2040,-238,-17;136,-17,-1],[136,17,1],[0,-1,-3,-1,-1,1,1;-1,-8,-20,-6,-4,6,3;10,-20,-102,-42,-68,34,68],19,17]

\L

\A${L_{20.18}}=\pdualwitharg{17}({L_{20.2}})$%
\F{$1\M228\M17,1\M1{}17\M2{}$}\H{$2\M{4,3}{\infty b}8\M l2{17}\M{}21\M r2{136}\M l2{17}\M{}4{34}\M s2$}%
\F\I\B\D-136\\-272\\-136
\E\D-272\\-510\\-255
\E\D-136\\-255\\-127
\J\C\H\B\D0\\-1\\2
\N3\\0\\-4
\N5\\5\\-17
\N2\\4\\-11
\N7\\28\\-68
\N0\\8\\-17
\N-2\\1\\0
\J\C
%DUALITY%[[-136,-272,-136;-272,-510,-255;-136,-255,-127],[136,17,1],[0,3,5,2,7,0,-2;-1,0,5,4,28,8,1;2,-4,-17,-11,-68,-17,0],19,18]

\L

\A${L_{20.19}}=\pdualwitharg{2.17}(\main({L_{20.3}}))$%
\F{$1\M174\M22,1\M1{}17\M2{}$}\H{$4\M{4,1}{\infty}4\M*2{136}\M s28\M*2{68}\M*2{136}\M{}4{68}\M{}2$}%
\F\I\B\D136\\-884\\-204
\E\D-884\\20468\\4760
\E\D-204\\4760\\1107
\J\C\H\B\D2\\41\\-176
\N3\\62\\-266
\N11\\222\\-952
\N3\\56\\-240
\N1\\8\\-34
\N1\\0\\0
\N5\\95\\-408
\J\C
%DUALITY%[[136,-884,-204;-884,20468,4760;-204,4760,1107],[68,68,1],[2,3,11,3,1,1,5;41,62,222,56,8,0,95;-176,-266,-952,-240,-34,0,-408],19,19]

\L

\A${L_{20.20}}=\pdualwitharg{2.17}({L_{20.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}17\M2{}$}\H{$4\M{2,1}{\infty z}1\M r2{136}\M*28\M l2{17}\M r2{136}\M*4{68}\M b2$}%
\F\I\B\D1224\\23596\\5508
\E\D23596\\663136\\154768
\E\D5508\\154768\\36121
\J\C\H\B\D0\\7\\-30
\N2\\171\\-733
\N33\\2792\\-11968
\N17\\1438\\-6164
\N11\\932\\-3995
\N19\\1634\\-7004
\N1\\119\\-510
\J\C
%DUALITY%[[1224,23596,5508;23596,663136,154768;5508,154768,36121],[68,68,1],[0,2,33,17,11,19,1;7,171,2792,1438,932,1634,119;-30,-733,-11968,-6164,-3995,-7004,-510],19,20]

\L

\A${L_{20.21}}=\pdualwitharg{2.17}({L_{20.2}})$%
\F{$1\M178\M22,1\M1{}17\M2{}$}\H{${16}\M{8,1}{\infty z}4\M l2{136}\M{}28\M r2{68}\M l2{136}\M{}4{272}\M s2$}%
\F\I\B\D-4080\\39032\\-2312
\E\D39032\\-371960\\22032
\E\D-2312\\22032\\-1305
\J\C\H\B\D-1\\-2\\-32
\N0\\7\\118
\N5\\57\\952
\N4\\27\\448
\N7\\31\\510
\N8\\17\\272
\N1\\-16\\-272
\J\C
%DUALITY%[[-4080,39032,-2312;39032,-371960,22032;-2312,22032,-1305],[136,136,1],[-1,0,5,4,7,8,1;-2,7,57,27,31,17,-16;-32,118,952,448,510,272,-272],19,21]

\L

\A${L_{20.22}}=\pdualwitharg{2.17}({L_{20.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}17\M2{}$}\H{${16}\M{8,5}{\infty z}4\M s2{136}\M b28\M s2{68}\M s2{136}\M*4{272}\M*2$}%
\F\I\B\D-4080\\-25432\\-5848
\E\D-25432\\-157352\\-36176
\E\D-5848\\-36176\\-8317
\J\C\H\B\D1\\-2\\8
\N3\\-23\\98
\N15\\-143\\612
\N4\\-53\\228
\N0\\-39\\170
\N-8\\17\\-68
\N-9\\64\\-272
\J\C
%DUALITY%[[-4080,-25432,-5848;-25432,-157352,-36176;-5848,-36176,-8317],[136,136,1],[1,3,15,4,0,-8,-9;-2,-23,-143,-53,-39,17,64;8,98,612,228,170,-68,-272],19,22]

\medskip%
%------------------------------WEYL-GROUP-W21--------------------------------
%
\leavevmode\llap{}%
$W_{21\phantom0}$%
\qquad\llap6 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$422422\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{21.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}19\M-{}$}%
\G{2\rightarrow N_{21}}%
\H{$2\M*44\M b2{38}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-26372\\-18468\\1672
\E\D-18468\\-12930\\1171
\E\D1672\\1171\\-106
\J\C\hfil\penalty500%
\B\D3191\\-1368\\35112
\E\D2233\\-958\\24563
\E\D-203\\87\\-2234
\J\C\H\B\D-4\\2\\-41
\N7\\-2\\88
\N139\\-57\\1558
\J\C
%EXPLICIT%[[-26372,-18468,1672;-18468,-12930,1171;1672,1171,-106],[76,1,1],[-4,7,139,25,7,-6;2,-2,-57,-11,-4,0;-41,88,1558,272,66,-95],20,1]

\L

\A${L_{21.2}}=\pfillwitharg2({L_{21.1}})$%
{${}={}$}Nikulin $21$%
\F{$1\M{-3}7,1\M2{}19\M-{}$}\H{$2\M{}41\M r2{38}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-19\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D18\\19\\76
\E\D-1\\-2\\-4
\E\D-4\\-4\\-17
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-13\\0\\-57
\J\C
%IMPLICIT%[[-19,0,0;0,1,0;0,0,1],[19,1,1],[0,0,-13,-3,-1,-6;-1,1,0,-2,-2,-19;1,0,-57,-13,-4,-19],20,2]

\L

\A${L_{21.3}}=\pdualwitharg2({L_{21.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}19\M-{}$}\H{$8\M*44\M*2{152}\M s2$}\relax$\,(\times2)$%
\F\I\B\D590824\\1900\\-159904
\E\D1900\\8\\-516
\E\D-159904\\-516\\43279
\J\C\hfil\penalty500%
\B\D-84722\\-296989\\-316540
\E\D-273\\-958\\-1020
\E\D22932\\80388\\85679
\J\C\H\B\D0\\1\\0
\N-53\\-184\\-198
\N-1607\\-5624\\-6004
\J\C
%DUALITY%[[590824,1900,-159904;1900,8,-516;-159904,-516,43279],[76,4,1],[0,-53,-1607,-273,-38,-122;1,-184,-5624,-958,-135,-437;0,-198,-6004,-1020,-142,-456],20,3]

\L

\A${L_{21.4}}=\pdualwitharg{19}(\pfillwitharg2({L_{21.1}}))$%
\F{$1\M35,1\M-{}19\M2{}$}\H{${38}\M{}4{19}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-646\\-1007\\1216
\E\D-1007\\-1349\\1710
\E\D1216\\1710\\-2133
\J\C\hfil\penalty500%
\B\D-53821\\-73899\\-90459
\E\D-52780\\-72472\\-88711
\E\D75140\\103173\\126292
\J\C\H\B\D-65\\-96\\-114
\N66\\95\\114
\N-133\\-179\\-221
\J\C
%DUALITY%[[-646,-1007,1216;-1007,-1349,1710;1216,1710,-2133],[19,19,1],[-65,66,-133,-715,-326,-127;-96,95,-179,-975,-452,-178;-114,114,-221,-1197,-551,-216],20,4]

\L

\A${L_{21.5}}=\pdualwitharg{19}({L_{21.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}19\M2{}$}\H{${38}\M*4{76}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3904652\\-464360\\51604
\E\D-464360\\-55214\\6137
\E\D51604\\6137\\-682
\J\C\hfil\penalty500%
\B\D53939\\-5220\\4033320
\E\D6448\\-625\\482144
\E\D-713\\69\\-53315
\J\C\H\B\D96\\-11\\7163
\N5\\-4\\342
\N-3\\0\\-227
\J\C
%DUALITY%[[-3904652,-464360,51604;-464360,-55214,6137;51604,6137,-682],[76,19,1],[96,5,-3,-3,57,34;-11,-4,0,2,-2,-3;7163,342,-227,-209,4294,2545],20,5]

\L

\A${L_{21.6}}=\pdualwitharg{2.19}({L_{21.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}19\M2{}$}\H{${152}\M*4{76}\M*28\M s2$}\relax$\,(\times2)$%
\F\I\B\D152\\14972\\-3952
\E\D14972\\34750696\\-9170540
\E\D-3952\\-9170540\\2420061
\J\C\hfil\penalty500%
\B\D-625\\-24789\\-93936
\E\D-456352\\-18129023\\-68698528
\E\D120432\\4784277\\18129647
\J\C\H\B\D-625\\-24789\\-93936
\N-55\\-2156\\-8170
\N-1\\-38\\-144
\J\C
%DUALITY%[[152,14972,-3952;14972,34750696,-9170540;-3952,-9170540,2420061],[76,76,1],[-625,-55,-1,1,-153,-207;-24789,-2156,-38,0,-6107,-8225;-93936,-8170,-144,0,-23142,-31168],20,6]

\medskip%
%------------------------------WEYL-GROUP-W22--------------------------------
%
\leavevmode\llap{}%
$W_{22\phantom0}$%
\qquad\llap{12} lattices, $\chi=4$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2622$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{22.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}%
\G{2\rightarrow N_{22}}%
\H{$4\M r26\M{}62\M b2{42}\M l2$}%
\F\I\B\D-25788\\588\\252
\E\D588\\-10\\-7
\E\D252\\-7\\-2
\J\C\H\B\D-1\\-20\\-56
\N-1\\-21\\-54
\N1\\20\\55
\N2\\42\\105
\J\C
%EXPLICIT%[[-25788,588,252;588,-10,-7;252,-7,-2],[84,1,1],[-1,-1,1,2;-20,-21,20,42;-56,-54,55,105],21,1]

\L

\A${L_{22.2}}=\pfillwitharg2({L_{22.1}})$%
{${}={}$}Nikulin $22$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$1\M r26\M{}62\M s2{42}\M l2$}%
\F\I\B\D42\\21\\0
\E\D21\\10\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N-2\\3\\0
\N3\\-5\\-2
\N13\\-21\\0
\J\C
%IMPLICIT%[[42,21,0;21,10,0;0,0,1],[21,1,1],[0,-2,3,13;0,3,-5,-21;1,0,-2,0],21,2]

\L

\A${L_{22.3}}=\pdualwitharg3(\pfillwitharg2({L_{22.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{$3\M r22\M{}66\M s2{14}\M l2$}%
\F\I\B\D-35763\\1218\\-11739
\E\D1218\\-39\\399
\E\D-11739\\399\\-3853
\J\C\H\B\D220\\-216\\-693
\N6\\-7\\-19
\N-39\\40\\123
\N389\\-378\\-1225
\J\C
%DUALITY%[[-35763,1218,-11739;1218,-39,399;-11739,399,-3853],[21,3,1],[220,6,-39,389;-216,-7,40,-378;-693,-19,123,-1225],21,3]

\L

\A${L_{22.4}}=\pdualwitharg7(\pfillwitharg2({L_{22.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{$7\M r2{42}\M{}6{14}\M s26\M l2$}%
\F\I\B\D-82110\\-1323\\-23856
\E\D-1323\\-14\\-385
\E\D-23856\\-385\\-6931
\J\C\H\B\D509\\-154\\-1743
\N49\\-12\\-168
\N-94\\27\\322
\N382\\-117\\-1308
\J\C
%DUALITY%[[-82110,-1323,-23856;-1323,-14,-385;-23856,-385,-6931],[21,7,1],[509,49,-94,382;-154,-12,27,-117;-1743,-168,322,-1308],21,4]

\L

\A${L_{22.5}}=\pdualwitharg3({L_{22.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M r22\M{}66\M b2{14}\M l2$}%
\F\I\B\D-38388\\588\\924
\E\D588\\-6\\-15
\E\D924\\-15\\-22
\J\C\H\B\D1\\8\\36
\N1\\10\\35
\N-1\\-9\\-36
\N-2\\-21\\-70
\J\C
%DUALITY%[[-38388,588,924;588,-6,-15;924,-15,-22],[84,3,1],[1,1,-1,-2;8,10,-9,-21;36,35,-36,-70],21,5]

\L

\A${L_{22.6}}=\pdualwitharg2({L_{22.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$1\M r2{24}\M{}68\M*2{168}\M l2$}%
\F\I\B\D1586760\\-29988\\376320
\E\D-29988\\568\\-7112
\E\D376320\\-7112\\89249
\J\C\H\B\D5\\1\\-21
\N37\\0\\-156
\N38\\3\\-160
\N100\\21\\-420
\J\C
%DUALITY%[[1586760,-29988,376320;-29988,568,-7112;376320,-7112,89249],[84,4,1],[5,37,38,100;1,0,3,21;-21,-156,-160,-420],21,6]

\L

\A${L_{22.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{22.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${21}\M r2{14}\M{}6{42}\M s22\M l2$}%
\F\I\B\D4326\\-95403\\-29379
\E\D-95403\\2113734\\650916
\E\D-29379\\650916\\200447
\J\C\H\B\D-28\\5321\\-17283
\N1\\-56\\182
\N2\\-569\\1848
\N-8\\1455\\-4726
\J\C
%DUALITY%[[4326,-95403,-29379;-95403,2113734,650916;-29379,650916,200447],[21,21,1],[-28,1,2,-8;5321,-56,-569,1455;-17283,182,1848,-4726],21,7]

\L

\A${L_{22.8}}=\pdualwitharg7({L_{22.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M r2{42}\M{}6{14}\M b26\M l2$}%
\F\I\B\D-11172\\924\\-1260
\E\D924\\-70\\105
\E\D-1260\\105\\-142
\J\C\H\B\D7\\8\\-56
\N5\\3\\-42
\N-6\\-6\\49
\N-1\\0\\9
\J\C
%DUALITY%[[-11172,924,-1260;924,-70,105;-1260,105,-142],[84,7,1],[7,5,-6,-1;8,3,-6,0;-56,-42,49,9],21,8]

\L

\A${L_{22.9}}=\pdualwitharg{2.3}({L_{22.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{$3\M r28\M{}6{24}\M*2{56}\M l2$}%
\F\I\B\D634872\\-28812\\150192
\E\D-28812\\1320\\-6816
\E\D150192\\-6816\\35531
\J\C\H\B\D22\\0\\-93
\N36\\1\\-152
\N37\\2\\-156
\N53\\0\\-224
\J\C
%DUALITY%[[634872,-28812,150192;-28812,1320,-6816;150192,-6816,35531],[84,12,1],[22,36,37,53;0,1,2,0;-93,-152,-156,-224],21,9]

\L

\A${L_{22.10}}=\pdualwitharg{3.7}({L_{22.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M r2{14}\M{}6{42}\M b22\M l2$}%
\F\I\B\D-588\\168\\84
\E\D168\\-42\\-21
\E\D84\\-21\\-10
\J\C\H\B\D1\\4\\0
\N0\\3\\-7
\N-1\\-5\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-588,168,84;168,-42,-21;84,-21,-10],[84,21,1],[1,0,-1,0;4,3,-5,-1;0,-7,0,2],21,10]

\L

\A${L_{22.11}}=\pdualwitharg{2.7}({L_{22.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{$7\M r2{168}\M{}6{56}\M*2{24}\M l2$}%
\F\I\B\D403368\\-12012\\-106344
\E\D-12012\\392\\3192
\E\D-106344\\3192\\28055
\J\C\H\B\D-22\\67\\-91
\N-61\\183\\-252
\N-88\\267\\-364
\N-58\\177\\-240
\J\C
%DUALITY%[[403368,-12012,-106344;-12012,392,3192;-106344,3192,28055],[84,28,1],[-22,-61,-88,-58;67,183,267,177;-91,-252,-364,-240],21,11]

\L

\A${L_{22.12}}=\pdualwitharg{2.3.7}({L_{22.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${21}\M r2{56}\M{}6{168}\M*28\M l2$}%
\F\I\B\D1176\\2100\\504
\E\D2100\\3864\\924
\E\D504\\924\\221
\J\C\H\B\D0\\-5\\21
\N1\\13\\-56
\N2\\39\\-168
\N0\\-1\\4
\J\C
%DUALITY%[[1176,2100,504;2100,3864,924;504,924,221],[84,84,1],[0,1,2,0;-5,13,39,-1;21,-56,-168,4],21,12]

\medskip%
%------------------------------WEYL-GROUP-W23--------------------------------
%
\leavevmode\llap{}%
$W_{23\phantom0}$%
\qquad\llap{88} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\infty2222\infty2222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{23.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}%
\G{23\rightarrow N_{23},3,2}%
\H{${84}\M{3,2}{\infty b}{84}\M r2{18}\M b2{12}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-16363116\\948024\\53676
\E\D948024\\-54906\\-3111
\E\D53676\\-3111\\-176
\J\C\hfil\penalty500%
\B\D505343\\4563888\\73432800
\E\D-29696\\-268193\\-4315200
\E\D-1632\\-14739\\-237151
\J\C\H\B\D-333\\-3010\\-48342
\N-899\\-8120\\-130620
\N-403\\-3639\\-58572
\N-259\\-2338\\-37656
\N-49\\-442\\-7130
\J\C
%EXPLICIT%[[-16363116,948024,53676;948024,-54906,-3111;53676,-3111,-176],[252,3,1],[-333,-899,-403,-259,-49,-115,3,19,3,-15;-3010,-8120,-3639,-2338,-442,-1036,28,171,26,-136;-48342,-130620,-58572,-37656,-7130,-16758,420,2772,456,-2170],22,1]

\L

\A${L_{23.2}}$%
\F{$1\M{-2}28\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}%
\G{3m,3,2}%
\H{${42}\M{12,11}{\infty b}{168}\M s2{36}\M*2{24}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8168328\\-56448\\-59472
\E\D-56448\\-390\\-411
\E\D-59472\\-411\\-433
\J\C\hfil\penalty500%
\B\D6299\\88200\\-945000
\E\D43\\601\\-6450
\E\D46\\644\\-6901
\J\C\H\B\D-4\\-133\\672
\N-27\\-448\\4116
\N-13\\-156\\1926
\N-9\\-68\\1296
\N-1\\1\\136
\J\C
%EXPLICIT%[[-8168328,-56448,-59472;-56448,-390,-411;-59472,-411,-433],[504,3,1],[-4,-27,-13,-9,-1,-3,-1,1,1,0;-133,-448,-156,-68,1,35,56,-12,-44,-15;672,4116,1926,1296,136,378,84,-126,-96,14],22,2]

\L

\A${L_{23.3}}$%
\F{$1\M228\M-3,1\M-{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}%
\G{32\rightarrow N'_{16},3,m}%
\H{${42}\M{12,11}{\infty a}{168}\M l29\M{}2{24}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-22810536\\3272976\\-990864
\E\D3272976\\-469623\\142176
\E\D-990864\\142176\\-43039
\J\C\hfil\penalty500%
\B\D-6504625\\-39054960\\20738592
\E\D932578\\5599369\\-2973324
\E\D-283932\\-1704780\\905255
\J\C\H\B\D-2617\\-15715\\8337
\N-13491\\-81004\\43008
\N-2972\\-17844\\9477
\N-3747\\-22496\\11952
\N-338\\-2029\\1079
\J\C
%EXPLICIT%[[-22810536,3272976,-990864;3272976,-469623,142176;-990864,142176,-43039],[504,3,1],[-2617,-13491,-2972,-3747,-338,-729,107,104,-77,-140;-15715,-81004,-17844,-22496,-2029,-4375,644,624,-464,-841;8337,43008,9477,11952,1079,2331,-336,-333,240,445],22,3]

\L

\A${L_{23.4}}=\pfillwitharg{2.3}({L_{23.1}})$%
{${}={}$}Nikulin $23$%
\F{$1\M{-3}5,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M{2,1}{\infty}{21}\M r22\M l23\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D21\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-29\\-42\\-210
\E\D10\\14\\75
\E\D2\\3\\14
\J\C\H\B\D-1\\0\\-21
\N1\\0\\0
\N0\\-1\\1
\N-1\\-3\\-3
\N-1\\-2\\-5
\J\C
%IMPLICIT%[[21,0,0;0,0,-1;0,-1,0],[21,1,1],[-1,1,0,-1,-1,-13,-29,-8,-7,-1;0,0,-1,-3,-2,-21,-42,-11,-9,-1;-21,0,1,-3,-5,-84,-210,-61,-57,-10],22,4]

\L

\A${L_{23.5}}=\pfillwitharg{3.2}({L_{23.3}})$%
{${}={}$}Nikulin $16'$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M{-2}{}3\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{2,1}{\infty b}{42}\M{}21\M{}26\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D42\\0\\42
\E\D0\\360\\-6101
\E\D42\\-6101\\103437
\J\C\hfil\penalty500%
\B\D4591\\-78288\\-4620
\E\D-11480\\195719\\11550
\E\D199096\\-3394344\\-200311
\J\C\H\B\D1919\\-32739\\-1932
\N4591\\-78288\\-4620
\N655\\-11167\\-659
\N1199\\-20436\\-1206
\N199\\-3389\\-200
\J\C
%IMPLICIT%[[42,0,42;0,360,-6101;42,-6101,103437],[42,1,1],[1919,4591,655,1199,199,377,1,1,113,129;-32739,-78288,-11167,-20436,-3389,-6405,0,-17,-1932,-2203;-1932,-4620,-659,-1206,-200,-378,0,-1,-114,-130],22,5]

\L

\A${L_{23.6}}=\main(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M{-2}64\M17,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M{4,3}{\infty}{84}\M b22\M l2{12}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3444\\84\\924
\E\D84\\-2\\-21
\E\D924\\-21\\-199
\J\C\hfil\penalty500%
\B\D1399\\91560\\-3360
\E\D-30\\-1963\\72
\E\D-235\\-15369\\563
\J\C\H\B\D25\\1659\\-63
\N139\\9114\\-336
\N21\\1371\\-50
\N41\\2664\\-96
\N4\\257\\-9
\J\C
%IMPLICIT%[[-3444,84,924;84,-2,-21;924,-21,-199],[84,1,1],[25,139,21,41,4,10,1,-1,-1,1;1659,9114,1371,2664,257,630,42,-63,-48,70;-63,-336,-50,-96,-9,-21,0,2,0,-3],22,6]

\L

\A${L_{23.7}}=\pfillwitharg3({L_{23.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{1,0}{\infty b}{84}\M r22\M b2{12}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1269996\\512484\\15120
\E\D512484\\-206790\\-6101
\E\D15120\\-6101\\-180
\J\C\hfil\penalty500%
\B\D4591\\-482160\\16724064
\E\D-1864\\195719\\-6788688
\E\D-55\\5775\\-200311
\J\C\H\B\D-13\\1092\\-38094
\N-29\\2940\\-102060
\N-4\\439\\-15212
\N-7\\846\\-29256
\N-1\\160\\-5506
\J\C
%IMPLICIT%[[-1269996,512484,15120;512484,-206790,-6101;15120,-6101,-180],[84,1,1],[-13,-29,-4,-7,-1,-1,1,0,-1,-1;1092,2940,439,846,160,378,0,-19,-6,50;-38094,-102060,-15212,-29256,-5506,-12894,84,644,120,-1778],22,7]

\L

\A${L_{23.8}}=\pfillwitharg3({L_{23.2}})$%
\F{$1\M{-2}28\M17,1\M{-2}{}3\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{4,3}{\infty b}{168}\M s24\M*2{24}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3125640\\1848\\35280
\E\D1848\\-1\\-21
\E\D35280\\-21\\-398
\J\C\hfil\penalty500%
\B\D21139\\2765112\\1725024
\E\D-15\\-1963\\-1224
\E\D-235\\-30738\\-19177
\J\C\H\B\D25\\3318\\2037
\N139\\18228\\11340
\N21\\2742\\1714
\N41\\5328\\3348
\N4\\514\\327
\J\C
%IMPLICIT%[[-3125640,1848,35280;1848,-1,-21;35280,-21,-398],[168,1,1],[25,139,21,41,4,10,1,-1,-1,1;3318,18228,2742,5328,514,1260,84,-126,-96,140;2037,11340,1714,3348,327,819,84,-82,-84,81],22,8]

\L

\A${L_{23.9}}=\pfillwitharg3({L_{23.3}})$%
\F{$1\M228\M-3,1\M{-2}{}3\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{4,3}{\infty a}{168}\M l21\M{}2{24}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6888\\-6888\\3528
\E\D-6888\\-6846\\3485
\E\D3528\\3485\\-1763
\J\C\hfil\penalty500%
\B\D-56561\\112560\\109200
\E\D-52722\\104921\\101790
\E\D25048\\-49848\\-48361
\J\C\H\B\D-1004\\1995\\1932
\N-5615\\11172\\10836
\N-425\\846\\821
\N-1663\\3312\\3216
\N-163\\325\\316
\J\C
%IMPLICIT%[[-6888,-6888,3528;-6888,-6846,3485;3528,3485,-1763],[168,1,1],[-1004,-5615,-425,-1663,-163,-410,-41,21,47,-39;1995,11172,846,3312,325,819,84,-42,-96,77;1932,10836,821,3216,316,798,84,-41,-96,74],22,9]

\L

\A${L_{23.10}}=\pfillwitharg2({L_{23.1}})$%
\F{$1\M{-3}5,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${21}\M{6,5}{\infty}{21}\M r2{18}\M l23\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1638\\-252\\63
\E\D-252\\21\\-66
\E\D63\\-66\\-176
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D1168\\7039\\-2208
\E\D3723\\22440\\-7039
\J\C\H\B\D-433\\-2611\\819
\N-1044\\-6293\\1974
\N-895\\-5394\\1692
\N-273\\-1645\\516
\N-45\\-271\\85
\J\C
%IMPLICIT%[[1638,-252,63;-252,21,-66;63,-66,-176],[63,3,1],[-433,-1044,-895,-273,-45,-78,22,19,-19,-28;-2611,-6293,-5394,-1645,-271,-469,133,114,-115,-169;819,1974,1692,516,85,147,-42,-36,36,53],22,10]

\L

\A${L_{23.11}}=\pfillwitharg2({L_{23.2}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{${42}\M{6,5}{\infty b}{42}\M{}29\M{}26\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8181558\\474012\\53676
\E\D474012\\-27453\\-3111
\E\D53676\\-3111\\-352
\J\C\hfil\penalty500%
\B\D505343\\4563888\\36716400
\E\D-29696\\-268193\\-2157600
\E\D-3264\\-29478\\-237151
\J\C\H\B\D-333\\-3010\\-24171
\N-899\\-8120\\-65310
\N-403\\-3639\\-29286
\N-259\\-2338\\-18828
\N-49\\-442\\-3565
\J\C
%IMPLICIT%[[-8181558,474012,53676;474012,-27453,-3111;53676,-3111,-352],[126,3,1],[-333,-899,-403,-259,-49,-115,3,19,3,-15;-3010,-8120,-3639,-2338,-442,-1036,28,171,26,-136;-24171,-65310,-29286,-18828,-3565,-8379,210,1386,228,-1085],22,11]

\L

\A${L_{23.12}}=\main({L_{23.3}})$%
\F{$1\M{-2}64\M17,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${21}\M{12,11}{\infty}{84}\M b2{18}\M l2{12}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-718452\\-11844\\-13104
\E\D-11844\\-195\\-216
\E\D-13104\\-216\\-239
\J\C\hfil\penalty500%
\B\D2687\\61824\\-201600
\E\D43\\988\\-3225
\E\D49\\1127\\-3676
\J\C\H\B\D-4\\-133\\336
\N-27\\-658\\2058
\N-13\\-285\\963
\N-9\\-176\\648
\N-1\\-15\\68
\J\C
%IMPLICIT%[[-718452,-11844,-13104;-11844,-195,-216;-13104,-216,-239],[252,3,1],[-4,-27,-13,-9,-1,-3,-1,1,1,0;-133,-658,-285,-176,-15,-28,14,9,-8,-8;336,2058,963,648,68,189,42,-63,-48,7],22,12]

\L

\A${L_{23.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{23.1}}))$%
\F{$1\M37,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{$7\M{2,1}{\infty}7\M r26\M l21\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16401\\315\\-4368
\E\D315\\-6\\84
\E\D-4368\\84\\-1163
\J\C\hfil\penalty500%
\B\D7559\\50085\\-24570
\E\D-144\\-955\\468
\E\D2032\\13462\\-6605
\J\C\H\B\D47\\294\\-154
\N114\\749\\-371
\N98\\657\\-318
\N30\\206\\-97
\N15\\110\\-48
\J\C
%DUALITY%[[-16401,315,-4368;315,-6,84;-4368,84,-1163],[21,3,1],[47,114,98,30,15,9,-2,-2,2,9;294,749,657,206,110,77,-7,-21,6,49;-154,-371,-318,-97,-48,-28,7,6,-7,-30],22,13]

\L

\A${L_{23.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{4,1}{\infty z}{21}\M{}22\M{}23\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2857596\\768726\\-1406118
\E\D768726\\-206790\\378262
\E\D-1406118\\378262\\-691899
\J\C\hfil\penalty500%
\B\D-12706583\\-724710\\25426968
\E\D3431624\\195719\\-6866976
\E\D-6252036\\-356580\\12510863
\J\C\H\B\D19307\\1092\\-38640
\N25805\\1470\\-51639
\N7686\\439\\-15380
\N7384\\423\\-14775
\N2773\\160\\-5548
\J\C
%DUALITY%[[-2857596,768726,-1406118;768726,-206790,378262;-1406118,378262,-691899],[42,2,1],[19307,25805,7686,7384,2773,6467,-31,-322,-20,909;1092,1470,439,423,160,378,0,-19,-3,50;-38640,-51639,-15380,-14775,-5548,-12936,63,644,39,-1820],22,14]

\L

\A${L_{23.15}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{2,1}{\infty b}{14}\M{}23\M{}22\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3386754\\1024968\\1149078
\E\D1024968\\-310185\\-347757
\E\D1149078\\-347757\\-389866
\J\C\hfil\penalty500%
\B\D11258351\\-643860\\33756660
\E\D-3422304\\195719\\-10261320
\E\D-3820104\\218470\\-11454071
\J\C\H\B\D-6414\\364\\-19229
\N-17155\\980\\-51436
\N-7666\\439\\-22986
\N-4911\\282\\-14726
\N-2768\\160\\-8301
\J\C
%DUALITY%[[-3386754,1024968,1149078;1024968,-310185,-347757;1149078,-347757,-389866],[42,3,1],[-6414,-17155,-7666,-4911,-2768,-2154,19,322,15,-904;364,980,439,282,160,126,0,-19,-2,50;-19229,-51436,-22986,-14726,-8301,-6461,56,966,46,-2709],22,15]

\L

\A${L_{23.16}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{23.1}}))$%
\F{$1\M{-3}3,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{$3\M{2,1}{\infty}3\M r2{14}\M l2{21}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4389\\2646\\-1218
\E\D2646\\-1540\\735
\E\D-1218\\735\\-338
\J\C\hfil\penalty500%
\B\D-28577\\-1128\\100674
\E\D18544\\731\\-65331
\E\D-7904\\-312\\27845
\J\C\H\B\D-239\\-9\\843
\N-613\\-24\\2160
\N-1258\\-50\\4431
\N-1187\\-48\\4179
\N-213\\-9\\749
\J\C
%DUALITY%[[-4389,2646,-1218;2646,-1540,735;-1218,735,-338],[21,7,1],[-239,-613,-1258,-1187,-213,-65,5,42,-29,-91;-9,-24,-50,-48,-9,-3,0,2,0,-3;843,2160,4431,4179,749,228,-18,-147,105,322],22,16]

\L

\A${L_{23.17}}=\pdualwitharg3(\pfillwitharg2({L_{23.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M{6,1}{\infty}{21}\M r22\M l23\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1197\\-189\\0
\E\D-189\\21\\-3
\E\D0\\-3\\-1
\J\C\hfil\penalty500%
\B\D41\\273\\-693
\E\D4\\25\\-66
\E\D4\\26\\-67
\J\C\H\B\D-15\\-98\\252
\N-20\\-133\\336
\N-4\\-27\\67
\N-2\\-14\\33
\N1\\6\\-18
\J\C
%DUALITY%[[1197,-189,0;-189,21,-3;0,-3,-1],[63,3,1],[-15,-20,-4,-2,1,1,-8,-4,-6,-7;-98,-133,-27,-14,6,7,-49,-25,-38,-45;252,336,67,33,-18,-21,126,65,99,117],22,17]

\L

\A${L_{23.18}}=\pdualwitharg3(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M264\M11,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{$7\M{4,3}{\infty}{28}\M b26\M l24\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-239484\\1260\\3948
\E\D1260\\-6\\-21
\E\D3948\\-21\\-65
\J\C\hfil\penalty500%
\B\D2687\\67200\\139776
\E\D-18\\-451\\-936
\E\D-43\\-1075\\-2237
\J\C\H\B\D4\\112\\203
\N27\\686\\1400
\N13\\321\\678
\N9\\216\\472
\N3\\68\\159
\J\C
%DUALITY%[[-239484,1260,3948;1260,-6,-21;3948,-21,-65],[84,3,1],[4,27,13,9,3,3,1,-1,-1,0;112,686,321,216,68,63,14,-21,-16,7;203,1400,678,472,159,161,56,-54,-56,-3],22,18]

\L

\A${L_{23.19}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{4,1}{\infty z}7\M{}26\M{}21\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D30418542\\256242\\13036464
\E\D256242\\2160\\109818
\E\D13036464\\109818\\5587033
\J\C\hfil\penalty500%
\B\D32308457\\23916984\\-75856872
\E\D264390\\195719\\-620760
\E\D13843964\\10248272\\-32504177
\J\C\H\B\D-14734\\-10913\\34594
\N-17623\\-13048\\41377
\N-15085\\-11167\\35418
\N-4602\\-3406\\10805
\N-4582\\-3389\\10758
\J\C
%DUALITY%[[30418542,256242,13036464;256242,2160,109818;13036464,109818,5587033],[42,6,1],[-14734,-17623,-15085,-4602,-4582,-2892,-3,-23,-434,-2972;-10913,-13048,-11167,-3406,-3389,-2135,0,-17,-322,-2203;34594,41377,35418,10805,10758,6790,7,54,1019,6978],22,19]

\L

\A${L_{23.20}}=\pdualwitharg3(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{1,0}{\infty b}{28}\M r26\M b24\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2862468\\38892\\228900
\E\D38892\\-528\\-3111
\E\D228900\\-3111\\-18302
\J\C\hfil\penalty500%
\B\D368255\\7526232\\3325812
\E\D-4896\\-100063\\-44217
\E\D-29696\\-606912\\-268193
\J\C\H\B\D-333\\-6790\\-3010
\N-899\\-18368\\-8120
\N-403\\-8240\\-3639
\N-259\\-5300\\-2338
\N-147\\-3014\\-1326
\J\C
%DUALITY%[[-2862468,38892,228900;38892,-528,-3111;228900,-3111,-18302],[84,3,1],[-333,-899,-403,-259,-147,-115,3,19,3,-45;-6790,-18368,-8240,-5300,-3014,-2366,56,392,68,-910;-3010,-8120,-3639,-2338,-1326,-1036,28,171,26,-408],22,20]

\L

\A${L_{23.21}}=\pdualwitharg7(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}3\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{2,1}{\infty b}6\M{}27\M{}2{42}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-52024854\\-362082\\-8308734
\E\D-362082\\-2520\\-57827
\E\D-8308734\\-57827\\-1326963
\J\C\hfil\penalty500%
\B\D-1546049\\-28728096\\10932768
\E\D-10780\\-200311\\76230
\E\D-246960\\-4588920\\1746359
\J\C\H\B\D-143\\-2721\\1014
\N-391\\-7290\\2766
\N-411\\-7606\\2905
\N-797\\-14628\\5628
\N-153\\-2753\\1078
\J\C
%DUALITY%[[-52024854,-362082,-8308734;-362082,-2520,-57827;-8308734,-57827,-1326963],[42,7,1],[-143,-391,-411,-797,-153,-53,-1,19,13,-43;-2721,-7290,-7606,-14628,-2753,-921,6,322,60,-889;1014,2766,2905,5628,1078,372,6,-133,-84,308],22,21]

\L

\A${L_{23.22}}=\pdualwitharg2(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{2,1}{\infty z}{21}\M r28\M*2{12}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D364911960\\512484\\86883720
\E\D512484\\720\\122020
\E\D86883720\\122020\\20686581
\J\C\hfil\penalty500%
\B\D79326589\\142405872\\-334012056
\E\D109025\\195719\\-459060
\E\D18886245\\33904296\\-79522309
\J\C\H\B\D-18224\\-32739\\76734
\N-21800\\-39144\\91791
\N-12441\\-22334\\52384
\N-11387\\-20436\\47946
\N-1890\\-3389\\7958
\J\C
%DUALITY%[[364911960,512484,86883720;512484,720,122020;86883720,122020,20686581],[84,4,1],[-18224,-21800,-12441,-11387,-1890,-3581,-5,-19,-1073,-1225;-32739,-39144,-22334,-20436,-3389,-6405,0,-34,-1932,-2203;76734,91791,52384,47946,7958,15078,21,80,4518,5158],22,22]

\L

\A${L_{23.23}}=\pdualwitharg2(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M-34\M22,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{4,1}{\infty}{84}\M*28\M l23\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D32088\\16044\\7896
\E\D16044\\8020\\3948
\E\D7896\\3948\\1943
\J\C\hfil\penalty500%
\B\D-13217\\-4032\\61824
\E\D-6431\\-1963\\30084
\E\D-3245\\-990\\15179
\J\C\H\B\D382\\105\\-1764
\N857\\252\\-3990
\N237\\72\\-1108
\N104\\33\\-489
\N30\\11\\-144
\J\C
%DUALITY%[[32088,16044,7896;16044,8020,3948;7896,3948,1943],[84,4,1],[382,857,237,104,30,31,-31,-1,14,29;105,252,72,33,11,21,0,0,3,7;-1764,-3990,-1108,-489,-144,-168,126,4,-63,-132],22,23]

\L

\A${L_{23.24}}=\pdualwitharg3(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{6,1}{\infty b}{42}\M{}21\M{}26\M r2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-633402\\-291564\\24570
\E\D-291564\\-134211\\11310
\E\D24570\\11310\\-953
\J\C\hfil\penalty500%
\B\D-38305\\76608\\-78624
\E\D-17632\\35263\\-36192
\E\D1482\\-2964\\3041
\J\C\H\B\D-291\\581\\-609
\N-395\\784\\-882
\N-40\\79\\-94
\N-41\\80\\-108
\N19\\-39\\27
\J\C
%DUALITY%[[-633402,-291564,24570;-291564,-134211,11310;24570,11310,-953],[126,3,1],[-291,-395,-40,-41,19,25,-137,-36,-111,-133;581,784,79,80,-39,-49,280,73,224,267;-609,-882,-94,-108,27,63,-210,-62,-204,-261],22,24]

\L

\A${L_{23.25}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{23.1}}))$%
\F{$1\M31,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$1\M{2,1}{\infty}1\M r2{42}\M l27\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D42\\5733\\1764
\E\D5733\\834141\\256641
\E\D1764\\256641\\78961
\J\C\hfil\penalty500%
\B\D731\\4440\\-14448
\E\D120963\\733709\\-2387532
\E\D37210\\225700\\-734441
\J\C\H\B\D51\\303\\-986
\N122\\736\\-2395
\N731\\4440\\-14448
\N223\\1366\\-4445
\N111\\697\\-2268
\J\C
%DUALITY%[[42,5733,1764;5733,834141,256641;1764,256641,78961],[21,21,1],[51,122,731,223,111,10,0,1,21,72;303,736,4440,1366,697,67,4,0,114,413;-986,-2395,-14448,-4445,-2268,-218,-13,0,-371,-1344],22,25]

\L

\A${L_{23.26}}=\pdualwitharg3(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M{-2}68\M-5,1\M-{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{4,3}{\infty b}{56}\M s2{12}\M*28\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2722776\\3024\\18816
\E\D3024\\-3\\-21
\E\D18816\\-21\\-130
\J\C\hfil\penalty500%
\B\D6299\\315000\\856800
\E\D-9\\-451\\-1224
\E\D-43\\-2150\\-5849
\J\C\H\B\D4\\224\\539
\N27\\1372\\3668
\N13\\642\\1770
\N9\\432\\1228
\N3\\136\\411
\J\C
%DUALITY%[[-2722776,3024,18816;3024,-3,-21;18816,-21,-130],[168,3,1],[4,27,13,9,3,3,1,-1,-1,0;224,1372,642,432,136,126,28,-42,-32,14;539,3668,1770,1228,411,413,140,-138,-140,-3],22,26]

\L

\A${L_{23.27}}=\pdualwitharg3(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M268\M11,1\M-{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{4,3}{\infty a}{56}\M l23\M{}28\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1968120\\232680\\50904
\E\D232680\\-27501\\-6027
\E\D50904\\-6027\\-1306
\J\C\hfil\penalty500%
\B\D-1529137\\-10924368\\-9188592
\E\D182484\\1303691\\1096548
\E\D37518\\268034\\225445
\J\C\H\B\D-1217\\-8694\\-7315
\N-6267\\-44772\\-37660
\N-1380\\-9859\\-8292
\N-1739\\-12424\\-10448
\N-470\\-3358\\-2823
\J\C
%DUALITY%[[-1968120,232680,50904;232680,-27501,-6027;50904,-6027,-1306],[168,3,1],[-1217,-6267,-1380,-1739,-470,-337,51,48,-37,-196;-8694,-44772,-9859,-12424,-3358,-2408,364,343,-264,-1400;-7315,-37660,-8292,-10448,-2823,-2023,308,288,-224,-1179],22,27]

\L

\A${L_{23.28}}=\pdualwitharg7(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M{-2}24\M11,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{$3\M{4,3}{\infty}{12}\M b2{14}\M l2{84}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-112812\\33852\\-1680
\E\D33852\\-10157\\504
\E\D-1680\\504\\-25
\J\C\hfil\penalty500%
\B\D-329\\-4920\\-75768
\E\D99\\1484\\22869
\E\D-5\\-75\\-1156
\J\C\H\B\D2\\18\\225
\N5\\66\\978
\N3\\57\\931
\N1\\84\\1596
\N-1\\2\\105
\J\C
%DUALITY%[[-112812,33852,-1680;33852,-10157,504;-1680,504,-25],[84,7,1],[2,5,3,1,-1,-1,-1,1,7,2;18,66,57,84,2,-3,-6,3,36,13;225,978,931,1596,105,6,-54,-7,252,126],22,28]

\L

\A${L_{23.29}}=\pdualwitharg{2.7}(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{4,1}{\infty z}3\M{}2{14}\M{}2{21}\M r2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3683568\\2303826\\1773576
\E\D2303826\\1448118\\1109248
\E\D1773576\\1109248\\853947
\J\C\hfil\penalty500%
\B\D187294519\\-293370\\-388613904
\E\D127882760\\-200311\\-265341552
\E\D90171040\\-141240\\-187094209
\J\C\H\B\D176173\\-276\\-365538
\N210667\\-330\\-437109
\N420719\\-659\\-872942
\N384995\\-603\\-798819
\N127721\\-200\\-265006
\J\C
%DUALITY%[[3683568,2303826,1773576;2303826,1448118,1109248;1773576,1109248,853947],[42,14,1],[176173,210667,420719,384995,127721,34507,13,641,36365,82959;-276,-330,-659,-603,-200,-54,0,-1,-57,-130;-365538,-437109,-872942,-798819,-265006,-71598,-27,-1330,-75453,-172130],22,29]

\L

\A${L_{23.30}}=\pdualwitharg7(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{1,0}{\infty b}{12}\M r2{14}\M b2{84}\M*2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1128372\\-35112\\276444
\E\D-35112\\-1092\\8603
\E\D276444\\8603\\-67726
\J\C\hfil\penalty500%
\B\D-212609\\1013760\\-739200
\E\D-6493\\30959\\-22575
\E\D52246\\-249120\\181649
\J\C\H\B\D-223\\1074\\-774
\N-611\\2916\\-2124
\N-642\\3054\\-2233
\N-1243\\5892\\-4326
\N-237\\1114\\-826
\J\C
%DUALITY%[[-1128372,-35112,276444;-35112,-1092,8603;276444,8603,-67726],[84,7,1],[-223,-611,-642,-1243,-237,-79,7,38,35,-65;1074,2916,3054,5892,1114,366,-36,-174,-132,326;-774,-2124,-2233,-4326,-826,-276,24,133,126,-224],22,30]

\L

\A${L_{23.31}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,1}{\infty z}{21}\M{}22\M{}23\M r2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D85302\\-3276\\42462
\E\D-3276\\2514\\-2028
\E\D42462\\-2028\\21203
\J\C\hfil\penalty500%
\B\D-57583\\19488\\117180
\E\D-104196\\35263\\212040
\E\D-10968\\3712\\22319
\J\C\H\B\D18967\\-6419\\-38598
\N14313\\-4844\\-29127
\N3200\\-1083\\-6512
\N2086\\-706\\-4245
\N115\\-39\\-234
\J\C
%DUALITY%[[85302,-3276,42462;-3276,2514,-2028;42462,-2028,21203],[126,6,1],[18967,14313,3200,2086,115,227,4881,2284,3398,8111;-6419,-4844,-1083,-706,-39,-77,-1652,-773,-1150,-2745;-38598,-29127,-6512,-4245,-234,-462,-9933,-4648,-6915,-16506],22,31]

\L

\A${L_{23.32}}=\pdualwitharg3(\main({L_{23.3}}))$%
\F{$1\M{-2}64\M17,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M{12,7}{\infty}{84}\M b22\M l2{12}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2772\\1008\\756
\E\D1008\\-366\\-273
\E\D756\\-273\\-199
\J\C\hfil\penalty500%
\B\D2351\\7896\\-2016
\E\D-868\\-2915\\744
\E\D-658\\-2209\\563
\J\C\H\B\D20\\70\\-21
\N-5\\-14\\0
\N-2\\-7\\2
\N3\\8\\0
\N13\\42\\-9
\J\C
%DUALITY%[[-2772,1008,756;1008,-366,-273;756,-273,-199],[252,3,1],[20,-5,-2,3,13,78,397,58,109,29;70,-14,-7,8,42,259,1330,195,368,99;-21,0,2,0,-9,-63,-336,-50,-96,-27],22,32]

\L

\A${L_{23.33}}=\pdualwitharg2(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,5}{\infty z}{21}\M{}2{18}\M{}23\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D1570535694\\-9491202\\772451820
\E\D-9491202\\57360\\-4668150
\E\D772451820\\-4668150\\379922479
\J\C\hfil\penalty500%
\B\D1092347885\\44062368\\-2220401484
\E\D-6648734\\-268193\\13514796
\E\D537259118\\21671584\\-1092079693
\J\C\H\B\D-136020\\-5495\\276486
\N-161135\\-6503\\327537
\N-137363\\-5541\\279216
\N-41698\\-1681\\84759
\N-13644\\-549\\27734
\J\C
%DUALITY%[[1570535694,-9491202,772451820;-9491202,57360,-4668150;772451820,-4668150,379922479],[126,6,1],[-136020,-161135,-137363,-41698,-13644,-25022,93,-673,-4314,-9362;-5495,-6503,-5541,-1681,-549,-1001,7,-27,-175,-379;276486,327537,279216,84759,27734,50862,-189,1368,8769,19030],22,33]

\L

\A${L_{23.34}}=\pdualwitharg3({L_{23.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{3,1}{\infty a}{84}\M r22\M b2{12}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-140364\\-21168\\-7056
\E\D-21168\\-3192\\-1065
\E\D-7056\\-1065\\-352
\J\C\hfil\penalty500%
\B\D10751\\-63840\\-22176
\E\D1616\\-9596\\-3333
\E\D560\\-3325\\-1156
\J\C\H\B\D19\\-112\\-42
\N-131\\784\\252
\N-33\\197\\65
\N-99\\590\\198
\N-115\\684\\234
\J\C
%DUALITY%[[-140364,-21168,-7056;-21168,-3192,-1065;-7056,-1065,-352],[252,3,1],[19,-131,-33,-99,-115,-243,-317,-31,-29,19;-112,784,197,590,684,1442,1876,183,170,-114;-42,252,65,198,234,504,672,67,66,-36],22,34]

\L

\A${L_{23.35}}=\pdualwitharg{3.7}(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M{}2{21}\M{}2{14}\M r2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1481550\\1784580\\-730674
\E\D1784580\\2172177\\-895923
\E\D-730674\\-895923\\371408
\J\C\hfil\penalty500%
\B\D95209439\\-190602360\\-272471136
\E\D103942680\\-208085671\\-297463992
\E\D-39442280\\78960570\\112876231
\J\C\H\B\D47731\\-95554\\-136597
\N114153\\-228526\\-326684
\N341959\\-684577\\-978621
\N208615\\-417632\\-597016
\N103811\\-207822\\-297087
\J\C
%DUALITY%[[1481550,1784580,-730674;1784580,2172177,-895923;-730674,-895923,371408],[42,21,1],[47731,114153,341959,208615,103811,9349,7,521,19705,67429;-95554,-228526,-684577,-417632,-207822,-18716,-14,-1043,-39448,-134988;-136597,-326684,-978621,-597016,-297087,-26755,-20,-1491,-56392,-192969],22,35]

\L

\A${L_{23.36}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{2,1}{\infty z}7\M r2{24}\M*24\M b2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2603328\\-1533084\\595056
\E\D-1533084\\902952\\-350424
\E\D595056\\-350424\\136015
\J\C\hfil\penalty500%
\B\D6126371\\172431\\-26358276
\E\D-3555144\\-100063\\15295752
\E\D1400676\\39423\\-6026309
\J\C\H\B\D-10715\\-301\\46102
\N-12692\\-357\\54607
\N-21638\\-609\\93096
\N-6568\\-185\\28258
\N-3223\\-91\\13866
\J\C
%DUALITY%[[2603328,-1533084,595056;-1533084,902952,-350424;595056,-350424,136015],[84,12,1],[-10715,-12692,-21638,-6568,-3223,-1969,8,-106,-680,-2213;-301,-357,-609,-185,-91,-56,0,-3,-19,-62;46102,54607,93096,28258,13866,8470,-35,456,2926,9522],22,36]

\L

\A${L_{23.37}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M114\M26,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{4,1}{\infty}{28}\M*2{24}\M l21\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D905352\\-50652\\214704
\E\D-50652\\2892\\-12012
\E\D214704\\-12012\\50917
\J\C\hfil\penalty500%
\B\D601775\\6048\\-2536128
\E\D-44775\\-451\\188700
\E\D142683\\1434\\-601325
\J\C\H\B\D3415\\35\\-14392
\N8275\\84\\-34874
\N7127\\72\\-30036
\N1096\\11\\-4619
\N1119\\11\\-4716
\J\C
%DUALITY%[[905352,-50652,214704;-50652,2892,-12012;214704,-12012,50917],[84,12,1],[3415,8275,7127,1096,1119,764,83,37,98,672;35,84,72,11,11,7,0,0,1,7;-14392,-34874,-30036,-4619,-4716,-3220,-350,-156,-413,-2832],22,37]

\L

\A${L_{23.38}}=\pdualwitharg7(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M{-2}68\M11,1\M{-2}{}3\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{4,3}{\infty b}{24}\M s2{28}\M*2{168}\M b2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1300152\\3360\\8064
\E\D3360\\-7\\-21
\E\D8064\\-21\\-50
\J\C\hfil\penalty500%
\B\D-821\\4920\\-137760
\E\D3\\-19\\504
\E\D5\\-30\\839
\J\C\H\B\D1\\18\\153
\N1\\12\\156
\N-1\\-18\\-154
\N-7\\-96\\-1092
\N-2\\-22\\-315
\J\C
%DUALITY%[[-1300152,3360,8064;3360,-7,-21;8064,-21,-50],[168,7,1],[1,1,-1,-7,-2,-2,-5,-3,-1,1;18,12,-18,-96,-22,-12,12,42,144,28;153,156,-154,-1092,-315,-321,-828,-518,-252,147],22,38]

\L

\A${L_{23.39}}=\pdualwitharg7(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M268\M-5,1\M{-2}{}3\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{4,3}{\infty a}{24}\M l27\M{}2{168}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-717528\\13272\\214872
\E\D13272\\-245\\-3976
\E\D214872\\-3976\\-64341
\J\C\hfil\penalty500%
\B\D191647\\1709568\\534240
\E\D-3616\\-32257\\-10080
\E\D-57178\\-510048\\-159391
\J\C\H\B\D44\\387\\123
\N-13\\-120\\-36
\N-15\\-131\\-42
\N61\\576\\168
\N73\\659\\203
\J\C
%DUALITY%[[-717528,13272,214872;13272,-245,-3976;214872,-3976,-64341],[168,7,1],[44,-13,-15,61,73,182,917,467,1747,153;387,-120,-131,576,659,1629,8184,4163,15552,1357;123,-36,-42,168,203,507,2556,1302,4872,427],22,39]

\L

\A${L_{23.40}}=\pdualwitharg7(\pfillwitharg2({L_{23.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{$3\M{6,5}{\infty}3\M r2{126}\M l2{21}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D126\\-63\\0
\E\D-63\\-11193\\-1575
\E\D0\\-1575\\-221
\J\C\hfil\penalty500%
\B\D-589\\-1128\\8064
\E\D-7399\\-14195\\101472
\E\D-1078\\-2068\\14783
\J\C\H\B\D46\\89\\-636
\N102\\196\\-1401
\N589\\1128\\-8064
\N171\\326\\-2331
\N24\\45\\-322
\J\C
%DUALITY%[[126,-63,0;-63,-11193,-1575;0,-1575,-221],[63,21,1],[46,102,589,171,24,3,-4,-1,25,25;89,196,1128,326,45,5,-8,0,50,49;-636,-1401,-8064,-2331,-322,-36,57,0,-357,-350],22,40]

\L

\A${L_{23.41}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{23.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{$3\M{6,1}{\infty}3\M r2{14}\M l2{21}\M{}2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D63\\0\\0
\E\D0\\-4956\\735
\E\D0\\735\\-109
\J\C\hfil\penalty500%
\B\D-4\\-66\\-441
\E\D47\\1033\\6909
\E\D-7\\-154\\-1030
\J\C\H\B\D1\\26\\174
\N1\\43\\288
\N1\\70\\469
\N0\\47\\315
\N-1\\0\\0
\J\C
%DUALITY%[[63,0,0;0,-4956,735;0,735,-109],[63,21,1],[1,1,1,0,-1,0,1,3,4,4;26,43,70,47,0,-4,1,18,41,66;174,288,469,315,0,-27,6,119,273,441],22,41]

\L

\A${L_{23.42}}=\pdualwitharg2(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M178\M{-2}2,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{8,1}{\infty z}{84}\M s28\M b2{12}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2680944\\-63672\\1680
\E\D-63672\\-1512\\40
\E\D1680\\40\\-1
\J\C\hfil\penalty500%
\B\D1357\\-52962\\146664
\E\D32\\-1249\\3456
\E\D-1\\39\\-109
\J\C\H\B\D13\\-504\\1512
\N4\\-147\\714
\N0\\3\\92
\N-1\\42\\-18
\N-1\\40\\-80
\J\C
%DUALITY%[[-2680944,-63672,1680;-63672,-1512,40;1680,40,-1],[168,8,1],[13,4,0,-1,-1,1,10,4,5,3;-504,-147,3,42,40,-42,-399,-159,-198,-118;1512,714,92,-18,-80,0,798,340,450,296],22,42]

\L

\A${L_{23.43}}=\pdualwitharg2(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M-38\M22,1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{8,5}{\infty z}{84}\M l28\M{}23\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3245424\\77784\\75768
\E\D77784\\-1848\\-1808
\E\D75768\\-1808\\-1765
\J\C\hfil\penalty500%
\B\D20971\\-876330\\1797600
\E\D-532\\22229\\-45600
\E\D-504\\21060\\-43201
\J\C\H\B\D239\\-9996\\20496
\N206\\-8631\\17682
\N49\\-2055\\4208
\N17\\-714\\1461
\N1\\-44\\88
\J\C
%DUALITY%[[-3245424,77784,75768;77784,-1848,-1808;75768,-1808,-1765],[168,8,1],[239,206,49,17,1,-43,-10,7,11,27;-9996,-8631,-2055,-714,-44,1806,441,-285,-456,-1126;20496,17682,4208,1461,88,-3696,-882,592,939,2312],22,43]

\L

\A${L_{23.44}}=\pdualwitharg3({L_{23.2}})$%
\F{$1\M{-2}28\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{12,7}{\infty a}{168}\M s24\M*2{24}\M b2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-24518088\\8177904\\98784
\E\D8177904\\-2727705\\-32949
\E\D98784\\-32949\\-398
\J\C\hfil\penalty500%
\B\D385307\\1097544\\4763808
\E\D-128535\\-366131\\-1589160
\E\D-1551\\-4418\\-19177
\J\C\H\B\D50\\140\\819
\N-9\\-28\\84
\N-5\\-14\\-82
\N5\\16\\-84
\N29\\84\\243
\J\C
%DUALITY%[[-24518088,8177904,98784;8177904,-2727705,-32949;98784,-32949,-398],[504,3,1],[50,-9,-5,5,29,181,933,137,259,70;140,-28,-14,16,84,518,2660,390,736,198;819,84,-82,-84,243,2037,11340,1714,3348,981],22,44]

\L

\A${L_{23.45}}=\pdualwitharg3({L_{23.3}})$%
\F{$1\M228\M-3,1\M1{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{12,7}{\infty b}{168}\M l21\M{}2{24}\M r2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-451391976\\64548288\\892080
\E\D64548288\\-9230295\\-127566
\E\D892080\\-127566\\-1763
\J\C\hfil\penalty500%
\B\D5389103\\32209296\\396287136
\E\D-770474\\-4604927\\-56656716
\E\D-10664\\-63736\\-784177
\J\C\H\B\D146\\875\\10563
\N-5\\-28\\-504
\N-7\\-42\\-503
\N3\\16\\360
\N67\\399\\5031
\J\C
%DUALITY%[[-451391976,64548288,892080;64548288,-9230295,-127566;892080,-127566,-1763],[504,3,1],[146,-5,-7,3,67,456,2413,179,685,191;875,-28,-42,16,399,2723,14420,1070,4096,1143;10563,-504,-503,360,5031,33705,177576,13151,50232,13941],22,45]

\L

\A${L_{23.46}}=\pdualwitharg{3.7}(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M224\M17,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$1\M{4,3}{\infty}4\M b2{42}\M l2{28}\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-116340\\-3948\\3108
\E\D-3948\\-126\\105
\E\D3108\\105\\-83
\J\C\hfil\penalty500%
\B\D5663\\13452\\227976
\E\D192\\455\\7728
\E\D-152\\-361\\-6119
\J\C\H\B\D1\\3\\41
\N-1\\-2\\-40
\N-2\\-7\\-84
\N5\\8\\196
\N10\\21\\399
\J\C
%DUALITY%[[-116340,-3948,3108;-3948,-126,105;3108,105,-83],[84,21,1],[1,-1,-2,5,10,7,33,98,59,14;3,-2,-7,8,21,16,78,235,144,36;41,-40,-84,196,399,281,1328,3948,2380,567],22,46]

\L

\A${L_{23.47}}=\pdualwitharg{2.3.7}(\pfillwitharg{3.2}({L_{23.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M{}2{42}\M{}27\M r2{84}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-16375028124\\39767806806\\19326557838
\E\D39767806806\\-96578671266\\-46935786156
\E\D19326557838\\-46935786156\\-22810088327
\J\C\hfil\penalty500%
\B\D-208085671\\247851630\\-686305620
\E\D505349352\\-601923529\\1666737072
\E\D245592200\\-292525800\\810009199
\J\C\H\B\D-907\\1448\\-3748
\N-1215\\1518\\-4153
\N-7606\\8523\\-23982
\N-2438\\2381\\-6965
\N-2753\\1724\\-5880
\J\C
%DUALITY%[[-16375028124,39767806806,19326557838;39767806806,-96578671266,-46935786156;19326557838,-46935786156,-22810088327],[42,42,1],[-907,-1215,-7606,-2438,-2753,-307,1,322,10,-889;1448,1518,8523,2381,1724,-2,-72,153,511,2614;-3748,-4153,-23982,-6965,-5880,-256,149,-42,-1043,-6132],22,47]

\L

\A${L_{23.48}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{1,0}{\infty b}4\M r2{42}\M b2{28}\M*2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D421092\\18816\\17388
\E\D18816\\840\\777
\E\D17388\\777\\718
\J\C\hfil\penalty500%
\B\D-3889\\17496\\74844
\E\D-180\\809\\3465
\E\D-160\\720\\3079
\J\C\H\B\D1\\-2\\-22
\N-3\\8\\64
\N-19\\56\\399
\N-21\\68\\434
\N-27\\98\\546
\J\C
%DUALITY%[[421092,18816,17388;18816,840,777;17388,777,718],[84,21,1],[1,-3,-19,-21,-27,-9,-13,-29,-11,3;-2,8,56,68,98,38,64,160,76,10;-22,64,399,434,546,176,244,525,182,-84],22,48]

\L

\A${L_{23.49}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{2,1}{\infty z}3\M r2{56}\M*2{84}\M b2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4293408\\1290156\\-140700
\E\D1290156\\387688\\-42280
\E\D-140700\\-42280\\4611
\J\C\hfil\penalty500%
\B\D-180575\\644793\\402696
\E\D-54240\\193679\\120960
\E\D5876\\-20982\\-13105
\J\C\H\B\D197\\-702\\-426
\N227\\-810\\-501
\N892\\-3185\\-1988
\N800\\-2859\\-1806
\N125\\-448\\-294
\J\C
%DUALITY%[[4293408,1290156,-140700;1290156,387688,-42280;-140700,-42280,4611],[84,28,1],[197,227,892,800,125,29,-1,12,104,101;-702,-810,-3185,-2859,-448,-105,3,-43,-369,-359;-426,-501,-1988,-1806,-294,-78,-3,-28,-210,-210],22,49]

\L

\A${L_{23.50}}=\pdualwitharg{2.7}(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M-54\M26,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{4,1}{\infty}{12}\M*2{56}\M l2{21}\M{}2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D408072\\14532\\-86436
\E\D14532\\700\\-2940
\E\D-86436\\-2940\\18413
\J\C\hfil\penalty500%
\B\D-422291\\1338744\\-1768536
\E\D-8725\\27659\\-36540
\E\D94230\\-298728\\394631
\J\C\H\B\D1447\\-4587\\6060
\N3437\\-10896\\14394
\N6853\\-21726\\28700
\N3134\\-9936\\13125
\N1043\\-3307\\4368
\J\C
%DUALITY%[[408072,14532,-86436;14532,700,-2940;-86436,-2940,18413],[84,28,1],[1447,3437,6853,3134,1043,298,53,127,356,702;-4587,-10896,-21726,-9936,-3307,-945,-168,-402,-1128,-2225;6060,14394,28700,13125,4368,1248,222,532,1491,2940],22,50]

\L

\A${L_{23.51}}=\pdualwitharg7(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{$6\M{6,5}{\infty b}6\M{}2{63}\M{}2{42}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D877590\\348264\\-52920
\E\D348264\\138201\\-21000
\E\D-52920\\-21000\\3191
\J\C\hfil\penalty500%
\B\D-4609\\29952\\120960
\E\D-1840\\11959\\48300
\E\D280\\-1820\\-7351
\J\C\H\B\D-1\\13\\69
\N3\\-34\\-174
\N19\\-201\\-1008
\N21\\-206\\-1008
\N9\\-79\\-371
\J\C
%DUALITY%[[877590,348264,-52920;348264,138201,-21000;-52920,-21000,3191],[126,21,1],[-1,3,19,21,9,9,13,29,11,-1;13,-34,-201,-206,-79,-65,-70,-111,-2,27;69,-174,-1008,-1008,-371,-279,-246,-252,168,161],22,51]

\L

\A${L_{23.52}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{6,1}{\infty b}6\M{}27\M{}2{42}\M r2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-630\\-2394\\-378
\E\D-2394\\-7203\\-1176
\E\D-378\\-1176\\-191
\J\C\hfil\penalty500%
\B\D-313\\-552\\4032
\E\D-962\\-1703\\12432
\E\D-156\\-276\\2015
\J\C\H\B\D-4\\-7\\51
\N5\\10\\-72
\N15\\28\\-203
\N57\\104\\-756
\N82\\147\\-1071
\J\C
%DUALITY%[[-630,-2394,-378;-2394,-7203,-1176;-378,-1176,-191],[126,21,1],[-4,5,15,57,82,30,47,37,47,-4;-7,10,28,104,147,53,82,64,80,-9;51,-72,-203,-756,-1071,-387,-600,-469,-588,63],22,52]

\L

\A${L_{23.53}}=\pdualwitharg{2.3}({L_{23.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{6,1}{\infty z}{21}\M r28\M*2{12}\M b2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8020656\\-380268\\-2015748
\E\D-380268\\18048\\95568
\E\D-2015748\\95568\\506597
\J\C\hfil\penalty500%
\B\D1256828\\205737\\4962132
\E\D-58615\\-9596\\-231420
\E\D-315904\\-51712\\-1247233
\J\C\H\B\D32\\7\\126
\N1048\\175\\4137
\N995\\165\\3928
\N1497\\247\\5910
\N1810\\297\\7146
\J\C
%DUALITY%[[8020656,-380268,-2015748;-380268,18048,95568;-2015748,95568,506597],[252,12,1],[32,1048,995,1497,1810,4287,3271,1473,971,41;7,175,165,247,297,700,532,239,157,6;126,4137,3928,5910,7146,16926,12915,5816,3834,162],22,53]

\L

\A${L_{23.54}}=\pdualwitharg2({L_{23.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${84}\M{6,5}{\infty z}{21}\M r2{72}\M*2{12}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D6282142776\\-18982404\\-1596167748
\E\D-18982404\\57360\\4823052
\E\D-1596167748\\4823052\\405554533
\J\C\hfil\penalty500%
\B\D-1128053599\\88124736\\-4440802968
\E\D3433031\\-268193\\13514796
\E\D286616512\\-22390784\\1128321791
\J\C\H\B\D70233\\-5495\\276486
\N83201\\-6503\\327537
\N141853\\-11082\\558432
\N43061\\-3362\\169518
\N7045\\-549\\27734
\J\C
%DUALITY%[[6282142776,-18982404,-1596167748;-18982404,57360,4823052;-1596167748,4823052,405554533],[252,12,1],[70233,83201,141853,43061,7045,12920,-48,695,4455,4834;-5495,-6503,-11082,-3362,-549,-1001,7,-54,-350,-379;276486,327537,558432,169518,27734,50862,-189,2736,17538,19030],22,54]

\L

\A${L_{23.55}}=\pdualwitharg2(\main({L_{23.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,5}{\infty}{84}\M*2{72}\M l23\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4351284\\19152\\-1104012
\E\D19152\\228\\-4860
\E\D-1104012\\-4860\\280111
\J\C\hfil\penalty500%
\B\D3641504\\71337\\14353668
\E\D50485\\988\\198996
\E\D-924095\\-18103\\-3642493
\J\C\H\B\D12552\\245\\49476
\N30421\\595\\119910
\N26203\\513\\103284
\N4030\\79\\15885
\N1372\\27\\5408
\J\C
%DUALITY%[[4351284,19152,-1104012;19152,228,-4860;-1104012,-4860,280111],[252,12,1],[12552,30421,26203,4030,1372,2813,309,137,360,823;245,595,513,79,27,56,7,3,7,16;49476,119910,103284,15885,5408,11088,1218,540,1419,3244],22,55]

\L

\A${L_{23.56}}=\pdualwitharg{2.3}(\main({L_{23.3}}))$%
\F{$1\M-34\M22,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,1}{\infty}{84}\M*28\M l23\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D855288\\28476\\-214452
\E\D28476\\948\\-7140
\E\D-214452\\-7140\\53771
\J\C\hfil\penalty500%
\B\D-18565\\-88536\\-85680
\E\D-611\\-2915\\-2820
\E\D4654\\22196\\21479
\J\C\H\B\D-3\\91\\0
\N-11\\14\\-42
\N1\\0\\4
\N5\\8\\21
\N25\\63\\108
\J\C
%DUALITY%[[855288,28476,-214452;28476,948,-7140;-214452,-7140,53771],[252,12,1],[-3,-11,1,5,25,94,193,51,21,14;91,14,0,8,63,343,854,248,116,123;0,-42,4,21,108,420,882,236,99,72],22,56]

\L

\A${L_{23.57}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M{-2}28\M-3,1\M-{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{4,3}{\infty b}8\M s2{84}\M*2{56}\M b2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-232680\\-120288\\6216
\E\D-120288\\-62181\\3213
\E\D6216\\3213\\-166
\J\C\hfil\penalty500%
\B\D-7789\\26904\\227976
\E\D-4026\\13907\\117852
\E\D209\\-722\\-6119
\J\C\H\B\D-2\\6\\41
\N1\\-4\\-40
\N5\\-14\\-84
\N-3\\16\\196
\N-11\\42\\399
\J\C
%DUALITY%[[-232680,-120288,6216;-120288,-62181,3213;6216,3213,-166],[168,21,1],[-2,1,5,-3,-11,-9,-45,-137,-85,-22;6,-4,-14,16,42,32,156,470,288,72;41,-40,-84,196,399,281,1328,3948,2380,567],22,57]

\L

\A${L_{23.58}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M228\M17,1\M-{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{4,3}{\infty a}8\M l2{21}\M{}2{56}\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-936264\\8232\\4368
\E\D8232\\-63\\-42
\E\D4368\\-42\\-19
\J\C\hfil\penalty500%
\B\D11519\\547200\\1431360
\E\D-96\\-4561\\-11928
\E\D-56\\-2660\\-6959
\J\C\H\B\D1\\47\\125
\N-1\\-48\\-124
\N-1\\-47\\-126
\N5\\240\\616
\N10\\477\\1239
\J\C
%DUALITY%[[-936264,8232,4368;8232,-63,-42;4368,-42,-19],[168,21,1],[1,-1,-1,5,10,7,33,49,59,14;47,-48,-47,240,477,333,1568,2327,2800,663;125,-124,-126,616,1239,869,4100,6090,7336,1743],22,58]

\L

\A${L_{23.59}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M-58\M{-2}6,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M{8,1}{\infty z}{28}\M s2{24}\M b24\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-78288\\-18648\\-6048
\E\D-18648\\-4440\\-1440
\E\D-6048\\-1440\\-467
\J\C\hfil\penalty500%
\B\D-1\\-3402\\10584
\E\D0\\-811\\2520
\E\D0\\-261\\811
\J\C\H\B\D-1\\-140\\448
\N-3\\-91\\322
\N-3\\-53\\204
\N-1\\-8\\38
\N-1\\12\\-24
\J\C
%DUALITY%[[-78288,-18648,-6048;-18648,-4440,-1440;-6048,-1440,-467],[168,24,1],[-1,-3,-3,-1,-1,1,3,3,1,1;-140,-91,-53,-8,12,14,-35,-55,-28,-66;448,322,204,38,-24,-56,70,132,74,192],22,59]

\L

\A${L_{23.60}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M118\M26,1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M{8,5}{\infty z}{28}\M l2{24}\M{}21\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2844240\\-347592\\-154056
\E\D-347592\\-42408\\-18792
\E\D-154056\\-18792\\-8327
\J\C\hfil\penalty500%
\B\D11549\\-921690\\1866480
\E\D1380\\-110125\\223008
\E\D610\\-48678\\98575
\J\C\H\B\D85\\-6776\\13720
\N73\\-5803\\11746
\N52\\-4127\\8352
\N6\\-475\\961
\N1\\-72\\144
\J\C
%DUALITY%[[-2844240,-347592,-154056;-347592,-42408,-18792;-154056,-18792,-8327],[168,24,1],[85,73,52,6,1,-15,-3,8,4,29;-6776,-5803,-4127,-475,-72,1190,217,-661,-323,-2322;13720,11746,8352,961,144,-2408,-434,1344,655,4704],22,60]

\L

\A${L_{23.61}}=\pdualwitharg7(\main({L_{23.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{$3\M{12,11}{\infty}{12}\M b2{126}\M l2{84}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-260316\\629496\\-102816
\E\D629496\\-1515129\\247590
\E\D-102816\\247590\\-40457
\J\C\hfil\penalty500%
\B\D367811\\-1285812\\-8803620
\E\D-886475\\3098974\\21217875
\E\D144841\\-506341\\-3466786
\J\C\H\B\D76\\-266\\-1821
\N-75\\262\\1794
\N-155\\543\\3717
\N369\\-1288\\-8820
\N249\\-870\\-5957
\J\C
%DUALITY%[[-260316,629496,-102816;629496,-1515129,247590;-102816,247590,-40457],[252,21,1],[76,-75,-155,369,249,525,2479,7367,4439,352;-266,262,543,-1288,-870,-1835,-8666,-25755,-15520,-1231;-1821,1794,3717,-8820,-5957,-12564,-59334,-176337,-106260,-8428],22,61]

\L

\A${L_{23.62}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,1}{\infty z}3\M{}2{14}\M{}2{21}\M r2{252}\M s2$}\relax$\,(\times2)$%
\F\I\B\D4777794\\189504\\2356074
\E\D189504\\7518\\93450
\E\D2356074\\93450\\1161851
\J\C\hfil\penalty500%
\B\D290999\\-43068\\-586656
\E\D11500\\-1703\\-23184
\E\D143500\\-21238\\-289297
\J\C\H\B\D-3\\1\\6
\N-82\\16\\165
\N-299\\54\\602
\N-490\\83\\987
\N-1313\\207\\2646
\J\C
%DUALITY%[[4777794,189504,2356074;189504,7518,93450;2356074,93450,1161851],[126,42,1],[-3,-82,-299,-490,-1313,-497,-418,-701,-510,-187;1,16,54,83,207,73,58,94,65,15;6,165,602,987,2646,1002,843,1414,1029,378],22,62]

\L

\A${L_{23.63}}=\pdualwitharg{3.7}(\main({L_{23.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{$3\M{12,7}{\infty}{12}\M b2{14}\M l2{84}\M{}2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-40572\\-6804\\1008
\E\D-6804\\-1113\\168
\E\D1008\\168\\-25
\J\C\hfil\penalty500%
\B\D815\\2244\\47124
\E\D124\\340\\7161
\E\D-20\\-55\\-1156
\J\C\H\B\D4\\10\\225
\N17\\46\\978
\N16\\45\\931
\N27\\80\\1596
\N5\\18\\315
\J\C
%DUALITY%[[-40572,-6804,1008;-6804,-1113,168;1008,168,-25],[252,21,1],[4,17,16,27,5,0,-1,0,5,7;10,46,45,80,18,1,-2,-1,8,15;225,978,931,1596,315,6,-54,-7,252,378],22,63]

\L

\A${L_{23.64}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{23.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,5}{\infty z}3\M{}2{126}\M{}2{21}\M r2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D12636666\\-760032\\6220620
\E\D-760032\\45570\\-374136
\E\D6220620\\-374136\\3062209
\J\C\hfil\penalty500%
\B\D3537125\\-155940\\-7204428
\E\D-271284\\11959\\552552
\E\D1742478\\-76820\\-3549085
\J\C\H\B\D707\\-31\\-1440
\N28\\-1\\-57
\N-7114\\315\\14490
\N-6547\\289\\13335
\N-8097\\357\\16492
\J\C
%DUALITY%[[12636666,-760032,6220620;-760032,45570,-374136;6220620,-374136,3062209],[126,42,1],[707,28,-7114,-6547,-8097,-11141,-10462,-55490,-14321,-2337;-31,-1,315,289,357,491,461,2445,631,103;-1440,-57,14490,13335,16492,22692,21309,113022,29169,4760],22,64]

\L

\A${L_{23.65}}=\pdualwitharg7({L_{23.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M{3,2}{\infty b}{12}\M r2{126}\M b2{84}\M*2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1755180\\563472\\-83664
\E\D563472\\180894\\-26859
\E\D-83664\\-26859\\3988
\J\C\hfil\penalty500%
\B\D-4609\\-28800\\-290304
\E\D-1480\\-9251\\-93240
\E\D220\\1375\\13859
\J\C\H\B\D-1\\4\\6
\N3\\-4\\36
\N19\\-3\\378
\N21\\22\\588
\N9\\24\\350
\J\C
%DUALITY%[[1755180,563472,-83664;563472,180894,-26859;-83664,-26859,3988],[252,21,1],[-1,3,19,21,9,9,13,29,11,-1;4,-4,-3,22,24,46,104,303,178,26;6,36,378,588,350,498,972,2646,1428,154],22,65]

\L

\A${L_{23.66}}=\pdualwitharg{3.7}({L_{23.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{3,1}{\infty a}{12}\M r2{14}\M b2{84}\M*2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-105588\\-180936\\-30996
\E\D-180936\\-308742\\-52941
\E\D-30996\\-52941\\-9076
\J\C\hfil\penalty500%
\B\D-22645\\-45492\\342720
\E\D-39738\\-79835\\601440
\E\D-6771\\-13603\\102479
\J\C\H\B\D-259\\-520\\3918
\N-405\\-812\\6120
\N-318\\-637\\4802
\N-401\\-802\\6048
\N41\\84\\-630
\J\C
%DUALITY%[[-105588,-180936,-30996;-180936,-308742,-52941;-30996,-52941,-9076],[252,21,1],[-259,-405,-318,-401,41,37,-39,-126,-487,-707;-520,-812,-637,-802,84,74,-80,-255,-982,-1422;3918,6120,4802,6048,-630,-558,600,1918,7392,10710],22,66]

\L

\A${L_{23.67}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{23.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{2,1}{\infty z}1\M r2{168}\M*2{28}\M b2{84}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1512\\-18228\\-4368
\E\D-18228\\447216\\107268
\E\D-4368\\107268\\25729
\J\C\hfil\penalty500%
\B\D809\\-102600\\427896
\E\D-4185\\530099\\-2210796
\E\D-1005\\127300\\-530909
\J\C\H\B\D1\\-129\\538
\N0\\-6\\25
\N-21\\2578\\-10752
\N-19\\2380\\-9926
\N-35\\4421\\-18438
\J\C
%DUALITY%[[-1512,-18228,-4368;-18228,447216,107268;-4368,107268,25729],[84,84,1],[1,0,-21,-19,-35,-16,-15,-159,-41,-10;-129,-6,2578,2380,4421,2029,1906,20222,5220,1279;538,25,-10752,-9926,-18438,-8462,-7949,-84336,-21770,-5334],22,67]

\L

\A${L_{23.68}}=\pdualwitharg{2.3.7}(\main(\pfillwitharg3({L_{23.2}})))$%
\F{$1\M174\M22,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{4,1}{\infty}4\M*2{168}\M l27\M{}2{84}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3444\\-49308\\-11676
\E\D-49308\\753480\\178416
\E\D-11676\\178416\\42247
\J\C\hfil\penalty500%
\B\D455\\-59679\\252168
\E\D-6960\\910889\\-3848880
\E\D-1648\\215682\\-911345
\J\C\H\B\D-1\\160\\-676
\N0\\9\\-38
\N-2\\159\\-672
\N-2\\217\\-917
\N-11\\1312\\-5544
\J\C
%DUALITY%[[3444,-49308,-11676;-49308,753480,178416;-11676,178416,42247],[84,84,1],[-1,0,-2,-2,-11,-7,-16,-94,-14,-13;160,9,159,217,1312,887,2085,12405,1877,1829;-676,-38,-672,-917,-5544,-3748,-8810,-52416,-7931,-7728],22,68]

\L

\A${L_{23.69}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M118\M{-2}6,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{8,1}{\infty z}{12}\M s2{56}\M b2{84}\M*2{112}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-162960\\-38808\\-16464
\E\D-38808\\-9240\\-3920
\E\D-16464\\-3920\\-1663
\J\C\hfil\penalty500%
\B\D-221\\-2970\\9240
\E\D-52\\-703\\2184
\E\D-22\\-297\\923
\J\C\H\B\D1\\6\\-24
\N1\\-27\\54
\N1\\-87\\196
\N-1\\-120\\294
\N-3\\-82\\224
\J\C
%DUALITY%[[-162960,-38808,-16464;-38808,-9240,-3920;-16464,-3920,-1663],[168,56,1],[1,1,1,-1,-3,-5,-5,-9,-7,-1;6,-27,-87,-120,-82,-60,-27,-21,12,28;-24,54,196,294,224,192,114,140,42,-56],22,69]

\L

\A${L_{23.70}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M-58\M26,1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{8,5}{\infty z}{12}\M l2{56}\M{}2{21}\M r2{112}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-670992\\-242760\\-115416
\E\D-242760\\-87528\\-41608
\E\D-115416\\-41608\\-19779
\J\C\hfil\penalty500%
\B\D3841\\-281370\\569520
\E\D1360\\-99601\\201600
\E\D646\\-47310\\95759
\J\C\H\B\D-7\\510\\-1032
\N-1\\57\\-114
\N10\\-773\\1568
\N14\\-1047\\2121
\N33\\-2434\\4928
\J\C
%DUALITY%[[-670992,-242760,-115416;-242760,-87528,-41608;-115416,-41608,-19779],[168,56,1],[-7,-1,10,14,33,41,35,58,20,1;510,57,-773,-1047,-2434,-3000,-2547,-4207,-1443,-56;-1032,-114,1568,2121,4928,6072,5154,8512,2919,112],22,70]

\L

\A${L_{23.71}}=\pdualwitharg7({L_{23.2}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{$6\M{12,11}{\infty b}{24}\M s2{252}\M*2{168}\M b2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-520632\\573048\\-94752
\E\D573048\\-627690\\103845
\E\D-94752\\103845\\-17179
\J\C\hfil\penalty500%
\B\D170747\\-1192176\\-8148168
\E\D-187209\\1307107\\8933694
\E\D30969\\-216228\\-1477855
\J\C\H\B\D35\\-245\\-1674
\N-35\\244\\1668
\N-71\\498\\3402
\N173\\-1204\\-8232
\N116\\-809\\-5530
\J\C
%DUALITY%[[-520632,573048,-94752;573048,-627690,103845;-94752,103845,-17179],[504,21,1],[35,-35,-71,173,116,244,1151,3419,2059,163;-245,244,498,-1204,-809,-1703,-8036,-23874,-14380,-1139;-1674,1668,3402,-8232,-5530,-11640,-54924,-163170,-98280,-7784],22,71]

\L

\A${L_{23.72}}=\pdualwitharg7({L_{23.3}})$%
\F{$1\M268\M-5,1\M-{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{$6\M{12,11}{\infty a}{24}\M l2{63}\M{}2{168}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3647448\\5775336\\-997416
\E\D5775336\\-9095898\\1572291
\E\D-997416\\1572291\\-271741
\J\C\hfil\penalty500%
\B\D10539455\\-33201408\\-230787648
\E\D-16810174\\52955431\\368100642
\E\D2899642\\-9134456\\-63494887
\J\C\H\B\D813\\-2561\\-17802
\N-805\\2536\\17628
\N-820\\2583\\17955
\N3997\\-12592\\-87528
\N2682\\-8449\\-58730
\J\C
%DUALITY%[[-3647448,5775336,-997416;5775336,-9095898,1572291;-997416,1572291,-271741],[504,21,1],[813,-805,-820,3997,2682,5645,26637,39568,47667,3776;-2561,2536,2583,-12592,-8449,-17783,-83912,-124647,-150160,-11895;-17802,17628,17955,-87528,-58730,-123612,-583284,-866439,-1043784,-82684],22,72]

\L

\A${L_{23.73}}=\pdualwitharg{3.7}({L_{23.2}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{12,7}{\infty a}{24}\M s2{28}\M*2{168}\M b2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-81144\\-68544\\2016
\E\D-68544\\-57855\\1701
\E\D2016\\1701\\-50
\J\C\hfil\penalty500%
\B\D-1429\\4488\\94248
\E\D-1190\\3739\\78540
\E\D35\\-110\\-2311
\J\C\H\B\D-1\\2\\27
\N1\\-4\\-96
\N1\\-2\\-28
\N-3\\16\\420
\N-8\\30\\693
\J\C
%DUALITY%[[-81144,-68544,2016;-68544,-57855,1701;2016,1701,-50],[504,21,1],[-1,1,1,-3,-8,-6,-29,-29,-53,-13;2,-4,-2,16,30,20,92,90,160,36;27,-96,-28,420,693,435,1944,1876,3276,693],22,73]

\L

\A${L_{23.74}}=\pdualwitharg{3.7}({L_{23.3}})$%
\F{$1\M268\M-5,1\M1{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{12,7}{\infty b}{24}\M l27\M{}2{168}\M r2{126}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4393368\\-312480\\49392
\E\D-312480\\-22197\\3507
\E\D49392\\3507\\-554
\J\C\hfil\penalty500%
\B\D32255\\-1737792\\-8128512
\E\D2320\\-124991\\-584640
\E\D-368\\19826\\92735
\J\C\H\B\D3\\-164\\-771
\N-1\\52\\240
\N-1\\55\\259
\N5\\-256\\-1176
\N16\\-852\\-3969
\J\C
%DUALITY%[[-4393368,-312480,49392;-312480,-22197,3507;49392,3507,-554],[504,21,1],[3,-1,-1,5,16,13,65,33,123,32;-164,52,55,-256,-852,-698,-3500,-1779,-6640,-1734;-771,240,259,-1176,-3969,-3261,-16368,-8323,-31080,-8127],22,74]

\L

\A${L_{23.75}}=\pdualwitharg{2.3}({L_{23.2}})$%
\F{$1\M178\M{-2}2,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,1}{\infty z}{84}\M s28\M b2{12}\M*2{144}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-234864\\10584\\504
\E\D10584\\-456\\-24
\E\D504\\-24\\-1
\J\C\hfil\penalty500%
\B\D-1\\-378\\4536
\E\D0\\13\\-168
\E\D0\\1\\-13
\J\C\H\B\D-1\\-28\\0
\N-3\\-49\\-462
\N-1\\-15\\-172
\N-1\\-14\\-186
\N-1\\-12\\-216
\J\C
%DUALITY%[[-234864,10584,504;10584,-456,-24;504,-24,-1],[504,24,1],[-1,-3,-1,-1,-1,1,3,1,1,1;-28,-49,-15,-14,-12,14,35,11,10,6;0,-462,-172,-186,-216,168,630,220,234,288],22,75]

\L

\A${L_{23.76}}=\pdualwitharg{2.3}({L_{23.3}})$%
\F{$1\M-38\M22,1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,13}{\infty z}{84}\M l28\M{}23\M r2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-32060952\\-4050144\\237888
\E\D-4050144\\-511512\\30048
\E\D237888\\30048\\-1765
\J\C\hfil\penalty500%
\B\D72449\\502320\\18315360
\E\D9240\\64063\\2335872
\E\D-540\\-3744\\-136513
\J\C\H\B\D253\\1757\\64008
\N213\\1484\\53970
\N50\\349\\12680
\N17\\119\\4317
\N1\\9\\288
\J\C
%DUALITY%[[-32060952,-4050144,237888;-4050144,-511512,30048;237888,30048,-1765],[504,24,1],[253,213,50,17,1,-43,-3,10,13,89;1757,1484,349,119,9,-301,-28,67,89,615;64008,53970,12680,4317,288,-10920,-882,2488,3267,22464],22,76]

\L

\A${L_{23.77}}=\pdualwitharg2({L_{23.2}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,17}{\infty z}{84}\M s2{72}\M b2{12}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-306899208\\47940480\\9269568
\E\D47940480\\-7488744\\-1447992
\E\D9269568\\-1447992\\-279977
\J\C\hfil\penalty500%
\B\D-2470441\\-14837172\\-5057136
\E\D385900\\2317669\\789960
\E\D74630\\448219\\152771
\J\C\H\B\D2701\\16219\\5544
\N1971\\11830\\4074
\N1265\\7590\\2628
\N243\\1457\\510
\N-41\\-247\\-80
\J\C
%DUALITY%[[-306899208,47940480,9269568;47940480,-7488744,-1447992;9269568,-1447992,-279977],[504,24,1],[2701,1971,1265,243,-41,-321,409,775,437,381;16219,11830,7590,1457,-247,-1925,2464,4662,2627,2289;5544,4074,2628,510,-80,-672,798,1548,882,776],22,77]

\L

\A${L_{23.78}}=\pdualwitharg2({L_{23.3}})$%
\F{$1\M-38\M22,1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,5}{\infty z}{84}\M l2{72}\M{}23\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1730736\\-45864\\4032
\E\D-45864\\-1176\\120
\E\D4032\\120\\-5
\J\C\hfil\penalty500%
\B\D4535\\-134946\\408240
\E\D104\\-3095\\9360
\E\D-16\\476\\-1441
\J\C\H\B\D71\\-2114\\6384
\N66\\-1967\\5922
\N49\\-1461\\4392
\N6\\-179\\537
\N1\\-30\\88
\J\C
%DUALITY%[[-1730736,-45864,4032;-45864,-1176,120;4032,120,-5],[504,24,1],[71,66,49,6,1,-15,-10,-1,2,7;-2114,-1967,-1461,-179,-30,448,301,33,-59,-208;6384,5922,4392,537,88,-1344,-882,-72,183,632],22,78]

\L

\A${L_{23.79}}=\pdualwitharg{2.3.7}({L_{23.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{6,1}{\infty z}3\M r2{56}\M*2{84}\M b2{252}\M b2$}\relax$\,(\times2)$%
\F\I\B\D532252224\\-20786220\\150518088
\E\D-20786220\\811776\\-5878236
\E\D150518088\\-5878236\\42565715
\J\C\hfil\penalty500%
\B\D-13510408\\42572895\\53653824
\E\D528287\\-1664696\\-2097984
\E\D-3821197\\12041045\\15175103
\J\C\H\B\D2298\\-7241\\-9126
\N1696\\-5342\\-6735
\N5239\\-16497\\-20804
\N3353\\-10553\\-13314
\N32\\-93\\-126
\J\C
%DUALITY%[[532252224,-20786220,150518088;-20786220,811776,-5878236;150518088,-5878236,42565715],[252,84,1],[2298,1696,5239,3353,32,71,673,4237,6123,7075;-7241,-5342,-16497,-10553,-93,-224,-2123,-13363,-19307,-22302;-9126,-6735,-20804,-13314,-126,-282,-2673,-16828,-24318,-28098],22,79]

\L

\A${L_{23.80}}=\pdualwitharg{2.7}({L_{23.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M{6,5}{\infty z}3\M r2{504}\M*2{84}\M b2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2178288\\-30996\\-530964
\E\D-30996\\2352\\-9744
\E\D-530964\\-9744\\-127709
\J\C\hfil\penalty500%
\B\D3906386\\-12008871\\-15324876
\E\D124725\\-383426\\-489300
\E\D898020\\-2760660\\-3522961
\J\C\H\B\D338\\-1039\\-1326
\N13\\-40\\-51
\N-6809\\20931\\26712
\N-6263\\19253\\24570
\N-3872\\11903\\15190
\J\C
%DUALITY%[[-2178288,-30996,-530964;-30996,2352,-9744;-530964,-9744,-127709],[252,84,1],[338,13,-6809,-6263,-3872,-5327,-5002,-53059,-13693,-1117;-1039,-40,20931,19253,11903,16376,15377,163113,42095,3434;-1326,-51,26712,24570,15190,20898,19623,208152,53718,4382],22,80]

\L

\A${L_{23.81}}=\pdualwitharg{2.7}(\main({L_{23.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,5}{\infty}{12}\M*2{504}\M l2{21}\M{}2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9585451512\\355372668\\2158799580
\E\D355372668\\13175148\\80035704
\E\D2158799580\\80035704\\486196777
\J\C\hfil\penalty500%
\B\D471777749\\-1331745000\\-1875550320
\E\D17490825\\-49373501\\-69534696
\E\D106251975\\-299930500\\-422404249
\J\C\H\B\D1271\\-3593\\-5052
\N71\\-202\\-282
\N1267\\-3558\\-5040
\N1727\\-4867\\-6867
\N3479\\-9813\\-13832
\J\C
%DUALITY%[[9585451512,355372668,2158799580;355372668,13175148,80035704;2158799580,80035704,486196777],[252,84,1],[1271,71,1267,1727,3479,7054,16579,98633,14923,4846;-3593,-202,-3558,-4867,-9813,-19907,-46798,-278442,-42133,-13687;-5052,-282,-5040,-6867,-13832,-28044,-65910,-392112,-59325,-19264],22,81]

\L

\A${L_{23.82}}=\pdualwitharg{2.3.7}(\main({L_{23.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,1}{\infty}{12}\M*2{56}\M l2{21}\M{}2{252}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3165624\\41076\\773640
\E\D41076\\588\\9996
\E\D773640\\9996\\189101
\J\C\hfil\penalty500%
\B\D-666475\\2020440\\2619792
\E\D-10813\\32779\\42504
\E\D-161212\\488720\\633695
\J\C\H\B\D809\\-2453\\-3180
\N1937\\-5872\\-7614
\N3875\\-11746\\-15232
\N1779\\-5392\\-6993
\N1795\\-5439\\-7056
\J\C
%DUALITY%[[3165624,41076,773640;41076,588,9996;773640,9996,189101],[252,84,1],[809,1937,3875,1779,1795,174,29,57,187,1154;-2453,-5872,-11746,-5392,-5439,-527,-88,-174,-568,-3501;-3180,-7614,-15232,-6993,-7056,-684,-114,-224,-735,-4536],22,82]

\L

\A${L_{23.83}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{23.2}}))$%
\F{$1\M-38\M{-2}2,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M{8,1}{\infty z}4\M s2{168}\M b2{28}\M*2{336}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1008\\-52584\\-25872
\E\D-52584\\-2619624\\-1288896
\E\D-25872\\-1288896\\-634157
\J\C\hfil\penalty500%
\B\D-55\\-7686\\15624
\E\D-2628\\-374053\\760368
\E\D-1293\\-184037\\374107
\J\C\H\B\D-7\\-976\\1984
\N-6\\-731\\1486
\N-30\\-3347\\6804
\N-7\\-668\\1358
\N-1\\248\\-504
\J\C
%DUALITY%[[-1008,-52584,-25872;-52584,-2619624,-1288896;-25872,-1288896,-634157],[168,168,1],[-7,-6,-30,-7,-1,1,0,-6,-5,-17;-976,-731,-3347,-668,248,122,-123,-1777,-1040,-2810;1984,1486,6804,1358,-504,-248,250,3612,2114,5712],22,83]

\L

\A${L_{23.84}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{23.3}}))$%
\F{$1\M178\M22,1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M{8,5}{\infty z}4\M l2{168}\M{}27\M r2{336}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-284088\\-301392\\-143808
\E\D-301392\\-319704\\-152544
\E\D-143808\\-152544\\-72785
\J\C\hfil\penalty500%
\B\D2879\\-41184\\80640
\E\D3060\\-43759\\85680
\E\D1460\\-20878\\40879
\J\C\H\B\D23\\-327\\640
\N18\\-245\\478
\N85\\-1122\\2184
\N9\\-112\\217
\N-3\\83\\-168
\J\C
%DUALITY%[[-284088,-301392,-143808;-301392,-319704,-152544;-143808,-152544,-72785],[168,168,1],[23,18,85,9,-3,-3,2,35,11,63;-327,-245,-1122,-112,83,41,-41,-594,-174,-941;640,478,2184,217,-168,-80,82,1176,343,1848],22,84]

\L

\A${L_{23.85}}=\pdualwitharg{2.3.7}({L_{23.2}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,1}{\infty z}{12}\M s2{56}\M b2{84}\M*2{1008}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3881808\\-584136\\-82656
\E\D-584136\\-87864\\-12432
\E\D-82656\\-12432\\-1759
\J\C\hfil\penalty500%
\B\D-1855\\78486\\-467208
\E\D-276\\11683\\-69552
\E\D-39\\1651\\-9829
\J\C\H\B\D-7\\298\\-1776
\N-6\\265\\-1590
\N-10\\451\\-2716
\N-7\\326\\-1974
\N-1\\78\\-504
\J\C
%DUALITY%[[-3881808,-584136,-82656;-584136,-87864,-12432;-82656,-12432,-1759],[504,168,1],[-7,-6,-10,-7,-1,1,0,-2,-5,-17;298,265,451,326,78,-44,-11,57,182,684;-1776,-1590,-2716,-1974,-504,264,78,-308,-1050,-4032],22,85]

\L

\A${L_{23.86}}=\pdualwitharg{2.3.7}({L_{23.3}})$%
\F{$1\M-58\M26,1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,13}{\infty z}{12}\M l2{56}\M{}2{21}\M r2{1008}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1315944\\-9828000\\182952
\E\D-9828000\\-73398696\\1366344
\E\D182952\\1366344\\-25435
\J\C\hfil\penalty500%
\B\D-8641\\16920\\846720
\E\D-64464\\126241\\6317472
\E\D1200\\-2350\\-117601
\J\C\H\B\D55\\-107\\-5352
\N42\\-77\\-3834
\N65\\-114\\-5656
\N20\\-32\\-1575
\N-11\\39\\2016
\J\C
%DUALITY%[[-1315944,-9828000,182952;-9828000,-73398696,1366344;182952,1366344,-25435],[504,168,1],[55,42,65,20,-11,-7,6,31,28,155;-107,-77,-114,-32,39,13,-17,-74,-62,-321;-5352,-3834,-5656,-1575,2016,648,-870,-3752,-3129,-16128],22,86]

\L

\A${L_{23.87}}=\pdualwitharg{2.7}({L_{23.2}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,17}{\infty z}{12}\M s2{504}\M b2{84}\M*2{112}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7477848\\-1104264\\-3719016
\E\D-1104264\\-162960\\-549192
\E\D-3719016\\-549192\\-1849607
\J\C\hfil\penalty500%
\B\D-657751\\-1500\\1323000
\E\D-96470\\-221\\194040
\E\D-327121\\-746\\657971
\J\C\H\B\D346\\1\\-696
\N-27\\1\\54
\N-2131\\3\\4284
\N-1650\\-1\\3318
\N-1782\\-3\\3584
\J\C
%DUALITY%[[-7477848,-1104264,-3719016;-1104264,-162960,-549192;-3719016,-549192,-1849607],[504,168,1],[346,-27,-2131,-1650,-1782,-2100,-1727,-8393,-1858,28;1,1,3,-1,-3,-5,-5,-27,-7,-1;-696,54,4284,3318,3584,4224,3474,16884,3738,-56],22,87]

\L

\A${L_{23.88}}=\pdualwitharg{2.7}({L_{23.3}})$%
\F{$1\M-58\M26,1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,5}{\infty z}{12}\M l2{504}\M{}2{21}\M r2{112}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-809928\\-72576\\-29736
\E\D-72576\\-6216\\-2520
\E\D-29736\\-2520\\-1019
\J\C\hfil\penalty500%
\B\D1721\\-103812\\206640
\E\D140\\-8441\\16800
\E\D56\\-3376\\6719
\J\C\H\B\D-3\\181\\-360
\N-1\\58\\-114
\N8\\-501\\1008
\N5\\-305\\609
\N13\\-787\\1568
\J\C
%DUALITY%[[-809928,-72576,-29736;-72576,-6216,-2520;-29736,-2520,-1019],[504,168,1],[-3,-1,8,5,13,17,15,76,9,1;181,58,-501,-305,-787,-1025,-902,-4563,-539,-57;-360,-114,1008,609,1568,2040,1794,9072,1071,112],22,88]

\medskip%
%------------------------------WEYL-GROUP-W24--------------------------------
%
\leavevmode\llap{}%
$W_{24\phantom0}$%
\qquad\llap{44} lattices, $\chi=9$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22224$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{24.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}3\M-{},1\M2{}7\M1{}$}%
\G{2\rightarrow N_{24}}%
\H{$4\M*2{28}\M b26\M b2{14}\M s22\M*4$}%
\F\I\B\D-278796\\2436\\2856
\E\D2436\\-20\\-27
\E\D2856\\-27\\-26
\J\C\H\B\D-3\\-198\\-124
\N-3\\-196\\-126
\N4\\264\\165
\N13\\854\\539
\N3\\196\\125
\J\C
%EXPLICIT%[[-278796,2436,2856;2436,-20,-27;2856,-27,-26],[84,1,1],[-3,-3,4,13,3;-198,-196,264,854,196;-124,-126,165,539,125],23,1]

\L

\A${L_{24.2}}$%
\F{$1\M228\M-3,1\M2{}3\M1{},1\M2{}7\M1{}$}%
\G{2\rightarrow N'_{19}}%
\H{$2\M b2{56}\M*2{12}\M*2{28}\M l21\M{}4$}%
\F\I\B\D-1129128\\-560616\\11088
\E\D-560616\\-278347\\5504
\E\D11088\\5504\\-107
\J\C\H\B\D74\\-151\\-99
\N151\\-308\\-196
\N-197\\402\\264
\N-645\\1316\\854
\N-75\\153\\98
\J\C
%EXPLICIT%[[-1129128,-560616,11088;-560616,-278347,5504;11088,5504,-107],[168,1,1],[74,151,-197,-645,-75;-151,-308,402,1316,153;-99,-196,264,854,98],23,2]

\L

\A${L_{24.3}}$%
\F{$1\M{-2}28\M17,1\M2{}3\M1{},1\M2{}7\M1{}$}%
\G m%
\H{$2\M l2{56}\M{}23\M{}27\M r24\M*4$}%
\F\I\B\D-514248\\3024\\1848
\E\D3024\\-17\\-12
\E\D1848\\-12\\-5
\J\C\H\B\D1\\119\\83
\N15\\1792\\1232
\N1\\120\\81
\N-1\\-119\\-84
\N-1\\-120\\-82
\J\C
%EXPLICIT%[[-514248,3024,1848;3024,-17,-12;1848,-12,-5],[168,1,1],[1,15,1,-1,-1;119,1792,120,-119,-120;83,1232,81,-84,-82],23,3]

\L

\A${L_{24.4}}=\pfillwitharg2({L_{24.1}})$%
{${}={}$}Nikulin $24$%
\F{$1\M{-3}5,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$1\M{}27\M r26\M s2{14}\M s22\M{}4$}%
\F\I\B\D-84\\-21\\0
\E\D-21\\-5\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N-2\\7\\0
\N1\\-3\\-3
\N15\\-49\\-7
\N7\\-23\\-1
\J\C
%IMPLICIT%[[-84,-21,0;-21,-5,0;0,0,1],[21,1,1],[0,-2,1,15,7;0,7,-3,-49,-23;1,0,-3,-7,-1],23,4]

\L

\A${L_{24.5}}=\pfillwitharg2({L_{24.2}})$%
{${}={}$}Nikulin $19'$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$2\M l2{14}\M{}23\M{}27\M{}21\M{}4$}%
\F\I\B\D8778\\6888\\-126
\E\D6888\\5405\\-99
\E\D-126\\-99\\2
\J\C\H\B\D0\\0\\1
\N571\\-742\\-756
\N187\\-243\\-249
\N167\\-217\\-224
\N-10\\13\\13
\J\C
%IMPLICIT%[[8778,6888,-126;6888,5405,-99;-126,-99,2],[42,1,1],[0,571,187,167,-10;0,-742,-243,-217,13;1,-756,-249,-224,13],23,5]

\L

\A${L_{24.6}}=\main({L_{24.3}})$%
\F{$1\M{-2}64\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$1\M{}2{28}\M r26\M s2{14}\M b22\M{}4$}%
\F\I\B\D-151284\\1260\\1932
\E\D1260\\-10\\-17
\E\D1932\\-17\\-23
\J\C\H\B\D1\\66\\35
\N15\\980\\532
\N2\\129\\72
\N-2\\-133\\-70
\N-1\\-65\\-36
\J\C
%IMPLICIT%[[-151284,1260,1932;1260,-10,-17;1932,-17,-23],[84,1,1],[1,15,2,-2,-1;66,980,129,-133,-65;35,532,72,-70,-36],23,6]

\L

\A${L_{24.7}}=\pdualwitharg3(\pfillwitharg2({L_{24.1}}))$%
\F{$1\M37,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{21}\M r22\M s2{42}\M s26\M{}4$}%
\F\I\B\D-76272\\1617\\-24654
\E\D1617\\-30\\522
\E\D-24654\\522\\-7969
\J\C\H\B\D-47\\24\\147
\N328\\-203\\-1029
\N120\\-69\\-376
\N550\\-301\\-1722
\N48\\-23\\-150
\J\C
%DUALITY%[[-76272,1617,-24654;1617,-30,522;-24654,522,-7969],[21,3,1],[-47,328,120,550,48;24,-203,-69,-301,-23;147,-1029,-376,-1722,-150],23,7]

\L

\A${L_{24.8}}=\pdualwitharg2(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$4\M l27\M{}26\M{}2{14}\M{}22\M{}4$}%
\F\I\B\D-170310\\3738\\-84000
\E\D3738\\-80\\1842
\E\D-84000\\1842\\-41429
\J\C\H\B\D58\\-99\\-122
\N810\\-1309\\-1701
\N443\\-708\\-930
\N267\\-413\\-560
\N-59\\98\\124
\J\C
%DUALITY%[[-170310,3738,-84000;3738,-80,1842;-84000,1842,-41429],[42,2,1],[58,810,443,267,-59;-99,-1309,-708,-413,98;-122,-1701,-930,-560,124],23,8]

\L

\A${L_{24.9}}=\pdualwitharg3(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$6\M l2{42}\M{}21\M{}2{21}\M{}23\M{}4$}%
\F\I\B\D-208866\\5040\\70686
\E\D5040\\-120\\-1707
\E\D70686\\-1707\\-23921
\J\C\H\B\D-43\\-99\\-120
\N-1215\\-2618\\-3402
\N-111\\-236\\-311
\N-202\\-413\\-567
\N44\\98\\123
\J\C
%DUALITY%[[-208866,5040,70686;5040,-120,-1707;70686,-1707,-23921],[42,3,1],[-43,-1215,-111,-202,44;-99,-2618,-236,-413,98;-120,-3402,-311,-567,123],23,9]

\L

\A${L_{24.10}}=\pdualwitharg7(\pfillwitharg2({L_{24.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$7\M{}21\M r2{42}\M s22\M s2{14}\M{}4$}%
\F\I\B\D-128667\\-4620\\-37212
\E\D-4620\\-161\\-1337
\E\D-37212\\-1337\\-10762
\J\C\H\B\D-62\\35\\210
\N73\\-34\\-248
\N526\\-264\\-1785
\N110\\-58\\-373
\N60\\-36\\-203
\J\C
%DUALITY%[[-128667,-4620,-37212;-4620,-161,-1337;-37212,-1337,-10762],[21,7,1],[-62,73,526,110,60;35,-34,-264,-58,-36;210,-248,-1785,-373,-203],23,10]

\L

\A${L_{24.11}}=\pdualwitharg3(\main({L_{24.3}}))$%
\F{$1\M264\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{84}\M r22\M s2{42}\M b26\M{}4$}%
\F\I\B\D-14028\\672\\2772
\E\D672\\-30\\-141
\E\D2772\\-141\\-517
\J\C\H\B\D8\\80\\21
\N127\\1260\\336
\N6\\59\\16
\N-16\\-161\\-42
\N-9\\-89\\-24
\J\C
%DUALITY%[[-14028,672,2772;672,-30,-141;2772,-141,-517],[84,3,1],[8,127,6,-16,-9;80,1260,59,-161,-89;21,336,16,-42,-24],23,11]

\L

\A${L_{24.12}}=\pdualwitharg3({L_{24.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M*2{84}\M b22\M b2{42}\M s26\M*4$}%
\F\I\B\D-41412\\1680\\8820
\E\D1680\\-60\\-387
\E\D8820\\-387\\-1774
\J\C\H\B\D-43\\-430\\-120
\N-45\\-448\\-126
\N19\\190\\53
\N188\\1876\\525
\N44\\438\\123
\J\C
%DUALITY%[[-41412,1680,8820;1680,-60,-387;8820,-387,-1774],[84,3,1],[-43,-45,19,188,44;-430,-448,190,1876,438;-120,-126,53,525,123],23,12]

\L

\A${L_{24.13}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M l2{21}\M{}22\M{}2{42}\M{}26\M{}4$}%
\F\I\B\D190092\\-78498\\79086
\E\D-78498\\32430\\-32658
\E\D79086\\-32658\\32903
\J\C\H\B\D5\\0\\-12
\N-7029\\-371\\16527
\N-1537\\-81\\3614
\N-4126\\-217\\9702
\N245\\13\\-576
\J\C
%DUALITY%[[190092,-78498,79086;-78498,32430,-32658;79086,-32658,32903],[42,6,1],[5,-7029,-1537,-4126,245;0,-371,-81,-217,13;-12,16527,3614,9702,-576],23,13]

\L

\A${L_{24.14}}=\pdualwitharg7(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${14}\M l22\M{}2{21}\M{}21\M{}27\M{}4$}%
\F\I\B\D-416094\\-7308\\-60984
\E\D-7308\\-91\\-1071
\E\D-60984\\-1071\\-8938
\J\C\H\B\D120\\2\\-819
\N455\\0\\-3104
\N862\\-3\\-5880
\N72\\-1\\-491
\N-119\\-1\\812
\J\C
%DUALITY%[[-416094,-7308,-60984;-7308,-91,-1071;-60984,-1071,-8938],[42,7,1],[120,455,862,72,-119;2,0,-3,-1,-1;-819,-3104,-5880,-491,812],23,14]

\L

\A${L_{24.15}}=\pdualwitharg2({L_{24.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$4\M b2{28}\M*2{24}\M*2{56}\M s28\M*4$}%
\F\I\B\D6138384\\-515172\\1453704
\E\D-515172\\43240\\-122004
\E\D1453704\\-122004\\344269
\J\C\H\B\D9\\0\\-38
\N110\\7\\-462
\N194\\9\\-816
\N1044\\35\\-4396
\N434\\13\\-1828
\J\C
%DUALITY%[[6138384,-515172,1453704;-515172,43240,-122004;1453704,-122004,344269],[84,4,1],[9,110,194,1044,434;0,7,9,35,13;-38,-462,-816,-4396,-1828],23,15]

\L

\A${L_{24.16}}=\pdualwitharg2(\main({L_{24.3}}))$%
\F{$1\M-34\M22,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$4\M{}27\M r2{24}\M s2{56}\M*28\M{}4$}%
\F\I\B\D1236984\\-122052\\292656
\E\D-122052\\12052\\-28876
\E\D292656\\-28876\\69239
\J\C\H\B\D115\\5\\-484
\N374\\14\\-1575
\N205\\6\\-864
\N53\\0\\-224
\N39\\2\\-164
\J\C
%DUALITY%[[1236984,-122052,292656;-122052,12052,-28876;292656,-28876,69239],[84,4,1],[115,374,205,53,39;5,14,6,0,2;-484,-1575,-864,-224,-164],23,16]

\L

\A${L_{24.17}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{24.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M{}23\M r2{14}\M s26\M s2{42}\M{}4$}%
\F\I\B\D18690\\-204351\\-62958
\E\D-204351\\2237844\\689451
\E\D-62958\\689451\\212411
\J\C\H\B\D5\\-653\\2121
\N-30\\4052\\-13161
\N-51\\6862\\-22288
\N-23\\3072\\-9978
\N1\\-194\\630
\J\C
%DUALITY%[[18690,-204351,-62958;-204351,2237844,689451;-62958,689451,212411],[21,21,1],[5,-30,-51,-23,1;-653,4052,6862,3072,-194;2121,-13161,-22288,-9978,630],23,17]

\L

\A${L_{24.18}}=\pdualwitharg3({L_{24.2}})$%
\F{$1\M268\M11,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$6\M b2{168}\M*24\M*2{84}\M l23\M{}4$}%
\F\I\B\D-216888\\-105504\\16464
\E\D-105504\\-51321\\8001
\E\D16464\\8001\\-1178
\J\C\H\B\D197\\-412\\-45
\N375\\-784\\-84
\N-175\\366\\40
\N-1667\\3486\\378
\N-187\\391\\42
\J\C
%DUALITY%[[-216888,-105504,16464;-105504,-51321,8001;16464,8001,-1178],[168,3,1],[197,375,-175,-1667,-187;-412,-784,366,3486,391;-45,-84,40,378,42],23,18]

\L

\A${L_{24.19}}=\pdualwitharg3({L_{24.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$6\M l2{168}\M{}21\M{}2{21}\M r2{12}\M*4$}%
\F\I\B\D-338520\\4200\\-39144
\E\D4200\\-51\\504
\E\D-39144\\504\\-4223
\J\C\H\B\D-26\\-1341\\81
\N-377\\-19432\\1176
\N-8\\-412\\25
\N27\\1393\\-84
\N25\\1288\\-78
\J\C
%DUALITY%[[-338520,4200,-39144;4200,-51,504;-39144,504,-4223],[168,3,1],[-26,-377,-8,27,25;-1341,-19432,-412,1393,1288;81,1176,25,-84,-78],23,19]

\L

\A${L_{24.20}}=\pdualwitharg7(\main({L_{24.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$7\M{}24\M r2{42}\M s22\M b2{14}\M{}4$}%
\F\I\B\D-1596\\336\\168
\E\D336\\-70\\-35
\E\D168\\-35\\-17
\J\C\H\B\D0\\3\\-7
\N1\\8\\-8
\N2\\9\\0
\N0\\-1\\2
\N-1\\-5\\0
\J\C
%DUALITY%[[-1596,336,168;336,-70,-35;168,-35,-17],[84,7,1],[0,1,2,0,-1;3,8,9,-1,-5;-7,-8,0,2,0],23,20]

\L

\A${L_{24.21}}=\pdualwitharg7({L_{24.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${28}\M*24\M b2{42}\M b22\M s2{14}\M*4$}%
\F\I\B\D-421428\\8904\\8904
\E\D8904\\-182\\-189
\E\D8904\\-189\\-188
\J\C\H\B\D-3\\-16\\-126
\N-3\\-18\\-124
\N4\\21\\168
\N7\\41\\290
\N21\\125\\868
\J\C
%DUALITY%[[-421428,8904,8904;8904,-182,-189;8904,-189,-188],[84,7,1],[-3,-3,4,7,21;-16,-18,21,41,125;-126,-124,168,290,868],23,21]

\L

\A${L_{24.22}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${28}\M l21\M{}2{42}\M{}22\M{}2{14}\M{}4$}%
\F\I\B\D77959014\\44478\\37544010
\E\D44478\\28\\21420
\E\D37544010\\21420\\18080689
\J\C\H\B\D0\\1\\0
\N8854\\-54\\-18385
\N40595\\-249\\-84294
\N5179\\-32\\-10754
\N-2171\\13\\4508
\J\C
%DUALITY%[[77959014,44478,37544010;44478,28,21420;37544010,21420,18080689],[42,14,1],[0,8854,40595,5179,-2171;1,-54,-249,-32,13;0,-18385,-84294,-10754,4508],23,22]

\L

\A${L_{24.23}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M l26\M{}27\M{}23\M{}2{21}\M{}4$}%
\F\I\B\D64220898\\-49434\\22503726
\E\D-49434\\42\\-17325
\E\D22503726\\-17325\\7885561
\J\C\H\B\D0\\1\\0
\N14323\\-28754\\-40938
\N10945\\-21973\\-31283
\N4189\\-8410\\-11973
\N-1756\\3525\\5019
\J\C
%DUALITY%[[64220898,-49434,22503726;-49434,42,-17325;22503726,-17325,7885561],[42,21,1],[0,14323,10945,4189,-1756;1,-28754,-21973,-8410,3525;0,-40938,-31283,-11973,5019],23,23]

\L

\A${L_{24.24}}=\pdualwitharg{2.3}({L_{24.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M b2{84}\M*28\M*2{168}\M s2{24}\M*4$}%
\F\I\B\D442848\\523236\\122892
\E\D523236\\618216\\145200
\E\D122892\\145200\\34103
\J\C\H\B\D-5\\0\\18
\N50\\7\\-210
\N12\\3\\-56
\N-18\\35\\-84
\N-32\\13\\60
\J\C
%DUALITY%[[442848,523236,122892;523236,618216,145200;122892,145200,34103],[84,12,1],[-5,50,12,-18,-32;0,7,3,35,13;18,-210,-56,-84,60],23,24]

\L

\A${L_{24.25}}=\pdualwitharg{2.3}(\main({L_{24.3}}))$%
\F{$1\M114\M26,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M{}2{21}\M r28\M s2{168}\M*2{24}\M{}4$}%
\F\I\B\D55608\\58548\\15204
\E\D58548\\61644\\16008
\E\D15204\\16008\\4157
\J\C\H\B\D21\\5\\-96
\N37\\14\\-189
\N-1\\2\\-4
\N-23\\0\\84
\N11\\2\\-48
\J\C
%DUALITY%[[55608,58548,15204;58548,61644,16008;15204,16008,4157],[84,12,1],[21,37,-1,-23,11;5,14,2,0,2;-96,-189,-4,84,-48],23,25]

\L

\A${L_{24.26}}=\pdualwitharg7({L_{24.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${14}\M b28\M*2{84}\M*24\M l27\M{}4$}%
\F\I\B\D-182616\\33600\\4032
\E\D33600\\-6181\\-742
\E\D4032\\-742\\-89
\J\C\H\B\D-2\\-5\\-49
\N-1\\-4\\-12
\N5\\12\\126
\N3\\10\\52
\N3\\12\\35
\J\C
%DUALITY%[[-182616,33600,4032;33600,-6181,-742;4032,-742,-89],[168,7,1],[-2,-1,5,3,3;-5,-4,12,10,12;-49,-12,126,52,35],23,26]

\L

\A${L_{24.27}}=\pdualwitharg7({L_{24.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${14}\M l28\M{}2{21}\M{}21\M r2{28}\M*4$}%
\F\I\B\D-4998840\\14448\\28896
\E\D14448\\-35\\-84
\E\D28896\\-84\\-167
\J\C\H\B\D7\\83\\1169
\N9\\104\\1504
\N1\\9\\168
\N-1\\-12\\-167
\N-1\\-10\\-168
\J\C
%DUALITY%[[-4998840,14448,28896;14448,-35,-84;28896,-84,-167],[168,7,1],[7,9,1,-1,-1;83,104,9,-12,-10;1169,1504,168,-167,-168],23,27]

\L

\A${L_{24.28}}=\pdualwitharg2({L_{24.2}})$%
\F{$1\M-38\M22,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${16}\M*2{28}\M b2{24}\M b2{56}\M l28\M{}4$}%
\F\I\B\D-54768\\-6888\\2352
\E\D-6888\\-856\\296
\E\D2352\\296\\-101
\J\C\H\B\D-3\\2\\-64
\N-3\\0\\-70
\N4\\-3\\84
\N19\\-7\\420
\N6\\-1\\136
\J\C
%DUALITY%[[-54768,-6888,2352;-6888,-856,296;2352,296,-101],[168,8,1],[-3,-3,4,19,6;2,0,-3,-7,-1;-64,-70,84,420,136],23,28]

\L

\A${L_{24.29}}=\pdualwitharg2({L_{24.3}})$%
\F{$1\M178\M{-2}2,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${16}\M l27\M{}2{24}\M{}2{56}\M r28\M*4$}%
\F\I\B\D-3889200\\20664\\40656
\E\D20664\\-104\\-216
\E\D40656\\-216\\-425
\J\C\H\B\D-3\\2\\-288
\N-3\\0\\-287
\N4\\-3\\384
\N31\\-7\\2968
\N12\\-1\\1148
\J\C
%DUALITY%[[-3889200,20664,40656;20664,-104,-216;40656,-216,-425],[168,8,1],[-3,-3,4,31,12;2,0,-3,-7,-1;-288,-287,384,2968,1148],23,29]

\L

\A${L_{24.30}}=\pdualwitharg{3.7}(\main({L_{24.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M{}2{12}\M r2{14}\M s26\M b2{42}\M{}4$}%
\F\I\B\D-145572\\107940\\4872
\E\D107940\\-80031\\-3612
\E\D4872\\-3612\\-163
\J\C\H\B\D7\\17\\-168
\N11\\24\\-204
\N2\\3\\-7
\N-2\\-5\\51
\N-3\\-5\\21
\J\C
%DUALITY%[[-145572,107940,4872;107940,-80031,-3612;4872,-3612,-163],[84,21,1],[7,11,2,-2,-3;17,24,3,-5,-5;-168,-204,-7,51,21],23,30]

\L

\A${L_{24.31}}=\pdualwitharg{3.7}({L_{24.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M*2{12}\M b2{14}\M b26\M s2{42}\M*4$}%
\F\I\B\D-132636\\8652\\41328
\E\D8652\\-546\\-2709
\E\D41328\\-2709\\-12868
\J\C\H\B\D-45\\-88\\-126
\N-43\\-86\\-120
\N20\\39\\56
\N101\\201\\282
\N301\\601\\840
\J\C
%DUALITY%[[-132636,8652,41328;8652,-546,-2709;41328,-2709,-12868],[84,21,1],[-45,-43,20,101,301;-88,-86,39,201,601;-126,-120,56,282,840],23,31]

\L

\A${L_{24.32}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{24.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M l23\M{}2{14}\M{}26\M{}2{42}\M{}4$}%
\F\I\B\D-124770702\\302327718\\146928936
\E\D302327718\\-732558876\\-356017956
\E\D146928936\\-356017956\\-173021977
\J\C\H\B\D2\\40865\\-84084
\N0\\77525\\-159519
\N-1\\97928\\-201502
\N-1\\24549\\-50514
\N-1\\-40538\\83412
\J\C
%DUALITY%[[-124770702,302327718,146928936;302327718,-732558876,-356017956;146928936,-356017956,-173021977],[42,42,1],[2,0,-1,-1,-1;40865,77525,97928,24549,-40538;-84084,-159519,-201502,-50514,83412],23,32]

\L

\A${L_{24.33}}=\pdualwitharg{2.7}({L_{24.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${28}\M b24\M*2{168}\M*28\M s2{56}\M*4$}%
\F\I\B\D8476944\\385812\\-1733424
\E\D385812\\17584\\-78876
\E\D-1733424\\-78876\\354475
\J\C\H\B\D-10\\31\\-42
\N-9\\27\\-38
\N-617\\1857\\-2604
\N-601\\1811\\-2536
\N-1805\\5441\\-7616
\J\C
%DUALITY%[[8476944,385812,-1733424;385812,17584,-78876;-1733424,-78876,354475],[84,28,1],[-10,-9,-617,-601,-1805;31,27,1857,1811,5441;-42,-38,-2604,-2536,-7616],23,33]

\L

\A${L_{24.34}}=\pdualwitharg{2.7}(\main({L_{24.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${28}\M{}21\M r2{168}\M s28\M*2{56}\M{}4$}%
\F\I\B\D924\\-168\\-336
\E\D-168\\364\\308
\E\D-336\\308\\305
\J\C\H\B\D-26\\83\\-112
\N-9\\29\\-39
\N-19\\63\\-84
\N1\\-3\\4
\N-13\\41\\-56
\J\C
%DUALITY%[[924,-168,-336;-168,364,308;-336,308,305],[84,28,1],[-26,-9,-19,1,-13;83,29,63,-3,41;-112,-39,-84,4,-56],23,34]

\L

\A${L_{24.35}}=\pdualwitharg{3.7}({L_{24.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M b2{24}\M*2{28}\M*2{12}\M l2{21}\M{}4$}%
\F\I\B\D-488712\\-96096\\14112
\E\D-96096\\-18879\\2772
\E\D14112\\2772\\-407
\J\C\H\B\D1\\-39\\-231
\N-1\\28\\156
\N-1\\38\\224
\N1\\-20\\-102
\N3\\-83\\-462
\J\C
%DUALITY%[[-488712,-96096,14112;-96096,-18879,2772;14112,2772,-407],[168,21,1],[1,-1,-1,1,3;-39,28,38,-20,-83;-231,156,224,-102,-462],23,35]

\L

\A${L_{24.36}}=\pdualwitharg{3.7}({L_{24.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M l2{24}\M{}27\M{}23\M r2{84}\M*4$}%
\F\I\B\D-1627752\\14280\\533064
\E\D14280\\-105\\-4704
\E\D533064\\-4704\\-174533
\J\C\H\B\D392\\1567\\1155
\N505\\2016\\1488
\N19\\75\\56
\N-56\\-224\\-165
\N-57\\-226\\-168
\J\C
%DUALITY%[[-1627752,14280,533064;14280,-105,-4704;533064,-4704,-174533],[168,21,1],[392,505,19,-56,-57;1567,2016,75,-224,-226;1155,1488,56,-165,-168],23,36]

\L

\A${L_{24.37}}=\pdualwitharg{2.3}({L_{24.2}})$%
\F{$1\M118\M26,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${48}\M*2{84}\M b28\M b2{168}\M l2{24}\M{}4$}%
\F\I\B\D-45248784\\-342888\\-791784
\E\D-342888\\-2568\\-6000
\E\D-791784\\-6000\\-13855
\J\C\H\B\D55\\2\\-3144
\N61\\0\\-3486
\N-24\\-1\\1372
\N-363\\-7\\20748
\N-118\\-1\\6744
\J\C
%DUALITY%[[-45248784,-342888,-791784;-342888,-2568,-6000;-791784,-6000,-13855],[168,24,1],[55,61,-24,-363,-118;2,0,-1,-7,-1;-3144,-3486,1372,20748,6744],23,37]

\L

\A${L_{24.38}}=\pdualwitharg{2.3}({L_{24.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${48}\M l2{21}\M{}28\M{}2{168}\M r2{24}\M*4$}%
\F\I\B\D-2005584\\25704\\-651672
\E\D25704\\-312\\8352
\E\D-651672\\8352\\-211747
\J\C\H\B\D117\\2\\-360
\N116\\0\\-357
\N-52\\-1\\160
\N-1201\\-7\\3696
\N-464\\-1\\1428
\J\C
%DUALITY%[[-2005584,25704,-651672;25704,-312,8352;-651672,8352,-211747],[168,24,1],[117,116,-52,-1201,-464;2,0,-1,-7,-1;-360,-357,160,3696,1428],23,38]

\L

\A${L_{24.39}}=\pdualwitharg{2.3.7}({L_{24.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M b2{12}\M*2{56}\M*2{24}\M s2{168}\M*4$}%
\F\I\B\D1243536\\753396\\209076
\E\D753396\\456456\\126672
\E\D209076\\126672\\35153
\J\C\H\B\D1\\10\\-42
\N0\\-5\\18
\N2\\-81\\280
\N8\\-203\\684
\N26\\-579\\1932
\J\C
%DUALITY%[[1243536,753396,209076;753396,456456,126672;209076,126672,35153],[84,84,1],[1,0,2,8,26;10,-5,-81,-203,-579;-42,18,280,684,1932],23,39]

\L

\A${L_{24.40}}=\pdualwitharg{2.3.7}(\main({L_{24.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M{}23\M r2{56}\M s2{24}\M*2{168}\M{}4$}%
\F\I\B\D8148\\91392\\21924
\E\D91392\\1048740\\251496
\E\D21924\\251496\\60311
\J\C\H\B\D89\\516\\-2184
\N41\\236\\-999
\N51\\291\\-1232
\N3\\17\\-72
\N23\\139\\-588
\J\C
%DUALITY%[[8148,91392,21924;91392,1048740,251496;21924,251496,60311],[84,84,1],[89,41,51,3,23;516,236,291,17,139;-2184,-999,-1232,-72,-588],23,40]

\L

\A${L_{24.41}}=\pdualwitharg{2.7}({L_{24.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${112}\M*24\M b2{168}\M b28\M l2{56}\M{}4$}%
\F\I\B\D-336\\13608\\-504
\E\D13608\\-550312\\20384
\E\D-504\\20384\\-755
\J\C\H\B\D-3\\2\\56
\N-3\\0\\2
\N4\\-3\\-84
\N13\\-1\\-36
\N42\\-1\\-56
\J\C
%DUALITY%[[-336,13608,-504;13608,-550312,20384;-504,20384,-755],[168,56,1],[-3,-3,4,13,42;2,0,-3,-1,-1;56,2,-84,-36,-56],23,41]

\L

\A${L_{24.42}}=\pdualwitharg{2.7}({L_{24.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${112}\M l21\M{}2{168}\M{}28\M r2{56}\M*4$}%
\F\I\B\D-84982800\\253512\\506856
\E\D253512\\-728\\-1512
\E\D506856\\-1512\\-3023
\J\C\H\B\D-3\\2\\-504
\N-3\\0\\-503
\N4\\-3\\672
\N25\\-1\\4192
\N84\\-1\\14084
\J\C
%DUALITY%[[-84982800,253512,506856;253512,-728,-1512;506856,-1512,-3023],[168,56,1],[-3,-3,4,25,84;2,0,-3,-1,-1;-504,-503,672,4192,14084],23,42]

\L

\A${L_{24.43}}=\pdualwitharg{2.3.7}({L_{24.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M*2{12}\M b2{56}\M b2{24}\M l2{168}\M{}4$}%
\F\I\B\D-1650936\\4200168\\74760
\E\D4200168\\-10684464\\-190176
\E\D74760\\-190176\\-3385
\J\C\H\B\D2\\-65\\3696
\N0\\-11\\618
\N-1\\32\\-1820
\N-1\\75\\-4236
\N-1\\182\\-10248
\J\C
%DUALITY%[[-1650936,4200168,74760;4200168,-10684464,-190176;74760,-190176,-3385],[168,168,1],[2,0,-1,-1,-1;-65,-11,32,75,182;3696,618,-1820,-4236,-10248],23,43]

\L

\A${L_{24.44}}=\pdualwitharg{2.3.7}({L_{24.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M l23\M{}2{56}\M{}2{24}\M r2{168}\M*4$}%
\F\I\B\D-2184\\252504\\-85680
\E\D252504\\-28102704\\9535848
\E\D-85680\\9535848\\-3235717
\J\C\H\B\D2\\-171\\-504
\N0\\-170\\-501
\N-1\\76\\224
\N-1\\1417\\4176
\N-1\\4760\\14028
\J\C
%DUALITY%[[-2184,252504,-85680;252504,-28102704,9535848;-85680,9535848,-3235717],[168,168,1],[2,0,-1,-1,-1;-171,-170,76,1417,4760;-504,-501,224,4176,14028],23,44]

\medskip%
%------------------------------WEYL-GROUP-W25--------------------------------
%
\leavevmode\llap{}%
$W_{25\phantom0}$%
\qquad\llap{24} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{25.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G{23\rightarrow N_{25},3,2}%
\H{${12}\M*2{252}\M b22\M l2{36}\M r2{14}\M b2$}%
\F\I\B\D1925028\\-70560\\2520
\E\D-70560\\2586\\-93
\E\D2520\\-93\\2
\J\C\H\B\D-5\\-134\\72
\N-47\\-1260\\630
\N0\\0\\-1
\N17\\456\\-216
\N6\\161\\-70
\J\C
%EXPLICIT%[[1925028,-70560,2520;-70560,2586,-93;2520,-93,2],[252,3,1],[-5,-47,0,17,6;-134,-1260,0,456,161;72,630,-1,-216,-70],24,1]

\L

\A${L_{25.2}}=\pfillwitharg{2.3}({L_{25.1}})$%
{${}={}$}Nikulin $25$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{$3\M{}27\M r22\M l21\M r2{14}\M l2$}%
\F\I\B\D210\\63\\0
\E\D63\\19\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\3\\0
\N-2\\7\\0
\N1\\-3\\-1
\N3\\-10\\-3
\N6\\-21\\-7
\J\C
%IMPLICIT%[[210,63,0;63,19,0;0,0,-1],[21,1,1],[-1,-2,1,3,6;3,7,-3,-10,-21;0,0,-1,-3,-7],24,2]

\L

\A${L_{25.3}}=\pfillwitharg3({L_{25.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M*2{28}\M b22\M l24\M r2{14}\M b2$}%
\F\I\B\D1092\\252\\-84
\E\D252\\-2\\-3
\E\D-84\\-3\\2
\J\C\H\B\D1\\18\\72
\N3\\56\\210
\N0\\0\\-1
\N-1\\-20\\-72
\N-1\\-21\\-70
\J\C
%IMPLICIT%[[1092,252,-84;252,-2,-3;-84,-3,2],[84,1,1],[1,3,0,-1,-1;18,56,0,-20,-21;72,210,-1,-72,-70],24,3]

\L

\A${L_{25.4}}=\pfillwitharg2({L_{25.1}})$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$3\M{}2{63}\M r22\M l29\M r2{14}\M l2$}%
\F\I\B\D63\\63\\0
\E\D63\\-15\\-9
\E\D0\\-9\\-1
\J\C\H\B\D-1\\1\\-9
\N1\\0\\0
\N1\\-1\\8
\N2\\-3\\18
\N-1\\0\\-7
\J\C
%IMPLICIT%[[63,63,0;63,-15,-9;0,-9,-1],[63,3,1],[-1,1,1,2,-1;1,0,-1,-3,0;-9,0,8,18,-7],24,4]

\L

\A${L_{25.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{25.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$1\M{}2{21}\M r26\M l23\M r2{42}\M l2$}%
\F\I\B\D-2898\\273\\-924
\E\D273\\-3\\81
\E\D-924\\81\\-293
\J\C\H\B\D10\\-9\\-34
\N19\\-14\\-63
\N-21\\20\\72
\N-22\\20\\75
\N6\\-7\\-21
\J\C
%DUALITY%[[-2898,273,-924;273,-3,81;-924,81,-293],[21,3,1],[10,19,-21,-22,6;-9,-14,20,20,-7;-34,-63,72,75,-21],24,5]

\L

\A${L_{25.6}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{25.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${21}\M{}21\M r2{14}\M l27\M r22\M l2$}%
\F\I\B\D-2562\\-651\\-756
\E\D-651\\21\\-196
\E\D-756\\-196\\-223
\J\C\H\B\D82\\-6\\-273
\N6\\-1\\-20
\N-61\\3\\203
\N-61\\4\\203
\N3\\0\\-10
\J\C
%DUALITY%[[-2562,-651,-756;-651,21,-196;-756,-196,-223],[21,7,1],[82,6,-61,-61,3;-6,-1,3,4,0;-273,-20,203,203,-10],24,6]

\L

\A${L_{25.7}}=\pdualwitharg3(\pfillwitharg2({L_{25.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$3\M{}27\M r2{18}\M l21\M r2{126}\M l2$}%
\F\I\B\D-630\\63\\252
\E\D63\\-6\\-21
\E\D252\\-21\\-41
\J\C\H\B\D3\\41\\-3
\N6\\84\\-7
\N-1\\-12\\0
\N-1\\-14\\1
\N2\\21\\0
\J\C
%DUALITY%[[-630,63,252;63,-6,-21;252,-21,-41],[63,3,1],[3,6,-1,-1,2;41,84,-12,-14,21;-3,-7,0,1,0],24,7]

\L

\A${L_{25.8}}=\pdualwitharg3(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M*2{84}\M b26\M l2{12}\M r2{42}\M b2$}%
\F\I\B\D-10836\\420\\168
\E\D420\\-6\\-9
\E\D168\\-9\\-2
\J\C\H\B\D-1\\-10\\-40
\N-3\\-28\\-126
\N1\\10\\39
\N3\\28\\120
\N1\\7\\42
\J\C
%DUALITY%[[-10836,420,168;420,-6,-9;168,-9,-2],[84,3,1],[-1,-3,1,3,1;-10,-28,10,28,7;-40,-126,39,120,42],24,8]

\L

\A${L_{25.9}}=\pdualwitharg2(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M b2{28}\M*28\M l21\M r2{56}\M*2$}%
\F\I\B\D1228584\\-16884\\291648
\E\D-16884\\232\\-4008
\E\D291648\\-4008\\69233
\J\C\H\B\D47\\0\\-198
\N30\\7\\-126
\N-18\\3\\76
\N5\\1\\-21
\N113\\0\\-476
\J\C
%DUALITY%[[1228584,-16884,291648;-16884,232,-4008;291648,-4008,69233],[84,4,1],[47,30,-18,5,113;0,7,3,1,0;-198,-126,76,-21,-476],24,9]

\L

\A${L_{25.10}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{25.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{$7\M{}23\M r2{42}\M l2{21}\M r26\M l2$}%
\F\I\B\D210\\-19005\\-5859
\E\D-19005\\1726326\\532203
\E\D-5859\\532203\\164071
\J\C\H\B\D0\\-41\\133
\N-1\\-234\\759
\N-2\\-505\\1638
\N1\\-123\\399
\N1\\74\\-240
\J\C
%DUALITY%[[210,-19005,-5859;-19005,1726326,532203;-5859,532203,164071],[21,21,1],[0,-1,-2,1,1;-41,-234,-505,-123,74;133,759,1638,399,-240],24,10]

\L

\A${L_{25.11}}=\pdualwitharg7(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M*24\M b2{14}\M l2{28}\M r22\M b2$}%
\F\I\B\D-420\\84\\84
\E\D84\\-14\\-7
\E\D84\\-7\\18
\J\C\H\B\D1\\6\\0
\N3\\20\\-6
\N3\\20\\-7
\N-1\\-8\\0
\N-1\\-7\\2
\J\C
%DUALITY%[[-420,84,84;84,-14,-7;84,-7,18],[84,7,1],[1,3,3,-1,-1;6,20,20,-8,-7;0,-6,-7,0,2],24,11]

\L

\A${L_{25.12}}=\pdualwitharg3({L_{25.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M*2{28}\M b2{18}\M l24\M r2{126}\M b2$}%
\F\I\B\D23940\\1008\\-756
\E\D1008\\30\\-27
\E\D-756\\-27\\22
\J\C\H\B\D-1\\-26\\-66
\N-1\\-28\\-70
\N1\\24\\63
\N1\\24\\64
\N1\\21\\63
\J\C
%DUALITY%[[23940,1008,-756;1008,30,-27;-756,-27,22],[252,3,1],[-1,-1,1,1,1;-26,-28,24,24,21;-66,-70,63,64,63],24,12]

\L

\A${L_{25.13}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M b2{84}\M*2{24}\M l23\M r2{168}\M*2$}%
\F\I\B\D632184\\-24276\\149688
\E\D-24276\\936\\-5748
\E\D149688\\-5748\\35443
\J\C\H\B\D9\\0\\-38
\N50\\7\\-210
\N20\\3\\-84
\N32\\1\\-135
\N179\\0\\-756
\J\C
%DUALITY%[[632184,-24276,149688;-24276,936,-5748;149688,-5748,35443],[84,12,1],[9,50,20,32,179;0,7,3,1,0;-38,-210,-84,-135,-756],24,13]

\L

\A${L_{25.14}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{25.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${21}\M{}21\M r2{126}\M l27\M r2{18}\M l2$}%
\F\I\B\D126\\315\\-126
\E\D315\\777\\-315
\E\D-126\\-315\\127
\J\C\H\B\D3\\-1\\0
\N1\\0\\1
\N-1\\0\\0
\N-2\\-2\\-7
\N-1\\-3\\-9
\J\C
%DUALITY%[[126,315,-126;315,777,-315;-126,-315,127],[63,21,1],[3,1,-1,-2,-1;-1,0,0,-2,-3;0,1,0,-7,-9],24,14]

\L

\A${L_{25.15}}=\pdualwitharg7(\pfillwitharg2({L_{25.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${21}\M{}29\M r2{14}\M l2{63}\M r22\M l2$}%
\F\I\B\D-1071\\2079\\315
\E\D2079\\-3633\\-546
\E\D315\\-546\\-82
\J\C\H\B\D1\\10\\-63
\N-1\\-6\\36
\N-1\\-9\\56
\N4\\21\\-126
\N1\\7\\-43
\J\C
%DUALITY%[[-1071,2079,315;2079,-3633,-546;315,-546,-82],[63,21,1],[1,-1,-1,4,1;10,-6,-9,21,7;-63,36,56,-126,-43],24,15]

\L

\A${L_{25.16}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M*2{12}\M b2{42}\M l2{84}\M r26\M b2$}%
\F\I\B\D-3276\\420\\1176
\E\D420\\42\\-147
\E\D1176\\-147\\-422
\J\C\H\B\D5\\0\\14
\N17\\-2\\48
\N0\\-1\\0
\N-89\\8\\-252
\N-18\\2\\-51
\J\C
%DUALITY%[[-3276,420,1176;420,42,-147;1176,-147,-422],[84,21,1],[5,17,0,-89,-18;0,-2,-1,8,2;14,48,0,-252,-51],24,16]

\L

\A${L_{25.17}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M b24\M*2{56}\M l27\M r28\M*2$}%
\F\I\B\D840\\2100\\1344
\E\D2100\\4872\\3080
\E\D1344\\3080\\1943
\J\C\H\B\D31\\-93\\126
\N-8\\25\\-34
\N-54\\165\\-224
\N-22\\67\\-91
\N1\\-3\\4
\J\C
%DUALITY%[[840,2100,1344;2100,4872,3080;1344,3080,1943],[84,28,1],[31,-8,-54,-22,1;-93,25,165,67,-3;126,-34,-224,-91,4],24,17]

\L

\A${L_{25.18}}=\pdualwitharg{2.3}({L_{25.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M b2{28}\M*2{72}\M l21\M r2{504}\M*2$}%
\F\I\B\D5516280\\-108612\\-1402380
\E\D-108612\\2136\\27612
\E\D-1402380\\27612\\356521
\J\C\H\B\D-29\\-1\\-114
\N82\\7\\322
\N110\\9\\432
\N-15\\0\\-59
\N-577\\-21\\-2268
\J\C
%DUALITY%[[5516280,-108612,-1402380;-108612,2136,27612;-1402380,27612,356521],[252,12,1],[-29,82,110,-15,-577;-1,7,9,0,-21;-114,322,432,-59,-2268],24,18]

\L

\A${L_{25.19}}=\pdualwitharg2({L_{25.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${12}\M b2{252}\M*28\M l29\M r2{56}\M*2$}%
\F\I\B\D21203784\\1589364\\-5365332
\E\D1589364\\119064\\-402168
\E\D-5365332\\-402168\\1357625
\J\C\H\B\D1443\\-70\\5682
\N2144\\-105\\8442
\N-642\\31\\-2528
\N368\\-18\\1449
\N3463\\-168\\13636
\J\C
%DUALITY%[[21203784,1589364,-5365332;1589364,119064,-402168;-5365332,-402168,1357625],[252,12,1],[1443,2144,-642,368,3463;-70,-105,31,-18,-168;5682,8442,-2528,1449,13636],24,19]

\L

\A${L_{25.20}}=\pdualwitharg7({L_{25.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M*2{36}\M b2{14}\M l2{252}\M r22\M b2$}%
\F\I\B\D252\\0\\252
\E\D0\\-42\\-105
\E\D252\\-105\\-10
\J\C\H\B\D1\\2\\0
\N17\\42\\-18
\N6\\15\\-7
\N-5\\-12\\0
\N-2\\-5\\2
\J\C
%DUALITY%[[252,0,252;0,-42,-105;252,-105,-10],[252,21,1],[1,17,6,-5,-2;2,42,15,-12,-5;0,-18,-7,0,2],24,20]

\L

\A${L_{25.21}}=\pdualwitharg{3.7}({L_{25.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M*24\M b2{126}\M l2{28}\M r2{18}\M b2$}%
\F\I\B\D-1048068\\8064\\8064
\E\D8064\\-42\\-63
\E\D8064\\-63\\-62
\J\C\H\B\D-1\\-4\\-126
\N-1\\-6\\-124
\N1\\3\\126
\N7\\40\\868
\N4\\24\\495
\J\C
%DUALITY%[[-1048068,8064,8064;8064,-42,-63;8064,-63,-62],[252,21,1],[-1,-1,1,7,4;-4,-6,3,40,24;-126,-124,126,868,495],24,21]

\L

\A${L_{25.22}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{25.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M b2{12}\M*2{168}\M l2{21}\M r2{24}\M*2$}%
\F\I\B\D504\\-5124\\-1428
\E\D-5124\\54264\\15120
\E\D-1428\\15120\\4213
\J\C\H\B\D1\\4\\-14
\N0\\-5\\18
\N-2\\-47\\168
\N0\\-41\\147
\N1\\-20\\72
\J\C
%DUALITY%[[504,-5124,-1428;-5124,54264,15120;-1428,15120,4213],[84,84,1],[1,0,-2,0,1;4,-5,-47,-41,-20;-14,18,168,147,72],24,22]

\L

\A${L_{25.23}}=\pdualwitharg{2.3.7}({L_{25.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M b24\M*2{504}\M l27\M r2{72}\M*2$}%
\F\I\B\D64980216\\1015812\\15737148
\E\D1015812\\15960\\245952
\E\D15737148\\245952\\3811327
\J\C\H\B\D32\\-95\\-126
\N31\\-93\\-122
\N1921\\-5763\\-7560
\N884\\-2651\\-3479
\N1738\\-5211\\-6840
\J\C
%DUALITY%[[64980216,1015812,15737148;1015812,15960,245952;15737148,245952,3811327],[252,84,1],[32,31,1921,884,1738;-95,-93,-5763,-2651,-5211;-126,-122,-7560,-3479,-6840],24,23]

\L

\A${L_{25.24}}=\pdualwitharg{2.7}({L_{25.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M b2{36}\M*2{56}\M l2{63}\M r28\M*2$}%
\F\I\B\D199080\\-66276\\99792
\E\D-66276\\22008\\-33180
\E\D99792\\-33180\\49991
\J\C\H\B\D-53\\157\\210
\N5\\-12\\-18
\N57\\-166\\-224
\N80\\-234\\-315
\N-1\\3\\4
\J\C
%DUALITY%[[199080,-66276,99792;-66276,22008,-33180;99792,-33180,49991],[252,84,1],[-53,5,57,80,-1;157,-12,-166,-234,3;210,-18,-224,-315,4],24,24]

\medskip%
%------------------------------WEYL-GROUP-W26--------------------------------
%
\leavevmode\llap{}%
$W_{26\phantom0}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\infty22\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{26.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N_{26}}%
\H{${22}\M{4,3}{\infty b}{88}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-19976\\-9240\\-880
\E\D-9240\\-4274\\-407
\E\D-880\\-407\\-38
\J\C\hfil\penalty500%
\B\D4223\\-9152\\352
\E\D1956\\-4239\\163
\E\D192\\-416\\15
\J\C\H\B\D-25\\55\\-11
\N61\\-132\\0
\N5\\-11\\2
\J\C
%EXPLICIT%[[-19976,-9240,-880;-9240,-4274,-407;-880,-407,-38],[88,1,1],[-25,61,5,-107,-589,-17;55,-132,-11,231,1276,37;-11,0,2,0,-44,-3],25,1]

\L

\A${L_{26.2}}=\pfillwitharg2({L_{26.1}})$%
{${}={}$}Nikulin $26$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}11\M-{}$}\H{${22}\M{2,1}{\infty b}{22}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D22\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-23\\-66\\-88
\E\D4\\11\\16
\E\D3\\9\\11
\J\C\H\B\D-1\\0\\-11
\N1\\0\\0
\N0\\-1\\1
\J\C
%IMPLICIT%[[22,0,0;0,0,-1;0,-1,0],[22,1,1],[-1,1,0,-10,-23,-1;0,0,-1,-33,-66,-2;-11,0,1,-33,-88,-5],25,2]

\L

\A${L_{26.3}}=\pdualwitharg2(\pfillwitharg2({L_{26.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}11\M1{}$}\H{${44}\M{4,1}{\infty z}{11}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-14476\\242\\-6578
\E\D242\\-4\\110
\E\D-6578\\110\\-2989
\J\C\hfil\penalty500%
\B\D4839\\880\\-10560
\E\D-77\\-15\\168
\E\D2211\\402\\-4825
\J\C\H\B\D100\\-33\\-220
\N126\\22\\-275
\N13\\13\\-28
\J\C
%DUALITY%[[-14476,242,-6578;242,-4,110;-6578,110,-2989],[22,2,1],[100,126,13,21,-5,-2;-33,22,13,55,0,-11;-220,-275,-28,-44,11,4],25,3]

\L

\A${L_{26.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{26.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}11\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M r2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D154\\-242\\66
\E\D-242\\-660\\-121
\E\D66\\-121\\28
\J\C\hfil\penalty500%
\B\D-37\\36\\0
\E\D-38\\37\\0
\E\D-17\\17\\-1
\J\C\H\B\D25\\0\\-53
\N3\\-2\\-2
\N-54\\-3\\121
\J\C
%DUALITY%[[154,-242,66;-242,-660,-121;66,-121,28],[22,11,1],[25,3,-54,-24,-1,55;0,-2,-3,-1,0,2;-53,-2,121,53,2,-121],25,4]

\L

\A${L_{26.5}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{26.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}11\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M r2{44}\M s2$}\relax$\,(\times2)$%
\F\I\B\D44\\5082\\2420
\E\D5082\\584056\\278124
\E\D2420\\278124\\132441
\J\C\hfil\penalty500%
\B\D37\\-367\\770
\E\D-76\\733\\-1540
\E\D-38\\367\\-771
\J\C\H\B\D33\\-326\\684
\N38\\-377\\791
\N37\\-367\\770
\J\C
%DUALITY%[[44,5082,2420;5082,584056,278124;2420,278124,132441],[22,22,1],[33,38,37,5,0,1;-326,-377,-367,-41,10,0;684,791,770,86,-21,0],25,5]

\L

\A${L_{26.6}}=\pdualwitharg2({L_{26.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}11\M1{}$}\H{${176}\M{8,1}{\infty z}{44}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-174064\\-25256\\-8272
\E\D-25256\\-3664\\-1200
\E\D-8272\\-1200\\-393
\J\C\hfil\penalty500%
\B\D-1\\-4147\\12760
\E\D0\\-599\\1840
\E\D0\\-195\\599
\J\C\H\B\D1\\22\\-88
\N5\\-99\\198
\N1\\-33\\80
\J\C
%DUALITY%[[-174064,-25256,-8272;-25256,-3664,-1200;-8272,-1200,-393],[88,8,1],[1,5,1,-1,-5,-1;22,-99,-33,-165,-44,20;-88,198,80,528,242,-40],25,6]

\L

\A${L_{26.7}}=\pdualwitharg{11}({L_{26.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}11\M{-2}{}$}\H{$2\M{4,3}{\infty b}8\M b2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-96536\\-2728\\2024
\E\D-2728\\-66\\55
\E\D2024\\55\\-42
\J\C\hfil\penalty500%
\B\D1055\\11968\\65824
\E\D39\\441\\2431
\E\D-24\\-272\\-1497
\J\C\H\B\D2\\21\\122
\N13\\148\\812
\N5\\61\\319
\J\C
%DUALITY%[[-96536,-2728,2024;-2728,-66,55;2024,55,-42],[88,11,1],[2,13,5,1,-1,-2;21,148,61,13,-12,-27;122,812,319,65,-64,-132],25,7]

\L

\A${L_{26.8}}=\pdualwitharg{2.11}({L_{26.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}11\M{-2}{}$}\H{${16}\M{8,1}{\infty z}4\M*2{176}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-528\\-4664\\-2112
\E\D-4664\\-39248\\-17776
\E\D-2112\\-17776\\-8051
\J\C\hfil\penalty500%
\B\D-36\\-553\\1232
\E\D-265\\-4188\\9328
\E\D-120\\-1896\\4223
\J\C\H\B\D1\\18\\-40
\N0\\-19\\42
\N-4\\-119\\264
\J\C
%DUALITY%[[-528,-4664,-2112;-4664,-39248,-17776;-2112,-17776,-8051],[88,88,1],[1,0,-4,-6,-5,-1;18,-19,-119,-97,-60,40;-40,42,264,216,134,-88],25,8]

\medskip%
%------------------------------WEYL-GROUP-W27--------------------------------
%
\leavevmode\llap{}%
$W_{27\phantom0}$%
\qquad\llap6 lattices, $\chi=22$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$423423\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{27.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}23\M-{}$}%
\G{2\rightarrow N_{27}}%
\H{$2\M*44\M b22\M-3$}\relax$\,(\times2)$%
\F\I\B\D-182068\\2024\\4048
\E\D2024\\-22\\-45
\E\D4048\\-45\\-90
\J\C\hfil\penalty500%
\B\D17939\\-21528\\814476
\E\D-185\\221\\-8399
\E\D-400\\480\\-18161
\J\C\H\B\D0\\2\\-1
\N-1\\-2\\-44
\N2\\-5\\92
\J\C
%EXPLICIT%[[-182068,2024,4048;2024,-22,-45;4048,-45,-90],[92,1,1],[0,-1,2,30,31,3;2,-2,-5,-38,-34,-1;-1,-44,92,1363,1406,135],26,1]

\L

\A${L_{27.2}}=\pfillwitharg2({L_{27.1}})$%
{${}={}$}Nikulin $27$%
\F{$1\M33,1\M2{}23\M-{}$}\H{$2\M{}41\M r22\M+3$}\relax$\,(\times2)$%
\F\I\B\D-23\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D91\\138\\414
\E\D-6\\-10\\-27
\E\D-18\\-27\\-82
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-5
\J\C
%IMPLICIT%[[-23,0,0;0,1,0;0,0,1],[23,1,1],[0,0,-1,-12,-6,-1;-1,1,0,-17,-10,-3;1,0,-5,-55,-27,-4],26,2]

\L

\A${L_{27.3}}=\pdualwitharg2({L_{27.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}23\M-{}$}\H{$8\M*44\M*28\M-3$}\relax$\,(\times2)$%
\F\I\B\D1738984\\92\\-455492
\E\D92\\8\\-24
\E\D-455492\\-24\\119307
\J\C\hfil\penalty500%
\B\D-4075417\\176157\\-15558948
\E\D-5136\\221\\-19608
\E\D1067432\\-46139\\4075195
\J\C\H\B\D0\\1\\0
\N-11\\0\\-42
\N-439\\18\\-1676
\J\C
%DUALITY%[[1738984,92,-455492;92,8,-24;-455492,-24,119307],[92,4,1],[0,-11,-439,-5136,-2557,-417;1,0,18,221,111,19;0,-42,-1676,-19608,-9762,-1592],26,3]

\L

\A${L_{27.4}}=\pdualwitharg{23}(\pfillwitharg2({L_{27.1}}))$%
\F{$1\M35,1\M-{}23\M2{}$}\H{${46}\M{}4{23}\M r2{46}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-47334\\5037\\-4324
\E\D5037\\-506\\460
\E\D-4324\\460\\-395
\J\C\hfil\penalty500%
\B\D588978\\1399\\-6435400
\E\D-74517\\-178\\814200
\E\D53888\\128\\-588801
\J\C\H\B\D63\\-1\\-690
\N-154\\-3\\1679
\N-396\\-3\\4324
\J\C
%DUALITY%[[-47334,5037,-4324;5037,-506,460;-4324,460,-395],[23,23,1],[63,-154,-396,-2589,-1109,-25;-1,-3,-3,-5,0,2;-690,1679,4324,28290,12121,276],26,4]

\L

\A${L_{27.5}}=\pdualwitharg{23}({L_{27.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}23\M2{}$}\H{${46}\M*4{92}\M b2{46}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-1932\\2944\\1012
\E\D2944\\-4462\\-1541
\E\D1012\\-1541\\-530
\J\C\hfil\penalty500%
\B\D5167\\-408\\10948
\E\D-7980\\629\\-16905
\E\D-2736\\216\\-5797
\J\C\H\B\D465\\-38\\989
\N459\\-34\\966
\N35\\-1\\69
\J\C
%DUALITY%[[-1932,2944,1012;2944,-4462,-1541;1012,-1541,-530],[92,23,1],[465,459,35,-9,-3,41;-38,-34,-1,2,-2,-5;989,966,69,-23,0,92],26,5]

\L

\A${L_{27.6}}=\pdualwitharg{2.23}({L_{27.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}23\M2{}$}\H{${184}\M*4{92}\M*2{184}\M+3$}\relax$\,(\times2)$%
\F\I\B\D184\\-1196\\276
\E\D-1196\\34408\\-8188
\E\D276\\-8188\\1949
\J\C\hfil\penalty500%
\B\D629\\2520\\10488
\E\D-15015\\-60061\\-249964
\E\D3570\\14280\\59431
\J\C\H\B\D629\\2520\\10488
\N313\\1249\\5198
\N51\\199\\828
\J\C
%DUALITY%[[184,-1196,276;-1196,34408,-8188;276,-8188,1949],[92,92,1],[629,313,51,1,2,54;2520,1249,199,0,11,221;10488,5198,828,0,46,920],26,6]

\medskip%
%------------------------------WEYL-GROUP-W28--------------------------------
%
\leavevmode\llap{}%
$W_{28\phantom0}$%
\qquad\llap8 lattices, $\chi=14$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\infty2322$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{28.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}13\M-{}$}%
\G{2\rightarrow N_{28}}%
\H{${26}\M{4,1}{\infty a}{104}\M b22\M+32\M l28\M r2$}%
\F\I\B\D-255855288\\3601312\\-238784
\E\D3601312\\-50690\\3357
\E\D-238784\\3357\\-194
\J\C\H\B\D-1062\\-76154\\-10621
\N343\\24596\\3432
\N161\\11545\\1610
\N-168\\-12047\\-1681
\N-795\\-57008\\-7952
\J\C
%EXPLICIT%[[-255855288,3601312,-238784;3601312,-50690,3357;-238784,3357,-194],[104,1,1],[-1062,343,161,-168,-795;-76154,24596,11545,-12047,-57008;-10621,3432,1610,-1681,-7952],27,1]

\L

\A${L_{28.2}}=\pfillwitharg2({L_{28.1}})$%
{${}={}$}Nikulin $28$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}13\M-{}$}\H{${26}\M{2,1}{\infty a}{26}\M r22\M-32\M l22\M r2$}%
\F\I\B\D26\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-13
\N1\\0\\0
\N0\\-1\\1
\N-1\\-3\\-4
\N-1\\-2\\-6
\J\C
%IMPLICIT%[[26,0,0;0,0,-1;0,-1,0],[26,1,1],[-1,1,0,-1,-1;0,0,-1,-3,-2;-13,0,1,-4,-6],27,2]

\L

\A${L_{28.3}}=\pdualwitharg2(\pfillwitharg2({L_{28.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}13\M1{}$}\H{${52}\M{4,3}{\infty z}{13}\M r24\M+34\M l21\M r2$}%
\F\I\B\D-77532\\3406\\-37726
\E\D3406\\-144\\1654
\E\D-37726\\1654\\-18355
\J\C\H\B\D-539\\689\\1170
\N42\\-52\\-91
\N82\\-105\\-178
\N-83\\104\\180
\N-100\\127\\217
\J\C
%DUALITY%[[-77532,3406,-37726;3406,-144,1654;-37726,1654,-18355],[26,2,1],[-539,42,82,-83,-100;689,-52,-105,104,127;1170,-91,-178,180,217],27,3]

\L

\A${L_{28.4}}=\pdualwitharg{13}(\pfillwitharg2({L_{28.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}13\M2{}$}\H{$2\M{2,1}{\infty a}2\M r2{26}\M-3{26}\M l2{26}\M r2$}%
\F\I\B\D-264342\\-10738\\-123214
\E\D-10738\\-312\\-5005
\E\D-123214\\-5005\\-57432
\J\C\H\B\D-364\\-1\\781
\N55\\0\\-118
\N721\\2\\-1547
\N-715\\-1\\1534
\N-1745\\-4\\3744
\J\C
%DUALITY%[[-264342,-10738,-123214;-10738,-312,-5005;-123214,-5005,-57432],[26,13,1],[-364,55,721,-715,-1745;-1,0,2,-1,-4;781,-118,-1547,1534,3744],27,4]

\L

\A${L_{28.5}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{28.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}13\M2{}$}\H{$4\M{4,3}{\infty z}1\M r2{52}\M+3{52}\M l2{13}\M r2$}%
\F\I\B\D52\\77714\\37310
\E\D77714\\122558592\\58839612
\E\D37310\\58839612\\28248529
\J\C\H\B\D3\\-1013\\2110
\N0\\-205\\427
\N1\\0\\0
\N24\\-4631\\9646
\N13\\-3027\\6305
\J\C
%DUALITY%[[52,77714,37310;77714,122558592,58839612;37310,58839612,28248529],[26,26,1],[3,0,1,24,13;-1013,-205,0,-4631,-3027;2110,427,0,9646,6305],27,5]

\L

\A${L_{28.6}}=\pdualwitharg2({L_{28.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}13\M1{}$}\H{${208}\M{8,7}{\infty z}{52}\M*2{16}\M-3{16}\M l21\M r2$}%
\F\I\B\D-39338000\\3890744\\842192
\E\D3890744\\-384784\\-83216
\E\D842192\\-83216\\-17823
\J\C\H\B\D7561\\83538\\-32760
\N-966\\-10673\\4186
\N-1010\\-11159\\4376
\N1933\\21357\\-8376
\N844\\9325\\-3657
\J\C
%DUALITY%[[-39338000,3890744,842192;3890744,-384784,-83216;842192,-83216,-17823],[104,8,1],[7561,-966,-1010,1933,844;83538,-10673,-11159,21357,9325;-32760,4186,4376,-8376,-3657],27,6]

\L

\A${L_{28.7}}=\pdualwitharg{13}({L_{28.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}13\M2{}$}\H{$2\M{4,1}{\infty a}8\M b2{26}\M+3{26}\M l2{104}\M r2$}%
\F\I\B\D-56472\\-2704\\-13312
\E\D-2704\\-78\\-637
\E\D-13312\\-637\\-3138
\J\C\H\B\D-20\\-1\\85
\N-113\\-4\\480
\N-49\\-1\\208
\N52\\2\\-221
\N49\\0\\-208
\J\C
%DUALITY%[[-56472,-2704,-13312;-2704,-78,-637;-13312,-637,-3138],[104,13,1],[-20,-113,-49,52,49;-1,-4,-1,2,0;85,480,208,-221,-208],27,7]

\L

\A${L_{28.8}}=\pdualwitharg{2.13}({L_{28.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}13\M2{}$}\H{${16}\M{8,7}{\infty z}4\M*2{208}\M-3{208}\M l2{13}\M r2$}%
\F\I\B\D-624\\-82472\\1144
\E\D-82472\\-9994192\\138632
\E\D1144\\138632\\-1923
\J\C\H\B\D-1\\5\\360
\N-1\\26\\1874
\N-1\\88\\6344
\N2\\-13\\-936
\N0\\-11\\-793
\J\C
%DUALITY%[[-624,-82472,1144;-82472,-9994192,138632;1144,138632,-1923],[104,104,1],[-1,-1,-1,2,0;5,26,88,-13,-11;360,1874,6344,-936,-793],27,8]

\medskip%
%------------------------------WEYL-GROUP-W29--------------------------------
%
\leavevmode\llap{}%
$W_{29\phantom0}$%
\qquad\llap6 lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22232223\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{29.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}29\M-{}$}%
\G{2\rightarrow N_{29}}%
\H{$2\M b2{58}\M l24\M r22\M-3$}\relax$\,(\times2)$%
\F\I\B\D-42108\\1508\\812
\E\D1508\\-54\\-29
\E\D812\\-29\\-14
\J\C\hfil\penalty500%
\B\D3189\\90596\\-3828
\E\D-115\\-3267\\138
\E\D-65\\-1846\\77
\J\C\H\B\D2\\56\\-1
\N133\\3770\\-145
\N31\\880\\-36
\N16\\455\\-20
\J\C
%EXPLICIT%[[-42108,1508,812;1508,-54,-29;812,-29,-14],[116,1,1],[2,133,31,16,3,12,-1,-1;56,3770,880,455,86,348,-28,-29;-1,-145,-36,-20,-5,-29,0,2],28,1]

\L

\A${L_{29.2}}=\pfillwitharg2({L_{29.1}})$%
{${}={}$}Nikulin $29$%
\F{$1\M{-3}1,1\M{-2}{}29\M-{}$}\H{$2\M s2{58}\M l21\M r22\M+3$}\relax$\,(\times2)$%
\F\I\B\D435\\0\\-29
\E\D0\\-1\\0
\E\D-29\\0\\2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D8\\31\\120
\E\D-2\\-8\\-31
\J\C\H\B\D0\\0\\1
\N2\\0\\29
\N0\\-1\\-1
\N-1\\-5\\-17
\J\C
%IMPLICIT%[[435,0,-29;0,-1,0;-29,0,2],[29,1,1],[0,2,0,-1,-2,-60,-6,-5;0,0,-1,-5,-8,-232,-23,-19;1,29,-1,-17,-31,-899,-89,-73],28,2]

\L

\A${L_{29.3}}=\pdualwitharg2({L_{29.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}29\M-{}$}\H{$8\M*2{232}\M l21\M r28\M-3$}\relax$\,(\times2)$%
\F\I\B\D73080\\13108\\18096
\E\D13108\\2408\\3248
\E\D18096\\3248\\4481
\J\C\hfil\penalty500%
\B\D-106315\\-17342\\441844
\E\D-20022\\-3267\\83212
\E\D-26367\\-4301\\109581
\J\C\H\B\D126\\21\\-524
\N7256\\1189\\-30160
\N416\\68\\-1729
\N847\\138\\-3520
\J\C
%DUALITY%[[73080,13108,18096;13108,2408,3248;18096,3248,4481],[116,4,1],[126,7256,416,847,156,922,7,-1;21,1189,68,138,25,145,1,0;-524,-30160,-1729,-3520,-648,-3828,-29,4],28,3]

\L

\A${L_{29.4}}=\pdualwitharg{29}(\pfillwitharg2({L_{29.1}}))$%
\F{$1\M35,1\M-{}29\M{-2}{}$}\H{${58}\M s22\M l2{29}\M r2{58}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-1653\\-841\\1595
\E\D-841\\-406\\812
\E\D1595\\812\\-1539
\J\C\hfil\penalty500%
\B\D-112141\\-252\\-116928
\E\D-64970\\-147\\-67744
\E\D107690\\242\\112287
\J\C\H\B\D-29\\2\\-29
\N-629\\0\\-655
\N-2366\\-2\\-2465
\N-2782\\-5\\-2900
\J\C
%DUALITY%[[-1653,-841,1595;-841,-406,812;1595,812,-1539],[29,29,1],[-29,-629,-2366,-2782,-861,-261,-304,112;2,0,-2,-5,-4,-2,-4,-1;-29,-655,-2465,-2900,-899,-273,-319,116],28,4]

\L

\A${L_{29.5}}=\pdualwitharg{29}({L_{29.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}29\M{-2}{}$}\H{${58}\M b22\M l2{116}\M r2{58}\M+3$}\relax$\,(\times2)$%
\F\I\B\D116\\0\\0
\E\D0\\-406\\-29
\E\D0\\-29\\-2
\J\C\hfil\penalty500%
\B\D-19\\-36\\348
\E\D39\\77\\-754
\E\D3\\6\\-59
\J\C\H\B\D-2\\-1\\0
\N-3\\-5\\46
\N-19\\-36\\348
\N-9\\-20\\203
\J\C
%DUALITY%[[116,0,0;0,-406,-29;0,-29,-2],[116,29,1],[-2,-3,-19,-9,-1,0,1,0;-1,-5,-36,-20,-5,-1,0,2;0,46,348,203,58,12,0,-29],28,5]

\L

\A${L_{29.6}}=\pdualwitharg{2.29}({L_{29.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}29\M{-2}{}$}\H{${232}\M*28\M l2{29}\M r2{232}\M+3$}\relax$\,(\times2)$%
\F\I\B\D232\\3364\\812
\E\D3364\\47560\\11484
\E\D812\\11484\\2773
\J\C\hfil\penalty500%
\B\D77\\78\\-348
\E\D910\\909\\-4060
\E\D221\\221\\-987
\J\C\H\B\D14\\27\\-116
\N24\\31\\-136
\N39\\46\\-203
\N77\\78\\-348
\J\C
%DUALITY%[[232,3364,812;3364,47560,11484;812,11484,2773],[116,116,1],[14,24,39,77,12,2,0,1;27,31,46,78,-1,-5,-7,0;-116,-136,-203,-348,0,20,29,0],28,6]

\medskip%
%------------------------------WEYL-GROUP-W30--------------------------------
%
\leavevmode\llap{}%
$W_{30\phantom0}$%
\qquad\llap{48} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\infty22\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{30.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M1{}9\M-{},1\M-{}5\M1{}25\M-{}$}%
\G{235\rightarrow N_{30},35,25,23,5,3,2}%
\H{${30}\M{60,31}{\infty b}{120}\M b2{18}\M b2{30}\M{60,19}{\infty a}{120}\M b2{450}\M b2$}%
\F\I\B\D-1348200\\21600\\-55800
\E\D21600\\-330\\915
\E\D-55800\\915\\-2282
\J\C\H\B\D-15\\-317\\240
\N-131\\-2756\\2100
\N-23\\-483\\369
\N-14\\-293\\225
\N15\\316\\-240
\N28\\585\\-450
\J\C
%EXPLICIT%[[-1348200,21600,-55800;21600,-330,915;-55800,915,-2282],[1800,15,1],[-15,-131,-23,-14,15,28;-317,-2756,-483,-293,316,585;240,2100,369,225,-240,-450],29,1]

\L

\A${L_{30.2}}=\pfillwitharg{2.3.5}({L_{30.1}})$%
{${}={}$}Nikulin $30$%
\F{$1\M2{{\rm II}}2\M17,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${30}\M{2,1}{\infty b}{30}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D30\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-11\\-30\\-60
\E\D2\\5\\12
\E\D1\\3\\5
\J\C\H\B\D-1\\0\\-15
\N1\\0\\0
\N0\\-1\\1
\J\C
%IMPLICIT%[[30,0,0;0,0,-1;0,-1,0],[30,1,1],[-1,1,0,-4,-11,-1;0,0,-1,-15,-30,-2;-15,0,1,-15,-60,-7],29,2]

\L

\A${L_{30.3}}=\pfillwitharg{3.5}({L_{30.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${30}\M{4,3}{\infty a}{120}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-606120\\-296640\\-7080
\E\D-296640\\-145178\\-3465
\E\D-7080\\-3465\\-82
\J\C\hfil\penalty500%
\B\D94639\\-193440\\3120
\E\D46319\\-94675\\1527
\E\D1092\\-2232\\35
\J\C\H\B\D-154\\315\\-15
\N323\\-660\\0
\N22\\-45\\2
\J\C
%IMPLICIT%[[-606120,-296640,-7080;-296640,-145178,-3465;-7080,-3465,-82],[120,1,1],[-154,323,22,-301,-2143,-113;315,-660,-45,615,4380,231;-15,0,2,0,-60,-5],29,3]

\L

\A${L_{30.4}}=\pfillwitharg{2.5}({L_{30.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${30}\M{6,1}{\infty b}{30}\M r2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-141570\\-29880\\-11250
\E\D-29880\\-6306\\-2373
\E\D-11250\\-2373\\-890
\J\C\hfil\penalty500%
\B\D23459\\-129030\\47610
\E\D4930\\-27116\\10005
\E\D1802\\-9911\\3656
\J\C\H\B\D84\\-460\\165
\N-29\\160\\-60
\N-28\\153\\-54
\J\C
%IMPLICIT%[[-141570,-29880,-11250;-29880,-6306,-2373;-11250,-2373,-890],[90,3,1],[84,-29,-28,86,369,130;-460,160,153,-475,-2030,-714;165,-60,-54,180,750,261],29,4]

\L

\A${L_{30.5}}=\pfillwitharg{2.3}({L_{30.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M{-2}{}3\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{10,9}{\infty b}{30}\M r2{50}\M s2{30}\M{10,1}{\infty b}{30}\M r22\M s2$}%
\F\I\B\D-1072050\\-121500\\30750
\E\D-121500\\-13770\\3485
\E\D30750\\3485\\-882
\J\C\H\B\D2\\9\\105
\N1\\-24\\-60
\N-2\\5\\-50
\N-4\\81\\180
\N-5\\204\\630
\N0\\17\\67
\J\C
%IMPLICIT%[[-1072050,-121500,30750;-121500,-13770,3485;30750,3485,-882],[150,5,1],[2,1,-2,-4,-5,0;9,-24,5,81,204,17;105,-60,-50,180,630,67],29,5]

\L

\A${L_{30.6}}=\pfillwitharg5({L_{30.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${30}\M{12,7}{\infty b}{120}\M b2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-164520\\-75960\\2880
\E\D-75960\\-35070\\1329
\E\D2880\\1329\\-50
\J\C\hfil\penalty500%
\B\D5999\\-13800\\-21600
\E\D2780\\-6395\\-10008
\E\D-110\\253\\395
\J\C\H\B\D-41\\95\\165
\N-243\\560\\900
\N-34\\78\\117
\J\C
%IMPLICIT%[[-164520,-75960,2880;-75960,-35070,1329;2880,1329,-50],[360,3,1],[-41,-243,-34,-9,43,4;95,560,78,20,-100,-9;165,900,117,15,-180,-9],29,6]

\L

\A${L_{30.7}}=\pfillwitharg3({L_{30.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M{-2}{}3\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{20,11}{\infty a}{120}\M b22\M b2{30}\M{20,19}{\infty a}{120}\M b2{50}\M b2$}%
\F\I\B\D-12445800\\-6142200\\25800
\E\D-6142200\\-3031230\\12755
\E\D25800\\12755\\-42
\J\C\H\B\D-1315\\2643\\-5130
\N-7087\\14244\\-27660
\N-304\\611\\-1187
\N-103\\207\\-405
\N1415\\-2844\\5520
\N102\\-205\\400
\J\C
%IMPLICIT%[[-12445800,-6142200,25800;-6142200,-3031230,12755;25800,12755,-42],[600,5,1],[-1315,-7087,-304,-103,1415,102;2643,14244,611,207,-2844,-205;-5130,-27660,-1187,-405,5520,400],29,7]

\L

\A${L_{30.8}}=\pfillwitharg2({L_{30.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M1{}9\M-{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{30,1}{\infty b}{30}\M r2{18}\M s2{30}\M{30,19}{\infty a}{30}\M r2{450}\M s2$}%
\F\I\B\D-94050\\6300\\44100
\E\D6300\\-420\\-2955
\E\D44100\\-2955\\-20678
\J\C\H\B\D45\\41\\90
\N121\\124\\240
\N32\\36\\63
\N8\\14\\15
\N-15\\-14\\-30
\N-1\\-15\\0
\J\C
%IMPLICIT%[[-94050,6300,44100;6300,-420,-2955;44100,-2955,-20678],[450,15,1],[45,121,32,8,-15,-1;41,124,36,14,-14,-15;90,240,63,15,-30,0],29,8]

\L

\A${L_{30.9}}=\pdualwitharg2(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${60}\M{4,1}{\infty z}{15}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-50340\\450\\-23490
\E\D450\\-4\\210
\E\D-23490\\210\\-10961
\J\C\hfil\penalty500%
\B\D5779\\6120\\-12240
\E\D-51\\-55\\108
\E\D2703\\2862\\-5725
\J\C\H\B\D56\\-15\\-120
\N92\\90\\-195
\N19\\33\\-40
\J\C
%DUALITY%[[-50340,450,-23490;450,-4,210;-23490,210,-10961],[30,2,1],[56,92,19,29,-7,-2;-15,90,33,105,0,-15;-120,-195,-40,-60,15,4],29,9]

\L

\A${L_{30.10}}=\pdualwitharg3(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${10}\M{2,1}{\infty b}{10}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-33510\\450\\-10050
\E\D450\\-6\\135
\E\D-10050\\135\\-3014
\J\C\hfil\penalty500%
\B\D2759\\4140\\-8970
\E\D-36\\-55\\117
\E\D832\\1248\\-2705
\J\C\H\B\D12\\-5\\-40
\N43\\60\\-140
\N14\\33\\-45
\J\C
%DUALITY%[[-33510,450,-10050;450,-6,135;-10050,135,-3014],[30,3,1],[12,43,14,8,-3,-2;-5,60,33,35,0,-15;-40,-140,-45,-25,10,6],29,10]

\L

\A${L_{30.11}}=\pdualwitharg5(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$6\M{2,1}{\infty b}6\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-20010\\450\\-3330
\E\D450\\-10\\75
\E\D-3330\\75\\-554
\J\C\hfil\penalty500%
\B\D1135\\2556\\-6390
\E\D-24\\-55\\135
\E\D192\\432\\-1081
\J\C\H\B\D4\\-3\\-24
\N17\\36\\-96
\N10\\33\\-55
\J\C
%DUALITY%[[-20010,450,-3330;450,-10,75;-3330,75,-554],[30,5,1],[4,17,10,4,-1,-2;-3,36,33,21,0,-15;-24,-96,-55,-21,6,10],29,11]

\L

\A${L_{30.12}}=\pdualwitharg{2.3}(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${20}\M{4,1}{\infty z}5\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D19020\\2250\\9120
\E\D2250\\672\\1080
\E\D9120\\1080\\4373
\J\C\hfil\penalty500%
\B\D-166951\\-945\\348390
\E\D-9540\\-55\\19908
\E\D-80030\\-453\\167005
\J\C\H\B\D1821\\10\\-3800
\N2662\\15\\-5555
\N1567\\9\\-3270
\J\C
%DUALITY%[[19020,2250,9120;2250,672,1080;9120,1080,4373],[30,6,1],[1821,2662,1567,829,-12,23;10,15,9,5,0,0;-3800,-5555,-3270,-1730,25,-48],29,12]

\L

\A${L_{30.13}}=\pdualwitharg3(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${30}\M{6,5}{\infty b}{30}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-26370\\5940\\-1800
\E\D5940\\-1338\\405
\E\D-1800\\405\\-112
\J\C\hfil\penalty500%
\B\D5669\\25380\\810
\E\D-1281\\-5735\\-183
\E\D462\\2068\\65
\J\C\H\B\D-79\\-355\\-15
\N9\\40\\0
\N10\\45\\2
\J\C
%DUALITY%[[-26370,5940,-1800;5940,-1338,405;-1800,405,-112],[90,3,1],[-79,9,10,-26,-219,-31;-355,40,45,-115,-980,-139;-15,0,2,0,-30,-5],29,13]

\L

\A${L_{30.14}}=\pdualwitharg{2.5}(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${12}\M{4,1}{\infty z}3\M r2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D13620\\3150\\6480
\E\D3150\\1120\\1500
\E\D6480\\1500\\3083
\J\C\hfil\penalty500%
\B\D-82595\\-549\\173850
\E\D-8124\\-55\\17100
\E\D-39266\\-261\\82649
\J\C\H\B\D935\\6\\-1968
\N1364\\9\\-2871
\N1335\\9\\-2810
\J\C
%DUALITY%[[13620,3150,6480;3150,1120,1500;6480,1500,3083],[30,10,1],[935,1364,1335,419,-10,19;6,9,9,3,0,0;-1968,-2871,-2810,-882,21,-40],29,14]

\L

\A${L_{30.15}}=\pdualwitharg3(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${10}\M{4,3}{\infty a}{40}\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-42360\\-9120\\1080
\E\D-9120\\-1962\\231
\E\D1080\\231\\-26
\J\C\hfil\penalty500%
\B\D-1921\\10080\\9600
\E\D-408\\2141\\2040
\E\D44\\-231\\-221
\J\C\H\B\D-2\\10\\5
\N19\\-100\\-100
\N1\\-5\\-3
\J\C
%DUALITY%[[-42360,-9120,1080;-9120,-1962,231;1080,231,-26],[120,3,1],[-2,19,1,-18,-99,-13;10,-100,-5,95,520,68;5,-100,-3,95,500,63],29,15]

\L

\A${L_{30.16}}=\pdualwitharg{3.5}(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{$2\M{2,1}{\infty b}2\M r2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D4050\\-240\\-1410
\E\D-240\\1680\\1125
\E\D-1410\\1125\\1142
\J\C\hfil\penalty500%
\B\D-33967\\68238\\-109140
\E\D5994\\-12043\\19260
\E\D14319\\-28767\\46009
\J\C\H\B\D-230\\462\\-739
\N-671\\1348\\-2156
\N-985\\1979\\-3165
\J\C
%DUALITY%[[4050,-240,-1410;-240,1680,1125;-1410,1125,1142],[30,15,1],[-230,-671,-985,-103,5,-14;462,1348,1979,207,-10,28;-739,-2156,-3165,-331,16,-45],29,16]

\L

\A${L_{30.17}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${60}\M{12,1}{\infty z}{15}\M r2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1440\\-1710\\810
\E\D-1710\\37680\\-3126
\E\D810\\-3126\\587
\J\C\hfil\penalty500%
\B\D17564\\-2175\\-35820
\E\D218977\\-27116\\-446556
\E\D-4684\\580\\9551
\J\C\H\B\D1898\\-235\\-3870
\N81\\-10\\-165
\N97\\-12\\-198
\J\C
%DUALITY%[[1440,-1710,810;-1710,37680,-3126;810,-3126,587],[90,6,1],[1898,81,97,3957,5774,3416;-235,-10,-12,-490,-715,-423;-3870,-165,-198,-8070,-11775,-6966],29,17]

\L

\A${L_{30.18}}=\pdualwitharg{2.3}(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${60}\M{12,5}{\infty z}{15}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D696240\\115290\\348930
\E\D115290\\19104\\57780
\E\D348930\\57780\\174871
\J\C\hfil\penalty500%
\B\D-270271\\-35685\\551070
\E\D-43428\\-5735\\88548
\E\D-135366\\-17873\\276005
\J\C\H\B\D-853\\-115\\1740
\N-66\\-10\\135
\N-1\\0\\2
\J\C
%DUALITY%[[696240,115290,348930;115290,19104,57780;348930,57780,174871],[90,6,1],[-853,-66,-1,-1457,-2244,-461;-115,-10,0,-190,-295,-61;1740,135,2,2970,4575,940],29,18]

\L

\A${L_{30.19}}=\pdualwitharg5(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$6\M{4,3}{\infty a}{24}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D30840\\3360\\0
\E\D3360\\350\\15
\E\D0\\15\\-14
\J\C\hfil\penalty500%
\B\D-137\\1248\\1320
\E\D-51\\467\\495
\E\D34\\-312\\-331
\J\C\H\B\D-16\\147\\156
\N-85\\780\\828
\N-18\\165\\175
\J\C
%DUALITY%[[30840,3360,0;3360,350,15;0,15,-14],[120,5,1],[-16,-85,-18,-1,17,1;147,780,165,9,-156,-9;156,828,175,9,-168,-10],29,19]

\L

\A${L_{30.20}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.3.5}({L_{30.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{$4\M{4,1}{\infty z}1\M r2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2637000\\-1593510\\-656160
\E\D-1593510\\-962940\\-396510
\E\D-656160\\-396510\\-163271
\J\C\hfil\penalty500%
\B\D-12043\\-46161\\160560
\E\D-7272\\-27877\\96960
\E\D-2994\\-11477\\39919
\J\C\H\B\D-1\\70\\-166
\N6\\30\\-97
\N33\\-67\\30
\J\C
%DUALITY%[[-2637000,-1593510,-656160;-1593510,-962940,-396510;-656160,-396510,-163271],[30,30,1],[-1,6,33,7,0,-15;70,30,-67,-47,-7,136;-166,-97,30,86,17,-270],29,20]

\L

\A${L_{30.21}}=\pdualwitharg2(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{${240}\M{8,5}{\infty z}{60}\M*2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-856560\\-24600\\1080
\E\D-24600\\-688\\40
\E\D1080\\40\\3
\J\C\hfil\penalty500%
\B\D3079\\-98175\\203280
\E\D80\\-2551\\5280
\E\D-8\\255\\-529
\J\C\H\B\D-31\\990\\-2040
\N-7\\225\\-450
\N7\\-223\\464
\J\C
%DUALITY%[[-856560,-24600,1080;-24600,-688,40;1080,40,3],[120,8,1],[-31,-7,7,71,47,1;990,225,-223,-2265,-1500,-32;-2040,-450,464,4680,3090,64],29,21]

\L

\A${L_{30.22}}=\pdualwitharg3(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${30}\M{12,11}{\infty a}{120}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-127080\\-24120\\3240
\E\D-24120\\-4578\\615
\E\D3240\\615\\-82
\J\C\hfil\penalty500%
\B\D-2401\\12480\\-1440
\E\D-455\\2365\\-273
\E\D60\\-312\\35
\J\C\H\B\D-7\\35\\-15
\N19\\-100\\0
\N1\\-5\\2
\J\C
%DUALITY%[[-127080,-24120,3240;-24120,-4578,615;3240,615,-82],[360,3,1],[-7,19,1,-18,-119,-6;35,-100,-5,95,620,31;-15,0,2,0,-60,-5],29,22]

\L

\A${L_{30.23}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$6\M{6,1}{\infty b}6\M r2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-18810\\29430\\-4590
\E\D29430\\-45930\\7155
\E\D-4590\\7155\\-1114
\J\C\hfil\penalty500%
\B\D-4489\\-9078\\-39780
\E\D7040\\14239\\62400
\E\D-1100\\-2225\\-9751
\J\C\H\B\D-32\\-64\\-279
\N-99\\-200\\-876
\N-146\\-297\\-1305
\J\C
%DUALITY%[[-18810,29430,-4590;29430,-45930,7155;-4590,7155,-1114],[90,15,1],[-32,-99,-146,-12,11,14;-64,-200,-297,-25,22,30;-279,-876,-1305,-111,96,135],29,23]

\L

\A${L_{30.24}}=\pdualwitharg{3.5}(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{$6\M{6,5}{\infty b}6\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-16290\\9630\\1800
\E\D9630\\-5520\\-1035
\E\D1800\\-1035\\-194
\J\C\hfil\penalty500%
\B\D479\\-7008\\41760
\E\D-295\\4306\\-25665
\E\D-55\\803\\-4786
\J\C\H\B\D3\\-41\\246
\N11\\-160\\954
\N6\\-90\\535
\J\C
%DUALITY%[[-16290,9630,1800;9630,-5520,-1035;1800,-1035,-194],[90,15,1],[3,11,6,2,-1,-1;-41,-160,-90,-32,14,17;246,954,535,189,-84,-100],29,24]

\L

\A${L_{30.25}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{20,9}{\infty z}{15}\M r2{100}\M s2{60}\M{20,1}{\infty z}{15}\M r24\M s2$}%
\F\I\B\D1827600\\-32250\\901650
\E\D-32250\\960\\-15920
\E\D901650\\-15920\\444831
\J\C\H\B\D4111\\-201\\-8340
\N244\\-12\\-495
\N419\\-20\\-850
\N8503\\-414\\-17250
\N12370\\-603\\-25095
\N2439\\-119\\-4948
\J\C
%DUALITY%[[1827600,-32250,901650;-32250,960,-15920;901650,-15920,444831],[150,10,1],[4111,244,419,8503,12370,2439;-201,-12,-20,-414,-603,-119;-8340,-495,-850,-17250,-25095,-4948],29,25]

\L

\A${L_{30.26}}=\pdualwitharg{3.5}(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{$2\M{4,3}{\infty a}8\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-220440\\-4800\\3600
\E\D-4800\\-90\\75
\E\D3600\\75\\-58
\J\C\hfil\penalty500%
\B\D1151\\23040\\100800
\E\D30\\599\\2625
\E\D-20\\-400\\-1751
\J\C\H\B\D1\\21\\89
\N-1\\-20\\-88
\N-2\\-43\\-180
\J\C
%DUALITY%[[-220440,-4800,3600;-4800,-90,75;3600,75,-58],[120,15,1],[1,-1,-2,1,9,8;21,-20,-43,19,180,163;89,-88,-180,86,788,705],29,26]

\L

\A${L_{30.27}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M{-2}{},1\M1{}5\M-{}25\M1{}$}\H{${10}\M{10,9}{\infty b}{10}\M r2{150}\M s2{10}\M{10,1}{\infty b}{10}\M r26\M s2$}%
\F\I\B\D1222650\\-33000\\-415650
\E\D-33000\\1440\\11205
\E\D-415650\\11205\\141304
\J\C\H\B\D-918\\-67\\-2695
\N-109\\-8\\-320
\N-281\\-20\\-825
\N-1899\\-138\\-5575
\N-5525\\-402\\-16220
\N-1634\\-119\\-4797
\J\C
%DUALITY%[[1222650,-33000,-415650;-33000,1440,11205;-415650,11205,141304],[150,15,1],[-918,-109,-281,-1899,-5525,-1634;-67,-8,-20,-138,-402,-119;-2695,-320,-825,-5575,-16220,-4797],29,27]

\L

\A${L_{30.28}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${12}\M{12,1}{\infty z}3\M r2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3916260\\-385290\\1901880
\E\D-385290\\37920\\-187110
\E\D1901880\\-187110\\923623
\J\C\hfil\penalty500%
\B\D-1017439\\-144960\\2065680
\E\D99947\\14239\\-202920
\E\D-494120\\-70400\\1003199
\J\C\H\B\D718\\101\\-1458
\N1089\\155\\-2211
\N3325\\477\\-6750
\J\C
%DUALITY%[[3916260,-385290,1901880;-385290,37920,-187110;1901880,-187110,923623],[90,30,1],[718,1089,3325,405,34,44;101,155,477,59,5,3;-1458,-2211,-6750,-822,-69,-90],29,28]

\L

\A${L_{30.29}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.5}({L_{30.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${12}\M{12,5}{\infty z}3\M r2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D8079840\\463410\\3948120
\E\D463410\\26580\\226440
\E\D3948120\\226440\\1929203
\J\C\hfil\penalty500%
\B\D687224\\75225\\-1415250
\E\D39347\\4306\\-81030
\E\D335797\\36757\\-691531
\J\C\H\B\D329\\40\\-678
\N520\\58\\-1071
\N544\\57\\-1120
\J\C
%DUALITY%[[8079840,463410,3948120;463410,26580,226440;3948120,226440,1929203],[90,30,1],[329,520,544,210,19,-5;40,58,57,19,1,2;-678,-1071,-1120,-432,-39,10],29,29]

\L

\A${L_{30.30}}=\pdualwitharg{2.3}(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${80}\M{8,5}{\infty z}{20}\M*2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-39120\\-8760\\-2760
\E\D-8760\\-1872\\-576
\E\D-2760\\-576\\-175
\J\C\hfil\penalty500%
\B\D404\\-5535\\11880
\E\D81\\-1108\\2376
\E\D24\\-328\\703
\J\C\H\B\D-11\\150\\-320
\N-2\\25\\-50
\N8\\-111\\240
\J\C
%DUALITY%[[-39120,-8760,-2760;-8760,-1872,-576;-2760,-576,-175],[120,24,1],[-11,-2,8,26,17,1;150,25,-111,-355,-230,-12;-320,-50,240,760,490,24],29,30]

\L

\A${L_{30.31}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{30.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{20,9}{\infty z}5\M r2{300}\M s2{20}\M{20,1}{\infty z}5\M r2{12}\M s2$}%
\F\I\B\D-341174700\\5309250\\-163451550
\E\D5309250\\-82620\\2543580
\E\D-163451550\\2543580\\-78307123
\J\C\H\B\D757\\3\\-1580
\N-242\\-4\\505
\N-1006\\5\\2100
\N1476\\27\\-3080
\N2475\\34\\-5165
\N1541\\17\\-3216
\J\C
%DUALITY%[[-341174700,5309250,-163451550;5309250,-82620,2543580;-163451550,2543580,-78307123],[150,30,1],[757,-242,-1006,1476,2475,1541;3,-4,5,27,34,17;-1580,505,2100,-3080,-5165,-3216],29,31]

\L

\A${L_{30.32}}=\pdualwitharg{2.5}(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${48}\M{8,5}{\infty z}{12}\M*2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-60720\\-13080\\-5040
\E\D-13080\\-2640\\-1000
\E\D-5040\\-1000\\-377
\J\C\hfil\penalty500%
\B\D409\\-9471\\19680
\E\D80\\-1849\\3840
\E\D30\\-693\\1439
\J\C\H\B\D-7\\162\\-336
\N-1\\21\\-42
\N9\\-211\\440
\J\C
%DUALITY%[[-60720,-13080,-5040;-13080,-2640,-1000;-5040,-1000,-377],[120,40,1],[-7,-1,9,17,11,1;162,21,-211,-393,-252,-20;-336,-42,440,816,522,40],29,32]

\L

\A${L_{30.33}}=\pdualwitharg5(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$6\M{12,7}{\infty b}{24}\M b2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-269640\\-876240\\-156600
\E\D-876240\\-2717130\\-483075
\E\D-156600\\-483075\\-85834
\J\C\hfil\penalty500%
\B\D388079\\-1221024\\6163920
\E\D1359435\\-4277219\\21592065
\E\D244860\\-770408\\3889139
\J\C\H\B\D587\\-1847\\9324
\N-581\\1828\\-9228
\N-1187\\3735\\-18855
\J\C
%DUALITY%[[-269640,-876240,-156600;-876240,-2717130,-483075;-156600,-483075,-85834],[360,15,1],[587,-581,-1187,568,5201,4652;-1847,1828,3735,-1787,-16364,-14637;9324,-9228,-18855,9021,82608,73890],29,33]

\L

\A${L_{30.34}}=\pdualwitharg{3.5}(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{$6\M{12,11}{\infty a}{24}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4680\\3240\\-360
\E\D3240\\-1290\\135
\E\D-360\\135\\-14
\J\C\hfil\penalty500%
\B\D-49\\-960\\-7920
\E\D19\\379\\3135
\E\D-2\\-40\\-331
\J\C\H\B\D0\\1\\9
\N-1\\-20\\-168
\N0\\-1\\-10
\J\C
%DUALITY%[[-4680,3240,-360;3240,-1290,135;-360,135,-14],[360,15,1],[0,-1,0,1,5,1;1,-20,-1,19,100,21;9,-168,-10,156,828,175],29,34]

\L

\A${L_{30.35}}=\pdualwitharg3(\pfillwitharg2({L_{30.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M1{}9\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{30,11}{\infty a}{30}\M r22\M s2{30}\M{30,29}{\infty b}{30}\M r2{50}\M s2$}%
\F\I\B\D-1053450\\22050\\423450
\E\D22050\\-420\\-8865
\E\D423450\\-8865\\-170212
\J\C\H\B\D435\\41\\1080
\N1583\\154\\3930
\N172\\17\\427
\N284\\29\\705
\N-145\\-14\\-360
\N-141\\-15\\-350
\J\C
%DUALITY%[[-1053450,22050,423450;22050,-420,-8865;423450,-8865,-170212],[450,15,1],[435,1583,172,284,-145,-141;41,154,17,29,-14,-15;1080,3930,427,705,-360,-350],29,35]

\L

\A${L_{30.36}}=\pdualwitharg2(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{${240}\M{24,13}{\infty z}{60}\M*2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-117360\\-52920\\10440
\E\D-52920\\-22800\\4536
\E\D10440\\4536\\-901
\J\C\hfil\penalty500%
\B\D1214\\12015\\74520
\E\D603\\5962\\36984
\E\D-117\\-1157\\-7177
\J\C\H\B\D76\\755\\4680
\N47\\470\\2910
\N1\\12\\72
\J\C
%DUALITY%[[-117360,-52920,10440;-52920,-22800,4536;10440,4536,-901],[360,24,1],[76,47,1,-31,-2,26;755,470,12,-310,-25,255;4680,2910,72,-1920,-150,1584],29,36]

\L

\A${L_{30.37}}=\pdualwitharg{2.3}(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${240}\M{24,5}{\infty z}{60}\M*2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2824560\\-329400\\-140400
\E\D-329400\\-38352\\-16344
\E\D-140400\\-16344\\-6965
\J\C\hfil\penalty500%
\B\D1409\\-134655\\287640
\E\D160\\-15281\\32640
\E\D68\\-6494\\13871
\J\C\H\B\D21\\-1970\\4200
\N17\\-1565\\3330
\N1\\-87\\184
\J\C
%DUALITY%[[-2824560,-329400,-140400;-329400,-38352,-16344;-140400,-16344,-6965],[360,24,1],[21,17,1,-11,-7,1;-1970,-1565,-87,1015,610,-104;4200,3330,184,-2160,-1290,224],29,37]

\L

\A${L_{30.38}}=\pdualwitharg3(\pfillwitharg3({L_{30.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M{-2}{},1\M1{}5\M-{}25\M1{}$}\H{${10}\M{20,11}{\infty a}{40}\M b26\M b2{10}\M{20,19}{\infty a}{40}\M b2{150}\M b2$}%
\F\I\B\D-449400\\631800\\-151800
\E\D631800\\-863610\\205065
\E\D-151800\\205065\\-48446
\J\C\H\B\D-703\\-1717\\-5065
\N-6435\\-15716\\-46360
\N-1151\\-2811\\-8292
\N-726\\-1773\\-5230
\N719\\1756\\5180
\N1468\\3585\\10575
\J\C
%DUALITY%[[-449400,631800,-151800;631800,-863610,205065;-151800,205065,-48446],[600,15,1],[-703,-6435,-1151,-726,719,1468;-1717,-15716,-2811,-1773,1756,3585;-5065,-46360,-8292,-5230,5180,10575],29,38]

\L

\A${L_{30.39}}=\pdualwitharg2(\pfillwitharg2({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{60,1}{\infty z}{15}\M r2{36}\M s2{60}\M{60,49}{\infty z}{15}\M r2{900}\M s2$}%
\F\I\B\D900\\450\\450
\E\D450\\2940\\420
\E\D450\\420\\239
\J\C\H\B\D139\\22\\-300
\N216\\34\\-465
\N134\\21\\-288
\N84\\13\\-180
\N7\\1\\-15
\N-1\\0\\0
\J\C
%DUALITY%[[900,450,450;450,2940,420;450,420,239],[450,30,1],[139,216,134,84,7,-1;22,34,21,13,1,0;-300,-465,-288,-180,-15,0],29,39]

\L

\A${L_{30.40}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{30.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{60,41}{\infty z}{15}\M r24\M s2{60}\M{60,29}{\infty z}{15}\M r2{100}\M s2$}%
\F\I\B\D24798600\\-342450\\12115800
\E\D-342450\\4740\\-167310
\E\D12115800\\-167310\\5919391
\J\C\H\B\D1979\\22\\-4050
\N2734\\34\\-5595
\N517\\7\\-1058
\N777\\13\\-1590
\N22\\1\\-45
\N171\\0\\-350
\J\C
%DUALITY%[[24798600,-342450,12115800;-342450,4740,-167310;12115800,-167310,5919391],[450,30,1],[1979,2734,517,777,22,171;22,34,7,13,1,0;-4050,-5595,-1058,-1590,-45,-350],29,40]

\L

\A${L_{30.41}}=\pdualwitharg{2.3.5}(\pfillwitharg{3.5}({L_{30.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${16}\M{8,5}{\infty z}4\M*2{240}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-947760\\-974520\\-476640
\E\D-974520\\-1002000\\-490080
\E\D-476640\\-490080\\-239699
\J\C\hfil\penalty500%
\B\D2183\\-69264\\137280
\E\D2247\\-71263\\141240
\E\D1099\\-34854\\69079
\J\C\H\B\D-3\\89\\-176
\N2\\-89\\178
\N24\\-845\\1680
\J\C
%DUALITY%[[-947760,-974520,-476640;-974520,-1002000,-490080;-476640,-490080,-239699],[120,120,1],[-3,2,24,10,5,-3;89,-89,-845,-311,-133,179;-176,178,1680,616,262,-360],29,41]

\L

\A${L_{30.42}}=\pdualwitharg2(\pfillwitharg3({L_{30.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${240}\M{40,21}{\infty z}{60}\M*2{16}\M*2{240}\M{40,29}{\infty z}{60}\M*2{400}\M*2$}%
\F\I\B\D-186387600\\-11898600\\409800
\E\D-11898600\\-759440\\26160
\E\D409800\\26160\\-901
\J\C\H\B\D-31\\-93\\-16800
\N-1\\-6\\-630
\N9\\26\\4848
\N77\\228\\41640
\N47\\141\\25470
\N1\\5\\600
\J\C
%DUALITY%[[-186387600,-11898600,409800;-11898600,-759440,26160;409800,26160,-901],[600,40,1],[-31,-1,9,77,47,1;-93,-6,26,228,141,5;-16800,-630,4848,41640,25470,600],29,42]

\L

\A${L_{30.43}}=\pdualwitharg3({L_{30.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M1{}9\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{60,11}{\infty a}{120}\M b22\M b2{30}\M{60,59}{\infty a}{120}\M b2{50}\M b2$}%
\F\I\B\D-412200\\-225000\\27000
\E\D-225000\\-117870\\13875
\E\D27000\\13875\\-1618
\J\C\H\B\D99\\-581\\-3330
\N523\\-3068\\-17580
\N22\\-129\\-739
\N5\\-29\\-165
\N-107\\628\\3600
\N-6\\35\\200
\J\C
%DUALITY%[[-412200,-225000,27000;-225000,-117870,13875;27000,13875,-1618],[1800,15,1],[99,523,22,5,-107,-6;-581,-3068,-129,-29,628,35;-3330,-17580,-739,-165,3600,200],29,43]

\L

\A${L_{30.44}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${48}\M{24,13}{\infty z}{12}\M*2{720}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-150480\\-125640\\23400
\E\D-125640\\-99600\\18600
\E\D23400\\18600\\-3473
\J\C\hfil\penalty500%
\B\D1223\\27504\\155520
\E\D1003\\22537\\127440
\E\D-187\\-4202\\-23761
\J\C\H\B\D-7\\-157\\-888
\N6\\137\\774
\N62\\1401\\7920
\J\C
%DUALITY%[[-150480,-125640,23400;-125640,-99600,18600;23400,18600,-3473],[360,120,1],[-7,6,62,24,11,-11;-157,137,1401,539,245,-255;-888,774,7920,3048,1386,-1440],29,44]

\L

\A${L_{30.45}}=\pdualwitharg{2.3.5}(\pfillwitharg5({L_{30.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${48}\M{24,5}{\infty z}{12}\M*2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2648880\\-1059480\\-519840
\E\D-1059480\\-423600\\-207840
\E\D-519840\\-207840\\-101977
\J\C\hfil\penalty500%
\B\D1067\\-128427\\256320
\E\D424\\-50987\\101760
\E\D208\\-25012\\49919
\J\C\H\B\D7\\-830\\1656
\N5\\-563\\1122
\N1\\-81\\160
\J\C
%DUALITY%[[-2648880,-1059480,-519840;-1059480,-423600,-207840;-519840,-207840,-101977],[360,120,1],[7,5,1,-3,-1,3;-830,-563,-81,349,82,-400;1656,1122,160,-696,-162,800],29,45]

\L

\A${L_{30.46}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{30.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${80}\M{40,29}{\infty z}{20}\M*2{1200}\M*2{80}\M{40,21}{\infty z}{20}\M*2{48}\M*2$}%
\F\I\B\D-2830800\\-265800\\-71400
\E\D-265800\\-15120\\-3840
\E\D-71400\\-3840\\-967
\J\C\H\B\D38\\-5229\\17960
\N17\\-2338\\8030
\N-19\\2620\\-9000
\N-11\\1514\\-5200
\N10\\-1377\\4730
\N20\\-2753\\9456
\J\C
%DUALITY%[[-2830800,-265800,-71400;-265800,-15120,-3840;-71400,-3840,-967],[600,120,1],[38,17,-19,-11,10,20;-5229,-2338,2620,1514,-1377,-2753;17960,8030,-9000,-5200,4730,9456],29,46]

\L

\A${L_{30.47}}=\pdualwitharg{2.3}({L_{30.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${240}\M{120,101}{\infty z}{60}\M*2{16}\M*2{240}\M{120,29}{\infty z}{60}\M*2{400}\M*2$}%
\F\I\B\D-867600\\5400\\3600
\E\D5400\\4560\\-720
\E\D3600\\-720\\91
\J\C\H\B\D-11\\-328\\-2160
\N-1\\-31\\-210
\N3\\89\\584
\N27\\803\\5280
\N17\\506\\3330
\N1\\30\\200
\J\C
%DUALITY%[[-867600,5400,3600;5400,4560,-720;3600,-720,91],[1800,120,1],[-11,-1,3,27,17,1;-328,-31,89,803,506,30;-2160,-210,584,5280,3330,200],29,47]

\L

\A${L_{30.48}}=\pdualwitharg2({L_{30.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${240}\M{120,109}{\infty z}{60}\M*2{3600}\M*2{240}\M{120,61}{\infty z}{60}\M*2{144}\M*2$}%
\F\I\B\D-31899600\\376200\\-36000
\E\D376200\\-2640\\120
\E\D-36000\\120\\11
\J\C\H\B\D-7\\-1363\\-8040
\N-2\\-391\\-2310
\N22\\4275\\25200
\N16\\3113\\18360
\N11\\2141\\12630
\N1\\195\\1152
\J\C
%DUALITY%[[-31899600,376200,-36000;376200,-2640,120;-36000,120,11],[1800,120,1],[-7,-2,22,16,11,1;-1363,-391,4275,3113,2141,195;-8040,-2310,25200,18360,12630,1152],29,48]

\medskip%
%------------------------------WEYL-GROUP-W31--------------------------------
%
\leavevmode\llap{}%
$W_{31\phantom0}$%
\qquad\llap{16} lattices, $\chi=4$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$6222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{31.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G{2\rightarrow N_{31}}%
\H{$2\M{}66\M b2{10}\M l2{24}\M r2$}%
\F\I\B\D-221160\\960\\1800
\E\D960\\-2\\-9
\E\D1800\\-9\\-14
\J\C\H\B\D1\\52\\95
\N-1\\-51\\-96
\N-2\\-105\\-190
\N1\\48\\96
\J\C
%EXPLICIT%[[-221160,960,1800;960,-2,-9;1800,-9,-14],[120,1,1],[1,-1,-2,1;52,-51,-105,48;95,-96,-190,96],30,1]

\L

\A${L_{31.2}}=\pfillwitharg2({L_{31.1}})$%
{${}={}$}Nikulin $31$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$2\M{}66\M s2{10}\M l26\M r2$}%
\F\I\B\D510\\150\\30
\E\D150\\44\\9
\E\D30\\9\\2
\J\C\H\B\D1\\-3\\-1
\N-2\\6\\3
\N6\\-20\\-5
\N13\\-42\\-12
\J\C
%IMPLICIT%[[510,150,30;150,44,9;30,9,2],[30,1,1],[1,-2,6,13;-3,6,-20,-42;-1,3,-5,-12],30,2]

\L

\A${L_{31.3}}=\pdualwitharg2(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M{}6{12}\M s2{20}\M l23\M r2$}%
\F\I\B\D-62880\\690\\-30750
\E\D690\\-4\\336
\E\D-30750\\336\\-15037
\J\C\H\B\D-63\\52\\130
\N64\\-51\\-132
\N126\\-105\\-260
\N-16\\12\\33
\J\C
%DUALITY%[[-62880,690,-30750;690,-4,336;-30750,336,-15037],[30,2,1],[-63,64,126,-16;52,-51,-105,12;130,-132,-260,33],30,3]

\L

\A${L_{31.4}}=\pdualwitharg3(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$6\M{}62\M s2{30}\M l22\M r2$}%
\F\I\B\D-74670\\900\\-24270
\E\D900\\-6\\291
\E\D-24270\\291\\-7888
\J\C\H\B\D-53\\52\\165
\N18\\-17\\-56
\N106\\-105\\-330
\N-9\\8\\28
\J\C
%DUALITY%[[-74670,900,-24270;900,-6,291;-24270,291,-7888],[30,3,1],[-53,18,106,-9;52,-17,-105,8;165,-56,-330,28],30,4]

\L

\A${L_{31.5}}=\pdualwitharg5(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${10}\M{}6{30}\M s22\M l2{30}\M r2$}%
\F\I\B\D-100770\\1320\\-19590
\E\D1320\\-10\\255
\E\D-19590\\255\\-3808
\J\C\H\B\D-45\\52\\235
\N46\\-51\\-240
\N18\\-21\\-94
\N-23\\24\\120
\J\C
%DUALITY%[[-100770,1320,-19590;1320,-10,255;-19590,255,-3808],[30,5,1],[-45,46,18,-23;52,-51,-21,24;235,-240,-94,120],30,5]

\L

\A${L_{31.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M{}64\M s2{60}\M l21\M r2$}%
\F\I\B\D4882560\\-187290\\2342190
\E\D-187290\\7188\\-89844
\E\D2342190\\-89844\\1123561
\J\C\H\B\D190\\1\\-396
\N191\\2\\-398
\N331\\0\\-690
\N130\\0\\-271
\J\C
%DUALITY%[[4882560,-187290,2342190;-187290,7188,-89844;2342190,-89844,1123561],[30,6,1],[190,191,331,130;1,2,0,0;-396,-398,-690,-271],30,6]

\L

\A${L_{31.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M{}6{60}\M s24\M l2{15}\M r2$}%
\F\I\B\D4215840\\-224670\\2006310
\E\D-224670\\11980\\-106920
\E\D2006310\\-106920\\954799
\J\C\H\B\D238\\1\\-500
\N757\\6\\-1590
\N79\\0\\-166
\N464\\0\\-975
\J\C
%DUALITY%[[4215840,-224670,2006310;-224670,11980,-106920;2006310,-106920,954799],[30,10,1],[238,757,79,464;1,6,0,0;-500,-1590,-166,-975],30,7]

\L

\A${L_{31.8}}=\pdualwitharg3({L_{31.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$6\M{}62\M b2{30}\M l28\M r2$}%
\F\I\B\D-236280\\1560\\2280
\E\D1560\\-6\\-15
\E\D2280\\-15\\-22
\J\C\H\B\D-1\\2\\-105
\N1\\-1\\104
\N2\\-5\\210
\N-1\\0\\-104
\J\C
%DUALITY%[[-236280,1560,2280;1560,-6,-15;2280,-15,-22],[120,3,1],[-1,1,2,-1;2,-1,-5,0;-105,104,210,-104],30,8]

\L

\A${L_{31.9}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${30}\M{}6{10}\M s26\M l2{10}\M r2$}%
\F\I\B\D4737810\\291720\\-1296840
\E\D291720\\17970\\-79845
\E\D-1296840\\-79845\\354976
\J\C\H\B\D-178\\357\\-570
\N-189\\380\\-605
\N-59\\118\\-189
\N-231\\462\\-740
\J\C
%DUALITY%[[4737810,291720,-1296840;291720,17970,-79845;-1296840,-79845,354976],[30,15,1],[-178,-189,-59,-231;357,380,118,462;-570,-605,-189,-740],30,9]

\L

\A${L_{31.10}}=\pdualwitharg5({L_{31.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${10}\M{}6{30}\M b22\M l2{120}\M r2$}%
\F\I\B\D120\\0\\0
\E\D0\\-10\\-5
\E\D0\\-5\\-2
\J\C\H\B\D0\\2\\-5
\N-1\\-3\\0
\N0\\-1\\2
\N1\\0\\0
\J\C
%DUALITY%[[120,0,0;0,-10,-5;0,-5,-2],[120,5,1],[0,-1,0,1;2,-3,-1,0;-5,0,2,0],30,10]

\L

\A${L_{31.11}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{31.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M{}6{20}\M s2{12}\M l25\M r2$}%
\F\I\B\D-14856960\\-8907510\\-3662910
\E\D-8907510\\-5340480\\-2196090
\E\D-3662910\\-2196090\\-903067
\J\C\H\B\D52\\-2443\\5730
\N-17\\822\\-1930
\N-21\\980\\-2298
\N4\\-202\\475
\J\C
%DUALITY%[[-14856960,-8907510,-3662910;-8907510,-5340480,-2196090;-3662910,-2196090,-903067],[30,30,1],[52,-17,-21,4;-2443,822,980,-202;5730,-1930,-2298,475],30,11]

\L

\A${L_{31.12}}=\pdualwitharg2({L_{31.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${16}\M{}6{48}\M*2{80}\M l23\M r2$}%
\F\I\B\D-557520\\-79080\\-9360
\E\D-79080\\-11216\\-1328
\E\D-9360\\-1328\\-157
\J\C\H\B\D7\\-38\\-96
\N-8\\45\\96
\N-14\\75\\200
\N1\\-6\\-9
\J\C
%DUALITY%[[-557520,-79080,-9360;-79080,-11216,-1328;-9360,-1328,-157],[120,8,1],[7,-8,-14,1;-38,45,75,-6;-96,96,200,-9],30,12]

\L

\A${L_{31.13}}=\pdualwitharg{3.5}({L_{31.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${30}\M{}6{10}\M b26\M l2{40}\M r2$}%
\F\I\B\D-110040\\2400\\-43320
\E\D2400\\-30\\945
\E\D-43320\\945\\-17054
\J\C\H\B\D65\\2\\-165
\N-63\\-1\\160
\N-26\\-1\\66
\N63\\0\\-160
\J\C
%DUALITY%[[-110040,2400,-43320;2400,-30,945;-43320,945,-17054],[120,15,1],[65,-63,-26,63;2,-1,-1,0;-165,160,66,-160],30,13]

\L

\A${L_{31.14}}=\pdualwitharg{2.3}({L_{31.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${48}\M{}6{16}\M*2{240}\M l21\M r2$}%
\F\I\B\D-90846960\\-74040\\883440
\E\D-74040\\-48\\720
\E\D883440\\720\\-8591
\J\C\H\B\D7\\2\\720
\N-48\\-1\\-4936
\N-14\\-5\\-1440
\N6\\0\\617
\J\C
%DUALITY%[[-90846960,-74040,883440;-74040,-48,720;883440,720,-8591],[120,24,1],[7,-48,-14,6;2,-1,-5,0;720,-4936,-1440,617],30,14]

\L

\A${L_{31.15}}=\pdualwitharg{2.5}({L_{31.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${80}\M{}6{240}\M*2{16}\M l2{15}\M r2$}%
\F\I\B\D240\\360\\0
\E\D360\\-1040\\-40
\E\D0\\-40\\-1
\J\C\H\B\D-3\\2\\-80
\N5\\-3\\120
\N1\\-1\\32
\N-1\\0\\-15
\J\C
%DUALITY%[[240,360,0;360,-1040,-40;0,-40,-1],[120,40,1],[-3,5,1,-1;2,-3,-1,0;-80,120,32,-15],30,15]

\L

\A${L_{31.16}}=\pdualwitharg{2.3.5}({L_{31.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${240}\M{}6{80}\M*2{48}\M l25\M r2$}%
\F\I\B\D-240\\-24600\\5640
\E\D-24600\\-2005680\\459840
\E\D5640\\459840\\-105427
\J\C\H\B\D2\\55\\240
\N-1\\-376\\-1640
\N-1\\-22\\-96
\N0\\47\\205
\J\C
%DUALITY%[[-240,-24600,5640;-24600,-2005680,459840;5640,459840,-105427],[120,120,1],[2,-1,-1,0;55,-376,-22,47;240,-1640,-96,205],30,16]

\medskip%
%------------------------------WEYL-GROUP-W32--------------------------------
%
\leavevmode\llap{}%
$W_{32\phantom0}$%
\qquad\llap{24} lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$226226\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{32.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M-{},1\M2{}11\M-{}$}%
\G{23\rightarrow N_{32},3,2}%
\H{${18}\M s2{22}\M b26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1983564\\-559152\\9108
\E\D-559152\\-157602\\2559
\E\D9108\\2559\\-38
\J\C\hfil\penalty500%
\B\D-99001\\364320\\803880
\E\D-27675\\101843\\224721
\E\D350\\-1288\\-2843
\J\C\H\B\D-322\\1185\\2619
\N-278\\1023\\2255
\N-3\\11\\21
\J\C
%EXPLICIT%[[-1983564,-559152,9108;-559152,-157602,2559;9108,2559,-38],[396,3,1],[-322,-278,-3,97,3,-72;1185,1023,11,-357,-11,265;2619,2255,21,-792,-22,588],31,1]

\L

\A${L_{32.2}}=\pfillwitharg{2.3}({L_{32.1}})$%
{${}={}$}Nikulin $32$%
\F{$1\M35,1\M{-2}{}3\M-{},1\M2{}11\M-{}$}\H{$2\M s2{22}\M s26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D231\\-66\\-33
\E\D-66\\18\\11
\E\D-33\\11\\2
\J\C\hfil\penalty500%
\B\D-199\\-561\\-231
\E\D78\\220\\91
\E\D-18\\-51\\-22
\J\C\H\B\D0\\0\\1
\N8\\22\\11
\N-2\\-6\\-3
\J\C
%IMPLICIT%[[231,-66,-33;-66,18,11;-33,11,2],[33,1,1],[0,8,-2,-18,-74,-16;0,22,-6,-51,-209,-45;1,11,-3,-22,-88,-18],31,2]

\L

\A${L_{32.3}}=\pfillwitharg3({L_{32.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}3\M-{},1\M2{}11\M-{}$}\H{$2\M s2{22}\M b26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-3144108\\1143384\\11880
\E\D1143384\\-415802\\-4321
\E\D11880\\-4321\\-42
\J\C\hfil\penalty500%
\B\D925451\\2538228\\633204
\E\D-336699\\-923462\\-230373
\E\D-2907\\-7973\\-1990
\J\C\H\B\D649\\1780\\445
\N1885\\5170\\1287
\N140\\384\\93
\J\C
%IMPLICIT%[[-3144108,1143384,11880;1143384,-415802,-4321;11880,-4321,-42],[132,1,1],[649,1885,140,-136,-4,373;1780,5170,384,-373,-11,1023;445,1287,93,-94,0,258],31,3]

\L

\A${L_{32.4}}=\pfillwitharg2({L_{32.1}})$%
\F{$1\M35,1\M1{}3\M-{}9\M-{},1\M2{}11\M-{}$}\H{${18}\M s2{22}\M s26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-247302\\27522\\-4059
\E\D27522\\-2595\\336
\E\D-4059\\336\\-38
\J\C\hfil\penalty500%
\B\D-16633\\-370062\\-1494801
\E\D1200\\26699\\107850
\E\D-112\\-2492\\-10067
\J\C\H\B\D103\\2292\\9261
\N89\\1980\\7997
\N1\\22\\87
\J\C
%IMPLICIT%[[-247302,27522,-4059;27522,-2595,336;-4059,336,-38],[99,3,1],[103,89,1,-31,-1,23;2292,1980,22,-690,-22,512;9261,7997,87,-2790,-88,2070],31,4]

\L

\A${L_{32.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{32.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M{-2}{},1\M2{}11\M-{}$}\H{$6\M s2{66}\M s22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-368379\\57651\\120120
\E\D57651\\-8553\\-18849
\E\D120120\\-18849\\-39163
\J\C\hfil\penalty500%
\B\D233002879\\72637312\\679675392
\E\D-28190010\\-8788075\\-82230984
\E\D-76864185\\-23961969\\-224214805
\J\C\H\B\D-1116\\-349\\-3255
\N23134\\7205\\67485
\N6812\\2123\\19871
\J\C
%DUALITY%[[-368379,57651,120120;57651,-8553,-18849;120120,-18849,-39163],[33,3,1],[-1116,23134,6812,22701,56011,383;-349,7205,2123,7078,17468,120;-3255,67485,19871,66219,163383,1117],31,5]

\L

\A${L_{32.6}}=\pdualwitharg3(\pfillwitharg2({L_{32.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M1{},1\M2{}11\M-{}$}\H{$2\M s2{198}\M s26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1132857\\-27225\\21087
\E\D-27225\\-570\\477
\E\D21087\\477\\-382
\J\C\hfil\penalty500%
\B\D39709\\1385670\\3921885
\E\D798\\27845\\78813
\E\D-684\\-23868\\-67555
\J\C\H\B\D46\\1605\\4543
\N434\\15147\\42867
\N16\\559\\1581
\J\C
%DUALITY%[[-1132857,-27225,21087;-27225,-570,477;21087,477,-382],[99,3,1],[46,434,16,-8,-16,22;1605,15147,559,-279,-561,767;4543,42867,1581,-790,-1584,2172],31,6]

\L

\A${L_{32.7}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{32.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M-{}11\M2{}$}\H{${22}\M s22\M s2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-3871230\\46629\\1375902
\E\D46629\\-462\\-16588
\E\D1375902\\-16588\\-489017
\J\C\hfil\penalty500%
\B\D-533752504\\-229885161\\-1493990520
\E\D3738935\\1610344\\10465400
\E\D190116474\\81882438\\532142159
\J\C\H\B\D-1737\\-744\\-4862
\N3259\\1406\\9122
\N31691\\13656\\88704
\J\C
%DUALITY%[[-3871230,46629,1375902;46629,-462,-16588;1375902,-16588,-489017],[33,11,1],[-1737,3259,31691,35220,7902,1792;-744,1406,13656,15165,3401,765;-4862,9122,88704,98582,22118,5016],31,7]

\L

\A${L_{32.8}}=\pdualwitharg3(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M{-2}{},1\M2{}11\M-{}$}\H{$6\M s2{66}\M b22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-2140644\\17160\\11220
\E\D17160\\-126\\-93
\E\D11220\\-93\\-58
\J\C\hfil\penalty500%
\B\D16631\\596376\\2259576
\E\D-119\\-4268\\-16167
\E\D-91\\-3263\\-12364
\J\C\H\B\D-4\\-144\\-543
\N-8\\-286\\-1089
\N3\\108\\407
\J\C
%DUALITY%[[-2140644,17160,11220;17160,-126,-93;11220,-93,-58],[132,3,1],[-4,-8,3,25,85,4;-144,-286,108,897,3047,143;-543,-1089,407,3396,11550,544],31,8]

\L

\A${L_{32.9}}=\pdualwitharg2(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M2{}11\M-{}$}\H{$8\M s2{88}\M*2{24}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D436211160\\10956660\\109743084
\E\D10956660\\275208\\2756504
\E\D109743084\\2756504\\27609437
\J\C\hfil\penalty500%
\B\D-24230746\\-36841959\\99991584
\E\D-607355\\-923462\\2506336
\E\D-6095565\\-9268083\\25154207
\J\C\H\B\D3822\\5811\\-15772
\N14064\\21373\\-58036
\N2594\\3939\\-10704
\J\C
%DUALITY%[[436211160,10956660,109743084;10956660,275208,2756504;109743084,2756504,27609437],[132,4,1],[3822,14064,2594,63,181,1291;5811,21373,3939,96,286,1968;-15772,-58036,-10704,-260,-748,-5328],31,9]

\L

\A${L_{32.10}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{32.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}11\M2{}$}\H{${66}\M s26\M s2{22}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D9032694\\4237167\\376365
\E\D4237167\\1987623\\176550
\E\D376365\\176550\\15682
\J\C\hfil\penalty500%
\B\D1610344\\-18833826\\173383683
\E\D751405\\-8788075\\80902767
\E\D66665\\-779682\\7177730
\J\C\H\B\D1\\-8\\66
\N-127\\1488\\-13704
\N-345\\4038\\-37180
\J\C
%DUALITY%[[9032694,4237167,376365;4237167,1987623,176550;376365,176550,15682],[33,33,1],[1,-127,-345,-1006,-208,10;-8,1488,4038,11762,2430,-120;66,-13704,-37180,-108273,-22365,1111],31,10]

\L

\A${L_{32.11}}=\pdualwitharg3({L_{32.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M1{},1\M2{}11\M-{}$}\H{$2\M s2{198}\M b26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-19036908\\-111276\\86328
\E\D-111276\\-570\\477
\E\D86328\\477\\-382
\J\C\hfil\penalty500%
\B\D81091\\11011440\\32074020
\E\D399\\54179\\157815
\E\D-342\\-46440\\-135271
\J\C\H\B\D23\\3123\\9097
\N217\\29469\\85833
\N8\\1087\\3165
\J\C
%DUALITY%[[-19036908,-111276,86328;-111276,-570,477;86328,477,-382],[396,3,1],[23,217,8,-4,-8,11;3123,29469,1087,-543,-1089,1493;9097,85833,3165,-1582,-3168,4350],31,11]

\L

\A${L_{32.12}}=\pdualwitharg{11}(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M-{}11\M2{}$}\H{${22}\M s22\M b2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-288420\\24552\\12276
\E\D24552\\-2090\\-1045
\E\D12276\\-1045\\-522
\J\C\hfil\penalty500%
\B\D2639\\33792\\-5808
\E\D-225\\-2881\\495
\E\D-110\\-1408\\241
\J\C\H\B\D-4\\-47\\0
\N0\\-1\\2
\N11\\129\\0
\J\C
%DUALITY%[[-288420,24552,12276;24552,-2090,-1045;12276,-1045,-522],[132,11,1],[-4,0,11,19,5,4;-47,-1,129,239,65,63;0,2,0,-33,-13,-33],31,12]

\L

\A${L_{32.13}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M2{}11\M-{}$}\H{${24}\M s2{264}\M*28\M{}6$}\relax$\,(\times2)$%
\F\I\B\D256394952\\-6351972\\62097420
\E\D-6351972\\157368\\-1538412
\E\D62097420\\-1538412\\15039647
\J\C\hfil\penalty500%
\B\D17148416\\172601\\-70786716
\E\D-423939\\-4268\\1749972
\E\D4153251\\41803\\-17144149
\J\C\H\B\D218\\1\\-900
\N288\\11\\-1188
\N502\\7\\-2072
\J\C
%DUALITY%[[256394952,-6351972,62097420;-6351972,157368,-1538412;62097420,-1538412,15039647],[132,12,1],[218,288,502,4849,18291,1187;1,11,7,50,176,10;-900,-1188,-2072,-20016,-75504,-4900],31,13]

\L

\A${L_{32.14}}=\pdualwitharg{11}(\pfillwitharg2({L_{32.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M-{}11\M2{}$}\H{${198}\M s22\M s2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-45243\\9306\\4653
\E\D9306\\-1914\\-957
\E\D4653\\-957\\-478
\J\C\hfil\penalty500%
\B\D377\\2835\\-2079
\E\D-78\\-586\\429
\E\D-38\\-285\\208
\J\C\H\B\D-8\\-39\\0
\N0\\-1\\2
\N6\\29\\0
\J\C
%DUALITY%[[-45243,9306,4653;9306,-1914,-957;4653,-957,-478],[99,33,1],[-8,0,6,26,2,0;-39,-1,29,174,16,16;0,2,0,-99,-13,-33],31,14]

\L

\A${L_{32.15}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{32.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M s2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-41778\\-138798\\4653
\E\D-138798\\-460185\\15444
\E\D4653\\15444\\-518
\J\C\hfil\penalty500%
\B\D7501\\1860\\122760
\E\D25652\\6359\\419760
\E\D-847\\-210\\-13861
\J\C\H\B\D-31\\-8\\-517
\N-1\\0\\-9
\N85\\22\\1419
\J\C
%DUALITY%[[-41778,-138798,4653;-138798,-460185,15444;4653,15444,-518],[99,33,1],[-31,-1,85,152,122,36;-8,0,22,38,30,8;-517,-9,1419,2497,1989,561],31,15]

\L

\A${L_{32.16}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}11\M2{}$}\H{${66}\M s26\M b2{22}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1695276\\-147048\\16368
\E\D-147048\\-12738\\1419
\E\D16368\\1419\\-158
\J\C\hfil\penalty500%
\B\D1883\\17584\\352308
\E\D159\\1483\\29733
\E\D-18\\-168\\-3367
\J\C\H\B\D13\\115\\2376
\N3\\29\\570
\N0\\5\\44
\J\C
%DUALITY%[[-1695276,-147048,16368;-147048,-12738,1419;16368,1419,-158],[132,33,1],[13,3,0,-4,0,3;115,29,5,-31,-1,23;2376,570,44,-693,-9,517],31,16]

\L

\A${L_{32.17}}=\pdualwitharg2({L_{32.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}11\M-{}$}\H{${72}\M s2{88}\M*2{24}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D2732784120\\-25054524\\-687827844
\E\D-25054524\\229704\\6306096
\E\D-687827844\\6306096\\173122765
\J\C\hfil\penalty500%
\B\D-29577043\\-11068893\\-117108288
\E\D272136\\101843\\1077504
\E\D7444300\\2785950\\29475199
\J\C\H\B\D-8383\\-3135\\-33192
\N-10757\\-4015\\-42592
\N-2173\\-809\\-8604
\J\C
%DUALITY%[[2732784120,-25054524,-687827844;-25054524,229704,6306096;-687827844,6306096,173122765],[396,12,1],[-8383,-10757,-2173,-491,-89,-785;-3135,-4015,-809,-186,-44,-298;-33192,-42592,-8604,-1944,-352,-3108],31,17]

\L

\A${L_{32.18}}=\pdualwitharg{2.3}({L_{32.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}11\M-{}$}\H{$8\M s2{792}\M*2{24}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D49516292232\\-520313508\\-12505391712
\E\D-520313508\\5467416\\131405724
\E\D-12505391712\\131405724\\3158249837
\J\C\hfil\penalty500%
\B\D-780485003\\-5155227\\-3090190356
\E\D8202680\\54179\\32477040
\E\D197112308\\1301958\\780430823
\J\C\H\B\D-9439\\-63\\-37372
\N-101917\\-627\\-403524
\N-6007\\-31\\-23784
\J\C
%DUALITY%[[49516292232,-520313508,-12505391712;-520313508,5467416,131405724;-12505391712,131405724,3158249837],[396,12,1],[-9439,-101917,-6007,-99,-3001,-3531;-63,-627,-31,0,-66,-32;-37372,-403524,-23784,-392,-11880,-13980],31,18]

\L

\A${L_{32.19}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}11\M2{}$}\H{${88}\M s28\M*2{264}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D190344\\94380\\23232
\E\D94380\\48312\\12628
\E\D23232\\12628\\3647
\J\C\hfil\penalty500%
\B\D115433\\-350757\\479160
\E\D74624\\-226753\\309760
\E\D26818\\-81489\\111319
\J\C\H\B\D-53\\161\\-220
\N1\\-3\\4
\N-1081\\3285\\-4488
\J\C
%DUALITY%[[190344,94380,23232;94380,48312,12628;23232,12628,3647],[132,44,1],[-53,1,-1081,-3445,-1167,-2417;161,-3,3285,10468,3546,7344;-220,4,-4488,-14300,-4844,-10032],31,19]

\L

\A${L_{32.20}}=\pdualwitharg{11}({L_{32.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M-{}11\M2{}$}\H{${198}\M s22\M b2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-473220\\30096\\15048
\E\D30096\\-1914\\-957
\E\D15048\\-957\\-478
\J\C\hfil\penalty500%
\B\D611\\12852\\-6732
\E\D-39\\-820\\429
\E\D-19\\-399\\208
\J\C\H\B\D-4\\-63\\0
\N0\\-1\\2
\N3\\47\\0
\J\C
%DUALITY%[[-473220,30096,15048;30096,-1914,-957;15048,-957,-478],[396,33,1],[-4,0,3,13,1,0;-63,-1,47,252,22,16;0,2,0,-99,-13,-33],31,20]

\L

\A${L_{32.21}}=\pdualwitharg{3.11}({L_{32.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M b2{66}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-23897412\\7632504\\-111276
\E\D7632504\\-2437710\\35541
\E\D-111276\\35541\\-518
\J\C\hfil\penalty500%
\B\D161119\\460560\\-3009600
\E\D-51516\\-147259\\962280
\E\D742\\2121\\-13861
\J\C\H\B\D27\\77\\-517
\N1\\3\\-9
\N-74\\-211\\1419
\J\C
%DUALITY%[[-23897412,7632504,-111276;7632504,-2437710,35541;-111276,35541,-518],[396,33,1],[27,1,-74,-133,-107,-32;77,3,-211,-380,-306,-92;-517,-9,1419,2497,1989,561],31,21]

\L

\A${L_{32.22}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{32.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}11\M2{}$}\H{${264}\M s2{24}\M*2{88}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D57816\\-1255452\\-304128
\E\D-1255452\\27379704\\6632604
\E\D-304128\\6632604\\1606717
\J\C\hfil\penalty500%
\B\D1483\\-135128\\558096
\E\D-29097\\2649473\\-10942668
\E\D-7049\\641858\\-2650957
\J\C\H\B\D-150\\13679\\-56496
\N-52\\4765\\-19680
\N-38\\3505\\-14476
\J\C
%DUALITY%[[57816,-1255452,-304128;-1255452,27379704,6632604;-304128,6632604,1606717],[132,132,1],[-150,-52,-38,-9,-1,-15;13679,4765,3505,799,61,1321;-56496,-19680,-14476,-3300,-252,-5456],31,22]

\L

\A${L_{32.23}}=\pdualwitharg{2.11}({L_{32.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}11\M2{}$}\H{${792}\M s28\M*2{264}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D414216\\169884\\-23760
\E\D169884\\81048\\-18348
\E\D-23760\\-18348\\7871
\J\C\hfil\penalty500%
\B\D-80515\\240840\\318384
\E\D-93933\\280979\\371448
\E\D50694\\-151640\\-200465
\J\C\H\B\D701\\-2097\\-2772
\N-1\\3\\4
\N1135\\-3395\\-4488
\J\C
%DUALITY%[[414216,169884,-23760;169884,81048,-18348;-23760,-18348,7871],[396,132,1],[701,-1,1135,12718,1492,3338;-2097,3,-3395,-38043,-4463,-9985;-2772,4,-4488,-50292,-5900,-13200],31,23]

\L

\A${L_{32.24}}=\pdualwitharg{2.3.11}({L_{32.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}11\M2{}$}\H{${88}\M s2{72}\M*2{264}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D529538328\\-24809004\\152252892
\E\D-24809004\\1162920\\-7133544
\E\D152252892\\-7133544\\43776103
\J\C\hfil\penalty500%
\B\D81293992\\-240818721\\-321982452
\E\D-3907993\\11576720\\15478452
\E\D23447958\\-69460326\\-92870713
\J\C\H\B\D-611\\1810\\2420
\N-409\\1212\\1620
\N-12731\\37714\\50424
\J\C
%DUALITY%[[529538328,-24809004,152252892;-24809004,1162920,-7133544;152252892,-7133544,43776103],[396,132,1],[-611,-409,-12731,-38082,-38284,-25962;1810,1212,37714,112811,113409,76907;2420,1620,50424,150832,151632,102828],31,24]

\medskip%
%------------------------------WEYL-GROUP-W33--------------------------------
%
\leavevmode\llap{}%
$W_{33\phantom0}$%
\qquad\llap{44} lattices, $\chi=15$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222224$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{33.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}11\M-{}$}%
\G{2\rightarrow N_{33}}%
\H{$4\M*2{12}\M b2{22}\M l24\M r2{66}\M b22\M*4$}%
\F\I\B\D-292380\\1584\\1848
\E\D1584\\-8\\-11
\E\D1848\\-11\\-10
\J\C\H\B\D-1\\-110\\-64
\N-1\\-108\\-66
\N4\\440\\253
\N3\\328\\192
\N20\\2178\\1287
\N1\\108\\65
\J\C
%EXPLICIT%[[-292380,1584,1848;1584,-8,-11;1848,-11,-10],[132,1,1],[-1,-1,4,3,20,1;-110,-108,440,328,2178,108;-64,-66,253,192,1287,65],32,1]

\L

\A${L_{33.2}}$%
\F{$1\M228\M17,1\M2{}3\M-{},1\M2{}11\M1{}$}%
\G{2\rightarrow N'_{22}}%
\H{$2\M b2{24}\M*2{44}\M s28\M l2{33}\M{}21\M{}4$}%
\F\I\B\D-1159752\\-577368\\7128
\E\D-577368\\-287435\\3548
\E\D7128\\3548\\-43
\J\C\H\B\D37\\-75\\-55
\N77\\-156\\-108
\N-293\\594\\440
\N-223\\452\\328
\N-749\\1518\\1089
\N-38\\77\\54
\J\C
%EXPLICIT%[[-1159752,-577368,7128;-577368,-287435,3548;7128,3548,-43],[264,1,1],[37,77,-293,-223,-749,-38;-75,-156,594,452,1518,77;-55,-108,440,328,1089,54],32,2]

\L

\A${L_{33.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}3\M-{},1\M2{}11\M1{}$}%
\G m%
\H{$2\M l2{24}\M{}2{11}\M r28\M s2{132}\M*24\M*4$}%
\F\I\B\D-24359016\\35904\\78936
\E\D35904\\-49\\-119
\E\D78936\\-119\\-254
\J\C\H\B\D4\\640\\943
\N35\\5592\\8256
\N29\\4631\\6842
\N9\\1436\\2124
\N-7\\-1122\\-1650
\N-5\\-798\\-1180
\J\C
%EXPLICIT%[[-24359016,35904,78936;35904,-49,-119;78936,-119,-254],[264,1,1],[4,35,29,9,-7,-5;640,5592,4631,1436,-1122,-798;943,8256,6842,2124,-1650,-1180],32,3]

\L

\A${L_{33.4}}=\pfillwitharg2({L_{33.1}})$%
{${}={}$}Nikulin $33$%
\F{$1\M31,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$1\M{}23\M r2{22}\M l21\M r2{66}\M s22\M{}4$}%
\F\I\B\D264\\-99\\0
\E\D-99\\37\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N1\\3\\0
\N-12\\-33\\-11
\N-5\\-14\\-3
\N-82\\-231\\-33
\N-6\\-17\\-1
\J\C
%IMPLICIT%[[264,-99,0;-99,37,0;0,0,1],[33,1,1],[0,1,-12,-5,-82,-6;0,3,-33,-14,-231,-17;1,0,-11,-3,-33,-1],32,4]

\L

\A${L_{33.5}}=\pfillwitharg2({L_{33.2}})$%
{${}={}$}Nikulin $22'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{$2\M l26\M{}2{11}\M{}22\M{}2{33}\M{}21\M{}4$}%
\F\I\B\D2706\\2244\\-66
\E\D2244\\1861\\-55
\E\D-66\\-55\\2
\J\C\H\B\D0\\0\\1
\N-5\\6\\0
\N-27\\33\\11
\N-13\\16\\8
\N-80\\99\\66
\N-4\\5\\5
\J\C
%IMPLICIT%[[2706,2244,-66;2244,1861,-55;-66,-55,2],[66,1,1],[0,-5,-27,-13,-80,-4;0,6,33,16,99,5;1,0,11,8,66,5],32,5]

\L

\A${L_{33.6}}=\main({L_{33.3}})$%
\F{$1\M224\M17,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$1\M{}2{12}\M r2{22}\M b24\M b2{66}\M s22\M{}4$}%
\F\I\B\D-2041908\\12012\\16104
\E\D12012\\-62\\-95
\E\D16104\\-95\\-127
\J\C\H\B\D4\\16\\495
\N31\\120\\3840
\N49\\187\\6072
\N7\\26\\868
\N-8\\-33\\-990
\N-4\\-15\\-496
\J\C
%IMPLICIT%[[-2041908,12012,16104;12012,-62,-95;16104,-95,-127],[132,1,1],[4,31,49,7,-8,-4;16,120,187,26,-33,-15;495,3840,6072,868,-990,-496],32,6]

\L

\A${L_{33.7}}=\pdualwitharg3(\pfillwitharg2({L_{33.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{$3\M{}21\M r2{66}\M l23\M r2{22}\M s26\M{}4$}%
\F\I\B\D-652971\\11748\\222915
\E\D11748\\-186\\-4011
\E\D222915\\-4011\\-76100
\J\C\H\B\D327\\16\\957
\N423\\20\\1238
\N4014\\187\\11748
\N287\\13\\840
\N-218\\-11\\-638
\N-328\\-15\\-960
\J\C
%DUALITY%[[-652971,11748,222915;11748,-186,-4011;222915,-4011,-76100],[33,3,1],[327,423,4014,287,-218,-328;16,20,187,13,-11,-15;957,1238,11748,840,-638,-960],32,7]

\L

\A${L_{33.8}}=\pdualwitharg2(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$4\M l23\M{}2{22}\M{}21\M{}2{66}\M{}22\M{}4$}%
\F\I\B\D-181302\\2442\\-89892
\E\D2442\\-32\\1210
\E\D-89892\\1210\\-44569
\J\C\H\B\D30\\-55\\-62
\N16\\-27\\-33
\N-117\\220\\242
\N-45\\82\\93
\N-607\\1089\\1254
\N-31\\54\\64
\J\C
%DUALITY%[[-181302,2442,-89892;2442,-32,1210;-89892,1210,-44569],[66,2,1],[30,16,-117,-45,-607,-31;-55,-27,220,82,1089,54;-62,-33,242,93,1254,64],32,8]

\L

\A${L_{33.9}}=\pdualwitharg3(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{$6\M l22\M{}2{33}\M{}26\M{}2{11}\M{}23\M{}4$}%
\F\I\B\D-223674\\3300\\-73854
\E\D3300\\-48\\1089
\E\D-73854\\1089\\-24385
\J\C\H\B\D19\\-55\\-60
\N7\\-18\\-22
\N-73\\220\\231
\N-57\\164\\180
\N-129\\363\\407
\N-20\\54\\63
\J\C
%DUALITY%[[-223674,3300,-73854;3300,-48,1089;-73854,1089,-24385],[66,3,1],[19,7,-73,-57,-129,-20;-55,-18,220,164,363,54;-60,-22,231,180,407,63],32,9]

\L

\A${L_{33.10}}=\pdualwitharg{11}(\pfillwitharg2({L_{33.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${11}\M{}2{33}\M r22\M l2{11}\M r26\M s2{22}\M{}4$}%
\F\I\B\D-1486452\\-45606\\537471
\E\D-45606\\-1397\\16489
\E\D537471\\16489\\-194338
\J\C\H\B\D152\\231\\440
\N581\\897\\1683
\N166\\258\\481
\N129\\203\\374
\N-28\\-42\\-81
\N-148\\-232\\-429
\J\C
%DUALITY%[[-1486452,-45606,537471;-45606,-1397,16489;537471,16489,-194338],[33,11,1],[152,581,166,129,-28,-148;231,897,258,203,-42,-232;440,1683,481,374,-81,-429],32,10]

\L

\A${L_{33.11}}=\pdualwitharg3(\main({L_{33.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{$3\M{}24\M r2{66}\M b2{12}\M b2{22}\M s26\M{}4$}%
\F\I\B\D-2646732\\-220044\\10428
\E\D-220044\\-18294\\867
\E\D10428\\867\\-41
\J\C\H\B\D1\\-11\\21
\N-5\\60\\-4
\N-38\\451\\-132
\N-9\\106\\-48
\N-1\\11\\-22
\N5\\-59\\24
\J\C
%DUALITY%[[-2646732,-220044,10428;-220044,-18294,867;10428,867,-41],[132,3,1],[1,-5,-38,-9,-1,5;-11,60,451,106,11,-59;21,-4,-132,-48,-22,24],32,11]

\L

\A${L_{33.12}}=\pdualwitharg3({L_{33.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${12}\M*24\M b2{66}\M l2{12}\M r2{22}\M b26\M*4$}%
\F\I\B\D-238260\\2772\\2772
\E\D2772\\-30\\-33
\E\D2772\\-33\\-32
\J\C\H\B\D-1\\-20\\-66
\N-1\\-22\\-64
\N4\\77\\264
\N5\\104\\324
\N14\\297\\902
\N3\\65\\192
\J\C
%DUALITY%[[-238260,2772,2772;2772,-30,-33;2772,-33,-32],[132,3,1],[-1,-1,4,5,14,3;-20,-22,77,104,297,65;-66,-64,264,324,902,192],32,12]

\L

\A${L_{33.13}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${12}\M l21\M{}2{66}\M{}23\M{}2{22}\M{}26\M{}4$}%
\F\I\B\D4512684\\-224202\\2214498
\E\D-224202\\11166\\-110022
\E\D2214498\\-110022\\1086715
\J\C\H\B\D53\\0\\-108
\N135\\1\\-275
\N4957\\33\\-10098
\N1265\\8\\-2577
\N5486\\33\\-11176
\N913\\5\\-1860
\J\C
%DUALITY%[[4512684,-224202,2214498;-224202,11166,-110022;2214498,-110022,1086715],[66,6,1],[53,135,4957,1265,5486,913;0,1,33,8,33,5;-108,-275,-10098,-2577,-11176,-1860],32,13]

\L

\A${L_{33.14}}=\pdualwitharg2(\main({L_{33.3}}))$%
\F{$1\M174\M22,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$4\M{}23\M r2{88}\M*24\M*2{264}\M s28\M{}4$}%
\F\I\B\D546702024\\-522588\\132395736
\E\D-522588\\500\\-126556
\E\D132395736\\-126556\\32062495
\J\C\H\B\D929\\31\\-3836
\N1076\\33\\-4443
\N5573\\154\\-23012
\N325\\6\\-1342
\N959\\0\\-3960
\N31\\2\\-128
\J\C
%DUALITY%[[546702024,-522588,132395736;-522588,500,-126556;132395736,-126556,32062495],[132,4,1],[929,1076,5573,325,959,31;31,33,154,6,0,2;-3836,-4443,-23012,-1342,-3960,-128],32,14]

\L

\A${L_{33.15}}=\pdualwitharg2({L_{33.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$4\M b2{12}\M*2{88}\M l21\M r2{264}\M*28\M*4$}%
\F\I\B\D4935216\\-270996\\1193940
\E\D-270996\\14888\\-65560
\E\D1193940\\-65560\\288841
\J\C\H\B\D15\\0\\-62
\N80\\3\\-330
\N1194\\33\\-4928
\N164\\4\\-677
\N4540\\99\\-18744
\N278\\5\\-1148
\J\C
%DUALITY%[[4935216,-270996,1193940;-270996,14888,-65560;1193940,-65560,288841],[132,4,1],[15,80,1194,164,4540,278;0,3,33,4,99,5;-62,-330,-4928,-677,-18744,-1148],32,15]

\L

\A${L_{33.16}}=\pdualwitharg{11}(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${22}\M l2{66}\M{}21\M{}2{22}\M{}23\M{}2{11}\M{}4$}%
\F\I\B\D-625614\\-7260\\112794
\E\D-7260\\-55\\1309
\E\D112794\\1309\\-20336
\J\C\H\B\D-121\\2\\-671
\N-119\\0\\-660
\N44\\-1\\244
\N361\\-6\\2002
\N218\\-3\\1209
\N119\\-1\\660
\J\C
%DUALITY%[[-625614,-7260,112794;-7260,-55,1309;112794,1309,-20336],[66,11,1],[-121,-119,44,361,218,119;2,0,-1,-6,-3,-1;-671,-660,244,2002,1209,660],32,16]

\L

\A${L_{33.17}}=\pdualwitharg3({L_{33.2}})$%
\F{$1\M268\M-5,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{$6\M b28\M*2{132}\M s2{24}\M l2{11}\M{}23\M{}4$}%
\F\I\B\D-85272\\20328\\1056
\E\D20328\\-4845\\-252
\E\D1056\\-252\\-13
\J\C\H\B\D-2\\-7\\-27
\N-1\\-4\\-4
\N13\\44\\198
\N9\\32\\108
\N9\\33\\88
\N1\\4\\3
\J\C
%DUALITY%[[-85272,20328,1056;20328,-4845,-252;1056,-252,-13],[264,3,1],[-2,-1,13,9,9,1;-7,-4,44,32,33,4;-27,-4,198,108,88,3],32,17]

\L

\A${L_{33.18}}=\pdualwitharg3({L_{33.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{$6\M l28\M{}2{33}\M r2{24}\M s2{44}\M*2{12}\M*4$}%
\F\I\B\D-1634424\\16104\\11616
\E\D16104\\-147\\-117
\E\D11616\\-117\\-82
\J\C\H\B\D-1\\-22\\-111
\N5\\120\\536
\N19\\451\\2046
\N9\\212\\972
\N1\\22\\110
\N-5\\-118\\-540
\J\C
%DUALITY%[[-1634424,16104,11616;16104,-147,-117;11616,-117,-82],[264,3,1],[-1,5,19,9,1,-5;-22,120,451,212,22,-118;-111,536,2046,972,110,-540],32,18]

\L

\A${L_{33.19}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{33.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${33}\M{}2{11}\M r26\M l2{33}\M r22\M s2{66}\M{}4$}%
\F\I\B\D967065\\63129\\33363
\E\D63129\\4125\\2178
\E\D33363\\2178\\1151
\J\C\H\B\D31\\31\\-957
\N24\\22\\-737
\N17\\14\\-519
\N11\\6\\-330
\N1\\0\\-29
\N1\\2\\-33
\J\C
%DUALITY%[[967065,63129,33363;63129,4125,2178;33363,2178,1151],[33,33,1],[31,24,17,11,1,1;31,22,14,6,0,2;-957,-737,-519,-330,-29,-33],32,19]

\L

\A${L_{33.20}}=\pdualwitharg{11}({L_{33.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${44}\M*2{132}\M b22\M l2{44}\M r26\M b2{22}\M*4$}%
\F\I\B\D-3828\\660\\-396
\E\D660\\-88\\77
\E\D-396\\77\\-38
\J\C\H\B\D7\\14\\-44
\N11\\24\\-66
\N-2\\-4\\13
\N-21\\-44\\132
\N-14\\-30\\87
\N-9\\-20\\55
\J\C
%DUALITY%[[-3828,660,-396;660,-88,77;-396,77,-38],[132,11,1],[7,11,-2,-21,-14,-9;14,24,-4,-44,-30,-20;-44,-66,13,132,87,55],32,20]

\L

\A${L_{33.21}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${44}\M l2{33}\M{}22\M{}2{11}\M{}26\M{}2{22}\M{}4$}%
\F\I\B\D22440462\\28314\\10688436
\E\D28314\\44\\13486
\E\D10688436\\13486\\5090923
\J\C\H\B\D0\\1\\0
\N-613\\0\\1287
\N-603\\1\\1266
\N-1598\\4\\3355
\N-1789\\6\\3756
\N-985\\5\\2068
\J\C
%DUALITY%[[22440462,28314,10688436;28314,44,13486;10688436,13486,5090923],[66,22,1],[0,-613,-603,-1598,-1789,-985;1,0,1,4,6,5;0,1287,1266,3355,3756,2068],32,21]

\L

\A${L_{33.22}}=\pdualwitharg{11}(\main({L_{33.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${11}\M{}2{132}\M r22\M b2{44}\M b26\M s2{22}\M{}4$}%
\F\I\B\D-199452\\49104\\-5808
\E\D49104\\-12089\\1430
\E\D-5808\\1430\\-169
\J\C\H\B\D-5\\-15\\44
\N-1\\12\\132
\N2\\9\\7
\N9\\34\\-22
\N1\\3\\-9
\N-5\\-19\\11
\J\C
%DUALITY%[[-199452,49104,-5808;49104,-12089,1430;-5808,1430,-169],[132,11,1],[-5,-1,2,9,1,-5;-15,12,9,34,3,-19;44,132,7,-22,-9,11],32,22]

\L

\A${L_{33.23}}=\pdualwitharg{2.3}(\main({L_{33.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${12}\M{}21\M r2{264}\M*2{12}\M*2{88}\M s2{24}\M{}4$}%
\F\I\B\D69960\\20724\\16368
\E\D20724\\20652\\4440
\E\D16368\\4440\\3841
\J\C\H\B\D1730\\-201\\-7140
\N637\\-74\\-2629
\N9659\\-1122\\-39864
\N551\\-64\\-2274
\N757\\-88\\-3124
\N189\\-22\\-780
\J\C
%DUALITY%[[69960,20724,16368;20724,20652,4440;16368,4440,3841],[132,12,1],[1730,637,9659,551,757,189;-201,-74,-1122,-64,-88,-22;-7140,-2629,-39864,-2274,-3124,-780],32,23]

\L

\A${L_{33.24}}=\pdualwitharg{2.3}({L_{33.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${12}\M b24\M*2{264}\M l23\M r2{88}\M*2{24}\M*4$}%
\F\I\B\D5188920\\-167508\\1255320
\E\D-167508\\5424\\-40524
\E\D1255320\\-40524\\303691
\J\C\H\B\D16\\1\\-66
\N15\\0\\-62
\N1789\\22\\-7392
\N281\\4\\-1161
\N2769\\44\\-11440
\N549\\10\\-2268
\J\C
%DUALITY%[[5188920,-167508,1255320;-167508,5424,-40524;1255320,-40524,303691],[132,12,1],[16,15,1789,281,2769,549;1,0,22,4,44,10;-66,-62,-7392,-1161,-11440,-2268],32,24]

\L

\A${L_{33.25}}=\pdualwitharg2({L_{33.2}})$%
\F{$1\M178\M22,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${16}\M*2{12}\M b2{88}\M s24\M l2{264}\M{}28\M{}4$}%
\F\I\B\D-1239216\\-20856\\7128
\E\D-20856\\-344\\120
\E\D7128\\120\\-41
\J\C\H\B\D-1\\2\\-168
\N-1\\0\\-174
\N4\\-11\\660
\N2\\-3\\338
\N31\\-33\\5280
\N2\\-1\\344
\J\C
%DUALITY%[[-1239216,-20856,7128;-20856,-344,120;7128,120,-41],[264,8,1],[-1,-1,4,2,31,2;2,0,-11,-3,-33,-1;-168,-174,660,338,5280,344],32,25]

\L

\A${L_{33.26}}=\pdualwitharg2({L_{33.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${16}\M l23\M{}2{88}\M r24\M s2{264}\M b28\M*4$}%
\F\I\B\D-1308912\\7656\\15048
\E\D7656\\-40\\-88
\E\D15048\\-88\\-173
\J\C\H\B\D-1\\2\\-88
\N-1\\0\\-87
\N4\\-11\\352
\N3\\-3\\262
\N53\\-33\\4620
\N4\\-1\\348
\J\C
%DUALITY%[[-1308912,7656,15048;7656,-40,-88;15048,-88,-173],[264,8,1],[-1,-1,4,3,53,4;2,0,-11,-3,-33,-1;-88,-87,352,262,4620,348],32,26]

\L

\A${L_{33.27}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${66}\M l2{22}\M{}23\M{}2{66}\M{}21\M{}2{33}\M{}4$}%
\F\I\B\D7630590\\-20196\\-2303796
\E\D-20196\\66\\6105
\E\D-2303796\\6105\\695557
\J\C\H\B\D0\\1\\0
\N185\\-370\\616
\N273\\-545\\909
\N1447\\-2886\\4818
\N270\\-538\\899
\N446\\-887\\1485
\J\C
%DUALITY%[[7630590,-20196,-2303796;-20196,66,6105;-2303796,6105,695557],[66,33,1],[0,185,273,1447,270,446;1,-370,-545,-2886,-538,-887;0,616,909,4818,899,1485],32,27]

\L

\A${L_{33.28}}=\pdualwitharg{11}({L_{33.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${22}\M b2{264}\M*24\M s2{88}\M l23\M{}2{11}\M{}4$}%
\F\I\B\D-34584\\-4224\\-4488
\E\D-4224\\-473\\-506
\E\D-4488\\-506\\-541
\J\C\H\B\D-1\\-97\\99
\N1\\132\\-132
\N1\\100\\-102
\N5\\472\\-484
\N1\\87\\-90
\N0\\-12\\11
\J\C
%DUALITY%[[-34584,-4224,-4488;-4224,-473,-506;-4488,-506,-541],[264,11,1],[-1,1,1,5,1,0;-97,132,100,472,87,-12;99,-132,-102,-484,-90,11],32,28]

\L

\A${L_{33.29}}=\pdualwitharg{11}({L_{33.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${22}\M l2{264}\M{}21\M r2{88}\M s2{12}\M*2{44}\M*4$}%
\F\I\B\D-17822904\\98472\\77616
\E\D98472\\-539\\-429
\E\D77616\\-429\\-338
\J\C\H\B\D-5\\-30\\-1111
\N-1\\24\\-264
\N1\\9\\218
\N9\\68\\1980
\N1\\6\\222
\N-5\\-38\\-1100
\J\C
%DUALITY%[[-17822904,98472,77616;98472,-539,-429;77616,-429,-338],[264,11,1],[-5,-1,1,9,1,-5;-30,24,9,68,6,-38;-1111,-264,218,1980,222,-1100],32,29]

\L

\A${L_{33.30}}=\pdualwitharg{3.11}({L_{33.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${132}\M*2{44}\M b26\M l2{132}\M r22\M b2{66}\M*4$}%
\F\I\B\D-12540\\-21120\\2508
\E\D-21120\\-35376\\4191
\E\D2508\\4191\\-496
\J\C\H\B\D7\\-12\\-66
\N13\\-26\\-154
\N-2\\3\\15
\N-49\\92\\528
\N-14\\27\\157
\N-37\\73\\429
\J\C
%DUALITY%[[-12540,-21120,2508;-21120,-35376,4191;2508,4191,-496],[132,33,1],[7,13,-2,-49,-14,-37;-12,-26,3,92,27,73;-66,-154,15,528,157,429],32,30]

\L

\A${L_{33.31}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{33.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${132}\M l2{11}\M{}26\M{}2{33}\M{}22\M{}2{66}\M{}4$}%
\F\I\B\D-34279014\\-22877118\\-10570560
\E\D-22877118\\-15267648\\-7054542
\E\D-10570560\\-7054542\\-3259609
\J\C\H\B\D2\\3687\\-7986
\N0\\615\\-1331
\N-1\\-1332\\2886
\N-3\\-5500\\11913
\N-1\\-2221\\4810
\N-1\\-3658\\7920
\J\C
%DUALITY%[[-34279014,-22877118,-10570560;-22877118,-15267648,-7054542;-10570560,-7054542,-3259609],[66,66,1],[2,0,-1,-3,-1,-1;3687,615,-1332,-5500,-2221,-3658;-7986,-1331,2886,11913,4810,7920],32,31]

\L

\A${L_{33.32}}=\pdualwitharg{3.11}(\main({L_{33.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${33}\M{}2{44}\M r26\M b2{132}\M b22\M s2{66}\M{}4$}%
\F\I\B\D-132\\-528\\-264
\E\D-528\\-2046\\-1023
\E\D-264\\-1023\\-511
\J\C\H\B\D0\\16\\-33
\N5\\20\\-44
\N3\\5\\-12
\N7\\-2\\0
\N0\\-1\\2
\N-4\\1\\0
\J\C
%DUALITY%[[-132,-528,-264;-528,-2046,-1023;-264,-1023,-511],[132,33,1],[0,5,3,7,0,-4;16,20,5,-2,-1,1;-33,-44,-12,0,2,0],32,32]

\L

\A${L_{33.33}}=\pdualwitharg{2.11}(\main({L_{33.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${44}\M{}2{33}\M r28\M*2{44}\M*2{24}\M s2{88}\M{}4$}%
\F\I\B\D101112\\-22308\\-41316
\E\D-22308\\8492\\11792
\E\D-41316\\11792\\18889
\J\C\H\B\D1402\\-4321\\5764
\N1501\\-4626\\6171
\N647\\-1994\\2660
\N305\\-940\\1254
\N35\\-108\\144
\N107\\-330\\440
\J\C
%DUALITY%[[101112,-22308,-41316;-22308,8492,11792;-41316,11792,18889],[132,44,1],[1402,1501,647,305,35,107;-4321,-4626,-1994,-940,-108,-330;5764,6171,2660,1254,144,440],32,33]

\L

\A${L_{33.34}}=\pdualwitharg{2.11}({L_{33.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${44}\M b2{132}\M*28\M l2{11}\M r2{24}\M*2{88}\M*4$}%
\F\I\B\D507408\\-43692\\-156684
\E\D-43692\\3784\\13508
\E\D-156684\\13508\\48395
\J\C\H\B\D-27\\81\\-110
\N-16\\51\\-66
\N-42\\129\\-172
\N-78\\238\\-319
\N-232\\705\\-948
\N-194\\587\\-792
\J\C
%DUALITY%[[507408,-43692,-156684;-43692,3784,13508;-156684,13508,48395],[132,44,1],[-27,-16,-42,-78,-232,-194;81,51,129,238,705,587;-110,-66,-172,-319,-948,-792],32,34]

\L

\A${L_{33.35}}=\pdualwitharg{2.3}({L_{33.2}})$%
\F{$1\M-58\M26,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${48}\M*24\M b2{264}\M s2{12}\M l2{88}\M{}2{24}\M{}4$}%
\F\I\B\D-528\\2904\\-264
\E\D2904\\-15816\\1440
\E\D-264\\1440\\-131
\J\C\H\B\D-1\\2\\24
\N-1\\0\\2
\N4\\-11\\-132
\N4\\-3\\-42
\N25\\-11\\-176
\N6\\-1\\-24
\J\C
%DUALITY%[[-528,2904,-264;2904,-15816,1440;-264,1440,-131],[264,24,1],[-1,-1,4,4,25,6;2,0,-11,-3,-11,-1;24,2,-132,-42,-176,-24],32,35]

\L

\A${L_{33.36}}=\pdualwitharg{2.3}({L_{33.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${48}\M l21\M{}2{264}\M r2{12}\M s2{88}\M b2{24}\M*4$}%
\F\I\B\D-36451536\\69432\\138600
\E\D69432\\-120\\-264
\E\D138600\\-264\\-527
\J\C\H\B\D-1\\2\\-264
\N-1\\0\\-263
\N4\\-11\\1056
\N7\\-3\\1842
\N47\\-11\\12364
\N12\\-1\\3156
\J\C
%DUALITY%[[-36451536,69432,138600;69432,-120,-264;138600,-264,-527],[264,24,1],[-1,-1,4,7,47,12;2,0,-11,-3,-11,-1;-264,-263,1056,1842,12364,3156],32,36]

\L

\A${L_{33.37}}=\pdualwitharg{3.11}({L_{33.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${66}\M b2{88}\M*2{12}\M s2{264}\M l21\M{}2{33}\M{}4$}%
\F\I\B\D-93192\\53064\\4488
\E\D53064\\-30030\\-2541
\E\D4488\\-2541\\-215
\J\C\H\B\D1\\-15\\198
\N-1\\28\\-352
\N-1\\18\\-234
\N-3\\28\\-396
\N0\\-4\\47
\N1\\-29\\363
\J\C
%DUALITY%[[-93192,53064,4488;53064,-30030,-2541;4488,-2541,-215],[264,33,1],[1,-1,-1,-3,0,1;-15,28,18,28,-4,-29;198,-352,-234,-396,47,363],32,37]

\L

\A${L_{33.38}}=\pdualwitharg{3.11}({L_{33.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${66}\M l2{88}\M{}23\M r2{264}\M s24\M*2{132}\M*4$}%
\F\I\B\D-17668200\\169224\\134376
\E\D169224\\-1617\\-1287
\E\D134376\\-1287\\-1022
\J\C\H\B\D-16\\32\\-2145
\N-15\\40\\-2024
\N-1\\5\\-138
\N9\\-4\\1188
\N1\\-2\\134
\N-5\\2\\-660
\J\C
%DUALITY%[[-17668200,169224,134376;169224,-1617,-1287;134376,-1287,-1022],[264,33,1],[-16,-15,-1,9,1,-5;32,40,5,-4,-2,2;-2145,-2024,-138,1188,134,-660],32,38]

\L

\A${L_{33.39}}=\pdualwitharg{2.3.11}(\main({L_{33.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${132}\M{}2{11}\M r2{24}\M*2{132}\M*28\M s2{264}\M{}4$}%
\F\I\B\D2244\\3300\\792
\E\D3300\\25080\\6204
\E\D792\\6204\\1535
\J\C\H\B\D31\\-559\\2244
\N11\\-200\\803
\N14\\-257\\1032
\N6\\-115\\462
\N0\\-1\\4
\N2\\-33\\132
\J\C
%DUALITY%[[2244,3300,792;3300,25080,6204;792,6204,1535],[132,132,1],[31,11,14,6,0,2;-559,-200,-257,-115,-1,-33;2244,803,1032,462,4,132],32,39]

\L

\A${L_{33.40}}=\pdualwitharg{2.3.11}({L_{33.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${132}\M b2{44}\M*2{24}\M l2{33}\M r28\M*2{264}\M*4$}%
\F\I\B\D70224\\-555852\\-135828
\E\D-555852\\4399824\\1075140
\E\D-135828\\1075140\\262721
\J\C\H\B\D1\\-16\\66
\N-3\\5\\-22
\N-31\\43\\-192
\N-52\\66\\-297
\N-45\\51\\-232
\N-93\\85\\-396
\J\C
%DUALITY%[[70224,-555852,-135828;-555852,4399824,1075140;-135828,1075140,262721],[132,132,1],[1,-3,-31,-52,-45,-93;-16,5,43,66,51,85;66,-22,-192,-297,-232,-396],32,40]

\L

\A${L_{33.41}}=\pdualwitharg{2.11}({L_{33.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${176}\M l2{33}\M{}28\M r2{44}\M s2{24}\M b2{88}\M*4$}%
\F\I\B\D-2891856\\2854104\\-795432
\E\D2854104\\-2816792\\785048
\E\D-795432\\785048\\-218791
\J\C\H\B\D123\\2\\-440
\N118\\0\\-429
\N-45\\-1\\160
\N-360\\-3\\1298
\N-574\\-3\\2076
\N-473\\-1\\1716
\J\C
%DUALITY%[[-2891856,2854104,-795432;2854104,-2816792,785048;-795432,785048,-218791],[264,88,1],[123,118,-45,-360,-574,-473;2,0,-1,-3,-3,-1;-440,-429,160,1298,2076,1716],32,41]

\L

\A${L_{33.42}}=\pdualwitharg{2.11}({L_{33.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${176}\M*2{132}\M b28\M s2{44}\M l2{24}\M{}2{88}\M{}4$}%
\F\I\B\D-276975336\\248842704\\-4341480
\E\D248842704\\-223567432\\3900512
\E\D-4341480\\3900512\\-68051
\J\C\H\B\D835\\-1\\-53328
\N917\\-3\\-58674
\N184\\-1\\-11796
\N36\\-1\\-2354
\N-79\\0\\5040
\N-46\\1\\2992
\J\C
%DUALITY%[[-276975336,248842704,-4341480;248842704,-223567432,3900512;-4341480,3900512,-68051],[264,88,1],[835,917,184,36,-79,-46;-1,-3,-1,-1,0,1;-53328,-58674,-11796,-2354,5040,2992],32,42]

\L

\A${L_{33.43}}=\pdualwitharg{2.3.11}({L_{33.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${528}\M*2{44}\M b2{24}\M s2{132}\M l28\M{}2{264}\M{}4$}%
\F\I\B\D-173976\\2252184\\18744
\E\D2252184\\-29119728\\-242352
\E\D18744\\-242352\\-2017
\J\C\H\B\D2\\-35\\4224
\N0\\-13\\1562
\N-1\\16\\-1932
\N-3\\86\\-10362
\N-1\\41\\-4936
\N-1\\90\\-10824
\J\C
%DUALITY%[[-173976,2252184,18744;2252184,-29119728,-242352;18744,-242352,-2017],[264,264,1],[2,0,-1,-3,-1,-1;-35,-13,16,86,41,90;4224,1562,-1932,-10362,-4936,-10824],32,43]

\L

\A${L_{33.44}}=\pdualwitharg{2.3.11}({L_{33.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${528}\M l2{11}\M{}2{24}\M r2{132}\M s28\M b2{264}\M*4$}%
\F\I\B\D-1320\\66792\\-30624
\E\D66792\\-3066096\\1405800
\E\D-30624\\1405800\\-644557
\J\C\H\B\D2\\-121\\-264
\N0\\-116\\-253
\N-1\\44\\96
\N-3\\817\\1782
\N-1\\497\\1084
\N-1\\1392\\3036
\J\C
%DUALITY%[[-1320,66792,-30624;66792,-3066096,1405800;-30624,1405800,-644557],[264,264,1],[2,0,-1,-3,-1,-1;-121,-116,44,817,497,1392;-264,-253,96,1782,1084,3036],32,44]

\medskip%
%------------------------------WEYL-GROUP-W34--------------------------------
%
\leavevmode\llap{}%
$W_{34\phantom0}$%
\qquad\llap{88} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$\infty222222\infty222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{34.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}%
\G{23\rightarrow N_{34},3,2}%
\H{${132}\M{3,2}{\infty b}{132}\M r2{18}\M l24\M r26\M b2{396}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6574916700\\52718688\\1769328
\E\D52718688\\-422706\\-14187
\E\D1769328\\-14187\\-476
\J\C\hfil\penalty500%
\B\D4245449\\496887468\\971019324
\E\D-34075\\-3988139\\-7793634
\E\D-1125\\-131670\\-257311
\J\C\H\B\D-311\\-36388\\-71478
\N3\\352\\660
\N31\\3627\\7128
\N5\\584\\1180
\N-41\\-4801\\-9306
\N-3505\\-410322\\-798732
\N-209\\-24466\\-47662
\J\C
%EXPLICIT%[[-6574916700,52718688,1769328;52718688,-422706,-14187;1769328,-14187,-476],[396,3,1],[-311,3,31,5,-41,-3505,-209,-789,-553,-106,-55,-84,-3095,-141;-36388,352,3627,584,-4801,-410322,-24466,-92356,-64724,-12405,-6436,-9829,-362142,-16498;-71478,660,7128,1180,-9306,-798732,-47662,-180114,-126456,-24282,-12616,-19284,-710820,-32390],33,1]

\L

\A${L_{34.2}}$%
\F{$1\M{-2}28\M-3,1\M-{}3\M1{}9\M1{},1\M{-2}{}11\M-{}$}%
\G{3m,3,2}%
\H{${66}\M{12,11}{\infty a}{264}\M s2{36}\M s28\M l23\M{}2{792}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2375208\\-49104\\-50688
\E\D-49104\\-1014\\-1047
\E\D-50688\\-1047\\-1081
\J\C\hfil\penalty500%
\B\D-1\\92400\\-88704
\E\D0\\1849\\-1776
\E\D0\\1925\\-1849
\J\C\H\B\D-5\\-781\\990
\N-1\\-88\\132
\N1\\156\\-198
\N1\\104\\-148
\N1\\53\\-99
\N83\\792\\-4752
\N2\\-21\\-76
\J\C
%EXPLICIT%[[-2375208,-49104,-50688;-49104,-1014,-1047;-50688,-1047,-1081],[792,3,1],[-5,-1,1,1,1,83,2,5,1,-1,-1,-1,-83,-2;-781,-88,156,104,53,792,-21,-319,-1012,-306,-204,-178,-13992,-329;990,132,-198,-148,-99,-4752,-76,66,924,342,244,219,17424,412],33,2]

\L

\A${L_{34.3}}$%
\F{$1\M228\M17,1\M-{}3\M1{}9\M1{},1\M{-2}{}11\M-{}$}%
\G{32\rightarrow N'_{21},3,m}%
\H{${66}\M{12,11}{\infty b}{264}\M l29\M r28\M s2{12}\M*2{792}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-35211528\\6384312\\-1161864
\E\D6384312\\-1157559\\210660
\E\D-1161864\\210660\\-38335
\J\C\hfil\penalty500%
\B\D-2299969\\-13817232\\-6220368
\E\D417252\\2506672\\1128477
\E\D-76428\\-459147\\-206704
\J\C\H\B\D1076\\6457\\2871
\N-95\\-572\\-264
\N-98\\-588\\-261
\N71\\428\\200
\N673\\4046\\1836
\N46759\\281028\\127116
\N1336\\8029\\3629
\J\C
%EXPLICIT%[[-35211528,6384312,-1161864;6384312,-1157559,210660;-1161864,210660,-38335],[792,3,1],[1076,-95,-98,71,673,46759,1336,4732,5903,494,457,647,22937,512;6457,-572,-588,428,4046,281028,8029,28435,35464,2967,2744,3884,137676,3073;2871,-264,-261,200,1836,127116,3629,12837,15972,1332,1228,1734,61380,1369],33,3]

\L

\A${L_{34.4}}=\pfillwitharg{2.3}({L_{34.1}})$%
{${}={}$}Nikulin $34$%
\F{$1\M31,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{2,1}{\infty}{33}\M r22\M l21\M r26\M l2{11}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D33\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-23\\-66\\-132
\E\D4\\11\\24
\E\D2\\6\\11
\J\C\H\B\D-1\\0\\-33
\N1\\0\\0
\N0\\-1\\1
\N-1\\-4\\-4
\N-8\\-27\\-39
\N-79\\-253\\-407
\N-13\\-41\\-68
\J\C
%IMPLICIT%[[33,0,0;0,0,-1;0,-1,0],[33,1,1],[-1,1,0,-1,-8,-79,-13,-43,-23,-2,-1,-2,-9,-1;0,0,-1,-4,-27,-253,-41,-132,-66,-5,-2,-3,-11,-1;-33,0,1,-4,-39,-407,-68,-231,-132,-13,-8,-21,-121,-16],33,4]

\L

\A${L_{34.5}}=\pfillwitharg{3.2}({L_{34.3}})$%
{${}={}$}Nikulin $21'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M{-2}{}3\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{2,1}{\infty b}{66}\M{}21\M{}22\M{}23\M{}2{22}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D66\\0\\66
\E\D0\\960\\-25889
\E\D66\\-25889\\698233
\J\C\hfil\penalty500%
\B\D6049\\-163746\\-6072
\E\D-7700\\208403\\7728
\E\D213675\\-5783211\\-214453
\J\C\H\B\D11111\\-300795\\-11154
\N6049\\-163746\\-6072
\N274\\-7416\\-275
\N303\\-8198\\-304
\N362\\-9789\\-363
\N3973\\-107382\\-3982
\N511\\-13807\\-512
\J\C
%IMPLICIT%[[66,0,66;0,960,-25889;66,-25889,698233],[66,1,1],[11111,6049,274,303,362,3973,511,989,1,1,247,1013,20227,3339;-300795,-163746,-7416,-8198,-9789,-107382,-13807,-26697,0,-27,-6688,-27426,-547602,-90395;-11154,-6072,-275,-304,-363,-3982,-512,-990,0,-1,-248,-1017,-20306,-3352],33,5]

\L

\A${L_{34.6}}=\main(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M224\M17,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{4,3}{\infty}{132}\M b22\M b24\M b26\M l2{44}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8580\\132\\2244
\E\D132\\-2\\-33
\E\D2244\\-33\\-511
\J\C\hfil\penalty500%
\B\D439\\48840\\-1320
\E\D-6\\-667\\18
\E\D-76\\-8436\\227
\J\C\H\B\D28\\3300\\-99
\N43\\4818\\-132
\N3\\321\\-8
\N5\\518\\-12
\N8\\813\\-18
\N101\\10164\\-220
\N7\\701\\-15
\J\C
%IMPLICIT%[[-8580,132,2244;132,-2,-33;2244,-33,-511],[132,1,1],[28,43,3,5,8,101,7,16,1,-1,-1,2,75,7;3300,4818,321,518,813,10164,701,1584,66,-99,-74,297,9372,853;-99,-132,-8,-12,-18,-220,-15,-33,0,2,0,-12,-308,-27],33,6]

\L

\A${L_{34.7}}=\pfillwitharg3({L_{34.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{1,0}{\infty b}{132}\M r22\M l24\M r26\M b2{44}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-8363388\\3417348\\63360
\E\D3417348\\-1396334\\-25889
\E\D63360\\-25889\\-480
\J\C\hfil\penalty500%
\B\D6049\\-508200\\28205100
\E\D-2481\\208403\\-11566422
\E\D-46\\3864\\-214453
\J\C\H\B\D-43\\2706\\-151602
\N-23\\1848\\-102696
\N-1\\115\\-6334
\N-1\\176\\-9624
\N-1\\267\\-14532
\N-9\\3278\\-177980
\N-1\\448\\-24294
\J\C
%IMPLICIT%[[-8363388,3417348,63360;3417348,-1396334,-25889;63360,-25889,-480],[132,1,1],[-43,-23,-1,-1,-1,-9,-1,-1,1,0,-1,-4,-79,-13;2706,1848,115,176,267,3278,448,990,0,-31,-8,153,4114,728;-151602,-102696,-6334,-9624,-14532,-177980,-24294,-53526,132,1672,300,-8778,-232276,-40974],33,7]

\L

\A${L_{34.8}}=\pfillwitharg3({L_{34.2}})$%
\F{$1\M{-2}28\M-3,1\M{-2}{}3\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{4,3}{\infty a}{264}\M s24\M s28\M l23\M{}2{88}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-19009320\\4488\\139392
\E\D4488\\-1\\-33
\E\D139392\\-33\\-1022
\J\C\hfil\penalty500%
\B\D10471\\2324784\\1350888
\E\D-3\\-667\\-387
\E\D-76\\-16872\\-9805
\J\C\H\B\D28\\6600\\3597
\N43\\9636\\5544
\N3\\642\\388
\N5\\1036\\648
\N4\\813\\519
\N101\\20328\\13112
\N7\\1402\\909
\J\C
%IMPLICIT%[[-19009320,4488,139392;4488,-1,-33;139392,-33,-1022],[264,1,1],[28,43,3,5,4,101,7,16,1,-1,-1,1,75,7;6600,9636,642,1036,813,20328,1402,3168,132,-198,-148,297,18744,1706;3597,5544,388,648,519,13112,909,2079,132,-130,-132,126,9592,897],33,8]

\L

\A${L_{34.9}}=\pfillwitharg3({L_{34.3}})$%
\F{$1\M228\M17,1\M{-2}{}3\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{4,3}{\infty b}{264}\M l21\M r28\M s2{12}\M*2{88}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-17160\\-17160\\8712
\E\D-17160\\-17094\\8645
\E\D8712\\8645\\-4355
\J\C\hfil\penalty500%
\B\D-27281\\54120\\52800
\E\D-25668\\50921\\49680
\E\D12214\\-24231\\-23641
\J\C\H\B\D-1688\\3333\\3234
\N-2663\\5280\\5148
\N-95\\189\\185
\N-321\\640\\628
\N-517\\1032\\1014
\N-6543\\13068\\12848
\N-454\\907\\892
\J\C
%IMPLICIT%[[-17160,-17160,8712;-17160,-17094,8645;8712,8645,-4355],[264,1,1],[-1688,-2663,-95,-321,-517,-6543,-454,-1040,-65,33,73,-103,-4369,-414;3333,5280,189,640,1032,13068,907,2079,132,-66,-148,198,8580,815;3234,5148,185,628,1014,12848,892,2046,132,-65,-148,186,8272,788],33,9]

\L

\A${L_{34.10}}=\pfillwitharg2({L_{34.1}})$%
\F{$1\M31,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{6,5}{\infty}{33}\M r2{18}\M l21\M r26\M l2{99}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-117216\\-9207\\-495
\E\D-9207\\-723\\-39
\E\D-495\\-39\\-2
\J\C\hfil\penalty500%
\B\D2507\\-28842\\-52668
\E\D196\\-2255\\-4116
\E\D12\\-138\\-253
\J\C\H\B\D-76\\869\\1683
\N-45\\517\\957
\N-14\\162\\279
\N-3\\35\\55
\N-8\\94\\135
\N-137\\1617\\2178
\N-6\\71\\92
\J\C
%IMPLICIT%[[-117216,-9207,-495;-9207,-723,-39;-495,-39,-2],[99,3,1],[-76,-45,-14,-3,-8,-137,-6,-12,1,2,-1,-12,-391,-22;869,517,162,35,94,1617,71,143,-11,-24,11,136,4455,251;1683,957,279,55,135,2178,92,165,-33,-27,29,285,8910,496],33,10]

\L

\A${L_{34.11}}=\pfillwitharg2({L_{34.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M1{}9\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{6,5}{\infty b}{66}\M{}29\M{}22\M{}23\M{}2{198}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-728678610\\12410046\\832986
\E\D12410046\\-211353\\-14187
\E\D832986\\-14187\\-952
\J\C\hfil\penalty500%
\B\D1996499\\101901360\\228319740
\E\D-34075\\-1739189\\-3896817
\E\D-2250\\-114840\\-257311
\J\C\H\B\D-789\\-40282\\-90057
\N-553\\-28226\\-63228
\N-106\\-5409\\-12141
\N-55\\-2806\\-6308
\N-84\\-4285\\-9642
\N-3095\\-157872\\-355410
\N-141\\-7192\\-16195
\J\C
%IMPLICIT%[[-728678610,12410046,832986;12410046,-211353,-14187;832986,-14187,-952],[198,3,1],[-789,-553,-106,-55,-84,-3095,-141,-311,3,31,5,-41,-3505,-209;-40282,-28226,-5409,-2806,-4285,-157872,-7192,-15862,154,1581,254,-2095,-178992,-10672;-90057,-63228,-12141,-6308,-9642,-355410,-16195,-35739,330,3564,590,-4653,-399366,-23831],33,11]

\L

\A${L_{34.12}}=\main({L_{34.3}})$%
\F{$1\M224\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{12,11}{\infty}{132}\M b2{18}\M b24\M b26\M l2{396}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1187604\\-24552\\-26136
\E\D-24552\\-507\\-540
\E\D-26136\\-540\\-575
\J\C\hfil\penalty500%
\B\D-1\\48048\\-44352
\E\D0\\961\\-888
\E\D0\\1040\\-961
\J\C\H\B\D-5\\-286\\495
\N-1\\-22\\66
\N1\\57\\-99
\N1\\30\\-74
\N2\\7\\-99
\N83\\-1584\\-2376
\N2\\-59\\-38
\J\C
%IMPLICIT%[[-1187604,-24552,-26136;-24552,-507,-540;-26136,-540,-575],[396,3,1],[-5,-1,1,1,2,83,2,5,1,-1,-1,-2,-83,-2;-286,-22,57,30,7,-1584,-59,-286,-550,-135,-82,-137,-5280,-123;495,66,-99,-74,-99,-2376,-38,33,462,171,122,219,8712,206],33,12]

\L

\A${L_{34.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{34.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${11}\M{2,1}{\infty}{11}\M r26\M l23\M r22\M l2{33}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-132033\\891\\48906
\E\D891\\-6\\-330
\E\D48906\\-330\\-18115
\J\C\hfil\penalty500%
\B\D-13531\\70356\\-37884
\E\D90\\-469\\252
\E\D5000\\-26000\\13999
\J\C\H\B\D-205\\957\\-572
\N-114\\583\\-319
\N-32\\189\\-90
\N-18\\127\\-51
\N-14\\117\\-40
\N-218\\2046\\-627
\N-27\\272\\-78
\J\C
%DUALITY%[[-132033,891,48906;891,-6,-330;48906,-330,-18115],[33,3,1],[-205,-114,-32,-18,-14,-218,-27,-15,4,2,-12,-36,-1102,-183;957,583,189,127,117,2046,272,187,-11,-33,29,143,4818,820;-572,-319,-90,-51,-40,-627,-78,-44,11,6,-33,-100,-3069,-510],33,13]

\L

\A${L_{34.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{4,1}{\infty z}{33}\M{}22\M{}21\M{}26\M{}2{11}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-18817788\\5126022\\-9313854
\E\D5126022\\-1396334\\2537122
\E\D-9313854\\2537122\\-4609887
\J\C\hfil\penalty500%
\B\D-21470219\\-763224\\42958608
\E\D5862603\\208403\\-11730168
\E\D-10626411\\-377748\\21261815
\J\C\H\B\D77177\\2706\\-154440
\N26042\\924\\-52107
\N3199\\115\\-6400
\N2422\\88\\-4845
\N7298\\267\\-14598
\N44639\\1639\\-89287
\N12179\\448\\-24360
\J\C
%DUALITY%[[-18817788,5126022,-9313854;5126022,-1396334,2537122;-9313854,2537122,-4609887],[66,2,1],[77177,26042,3199,2422,7298,44639,12179,26795,-49,-836,-59,4517,59333,20903;2706,924,115,88,267,1639,448,990,0,-31,-4,153,2057,728;-154440,-52107,-6400,-4845,-14598,-89287,-24360,-53592,99,1672,117,-9042,-118745,-41832],33,14]

\L

\A${L_{34.15}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M{-2}{},1\M{-2}{}11\M-{}$}\H{${22}\M{2,1}{\infty b}{22}\M{}23\M{}26\M{}21\M{}2{66}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-22302522\\6834696\\-7349694
\E\D6834696\\-2094501\\2252343
\E\D-7349694\\2252343\\-2422058
\J\C\hfil\penalty500%
\B\D-18990049\\-678216\\56994366
\E\D5835312\\208403\\-17513379
\E\D-6257888\\-223496\\18781645
\J\C\H\B\D25568\\902\\-76747
\N17277\\616\\-51854
\N3188\\115\\-9567
\N4833\\176\\-14502
\N2429\\89\\-7288
\N89179\\3278\\-267564
\N12168\\448\\-36507
\J\C
%DUALITY%[[-22302522,6834696,-7349694;6834696,-2094501,2252343;-7349694,2252343,-2422058],[66,3,1],[25568,17277,3188,4833,2429,89179,12168,8928,-29,-836,-129,1491,117797,20760;902,616,115,176,89,3278,448,330,0,-31,-8,51,4114,728;-76747,-51854,-9567,-14502,-7288,-267564,-36507,-26785,88,2508,384,-4477,-353628,-62319],33,15]

\L

\A${L_{34.16}}=\pdualwitharg3(\pfillwitharg2({L_{34.1}}))$%
\F{$1\M31,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${33}\M{6,1}{\infty}{33}\M r22\M l29\M r26\M l2{11}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-363330\\-30492\\-14157
\E\D-30492\\-2559\\-1188
\E\D-14157\\-1188\\-544
\J\C\hfil\penalty500%
\B\D62369\\-746130\\6930
\E\D5238\\-62663\\582
\E\D2646\\-31654\\293
\J\C\H\B\D-1000\\11957\\-99
\N-606\\7249\\-66
\N-65\\778\\-8
\N-130\\1557\\-18
\N-119\\1426\\-18
\N-691\\8283\\-110
\N-275\\3297\\-45
\J\C
%DUALITY%[[-363330,-30492,-14157;-30492,-2559,-1188;-14157,-1188,-544],[99,3,1],[-1000,-606,-65,-130,-119,-691,-275,-188,12,11,-32,-151,-1685,-859;11957,7249,778,1557,1426,8283,3297,2255,-143,-132,381,1804,20141,10269;-99,-66,-8,-18,-18,-110,-45,-33,0,2,0,-12,-154,-81],33,16]

\L

\A${L_{34.17}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{34.1}}))$%
\F{$1\M{-3}3,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{$3\M{2,1}{\infty}3\M r2{22}\M l2{11}\M r2{66}\M l21\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-19437\\10890\\7128
\E\D10890\\-5984\\-3993
\E\D7128\\-3993\\-2614
\J\C\hfil\penalty500%
\B\D47557\\-474\\130350
\E\D-29498\\293\\-80850
\E\D-17458\\174\\-47851
\J\C\H\B\D1001\\-9\\2742
\N613\\-6\\1680
\N734\\-8\\2013
\N497\\-6\\1364
\N1382\\-18\\3795
\N735\\-10\\2019
\N1077\\-15\\2959
\J\C
%DUALITY%[[-19437,10890,7128;10890,-5984,-3993;7128,-3993,-2614],[33,11,1],[1001,613,734,497,1382,735,1077,203,-11,-132,105,1628,1673,3137;-9,-6,-8,-6,-18,-10,-15,-3,0,2,0,-12,-14,-27;2742,1680,2013,1364,3795,2019,2959,558,-30,-363,286,4455,4581,8591],33,17]

\L

\A${L_{34.18}}=\pdualwitharg3(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M{-2}24\M11,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${11}\M{4,3}{\infty}{44}\M b26\M b2{12}\M b22\M l2{132}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-395868\\1584\\8184
\E\D1584\\-6\\-33
\E\D8184\\-33\\-169
\J\C\hfil\penalty500%
\B\D-1\\14784\\-3696
\E\D0\\-73\\18
\E\D0\\-296\\73
\J\C\H\B\D5\\165\\209
\N1\\22\\44
\N-1\\-33\\-42
\N-3\\-74\\-132
\N-2\\-33\\-92
\N-83\\-792\\-3960
\N-6\\-38\\-291
\J\C
%DUALITY%[[-395868,1584,8184;1584,-6,-33;8184,-33,-169],[132,3,1],[5,1,-1,-3,-2,-83,-6,-5,-1,1,3,2,83,6;165,22,-33,-74,-33,-792,-38,11,154,57,122,73,2904,206;209,44,-42,-132,-92,-3960,-291,-253,-88,36,120,82,3432,249],33,18]

\L

\A${L_{34.19}}=\pdualwitharg3(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${44}\M{1,0}{\infty b}{44}\M r26\M l2{12}\M r22\M b2{132}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2038702644\\1706496\\16948668
\E\D1706496\\-1428\\-14187
\E\D16948668\\-14187\\-140902
\J\C\hfil\penalty500%
\B\D4096949\\132085668\\479507028
\E\D-3375\\-108811\\-395010
\E\D-34075\\-1098578\\-3988139
\J\C\H\B\D-311\\-10142\\-36388
\N3\\88\\352
\N31\\1012\\3627
\N15\\520\\1752
\N-41\\-1298\\-4801
\N-3505\\-112024\\-410322
\N-627\\-20074\\-73398
\J\C
%DUALITY%[[-2038702644,1706496,16948668;1706496,-1428,-14187;16948668,-14187,-140902],[132,3,1],[-311,3,31,15,-41,-3505,-627,-789,-553,-106,-165,-84,-3095,-423;-10142,88,1012,520,-1298,-112024,-20074,-25322,-17820,-3430,-5356,-2732,-100760,-13778;-36388,352,3627,1752,-4801,-410322,-73398,-92356,-64724,-12405,-19308,-9829,-362142,-49494],33,19]

\L

\A${L_{34.20}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${44}\M{4,1}{\infty z}{11}\M{}26\M{}23\M{}22\M{}2{33}\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D12673841334\\8543370\\6221703840
\E\D8543370\\5760\\4194018
\E\D6221703840\\4194018\\3054290933
\J\C\hfil\penalty500%
\B\D2552406317\\321024033\\-5199787098
\E\D1656984\\208403\\-3375624
\E\D1252995520\\157593120\\-2552614721
\J\C\H\B\D-797048\\-100265\\1623754
\N-216959\\-27291\\441991
\N-58963\\-7416\\120120
\N-32599\\-4099\\66411
\N-25961\\-3263\\52888
\N-427336\\-53691\\870573
\N-109918\\-13807\\223926
\J\C
%DUALITY%[[12673841334,8543370,6221703840;8543370,5760,4194018;6221703840,4194018,3054290933],[66,6,1],[-797048,-216959,-58963,-32599,-25961,-427336,-109918,-70896,-27,-215,-26579,-72669,-2176496,-718574;-100265,-27291,-7416,-4099,-3263,-53691,-13807,-8899,0,-27,-3344,-9142,-273801,-90395;1623754,441991,120120,66411,52888,870573,223926,144430,55,438,54147,148042,4433979,1463886],33,20]

\L

\A${L_{34.21}}=\pdualwitharg2(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M174\M22,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{4,1}{\infty}{132}\M*28\M*24\M*2{24}\M l2{11}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D78936\\39468\\19536
\E\D39468\\19732\\9768
\E\D19536\\9768\\4835
\J\C\hfil\penalty500%
\B\D-7085\\-1386\\31416
\E\D-3404\\-667\\15096
\E\D-1748\\-342\\7751
\J\C\H\B\D1975\\363\\-8712
\N1061\\198\\-4686
\N93\\18\\-412
\N47\\10\\-210
\N95\\24\\-432
\N215\\66\\-1001
\N48\\17\\-228
\J\C
%DUALITY%[[78936,39468,19536;39468,19732,9768;19536,9768,4835],[132,4,1],[1975,1061,93,47,95,215,48,49,-49,-1,45,365,1809,596;363,198,18,10,24,66,17,33,0,0,8,66,330,109;-8712,-4686,-412,-210,-432,-1001,-228,-264,198,4,-198,-1608,-7975,-2628],33,21]

\L

\A${L_{34.22}}=\pdualwitharg2(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{2,1}{\infty z}{33}\M r28\M l21\M r2{24}\M*2{44}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D6082971576\\3417348\\1474659648
\E\D3417348\\1920\\828448
\E\D1474659648\\828448\\357493217
\J\C\hfil\penalty500%
\B\D218376355\\381364434\\-901686324
\E\D119336\\208403\\-492744
\E\D52938302\\92449503\\-218584759
\J\C\H\B\D-172199\\-300795\\711018
\N-46874\\-81873\\193545
\N-8493\\-14832\\35068
\N-2348\\-4099\\9695
\N-11221\\-19578\\46332
\N-61577\\-107382\\254254
\N-7920\\-13807\\32702
\J\C
%DUALITY%[[6082971576,3417348,1474659648;3417348,1920,828448;1474659648,828448,357493217],[132,4,1],[-172199,-46874,-8493,-2348,-11221,-61577,-7920,-15329,-8,-31,-1914,-31399,-313479,-51748;-300795,-81873,-14832,-4099,-19578,-107382,-13807,-26697,0,-54,-3344,-54852,-547602,-90395;711018,193545,35068,9695,46332,254254,32702,63294,33,128,7903,129648,1294370,213670],33,22]

\L

\A${L_{34.23}}=\pdualwitharg3(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M1{}9\M-{},1\M{-2}{}11\M-{}$}\H{${66}\M{6,1}{\infty b}{66}\M{}21\M{}2{18}\M{}23\M{}2{22}\M r2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-333745038\\-32039172\\9040086
\E\D-32039172\\-3075720\\867813
\E\D9040086\\867813\\-244769
\J\C\hfil\penalty500%
\B\D-101258587\\1139145282\\298969704
\E\D-9707568\\109208815\\28661952
\E\D2692677\\-30292249\\-7950229
\J\C\H\B\D59531\\-669713\\-175758
\N40371\\-454168\\-119196
\N2493\\-28046\\-7361
\N11375\\-127968\\-33588
\N5729\\-64451\\-16917
\N70189\\-789624\\-207262
\N28747\\-323403\\-84888
\J\C
%DUALITY%[[-333745038,-32039172,9040086;-32039172,-3075720,867813;9040086,867813,-244769],[198,3,1],[59531,40371,2493,11375,5729,70189,28747,21121,-45,-660,-377,3436,91115,48239;-669713,-454168,-28046,-127968,-64451,-789624,-323403,-237611,506,7425,4242,-38654,-1025024,-542679;-175758,-119196,-7361,-33588,-16917,-207262,-84888,-62370,132,1949,1116,-10143,-268994,-142416],33,23]

\L

\A${L_{34.24}}=\pdualwitharg{11}(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}3\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{2,1}{\infty b}6\M{}2{11}\M{}2{22}\M{}2{33}\M{}22\M r2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-548017734\\-2405634\\93741912
\E\D-2405634\\-10560\\411499
\E\D93741912\\411499\\-16035149
\J\C\hfil\penalty500%
\B\D3286951\\-48801816\\17963088
\E\D14444\\-214453\\78936
\E\D-562217\\8347311\\-3072499
\J\C\H\B\D449\\-6891\\2448
\N313\\-4668\\1710
\N219\\-3167\\1199
\N341\\-4812\\1870
\N523\\-7266\\2871
\N587\\-8090\\3224
\N885\\-12147\\4862
\J\C
%DUALITY%[[-548017734,-2405634,93741912;-2405634,-10560,411499;93741912,411499,-16035149],[66,11,1],[449,313,219,341,523,587,885,179,1,-62,-27,262,669,1313;-6891,-4668,-3167,-4812,-7266,-8090,-12147,-2433,6,836,150,-4389,-10558,-20487;2448,1710,1199,1870,2871,3224,4862,984,6,-341,-154,1419,3640,7150],33,24]

\L

\A${L_{34.25}}=\pdualwitharg3(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M{-2}68\M11,1\M1{}3\M{-2}{},1\M{-2}{}11\M-{}$}\H{${22}\M{4,3}{\infty a}{88}\M s2{12}\M s2{24}\M l21\M{}2{264}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-791736\\1584\\16368
\E\D1584\\-3\\-33
\E\D16368\\-33\\-338
\J\C\hfil\penalty500%
\B\D-1\\29568\\-3696
\E\D0\\-73\\9
\E\D0\\-592\\73
\J\C\H\B\D5\\330\\209
\N1\\44\\44
\N-1\\-66\\-42
\N-3\\-148\\-132
\N-1\\-33\\-46
\N-83\\-1584\\-3960
\N-6\\-76\\-291
\J\C
%DUALITY%[[-791736,1584,16368;1584,-3,-33;16368,-33,-338],[264,3,1],[5,1,-1,-3,-1,-83,-6,-5,-1,1,3,1,83,6;330,44,-66,-148,-33,-1584,-76,22,308,114,244,73,5808,412;209,44,-42,-132,-46,-3960,-291,-253,-88,36,120,41,3432,249],33,25]

\L

\A${L_{34.26}}=\pdualwitharg3(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M268\M-5,1\M1{}3\M{-2}{},1\M{-2}{}11\M-{}$}\H{${22}\M{4,3}{\infty b}{88}\M l23\M r2{24}\M s24\M*2{264}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-11737176\\-1932480\\195624
\E\D-1932480\\-318153\\32229
\E\D195624\\32229\\-3242
\J\C\hfil\penalty500%
\B\D3920399\\-21431520\\23504976
\E\D650025\\-3553471\\3897261
\E\D-61200\\334560\\-366929
\J\C\H\B\D1795\\-9812\\10769
\N-169\\924\\-1012
\N-163\\891\\-978
\N387\\-2116\\2316
\N1163\\-6358\\6970
\N80357\\-439296\\481668
\N6879\\-37606\\41235
\J\C
%DUALITY%[[-11737176,-1932480,195624;-1932480,-318153,32229;195624,32229,-3242],[264,3,1],[1795,-169,-163,387,1163,80357,6879,8105,10069,838,2313,1087,38443,2571;-9812,924,891,-2116,-6358,-439296,-37606,-44308,-55044,-4581,-12644,-5942,-210144,-14054;10769,-1012,-978,2316,6970,481668,41235,48587,60368,5025,13872,6520,230604,15423],33,26]

\L

\A${L_{34.27}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{34.1}}))$%
\F{$1\M31,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$1\M{2,1}{\infty}1\M r2{66}\M l2{33}\M r2{22}\M l23\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D66\\-1089\\0
\E\D-1089\\19041\\-33
\E\D0\\-33\\1
\J\C\hfil\penalty500%
\B\D293\\18\\528
\E\D-7644\\-469\\-13728
\E\D98\\6\\175
\J\C\H\B\D180\\11\\320
\N98\\6\\175
\N293\\18\\528
\N162\\10\\297
\N129\\8\\242
\N193\\12\\369
\N273\\17\\528
\J\C
%DUALITY%[[66,-1089,0;-1089,19041,-33;0,-33,1],[33,33,1],[180,98,293,162,129,193,273,16,0,1,132,361,983,1785;11,6,18,10,8,12,17,1,0,0,8,22,60,109;320,175,528,297,242,369,528,32,1,0,231,638,1743,3168],33,27]

\L

\A${L_{34.28}}=\pdualwitharg3(\main({L_{34.3}}))$%
\F{$1\M224\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${33}\M{12,7}{\infty}{132}\M b22\M b2{36}\M b26\M l2{44}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7524\\-2376\\1980
\E\D-2376\\-750\\627
\E\D1980\\627\\-511
\J\C\hfil\penalty500%
\B\D-2113\\6072\\-792
\E\D-656\\1885\\-246
\E\D608\\-1748\\227
\J\C\H\B\D-64\\176\\-33
\N7\\-22\\0
\N4\\-11\\2
\N-13\\42\\0
\N-41\\121\\-12
\N-949\\2772\\-308
\N-244\\711\\-81
\J\C
%DUALITY%[[-7524,-2376,1980;-2376,-750,627;1980,627,-511],[396,3,1],[-64,7,4,-13,-41,-949,-244,-288,-359,-20,-83,-39,-459,-92;176,-22,-11,42,121,2772,711,836,1034,57,234,109,1276,255;-33,0,2,0,-12,-308,-81,-99,-132,-8,-36,-18,-220,-45],33,28]

\L

\A${L_{34.29}}=\pdualwitharg3({L_{34.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M{3,1}{\infty a}{132}\M r22\M l2{36}\M r26\M b2{44}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3642080508\\-67173480\\-1145530980
\E\D-67173480\\-1238880\\-21127893
\E\D-1145530980\\-21127893\\-360299842
\J\C\hfil\penalty500%
\B\D2076538661\\-6543097044\\-6218424828
\E\D38081337\\-119992895\\-114038778
\E\D653355639\\-2058699618\\-1956545767
\J\C\H\B\D-184075\\580030\\551232
\N573\\-1804\\-1716
\N5746\\-18106\\-17207
\N2729\\-8604\\-8172
\N-30652\\96580\\91791
\N-807831\\2545400\\2419142
\N-427169\\1345974\\1279206
\J\C
%DUALITY%[[-3642080508,-67173480,-1145530980;-67173480,-1238880,-21127893;-1145530980,-21127893,-360299842],[396,3,1],[-184075,573,5746,2729,-30652,-807831,-427169,-526217,-355719,-21889,-99587,-50063,-612753,-250837;580030,-1804,-18106,-8604,96580,2545400,1345974,1658074,1120856,68972,313800,157750,1930808,790398;551232,-1716,-17207,-8172,91791,2419142,1279206,1575816,1065240,65549,298224,149919,1834954,751158],33,29]

\L

\A${L_{34.30}}=\pdualwitharg2(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,5}{\infty z}{33}\M{}2{18}\M{}21\M{}26\M{}2{99}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D26491880646\\-362445534\\13109774040
\E\D-362445534\\4958772\\-179359824
\E\D13109774040\\-179359824\\6487503763
\J\C\hfil\penalty500%
\B\D10966982069\\126346011\\-22158290880
\E\D-150963560\\-1739189\\305015040
\E\D5427116320\\62523536\\-10965242881
\J\C\H\B\D-4804960\\-55363\\9708204
\N-1302243\\-15004\\2631123
\N-351019\\-4044\\709218
\N-63897\\-736\\129101
\N-150673\\-1735\\304428
\N-2459596\\-28314\\4969503
\N-209826\\-2415\\423944
\J\C
%DUALITY%[[26491880646,-362445534,13109774040;-362445534,4958772,-179359824;13109774040,-179359824,6487503763],[198,6,1],[-4804960,-1302243,-351019,-63897,-150673,-2459596,-209826,-400680,833,-3911,-54413,-440877,-13157324,-1446514;-55363,-15004,-4044,-736,-1735,-28314,-2415,-4609,11,-45,-627,-5080,-151602,-16667;9708204,2631123,709218,129101,304428,4969503,423944,809556,-1683,7902,109939,890772,26583777,2922616],33,30]

\L

\A${L_{34.31}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,1}{\infty z}{33}\M{}22\M{}29\M{}26\M{}2{11}\M r2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D209269820628\\-14403708198\\104004768582
\E\D-14403708198\\991384278\\-7158482448
\E\D104004768582\\-7158482448\\51689210873
\J\C\hfil\penalty500%
\B\D23252634305\\-1586543904\\-47006755488
\E\D-1600581399\\109208815\\3235682352
\E\D11556304815\\-788494960\\-23361843121
\J\C\H\B\D-3140669\\214258\\6349068
\N-854544\\58300\\1727517
\N-77341\\5277\\156350
\N-128008\\8736\\258777
\N-101612\\6937\\205416
\N-555867\\37961\\1123727
\N-428137\\29244\\865512
\J\C
%DUALITY%[[209269820628,-14403708198,104004768582;-14403708198,991384278,-7158482448;104004768582,-7158482448,51689210873],[198,6,1],[-3140669,-854544,-77341,-128008,-101612,-555867,-428137,-274567,735,-278,-104849,-286483,-2859369,-2831861;214258,58300,5277,8736,6937,37961,29244,18766,-44,19,7152,19543,195063,193188;6349068,1727517,156350,258777,205416,1123727,865512,555060,-1485,562,211959,579144,5780401,5724792],33,31]

\L

\A${L_{34.32}}=\pdualwitharg{11}(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M{-2}24\M11,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{$3\M{4,3}{\infty}{12}\M b2{22}\M b2{44}\M b2{66}\M l24\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-15180\\-660\\-792
\E\D-660\\-22\\-33
\E\D-792\\-33\\-41
\J\C\hfil\penalty500%
\B\D-449\\-2688\\11088
\E\D-24\\-145\\594
\E\D-24\\-144\\593
\J\C\H\B\D17\\99\\-417
\N17\\102\\-420
\N7\\45\\-176
\N5\\38\\-132
\N2\\27\\-66
\N-1\\12\\4
\N-2\\2\\33
\J\C
%DUALITY%[[-15180,-660,-792;-660,-22,-33;-792,-33,-41],[132,11,1],[17,17,7,5,2,-1,-2,-1,-1,1,11,38,65,58;99,102,45,38,27,12,2,-3,-6,3,58,213,372,334;-417,-420,-176,-132,-66,4,33,21,24,-22,-264,-924,-1588,-1419],33,32]

\L

\A${L_{34.33}}=\pdualwitharg{11}(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{1,0}{\infty b}{12}\M r2{22}\M l2{44}\M r2{66}\M b24\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9141396\\-205524\\-2821500
\E\D-205524\\-4620\\-63437
\E\D-2821500\\-63437\\-870854
\J\C\hfil\penalty500%
\B\D219673\\-1406652\\-609180
\E\D4879\\-31243\\-13530
\E\D67949\\-435102\\-188431
\J\C\H\B\D223\\-1350\\-624
\N251\\-1608\\-696
\N243\\-1596\\-671
\N447\\-2968\\-1232
\N731\\-4878\\-2013
\N829\\-5544\\-2282
\N1255\\-8402\\-3454
\J\C
%DUALITY%[[-9141396,-205524,-2821500;-205524,-4620,-63437;-2821500,-63437,-870854],[132,11,1],[223,251,243,447,731,829,1255,253,-13,-124,-209,-136,123,411;-1350,-1608,-1596,-2968,-4878,-5544,-8402,-1698,84,834,1444,1068,-552,-2266;-624,-696,-671,-1232,-2013,-2282,-3454,-696,36,341,572,363,-358,-1166],33,33]

\L

\A${L_{34.34}}=\pdualwitharg{2.11}(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{4,1}{\infty z}3\M{}2{22}\M{}2{11}\M{}2{66}\M{}21\M r2{44}\M s2$}\relax$\,(\times2)$%
\F\I\B\D9319728\\11957814\\4437972
\E\D11957814\\15361126\\5694194
\E\D4437972\\5694194\\2113323
\J\C\hfil\penalty500%
\B\D117940831\\-150144\\-247270848
\E\D168455931\\-214453\\-353179134
\E\D56151977\\-71484\\-117726379
\J\C\H\B\D796465\\-1014\\-1669842
\N216793\\-276\\-454521
\N216016\\-275\\-452892
\N119409\\-152\\-250349
\N285209\\-363\\-597960
\N142231\\-181\\-298197
\N402367\\-512\\-843590
\J\C
%DUALITY%[[9319728,11957814,4437972;11957814,15361126,5694194;4437972,5694194,2113323],[66,22,1],[796465,216793,216016,119409,285209,142231,402367,70747,10,787,97394,798806,724981,2632875;-1014,-276,-275,-152,-363,-181,-512,-90,0,-1,-124,-1017,-923,-3352;-1669842,-454521,-452892,-250349,-597960,-298197,-843590,-148326,-21,-1650,-204193,-1674750,-1519971,-5519998],33,34]

\L

\A${L_{34.35}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M-54\M26,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${44}\M{4,1}{\infty}{44}\M*2{24}\M*2{12}\M*28\M l2{33}\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1206744\\-90684\\291588
\E\D-90684\\6924\\-21912
\E\D291588\\-21912\\70457
\J\C\hfil\penalty500%
\B\D-27127\\-198\\112200
\E\D-9864\\-73\\40800
\E\D-6576\\-48\\27199
\J\C\H\B\D1670\\11\\-6908
\N101\\0\\-418
\N29\\0\\-120
\N1101\\8\\-4554
\N2995\\22\\-12388
\N44830\\330\\-185427
\N14799\\109\\-61212
\J\C
%DUALITY%[[1206744,-90684,291588;-90684,6924,-21912;291588,-21912,70457],[132,12,1],[1670,101,29,1101,2995,44830,14799,16414,8941,2437,1365,1115,9422,2463;11,0,0,8,22,330,109,121,66,18,10,8,66,17;-6908,-418,-120,-4554,-12388,-185427,-61212,-67892,-36982,-10080,-5646,-4612,-38973,-10188],33,35]

\L

\A${L_{34.36}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${44}\M{2,1}{\infty z}{11}\M r2{24}\M l23\M r28\M*2{132}\M b2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8836764288\\-232049004\\2139876156
\E\D-232049004\\6093576\\-56192076
\E\D2139876156\\-56192076\\518184011
\J\C\hfil\penalty500%
\B\D3577843169\\4196610\\-14774491908
\E\D-92766570\\-108811\\383074068
\E\D866396795\\1016235\\-3577734359
\J\C\H\B\D-129775\\-154\\535898
\N301\\0\\-1243
\N-2534\\-3\\10464
\N-52943\\-62\\218625
\N-285968\\-335\\1180888
\N-8534156\\-9999\\35241294
\N-1407359\\-1649\\5811606
\J\C
%DUALITY%[[8836764288,-232049004,2139876156;-232049004,6093576,-56192076;2139876156,-56192076,518184011],[132,12,1],[-129775,301,-2534,-52943,-285968,-8534156,-1407359,-1558285,-422316,-227656,-62152,-97682,-1594204,-203971;-154,0,-3,-62,-335,-9999,-1649,-1826,-495,-267,-73,-115,-1881,-241;535898,-1243,10464,218625,1180888,35241294,5811606,6434846,1743929,940092,256653,403372,6583170,842286],33,36]

\L

\A${L_{34.37}}=\pdualwitharg2(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M178\M22,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{8,1}{\infty z}{132}\M l28\M r24\M s2{24}\M b2{44}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2132427000\\-60572160\\549261504
\E\D-60572160\\-1720568\\15601920
\E\D549261504\\15601920\\-141476449
\J\C\hfil\penalty500%
\B\D62555404\\64978155\\250027800
\E\D1777707\\1846556\\7105320
\E\D-16112971\\-16737021\\-64401961
\J\C\H\B\D-14851\\-15807\\-59400
\N17\\0\\66
\N464\\495\\1856
\N43\\64\\174
\N-2425\\-2442\\-9684
\N-32121\\-32835\\-128326
\N-11335\\-11621\\-45288
\J\C
%DUALITY%[[-2132427000,-60572160,549261504;-60572160,-1720568,15601920;549261504,15601920,-141476449],[264,8,1],[-14851,17,464,43,-2425,-32121,-11335,-41953,-14218,-1755,-1334,-4030,-24683,-6739;-15807,0,495,64,-2442,-32835,-11621,-43197,-14751,-1836,-1405,-4263,-26169,-7153;-59400,66,1856,174,-9684,-128326,-45288,-167640,-56826,-7016,-5334,-16116,-98714,-26952],33,37]

\L

\A${L_{34.38}}=\pdualwitharg2(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M-38\M{-2}2,1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{8,5}{\infty z}{132}\M s28\M s24\M l2{24}\M{}2{11}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9072106032\\133284888\\70813776
\E\D133284888\\-1958152\\-1040392
\E\D70813776\\-1040392\\-552741
\J\C\hfil\penalty500%
\B\D134387395\\4291765368\\9138744384
\E\D-1966991\\-62817379\\-133761264
\E\D-1052454\\-33610932\\-71570017
\J\C\H\B\D-15805\\-504768\\-1074744
\N-1\\-33\\-66
\N495\\15809\\33660
\N65\\2077\\4418
\N-2434\\-77727\\-165528
\N-16378\\-523028\\-1113783
\N-11595\\-370286\\-788512
\J\C
%DUALITY%[[-9072106032,133284888,70813776;133284888,-1958152,-1040392;70813776,-1040392,-552741],[264,8,1],[-15805,-1,495,65,-2434,-16378,-11595,-43111,-14728,-1834,-1404,-4261,-13080,-7151;-504768,-33,15809,2077,-77727,-523028,-370286,-1376760,-470349,-58571,-44839,-136083,-417736,-228382;-1074744,-66,33660,4418,-165528,-1113783,-788512,-2931720,-1001550,-124716,-95474,-289752,-889449,-486272],33,38]

\L

\A${L_{34.39}}=\pdualwitharg{3.11}(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M{-2}{},1\M-{}11\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M{}2{33}\M{}2{66}\M{}2{11}\M{}26\M r2{66}\M s2$}\relax$\,(\times2)$%
\F\I\B\D61172166\\37542186\\4173642
\E\D37542186\\23041689\\2562351
\E\D4173642\\2562351\\285320
\J\C\hfil\penalty500%
\B\D-131744881\\263132064\\-435934224
\E\D-78985935\\157757417\\-261358713
\E\D-7861320\\15701296\\-26012537
\J\C\H\B\D-124483\\248628\\-411905
\N-67767\\135350\\-224236
\N-101286\\202297\\-335148
\N-111977\\223650\\-370524
\N-44576\\89031\\-147499
\N-133377\\266392\\-441336
\N-188659\\376806\\-624261
\J\C
%DUALITY%[[61172166,37542186,4173642;37542186,23041689,2562351;4173642,2562351,285320],[66,33,1],[-124483,-67767,-101286,-111977,-44576,-133377,-188659,-11057,-3,-369,-91333,-124849,-679863,-1234511;248628,135350,202297,223650,89031,266392,376806,22084,6,737,182418,249359,1357880,2465670;-411905,-224236,-335148,-370524,-147499,-441336,-624261,-36587,-10,-1221,-302214,-413116,-2249616,-4084905],33,39]

\L

\A${L_{34.40}}=\pdualwitharg3({L_{34.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M1{}9\M-{},1\M{-2}{}11\M-{}$}\H{${66}\M{12,7}{\infty b}{264}\M s24\M s2{72}\M l23\M{}2{88}\M r2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-157144680\\-52368624\\400752
\E\D-52368624\\-17451897\\133551
\E\D400752\\133551\\-1022
\J\C\hfil\penalty500%
\B\D-447481\\1372272\\3848328
\E\D-149115\\457285\\1282389
\E\D1140\\-3496\\-9805
\J\C\H\B\D-112\\352\\2079
\N15\\-44\\132
\N7\\-22\\-130
\N-29\\84\\-396
\N-40\\121\\126
\N-1823\\5544\\9592
\N-467\\1422\\2691
\J\C
%DUALITY%[[-157144680,-52368624,400752;-52368624,-17451897,133551;400752,133551,-1022],[792,3,1],[-112,15,7,-29,-40,-1823,-467,-548,-675,-37,-151,-35,-817,-163;352,-44,-22,84,121,5544,1422,1672,2068,114,468,109,2552,510;2079,132,-130,-396,126,9592,2691,3597,5544,388,1944,519,13112,2727],33,40]

\L

\A${L_{34.41}}=\pdualwitharg3({L_{34.3}})$%
\F{$1\M228\M17,1\M1{}3\M1{}9\M-{},1\M{-2}{}11\M-{}$}\H{${66}\M{12,7}{\infty a}{264}\M l21\M r2{72}\M s2{12}\M*2{88}\M b2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2745549576\\-499033656\\3457872
\E\D-499033656\\-90704823\\628506
\E\D3457872\\628506\\-4355
\J\C\hfil\penalty500%
\B\D-5470081\\32976768\\415882368
\E\D-994315\\5994298\\75596349
\E\D6895\\-41567\\-524218
\J\C\H\B\D-361\\2167\\26103
\N7\\-44\\-792
\N11\\-66\\-791
\N-13\\84\\1800
\N-149\\902\\11868
\N-3721\\22484\\290356
\N-973\\5877\\75591
\J\C
%DUALITY%[[-2745549576,-499033656,3457872;-499033656,-90704823,628506;3457872,628506,-4355],[792,3,1],[-361,7,11,-13,-149,-3721,-973,-1179,-1547,-46,-407,-201,-2439,-497;2167,-44,-66,84,902,22484,5877,7117,9328,277,2448,1208,14652,2985;26103,-792,-791,1800,11868,290356,75591,90981,117876,3452,30132,14742,177980,36171],33,41]

\L

\A${L_{34.42}}=\pdualwitharg{11}(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M{-2}68\M11,1\M{-2}{}3\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{4,3}{\infty a}{24}\M s2{44}\M s2{88}\M l2{33}\M{}28\M r2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2124408\\5280\\13200
\E\D5280\\-11\\-33
\E\D13200\\-33\\-82
\J\C\hfil\penalty500%
\B\D-3905\\-46848\\-611952
\E\D12\\143\\1881
\E\D24\\288\\3761
\J\C\H\B\D1\\18\\153
\N1\\12\\156
\N-1\\-18\\-154
\N-11\\-148\\-1716
\N-19\\-243\\-2970
\N-65\\-816\\-10168
\N-58\\-724\\-9075
\J\C
%DUALITY%[[-2124408,5280,13200;5280,-11,-33;13200,-33,-82],[264,11,1],[1,1,-1,-11,-19,-65,-58,-17,-17,-7,-5,-1,1,2;18,12,-18,-148,-243,-816,-724,-210,-204,-78,-44,3,48,52;153,156,-154,-1716,-2970,-10168,-9075,-2661,-2664,-1100,-792,-165,136,297],33,42]

\L

\A${L_{34.43}}=\pdualwitharg{11}(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M268\M-5,1\M{-2}{}3\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{4,3}{\infty b}{24}\M l2{11}\M r2{88}\M s2{132}\M*28\M b2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2602776\\31680\\-798864
\E\D31680\\-385\\9724
\E\D-798864\\9724\\-245193
\J\C\hfil\penalty500%
\B\D-184961\\-485520\\583440
\E\D2312\\6068\\-7293
\E\D-56712\\-148869\\178892
\J\C\H\B\D-62\\-177\\195
\N19\\48\\-60
\N21\\61\\-66
\N-153\\-368\\484
\N-857\\-2184\\2706
\N-1669\\-4300\\5268
\N-1544\\-3989\\4873
\J\C
%DUALITY%[[-2602776,31680,-798864;31680,-385,9724;-798864,9724,-245193],[264,11,1],[-62,19,21,-153,-857,-1669,-1544,-482,-563,-157,-391,-503,-507,-360;-177,48,61,-368,-2184,-4300,-3989,-1251,-1476,-418,-1060,-1386,-1412,-1009;195,-60,-66,484,2706,5268,4873,1521,1776,495,1232,1584,1596,1133],33,43]

\L

\A${L_{34.44}}=\pdualwitharg{11}(\pfillwitharg2({L_{34.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{$3\M{6,5}{\infty}3\M r2{198}\M l2{11}\M r2{66}\M l29\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D198\\-99\\0
\E\D-99\\-41217\\3795
\E\D0\\3795\\-349
\J\C\hfil\penalty500%
\B\D-241\\-474\\-5148
\E\D9680\\19117\\207636
\E\D-880\\-1738\\-18877
\J\C\H\B\D157\\311\\3378
\N84\\166\\1803
\N241\\474\\5148
\N40\\78\\847
\N79\\152\\1650
\N95\\180\\1953
\N38\\71\\770
\J\C
%DUALITY%[[198,-99,0;-99,-41217,3795;0,3795,-349],[99,33,1],[157,84,241,40,79,95,38,3,-4,-1,40,321,865,522;311,166,474,78,152,180,71,5,-8,0,80,638,1716,1035;3378,1803,5148,847,1650,1953,770,54,-87,0,869,6930,18639,11242],33,44]

\L

\A${L_{34.45}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{34.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{$3\M{6,1}{\infty}3\M r2{22}\M l2{99}\M r2{66}\M l21\M{}2{99}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-198\\-3366\\-297
\E\D-3366\\-56067\\-4950
\E\D-297\\-4950\\-437
\J\C\hfil\penalty500%
\B\D-199\\-144\\1782
\E\D-2992\\-2177\\26928
\E\D-264\\-192\\2375
\J\C\H\B\D42\\34\\-417
\N23\\17\\-210
\N23\\14\\-176
\N37\\15\\-198
\N27\\4\\-66
\N12\\-1\\2
\N47\\-12\\99
\J\C
%DUALITY%[[-198,-3366,-297;-3366,-56067,-4950;-297,-4950,-437],[99,33,1],[42,23,23,37,27,12,47,2,-1,-1,29,83,76,415;34,17,14,15,4,-1,-12,-2,-1,2,33,76,65,348;-417,-210,-176,-198,-66,2,99,21,12,-22,-396,-924,-794,-4257],33,45]

\L

\A${L_{34.46}}=\pdualwitharg{3.11}(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M224\M17,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$1\M{4,3}{\infty}4\M b2{66}\M b2{132}\M b2{22}\M l2{12}\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-494868\\-10164\\8052
\E\D-10164\\-198\\165
\E\D8052\\165\\-131
\J\C\hfil\penalty500%
\B\D6719\\13440\\428736
\E\D150\\299\\9570
\E\D-110\\-220\\-7019
\J\C\H\B\D1\\3\\65
\N-1\\-2\\-64
\N-2\\-7\\-132
\N25\\42\\1584
\N37\\69\\2354
\N205\\392\\13056
\N187\\360\\11913
\J\C
%DUALITY%[[-494868,-10164,8052;-10164,-198,165;8052,165,-131],[132,33,1],[1,-1,-2,25,37,205,187,19,21,32,35,13,35,23;3,-2,-7,42,69,392,360,37,42,67,78,31,88,60;65,-64,-132,1584,2354,13056,11913,1211,1340,2046,2244,836,2256,1485],33,46]

\L

\A${L_{34.47}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$4\M{1,0}{\infty b}4\M r2{66}\M l2{132}\M r2{22}\M b2{12}\M*2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2503908\\72732\\69300
\E\D72732\\2112\\2013
\E\D69300\\2013\\1918
\J\C\hfil\penalty500%
\B\D-105211\\342684\\3438864
\E\D-3150\\10259\\102960
\E\D-2905\\9462\\94951
\J\C\H\B\D1\\-2\\-34
\N-3\\8\\100
\N-31\\92\\1023
\N-165\\520\\5412
\N-169\\542\\5533
\N-835\\2696\\27318
\N-1473\\4766\\48180
\J\C
%DUALITY%[[2503908,72732,69300;72732,2112,2013;69300,2013,1918],[132,33,1],[1,-3,-31,-165,-169,-835,-1473,-141,-67,-74,-45,-6,-5,3;-2,8,92,520,542,2696,4766,458,220,250,164,28,40,22;-34,100,1023,5412,5533,27318,48180,4610,2188,2409,1452,187,138,-132],33,47]

\L

\A${L_{34.48}}=\pdualwitharg{2.3.11}(\pfillwitharg{3.2}({L_{34.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M{}2{66}\M{}2{33}\M{}2{22}\M{}23\M r2{132}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-34354858956\\-22514946498\\-10395102630
\E\D-22514946498\\-14755491102\\-6812578674
\E\D-10395102630\\-6812578674\\-3145352999
\J\C\hfil\penalty500%
\B\D157757417\\-4728255792\\9719643648
\E\D103386843\\-3098677993\\6369800448
\E\D47733441\\-1430651704\\2940920575
\J\C\H\B\D-2297\\69018\\-141896
\N-778\\23326\\-47951
\N-3167\\94725\\-194700
\N-2406\\71822\\-147609
\N-2422\\72207\\-148390
\N-4045\\120513\\-247653
\N-12147\\361772\\-743424
\J\C
%DUALITY%[[-34354858956,-22514946498,-10395102630;-22514946498,-14755491102,-6812578674;-10395102630,-6812578674,-3145352999],[66,66,1],[-2297,-778,-3167,-2406,-2422,-4045,-12147,-811,1,836,75,-1463,-5279,-20487;69018,23326,94725,71822,72207,120513,361772,24134,-38,-24861,-1958,44233,158943,616324;-141896,-47951,-194700,-147609,-148390,-247653,-743424,-49592,79,51084,3993,-90970,-326811,-1267200],33,48]

\L

\A${L_{34.49}}=\pdualwitharg2(\main({L_{34.3}}))$%
\F{$1\M174\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,5}{\infty}{132}\M*2{72}\M*24\M*2{24}\M l2{99}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D24542100\\400752\\-6195024
\E\D400752\\6612\\-101160
\E\D-6195024\\-101160\\1563775
\J\C\hfil\penalty500%
\B\D1203839\\29304\\4771008
\E\D39520\\961\\156624
\E\D-304000\\-7400\\-1204801
\J\C\H\B\D6195\\154\\24552
\N383\\11\\1518
\N109\\3\\432
\N1357\\33\\5378
\N11073\\269\\43884
\N165743\\4026\\656865
\N18238\\443\\72280
\J\C
%DUALITY%[[24542100,400752,-6195024;400752,6612,-101160;-6195024,-101160,1563775],[396,12,1],[6195,383,109,1357,11073,165743,18238,60685,33057,9011,1683,4127,34897,3042;154,11,3,33,269,4026,443,1474,803,219,41,101,858,75;24552,1518,432,5378,43884,656865,72280,240504,131010,35712,6670,16356,138303,12056],33,49]

\L

\A${L_{34.50}}=\pdualwitharg{2.3}(\main({L_{34.3}}))$%
\F{$1\M174\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,1}{\infty}{132}\M*28\M*2{36}\M*2{24}\M l2{11}\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4039992\\-96228\\-1008612
\E\D-96228\\2292\\24024
\E\D-1008612\\24024\\251807
\J\C\hfil\penalty500%
\B\D26795\\-78474\\114840
\E\D-644\\1885\\-2760
\E\D-6692\\19598\\-28681
\J\C\H\B\D-5\\-209\\0
\N-17\\-22\\-66
\N1\\0\\4
\N47\\-102\\198
\N119\\-286\\504
\N578\\-1441\\2453
\N568\\-1431\\2412
\J\C
%DUALITY%[[4039992,-96228,-1008612;-96228,2292,24024;-1008612,24024,251807],[396,12,1],[-5,-17,1,47,119,578,568,621,325,27,37,21,38,20;-209,-22,0,-102,-286,-1441,-1431,-1595,-880,-82,-144,-124,-363,-291;0,-66,4,198,504,2453,2412,2640,1386,116,162,96,187,108],33,50]

\L

\A${L_{34.51}}=\pdualwitharg2({L_{34.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{6,5}{\infty z}{33}\M r2{72}\M l21\M r2{24}\M*2{396}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D105967522584\\-1662977844\\-26764213212
\E\D-1662977844\\26097648\\420018252
\E\D-26764213212\\420018252\\6759836329
\J\C\hfil\penalty500%
\B\D-23825909911\\252692022\\-94349602116
\E\D376034890\\-3988139\\1489082364
\E\D6017714875\\-63822475\\23829898049
\J\C\H\B\D434888\\-4609\\1722138
\N-975\\11\\-3861
\N8491\\-90\\33624
\N59113\\-627\\234085
\N957895\\-10160\\3793224
\N28586653\\-303204\\113201946
\N1571401\\-16667\\6222682
\J\C
%DUALITY%[[105967522584,-1662977844,-26764213212;-1662977844,26097648,420018252;-26764213212,420018252,6759836329],[396,12,1],[434888,-975,8491,59113,957895,28586653,1571401,5219772,1414640,762599,69402,327255,5341307,227809;-4609,11,-90,-627,-10160,-303204,-16667,-55363,-15004,-8088,-736,-3470,-56628,-2415;1722138,-3861,33624,234085,3793224,113201946,6222682,20670078,5601915,3019860,274829,1295916,21151350,902114],33,51]

\L

\A${L_{34.52}}=\pdualwitharg{2.3}({L_{34.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M{6,1}{\infty z}{33}\M r28\M l29\M r2{24}\M*2{44}\M b2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D31635263916432\\-431868139164\\-7943018067468
\E\D-431868139164\\5895638808\\108433943880
\E\D-7943018067468\\108433943880\\1994342016137
\J\C\hfil\penalty500%
\B\D815541350777\\8790016158\\3247640823636
\E\D-11132990554\\-119992895\\-44333686548
\E\D-204767051461\\-2207007271\\-815421357883
\J\C\H\B\D776433\\8404\\3091902
\N-1649\\-11\\-6567
\N1572\\17\\6260
\N295519\\3183\\1176813
\N1615098\\17399\\6431628
\N16120958\\173679\\64196726
\N7983043\\86007\\31789998
\J\C
%DUALITY%[[31635263916432,-431868139164,-7943018067468;-431868139164,5895638808,108433943880;-7943018067468,108433943880,1994342016137],[396,12,1],[776433,-1649,1572,295519,1615098,16120958,7983043,8853803,2409208,436166,361088,573592,3139514,1209455;8404,-11,17,3183,17399,173679,86007,95392,25960,4701,3894,6191,33913,13071;3091902,-6567,6260,1176813,6431628,64196726,31789998,35257530,9593925,1736896,1437921,2284152,12502138,4816278],33,52]

\L

\A${L_{34.53}}=\pdualwitharg{2.11}(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M-54\M26,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{4,1}{\infty}{12}\M*2{88}\M*2{44}\M*2{264}\M l21\M{}2{44}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D280236\\-20592\\-83292
\E\D-20592\\1628\\6204
\E\D-83292\\6204\\24817
\J\C\hfil\penalty500%
\B\D99553\\-297024\\408408
\E\D-8752\\26111\\-35904
\E\D-30632\\91392\\-125665
\J\C\H\B\D2030\\-6057\\8328
\N1075\\-3207\\4410
\N1019\\-3039\\4180
\N531\\-1583\\2178
\N1223\\-3645\\5016
\N306\\-912\\1255
\N869\\-2590\\3564
\J\C
%DUALITY%[[280236,-20592,-83292;-20592,1628,6204;-83292,6204,24817],[132,44,1],[2030,1075,1019,531,1223,306,869,158,19,75,563,4247,1882,6789;-6057,-3207,-3039,-1583,-3645,-912,-2590,-471,-57,-225,-1681,-12675,-5616,-20258;8328,4410,4180,2178,5016,1255,3564,648,78,308,2310,17424,7721,27852],33,53]

\L

\A${L_{34.54}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{2,1}{\infty z}3\M r2{88}\M l2{11}\M r2{264}\M*24\M b2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D493976208\\82141884\\-61123524
\E\D82141884\\13659272\\-10163956
\E\D-61123524\\-10163956\\7563363
\J\C\hfil\penalty500%
\B\D-52702049\\157913280\\-213702720
\E\D-8537194\\25580339\\-34617660
\E\D6688589\\-20041290\\27121709
\J\C\H\B\D-126331\\378531\\-512262
\N-33631\\100770\\-136371
\N-64238\\192479\\-260480
\N-16659\\49916\\-67551
\N-74416\\222975\\-301752
\N-35636\\106777\\-144502
\N-49171\\147332\\-199386
\J\C
%DUALITY%[[493976208,82141884,-61123524;82141884,13659272,-10163956;-61123524,-10163956,7563363],[132,44,1],[-126331,-33631,-64238,-16659,-74416,-35636,-49171,-8113,20,-2984,-16952,-261694,-233252,-421383;378531,100770,192479,49916,222975,106777,147332,24309,-60,8941,50794,784125,698903,1262608;-512262,-136371,-260480,-67551,-301752,-144502,-199386,-32898,81,-12100,-68739,-1061148,-945818,-1708674],33,54]

\L

\A${L_{34.55}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M-58\M26,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${176}\M{8,1}{\infty z}{44}\M l2{24}\M r2{12}\M s28\M b2{132}\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-78316392\\84098520\\32038512
\E\D84098520\\-90307536\\-34403928
\E\D32038512\\-34403928\\-13106659
\J\C\hfil\penalty500%
\B\D-9602011\\-1841697\\-18637344
\E\D10313880\\1978235\\20019072
\E\D3927790\\753363\\7623775
\J\C\H\B\D-8312\\-1639\\-16016
\N9\\0\\22
\N835\\165\\1608
\N297\\64\\558
\N-851\\-154\\-1676
\N-39698\\-7425\\-77550
\N-14418\\-2711\\-28128
\J\C
%DUALITY%[[-78316392,84098520,32038512;84098520,-90307536,-34403928;32038512,-34403928,-13106659],[264,24,1],[-8312,9,835,297,-851,-39698,-14418,-18528,-6719,-2665,-2127,-2199,-40822,-11202;-1639,0,165,64,-154,-7425,-2711,-3509,-1287,-516,-415,-431,-8019,-2203;-16016,22,1608,558,-1676,-77550,-28128,-36080,-13046,-5160,-4110,-4244,-78738,-21600],33,55]

\L

\A${L_{34.56}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M118\M{-2}6,1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${176}\M{8,5}{\infty z}{44}\M s2{24}\M s2{12}\M l28\M{}2{33}\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6795580176\\66322344\\39389856
\E\D66322344\\-647256\\-384432
\E\D39389856\\-384432\\-228319
\J\C\hfil\penalty500%
\B\D17031959\\166765104\\2657578176
\E\D-165255\\-1618063\\-25785528
\E\D-98785\\-967234\\-15413897
\J\C\H\B\D-1637\\-16060\\-255376
\N-1\\-11\\-154
\N165\\1619\\25740
\N67\\661\\10446
\N-146\\-1423\\-22792
\N-3594\\-35123\\-560901
\N-2633\\-25742\\-410904
\J\C
%DUALITY%[[-6795580176,66322344,39389856;66322344,-647256,-384432;39389856,-384432,-228319],[264,24,1],[-1637,-1,165,67,-146,-3594,-2633,-3423,-1264,-510,-412,-429,-3996,-2197;-16060,-11,1619,661,-1423,-35123,-25742,-33484,-12375,-4997,-4039,-4207,-39193,-21550;-255376,-154,25740,10446,-22792,-560901,-410904,-534160,-197230,-79572,-64278,-66928,-623403,-342744],33,56]

\L

\A${L_{34.57}}=\pdualwitharg{11}(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{6,5}{\infty b}6\M{}2{99}\M{}2{22}\M{}2{33}\M{}2{18}\M r2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D4679334\\-2250468\\-197208
\E\D-2250468\\1082301\\94842
\E\D-197208\\94842\\8311
\J\C\hfil\penalty500%
\B\D-117811\\2568258\\-32101542
\E\D57155\\-1245980\\15573921
\E\D5005\\-109109\\1363790
\J\C\H\B\D-1\\25\\-309
\N3\\-70\\870
\N31\\-699\\8712
\N55\\-1214\\15158
\N169\\-3706\\46299
\N835\\-18264\\228222
\N491\\-10731\\134101
\J\C
%DUALITY%[[4679334,-2250468,-197208;-2250468,1082301,94842;-197208,94842,8311],[198,33,1],[-1,3,31,55,169,835,491,141,67,74,15,6,5,-1;25,-70,-699,-1214,-3706,-18264,-10731,-3077,-1456,-1590,-312,-109,-48,49;-309,870,8712,15158,46299,228222,134101,38457,18204,19899,3916,1386,666,-583],33,57]

\L

\A${L_{34.58}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M-{}11\M{-2}{}$}\H{$6\M{6,1}{\infty b}6\M{}2{11}\M{}2{198}\M{}2{33}\M{}22\M r2{198}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-12858714\\-872784\\-33858
\E\D-872784\\-58179\\-2211
\E\D-33858\\-2211\\-82
\J\C\hfil\penalty500%
\B\D25007\\-700224\\8562114
\E\D1480\\-41441\\506715
\E\D48\\-1344\\16433
\J\C\H\B\D-30\\838\\-10209
\N1\\-28\\342
\N15\\-419\\5104
\N95\\-2652\\32274
\N42\\-1171\\14223
\N31\\-862\\10426
\N100\\-2772\\33363
\J\C
%DUALITY%[[-12858714,-872784,-33858;-872784,-58179,-2211;-33858,-2211,-82],[198,33,1],[-30,1,15,95,42,31,100,-2,-17,-23,-143,-82,-95,-436;838,-28,-419,-2652,-1171,-862,-2772,58,476,643,3996,2291,2654,12180;-10209,342,5104,32274,14223,10426,33363,-747,-5820,-7843,-48708,-27918,-32338,-148401],33,58]

\L

\A${L_{34.59}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M{-2}28\M-3,1\M-{}3\M{-2}{},1\M-{}11\M{-2}{}$}\H{$2\M{4,3}{\infty a}8\M s2{132}\M s2{264}\M l2{11}\M{}2{24}\M r2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-989736\\-505032\\16104
\E\D-505032\\-257697\\8217
\E\D16104\\8217\\-262
\J\C\hfil\penalty500%
\B\D-6721\\26880\\428736
\E\D-3435\\13739\\219153
\E\D110\\-440\\-7019
\J\C\H\B\D-18\\74\\1211
\N-21\\84\\1340
\N-35\\134\\2046
\N-43\\156\\2244
\N-9\\31\\418
\N-53\\176\\2256
\N-37\\120\\1485
\J\C
%DUALITY%[[-989736,-505032,16104;-505032,-257697,8217;16104,8217,-262],[264,33,1],[-18,-21,-35,-43,-9,-53,-37,-2,1,5,-17,-16,-187,-173;74,84,134,156,31,176,120,6,-4,-14,84,69,784,720;1211,1340,2046,2244,418,2256,1485,65,-64,-132,1584,1177,13056,11913],33,59]

\L

\A${L_{34.60}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M228\M17,1\M-{}3\M{-2}{},1\M-{}11\M{-2}{}$}\H{$2\M{4,3}{\infty b}8\M l2{33}\M r2{264}\M s2{44}\M*2{24}\M b2{66}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3565320\\20064\\10824
\E\D20064\\-99\\-66
\E\D10824\\-66\\-31
\J\C\hfil\penalty500%
\B\D12239\\878832\\2396592
\E\D-75\\-5386\\-14685
\E\D-35\\-2513\\-6854
\J\C\H\B\D19\\1365\\3719
\N21\\1508\\4112
\N16\\1148\\3135
\N35\\2508\\6864
\N13\\930\\2552
\N35\\2500\\6876
\N23\\1641\\4521
\J\C
%DUALITY%[[-3565320,20064,10824;20064,-99,-66;10824,-66,-31],[264,33,1],[19,21,16,35,13,35,23,1,-1,-1,25,37,205,187;1365,1508,1148,2508,930,2500,1641,71,-72,-71,1800,2660,14732,13437;3719,4112,3135,6864,2552,6876,4521,197,-196,-198,4884,7238,40116,36597],33,60]

\L

\A${L_{34.61}}=\pdualwitharg{11}(\main({L_{34.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{$3\M{12,11}{\infty}{12}\M b2{198}\M b2{44}\M b2{66}\M l2{36}\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1250172\\-5487768\\-460152
\E\D-5487768\\-24065349\\-2017752
\E\D-460152\\-2017752\\-169177
\J\C\hfil\penalty500%
\B\D750311\\-2623032\\29243808
\E\D3331042\\-11645063\\129829128
\E\D279528\\-977208\\10894751
\J\C\H\B\D124\\-434\\4839
\N-123\\430\\-4794
\N-251\\879\\-9801
\N1017\\-3554\\39622
\N4528\\-15827\\176451
\N25105\\-87756\\978372
\N7635\\-26689\\297550
\J\C
%DUALITY%[[-1250172,-5487768,-460152;-5487768,-24065349,-2017752;-460152,-2017752,-169177],[396,33,1],[124,-123,-251,1017,4528,25105,7635,2328,2575,3929,1435,1602,4319,947;-434,430,879,-3554,-15827,-87756,-26689,-8138,-9002,-13737,-5018,-5603,-15108,-3313;4839,-4794,-9801,39622,176451,978372,297550,90729,100362,153153,55946,62469,168444,36938],33,61]

\L

\A${L_{34.62}}=\pdualwitharg{3.11}(\main({L_{34.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{$3\M{12,7}{\infty}{12}\M b2{22}\M b2{396}\M b2{66}\M l24\M{}2{99}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-187308\\60192\\-2772
\E\D60192\\-19338\\891
\E\D-2772\\891\\-41
\J\C\hfil\penalty500%
\B\D-1633\\-3264\\40392
\E\D520\\1039\\-12870
\E\D-24\\-48\\593
\J\C\H\B\D0\\1\\21
\N-1\\-2\\24
\N0\\-1\\-22
\N25\\42\\-792
\N33\\61\\-924
\N59\\112\\-1588
\N160\\306\\-4257
\J\C
%DUALITY%[[-187308,60192,-2772;60192,-19338,891;-2772,891,-41],[396,33,1],[0,-1,0,25,33,59,160,16,17,8,23,7,5,8;1,-2,-1,42,61,112,306,31,34,17,54,19,16,30;21,24,-22,-792,-924,-1588,-4257,-417,-420,-176,-396,-66,4,99],33,62]

\L

\A${L_{34.63}}=\pdualwitharg{11}({L_{34.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{3,2}{\infty b}{12}\M r2{198}\M l2{44}\M r2{66}\M b2{36}\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D9358668\\-3526776\\-313236
\E\D-3526776\\1329042\\118041
\E\D-313236\\118041\\10484
\J\C\hfil\penalty500%
\B\D-117811\\1285812\\-17994636
\E\D44555\\-486287\\6805458
\E\D3955\\-43166\\604097
\J\C\H\B\D-1\\16\\-210
\N3\\-40\\540
\N31\\-375\\5148
\N55\\-624\\8668
\N169\\-1879\\26202
\N835\\-9210\\128628
\N491\\-5402\\75482
\J\C
%DUALITY%[[9358668,-3526776,-313236;-3526776,1329042,118041;-313236,118041,10484],[396,33,1],[-1,3,31,55,169,835,491,141,67,74,15,6,5,-1;16,-40,-375,-624,-1879,-9210,-5402,-1544,-724,-771,-140,-31,42,54;-210,540,5148,8668,26202,128628,75482,21594,10152,10890,2024,528,-324,-638],33,63]

\L

\A${L_{34.64}}=\pdualwitharg{3.11}({L_{34.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{3,1}{\infty a}{12}\M r2{22}\M l2{396}\M r2{66}\M b24\M*2{396}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-25717428\\-19491120\\4732596
\E\D-19491120\\-14772120\\3586737
\E\D4732596\\3586737\\-870854
\J\C\hfil\penalty500%
\B\D-1472347\\2994708\\4332636
\E\D-1112973\\2263753\\3275118
\E\D268941\\-547018\\-791407
\J\C\H\B\D1573\\-3206\\-4656
\N-57\\116\\168
\N-784\\1598\\2321
\N-4807\\9804\\14256
\N-1984\\4052\\5907
\N-1241\\2544\\3734
\N-3167\\6534\\9702
\J\C
%DUALITY%[[-25717428,-19491120,4732596;-19491120,-14772120,3586737;4732596,3586737,-870854],[396,33,1],[1573,-57,-784,-4807,-1984,-1241,-3167,311,999,1255,7633,4339,5009,22949;-3206,116,1598,9804,4052,2544,6534,-626,-2032,-2556,-15552,-8842,-10208,-46770;-4656,168,2321,14256,5907,3734,9702,-888,-2940,-3707,-22572,-12837,-14822,-67914],33,64]

\L

\A${L_{34.65}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,5}{\infty z}3\M{}2{198}\M{}2{11}\M{}2{66}\M{}29\M r2{44}\M s2$}\relax$\,(\times2)$%
\F\I\B\D469425330\\12821292\\232327656
\E\D12821292\\350130\\6345504
\E\D232327656\\6345504\\114983441
\J\C\hfil\penalty500%
\B\D-1427405860\\-46378833\\2886677640
\E\D-38347617\\-1245980\\77551320
\E\D-706440504\\-22953448\\1428651839
\J\C\H\B\D1703\\55\\-3444
\N46\\1\\-93
\N-27316\\-891\\55242
\N-34534\\-1123\\69839
\N-230147\\-7480\\465432
\N-585320\\-19020\\1183707
\N-694575\\-22569\\1404656
\J\C
%DUALITY%[[469425330,12821292,232327656;12821292,350130,6345504;232327656,6345504,114983441],[198,66,1],[1703,46,-27316,-34534,-230147,-585320,-694575,-202739,-50305,-123461,-15725,-21148,-17788,-9051;55,1,-891,-1123,-7480,-19020,-22569,-6587,-1634,-4008,-510,-685,-576,-293;-3444,-93,55242,69839,465432,1183707,1404656,410004,101733,249678,31801,42768,35973,18304],33,65]

\L

\A${L_{34.66}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{34.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,1}{\infty z}3\M{}2{22}\M{}2{99}\M{}2{66}\M{}21\M r2{396}\M s2$}\relax$\,(\times2)$%
\F\I\B\D40454590770\\1113520518\\20021771286
\E\D1113520518\\30649872\\551103168
\E\D20021771286\\551103168\\9909167731
\J\C\hfil\penalty500%
\B\D418710263\\-1511265\\-845932626
\E\D11481344\\-41441\\-23196096
\E\D207228008\\-747955\\-418668823
\J\C\H\B\D-12310\\49\\24870
\N46\\1\\-93
\N-2265\\9\\4576
\N-77570\\279\\156717
\N-199601\\716\\403260
\N-177909\\638\\359435
\N-1928420\\6915\\3896046
\J\C
%DUALITY%[[40454590770,1113520518,20021771286;1113520518,30649872,551103168;20021771286,551103168,9909167731],[198,66,1],[-12310,46,-2265,-77570,-199601,-177909,-1928420,-192714,-51302,-48991,-76198,-56679,-27115,-224332;49,1,9,279,716,638,6915,691,184,176,276,209,102,855;24870,-93,4576,156717,403260,359435,3896046,389346,103647,98978,153945,114510,54781,453222],33,66]

\L

\A${L_{34.67}}=\pdualwitharg{2.3.11}(\main(\pfillwitharg3({L_{34.2}})))$%
\F{$1\M174\M22,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$4\M{4,1}{\infty}4\M*2{264}\M*2{132}\M*2{88}\M l23\M{}2{132}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6996\\-175692\\-42504
\E\D-175692\\4681512\\1132560
\E\D-42504\\1132560\\273991
\J\C\hfil\penalty500%
\B\D299\\-100260\\414480
\E\D-8970\\2997773\\-12392952
\E\D-2170\\725214\\-2998073
\J\C\H\B\D-1\\448\\-1852
\N0\\15\\-62
\N-2\\447\\-1848
\N-16\\4997\\-20658
\N-40\\12889\\-53284
\N-53\\17253\\-71325
\N-191\\62359\\-257796
\J\C
%DUALITY%[[6996,-175692,-42504;-175692,4681512,1132560;-42504,1132560,273991],[132,132,1],[-1,0,-2,-16,-40,-53,-191,-19,-10,-28,-14,-10,-7,-19;448,15,447,4997,12889,17253,62359,6236,3327,9579,5029,3821,2799,7823;-1852,-62,-1848,-20658,-53284,-71325,-257796,-25780,-13754,-39600,-20790,-15796,-11571,-32340],33,67]

\L

\A${L_{34.68}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{34.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$4\M{2,1}{\infty z}1\M r2{264}\M l2{33}\M r2{88}\M*2{12}\M b2{132}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5544\\-42900\\-10428
\E\D-42900\\2095104\\509520
\E\D-10428\\509520\\123913
\J\C\hfil\penalty500%
\B\D10259\\-3053718\\12557556
\E\D-115560\\34394507\\-141437736
\E\D-28110\\8366473\\-34404767
\J\C\H\B\D1\\-303\\1246
\N0\\-9\\37
\N-33\\9694\\-39864
\N-62\\18401\\-75669
\N-275\\81768\\-336248
\N-699\\207968\\-855210
\N-1244\\370187\\-1522290
\J\C
%DUALITY%[[-5544,-42900,-10428;-42900,2095104,509520;-10428,509520,123913],[132,132,1],[1,0,-33,-62,-275,-699,-1244,-121,-30,-147,-28,-25,-21,-16;-303,-9,9694,18401,81768,207968,370187,36019,8938,43880,8386,7522,6328,4831;1246,37,-39864,-75669,-336248,-855210,-1522290,-148118,-36755,-180444,-34485,-30932,-26022,-19866],33,68]

\L

\A${L_{34.69}}=\pdualwitharg2({L_{34.3}})$%
\F{$1\M178\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,17}{\infty z}{132}\M l2{72}\M r24\M s2{24}\M b2{396}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-776677176\\-63310896\\12199176
\E\D-63310896\\-5160792\\994416
\E\D12199176\\994416\\-191609
\J\C\hfil\penalty500%
\B\D-4642078\\61030497\\21188376
\E\D-378323\\4973902\\1726824
\E\D72698\\-955778\\-331825
\J\C\H\B\D1869\\-24607\\-8712
\N-16\\209\\66
\N-185\\2436\\864
\N-8\\107\\46
\N300\\-3937\\-1332
\N12097\\-158895\\-54450
\N1427\\-18747\\-6440
\J\C
%DUALITY%[[-776677176,-63310896,12199176;-63310896,-5160792,994416;12199176,994416,-191609],[792,24,1],[1869,-16,-185,-8,300,12097,1427,5303,1809,674,171,515,9419,855;-24607,209,2436,107,-3937,-158895,-18747,-69685,-23782,-8865,-2250,-6778,-123981,-11255;-8712,66,864,46,-1332,-54450,-6440,-24024,-8250,-3096,-790,-2388,-43758,-3976],33,69]

\L

\A${L_{34.70}}=\pdualwitharg2({L_{34.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,5}{\infty z}{132}\M s2{72}\M s24\M l2{24}\M{}2{99}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-26217286128\\8814306600\\119875536
\E\D8814306600\\-2963388360\\-40302408
\E\D119875536\\-40302408\\-548117
\J\C\hfil\penalty500%
\B\D171968345\\457237440\\3990069072
\E\D-57812799\\-153715361\\-1341392568
\E\D-786687\\-2091680\\-18252985
\J\C\H\B\D-14435\\-38390\\-334224
\N-4\\-11\\-66
\N1454\\3867\\33660
\N192\\511\\4418
\N-1325\\-3521\\-30888
\N-32240\\-85701\\-749529
\N-7859\\-20892\\-182632
\J\C
%DUALITY%[[-26217286128,8814306600,119875536;8814306600,-2963388360,-40302408;119875536,-40302408,-548117],[792,24,1],[-14435,-4,1454,192,-1325,-32240,-7859,-30577,-11249,-4523,-1215,-3790,-35278,-6463;-38390,-11,3867,511,-3521,-85701,-20892,-81290,-29909,-12027,-3231,-10079,-93819,-17188;-334224,-66,33660,4418,-30888,-749529,-182632,-710160,-261030,-104868,-28154,-87792,-817047,-149672],33,70]

\L

\A${L_{34.71}}=\pdualwitharg{2.3}({L_{34.3}})$%
\F{$1\M178\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,1}{\infty z}{132}\M l28\M r2{36}\M s2{24}\M b2{44}\M*2{144}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-356916337272\\29938939272\\-7106001408
\E\D29938939272\\-2511345072\\596067264
\E\D-7106001408\\596067264\\-141476449
\J\C\hfil\penalty500%
\B\D529104443\\5539924137\\-3234809160
\E\D-44382584\\-464702483\\271343760
\E\D10533964\\110294597\\-64401961
\J\C\H\B\D9582\\100133\\-59400
\N-17\\-187\\66
\N-299\\-3124\\1856
\N-65\\-651\\522
\N1611\\16907\\-9684
\N21176\\221991\\-128326
\N22384\\234603\\-135864
\J\C
%DUALITY%[[-356916337272,29938939272,-7106001408;29938939272,-2511345072,596067264;-7106001408,596067264,-141476449],[792,24,1],[9582,-17,-299,-65,1611,21176,22384,27554,9301,1143,2597,2609,15960,13064;100133,-187,-3124,-651,16907,221991,234603,288695,97394,11961,27162,27278,166837,136551;-59400,66,1856,522,-9684,-128326,-135864,-167640,-56826,-7016,-16002,-16116,-98714,-80856],33,71]

\L

\A${L_{34.72}}=\pdualwitharg{2.3}({L_{34.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,13}{\infty z}{132}\M s28\M s2{36}\M l2{24}\M{}2{11}\M r2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3676593096\\318300048\\-50394168
\E\D318300048\\-27556680\\4362840
\E\D-50394168\\4362840\\-690733
\J\C\hfil\penalty500%
\B\D-28591696\\-594900009\\-1671554016
\E\D2471975\\51433744\\144518880
\E\D-390710\\-8129402\\-22842049
\J\C\H\B\D-5267\\-109615\\-308088
\N-1\\-22\\-66
\N165\\3434\\9652
\N67\\1398\\3942
\N-806\\-16765\\-47088
\N-5433\\-113025\\-317515
\N-11543\\-240141\\-674640
\J\C
%DUALITY%[[-3676593096,318300048,-50394168;318300048,-27556680,4362840;-50394168,4362840,-690733],[792,24,1],[-5267,-1,165,67,-806,-5433,-11543,-14313,-4894,-610,-1402,-1419,-4357,-7147;-109615,-22,3434,1398,-16765,-113025,-240141,-297781,-101827,-12693,-29175,-29530,-90673,-148737;-308088,-66,9652,3942,-47088,-317515,-674640,-836616,-286110,-35668,-81990,-82992,-254837,-418032],33,72]

\L

\A${L_{34.73}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M-58\M26,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{8,1}{\infty z}{12}\M l2{88}\M r2{44}\M s2{264}\M b24\M*2{176}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-68645544\\138307488\\-1634424
\E\D138307488\\-278662824\\3293048
\E\D-1634424\\3293048\\-38915
\J\C\hfil\penalty500%
\B\D-17648\\22689\\2662176
\E\D35553\\-45712\\-5363424
\E\D-420\\540\\63359
\J\C\H\B\D-149\\-87\\-1104
\N1\\0\\-42
\N76\\45\\616
\N97\\64\\1342
\N347\\258\\7260
\N199\\165\\5606
\N605\\529\\19360
\J\C
%DUALITY%[[-68645544,138307488,-1634424;138307488,-278662824,3293048;-1634424,3293048,-38915],[264,88,1],[-149,1,76,97,347,199,605,121,-8,-83,-104,-382,-227,-703;-87,0,45,64,258,165,529,123,9,-36,-55,-213,-129,-403;-1104,-42,616,1342,7260,5606,19360,5328,1098,440,-286,-1980,-1382,-4576],33,73]

\L

\A${L_{34.74}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M118\M{-2}6,1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{8,5}{\infty z}{12}\M s2{88}\M s2{44}\M l2{264}\M{}21\M r2{176}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-230390160\\5988840\\5057712
\E\D5988840\\-155672\\-131472
\E\D5057712\\-131472\\-111031
\J\C\hfil\penalty500%
\B\D-142601\\-358800\\-6072000
\E\D3689\\9281\\157080
\E\D3131\\7878\\133319
\J\C\H\B\D-85\\-108\\-3744
\N-1\\-3\\-42
\N45\\59\\1980
\N75\\117\\3278
\N346\\603\\15048
\N122\\227\\5289
\N815\\1554\\35288
\J\C
%DUALITY%[[-230390160,5988840,5057712;5988840,-155672,-131472;5057712,-131472,-111031],[264,88,1],[-85,-1,45,75,346,122,815,209,32,-14,-44,-191,-60,-381;-108,-3,59,117,603,227,1554,420,81,19,-39,-213,-71,-462;-3744,-42,1980,3278,15048,5289,35288,9024,1362,-660,-1958,-8448,-2649,-16808],33,74]

\L

\A${L_{34.75}}=\pdualwitharg{11}({L_{34.2}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M-{}9\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{12,11}{\infty a}{24}\M s2{396}\M s2{88}\M l2{33}\M{}2{72}\M r2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2500344\\-5243832\\-437976
\E\D-5243832\\-10986690\\-917565
\E\D-437976\\-917565\\-76631
\J\C\hfil\penalty500%
\B\D359855\\-2512872\\28032048
\E\D763224\\-5329589\\59453592
\E\D63798\\-445501\\4969733
\J\C\H\B\D59\\-413\\4608
\N-59\\412\\-4596
\N-119\\834\\-9306
\N489\\-3412\\38060
\N1087\\-7588\\84645
\N12049\\-84120\\938376
\N3664\\-25581\\285362
\J\C
%DUALITY%[[-2500344,-5243832,-437976;-5243832,-10986690,-917565;-437976,-917565,-76631],[792,33,1],[59,-59,-119,489,1087,12049,3664,1117,1235,1883,687,383,2063,452;-413,412,834,-3412,-7588,-84120,-25581,-7799,-8624,-13152,-4800,-2677,-14424,-3161;4608,-4596,-9306,38060,84645,938376,285362,87000,96204,146718,53548,29865,160920,35266],33,75]

\L

\A${L_{34.76}}=\pdualwitharg{11}({L_{34.3}})$%
\F{$1\M268\M-5,1\M1{}3\M-{}9\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{12,11}{\infty b}{24}\M l2{99}\M r2{88}\M s2{132}\M*2{72}\M b2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-12698136\\-45140040\\-3720816
\E\D-45140040\\-160262850\\-13208547
\E\D-3720816\\-13208547\\-1088609
\J\C\hfil\penalty500%
\B\D17254271\\-54354048\\600526080
\E\D60723740\\-191290661\\2113458600
\E\D5000401\\-15752159\\174036389
\J\C\H\B\D1293\\-4073\\45000
\N-1285\\4048\\-44724
\N-1300\\4095\\-45243
\N10671\\-33616\\371404
\N47451\\-149480\\1651518
\N263005\\-828516\\9153792
\N79979\\-251949\\2783638
\J\C
%DUALITY%[[-12698136,-45140040,-3720816;-45140040,-160262850,-13208547;-3720816,-13208547,-1088609],[792,33,1],[1293,-1285,-1300,10671,47451,263005,79979,24383,26961,20557,15005,16739,45107,9887;-4073,4048,4095,-33616,-149480,-828516,-251949,-76811,-84932,-64758,-47268,-52730,-142092,-31145;45000,-44724,-45243,371404,1651518,9153792,2783638,848640,938364,715473,522236,582582,1569888,344102],33,76]

\L

\A${L_{34.77}}=\pdualwitharg{3.11}({L_{34.2}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M-{}9\M1{},1\M-{}11\M{-2}{}$}\H{$6\M{12,7}{\infty b}{24}\M s2{44}\M s2{792}\M l2{33}\M{}28\M r2{198}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8842680\\-4713984\\26928
\E\D-4713984\\-2512983\\14355
\E\D26928\\14355\\-82
\J\C\hfil\penalty500%
\B\D-7873\\31488\\2922480
\E\D-4196\\16783\\1557765
\E\D24\\-96\\-8911
\J\C\H\B\D-15\\62\\5919
\N-17\\68\\6312
\N-9\\34\\2992
\N-31\\108\\8712
\N-6\\19\\1353
\N-11\\32\\1984
\N-22\\60\\3267
\J\C
%DUALITY%[[-8842680,-4713984,26928;-4713984,-2512983,14355;26928,14355,-82],[792,33,1],[-15,-17,-9,-31,-6,-11,-22,-1,1,1,-17,-14,-53,-146;62,68,34,108,19,32,60,2,-4,-2,84,61,224,612;5919,6312,2992,8712,1353,1984,3267,21,-372,-22,9108,6072,21776,59103],33,77]

\L

\A${L_{34.78}}=\pdualwitharg{3.11}({L_{34.3}})$%
\F{$1\M268\M-5,1\M-{}3\M-{}9\M1{},1\M-{}11\M{-2}{}$}\H{$6\M{12,7}{\infty a}{24}\M l2{11}\M r2{792}\M s2{132}\M*28\M b2{198}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-11152152\\1155528\\99000
\E\D1155528\\-118965\\-10197
\E\D99000\\-10197\\-874
\J\C\hfil\penalty500%
\B\D18143\\-2265408\\28483488
\E\D-1967\\245593\\-3087909
\E\D-168\\20976\\-263737
\J\C\H\B\D25\\-3116\\39183
\N29\\-3620\\45516
\N8\\-1001\\12584
\N59\\-7404\\93060
\N25\\-3146\\39534
\N25\\-3152\\39604
\N53\\-6690\\84051
\J\C
%DUALITY%[[-11152152,1155528,99000;1155528,-118965,-10197;99000,-10197,-874],[792,33,1],[25,29,8,59,25,25,53,3,-1,-1,25,45,87,241;-3116,-3620,-1001,-7404,-3146,-3152,-6690,-380,124,127,-3084,-5594,-10832,-30018;39183,45516,12584,93060,39534,39604,84051,4773,-1560,-1595,38808,70356,136220,377487],33,78]

\L

\A${L_{34.79}}=\pdualwitharg{2.11}(\main({L_{34.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,5}{\infty}{12}\M*2{792}\M*2{44}\M*2{264}\M l29\M{}2{44}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D58269870648\\-2156887260\\16367309640
\E\D-2156887260\\79838220\\-605843832
\E\D16367309640\\-605843832\\4597381493
\J\C\hfil\penalty500%
\B\D-1461631969\\4699475598\\5822908344
\E\D54106464\\-173964455\\-215551512
\E\D-410557728\\1320035458\\1635596423
\J\C\H\B\D3383\\-10867\\-13476
\N113\\-362\\-450
\N3379\\-10884\\-13464
\N12585\\-40474\\-50138
\N97379\\-313138\\-387948
\N130348\\-419139\\-519291
\N157042\\-504969\\-625636
\J\C
%DUALITY%[[58269870648,-2156887260,16367309640;-2156887260,79838220,-605843832;16367309640,-605843832,4597381493],[396,132,1],[3383,113,3379,12585,97379,130348,157042,47113,25135,72365,12663,28861,21140,19694;-10867,-362,-10884,-40474,-313138,-419139,-504969,-151489,-80816,-232650,-40704,-92752,-67929,-63277;-13476,-450,-13464,-50138,-387948,-519291,-625636,-187692,-100134,-288288,-50446,-114972,-84213,-78452],33,79]

\L

\A${L_{34.80}}=\pdualwitharg{2.3.11}(\main({L_{34.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,1}{\infty}{12}\M*2{88}\M*2{396}\M*2{264}\M l21\M{}2{396}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3150972\\-42768\\827244
\E\D-42768\\1452\\-11880
\E\D827244\\-11880\\217669
\J\C\hfil\penalty500%
\B\D-1154959\\3423144\\4576176
\E\D28784\\-85313\\-114048
\E\D-313026\\927768\\1240271
\J\C\H\B\D-530\\1571\\2100
\N-53\\157\\210
\N-211\\625\\836
\N-5447\\16143\\21582
\N-13859\\41075\\54912
\N-6163\\18266\\24419
\N-66763\\197874\\264528
\J\C
%DUALITY%[[3150972,-42768,827244;-42768,1452,-11880;827244,-11880,217669],[396,132,1],[-530,-53,-211,-5447,-13859,-6163,-66763,-6666,-3545,-3387,-5347,-4131,-1033,-8795;1571,157,625,16143,41075,18266,197874,19757,10507,10039,15849,12245,3062,26070;2100,210,836,21582,54912,24419,264528,26412,14046,13420,21186,16368,4093,34848],33,80]

\L

\A${L_{34.81}}=\pdualwitharg{2.11}({L_{34.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{6,5}{\infty z}3\M r2{792}\M l2{11}\M r2{264}\M*2{36}\M b2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D211814064\\-6045732\\58078548
\E\D-6045732\\172128\\-1657392
\E\D58078548\\-1657392\\15924659
\J\C\hfil\penalty500%
\B\D351973511\\-1037497680\\-1391656464
\E\D-9290622\\27385579\\36733884
\E\D95946345\\-282817050\\-379359091
\J\C\H\B\D824\\-2429\\-3258
\N22\\-65\\-87
\N-26441\\77937\\104544
\N-16712\\49261\\66077
\N-222745\\656575\\880704
\N-566491\\1669821\\2239830
\N-336115\\990752\\1328954
\J\C
%DUALITY%[[211814064,-6045732,58078548;-6045732,172128,-1657392;58078548,-1657392,15924659],[396,132,1],[824,22,-26441,-16712,-222745,-566491,-336115,-98108,-24343,-119485,-7609,-20465,-17213,-4379;-2429,-65,77937,49261,656575,1669821,990752,289189,71755,352203,22429,60325,50739,12908;-3258,-87,104544,66077,880704,2239830,1328954,387906,96249,472428,30085,80916,68058,17314],33,81]

\L

\A${L_{34.82}}=\pdualwitharg{2.3.11}({L_{34.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{6,1}{\infty z}3\M r2{88}\M l2{99}\M r2{264}\M*24\M b2{396}\M b2$}\relax$\,(\times2)$%
\F\I\B\D78346040256\\5915301876\\15215119524
\E\D5915301876\\446618568\\1148775672
\E\D15215119524\\1148775672\\2954838067
\J\C\hfil\penalty500%
\B\D-91413589\\304213056\\352437624
\E\D-6904306\\22976671\\26618988
\E\D-17750841\\59072592\\68436917
\J\C\H\B\D-1705\\5683\\6570
\N13\\-41\\-51
\N-628\\2093\\2420
\N-10913\\36315\\42075
\N-56182\\186949\\216612
\N-50078\\166637\\193078
\N-271409\\903126\\1046430
\J\C
%DUALITY%[[78346040256,5915301876,15215119524;5915301876,446618568,1148775672;15215119524,1148775672,2954838067],[396,132,1],[-1705,13,-628,-10913,-56182,-50078,-271409,-27123,-7220,-13786,-10708,-15888,-7578,-31285;5683,-41,2093,36315,186949,166637,903126,90253,24025,45875,35637,52891,25235,104202;6570,-51,2420,42075,216612,193078,1046430,104574,27837,53152,41283,61248,29210,120582],33,82]

\L

\A${L_{34.83}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{34.3}}))$%
\F{$1\M178\M22,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{${16}\M{8,1}{\infty z}4\M l2{264}\M r2{132}\M s2{88}\M b2{12}\M*2{528}\M s2$}\relax$\,(\times2)$%
\F\I\B\D33505296\\34045704\\-261888
\E\D34045704\\34594824\\-266112
\E\D-261888\\-266112\\2047
\J\C\hfil\penalty500%
\B\D-185725\\258888\\9905280
\E\D-188793\\263165\\10068960
\E\D1452\\-2024\\-77441
\J\C\H\B\D131\\-184\\-7168
\N33\\-45\\-1630
\N84\\-107\\-3168
\N35\\-39\\-594
\N19\\-17\\220
\N21\\-16\\606
\N47\\-30\\2112
\J\C
%DUALITY%[[33505296,34045704,-261888;34045704,34594824,-266112;-261888,-266112,2047],[264,264,1],[131,33,84,35,19,21,47,1,0,15,64,146,375,1339;-184,-45,-107,-39,-17,-16,-30,0,-1,-31,-99,-213,-536,-1902;-7168,-1630,-3168,-594,220,606,2112,128,-130,-2112,-4686,-9020,-21726,-76032],33,83]

\L

\A${L_{34.84}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{34.2}}))$%
\F{$1\M-38\M{-2}2,1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{${16}\M{8,5}{\infty z}4\M s2{264}\M s2{132}\M l2{88}\M{}23\M r2{528}\M*2$}\relax$\,(\times2)$%
\F\I\B\D321140688\\-1621224\\-2457840
\E\D-1621224\\8184\\12408
\E\D-2457840\\12408\\18811
\J\C\hfil\penalty500%
\B\D-962941\\805368\\-126337728
\E\D4785\\-4003\\627792
\E\D7370\\-6164\\966943
\J\C\H\B\D217\\-184\\28472
\N56\\-45\\7346
\N150\\-107\\19668
\N68\\-39\\8910
\N41\\-17\\5368
\N24\\-8\\3141
\N113\\-30\\14784
\J\C
%DUALITY%[[321140688,-1621224,-2457840;-1621224,8184,12408;-2457840,12408,18811],[264,264,1],[217,56,150,68,41,24,113,3,-1,15,97,234,306,2197;-184,-45,-107,-39,-17,-8,-30,0,-1,-31,-99,-213,-268,-1902;28472,7346,19668,8910,5368,3141,14784,392,-130,1980,12738,30712,40155,288288],33,84]

\L

\A${L_{34.85}}=\pdualwitharg{2.11}({L_{34.3}})$%
\F{$1\M-58\M26,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,17}{\infty z}{12}\M l2{792}\M r2{44}\M s2{264}\M b2{36}\M*2{176}\M s2$}\relax$\,(\times2)$%
\F\I\B\D103784472\\31883544\\-10893960
\E\D31883544\\9794928\\-3346728
\E\D-10893960\\-3346728\\1143509
\J\C\hfil\penalty500%
\B\D263165\\26493951\\80048232
\E\D80776\\8132035\\24569952
\E\D-27600\\-2778600\\-8395201
\J\C\H\B\D0\\41\\120
\N-1\\-130\\-390
\N-31\\-3417\\-10296
\N-33\\-3418\\-10318
\N-213\\-21722\\-65604
\N-536\\-54351\\-164178
\N-634\\-64175\\-193864
\J\C
%DUALITY%[[103784472,31883544,-10893960;31883544,9794928,-3346728;-10893960,-3346728,1143509],[792,264,1],[0,-1,-31,-33,-213,-536,-634,-184,-45,-107,-13,-17,-16,-10;41,-130,-3417,-3418,-21722,-54351,-64175,-18565,-4501,-10476,-1213,-1433,-1221,-659;120,-390,-10296,-10318,-65604,-164178,-193864,-56088,-13602,-31680,-3674,-4356,-3726,-2024],33,85]

\L

\A${L_{34.86}}=\pdualwitharg{2.11}({L_{34.2}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,5}{\infty z}{12}\M s2{792}\M s2{44}\M l2{264}\M{}29\M r2{176}\M*2$}\relax$\,(\times2)$%
\F\I\B\D24552\\-889416\\20592
\E\D-889416\\32224368\\-746064
\E\D20592\\-746064\\17273
\J\C\hfil\penalty500%
\B\D-4003\\10527\\459360
\E\D147016\\-386717\\-16874880
\E\D-3404\\8954\\390719
\J\C\H\B\D0\\5\\216
\N-1\\-1\\-42
\N-31\\45\\1980
\N-33\\75\\3278
\N-213\\526\\22968
\N-268\\681\\29727
\N-634\\1625\\70928
\J\C
%DUALITY%[[24552,-889416,20592;-889416,32224368,-746064;20592,-746064,17273],[792,264,1],[0,-1,-31,-33,-213,-268,-634,-184,-45,-107,-13,-17,-8,-10;5,-1,45,75,526,681,1625,479,122,318,46,79,45,69;216,-42,1980,3278,22968,29727,70928,20904,5322,13860,2002,3432,1953,2992],33,86]

\L

\A${L_{34.87}}=\pdualwitharg{2.3.11}({L_{34.3}})$%
\F{$1\M-58\M26,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,1}{\infty z}{12}\M l2{88}\M r2{396}\M s2{264}\M b24\M*2{1584}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-16739640720\\-1071961704\\25522992
\E\D-1071961704\\-68645544\\1634424
\E\D25522992\\1634424\\-38915
\J\C\hfil\penalty500%
\B\D-118063\\-629664\\-103894560
\E\D-7563\\-40337\\-6655440
\E\D180\\960\\158399
\J\C\H\B\D41\\2\\26976
\N3\\17\\2682
\N-12\\47\\-5896
\N-55\\147\\-29898
\N-71\\169\\-39468
\N-43\\98\\-24086
\N-403\\900\\-226512
\J\C
%DUALITY%[[-16739640720,-1071961704,25522992;-1071961704,-68645544,1634424;25522992,1634424,-38915],[792,264,1],[41,3,-12,-55,-71,-43,-403,-29,0,15,64,86,55,529;2,17,47,147,169,98,900,62,-1,-31,-99,-89,-34,-228;26976,2682,-5896,-29898,-39468,-24086,-226512,-16416,-42,8536,37818,52668,34646,337392],33,87]

\L

\A${L_{34.88}}=\pdualwitharg{2.3.11}({L_{34.2}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,13}{\infty z}{12}\M s2{88}\M s2{396}\M l2{264}\M{}21\M r2{1584}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-158841072720\\-42287057208\\241160832
\E\D-42287057208\\-11257763352\\64202424
\E\D241160832\\64202424\\-366143
\J\C\hfil\penalty500%
\B\D-3013351\\-1928544\\-2322931248
\E\D-802225\\-513425\\-618419208
\E\D4575\\2928\\3526775
\J\C\H\B\D127\\2\\84000
\N26\\17\\20106
\N10\\47\\14828
\N-22\\147\\11286
\N-49\\169\\-2640
\N-17\\49\\-2605
\N-337\\900\\-64152
\J\C
%DUALITY%[[-158841072720,-42287057208,241160832;-42287057208,-11257763352,64202424;241160832,64202424,-366143],[792,264,1],[127,26,10,-22,-49,-17,-337,-27,-1,15,97,174,67,1387;2,17,47,147,169,49,900,62,-1,-31,-99,-89,-17,-228;84000,20106,14828,11286,-2640,-2605,-64152,-6912,-834,4444,46530,99000,41149,873576],33,88]

\medskip%
%------------------------------WEYL-GROUP-W35--------------------------------
%
\leavevmode\llap{}%
$W_{35\phantom0}$%
\qquad\llap{18} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{35.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}%
\G{23\rightarrow N_{35},3,2}%
\H{${12}\M*2{396}\M b22\M b2{12}\M*2{44}\M b2{18}\M b2$}%
\F\I\B\D-16236\\1584\\0
\E\D1584\\-150\\-3
\E\D0\\-3\\2
\J\C\H\B\D1\\10\\18
\N13\\132\\198
\N0\\0\\-1
\N-5\\-52\\-78
\N-19\\-198\\-286
\N-2\\-21\\-27
\J\C
%EXPLICIT%[[-16236,1584,0;1584,-150,-3;0,-3,2],[396,3,1],[1,13,0,-5,-19,-2;10,132,0,-52,-198,-21;18,198,-1,-78,-286,-27],34,1]

\L

\A${L_{35.2}}=\pfillwitharg{2.3}({L_{35.1}})$%
{${}={}$}Nikulin $35$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{11}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D462\\-165\\0
\E\D-165\\59\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-5\\-15\\-4
\E\D20\\56\\15
\J\C\H\B\D1\\3\\0
\N4\\11\\0
\N-1\\-3\\-1
\J\C
%IMPLICIT%[[462,-165,0;-165,59,0;0,0,-1],[33,1,1],[1,4,-1,-16,-59,-4;3,11,-3,-45,-165,-11;0,0,-1,-12,-44,-3],34,2]

\L

\A${L_{35.3}}=\pfillwitharg3({L_{35.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M*2{44}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D660\\132\\132
\E\D132\\26\\23
\E\D132\\23\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-132
\E\D0\\-1\\-23
\E\D0\\0\\1
\J\C\H\B\D1\\-6\\-6
\N27\\-154\\0
\N3\\-17\\2
\J\C
%IMPLICIT%[[660,132,132;132,26,23;132,23,-2],[132,1,1],[1,27,3,-1,-27,-3;-6,-154,-17,6,154,17;-6,0,2,0,-22,-3],34,3]

\L

\A${L_{35.4}}=\pfillwitharg2({L_{35.1}})$%
\F{$1\M35,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{99}\M r22\M l23\M{}2{11}\M r2{18}\M l2$}%
\F\I\B\D99\\99\\0
\E\D99\\21\\-9
\E\D0\\-9\\-1
\J\C\H\B\D-1\\1\\-9
\N1\\0\\0
\N1\\-1\\8
\N3\\-4\\24
\N7\\-11\\55
\N-1\\0\\-9
\J\C
%IMPLICIT%[[99,99,0;99,21,-9;0,-9,-1],[99,3,1],[-1,1,1,3,7,-1;1,0,-1,-4,-11,0;-9,0,8,24,55,-9],34,4]

\L

\A${L_{35.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{35.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$1\M{}2{33}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-41811\\1551\\14223
\E\D1551\\-57\\-528
\E\D14223\\-528\\-4838
\J\C\hfil\penalty500%
\B\D218041\\493680\\586245
\E\D-8692\\-19681\\-23370
\E\D-73776\\-167040\\-198361
\J\C\H\B\D-17\\-36\\-46
\N37\\88\\99
\N21\\43\\57
\J\C
%DUALITY%[[-41811,1551,14223;1551,-57,-528;14223,-528,-4838],[33,3,1],[-17,37,21,-89,-1203,-127;-36,88,43,-204,-2728,-283;-46,99,57,-239,-3234,-342],34,5]

\L

\A${L_{35.6}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{35.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M{}21\M r2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-118767\\-2904\\42735
\E\D-2904\\-55\\1045
\E\D42735\\1045\\-15377
\J\C\hfil\penalty500%
\B\D-2120923\\51012\\-5891886
\E\D-33511\\805\\-93093
\E\D763186\\-18356\\2120117
\J\C\H\B\D-487\\9\\-1353
\N36\\-1\\100
\N194\\-3\\539
\J\C
%DUALITY%[[-118767,-2904,42735;-2904,-55,1045;42735,1045,-15377],[33,11,1],[-487,36,194,-2756,-1117,-1275;9,-1,-3,69,27,29;-1353,100,539,-7656,-3103,-3542],34,6]

\L

\A${L_{35.7}}=\pdualwitharg3(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$4\M*2{132}\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8580\\264\\132
\E\D264\\30\\-3
\E\D132\\-3\\-2
\J\C\hfil\penalty500%
\B\D-1\\-220\\-660
\E\D0\\-8\\-21
\E\D0\\3\\8
\J\C\H\B\D1\\-2\\68
\N1\\0\\66
\N-1\\2\\-69
\J\C
%DUALITY%[[-8580,264,132;264,30,-3;132,-3,-2],[132,3,1],[1,1,-1,-1,-1,1;-2,0,2,0,-22,-3;68,66,-69,-74,-132,66],34,7]

\L

\A${L_{35.8}}=\pdualwitharg2(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{44}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D210936\\-10956\\53064
\E\D-10956\\568\\-2756
\E\D53064\\-2756\\13349
\J\C\hfil\penalty500%
\B\D-991\\759\\4092
\E\D0\\-1\\0
\E\D-240\\184\\991
\J\C\H\B\D109\\-81\\-450
\N293\\-220\\-1210
\N-1\\0\\4
\J\C
%DUALITY%[[210936,-10956,53064;-10956,568,-2756;53064,-2756,13349],[132,4,1],[109,293,-1,-19,37,31;-81,-220,0,12,-33,-23;-450,-1210,4,78,-154,-128],34,8]

\L

\A${L_{35.9}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{35.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${11}\M{}23\M r2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D66\\-726\\-33
\E\D-726\\12111\\561
\E\D-33\\561\\26
\J\C\hfil\penalty500%
\B\D805\\2132\\-44616
\E\D-7440\\-19681\\411840
\E\D-341\\-902\\18875
\J\C\H\B\D-4\\-9\\187
\N1\\3\\-63
\N4\\8\\-165
\J\C
%DUALITY%[[66,-726,-33;-726,12111,561;-33,561,26],[33,33,1],[-4,1,4,-27,-32,-35;-9,3,8,-73,-85,-90;187,-63,-165,1529,1779,1881],34,9]

\L

\A${L_{35.10}}=\pdualwitharg{11}(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${132}\M*24\M b2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D10428\\3828\\-528
\E\D3828\\1342\\-187
\E\D-528\\-187\\26
\J\C\hfil\penalty500%
\B\D-1\\36\\264
\E\D0\\23\\176
\E\D0\\-3\\-23
\J\C\H\B\D-1\\-24\\-198
\N-1\\-14\\-122
\N-1\\-11\\-99
\J\C
%DUALITY%[[10428,3828,-528;3828,1342,-187;-528,-187,26],[132,11,1],[-1,-1,-1,1,1,1;-24,-14,-11,6,8,8;-198,-122,-99,66,78,77],34,10]

\L

\A${L_{35.11}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$4\M b2{132}\M*2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3192024\\8580\\772332
\E\D8580\\24\\2076
\E\D772332\\2076\\186871
\J\C\hfil\penalty500%
\B\D-4984\\231\\20592
\E\D151\\-8\\-624
\E\D-1208\\56\\4991
\J\C\H\B\D15\\0\\-62
\N-16\\11\\66
\N0\\1\\0
\J\C
%DUALITY%[[3192024,8580,772332;8580,24,2076;772332,2076,186871],[132,12,1],[15,-16,0,136,1677,151;0,11,1,-7,-88,-8;-62,66,0,-562,-6930,-624],34,11]

\L

\A${L_{35.12}}=\pdualwitharg{11}(\pfillwitharg2({L_{35.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}29\M r2{22}\M l2{33}\M{}21\M r2{198}\M l2$}%
\F\I\B\D198\\990\\-99
\E\D990\\4983\\-495
\E\D-99\\-495\\49
\J\C\H\B\D-5\\1\\0
\N-4\\0\\-9
\N0\\-1\\-11
\N4\\-4\\-33
\N1\\-1\\-8
\N-1\\0\\0
\J\C
%DUALITY%[[198,990,-99;990,4983,-495;-99,-495,49],[99,33,1],[-5,-4,0,4,1,-1;1,0,-1,-4,-1,0;0,-9,-11,-33,-8,0],34,12]

\L

\A${L_{35.13}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${44}\M*2{12}\M b2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-10956\\1056\\-264
\E\D1056\\66\\-33
\E\D-264\\-33\\14
\J\C\hfil\penalty500%
\B\D35\\1224\\3564
\E\D-1\\-35\\-99
\E\D0\\0\\-1
\J\C\H\B\D-1\\-38\\-110
\N-1\\-38\\-108
\N0\\-1\\0
\J\C
%DUALITY%[[-10956,1056,-264;1056,66,-33;-264,-33,14],[132,33,1],[-1,-1,0,3,3,1;-38,-38,-1,106,106,35;-110,-108,0,308,306,99],34,13]

\L

\A${L_{35.14}}=\pdualwitharg2({L_{35.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{396}\M*28\M*2{12}\M b2{44}\M*2{72}\M*2$}%
\F\I\B\D1339272\\-36036\\-339372
\E\D-36036\\984\\9132
\E\D-339372\\9132\\85997
\J\C\H\B\D-47\\5\\-186
\N-250\\33\\-990
\N-2\\1\\-8
\N-150\\19\\-594
\N-639\\77\\-2530
\N-191\\21\\-756
\J\C
%DUALITY%[[1339272,-36036,-339372;-36036,984,9132;-339372,9132,85997],[396,12,1],[-47,-250,-2,-150,-639,-191;5,33,1,19,77,21;-186,-990,-8,-594,-2530,-756],34,14]

\L

\A${L_{35.15}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${132}\M b24\M*2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2237928\\75636\\-486816
\E\D75636\\2552\\-16456
\E\D-486816\\-16456\\105895
\J\C\hfil\penalty500%
\B\D1574\\-4125\\6600
\E\D63\\-166\\264
\E\D-336\\880\\-1409
\J\C\H\B\D206\\-573\\858
\N35\\-96\\146
\N-53\\152\\-220
\J\C
%DUALITY%[[2237928,75636,-486816;75636,2552,-16456;-486816,-16456,105895],[132,44,1],[206,35,-53,-143,-14,74;-573,-96,152,408,41,-207;858,146,-220,-594,-58,308],34,15]

\L

\A${L_{35.16}}=\pdualwitharg{11}({L_{35.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{36}\M b2{22}\M b2{132}\M*24\M b2{198}\M b2$}%
\F\I\B\D-74052\\-7128\\396
\E\D-7128\\-462\\33
\E\D396\\33\\-2
\J\C\H\B\D1\\8\\330
\N1\\6\\288
\N0\\-1\\-22
\N-3\\-26\\-1056
\N-1\\-8\\-338
\N-1\\-6\\-297
\J\C
%DUALITY%[[-74052,-7128,396;-7128,-462,33;396,33,-2],[396,33,1],[1,1,0,-3,-1,-1;8,6,-1,-26,-8,-6;330,288,-22,-1056,-338,-297],34,16]

\L

\A${L_{35.17}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{35.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${44}\M b2{12}\M*2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D223080\\-616044\\-149160
\E\D-616044\\1701480\\411972
\E\D-149160\\411972\\99749
\J\C\hfil\penalty500%
\B\D-35\\-9792\\40392
\E\D95\\27359\\-112860
\E\D23\\6624\\-27325
\J\C\H\B\D1\\27\\-110
\N0\\77\\-318
\N-2\\223\\-924
\J\C
%DUALITY%[[223080,-616044,-149160;-616044,1701480,411972;-149160,411972,99749],[132,132,1],[1,0,-2,0,1,3;27,77,223,261,211,65;-110,-318,-924,-1078,-870,-264],34,17]

\L

\A${L_{35.18}}=\pdualwitharg{2.11}({L_{35.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M b2{36}\M*2{88}\M*2{132}\M b24\M*2{792}\M*2$}%
\F\I\B\D50813928\\382932\\12543300
\E\D382932\\2904\\94512
\E\D12543300\\94512\\3096295
\J\C\H\B\D50\\-149\\-198
\N341\\-1029\\-1350
\N389\\-1175\\-1540
\N1317\\-3973\\-5214
\N342\\-1031\\-1354
\N200\\-597\\-792
\J\C
%DUALITY%[[50813928,382932,12543300;382932,2904,94512;12543300,94512,3096295],[396,132,1],[50,341,389,1317,342,200;-149,-1029,-1175,-3973,-1031,-597;-198,-1350,-1540,-5214,-1354,-792],34,18]

\medskip%
%------------------------------WEYL-GROUP-W36--------------------------------
%
\leavevmode\llap{}%
$W_{36\phantom0}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty222\infty222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{36.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}17\M1{}$}%
\G{2\rightarrow N_{36}}%
\H{${34}\M{4,1}{\infty b}{136}\M b22\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-171224\\-40800\\-4352
\E\D-40800\\-9722\\-1037
\E\D-4352\\-1037\\-110
\J\C\hfil\penalty500%
\B\D39167\\-164832\\4896
\E\D9336\\-39290\\1167
\E\D984\\-4141\\122
\J\C\H\B\D-32\\136\\-17
\N81\\-340\\0
\N4\\-17\\2
\N-41\\172\\0
\J\C
%EXPLICIT%[[-171224,-40800,-4352;-40800,-9722,-1037;-4352,-1037,-110],[136,1,1],[-32,81,4,-41,-376,-1713,-76,-55;136,-340,-17,172,1581,7208,320,232;-17,0,2,0,-34,-204,-11,-12],35,1]

\L

\A${L_{36.2}}=\pfillwitharg2({L_{36.1}})$%
{${}={}$}Nikulin $36$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}17\M1{}$}\H{${34}\M{2,1}{\infty a}{34}\M r22\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D34\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-35\\-102\\-204
\E\D6\\17\\36
\E\D3\\9\\17
\J\C\H\B\D-1\\0\\-17
\N1\\0\\0
\N0\\-1\\1
\N-1\\-4\\-4
\J\C
%IMPLICIT%[[34,0,0;0,0,-1;0,-1,0],[34,1,1],[-1,1,0,-1,-16,-35,-3,-1;0,0,-1,-4,-51,-102,-8,-2;-17,0,1,-4,-85,-204,-19,-8],35,2]

\L

\A${L_{36.3}}=\pdualwitharg2(\pfillwitharg2({L_{36.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}17\M1{}$}\H{${68}\M{4,3}{\infty z}{17}\M r24\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-83164\\578\\-39134
\E\D578\\-4\\272
\E\D-39134\\272\\-18415
\J\C\hfil\penalty500%
\B\D24870\\27489\\-52360
\E\D-171\\-190\\360
\E\D11723\\12957\\-24681
\J\C\H\B\D290\\221\\-612
\N331\\357\\-697
\N59\\80\\-124
\N11\\23\\-23
\J\C
%DUALITY%[[-83164,578,-39134;578,-4,272;-39134,272,-18415],[34,2,1],[290,331,59,11,33,-8,-2,8;221,357,80,23,136,0,-17,-2;-612,-697,-124,-23,-68,17,4,-17],35,3]

\L

\A${L_{36.4}}=\pdualwitharg{17}(\pfillwitharg2({L_{36.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}17\M2{}$}\H{$2\M{2,1}{\infty a}2\M r2{34}\M l2{34}\M r2$}\relax$\,(\times2)$%
\F\I\B\D442\\-578\\204
\E\D-578\\-2448\\-289
\E\D204\\-289\\94
\J\C\hfil\penalty500%
\B\D7851\\156\\-16796
\E\D11325\\224\\-24225
\E\D3775\\75\\-8076
\J\C\H\B\D-88\\-2\\189
\N-301\\-6\\644
\N-589\\-11\\1258
\N-351\\-6\\748
\J\C
%DUALITY%[[442,-578,204;-578,-2448,-289;204,-289,94],[34,17,1],[-88,-301,-589,-351,-63,-1,136,49;-2,-6,-11,-6,-1,0,2,0;189,644,1258,748,134,2,-289,-102],35,4]

\L

\A${L_{36.5}}=\pdualwitharg2({L_{36.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}17\M1{}$}\H{${272}\M{8,3}{\infty z}{68}\M*2{16}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-5184592\\9112\\77384
\E\D9112\\-16\\-136
\E\D77384\\-136\\-1155
\J\C\hfil\penalty500%
\B\D-2823\\112880\\-203184
\E\D5\\-201\\360
\E\D42\\-1680\\3023
\J\C\H\B\D2\\-17\\136
\N-1\\289\\-102
\N-1\\107\\-80
\N-1\\57\\-74
\J\C
%DUALITY%[[-5184592,9112,77384;9112,-16,-136;77384,-136,-1155],[136,8,1],[2,-1,-1,-1,-19,-16,-2,0;-17,289,107,57,697,391,13,-17;136,-102,-80,-74,-1360,-1122,-136,2],35,5]

\L

\A${L_{36.6}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{36.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}17\M2{}$}\H{$4\M{4,3}{\infty z}1\M r2{68}\M l2{17}\M r2$}\relax$\,(\times2)$%
\F\I\B\D68\\19074\\9248
\E\D19074\\5336368\\2587332
\E\D9248\\2587332\\1254465
\J\C\hfil\penalty500%
\B\D224\\-2523\\5202
\E\D46875\\-525626\\1083750
\E\D22725\\-254823\\525401
\J\C\H\B\D67\\-776\\1600
\N75\\-857\\1767
\N224\\-2523\\5202
\N41\\-437\\901
\J\C
%DUALITY%[[68,19074,9248;19074,5336368,2587332;9248,2587332,1254465],[34,34,1],[67,75,224,41,8,0,1,34;-776,-857,-2523,-437,-65,16,0,-404;1600,1767,5202,901,134,-33,0,833],35,6]

\L

\A${L_{36.7}}=\pdualwitharg{17}({L_{36.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}17\M2{}$}\H{$2\M{4,1}{\infty b}8\M b2{34}\M b2{136}\M b2$}\relax$\,(\times2)$%
\F\I\B\D680\\-680\\408
\E\D-680\\-102\\85
\E\D408\\85\\-66
\J\C\hfil\penalty500%
\B\D111\\2240\\3536
\E\D105\\2099\\3315
\E\D-70\\-1400\\-2211
\J\C\H\B\D6\\119\\188
\N29\\580\\916
\N23\\463\\731
\N19\\388\\612
\J\C
%DUALITY%[[680,-680,408;-680,-102,85;408,85,-66],[136,17,1],[6,29,23,19,1,-1,-2,9;119,580,463,388,21,-20,-43,172;188,916,731,612,33,-32,-68,272],35,7]

\L

\A${L_{36.8}}=\pdualwitharg{2.17}({L_{36.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}17\M2{}$}\H{${16}\M{8,3}{\infty z}4\M*2{272}\M*2{68}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-272\\1768\\408
\E\D1768\\-10064\\-2312
\E\D408\\-2312\\-531
\J\C\hfil\penalty500%
\B\D-41\\-165\\680
\E\D208\\857\\-3536
\E\D48\\198\\-817
\J\C\H\B\D-1\\-2\\8
\N1\\9\\-38
\N11\\65\\-272
\N9\\41\\-170
\J\C
%DUALITY%[[-272,1768,408;1768,-10064,-2312;408,-2312,-531],[136,136,1],[-1,1,11,9,9,7,13,-1;-2,9,65,41,35,24,34,-8;8,-38,-272,-170,-144,-98,-136,34],35,8]

\medskip%
%------------------------------WEYL-GROUP-W37--------------------------------
%
\leavevmode\llap{}%
$W_{37\phantom0}$%
\qquad\llap{12} lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22322$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{37.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}%
\G{2\rightarrow N_{37}}%
\H{$4\M*2{20}\M b22\M+32\M s2{70}\M b2$}%
\F\I\B\D-246820\\3080\\-3360
\E\D3080\\-38\\39
\E\D-3360\\39\\-26
\J\C\H\B\D-3\\-286\\-42
\N7\\670\\100
\N2\\191\\28
\N-3\\-287\\-43
\N-37\\-3535\\-525
\J\C
%EXPLICIT%[[-246820,3080,-3360;3080,-38,39;-3360,39,-26],[140,1,1],[-3,7,2,-3,-37;-286,670,191,-287,-3535;-42,100,28,-43,-525],36,1]

\L

\A${L_{37.2}}=\pfillwitharg2({L_{37.1}})$%
{${}={}$}Nikulin $37$%
\F{$1\M{-3}7,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$1\M{}25\M r22\M-32\M s2{70}\M l2$}%
\F\I\B\D70\\-35\\0
\E\D-35\\17\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N2\\5\\0
\N-3\\-7\\-3
\N-5\\-12\\-2
\N-29\\-70\\0
\J\C
%IMPLICIT%[[70,-35,0;-35,17,0;0,0,1],[35,1,1],[0,2,-3,-5,-29;0,5,-7,-12,-70;1,0,-3,-2,0],36,2]

\L

\A${L_{37.3}}=\pdualwitharg5(\pfillwitharg2({L_{37.1}}))$%
\F{$1\M33,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$5\M{}21\M r2{10}\M+3{10}\M s2{14}\M l2$}%
\F\I\B\D-1364195\\21175\\551600
\E\D21175\\-310\\-8565
\E\D551600\\-8565\\-223034
\J\C\H\B\D-403\\-172\\-990
\N-269\\-111\\-661
\N-472\\-191\\-1160
\N470\\192\\1155
\N202\\70\\497
\J\C
%DUALITY%[[-1364195,21175,551600;21175,-310,-8565;551600,-8565,-223034],[35,5,1],[-403,-269,-472,470,202;-172,-111,-191,192,70;-990,-661,-1160,1155,497],36,3]

\L

\A${L_{37.4}}=\pdualwitharg7(\pfillwitharg2({L_{37.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$7\M{}2{35}\M r2{14}\M-3{14}\M s2{10}\M l2$}%
\F\I\B\D-1633485\\-38605\\696185
\E\D-38605\\-882\\16450
\E\D696185\\16450\\-296711
\J\C\H\B\D-614\\-149\\-1449
\N-1987\\-500\\-4690
\N-685\\-176\\-1617
\N688\\175\\1624
\N182\\55\\430
\J\C
%DUALITY%[[-1633485,-38605,696185;-38605,-882,16450;696185,16450,-296711],[35,7,1],[-614,-1987,-685,688,182;-149,-500,-176,175,55;-1449,-4690,-1617,1624,430],36,4]

\L

\A${L_{37.5}}=\pdualwitharg2({L_{37.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$4\M b2{20}\M*28\M+38\M s2{280}\M*2$}%
\F\I\B\D1935080\\-518980\\-503020
\E\D-518980\\139208\\134908
\E\D-503020\\134908\\130759
\J\C\H\B\D99\\-5\\386
\N-13\\0\\-50
\N145\\-6\\564
\N257\\-11\\1000
\N2301\\-105\\8960
\J\C
%DUALITY%[[1935080,-518980,-503020;-518980,139208,134908;-503020,134908,130759],[140,4,1],[99,-13,145,257,2301;-5,0,-6,-11,-105;386,-50,564,1000,8960],36,5]

\L

\A${L_{37.6}}=\pdualwitharg5({L_{37.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M*24\M b2{10}\M-3{10}\M s2{14}\M b2$}%
\F\I\B\D-89460\\-4340\\1120
\E\D-4340\\-190\\55
\E\D1120\\55\\-14
\J\C\H\B\D-3\\8\\-210
\N1\\-2\\72
\N2\\-5\\140
\N-2\\4\\-145
\N-6\\14\\-427
\J\C
%DUALITY%[[-89460,-4340,1120;-4340,-190,55;1120,55,-14],[140,5,1],[-3,1,2,-2,-6;8,-2,-5,4,14;-210,72,140,-145,-427],36,6]

\L

\A${L_{37.7}}=\pdualwitharg7({L_{37.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M*2{140}\M b2{14}\M+3{14}\M s2{10}\M b2$}%
\F\I\B\D-5279260\\-612360\\46760
\E\D-612360\\-71022\\5425
\E\D46760\\5425\\-414
\J\C\H\B\D21\\-118\\826
\N-51\\290\\-1960
\N-14\\79\\-546
\N22\\-125\\847
\N38\\-215\\1475
\J\C
%DUALITY%[[-5279260,-612360,46760;-612360,-71022,5425;46760,5425,-414],[140,7,1],[21,-51,-14,22,38;-118,290,79,-125,-215;826,-1960,-546,847,1475],36,7]

\L

\A${L_{37.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{37.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${35}\M{}27\M r2{70}\M+3{70}\M s22\M l2$}%
\F\I\B\D586390\\6030850\\-2258235
\E\D6030850\\62026405\\-23225615
\E\D-2258235\\-23225615\\8696767
\J\C\H\B\D-166\\25428\\67865
\N-39\\5959\\15904
\N1\\-236\\-630
\N30\\-4603\\-12285
\N-32\\4905\\13091
\J\C
%DUALITY%[[586390,6030850,-2258235;6030850,62026405,-23225615;-2258235,-23225615,8696767],[35,35,1],[-166,-39,1,30,-32;25428,5959,-236,-4603,4905;67865,15904,-630,-12285,13091],36,8]

\L

\A${L_{37.9}}=\pdualwitharg{2.5}({L_{37.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M b24\M*2{40}\M-3{40}\M s2{56}\M*2$}%
\F\I\B\D11457880\\56140\\-2951200
\E\D56140\\280\\-14460
\E\D-2951200\\-14460\\760139
\J\C\H\B\D-188\\-5\\-730
\N-17\\0\\-66
\N-103\\-6\\-400
\N-206\\-11\\-800
\N-548\\-21\\-2128
\J\C
%DUALITY%[[11457880,56140,-2951200;56140,280,-14460;-2951200,-14460,760139],[140,20,1],[-188,-17,-103,-206,-548;-5,0,-6,-11,-21;-730,-66,-400,-800,-2128],36,9]

\L

\A${L_{37.10}}=\pdualwitharg{2.7}({L_{37.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M b2{140}\M*2{56}\M+3{56}\M s2{40}\M*2$}%
\F\I\B\D165459560\\5408060\\-42683060
\E\D5408060\\176792\\-1395100
\E\D-42683060\\-1395100\\11010809
\J\C\H\B\D2209\\149\\8582
\N1027\\70\\3990
\N555\\36\\2156
\N1737\\115\\6748
\N4103\\275\\15940
\J\C
%DUALITY%[[165459560,5408060,-42683060;5408060,176792,-1395100;-42683060,-1395100,11010809],[140,28,1],[2209,1027,555,1737,4103;149,70,36,115,275;8582,3990,2156,6748,15940],36,10]

\L

\A${L_{37.11}}=\pdualwitharg{5.7}({L_{37.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M*2{28}\M b2{70}\M-3{70}\M s22\M b2$}%
\F\I\B\D-38220\\45500\\-11200
\E\D45500\\-54110\\13335
\E\D-11200\\13335\\-3282
\J\C\H\B\D71\\8\\-210
\N-27\\-2\\84
\N-47\\-5\\140
\N56\\4\\-175
\N22\\2\\-67
\J\C
%DUALITY%[[-38220,45500,-11200;45500,-54110,13335;-11200,13335,-3282],[140,35,1],[71,-27,-47,56,22;8,-2,-5,4,2;-210,84,140,-175,-67],36,11]

\L

\A${L_{37.12}}=\pdualwitharg{2.5.7}({L_{37.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M b2{28}\M*2{280}\M-3{280}\M s28\M*2$}%
\F\I\B\D1960\\147700\\-37380
\E\D147700\\11581080\\-2931040
\E\D-37380\\-2931040\\741813
\J\C\H\B\D-39\\656\\2590
\N-2\\39\\154
\N-30\\461\\1820
\N-59\\922\\3640
\N-19\\308\\1216
\J\C
%DUALITY%[[1960,147700,-37380;147700,11581080,-2931040;-37380,-2931040,741813],[140,140,1],[-39,-2,-30,-59,-19;656,39,461,922,308;2590,154,1820,3640,1216],36,12]

\medskip%
%------------------------------WEYL-GROUP-W38--------------------------------
%
\leavevmode\llap{}%
$W_{38\phantom0}$%
\qquad\llap{44} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{38.1}}$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}%
\G{2\rightarrow N_{38}}%
\H{${20}\M*2{28}\M*24\M b22\M s2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2380\\140\\-140
\E\D140\\-4\\-3
\E\D-140\\-3\\6
\J\C\hfil\penalty500%
\B\D-71\\-700\\-1820
\E\D-11\\-111\\-286
\E\D7\\70\\181
\J\C\H\B\D23\\240\\610
\N29\\294\\756
\N7\\68\\178
\N0\\-2\\-3
\N-2\\-28\\-63
\J\C
%EXPLICIT%[[2380,140,-140;140,-4,-3;-140,-3,6],[140,1,1],[23,29,7,0,-2,-3,-1,1,1,9;240,294,68,-2,-28,-40,-14,12,12,98;610,756,178,-3,-63,-90,-28,30,29,245],37,1]

\L

\A${L_{38.2}}$%
\F{$1\M{-2}68\M11,1\M{-2}{}5\M-{},1\M2{}7\M1{}$}%
\G{2\rightarrow N'_{25}}%
\H{${40}\M b2{14}\M l28\M{}21\M r2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-133560\\560\\840
\E\D560\\-2\\-5
\E\D840\\-5\\1
\J\C\hfil\penalty500%
\B\D-2521\\-446040\\-110880
\E\D14\\2477\\616
\E\D1\\177\\43
\J\C\H\B\D-39\\-6900\\-1720
\N-29\\-5131\\-1274
\N-17\\-3008\\-744
\N-1\\-177\\-43
\N-3\\-532\\-126
\J\C
%EXPLICIT%[[-133560,560,840;560,-2,-5;840,-5,1],[280,1,1],[-39,-29,-17,-1,-3,-1,1,1,0,-11;-6900,-5131,-3008,-177,-532,-180,175,176,0,-1946;-1720,-1274,-744,-43,-126,-40,42,40,-1,-490],37,2]

\L

\A${L_{38.3}}$%
\F{$1\M268\M-5,1\M{-2}{}5\M-{},1\M2{}7\M1{}$}%
\G m%
\H{${40}\M r2{14}\M b28\M*24\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D264040\\-2240\\-840
\E\D-2240\\19\\7
\E\D-840\\7\\-2
\J\C\hfil\penalty500%
\B\D-36961\\-4385920\\258720
\E\D309\\36667\\-2163
\E\D-42\\-4984\\293
\J\C\H\B\D119\\14120\\-840
\N86\\10206\\-595
\N49\\5816\\-332
\N5\\594\\-30
\N3\\357\\-14
\J\C
%EXPLICIT%[[264040,-2240,-840;-2240,19,7;-840,7,-2],[280,1,1],[119,86,49,5,3,1,-2,-1,1,18;14120,10206,5816,594,357,120,-238,-120,118,2135;-840,-595,-332,-30,-14,0,7,-4,-12,-133],37,3]

\L

\A${L_{38.4}}=\pfillwitharg2({L_{38.1}})$%
{${}={}$}Nikulin $38$%
\F{$1\M{-3}3,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$5\M{}27\M{}21\M r22\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D420\\-175\\0
\E\D-175\\73\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-40\\-97\\-28
\E\D140\\336\\97
\J\C\H\B\D2\\5\\0
\N3\\7\\0
\N-2\\-5\\-2
\N-7\\-17\\-5
\N-131\\-315\\-91
\J\C
%IMPLICIT%[[420,-175,0;-175,73,0;0,0,-1],[35,1,1],[2,3,-2,-7,-131,-202,-283,-78,-13,-9;5,7,-5,-17,-315,-485,-679,-187,-31,-21;0,0,-2,-5,-91,-140,-196,-54,-9,-7],37,4]

\L

\A${L_{38.5}}=\pfillwitharg2({L_{38.2}})$%
{${}={}$}Nikulin $25'$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${10}\M r2{14}\M l22\M{}21\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2310\\210\\980
\E\D210\\19\\89
\E\D980\\89\\416
\J\C\hfil\penalty500%
\B\D5389\\-36960\\-5390
\E\D455\\-3121\\-455
\E\D2268\\-15552\\-2269
\J\C\H\B\D11\\-130\\0
\N3\\-70\\7
\N-1\\2\\2
\N0\\5\\-1
\N36\\-217\\-42
\J\C
%IMPLICIT%[[2310,210,980;210,19,89;980,89,416],[70,1,1],[11,3,-1,0,36,129,193,57,7,13;-130,-70,2,5,-217,-830,-1274,-386,-53,-119;0,7,2,-1,-42,-140,-203,-58,-6,-7],37,5]

\L

\A${L_{38.6}}=\main({L_{38.3}})$%
\F{$1\M{-2}24\M11,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${20}\M{}27\M{}24\M r22\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11620\\560\\0
\E\D560\\27\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D1399\\-30800\\-9800
\E\D68\\-1497\\-476
\E\D-14\\308\\97
\J\C\H\B\D39\\-860\\-280
\N29\\-637\\-196
\N17\\-372\\-108
\N2\\-43\\-9
\N3\\-63\\-7
\J\C
%IMPLICIT%[[11620,560,0;560,27,0;0,0,-1],[140,1,1],[39,29,17,2,3,1,-1,-1,0,11;-860,-637,-372,-43,-63,-20,21,20,-1,-245;-280,-196,-108,-9,-7,0,0,-4,-5,-91],37,6]

\L

\A${L_{38.7}}=\pdualwitharg2(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$5\M r2{28}\M l21\M{}22\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D19530\\490\\9590
\E\D490\\-16\\242
\E\D9590\\242\\4709
\J\C\hfil\penalty500%
\B\D-513031\\47775\\1042230
\E\D33504\\-3121\\-68064
\E\D-254072\\23660\\516151
\J\C\H\B\D854\\-80\\-1735
\N820\\-77\\-1666
\N-32\\3\\65
\N-63\\6\\128
\N3239\\-301\\-6580
\J\C
%DUALITY%[[19530,490,9590;490,-16,242;9590,242,4709],[70,2,1],[854,820,-32,-63,3239,6126,18724,2824,761,1647;-80,-77,3,6,-301,-570,-1743,-263,-71,-154;-1735,-1666,65,128,-6580,-12445,-38038,-5737,-1546,-3346],37,7]

\L

\A${L_{38.8}}=\pdualwitharg5(\pfillwitharg2({L_{38.1}}))$%
\F{$1\M37,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$1\M{}2{35}\M{}25\M r2{10}\M s2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D12530\\875\\-5005
\E\D875\\60\\-350
\E\D-5005\\-350\\1999
\J\C\hfil\penalty500%
\B\D-11173\\-1596\\-27930
\E\D-672\\-97\\-1680
\E\D4508\\644\\11269
\J\C\H\B\D-3\\3\\-7
\N15\\-14\\35
\N11\\-15\\25
\N5\\-16\\10
\N-137\\-70\\-350
\J\C
%DUALITY%[[12530,875,-5005;875,60,-350;-5005,-350,1999],[35,5,1],[-3,15,11,5,-137,-53,-407,-123,-33,-59;3,-14,-15,-16,-70,-11,-42,-1,12,42;-7,35,25,10,-350,-133,-1015,-305,-80,-140],37,8]

\L

\A${L_{38.9}}=\pdualwitharg7(\pfillwitharg2({L_{38.1}}))$%
\F{$1\M{-3}5,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${35}\M{}21\M{}27\M r2{14}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D7735\\0\\-3430
\E\D0\\-7\\0
\E\D-3430\\0\\1521
\J\C\hfil\penalty500%
\B\D2759\\3220\\6440
\E\D84\\97\\196
\E\D-1224\\-1428\\-2857
\J\C\H\B\D31\\0\\70
\N-4\\0\\-9
\N-31\\-2\\-70
\N-34\\-5\\-77
\N-24\\-13\\-55
\J\C
%DUALITY%[[7735,0,-3430;0,-7,0;-3430,0,1521],[35,7,1],[31,-4,-31,-34,-24,-151,-20,-17,22,12;0,0,-2,-5,-13,-140,-28,-54,-9,-1;70,-9,-70,-77,-55,-350,-47,-42,49,27],37,9]

\L

\A${L_{38.10}}=\pdualwitharg5(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{$2\M r2{70}\M l2{10}\M{}25\M{}2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D18690\\910\\-3850
\E\D910\\-40\\-185
\E\D-3850\\-185\\793
\J\C\hfil\penalty500%
\B\D287531\\38220\\1405320
\E\D-23472\\-3121\\-114720
\E\D-58191\\-7735\\-284411
\J\C\H\B\D-239\\-32\\-1168
\N-573\\-77\\-2800
\N45\\6\\220
\N44\\6\\215
\N-2270\\-301\\-11095
\J\C
%DUALITY%[[18690,910,-3850;910,-40,-185;-3850,-185,793],[70,5,1],[-239,-573,45,44,-2270,-1717,-13119,-3957,-533,-1153;-32,-77,6,6,-301,-228,-1743,-526,-71,-154;-1168,-2800,220,215,-11095,-8392,-64120,-19340,-2605,-5635],37,10]

\L

\A${L_{38.11}}=\pdualwitharg7(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${70}\M r22\M l2{14}\M{}27\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D20230\\1190\\-5880
\E\D1190\\-56\\-343
\E\D-5880\\-343\\1709
\J\C\hfil\penalty500%
\B\D492239\\36400\\1701280
\E\D-42192\\-3121\\-145824
\E\D-141519\\-10465\\-489119
\J\C\H\B\D-2147\\-160\\-7420
\N-147\\-11\\-508
\N81\\6\\280
\N79\\6\\273
\N-583\\-43\\-2015
\J\C
%DUALITY%[[20230,1190,-5880;1190,-56,-343;-5880,-343,1709],[70,7,1],[-2147,-147,81,79,-583,-15433,-3369,-7113,-958,-296;-160,-11,6,6,-43,-1140,-249,-526,-71,-22;-7420,-508,280,273,-2015,-53340,-11644,-24584,-3311,-1023],37,11]

\L

\A${L_{38.12}}=\pdualwitharg2({L_{38.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${20}\M b2{28}\M b24\M*28\M s2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D763280\\-10780\\-197120
\E\D-10780\\152\\2784
\E\D-197120\\2784\\50907
\J\C\hfil\penalty500%
\B\D8469\\8470\\32340
\E\D-110\\-111\\-420
\E\D-2189\\-2189\\-8359
\J\C\H\B\D238\\215\\910
\N355\\308\\1358
\N104\\87\\398
\N24\\17\\92
\N22\\21\\84
\J\C
%DUALITY%[[763280,-10780,-197120;-10780,152,2784;-197120,2784,50907],[140,4,1],[238,355,104,24,22,-18,-47,-16,-2,132;215,308,87,17,21,5,0,1,5,133;910,1358,398,92,84,-70,-182,-62,-8,504],37,12]

\L

\A${L_{38.13}}=\pdualwitharg2(\main({L_{38.3}}))$%
\F{$1\M-54\M26,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$5\M{}2{28}\M{}21\M r28\M*2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D10220\\-2240\\-2520
\E\D-2240\\332\\560
\E\D-2520\\560\\621
\J\C\hfil\penalty500%
\B\D133209\\26180\\517440
\E\D-7612\\-1497\\-29568
\E\D-33908\\-6664\\-131713
\J\C\H\B\D-1757\\-345\\-6825
\N-4880\\-959\\-18956
\N-666\\-131\\-2587
\N-207\\-41\\-804
\N-101\\-21\\-392
\J\C
%DUALITY%[[10220,-2240,-2520;-2240,332,560;-2520,560,621],[140,4,1],[-1757,-4880,-666,-207,-101,27,36,-26,-139,-2321;-345,-959,-131,-41,-21,5,7,-5,-27,-455;-6825,-18956,-2587,-804,-392,105,140,-101,-540,-9016],37,13]

\L

\A${L_{38.14}}=\pdualwitharg5({L_{38.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$4\M*2{140}\M*2{20}\M b2{10}\M s2{70}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-19460\\280\\280
\E\D280\\30\\-5
\E\D280\\-5\\-4
\J\C\hfil\penalty500%
\B\D1609\\1932\\106260
\E\D35\\41\\2310
\E\D-25\\-30\\-1651
\J\C\H\B\D-1\\-2\\-68
\N-1\\0\\-70
\N3\\6\\200
\N3\\5\\200
\N37\\49\\2450
\J\C
%DUALITY%[[-19460,280,280;280,30,-5;280,-5,-4],[140,5,1],[-1,-1,3,3,37,21,141,37,2,-2;-2,0,6,5,49,26,168,42,1,-7;-68,-70,200,200,2450,1388,9310,2440,130,-140],37,14]

\L

\A${L_{38.15}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$1\M r2{140}\M l25\M{}2{10}\M{}2{70}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3850560\\-27090\\1832180
\E\D-27090\\190\\-12890
\E\D1832180\\-12890\\871791
\J\C\hfil\penalty500%
\B\D8233371\\474432\\-17297000
\E\D-54145\\-3121\\113750
\E\D3917599\\225744\\-8230251
\J\C\H\B\D-110\\-13\\231
\N-167\\-70\\350
\N69\\1\\-145
\N-19\\5\\40
\N-4398\\-217\\9240
\J\C
%DUALITY%[[3850560,-27090,1832180;-27090,190,-12890;1832180,-12890,871791],[70,10,1],[-110,-167,69,-19,-4398,-1556,-23157,-3401,-814,-1433;-13,-70,1,5,-217,-83,-1274,-193,-53,-119;231,350,-145,40,9240,3269,48650,7145,1710,3010],37,15]

\L

\A${L_{38.16}}=\pdualwitharg5(\main({L_{38.3}}))$%
\F{$1\M264\M11,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$4\M{}2{35}\M{}2{20}\M r2{10}\M b2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-8540\\-1260\\-560
\E\D-1260\\-185\\-80
\E\D-560\\-80\\-29
\J\C\hfil\penalty500%
\B\D-729\\4368\\3640
\E\D-100\\599\\500
\E\D-26\\156\\129
\J\C\H\B\D-3\\24\\-8
\N1\\-7\\0
\N7\\-56\\20
\N4\\-33\\15
\N3\\-49\\105
\J\C
%DUALITY%[[-8540,-1260,-560;-1260,-185,-80;-560,-80,-29],[140,5,1],[-3,1,7,4,3,-5,-29,-23,-6,-17;24,-7,-56,-33,-49,24,175,152,45,133;-8,0,20,15,105,48,140,60,-5,-35],37,16]

\L

\A${L_{38.17}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${35}\M r24\M l27\M{}2{14}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2262960\\-24570\\1054760
\E\D-24570\\266\\-11452
\E\D1054760\\-11452\\491621
\J\C\hfil\penalty500%
\B\D4972799\\307200\\-10662400
\E\D-50505\\-3121\\108290
\E\D2317791\\143184\\-4969679
\J\C\H\B\D-539\\-65\\1155
\N-29\\-10\\62
\N62\\1\\-133
\N-13\\5\\28
\N-582\\-31\\1248
\J\C
%DUALITY%[[2262960,-24570,1054760;-24570,266,-11452;1054760,-11452,491621],[70,14,1],[-539,-29,62,-13,-582,-7231,-3079,-3170,-764,-195;-65,-10,1,5,-31,-415,-182,-193,-53,-17;1155,62,-133,28,1248,15505,6602,6797,1638,418],37,17]

\L

\A${L_{38.18}}=\pdualwitharg7({L_{38.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${140}\M*24\M*2{28}\M b2{14}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1260\\140\\140
\E\D140\\-14\\-7
\E\D140\\-7\\32
\J\C\hfil\penalty500%
\B\D449\\4500\\-1260
\E\D-35\\-351\\98
\E\D35\\350\\-99
\J\C\H\B\D99\\990\\-280
\N17\\168\\-50
\N27\\262\\-84
\N-1\\-13\\0
\N-1\\-11\\2
\J\C
%DUALITY%[[-1260,140,140;140,-14,-7;140,-7,32],[140,7,1],[99,17,27,-1,-1,1,3,13,6,6;990,168,262,-13,-11,10,32,138,63,61;-280,-50,-84,0,2,0,-6,-28,-14,-16],37,18]

\L

\A${L_{38.19}}=\pdualwitharg7(\main({L_{38.3}}))$%
\F{$1\M{-2}64\M17,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${140}\M{}21\M{}2{28}\M r2{14}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D140\\0\\0
\E\D0\\-14\\-7
\E\D0\\-7\\-3
\J\C\hfil\penalty500%
\B\D-41\\0\\-280
\E\D14\\-1\\98
\E\D6\\0\\41
\J\C\H\B\D-41\\0\\-280
\N-4\\-1\\-25
\N-15\\-8\\-84
\N-1\\-3\\0
\N0\\-1\\2
\J\C
%DUALITY%[[140,0,0;0,-14,-7;0,-7,-3],[140,7,1],[-41,-4,-15,-1,0,1,0,-1,-1,-2;0,-1,-8,-3,-1,0,1,8,3,1;-280,-25,-84,0,2,0,-3,-28,-14,-16],37,19]

\L

\A${L_{38.20}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{38.1}}))$%
\F{$1\M31,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$7\M{}25\M{}2{35}\M r2{70}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-35\\0\\0
\E\D0\\80220\\-30205
\E\D0\\-30205\\11373
\J\C\hfil\penalty500%
\B\D97\\-10332\\-27440
\E\D224\\-23617\\-62720
\E\D-84\\8856\\23519
\J\C\H\B\D0\\29\\77
\N0\\32\\85
\N2\\-145\\-385
\N5\\-514\\-1365
\N13\\-1380\\-3665
\J\C
%DUALITY%[[-35,0,0;0,80220,-30205;0,-30205,11373],[35,35,1],[0,0,2,5,13,28,28,54,9,1;29,32,-145,-514,-1380,-2981,-2984,-5759,-962,-96;77,85,-385,-1365,-3665,-7917,-7925,-15295,-2555,-255],37,20]

\L

\A${L_{38.21}}=\pdualwitharg5({L_{38.2}})$%
\F{$1\M{-2}68\M-5,1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{$8\M b2{70}\M l2{40}\M{}25\M r2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D113960\\48440\\-1400
\E\D48440\\20590\\-595
\E\D-1400\\-595\\17
\J\C\hfil\penalty500%
\B\D5039\\-11088\\30240
\E\D2140\\-4709\\12840
\E\D-55\\121\\-331
\J\C\H\B\D5\\-12\\-8
\N-3\\7\\0
\N-17\\40\\0
\N-6\\14\\-5
\N-93\\210\\-350
\J\C
%DUALITY%[[113960,48440,-1400;48440,20590,-595;-1400,-595,17],[280,5,1],[5,-3,-17,-6,-93,-45,-137,-63,1,23;-12,7,40,14,210,100,301,136,-3,-56;-8,0,0,-5,-350,-232,-840,-480,-25,-70],37,21]

\L

\A${L_{38.22}}=\pdualwitharg5({L_{38.3}})$%
\F{$1\M268\M11,1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{$8\M r2{70}\M b2{40}\M*2{20}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3080\\280\\280
\E\D280\\15\\55
\E\D280\\55\\-58
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-207\\1691\\585
\E\D598\\-4888\\-1691
\J\C\H\B\D3\\-24\\-8
\N-12\\98\\35
\N-7\\56\\20
\N7\\-58\\-20
\N136\\-1113\\-385
\J\C
%DUALITY%[[3080,280,280;280,15,55;280,55,-58],[280,5,1],[3,-12,-7,7,136,181,656,375,39,25;-24,98,56,-58,-1113,-1480,-5362,-3064,-318,-203;-8,35,20,-20,-385,-512,-1855,-1060,-110,-70],37,22]

\L

\A${L_{38.23}}=\pdualwitharg7({L_{38.2}})$%
\F{$1\M{-2}28\M17,1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${280}\M b22\M l2{56}\M{}27\M r24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-117320\\840\\840
\E\D840\\63\\-7
\E\D840\\-7\\-6
\J\C\hfil\penalty500%
\B\D799\\0\\106400
\E\D13\\-1\\1729
\E\D-6\\0\\-799
\J\C\H\B\D41\\0\\5460
\N3\\-2\\395
\N7\\-16\\896
\N-1\\-3\\-140
\N-1\\-2\\-138
\J\C
%DUALITY%[[-117320,840,840;840,63,-7;840,-7,-6],[280,7,1],[41,3,7,-1,-1,-1,1,9,2,3;0,-2,-16,-3,-2,0,2,16,3,2;5460,395,896,-140,-138,-140,137,1232,273,404],37,23]

\L

\A${L_{38.24}}=\pdualwitharg7({L_{38.3}})$%
\F{$1\M228\M-3,1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${280}\M r22\M b2{56}\M*2{28}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D280\\0\\0
\E\D0\\-7\\-7
\E\D0\\-7\\-6
\J\C\hfil\penalty500%
\B\D-41\\0\\-280
\E\D7\\-1\\49
\E\D6\\0\\41
\J\C\H\B\D-41\\0\\-280
\N-4\\-2\\-25
\N-15\\-16\\-84
\N-1\\-6\\0
\N0\\-1\\1
\J\C
%DUALITY%[[280,0,0;0,-7,-7;0,-7,-6],[280,7,1],[-41,-4,-15,-1,0,1,0,-1,-1,-1;0,-2,-16,-6,-1,0,2,16,6,1;-280,-25,-84,0,1,0,-3,-28,-14,-8],37,24]

\L

\A${L_{38.25}}=\pdualwitharg2({L_{38.2}})$%
\F{$1\M118\M{-2}6,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${20}\M*2{112}\M l21\M{}28\M r2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-37520\\4200\\-1400
\E\D4200\\-376\\112
\E\D-1400\\112\\-31
\J\C\hfil\penalty500%
\B\D-7841\\-230720\\-474880
\E\D497\\14625\\30104
\E\D-112\\-3296\\-6785
\J\C\H\B\D-3\\-90\\-190
\N-1\\-28\\-56
\N1\\30\\63
\N4\\119\\248
\N51\\1505\\3108
\J\C
%DUALITY%[[-37520,4200,-1400;4200,-376,112;-1400,112,-31],[280,8,1],[-3,-1,1,4,51,73,197,13,3,-2;-90,-28,30,119,1505,2150,5796,382,87,-63;-190,-56,63,248,3108,4430,11928,785,176,-140],37,25]

\L

\A${L_{38.26}}=\pdualwitharg2({L_{38.3}})$%
\F{$1\M-58\M26,1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$5\M r2{112}\M*24\M b28\M l2{56}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-37520\\-280\\840
\E\D-280\\24\\-8
\E\D840\\-8\\-11
\J\C\hfil\penalty500%
\B\D839\\24080\\44800
\E\D21\\601\\1120
\E\D-27\\-774\\-1441
\J\C\H\B\D-1\\-30\\-55
\N-1\\-28\\-56
\N1\\30\\54
\N2\\59\\108
\N23\\665\\1232
\J\C
%DUALITY%[[-37520,-280,840;-280,24,-8;840,-8,-11],[280,8,1],[-1,-1,1,2,23,16,85,11,1,-2;-30,-28,30,59,665,460,2436,314,27,-63;-55,-56,54,108,1232,855,4536,586,52,-112],37,26]

\L

\A${L_{38.27}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M r2{10}\M l2{70}\M{}2{35}\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D915110\\-24710\\162050
\E\D-24710\\665\\-4375
\E\D162050\\-4375\\28696
\J\C\hfil\penalty500%
\B\D-741609\\1607248\\4431560
\E\D18655\\-40431\\-111475
\E\D-130872\\283632\\782039
\J\C\H\B\D77\\-180\\-462
\N9\\-28\\-55
\N-47\\96\\280
\N6\\-7\\-35
\N216\\-463\\-1290
\J\C
%DUALITY%[[915110,-24710,162050;-24710,665,-4375;162050,-4375,28696],[70,35,1],[77,9,-47,6,216,1071,1139,2343,281,71;-180,-28,96,-7,-463,-2308,-2460,-5072,-615,-159;-462,-55,280,-35,-1290,-6398,-6805,-14000,-1680,-425],37,27]

\L

\A${L_{38.28}}=\pdualwitharg{2.5}({L_{38.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$4\M b2{140}\M b2{20}\M*2{40}\M s2{280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4102840\\-17780\\-1056860
\E\D-17780\\80\\4580
\E\D-1056860\\4580\\272239
\J\C\hfil\penalty500%
\B\D-844131\\-15190\\-3276700
\E\D2334\\41\\9060
\E\D217451\\3913\\844089
\J\C\H\B\D-17\\0\\-66
\N-18\\7\\-70
\N-85\\2\\-330
\N-237\\-2\\-920
\N-4905\\-84\\-19040
\J\C
%DUALITY%[[4102840,-17780,-1056860;-17780,80,4580;-1056860,4580,272239],[140,20,1],[-17,-18,-85,-237,-4905,-1539,-10874,-3027,-541,-541;0,7,2,-2,-84,-28,-203,-58,-12,-14;-66,-70,-330,-920,-19040,-5974,-42210,-11750,-2100,-2100],37,28]

\L

\A${L_{38.29}}=\pdualwitharg{2.5}(\main({L_{38.3}}))$%
\F{$1\M114\M26,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$1\M{}2{140}\M{}25\M r2{40}\M*2{280}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13020\\-10640\\-3080
\E\D-10640\\9420\\2500
\E\D-3080\\2500\\729
\J\C\hfil\penalty500%
\B\D-67159\\-6300\\-262080
\E\D6396\\599\\24960
\E\D17056\\1600\\66559
\J\C\H\B\D-11\\-1\\-43
\N72\\7\\280
\N-32\\-3\\-125
\N-287\\-27\\-1120
\N-6637\\-623\\-25900
\J\C
%DUALITY%[[13020,-10640,-3080;-10640,9420,2500;-3080,2500,729],[140,20,1],[-11,72,-32,-287,-6637,-1055,-14996,-2100,-779,-825;-1,7,-3,-27,-623,-99,-1407,-197,-73,-77;-43,280,-125,-1120,-25900,-4117,-58520,-8195,-3040,-3220],37,29]

\L

\A${L_{38.30}}=\pdualwitharg{2.7}(\main({L_{38.3}}))$%
\F{$1\M-34\M22,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${35}\M{}24\M{}27\M r2{56}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D10360\\980\\-2660
\E\D980\\84\\-252
\E\D-2660\\-252\\683
\J\C\hfil\penalty500%
\B\D449\\-210\\1680
\E\D0\\-1\\0
\E\D-120\\56\\-449
\J\C\H\B\D-159\\70\\-595
\N-62\\27\\-232
\N-58\\25\\-217
\N-15\\6\\-56
\N1\\0\\4
\J\C
%DUALITY%[[10360,980,-2660;980,84,-252;-2660,-252,683],[140,28,1],[-159,-62,-58,-15,1,9,2,-2,-15,-31;70,27,25,6,0,0,1,3,8,14;-595,-232,-217,-56,4,35,8,-7,-56,-116],37,30]

\L

\A${L_{38.31}}=\pdualwitharg{2.7}({L_{38.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${140}\M b24\M b2{28}\M*2{56}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D88760\\32620\\-22400
\E\D32620\\11984\\-8232
\E\D-22400\\-8232\\5653
\J\C\hfil\penalty500%
\B\D35869\\-1190\\140420
\E\D10550\\-351\\41300
\E\D-9073\\301\\-35519
\J\C\H\B\D-4273\\140\\-16730
\N-828\\27\\-3242
\N-1541\\50\\-6034
\N-193\\6\\-756
\N1\\0\\4
\J\C
%DUALITY%[[88760,32620,-22400;32620,11984,-8232;-22400,-8232,5653],[140,28,1],[-4273,-828,-1541,-193,1,53,-16,-147,-229,-423;140,27,50,6,0,0,1,6,8,14;-16730,-3242,-6034,-756,4,210,-62,-574,-896,-1656],37,31]

\L

\A${L_{38.32}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{38.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$7\M r2{20}\M l2{35}\M{}2{70}\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D205940\\-868070\\-424760
\E\D-868070\\3639090\\1780660
\E\D-424760\\1780660\\871303
\J\C\hfil\penalty500%
\B\D-40431\\-37250336\\76107920
\E\D148785\\137083631\\-280082040
\E\D72800\\67074560\\-137043201
\J\C\H\B\D-16\\-14626\\29883
\N-11\\-10014\\20460
\N3\\2758\\-5635
\N6\\5379\\-10990
\N-43\\-39723\\81160
\J\C
%DUALITY%[[205940,-868070,-424760;-868070,3639090,1780660;-424760,1780660,871303],[70,70,1],[-16,-11,3,6,-43,-114,-249,-263,-71,-22;-14626,-10014,2758,5379,-39723,-105150,-229538,-242310,-65267,-20165;29883,20460,-5635,-10990,81160,214837,468980,495075,133350,41200],37,32]

\L

\A${L_{38.33}}=\pdualwitharg{5.7}(\main({L_{38.3}}))$%
\F{$1\M224\M17,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M{}25\M{}2{140}\M r2{70}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D140\\0\\0
\E\D0\\-595\\35
\E\D0\\35\\-2
\J\C\hfil\penalty500%
\B\D-33\\-16\\-560
\E\D-72\\-37\\-1260
\E\D4\\2\\69
\J\C\H\B\D-1\\-4\\-84
\N0\\-1\\-20
\N1\\0\\0
\N0\\2\\35
\N-3\\0\\-25
\J\C
%DUALITY%[[140,0,0;0,-595,35;0,35,-2],[140,35,1],[-1,0,1,0,-3,-15,-8,-33,-4,-1;-4,-1,0,2,0,-4,-3,-16,-4,-2;-84,-20,0,35,-25,-196,-120,-560,-105,-45],37,33]

\L

\A${L_{38.34}}=\pdualwitharg{5.7}({L_{38.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M*2{20}\M*2{140}\M b2{70}\M s2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-9660\\-2380\\140
\E\D-2380\\-560\\35
\E\D140\\35\\-2
\J\C\hfil\penalty500%
\B\D-235\\-156\\-21840
\E\D-66\\-45\\-6160
\E\D3\\2\\279
\J\C\H\B\D1\\-4\\-14
\N1\\-2\\30
\N1\\0\\70
\N-1\\2\\-35
\N-3\\0\\-235
\J\C
%DUALITY%[[-9660,-2380,140;-2380,-560,35;140,35,-2],[140,35,1],[1,1,1,-1,-3,-13,-13,-25,-2,0;-4,-2,0,2,0,-4,-6,-16,-4,-2;-14,30,70,-35,-235,-1106,-1150,-2310,-245,-45],37,34]

\L

\A${L_{38.35}}=\pdualwitharg{5.7}({L_{38.3}})$%
\F{$1\M228\M17,1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M r2{10}\M b2{280}\M*2{140}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D890680\\55720\\-7840
\E\D55720\\3465\\-490
\E\D-7840\\-490\\69
\J\C\hfil\penalty500%
\B\D9311\\38024\\1330840
\E\D660\\2694\\94325
\E\D-84\\-343\\-12006
\J\C\H\B\D-97\\-392\\-13832
\N-49\\-199\\-6995
\N-191\\-780\\-27300
\N-17\\-72\\-2450
\N-1\\-5\\-150
\J\C
%DUALITY%[[890680,55720,-7840;55720,3465,-490;-7840,-490,69],[280,35,1],[-97,-49,-191,-17,-1,1,1,-1,-7,-11;-392,-199,-780,-72,-5,0,3,-4,-26,-44;-13832,-6995,-27300,-2450,-150,112,135,-140,-980,-1565],37,35]

\L

\A${L_{38.36}}=\pdualwitharg{5.7}({L_{38.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M b2{10}\M l2{280}\M{}2{35}\M r2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D280\\0\\0
\E\D0\\35\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-33\\-16\\-560
\E\D-2\\-2\\-35
\E\D2\\1\\34
\J\C\H\B\D-15\\-4\\-252
\N-8\\-3\\-135
\N-33\\-16\\-560
\N-2\\-2\\-35
\N-1\\-2\\-20
\J\C
%DUALITY%[[280,0,0;0,35,0;0,0,-1],[280,35,1],[-15,-8,-33,-2,-1,-1,0,1,0,-3;-4,-3,-16,-2,-2,-4,-1,0,1,0;-252,-135,-560,-35,-20,-28,-5,0,0,-50],37,36]

\L

\A${L_{38.37}}=\pdualwitharg{2.5}({L_{38.2}})$%
\F{$1\M-58\M{-2}6,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$4\M*2{560}\M l25\M{}2{40}\M r2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D560\\-280\\0
\E\D-280\\-6680\\360
\E\D0\\360\\-19
\J\C\hfil\penalty500%
\B\D-421\\-728\\-13440
\E\D1905\\3301\\60960
\E\D-90\\-156\\-2881
\J\C\H\B\D-1\\-2\\-38
\N-1\\0\\0
\N2\\4\\75
\N8\\15\\280
\N107\\189\\3500
\J\C
%DUALITY%[[560,-280,0;-280,-6680,360;0,360,-19],[280,40,1],[-1,-1,2,8,107,31,421,28,7,-2;-2,0,4,15,189,54,728,48,11,-7;-38,0,75,280,3500,998,13440,885,200,-140],37,37]

\L

\A${L_{38.38}}=\pdualwitharg{2.5}({L_{38.3}})$%
\F{$1\M118\M26,1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$1\M r2{560}\M*2{20}\M b2{40}\M l2{280}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D560\\-280\\0
\E\D-280\\120\\-40
\E\D0\\-40\\-79
\J\C\hfil\penalty500%
\B\D-981\\-1848\\1120
\E\D245\\461\\-280
\E\D-455\\-858\\519
\J\C\H\B\D-1\\-2\\1
\N-1\\0\\0
\N9\\18\\-10
\N18\\35\\-20
\N247\\469\\-280
\J\C
%DUALITY%[[560,-280,0;-280,120,-40;0,-40,-79],[280,40,1],[-1,-1,9,18,247,36,981,131,17,-2;-2,0,18,35,469,68,1848,246,31,-7;1,0,-10,-20,-280,-41,-1120,-150,-20,0],37,38]

\L

\A${L_{38.39}}=\pdualwitharg{2.7}({L_{38.2}})$%
\F{$1\M178\M{-2}2,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${140}\M*2{16}\M l27\M{}2{56}\M r28\M b2$}\relax$\,(\times2)$%
\F\I\B\D985040\\139160\\-4760
\E\D139160\\19544\\-672
\E\D-4760\\-672\\23
\J\C\hfil\penalty500%
\B\D-1231\\0\\-252560
\E\D-189\\-1\\-38808
\E\D6\\0\\1231
\J\C\H\B\D29\\0\\5950
\N9\\-2\\1784
\N3\\-2\\553
\N-2\\-3\\-504
\N-1\\-1\\-236
\J\C
%DUALITY%[[985040,139160,-4760;139160,19544,-672;-4760,-672,23],[280,56,1],[29,9,3,-2,-1,1,3,3,5,4;0,-2,-2,-3,-1,0,2,2,3,1;5950,1784,553,-504,-236,210,680,679,1120,852],37,39]

\L

\A${L_{38.40}}=\pdualwitharg{2.7}({L_{38.3}})$%
\F{$1\M-38\M22,1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${35}\M r2{16}\M*2{28}\M b2{56}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-560\\-840\\-280
\E\D-840\\-952\\-336
\E\D-280\\-336\\-117
\J\C\hfil\penalty500%
\B\D-571\\-1800\\6720
\E\D-741\\-2341\\8736
\E\D-247\\-780\\2911
\J\C\H\B\D93\\290\\-1085
\N77\\242\\-904
\N77\\244\\-910
\N16\\53\\-196
\N3\\11\\-40
\J\C
%DUALITY%[[-560,-840,-280;-840,-952,-336;-280,-336,-117],[280,56,1],[93,77,77,16,3,2,-1,-1,3,16;290,242,244,53,11,10,-2,-4,7,49;-1085,-904,-910,-196,-40,-35,8,14,-28,-184],37,40]

\L

\A${L_{38.41}}=\pdualwitharg{2.5.7}(\main({L_{38.3}}))$%
\F{$1\M174\M22,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$7\M{}2{20}\M{}2{35}\M r2{280}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D280\\-4900\\1260
\E\D-4900\\83860\\-21560
\E\D1260\\-21560\\5543
\J\C\hfil\penalty500%
\B\D-37\\-74\\-280
\E\D972\\1997\\7560
\E\D-252\\-518\\-1961
\J\C\H\B\D-4\\-2\\-7
\N-3\\5\\20
\N0\\9\\35
\N1\\0\\0
\N-25\\-58\\-220
\J\C
%DUALITY%[[280,-4900,1260;-4900,83860,-21560;1260,-21560,5543],[140,140,1],[-4,-3,0,1,-25,-32,-69,-72,-37,-11;-2,5,9,0,-58,-72,-153,-157,-74,-16;-7,20,35,0,-220,-273,-580,-595,-280,-60],37,41]

\L

\A${L_{38.42}}=\pdualwitharg{2.5.7}({L_{38.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M b2{20}\M b2{140}\M*2{280}\M s2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D280\\4340\\-1120
\E\D4340\\217280\\-56000
\E\D-1120\\-56000\\14433
\J\C\hfil\penalty500%
\B\D-45\\-1334\\-5180
\E\D5896\\178755\\694120
\E\D-1518\\-46023\\-178711
\J\C\H\B\D-9\\-256\\-994
\N-3\\-85\\-330
\N1\\18\\70
\N1\\0\\0
\N-31\\-958\\-3720
\J\C
%DUALITY%[[280,4340,-1120;4340,217280,-56000;-1120,-56000,14433],[140,140,1],[-9,-3,1,1,-31,-79,-85,-177,-45,-13;-256,-85,18,0,-958,-2412,-2583,-5354,-1334,-376;-994,-330,70,0,-3720,-9366,-10030,-20790,-5180,-1460],37,42]

\L

\A${L_{38.43}}=\pdualwitharg{2.5.7}({L_{38.3}})$%
\F{$1\M178\M22,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$7\M r2{80}\M*2{140}\M b2{280}\M l2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-560\\1960\\840
\E\D1960\\5320\\2240
\E\D840\\2240\\943
\J\C\hfil\penalty500%
\B\D-99\\4984\\-11760
\E\D-35\\1779\\-4200
\E\D-14\\712\\-1681
\J\C\H\B\D-7\\353\\-833
\N-29\\1458\\-3440
\N-29\\1454\\-3430
\N-6\\297\\-700
\N-1\\51\\-120
\J\C
%DUALITY%[[-560,1960,840;1960,5320,2240;840,2240,943],[280,280,1],[-7,-29,-29,-6,-1,0,1,1,-1,-6;353,1458,1454,297,51,3,-34,-30,59,305;-833,-3440,-3430,-700,-120,-7,80,70,-140,-720],37,43]

\L

\A${L_{38.44}}=\pdualwitharg{2.5.7}({L_{38.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M*2{80}\M l2{35}\M{}2{280}\M r2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-16240\\-12040\\5320
\E\D-12040\\-7560\\3360
\E\D5320\\3360\\-1493
\J\C\hfil\penalty500%
\B\D869\\27608\\64960
\E\D855\\27131\\63840
\E\D-375\\-11900\\-28001
\J\C\H\B\D29\\910\\2142
\N61\\1938\\4560
\N31\\997\\2345
\N14\\477\\1120
\N3\\111\\260
\J\C
%DUALITY%[[-16240,-12040,5320;-12040,-7560,3360;5320,3360,-1493],[280,280,1],[29,61,31,14,3,1,-1,-1,1,12;910,1938,997,477,111,42,-34,-45,-1,365;2142,4560,2345,1120,260,98,-80,-105,0,860],37,44]

\medskip%
%------------------------------WEYL-GROUP-W39--------------------------------
%
\leavevmode\llap{}%
$W_{39\phantom0}$%
\qquad\llap{12} lattices, $\chi=9$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$42222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{39.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}5\M-{},1\M2{}7\M1{}$}%
\G{2\rightarrow N_{39}}%
\H{$2\M*44\M b2{14}\M s2{10}\M l2{28}\M r2$}%
\F\I\B\D-691460\\2240\\3640
\E\D2240\\-6\\-13
\E\D3640\\-13\\-18
\J\C\H\B\D1\\115\\119
\N-1\\-114\\-120
\N-2\\-231\\-238
\N2\\225\\240
\N15\\1708\\1792
\J\C
%EXPLICIT%[[-691460,2240,3640;2240,-6,-13;3640,-13,-18],[140,1,1],[1,-1,-2,2,15;115,-114,-231,225,1708;119,-120,-238,240,1792],38,1]

\L

\A${L_{39.2}}=\pfillwitharg2({L_{39.1}})$%
{${}={}$}Nikulin $39$%
\F{$1\M{-3}7,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$2\M{}41\M r2{14}\M s2{10}\M l27\M r2$}%
\F\I\B\D-35\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-7
\N-3\\-10\\-15
\N-5\\-21\\-21
\J\C
%IMPLICIT%[[-35,0,0;0,1,0;0,0,1],[35,1,1],[0,0,-1,-3,-5;-1,1,0,-10,-21;1,0,-7,-15,-21],38,2]

\L

\A${L_{39.3}}=\pdualwitharg5(\pfillwitharg2({L_{39.1}}))$%
\F{$1\M33,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M{}45\M r2{70}\M s22\M l2{35}\M r2$}%
\F\I\B\D-44030\\-2275\\18060
\E\D-2275\\-30\\925
\E\D18060\\925\\-7407
\J\C\H\B\D-227\\-52\\-560
\N75\\17\\185
\N1674\\385\\4130
\N672\\155\\1658
\N4667\\1078\\11515
\J\C
%DUALITY%[[-44030,-2275,18060;-2275,-30,925;18060,925,-7407],[35,5,1],[-227,75,1674,672,4667;-52,17,385,155,1078;-560,185,4130,1658,11515],38,3]

\L

\A${L_{39.4}}=\pdualwitharg7(\pfillwitharg2({L_{39.1}}))$%
\F{$1\M{-3}1,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${14}\M{}47\M r22\M s2{70}\M l21\M r2$}%
\F\I\B\D-805\\-1680\\665
\E\D-1680\\-133\\735
\E\D665\\735\\-423
\J\C\H\B\D-198\\-91\\-469
\N65\\30\\154
\N209\\96\\495
\N2941\\1350\\6965
\N584\\268\\1383
\J\C
%DUALITY%[[-805,-1680,665;-1680,-133,735;665,735,-423],[35,7,1],[-198,65,209,2941,584;-91,30,96,1350,268;-469,154,495,6965,1383],38,4]

\L

\A${L_{39.5}}=\pdualwitharg2({L_{39.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$8\M*44\M*2{56}\M s2{40}\M l27\M r2$}%
\F\I\B\D28405160\\-807380\\-7311220
\E\D-807380\\22952\\207812
\E\D-7311220\\207812\\1881839
\J\C\H\B\D-177\\3\\-688
\N-89\\2\\-346
\N-209\\0\\-812
\N-1333\\10\\-5180
\N-1450\\14\\-5635
\J\C
%DUALITY%[[28405160,-807380,-7311220;-807380,22952,207812;-7311220,207812,1881839],[140,4,1],[-177,-89,-209,-1333,-1450;3,2,0,10,14;-688,-346,-812,-5180,-5635],38,5]

\L

\A${L_{39.6}}=\pdualwitharg5({L_{39.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M*4{20}\M b2{70}\M s22\M l2{140}\M r2$}%
\F\I\B\D-62580\\1400\\-9940
\E\D1400\\-30\\235
\E\D-9940\\235\\-1458
\J\C\H\B\D-13\\-333\\35
\N15\\386\\-40
\N26\\665\\-70
\N-6\\-155\\16
\N-209\\-5376\\560
\J\C
%DUALITY%[[-62580,1400,-9940;1400,-30,235;-9940,235,-1458],[140,5,1],[-13,15,26,-6,-209;-333,386,665,-155,-5376;35,-40,-70,16,560],38,6]

\L

\A${L_{39.7}}=\pdualwitharg7({L_{39.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${14}\M*4{28}\M b22\M s2{70}\M l24\M r2$}%
\F\I\B\D-7420\\560\\280
\E\D560\\-42\\-21
\E\D280\\-21\\-10
\J\C\H\B\D0\\3\\-7
\N-1\\-14\\0
\N0\\-1\\2
\N2\\25\\0
\N1\\16\\-8
\J\C
%DUALITY%[[-7420,560,280;560,-42,-21;280,-21,-10],[140,7,1],[0,-1,0,2,1;3,-14,-1,25,16;-7,0,2,0,-8],38,7]

\L

\A${L_{39.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{39.1}}))$%
\F{$1\M35,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M{}4{35}\M r2{10}\M s2{14}\M l25\M r2$}%
\F\I\B\D101710\\583800\\-218505
\E\D583800\\3350935\\-1254190
\E\D-218505\\-1254190\\469419
\J\C\H\B\D4\\-171\\-455
\N0\\131\\350
\N-9\\170\\450
\N-33\\404\\1064
\N-37\\377\\990
\J\C
%DUALITY%[[101710,583800,-218505;583800,3350935,-1254190;-218505,-1254190,469419],[35,35,1],[4,0,-9,-33,-37;-171,131,170,404,377;-455,350,450,1064,990],38,8]

\L

\A${L_{39.9}}=\pdualwitharg{2.5}({L_{39.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${40}\M*4{20}\M*2{280}\M s28\M l2{35}\M r2$}%
\F\I\B\D3589320\\1969100\\-907620
\E\D1969100\\1080280\\-497920
\E\D-907620\\-497920\\229507
\J\C\H\B\D-209\\3\\-820
\N-125\\2\\-490
\N-177\\0\\-700
\N-257\\2\\-1012
\N-1468\\14\\-5775
\J\C
%DUALITY%[[3589320,1969100,-907620;1969100,1080280,-497920;-907620,-497920,229507],[140,20,1],[-209,-125,-177,-257,-1468;3,2,0,2,14;-820,-490,-700,-1012,-5775],38,9]

\L

\A${L_{39.10}}=\pdualwitharg{2.7}({L_{39.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${56}\M*4{28}\M*28\M s2{280}\M l21\M r2$}%
\F\I\B\D11480\\2100\\-2940
\E\D2100\\840\\-532
\E\D-2940\\-532\\753
\J\C\H\B\D-65\\3\\-252
\N-47\\2\\-182
\N1\\0\\4
\N-181\\10\\-700
\N-39\\2\\-151
\J\C
%DUALITY%[[11480,2100,-2940;2100,840,-532;-2940,-532,753],[140,28,1],[-65,-47,1,-181,-39;3,2,0,10,2;-252,-182,4,-700,-151],38,10]

\L

\A${L_{39.11}}=\pdualwitharg{5.7}({L_{39.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M*4{140}\M b2{10}\M s2{14}\M l2{20}\M r2$}%
\F\I\B\D-5740\\-1540\\140
\E\D-1540\\70\\105
\E\D140\\105\\6
\J\C\H\B\D-13\\29\\-210
\N13\\-30\\210
\N4\\-9\\65
\N-4\\9\\-63
\N-25\\56\\-400
\J\C
%DUALITY%[[-5740,-1540,140;-1540,70,105;140,105,6],[140,35,1],[-13,13,4,-4,-25;29,-30,-9,9,56;-210,210,65,-63,-400],38,11]

\L

\A${L_{39.12}}=\pdualwitharg{2.5.7}({L_{39.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${280}\M*4{140}\M*2{40}\M s2{56}\M l25\M r2$}%
\F\I\B\D54040\\291340\\-75600
\E\D291340\\1571080\\-407680
\E\D-75600\\-407680\\105789
\J\C\H\B\D0\\109\\420
\N-1\\91\\350
\N1\\5\\20
\N5\\79\\308
\N3\\76\\295
\J\C
%DUALITY%[[54040,291340,-75600;291340,1571080,-407680;-75600,-407680,105789],[140,140,1],[0,-1,1,5,3;109,91,5,79,76;420,350,20,308,295],38,12]

\medskip%
%------------------------------WEYL-GROUP-W40--------------------------------
%
\leavevmode\llap{}%
$W_{40\phantom0}$%
\qquad\llap8 lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty232\infty232\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{40.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}19\M-{}$}%
\G{2\rightarrow N_{40}}%
\H{${38}\M{4,3}{\infty b}{152}\M b22\M+32\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1205512\\6080\\8968
\E\D6080\\-30\\-47
\E\D8968\\-47\\-62
\J\C\hfil\penalty500%
\B\D67031\\8557752\\3202640
\E\D-360\\-45961\\-17200
\E\D-441\\-56301\\-21071
\J\C\H\B\D346\\44175\\16530
\N619\\79040\\29564
\N2\\256\\95
\N-2\\-255\\-96
\J\C
%EXPLICIT%[[-1205512,6080,8968;6080,-30,-47;8968,-47,-62],[152,1,1],[346,619,2,-2,-4,65,7,74;44175,79040,256,-255,-513,8284,893,9447;16530,29564,95,-96,-190,3116,335,3536],39,1]

\L

\A${L_{40.2}}=\pfillwitharg2({L_{40.1}})$%
{${}={}$}Nikulin $40$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}19\M-{}$}\H{${38}\M{2,1}{\infty b}{38}\M r22\M-32\M s2$}\relax$\,(\times2)$%
\F\I\B\D38\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-39\\-152\\-190
\E\D5\\19\\25
\E\D4\\16\\19
\J\C\H\B\D-1\\0\\-19
\N1\\0\\0
\N0\\-1\\1
\N-7\\-30\\-31
\J\C
%IMPLICIT%[[38,0,0;0,0,-1;0,-1,0],[38,1,1],[-1,1,0,-7,-37,-39,-1,-1;0,0,-1,-30,-152,-152,-3,-2;-19,0,1,-31,-171,-190,-6,-9],39,2]

\L

\A${L_{40.3}}=\pdualwitharg2(\pfillwitharg2({L_{40.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}19\M1{}$}\H{${76}\M{4,1}{\infty z}{19}\M r24\M+34\M s2$}\relax$\,(\times2)$%
\F\I\B\D-477128\\5586\\-234688
\E\D5586\\-60\\2746
\E\D-234688\\2746\\-115437
\J\C\hfil\penalty500%
\B\D-9597091\\6106068\\19657932
\E\D143785\\-91483\\-294518
\E\D-4730005\\3009426\\9688573
\J\C\H\B\D28663\\-18202\\-58710
\N12829\\-8132\\-26277
\N168\\-103\\-344
\N-167\\104\\342
\J\C
%DUALITY%[[-477128,5586,-234688;5586,-60,2746;-234688,2746,-115437],[38,2,1],[28663,12829,168,-167,-353,1326,577,6127;-18202,-8132,-103,104,190,-874,-371,-3896;-58710,-26277,-344,342,722,-2717,-1182,-12550],39,3]

\L

\A${L_{40.4}}=\pdualwitharg{19}(\pfillwitharg2({L_{40.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}19\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M r2{38}\M-3{38}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2306182\\-53048\\-1094362
\E\D-53048\\-1178\\-25175
\E\D-1094362\\-25175\\-519312
\J\C\hfil\penalty500%
\B\D45029375\\-4114012\\-94690680
\E\D847872\\-77465\\-1782960
\E\D21376512\\-1953019\\-44951911
\J\C\H\B\D9314\\-853\\-19586
\N8323\\-764\\-17502
\N1003\\-96\\-2109
\N-1012\\95\\2128
\J\C
%DUALITY%[[-2306182,-53048,-1094362;-53048,-1178,-25175;-1094362,-25175,-519312],[38,19,1],[9314,8323,1003,-1012,-98,893,3605,37876;-853,-764,-96,95,11,-78,-325,-3463;-19586,-17502,-2109,2128,206,-1878,-7581,-79648],39,4]

\L

\A${L_{40.5}}=\pdualwitharg2({L_{40.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}19\M1{}$}\H{${304}\M{8,1}{\infty z}{76}\M*2{16}\M-3{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-6927856\\-42104\\98800
\E\D-42104\\-240\\600
\E\D98800\\600\\-1409
\J\C\hfil\penalty500%
\B\D421609\\849243\\29922264
\E\D2800\\5639\\198720
\E\D-6020\\-12126\\-427249
\J\C\H\B\D30\\57\\2128
\N-129\\-266\\-9158
\N-55\\-112\\-3904
\N-576\\-1161\\-40880
\J\C
%DUALITY%[[-6927856,-42104,98800;-42104,-240,600;98800,600,-1409],[152,8,1],[30,-129,-55,-576,-2690,-1201,-15,16;57,-266,-112,-1161,-5415,-2413,-29,33;2128,-9158,-3904,-40880,-190912,-85234,-1064,1136],39,5]

\L

\A${L_{40.6}}=\pdualwitharg{2.19}(\pfillwitharg2({L_{40.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}19\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M r2{76}\M+3{76}\M s2$}\relax$\,(\times2)$%
\F\I\B\D200260\\-8617222\\-4192388
\E\D-8617222\\370832120\\180414538
\E\D-4192388\\180414538\\87773965
\J\C\hfil\penalty500%
\B\D-77465\\74133469\\-152380950
\E\D3478704\\-3329138635\\6843026700
\E\D1692432\\-1619666622\\3329216099
\J\C\H\B\D-352\\336753\\-692194
\N-149\\142446\\-292797
\N1\\-1442\\2964
\N14\\-13551\\27854
\J\C
%DUALITY%[[200260,-8617222,-4192388;-8617222,370832120,180414538;-4192388,180414538,87773965],[38,38,1],[-352,-149,1,14,-16,-35,-185,-1486;336753,142446,-1442,-13551,15425,33643,177531,1422263;-692194,-292797,2964,27854,-31706,-69153,-364914,-2923454],39,6]

\L

\A${L_{40.7}}=\pdualwitharg{19}({L_{40.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}19\M{-2}{}$}\H{$2\M{4,3}{\infty b}8\M b2{38}\M+3{38}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-31768\\4256\\2128
\E\D4256\\-570\\-285
\E\D2128\\-285\\-142
\J\C\hfil\penalty500%
\B\D1479\\16280\\-11248
\E\D-200\\-2201\\1520
\E\D-95\\-1045\\721
\J\C\H\B\D0\\-1\\2
\N3\\24\\-4
\N5\\46\\-19
\N42\\455\\-304
\J\C
%DUALITY%[[-31768,4256,2128;4256,-570,-285;2128,-285,-142],[152,19,1],[0,3,5,42,10,17,0,-2;-1,24,46,455,111,196,9,-15;2,-4,-19,-304,-78,-148,-19,0],39,7]

\L

\A${L_{40.8}}=\pdualwitharg{2.19}({L_{40.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}19\M{-2}{}$}\H{${16}\M{8,1}{\infty z}4\M*2{304}\M-3{304}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4560\\-108376\\1976
\E\D-108376\\-2558768\\46664
\E\D1976\\46664\\-851
\J\C\hfil\penalty500%
\B\D-2201\\-3120\\-176320
\E\D-54395\\-77143\\-4359512
\E\D990\\1404\\79343
\J\C\H\B\D111\\158\\8928
\N49\\71\\4010
\N9\\19\\1064
\N-15\\-16\\-912
\J\C
%DUALITY%[[-4560,-108376,1976;-108376,-2558768,46664;1976,46664,-851],[152,152,1],[111,49,9,-15,-1,6,46,455;158,71,19,-16,-2,7,59,640;8928,4010,1064,-912,-112,398,3344,36176],39,8]

\medskip%
%------------------------------WEYL-GROUP-W41--------------------------------
%
\leavevmode\llap{}%
$W_{41\phantom0}$%
\qquad\llap{12} lattices, $\chi=7$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2264$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{41.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M2{}13\M1{}$}%
\G{2\rightarrow N_{41}}%
\H{$4\M*2{52}\M b26\M{}62\M*4$}%
\F\I\B\D-235092\\2496\\4836
\E\D2496\\-26\\-53
\E\D4836\\-53\\-94
\J\C\H\B\D-3\\-178\\-54
\N-3\\-182\\-52
\N4\\237\\72
\N2\\120\\35
\J\C
%EXPLICIT%[[-235092,2496,4836;2496,-26,-53;4836,-53,-94],[156,1,1],[-3,-3,4,2;-178,-182,237,120;-54,-52,72,35],40,1]

\L

\A${L_{41.2}}=\pfillwitharg2({L_{41.1}})$%
{${}={}$}Nikulin $41$%
\F{$1\M33,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$1\M{}2{13}\M r26\M{}62\M{}4$}%
\F\I\B\D-390\\-117\\0
\E\D-117\\-35\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N-4\\13\\0
\N1\\-3\\-3
\N6\\-19\\-1
\J\C
%IMPLICIT%[[-390,-117,0;-117,-35,0;0,0,1],[39,1,1],[0,-4,1,6;0,13,-3,-19;1,0,-3,-1],40,2]

\L

\A${L_{41.3}}=\pdualwitharg3(\pfillwitharg2({L_{41.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{$3\M{}2{39}\M r22\M{}66\M{}4$}%
\F\I\B\D-12207\\741\\-3900
\E\D741\\-33\\237
\E\D-3900\\237\\-1246
\J\C\H\B\D-24\\-1\\75
\N148\\-13\\-468
\N49\\-1\\-154
\N26\\2\\-81
\J\C
%DUALITY%[[-12207,741,-3900;741,-33,237;-3900,237,-1246],[39,3,1],[-24,148,49,26;-1,-13,-1,2;75,-468,-154,-81],40,3]

\L

\A${L_{41.4}}=\pdualwitharg3({L_{41.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${12}\M*2{156}\M b22\M{}66\M*4$}%
\F\I\B\D-1651260\\21996\\8892
\E\D21996\\-282\\-123
\E\D8892\\-123\\-46
\J\C\H\B\D-7\\-266\\-642
\N-11\\-416\\-1014
\N3\\114\\275
\N6\\227\\552
\J\C
%DUALITY%[[-1651260,21996,8892;21996,-282,-123;8892,-123,-46],[156,3,1],[-7,-11,3,6;-266,-416,114,227;-642,-1014,275,552],40,4]

\L

\A${L_{41.5}}=\pdualwitharg{13}(\pfillwitharg2({L_{41.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${13}\M{}21\M r2{78}\M{}6{26}\M{}4$}%
\F\I\B\D-21567\\-1404\\-6786
\E\D-1404\\-91\\-442
\E\D-6786\\-442\\-2135
\J\C\H\B\D-9\\12\\26
\N12\\-4\\-37
\N103\\-63\\-312
\N5\\-14\\-13
\J\C
%DUALITY%[[-21567,-1404,-6786;-1404,-91,-442;-6786,-442,-2135],[39,13,1],[-9,12,103,5;12,-4,-63,-14;26,-37,-312,-13],40,5]

\L

\A${L_{41.6}}=\pdualwitharg2({L_{41.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$4\M b2{52}\M*2{24}\M{}68\M*4$}%
\F\I\B\D2770872\\-302484\\-715572
\E\D-302484\\33032\\78116
\E\D-715572\\78116\\184795
\J\C\H\B\D-19\\1\\-74
\N-47\\0\\-182
\N-145\\6\\-564
\N-338\\17\\-1316
\J\C
%DUALITY%[[2770872,-302484,-715572;-302484,33032,78116;-715572,78116,184795],[156,4,1],[-19,-47,-145,-338;1,0,6,17;-74,-182,-564,-1316],40,6]

\L

\A${L_{41.7}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{41.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${39}\M{}23\M r2{26}\M{}6{78}\M{}4$}%
\F\I\B\D4251\\-10686\\-3432
\E\D-10686\\36582\\11739
\E\D-3432\\11739\\3767
\J\C\H\B\D4\\-512\\1599
\N-10\\1317\\-4113
\N-25\\3276\\-10231
\N0\\-25\\78
\J\C
%DUALITY%[[4251,-10686,-3432;-10686,36582,11739;-3432,11739,3767],[39,39,1],[4,-10,-25,0;-512,1317,3276,-25;1599,-4113,-10231,78],40,7]

\L

\A${L_{41.8}}=\pdualwitharg{2.3}({L_{41.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${12}\M b2{156}\M*28\M{}6{24}\M*4$}%
\F\I\B\D216053448\\-7188948\\-55461432
\E\D-7188948\\239208\\1845420
\E\D-55461432\\1845420\\14237081
\J\C\H\B\D-97\\1\\-378
\N-380\\13\\-1482
\N-236\\5\\-920
\N-1521\\22\\-5928
\J\C
%DUALITY%[[216053448,-7188948,-55461432;-7188948,239208,1845420;-55461432,1845420,14237081],[156,12,1],[-97,-380,-236,-1521;1,13,5,22;-378,-1482,-920,-5928],40,8]

\L

\A${L_{41.9}}=\pdualwitharg{13}({L_{41.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${52}\M*24\M b2{78}\M{}6{26}\M*4$}%
\F\I\B\D-839748\\17004\\10920
\E\D17004\\-338\\-221
\E\D10920\\-221\\-142
\J\C\H\B\D-3\\2\\-234
\N1\\-2\\80
\N4\\-3\\312
\N-6\\12\\-481
\J\C
%DUALITY%[[-839748,17004,10920;17004,-338,-221;10920,-221,-142],[156,13,1],[-3,1,4,-6;2,-2,-3,12;-234,80,312,-481],40,9]

\L

\A${L_{41.10}}=\pdualwitharg{3.13}({L_{41.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${156}\M*2{12}\M b2{26}\M{}6{78}\M*4$}%
\F\I\B\D-526188\\-4778436\\-368940
\E\D-4778436\\-43362618\\-3348033
\E\D-368940\\-3348033\\-258502
\J\C\H\B\D175\\1402\\-18408
\N-27\\-218\\2862
\N-75\\-601\\7891
\N163\\1316\\-17277
\J\C
%DUALITY%[[-526188,-4778436,-368940;-4778436,-43362618,-3348033;-368940,-3348033,-258502],[156,39,1],[175,-27,-75,163;1402,-218,-601,1316;-18408,2862,7891,-17277],40,10]

\L

\A${L_{41.11}}=\pdualwitharg{2.13}({L_{41.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${52}\M b24\M*2{312}\M{}6{104}\M*4$}%
\F\I\B\D13778232\\-92196\\3608592
\E\D-92196\\728\\-24232
\E\D3608592\\-24232\\945175
\J\C\H\B\D247\\-740\\-962
\N19\\-57\\-74
\N721\\-2157\\-2808
\N2430\\-7273\\-9464
\J\C
%DUALITY%[[13778232,-92196,3608592;-92196,728,-24232;3608592,-24232,945175],[156,52,1],[247,19,721,2430;-740,-57,-2157,-7273;-962,-74,-2808,-9464],40,11]

\L

\A${L_{41.12}}=\pdualwitharg{2.3.13}({L_{41.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${156}\M b2{12}\M*2{104}\M{}6{312}\M*4$}%
\F\I\B\D96073224\\1309261044\\-335401092
\E\D1309261044\\17842271304\\-4570759440
\E\D-335401092\\-4570759440\\1170918293
\J\C\H\B\D-324\\-1315\\-5226
\N-25\\-95\\-378
\N-315\\-1309\\-5200
\N-3185\\-13194\\-52416
\J\C
%DUALITY%[[96073224,1309261044,-335401092;1309261044,17842271304,-4570759440;-335401092,-4570759440,1170918293],[156,156,1],[-324,-25,-315,-3185;-1315,-95,-1309,-13194;-5226,-378,-5200,-52416],40,12]

\medskip%
%------------------------------WEYL-GROUP-W42--------------------------------
%
\leavevmode\llap{}%
$W_{42\phantom0}$%
\qquad\llap{104} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{42.1}}$%
\F{$1\M{-2}68\M-5,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G{2m\rightarrow N_{42},2\rightarrow N'_{26}}%
\H{$1\M{}2{13}\M r2{12}\M*28\M*2{156}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2834520\\5616\\5928
\E\D5616\\-10\\-13
\E\D5928\\-13\\-11
\J\C\hfil\penalty500%
\B\D4679\\1212120\\1085760
\E\D-10\\-2591\\-2320
\E\D-9\\-2331\\-2089
\J\C\H\B\D1\\258\\233
\N9\\2327\\2093
\N7\\1812\\1626
\N9\\2332\\2088
\N71\\18408\\16458
\J\C
%EXPLICIT%[[-2834520,5616,5928;5616,-10,-13;5928,-13,-11],[312,1,1],[1,9,7,9,71,2,4,-1,-1,7;258,2327,1812,2332,18408,519,1040,-258,-260,1794;233,2093,1626,2088,16458,463,923,-234,-232,1638],41,1]

\L

\A${L_{42.2}}$%
\F{$1\M208\M17,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G m%
\H{$1\M r2{52}\M*2{12}\M s28\M s2{156}\M*24\M l2{13}\M{}23\M r28\M l2{39}\M{}2$}%
\F\I\B\D-3004872\\12168\\6240
\E\D12168\\-49\\-26
\E\D6240\\-26\\-11
\J\C\H\B\D2\\414\\155
\N31\\6422\\2392
\N11\\2280\\846
\N13\\2696\\996
\N97\\20124\\7410
\N5\\1038\\380
\N4\\832\\299
\N-1\\-207\\-78
\N-1\\-208\\-76
\N10\\2067\\780
\J\C
%EXPLICIT%[[-3004872,12168,6240;12168,-49,-26;6240,-26,-11],[312,1,1],[2,31,11,13,97,5,4,-1,-1,10;414,6422,2280,2696,20124,1038,832,-207,-208,2067;155,2392,846,996,7410,380,299,-78,-76,780],41,2]

\L

\A${L_{42.3}}$%
\F{$1\M268\M11,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G m%
\H{$4\M*2{52}\M l23\M{}28\M{}2{39}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-50843832\\-1271088\\49920
\E\D-1271088\\-31777\\1248
\E\D49920\\1248\\-49
\J\C\hfil\penalty500%
\B\D47423\\-1873248\\592800
\E\D1186\\-46848\\14825
\E\D-46\\1817\\-576
\J\C\H\B\D7\\-274\\152
\N49\\-1924\\910
\N8\\-315\\126
\N17\\-672\\200
\N58\\-2301\\468
\J\C
%EXPLICIT%[[-50843832,-1271088,49920;-1271088,-31777,1248;49920,1248,-49],[312,1,1],[7,49,8,17,58,5,3,-2,-1,20;-274,-1924,-315,-672,-2301,-200,-130,78,40,-780;152,910,126,200,468,-2,-260,-51,0,507],41,3]

\L

\A${L_{42.4}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G2%
\H{${16}\M s2{52}\M*2{48}\M s28\M*2{624}\M l21\M{}2{208}\M{}23\M r28\M*2{156}\M s2$}%
\F\I\B\D341328\\169728\\-624
\E\D169728\\84398\\-310
\E\D-624\\-310\\1
\J\C\H\B\D201\\-408\\-1016
\N333\\-676\\-1690
\N65\\-132\\-336
\N-1\\2\\0
\N-77\\156\\312
\N0\\0\\-1
\N205\\-416\\-1040
\N34\\-69\\-171
\N135\\-274\\-680
\N1345\\-2730\\-6786
\J\C
%EXPLICIT%[[341328,169728,-624;169728,84398,-310;-624,-310,1],[624,2,1],[201,333,65,-1,-77,0,205,34,135,1345;-408,-676,-132,2,156,0,-416,-69,-274,-2730;-1016,-1690,-336,0,312,-1,-1040,-171,-680,-6786],41,4]

\L

\A${L_{42.5}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G m%
\H{${16}\M*2{52}\M s2{48}\M l22\M{}2{624}\M{}21\M r2{208}\M*2{12}\M l22\M{}2{39}\M r2$}%
\F\I\B\D-7951632\\7488\\18096
\E\D7488\\-2\\-18
\E\D18096\\-18\\-41
\J\C\H\B\D-1\\-76\\-408
\N-3\\-234\\-1222
\N1\\72\\408
\N3\\229\\1222
\N167\\12792\\68016
\N4\\307\\1629
\N71\\5460\\28912
\N7\\540\\2850
\N2\\155\\814
\N7\\546\\2847
\J\C
%EXPLICIT%[[-7951632,7488,18096;7488,-2,-18;18096,-18,-41],[624,2,1],[-1,-3,1,3,167,4,71,7,2,7;-76,-234,72,229,12792,307,5460,540,155,546;-408,-1222,408,1222,68016,1629,28912,2850,814,2847],41,5]

\L

\A${L_{42.6}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{${16}\M l2{13}\M{}2{48}\M{}22\M r2{624}\M s24\M*2{208}\M l23\M{}22\M r2{156}\M*2$}%
\F\I\B\D-501072\\1872\\2496
\E\D1872\\-2\\-12
\E\D2496\\-12\\-11
\J\C\H\B\D-1\\-76\\-144
\N-1\\-78\\-143
\N1\\72\\144
\N2\\151\\286
\N107\\8112\\15288
\N5\\380\\714
\N43\\3276\\6136
\N2\\153\\285
\N1\\77\\142
\N5\\390\\702
\J\C
%EXPLICIT%[[-501072,1872,2496;1872,-2,-12;2496,-12,-11],[624,2,1],[-1,-1,1,2,107,5,43,2,1,5;-76,-78,72,151,8112,380,3276,153,77,390;-144,-143,144,286,15288,714,6136,285,142,702],41,6]

\L

\A${L_{42.7}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}%
\G m%
\H{${16}\M{}2{13}\M r2{48}\M*28\M s2{624}\M*24\M s2{208}\M s2{12}\M*28\M l2{39}\M{}2$}%
\F\I\B\D243984\\-1872\\1872
\E\D-1872\\14\\-12
\E\D1872\\-12\\-1
\J\C\H\B\D7\\1072\\160
\N4\\611\\91
\N-1\\-156\\-24
\N-1\\-154\\-24
\N1\\156\\0
\N1\\154\\22
\N23\\3536\\520
\N5\\768\\114
\N7\\1074\\160
\N29\\4446\\663
\J\C
%EXPLICIT%[[243984,-1872,1872;-1872,14,-12;1872,-12,-1],[624,2,1],[7,4,-1,-1,1,1,23,5,7,29;1072,611,-156,-154,156,154,3536,768,1074,4446;160,91,-24,-24,0,22,520,114,160,663],41,7]

\L

\A${L_{42.8}}=\main(\pfillwitharg2({L_{42.1}}))$%
{${}={}$}Nikulin $42$%
\F{$1\M37,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$2\M s2{26}\M s26\M l21\M r2{78}\M s2$}\relax$\,(\times2)$%
\F\I\B\D312\\117\\-39
\E\D117\\43\\-13
\E\D-39\\-13\\2
\J\C\hfil\penalty500%
\B\D467\\-1482\\-624
\E\D132\\-419\\-176
\E\D36\\-114\\-49
\J\C\H\B\D0\\0\\1
\N-8\\26\\13
\N2\\-6\\-3
\N13\\-41\\-18
\N370\\-1170\\-507
\J\C
%IMPLICIT%[[312,117,-39;117,43,-13;-39,-13,2],[39,1,1],[0,-8,2,13,370,36,164,34,11,98;0,26,-6,-41,-1170,-114,-520,-108,-35,-312;1,13,-3,-18,-507,-49,-221,-45,-14,-117],41,8]

\L

\A${L_{42.9}}=\pfillwitharg2({L_{42.1}})$%
{${}={}$}Nikulin $26'$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$1\M{}2{13}\M{}23\M{}22\M{}2{39}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4602\\2262\\234
\E\D2262\\1112\\117
\E\D234\\117\\35
\J\C\hfil\penalty500%
\B\D-1552825\\3186456\\-283920
\E\D-770724\\1581555\\-140920
\E\D-157131\\322439\\-28731
\J\C\H\B\D39\\-80\\7
\N-1628\\3341\\-299
\N-1228\\2520\\-225
\N-2689\\5518\\-492
\N-27938\\57330\\-5109
\J\C
%IMPLICIT%[[4602,2262,234;2262,1112,117;234,117,35],[78,1,1],[39,-1628,-1228,-2689,-27938,-2172,-7615,-905,-155,209;-80,3341,2520,5518,57330,4457,15626,1857,318,-429;7,-299,-225,-492,-5109,-397,-1391,-165,-28,39],41,9]

\L

\A${L_{42.10}}=\main({L_{42.3}})$%
\F{$1\M264\M11,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$2\M s2{26}\M b26\M l24\M r2{78}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4361916\\-109044\\4680
\E\D-109044\\-2726\\117
\E\D4680\\117\\-5
\J\C\hfil\penalty500%
\B\D9671\\-386880\\-9672
\E\D242\\-9681\\-242
\E\D-10\\400\\9
\J\C\H\B\D4\\-161\\-28
\N8\\-325\\-130
\N-1\\39\\-24
\N-1\\40\\0
\N7\\-273\\156
\J\C
%IMPLICIT%[[-4361916,-109044,4680;-109044,-2726,117;4680,117,-5],[156,1,1],[4,8,-1,-1,7,2,18,7,9,71;-161,-325,39,40,-273,-79,-715,-279,-360,-2847;-28,-130,-24,0,156,22,104,18,-8,-234],41,10]

\L

\A${L_{42.11}}=\main({L_{42.2}})$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$2\M b2{26}\M s26\M b24\M b2{78}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4836\\-2496\\156
\E\D-2496\\-1286\\79
\E\D156\\79\\-4
\J\C\hfil\penalty500%
\B\D77\\-156\\-156
\E\D41\\-83\\-82
\E\D-3\\6\\5
\J\C\H\B\D10\\-21\\-28
\N43\\-91\\-130
\N7\\-15\\-24
\N-1\\2\\0
\N-55\\117\\156
\J\C
%IMPLICIT%[[-4836,-2496,156;-2496,-1286,79;156,79,-4],[156,1,1],[10,43,7,-1,-55,-7,-30,-4,5,94;-21,-91,-15,2,117,15,65,9,-10,-195;-28,-130,-24,0,156,22,104,18,-8,-234],41,11]

\L

\A${L_{42.12}}=\pfillwitharg2({L_{42.4}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$1\M{}2{52}\M{}23\M{}22\M{}2{39}\M{}24\M{}2{13}\M{}2{12}\M{}22\M{}2{156}\M{}2$}%
\F\I\B\D156\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-1
\N-3\\-26\\-52
\N-1\\-6\\-15
\N-2\\-9\\-28
\N-20\\-78\\-273
\N-3\\-10\\-40
\N-5\\-13\\-65
\N-1\\0\\-12
\N0\\1\\0
\N1\\0\\0
\J\C
%IMPLICIT%[[156,0,0;0,2,0;0,0,-1],[156,2,1],[0,-3,-1,-2,-20,-3,-5,-1,0,1;-1,-26,-6,-9,-78,-10,-13,0,1,0;-1,-52,-15,-28,-273,-40,-65,-12,0,0],41,12]

\L

\A${L_{42.13}}=\main({L_{42.5}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M l2{26}\M{}2{24}\M{}21\M{}2{312}\M{}22\M r2{104}\M l26\M{}21\M{}2{78}\M r2$}%
\F\I\B\D-250536\\2496\\936
\E\D2496\\-22\\-12
\E\D936\\-12\\-1
\J\C\H\B\D-1\\-72\\-76
\N-2\\-143\\-156
\N1\\72\\72
\N2\\143\\151
\N107\\7644\\8112
\N5\\357\\380
\N43\\3068\\3276
\N4\\285\\306
\N1\\71\\77
\N5\\351\\390
\J\C
%IMPLICIT%[[-250536,2496,936;2496,-22,-12;936,-12,-1],[312,2,1],[-1,-2,1,2,107,5,43,4,1,5;-72,-143,72,143,7644,357,3068,285,71,351;-76,-156,72,151,8112,380,3276,306,77,390],41,13]

\L

\A${L_{42.14}}=\main({L_{42.7}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$2\M{}2{104}\M{}26\M r24\M l2{78}\M{}28\M{}2{26}\M r2{24}\M s24\M s2{312}\M l2$}%
\F\I\B\D13416\\6240\\312
\E\D6240\\2866\\176
\E\D312\\176\\-19
\J\C\H\B\D-32\\65\\76
\N-307\\624\\728
\N-28\\57\\66
\N7\\-14\\-18
\N289\\-585\\-702
\N73\\-148\\-176
\N173\\-351\\-416
\N65\\-132\\-156
\N-1\\2\\2
\N-461\\936\\1092
\J\C
%IMPLICIT%[[13416,6240,312;6240,2866,176;312,176,-19],[312,2,1],[-32,-307,-28,7,289,73,173,65,-1,-461;65,624,57,-14,-585,-148,-351,-132,2,936;76,728,66,-18,-702,-176,-416,-156,2,1092],41,14]

\L

\A${L_{42.15}}=\pdualwitharg3(\main(\pfillwitharg2({L_{42.1}})))$%
\F{$1\M{-3}5,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{$6\M s2{78}\M s22\M l23\M r2{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-29211\\-156\\-9516
\E\D-156\\6\\-51
\E\D-9516\\-51\\-3100
\J\C\hfil\penalty500%
\B\D-3088567\\256100\\9480822
\E\D-13266\\1099\\40722
\E\D-1005804\\83400\\3087467
\J\C\H\B\D172\\-13\\-528
\N4650\\-377\\-14274
\N890\\-73\\-2732
\N2455\\-203\\-7536
\N15822\\-1313\\-48568
\J\C
%DUALITY%[[-29211,-156,-9516;-156,6,-51;-9516,-51,-3100],[39,3,1],[172,4650,890,2455,15822,3446,11028,316,-43,-144;-13,-377,-73,-203,-1313,-287,-923,-27,3,13;-528,-14274,-2732,-7536,-48568,-10578,-33852,-970,132,442],41,15]

\L

\A${L_{42.16}}=\pdualwitharg2(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$2\M{}2{26}\M{}26\M{}21\M{}2{78}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3272880\\94458\\-1640496
\E\D94458\\-2726\\47346
\E\D-1640496\\47346\\-822281
\J\C\hfil\penalty500%
\B\D64748579\\-54620592\\-132318888
\E\D-1874815\\1581555\\3831334
\E\D32457815\\-27380756\\-66330135
\J\C\H\B\D-87\\77\\178
\N2800\\-2327\\-5720
\N2173\\-1821\\-4440
\N2415\\-2033\\-4935
\N50459\\-42549\\-103116
\J\C
%DUALITY%[[-3272880,94458,-1640496;94458,-2726,47346;-1640496,47346,-822281],[78,2,1],[-87,2800,2173,2415,50459,3942,13905,1682,155,-344;77,-2327,-1821,-2033,-42549,-3329,-11765,-1431,-135,273;178,-5720,-4440,-4935,-103116,-8056,-28418,-3438,-317,702],41,16]

\L

\A${L_{42.17}}=\pdualwitharg3(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{39}\M{}21\M{}26\M{}2{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5230758\\146250\\1739400
\E\D146250\\-4089\\-48633
\E\D1739400\\-48633\\-578408
\J\C\hfil\penalty500%
\B\D-50880207\\-56452552\\-148266066
\E\D1425443\\1581555\\4153773
\E\D16917732\\18770544\\49298651
\J\C\H\B\D65\\77\\189
\N-2140\\-2327\\-6240
\N-552\\-607\\-1609
\N-3675\\-4066\\-10710
\N-12790\\-14183\\-37271
\J\C
%DUALITY%[[-5230758,146250,1739400;146250,-4089,-48633;1739400,-48633,-578408],[78,3,1],[65,-2140,-552,-3675,-12790,-2996,-10561,-425,-233,89;77,-2327,-607,-4066,-14183,-3329,-11765,-477,-270,91;189,-6240,-1609,-10710,-37271,-8730,-30771,-1238,-678,260],41,17]

\L

\A${L_{42.18}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{$6\M{}2{78}\M{}22\M{}23\M{}2{26}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D623298\\-63414\\286026
\E\D-63414\\6672\\-29094
\E\D286026\\-29094\\131255
\J\C\hfil\penalty500%
\B\D-280543095\\-16937531\\607591842
\E\D26195944\\1581555\\-56734392
\E\D-128804780\\-7776470\\278961539
\J\C\H\B\D-1327\\-80\\2874
\N55319\\3341\\-119808
\N13911\\840\\-30128
\N45696\\2759\\-98967
\N316523\\19110\\-685516
\J\C
%DUALITY%[[623298,-63414,286026;-63414,6672,-29094;286026,-29094,131255],[78,6,1],[-1327,55319,13911,45696,316523,73825,258839,10255,2636,-2365;-80,3341,840,2759,19110,4457,15626,619,159,-143;2874,-119808,-30128,-98967,-685516,-159888,-560586,-22210,-5709,5122],41,18]

\L

\A${L_{42.19}}=\pdualwitharg3(\main({L_{42.3}}))$%
\F{$1\M{-2}64\M17,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{$6\M s2{78}\M b22\M l2{12}\M r2{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-9204\\780\\468
\E\D780\\-66\\-39
\E\D468\\-39\\-19
\J\C\hfil\penalty500%
\B\D415\\5200\\-624
\E\D-36\\-451\\54
\E\D-24\\-300\\35
\J\C\H\B\D6\\73\\-6
\N8\\91\\0
\N-1\\-13\\2
\N-1\\-12\\0
\N11\\143\\-26
\J\C
%DUALITY%[[-9204,780,468;780,-66,-39;468,-39,-19],[156,3,1],[6,8,-1,-1,11,6,44,5,17,41;73,91,-13,-12,143,77,559,63,212,507;-6,0,2,0,-26,-12,-78,-8,-24,-52],41,19]

\L

\A${L_{42.20}}=\pdualwitharg3(\main({L_{42.2}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{$6\M b2{78}\M s22\M b2{12}\M b2{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1716\\780\\-156
\E\D780\\354\\-75
\E\D-156\\-75\\-16
\J\C\hfil\penalty500%
\B\D1013\\-2184\\468
\E\D481\\-1037\\222
\E\D52\\-112\\23
\J\C\H\B\D-4\\9\\-6
\N43\\-91\\0
\N7\\-15\\2
\N-1\\2\\0
\N-79\\169\\-26
\J\C
%DUALITY%[[1716,780,-156;780,354,-75;-156,-75,-16],[156,3,1],[-4,43,7,-1,-79,-35,-212,-20,-51,-90;9,-91,-15,2,169,75,455,43,110,195;-6,0,2,0,-26,-12,-78,-8,-24,-52],41,20]

\L

\A${L_{42.21}}=\pdualwitharg{13}(\main(\pfillwitharg2({L_{42.1}})))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M s22\M s2{78}\M l2{13}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-59592\\-1989\\-18291
\E\D-1989\\-65\\-611
\E\D-18291\\-611\\-5614
\J\C\hfil\penalty500%
\B\D1345403\\-1532070\\-4212312
\E\D45076\\-51331\\-141128
\E\D413324\\-470670\\-1294073
\J\C\H\B\D104\\-124\\-325
\N224\\-258\\-701
\N1682\\-1926\\-5265
\N1553\\-1771\\-4862
\N2314\\-2634\\-7245
\J\C
%DUALITY%[[-59592,-1989,-18291;-1989,-65,-611;-18291,-611,-5614],[39,13,1],[104,224,1682,1553,2314,2188,540,610,-25,-22;-124,-258,-1926,-1771,-2634,-2486,-612,-684,31,24;-325,-701,-5265,-4862,-7245,-6851,-1691,-1911,78,69],41,21]

\L

\A${L_{42.22}}=\pdualwitharg2(\main({L_{42.3}}))$%
\F{$1\M114\M26,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M s2{104}\M*2{24}\M l21\M r2{312}\M*2$}\relax$\,(\times2)$%
\F\I\B\D316680\\8892\\-81432
\E\D8892\\2380\\-2340
\E\D-81432\\-2340\\20941
\J\C\hfil\penalty500%
\B\D481649\\47190\\1878240
\E\D-98800\\-9681\\-385280
\E\D-121030\\-11858\\-471969
\J\C\H\B\D-5777\\-566\\-22528
\N-16455\\-1612\\-64168
\N-797\\-78\\-3108
\N10\\1\\39
\N-8761\\-858\\-34164
\J\C
%DUALITY%[[316680,8892,-81432;8892,2380,-2340;-81432,-2340,20941],[156,4,1],[-5777,-16455,-797,10,-8761,-1633,-15655,-6613,-2480,-87569;-566,-1612,-78,1,-858,-160,-1534,-648,-243,-8580;-22528,-64168,-3108,39,-34164,-6368,-61048,-25788,-9671,-341484],41,22]

\L

\A${L_{42.23}}=\pdualwitharg2(\main({L_{42.2}}))$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M*2{104}\M s2{24}\M*24\M*2{312}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2181192\\-16692\\-551460
\E\D-16692\\128\\4220
\E\D-551460\\4220\\139423
\J\C\hfil\penalty500%
\B\D3977\\9594\\15444
\E\D-34\\-83\\-132
\E\D-1003\\-2419\\-3895
\J\C\H\B\D-67\\-166\\-260
\N-241\\-572\\-936
\N-37\\-78\\-144
\N-19\\-38\\-74
\N-401\\-858\\-1560
\J\C
%DUALITY%[[2181192,-16692,-551460;-16692,128,4220;-551460,4220,139423],[156,4,1],[-67,-241,-37,-19,-401,-35,-201,-65,-49,-925;-166,-572,-78,-38,-858,-80,-494,-168,-126,-2340;-260,-936,-144,-74,-1560,-136,-780,-252,-190,-3588],41,23]

\L

\A${L_{42.24}}=\pdualwitharg3({L_{42.1}})$%
\F{$1\M{-2}28\M17,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{39}\M r24\M*2{24}\M*2{52}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1235208\\6864\\6864
\E\D6864\\-33\\-39
\E\D6864\\-39\\-38
\J\C\hfil\penalty500%
\B\D4159\\104000\\642720
\E\D-18\\-451\\-2781
\E\D-24\\-600\\-3709
\J\C\H\B\D3\\77\\462
\N22\\559\\3393
\N5\\126\\772
\N17\\424\\2628
\N41\\1014\\6344
\J\C
%DUALITY%[[-1235208,6864,6864;6864,-33,-39;6864,-39,-38],[312,3,1],[3,22,5,17,41,3,4,-1,-1,11;77,559,126,424,1014,73,91,-26,-24,286;462,3393,772,2628,6344,465,624,-154,-156,1690],41,24]

\L

\A${L_{42.25}}=\pdualwitharg3({L_{42.2}})$%
\F{$1\M208\M-5,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M r2{156}\M*24\M s2{24}\M s2{52}\M*2{12}\M l2{39}\M{}21\M r2{24}\M l2{13}\M{}2$}%
\F\I\B\D-188760\\2496\\5928
\E\D2496\\-33\\-78
\E\D5928\\-78\\-155
\J\C\H\B\D6\\467\\-6
\N83\\6448\\-78
\N9\\698\\-8
\N29\\2244\\-24
\N67\\5174\\-52
\N9\\692\\-6
\N4\\299\\0
\N-1\\-78\\1
\N-1\\-76\\0
\N12\\936\\-13
\J\C
%DUALITY%[[-188760,2496,5928;2496,-33,-78;5928,-78,-155],[312,3,1],[6,83,9,29,67,9,4,-1,-1,12;467,6448,698,2244,5174,692,299,-78,-76,936;-6,-78,-8,-24,-52,-6,0,1,0,-13],41,25]

\L

\A${L_{42.26}}=\pdualwitharg3(\pfillwitharg2({L_{42.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M{}2{39}\M{}24\M{}26\M{}2{52}\M{}23\M{}2{156}\M{}21\M{}26\M{}2{13}\M{}2$}%
\F\I\B\D-76596\\6396\\-936
\E\D6396\\-534\\78
\E\D-936\\78\\-11
\J\C\H\B\D-1\\-12\\0
\N-5\\-65\\-39
\N-1\\-14\\-16
\N0\\-5\\-42
\N9\\78\\-260
\N2\\21\\-27
\N23\\260\\-156
\N1\\12\\-1
\N2\\25\\6
\N2\\26\\13
\J\C
%DUALITY%[[-76596,6396,-936;6396,-534,78;-936,78,-11],[156,6,1],[-1,-5,-1,0,9,2,23,1,2,2;-12,-65,-14,-5,78,21,260,12,25,26;0,-39,-16,-42,-260,-27,-156,-1,6,13],41,26]

\L

\A${L_{42.27}}=\pdualwitharg3({L_{42.3}})$%
\F{$1\M228\M-3,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M*2{156}\M l21\M{}2{24}\M{}2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-25896\\-624\\-3120
\E\D-624\\-15\\-78
\E\D-3120\\-78\\-155
\J\C\hfil\penalty500%
\B\D-1249\\48880\\624
\E\D-30\\1174\\15
\E\D-150\\5875\\74
\J\C\H\B\D23\\-898\\-12
\N153\\-5980\\-78
\N8\\-313\\-4
\N49\\-1920\\-24
\N54\\-2119\\-26
\J\C
%DUALITY%[[-25896,-624,-3120;-624,-15,-78;-3120,-78,-155],[312,3,1],[23,153,8,49,54,13,3,-2,-1,24;-898,-5980,-313,-1920,-2119,-512,-130,78,40,-936;-12,-78,-4,-24,-26,-6,0,1,0,-13],41,27]

\L

\A${L_{42.28}}=\pdualwitharg{13}(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M{}21\M{}2{39}\M{}2{26}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-34301670\\66924\\-5337150
\E\D66924\\-130\\10413
\E\D-5337150\\10413\\-830431
\J\C\hfil\penalty500%
\B\D-162584785\\14190852\\1045114512
\E\D329160\\-28731\\-2115880
\E\D-25297212\\2208011\\162613515
\J\C\H\B\D-180\\11\\1157
\N418\\-40\\-2687
\N4253\\-387\\-27339
\N9497\\-840\\-61048
\N7645\\-669\\-49143
\J\C
%DUALITY%[[-34301670,66924,-5337150;66924,-130,10413;-5337150,10413,-830431],[78,13,1],[-180,418,4253,9497,7645,7776,2114,3343,631,-49;11,-40,-387,-840,-669,-674,-181,-276,-44,6;1157,-2687,-27339,-61048,-49143,-49985,-13589,-21489,-4056,315],41,28]

\L

\A${L_{42.29}}=\pdualwitharg2(\main({L_{42.7}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$4\M{}2{13}\M{}2{12}\M r28\M l2{156}\M{}21\M{}2{52}\M r2{12}\M s28\M s2{156}\M l2$}%
\F\I\B\D-376584\\-312\\2184
\E\D-312\\20\\-4
\E\D2184\\-4\\-11
\J\C\H\B\D4\\207\\716
\N4\\208\\715
\N-1\\-51\\-180
\N-1\\-52\\-180
\N7\\351\\1248
\N1\\51\\179
\N18\\923\\3224
\N7\\360\\1254
\N9\\464\\1612
\N71\\3666\\12714
\J\C
%DUALITY%[[-376584,-312,2184;-312,20,-4;2184,-4,-11],[312,4,1],[4,4,-1,-1,7,1,18,7,9,71;207,208,-51,-52,351,51,923,360,464,3666;716,715,-180,-180,1248,179,3224,1254,1612,12714],41,29]

\L

\A${L_{42.30}}=\pdualwitharg2(\main({L_{42.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$4\M r2{52}\M l2{12}\M{}28\M{}2{156}\M r24\M l2{52}\M{}23\M{}28\M{}2{39}\M{}2$}%
\F\I\B\D-7872072\\207168\\94848
\E\D207168\\-5452\\-2496
\E\D94848\\-2496\\-1141
\J\C\H\B\D18\\697\\-28
\N73\\2834\\-130
\N11\\429\\-24
\N-1\\-38\\0
\N-71\\-2769\\156
\N-9\\-352\\22
\N-34\\-1339\\104
\N-1\\-42\\9
\N13\\498\\-8
\N94\\3627\\-117
\J\C
%DUALITY%[[-7872072,207168,94848;207168,-5452,-2496;94848,-2496,-1141],[312,4,1],[18,73,11,-1,-71,-9,-34,-1,13,94;697,2834,429,-38,-2769,-352,-1339,-42,498,3627;-28,-130,-24,0,156,22,104,9,-8,-117],41,30]

\L

\A${L_{42.31}}=\pdualwitharg{3.13}(\main(\pfillwitharg2({L_{42.1}})))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M s26\M s2{26}\M l2{39}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D11193\\-58578\\-18759
\E\D-58578\\316524\\101361
\E\D-18759\\101361\\32459
\J\C\hfil\penalty500%
\B\D-51331\\12246990\\-38273040
\E\D276356\\-65936669\\206058528
\E\D88500\\-21115500\\65987999
\J\C\H\B\D-17\\3906\\-12207
\N-35\\8272\\-25851
\N-87\\20662\\-64571
\N-240\\57194\\-178737
\N-119\\28402\\-88759
\J\C
%DUALITY%[[11193,-58578,-18759;-58578,316524,101361;-18759,101361,32459],[39,39,1],[-17,-35,-87,-240,-119,-337,-83,-31,4,1;3906,8272,20662,57194,28402,80556,19882,7492,-886,-248;-12207,-25851,-64571,-178737,-88759,-251745,-62133,-23413,2769,775],41,31]

\L

\A${L_{42.32}}=\pdualwitharg{2.3}(\main({L_{42.3}}))$%
\F{$1\M-34\M22,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M s2{312}\M*28\M l23\M r2{104}\M*2$}\relax$\,(\times2)$%
\F\I\B\D116376\\19812\\-29328
\E\D19812\\3396\\-4992
\E\D-29328\\-4992\\7391
\J\C\hfil\penalty500%
\B\D17731\\-2574\\68640
\E\D3100\\-451\\12000
\E\D-4464\\648\\-17281
\J\C\H\B\D-205\\32\\-792
\N-485\\78\\-1872
\N1\\0\\4
\N-10\\1\\-39
\N-415\\52\\-1612
\J\C
%DUALITY%[[116376,19812,-29328;19812,3396,-4992;-29328,-4992,7391],[156,12,1],[-205,-485,1,-10,-415,-167,-1127,-125,-114,-1197;32,78,0,1,52,22,156,18,17,182;-792,-1872,4,-39,-1612,-648,-4368,-484,-441,-4628],41,32]

\L

\A${L_{42.33}}=\pdualwitharg3(\main({L_{42.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M l2{78}\M{}28\M{}23\M{}2{104}\M{}26\M r2{312}\M l22\M{}23\M{}2{26}\M r2$}%
\F\I\B\D17160\\2184\\-312
\E\D2184\\138\\-30
\E\D-312\\-30\\5
\J\C\H\B\D-1\\-8\\-108
\N-5\\-39\\-546
\N-1\\-8\\-112
\N0\\-1\\-9
\N9\\52\\832
\N2\\13\\198
\N23\\156\\2340
\N1\\7\\104
\N1\\7\\105
\N2\\13\\208
\J\C
%DUALITY%[[17160,2184,-312;2184,138,-30;-312,-30,5],[312,6,1],[-1,-5,-1,0,9,2,23,1,1,2;-8,-39,-8,-1,52,13,156,7,7,13;-108,-546,-112,-9,832,198,2340,104,105,208],41,33]

\L

\A${L_{42.34}}=\pdualwitharg{2.3}(\main({L_{42.2}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M*2{312}\M s28\M*2{12}\M*2{104}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2019576\\-89700\\-503880
\E\D-89700\\3984\\22380
\E\D-503880\\22380\\125717
\J\C\hfil\penalty500%
\B\D43055\\22126\\168636
\E\D-2016\\-1037\\-7896
\E\D-10728\\-5513\\-42019
\J\C\H\B\D325\\172\\1272
\N837\\442\\3276
\N1\\0\\4
\N-17\\-12\\-66
\N145\\52\\572
\J\C
%DUALITY%[[2019576,-89700,-503880;-89700,3984,22380;-503880,22380,125717],[156,12,1],[325,837,1,-17,145,107,1035,143,305,1727;172,442,0,-12,52,50,520,74,160,910;1272,3276,4,-66,572,420,4056,560,1194,6760],41,34]

\L

\A${L_{42.35}}=\pdualwitharg3(\main({L_{42.7}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M{}2{78}\M r28\M s2{12}\M s2{104}\M l26\M{}2{312}\M{}22\M r2{12}\M l2{26}\M{}2$}%
\F\I\B\D-28289352\\2357472\\-62712
\E\D2357472\\-196458\\5226
\E\D-62712\\5226\\-139
\J\C\H\B\D-1\\-12\\0
\N29\\377\\1092
\N13\\168\\452
\N37\\476\\1206
\N239\\3068\\7540
\N26\\333\\792
\N163\\2080\\4680
\N2\\25\\38
\N-3\\-40\\-150
\N-9\\-117\\-338
\J\C
%DUALITY%[[-28289352,2357472,-62712;2357472,-196458,5226;-62712,5226,-139],[312,6,1],[-1,29,13,37,239,26,163,2,-3,-9;-12,377,168,476,3068,333,2080,25,-40,-117;0,1092,452,1206,7540,792,4680,38,-150,-338],41,35]

\L

\A${L_{42.36}}=\pdualwitharg{13}(\main({L_{42.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M s22\M b2{78}\M l2{52}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-18876\\4680\\-312
\E\D4680\\-1157\\78
\E\D-312\\78\\-5
\J\C\hfil\penalty500%
\B\D-577\\-1440\\14976
\E\D148\\369\\-3848
\E\D-8\\-20\\207
\J\C\H\B\D-2\\-7\\13
\N0\\-1\\-19
\N5\\9\\-195
\N15\\36\\-416
\N13\\33\\-327
\J\C
%DUALITY%[[-18876,4680,-312;4680,-1157,78;-312,78,-5],[156,13,1],[-2,0,5,15,13,14,4,7,1,-1;-7,-1,9,36,33,37,11,21,4,-3;13,-19,-195,-416,-327,-325,-85,-117,0,15],41,36]

\L

\A${L_{42.37}}=\pdualwitharg{13}(\main({L_{42.2}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M b22\M s2{78}\M b2{52}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D109356\\53196\\-936
\E\D53196\\25870\\-455
\E\D-936\\-455\\8
\J\C\hfil\penalty500%
\B\D-7\\48\\2028
\E\D-1\\7\\338
\E\D0\\0\\-1
\J\C\H\B\D-1\\3\\52
\N0\\-1\\-58
\N2\\-15\\-624
\N5\\-34\\-1352
\N4\\-27\\-1068
\J\C
%DUALITY%[[109356,53196,-936;53196,25870,-455;-936,-455,8],[156,13,1],[-1,0,2,5,4,4,1,1,-1,-1;3,-1,-15,-34,-27,-27,-7,-9,2,3;52,-58,-624,-1352,-1068,-1066,-280,-390,0,54],41,37]

\L

\A${L_{42.38}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M{}22\M{}2{78}\M{}2{13}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D101109840\\-179478\\49566270
\E\D-179478\\910\\-87984
\E\D49566270\\-87984\\24298477
\J\C\hfil\penalty500%
\B\D34350507179\\8322600\\-70071298440
\E\D-118579539\\-28731\\241889362
\E\D16839367656\\4079920\\-34350478449
\J\C\H\B\D29430\\7\\-60034
\N-94507\\-23\\192784
\N-926720\\-225\\1890408
\N-1014634\\-246\\2069743
\N-1621810\\-393\\3308316
\J\C
%DUALITY%[[101109840,-179478,49566270;-179478,910,-87984;49566270,-87984,24298477],[78,26,1],[29430,-94507,-926720,-1014634,-1621810,-1639107,-442052,-682957,-58484,12133;7,-23,-225,-246,-393,-397,-107,-165,-14,3;-60034,192784,1890408,2069743,3308316,3343600,901738,1393158,119301,-24750],41,38]

\L

\A${L_{42.39}}=\pdualwitharg2({L_{42.3}})$%
\F{$1\M118\M26,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M b2{104}\M l2{24}\M{}21\M{}2{312}\M r2$}\relax$\,(\times2)$%
\F\I\B\D85488\\312\\-312
\E\D312\\-8\\0
\E\D-312\\0\\1
\J\C\hfil\penalty500%
\B\D-79\\-2496\\-23712
\E\D-7\\-225\\-2128
\E\D1\\32\\303
\J\C\H\B\D0\\1\\4
\N-3\\-91\\-884
\N-2\\-63\\-600
\N-1\\-32\\-303
\N-40\\-1287\\-12168
\J\C
%DUALITY%[[85488,312,-312;312,-8,0;-312,0,1],[312,8,1],[0,-3,-2,-1,-40,-3,-10,-1,0,1;1,-91,-63,-32,-1287,-97,-325,-33,0,39;4,-884,-600,-303,-12168,-916,-3068,-312,-1,312],41,39]

\L

\A${L_{42.40}}=\pdualwitharg2({L_{42.1}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M{}2{104}\M r2{24}\M b24\M b2{312}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-24024\\0\\-11856
\E\D0\\8\\0
\E\D-11856\\0\\-5851
\J\C\hfil\penalty500%
\B\D37322\\-1287\\-75504
\E\D261\\-10\\-528
\E\D18444\\-636\\-37313
\J\C\H\B\D0\\1\\0
\N257\\0\\-520
\N172\\-3\\-348
\N173\\-5\\-350
\N3470\\-117\\-7020
\J\C
%DUALITY%[[-24024,0,-11856;0,8,0;-11856,0,-5851],[312,8,1],[0,257,172,173,3470,261,874,89,1,-77;1,0,-3,-5,-117,-10,-39,-6,-1,0;0,-520,-348,-350,-7020,-528,-1768,-180,-2,156],41,40]

\L

\A${L_{42.41}}=\pdualwitharg2({L_{42.2}})$%
\F{$1\M178\M20,1\M2{}3\M-{},1\M{-2}{}13\M-{}$}\H{$8\M r2{104}\M b2{24}\M s24\M s2{312}\M b28\M l2{104}\M{}2{24}\M r24\M l2{312}\M{}2$}%
\F\I\B\D312\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\1\\0
\N-3\\0\\-52
\N-2\\-3\\-36
\N-2\\-5\\-38
\N-40\\-117\\-780
\N-3\\-10\\-60
\N-10\\-39\\-208
\N-1\\-6\\-24
\N0\\-1\\-2
\N1\\0\\0
\J\C
%DUALITY%[[312,0,0;0,8,0;0,0,-1],[312,8,1],[0,-3,-2,-2,-40,-3,-10,-1,0,1;1,0,-3,-5,-117,-10,-39,-6,-1,0;0,-52,-36,-38,-780,-60,-208,-24,-2,0],41,41]

\L

\A${L_{42.42}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${39}\M{}23\M{}2{13}\M{}2{78}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D85160946\\203502\\28992132
\E\D203502\\1365\\68679
\E\D28992132\\68679\\9870472
\J\C\hfil\penalty500%
\B\D-20182079683\\40357895184\\58999179330
\E\D-92562977\\185097223\\270593505
\E\D-6840445884\\13678768608\\19996982459
\J\C\H\B\D22973\\-45939\\-67158
\N-73772\\147521\\215661
\N-241132\\482189\\704912
\N-1584043\\3167594\\4630704
\N-421994\\843857\\1233634
\J\C
%DUALITY%[[85160946,203502,28992132;203502,1365,68679;28992132,68679,9870472],[78,39,1],[22973,-73772,-241132,-1584043,-421994,-1279484,-345065,-177705,-91305,3157;-45939,147521,482189,3167594,843857,2558571,690023,355355,182582,-6313;-67158,215661,704912,4630704,1233634,3740373,1008744,519493,266916,-9229],41,42]

\L

\A${L_{42.43}}=\pdualwitharg3({L_{42.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M r2{624}\M*24\M l26\M{}2{13}\M r2{48}\M*2{156}\M s2{16}\M l26\M{}2{208}\M{}2$}%
\F\I\B\D-1620528\\-6240\\4368
\E\D-6240\\6\\12
\E\D4368\\12\\-11
\J\C\H\B\D1\\73\\471
\N23\\1716\\10920
\N1\\76\\478
\N1\\77\\480
\N1\\78\\481
\N-1\\-76\\-480
\N-5\\-390\\-2418
\N-1\\-80\\-488
\N0\\-5\\-12
\N9\\624\\4160
\J\C
%DUALITY%[[-1620528,-6240,4368;-6240,6,12;4368,12,-11],[624,6,1],[1,23,1,1,1,-1,-5,-1,0,9;73,1716,76,77,78,-76,-390,-80,-5,624;471,10920,478,480,481,-480,-2418,-488,-12,4160],41,43]

\L

\A${L_{42.44}}=\pdualwitharg3({L_{42.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{624}\M{}21\M r2{24}\M*2{52}\M s2{48}\M s2{156}\M*2{16}\M s2{24}\M*2{208}\M l2$}%
\F\I\B\D-8385936\\-4196400\\15600
\E\D-4196400\\-2099910\\7806
\E\D15600\\7806\\-29
\J\C\H\B\D-13\\28\\543
\N-289\\624\\12480
\N-6\\13\\271
\N-21\\46\\1080
\N-11\\26\\1066
\N19\\-40\\-552
\N73\\-156\\-2730
\N13\\-28\\-544
\N-1\\2\\0
\N-121\\260\\4888
\J\C
%DUALITY%[[-8385936,-4196400,15600;-4196400,-2099910,7806;15600,7806,-29],[624,6,1],[-13,-289,-6,-21,-11,19,73,13,-1,-121;28,624,13,46,26,-40,-156,-28,2,260;543,12480,271,1080,1066,-552,-2730,-544,0,4888],41,44]

\L

\A${L_{42.45}}=\pdualwitharg3({L_{42.6}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M*2{624}\M l21\M{}26\M r2{52}\M*2{48}\M l2{39}\M{}2{16}\M{}26\M r2{208}\M s2$}%
\F\I\B\D49296\\-3744\\2496
\E\D-3744\\-186\\96
\E\D2496\\96\\-47
\J\C\H\B\D5\\-666\\-1098
\N51\\-6812\\-11232
\N1\\-134\\-221
\N2\\-269\\-444
\N5\\-676\\-1118
\N-1\\132\\216
\N-3\\403\\663
\N-1\\136\\224
\N1\\-131\\-216
\N29\\-3848\\-6344
\J\C
%DUALITY%[[49296,-3744,2496;-3744,-186,96;2496,96,-47],[624,6,1],[5,51,1,2,5,-1,-3,-1,1,29;-666,-6812,-134,-269,-676,132,403,136,-131,-3848;-1098,-11232,-221,-444,-1118,216,663,224,-216,-6344],41,45]

\L

\A${L_{42.46}}=\pdualwitharg{2.3}(\main({L_{42.7}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{156}\M r24\M s2{24}\M s2{52}\M l2{12}\M{}2{39}\M{}24\M r2{24}\M l2{52}\M{}2$}%
\F\I\B\D-188760\\12792\\-3432
\E\D12792\\-564\\132
\E\D-3432\\132\\-29
\J\C\H\B\D3\\230\\693
\N44\\3367\\10140
\N5\\382\\1150
\N17\\1296\\3900
\N41\\3120\\9386
\N6\\455\\1368
\N4\\299\\897
\N-1\\-77\\-232
\N-1\\-76\\-228
\N11\\845\\2548
\J\C
%DUALITY%[[-188760,12792,-3432;12792,-564,132;-3432,132,-29],[312,12,1],[3,44,5,17,41,6,4,-1,-1,11;230,3367,382,1296,3120,455,299,-77,-76,845;693,10140,1150,3900,9386,1368,897,-232,-228,2548],41,46]

\L

\A${L_{42.47}}=\pdualwitharg3({L_{42.7}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M s2{624}\M s24\M*2{24}\M l2{13}\M{}2{48}\M{}2{39}\M r2{16}\M*2{24}\M s2{208}\M*2$}%
\F\I\B\D-6925776\\-29952\\15600
\E\D-29952\\-114\\66
\E\D15600\\66\\-35
\J\C\H\B\D3\\154\\1626
\N49\\2496\\26520
\N3\\152\\1622
\N11\\554\\5940
\N14\\702\\7553
\N9\\448\\4848
\N4\\195\\2145
\N-1\\-52\\-544
\N-1\\-50\\-540
\N9\\468\\4888
\J\C
%DUALITY%[[-6925776,-29952,15600;-29952,-114,66;15600,66,-35],[624,6,1],[3,49,3,11,14,9,4,-1,-1,9;154,2496,152,554,702,448,195,-52,-50,468;1626,26520,1622,5940,7553,4848,2145,-544,-540,4888],41,47]

\L

\A${L_{42.48}}=\pdualwitharg{2.3}(\main({L_{42.5}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M l2{156}\M{}21\M{}2{24}\M{}2{13}\M{}2{12}\M r2{156}\M l24\M{}2{24}\M{}2{52}\M r2$}%
\F\I\B\D-31557864\\2629848\\1280448
\E\D2629848\\-219156\\-106704
\E\D1280448\\-106704\\-51947
\J\C\H\B\D-183\\-2380\\378
\N-1126\\-14651\\2340
\N-54\\-703\\113
\N-283\\-3688\\600
\N-259\\-3380\\559
\N-30\\-395\\72
\N203\\2626\\-390
\N37\\481\\-76
\N-1\\-12\\0
\N-405\\-5265\\832
\J\C
%DUALITY%[[-31557864,2629848,1280448;2629848,-219156,-106704;1280448,-106704,-51947],[312,12,1],[-183,-1126,-54,-283,-259,-30,203,37,-1,-405;-2380,-14651,-703,-3688,-3380,-395,2626,481,-12,-5265;378,2340,113,600,559,72,-390,-76,0,832],41,48]

\L

\A${L_{42.49}}=\pdualwitharg{13}({L_{42.1}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M{}21\M r2{156}\M*2{104}\M*2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-312\\2496\\-312
\E\D2496\\1313\\-182
\E\D-312\\-182\\25
\J\C\hfil\penalty500%
\B\D-49\\-984\\-7800
\E\D50\\1024\\8125
\E\D-6\\-123\\-976
\J\C\H\B\D1\\18\\143
\N0\\-1\\-8
\N-5\\-108\\-858
\N-15\\-308\\-2444
\N-13\\-264\\-2094
\J\C
%DUALITY%[[-312,2496,-312;2496,1313,-182;-312,-182,25],[312,13,1],[1,0,-5,-15,-13,-7,-2,-7,-1,1;18,-1,-108,-308,-264,-141,-40,-138,-20,18;143,-8,-858,-2444,-2094,-1118,-317,-1092,-156,144],41,49]

\L

\A${L_{42.50}}=\pdualwitharg{13}({L_{42.2}})$%
\F{$1\M208\M-3,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M r24\M*2{156}\M s2{104}\M s2{12}\M*2{52}\M l21\M{}2{39}\M r2{104}\M l23\M{}2$}%
\F\I\B\D9048\\5616\\-624
\E\D5616\\1703\\-208
\E\D-624\\-208\\25
\J\C\H\B\D2\\30\\299
\N1\\14\\140
\N-1\\-24\\-234
\N-11\\-184\\-1820
\N-11\\-180\\-1782
\N-13\\-210\\-2080
\N-2\\-32\\-317
\N-4\\-63\\-624
\N-1\\-16\\-156
\N1\\15\\150
\J\C
%DUALITY%[[9048,5616,-624;5616,1703,-208;-624,-208,25],[312,13,1],[2,1,-1,-11,-11,-13,-2,-4,-1,1;30,14,-24,-184,-180,-210,-32,-63,-16,15;299,140,-234,-1820,-1782,-2080,-317,-624,-156,150],41,50]

\L

\A${L_{42.51}}=\pdualwitharg{13}(\pfillwitharg2({L_{42.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M{}24\M{}2{39}\M{}2{26}\M{}23\M{}2{52}\M{}21\M{}2{156}\M{}2{26}\M{}2{12}\M{}2$}%
\F\I\B\D156\\-156\\0
\E\D-156\\182\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-13
\N-1\\-2\\-16
\N-4\\-6\\-39
\N-7\\-9\\-52
\N-5\\-6\\-33
\N-9\\-10\\-52
\N-1\\-1\\-5
\N-1\\0\\0
\N1\\1\\0
\N1\\0\\-12
\J\C
%DUALITY%[[156,-156,0;-156,182,0;0,0,-1],[156,26,1],[0,-1,-4,-7,-5,-9,-1,-1,1,1;-1,-2,-6,-9,-6,-10,-1,0,1,0;-13,-16,-39,-52,-33,-52,-5,0,0,-12],41,51]

\L

\A${L_{42.52}}=\pdualwitharg{13}({L_{42.3}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M*24\M l2{39}\M{}2{104}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-26520\\-3432\\936
\E\D-3432\\-442\\117
\E\D936\\117\\-25
\J\C\hfil\penalty500%
\B\D1055\\-9768\\-6864
\E\D128\\-1185\\-832
\E\D-20\\185\\129
\J\C\H\B\D-7\\62\\26
\N-1\\8\\-2
\N4\\-39\\-39
\N31\\-288\\-208
\N14\\-129\\-87
\J\C
%DUALITY%[[-26520,-3432,936;-3432,-442,117;936,117,-25],[312,13,1],[-7,-1,4,31,14,31,9,8,1,-2;62,8,-39,-288,-129,-284,-82,-72,-8,18;26,-2,-39,-208,-87,-182,-50,-39,0,9],41,52]

\L

\A${L_{42.53}}=\pdualwitharg2({L_{42.7}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{${16}\M s2{52}\M s2{48}\M b28\M l2{624}\M{}21\M{}2{208}\M r2{12}\M b28\M s2{156}\M b2$}%
\F\I\B\D341328\\624\\-624
\E\D624\\-8\\0
\E\D-624\\0\\1
\J\C\H\B\D-3\\-204\\-1832
\N-5\\-338\\-3042
\N-1\\-66\\-600
\N0\\1\\4
\N1\\78\\624
\N0\\0\\-1
\N-3\\-208\\-1872
\N-1\\-69\\-618
\N-2\\-137\\-1228
\N-20\\-1365\\-12246
\J\C
%DUALITY%[[341328,624,-624;624,-8,0;-624,0,1],[624,8,1],[-3,-5,-1,0,1,0,-3,-1,-2,-20;-204,-338,-66,1,78,0,-208,-69,-137,-1365;-1832,-3042,-600,4,624,-1,-1872,-618,-1228,-12246],41,53]

\L

\A${L_{42.54}}=\pdualwitharg2({L_{42.6}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$4\M l2{208}\M{}23\M{}28\M r2{156}\M s2{16}\M b2{52}\M l2{48}\M{}28\M r2{624}\M b2$}%
\F\I\B\D-96720\\0\\-48048
\E\D0\\8\\0
\E\D-48048\\0\\-23869
\J\C\H\B\D1\\-1\\-2
\N517\\-26\\-1040
\N85\\-3\\-171
\N338\\-9\\-680
\N3373\\-78\\-6786
\N505\\-10\\-1016
\N840\\-13\\-1690
\N167\\0\\-336
\N0\\1\\0
\N-155\\0\\312
\J\C
%DUALITY%[[-96720,0,-48048;0,8,0;-48048,0,-23869],[624,8,1],[1,517,85,338,3373,505,840,167,0,-155;-1,-26,-3,-9,-78,-10,-13,0,1,0;-2,-1040,-171,-680,-6786,-1016,-1690,-336,0,312],41,54]

\L

\A${L_{42.55}}=\pdualwitharg2({L_{42.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{$4\M b2{208}\M s2{12}\M l28\M{}2{39}\M{}2{16}\M r2{52}\M b2{48}\M l28\M{}2{624}\M r2$}%
\F\I\B\D624\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-2
\N-3\\-26\\-104
\N-1\\-6\\-30
\N-2\\-9\\-56
\N-10\\-39\\-273
\N-3\\-10\\-80
\N-5\\-13\\-130
\N-1\\0\\-24
\N0\\1\\0
\N1\\0\\0
\J\C
%DUALITY%[[624,0,0;0,8,0;0,0,-1],[624,8,1],[0,-3,-1,-2,-10,-3,-5,-1,0,1;-1,-26,-6,-9,-39,-10,-13,0,1,0;-2,-104,-30,-56,-273,-80,-130,-24,0,0],41,55]

\L

\A${L_{42.56}}=\pdualwitharg2({L_{42.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M{-2}{}13\M1{}$}\H{${16}\M{}2{13}\M{}2{48}\M r28\M b2{624}\M s24\M s2{208}\M b2{12}\M s28\M b2{156}\M l2$}%
\F\I\B\D-96720\\6864\\3744
\E\D6864\\232\\96
\E\D3744\\96\\37
\J\C\H\B\D7\\-1162\\2304
\N4\\-663\\1313
\N-1\\168\\-336
\N-1\\167\\-332
\N1\\-156\\312
\N1\\-166\\330
\N23\\-3822\\7592
\N5\\-831\\1650
\N7\\-1163\\2308
\N58\\-9633\\19110
\J\C
%DUALITY%[[-96720,6864,3744;6864,232,96;3744,96,37],[624,8,1],[7,4,-1,-1,1,1,23,5,7,58;-1162,-663,168,167,-156,-166,-3822,-831,-1163,-9633;2304,1313,-336,-332,312,330,7592,1650,2308,19110],41,56]

\L

\A${L_{42.57}}=\pdualwitharg{3.13}(\main({L_{42.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M s26\M b2{26}\M l2{156}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D156\\0\\0
\E\D0\\-1950\\117
\E\D0\\117\\-7
\J\C\hfil\penalty500%
\B\D-9\\-16\\-312
\E\D-34\\-69\\-1326
\E\D2\\4\\77
\J\C\H\B\D-5\\-17\\-312
\N-1\\-5\\-90
\N0\\-3\\-52
\N1\\0\\0
\N0\\1\\16
\J\C
%DUALITY%[[156,0,0;0,-1950,117;0,117,-7],[156,39,1],[-5,-1,0,1,0,-1,-1,-2,-9,-2;-17,-5,-3,0,1,5,1,-1,-16,-5;-312,-90,-52,0,16,78,12,-26,-312,-94],41,57]

\L

\A${L_{42.58}}=\pdualwitharg{3.13}(\main({L_{42.2}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M b26\M s2{26}\M b2{156}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D48516\\22776\\-1248
\E\D22776\\10686\\-585
\E\D-1248\\-585\\32
\J\C\hfil\penalty500%
\B\D41\\84\\3276
\E\D19\\37\\1482
\E\D-1\\-2\\-79
\J\C\H\B\D2\\-21\\-312
\N1\\-7\\-90
\N1\\-5\\-52
\N-1\\2\\0
\N-1\\3\\16
\J\C
%DUALITY%[[48516,22776,-1248;22776,10686,-585;-1248,-585,32],[156,39,1],[2,1,1,-1,-1,-5,-2,-2,-3,0;-21,-7,-5,2,3,15,5,3,-10,-5;-312,-90,-52,0,16,78,12,-26,-312,-94],41,58]

\L

\A${L_{42.59}}=\pdualwitharg{2.3.13}(\pfillwitharg2({L_{42.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M{}26\M{}2{26}\M{}2{39}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-35015081088\\86208554562\\42448017846
\E\D86208554562\\-212248969530\\-104508747330
\E\D42448017846\\-104508747330\\-51458804689
\J\C\hfil\penalty500%
\B\D185097223\\-1300271984208\\2640901863600
\E\D-455719459\\3201340530077\\-6502044398850
\E\D-224390582\\1576300178844\\-3201525627301
\J\C\H\B\D11\\-110183\\223782
\N-40\\256431\\-520824
\N-129\\869439\\-1765868
\N-420\\2911732\\-5913843
\N-223\\1562519\\-3173536
\J\C
%DUALITY%[[-35015081088,86208554562,42448017846;86208554562,-212248969530,-104508747330;42448017846,-104508747330,-51458804689],[78,78,1],[11,-40,-129,-420,-223,-674,-181,-92,-22,2;-110183,256431,869439,2911732,1562519,4767629,1296051,683043,193232,-10037;223782,-520824,-1765868,-5913843,-3173536,-9683232,-2632326,-1387282,-392457,20386],41,59]

\L

\A${L_{42.60}}=\pdualwitharg{2.3}({L_{42.3}})$%
\F{$1\M-38\M22,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M b2{312}\M l28\M{}23\M{}2{104}\M r2$}\relax$\,(\times2)$%
\F\I\B\D29328\\312\\-10296
\E\D312\\-24\\-72
\E\D-10296\\-72\\3563
\J\C\hfil\penalty500%
\B\D-5045\\-20280\\-14976
\E\D-679\\-2731\\-2016
\E\D2619\\10530\\7775
\J\C\H\B\D4\\17\\12
\N-263\\-1053\\-780
\N-62\\-249\\-184
\N-96\\-386\\-285
\N-1296\\-5213\\-3848
\J\C
%DUALITY%[[29328,312,-10296;312,-24,-72;-10296,-72,3563],[312,24,1],[4,-263,-62,-96,-1296,-295,-998,-35,-1,35;17,-1053,-249,-386,-5213,-1187,-4017,-141,-4,143;12,-780,-184,-285,-3848,-876,-2964,-104,-3,104],41,60]

\L

\A${L_{42.61}}=\pdualwitharg{2.3}({L_{42.1}})$%
\F{$1\M178\M{-2}2,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M{}2{312}\M r28\M b2{12}\M b2{104}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-7176\\0\\1248
\E\D0\\24\\0
\E\D1248\\0\\-217
\J\C\hfil\penalty500%
\B\D-6254\\-507\\-36504
\E\D-111\\-10\\-648
\E\D1073\\87\\6263
\J\C\H\B\D0\\1\\0
\N-107\\0\\-624
\N-24\\-1\\-140
\N-73\\-5\\-426
\N-490\\-39\\-2860
\J\C
%DUALITY%[[-7176,0,1248;0,24,0;1248,0,-217],[312,24,1],[0,-107,-24,-73,-490,-111,-374,-13,-1,9;1,0,-1,-5,-39,-10,-39,-2,-1,0;0,-624,-140,-426,-2860,-648,-2184,-76,-6,52],41,61]

\L

\A${L_{42.62}}=\pdualwitharg{2.3}({L_{42.2}})$%
\F{$1\M-58\M20,1\M-{}3\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M r2{312}\M b28\M s2{12}\M s2{104}\M b2{24}\M l2{312}\M{}28\M r2{12}\M l2{104}\M{}2$}%
\F\I\B\D1114152\\0\\10608
\E\D0\\24\\0
\E\D10608\\0\\101
\J\C\H\B\D0\\1\\0
\N43\\0\\-4524
\N10\\-1\\-1052
\N32\\-5\\-3366
\N220\\-39\\-23140
\N51\\-10\\-5364
\N178\\-39\\-18720
\N7\\-2\\-736
\N2\\-1\\-210
\N1\\0\\-104
\J\C
%DUALITY%[[1114152,0,10608;0,24,0;10608,0,101],[312,24,1],[0,43,10,32,220,51,178,7,2,1;1,0,-1,-5,-39,-10,-39,-2,-1,0;0,-4524,-1052,-3366,-23140,-5364,-18720,-736,-210,-104],41,62]

\L

\A${L_{42.63}}=\pdualwitharg{2.13}(\main({L_{42.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M s28\M*2{312}\M l2{13}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D213720\\-12948\\64428
\E\D-12948\\988\\-4056
\E\D64428\\-4056\\19537
\J\C\hfil\penalty500%
\B\D-166981\\488730\\652080
\E\D5060\\-14811\\-19760
\E\D-46552\\136252\\181791
\J\C\H\B\D-253\\740\\988
\N-337\\986\\1316
\N-2317\\6780\\9048
\N-1022\\2991\\3991
\N-2993\\8760\\11688
\J\C
%DUALITY%[[213720,-12948,64428;-12948,988,-4056;64428,-4056,19537],[156,52,1],[-253,-337,-2317,-1022,-2993,-2783,-675,-719,10,-43;740,986,6780,2991,8760,8146,1976,2106,-29,126;988,1316,9048,3991,11688,10868,2636,2808,-39,168],41,63]

\L

\A${L_{42.64}}=\pdualwitharg{13}(\main({L_{42.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M r28\M l2{78}\M{}2{13}\M{}26\M r2{104}\M l22\M{}2{312}\M{}2{13}\M{}2{24}\M{}2$}%
\F\I\B\D312\\-4056\\312
\E\D-4056\\-52234\\4108
\E\D312\\4108\\-323
\J\C\H\B\D38\\257\\3302
\N27\\184\\2364
\N37\\255\\3276
\N12\\84\\1079
\N8\\57\\732
\N-1\\-4\\-52
\N-1\\-7\\-90
\N1\\0\\0
\N13\\86\\1105
\N59\\396\\5088
\J\C
%DUALITY%[[312,-4056,312;-4056,-52234,4108;312,4108,-323],[312,26,1],[38,27,37,12,8,-1,-1,1,13,59;257,184,255,84,57,-4,-7,0,86,396;3302,2364,3276,1079,732,-52,-90,0,1105,5088],41,64]

\L

\A${L_{42.65}}=\pdualwitharg{13}(\main({L_{42.7}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M{}22\M r2{312}\M s2{52}\M s2{24}\M l2{26}\M{}28\M{}2{78}\M r2{52}\M l26\M{}2$}%
\F\I\B\D-9048\\-312\\-312
\E\D-312\\442\\-52
\E\D-312\\-52\\-7
\J\C\H\B\D85\\-208\\-2288
\N11\\-27\\-296
\N29\\-72\\-780
\N-1\\2\\26
\N-5\\12\\132
\N-2\\5\\52
\N5\\-12\\-136
\N26\\-63\\-702
\N55\\-134\\-1482
\N43\\-105\\-1158
\J\C
%DUALITY%[[-9048,-312,-312;-312,442,-52;-312,-52,-7],[312,26,1],[85,11,29,-1,-5,-2,5,26,55,43;-208,-27,-72,2,12,5,-12,-63,-134,-105;-2288,-296,-780,26,132,52,-136,-702,-1482,-1158],41,65]

\L

\A${L_{42.66}}=\pdualwitharg{2.13}(\main({L_{42.2}}))$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M*28\M s2{312}\M*2{52}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2788656\\36972\\685776
\E\D36972\\416\\9152
\E\D685776\\9152\\168595
\J\C\hfil\penalty500%
\B\D-21001\\64050\\81900
\E\D-160\\487\\624
\E\D-5260\\16043\\20513
\J\C\H\B\D-387\\1219\\1508
\N-271\\853\\1056
\N-1201\\3777\\4680
\N-447\\1401\\1742
\N-197\\609\\768
\J\C
%DUALITY%[[2788656,36972,685776;36972,416,9152;685776,9152,168595],[156,52,1],[-387,-271,-1201,-447,-197,267,231,1081,367,77;1219,853,3777,1401,609,-853,-731,-3411,-1157,-243;1508,1056,4680,1742,768,-1040,-900,-4212,-1430,-300],41,66]

\L

\A${L_{42.67}}=\pdualwitharg{3.13}({L_{42.1}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${39}\M{}23\M r2{52}\M*2{312}\M*24\M l2$}\relax$\,(\times2)$%
\F\I\B\D19032\\-32448\\2808
\E\D-32448\\42627\\-3705
\E\D2808\\-3705\\322
\J\C\hfil\penalty500%
\B\D31\\-1600\\-18720
\E\D-93\\4649\\54405
\E\D8\\-400\\-4681
\J\C\H\B\D-6\\263\\3081
\N-2\\85\\996
\N-3\\122\\1430
\N-1\\40\\468
\N1\\-38\\-446
\J\C
%DUALITY%[[19032,-32448,2808;-32448,42627,-3705;2808,-3705,322],[312,39,1],[-6,-2,-3,-1,1,3,1,1,-7,-3;263,85,122,40,-38,-113,-35,-22,360,138;3081,996,1430,468,-446,-1326,-411,-260,4212,1616],41,67]

\L

\A${L_{42.68}}=\pdualwitharg{3.13}({L_{42.2}})$%
\F{$1\M208\M11,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M l23\M{}2{13}\M r2{312}\M l21\M{}2{39}\M r2{12}\M*2{52}\M s2{312}\M s24\M*2$}%
\F\I\B\D219336\\-149448\\12792
\E\D-149448\\96915\\-8307
\E\D12792\\-8307\\712
\J\C\H\B\D-9\\514\\6162
\N-2\\109\\1308
\N-2\\105\\1261
\N-1\\52\\624
\N1\\-51\\-613
\N6\\-305\\-3666
\N5\\-250\\-3006
\N5\\-242\\-2912
\N5\\-180\\-2184
\N-1\\70\\836
\J\C
%DUALITY%[[219336,-149448,12792;-149448,96915,-8307;12792,-8307,712],[312,39,1],[-9,-2,-2,-1,1,6,5,5,5,-1;514,109,105,52,-51,-305,-250,-242,-180,70;6162,1308,1261,624,-613,-3666,-3006,-2912,-2184,836],41,68]

\L

\A${L_{42.69}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{42.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M{}23\M{}2{52}\M{}2{78}\M{}24\M{}2{39}\M{}2{12}\M{}2{13}\M{}2{78}\M{}21\M{}2$}%
\F\I\B\D-9516\\0\\468
\E\D0\\78\\0
\E\D468\\0\\-23
\J\C\H\B\D-37\\-10\\-780
\N-5\\-1\\-105
\N-5\\0\\-104
\N0\\1\\0
\N1\\0\\20
\N2\\-1\\39
\N-1\\-2\\-24
\N-3\\-2\\-65
\N-22\\-9\\-468
\N-6\\-2\\-127
\J\C
%DUALITY%[[-9516,0,468;0,78,0;468,0,-23],[156,78,1],[-37,-5,-5,0,1,2,-1,-3,-22,-6;-10,-1,0,1,0,-1,-2,-2,-9,-2;-780,-105,-104,0,20,39,-24,-65,-468,-127],41,69]

\L

\A${L_{42.70}}=\pdualwitharg{3.13}({L_{42.3}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M*2{12}\M l2{13}\M{}2{312}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D312\\0\\0
\E\D0\\-44499\\1248
\E\D0\\1248\\-35
\J\C\hfil\penalty500%
\B\D-9\\-8\\-312
\E\D-107\\-108\\-4173
\E\D3\\3\\116
\J\C\H\B\D-5\\-28\\-1014
\N-1\\-10\\-360
\N0\\-4\\-143
\N1\\0\\0
\N0\\2\\71
\J\C
%DUALITY%[[312,0,0;0,-44499,1248;0,1248,-35],[312,39,1],[-5,-1,0,1,0,-1,-1,-1,-9,-1;-28,-10,-4,0,2,22,8,3,-8,-3;-1014,-360,-143,0,71,780,282,104,-312,-110],41,70]

\L

\A${L_{42.71}}=\pdualwitharg{2.3}({L_{42.7}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{624}\M r24\M b2{24}\M s2{52}\M b2{48}\M s2{156}\M s2{16}\M b2{24}\M l2{208}\M{}2$}%
\F\I\B\D-209040\\30576\\-2496
\E\D30576\\-4440\\360
\E\D-2496\\360\\-29
\J\C\H\B\D1\\14\\87
\N23\\312\\1872
\N1\\13\\74
\N2\\23\\108
\N2\\13\\-26
\N-1\\-20\\-168
\N-5\\-78\\-546
\N-1\\-14\\-88
\N0\\1\\12
\N9\\130\\832
\J\C
%DUALITY%[[-209040,30576,-2496;30576,-4440,360;-2496,360,-29],[624,24,1],[1,23,1,2,2,-1,-5,-1,0,9;14,312,13,23,13,-20,-78,-14,1,130;87,1872,74,108,-26,-168,-546,-88,12,832],41,71]

\L

\A${L_{42.72}}=\pdualwitharg{2.3}({L_{42.5}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M b2{624}\M s24\M l2{24}\M{}2{13}\M{}2{48}\M r2{156}\M b2{16}\M l2{24}\M{}2{208}\M r2$}%
\F\I\B\D-45863376\\3822000\\-22464
\E\D3822000\\-318504\\1872
\E\D-22464\\1872\\-11
\J\C\H\B\D2\\21\\-522
\N23\\260\\-2808
\N1\\12\\-2
\N2\\25\\168
\N1\\13\\169
\N-1\\-12\\0
\N-5\\-65\\-858
\N-1\\-14\\-344
\N0\\-5\\-864
\N9\\78\\-5200
\J\C
%DUALITY%[[-45863376,3822000,-22464;3822000,-318504,1872;-22464,1872,-11],[624,24,1],[2,23,1,2,1,-1,-5,-1,0,9;21,260,12,25,13,-12,-65,-14,-5,78;-522,-2808,-2,168,169,0,-858,-344,-864,-5200],41,72]

\L

\A${L_{42.73}}=\pdualwitharg{2.3}({L_{42.6}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M l2{624}\M{}21\M{}2{24}\M r2{52}\M s2{48}\M b2{156}\M l2{16}\M{}2{24}\M r2{208}\M b2$}%
\F\I\B\D12250992\\-1018368\\3744
\E\D-1018368\\84648\\-312
\E\D3744\\-312\\1
\J\C\H\B\D14\\165\\-930
\N75\\884\\-4992
\N0\\0\\-1
\N-5\\-59\\312
\N-11\\-130\\650
\N-1\\-12\\24
\N21\\247\\-1482
\N9\\106\\-608
\N23\\271\\-1536
\N139\\1638\\-9256
\J\C
%DUALITY%[[12250992,-1018368,3744;-1018368,84648,-312;3744,-312,1],[624,24,1],[14,75,0,-5,-11,-1,21,9,23,139;165,884,0,-59,-130,-12,247,106,271,1638;-930,-4992,-1,312,650,24,-1482,-608,-1536,-9256],41,73]

\L

\A${L_{42.74}}=\pdualwitharg{2.3}({L_{42.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M{-2}{}13\M1{}$}\H{${12}\M s2{624}\M b24\M s2{24}\M b2{52}\M l2{48}\M{}2{39}\M{}2{16}\M r2{24}\M b2{208}\M s2$}%
\F\I\B\D-10349040\\-71760\\-16848
\E\D-71760\\-456\\-96
\E\D-16848\\-96\\-17
\J\C\H\B\D3\\-814\\1626
\N49\\-13286\\26520
\N3\\-813\\1622
\N11\\-2979\\5940
\N28\\-7579\\15106
\N9\\-2434\\4848
\N4\\-1079\\2145
\N-1\\272\\-544
\N-1\\271\\-540
\N9\\-2444\\4888
\J\C
%DUALITY%[[-10349040,-71760,-16848;-71760,-456,-96;-16848,-96,-17],[624,24,1],[3,49,3,11,28,9,4,-1,-1,9;-814,-13286,-813,-2979,-7579,-2434,-1079,272,271,-2444;1626,26520,1622,5940,15106,4848,2145,-544,-540,4888],41,74]

\L

\A${L_{42.75}}=\pdualwitharg{13}({L_{42.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M s24\M*2{624}\M s2{104}\M*2{48}\M l2{13}\M{}2{16}\M{}2{39}\M r2{104}\M*2{12}\M s2$}%
\F\I\B\D19344\\-1872\\0
\E\D-1872\\182\\0
\E\D0\\0\\-1
\J\C\H\B\D-9\\-88\\-104
\N-1\\-10\\-10
\N-1\\-12\\0
\N1\\10\\0
\N1\\12\\-24
\N0\\1\\-13
\N-1\\-8\\-32
\N-2\\-18\\-39
\N-7\\-66\\-104
\N-5\\-48\\-66
\J\C
%DUALITY%[[19344,-1872,0;-1872,182,0;0,0,-1],[624,26,1],[-9,-1,-1,1,1,0,-1,-2,-7,-5;-88,-10,-12,10,12,1,-8,-18,-66,-48;-104,-10,0,0,-24,-13,-32,-39,-104,-66],41,75]

\L

\A${L_{42.76}}=\pdualwitharg{2.13}(\main({L_{42.7}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M{}21\M{}2{156}\M r2{104}\M l2{12}\M{}2{13}\M{}24\M r2{156}\M s2{104}\M s2{12}\M l2$}%
\F\I\B\D248664\\36504\\-2496
\E\D36504\\5252\\-364
\E\D-2496\\-364\\25
\J\C\H\B\D-14\\-57\\-2236
\N-2\\-8\\-317
\N-7\\-27\\-1092
\N-1\\-4\\-156
\N1\\3\\144
\N1\\3\\143
\N0\\-1\\-16
\N-5\\-24\\-858
\N-15\\-64\\-2444
\N-13\\-54\\-2094
\J\C
%DUALITY%[[248664,36504,-2496;36504,5252,-364;-2496,-364,25],[312,52,1],[-14,-2,-7,-1,1,1,0,-5,-15,-13;-57,-8,-27,-4,3,3,-1,-24,-64,-54;-2236,-317,-1092,-156,144,143,-16,-858,-2444,-2094],41,76]

\L

\A${L_{42.77}}=\pdualwitharg{13}({L_{42.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M*24\M s2{624}\M l2{26}\M{}2{48}\M{}2{13}\M r2{16}\M*2{156}\M l2{26}\M{}23\M r2$}%
\F\I\B\D-7689552\\24336\\24336
\E\D24336\\-26\\-78
\E\D24336\\-78\\-77
\J\C\H\B\D-1\\-4\\-312
\N-1\\-6\\-310
\N1\\0\\312
\N13\\73\\4030
\N59\\336\\18288
\N19\\109\\5889
\N27\\156\\8368
\N37\\216\\11466
\N12\\71\\3718
\N4\\24\\1239
\J\C
%DUALITY%[[-7689552,24336,24336;24336,-26,-78;24336,-78,-77],[624,26,1],[-1,-1,1,13,59,19,27,37,12,4;-4,-6,0,73,336,109,156,216,71,24;-312,-310,312,4030,18288,5889,8368,11466,3718,1239],41,77]

\L

\A${L_{42.78}}=\pdualwitharg{13}({L_{42.6}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M l21\M{}2{624}\M{}2{26}\M r2{48}\M s2{52}\M*2{16}\M l2{39}\M{}2{26}\M r2{12}\M*2$}%
\F\I\B\D624\\0\\624
\E\D0\\-26\\-156
\E\D624\\-156\\-311
\J\C\H\B\D-1\\-4\\0
\N-1\\-6\\1
\N1\\0\\0
\N26\\151\\-26
\N119\\696\\-120
\N77\\452\\-78
\N55\\324\\-56
\N38\\225\\-39
\N25\\149\\-26
\N17\\102\\-18
\J\C
%DUALITY%[[624,0,624;0,-26,-156;624,-156,-311],[624,26,1],[-1,-1,1,26,119,77,55,38,25,17;-4,-6,0,151,696,452,324,225,149,102;0,1,0,-26,-120,-78,-56,-39,-26,-18],41,78]

\L

\A${L_{42.79}}=\pdualwitharg{13}({L_{42.7}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M{}21\M r2{624}\M*2{104}\M s2{48}\M*2{52}\M s2{16}\M s2{156}\M*2{104}\M l23\M{}2$}%
\F\I\B\D386256\\42432\\-3120
\E\D42432\\4550\\-338
\E\D-3120\\-338\\25
\J\C\H\B\D-29\\-408\\-9152
\N-2\\-28\\-629
\N-13\\-180\\-4056
\N-1\\-14\\-312
\N1\\12\\288
\N1\\12\\286
\N-1\\-16\\-344
\N-7\\-102\\-2262
\N-17\\-242\\-5408
\N-7\\-99\\-2217
\J\C
%DUALITY%[[386256,42432,-3120;42432,4550,-338;-3120,-338,25],[624,26,1],[-29,-2,-13,-1,1,1,-1,-7,-17,-7;-408,-28,-180,-14,12,12,-16,-102,-242,-99;-9152,-629,-4056,-312,288,286,-344,-2262,-5408,-2217],41,79]

\L

\A${L_{42.80}}=\pdualwitharg{2.13}(\main({L_{42.5}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M r24\M l2{156}\M{}2{104}\M{}2{12}\M r2{52}\M l24\M{}2{39}\M{}2{104}\M{}23\M{}2$}%
\F\I\B\D-702312\\-351312\\-173160
\E\D-351312\\-175708\\-86580
\E\D-173160\\-86580\\-42637
\J\C\H\B\D-1260\\3775\\-2548
\N-331\\992\\-670
\N-461\\1383\\-936
\N1\\-2\\0
\N65\\-195\\132
\N63\\-190\\130
\N-68\\203\\-136
\N-368\\1101\\-741
\N-1597\\4782\\-3224
\N-631\\1890\\-1275
\J\C
%DUALITY%[[-702312,-351312,-173160;-351312,-175708,-86580;-173160,-86580,-42637],[312,52,1],[-1260,-331,-461,1,65,63,-68,-368,-1597,-631;3775,992,1383,-2,-195,-190,203,1101,4782,1890;-2548,-670,-936,0,132,130,-136,-741,-3224,-1275],41,80]

\L

\A${L_{42.81}}=\pdualwitharg{2.3.13}(\main({L_{42.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M s2{24}\M*2{104}\M l2{39}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D1092\\-18252\\4680
\E\D-18252\\304824\\-78156
\E\D4680\\-78156\\20039
\J\C\hfil\penalty500%
\B\D-69\\-4\\0
\E\D1190\\69\\0
\E\D-306\\-18\\-1
\J\C\H\B\D-86\\-5\\0
\N-20\\5\\24
\N-6\\13\\52
\N0\\10\\39
\N-2\\5\\20
\J\C
%DUALITY%[[1092,-18252,4680;-18252,304824,-78156;4680,-78156,20039],[156,156,1],[-86,-20,-6,0,-2,-16,-14,-28,-34,-32;-5,5,13,10,5,-1,-7,-15,-12,-7;0,24,52,39,20,0,-24,-52,-39,-20],41,81]

\L

\A${L_{42.82}}=\pdualwitharg{3.13}(\main({L_{42.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M r2{24}\M l2{26}\M{}2{39}\M{}22\M r2{312}\M l26\M{}2{104}\M{}2{39}\M{}28\M{}2$}%
\F\I\B\D-132600\\-30576\\-14040
\E\D-30576\\-6162\\-2808
\E\D-14040\\-2808\\-1279
\J\C\H\B\D26\\-2189\\4524
\N19\\-1608\\3324
\N9\\-767\\1586
\N9\\-773\\1599
\N2\\-173\\358
\N-1\\76\\-156
\N-1\\87\\-180
\N-1\\100\\-208
\N8\\-661\\1365
\N13\\-1088\\2248
\J\C
%DUALITY%[[-132600,-30576,-14040;-30576,-6162,-2808;-14040,-2808,-1279],[312,78,1],[26,19,9,9,2,-1,-1,-1,8,13;-2189,-1608,-767,-773,-173,76,87,100,-661,-1088;4524,3324,1586,1599,358,-156,-180,-208,1365,2248],41,82]

\L

\A${L_{42.83}}=\pdualwitharg{3.13}(\main({L_{42.7}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M{}26\M r2{104}\M s2{156}\M s28\M l2{78}\M{}2{24}\M{}2{26}\M r2{156}\M l22\M{}2$}%
\F\I\B\D7800\\15288\\-312
\E\D15288\\27066\\-546
\E\D-312\\-546\\11
\J\C\H\B\D7\\-48\\-2184
\N1\\-7\\-318
\N1\\-8\\-364
\N-1\\2\\78
\N-1\\4\\172
\N-2\\9\\390
\N-1\\4\\168
\N0\\-1\\-52
\N3\\-22\\-1014
\N1\\-7\\-320
\J\C
%DUALITY%[[7800,15288,-312;15288,27066,-546;-312,-546,11],[312,78,1],[7,1,1,-1,-1,-2,-1,0,3,1;-48,-7,-8,2,4,9,4,-1,-22,-7;-2184,-318,-364,78,172,390,168,-52,-1014,-320],41,83]

\L

\A${L_{42.84}}=\pdualwitharg{2.3.13}(\main({L_{42.2}}))$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M*2{24}\M s2{104}\M*2{156}\M*28\M s2$}\relax$\,(\times2)$%
\F\I\B\D4992\\-47580\\12168
\E\D-47580\\405912\\-103740
\E\D12168\\-103740\\26513
\J\C\hfil\penalty500%
\B\D37\\762\\2964
\E\D-1406\\-28195\\-109668
\E\D361\\7239\\28157
\J\C\H\B\D94\\1885\\7332
\N16\\327\\1272
\N-6\\-107\\-416
\N-18\\-341\\-1326
\N-2\\-35\\-136
\J\C
%DUALITY%[[4992,-47580,12168;-47580,405912,-103740;12168,-103740,26513],[156,156,1],[94,16,-6,-18,-2,20,22,44,94,40;1885,327,-107,-341,-35,401,435,869,1865,797;7332,1272,-416,-1326,-136,1560,1692,3380,7254,3100],41,84]

\L

\A${L_{42.85}}=\pdualwitharg{2.13}({L_{42.3}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M b28\M l2{312}\M{}2{13}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-565968\\-141960\\2496
\E\D-141960\\-35048\\624
\E\D2496\\624\\-11
\J\C\hfil\penalty500%
\B\D2051\\2280\\592800
\E\D495\\549\\143000
\E\D-9\\-10\\-2601
\J\C\H\B\D27\\29\\7748
\N10\\11\\2884
\N29\\33\\8424
\N5\\6\\1469
\N7\\9\\2088
\J\C
%DUALITY%[[-565968,-141960,2496;-141960,-35048,624;2496,624,-11],[312,104,1],[27,10,29,5,7,0,-1,-2,4,20;29,11,33,6,9,1,-1,-3,4,21;7748,2884,8424,1469,2088,52,-284,-624,1131,5712],41,85]

\L

\A${L_{42.86}}=\pdualwitharg{2.13}({L_{42.1}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M{}28\M r2{312}\M b2{52}\M b2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1989624\\0\\-986232
\E\D0\\104\\0
\E\D-986232\\0\\-488863
\J\C\hfil\penalty500%
\B\D-596950\\-1737\\1204320
\E\D-3093\\-10\\6240
\E\D-295897\\-861\\596959
\J\C\H\B\D-3093\\-10\\6240
\N-1146\\-3\\2312
\N-3325\\-6\\6708
\N-1147\\-1\\2314
\N-803\\0\\1620
\J\C
%DUALITY%[[-1989624,0,-986232;0,104,0;-986232,0,-488863],[312,104,1],[-3093,-1146,-3325,-1147,-803,0,115,232,-915,-2290;-10,-3,-6,-1,0,1,0,-3,-5,-9;6240,2312,6708,2314,1620,0,-232,-468,1846,4620],41,86]

\L

\A${L_{42.87}}=\pdualwitharg{2.13}({L_{42.2}})$%
\F{$1\M-38\M20,1\M2{}3\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M l28\M{}2{312}\M r2{52}\M l2{24}\M{}2{104}\M r28\M b2{312}\M s2{52}\M s2{24}\M b2$}%
\F\I\B\D-213096\\0\\2808
\E\D0\\104\\0
\E\D2808\\0\\-37
\J\C\H\B\D27\\-10\\2028
\N10\\-3\\752
\N29\\-6\\2184
\N10\\-1\\754
\N7\\0\\528
\N0\\1\\0
\N-1\\0\\-76
\N-2\\-3\\-156
\N8\\-5\\598
\N20\\-9\\1500
\J\C
%DUALITY%[[-213096,0,2808;0,104,0;2808,0,-37],[312,104,1],[27,10,29,10,7,0,-1,-2,8,20;-10,-3,-6,-1,0,1,0,-3,-5,-9;2028,752,2184,754,528,0,-76,-156,598,1500],41,87]

\L

\A${L_{42.88}}=\pdualwitharg{3.13}({L_{42.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M s2{12}\M*2{208}\M s2{312}\M*2{16}\M l2{39}\M{}2{48}\M{}2{13}\M r2{312}\M*24\M s2$}%
\F\I\B\D112944\\53040\\-2496
\E\D53040\\24882\\-1170
\E\D-2496\\-1170\\55
\J\C\H\B\D7\\-88\\-1560
\N1\\-12\\-210
\N1\\-12\\-208
\N-1\\2\\0
\N-1\\4\\40
\N-1\\4\\39
\N-1\\0\\-48
\N0\\-3\\-65
\N3\\-50\\-936
\N1\\-14\\-254
\J\C
%DUALITY%[[112944,53040,-2496;53040,24882,-1170;-2496,-1170,55],[624,78,1],[7,1,1,-1,-1,-1,-1,0,3,1;-88,-12,-12,2,4,4,0,-3,-50,-14;-1560,-210,-208,0,40,39,-48,-65,-936,-254],41,88]

\L

\A${L_{42.89}}=\pdualwitharg{2.3.13}(\main({L_{42.7}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M{}23\M{}2{52}\M r2{312}\M l24\M{}2{39}\M{}2{12}\M r2{52}\M s2{312}\M s24\M l2$}%
\F\I\B\D219336\\-1077960\\21216
\E\D-1077960\\5159388\\-101556
\E\D21216\\-101556\\1999
\J\C\H\B\D-12\\673\\34320
\N-2\\109\\5559
\N-3\\157\\8008
\N-1\\52\\2652
\N1\\-49\\-2500
\N3\\-146\\-7449
\N2\\-91\\-4644
\N1\\-30\\-1534
\N-7\\456\\23244
\N-3\\176\\8974
\J\C
%DUALITY%[[219336,-1077960,21216;-1077960,5159388,-101556;21216,-101556,1999],[312,156,1],[-12,-2,-3,-1,1,3,2,1,-7,-3;673,109,157,52,-49,-146,-91,-30,456,176;34320,5559,8008,2652,-2500,-7449,-4644,-1534,23244,8974],41,89]

\L

\A${L_{42.90}}=\pdualwitharg{3.13}({L_{42.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M*2{12}\M s2{208}\M l2{78}\M{}2{16}\M{}2{39}\M r2{48}\M*2{52}\M l2{78}\M{}21\M r2$}%
\F\I\B\D-265200\\-127920\\2496
\E\D-127920\\-59358\\1170
\E\D2496\\1170\\-23
\J\C\H\B\D-1\\-4\\-312
\N-1\\-6\\-414
\N-1\\-8\\-520
\N8\\43\\3042
\N13\\72\\5056
\N13\\73\\5109
\N19\\108\\7536
\N9\\52\\3614
\N9\\53\\3666
\N1\\6\\413
\J\C
%DUALITY%[[-265200,-127920,2496;-127920,-59358,1170;2496,1170,-23],[624,78,1],[-1,-1,-1,8,13,13,19,9,9,1;-4,-6,-8,43,72,73,108,52,53,6;-312,-414,-520,3042,5056,5109,7536,3614,3666,413],41,90]

\L

\A${L_{42.91}}=\pdualwitharg{3.13}({L_{42.6}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M l23\M{}2{208}\M{}2{78}\M r2{16}\M s2{156}\M*2{48}\M l2{13}\M{}2{78}\M r24\M*2$}%
\F\I\B\D-4450992\\-541632\\21216
\E\D-541632\\-65442\\2574
\E\D21216\\2574\\-101
\J\C\H\B\D-1\\-4\\-312
\N-1\\-6\\-363
\N-1\\-8\\-416
\N21\\121\\7488
\N33\\192\\11816
\N65\\380\\23322
\N47\\276\\16896
\N11\\65\\3965
\N22\\131\\7956
\N5\\30\\1814
\J\C
%DUALITY%[[-4450992,-541632,21216;-541632,-65442,2574;21216,2574,-101],[624,78,1],[-1,-1,-1,21,33,65,47,11,22,5;-4,-6,-8,121,192,380,276,65,131,30;-312,-363,-416,7488,11816,23322,16896,3965,7956,1814],41,91]

\L

\A${L_{42.92}}=\pdualwitharg{3.13}({L_{42.7}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M{}23\M r2{208}\M*2{312}\M s2{16}\M*2{156}\M s2{48}\M s2{52}\M*2{312}\M l21\M{}2$}%
\F\I\B\D-1691664\\-127296\\6240
\E\D-127296\\-9438\\468
\E\D6240\\468\\-23
\J\C\H\B\D-27\\-128\\-9984
\N-2\\-9\\-729
\N-5\\-20\\-1768
\N-1\\-2\\-312
\N1\\4\\352
\N3\\10\\1014
\N1\\0\\264
\N-1\\-8\\-442
\N-13\\-70\\-4992
\N-2\\-10\\-751
\J\C
%DUALITY%[[-1691664,-127296,6240;-127296,-9438,468;6240,468,-23],[624,78,1],[-27,-2,-5,-1,1,3,1,-1,-13,-2;-128,-9,-20,-2,4,10,0,-8,-70,-10;-9984,-729,-1768,-312,352,1014,264,-442,-4992,-751],41,92]

\L

\A${L_{42.93}}=\pdualwitharg{2.3.13}(\main({L_{42.5}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M r2{12}\M l2{52}\M{}2{312}\M{}24\M r2{156}\M l2{12}\M{}2{13}\M{}2{312}\M{}21\M{}2$}%
\F\I\B\D312\\0\\0
\E\D0\\-3900\\-1716
\E\D0\\-1716\\-755
\J\C\H\B\D-5\\139\\-312
\N-1\\40\\-90
\N0\\23\\-52
\N1\\0\\0
\N0\\-7\\16
\N-1\\-34\\78
\N-1\\-5\\12
\N-1\\6\\-13
\N-9\\140\\-312
\N-1\\21\\-47
\J\C
%DUALITY%[[312,0,0;0,-3900,-1716;0,-1716,-755],[312,156,1],[-5,-1,0,1,0,-1,-1,-1,-9,-1;139,40,23,0,-7,-34,-5,6,140,21;-312,-90,-52,0,16,78,12,-13,-312,-47],41,93]

\L

\A${L_{42.94}}=\pdualwitharg{2.13}({L_{42.7}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M s24\M s2{624}\M b2{104}\M l2{48}\M{}2{13}\M{}2{16}\M r2{156}\M b2{104}\M s2{12}\M b2$}%
\F\I\B\D19344\\-11232\\1872
\E\D-11232\\3848\\-624
\E\D1872\\-624\\101
\J\C\H\B\D-9\\-448\\-2600
\N-1\\-50\\-290
\N-1\\-54\\-312
\N1\\45\\260
\N1\\42\\240
\N0\\-2\\-13
\N-1\\-52\\-304
\N-4\\-201\\-1170
\N-7\\-349\\-2028
\N-5\\-249\\-1446
\J\C
%DUALITY%[[19344,-11232,1872;-11232,3848,-624;1872,-624,101],[624,104,1],[-9,-1,-1,1,1,0,-1,-4,-7,-5;-448,-50,-54,45,42,-2,-52,-201,-349,-249;-2600,-290,-312,260,240,-13,-304,-1170,-2028,-1446],41,94]

\L

\A${L_{42.95}}=\pdualwitharg{2.13}({L_{42.6}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M b24\M l2{624}\M{}2{104}\M r2{48}\M b2{52}\M l2{16}\M{}2{39}\M{}2{104}\M r2{12}\M s2$}%
\F\I\B\D624\\-624\\0
\E\D-624\\728\\0
\E\D0\\0\\-1
\J\C\H\B\D-9\\-10\\-104
\N-1\\-1\\-10
\N-1\\0\\0
\N1\\1\\0
\N1\\0\\-24
\N0\\-1\\-26
\N-1\\-2\\-32
\N-2\\-3\\-39
\N-7\\-9\\-104
\N-5\\-6\\-66
\J\C
%DUALITY%[[624,-624,0;-624,728,0;0,0,-1],[624,104,1],[-9,-1,-1,1,1,0,-1,-2,-7,-5;-10,-1,0,1,0,-1,-2,-3,-9,-6;-104,-10,0,0,-24,-26,-32,-39,-104,-66],41,95]

\L

\A${L_{42.96}}=\pdualwitharg{2.13}({L_{42.5}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M r24\M b2{624}\M l2{104}\M{}2{48}\M r2{52}\M b2{16}\M s2{156}\M l2{104}\M{}23\M{}2$}%
\F\I\B\D711984\\-711984\\4992
\E\D-711984\\712088\\-4992
\E\D4992\\-4992\\35
\J\C\H\B\D-51\\-10\\5824
\N-6\\-1\\710
\N-11\\0\\1560
\N1\\1\\0
\N-1\\0\\144
\N-3\\-1\\286
\N-7\\-2\\712
\N-23\\-6\\2418
\N-39\\-9\\4264
\N-14\\-3\\1563
\J\C
%DUALITY%[[711984,-711984,4992;-711984,712088,-4992;4992,-4992,35],[624,104,1],[-51,-6,-11,1,-1,-3,-7,-23,-39,-14;-10,-1,0,1,0,-1,-2,-6,-9,-3;5824,710,1560,0,144,286,712,2418,4264,1563],41,96]

\L

\A${L_{42.97}}=\pdualwitharg{2.13}({L_{42.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M{}21\M{}2{624}\M r2{104}\M b2{48}\M s2{52}\M s2{16}\M b2{156}\M s2{104}\M b2{12}\M l2$}%
\F\I\B\D15600\\-49296\\624
\E\D-49296\\156104\\-1976
\E\D624\\-1976\\25
\J\C\H\B\D-29\\-30\\-1664
\N-2\\-2\\-109
\N-13\\-12\\-624
\N-1\\-1\\-52
\N1\\0\\-24
\N1\\0\\-26
\N-1\\-2\\-136
\N-7\\-9\\-546
\N-17\\-19\\-1092
\N-14\\-15\\-846
\J\C
%DUALITY%[[15600,-49296,624;-49296,156104,-1976;624,-1976,25],[624,104,1],[-29,-2,-13,-1,1,1,-1,-7,-17,-14;-30,-2,-12,-1,0,0,-2,-9,-19,-15;-1664,-109,-624,-52,-24,-26,-136,-546,-1092,-846],41,97]

\L

\A${L_{42.98}}=\pdualwitharg{2.3.13}({L_{42.3}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M b2{24}\M l2{104}\M{}2{39}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D49296\\287976\\-1872
\E\D287976\\1679496\\-10920
\E\D-1872\\-10920\\71
\J\C\hfil\penalty500%
\B\D-29\\-280\\-43680
\E\D-153\\-1531\\-238680
\E\D1\\10\\1559
\J\C\H\B\D3\\29\\4524
\N2\\11\\1740
\N3\\11\\1768
\N2\\6\\975
\N1\\3\\488
\J\C
%DUALITY%[[49296,287976,-1872;287976,1679496,-10920;-1872,-10920,71],[312,312,1],[3,2,3,2,1,0,-1,-2,-1,0;29,11,11,6,3,1,-1,-1,4,7;4524,1740,1768,975,488,156,-180,-208,585,1072],41,98]

\L

\A${L_{42.99}}=\pdualwitharg{2.3.13}({L_{42.1}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M{}2{24}\M r2{104}\M b2{156}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D312\\0\\0
\E\D0\\-3432\\-1560
\E\D0\\-1560\\-709
\J\C\hfil\penalty500%
\B\D-10\\3\\0
\E\D-33\\10\\0
\E\D-15\\5\\-1
\J\C\H\B\D-10\\3\\0
\N-3\\-10\\24
\N-2\\-23\\52
\N-1\\-35\\78
\N0\\-9\\20
\J\C
%DUALITY%[[312,0,0;0,-3432,-1560;0,-1560,-709],[312,312,1],[-10,-3,-2,-1,0,1,0,-1,-5,-3;3,-10,-23,-35,-9,0,11,24,37,10;0,24,52,78,20,0,-24,-52,-78,-20],41,99]

\L

\A${L_{42.100}}=\pdualwitharg{2.3.13}({L_{42.2}})$%
\F{$1\M118\M20,1\M-{}3\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M l2{24}\M{}2{104}\M r2{156}\M l28\M{}2{312}\M r2{24}\M b2{104}\M s2{156}\M s28\M b2$}%
\F\I\B\D-222456\\0\\1248
\E\D0\\312\\0
\E\D1248\\0\\-7
\J\C\H\B\D3\\-10\\468
\N2\\-3\\336
\N3\\-2\\520
\N4\\-1\\702
\N1\\0\\176
\N0\\1\\0
\N-1\\0\\-180
\N-2\\-1\\-364
\N-2\\-5\\-390
\N0\\-3\\-20
\J\C
%DUALITY%[[-222456,0,1248;0,312,0;1248,0,-7],[312,312,1],[3,2,3,4,1,0,-1,-2,-2,0;-10,-3,-2,-1,0,1,0,-1,-5,-3;468,336,520,702,176,0,-180,-364,-390,-20],41,100]

\L

\A${L_{42.101}}=\pdualwitharg{2.3.13}({L_{42.7}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M s2{12}\M s2{208}\M b2{312}\M l2{16}\M{}2{39}\M{}2{48}\M r2{52}\M b2{312}\M s24\M b2$}%
\F\I\B\D112944\\382512\\-2496
\E\D382512\\1290120\\-8424
\E\D-2496\\-8424\\55
\J\C\H\B\D-37\\-44\\-8424
\N-5\\-6\\-1146
\N-5\\-6\\-1144
\N0\\1\\156
\N1\\2\\352
\N1\\2\\351
\N-1\\0\\-48
\N-3\\-3\\-598
\N-22\\-25\\-4836
\N-6\\-7\\-1346
\J\C
%DUALITY%[[112944,382512,-2496;382512,1290120,-8424;-2496,-8424,55],[624,312,1],[-37,-5,-5,0,1,1,-1,-3,-22,-6;-44,-6,-6,1,2,2,0,-3,-25,-7;-8424,-1146,-1144,156,352,351,-48,-598,-4836,-1346],41,101]

\L

\A${L_{42.102}}=\pdualwitharg{2.3.13}({L_{42.6}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M l2{48}\M{}2{13}\M{}2{312}\M r24\M s2{624}\M b2{12}\M l2{208}\M{}2{312}\M r2{16}\M b2$}%
\F\I\B\D-38064\\0\\-18096
\E\D0\\312\\0
\E\D-18096\\0\\-8603
\J\C\H\B\D-37\\-1\\78
\N23\\-2\\-48
\N31\\-1\\-65
\N446\\-9\\-936
\N121\\-2\\-254
\N743\\-10\\-1560
\N100\\-1\\-210
\N99\\0\\-208
\N0\\1\\0
\N-19\\0\\40
\J\C
%DUALITY%[[-38064,0,-18096;0,312,0;-18096,0,-8603],[624,312,1],[-37,23,31,446,121,743,100,99,0,-19;-1,-2,-1,-9,-2,-10,-1,0,1,0;78,-48,-65,-936,-254,-1560,-210,-208,0,40],41,102]

\L

\A${L_{42.103}}=\pdualwitharg{2.3.13}({L_{42.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${156}\M b2{48}\M s2{52}\M l2{312}\M{}21\M{}2{624}\M r2{12}\M b2{208}\M l2{312}\M{}2{16}\M r2$}%
\F\I\B\D-2861040\\0\\8112
\E\D0\\312\\0
\E\D8112\\0\\-23
\J\C\H\B\D2\\-1\\702
\N-1\\-2\\-360
\N-3\\-2\\-1066
\N-22\\-9\\-7800
\N-3\\-1\\-1063
\N-37\\-10\\-13104
\N-5\\-1\\-1770
\N-5\\0\\-1768
\N0\\1\\0
\N1\\0\\352
\J\C
%DUALITY%[[-2861040,0,8112;0,312,0;8112,0,-23],[624,312,1],[2,-1,-3,-22,-3,-37,-5,-5,0,1;-1,-2,-2,-9,-1,-10,-1,0,1,0;702,-360,-1066,-7800,-1063,-13104,-1770,-1768,0,352],41,103]

\L

\A${L_{42.104}}=\pdualwitharg{2.3.13}({L_{42.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}13\M{-2}{}$}\H{${624}\M{}23\M{}2{208}\M r2{312}\M b2{16}\M s2{156}\M s2{48}\M b2{52}\M s2{312}\M b24\M l2$}%
\F\I\B\D-38064\\-184080\\-91104
\E\D-184080\\-889512\\-440232
\E\D-91104\\-440232\\-217877
\J\C\H\B\D-27\\1550\\-3120
\N-2\\91\\-183
\N-5\\104\\-208
\N-1\\-77\\156
\N1\\-20\\40
\N3\\38\\-78
\N1\\178\\-360
\N-1\\219\\-442
\N-13\\1161\\-2340
\N-4\\281\\-566
\J\C
%DUALITY%[[-38064,-184080,-91104;-184080,-889512,-440232;-91104,-440232,-217877],[624,312,1],[-27,-2,-5,-1,1,3,1,-1,-13,-4;1550,91,104,-77,-20,38,178,219,1161,281;-3120,-183,-208,156,40,-78,-360,-442,-2340,-566],41,104]

\medskip%
%------------------------------WEYL-GROUP-W43--------------------------------
%
\leavevmode\llap{}%
$W_{43\phantom0}$%
\qquad\llap{24} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{43.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M{-2}{}13\M-{}$}%
\G{23\rightarrow N_{43},3,2}%
\H{${12}\M r2{26}\M b2{36}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-805428\\2808\\4212
\E\D2808\\-6\\-15
\E\D4212\\-15\\-22
\J\C\hfil\penalty500%
\B\D-1561\\-21840\\-285480
\E\D7\\97\\1281
\E\D8\\112\\1463
\J\C\H\B\D-9\\-128\\-1644
\N-14\\-195\\-2561
\N-5\\-66\\-918
\N0\\1\\-1
\J\C
%EXPLICIT%[[-805428,2808,4212;2808,-6,-15;4212,-15,-22],[468,3,1],[-9,-14,-5,0,1,1,-1,-1;-128,-195,-66,1,16,13,-18,-15;-1644,-2561,-918,-1,180,182,-180,-182],42,1]

\L

\A${L_{43.2}}=\pfillwitharg{2.3}({L_{43.1}})$%
{${}={}$}Nikulin $43$%
\F{$1\M33,1\M{-2}{}3\M1{},1\M{-2}{}13\M-{}$}\H{$3\M r2{26}\M l21\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-195\\-78\\-39
\E\D-78\\-30\\-13
\E\D-39\\-13\\-2
\J\C\hfil\penalty500%
\B\D1351\\-4563\\4563
\E\D440\\-1486\\1485
\E\D40\\-135\\134
\J\C\H\B\D-1\\3\\0
\N8\\-26\\13
\N1\\-3\\-1
\N-4\\14\\-19
\J\C
%IMPLICIT%[[-195,-78,-39;-78,-30,-13;-39,-13,-2],[39,1,1],[-1,8,1,-4,-31,-112,-9,-4;3,-26,-3,14,105,377,30,13;0,13,-1,-19,-108,-364,-26,-8],42,2]

\L

\A${L_{43.3}}=\pfillwitharg3({L_{43.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M{-2}{}13\M-{}$}\H{${12}\M r2{26}\M b24\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-61620\\-20280\\624
\E\D-20280\\-6674\\205
\E\D624\\205\\-6
\J\C\hfil\penalty500%
\B\D-365\\1092\\-1092
\E\D-119\\356\\-357
\E\D3\\-9\\8
\J\C\H\B\D-19\\60\\72
\N-4\\13\\26
\N7\\-22\\-24
\N6\\-19\\-26
\J\C
%IMPLICIT%[[-61620,-20280,624;-20280,-6674,205;624,205,-6],[156,1,1],[-19,-4,7,6,11,-9,-9,-7;60,13,-22,-19,-36,26,28,22;72,26,-24,-26,-96,-65,18,23],42,3]

\L

\A${L_{43.4}}=\pfillwitharg2({L_{43.1}})$%
\F{$1\M33,1\M-{}3\M1{}9\M1{},1\M{-2}{}13\M-{}$}\H{$3\M r2{26}\M l29\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D202995\\-16848\\1053
\E\D-16848\\1398\\-87
\E\D1053\\-87\\5
\J\C\hfil\penalty500%
\B\D1715\\21450\\10296
\E\D-140\\-1751\\-840
\E\D6\\75\\35
\J\C\H\B\D3\\38\\30
\N-1\\-13\\-13
\N-4\\-51\\-45
\N-1\\-13\\-17
\J\C
%IMPLICIT%[[202995,-16848,1053;-16848,1398,-87;1053,-87,5],[117,3,1],[3,-1,-4,-1,5,27,10,3;38,-13,-51,-13,62,338,126,38;30,-13,-45,-17,18,169,81,29],42,4]

\L

\A${L_{43.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{43.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M{-2}{},1\M{-2}{}13\M-{}$}\H{$1\M r2{78}\M l23\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D12246\\234\\3939
\E\D234\\-15\\75
\E\D3939\\75\\1267
\J\C\hfil\penalty500%
\B\D2183\\273\\-6825
\E\D144\\17\\-450
\E\D704\\88\\-2201
\J\C\H\B\D-18\\-1\\56
\N25\\0\\-78
\N27\\1\\-84
\N29\\0\\-90
\J\C
%DUALITY%[[12246,234,3939;234,-15,75;3939,75,1267],[39,3,1],[-18,25,27,29,-14,-337,-51,-53;-1,0,1,0,-3,-39,-4,-3;56,-78,-84,-90,44,1053,159,165],42,5]

\L

\A${L_{43.6}}=\pdualwitharg3(\pfillwitharg2({L_{43.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M-{},1\M{-2}{}13\M-{}$}\H{$3\M r2{234}\M l21\M r2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D234\\-117\\0
\E\D-117\\57\\-3
\E\D0\\-3\\-5
\J\C\hfil\penalty500%
\B\D-1\\39\\117
\E\D0\\-17\\-48
\E\D0\\6\\17
\J\C\H\B\D2\\4\\-3
\N-1\\0\\0
\N-1\\-2\\1
\N-5\\-12\\0
\J\C
%DUALITY%[[234,-117,0;-117,57,-3;0,-3,-5],[117,3,1],[2,-1,-1,-5,-2,1,1,5;4,0,-2,-12,-8,-39,1,9;-3,0,1,0,-9,-117,-4,-9],42,6]

\L

\A${L_{43.7}}=\pdualwitharg3(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M{-2}{}13\M-{}$}\H{$4\M r2{78}\M b2{12}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D1092\\312\\-156
\E\D312\\18\\-15
\E\D-156\\-15\\10
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\11\\24
\E\D0\\-5\\-11
\J\C\H\B\D1\\16\\40
\N1\\13\\39
\N-1\\-18\\-42
\N-1\\-19\\-45
\J\C
%DUALITY%[[1092,312,-156;312,18,-15;-156,-15,10],[156,3,1],[1,1,-1,-1,-1,-1,1,1;16,13,-18,-19,-24,-52,12,16;40,39,-42,-45,-56,-117,30,39],42,7]

\L

\A${L_{43.8}}=\pdualwitharg{13}(\pfillwitharg{2.3}({L_{43.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M-{}13\M{-2}{}$}\H{${39}\M r22\M l2{13}\M r2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D12090\\897\\3666
\E\D897\\65\\273
\E\D3666\\273\\1111
\J\C\hfil\penalty500%
\B\D-35\\408\\0
\E\D-3\\35\\0
\E\D-10\\120\\-1
\J\C\H\B\D-14\\30\\39
\N1\\-1\\-3
\N9\\-15\\-26
\N13\\-17\\-39
\J\C
%DUALITY%[[12090,897,3666;897,65,273;3666,273,1111],[39,13,1],[-14,1,9,13,10,-2,-10,-14;30,-1,-15,-17,18,13,27,29;39,-3,-26,-39,-39,3,26,39],42,8]

\L

\A${L_{43.9}}=\pdualwitharg2(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}13\M-{}$}\H{$3\M r2{104}\M*24\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D4509336\\-47580\\-1141140
\E\D-47580\\504\\12040
\E\D-1141140\\12040\\288779
\J\C\hfil\penalty500%
\B\D-3524\\-4641\\-13728
\E\D271\\356\\1056
\E\D813\\1071\\3167
\J\C\H\B\D-67\\-90\\-261
\N-227\\-312\\-884
\N-19\\-26\\-74
\N-155\\-204\\-604
\J\C
%DUALITY%[[4509336,-47580,-1141140;-47580,504,12040;-1141140,12040,288779],[156,4,1],[-67,-227,-19,-155,-475,-3296,-252,-116;-90,-312,-26,-204,-624,-4329,-331,-153;-261,-884,-74,-604,-1851,-12844,-982,-452],42,9]

\L

\A${L_{43.10}}=\pdualwitharg3({L_{43.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M{-2}{}13\M-{}$}\H{${12}\M r2{234}\M b24\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2290860\\2340\\-10296
\E\D2340\\-6\\-9
\E\D-10296\\-9\\46
\J\C\hfil\penalty500%
\B\D-2029\\-81120\\-468468
\E\D-7\\-281\\-1617
\E\D10\\400\\2309
\J\C\H\B\D5\\196\\1152
\N38\\1521\\8775
\N3\\122\\694
\N4\\165\\927
\J\C
%DUALITY%[[2290860,2340,-10296;2340,-6,-9;-10296,-9,46],[468,3,1],[5,38,3,4,3,1,-1,-1;196,1521,122,165,124,39,-42,-45;1152,8775,694,927,696,234,-232,-234],42,10]

\L

\A${L_{43.11}}=\pdualwitharg{3.13}(\pfillwitharg{2.3}({L_{43.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}13\M{-2}{}$}\H{${13}\M r26\M l2{39}\M r2{78}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7566\\-24921\\-7995
\E\D-24921\\79131\\25389
\E\D-7995\\25389\\8146
\J\C\hfil\penalty500%
\B\D35\\-3192\\9984
\E\D-9\\797\\-2496
\E\D-3\\266\\-833
\J\C\H\B\D1\\-129\\403
\N1\\-120\\375
\N0\\-25\\78
\N-7\\636\\-1989
\J\C
%DUALITY%[[7566,-24921,-7995;-24921,79131,25389;-7995,25389,8146],[39,39,1],[1,1,0,-7,-13,-10,-9,-2;-129,-120,-25,636,1193,918,823,162;403,375,78,-1989,-3731,-2871,-2574,-507],42,11]

\L

\A${L_{43.12}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}13\M-{}$}\H{$1\M r2{312}\M*2{12}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D824616\\-29172\\-212004
\E\D-29172\\1032\\7500
\E\D-212004\\7500\\54505
\J\C\hfil\penalty500%
\B\D389\\-312\\1560
\E\D-15\\11\\-60
\E\D-100\\80\\-401
\J\C\H\B\D-9\\0\\-35
\N-201\\-13\\-780
\N-17\\-1\\-66
\N-9\\7\\-36
\J\C
%DUALITY%[[824616,-29172,-212004;-29172,1032,7500;-212004,7500,54505],[156,12,1],[-9,-201,-17,-9,-1,6,2,-6;0,-13,-1,7,8,169,13,5;-35,-780,-66,-36,-5,0,6,-24],42,12]

\L

\A${L_{43.13}}=\pdualwitharg{13}(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M-{}13\M{-2}{}$}\H{${156}\M r22\M b2{52}\M b2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D156\\0\\0
\E\D0\\-26\\13
\E\D0\\13\\-6
\J\C\hfil\penalty500%
\B\D-17\\-96\\-312
\E\D-10\\-61\\-195
\E\D4\\24\\77
\J\C\H\B\D1\\0\\0
\N0\\1\\2
\N-1\\2\\0
\N-2\\-7\\-26
\J\C
%DUALITY%[[156,0,0;0,-26,13;0,13,-6],[156,13,1],[1,0,-1,-2,-17,-2,-3,0;0,1,2,-7,-96,-13,-26,-5;0,2,0,-26,-312,-41,-78,-13],42,13]

\L

\A${L_{43.14}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{43.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M-{}13\M{-2}{}$}\H{${39}\M r2{18}\M l2{13}\M r2{234}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-6786\\6786\\-117
\E\D6786\\-6747\\117
\E\D-117\\117\\-2
\J\C\hfil\penalty500%
\B\D179\\240\\4680
\E\D-192\\-257\\-4992
\E\D3\\4\\77
\J\C\H\B\D1\\1\\0
\N1\\0\\-63
\N0\\-1\\-65
\N-7\\-12\\-351
\J\C
%DUALITY%[[-6786,6786,-117;6786,-6747,117;-117,117,-2],[117,39,1],[1,1,0,-7,-13,-10,-3,-2;1,0,-1,-12,-17,-12,-3,0;0,-63,-65,-351,-312,-171,-13,117],42,14]

\L

\A${L_{43.15}}=\pdualwitharg{13}(\pfillwitharg2({L_{43.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M-{}13\M{-2}{}$}\H{${39}\M r22\M l2{117}\M r2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D117\\0\\0
\E\D0\\-1950\\117
\E\D0\\117\\-7
\J\C\hfil\penalty500%
\B\D-4\\-6\\-117
\E\D-17\\-35\\-663
\E\D1\\2\\38
\J\C\H\B\D-1\\5\\78
\N0\\1\\16
\N1\\0\\0
\N0\\-3\\-52
\J\C
%DUALITY%[[117,0,0;0,-1950,117;0,117,-7],[117,39,1],[-1,0,1,0,-3,-1,-4,-1;5,1,0,-3,-13,-3,-6,1;78,16,0,-52,-234,-55,-117,13],42,15]

\L

\A${L_{43.16}}=\pdualwitharg2({L_{43.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}13\M-{}$}\H{$3\M r2{104}\M*2{36}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D113841000\\-248508\\28211508
\E\D-248508\\552\\-61584
\E\D28211508\\-61584\\6991235
\J\C\hfil\penalty500%
\B\D-7930417\\-48867\\32000904
\E\D15904\\97\\-64176
\E\D-1965280\\-12110\\7930319
\J\C\H\B\D2130\\13\\-8595
\N14201\\91\\-57304
\N3011\\21\\-12150
\N341\\3\\-1376
\J\C
%DUALITY%[[113841000,-248508,28211508;-248508,552,-61584;28211508,-61584,6991235],[468,12,1],[2130,14201,3011,341,142,567,397,795;13,91,21,3,1,0,0,4;-8595,-57304,-12150,-1376,-573,-2288,-1602,-3208],42,16]

\L

\A${L_{43.17}}=\pdualwitharg{2.3}({L_{43.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}13\M-{}$}\H{$3\M r2{936}\M*24\M*2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D723987576\\-3414996\\179422776
\E\D-3414996\\16104\\-846324
\E\D179422776\\-846324\\44465587
\J\C\hfil\penalty500%
\B\D-13084735\\61971\\52799292
\E\D59120\\-281\\-238560
\E\D-3242732\\15358\\13085015
\J\C\H\B\D-3156\\13\\12735
\N-64253\\273\\259272
\N-1535\\7\\6194
\N-1249\\9\\5040
\J\C
%DUALITY%[[723987576,-3414996,179422776;-3414996,16104,-846324;179422776,-846324,44465587],[468,12,1],[-3156,-64253,-1535,-1249,200,6611,57,-3185;13,273,7,9,1,0,0,12;12735,259272,6194,5040,-807,-26676,-230,12852],42,17]

\L

\A${L_{43.18}}=\pdualwitharg{3.13}(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}13\M{-2}{}$}\H{${52}\M r26\M b2{156}\M b2{78}\M l2$}\relax$\,(\times2)$%
\F\I\B\D468\\1248\\-468
\E\D1248\\702\\-273
\E\D-468\\-273\\106
\J\C\hfil\penalty500%
\B\D-1\\-60\\-156
\E\D0\\14\\39
\E\D0\\-5\\-14
\J\C\H\B\D-3\\-136\\-364
\N-1\\-47\\-126
\N-1\\-58\\-156
\N1\\29\\78
\J\C
%DUALITY%[[468,1248,-468;1248,702,-273;-468,-273,106],[156,39,1],[-3,-1,-1,1,3,1,1,-1;-136,-47,-58,29,96,32,28,-44;-364,-126,-156,78,260,87,78,-117],42,18]

\L

\A${L_{43.19}}=\pdualwitharg{2.13}(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}13\M{-2}{}$}\H{${39}\M r28\M*2{52}\M*2{104}\M l2$}\relax$\,(\times2)$%
\F\I\B\D27768\\2964\\4836
\E\D2964\\312\\520
\E\D4836\\520\\839
\J\C\hfil\penalty500%
\B\D85\\-903\\0
\E\D8\\-85\\0
\E\D16\\-168\\-1
\J\C\H\B\D-10\\30\\39
\N-1\\3\\4
\N7\\-23\\-26
\N15\\-57\\-52
\J\C
%DUALITY%[[27768,2964,4836;2964,312,520;4836,520,839],[156,52,1],[-10,-1,7,15,14,3,-5,-13;30,3,-23,-57,-72,-24,2,36;39,4,-26,-52,-39,-4,26,52],42,19]

\L

\A${L_{43.20}}=\pdualwitharg{3.13}({L_{43.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M-{}13\M{-2}{}$}\H{${156}\M r2{18}\M b2{52}\M b2{234}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-107172\\26676\\-468
\E\D26676\\-6630\\117
\E\D-468\\117\\-2
\J\C\hfil\penalty500%
\B\D263\\1320\\20592
\E\D-68\\-341\\-5304
\E\D1\\5\\77
\J\C\H\B\D-9\\-44\\-624
\N-4\\-18\\-171
\N-3\\-12\\-26
\N-2\\-6\\117
\J\C
%DUALITY%[[-107172,26676,-468;26676,-6630,117;-468,117,-2],[468,39,1],[-9,-4,-3,-2,1,1,1,-1;-44,-18,-12,-6,4,3,2,-9;-624,-171,-26,117,0,-63,-130,-351],42,20]

\L

\A${L_{43.21}}=\pdualwitharg{13}({L_{43.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M-{}13\M{-2}{}$}\H{${156}\M r22\M b2{468}\M b2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3872700\\58032\\-18252
\E\D58032\\858\\-273
\E\D-18252\\-273\\86
\J\C\hfil\penalty500%
\B\D-205\\-1428\\-47736
\E\D-4\\-29\\-936
\E\D1\\7\\233
\J\C\H\B\D-3\\-44\\-780
\N0\\-2\\-7
\N5\\36\\1170
\N2\\18\\481
\J\C
%DUALITY%[[3872700,58032,-18252;58032,858,-273;-18252,-273,86],[468,39,1],[-3,0,5,2,11,1,1,-1;-44,-2,36,18,100,9,6,-11;-780,-7,1170,481,2652,241,234,-247],42,21]

\L

\A${L_{43.22}}=\pdualwitharg{2.3.13}(\pfillwitharg3({L_{43.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}13\M{-2}{}$}\H{${13}\M r2{24}\M*2{156}\M*2{312}\M l2$}\relax$\,(\times2)$%
\F\I\B\D169416\\-438204\\112476
\E\D-438204\\1133496\\-290940
\E\D112476\\-290940\\74677
\J\C\hfil\penalty500%
\B\D14\\-795\\-3120
\E\D-39\\2066\\8112
\E\D10\\-530\\-2081
\J\C\H\B\D1\\-63\\-247
\N4\\-97\\-384
\N8\\-97\\-390
\N8\\-77\\-312
\J\C
%DUALITY%[[169416,-438204,112476;-438204,1133496,-290940;112476,-290940,74677],[156,156,1],[1,4,8,8,1,-1,-5,-5;-63,-97,-97,-77,-43,-62,-62,-82;-247,-384,-390,-312,-169,-240,-234,-312],42,22]

\L

\A${L_{43.23}}=\pdualwitharg{2.13}({L_{43.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}13\M{-2}{}$}\H{${39}\M r28\M*2{468}\M*2{104}\M l2$}\relax$\,(\times2)$%
\F\I\B\D142241112\\2004444\\-33761052
\E\D2004444\\27768\\-476112
\E\D-33761052\\-476112\\8012951
\J\C\hfil\penalty500%
\B\D-1374364\\4120245\\-5545800
\E\D-13531\\40564\\-54600
\E\D330543\\-990945\\1333799
\J\C\H\B\D3953\\-11852\\15951
\N2844\\-8527\\11476
\N11888\\-35643\\47970
\N2616\\-7843\\10556
\J\C
%DUALITY%[[142241112,2004444,-33761052;2004444,27768,-476112;-33761052,-476112,8012951],[468,156,1],[3953,2844,11888,2616,-87,-911,-6089,-683;-11852,-8527,-35643,-7843,262,2732,18258,2048;15951,11476,47970,10556,-351,-3676,-24570,-2756],42,23]

\L

\A${L_{43.24}}=\pdualwitharg{2.3.13}({L_{43.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}13\M{-2}{}$}\H{${39}\M r2{72}\M*2{52}\M*2{936}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3286296\\-55692\\-856440
\E\D-55692\\1560\\14976
\E\D-856440\\14976\\223543
\J\C\hfil\penalty500%
\B\D614066\\-1858317\\2477124
\E\D12955\\-39206\\52260
\E\D-142505\\431255\\-574861
\J\C\H\B\D5211\\-15770\\21021
\N7184\\-21741\\28980
\N1708\\-5169\\6890
\N-116\\351\\-468
\J\C
%DUALITY%[[3286296,-55692,-856440;-55692,1560,14976;-856440,14976,223543],[468,156,1],[5211,7184,1708,-116,-29,589,883,7889;-15770,-21741,-5169,351,88,-1782,-2672,-23874;21021,28980,6890,-468,-117,2376,3562,31824],42,24]

\medskip%
%------------------------------WEYL-GROUP-W44--------------------------------
%
\leavevmode\llap{}%
$W_{44\phantom0}$%
\qquad\llap{32} lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\infty2622$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{44.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}%
\G{23\rightarrow N_{44},3,2}%
\H{${42}\M{12,1}{\infty a}{168}\M b2{18}\M{}66\M l2{72}\M r2$}%
\F\I\B\D-1218168\\-337176\\-519624
\E\D-337176\\-91686\\-159513
\E\D-519624\\-159513\\-71678
\J\C\H\B\D42396\\-131908\\-13797
\N-28393\\88340\\9240
\N-12611\\39237\\4104
\N13671\\-42535\\-4449
\N131419\\-408888\\-42768
\J\C
%EXPLICIT%[[-1218168,-337176,-519624;-337176,-91686,-159513;-519624,-159513,-71678],[504,3,1],[42396,-28393,-12611,13671,131419;-131908,88340,39237,-42535,-408888;-13797,9240,4104,-4449,-42768],43,1]

\L

\A${L_{44.2}}=\pfillwitharg{2.3}({L_{44.1}})$%
{${}={}$}Nikulin $44$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}3\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{2,1}{\infty a}{42}\M r22\M{}66\M l22\M r2$}%
\F\I\B\D42\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-21
\N1\\0\\0
\N0\\-1\\1
\N-1\\-3\\-6
\N-1\\-2\\-10
\J\C
%IMPLICIT%[[42,0,0;0,0,-1;0,-1,0],[42,1,1],[-1,1,0,-1,-1;0,0,-1,-3,-2;-21,0,1,-6,-10],43,2]

\L

\A${L_{44.3}}=\pfillwitharg3({L_{44.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}3\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{4,1}{\infty a}{168}\M b22\M{}66\M l28\M r2$}%
\F\I\B\D-446287800\\-7827456\\229488
\E\D-7827456\\-137286\\4025
\E\D229488\\4025\\-118
\J\C\H\B\D16\\-903\\315
\N115\\-6468\\3024
\N7\\-393\\208
\N-5\\282\\-105
\N-3\\168\\-104
\J\C
%IMPLICIT%[[-446287800,-7827456,229488;-7827456,-137286,4025;229488,4025,-118],[168,1,1],[16,115,7,-5,-3;-903,-6468,-393,282,168;315,3024,208,-105,-104],43,3]

\L

\A${L_{44.4}}=\pfillwitharg2({L_{44.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{${42}\M{6,1}{\infty a}{42}\M r2{18}\M{}66\M l2{18}\M r2$}%
\F\I\B\D-8661366\\-575946\\-188622
\E\D-575946\\-38298\\-12543
\E\D-188622\\-12543\\-4106
\J\C\H\B\D-172\\2401\\567
\N53\\-742\\-168
\N52\\-726\\-171
\N-52\\727\\168
\N-259\\3618\\846
\J\C
%IMPLICIT%[[-8661366,-575946,-188622;-575946,-38298,-12543;-188622,-12543,-4106],[126,3,1],[-172,53,52,-52,-259;2401,-742,-726,727,3618;567,-168,-171,168,846],43,4]

\L

\A${L_{44.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{4,3}{\infty z}{21}\M r24\M{}6{12}\M l21\M r2$}%
\F\I\B\D-26001780\\-1618302\\-12960738
\E\D-1618302\\-100720\\-806652
\E\D-12960738\\-806652\\-6460355
\J\C\H\B\D-509\\-231\\1050
\N-1667\\-630\\3423
\N-508\\-183\\1042
\N163\\72\\-336
\N61\\21\\-125
\J\C
%DUALITY%[[-26001780,-1618302,-12960738;-1618302,-100720,-806652;-12960738,-806652,-6460355],[42,2,1],[-509,-1667,-508,163,61;-231,-630,-183,72,21;1050,3423,1042,-336,-125],43,5]

\L

\A${L_{44.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{2,1}{\infty a}{14}\M r26\M{}62\M l26\M r2$}%
\F\I\B\D-37334514\\-2374974\\12484122
\E\D-2374974\\-151080\\794157
\E\D12484122\\794157\\-4174510
\J\C\H\B\D143\\-77\\413
\N963\\-420\\2800
\N443\\-183\\1290
\N-46\\24\\-133
\N-107\\42\\-312
\J\C
%DUALITY%[[-37334514,-2374974,12484122;-2374974,-151080,794157;12484122,794157,-4174510],[42,3,1],[143,963,443,-46,-107;-77,-420,-183,24,42;413,2800,1290,-133,-312],43,6]

\L

\A${L_{44.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{4,3}{\infty z}7\M r2{12}\M{}64\M l23\M r2$}%
\F\I\B\D2130240\\147042\\902580
\E\D147042\\10392\\62286
\E\D902580\\62286\\382423
\J\C\H\B\D2853\\-427\\-6664
\N7537\\-1127\\-17605
\N7385\\-1104\\-17250
\N-6\\1\\14
\N140\\-21\\-327
\J\C
%DUALITY%[[2130240,147042,902580;147042,10392,62286;902580,62286,382423],[42,6,1],[2853,7537,7385,-6,140;-427,-1127,-1104,1,-21;-6664,-17605,-17250,14,-327],43,7]

\L

\A${L_{44.8}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{2,1}{\infty a}6\M r2{14}\M{}6{42}\M l2{14}\M r2$}%
\F\I\B\D-28714602\\-157878\\-3647574
\E\D-157878\\-868\\-20055
\E\D-3647574\\-20055\\-463346
\J\C\H\B\D17\\27\\-135
\N91\\222\\-726
\N92\\248\\-735
\N-37\\-63\\294
\N-21\\-62\\168
\J\C
%DUALITY%[[-28714602,-157878,-3647574;-157878,-868,-20055;-3647574,-20055,-463346],[42,7,1],[17,91,92,-37,-21;27,222,248,-63,-62;-135,-726,-735,294,168],43,8]

\L

\A${L_{44.9}}=\pdualwitharg3(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{${42}\M{6,5}{\infty a}{42}\M r22\M{}66\M l22\M r2$}%
\F\I\B\D-476406\\3906\\7686
\E\D3906\\-30\\-63
\E\D7686\\-63\\-124
\J\C\H\B\D3\\-7\\189
\N25\\-14\\1554
\N4\\-1\\248
\N-1\\2\\-63
\N-1\\0\\-62
\J\C
%DUALITY%[[-476406,3906,7686;3906,-30,-63;7686,-63,-124],[126,3,1],[3,25,4,-1,-1;-7,-14,-1,2,0;189,1554,248,-63,-62],43,9]

\L

\A${L_{44.10}}=\pdualwitharg3(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{4,1}{\infty a}{56}\M b26\M{}62\M l2{24}\M r2$}%
\F\I\B\D216216\\44688\\-9576
\E\D44688\\-6762\\933
\E\D-9576\\933\\-106
\J\C\H\B\D-121\\-3304\\-18151
\N81\\2212\\12152
\N36\\983\\5400
\N-39\\-1065\\-5851
\N-375\\-10240\\-56256
\J\C
%DUALITY%[[216216,44688,-9576;44688,-6762,933;-9576,933,-106],[168,3,1],[-121,81,36,-39,-375;-3304,2212,983,-1065,-10240;-18151,12152,5400,-5851,-56256],43,10]

\L

\A${L_{44.11}}=\pdualwitharg{2.7}(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{4,3}{\infty z}3\M r2{28}\M{}6{84}\M l27\M r2$}%
\F\I\B\D5578104\\431298\\2682876
\E\D431298\\35728\\207438
\E\D2682876\\207438\\1290371
\J\C\H\B\D-6967\\9\\14484
\N-18406\\24\\38265
\N-42082\\55\\87486
\N101\\0\\-210
\N-798\\1\\1659
\J\C
%DUALITY%[[5578104,431298,2682876;431298,35728,207438;2682876,207438,1290371],[42,14,1],[-6967,-18406,-42082,101,-798;9,24,55,0,1;14484,38265,87486,-210,1659],43,11]

\L

\A${L_{44.12}}=\pdualwitharg2(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,7}{\infty z}{21}\M r2{36}\M{}6{12}\M l29\M r2$}%
\F\I\B\D43725780\\-5530266\\21647808
\E\D-5530266\\699528\\-2737932
\E\D21647808\\-2737932\\10717421
\J\C\H\B\D20577\\-889\\-41790
\N3071\\-133\\-6237
\N-62\\3\\126
\N5247\\-226\\-10656
\N13627\\-588\\-27675
\J\C
%DUALITY%[[43725780,-5530266,21647808;-5530266,699528,-2737932;21647808,-2737932,10717421],[126,6,1],[20577,3071,-62,5247,13627;-889,-133,3,-226,-588;-41790,-6237,126,-10656,-27675],43,12]

\L

\A${L_{44.13}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${84}\M{12,11}{\infty z}{21}\M r24\M{}6{12}\M l21\M r2$}%
\F\I\B\D18976860\\7686\\9332820
\E\D7686\\12\\3780
\E\D9332820\\3780\\4589881
\J\C\H\B\D1859\\7\\-3780
\N4947\\28\\-10059
\N1619\\10\\-3292
\N0\\1\\0
\N30\\0\\-61
\J\C
%DUALITY%[[18976860,7686,9332820;7686,12,3780;9332820,3780,4589881],[126,6,1],[1859,4947,1619,0,30;7,28,10,1,0;-3780,-10059,-3292,0,-61],43,13]

\L

\A${L_{44.14}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{2,1}{\infty a}2\M r2{42}\M{}6{14}\M l2{42}\M r2$}%
\F\I\B\D2818242\\-367332\\1245762
\E\D-367332\\53592\\-166383
\E\D1245762\\-166383\\553484
\J\C\H\B\D-1864\\3731\\5317
\N-9849\\19714\\28094
\N-33777\\67609\\96348
\N27\\-54\\-77
\N-1281\\2564\\3654
\J\C
%DUALITY%[[2818242,-367332,1245762;-367332,53592,-166383;1245762,-166383,553484],[42,21,1],[-1864,-9849,-33777,27,-1281;3731,19714,67609,-54,2564;5317,28094,96348,-77,3654],43,14]

\L

\A${L_{44.15}}=\pdualwitharg7(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{4,1}{\infty a}{24}\M b2{14}\M{}6{42}\M l2{56}\M r2$}%
\F\I\B\D-45816456\\5079144\\-768264
\E\D5079144\\-563066\\85169
\E\D-768264\\85169\\-12882
\J\C\H\B\D-37\\-297\\243
\N-349\\-2796\\2328
\N-167\\-1337\\1120
\N86\\690\\-567
\N83\\664\\-560
\J\C
%DUALITY%[[-45816456,5079144,-768264;5079144,-563066,85169;-768264,85169,-12882],[168,7,1],[-37,-349,-167,86,83;-297,-2796,-1337,690,664;243,2328,1120,-567,-560],43,15]

\L

\A${L_{44.16}}=\pdualwitharg2(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{8,7}{\infty z}{84}\M*2{16}\M{}6{48}\M l21\M r2$}%
\F\I\B\D-109990608\\18359544\\-332808
\E\D18359544\\-3064560\\55552
\E\D-332808\\55552\\-1007
\J\C\H\B\D16\\105\\504
\N139\\966\\7350
\N49\\342\\2672
\N-5\\-33\\-168
\N-3\\-21\\-167
\J\C
%DUALITY%[[-109990608,18359544,-332808;18359544,-3064560,55552;-332808,55552,-1007],[168,8,1],[16,139,49,-5,-3;105,966,342,-33,-21;504,7350,2672,-168,-167],43,16]

\L

\A${L_{44.17}}=\pdualwitharg3({L_{44.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{${42}\M{12,5}{\infty b}{168}\M b22\M{}66\M l28\M r2$}%
\F\I\B\D-22837752\\27720\\51912
\E\D27720\\-30\\-63
\E\D51912\\-63\\-118
\J\C\H\B\D3\\-7\\1323
\N29\\-28\\12768
\N2\\-1\\880
\N-1\\2\\-441
\N-1\\0\\-440
\J\C
%DUALITY%[[-22837752,27720,51912;27720,-30,-63;51912,-63,-118],[504,3,1],[3,29,2,-1,-1;-7,-28,-1,2,0;1323,12768,880,-441,-440],43,17]

\L

\A${L_{44.18}}=\pdualwitharg{2.3.7}(\pfillwitharg{2.3}({L_{44.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{4,3}{\infty z}1\M r2{84}\M{}6{28}\M l2{21}\M r2$}%
\F\I\B\D-7928894484\\19221780018\\9341858778
\E\D19221780018\\-46598782188\\-22647186786
\E\D9341858778\\-22647186786\\-11006619599
\J\C\H\B\D9\\1973\\-4052
\N37\\5042\\-10343
\N248\\30149\\-61824
\N-21\\-4268\\8764
\N-31\\-3391\\6951
\J\C
%DUALITY%[[-7928894484,19221780018,9341858778;19221780018,-46598782188,-22647186786;9341858778,-22647186786,-11006619599],[42,42,1],[9,37,248,-21,-31;1973,5042,30149,-4268,-3391;-4052,-10343,-61824,8764,6951],43,18]

\L

\A${L_{44.19}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{$6\M{6,5}{\infty a}6\M r2{14}\M{}6{42}\M l2{14}\M r2$}%
\F\I\B\D-65127258\\65248092\\-1867572
\E\D65248092\\-65369136\\1871037
\E\D-1867572\\1871037\\-53554
\J\C\H\B\D23\\-1\\-837
\N195\\-2\\-6870
\N219\\-1\\-7672
\N-54\\2\\1953
\N-55\\0\\1918
\J\C
%DUALITY%[[-65127258,65248092,-1867572;65248092,-65369136,1871037;-1867572,1871037,-53554],[126,21,1],[23,195,219,-54,-55;-1,-2,-1,2,0;-837,-6870,-7672,1953,1918],43,19]

\L

\A${L_{44.20}}=\pdualwitharg7(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{6,1}{\infty a}6\M r2{126}\M{}6{42}\M l2{126}\M r2$}%
\F\I\B\D-80394426\\26747658\\1773198
\E\D26747658\\-8899086\\-589953
\E\D1773198\\-589953\\-39110
\J\C\H\B\D70\\139\\1077
\N-53\\-106\\-804
\N-52\\-102\\-819
\N370\\739\\5628
\N1213\\2418\\18522
\J\C
%DUALITY%[[-80394426,26747658,1773198;26747658,-8899086,-589953;1773198,-589953,-39110],[126,21,1],[70,-53,-52,370,1213;139,-106,-102,739,2418;1077,-804,-819,5628,18522],43,20]

\L

\A${L_{44.21}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{4,1}{\infty a}8\M b2{42}\M{}6{14}\M l2{168}\M r2$}%
\F\I\B\D-6552\\-22008\\840
\E\D-22008\\-47334\\1995
\E\D840\\1995\\-82
\J\C\H\B\D-13\\-17\\-547
\N3\\4\\128
\N36\\47\\1512
\N-9\\-12\\-385
\N-195\\-256\\-8232
\J\C
%DUALITY%[[-6552,-22008,840;-22008,-47334,1995;840,1995,-82],[168,21,1],[-13,3,36,-9,-195;-17,4,47,-12,-256;-547,128,1512,-385,-8232],43,21]

\L

\A${L_{44.22}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M{8,7}{\infty z}{28}\M*2{48}\M{}6{16}\M l23\M r2$}%
\F\I\B\D-370660080\\-27901944\\-183022224
\E\D-27901944\\-2100336\\-13777248
\E\D-183022224\\-13777248\\-90371573
\J\C\H\B\D12969\\-7\\-26264
\N-2855\\0\\5782
\N-3105\\2\\6288
\N5716\\-1\\-11576
\N5841\\-2\\-11829
\J\C
%DUALITY%[[-370660080,-27901944,-183022224;-27901944,-2100336,-13777248;-183022224,-13777248,-90371573],[168,24,1],[12969,-2855,-3105,5716,5841;-7,0,2,-1,-2;-26264,5782,6288,-11576,-11829],43,22]

\L

\A${L_{44.23}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,11}{\infty z}3\M r2{28}\M{}6{84}\M l27\M r2$}%
\F\I\B\D3096389772\\-259686\\1524941586
\E\D-259686\\84\\-127890
\E\D1524941586\\-127890\\751018771
\J\C\H\B\D8989\\823\\-18252
\N23916\\2191\\-48561
\N54787\\5020\\-111244
\N0\\1\\0
\N1017\\93\\-2065
\J\C
%DUALITY%[[3096389772,-259686,1524941586;-259686,84,-127890;1524941586,-127890,751018771],[126,42,1],[8989,23916,54787,0,1017;823,2191,5020,1,93;-18252,-48561,-111244,0,-2065],43,23]

\L

\A${L_{44.24}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{44.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M{12,7}{\infty z}3\M r2{252}\M{}6{84}\M l2{63}\M r2$}%
\F\I\B\D673239420\\-33981066\\330466752
\E\D-33981066\\1715448\\-16679964
\E\D330466752\\-16679964\\162213131
\J\C\H\B\D-22979\\-775\\46734
\N-385\\-13\\783
\N62\\3\\-126
\N-65795\\-2218\\133812
\N-134347\\-4530\\273231
\J\C
%DUALITY%[[673239420,-33981066,330466752;-33981066,1715448,-16679964;330466752,-16679964,162213131],[126,42,1],[-22979,-385,62,-65795,-134347;-775,-13,3,-2218,-4530;46734,783,-126,133812,273231],43,24]

\L

\A${L_{44.25}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{8,7}{\infty z}{12}\M*2{112}\M{}6{336}\M l27\M r2$}%
\F\I\B\D-1680\\83496\\-24360
\E\D83496\\-3948112\\1151864
\E\D-24360\\1151864\\-336057
\J\C\H\B\D-1\\63\\216
\N-1\\912\\3126
\N-1\\2320\\7952
\N2\\-147\\-504
\N0\\-145\\-497
\J\C
%DUALITY%[[-1680,83496,-24360;83496,-3948112,1151864;-24360,1151864,-336057],[168,56,1],[-1,-1,-1,2,0;63,912,2320,-147,-145;216,3126,7952,-504,-497],43,25]

\L

\A${L_{44.26}}=\pdualwitharg{3.7}({L_{44.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{$6\M{12,5}{\infty b}{24}\M b2{14}\M{}6{42}\M l2{56}\M r2$}%
\F\I\B\D-5277384\\35280\\-1498392
\E\D35280\\-210\\10017
\E\D-1498392\\10017\\-425434
\J\C\H\B\D-69\\-1\\243
\N-661\\-4\\2328
\N-318\\-1\\1120
\N161\\2\\-567
\N159\\0\\-560
\J\C
%DUALITY%[[-5277384,35280,-1498392;35280,-210,10017;-1498392,10017,-425434],[504,21,1],[-69,-661,-318,161,159;-1,-4,-1,2,0;243,2328,1120,-567,-560],43,26]

\L

\A${L_{44.27}}=\pdualwitharg7({L_{44.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{$6\M{12,1}{\infty a}{24}\M b2{126}\M{}6{42}\M l2{504}\M r2$}%
\F\I\B\D-59976\\-252000\\-29232
\E\D-252000\\-531930\\-53361
\E\D-29232\\-53361\\-5090
\J\C\H\B\D488\\-967\\7335
\N-107\\212\\-1608
\N-1358\\2691\\-20412
\N320\\-634\\4809
\N7243\\-14352\\108864
\J\C
%DUALITY%[[-59976,-252000,-29232;-252000,-531930,-53361;-29232,-53361,-5090],[504,21,1],[488,-107,-1358,320,7243;-967,212,2691,-634,-14352;7335,-1608,-20412,4809,108864],43,27]

\L

\A${L_{44.28}}=\pdualwitharg2({L_{44.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,7}{\infty z}{84}\M*2{144}\M{}6{48}\M l29\M r2$}%
\F\I\B\D-6103888560\\-984629016\\-126012096
\E\D-984629016\\-158832240\\-20327232
\E\D-126012096\\-20327232\\-2601463
\J\C\H\B\D-3848\\26929\\-24024
\N839\\-5873\\5250
\N923\\-6459\\5760
\N-1685\\11794\\-10536
\N-1727\\12087\\-10791
\J\C
%DUALITY%[[-6103888560,-984629016,-126012096;-984629016,-158832240,-20327232;-126012096,-20327232,-2601463],[504,24,1],[-3848,839,923,-1685,-1727;26929,-5873,-6459,11794,12087;-24024,5250,5760,-10536,-10791],43,28]

\L

\A${L_{44.29}}=\pdualwitharg{2.3}({L_{44.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}7\M-{}$}\H{${336}\M{24,23}{\infty z}{84}\M*2{16}\M{}6{48}\M l21\M r2$}%
\F\I\B\D-254779056\\253512\\506520
\E\D253512\\-240\\-504
\E\D506520\\-504\\-1007
\J\C\H\B\D3\\-7\\1512
\N44\\-7\\22134
\N16\\-1\\8048
\N-1\\2\\-504
\N-1\\0\\-503
\J\C
%DUALITY%[[-254779056,253512,506520;253512,-240,-504;506520,-504,-1007],[504,24,1],[3,44,16,-1,-1;-7,-7,-1,2,0;1512,22134,8048,-504,-503],43,29]

\L

\A${L_{44.30}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{44.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M{8,7}{\infty z}4\M*2{336}\M{}6{112}\M l2{21}\M r2$}%
\F\I\B\D-453757584\\-590510088\\-219855888
\E\D-590510088\\-768476688\\-286115592
\E\D-219855888\\-286115592\\-106525187
\J\C\H\B\D2703\\-1\\-5576
\N-1127\\0\\2326
\N-1305\\2\\2688
\N15820\\-1\\-32648
\N12528\\-2\\-25851
\J\C
%DUALITY%[[-453757584,-590510088,-219855888;-590510088,-768476688,-286115592;-219855888,-286115592,-106525187],[168,168,1],[2703,-1127,-1305,15820,12528;-1,0,2,-1,-2;-5576,2326,2688,-32648,-25851],43,30]

\L

\A${L_{44.31}}=\pdualwitharg{2.7}({L_{44.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,7}{\infty z}{12}\M*2{1008}\M{}6{336}\M l2{63}\M r2$}%
\F\I\B\D-2305430064\\-236102328\\48489840
\E\D-236102328\\-24179568\\4965912
\E\D48489840\\4965912\\-1019881
\J\C\H\B\D-1\\-493\\-2448
\N0\\191\\930
\N2\\291\\1512
\N-1\\-2716\\-13272
\N-2\\-2193\\-10773
\J\C
%DUALITY%[[-2305430064,-236102328,48489840;-236102328,-24179568,4965912;48489840,4965912,-1019881],[504,168,1],[-1,0,2,-1,-2;-493,191,291,-2716,-2193;-2448,930,1512,-13272,-10773],43,31]

\L

\A${L_{44.32}}=\pdualwitharg{2.3.7}({L_{44.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}7\M{-2}{}$}\H{${48}\M{24,23}{\infty z}{12}\M*2{112}\M{}6{336}\M l27\M r2$}%
\F\I\B\D-35533008\\35282520\\-15299928
\E\D35282520\\-35033712\\15192072
\E\D-15299928\\15192072\\-6587897
\J\C\H\B\D-94\\-1\\216
\N-1347\\-1\\3126
\N-3425\\-1\\7952
\N219\\2\\-504
\N214\\0\\-497
\J\C
%DUALITY%[[-35533008,35282520,-15299928;35282520,-35033712,15192072;-15299928,15192072,-6587897],[504,168,1],[-94,-1347,-3425,219,214;-1,-1,-1,2,0;216,3126,7952,-504,-497],43,32]

\medskip%
%------------------------------WEYL-GROUP-W45--------------------------------
%
\leavevmode\llap{}%
$W_{45\phantom0}$%
\qquad\llap{24} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{45.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{}$}%
\G{23\rightarrow N_{45},3,2}%
\H{${72}\M r2{14}\M b2{18}\M l28\M r2{126}\M b22\M l2$}%
\F\I\B\D-20664\\3024\\0
\E\D3024\\-438\\-3
\E\D0\\-3\\2
\J\C\H\B\D7\\48\\72
\N1\\7\\14
\N-4\\-27\\-36
\N-13\\-88\\-128
\N-31\\-210\\-315
\N0\\0\\-1
\J\C
%EXPLICIT%[[-20664,3024,0;3024,-438,-3;0,-3,2],[504,3,1],[7,1,-4,-13,-31,0;48,7,-27,-88,-210,0;72,14,-36,-128,-315,-1],44,1]

\L

\A${L_{45.2}}=\pfillwitharg{2.3}({L_{45.1}})$%
{${}={}$}Nikulin $45$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$2\M r2{14}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D714\\336\\-42
\E\D336\\158\\-21
\E\D-42\\-21\\-10
\J\C\hfil\penalty500%
\B\D4703\\-9912\\1344
\E\D2296\\-4839\\656
\E\D476\\-1003\\135
\J\C\H\B\D-1\\2\\0
\N30\\-63\\7
\N-8\\17\\-3
\J\C
%IMPLICIT%[[714,336,-42;336,158,-21;-42,-21,-10],[42,1,1],[-1,30,-8,-111,-226,-20;2,-63,17,234,476,42;0,7,-3,-32,-63,-5],44,2]

\L

\A${L_{45.3}}=\pfillwitharg3({L_{45.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$8\M r2{14}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D840\\336\\-168
\E\D336\\134\\-71
\E\D-168\\-71\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\168
\E\D0\\-1\\71
\E\D0\\0\\1
\J\C\H\B\D-27\\64\\-8
\N-3\\7\\0
\N8\\-19\\2
\J\C
%IMPLICIT%[[840,336,-168;336,134,-71;-168,-71,-2],[168,1,1],[-27,-3,8,27,3,-8;64,7,-19,-64,-7,19;-8,0,2,0,-7,-3],44,3]

\L

\A${L_{45.4}}=\pfillwitharg2({L_{45.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${18}\M r2{14}\M s2{18}\M l22\M r2{126}\M s22\M l2$}%
\F\I\B\D516474\\-25452\\1386
\E\D-25452\\1254\\-69
\E\D1386\\-69\\2
\J\C\H\B\D-13\\-258\\108
\N-6\\-119\\56
\N8\\159\\-54
\N15\\298\\-112
\N74\\1470\\-567
\N0\\0\\-1
\J\C
%IMPLICIT%[[516474,-25452,1386;-25452,1254,-69;1386,-69,2],[126,3,1],[-13,-6,8,15,74,0;-258,-119,159,298,1470,0;108,56,-54,-112,-567,-1],44,4]

\L

\A${L_{45.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$1\M r2{28}\M s24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1344\\-126\\-630
\E\D-126\\16\\-62
\E\D-630\\-62\\-295
\J\C\hfil\penalty500%
\B\D41\\0\\-84
\E\D1\\-1\\-2
\E\D20\\0\\-41
\J\C\H\B\D12\\-2\\-25
\N-20\\7\\42
\N-22\\5\\46
\J\C
%DUALITY%[[-1344,-126,-630;-126,16,-62;-630,-62,-295],[42,2,1],[12,-20,-22,-10,27,23;-2,7,5,2,-7,-5;-25,42,46,21,-56,-48],44,5]

\L

\A${L_{45.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$6\M r2{42}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-546\\-168\\210
\E\D-168\\24\\57
\E\D210\\57\\-80
\J\C\hfil\penalty500%
\B\D-29\\0\\-84
\E\D-1\\-1\\-3
\E\D10\\0\\29
\J\C\H\B\D-19\\-4\\-54
\N15\\7\\42
\N17\\5\\48
\J\C
%DUALITY%[[-546,-168,210;-168,24,57;210,57,-80],[42,3,1],[-19,15,17,15,-22,-18;-4,7,5,4,-7,-5;-54,42,48,42,-63,-51],44,6]

\L

\A${L_{45.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$3\M r2{84}\M s2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D24780\\-1218\\10374
\E\D-1218\\60\\-510
\E\D10374\\-510\\4343
\J\C\hfil\penalty500%
\B\D-71\\7\\168
\E\D0\\-1\\0
\E\D-30\\3\\71
\J\C\H\B\D19\\3\\-45
\N71\\14\\-168
\N5\\0\\-12
\J\C
%DUALITY%[[24780,-1218,10374;-1218,60,-510;10374,-510,4343],[42,6,1],[19,71,5,1,-1,5;3,14,0,-5,-21,-1;-45,-168,-12,-3,0,-12],44,7]

\L

\A${L_{45.8}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${14}\M r22\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7014\\42\\1092
\E\D42\\-14\\7
\E\D1092\\7\\170
\J\C\hfil\penalty500%
\B\D-1\\-6\\0
\E\D0\\1\\0
\E\D0\\-1\\-1
\J\C\H\B\D11\\-4\\-70
\N-2\\0\\13
\N-12\\2\\77
\J\C
%DUALITY%[[7014,42,1092;42,-14,7;1092,7,170],[42,7,1],[11,-2,-12,-11,2,12;-4,0,2,0,-1,-3;-70,13,77,70,-13,-77],44,8]

\L

\A${L_{45.9}}=\pdualwitharg3(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${24}\M r2{42}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2856\\-1176\\504
\E\D-1176\\-438\\159
\E\D504\\159\\-38
\J\C\hfil\penalty500%
\B\D-113\\448\\336
\E\D-33\\131\\99
\E\D6\\-24\\-19
\J\C\H\B\D-37\\152\\144
\N-5\\21\\21
\N10\\-41\\-39
\J\C
%DUALITY%[[-2856,-1176,504;-1176,-438,159;504,159,-38],[168,3,1],[-37,-5,10,29,-2,-11;152,21,-41,-120,7,45;144,21,-39,-120,0,42],44,9]

\L

\A${L_{45.10}}=\pdualwitharg{2.7}(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$7\M r24\M s2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D516012\\-4242\\248640
\E\D-4242\\28\\-2044
\E\D248640\\-2044\\119807
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D27\\1\\-56
\E\D0\\0\\-1
\J\C\H\B\D-172\\2\\357
\N-106\\1\\220
\N0\\1\\0
\J\C
%DUALITY%[[516012,-4242,248640;-4242,28,-2044;248640,-2044,119807],[42,14,1],[-172,-106,0,226,133,27;2,1,1,2,1,1;357,220,0,-469,-276,-56],44,10]

\L

\A${L_{45.11}}=\pdualwitharg2(\pfillwitharg2({L_{45.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$9\M r2{28}\M s2{36}\M l21\M r2{252}\M s24\M l2$}%
\F\I\B\D4777416\\449694\\2358342
\E\D449694\\42288\\221988
\E\D2358342\\221988\\1164181
\J\C\H\B\D-527\\-18\\1071
\N-3727\\-126\\7574
\N-4969\\-168\\10098
\N-1769\\-60\\3595
\N-9238\\-315\\18774
\N684\\23\\-1390
\J\C
%DUALITY%[[4777416,449694,2358342;449694,42288,221988;2358342,221988,1164181],[126,6,1],[-527,-3727,-4969,-1769,-9238,684;-18,-126,-168,-60,-315,23;1071,7574,10098,3595,18774,-1390],44,11]

\L

\A${L_{45.12}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M r26\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D449778\\4830\\153846
\E\D4830\\42\\1659
\E\D153846\\1659\\52618
\J\C\hfil\penalty500%
\B\D43\\-84\\-126
\E\D22\\-43\\-63
\E\D0\\0\\-1
\J\C\H\B\D-279\\562\\798
\N-86\\173\\246
\N0\\1\\0
\J\C
%DUALITY%[[449778,4830,153846;4830,42,1659;153846,1659,52618],[42,21,1],[-279,-86,0,367,108,22;562,173,1,-730,-215,-43;798,246,0,-1050,-309,-63],44,12]

\L

\A${L_{45.13}}=\pdualwitharg7(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${56}\M r22\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1848\\-168\\-168
\E\D-168\\14\\7
\E\D-168\\7\\-38
\J\C\hfil\penalty500%
\B\D-73\\-936\\168
\E\D3\\38\\-7
\E\D-15\\-195\\34
\J\C\H\B\D-1\\-16\\0
\N-1\\-13\\2
\N0\\1\\0
\J\C
%DUALITY%[[1848,-168,-168;-168,14,7;-168,7,-38],[168,7,1],[-1,-1,0,25,4,3;-16,-13,1,328,52,38;0,2,0,-56,-9,-7],44,13]

\L

\A${L_{45.14}}=\pdualwitharg2(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$1\M r2{112}\M*2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-97104\\-10248\\1512
\E\D-10248\\-976\\152
\E\D1512\\152\\-23
\J\C\hfil\penalty500%
\B\D-1\\-231\\-1848
\E\D0\\-31\\-240
\E\D0\\4\\31
\J\C\H\B\D1\\9\\125
\N-1\\-7\\-112
\N-3\\-27\\-376
\J\C
%DUALITY%[[-97104,-10248,1512;-10248,-976,152;1512,152,-23],[168,8,1],[1,-1,-3,-1,1,3;9,-7,-27,-10,0,26;125,-112,-376,-133,56,368],44,14]

\L

\A${L_{45.15}}=\pdualwitharg{2.3.7}(\pfillwitharg{2.3}({L_{45.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M r2{12}\M s2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2172912\\-5276670\\-2564394
\E\D-5276670\\12813276\\6227088
\E\D-2564394\\6227088\\3026285
\J\C\hfil\penalty500%
\B\D-43\\840\\-1764
\E\D107\\-2141\\4494
\E\D52\\-1040\\2183
\J\C\H\B\D-2\\1826\\-3759
\N0\\-659\\1356
\N2\\-3959\\8148
\J\C
%DUALITY%[[2172912,-5276670,-2564394;-5276670,12813276,6227088;-2564394,6227088,3026285],[42,42,1],[-2,0,2,0,-1,-3;1826,-659,-3959,-1786,679,3979;-3759,1356,8148,3675,-1398,-8190],44,15]

\L

\A${L_{45.16}}=\pdualwitharg7(\pfillwitharg2({L_{45.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M r2{18}\M s2{14}\M l2{126}\M r22\M s2{126}\M l2$}%
\F\I\B\D-22554\\-12600\\882
\E\D-12600\\-6846\\483
\E\D882\\483\\-34
\J\C\H\B\D-1\\-6\\-112
\N-2\\-9\\-180
\N0\\1\\14
\N19\\90\\1764
\N2\\9\\179
\N4\\15\\315
\J\C
%DUALITY%[[-22554,-12600,882;-12600,-6846,483;882,483,-34],[126,21,1],[-1,-2,0,19,2,4;-6,-9,1,90,9,15;-112,-180,14,1764,179,315],44,16]

\L

\A${L_{45.17}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${168}\M r26\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1084440\\403200\\-19152
\E\D403200\\-149898\\7119
\E\D-19152\\7119\\-338
\J\C\hfil\penalty500%
\B\D-8193\\-34304\\-258048
\E\D3040\\12729\\95760
\E\D-144\\-603\\-4537
\J\C\H\B\D131\\552\\4200
\N21\\88\\663
\N16\\66\\483
\J\C
%DUALITY%[[-1084440,403200,-19152;403200,-149898,7119;-19152,7119,-338],[168,21,1],[131,21,16,-3,-5,0;552,88,66,-16,-21,1;4200,663,483,-168,-159,21],44,17]

\L

\A${L_{45.18}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$3\M r2{336}\M*2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D336\\-168\\0
\E\D-168\\-2928\\2160
\E\D0\\2160\\-1549
\J\C\hfil\penalty500%
\B\D55\\119\\168
\E\D-240\\-511\\-720
\E\D152\\323\\455
\J\C\H\B\D-22\\-45\\-63
\N-55\\-119\\-168
\N35\\69\\96
\J\C
%DUALITY%[[336,-168,0;-168,-2928,2160;0,2160,-1549],[168,24,1],[-22,-55,35,14,-1,-43;-45,-119,69,28,0,-86;-63,-168,96,39,0,-120],44,18]

\L

\A${L_{45.19}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{45.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{$7\M r2{36}\M s2{28}\M l2{63}\M r24\M s2{252}\M l2$}%
\F\I\B\D12500712\\-214830\\6148926
\E\D-214830\\3696\\-105672
\E\D6148926\\-105672\\3024571
\J\C\H\B\D141\\-10\\-287
\N115\\-6\\-234
\N117\\-4\\-238
\N1517\\-84\\-3087
\N285\\-17\\-580
\N619\\-45\\-1260
\J\C
%DUALITY%[[12500712,-214830,6148926;-214830,3696,-105672;6148926,-105672,3024571],[126,42,1],[141,115,117,1517,285,619;-10,-6,-4,-84,-17,-45;-287,-234,-238,-3087,-580,-1260],44,19]

\L

\A${L_{45.20}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$7\M r2{16}\M*2{112}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-26544\\-13272\\672
\E\D-13272\\-6608\\336
\E\D672\\336\\-17
\J\C\hfil\penalty500%
\B\D77\\-39\\2184
\E\D40\\-21\\1120
\E\D-2\\1\\-57
\J\C\H\B\D2\\0\\77
\N3\\-1\\96
\N3\\-3\\56
\J\C
%DUALITY%[[-26544,-13272,672;-13272,-6608,336;672,336,-17],[168,56,1],[2,3,3,0,-1,-1;0,-1,-3,-1,0,2;77,96,56,-21,-40,0],44,20]

\L

\A${L_{45.21}}=\pdualwitharg7({L_{45.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${56}\M r2{18}\M b2{14}\M l2{504}\M r22\M b2{126}\M l2$}%
\F\I\B\D-471240\\56952\\-4032
\E\D56952\\-6846\\483
\E\D-4032\\483\\-34
\J\C\H\B\D-1\\-24\\-224
\N-1\\-21\\-180
\N0\\1\\14
\N19\\408\\3528
\N1\\21\\179
\N2\\39\\315
\J\C
%DUALITY%[[-471240,56952,-4032;56952,-6846,483;-4032,483,-34],[504,21,1],[-1,-1,0,19,1,2;-24,-21,1,408,21,39;-224,-180,14,3528,179,315],44,21]

\L

\A${L_{45.22}}=\pdualwitharg2({L_{45.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$1\M r2{1008}\M*2{16}\M l29\M r2{112}\M*2{144}\M l2$}%
\F\I\B\D-101808\\2520\\504
\E\D2520\\2256\\240
\E\D504\\240\\25
\J\C\H\B\D-1\\49\\-451
\N-11\\546\\-5040
\N1\\-48\\440
\N1\\-48\\441
\N-1\\49\\-448
\N-5\\243\\-2232
\J\C
%DUALITY%[[-101808,2520,504;2520,2256,240;504,240,25],[504,24,1],[-1,-11,1,1,-1,-5;49,546,-48,-48,49,243;-451,-5040,440,441,-448,-2232],44,22]

\L

\A${L_{45.23}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{45.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M r2{48}\M*2{336}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-19824\\-700056\\-12264
\E\D-700056\\-24617040\\-431256
\E\D-12264\\-431256\\-7555
\J\C\hfil\penalty500%
\B\D-21\\-1000\\57120
\E\D-685\\-34251\\1956360
\E\D-12\\-600\\34271
\J\C\H\B\D0\\-71\\4053
\N-1\\-87\\4968
\N-3\\-47\\2688
\J\C
%DUALITY%[[-19824,-700056,-12264;-700056,-24617040,-431256;-12264,-431256,-7555],[168,168,1],[0,-1,-3,-1,0,2;-71,-87,-47,21,37,-3;4053,4968,2688,-1197,-2112,168],44,23]

\L

\A${L_{45.24}}=\pdualwitharg{2.7}({L_{45.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M r2{16}\M*2{1008}\M l27\M r2{144}\M*2{112}\M l2$}%
\F\I\B\D1008\\5544\\-504
\E\D5544\\-38640\\-2184
\E\D-504\\-2184\\247
\J\C\H\B\D314\\6\\693
\N156\\3\\344
\N458\\9\\1008
\N-3\\0\\-7
\N-163\\-3\\-360
\N-51\\-1\\-112
\J\C
%DUALITY%[[1008,5544,-504;5544,-38640,-2184;-504,-2184,247],[504,168,1],[314,156,458,-3,-163,-51;6,3,9,0,-3,-1;693,344,1008,-7,-360,-112],44,24]

\medskip%
%------------------------------WEYL-GROUP-W46--------------------------------
%
\leavevmode\llap{}%
$W_{46\phantom0}$%
\qquad\llap{24} lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222262$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{46.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}17\M1{}$}%
\G{23\rightarrow N_{46},3,2}%
\H{${36}\M*2{68}\M b26\M s2{306}\M b22\M{}66\M b2$}%
\F\I\B\D-85866660\\-89964\\332928
\E\D-89964\\-66\\333
\E\D332928\\333\\-1282
\J\C\H\B\D17\\2892\\5166
\N-63\\-10710\\-19142
\N-21\\-3571\\-6381
\N-215\\-36567\\-65331
\N-8\\-1361\\-2431
\N7\\1190\\2127
\J\C
%EXPLICIT%[[-85866660,-89964,332928;-89964,-66,333;332928,333,-1282],[612,3,1],[17,-63,-21,-215,-8,7;2892,-10710,-3571,-36567,-1361,1190;5166,-19142,-6381,-65331,-2431,2127],45,1]

\L

\A${L_{46.2}}=\pfillwitharg{2.3}({L_{46.1}})$%
{${}={}$}Nikulin $46$%
\F{$1\M{-3}7,1\M{-2}{}3\M-{},1\M{-2}{}17\M1{}$}\H{$1\M{}2{17}\M r26\M s2{34}\M s22\M{}66\M l2$}%
\F\I\B\D-714\\255\\0
\E\D255\\-91\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N6\\17\\0
\N-1\\-3\\-3
\N-53\\-153\\-17
\N-17\\-49\\-3
\N-25\\-72\\0
\J\C
%IMPLICIT%[[-714,255,0;255,-91,0;0,0,1],[51,1,1],[0,6,-1,-53,-17,-25;0,17,-3,-153,-49,-72;1,0,-3,-17,-3,0],45,2]

\L

\A${L_{46.3}}=\pfillwitharg3({L_{46.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M{-2}{}17\M1{}$}\H{$4\M*2{68}\M b26\M s2{34}\M b22\M{}66\M b2$}%
\F\I\B\D-109956\\-12444\\816
\E\D-12444\\-1282\\95
\E\D816\\95\\-6
\J\C\H\B\D1\\-2\\104
\N-63\\136\\-6426
\N-14\\30\\-1431
\N-32\\68\\-3281
\N-1\\2\\-105
\N7\\-15\\714
\J\C
%IMPLICIT%[[-109956,-12444,816;-12444,-1282,95;816,95,-6],[204,1,1],[1,-63,-14,-32,-1,7;-2,136,30,68,2,-15;104,-6426,-1431,-3281,-105,714],45,3]

\L

\A${L_{46.4}}=\pfillwitharg2({L_{46.1}})$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M1{},1\M{-2}{}17\M1{}$}\H{$9\M{}2{17}\M r26\M s2{306}\M s22\M{}66\M l2$}%
\F\I\B\D-49266\\-9027\\612
\E\D-9027\\-1335\\126
\E\D612\\126\\-7
\J\C\H\B\D7\\-15\\342
\N-40\\85\\-1972
\N-23\\49\\-1131
\N-215\\459\\-10557
\N-7\\15\\-343
\N8\\-17\\393
\J\C
%IMPLICIT%[[-49266,-9027,612;-9027,-1335,126;612,126,-7],[153,3,1],[7,-40,-23,-215,-7,8;-15,85,49,459,15,-17;342,-1972,-1131,-10557,-343,393],45,4]

\L

\A${L_{46.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{46.1}}))$%
\F{$1\M35,1\M-{}3\M{-2}{},1\M{-2}{}17\M-{}$}\H{$3\M{}2{51}\M r22\M s2{102}\M s26\M{}62\M l2$}%
\F\I\B\D-4128195\\140964\\1372512
\E\D140964\\-4806\\-46869
\E\D1372512\\-46869\\-456322
\J\C\H\B\D6895\\6275\\20094
\N138233\\125817\\402849
\N12866\\11711\\37495
\N61198\\55709\\178347
\N-736\\-669\\-2145
\N94\\85\\274
\J\C
%DUALITY%[[-4128195,140964,1372512;140964,-4806,-46869;1372512,-46869,-456322],[51,3,1],[6895,138233,12866,61198,-736,94;6275,125817,11711,55709,-669,85;20094,402849,37495,178347,-2145,274],45,5]

\L

\A${L_{46.6}}=\pdualwitharg3(\pfillwitharg2({L_{46.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M-{},1\M{-2}{}17\M1{}$}\H{$1\M{}2{153}\M r26\M s2{34}\M s2{18}\M{}66\M l2$}%
\F\I\B\D-1224459\\91341\\-9639
\E\D91341\\-6753\\690
\E\D-9639\\690\\-62
\J\C\H\B\D15\\258\\539
\N587\\10098\\21114
\N39\\671\\1404
\N-1\\-17\\-34
\N-49\\-843\\-1764
\N1\\17\\33
\J\C
%DUALITY%[[-1224459,91341,-9639;91341,-6753,690;-9639,690,-62],[153,3,1],[15,587,39,-1,-49,1;258,10098,671,-17,-843,17;539,21114,1404,-34,-1764,33],45,6]

\L

\A${L_{46.7}}=\pdualwitharg3(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M{-2}{}17\M-{}$}\H{${12}\M*2{204}\M b22\M s2{102}\M b26\M{}62\M b2$}%
\F\I\B\D-3567756\\27948\\18360
\E\D27948\\-198\\-147
\E\D18360\\-147\\-94
\J\C\H\B\D19\\454\\3000
\N179\\4284\\28254
\N4\\96\\631
\N-10\\-238\\-1581
\N-5\\-120\\-789
\N5\\119\\790
\J\C
%DUALITY%[[-3567756,27948,18360;27948,-198,-147;18360,-147,-94],[204,3,1],[19,179,4,-10,-5,5;454,4284,96,-238,-120,119;3000,28254,631,-1581,-789,790],45,7]

\L

\A${L_{46.8}}=\pdualwitharg2(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}17\M1{}$}\H{$4\M b2{68}\M*2{24}\M s2{136}\M*28\M{}6{24}\M*2$}%
\F\I\B\D653938728\\280092\\-166821000
\E\D280092\\120\\-71452
\E\D-166821000\\-71452\\42556351
\J\C\H\B\D-25\\0\\-98
\N-1084\\-425\\-4250
\N-404\\-189\\-1584
\N-1214\\-663\\-4760
\N-152\\-95\\-596
\N-101\\-48\\-396
\J\C
%DUALITY%[[653938728,280092,-166821000;280092,120,-71452;-166821000,-71452,42556351],[204,4,1],[-25,-1084,-404,-1214,-152,-101;0,-425,-189,-663,-95,-48;-98,-4250,-1584,-4760,-596,-396],45,8]

\L

\A${L_{46.9}}=\pdualwitharg{17}(\pfillwitharg{2.3}({L_{46.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}17\M{-2}{}$}\H{${17}\M{}21\M r2{102}\M s22\M s2{34}\M{}6{102}\M l2$}%
\F\I\B\D-30725358\\68493\\10790427
\E\D68493\\-119\\-24055
\E\D10790427\\-24055\\-3789486
\J\C\H\B\D40999\\3349\\116722
\N48356\\3949\\137667
\N229549\\18744\\653514
\N21411\\1748\\60956
\N-4371\\-358\\-12444
\N1666\\138\\4743
\J\C
%DUALITY%[[-30725358,68493,10790427;68493,-119,-24055;10790427,-24055,-3789486],[51,17,1],[40999,48356,229549,21411,-4371,1666;3349,3949,18744,1748,-358,138;116722,137667,653514,60956,-12444,4743],45,9]

\L

\A${L_{46.10}}=\pdualwitharg3({L_{46.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}17\M1{}$}\H{$4\M*2{612}\M b26\M s2{34}\M b2{18}\M{}66\M b2$}%
\F\I\B\D-10451491812\\104683824\\893520
\E\D104683824\\-1048530\\-8949
\E\D893520\\-8949\\-62
\J\C\H\B\D-243\\-24270\\1078
\N-9511\\-949926\\42228
\N-316\\-31561\\1404
\N8\\799\\-34
\N397\\39651\\-1764
\N-8\\-799\\33
\J\C
%DUALITY%[[-10451491812,104683824,893520;104683824,-1048530,-8949;893520,-8949,-62],[612,3,1],[-243,-9511,-316,8,397,-8;-24270,-949926,-31561,799,39651,-799;1078,42228,1404,-34,-1764,33],45,10]

\L

\A${L_{46.11}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}17\M-{}$}\H{${12}\M b2{204}\M*28\M s2{408}\M*2{24}\M{}68\M*2$}%
\F\I\B\D1205952120\\-11047620\\-307553256
\E\D-11047620\\101208\\2817468
\E\D-307553256\\2817468\\78435125
\J\C\H\B\D-2367\\20\\-9282
\N-19430\\187\\-76194
\N-714\\9\\-2800
\N-312\\17\\-1224
\N-254\\1\\-996
\N-2137\\16\\-8380
\J\C
%DUALITY%[[1205952120,-11047620,-307553256;-11047620,101208,2817468;-307553256,2817468,78435125],[204,12,1],[-2367,-19430,-714,-312,-254,-2137;20,187,9,17,1,16;-9282,-76194,-2800,-1224,-996,-8380],45,11]

\L

\A${L_{46.12}}=\pdualwitharg{3.17}(\pfillwitharg{2.3}({L_{46.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}17\M{-2}{}$}\H{${51}\M{}23\M r2{34}\M s26\M s2{102}\M{}6{34}\M l2$}%
\F\I\B\D856341\\1600482\\50235
\E\D1600482\\2991354\\93891
\E\D50235\\93891\\2947
\J\C\H\B\D-102\\1148\\-34833
\N-124\\1379\\-41817
\N-199\\2201\\-66725
\N-57\\625\\-18939
\N7\\-95\\2907
\N1\\0\\-17
\J\C
%DUALITY%[[856341,1600482,50235;1600482,2991354,93891;50235,93891,2947],[51,51,1],[-102,-124,-199,-57,7,1;1148,1379,2201,625,-95,0;-34833,-41817,-66725,-18939,2907,-17],45,12]

\L

\A${L_{46.13}}=\pdualwitharg{17}(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}17\M{-2}{}$}\H{${68}\M*24\M b2{102}\M s22\M b2{34}\M{}6{102}\M b2$}%
\F\I\B\D-145860\\89352\\-25500
\E\D89352\\-54638\\15623
\E\D-25500\\15623\\-4458
\J\C\H\B\D-25\\-2\\136
\N71\\8\\-378
\N277\\30\\-1479
\N39\\4\\-209
\N28\\2\\-153
\N-134\\-15\\714
\J\C
%DUALITY%[[-145860,89352,-25500;89352,-54638,15623;-25500,15623,-4458],[204,17,1],[-25,71,277,39,28,-134;-2,8,30,4,2,-15;136,-378,-1479,-209,-153,714],45,13]

\L

\A${L_{46.14}}=\pdualwitharg2({L_{46.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}17\M1{}$}\H{${36}\M b2{68}\M*2{24}\M s2{1224}\M*28\M{}6{24}\M*2$}%
\F\I\B\D120506066856\\-1340061516\\29926984824
\E\D-1340061516\\14901864\\-332796528
\E\D29926984824\\-332796528\\7432193615
\J\C\H\B\D380\\3\\-1530
\N-25187\\51\\101422
\N-11667\\19\\46980
\N-128731\\153\\518364
\N-6441\\5\\25936
\N-3448\\1\\13884
\J\C
%DUALITY%[[120506066856,-1340061516,29926984824;-1340061516,14901864,-332796528;29926984824,-332796528,7432193615],[612,12,1],[380,-25187,-11667,-128731,-6441,-3448;3,51,19,153,5,1;-1530,101422,46980,518364,25936,13884],45,14]

\L

\A${L_{46.15}}=\pdualwitharg{2.3}({L_{46.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}17\M1{}$}\H{$4\M b2{612}\M*2{24}\M s2{136}\M*2{72}\M{}6{24}\M*2$}%
\F\I\B\D54810488664\\12713048460\\13655491740
\E\D12713048460\\2948735256\\3167330424
\E\D13655491740\\3167330424\\3402130855
\J\C\H\B\D84875\\1141\\-341734
\N1987777\\26724\\-8003430
\N63211\\850\\-254508
\N-15217\\-204\\61268
\N28111\\378\\-113184
\N237075\\3187\\-954540
\J\C
%DUALITY%[[54810488664,12713048460,13655491740;12713048460,2948735256,3167330424;13655491740,3167330424,3402130855],[612,12,1],[84875,1987777,63211,-15217,28111,237075;1141,26724,850,-204,378,3187;-341734,-8003430,-254508,61268,-113184,-954540],45,15]

\L

\A${L_{46.16}}=\pdualwitharg{17}(\pfillwitharg2({L_{46.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}17\M{-2}{}$}\H{${153}\M{}21\M r2{102}\M s2{18}\M s2{34}\M{}6{102}\M l2$}%
\F\I\B\D-31518\\-26775\\-36261
\E\D-26775\\-22695\\-30753
\E\D-36261\\-30753\\-41666
\J\C\H\B\D46\\153\\-153
\N-4\\-17\\16
\N-71\\-262\\255
\N-49\\-174\\171
\N-35\\-120\\119
\N29\\104\\-102
\J\C
%DUALITY%[[-31518,-26775,-36261;-26775,-22695,-30753;-36261,-30753,-41666],[153,51,1],[46,-4,-71,-49,-35,29;153,-17,-262,-174,-120,104;-153,16,255,171,119,-102],45,16]

\L

\A${L_{46.17}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{46.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}17\M{-2}{}$}\H{${17}\M{}29\M r2{102}\M s22\M s2{306}\M{}6{102}\M l2$}%
\F\I\B\D-227817\\33048\\16524
\E\D33048\\-4794\\-2397
\E\D16524\\-2397\\-1198
\J\C\H\B\D3\\29\\-17
\N7\\57\\-18
\N8\\55\\0
\N0\\-1\\2
\N-10\\-69\\0
\N0\\25\\-51
\J\C
%DUALITY%[[-227817,33048,16524;33048,-4794,-2397;16524,-2397,-1198],[153,51,1],[3,7,8,0,-10,0;29,57,55,-1,-69,25;-17,-18,0,2,0,-51],45,17]

\L

\A${L_{46.18}}=\pdualwitharg{3.17}(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}17\M{-2}{}$}\H{${204}\M*2{12}\M b2{34}\M s26\M b2{102}\M{}6{34}\M b2$}%
\F\I\B\D-3056940\\-523056\\34884
\E\D-523056\\-89454\\5967
\E\D34884\\5967\\-398
\J\C\H\B\D9\\104\\2346
\N7\\74\\1722
\N4\\39\\935
\N0\\-1\\-15
\N-5\\-49\\-1173
\N0\\8\\119
\J\C
%DUALITY%[[-3056940,-523056,34884;-523056,-89454,5967;34884,5967,-398],[204,51,1],[9,7,4,0,-5,0;104,74,39,-1,-49,8;2346,1722,935,-15,-1173,119],45,18]

\L

\A${L_{46.19}}=\pdualwitharg{2.17}(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}17\M{-2}{}$}\H{${68}\M b24\M*2{408}\M s28\M*2{136}\M{}6{408}\M*2$}%
\F\I\B\D128114040\\-509796\\32774028
\E\D-509796\\2040\\-130424
\E\D32774028\\-130424\\8384231
\J\C\H\B\D43\\-123\\-170
\N482\\-1405\\-1906
\N3508\\-10233\\-13872
\N702\\-2049\\-2776
\N1668\\-4871\\-6596
\N877\\-2559\\-3468
\J\C
%DUALITY%[[128114040,-509796,32774028;-509796,2040,-130424;32774028,-130424,8384231],[204,68,1],[43,482,3508,702,1668,877;-123,-1405,-10233,-2049,-4871,-2559;-170,-1906,-13872,-2776,-6596,-3468],45,19]

\L

\A${L_{46.20}}=\pdualwitharg{17}({L_{46.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}17\M{-2}{}$}\H{${612}\M*24\M b2{102}\M s2{18}\M b2{34}\M{}6{102}\M b2$}%
\F\I\B\D-9307908\\-9191628\\507348
\E\D-9191628\\-9076470\\500973
\E\D507348\\500973\\-27650
\J\C\H\B\D-323\\648\\5814
\N71\\-142\\-1270
\N401\\-803\\-7191
\N241\\-483\\-4329
\N152\\-305\\-2737
\N-134\\268\\2397
\J\C
%DUALITY%[[-9307908,-9191628,507348;-9191628,-9076470,500973;507348,500973,-27650],[612,51,1],[-323,71,401,241,152,-134;648,-142,-803,-483,-305,268;5814,-1270,-7191,-4329,-2737,2397],45,20]

\L

\A${L_{46.21}}=\pdualwitharg{3.17}({L_{46.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}17\M{-2}{}$}\H{${68}\M*2{36}\M b2{102}\M s22\M b2{306}\M{}6{102}\M b2$}%
\F\I\B\D-911268\\66096\\33048
\E\D66096\\-4794\\-2397
\E\D33048\\-2397\\-1198
\J\C\H\B\D3\\58\\-34
\N7\\114\\-36
\N4\\55\\0
\N0\\-1\\2
\N-5\\-69\\0
\N0\\25\\-51
\J\C
%DUALITY%[[-911268,66096,33048;66096,-4794,-2397;33048,-2397,-1198],[612,51,1],[3,7,4,0,-5,0;58,114,55,-1,-69,25;-34,-36,0,2,0,-51],45,21]

\L

\A${L_{46.22}}=\pdualwitharg{2.3.17}(\pfillwitharg3({L_{46.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}17\M{-2}{}$}\H{${204}\M b2{12}\M*2{136}\M s2{24}\M*2{408}\M{}6{136}\M*2$}%
\F\I\B\D231336\\-5430684\\1384752
\E\D-5430684\\127612200\\-32539428
\E\D1384752\\-32539428\\8297125
\J\C\H\B\D-119\\-8822\\-34578
\N-57\\-4199\\-16458
\N-35\\-2533\\-9928
\N-1\\-49\\-192
\N-15\\-1093\\-4284
\N-109\\-8102\\-31756
\J\C
%DUALITY%[[231336,-5430684,1384752;-5430684,127612200,-32539428;1384752,-32539428,8297125],[204,204,1],[-119,-57,-35,-1,-15,-109;-8822,-4199,-2533,-49,-1093,-8102;-34578,-16458,-9928,-192,-4284,-31756],45,22]

\L

\A${L_{46.23}}=\pdualwitharg{2.17}({L_{46.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}17\M{-2}{}$}\H{${612}\M b24\M*2{408}\M s2{72}\M*2{136}\M{}6{408}\M*2$}%
\F\I\B\D16441085016\\458366580\\-3746364732
\E\D458366580\\12778968\\-104446164
\E\D-3746364732\\-104446164\\853669255
\J\C\H\B\D76\\-225\\306
\N1725\\-5004\\6958
\N12947\\-37552\\52224
\N7943\\-23034\\32040
\N6389\\-18524\\25772
\N3186\\-9235\\12852
\J\C
%DUALITY%[[16441085016,458366580,-3746364732;458366580,12778968,-104446164;-3746364732,-104446164,853669255],[612,204,1],[76,1725,12947,7943,6389,3186;-225,-5004,-37552,-23034,-18524,-9235;306,6958,52224,32040,25772,12852],45,23]

\L

\A${L_{46.24}}=\pdualwitharg{2.3.17}({L_{46.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}17\M{-2}{}$}\H{${68}\M b2{36}\M*2{408}\M s28\M*2{1224}\M{}6{408}\M*2$}%
\F\I\B\D735624\\307836\\47124
\E\D307836\\157080\\40800
\E\D47124\\40800\\18743
\J\C\H\B\D-2539\\7634\\-10234
\N-3577\\10755\\-14418
\N-2075\\6239\\-8364
\N1\\-3\\4
\N-911\\2739\\-3672
\N-7035\\21152\\-28356
\J\C
%DUALITY%[[735624,307836,47124;307836,157080,40800;47124,40800,18743],[612,204,1],[-2539,-3577,-2075,1,-911,-7035;7634,10755,6239,-3,2739,21152;-10234,-14418,-8364,4,-3672,-28356],45,24]

\medskip%
%------------------------------WEYL-GROUP-W47--------------------------------
%
\leavevmode\llap{}%
$W_{47\phantom0}$%
\qquad\llap{44} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{47.1}}$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}%
\G{2\rightarrow N_{47}}%
\H{$4\M*2{12}\M*2{68}\M b22\M l2{12}\M r2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1142196\\4488\\4080
\E\D4488\\-16\\-17
\E\D4080\\-17\\-14
\J\C\hfil\penalty500%
\B\D10097\\1016532\\1703196
\E\D-45\\-4531\\-7590
\E\D-33\\-3322\\-5567
\J\C\H\B\D13\\1308\\2194
\N37\\3726\\6240
\N191\\19244\\32198
\N7\\706\\1179
\N7\\708\\1176
\N5\\510\\833
\J\C
%EXPLICIT%[[-1142196,4488,4080;4488,-16,-17;4080,-17,-14],[204,1,1],[13,37,191,7,7,5,-1,-1,13,2,11,46;1308,3726,19244,706,708,510,-100,-102,1292,200,1104,4624;2194,6240,32198,1179,1176,833,-170,-168,2210,339,1860,7769],46,1]

\L

\A${L_{47.2}}$%
\F{$1\M{-2}68\M11,1\M2{}3\M-{},1\M{-2}{}17\M1{}$}%
\G{2\rightarrow N'_{28}}%
\H{$8\M r26\M l2{136}\M{}21\M r2{24}\M l2{17}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2521848\\8568\\4488
\E\D8568\\-26\\-17
\E\D4488\\-17\\-7
\J\C\hfil\penalty500%
\B\D13871\\2115480\\3745440
\E\D-52\\-7931\\-14040
\E\D-22\\-3355\\-5941
\J\C\H\B\D17\\2592\\4592
\N25\\3813\\6750
\N263\\40120\\70992
\N5\\763\\1349
\N11\\1680\\2964
\N5\\765\\1343
\J\C
%EXPLICIT%[[-2521848,8568,4488;8568,-26,-17;4488,-17,-7],[408,1,1],[17,25,263,5,11,5,-1,-1,9,1,13,29;2592,3813,40120,763,1680,765,-152,-153,1360,152,1980,4420;4592,6750,70992,1349,2964,1343,-272,-270,2448,271,3516,7837],46,2]

\L

\A${L_{47.3}}$%
\F{$1\M268\M-5,1\M2{}3\M-{},1\M{-2}{}17\M1{}$}%
\G m%
\H{$8\M b26\M b2{136}\M*24\M s2{24}\M s2{68}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6404376\\3014712\\21624
\E\D3014712\\-1419106\\-10179
\E\D21624\\-10179\\-73
\J\C\hfil\penalty500%
\B\D281519\\599760\\-244800
\E\D-132526\\-282339\\115240
\E\D-943\\-2009\\819
\J\C\H\B\D201\\428\\-144
\N283\\603\\-258
\N2903\\6188\\-2992
\N105\\224\\-134
\N101\\216\\-204
\N63\\136\\-306
\J\C
%EXPLICIT%[[-6404376,3014712,21624;3014712,-1419106,-10179;21624,-10179,-73],[408,1,1],[201,283,2903,105,101,63,-17,-7,225,33,175,719;428,603,6188,224,216,136,-36,-15,476,70,372,1530;-144,-258,-2992,-134,-204,-306,-16,18,272,14,-36,-374],46,3]

\L

\A${L_{47.4}}=\pfillwitharg2({L_{47.1}})$%
{${}={}$}Nikulin $47$%
\F{$1\M{-3}3,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$1\M{}23\M{}2{17}\M r22\M l23\M r2{34}\M l2$}\relax$\,(\times2)$%
\F\I\B\D714\\-255\\0
\E\D-255\\91\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D2447\\7038\\612
\E\D-848\\-2439\\-212
\E\D-32\\-92\\-9
\J\C\H\B\D0\\0\\1
\N1\\3\\0
\N-24\\-68\\-17
\N-7\\-20\\-4
\N-23\\-66\\-9
\N-213\\-612\\-68
\J\C
%IMPLICIT%[[714,-255,0;-255,91,0;0,0,1],[51,1,1],[0,1,-24,-7,-23,-213,-32,-97,-520,-41,-25,-59;0,3,-68,-20,-66,-612,-92,-279,-1496,-118,-72,-170;1,0,-17,-4,-9,-68,-9,-24,-119,-8,-3,0],46,4]

\L

\A${L_{47.5}}=\pfillwitharg2({L_{47.2}})$%
{${}={}$}Nikulin $28'$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}17\M1{}$}\H{$2\M r26\M l2{34}\M{}21\M{}26\M{}2{17}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6630\\3264\\4386
\E\D3264\\1607\\2159
\E\D4386\\2159\\2902
\J\C\hfil\penalty500%
\B\D6731\\-9180\\-3366
\E\D3322\\-4531\\-1661
\E\D4400\\-6000\\-2201
\J\C\H\B\D-1\\2\\0
\N-2\\0\\3
\N-95\\102\\68
\N-11\\13\\7
\N-65\\84\\36
\N-293\\391\\153
\J\C
%IMPLICIT%[[6630,3264,4386;3264,1607,2159;4386,2159,2902],[102,1,1],[-1,-2,-95,-11,-65,-293,-87,-262,-1401,-55,-67,-81;2,0,102,13,84,391,118,360,1938,77,96,119;0,3,68,7,36,153,44,129,680,26,30,34],46,5]

\L

\A${L_{47.6}}=\main({L_{47.3}})$%
\F{$1\M{-2}24\M11,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$4\M{}23\M{}2{68}\M r22\M b2{12}\M b2{34}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-455532\\-225012\\2652
\E\D-225012\\-111145\\1309
\E\D2652\\1309\\-14
\J\C\hfil\penalty500%
\B\D-332113\\677688\\448800
\E\D-163836\\334313\\221400
\E\D1628\\-3322\\-2201
\J\C\H\B\D-641\\1308\\868
\N-913\\1863\\1233
\N-9431\\19244\\12716
\N-346\\706\\465
\N-347\\708\\462
\N-250\\510\\323
\J\C
%IMPLICIT%[[-455532,-225012,2652;-225012,-111145,1309;2652,1309,-14],[204,1,1],[-641,-913,-9431,-346,-347,-250,49,25,-633,-98,-541,-2266;1308,1863,19244,706,708,510,-100,-51,1292,200,1104,4624;868,1233,12716,465,462,323,-68,-33,884,135,738,3077],46,6]

\L

\A${L_{47.7}}=\pdualwitharg3(\pfillwitharg2({L_{47.1}}))$%
\F{$1\M31,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{$3\M{}21\M{}2{51}\M r26\M l21\M r2{102}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-217668\\3111\\74817
\E\D3111\\-42\\-1071
\E\D74817\\-1071\\-25715
\J\C\hfil\penalty500%
\B\D108555199\\211306872\\307002456
\E\D-1690000\\-3289651\\-4779450
\E\D-37221600\\-72453276\\-105265549
\J\C\H\B\D-1571\\-3056\\-4443
\N-134\\-260\\-379
\N523\\1020\\1479
\N140\\271\\396
\N-1163\\-2265\\-3289
\N-49412\\-96203\\-139740
\J\C
%DUALITY%[[-217668,3111,74817;3111,-42,-1071;74817,-1071,-25715],[51,3,1],[-1571,-134,523,140,-1163,-49412,-8829,-10266,-177323,-15740,-4037,-38988;-3056,-260,1020,271,-2265,-96203,-17188,-19984,-345168,-30637,-7857,-75871;-4443,-379,1479,396,-3289,-139740,-24969,-29033,-501483,-44514,-11417,-110262],46,7]

\L

\A${L_{47.8}}=\pdualwitharg2(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$1\M r2{12}\M l2{17}\M{}22\M{}23\M{}2{34}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-762450\\7242\\-379542
\E\D7242\\-64\\3604
\E\D-379542\\3604\\-188933
\J\C\hfil\penalty500%
\B\D-981751\\423555\\1980330
\E\D10500\\-4531\\-21180
\E\D-488950\\210947\\986281
\J\C\H\B\D59\\-25\\-119
\N116\\-51\\-234
\N-767\\323\\1547
\N-235\\100\\474
\N-644\\276\\1299
\N-5377\\2312\\10846
\J\C
%DUALITY%[[-762450,7242,-379542;7242,-64,3604;-379542,3604,-188933],[102,2,1],[59,116,-767,-235,-644,-5377,-759,-4316,-11133,-815,-406,-573;-25,-51,323,100,276,2312,327,1863,4811,353,177,255;-119,-234,1547,474,1299,10846,1531,8706,22457,1644,819,1156],46,8]

\L

\A${L_{47.9}}=\pdualwitharg3(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}17\M-{}$}\H{$6\M r22\M l2{102}\M{}23\M{}22\M{}2{51}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-978078\\9996\\-324462
\E\D9996\\-96\\3315
\E\D-324462\\3315\\-107635
\J\C\hfil\penalty500%
\B\D-782783\\395318\\2371908
\E\D8970\\-4531\\-27180
\E\D-259831\\131219\\787313
\J\C\H\B\D101\\-50\\-306
\N33\\-17\\-100
\N-1313\\646\\3978
\N-201\\100\\609
\N-367\\184\\1112
\N-4595\\2312\\13923
\J\C
%DUALITY%[[-978078,9996,-324462;9996,-96,3315;-324462,3315,-107635],[102,3,1],[101,33,-1313,-201,-367,-4595,-1297,-1229,-19019,-696,-231,-488;-50,-17,646,100,184,2312,654,621,9622,353,118,255;-306,-100,3978,609,1112,13923,3930,3724,57630,2109,700,1479],46,9]

\L

\A${L_{47.10}}=\pdualwitharg3(\main({L_{47.3}}))$%
\F{$1\M224\M17,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{${12}\M{}21\M{}2{204}\M r26\M b24\M b2{102}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-216852\\-408\\2244
\E\D-408\\6\\3
\E\D2244\\3\\-23
\J\C\hfil\penalty500%
\B\D1087\\18496\\107712
\E\D6\\101\\594
\E\D-12\\-204\\-1189
\J\C\H\B\D7\\124\\696
\N2\\36\\199
\N41\\748\\4080
\N0\\1\\0
\N-1\\-18\\-100
\N-4\\-85\\-408
\J\C
%DUALITY%[[-216852,-408,2244;-408,6,3;2244,3,-23],[204,3,1],[7,2,41,0,-1,-4,1,2,95,6,5,38;124,36,748,1,-18,-85,12,32,1564,101,86,663;696,199,4080,0,-100,-408,96,197,9384,594,496,3774],46,10]

\L

\A${L_{47.11}}=\pdualwitharg3({L_{47.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{${12}\M*24\M*2{204}\M b26\M l24\M r2{102}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1009596\\-469404\\25296
\E\D-469404\\-218244\\11763
\E\D25296\\11763\\-632
\J\C\hfil\penalty500%
\B\D-324395\\661572\\-671160
\E\D-151032\\308015\\-312480
\E\D7917\\-16146\\16379
\J\C\H\B\D-499\\1018\\-1026
\N-247\\504\\-506
\N-2249\\4590\\-4590
\N27\\-55\\57
\N49\\-100\\100
\N-359\\731\\-765
\J\C
%DUALITY%[[-1009596,-469404,25296;-469404,-218244,11763;25296,11763,-632],[204,3,1],[-499,-247,-2249,27,49,-359,-313,-565,-11555,-636,-455,-3092;1018,504,4590,-55,-100,731,638,1152,23562,1297,928,6307;-1026,-506,-4590,57,100,-765,-654,-1174,-23970,-1317,-940,-6375],46,11]

\L

\A${L_{47.12}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{$3\M r24\M l2{51}\M{}26\M{}21\M{}2{102}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D282253380\\-1649442\\139459806
\E\D-1649442\\9642\\-814980
\E\D139459806\\-814980\\68906305
\J\C\hfil\penalty500%
\B\D165092575\\767040\\-334122624
\E\D-975007\\-4531\\1973268
\E\D81571281\\378990\\-165088045
\J\C\H\B\D126\\1\\-255
\N251\\0\\-508
\N14792\\51\\-29937
\N3353\\13\\-6786
\N3228\\14\\-6533
\N86535\\391\\-175134
\J\C
%DUALITY%[[282253380,-1649442,139459806;-1649442,9642,-814980;139459806,-814980,68906305],[102,6,1],[126,251,14792,3353,3228,86535,12788,25577,204746,16018,3229,23234;1,0,51,13,14,391,59,120,969,77,16,119;-255,-508,-29937,-6786,-6533,-175134,-25881,-51764,-414375,-32418,-6535,-47022],46,12]

\L

\A${L_{47.13}}=\pdualwitharg2(\main({L_{47.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$1\M{}2{12}\M{}2{17}\M r28\M*2{12}\M*2{136}\M l2$}\relax$\,(\times2)$%
\F\I\B\D231635676\\-1725636\\-58198752
\E\D-1725636\\12856\\433568
\E\D-58198752\\433568\\14622509
\J\C\hfil\penalty500%
\B\D-22659913\\-44713944\\-88862400
\E\D169422\\334313\\664400
\E\D5693028\\11233836\\22325599
\J\C\H\B\D-1109\\-2189\\-4349
\N-6683\\-13182\\-26208
\N-17873\\-35241\\-70091
\N-2808\\-5533\\-11012
\N-1712\\-3369\\-6714
\N-4144\\-8143\\-16252
\J\C
%DUALITY%[[231635676,-1725636,-58198752;-1725636,12856,433568;-58198752,433568,14622509],[204,4,1],[-1109,-6683,-17873,-2808,-1712,-4144,-13,-49,-1201,-558,-1654,-14930;-2189,-13182,-35241,-5533,-3369,-8143,-25,-102,-2397,-1109,-3273,-29495;-4349,-26208,-70091,-11012,-6714,-16252,-51,-192,-4709,-2188,-6486,-58548],46,13]

\L

\A${L_{47.14}}=\pdualwitharg2({L_{47.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$4\M b2{12}\M b2{68}\M*28\M l23\M r2{136}\M*2$}\relax$\,(\times2)$%
\F\I\B\D90775920\\-1080180\\-23149716
\E\D-1080180\\12856\\275468
\E\D-23149716\\275468\\5903651
\J\C\hfil\penalty500%
\B\D-21339319\\377910\\-83694468
\E\D255794\\-4531\\1003244
\E\D5441975\\-96375\\21343849
\J\C\H\B\D-3362\\59\\-13186
\N-10037\\180\\-39366
\N-53426\\969\\-209542
\N-4160\\77\\-16316
\N-1246\\24\\-4887
\N-5912\\119\\-23188
\J\C
%DUALITY%[[90775920,-1080180,-23149716;-1080180,12856,275468;-23149716,275468,5903651],[204,4,1],[-3362,-10037,-53426,-4160,-1246,-5912,-26,-127,-4170,-922,-1295,-22886;59,180,969,77,24,119,1,0,51,13,21,391;-13186,-39366,-209542,-16316,-4887,-23188,-102,-498,-16354,-3616,-5079,-89760],46,14]

\L

\A${L_{47.15}}=\pdualwitharg{17}(\pfillwitharg2({L_{47.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${17}\M{}2{51}\M{}21\M r2{34}\M l2{51}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-304725\\-20808\\107049
\E\D-20808\\-1139\\7310
\E\D107049\\7310\\-37606
\J\C\hfil\penalty500%
\B\D-768849631\\1916340\\-2188273320
\E\D-39347204\\98071\\-111988656
\E\D270100790\\-673220\\768751559
\J\C\H\B\D-19866\\49\\-56542
\N-5071\\12\\-14433
\N390\\-1\\1110
\N1762\\-4\\5015
\N-44170\\111\\-125715
\N-36786\\92\\-104699
\J\C
%DUALITY%[[-304725,-20808,107049;-20808,-1139,7310;107049,7310,-37606],[51,17,1],[-19866,-5071,390,1762,-44170,-36786,-111730,-389717,-131986,-199156,-153224,-29012;49,12,-1,-4,111,92,279,972,329,496,381,72;-56542,-14433,1110,5015,-125715,-104699,-318002,-1109199,-375654,-566831,-436101,-82573],46,15]

\L

\A${L_{47.16}}=\pdualwitharg3({L_{47.3}})$%
\F{$1\M228\M17,1\M-{}3\M2{},1\M{-2}{}17\M-{}$}\H{${24}\M b22\M b2{408}\M*2{12}\M s28\M s2{204}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4179144\\-2090592\\13872
\E\D-2090592\\-1045803\\6939
\E\D13872\\6939\\-46
\J\C\hfil\penalty500%
\B\D-56577\\120224\\1071408
\E\D-28336\\60213\\536613
\E\D192\\-408\\-3637
\J\C\H\B\D-11\\24\\300
\N-30\\64\\605
\N-1469\\3128\\28764
\N-95\\202\\1818
\N-81\\172\\1516
\N-625\\1326\\11526
\J\C
%DUALITY%[[-4179144,-2090592,13872;-2090592,-1045803,6939;13872,6939,-46],[408,3,1],[-11,-30,-1469,-95,-81,-625,-117,-34,-707,-1,17,81;24,64,3128,202,172,1326,248,72,1496,2,-36,-170;300,605,28764,1818,1516,11526,2124,607,12444,0,-304,-1224],46,16]

\L

\A${L_{47.17}}=\pdualwitharg3({L_{47.2}})$%
\F{$1\M{-2}28\M-3,1\M-{}3\M2{},1\M{-2}{}17\M-{}$}\H{${24}\M r22\M l2{408}\M{}23\M r28\M l2{51}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-489192\\0\\4896
\E\D0\\3\\0
\E\D4896\\0\\-49
\J\C\hfil\penalty500%
\B\D1495\\-4488\\148104
\E\D3\\-10\\297
\E\D-15\\45\\-1486
\J\C\H\B\D1\\-16\\96
\N2\\-11\\197
\N95\\-408\\9384
\N3\\-10\\297
\N5\\-12\\496
\N19\\-34\\1887
\J\C
%DUALITY%[[-489192,0,4896;0,3,0;4896,0,-49],[408,3,1],[1,2,95,3,5,19,7,2,41,0,-1,-2;-16,-11,-408,-10,-12,-34,-8,-1,0,1,0,-17;96,197,9384,297,496,1887,696,199,4080,0,-100,-204],46,17]

\L

\A${L_{47.18}}=\pdualwitharg{17}(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}17\M{-2}{}$}\H{${34}\M r2{102}\M l22\M{}2{17}\M{}2{102}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4453422\\-24276\\782952
\E\D-24276\\-119\\4267
\E\D782952\\4267\\-137650
\J\C\hfil\penalty500%
\B\D-1221697\\-484800\\-6964152
\E\D-5544\\-2201\\-31603
\E\D214704\\85200\\1223897
\J\C\H\B\D-167\\-68\\-952
\N-170\\-66\\-969
\N127\\52\\724
\N334\\135\\1904
\N1843\\738\\10506
\N454\\181\\2588
\J\C
%DUALITY%[[-4453422,-24276,782952;-24276,-119,4267;782952,4267,-137650],[102,17,1],[-167,-170,127,334,1843,454,2183,6218,1889,1178,1181,50;-68,-66,52,135,738,181,868,2466,748,465,462,19;-952,-969,724,1904,10506,2588,12444,35445,10768,6715,6732,285],46,18]

\L

\A${L_{47.19}}=\pdualwitharg{2.3}(\main({L_{47.3}}))$%
\F{$1\M174\M22,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{$3\M{}24\M{}2{51}\M r2{24}\M*24\M*2{408}\M l2$}\relax$\,(\times2)$%
\F\I\B\D22991208\\-254388\\-5865204
\E\D-254388\\2820\\64896
\E\D-5865204\\64896\\1496251
\J\C\hfil\penalty500%
\B\D-1285541\\-9690\\-5038800
\E\D13532\\101\\53040
\E\D327952\\2472\\1285439
\J\C\H\B\D-411\\-2\\-1611
\N-449\\-1\\-1760
\N-2485\\0\\-9741
\N-101\\2\\-396
\N-25\\0\\-98
\N-3279\\-34\\-12852
\J\C
%DUALITY%[[22991208,-254388,-5865204;-254388,2820,64896;-5865204,64896,1496251],[204,12,1],[-411,-449,-2485,-101,-25,-3279,-385,-1143,-11047,-2287,-771,-10253;-2,-1,0,2,0,-34,-4,-11,-102,-20,-6,-68;-1611,-1760,-9741,-396,-98,-12852,-1509,-4480,-43299,-8964,-3022,-40188],46,19]

\L

\A${L_{47.20}}=\pdualwitharg{2.3}({L_{47.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{${12}\M b24\M b2{204}\M*2{24}\M l21\M r2{408}\M*2$}\relax$\,(\times2)$%
\F\I\B\D28236048\\-1739916\\-6913152
\E\D-1739916\\107232\\425988
\E\D-6913152\\425988\\1692577
\J\C\hfil\penalty500%
\B\D-7363721\\-4958016\\-28828464
\E\D457470\\308015\\1790964
\E\D1802255\\1213464\\7055705
\J\C\H\B\D-2135\\-1439\\-8358
\N-1054\\-711\\-4126
\N-10501\\-7089\\-41106
\N3\\1\\12
\N-12\\-8\\-47
\N-9431\\-6341\\-36924
\J\C
%DUALITY%[[28236048,-1739916,-6913152;-1739916,107232,425988;-6913152,425988,1692577],[204,12,1],[-2135,-1054,-10501,3,-12,-9431,-2285,-3366,-64639,-6633,-1093,-28139;-1439,-711,-7089,1,-8,-6341,-1537,-2265,-43503,-4465,-736,-18955;-8358,-4126,-41106,12,-47,-36924,-8946,-13178,-253062,-25968,-4279,-110160],46,20]

\L

\A${L_{47.21}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{47.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${51}\M{}2{17}\M{}23\M r2{102}\M l2{17}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D51\\-3468\\-102
\E\D-3468\\250869\\7395
\E\D-102\\7395\\218
\J\C\hfil\penalty500%
\B\D98071\\53300\\-1756440
\E\D-6052956\\-3289651\\108406620
\E\D-178204\\-96850\\3191579
\J\C\H\B\D-359\\-192\\6324
\N-30\\-15\\493
\N7\\4\\-132
\N30\\14\\-459
\N-269\\-148\\4879
\N-670\\-366\\12063
\J\C
%DUALITY%[[51,-3468,-102;-3468,250869,7395;-102,7395,218],[51,51,1],[-359,-30,7,30,-269,-670,-2033,-2362,-2399,-3618,-927,-526;-192,-15,4,14,-148,-366,-1108,-1285,-1304,-1964,-502,-284;6324,493,-132,-459,4879,12063,36516,42347,42972,64719,16541,9357],46,21]

\L

\A${L_{47.22}}=\pdualwitharg2({L_{47.3}})$%
\F{$1\M-58\M26,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$4\M*2{48}\M*2{68}\M b28\M s2{12}\M s2{136}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3216264\\-44064\\14688
\E\D-44064\\-584\\200
\E\D14688\\200\\-67
\J\C\hfil\penalty500%
\B\D17084\\276777\\4565112
\E\D265\\4292\\70808
\E\D-80\\-1296\\-21377
\J\C\H\B\D11\\179\\2942
\N61\\987\\16296
\N155\\2499\\41378
\N11\\176\\2932
\N5\\78\\1326
\N5\\68\\1292
\J\C
%DUALITY%[[-3216264,-44064,14688;-44064,-584,200;14688,200,-67],[408,8,1],[11,61,155,11,5,5,-1,-1,15,4,10,80;179,987,2499,176,78,68,-17,-15,255,67,165,1309;2942,16296,41378,2932,1326,1292,-270,-264,4046,1076,2682,21420],46,22]

\L

\A${L_{47.23}}=\pdualwitharg2({L_{47.2}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{$1\M r2{48}\M l2{17}\M{}28\M r2{12}\M l2{136}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-11832\\816\\2040
\E\D816\\-56\\-136
\E\D2040\\-136\\-271
\J\C\hfil\penalty500%
\B\D1376\\22797\\-1224
\E\D-99\\-1640\\88
\E\D-297\\-4917\\263
\J\C\H\B\D10\\166\\-9
\N109\\1803\\-96
\N137\\2261\\-119
\N19\\312\\-16
\N8\\129\\-6
\N5\\68\\0
\J\C
%DUALITY%[[-11832,816,2040;816,-56,-136;2040,-136,-271],[408,8,1],[10,109,137,19,8,5,-1,-1,16,8,19,148;166,1803,2261,312,129,68,-17,-15,272,135,318,2465;-9,-96,-119,-16,-6,0,1,0,-17,-8,-18,-136],46,23]

\L

\A${L_{47.24}}=\pdualwitharg{17}({L_{47.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M*2{204}\M*24\M b2{34}\M l2{204}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D269484\\18768\\-3672
\E\D18768\\1292\\-255
\E\D-3672\\-255\\50
\J\C\hfil\penalty500%
\B\D1769\\12036\\192576
\E\D140\\951\\15232
\E\D-25\\-170\\-2721
\J\C\H\B\D-5\\-28\\-510
\N-1\\-6\\-102
\N1\\4\\94
\N2\\8\\187
\N-1\\-24\\-204
\N-2\\-16\\-231
\J\C
%DUALITY%[[269484,18768,-3672;18768,1292,-255;-3672,-255,50],[204,17,1],[-5,-1,1,2,-1,-2,-15,-59,-21,-17,-29,-3;-28,-6,4,8,-24,-16,-108,-402,-140,-110,-180,-18;-510,-102,94,187,-204,-231,-1666,-6426,-2270,-1819,-3060,-313],46,24]

\L

\A${L_{47.25}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${17}\M r2{204}\M l21\M{}2{34}\M{}2{51}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D75051294\\-2720646\\36392172
\E\D-2720646\\98668\\-1319234
\E\D36392172\\-1319234\\17646467
\J\C\hfil\penalty500%
\B\D-72500011\\61545\\149520780
\E\D2591600\\-2201\\-5344800
\E\D-35155054\\29843\\72502211
\J\C\H\B\D-305\\0\\629
\N-1088\\3\\2244
\N-1619\\2\\3339
\N-6413\\7\\13226
\N-19066\\18\\39321
\N-10135\\9\\20902
\J\C
%DUALITY%[[75051294,-2720646,36392172;-2720646,98668,-1319234;36392172,-1319234,17646467],[102,34,1],[-305,-1088,-1619,-6413,-19066,-10135,-25611,-154408,-24297,-32461,-19808,-2823;0,3,2,7,18,9,22,129,20,26,15,2;629,2244,3339,13226,39321,20902,52819,318444,50109,66946,40851,5822],46,25]

\L

\A${L_{47.26}}=\pdualwitharg{17}(\main({L_{47.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M{}2{51}\M{}24\M r2{34}\M b2{204}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D1428\\-408\\0
\E\D-408\\119\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-73\\-144\\1224
\E\D20\\39\\-340
\E\D-2\\-4\\33
\J\C\H\B\D1\\4\\0
\N-1\\-3\\0
\N-1\\-4\\-8
\N-1\\-5\\-17
\N1\\-6\\-102
\N1\\1\\-27
\J\C
%DUALITY%[[1428,-408,0;-408,119,0;0,0,-1],[204,17,1],[1,-1,-1,-1,1,1,7,13,9,7,11,1;4,-3,-4,-5,-6,1,12,27,20,17,30,3;0,0,-8,-17,-102,-27,-136,-204,-128,-85,-102,-7],46,26]

\L

\A${L_{47.27}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M-{}17\M{-2}{}$}\H{${102}\M r2{34}\M l26\M{}2{51}\M{}2{34}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D35179698\\2281434\\-9571986
\E\D2281434\\148002\\-620721
\E\D-9571986\\-620721\\2604445
\J\C\hfil\penalty500%
\B\D-19012981\\37991618\\-60822804
\E\D-1218000\\2433799\\-3896400
\E\D5182590\\-10355819\\16579181
\J\C\H\B\D287\\-574\\918
\N170\\-339\\544
\N1521\\-3038\\4866
\N3013\\-6019\\9639
\N5973\\-11934\\19108
\N4763\\-9517\\15237
\J\C
%DUALITY%[[35179698,2281434,-9571986;2281434,148002,-620721;-9571986,-620721,2604445],[102,51,1],[287,170,1521,3013,5973,4763,24073,24190,22839,15257,6207,1327;-574,-339,-3038,-6019,-11934,-9517,-48102,-48337,-45638,-30488,-12404,-2652;918,544,4866,9639,19108,15237,77010,77384,73062,48807,19856,4245],46,27]

\L

\A${L_{47.28}}=\pdualwitharg{17}({L_{47.2}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M1{}17\M{-2}{}$}\H{${136}\M r2{102}\M l28\M{}2{17}\M r2{408}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1496136\\8568\\-6120
\E\D8568\\17\\-34
\E\D-6120\\-34\\25
\J\C\hfil\penalty500%
\B\D6911\\63360\\1782144
\E\D90\\824\\23205
\E\D-30\\-275\\-7736
\J\C\H\B\D-9\\-80\\-2312
\N-1\\-9\\-255
\N1\\8\\256
\N1\\8\\255
\N-11\\-108\\-2856
\N-3\\-28\\-775
\J\C
%DUALITY%[[1496136,8568,-6120;8568,17,-34;-6120,-34,25],[408,17,1],[-9,-1,1,1,-11,-3,-39,-71,-49,-19,-61,-3;-80,-9,8,8,-108,-28,-360,-651,-448,-173,-552,-27;-2312,-255,256,255,-2856,-775,-10064,-18309,-12632,-4896,-15708,-772],46,28]

\L

\A${L_{47.29}}=\pdualwitharg{17}({L_{47.3}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M1{}17\M{-2}{}$}\H{${136}\M b2{102}\M b28\M*2{68}\M s2{408}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-65688\\-4488\\408
\E\D-4488\\-85\\17
\E\D408\\17\\-2
\J\C\hfil\penalty500%
\B\D-241\\-4800\\-93840
\E\D-27\\-541\\-10557
\E\D2\\40\\781
\J\C\H\B\D-1\\-16\\-340
\N1\\18\\357
\N1\\16\\332
\N1\\14\\306
\N-1\\-36\\-612
\N-1\\-22\\-418
\J\C
%DUALITY%[[-65688,-4488,408;-4488,-85,17;408,17,-2],[408,17,1],[-1,1,1,1,-1,-1,-7,-13,-9,-7,-11,-1;-16,18,16,14,-36,-22,-144,-258,-176,-134,-204,-18;-340,357,332,306,-612,-418,-2788,-5049,-3460,-2652,-4080,-364],46,29]

\L

\A${L_{47.30}}=\pdualwitharg{2.3}({L_{47.3}})$%
\F{$1\M178\M22,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{${12}\M*2{16}\M*2{204}\M b2{24}\M s24\M s2{408}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-408\\4488\\-408
\E\D4488\\-48624\\4416
\E\D-408\\4416\\-401
\J\C\hfil\penalty500%
\B\D-137\\-51\\-408
\E\D1328\\497\\3984
\E\D-120\\-45\\-361
\J\C\H\B\D10\\7\\66
\N10\\9\\88
\N46\\51\\510
\N-1\\1\\12
\N-1\\-1\\-10
\N13\\-17\\-204
\J\C
%DUALITY%[[-408,4488,-408;4488,-48624,4416;-408,4416,-401],[408,24,1],[10,10,46,-1,-1,13,6,22,226,25,9,123;7,9,51,1,-1,-17,-1,3,51,8,4,68;66,88,510,12,-10,-204,-18,8,306,60,34,612],46,30]

\L

\A${L_{47.31}}=\pdualwitharg{2.3}({L_{47.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{$3\M r2{16}\M l2{51}\M{}2{24}\M r24\M l2{408}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4120392\\-203592\\20400
\E\D-203592\\-10032\\1008
\E\D20400\\1008\\-101
\J\C\hfil\penalty500%
\B\D12919\\-4845\\2558160
\E\D656\\-247\\129888
\E\D-64\\24\\-12673
\J\C\H\B\D5\\-1\\999
\N10\\-1\\2008
\N23\\0\\4641
\N-1\\1\\-192
\N-1\\0\\-202
\N13\\-17\\2448
\J\C
%DUALITY%[[-4120392,-203592,20400;-203592,-10032,1008;20400,1008,-101],[408,24,1],[5,10,23,-1,-1,13,3,22,113,25,9,123;-1,-1,0,1,0,-17,-2,-11,-51,-10,-3,-34;999,2008,4641,-192,-202,2448,585,4328,22287,4944,1786,24480],46,31]

\L

\A${L_{47.32}}=\pdualwitharg{3.17}(\main({L_{47.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${204}\M{}2{17}\M{}2{12}\M r2{102}\M b2{68}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D132396\\-7752\\-816
\E\D-7752\\102\\51
\E\D-816\\51\\5
\J\C\hfil\penalty500%
\B\D7\\8\\1224
\E\D-6\\-7\\-918
\E\D0\\0\\-1
\J\C\H\B\D-19\\-24\\-2856
\N-8\\-10\\-1207
\N-13\\-16\\-1968
\N-6\\-7\\-918
\N1\\2\\136
\N2\\3\\294
\J\C
%DUALITY%[[132396,-7752,-816;-7752,102,51;-816,51,5],[204,51,1],[-19,-8,-13,-6,1,2,11,4,5,0,-5,-4;-24,-10,-16,-7,2,3,16,6,8,1,-6,-5;-2856,-1207,-1968,-918,136,294,1632,595,744,0,-748,-600],46,32]

\L

\A${L_{47.33}}=\pdualwitharg{3.17}({L_{47.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${204}\M*2{68}\M*2{12}\M b2{102}\M l2{68}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D296004\\3468\\4284
\E\D3468\\-408\\51
\E\D4284\\51\\62
\J\C\hfil\penalty500%
\B\D4549\\-420\\-314160
\E\D650\\-61\\-44880
\E\D65\\-6\\-4489
\J\C\H\B\D167\\-16\\-11526
\N231\\-22\\-15946
\N253\\-24\\-17466
\N212\\-20\\-14637
\N129\\-12\\-8908
\N44\\-4\\-3039
\J\C
%DUALITY%[[296004,3468,4284;3468,-408,51;4284,51,62],[204,51,1],[167,231,253,212,129,44,93,29,7,-17,1,21;-16,-22,-24,-20,-12,-4,-8,-2,0,2,0,-2;-11526,-15946,-17466,-14637,-8908,-3039,-6426,-2006,-486,1173,-68,-1449],46,33]

\L

\A${L_{47.34}}=\pdualwitharg{2.3.17}(\pfillwitharg2({L_{47.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${51}\M r2{68}\M l23\M{}2{102}\M{}2{17}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-672573414\\-403681218\\-191281926
\E\D-403681218\\-242291004\\-114808140
\E\D-191281926\\-114808140\\-54401149
\J\C\hfil\penalty500%
\B\D2433799\\-421643681\\881278980
\E\D1460400\\-253006999\\528810840
\E\D692000\\-119885540\\250573199
\J\C\H\B\D-34\\5784\\-12087
\N-22\\3871\\-8092
\N26\\-4406\\9207
\N135\\-23086\\48246
\N123\\-21173\\44251
\N181\\-31254\\65322
\J\C
%DUALITY%[[-672573414,-403681218,-191281926;-403681218,-242291004,-114808140;-191281926,-114808140,-54401149],[102,102,1],[-34,-22,26,135,123,181,434,822,374,465,77,19;5784,3871,-4406,-23086,-21173,-31254,-75082,-142467,-64892,-80861,-13476,-3395;-12087,-8092,9207,48246,44251,65322,156927,297772,135633,169014,28169,7098],46,34]

\L

\A${L_{47.35}}=\pdualwitharg{2.17}(\main({L_{47.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${17}\M{}2{204}\M{}21\M r2{136}\M*2{204}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D-10200\\-204\\-2448
\E\D-204\\476\\-408
\E\D-2448\\-408\\-319
\J\C\hfil\penalty500%
\B\D-19723\\58026\\77520
\E\D692\\-2037\\-2720
\E\D-5536\\16288\\21759
\J\C\H\B\D13\\-38\\-51
\N52\\-153\\-204
\N-15\\44\\59
\N-173\\508\\680
\N-545\\1602\\2142
\N-287\\844\\1128
\J\C
%DUALITY%[[-10200,-204,-2448;-204,476,-408;-2448,-408,-319],[204,68,1],[13,52,-15,-173,-545,-287,-359,-2128,-331,-865,-493,-59;-38,-153,44,508,1602,844,1056,6261,974,2546,1452,174;-51,-204,59,680,2142,1128,1411,8364,1301,3400,1938,232],46,35]

\L

\A${L_{47.36}}=\pdualwitharg{2.17}({L_{47.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M b2{204}\M b24\M*2{136}\M l2{51}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D12380352\\198900\\3006144
\E\D198900\\3128\\48348
\E\D3006144\\48348\\729899
\J\C\hfil\penalty500%
\B\D-2425627\\7323750\\9504972
\E\D-49266\\148749\\193052
\E\D-581049\\1754375\\2276877
\J\C\H\B\D26\\-77\\-102
\N911\\-2748\\-3570
\N74\\-223\\-290
\N-590\\1781\\2312
\N-1757\\5304\\6885
\N-2162\\6527\\8472
\J\C
%DUALITY%[[12380352,198900,3006144;198900,3128,48348;3006144,48348,729899],[204,68,1],[26,911,74,-590,-1757,-2162,-5822,-18299,-5870,-8104,-2590,-736;-77,-2748,-223,1781,5304,6527,17577,55248,17723,24469,7821,2223;-102,-3570,-290,2312,6885,8472,22814,71706,23002,31756,10149,2884],46,36]

\L

\A${L_{47.37}}=\pdualwitharg{3.17}({L_{47.3}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M-{}17\M{-2}{}$}\H{${408}\M b2{34}\M b2{24}\M*2{204}\M s2{136}\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1346808\\655248\\-3672
\E\D655248\\318597\\-1785
\E\D-3672\\-1785\\10
\J\C\hfil\penalty500%
\B\D-1\\16\\2856
\E\D0\\1\\357
\E\D0\\0\\-1
\J\C\H\B\D-5\\32\\3876
\N-2\\12\\1411
\N-3\\16\\1764
\N-1\\2\\0
\N1\\-12\\-1768
\N1\\-10\\-1416
\J\C
%DUALITY%[[1346808,655248,-3672;655248,318597,-1785;-3672,-1785,10],[408,51,1],[-5,-2,-3,-1,1,1,5,2,3,1,-1,-1;32,12,16,2,-12,-10,-48,-20,-32,-14,4,6;3876,1411,1764,0,-1768,-1416,-6732,-2839,-4620,-2142,340,702],46,37]

\L

\A${L_{47.38}}=\pdualwitharg{3.17}({L_{47.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M-{}17\M{-2}{}$}\H{${408}\M r2{34}\M l2{24}\M{}2{51}\M r2{136}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-913512\\0\\6120
\E\D0\\51\\0
\E\D6120\\0\\-41
\J\C\hfil\penalty500%
\B\D-449\\-1344\\-68544
\E\D-3\\-10\\-459
\E\D3\\9\\458
\J\C\H\B\D11\\-8\\1632
\N4\\-1\\595
\N5\\0\\744
\N0\\1\\0
\N-5\\0\\-748
\N-2\\-1\\-300
\J\C
%DUALITY%[[-913512,0,6120;0,51,0;6120,0,-41],[408,51,1],[11,4,5,0,-5,-2,-19,-8,-13,-3,1,1;-8,-1,0,1,0,-1,-16,-11,-24,-10,-12,-2;1632,595,744,0,-748,-300,-2856,-1207,-1968,-459,136,147],46,38]

\L

\A${L_{47.39}}=\pdualwitharg{2.3.17}(\main({L_{47.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${51}\M{}2{68}\M{}23\M r2{408}\M*2{68}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3876\\-415140\\105876
\E\D-415140\\44125608\\-11253660
\E\D105876\\-11253660\\2870099
\J\C\hfil\penalty500%
\B\D-7\\104\\408
\E\D894\\-15497\\-60792
\E\D-228\\3952\\15503
\J\C\H\B\D-4\\65\\255
\N-11\\815\\3196
\N-6\\547\\2145
\N-20\\2237\\8772
\N-6\\737\\2890
\N-4\\407\\1596
\J\C
%DUALITY%[[3876,-415140,105876;-415140,44125608,-11253660;105876,-11253660,2870099],[204,204,1],[-4,-11,-6,-20,-6,-4,-2,-1,0,2,0,-2;65,815,547,2237,737,407,39,-607,-443,-1925,-633,-303;255,3196,2145,8772,2890,1596,153,-2380,-1737,-7548,-2482,-1188],46,39]

\L

\A${L_{47.40}}=\pdualwitharg{2.3.17}({L_{47.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${204}\M b2{68}\M b2{12}\M*2{408}\M l2{17}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D408\\-253164\\64464
\E\D-253164\\148640928\\-37848936
\E\D64464\\-37848936\\9637601
\J\C\hfil\penalty500%
\B\D-61\\-5766\\-22644
\E\D47480\\4562827\\17918952
\E\D-12090\\-1161849\\-4562767
\J\C\H\B\D-21\\-26\\-102
\N-31\\-1619\\-6358
\N-35\\-2498\\-9810
\N-61\\-5766\\-22644
\N-10\\-1277\\-5015
\N-15\\-2362\\-9276
\J\C
%DUALITY%[[408,-253164,64464;-253164,148640928,-37848936;64464,-37848936,9637601],[204,204,1],[-21,-31,-35,-61,-10,-15,-19,-9,-5,1,0,-5;-26,-1619,-2498,-5766,-1277,-2362,-3818,-2225,-1346,0,316,440;-102,-6358,-9810,-22644,-5015,-9276,-14994,-8738,-5286,0,1241,1728],46,40]

\L

\A${L_{47.41}}=\pdualwitharg{2.17}({L_{47.3}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M*2{816}\M*24\M b2{136}\M s2{204}\M s28\M b2$}\relax$\,(\times2)$%
\F\I\B\D816\\11832\\2856
\E\D11832\\170680\\41208
\E\D2856\\41208\\9949
\J\C\hfil\penalty500%
\B\D35\\-792\\3264
\E\D459\\-10099\\41616
\E\D111\\-2442\\10063
\J\C\H\B\D-3\\140\\-578
\N-35\\792\\-3264
\N-7\\120\\-494
\N-13\\149\\-612
\N-13\\75\\-306
\N-3\\7\\-28
\J\C
%DUALITY%[[816,11832,2856;11832,170680,41208;2856,41208,9949],[408,136,1],[-3,-35,-7,-13,-13,-3,-3,-1,1,4,4,0;140,792,120,149,75,7,-8,0,12,49,123,59;-578,-3264,-494,-612,-306,-28,34,0,-50,-204,-510,-244],46,41]

\L

\A${L_{47.42}}=\pdualwitharg{2.17}({L_{47.2}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${17}\M r2{816}\M l21\M{}2{136}\M r2{204}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D816\\6120\\-816
\E\D6120\\45832\\-6120
\E\D-816\\-6120\\817
\J\C\hfil\penalty500%
\B\D-13\\216\\1632
\E\D-99\\1781\\13464
\E\D13\\-234\\-1769
\J\C\H\B\D3\\-16\\-119
\N13\\-216\\-1632
\N0\\-18\\-137
\N-5\\-53\\-408
\N-10\\-39\\-306
\N-3\\-7\\-56
\J\C
%DUALITY%[[816,6120,-816;6120,45832,-6120;-816,-6120,817],[408,136,1],[3,13,0,-5,-10,-3,-2,-1,1,8,13,4;-16,-216,-18,-53,-39,-7,-2,0,0,-1,-15,-11;-119,-1632,-137,-408,-306,-56,-17,0,1,0,-102,-80],46,42]

\L

\A${L_{47.43}}=\pdualwitharg{2.3.17}({L_{47.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${51}\M r2{272}\M l23\M{}2{408}\M r2{68}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4080\\-4488\\408
\E\D-4488\\-4488\\408
\E\D408\\408\\-37
\J\C\hfil\penalty500%
\B\D-43\\56\\0
\E\D-33\\43\\0
\E\D3\\-4\\-1
\J\C\H\B\D-1\\6\\51
\N-1\\14\\136
\N0\\2\\21
\N1\\-1\\0
\N0\\-3\\-34
\N-1\\-3\\-48
\J\C
%DUALITY%[[-4080,-4488,408;-4488,-4488,408;408,408,-37],[408,408,1],[-1,-1,0,1,0,-1,-2,-11,-3,-10,-3,-2;6,14,2,-1,-3,-3,-2,2,2,13,7,7;51,136,21,0,-34,-48,-51,-136,-21,0,34,48],46,43]

\L

\A${L_{47.44}}=\pdualwitharg{2.3.17}({L_{47.3}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${204}\M*2{272}\M*2{12}\M b2{408}\M s2{68}\M s2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D64464\\325992\\-1224
\E\D325992\\1628328\\-6120
\E\D-1224\\-6120\\23
\J\C\hfil\penalty500%
\B\D5\\8\\2448
\E\D-3\\-5\\-1224
\E\D0\\0\\-1
\J\C\H\B\D7\\12\\3570
\N9\\14\\4216
\N3\\4\\1230
\N1\\-1\\-204
\N-1\\-3\\-850
\N-1\\-3\\-852
\J\C
%DUALITY%[[64464,325992,-1224;325992,1628328,-6120;-1224,-6120,23],[408,408,1],[7,9,3,1,-1,-1,-1,3,3,8,4,4;12,14,4,-1,-3,-3,-4,2,4,13,7,7;3570,4216,1230,-204,-850,-852,-1122,680,1218,3876,2074,2076],46,44]

\medskip%
%------------------------------WEYL-GROUP-W48--------------------------------
%
\leavevmode\llap{}%
$W_{48\phantom0}$%
\qquad\llap{12} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$422422\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{48.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M2{}17\M-{}$}%
\G{2\rightarrow N_{48}}%
\H{$2\M*44\M b2{102}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-13414020\\36108\\52020
\E\D36108\\-94\\-145
\E\D52020\\-145\\-194
\J\C\hfil\penalty500%
\B\D83095\\16031136\\10297512
\E\D-247\\-47653\\-30609
\E\D-286\\-55176\\-35443
\J\C\H\B\D6\\1157\\744
\N33\\6366\\4090
\N235\\45339\\29121
\J\C
%EXPLICIT%[[-13414020,36108,52020;36108,-94,-145;52020,-145,-194],[204,1,1],[6,33,235,7,-7,-14;1157,6366,45339,1351,-1350,-2703;744,4090,29121,867,-868,-1734],47,1]

\L

\A${L_{48.2}}=\pfillwitharg2({L_{48.1}})$%
{${}={}$}Nikulin $48$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M2{}17\M-{}$}\H{$2\M{}41\M r2{102}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-51\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D16\\51\\102
\E\D-1\\-4\\-6
\E\D-2\\-6\\-13
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-7\\0\\-51
\J\C
%IMPLICIT%[[-51,0,0;0,1,0;0,0,1],[51,1,1],[0,0,-7,-1,-1,-10;-1,1,0,-2,-4,-51;1,0,-51,-7,-6,-51],47,2]

\L

\A${L_{48.3}}=\pdualwitharg3(\pfillwitharg2({L_{48.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M2{}17\M1{}$}\H{$6\M{}43\M r2{34}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-55862034\\-2075445\\19597719
\E\D-2075445\\-77109\\728115
\E\D19597719\\728115\\-6875342
\J\C\hfil\penalty500%
\B\D91291121\\164209188\\277605393
\E\D3387654\\6093515\\10301451
\E\D-32025144\\-57604976\\-97384637
\J\C\H\B\D-215\\-332\\-648
\N114\\161\\342
\N3327\\5644\\10081
\J\C
%DUALITY%[[-55862034,-2075445,19597719;-2075445,-77109,728115;19597719,728115,-6875342],[51,3,1],[-215,114,3327,1169,840,2079;-332,161,5644,2048,1555,4080;-648,342,10081,3549,2559,6358],47,3]

\L

\A${L_{48.4}}=\pdualwitharg3({L_{48.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M2{}17\M1{}$}\H{$6\M*4{12}\M b2{34}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1873740\\-857208\\-12240
\E\D-857208\\-392082\\-5637
\E\D-12240\\-5637\\-62
\J\C\hfil\penalty500%
\B\D604655\\-1283568\\-2667912
\E\D280098\\-594595\\-1235871
\E\D2280\\-4840\\-10061
\J\C\H\B\D-8\\17\\33
\N391\\-830\\-1728
\N8\\-17\\-34
\J\C
%DUALITY%[[-1873740,-857208,-12240;-857208,-392082,-5637;-12240,-5637,-62],[204,3,1],[-8,391,8,-334,-1075,-1946;17,-830,-17,709,2282,4131;33,-1728,-34,1476,4746,8585],47,4]

\L

\A${L_{48.5}}=\pdualwitharg2({L_{48.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}17\M-{}$}\H{$8\M*44\M*2{408}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2047556568\\-64542948\\-522260808
\E\D-64542948\\2034520\\16462672
\E\D-522260808\\16462672\\133210655
\J\C\hfil\penalty500%
\B\D-127797467\\1510671\\-501224736
\E\D4031192\\-47653\\15810432
\E\D32596720\\-385320\\127845119
\J\C\H\B\D-1073\\10\\-4208
\N-4693\\55\\-18406
\N-80413\\969\\-315384
\J\C
%DUALITY%[[2047556568,-64542948,-522260808;-64542948,2034520,16462672;-522260808,16462672,133210655],[204,4,1],[-1073,-4693,-80413,-3749,-129,-1561;10,55,969,47,2,0;-4208,-18406,-315384,-14704,-506,-6120],47,5]

\L

\A${L_{48.6}}=\pdualwitharg{17}(\pfillwitharg2({L_{48.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}17\M2{}$}\H{${34}\M{}4{17}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3315\\57477\\-1224
\E\D57477\\-871522\\16014
\E\D-1224\\16014\\-235
\J\C\hfil\penalty500%
\B\D2166124\\255420\\6129435
\E\D-50526125\\-5957821\\-142972635
\E\D1339975\\158004\\3791696
\J\C\H\B\D-1975\\-233\\-5593
\N966\\114\\2737
\N5876\\693\\16632
\J\C
%DUALITY%[[-3315,57477,-1224;57477,-871522,16014;-1224,16014,-235],[51,17,1],[-1975,966,5876,12050,9109,4199;-233,114,693,1421,1074,495;-5593,2737,16632,34102,25772,11877],47,6]

\L

\A${L_{48.7}}=\pdualwitharg{2.3}({L_{48.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}17\M1{}$}\H{${24}\M*4{12}\M*2{136}\M s2$}\relax$\,(\times2)$%
\F\I\B\D8997727224\\-133446396\\-2272583460
\E\D-133446396\\1979160\\33704964
\E\D-2272583460\\33704964\\573993349
\J\C\hfil\penalty500%
\B\D67103147\\40056471\\263326056
\E\D-996072\\-594595\\-3908784
\E\D-16948316\\-10117107\\-66508553
\J\C\H\B\D3477\\2083\\13644
\N133\\78\\522
\N-295\\-204\\-1156
\J\C
%DUALITY%[[8997727224,-133446396,-2272583460;-133446396,1979160,33704964;-2272583460,33704964,573993349],[204,12,1],[3477,133,-295,639,3983,23619;2083,78,-204,374,2379,14127;13644,522,-1156,2508,15630,92684],47,7]

\L

\A${L_{48.8}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{48.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}17\M2{}$}\H{${102}\M{}4{51}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D719151\\1016685\\-357
\E\D1016685\\1437333\\-510
\E\D-357\\-510\\2
\J\C\hfil\penalty500%
\B\D-5957821\\4218588\\12400344
\E\D-8605740\\6093515\\17911608
\E\D65195\\-46163\\-135695
\J\C\H\B\D-1103\\781\\2295
\N-24\\17\\51
\N2254\\-1596\\-4691
\J\C
%DUALITY%[[719151,1016685,-357;1016685,1437333,-510;-357,-510,2],[51,51,1],[-1103,-24,2254,16148,15069,2761;781,17,-1596,-11434,-10670,-1955;2295,51,-4691,-33609,-31365,-5747],47,8]

\L

\A${L_{48.9}}=\pdualwitharg{17}({L_{48.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}17\M2{}$}\H{${34}\M*4{68}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5103876\\1475940\\45084
\E\D1475940\\-426802\\-13039
\E\D45084\\-13039\\-398
\J\C\hfil\penalty500%
\B\D57199\\165360\\1060800
\E\D-16610\\-48019\\-308040
\E\D-495\\-1431\\-9181
\J\C\H\B\D8\\24\\119
\N-55\\-158\\-1054
\N-1\\-3\\-15
\J\C
%DUALITY%[[-5103876,1475940,45084;1475940,-426802,-13039;45084,-13039,-398],[204,17,1],[8,-55,-1,47,165,56;24,-158,-3,135,476,162;119,-1054,-15,901,3094,1035],47,9]

\L

\A${L_{48.10}}=\pdualwitharg{3.17}({L_{48.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}17\M2{}$}\H{${102}\M*4{204}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-375564\\42432\\21216
\E\D42432\\-4794\\-2397
\E\D21216\\-2397\\-1198
\J\C\hfil\penalty500%
\B\D1007\\13104\\-8568
\E\D-114\\-1483\\969
\E\D-56\\-728\\475
\J\C\H\B\D0\\25\\-51
\N-7\\-62\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-375564,42432,21216;42432,-4794,-2397;21216,-2397,-1198],[204,51,1],[0,-7,0,6,19,2;25,-62,-1,53,218,27;-51,0,2,0,-102,-19],47,10]

\L

\A${L_{48.11}}=\pdualwitharg{2.17}({L_{48.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}17\M2{}$}\H{${136}\M*4{68}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D144556440\\7679988\\31132032
\E\D7679988\\408136\\1653896
\E\D31132032\\1653896\\6704735
\J\C\hfil\penalty500%
\B\D-12525500\\36707643\\49104636
\E\D-692233\\2028680\\2713812
\E\D-2677505\\7846785\\10496819
\J\C\H\B\D10702\\-31363\\-41956
\N477\\-1398\\-1870
\N49\\-144\\-192
\J\C
%DUALITY%[[144556440,7679988,31132032;7679988,408136,1653896;31132032,1653896,6704735],[204,68,1],[10702,477,49,2359,12584,13012;-31363,-1398,-144,-6914,-36879,-38133;-41956,-1870,-192,-9248,-49334,-51012],47,11]

\L

\A${L_{48.12}}=\pdualwitharg{2.3.17}({L_{48.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}17\M2{}$}\H{${408}\M*4{204}\M*28\M s2$}\relax$\,(\times2)$%
\F\I\B\D192984\\95268\\-23868
\E\D95268\\59160\\-14892
\E\D-23868\\-14892\\3749
\J\C\hfil\penalty500%
\B\D-1483\\133224\\519792
\E\D-1425\\128099\\499800
\E\D361\\-32452\\-126617
\J\C\H\B\D47\\-4235\\-16524
\N2\\-183\\-714
\N0\\1\\4
\J\C
%DUALITY%[[192984,95268,-23868;95268,59160,-14892;-23868,-14892,3749],[204,204,1],[47,2,0,10,55,19;-4235,-183,1,-889,-4941,-1709;-16524,-714,4,-3468,-19278,-6668],47,12]

\medskip%
%------------------------------WEYL-GROUP-W49--------------------------------
%
\leavevmode\llap{}%
$W_{49\phantom0}$%
\qquad\llap{12} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22242224\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{49.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}5\M1{},1\M2{}11\M-{}$}%
\G{2\rightarrow N_{49}}%
\H{$4\M*2{20}\M b2{22}\M s22\M*4$}\relax$\,(\times2)$%
\F\I\B\D-1472020\\-81400\\9240
\E\D-81400\\-4494\\511
\E\D9240\\511\\-58
\J\C\hfil\penalty500%
\B\D23099\\-23100\\3474240
\E\D1290\\-1291\\194016
\E\D-145\\145\\-21809
\J\C\H\B\D3\\-2\\460
\N33\\-30\\4990
\N57\\-55\\8591
\N27\\-27\\4061
\J\C
%EXPLICIT%[[-1472020,-81400,9240;-81400,-4494,511;9240,511,-58],[220,1,1],[3,33,57,27,17,17,-2,-2;-2,-30,-55,-27,-18,-20,0,2;460,4990,8591,4061,2548,2530,-319,-301],48,1]

\L

\A${L_{49.2}}=\pfillwitharg2({L_{49.1}})$%
{${}={}$}Nikulin $49$%
\F{$1\M33,1\M2{}5\M1{},1\M2{}11\M-{}$}\H{$1\M{}25\M r2{22}\M s22\M{}4$}\relax$\,(\times2)$%
\F\I\B\D330\\55\\0
\E\D55\\9\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D-331\\1760\\220
\E\D-63\\335\\42
\E\D6\\-32\\-5
\J\C\H\B\D0\\0\\1
\N-1\\5\\0
\N6\\-33\\-11
\N8\\-43\\-9
\J\C
%IMPLICIT%[[330,55,0;55,9,0;0,0,1],[55,1,1],[0,-1,6,8,6,16,27,7;0,5,-33,-43,-32,-85,-143,-37;1,0,-11,-9,-5,-10,-11,-1],48,2]

\L

\A${L_{49.3}}=\pdualwitharg5(\pfillwitharg2({L_{49.1}}))$%
\F{$1\M{-3}7,1\M1{}5\M2{},1\M2{}11\M-{}$}\H{$5\M{}21\M r2{110}\M s2{10}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-1325170\\11495\\-261800
\E\D11495\\-90\\2270
\E\D-261800\\2270\\-51721
\J\C\hfil\penalty500%
\B\D-13795409\\7287456\\70155360
\E\D156005\\-82411\\-793350
\E\D-2728946\\1441572\\13877819
\J\C\H\B\D-119\\60\\605
\N209\\-113\\-1063
\N6013\\-3201\\-30580
\N3685\\-1951\\-18740
\J\C
%DUALITY%[[-1325170,11495,-261800;11495,-90,2270;-261800,2270,-51721],[55,5,1],[-119,209,6013,3685,1641,552,2358,120;60,-113,-3201,-1951,-864,-289,-1221,-59;605,-1063,-30580,-18740,-8345,-2807,-11990,-610],48,3]

\L

\A${L_{49.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{49.1}}))$%
\F{$1\M{-3}1,1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${11}\M{}2{55}\M r22\M s2{22}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-2407405\\-32450\\-439780
\E\D-32450\\-429\\-5929
\E\D-439780\\-5929\\-80338
\J\C\hfil\penalty500%
\B\D16075324\\-10711225\\-87200575
\E\D187506\\-124939\\-1017126
\E\D2940435\\-1959255\\-15950386
\J\C\H\B\D-142\\99\\770
\N1328\\-865\\-7205
\N685\\-453\\-3716
\N4595\\-3055\\-24926
\J\C
%DUALITY%[[-2407405,-32450,-439780;-32450,-429,-5929;-439780,-5929,-80338],[55,11,1],[-142,1328,685,4595,2036,3407,262,140;99,-865,-453,-3055,-1361,-2290,-178,-100;770,-7205,-3716,-24926,-11044,-18480,-1421,-759],48,4]

\L

\A${L_{49.5}}=\pdualwitharg2({L_{49.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}5\M1{},1\M2{}11\M-{}$}\H{$4\M b2{20}\M*2{88}\M s28\M*4$}\relax$\,(\times2)$%
\F\I\B\D557859720\\64460\\-142069620
\E\D64460\\8\\-16416
\E\D-142069620\\-16416\\36180739
\J\C\hfil\penalty500%
\B\D-46178221\\-10387080\\-181331040
\E\D-5735\\-1291\\-22520
\E\D11760191\\2645274\\46179511
\J\C\H\B\D-355\\-76\\-1394
\N-3359\\-745\\-13190
\N-11743\\-2629\\-46112
\N-5735\\-1291\\-22520
\J\C
%DUALITY%[[557859720,64460,-142069620;64460,8,-16416;-142069620,-16416,36180739],[220,4,1],[-355,-3359,-11743,-5735,-1939,-2376,-874,0;-76,-745,-2629,-1291,-440,-545,-209,1;-1394,-13190,-46112,-22520,-7614,-9330,-3432,0],48,5]

\L

\A${L_{49.6}}=\pdualwitharg5({L_{49.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}5\M2{},1\M2{}11\M-{}$}\H{${20}\M*24\M b2{110}\M s2{10}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-118324580\\-185460\\941160
\E\D-185460\\-290\\1475
\E\D941160\\1475\\-7486
\J\C\hfil\penalty500%
\B\D-283141\\-8531952\\-37280100
\E\D-435\\-13109\\-57275
\E\D2250\\67800\\296249
\J\C\H\B\D11\\340\\1450
\N21\\638\\2766
\N175\\5291\\23045
\N81\\2441\\10665
\J\C
%DUALITY%[[-118324580,-185460,941160;-185460,-290,1475;941160,1475,-7486],[220,5,1],[11,21,175,81,49,9,-10,-6;340,638,5291,2441,1468,266,-319,-181;1450,2766,23045,10665,6450,1184,-1320,-790],48,6]

\L

\A${L_{49.7}}=\pdualwitharg{11}({L_{49.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${44}\M*2{220}\M b22\M s2{22}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-10454620\\-238480\\47740
\E\D-238480\\-5434\\1089
\E\D47740\\1089\\-218
\J\C\hfil\penalty500%
\B\D29119\\-20800\\6269120
\E\D679\\-486\\146179
\E\D-133\\95\\-28634
\J\C\H\B\D11\\-2\\2398
\N63\\-30\\13640
\N8\\-5\\1726
\N36\\-27\\7744
\J\C
%DUALITY%[[-10454620,-238480,47740;-238480,-5434,1089;47740,1089,-218],[220,11,1],[11,63,8,36,17,7,-1,-1;-2,-30,-5,-27,-18,-20,0,2;2398,13640,1726,7744,3630,1430,-219,-209],48,7]

\L

\A${L_{49.8}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{49.1}}))$%
\F{$1\M35,1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${55}\M{}2{11}\M r2{10}\M s2{110}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D345510\\-5080845\\-968110
\E\D-5080845\\74731030\\14239335
\E\D-968110\\14239335\\2713179
\J\C\hfil\penalty500%
\B\D-124939\\42974255\\-225582500
\E\D1954656\\-672332561\\3529240000
\E\D372438\\-128105505\\672457499
\J\C\H\B\D9\\-3049\\16005
\N-74\\25509\\-133903
\N-159\\54745\\-287370
\N-991\\341007\\-1790030
\J\C
%DUALITY%[[345510,-5080845,-968110;-5080845,74731030,14239335;-968110,14239335,2713179],[55,55,1],[9,-74,-159,-991,-405,-124,-39,1;-3049,25509,54745,341007,139259,42596,13360,-482;16005,-133903,-287370,-1790030,-731005,-223597,-70130,2530],48,8]

\L

\A${L_{49.9}}=\pdualwitharg{2.5}({L_{49.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}5\M2{},1\M2{}11\M-{}$}\H{${20}\M b24\M*2{440}\M s2{40}\M*4$}\relax$\,(\times2)$%
\F\I\B\D840637160\\-18207860\\-214100040
\E\D-18207860\\394520\\4637320
\E\D-214100040\\4637320\\54528671
\J\C\hfil\penalty500%
\B\D490266809\\610885\\1924919700
\E\D-10519848\\-13109\\-41303760
\E\D-124865010\\-155585\\-490253701
\J\C\H\B\D6808\\9\\26730
\N13427\\17\\52718
\N237187\\297\\931260
\N116533\\145\\457540
\J\C
%DUALITY%[[840637160,-18207860,-214100040;-18207860,394520,4637320;-214100040,4637320,54528671],[220,20,1],[6808,13427,237187,116533,39740,9847,18827,-163;9,17,297,145,49,12,22,0;26730,52718,931260,457540,156030,38662,73920,-640],48,9]

\L

\A${L_{49.10}}=\pdualwitharg{2.11}({L_{49.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${44}\M b2{220}\M*28\M s2{88}\M*4$}\relax$\,(\times2)$%
\F\I\B\D300208920\\45100\\-76442300
\E\D45100\\88\\-11484
\E\D-76442300\\-11484\\19464529
\J\C\hfil\penalty500%
\B\D-84591406\\-717315\\-332212980
\E\D-57195\\-486\\-224620
\E\D21539637\\182651\\84591891
\J\C\H\B\D-5417\\-45\\-21274
\N-39129\\-330\\-153670
\N-11329\\-96\\-44492
\N-57195\\-486\\-224620
\J\C
%DUALITY%[[300208920,45100,-76442300;45100,88,-11484;-76442300,-11484,19464529],[220,44,1],[-5417,-39129,-11329,-57195,-17461,-18066,-110,0;-45,-330,-96,-486,-149,-155,-1,1;-21274,-153670,-44492,-224620,-68574,-70950,-432,0],48,10]

\L

\A${L_{49.11}}=\pdualwitharg{5.11}({L_{49.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${220}\M*2{44}\M b2{10}\M s2{110}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-2014540\\2248620\\-412280
\E\D2248620\\-2509870\\460185
\E\D-412280\\460185\\-84374
\J\C\hfil\penalty500%
\B\D234191\\4080\\-1122000
\E\D-262031\\-4566\\1255375
\E\D47929\\835\\-229626
\J\C\H\B\D-673\\-18\\3190
\N-45\\-4\\198
\N44\\0\\-215
\N36\\2\\-165
\J\C
%DUALITY%[[-2014540,2248620,-412280;2248620,-2509870,460185;-412280,460185,-84374],[220,55,1],[-673,-45,44,36,-475,-529,-331,-1471;-18,-4,0,2,-2,-6,-5,-27;3190,198,-215,-165,2310,2552,1590,7040],48,11]

\L

\A${L_{49.12}}=\pdualwitharg{2.5.11}({L_{49.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${220}\M b2{44}\M*2{40}\M s2{440}\M*4$}\relax$\,(\times2)$%
\F\I\B\D440\\67980\\-17160
\E\D67980\\193728920\\-48915680
\E\D-17160\\-48915680\\12350989
\J\C\hfil\penalty500%
\B\D-4566\\103045\\408100
\E\D-2303499\\51996506\\205927260
\E\D581581\\-13127933\\-51991941
\J\C\H\B\D-1395\\31469\\124630
\N-289\\6516\\25806
\N-9\\202\\800
\N1\\0\\0
\J\C
%DUALITY%[[440,67980,-17160;67980,193728920,-48915680;-17160,-48915680,12350989],[220,220,1],[-1395,-289,-9,1,-431,-624,-904,-4566;31469,6516,202,0,9749,14093,20407,103045;124630,25806,800,0,38610,55814,80820,408100],48,12]

\medskip%
%------------------------------WEYL-GROUP-W50--------------------------------
%
\leavevmode\llap{}%
$W_{50\phantom0}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{50.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}%
\G{2\rightarrow N_{50}}%
\H{$2\M b24\M b2{10}\M l2{44}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-604340\\110220\\5280
\E\D110220\\-20102\\-963
\E\D5280\\-963\\-46
\J\C\hfil\penalty500%
\B\D3079\\16940\\-1540
\E\D-562\\-3092\\281
\E\D-26\\-143\\12
\J\C\H\B\D21\\114\\23
\N11\\60\\6
\N9\\50\\-15
\N-27\\-132\\-352
\J\C
%EXPLICIT%[[-604340,110220,5280;110220,-20102,-963;5280,-963,-46],[220,1,1],[21,11,9,-27,-7,-7,1,203;114,60,50,-132,-37,-38,5,1100;23,6,-15,-352,-30,-8,10,264],49,1]

\L

\A${L_{50.2}}=\pfillwitharg2({L_{50.1}})$%
{${}={}$}Nikulin $50$%
\F{$1\M33,1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$2\M l21\M r2{10}\M l2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-935\\-165\\55
\E\D-165\\-29\\10
\E\D55\\10\\-2
\J\C\hfil\penalty500%
\B\D5389\\-30030\\-9240
\E\D1008\\-5617\\-1728
\E\D-133\\741\\227
\J\C\H\B\D50\\-278\\-81
\N6\\-33\\-7
\N2\\-10\\5
\N-2\\11\\0
\J\C
%IMPLICIT%[[-935,-165,55;-165,-29,10;55,10,-2],[55,1,1],[50,6,2,-2,-1,1,33,310;-278,-33,-10,11,5,-6,-185,-1727;-81,-7,5,0,-3,-5,-65,-528],49,2]

\L

\A${L_{50.3}}=\pdualwitharg5(\pfillwitharg2({L_{50.1}}))$%
\F{$1\M{-3}7,1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${10}\M l25\M r22\M l2{55}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12815\\1705\\-2475
\E\D1705\\-105\\330
\E\D-2475\\330\\-478
\J\C\hfil\penalty500%
\B\D-2729\\-88\\14080
\E\D310\\9\\-1600
\E\D-527\\-17\\2719
\J\C\H\B\D-191\\-7\\985
\N-63\\-2\\325
\N-37\\-1\\191
\N-532\\-11\\2750
\J\C
%DUALITY%[[-12815,1705,-2475;1705,-105,330;-2475,330,-478],[55,5,1],[-191,-63,-37,-532,-26,32,6,-832;-7,-2,-1,-11,0,1,0,-33;985,325,191,2750,135,-165,-31,4290],49,3]

\L

\A${L_{50.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{50.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${22}\M l2{11}\M r2{110}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-40865\\-1210\\-7755
\E\D-1210\\-33\\-231
\E\D-7755\\-231\\-1471
\J\C\hfil\penalty500%
\B\D944\\-2205\\-4620
\E\D27\\-64\\-132
\E\D180\\-420\\-881
\J\C\H\B\D-52\\131\\253
\N-18\\43\\88
\N-56\\125\\275
\N-16\\32\\79
\J\C
%DUALITY%[[-40865,-1210,-7755;-1210,-33,-231;-7755,-231,-1471],[55,11,1],[-52,-18,-56,-16,-11,9,11,-20;131,43,125,32,16,-22,-20,52;253,88,275,79,55,-44,-55,97],49,4]

\L

\A${L_{50.5}}=\pdualwitharg2({L_{50.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$8\M*24\M*2{40}\M l2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1218360\\40260\\-302720
\E\D40260\\1432\\-9984
\E\D-302720\\-9984\\75219
\J\C\hfil\penalty500%
\B\D187604\\-139095\\736560
\E\D4169\\-3092\\16368
\E\D-46996\\34844\\-184513
\J\C\H\B\D-1136\\843\\-4460
\N-352\\261\\-1382
\N-1788\\1325\\-7020
\N-5567\\4125\\-21857
\J\C
%DUALITY%[[1218360,40260,-302720;40260,1432,-9984;-302720,-9984,75219],[220,4,1],[-1136,-352,-1788,-5567,-1517,-27,-107,-2771;843,261,1325,4125,1124,20,80,2057;-4460,-1382,-7020,-21857,-5956,-106,-420,-10879],49,5]

\L

\A${L_{50.6}}=\pdualwitharg5({L_{50.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${10}\M b2{20}\M b22\M l2{220}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-18585380\\-1579820\\27940
\E\D-1579820\\-134290\\2375
\E\D27940\\2375\\-42
\J\C\hfil\penalty500%
\B\D40039\\-464464\\360360
\E\D3405\\-39499\\30645
\E\D-60\\696\\-541
\J\C\H\B\D-2\\23\\-30
\N-1\\10\\-100
\N4\\-47\\2
\N439\\-5104\\3300
\J\C
%DUALITY%[[-18585380,-1579820,27940;-1579820,-134290,2375;27940,2375,-42],[220,5,1],[-2,-1,4,439,37,11,1,1;23,10,-47,-5104,-429,-126,-11,0;-30,-100,2,3300,345,190,43,660],49,6]

\L

\A${L_{50.7}}=\pdualwitharg{11}({L_{50.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${22}\M b2{44}\M b2{110}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D84260\\6160\\-1100
\E\D6160\\418\\-77
\E\D-1100\\-77\\14
\J\C\hfil\penalty500%
\B\D-1\\-40\\-220
\E\D0\\1\\11
\E\D0\\0\\-1
\J\C\H\B\D3\\53\\528
\N1\\18\\176
\N-1\\-25\\-220
\N-3\\-68\\-612
\J\C
%DUALITY%[[84260,6160,-1100;6160,418,-77;-1100,-77,14],[220,11,1],[3,1,-1,-3,-3,-1,1,3;53,18,-25,-68,-67,-22,15,52;528,176,-220,-612,-605,-198,165,524],49,7]

\L

\A${L_{50.8}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{50.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${110}\M l2{55}\M r2{22}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D27610\\-113740\\-21725
\E\D-113740\\471955\\90145
\E\D-21725\\90145\\17218
\J\C\hfil\penalty500%
\B\D-64\\9030\\-47355
\E\D267\\-38271\\200695
\E\D51\\-7310\\38334
\J\C\H\B\D14\\-1646\\8635
\N3\\-409\\2145
\N2\\-342\\1793
\N5\\-929\\4870
\J\C
%DUALITY%[[27610,-113740,-21725;-113740,471955,90145;-21725,90145,17218],[55,55,1],[14,3,2,5,7,0,1,7;-1646,-409,-342,-929,-1364,-21,-88,-791;8635,2145,1793,4870,7150,110,462,4150],49,8]

\L

\A${L_{50.9}}=\pdualwitharg{2.5}({L_{50.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${40}\M*2{20}\M*28\M l2{55}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5281320\\86460\\-1345960
\E\D86460\\5240\\-22100
\E\D-1345960\\-22100\\343023
\J\C\hfil\penalty500%
\B\D-2786301\\-187275\\-10945000
\E\D-587656\\-39499\\-2308400
\E\D719372\\48351\\2825799
\J\C\H\B\D-835\\-56\\-3280
\N-863\\-58\\-3390
\N-8629\\-580\\-33896
\N-213733\\-14366\\-839575
\J\C
%DUALITY%[[5281320,86460,-1345960;86460,5240,-22100;-1345960,-22100,343023],[220,20,1],[-835,-863,-8629,-213733,-70089,-9269,-1503,-9171;-56,-58,-580,-14366,-4711,-623,-101,-616;-3280,-3390,-33896,-839575,-275320,-36410,-5904,-36025],49,9]

\L

\A${L_{50.10}}=\pdualwitharg{2.11}({L_{50.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${88}\M*2{44}\M*2{440}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D13049960\\-281820\\-3323100
\E\D-281820\\6072\\71764
\E\D-3323100\\71764\\846209
\J\C\hfil\penalty500%
\B\D3079\\-55\\12100
\E\D-112\\1\\-440
\E\D-784\\14\\-3081
\J\C\H\B\D-381\\-2\\-1496
\N185\\6\\726
\N897\\30\\3520
\N90\\5\\353
\J\C
%DUALITY%[[13049960,-281820,-3323100;-281820,6072,71764;-3323100,71764,846209],[220,44,1],[-381,185,897,90,-11,-241,-1177,-202;-2,6,30,5,9,-5,-25,-3;-1496,726,3520,353,-44,-946,-4620,-793],49,10]

\L

\A${L_{50.11}}=\pdualwitharg{5.11}({L_{50.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${110}\M b2{220}\M b2{22}\M l2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2420\\-440\\0
\E\D-440\\-1430\\55
\E\D0\\55\\-2
\J\C\hfil\penalty500%
\B\D179\\1440\\42900
\E\D-201\\-1609\\-47905
\E\D6\\48\\1429
\J\C\H\B\D1\\1\\0
\N-1\\-14\\-440
\N-3\\-25\\-748
\N-25\\-196\\-5820
\J\C
%DUALITY%[[2420,-440,0;-440,-1430,55;0,55,-2],[220,55,1],[1,-1,-3,-25,-22,-5,0,1;1,-14,-25,-196,-169,-34,1,4;0,-440,-748,-5820,-5005,-990,33,100],49,11]

\L

\A${L_{50.12}}=\pdualwitharg{2.5.11}({L_{50.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${440}\M*2{220}\M*2{88}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D4840\\-129580\\33000
\E\D-129580\\3463240\\-881980
\E\D33000\\-881980\\224613
\J\C\hfil\penalty500%
\B\D-1609\\22800\\89760
\E\D47101\\-667851\\-2629220
\E\D-11993\\170050\\669459
\J\C\H\B\D-34\\559\\2200
\N-34\\531\\2090
\N-74\\1073\\4224
\N-131\\1853\\7295
\J\C
%DUALITY%[[4840,-129580,33000;-129580,3463240,-881980;33000,-881980,224613],[220,220,1],[-34,-34,-74,-131,-435,-33,7,-3;559,531,1073,1853,6091,419,-123,47;2200,2090,4224,7295,23980,1650,-484,185],49,12]

\medskip%
%------------------------------WEYL-GROUP-W51--------------------------------
%
\leavevmode\llap{}%
$W_{51\phantom0}$%
\qquad\llap{18} lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$226226\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{51.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M-{},1\M{-2}{}19\M-{}$}%
\G{23\rightarrow N_{51},3,2}%
\H{$6\M b2{38}\M s2{18}\M{}66\M b2{342}\M s22\M{}6$}%
\F\I\B\D-9620460\\18468\\25992
\E\D18468\\-30\\-51
\E\D25992\\-51\\-70
\J\C\H\B\D-1\\-65\\-324
\N-2\\-133\\-646
\N2\\129\\648
\N16\\1046\\5175
\N101\\6612\\32661
\N1\\66\\323
\J\C
%EXPLICIT%[[-9620460,18468,25992;18468,-30,-51;25992,-51,-70],[684,3,1],[-1,-2,2,16,101,1;-65,-133,129,1046,6612,66;-324,-646,648,5175,32661,323],50,1]

\L

\A${L_{51.2}}=\pfillwitharg{2.3}({L_{51.1}})$%
{${}={}$}Nikulin $51$%
\F{$1\M35,1\M2{}3\M-{},1\M{-2}{}19\M-{}$}\H{$6\M s2{38}\M s22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D627\\0\\399
\E\D0\\-1\\0
\E\D399\\0\\254
\J\C\hfil\penalty500%
\B\D-514\\285\\798
\E\D-45\\24\\70
\E\D-315\\175\\489
\J\C\H\B\D-2\\0\\3
\N-12\\0\\19
\N2\\-2\\-3
\J\C
%IMPLICIT%[[627,0,399;0,-1,0;399,0,254],[57,1,1],[-2,-12,2,83,183,7;0,0,-2,-45,-95,-3;3,19,-3,-129,-285,-11],50,2]

\L

\A${L_{51.3}}=\pfillwitharg3({L_{51.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M{-2}{}19\M-{}$}\H{$6\M b2{38}\M s22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-853548780\\11382900\\-246924
\E\D11382900\\-151802\\3293
\E\D-246924\\3293\\-70
\J\C\hfil\penalty500%
\B\D11097215\\831757680\\-16965936
\E\D-147992\\-11092286\\226257
\E\D3224\\241645\\-4930
\J\C\H\B\D62\\4647\\-96
\N127\\9519\\-190
\N-41\\-3073\\64
\J\C
%IMPLICIT%[[-853548780,11382900,-246924;11382900,-151802,3293;-246924,3293,-70],[228,1,1],[62,127,-41,-998,-2103,-63;4647,9519,-3073,-74802,-157624,-4722;-96,-190,64,1527,3211,95],50,3]

\L

\A${L_{51.4}}=\pfillwitharg2({L_{51.1}})$%
\F{$1\M35,1\M-{}3\M-{}9\M-{},1\M{-2}{}19\M-{}$}\H{$6\M s2{38}\M s2{18}\M{}66\M s2{342}\M s22\M{}6$}%
\F\I\B\D-2405115\\9234\\12996
\E\D9234\\-30\\-51
\E\D12996\\-51\\-70
\J\C\H\B\D-2\\-65\\-324
\N-4\\-133\\-646
\N4\\129\\648
\N32\\1046\\5175
\N202\\6612\\32661
\N2\\66\\323
\J\C
%IMPLICIT%[[-2405115,9234,12996;9234,-30,-51;12996,-51,-70],[171,3,1],[-2,-4,4,32,202,2;-65,-133,129,1046,6612,66;-324,-646,648,5175,32661,323],50,4]

\L

\A${L_{51.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{51.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M{-2}{}19\M1{}$}\H{$2\M s2{114}\M s26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1235019\\313329\\-406296
\E\D313329\\-79449\\103077
\E\D-406296\\103077\\-133663
\J\C\hfil\penalty500%
\B\D-218444369\\29233552\\686559072
\E\D56620536\\-7577305\\-177955344
\E\D-71913931\\9623959\\226021673
\J\C\H\B\D206\\-27\\-647
\N23488\\-3135\\-73815
\N6994\\-935\\-21981
\J\C
%DUALITY%[[-1235019,313329,-406296;313329,-79449,103077;-406296,103077,-133663],[57,3,1],[206,23488,6994,18871,97333,-635;-27,-3135,-935,-2526,-13034,84;-647,-73815,-21981,-59311,-305919,1995],50,5]

\L

\A${L_{51.6}}=\pdualwitharg3(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M{-2}{}19\M1{}$}\H{$2\M b2{114}\M s26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-8578500\\-53808\\42864
\E\D-53808\\-318\\267
\E\D42864\\267\\-214
\J\C\hfil\penalty500%
\B\D95759\\2079360\\21771720
\E\D574\\12463\\130503
\E\D-476\\-10336\\-108223
\J\C\H\B\D-3\\-65\\-682
\N-6\\-133\\-1368
\N8\\173\\1818
\J\C
%DUALITY%[[-8578500,-53808,42864;-53808,-318,267;42864,267,-214],[228,3,1],[-3,-6,8,45,272,6;-65,-133,173,977,5909,131;-682,-1368,1818,10231,61845,1365],50,6]

\L

\A${L_{51.7}}=\pdualwitharg2(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}19\M-{}$}\H{${24}\M*2{152}\M s28\M{}6$}\relax$\,(\times2)$%
\F\I\B\D379221000\\90203868\\94345488
\E\D90203868\\21456968\\22441612
\E\D94345488\\22441612\\23471989
\J\C\hfil\penalty500%
\B\D-859983226\\-46638825\\3501287700
\E\D-204533005\\-11092286\\832724260
\E\D-213952806\\-11603142\\871075511
\J\C\H\B\D-4091\\-222\\16656
\N-11219\\-608\\45676
\N-11103\\-602\\45204
\J\C
%DUALITY%[[379221000,90203868,94345488;90203868,21456968,22441612;94345488,22441612,23471989],[228,4,1],[-4091,-11219,-11103,-232060,-487322,-15136;-222,-608,-602,-12585,-26429,-821;16656,45676,45204,944796,1984056,61624],50,7]

\L

\A${L_{51.8}}=\pdualwitharg{19}(\pfillwitharg{2.3}({L_{51.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}19\M{-2}{}$}\H{${114}\M s22\M s2{38}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-17896062\\-154755\\-5809326
\E\D-154755\\-1330\\-50236
\E\D-5809326\\-50236\\-1885793
\J\C\hfil\penalty500%
\B\D575619506\\-47955045\\-1771952160
\E\D4616775\\-384626\\-14212000
\E\D186865326\\-15567810\\-575234881
\J\C\H\B\D1037\\-96\\-3192
\N2107\\-178\\-6486
\N11937\\-1000\\-36746
\J\C
%DUALITY%[[-17896062,-154755,-5809326;-154755,-1330,-50236;-5809326,-50236,-1885793],[57,19,1],[1037,2107,11937,96730,8756,-1074;-96,-178,-1000,-8049,-727,95;-3192,-6486,-36746,-297768,-26954,3306],50,8]

\L

\A${L_{51.9}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}19\M1{}$}\H{$8\M*2{456}\M s2{24}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D3068533896\\-15685716\\753433980
\E\D-15685716\\80184\\-3851400
\E\D753433980\\-3851400\\184994783
\J\C\hfil\penalty500%
\B\D293381393\\-2435933\\-1194914256
\E\D-1501152\\12463\\6114048
\E\D72035544\\-598108\\-293393857
\J\C\H\B\D55\\0\\-224
\N2519\\-38\\-10260
\N2413\\-24\\-9828
\J\C
%DUALITY%[[3068533896,-15685716,753433980;-15685716,80184,-3851400;753433980,-3851400,184994783],[228,12,1],[55,2519,2413,14759,91303,2525;0,-38,-24,-123,-741,-17;-224,-10260,-9828,-60112,-371868,-10284],50,9]

\L

\A${L_{51.10}}=\pdualwitharg{3.19}(\pfillwitharg{2.3}({L_{51.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}19\M{-2}{}$}\H{${38}\M s26\M s2{114}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D127110\\-8541165\\-2771169
\E\D-8541165\\574518219\\186401628
\E\D-2771169\\186401628\\60477746
\J\C\hfil\penalty500%
\B\D-384626\\583518660\\-1798511025
\E\D28062325\\-42573650389\\131219761845
\E\D9104775\\-13812950556\\42574035014
\J\C\H\B\D1\\-1874\\5776
\N-71\\107468\\-331236
\N-441\\668536\\-2060550
\J\C
%DUALITY%[[127110,-8541165,-2771169;-8541165,574518219,186401628;-2771169,186401628,60477746],[57,57,1],[1,-71,-441,-1276,-354,16;-1874,107468,668536,1936190,537304,-23764;5776,-331236,-2060550,-5967691,-1656069,73245],50,10]

\L

\A${L_{51.11}}=\pdualwitharg{19}(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}19\M{-2}{}$}\H{${114}\M b22\M s2{38}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5700\\2052\\-456
\E\D2052\\-646\\133
\E\D-456\\133\\-26
\J\C\hfil\penalty500%
\B\D-1\\396\\2508
\E\D0\\-94\\-589
\E\D0\\15\\94
\J\C\H\B\D-2\\-45\\-228
\N-1\\-11\\-42
\N-3\\-25\\-76
\J\C
%DUALITY%[[-5700,2052,-456;2052,-646,133;-456,133,-26],[228,19,1],[-2,-1,-3,2,1,3;-45,-11,-25,18,8,22;-228,-42,-76,57,23,57],50,11]

\L

\A${L_{51.12}}=\pdualwitharg2({L_{51.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}19\M-{}$}\H{${24}\M*2{152}\M s2{72}\M{}6{24}\M*2{1368}\M s28\M{}6$}%
\F\I\B\D2916369432\\-10491876\\-733409424
\E\D-10491876\\37752\\2638500
\E\D-733409424\\2638500\\184438013
\J\C\H\B\D-341\\2\\-1356
\N-1529\\0\\-6080
\N-3911\\6\\-15552
\N-25180\\61\\-100128
\N-157046\\399\\-624492
\N-1532\\5\\-6092
\J\C
%DUALITY%[[2916369432,-10491876,-733409424;-10491876,37752,2638500;-733409424,2638500,184438013],[684,12,1],[-341,-1529,-3911,-25180,-157046,-1532;2,0,6,61,399,5;-1356,-6080,-15552,-100128,-624492,-6092],50,12]

\L

\A${L_{51.13}}=\pdualwitharg{19}(\pfillwitharg2({L_{51.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M-{}19\M{-2}{}$}\H{${114}\M s22\M s2{342}\M{}6{114}\M s2{18}\M s2{38}\M{}6$}%
\F\I\B\D-40185\\4788\\2394
\E\D4788\\-570\\-285
\E\D2394\\-285\\-142
\J\C\H\B\D-2\\-17\\0
\N0\\-1\\2
\N4\\33\\0
\N14\\197\\-171
\N4\\63\\-63
\N0\\9\\-19
\J\C
%DUALITY%[[-40185,4788,2394;4788,-570,-285;2394,-285,-142],[171,57,1],[-2,0,4,14,4,0;-17,-1,33,197,63,9;0,2,0,-171,-63,-19],50,13]

\L

\A${L_{51.14}}=\pdualwitharg{3.19}(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}19\M{-2}{}$}\H{${38}\M b26\M s2{114}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-64524\\-205200\\5700
\E\D-205200\\-650370\\18069
\E\D5700\\18069\\-502
\J\C\hfil\penalty500%
\B\D1671\\10792\\407208
\E\D5137\\33156\\1251093
\E\D-143\\-923\\-34828
\J\C\H\B\D36\\230\\8683
\N11\\72\\2715
\N3\\26\\969
\J\C
%DUALITY%[[-64524,-205200,5700;-205200,-650370,18069;5700,18069,-502],[228,57,1],[36,11,3,-3,0,8;230,72,26,-17,-1,45;8683,2715,969,-646,-36,1710],50,14]

\L

\A${L_{51.15}}=\pdualwitharg{2.19}(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}19\M{-2}{}$}\H{${456}\M*28\M s2{152}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D2178312\\208164\\-380304
\E\D208164\\19912\\-36328
\E\D-380304\\-36328\\66407
\J\C\hfil\penalty500%
\B\D46925\\-142824\\190608
\E\D2133\\-6493\\8664
\E\D-9954\\30296\\-40433
\J\C\H\B\D6511\\-19815\\26448
\N645\\-1963\\2620
\N131\\-399\\532
\J\C
%DUALITY%[[2178312,208164,-380304;208164,19912,-36328;-380304,-36328,66407],[228,76,1],[6511,645,131,-112,66,580;-19815,-1963,-399,339,-201,-1765;26448,2620,532,-456,268,2356],50,15]

\L

\A${L_{51.16}}=\pdualwitharg{19}({L_{51.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M-{}19\M{-2}{}$}\H{${114}\M b22\M s2{342}\M{}6{114}\M b2{18}\M s2{38}\M{}6$}%
\F\I\B\D-160740\\9576\\4788
\E\D9576\\-570\\-285
\E\D4788\\-285\\-142
\J\C\H\B\D-1\\-17\\0
\N0\\-1\\2
\N2\\33\\0
\N7\\197\\-171
\N2\\63\\-63
\N0\\9\\-19
\J\C
%DUALITY%[[-160740,9576,4788;9576,-570,-285;4788,-285,-142],[684,57,1],[-1,0,2,7,2,0;-17,-1,33,197,63,9;0,2,0,-171,-63,-19],50,16]

\L

\A${L_{51.17}}=\pdualwitharg{2.3.19}(\pfillwitharg3({L_{51.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}19\M{-2}{}$}\H{${152}\M*2{24}\M s2{456}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D98952\\-3687444\\-905388
\E\D-3687444\\137416056\\33740124
\E\D-905388\\33740124\\8284301
\J\C\hfil\penalty500%
\B\D33156\\-98477\\404700
\E\D-1230545\\3654744\\-15019500
\E\D-302149\\897389\\-3687901
\J\C\H\B\D-1389\\4124\\-16948
\N-465\\1390\\-5712
\N-287\\888\\-3648
\J\C
%DUALITY%[[98952,-3687444,-905388;-3687444,137416056,33740124;-905388,33740124,8284301],[228,228,1],[-1389,-465,-287,-12,-2,-180;4124,1390,888,37,-3,499;-16948,-5712,-3648,-152,12,-2052],50,17]

\L

\A${L_{51.18}}=\pdualwitharg{2.19}({L_{51.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}19\M{-2}{}$}\H{${456}\M*28\M s2{1368}\M{}6{456}\M*2{72}\M s2{152}\M{}6$}%
\F\I\B\D198360\\41724\\18468
\E\D41724\\33288\\-14592
\E\D18468\\-14592\\15647
\J\C\H\B\D459\\-1375\\-1824
\N-1\\3\\4
\N1205\\-3609\\-4788
\N12795\\-38324\\-50844
\N4421\\-13242\\-17568
\N1071\\-3208\\-4256
\J\C
%DUALITY%[[198360,41724,18468;41724,33288,-14592;18468,-14592,15647],[684,228,1],[459,-1,1205,12795,4421,1071;-1375,3,-3609,-38324,-13242,-3208;-1824,4,-4788,-50844,-17568,-4256],50,18]

\medskip%
%------------------------------WEYL-GROUP-W52--------------------------------
%
\leavevmode\llap{}%
$W_{52\phantom0}$%
\qquad\llap{44} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222422222422\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{52.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}19\M1{}$}%
\G{2\rightarrow N_{52}}%
\H{$6\M l24\M r2{114}\M b22\M*44\M*2{76}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-833340\\-411084\\2736
\E\D-411084\\-202786\\1349
\E\D2736\\1349\\-8
\J\C\hfil\penalty500%
\B\D-684191\\1393080\\904020
\E\D-337109\\686387\\445422
\E\D1662\\-3384\\-2197
\J\C\H\B\D-1967\\4005\\2598
\N-609\\1240\\808
\N-4619\\9405\\6156
\N-138\\281\\186
\N-165\\336\\226
\N-877\\1786\\1216
\J\C
%EXPLICIT%[[-833340,-411084,2736;-411084,-202786,1349;2736,1349,-8],[228,1,1],[-1967,-609,-4619,-138,-165,-877,28,55,-644,-139,-1497,-20175;4005,1240,9405,281,336,1786,-57,-112,1311,283,3048,41078;2598,808,6156,186,226,1216,-36,-76,798,180,1970,26600],51,1]

\L

\A${L_{52.2}}$%
\F{$1\M228\M17,1\M2{}3\M1{},1\M2{}19\M-{}$}%
\G{2\rightarrow N'_{29}}%
\H{${12}\M s28\M l2{57}\M{}21\M{}42\M b2{152}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1477896\\-246696\\4560
\E\D-246696\\-41179\\761
\E\D4560\\761\\-14
\J\C\hfil\penalty500%
\B\D6079\\-36480\\-9120
\E\D1018\\-6109\\-1527
\E\D-20\\120\\29
\J\C\H\B\D29\\-174\\-42
\N1\\-4\\100
\N-26\\171\\798
\N-3\\19\\55
\N-7\\44\\111
\N-97\\608\\1444
\J\C
%EXPLICIT%[[-1477896,-246696,4560;-246696,-41179,761;4560,761,-14],[456,1,1],[29,1,-26,-3,-7,-97,-1,7,64,5,19,401;-174,-4,171,19,44,608,6,-44,-399,-31,-116,-2432;-42,100,798,55,111,1444,0,-112,-855,-58,-129,-1900],51,2]

\L

\A${L_{52.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}3\M1{},1\M2{}19\M-{}$}%
\G m%
\H{$3\M r28\M s2{228}\M*24\M*42\M l2{152}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-508748712\\-3325152\\93024
\E\D-3325152\\-21733\\608
\E\D93024\\608\\-17
\J\C\hfil\penalty500%
\B\D658615\\-100768248\\-282264
\E\D4305\\-658666\\-1845
\E\D-119\\18207\\50
\J\C\H\B\D50\\-7650\\-21
\N29\\-4436\\24
\N205\\-31350\\456
\N5\\-764\\34
\N2\\-305\\35
\N13\\-1976\\456
\J\C
%EXPLICIT%[[-508748712,-3325152,93024;-3325152,-21733,608;93024,608,-17],[456,1,1],[50,29,205,5,2,13,-1,-1,61,9,40,1051;-7650,-4436,-31350,-764,-305,-1976,153,152,-9348,-1378,-6121,-160816;-21,24,456,34,35,456,0,-36,-570,-40,-53,-912],51,3]

\L

\A${L_{52.4}}=\pfillwitharg2({L_{52.1}})$%
{${}={}$}Nikulin $52$%
\F{$1\M31,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{$6\M l21\M r2{114}\M s22\M{}41\M{}2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-912\\-285\\0
\E\D-285\\-89\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D43471\\-135432\\-7524
\E\D13936\\-43417\\-2412
\E\D312\\-972\\-55
\J\C\H\B\D727\\-2265\\-123
\N95\\-296\\-15
\N1189\\-3705\\-171
\N17\\-53\\-1
\N0\\0\\1
\N-6\\19\\0
\J\C
%IMPLICIT%[[-912,-285,0;-285,-89,0;0,0,1],[57,1,1],[727,95,1189,17,0,-6,1,9,787,87,312,3958;-2265,-296,-3705,-53,0,19,-3,-28,-2451,-271,-972,-12331;-123,-15,-171,-1,1,0,-3,-3,-171,-17,-55,-684],51,4]

\L

\A${L_{52.5}}=\pfillwitharg2({L_{52.2}})$%
{${}={}$}Nikulin $29'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}3\M1{},1\M2{}19\M-{}$}\H{$3\M{}22\M{}2{57}\M{}21\M{}42\M l2{38}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D62130\\-20748\\10146
\E\D-20748\\6929\\-3388
\E\D10146\\-3388\\1657
\J\C\hfil\penalty500%
\B\D53412115\\90884334\\-141485286
\E\D-17818922\\-30320104\\47201187
\E\D8717466\\14833359\\-23092012
\J\C\H\B\D59\\102\\-153
\N347\\592\\-916
\N13958\\23769\\-36936
\N1518\\2584\\-4019
\N10736\\18269\\-28437
\N135849\\231154\\-359860
\J\C
%IMPLICIT%[[62130,-20748,10146;-20748,6929,-3388;10146,-3388,1657],[114,1,1],[59,347,13958,1518,10736,135849,12443,3225,19976,268,-20,-113;102,592,23769,2584,18269,231154,21171,5486,33972,455,-35,-190;-153,-916,-36936,-4019,-28437,-359860,-32964,-8546,-52953,-712,51,304],51,5]

\L

\A${L_{52.6}}=\main({L_{52.3}})$%
\F{$1\M224\M17,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{$6\M b24\M b2{114}\M s22\M{}41\M{}2{76}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-63156\\-21204\\684
\E\D-21204\\-7118\\229
\E\D684\\229\\-7
\J\C\hfil\penalty500%
\B\D1519\\-4560\\-2280
\E\D516\\-1549\\-774
\E\D-20\\60\\29
\J\C\H\B\D29\\-87\\-42
\N1\\-2\\24
\N-52\\171\\456
\N-6\\19\\34
\N-7\\22\\35
\N-97\\304\\456
\J\C
%IMPLICIT%[[-63156,-21204,684;-21204,-7118,229;684,229,-7],[228,1,1],[29,1,-52,-6,-7,-97,-1,7,128,10,19,401;-87,-2,171,19,22,304,3,-22,-399,-31,-58,-1216;-42,24,456,34,35,456,0,-36,-570,-40,-53,-912],51,6]

\L

\A${L_{52.7}}=\pdualwitharg3(\pfillwitharg2({L_{52.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$2\M l23\M r2{38}\M s26\M{}43\M{}2{57}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-71592\\3135\\-23427
\E\D3135\\-111\\1026
\E\D-23427\\1026\\-7666
\J\C\hfil\penalty500%
\B\D-176359\\-1938\\538764
\E\D9828\\107\\-30024
\E\D-57694\\-634\\176251
\J\C\H\B\D18\\0\\-55
\N56\\1\\-171
\N-404\\0\\1235
\N-270\\-2\\825
\N-1471\\-15\\4494
\N-19852\\-209\\60648
\J\C
%DUALITY%[[-71592,3135,-23427;3135,-111,1026;-23427,1026,-7666],[57,3,1],[18,56,-404,-270,-1471,-19852,-1292,-602,-3054,-276,-167,-896;0,1,0,-2,-15,-209,-14,-7,-38,-4,-3,-19;-55,-171,1235,825,4494,60648,3947,1839,9329,843,510,2736],51,7]

\L

\A${L_{52.8}}=\pdualwitharg2(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{$6\M{}21\M{}2{114}\M{}22\M{}44\M l2{19}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3428094\\-22344\\-1697004
\E\D-22344\\-142\\-11060
\E\D-1697004\\-11060\\-840065
\J\C\hfil\penalty500%
\B\D-9262702256\\-4721824767\\18773714028
\E\D-59478295\\-30320104\\120551052
\E\D-4585054350\\-2337311790\\9293022359
\J\C\H\B\D1939\\990\\-3930
\N5707\\2910\\-11567
\N458968\\233985\\-930240
\N49911\\25444\\-101160
\N352961\\179929\\-715384
\N2233073\\1138347\\-4526009
\J\C
%DUALITY%[[-3428094,-22344,-1697004;-22344,-142,-11060;-1697004,-11060,-840065],[114,2,1],[1939,5707,458968,49911,352961,2233073,409066,53008,656617,8804,-671,-1903;990,2910,233985,25444,179929,1138347,208527,27021,334704,4487,-343,-969;-3930,-11567,-930240,-101160,-715384,-4526009,-829098,-107437,-1330836,-17844,1360,3857],51,8]

\L

\A${L_{52.9}}=\pdualwitharg3(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M2{},1\M2{}19\M1{}$}\H{$1\M{}26\M{}2{19}\M{}23\M{}46\M l2{114}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3382266\\-27132\\1141254
\E\D-27132\\-213\\9156
\E\D1141254\\9156\\-385085
\J\C\hfil\penalty500%
\B\D5793668783\\-3825002214\\17079284718
\E\D45925368\\-30320104\\135384411
\E\D-1955054552\\1290734467\\-5763348680
\J\C\H\B\D-499\\330\\-1471
\N-8813\\5820\\-25980
\N-118128\\77995\\-348232
\N-38538\\25444\\-113607
\N-272534\\179929\\-803409
\N-3448475\\2276694\\-10165836
\J\C
%DUALITY%[[-3382266,-27132,1141254;-27132,-213,9156;1141254,9156,-385085],[114,3,1],[-499,-8813,-118128,-38538,-272534,-3448475,-105285,-81859,-169000,-6798,518,2939;330,5820,77995,25444,179929,2276694,69509,54042,111568,4487,-343,-1938;-1471,-25980,-348232,-113607,-803409,-10165836,-310372,-241314,-498199,-20040,1527,8664],51,9]

\L

\A${L_{52.10}}=\pdualwitharg3({L_{52.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$2\M l2{12}\M r2{38}\M b26\M*4{12}\M*2{228}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2498196\\-19836\\13224
\E\D-19836\\-156\\105
\E\D13224\\105\\-70
\J\C\hfil\penalty500%
\B\D51869\\-20748\\9751560
\E\D420\\-169\\78960
\E\D-275\\110\\-51701
\J\C\H\B\D2\\-4\\371
\N7\\-8\\1308
\N54\\-38\\10127
\N15\\-8\\2817
\N91\\-34\\17112
\N1117\\-380\\210102
\J\C
%DUALITY%[[-2498196,-19836,13224;-19836,-156,105;13224,105,-70],[228,3,1],[2,7,54,15,91,1117,33,23,41,0,-1,23;-4,-8,-38,-8,-34,-380,-10,-4,0,2,-2,-76;371,1308,10127,2817,17112,210102,6209,4332,7733,3,-192,4218],51,10]

\L

\A${L_{52.11}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$2\M{}23\M{}2{38}\M{}26\M{}4{12}\M l2{57}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D30888870\\1133160\\14601804
\E\D1133160\\41574\\535668
\E\D14601804\\535668\\6902573
\J\C\hfil\penalty500%
\B\D48139864424\\-827139825\\-101771676000
\E\D1764641967\\-30320104\\-3730599840
\E\D22756694516\\-391005844\\-48109544321
\J\C\H\B\D-1929\\34\\4078
\N-17155\\296\\36267
\N-460548\\7923\\973636
\N-150295\\2584\\317736
\N-1063173\\18269\\2247636
\N-6726733\\115577\\14220873
\J\C
%DUALITY%[[30888870,1133160,14601804;1133160,41574,535668;14601804,535668,6902573],[114,6,1],[-1929,-17155,-460548,-150295,-1063173,-6726733,-410770,-159716,-659635,-26576,1947,5635;34,296,7923,2584,18269,115577,7057,2743,11324,455,-35,-95;4078,36267,973636,317736,2247636,14220873,868402,337653,1394524,56184,-4116,-11913],51,11]

\L

\A${L_{52.12}}=\pdualwitharg3(\main({L_{52.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$2\M b2{12}\M b2{38}\M s26\M{}43\M{}2{228}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-410172\\0\\5472
\E\D0\\3\\0
\E\D5472\\0\\-73
\J\C\hfil\penalty500%
\B\D28727\\-28728\\2145024
\E\D54\\-55\\4032
\E\D-384\\384\\-28673
\J\C\H\B\D4\\-1\\299
\N11\\-6\\822
\N73\\-57\\5453
\N19\\-17\\1419
\N54\\-55\\4032
\N1307\\-1368\\97584
\J\C
%DUALITY%[[-410172,0,5472;0,3,0;5472,0,-73],[228,3,1],[4,11,73,19,54,1307,38,25,41,-1,0,61;-1,-6,-57,-17,-55,-1368,-41,-30,-57,-1,1,0;299,822,5453,1419,4032,97584,2837,1866,3059,-75,0,4560],51,12]

\L

\A${L_{52.13}}=\pdualwitharg2(\main({L_{52.3}}))$%
\F{$1\M174\M22,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{${24}\M*24\M*2{456}\M s28\M{}44\M{}2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D12027912\\-73644\\2977680
\E\D-73644\\452\\-18232
\E\D2977680\\-18232\\737167
\J\C\hfil\penalty500%
\B\D-110771\\161766\\451440
\E\D1060\\-1549\\-4320
\E\D-27560\\40248\\112319
\J\C\H\B\D3601\\-5268\\-14676
\N503\\-736\\-2050
\N6937\\-10146\\-28272
\N159\\-232\\-648
\N107\\-153\\-436
\N471\\-665\\-1919
\J\C
%DUALITY%[[12027912,-73644,2977680;-73644,452,-18232;2977680,-18232,737167],[228,4,1],[3601,503,6937,159,107,471,109,27,3133,371,1483,9599;-5268,-736,-10146,-232,-153,-665,-150,-38,-4560,-542,-2169,-14041;-14676,-2050,-28272,-648,-436,-1919,-444,-110,-12768,-1512,-6044,-39121],51,13]

\L

\A${L_{52.14}}=\pdualwitharg2({L_{52.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}3\M-{},1\M2{}19\M1{}$}\H{${24}\M l21\M r2{456}\M*28\M*44\M b2{76}\M*2$}\relax$\,(\times2)$%
\F\I\B\D324413448\\-2158932\\80740728
\E\D-2158932\\14368\\-537320
\E\D80740728\\-537320\\20094929
\J\C\hfil\penalty500%
\B\D50466811\\-102249906\\-205508028
\E\D-338776\\686387\\1379544
\E\D12561742\\-25451121\\-51153199
\J\C\H\B\D25175\\-51000\\-102516
\N1788\\-3623\\-7281
\N49775\\-100890\\-202692
\N1163\\-2360\\-4736
\N580\\-1181\\-2362
\N3611\\-7372\\-14706
\J\C
%DUALITY%[[324413448,-2158932,80740728;-2158932,14368,-537320;80740728,-537320,20094929],[228,4,1],[25175,1788,49775,1163,580,3611,53,14,18701,2441,10232,133341;-51000,-3623,-100890,-2360,-1181,-7372,-114,-28,-37848,-4942,-20725,-270104;-102516,-7281,-202692,-4736,-2362,-14706,-216,-57,-76152,-9940,-41666,-542982],51,14]

\L

\A${L_{52.15}}=\pdualwitharg{19}(\pfillwitharg2({L_{52.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${114}\M l2{19}\M r26\M s2{38}\M{}4{19}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-277077\\-6498\\-88293
\E\D-6498\\-152\\-2071
\E\D-88293\\-2071\\-28135
\J\C\hfil\penalty500%
\B\D40501\\-96258\\-119928
\E\D924\\-2197\\-2736
\E\D12936\\-30744\\-38305
\J\C\H\B\D19\\-36\\-57
\N13\\-38\\-38
\N-23\\42\\69
\N-83\\180\\247
\N-423\\985\\1254
\N-298\\700\\883
\J\C
%DUALITY%[[-277077,-6498,-88293;-6498,-152,-2071;-88293,-2071,-28135],[57,19,1],[19,13,-23,-83,-423,-298,-1097,-167,-131,-71,-39,-10;-36,-38,42,180,985,700,2598,404,324,186,113,32;-57,-38,69,247,1254,883,3249,494,387,209,114,29],51,15]

\L

\A${L_{52.16}}=\pdualwitharg3({L_{52.3}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M2{},1\M2{}19\M1{}$}\H{$1\M r2{24}\M s2{76}\M*2{12}\M*46\M l2{456}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-820344\\-16416\\10944
\E\D-16416\\-327\\219
\E\D10944\\219\\-146
\J\C\hfil\penalty500%
\B\D28727\\-57456\\2058840
\E\D603\\-1207\\43215
\E\D-384\\768\\-27521
\J\C\H\B\D2\\-1\\148
\N11\\-12\\804
\N73\\-114\\5282
\N19\\-34\\1368
\N54\\-110\\3867
\N1307\\-2736\\93480
\J\C
%DUALITY%[[-820344,-16416,10944;-16416,-327,219;10944,219,-146],[456,3,1],[2,11,73,19,54,1307,19,25,41,-1,0,61;-1,-12,-114,-34,-110,-2736,-41,-60,-114,-2,2,0;148,804,5282,1368,3867,93480,1357,1776,2888,-78,3,4560],51,16]

\L

\A${L_{52.17}}=\pdualwitharg3({L_{52.2}})$%
\F{$1\M268\M-5,1\M1{}3\M2{},1\M2{}19\M1{}$}\H{$4\M s2{24}\M l2{19}\M{}23\M{}46\M b2{456}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-13400472\\912\\44232
\E\D912\\3\\-3
\E\D44232\\-3\\-146
\J\C\hfil\penalty500%
\B\D232559\\-232560\\70426920
\E\D-18\\17\\-5451
\E\D-768\\768\\-232577
\J\C\H\B\D5\\-2\\1514
\N17\\-12\\5148
\N65\\-57\\19684
\N18\\-17\\5451
\N109\\-110\\33009
\N2675\\-2736\\810084
\J\C
%DUALITY%[[-13400472,912,44232;912,3,-3;44232,-3,-146],[456,3,1],[5,17,65,18,109,2675,79,55,49,0,-1,61;-2,-12,-57,-17,-110,-2736,-82,-60,-57,-1,2,0;1514,5148,19684,5451,33009,810084,23924,16656,14839,0,-303,18468],51,17]

\L

\A${L_{52.18}}=\pdualwitharg{19}(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}19\M2{}$}\H{${57}\M{}2{38}\M{}23\M{}2{19}\M{}4{38}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5041194\\-128022\\-791616
\E\D-128022\\-3211\\-20102
\E\D-791616\\-20102\\-124307
\J\C\hfil\penalty500%
\B\D-4624363601\\-904790970\\29595618090
\E\D-118022680\\-23092012\\755337267
\E\D-726172520\\-142081029\\4647455612
\J\C\H\B\D-2476\\-483\\15846
\N-14553\\-2846\\93138
\N-30793\\-6024\\197073
\N-63621\\-12447\\407170
\N-449898\\-88025\\2879317
\N-299615\\-58622\\1917516
\J\C
%DUALITY%[[-5041194,-128022,-791616;-128022,-3211,-20102;-791616,-20102,-124307],[114,19,1],[-2476,-14553,-30793,-63621,-449898,-299615,-521404,-135127,-44047,-11219,858,255;-483,-2846,-6024,-12447,-88025,-58622,-102018,-26440,-8619,-2196,167,50;15846,93138,197073,407170,2879317,1917516,3336951,864804,281898,71801,-5491,-1632],51,18]

\L

\A${L_{52.19}}=\pdualwitharg{2.3}({L_{52.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$8\M l23\M r2{152}\M*2{24}\M*4{12}\M b2{228}\M*2$}\relax$\,(\times2)$%
\F\I\B\D68234928\\-684\\16752984
\E\D-684\\24\\-168
\E\D16752984\\-168\\4113179
\J\C\hfil\penalty500%
\B\D130732919\\-1468320\\-532475760
\E\D14958\\-169\\-60924
\E\D32097375\\-360500\\-130732751
\J\C\H\B\D2630\\-31\\-10712
\N1904\\-22\\-7755
\N55120\\-627\\-224504
\N14958\\-169\\-60924
\N44737\\-502\\-182214
\N547720\\-6137\\-2230866
\J\C
%DUALITY%[[68234928,-684,16752984;-684,24,-168;16752984,-168,4113179],[228,12,1],[2630,1904,55120,14958,44737,547720,32272,5575,39614,0,137,20684;-31,-22,-627,-169,-502,-6137,-361,-62,-437,1,-2,-247;-10712,-7755,-224504,-60924,-182214,-2230866,-131444,-22707,-161348,0,-558,-84246],51,19]

\L

\A${L_{52.20}}=\pdualwitharg{2.3}(\main({L_{52.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$8\M*2{12}\M*2{152}\M s2{24}\M{}4{12}\M{}2{57}\M r2$}\relax$\,(\times2)$%
\F\I\B\D20951148\\0\\5140716
\E\D0\\12\\0
\E\D5140716\\0\\1261361
\J\C\hfil\penalty500%
\B\D26874815\\-72504\\-109529376
\E\D20016\\-55\\-81576
\E\D6594160\\-17790\\-26874761
\J\C\H\B\D1059\\-1\\-4316
\N1615\\-3\\-6582
\N24093\\-57\\-98192
\N6619\\-17\\-26976
\N20016\\-55\\-81576
\N122810\\-342\\-500517
\J\C
%DUALITY%[[20951148,0,5140716;0,12,0;5140716,0,1261361],[228,12,1],[1059,1615,24093,6619,20016,122810,14509,5057,18163,53,0,3958;-1,-3,-57,-17,-55,-342,-41,-15,-57,-1,1,0;-4316,-6582,-98192,-26976,-81576,-500517,-59132,-20610,-74024,-216,0,-16131],51,20]

\L

\A${L_{52.21}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{52.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${38}\M l2{57}\M r22\M s2{114}\M{}4{57}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D92454\\-199272\\-64695
\E\D-199272\\441921\\143469
\E\D-64695\\143469\\46577
\J\C\hfil\penalty500%
\B\D-2197\\1161684\\-3581310
\E\D5508\\-2913733\\8982630
\E\D1788\\-945852\\2915929
\J\C\H\B\D1\\-456\\1406
\N0\\-37\\114
\N3\\-1618\\4988
\N23\\-12314\\37962
\N100\\-53120\\163761
\N69\\-36607\\112854
\J\C
%DUALITY%[[92454,-199272,-64695;-199272,441921,143469;-64695,143469,46577],[57,57,1],[1,0,3,23,100,69,83,36,9,13,8,3;-456,-37,-1618,-12314,-53120,-36607,-43980,-19007,-4730,-6730,-4012,-1481;1406,114,4988,37962,163761,112854,135584,58596,14582,20748,12369,4566],51,21]

\L

\A${L_{52.22}}=\pdualwitharg2({L_{52.2}})$%
\F{$1\M178\M22,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{${24}\M s24\M l2{456}\M{}28\M{}4{16}\M*2{76}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8721912\\-108072\\35568
\E\D-108072\\-1328\\440
\E\D35568\\440\\-145
\J\C\hfil\penalty500%
\B\D36289\\685881\\10974096
\E\D480\\9071\\145152
\E\D-150\\-2835\\-45361
\J\C\H\B\D71\\1341\\21468
\N11\\209\\3330
\N167\\3192\\50616
\N5\\97\\1520
\N6\\119\\1832
\N16\\323\\4902
\J\C
%DUALITY%[[-8721912,-108072,35568;-108072,-1328,440;35568,440,-145],[456,8,1],[71,11,167,5,6,16,-1,-1,23,5,54,364;1341,209,3192,97,119,323,-18,-20,399,92,1015,6859;21468,3330,50616,1520,1832,4902,-300,-306,6840,1504,16312,110010],51,22]

\L

\A${L_{52.23}}=\pdualwitharg2({L_{52.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}3\M-{},1\M2{}19\M1{}$}\H{${24}\M r24\M s2{456}\M b28\M*4{16}\M l2{19}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-40584\\-3192\\1368
\E\D-3192\\-112\\72
\E\D1368\\72\\-37
\J\C\hfil\penalty500%
\B\D2089\\38247\\150480
\E\D240\\4391\\17280
\E\D-90\\-1647\\-6481
\J\C\H\B\D71\\1299\\5112
\N11\\202\\794
\N167\\3078\\12084
\N5\\93\\364
\N6\\113\\440
\N8\\152\\589
\J\C
%DUALITY%[[-40584,-3192,1368;-3192,-112,72;1368,72,-37],[456,8,1],[71,11,167,5,6,8,-1,-1,23,5,54,182;1299,202,3078,93,113,152,-18,-19,399,90,985,3325;5112,794,12084,364,440,589,-72,-74,1596,356,3880,13091],51,23]

\L

\A${L_{52.24}}=\pdualwitharg{19}(\main({L_{52.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${114}\M b2{76}\M b26\M s2{38}\M{}4{19}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D110580\\35568\\-1596
\E\D35568\\11438\\-513
\E\D-1596\\-513\\23
\J\C\hfil\penalty500%
\B\D-305\\3648\\60648
\E\D-92\\1103\\18354
\E\D4\\-48\\-799
\J\C\H\B\D29\\-339\\-5586
\N7\\-86\\-1444
\N2\\-27\\-468
\N0\\-5\\-114
\N-1\\4\\19
\N-1\\4\\20
\J\C
%DUALITY%[[110580,35568,-1596;35568,11438,-513;-1596,-513,23],[228,19,1],[29,7,2,0,-1,-1,-1,1,2,4,13,17;-339,-86,-27,-5,4,4,3,-10,-21,-43,-148,-196;-5586,-1444,-468,-114,19,20,0,-152,-330,-684,-2413,-3212],51,24]

\L

\A${L_{52.25}}=\pdualwitharg{19}({L_{52.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${114}\M l2{76}\M r26\M b2{38}\M*4{76}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D-24852\\6156\\-228
\E\D6156\\-1520\\57
\E\D-228\\57\\-2
\J\C\hfil\penalty500%
\B\D-1475\\-4020\\61104
\E\D374\\1019\\-15504
\E\D-11\\-30\\455
\J\C\H\B\D79\\216\\-3249
\N21\\56\\-912
\N7\\18\\-327
\N2\\4\\-133
\N-1\\-6\\-76
\N-1\\-4\\-6
\J\C
%DUALITY%[[-24852,6156,-228;6156,-1520,57;-228,57,-2],[228,19,1],[79,21,7,2,-1,-1,-2,1,4,9,67,45;216,56,18,4,-6,-4,-6,4,12,26,186,124;-3249,-912,-327,-133,-76,-6,57,0,-129,-323,-2660,-1818],51,25]

\L

\A${L_{52.26}}=\pdualwitharg{2.19}(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${114}\M{}2{19}\M{}26\M{}2{38}\M{}4{76}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1045794390\\8113608\\515907798
\E\D8113608\\62966\\4002578
\E\D515907798\\4002578\\254505913
\J\C\hfil\penalty500%
\B\D1435330305340\\-2974147881\\-2909504955972
\E\D11144255271\\-23092012\\-22590107532
\E\D708072325684\\-1467196644\\-1435307213329
\J\C\H\B\D75304\\-153\\-152646
\N221741\\-458\\-449483
\N939067\\-1944\\-1903548
\N1940508\\-4019\\-3933532
\N13724641\\-28437\\-27820712
\N4570188\\-9470\\-9264059
\J\C
%DUALITY%[[1045794390,8113608,515907798;8113608,62966,4002578;515907798,4002578,254505913],[114,38,1],[75304,221741,939067,1940508,13724641,4570188,15907033,2061450,1344124,342683,-25495,-3806;-153,-458,-1944,-4019,-28437,-9470,-32964,-4273,-2787,-712,51,8;-152646,-449483,-1903548,-3933532,-27820712,-9264059,-32244558,-4178689,-2724624,-694640,51680,7715],51,26]

\L

\A${L_{52.27}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}19\M2{}$}\H{${19}\M{}2{114}\M{}21\M{}2{57}\M{}4{114}\M l26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D837139278\\-8890632\\290079384
\E\D-8890632\\94449\\-3080736
\E\D290079384\\-3080736\\100516201
\J\C\hfil\penalty500%
\B\D-807318834433\\1616810295456\\2379392585376
\E\D8580680856\\-17184453724\\-25289647083
\E\D-279750822824\\560254500717\\824503288156
\J\C\H\B\D19327\\-38705\\-56962
\N341465\\-683846\\-1006392
\N241016\\-482680\\-710341
\N1494122\\-2992263\\-4403592
\N10567486\\-21163409\\-31145313
\N7037765\\-14094470\\-20742246
\J\C
%DUALITY%[[837139278,-8890632,290079384;-8890632,94449,-3080736;290079384,-3080736,100516201],[114,57,1],[19327,341465,241016,1494122,10567486,7037765,4082617,3174487,344976,263854,-19630,-5861;-38705,-683846,-482680,-2992263,-21163409,-14094470,-8176222,-6357520,-690881,-528420,39311,11738;-56962,-1006392,-710341,-4403592,-31145313,-20742246,-12032605,-9356094,-1016740,-777651,57855,17274],51,27]

\L

\A${L_{52.28}}=\pdualwitharg{19}({L_{52.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M-{}19\M2{}$}\H{${228}\M s2{152}\M l23\M{}2{19}\M{}4{38}\M b28\M*2$}\relax$\,(\times2)$%
\F\I\B\D221160\\-35568\\3192
\E\D-35568\\5719\\-513
\E\D3192\\-513\\46
\J\C\hfil\penalty500%
\B\D-305\\-7296\\-60648
\E\D46\\1103\\9177
\E\D-4\\-96\\-799
\J\C\H\B\D-29\\-678\\-5586
\N-7\\-172\\-1444
\N-1\\-27\\-234
\N0\\-5\\-57
\N1\\8\\19
\N1\\8\\20
\J\C
%DUALITY%[[221160,-35568,3192;-35568,5719,-513;3192,-513,46],[456,19,1],[-29,-7,-1,0,1,1,1,-1,-1,-2,-13,-17;-678,-172,-27,-5,8,8,6,-20,-21,-43,-296,-392;-5586,-1444,-234,-57,19,20,0,-152,-165,-342,-2413,-3212],51,28]

\L

\A${L_{52.29}}=\pdualwitharg{19}({L_{52.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M-{}19\M2{}$}\H{${57}\M r2{152}\M s2{12}\M*2{76}\M*4{38}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8331576\\-925680\\9576
\E\D-925680\\-102847\\1064
\E\D9576\\1064\\-11
\J\C\hfil\penalty500%
\B\D-48929\\360288\\-7859616
\E\D-5445\\40094\\-874665
\E\D55\\-405\\8834
\J\C\H\B\D-76\\558\\-12369
\N-37\\268\\-6384
\N-11\\78\\-2064
\N-1\\4\\-494
\N2\\-17\\95
\N1\\-8\\96
\J\C
%DUALITY%[[-8331576,-925680,9576;-925680,-102847,1064;9576,1064,-11],[456,19,1],[-76,-37,-11,-1,2,1,-1,-7,-11,-21,-68,-89;558,268,78,4,-17,-8,9,56,84,158,503,656;-12369,-6384,-2064,-494,95,96,0,-684,-1470,-3040,-10697,-14232],51,29]

\L

\A${L_{52.30}}=\pdualwitharg{2.3}({L_{52.2}})$%
\F{$1\M-58\M26,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$8\M s2{12}\M l2{152}\M{}2{24}\M{}4{48}\M*2{228}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-899688\\0\\-446424
\E\D0\\24\\0
\E\D-446424\\0\\-221515
\J\C\hfil\penalty500%
\B\D-864748\\-2223\\1742832
\E\D-1167\\-4\\2352
\E\D-429067\\-1103\\864751
\J\C\H\B\D-129\\-2\\260
\N-259\\-2\\522
\N-4148\\-19\\8360
\N-1167\\-4\\2352
\N-7133\\-17\\14376
\N-43837\\-95\\88350
\J\C
%DUALITY%[[-899688,0,-446424;0,24,0;-446424,0,-221515],[456,24,1],[-129,-259,-4148,-1167,-7133,-43837,-2594,-908,-3243,0,131,-509;-2,-2,-19,-4,-17,-95,-5,-1,0,1,-1,-19;260,522,8360,2352,14376,88350,5228,1830,6536,0,-264,1026],51,30]

\L

\A${L_{52.31}}=\pdualwitharg{2.3}({L_{52.3}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M2{},1\M2{}19\M-{}$}\H{$8\M r2{12}\M s2{152}\M b2{24}\M*4{48}\M l2{57}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-475152\\-18696\\1824
\E\D-18696\\-696\\72
\E\D1824\\72\\-7
\J\C\hfil\penalty500%
\B\D5471\\-10944\\1298688
\E\D243\\-487\\57672
\E\D-21\\42\\-4985
\J\C\H\B\D1\\-1\\248
\N2\\-3\\486
\N32\\-57\\7676
\N9\\-17\\2148
\N55\\-110\\13056
\N169\\-342\\40071
\J\C
%DUALITY%[[-475152,-18696,1824;-18696,-696,72;1824,72,-7],[456,24,1],[1,2,32,9,55,169,20,7,25,0,-1,2;-1,-3,-57,-17,-110,-342,-41,-15,-57,-1,2,0;248,486,7676,2148,13056,40071,4736,1650,5852,-12,-240,513],51,31]

\L

\A${L_{52.32}}=\pdualwitharg{2.3.19}(\pfillwitharg2({L_{52.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${38}\M{}2{57}\M{}22\M{}2{114}\M{}4{228}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-10910623422\\26952853104\\13335577272
\E\D26952853104\\-66582471666\\-32943291474
\E\D13335577272\\-32943291474\\-16299491833
\J\C\hfil\penalty500%
\B\D-17184453724\\-77205194813637\\156027199922730
\E\D42451008795\\190721128345604\\-385436286945450
\E\D21003665388\\94363900314772\\-190703943891881
\J\C\H\B\D-161\\-725518\\1466230
\N-1423\\-6396340\\12926631
\N-2008\\-9022739\\18234430
\N-12447\\-55925240\\113021652
\N-88025\\-395476951\\799235874
\N-29311\\-131686309\\266130357
\J\C
%DUALITY%[[-10910623422,26952853104,13335577272;26952853104,-66582471666,-32943291474;13335577272,-32943291474,-16299491833],[114,114,1],[-161,-1423,-2008,-12447,-88025,-29311,-34006,-13220,-2873,-2196,167,25;-725518,-6396340,-9022739,-55925240,-395476951,-131686309,-152777755,-59390777,-12906300,-9861877,754249,112075;1466230,12926631,18234430,113021652,799235874,266130357,308754940,120025299,26082880,19930278,-1524294,-226497],51,32]

\L

\A${L_{52.33}}=\pdualwitharg{3.19}({L_{52.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${38}\M l2{228}\M r22\M b2{114}\M*4{228}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2296644\\549708\\-10716
\E\D549708\\131556\\-2565
\E\D-10716\\-2565\\50
\J\C\hfil\penalty500%
\B\D5369\\2148\\1265172
\E\D1305\\521\\307458
\E\D-25\\-10\\-5891
\J\C\H\B\D3\\-4\\437
\N3\\-8\\228
\N-1\\-2\\-319
\N-10\\-8\\-2565
\N-91\\-34\\-21318
\N-63\\-20\\-14574
\J\C
%DUALITY%[[2296644,549708,-10716;549708,131556,-2565;-10716,-2565,50],[228,57,1],[3,3,-1,-10,-91,-63,-38,-33,-4,-5,1,3;-4,-8,-2,-8,-34,-20,-10,-4,0,2,-2,-4;437,228,-319,-2565,-21318,-14574,-8683,-7296,-859,-969,114,438],51,33]

\L

\A${L_{52.34}}=\pdualwitharg{3.19}(\main({L_{52.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${38}\M b2{228}\M b22\M s2{114}\M{}4{57}\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-66804\\0\\684
\E\D0\\57\\0
\E\D684\\0\\-7
\J\C\hfil\penalty500%
\B\D-2377\\-2376\\-240768
\E\D-54\\-55\\-5472
\E\D24\\24\\2431
\J\C\H\B\D1\\-1\\95
\N-1\\-6\\-114
\N-2\\-3\\-205
\N-14\\-17\\-1425
\N-54\\-55\\-5472
\N-73\\-72\\-7392
\J\C
%DUALITY%[[-66804,0,684;0,57,0;684,0,-7],[228,57,1],[1,-1,-2,-14,-54,-73,-43,-35,-4,-4,0,1;-1,-6,-3,-17,-55,-72,-41,-30,-3,-1,1,0;95,-114,-205,-1425,-5472,-7392,-4351,-3534,-403,-399,0,96],51,34]

\L

\A${L_{52.35}}=\pdualwitharg{2.19}(\main({L_{52.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${456}\M*2{76}\M*2{24}\M s2{152}\M{}4{76}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D1280220\\45600\\-281352
\E\D45600\\1292\\-10260
\E\D-281352\\-10260\\61661
\J\C\hfil\penalty500%
\B\D868033\\-2544624\\3537648
\E\D16112\\-47233\\65664
\E\D-201400\\590400\\-820801
\J\C\H\B\D14993\\-43947\\61104
\N2303\\-6749\\9386
\N1799\\-5271\\7332
\N951\\-2785\\3876
\N317\\-928\\1292
\N-13\\38\\-53
\J\C
%DUALITY%[[1280220,45600,-281352;45600,1292,-10260;-281352,-10260,61661],[228,76,1],[14993,2303,1799,951,317,-13,-895,-289,215,1063,5725,2027;-43947,-6749,-5271,-2785,-928,38,2619,845,-633,-3119,-16784,-5942;61104,9386,7332,3876,1292,-53,-3648,-1178,876,4332,23332,8261],51,35]

\L

\A${L_{52.36}}=\pdualwitharg{2.19}({L_{52.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${456}\M l2{19}\M r2{24}\M*2{152}\M*4{76}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D390336\\-13452\\-106020
\E\D-13452\\760\\3876
\E\D-106020\\3876\\28963
\J\C\hfil\penalty500%
\B\D908509\\-2773470\\3697020
\E\D-19330\\59009\\-78660
\E\D-237759\\725823\\-967519
\J\C\H\B\D27118\\-82785\\110352
\N1947\\-5944\\7923
\N2884\\-8805\\11736
\N1326\\-4049\\5396
\N663\\-2025\\2698
\N202\\-617\\822
\J\C
%DUALITY%[[390336,-13452,-106020;-13452,760,3876;-106020,3876,28963],[228,76,1],[27118,1947,2884,1326,663,202,-56,-14,982,2540,10935,7530;-82785,-5944,-8805,-4049,-2025,-617,171,43,-2997,-7753,-33381,-22987;110352,7923,11736,5396,2698,822,-228,-57,3996,10336,44498,30642],51,36]

\L

\A${L_{52.37}}=\pdualwitharg{3.19}({L_{52.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}19\M2{}$}\H{${19}\M r2{456}\M s24\M*2{228}\M*4{114}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-133608\\-27816\\1368
\E\D-27816\\-5757\\285
\E\D1368\\285\\-14
\J\C\hfil\penalty500%
\B\D-1\\-4752\\-105336
\E\D0\\-1063\\-23541
\E\D0\\48\\1063
\J\C\H\B\D1\\-1\\76
\N5\\-12\\228
\N1\\-6\\-34
\N3\\-34\\-456
\N1\\-110\\-2337
\N-1\\-144\\-3288
\J\C
%DUALITY%[[-133608,-27816,1368;-27816,-5757,285;1368,285,-14],[456,57,1],[1,5,1,3,1,-1,-1,-5,-1,-3,-1,1;-1,-12,-6,-34,-110,-144,-41,-60,-6,-2,2,0;76,228,-34,-456,-2337,-3288,-1007,-1824,-232,-342,-57,96],51,37]

\L

\A${L_{52.38}}=\pdualwitharg{3.19}({L_{52.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}19\M2{}$}\H{${76}\M s2{456}\M l21\M{}2{57}\M{}4{114}\M b2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1485192\\-129960\\4560
\E\D-129960\\-11343\\399
\E\D4560\\399\\-14
\J\C\hfil\penalty500%
\B\D-7849\\-15696\\-3031944
\E\D-711\\-1423\\-274683
\E\D24\\48\\9271
\J\C\H\B\D1\\-2\\266
\N-1\\-12\\-684
\N-1\\-3\\-416
\N-7\\-17\\-2793
\N-54\\-110\\-20919
\N-73\\-144\\-28140
\J\C
%DUALITY%[[-1485192,-129960,4560;-129960,-11343,399;4560,399,-14],[456,57,1],[1,-1,-1,-7,-54,-73,-43,-35,-2,-2,0,1;-2,-12,-3,-17,-110,-144,-82,-60,-3,-1,2,0;266,-684,-416,-2793,-20919,-28140,-16492,-13224,-743,-684,57,324],51,38]

\L

\A${L_{52.39}}=\pdualwitharg{2.3.19}(\main({L_{52.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${152}\M*2{228}\M*28\M s2{456}\M{}4{228}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D228\\0\\0
\E\D0\\3502308\\859560
\E\D0\\859560\\210959
\J\C\hfil\penalty500%
\B\D-55\\31896\\-129960
\E\D5256\\-3104545\\12649440
\E\D1290\\-761960\\3104599
\J\C\H\B\D-1\\429\\-1748
\N-3\\1315\\-5358
\N-3\\1557\\-6344
\N-17\\9289\\-37848
\N-55\\31896\\-129960
\N-18\\10565\\-43047
\J\C
%DUALITY%[[228,0,0;0,3502308,859560;0,859560,210959],[228,228,1],[-1,-3,-3,-17,-55,-18,-41,-15,-3,-1,1,0;429,1315,1557,9289,31896,10565,24379,9317,1987,1343,0,67;-1748,-5358,-6344,-37848,-129960,-43047,-99332,-37962,-8096,-5472,0,-273],51,39]

\L

\A${L_{52.40}}=\pdualwitharg{2.3.19}({L_{52.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${152}\M l2{57}\M r28\M*2{456}\M*4{228}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D456\\216372\\53124
\E\D216372\\39634608\\9730584
\E\D53124\\9730584\\2388929
\J\C\hfil\penalty500%
\B\D521\\-29502\\120156
\E\D-302238\\17081657\\-69570324
\E\D-74211\\4194201\\-17082179
\J\C\H\B\D35\\-1978\\8056
\N52\\-2953\\12027
\N95\\-5384\\21928
\N521\\-29502\\120156
\N1617\\-91445\\372438
\N1049\\-59306\\241542
\J\C
%DUALITY%[[456,216372,53124;216372,39634608,9730584;53124,9730584,2388929],[228,228,1],[35,52,95,521,1617,1049,1183,209,79,1,-51,-5;-1978,-2953,-5384,-29502,-91445,-59306,-66860,-11798,-4450,0,2939,302;8056,12027,21928,120156,372438,241542,272308,48051,18124,0,-11970,-1230],51,40]

\L

\A${L_{52.41}}=\pdualwitharg{2.19}({L_{52.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${456}\M r2{76}\M s2{24}\M b2{152}\M*4{304}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D456\\0\\0
\E\D0\\-215384\\2584
\E\D0\\2584\\-31
\J\C\hfil\penalty500%
\B\D-50\\-189\\-15960
\E\D-1169\\-4510\\-380760
\E\D14\\54\\4559
\J\C\H\B\D1\\0\\0
\N0\\-5\\-418
\N-2\\-15\\-1260
\N-5\\-28\\-2356
\N-41\\-173\\-14592
\N-7\\-28\\-2363
\J\C
%DUALITY%[[456,0,0;0,-215384,2584;0,2584,-31],[456,152,1],[1,0,-2,-5,-41,-7,-50,-7,-5,-2,-1,0;0,-5,-15,-28,-173,-28,-189,-22,-12,1,11,1;0,-418,-1260,-2356,-14592,-2363,-15960,-1862,-1020,76,912,83],51,41]

\L

\A${L_{52.42}}=\pdualwitharg{2.19}({L_{52.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}19\M2{}$}\H{${456}\M s2{76}\M l2{24}\M{}2{152}\M{}4{304}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D-11856\\-2280\\912
\E\D-2280\\5624\\-2128
\E\D912\\-2128\\805
\J\C\hfil\penalty500%
\B\D-17\\-2784\\-7296
\E\D-13\\-2263\\-5928
\E\D5\\870\\2279
\J\C\H\B\D1\\87\\228
\N-1\\-101\\-266
\N-2\\-219\\-576
\N-3\\-347\\-912
\N-11\\-1506\\-3952
\N-3\\-440\\-1154
\J\C
%DUALITY%[[-11856,-2280,912;-2280,5624,-2128;912,-2128,805],[456,152,1],[1,-1,-2,-3,-11,-3,-8,0,1,2,5,1;87,-101,-219,-347,-1506,-440,-1305,-73,45,173,462,92;228,-266,-576,-912,-3952,-1154,-3420,-190,120,456,1216,242],51,42]

\L

\A${L_{52.43}}=\pdualwitharg{2.3.19}({L_{52.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${152}\M r2{228}\M s28\M b2{456}\M*4{912}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6302832\\-1319208\\19608
\E\D-1319208\\-275880\\4104
\E\D19608\\4104\\-61
\J\C\hfil\penalty500%
\B\D-17689\\-9648\\-6354816
\E\D-3795\\-2071\\-1363440
\E\D55\\30\\19759
\J\C\H\B\D-81\\-41\\-28880
\N-34\\-15\\-11970
\N-8\\-3\\-2780
\N-9\\-1\\-2964
\N1\\2\\456
\N1\\0\\321
\J\C
%DUALITY%[[-6302832,-1319208,19608;-1319208,-275880,4104;19608,4104,-61],[456,456,1],[-81,-34,-8,-9,1,1,4,1,-3,-24,-199,-34;-41,-15,-3,-1,2,0,-1,-3,-3,-17,-110,-18;-28880,-11970,-2780,-2964,456,321,1216,114,-1172,-8892,-71592,-12177],51,43]

\L

\A${L_{52.44}}=\pdualwitharg{2.3.19}({L_{52.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}19\M2{}$}\H{${152}\M s2{228}\M l28\M{}2{456}\M{}4{912}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D912\\13224\\-5016
\E\D13224\\175560\\-66576
\E\D-5016\\-66576\\25247
\J\C\hfil\penalty500%
\B\D17\\5184\\13680
\E\D153\\44063\\116280
\E\D-58\\-16704\\-44081
\J\C\H\B\D-5\\-2045\\-5396
\N-1\\-821\\-2166
\N0\\-185\\-488
\N1\\-173\\-456
\N-1\\0\\0
\N-1\\16\\42
\J\C
%DUALITY%[[912,13224,-5016;13224,175560,-66576;-5016,-66576,25247],[456,456,1],[-5,-1,0,1,-1,-1,-2,-2,-1,-4,-17,-5;-2045,-821,-185,-173,0,16,29,-43,-103,-691,-5184,-1744;-5396,-2166,-488,-456,0,42,76,-114,-272,-1824,-13680,-4602],51,44]

\medskip%
%------------------------------WEYL-GROUP-W53--------------------------------
%
\leavevmode\llap{}%
$W_{53\phantom0}$%
\qquad\llap{12} lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22232223\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{53.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}5\M1{},1\M2{}13\M-{}$}%
\G{2\rightarrow N_{53}}%
\H{$2\M b2{26}\M l2{20}\M r22\M-3$}\relax$\,(\times2)$%
\F\I\B\D-527020\\3120\\4680
\E\D3120\\-18\\-29
\E\D4680\\-29\\-38
\J\C\hfil\penalty500%
\B\D12349\\1348620\\489060
\E\D-75\\-8191\\-2970
\E\D-105\\-11466\\-4159
\J\C\H\B\D-1\\-109\\-40
\N-2\\-221\\-78
\N7\\760\\280
\N4\\436\\159
\J\C
%EXPLICIT%[[-527020,3120,4680;3120,-18,-29;4680,-29,-38],[260,1,1],[-1,-2,7,4,26,67,43,1;-109,-221,760,436,2839,7319,4700,110;-40,-78,280,159,1030,2652,1700,39],52,1]

\L

\A${L_{53.2}}=\pfillwitharg2({L_{53.1}})$%
{${}={}$}Nikulin $53$%
\F{$1\M35,1\M{-2}{}5\M1{},1\M2{}13\M-{}$}\H{$2\M s2{26}\M l25\M r22\M+3$}\relax$\,(\times2)$%
\F\I\B\D1430\\585\\-65
\E\D585\\239\\-26
\E\D-65\\-26\\2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-36\\91\\36
\E\D90\\-230\\-91
\J\C\H\B\D0\\0\\1
\N-10\\26\\13
\N6\\-15\\-5
\N11\\-28\\-11
\J\C
%IMPLICIT%[[1430,585,-65;585,239,-26;-65,-26,2],[65,1,1],[0,-10,6,11,90,244,84,7;0,26,-15,-28,-230,-624,-215,-18;1,13,-5,-11,-91,-247,-85,-7],52,2]

\L

\A${L_{53.3}}=\pdualwitharg5(\pfillwitharg2({L_{53.1}}))$%
\F{$1\M{-3}1,1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${10}\M s2{130}\M l21\M r2{10}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-995085\\9685\\-395200
\E\D9685\\-90\\3845
\E\D-395200\\3845\\-156954
\J\C\hfil\penalty500%
\B\D-4285581\\3844620\\10886200
\E\D50382\\-45199\\-127980
\E\D-1704902\\1529478\\4330779
\J\C\H\B\D-128\\110\\325
\N-282\\208\\715
\N83\\-80\\-211
\N492\\-449\\-1250
\J\C
%DUALITY%[[-995085,9685,-395200;9685,-90,3845;-395200,3845,-156954],[65,5,1],[-128,-282,83,492,3238,8368,539,130;110,208,-80,-449,-2900,-7462,-478,-109;325,715,-211,-1250,-8225,-21255,-1369,-330],52,3]

\L

\A${L_{53.4}}=\pdualwitharg{13}(\pfillwitharg2({L_{53.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${26}\M s22\M l2{65}\M r2{26}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-1921465\\-32305\\-740675
\E\D-32305\\-494\\-12454
\E\D-740675\\-12454\\-285511
\J\C\hfil\penalty500%
\B\D19275999\\-1175520\\-49953280
\E\D228750\\-13951\\-592800
\E\D7432850\\-453282\\-19262049
\J\C\H\B\D-602\\39\\1560
\N-88\\7\\228
\N2182\\-120\\-5655
\N2453\\-146\\-6357
\J\C
%DUALITY%[[-1921465,-32305,-740675;-32305,-494,-12454;-740675,-12454,-285511],[65,13,1],[-602,-88,2182,2453,15852,3138,13068,597;39,7,-120,-146,-969,-193,-810,-40;1560,228,-5655,-6357,-41080,-8132,-33865,-1547],52,4]

\L

\A${L_{53.5}}=\pdualwitharg2({L_{53.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M2{}13\M-{}$}\H{$8\M*2{104}\M l25\M r28\M-3$}\relax$\,(\times2)$%
\F\I\B\D13041080\\-613340\\3204500
\E\D-613340\\28856\\-150712
\E\D3204500\\-150712\\787421
\J\C\hfil\penalty500%
\B\D6791589\\173550\\-27606020
\E\D-320502\\-8191\\1302756
\E\D1668841\\42645\\-6783399
\J\C\H\B\D63\\2\\-256
\N115\\0\\-468
\N444\\10\\-1805
\N862\\21\\-3504
\J\C
%DUALITY%[[13041080,-613340,3204500;-613340,28856,-150712;3204500,-150712,787421],[260,4,1],[63,115,444,862,5807,15147,2491,312;2,0,10,21,148,390,65,9;-256,-468,-1805,-3504,-23604,-61568,-10125,-1268],52,5]

\L

\A${L_{53.6}}=\pdualwitharg5({L_{53.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${10}\M b2{130}\M l24\M r2{10}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-151215740\\14271920\\-1414660
\E\D14271920\\-1346990\\133515
\E\D-1414660\\133515\\-13234
\J\C\hfil\penalty500%
\B\D-3198079\\-63111204\\-294851700
\E\D301885\\5957429\\27832750
\E\D-29929\\-590622\\-2759351
\J\C\H\B\D35\\691\\3230
\N68\\1339\\6240
\N-49\\-968\\-4528
\N-139\\-2744\\-12825
\J\C
%DUALITY%[[-151215740,14271920,-1414660;14271920,-1346990,133515;-1414660,133515,-13234],[260,5,1],[35,68,-49,-139,-900,-2317,-297,-34;691,1339,-968,-2744,-17761,-45721,-5860,-670;3230,6240,-4528,-12825,-82980,-213590,-27372,-3125],52,6]

\L

\A${L_{53.7}}=\pdualwitharg{13}({L_{53.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${26}\M b22\M l2{260}\M r2{26}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-18460\\2080\\1040
\E\D2080\\-234\\-117
\E\D1040\\-117\\-58
\J\C\hfil\penalty500%
\B\D389\\4940\\-3380
\E\D-45\\-571\\390
\E\D-21\\-266\\181
\J\C\H\B\D-1\\-9\\0
\N0\\-1\\2
\N7\\60\\0
\N3\\32\\-13
\J\C
%DUALITY%[[-18460,2080,1040;2080,-234,-117;1040,-117,-58],[260,13,1],[-1,0,7,3,16,3,23,0;-9,-1,60,32,199,39,320,6;0,2,0,-13,-130,-28,-260,-13],52,7]

\L

\A${L_{53.8}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{53.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${130}\M s2{10}\M l2{13}\M r2{130}\M-3$}\relax$\,(\times2)$%
\F\I\B\D62010\\-7087210\\-2797665
\E\D-7087210\\810231565\\319837635
\E\D-2797665\\319837635\\126255403
\J\C\hfil\penalty500%
\B\D-13951\\17662932\\-44745090
\E\D1736550\\-2198750149\\5570042010
\E\D685500\\-867952680\\2198764099
\J\C\H\B\D8\\-10443\\26455
\N-10\\12847\\-32545
\N-44\\56151\\-142246
\N-151\\192028\\-486460
\J\C
%DUALITY%[[62010,-7087210,-2797665;-7087210,810231565,319837635;-2797665,319837635,126255403],[65,65,1],[8,-10,-44,-151,-758,-140,-106,1;-10443,12847,56151,192028,960063,177077,133773,-2104;26455,-32545,-142246,-486460,-2432105,-448585,-338884,5330],52,8]

\L

\A${L_{53.9}}=\pdualwitharg{2.5}({L_{53.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${40}\M*2{520}\M l21\M r2{40}\M+3$}\relax$\,(\times2)$%
\F\I\B\D19163300520\\-329858620\\4713776860
\E\D-329858620\\5677880\\-81138420
\E\D4713776860\\-81138420\\1159491929
\J\C\hfil\penalty500%
\B\D-4684526419\\-346127730\\19020165060
\E\D80628438\\5957429\\-327368460
\E\D-1152297047\\-85140295\\4678568989
\J\C\H\B\D1527\\112\\-6200
\N12231\\910\\-49660
\N4269\\316\\-17333
\N37338\\2761\\-151600
\J\C
%DUALITY%[[19163300520,-329858620,4713776860;-329858620,5677880,-81138420;4713776860,-81138420,1159491929],[260,20,1],[1527,12231,4269,37338,234643,601811,19348,9896;112,910,316,2761,17338,44460,1429,729;-6200,-49660,-17333,-151600,-952700,-2443480,-78557,-40180],52,9]

\L

\A${L_{53.10}}=\pdualwitharg{2.13}({L_{53.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${104}\M*28\M l2{65}\M r2{104}\M-3$}\relax$\,(\times2)$%
\F\I\B\D43160\\7540\\10660
\E\D7540\\2184\\1872
\E\D10660\\1872\\2633
\J\C\hfil\penalty500%
\B\D-61751\\-2850\\251940
\E\D-12350\\-571\\50388
\E\D-15275\\-705\\62321
\J\C\H\B\D51\\2\\-208
\N-1\\0\\4
\N207\\10\\-845
\N446\\21\\-1820
\J\C
%DUALITY%[[43160,7540,10660;7540,2184,1872;10660,1872,2633],[260,52,1],[51,-1,207,446,3199,651,1418,204;2,0,10,21,148,30,65,9;-208,4,-845,-1820,-13052,-2656,-5785,-832],52,10]

\L

\A${L_{53.11}}=\pdualwitharg{5.13}({L_{53.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${130}\M b2{10}\M l2{52}\M r2{130}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-21127340\\20969780\\200460
\E\D20969780\\-20813390\\-198965
\E\D200460\\-198965\\-1902
\J\C\hfil\penalty500%
\B\D6005\\-76076\\8588580
\E\D-5961\\75505\\-8524230
\E\D-57\\722\\-81511
\J\C\H\B\D-11\\199\\-21970
\N-4\\39\\-4500
\N-11\\64\\-7852
\N-7\\6\\-1365
\J\C
%DUALITY%[[-21127340,20969780,200460;20969780,-20813390,-198965;200460,-198965,-1902],[260,65,1],[-11,-4,-11,-7,-4,1,5,4;199,39,64,6,-9,-1,12,32;-21970,-4500,-7852,-1365,520,210,-728,-2925],52,11]

\L

\A${L_{53.12}}=\pdualwitharg{2.5.13}({L_{53.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${520}\M*2{40}\M l2{13}\M r2{520}\M+3$}\relax$\,(\times2)$%
\F\I\B\D10920\\905060\\222820
\E\D905060\\105274520\\25912120
\E\D222820\\25912120\\6377973
\J\C\hfil\penalty500%
\B\D75505\\1170286\\-4757220
\E\D8500386\\131749565\\-535562820
\E\D2092311\\32429241\\-131825071
\J\C\H\B\D-19556\\-303109\\1232140
\N-3982\\-61717\\250880
\N-1736\\-26905\\109369
\N-1255\\-19444\\79040
\J\C
%DUALITY%[[10920,905060,222820;905060,105274520,25912120;222820,25912120,6377973],[260,260,1],[-19556,-3982,-1736,-1255,-314,8,-251,-2719;-303109,-61717,-26905,-19444,-4861,123,-3892,-42150;1232140,250880,109369,79040,19760,-500,15821,171340],52,12]

\medskip%
%------------------------------WEYL-GROUP-W54--------------------------------
%
\leavevmode\llap{}%
$W_{54\phantom0}$%
\qquad\llap{32} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\infty2222\infty2222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{54.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M1{}9\M-{},1\M{-2}{}11\M-{}$}%
\G{23\rightarrow N_{54},3,2}%
\H{${66}\M{12,1}{\infty b}{264}\M b2{18}\M s2{22}\M b2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-114840\\24552\\9504
\E\D24552\\-5190\\-2181
\E\D9504\\-2181\\-410
\J\C\hfil\penalty500%
\B\D375935\\1524864\\601920
\E\D-88466\\-358835\\-141645
\E\D-10680\\-43320\\-17101
\J\C\H\B\D-1874\\-7601\\-3003
\N-8407\\-34100\\-13464
\N-1619\\-6567\\-2592
\N-1581\\-6413\\-2530
\N-991\\-4020\\-1584
\J\C
%EXPLICIT%[[-114840,24552,9504;24552,-5190,-2181;9504,-2181,-410],[792,3,1],[-1874,-8407,-1619,-1581,-991,-84,575,17,-377,-1145;-7601,-34100,-6567,-6413,-4020,-341,2332,69,-1529,-4644;-3003,-13464,-2592,-2530,-1584,-132,924,27,-605,-1836],53,1]

\L

\A${L_{54.2}}=\pfillwitharg{2.3}({L_{54.1}})$%
{${}={}$}Nikulin $54$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}3\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{2,1}{\infty a}{66}\M r22\M s2{22}\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D66\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-23\\-66\\-264
\E\D4\\11\\48
\E\D1\\3\\11
\J\C\H\B\D-1\\0\\-33
\N1\\0\\0
\N0\\-1\\1
\N-2\\-11\\-11
\N-1\\-4\\-8
\J\C
%IMPLICIT%[[66,0,0;0,0,-1;0,-1,0],[66,1,1],[-1,1,0,-2,-1,-10,-23,-3,-9,-1;0,0,-1,-11,-4,-33,-66,-8,-22,-2;-33,0,1,-11,-8,-99,-264,-37,-121,-16],53,2]

\L

\A${L_{54.3}}=\pfillwitharg3({L_{54.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}3\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{4,1}{\infty b}{264}\M b22\M s2{22}\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2461272\\-598752\\-34320
\E\D-598752\\-145658\\-8349
\E\D-34320\\-8349\\-478
\J\C\hfil\penalty500%
\B\D487255\\-2005080\\38808
\E\D118537\\-487786\\9441
\E\D6667\\-27435\\530
\J\C\H\B\D-128\\528\\-33
\N289\\-1188\\0
\N8\\-33\\2
\N-190\\781\\0
\N-213\\876\\-8
\J\C
%IMPLICIT%[[-2461272,-598752,-34320;-598752,-145658,-8349;-34320,-8349,-478],[264,1,1],[-128,289,8,-190,-213,-1115,-5261,-347,-1053,-239;528,-1188,-33,781,876,4587,21648,1428,4334,984;-33,0,2,0,-8,-66,-396,-29,-99,-28],53,3]

\L

\A${L_{54.4}}=\pfillwitharg2({L_{54.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M1{}9\M-{},1\M{-2}{}11\M-{}$}\H{${66}\M{6,1}{\infty a}{66}\M r2{18}\M s2{22}\M l2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3804174\\-354024\\-132858
\E\D-354024\\-32946\\-12363
\E\D-132858\\-12363\\-4634
\J\C\hfil\penalty500%
\B\D915419\\-10521060\\1824570
\E\D85118\\-978275\\169653
\E\D31536\\-362448\\62855
\J\C\H\B\D384\\-4411\\759
\N-65\\748\\-132
\N-64\\735\\-126
\N108\\-1243\\220
\N287\\-3300\\576
\J\C
%IMPLICIT%[[-3804174,-354024,-132858;-354024,-32946,-12363;-132858,-12363,-4634],[198,3,1],[384,-65,-64,108,287,1222,3277,1378,1498,589;-4411,748,735,-1243,-3300,-14047,-37664,-15837,-17215,-6768;759,-132,-126,220,576,2442,6534,2745,2981,1170],53,4]

\L

\A${L_{54.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{4,3}{\infty z}{33}\M r24\M s2{44}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1184700\\2178\\-574398
\E\D2178\\-4\\1056
\E\D-574398\\1056\\-278495
\J\C\hfil\penalty500%
\B\D110494\\379995\\-226380
\E\D-205\\-706\\420
\E\D53587\\184287\\-109789
\J\C\H\B\D386\\1023\\-792
\N467\\1551\\-957
\N125\\456\\-256
\N387\\1562\\-792
\N23\\111\\-47
\J\C
%DUALITY%[[-1184700,2178,-574398;2178,-4,1056;-574398,1056,-278495],[66,2,1],[386,467,125,387,23,65,-16,-2,64,18;1023,1551,456,1562,111,528,0,-33,-11,30;-792,-957,-256,-792,-47,-132,33,4,-132,-37],53,5]

\L

\A${L_{54.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M{-2}{},1\M{-2}{}11\M-{}$}\H{${22}\M{2,1}{\infty a}{22}\M r26\M s2{66}\M l26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-789690\\2178\\-251262
\E\D2178\\-6\\693
\E\D-251262\\693\\-79946
\J\C\hfil\penalty500%
\B\D54119\\254364\\-167772
\E\D-150\\-706\\465
\E\D17230\\80981\\-53414
\J\C\H\B\D92\\341\\-286
\N227\\1034\\-704
\N92\\456\\-285
\N288\\1562\\-891
\N35\\222\\-108
\J\C
%DUALITY%[[-789690,2178,-251262;2178,-6,693;-251262,693,-79946],[66,3,1],[92,227,92,288,35,18,-7,-2,42,25;341,1034,456,1562,222,176,0,-33,-11,60;-286,-704,-285,-891,-108,-55,22,6,-132,-78],53,6]

\L

\A${L_{54.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${44}\M{4,3}{\infty z}{11}\M r2{12}\M s2{132}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D164604\\10890\\80784
\E\D10890\\3264\\5346
\E\D80784\\5346\\39647
\J\C\hfil\penalty500%
\B\D-7316002\\-8415\\14908014
\E\D-612927\\-706\\1248978
\E\D-3590622\\-4130\\7316707
\J\C\H\B\D38435\\44\\-78320
\N47844\\55\\-97493
\N39070\\45\\-79614
\N123888\\143\\-252450
\N7766\\9\\-15825
\J\C
%DUALITY%[[164604,10890,80784;10890,3264,5346;80784,5346,39647],[66,6,1],[38435,47844,39070,123888,7766,9382,-27,53,19563,5275;44,55,45,143,9,11,0,0,22,6;-78320,-97493,-79614,-252450,-15825,-19118,55,-108,-39864,-10749],53,7]

\L

\A${L_{54.8}}=\pdualwitharg3(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M1{}9\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{6,5}{\infty a}{66}\M r22\M s2{198}\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-842094\\-80388\\21780
\E\D-80388\\-7674\\2079
\E\D21780\\2079\\-544
\J\C\hfil\penalty500%
\B\D326369\\-3425466\\-25542
\E\D31165\\-327098\\-2439
\E\D-9315\\97767\\728
\J\C\H\B\D373\\-3916\\-33
\N-21\\220\\0
\N-22\\231\\2
\N104\\-1089\\0
\N61\\-640\\-4
\J\C
%DUALITY%[[-842094,-80388,21780;-80388,-7674,2079;21780,2079,-544],[198,3,1],[373,-21,-22,104,61,892,2551,367,3691,169;-3916,220,231,-1089,-640,-9361,-26774,-3852,-38742,-1774;-33,0,2,0,-4,-66,-198,-29,-297,-14],53,8]

\L

\A${L_{54.9}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{2,1}{\infty a}6\M r2{22}\M s22\M l2{22}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-66\\-2178\\0
\E\D-2178\\-5984\\363
\E\D0\\363\\2
\J\C\hfil\penalty500%
\B\D-14093\\468\\-77220
\E\D-21951\\728\\-120285
\E\D2439\\-81\\13364
\J\C\H\B\D176\\-6\\963
\N541\\-18\\2964
\N879\\-29\\4818
\N275\\-9\\1508
\N433\\-14\\2376
\J\C
%DUALITY%[[-66,-2178,0;-2178,-5984,363;0,363,2],[66,11,1],[176,541,879,275,433,95,1,-66,-4,109;-6,-18,-29,-9,-14,-3,0,2,0,-4;963,2964,4818,1508,2376,522,6,-363,-23,594],53,9]

\L

\A${L_{54.10}}=\pdualwitharg3(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M{-2}{},1\M{-2}{}11\M-{}$}\H{${22}\M{4,1}{\infty b}{88}\M b26\M s2{66}\M b2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1687752\\397848\\16368
\E\D397848\\-93774\\-3861
\E\D16368\\-3861\\-158
\J\C\hfil\penalty500%
\B\D182951\\676368\\2422728
\E\D-42867\\-158479\\-567663
\E\D-1848\\-6832\\-24473
\J\C\H\B\D15\\55\\209
\N-107\\-396\\-1408
\N-3\\-11\\-42
\N211\\781\\2772
\N213\\788\\2808
\J\C
%DUALITY%[[-1687752,397848,16368;397848,-93774,-3861;16368,-3861,-158],[264,3,1],[15,-107,-3,211,213,348,1559,300,878,183;55,-396,-11,781,788,1287,5764,1109,3245,676;209,-1408,-42,2772,2808,4598,20636,3975,11649,2436],53,10]

\L

\A${L_{54.11}}=\pdualwitharg2(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,7}{\infty z}{33}\M r2{36}\M s2{44}\M l29\M r2$}\relax$\,(\times2)$%
\F\I\B\D5544\\-35046\\3762
\E\D-35046\\688056\\-37308
\E\D3762\\-37308\\2945
\J\C\hfil\penalty500%
\B\D-328615\\19239\\663498
\E\D16709524\\-978275\\-33737868
\E\D-647270\\37895\\1306889
\J\C\H\B\D22359\\-1309\\-45144
\N376\\-22\\-759
\N205\\-12\\-414
\N14655\\-858\\-29590
\N11888\\-696\\-24003
\J\C
%DUALITY%[[5544,-35046,3762;-35046,688056,-37308;3762,-37308,2945],[198,6,1],[22359,376,205,14655,11888,87179,109162,89417,94883,17986;-1309,-22,-12,-858,-696,-5104,-6391,-5235,-5555,-1053;-45144,-759,-414,-29590,-24003,-176022,-220407,-180540,-191576,-36315],53,11]

\L

\A${L_{54.12}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{12,11}{\infty z}{33}\M r24\M s2{396}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D21245400\\-3236310\\10618146
\E\D-3236310\\493008\\-1617462
\E\D10618146\\-1617462\\5306797
\J\C\hfil\penalty500%
\B\D-31319278\\2137377\\63316836
\E\D4792997\\-327098\\-9689796
\E\D-15653682\\1068282\\31646375
\J\C\H\B\D9566\\-649\\-19338
\N343\\-22\\-693
\N-1\\0\\2
\N16355\\-1122\\-33066
\N1519\\-104\\-3071
\J\C
%DUALITY%[[21245400,-3236310,10618146;-3236310,493008,-1617462;10618146,-1617462,5306797],[198,6,1],[9566,343,-1,16355,1519,34115,43338,11914,114688,2452;-649,-22,0,-1122,-104,-2332,-2959,-813,-7821,-167;-19338,-693,2,-33066,-3071,-68970,-87615,-24086,-231858,-4957],53,12]

\L

\A${L_{54.13}}=\pdualwitharg{2.11}(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{4,3}{\infty z}3\M r2{44}\M s24\M l2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5283696\\15246\\2516052
\E\D15246\\44\\7260
\E\D2516052\\7260\\1198123
\J\C\hfil\penalty500%
\B\D-504506\\229149\\1058046
\E\D-1605\\728\\3366
\E\D-240215\\109107\\503777
\J\C\H\B\D-452\\195\\948
\N-545\\243\\1143
\N-1605\\728\\3366
\N-453\\210\\950
\N-299\\145\\627
\J\C
%DUALITY%[[5283696,15246,2516052;15246,44,7260;2516052,7260,1198123],[66,22,1],[-452,-545,-1605,-453,-299,-83,10,0,-82,-236;195,243,728,210,145,48,0,1,33,98;948,1143,3366,950,627,174,-21,0,172,495],53,13]

\L

\A${L_{54.14}}=\pdualwitharg2(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{8,3}{\infty z}{132}\M*2{16}\M s2{176}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3886608\\617496\\-121704
\E\D617496\\-98064\\19336
\E\D-121704\\19336\\-3811
\J\C\hfil\penalty500%
\B\D466696\\-20691\\-15007872
\E\D-74907\\3320\\2408832
\E\D14616\\-648\\-470017
\J\C\H\B\D590\\-33\\-19008
\N-31\\0\\990
\N-33\\2\\1064
\N113\\0\\-3608
\N61\\-2\\-1958
\J\C
%DUALITY%[[-3886608,617496,-121704;617496,-98064,19336;-121704,19336,-3811],[264,8,1],[590,-31,-33,113,61,1643,2264,642,2120,142;-33,0,2,0,-2,-66,-99,-29,-99,-7;-19008,990,1064,-3608,-1958,-52800,-72798,-20648,-68200,-4570],53,14]

\L

\A${L_{54.15}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M-{}11\M{-2}{}$}\H{$2\M{2,1}{\infty a}2\M r2{66}\M s26\M l2{66}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1754082\\-10758\\-532686
\E\D-10758\\66\\3267
\E\D-532686\\3267\\161768
\J\C\hfil\penalty500%
\B\D-110059\\112710\\-364650
\E\D747\\-766\\2475
\E\D33449\\-34255\\110824
\J\C\H\B\D70\\-75\\232
\N169\\-176\\560
\N747\\-766\\2475
\N211\\-212\\699
\N279\\-268\\924
\J\C
%DUALITY%[[1754082,-10758,-532686;-10758,66,3267;-532686,3267,161768],[66,33,1],[70,169,747,211,279,13,-3,0,38,219;-75,-176,-766,-212,-268,-10,6,1,-43,-242;232,560,2475,699,924,43,-10,0,126,726],53,15]

\L

\A${L_{54.16}}=\pdualwitharg3({L_{54.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M1{}9\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M{12,5}{\infty a}{264}\M b22\M s2{198}\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3682008\\-327096\\41976
\E\D-327096\\-29058\\3729
\E\D41976\\3729\\-478
\J\C\hfil\penalty500%
\B\D-84481\\945120\\-47520
\E\D-7504\\83950\\-4221
\E\D944\\-10561\\530
\J\C\H\B\D-16\\176\\-33
\N43\\-484\\0
\N1\\-11\\2
\N-85\\957\\0
\N-31\\348\\-8
\J\C
%DUALITY%[[-3682008,-327096,41976;-327096,-29058,3729;41976,3729,-478],[792,3,1],[-16,43,1,-85,-31,-160,-747,-49,-443,-33;176,-484,-11,957,348,1793,8360,548,4950,368;-33,0,2,0,-8,-66,-396,-29,-297,-28],53,16]

\L

\A${L_{54.17}}=\pdualwitharg{11}(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{4,1}{\infty b}{24}\M b2{22}\M s22\M b2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D25080\\11880\\-528
\E\D11880\\3146\\99
\E\D-528\\99\\-38
\J\C\hfil\penalty500%
\B\D-857\\2640\\18744
\E\D-3317\\10229\\72633
\E\D428\\-1320\\-9373
\J\C\H\B\D-1\\3\\21
\N35\\-108\\-768
\N1\\-3\\-22
\N-23\\71\\504
\N-245\\756\\5368
\J\C
%DUALITY%[[25080,11880,-528;11880,3146,99;-528,99,-38],[264,11,1],[-1,35,1,-23,-245,-106,-463,-322,-84,-183;3,-108,-3,71,756,327,1428,993,259,564;21,-768,-22,504,5368,2322,10140,7051,1839,4004],53,17]

\L

\A${L_{54.18}}=\pdualwitharg{2.3.11}(\pfillwitharg{2.3}({L_{54.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{$4\M{4,3}{\infty z}1\M r2{132}\M s2{12}\M l2{33}\M r2$}\relax$\,(\times2)$%
\F\I\B\D37620\\20130\\9306
\E\D20130\\-4884\\-2244
\E\D9306\\-2244\\-1031
\J\C\hfil\penalty500%
\B\D-766\\-672945\\1458600
\E\D-981\\-862954\\1870440
\E\D-453\\-398489\\863719
\J\C\H\B\D-2\\-1707\\3700
\N-3\\-2633\\5707
\N-29\\-25700\\55704
\N-9\\-8050\\17448
\N-7\\-6349\\13761
\J\C
%DUALITY%[[37620,20130,9306;20130,-4884,-2244;9306,-2244,-1031],[66,66,1],[-2,-3,-29,-9,-7,-1,0,2,0,-2;-1707,-2633,-25700,-8050,-6349,-932,-6,1949,133,-1568;3700,5707,55704,17448,13761,2020,13,-4224,-288,3399],53,18]

\L

\A${L_{54.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}11\M1{}$}\H{${176}\M{8,3}{\infty z}{44}\M*2{48}\M s2{528}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-11757980784\\-50527224\\135015936
\E\D-50527224\\-217104\\580200
\E\D135015936\\580200\\-1550377
\J\C\hfil\penalty500%
\B\D-268081705\\657063\\-23345886432
\E\D-1153008\\2825\\-100409664
\E\D3078360\\-7545\\268078879
\J\C\H\B\D2691\\-11\\234344
\N-361\\0\\-31438
\N-393\\2\\-34224
\N3947\\0\\343728
\N1371\\-2\\119394
\J\C
%DUALITY%[[-11757980784,-50527224,135015936;-50527224,-217104,580200;135015936,580200,-1550377],[264,24,1],[2691,-361,-393,3947,1371,10773,13825,11409,36445,2301;-11,0,2,0,-2,-22,-33,-29,-99,-7;234344,-31438,-34224,343728,119394,938168,1203950,993552,3173808,200382],53,19]

\L

\A${L_{54.20}}=\pdualwitharg{11}(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M-{}11\M{-2}{}$}\H{$6\M{6,1}{\infty a}6\M r2{198}\M s22\M l2{198}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-208890\\743688\\-61182
\E\D743688\\-2645742\\217635
\E\D-61182\\217635\\-17902
\J\C\hfil\penalty500%
\B\D-122641\\-246540\\-2577960
\E\D442672\\889891\\9305208
\E\D-36500\\-73375\\-767251
\J\C\H\B\D-30\\-61\\-639
\N29\\58\\606
\N32\\66\\693
\N-48\\-96\\-1003
\N-841\\-1686\\-17622
\J\C
%DUALITY%[[-208890,743688,-61182;743688,-2645742,217635;-61182,217635,-17902],[198,33,1],[-30,29,32,-48,-841,-262,-613,-2660,-244,-911;-61,58,66,-96,-1686,-526,-1232,-5349,-491,-1836;-639,606,693,-1003,-17622,-5499,-12882,-55935,-5135,-19206],53,20]

\L

\A${L_{54.21}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{6,5}{\infty a}6\M r2{22}\M s2{18}\M l2{22}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-196218\\105534\\9306
\E\D105534\\-55704\\-4917
\E\D9306\\-4917\\-434
\J\C\hfil\penalty500%
\B\D5381\\-176778\\2117610
\E\D-2795\\91804\\-1099725
\E\D-247\\8113\\-97186
\J\C\H\B\D2\\-68\\813
\N-1\\32\\-384
\N-1\\35\\-418
\N5\\-159\\1908
\N11\\-356\\4268
\J\C
%DUALITY%[[-196218,105534,9306;105534,-55704,-4917;9306,-4917,-434],[198,33,1],[2,-1,-1,5,11,11,27,40,34,15;-68,32,35,-159,-356,-359,-886,-1316,-1122,-498;813,-384,-418,1908,4268,4302,10614,15763,13437,5962],53,21]

\L

\A${L_{54.22}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M-{}11\M{-2}{}$}\H{$2\M{4,1}{\infty b}8\M b2{66}\M s26\M b2{264}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-28248\\-3432\\2376
\E\D-3432\\-198\\165
\E\D2376\\165\\-130
\J\C\hfil\penalty500%
\B\D1583\\57552\\101640
\E\D126\\4577\\8085
\E\D-96\\-3488\\-6161
\J\C\H\B\D1\\37\\65
\N-1\\-36\\-64
\N-2\\-75\\-132
\N2\\71\\126
\N29\\1044\\1848
\J\C
%DUALITY%[[-28248,-3432,2376;-3432,-198,165;2376,165,-130],[264,33,1],[1,-1,-2,2,29,5,25,56,16,43;37,-36,-75,71,1044,181,908,2037,583,1572;65,-64,-132,126,1848,320,1604,3597,1029,2772],53,22]

\L

\A${L_{54.23}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,7}{\infty z}3\M r2{396}\M s24\M l2{99}\M r2$}\relax$\,(\times2)$%
\F\I\B\D988434216\\-34860078\\488697462
\E\D-34860078\\1229448\\-17235372
\E\D488697462\\-17235372\\241619731
\J\C\hfil\penalty500%
\B\D-183032071\\-25259592\\368396820
\E\D6448195\\889891\\-12978570
\E\D-90494430\\-12488808\\182142179
\J\C\H\B\D2367\\329\\-4764
\N79\\11\\-159
\N98\\3\\-198
\N1400\\191\\-2818
\N12739\\1749\\-25641
\J\C
%DUALITY%[[988434216,-34860078,488697462;-34860078,1229448,-17235372;488697462,-17235372,241619731],[198,66,1],[2367,79,98,1400,12739,8618,10906,98767,9585,20216;329,11,3,191,1749,1187,1505,13641,1325,2799;-4764,-159,-198,-2818,-25641,-17346,-21951,-198792,-19292,-40689],53,23]

\L

\A${L_{54.24}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{54.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M{12,11}{\infty z}3\M r2{44}\M s2{36}\M l2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D615558240\\17207190\\304654284
\E\D17207190\\481008\\8516244
\E\D304654284\\8516244\\150780587
\J\C\hfil\penalty500%
\B\D93663044\\3282405\\-189432936
\E\D2619645\\91804\\-5298216
\E\D46356060\\1624540\\-93754849
\J\C\H\B\D1344\\43\\-2718
\N46\\1\\-93
\N-11\\4\\22
\N2287\\90\\-4626
\N2344\\87\\-4741
\J\C
%DUALITY%[[615558240,17207190,304654284;17207190,481008,8516244;304654284,8516244,150780587],[198,66,1],[1344,46,-11,2287,2344,4791,6089,18416,16118,3791;43,1,4,90,87,172,214,641,555,128;-2718,-93,22,-4626,-4741,-9690,-12315,-37246,-32598,-7667],53,24]

\L

\A${L_{54.25}}=\pdualwitharg2({L_{54.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,19}{\infty z}{132}\M*2{144}\M s2{176}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-218422512\\-17207784\\-912384
\E\D-17207784\\-1355664\\-71880
\E\D-912384\\-71880\\-3811
\J\C\hfil\penalty500%
\B\D1843181\\-20326680\\-57879360
\E\D145199\\-1601261\\-4559520
\E\D7704\\-84960\\-241921
\J\C\H\B\D238\\-2629\\-7392
\N-31\\341\\990
\N-35\\387\\1080
\N113\\-1243\\-3608
\N119\\-1311\\-3762
\J\C
%DUALITY%[[-218422512,-17207784,-912384;-17207784,-1355664,-71880;-912384,-71880,-3811],[792,24,1],[238,-31,-35,113,119,939,1208,998,1064,202;-2629,341,387,-1243,-1311,-10351,-13321,-11007,-11737,-2229;-7392,990,1080,-3608,-3762,-29568,-37950,-31320,-33352,-6318],53,25]

\L

\A${L_{54.26}}=\pdualwitharg{2.3}({L_{54.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}11\M1{}$}\H{${528}\M{24,11}{\infty z}{132}\M*2{16}\M s2{1584}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1471730832\\-126917208\\-12184128
\E\D-126917208\\-10944912\\-1050696
\E\D-12184128\\-1050696\\-100811
\J\C\hfil\penalty500%
\B\D-186488875\\2247024021\\-880205832
\E\D-16089528\\193864411\\-75940704
\E\D-1562652\\18828558\\-7375537
\J\C\H\B\D-12027\\144914\\-56760
\N629\\-7579\\2970
\N673\\-8109\\3176
\N-6877\\82863\\-32472
\N-1241\\14953\\-5858
\J\C
%DUALITY%[[-1471730832,-126917208,-12184128;-126917208,-10944912,-1050696;-12184128,-1050696,-100811],[792,24,1],[-12027,629,673,-6877,-1241,-33447,-46103,-13075,-129545,-2893;144914,-7579,-8109,82863,14953,403007,555500,157542,1560900,34858;-56760,2970,3176,-32472,-5858,-157872,-217602,-61712,-611424,-13654],53,26]

\L

\A${L_{54.27}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{8,3}{\infty z}{12}\M*2{176}\M s2{16}\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9311021808\\9230066472\\77113872
\E\D9230066472\\-9149814960\\-76443400
\E\D77113872\\-76443400\\-638657
\J\C\hfil\penalty500%
\B\D100599484\\305361\\12110210112
\E\D-99727775\\-302716\\-12005273280
\E\D-833165\\-2529\\-100296769
\J\C\H\B\D-386\\-3\\-46248
\N121\\0\\14610
\N139\\2\\16544
\N-441\\0\\-53248
\N-1341\\-2\\-161678
\J\C
%DUALITY%[[-9311021808,9230066472,77113872;9230066472,-9149814960,-76443400;77113872,-76443400,-638657],[264,88,1],[-386,121,139,-441,-1341,-2579,-3086,-9034,-2524,-1624;-3,0,2,0,-2,-6,-9,-29,-9,-7;-46248,14610,16544,-53248,-161678,-310680,-371538,-1087328,-303680,-195250],53,27]

\L

\A${L_{54.28}}=\pdualwitharg{11}({L_{54.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M-{}11\M{-2}{}$}\H{$6\M{12,1}{\infty b}{24}\M b2{198}\M s22\M b2{792}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-84744\\-415008\\-34848
\E\D-415008\\-1981650\\-166221
\E\D-34848\\-166221\\-13942
\J\C\hfil\penalty500%
\B\D45671\\-233904\\2674584
\E\D206735\\-1058771\\12106545
\E\D17300\\-88600\\1013099
\J\C\H\B\D144\\-737\\8427
\N721\\-3692\\42216
\N1616\\-8277\\94644
\N154\\-789\\9022
\N1243\\-6372\\72864
\J\C
%DUALITY%[[-84744,-415008,-34848;-415008,-1981650,-166221;-34848,-166221,-13942],[792,33,1],[144,721,1616,154,1243,29,-29,-59,19,833;-737,-3692,-8277,-789,-6372,-149,148,303,-97,-4260;8427,42216,94644,9022,72864,1704,-1692,-3465,1109,48708],53,28]

\L

\A${L_{54.29}}=\pdualwitharg{3.11}({L_{54.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M-{}11\M{-2}{}$}\H{$6\M{12,5}{\infty a}{24}\M b2{22}\M s2{18}\M b2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1288584\\153648\\-7128
\E\D153648\\-17886\\825
\E\D-7128\\825\\-38
\J\C\hfil\penalty500%
\B\D-2017\\-90048\\-1574496
\E\D255\\11389\\199155
\E\D-12\\-536\\-9373
\J\C\H\B\D3\\133\\2322
\N13\\580\\10140
\N9\\403\\7051
\N7\\315\\5517
\N5\\228\\4004
\J\C
%DUALITY%[[-1288584,153648,-7128;153648,-17886,825;-7128,825,-38],[792,33,1],[3,13,9,7,5,0,-1,0,2,7;133,580,403,315,228,1,-44,-1,87,308;2322,10140,7051,5517,4004,21,-768,-22,1512,5368],53,29]

\L

\A${L_{54.30}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{54.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}11\M{-2}{}$}\H{${16}\M{8,3}{\infty z}4\M*2{528}\M s2{48}\M*2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2044944\\-13626888\\-3288120
\E\D-13626888\\-90595824\\-21860256
\E\D-3288120\\-21860256\\-5274755
\J\C\hfil\penalty500%
\B\D565283\\-21882213\\90334464
\E\D3868968\\-149768227\\618275328
\E\D933664\\-36142248\\149202943
\J\C\H\B\D-589\\22805\\-94144
\N-683\\26440\\-109150
\N-5903\\228494\\-943272
\N-1617\\62584\\-258360
\N-997\\38578\\-159258
\J\C
%DUALITY%[[-2044944,-13626888,-3288120;-13626888,-90595824,-21860256;-3288120,-21860256,-5274755],[264,264,1],[-589,-683,-5903,-1617,-997,-63,31,35,-339,-959;22805,26440,228494,62584,38578,2434,-1201,-1343,13133,37139;-94144,-109150,-943272,-258360,-159258,-10048,4958,5544,-54216,-153318],53,30]

\L

\A${L_{54.31}}=\pdualwitharg{2.11}({L_{54.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,19}{\infty z}{12}\M*2{1584}\M s2{16}\M*2{396}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-151406640\\-47522376\\4549248
\E\D-47522376\\-14864784\\1423224
\E\D4549248\\1423224\\-136265
\J\C\hfil\penalty500%
\B\D2818595\\174454665\\1916195688
\E\D914104\\56577709\\621444912
\E\D-87368\\-5407570\\-59396305
\J\C\H\B\D-589\\-36457\\-400440
\N-683\\-42274\\-464334
\N-5903\\-365358\\-4013064
\N-539\\-33360\\-366424
\N-997\\-61704\\-677754
\J\C
%DUALITY%[[-151406640,-47522376,4549248;-47522376,-14864784,1423224;4549248,1423224,-136265],[792,264,1],[-589,-683,-5903,-539,-997,-63,31,35,-113,-959;-36457,-42274,-365358,-33360,-61704,-3898,1919,2163,-6995,-59361;-400440,-464334,-4013064,-366424,-677754,-42816,21078,23760,-76832,-652014],53,31]

\L

\A${L_{54.32}}=\pdualwitharg{2.3.11}({L_{54.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}11\M{-2}{}$}\H{${48}\M{24,11}{\infty z}{12}\M*2{176}\M s2{144}\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1542234672\\-2090830104\\712765152
\E\D-2090830104\\-2834568528\\966306000
\E\D712765152\\966306000\\-329414257
\J\C\hfil\penalty500%
\B\D20326847\\662321067\\1986838920
\E\D27552896\\897771433\\2693145840
\E\D-9392832\\-306051903\\-918098281
\J\C\H\B\D-187\\-6121\\-18360
\N61\\1982\\5946
\N65\\2142\\6424
\N-667\\-21672\\-65016
\N-671\\-21832\\-65494
\J\C
%DUALITY%[[-1542234672,-2090830104,712765152;-2090830104,-2834568528,966306000;712765152,966306000,-329414257],[792,264,1],[-187,61,65,-667,-671,-1285,-1533,-4481,-3749,-801;-6121,1982,2142,-21672,-21832,-41842,-49945,-146031,-122217,-26131;-18360,5946,6424,-65016,-65494,-125520,-149826,-438064,-366624,-78386],53,32]

\medskip%
%------------------------------WEYL-GROUP-W55--------------------------------
%
\leavevmode\llap{}%
$W_{55\phantom0}$%
\qquad\llap{24} lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$622622\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{55.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G{23\rightarrow N_{55},3,2}%
\H{${18}\M{}66\M b2{72}\M b22\M{}66\M b28\M b2$}%
\F\I\B\D-16860888\\101376\\-15048
\E\D101376\\-606\\87
\E\D-15048\\87\\-10
\J\C\H\B\D4\\783\\792
\N-1\\-196\\-201
\N-19\\-3720\\-3780
\N-8\\-1566\\-1589
\N-3\\-587\\-594
\N1\\196\\200
\J\C
%EXPLICIT%[[-16860888,101376,-15048;101376,-606,87;-15048,87,-10],[792,3,1],[4,-1,-19,-8,-3,1;783,-196,-3720,-1566,-587,196;792,-201,-3780,-1589,-594,200],54,1]

\L

\A${L_{55.2}}=\pfillwitharg{2.3}({L_{55.1}})$%
{${}={}$}Nikulin $55$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{$2\M{}66\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D2706\\858\\66
\E\D858\\272\\21
\E\D66\\21\\2
\J\C\hfil\penalty500%
\B\D3959\\-12408\\-2112
\E\D1230\\-3855\\-656
\E\D195\\-611\\-105
\J\C\H\B\D1\\-3\\-1
\N-2\\6\\3
\N21\\-66\\-10
\J\C
%IMPLICIT%[[2706,858,66;858,272,21;66,21,2],[66,1,1],[1,-2,21,74,47,9;-3,6,-66,-232,-147,-28;-1,3,-10,-39,-27,-6],54,2]

\L

\A${L_{55.3}}=\pfillwitharg3({L_{55.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{$2\M{}66\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D52008\\-5280\\264
\E\D-5280\\-1006\\127
\E\D264\\127\\-14
\J\C\hfil\penalty500%
\B\D-2113\\-41712\\-418440
\E\D-856\\-16907\\-169595
\E\D96\\1896\\19019
\J\C\H\B\D4\\79\\792
\N-5\\-99\\-993
\N-33\\-652\\-6540
\J\C
%IMPLICIT%[[52008,-5280,264;-5280,-1006,127;264,127,-14],[264,1,1],[4,-5,-33,-44,-19,1;79,-99,-652,-869,-375,20;792,-993,-6540,-8717,-3762,200],54,3]

\L

\A${L_{55.4}}=\pfillwitharg2({L_{55.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${18}\M{}66\M l2{18}\M r22\M{}66\M l22\M r2$}%
\F\I\B\D-922086\\3762\\7722
\E\D3762\\-12\\-33
\E\D7722\\-33\\-64
\J\C\H\B\D-1\\-42\\-99
\N3\\131\\294
\N11\\474\\1080
\N7\\299\\688
\N1\\40\\99
\N-1\\-44\\-98
\J\C
%IMPLICIT%[[-922086,3762,7722;3762,-12,-33;7722,-33,-64],[198,3,1],[-1,3,11,7,1,-1;-42,131,474,299,40,-44;-99,294,1080,688,99,-98],54,4]

\L

\A${L_{55.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M1{},1\M2{}11\M-{}$}\H{$4\M{}6{12}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-305052\\6270\\-150942
\E\D6270\\-128\\3102
\E\D-150942\\3102\\-74687
\J\C\hfil\penalty500%
\B\D-22548373\\22229592\\46499376
\E\D433949\\-427815\\-894892
\E\D-11141561\\10984046\\22976187
\J\C\H\B\D30\\-33\\-62
\N-125\\129\\258
\N757\\-744\\-1561
\J\C
%DUALITY%[[-305052,6270,-150942;6270,-128,3102;-150942,3102,-74687],[66,2,1],[30,-125,757,5275,3308,304;-33,129,-744,-5197,-3267,-302;-62,258,-1561,-10878,-6822,-627],54,5]

\L

\A${L_{55.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{$6\M{}62\M l26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-358842\\8316\\-118206
\E\D8316\\-192\\2739
\E\D-118206\\2739\\-38938
\J\C\hfil\penalty500%
\B\D-12914397\\19353092\\40574886
\E\D285482\\-427815\\-896937
\E\D-4246632\\6363864\\13342211
\J\C\H\B\D19\\-33\\-60
\N-27\\43\\85
\N997\\-1488\\-3132
\J\C
%DUALITY%[[-358842,8316,-118206;8316,-192,2739;-118206,2739,-38938],[66,3,1],[19,-27,997,3471,725,399;-33,43,-1488,-5197,-1089,-604;-60,85,-3132,-10905,-2278,-1254],54,6]

\L

\A${L_{55.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${12}\M{}64\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D7591980\\-217206\\3725634
\E\D-217206\\6240\\-106590
\E\D3725634\\-106590\\1828291
\J\C\hfil\penalty500%
\B\D1783029555\\16146911\\-3632462790
\E\D-47241544\\-427815\\96242460
\E\D875007336\\7923966\\-1782601741
\J\C\H\B\D53\\0\\-108
\N967\\9\\-1970
\N-33161\\-300\\67557
\J\C
%DUALITY%[[7591980,-217206,3725634;-217206,6240,-106590;3725634,-106590,1828291],[66,6,1],[53,967,-33161,-225873,-46131,-12003;0,9,-300,-2045,-418,-109;-108,-1970,67557,460158,93980,24453],54,7]

\L

\A${L_{55.8}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${22}\M{}6{66}\M l2{22}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1014882\\-13794\\182094
\E\D-13794\\-176\\2475
\E\D182094\\2475\\-32672
\J\C\hfil\penalty500%
\B\D-37944481\\-77280\\-211499904
\E\D-613750\\-1251\\-3421000
\E\D6807715\\13865\\37945731
\J\C\H\B\D-77\\2\\-429
\N302\\-3\\1683
\N-3493\\-10\\-19470
\J\C
%DUALITY%[[-1014882,-13794,182094;-13794,-176,2475;182094,2475,-32672],[66,11,1],[-77,302,-3493,-12198,-7667,-1417;2,-3,-10,-27,-12,0;-429,1683,-19470,-67991,-42735,-7898],54,8]

\L

\A${L_{55.9}}=\pdualwitharg3(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{$6\M{}62\M b2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1577928\\-12408\\18480
\E\D-12408\\-42\\117
\E\D18480\\117\\-202
\J\C\hfil\penalty500%
\B\D13375\\884488\\1735536
\E\D96\\6347\\12456
\E\D-152\\-10051\\-19723
\J\C\H\B\D4\\264\\519
\N-5\\-331\\-649
\N-43\\-2844\\-5580
\J\C
%DUALITY%[[-1577928,-12408,18480;-12408,-42,117;18480,117,-202],[264,3,1],[4,-5,-43,-44,-3,11;264,-331,-2844,-2909,-198,728;519,-649,-5580,-5709,-389,1428],54,9]

\L

\A${L_{55.10}}=\pdualwitharg2(\pfillwitharg2({L_{55.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${36}\M{}6{12}\M l29\M r24\M{}6{12}\M l21\M r2$}%
\F\I\B\D97777944\\-1350558\\48384864
\E\D-1350558\\18660\\-668316
\E\D48384864\\-668316\\23942977
\J\C\H\B\D196\\3\\-396
\N1541\\4\\-3114
\N4859\\9\\-9819
\N8273\\14\\-16718
\N3462\\5\\-6996
\N48\\0\\-97
\J\C
%DUALITY%[[97777944,-1350558,48384864;-1350558,18660,-668316;48384864,-668316,23942977],[198,6,1],[196,1541,4859,8273,3462,48;3,4,9,14,5,0;-396,-3114,-9819,-16718,-6996,-97],54,10]

\L

\A${L_{55.11}}=\pdualwitharg{2.11}(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${44}\M{}6{132}\M l2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D14370576\\18150\\6845652
\E\D18150\\44\\8646
\E\D6845652\\8646\\3261035
\J\C\hfil\penalty500%
\B\D-1366875139\\6580500\\2869361220
\E\D259645\\-1251\\-545050
\E\D-651137731\\3134750\\1366876389
\J\C\H\B\D0\\1\\0
\N-3427\\15\\7194
\N38090\\-184\\-79959
\J\C
%DUALITY%[[14370576,18150,6845652;18150,44,8646;6845652,8646,3261035],[66,22,1],[0,-3427,38090,259645,159214,13839;1,15,-184,-1251,-765,-66;0,7194,-79959,-545050,-334224,-29051],54,11]

\L

\A${L_{55.12}}=\pdualwitharg2(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${16}\M{}6{48}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-23228304\\936408\\-11393976
\E\D936408\\-37744\\459328
\E\D-11393976\\459328\\-5588987
\J\C\hfil\penalty500%
\B\D-6310459\\-33495\\12862080
\E\D252456\\1339\\-514560
\E\D-3095412\\-16430\\6309119
\J\C\H\B\D-263\\-2\\536
\N1507\\3\\-3072
\N1149\\5\\-2342
\J\C
%DUALITY%[[-23228304,936408,-11393976;936408,-37744,459328;-11393976,459328,-5588987],[264,8,1],[-263,1507,1149,4973,1319,-207;-2,3,5,27,12,0;536,-3072,-2342,-10136,-2688,422],54,12]

\L

\A${L_{55.13}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${66}\M{}6{22}\M l2{66}\M r2$}\relax$\,(\times2)$%
\F\I\B\D4915482\\-12936\\-1484934
\E\D-12936\\66\\3927
\E\D-1484934\\3927\\448600
\J\C\hfil\penalty500%
\B\D-298404265\\593646528\\-992956536
\E\D-117965\\234679\\-392535
\E\D89606214\\-178262928\\298169585
\J\C\H\B\D0\\1\\0
\N519\\-1033\\1727
\N-34611\\68854\\-115170
\J\C
%DUALITY%[[4915482,-12936,-1484934;-12936,66,3927;-1484934,3927,448600],[66,33,1],[0,519,-34611,-117965,-24112,-12575;1,-1033,68854,234679,47969,25018;0,1727,-115170,-392535,-80234,-41844],54,13]

\L

\A${L_{55.14}}=\pdualwitharg{11}(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${22}\M{}6{66}\M b2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3989832\\210144\\112728
\E\D210144\\-11066\\-5929
\E\D112728\\-5929\\-3154
\J\C\hfil\penalty500%
\B\D-183601\\-4075920\\1099560
\E\D9630\\213785\\-57673
\E\D5040\\111888\\-30185
\J\C\H\B\D494\\10967\\-2959
\N209\\4641\\-1254
\N-15\\-332\\88
\J\C
%DUALITY%[[-3989832,210144,112728;210144,-11066,-5929;112728,-5929,-3154],[264,11,1],[494,209,-15,-44,61,375;10967,4641,-332,-977,1353,8324;-2959,-1254,88,264,-363,-2244],54,14]

\L

\A${L_{55.15}}=\pdualwitharg{2.3.11}(\pfillwitharg{2.3}({L_{55.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${132}\M{}6{44}\M l2{33}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-56240844\\-37499154\\-17325462
\E\D-37499154\\-25002912\\-11551914
\E\D-17325462\\-11551914\\-5337247
\J\C\hfil\penalty500%
\B\D234679\\-3615667824\\7824982176
\E\D156605\\-2412781915\\5221711836
\E\D72355\\-1114759014\\2412547235
\J\C\H\B\D2\\2345\\-5082
\N-1\\-3119\\6754
\N-5\\54850\\-118701
\J\C
%DUALITY%[[-56240844,-37499154,-17325462;-37499154,-25002912,-11551914;-17325462,-11551914,-5337247],[66,66,1],[2,-1,-5,-27,-4,0;2345,-3119,54850,382825,80153,22184;-5082,6754,-118701,-828498,-173470,-48015],54,15]

\L

\A${L_{55.16}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${48}\M{}6{16}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-72336\\40392\\-915288
\E\D40392\\-17904\\409824
\E\D-915288\\409824\\-9376313
\J\C\hfil\penalty500%
\B\D-313226\\13796475\\633600
\E\D105927\\-4665718\\-214272
\E\D-2461379\\108415209\\4978943
\J\C\H\B\D6134\\-270181\\-12408
\N443\\-19510\\-896
\N-347\\15286\\702
\J\C
%DUALITY%[[-72336,40392,-915288;40392,-17904,409824;-915288,409824,-9376313],[264,24,1],[6134,443,-347,-439,696,1486;-270181,-19510,15286,19336,-30659,-65455;-12408,-896,702,888,-1408,-3006],54,16]

\L

\A${L_{55.17}}=\pdualwitharg{11}(\pfillwitharg2({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${22}\M{}6{66}\M l2{22}\M r2{198}\M{}6{66}\M l2{198}\M r2$}%
\F\I\B\D-56826\\72666\\23562
\E\D72666\\-92796\\-30063
\E\D23562\\-30063\\-9734
\J\C\H\B\D-221\\-433\\803
\N-12\\-20\\33
\N41\\82\\-154
\N28\\54\\-99
\N-115\\-229\\429
\N-377\\-744\\1386
\J\C
%DUALITY%[[-56826,72666,23562;72666,-92796,-30063;23562,-30063,-9734],[198,33,1],[-221,-12,41,28,-115,-377;-433,-20,82,54,-229,-744;803,33,-154,-99,429,1386],54,17]

\L

\A${L_{55.18}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${66}\M{}6{22}\M b2{264}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-528792\\-509520\\41448
\E\D-509520\\-490710\\39897
\E\D41448\\39897\\-3242
\J\C\hfil\penalty500%
\B\D-31081\\62456\\371184
\E\D-29820\\59923\\356136
\E\D2415\\-4853\\-28843
\J\C\H\B\D578\\-1161\\-6897
\N40\\-80\\-473
\N-143\\288\\1716
\J\C
%DUALITY%[[-528792,-509520,41448;-509520,-490710,39897;41448,39897,-3242],[264,33,1],[578,40,-143,-53,65,563;-1161,-80,288,106,-131,-1132;-6897,-473,1716,627,-781,-6732],54,18]

\L

\A${L_{55.19}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{55.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${44}\M{}6{132}\M l2{11}\M r2{396}\M{}6{132}\M l2{99}\M r2$}%
\F\I\B\D50275368\\5823378\\24972156
\E\D5823378\\674520\\2892516
\E\D24972156\\2892516\\12403859
\J\C\H\B\D-829\\-579\\1804
\N-332\\-247\\726
\N-5\\-4\\11
\N-98\\-3\\198
\N-185\\-101\\396
\N-502\\-336\\1089
\J\C
%DUALITY%[[50275368,5823378,24972156;5823378,674520,2892516;24972156,2892516,12403859],[198,66,1],[-829,-332,-5,-98,-185,-502;-579,-247,-4,-3,-101,-336;1804,726,11,198,396,1089],54,19]

\L

\A${L_{55.20}}=\pdualwitharg2({L_{55.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${144}\M{}6{48}\M*2{36}\M*2{16}\M{}6{48}\M*24\M*2$}%
\F\I\B\D-114971472\\-6002568\\-90010008
\E\D-6002568\\-313296\\-4698840
\E\D-90010008\\-4698840\\-70465139
\J\C\H\B\D-931\\-10239\\1872
\N4416\\48575\\-8880
\N7564\\83199\\-15210
\N9242\\101653\\-18584
\N943\\10369\\-1896
\N-735\\-8085\\1478
\J\C
%DUALITY%[[-114971472,-6002568,-90010008;-6002568,-313296,-4698840;-90010008,-4698840,-70465139],[792,24,1],[-931,4416,7564,9242,943,-735;-10239,48575,83199,101653,10369,-8085;1872,-8880,-15210,-18584,-1896,1478],54,20]

\L

\A${L_{55.21}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${176}\M{}6{528}\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-19989552\\-6269736\\138600
\E\D-6269736\\-1966448\\43472
\E\D138600\\43472\\-961
\J\C\hfil\penalty500%
\B\D-75001\\9375\\-10395000
\E\D-23440\\2929\\-3248784
\E\D520\\-65\\72071
\J\C\H\B\D-11\\2\\-1496
\N65\\-3\\9240
\N49\\-5\\6842
\J\C
%DUALITY%[[-19989552,-6269736,138600;-6269736,-1966448,43472;138600,43472,-961],[264,88,1],[-11,65,49,211,55,-9;2,-3,-5,-27,-12,0;-1496,9240,6842,29216,7392,-1298],54,21]

\L

\A${L_{55.22}}=\pdualwitharg{11}({L_{55.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${22}\M{}6{66}\M b2{88}\M b2{198}\M{}6{66}\M b2{792}\M b2$}%
\F\I\B\D-27720\\-26928\\17424
\E\D-26928\\-6666\\6171
\E\D17424\\6171\\-5018
\J\C\H\B\D-445\\-2652\\-4807
\N-165\\-983\\-1782
\N57\\340\\616
\N220\\1311\\2376
\N-58\\-346\\-627
\N-1063\\-6336\\-11484
\J\C
%DUALITY%[[-27720,-26928,17424;-26928,-6666,6171;17424,6171,-5018],[792,33,1],[-445,-165,57,220,-58,-1063;-2652,-983,340,1311,-346,-6336;-4807,-1782,616,2376,-627,-11484],54,22]

\L

\A${L_{55.23}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{55.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${528}\M{}6{176}\M*2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-34320\\-152856\\52008
\E\D-152856\\-671088\\228360
\E\D52008\\228360\\-77707
\J\C\hfil\penalty500%
\B\D-1335\\-32752\\-97152
\E\D-5365\\-131721\\-390720
\E\D1827\\44856\\133055
\J\C\H\B\D156\\3827\\11352
\N11\\237\\704
\N-9\\-245\\-726
\J\C
%DUALITY%[[-34320,-152856,52008;-152856,-671088,228360;52008,228360,-77707],[264,264,1],[156,11,-9,-11,18,38;3827,237,-245,-267,475,957;11352,704,-726,-792,1408,2838],54,23]

\L

\A${L_{55.24}}=\pdualwitharg{2.11}({L_{55.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${176}\M{}6{528}\M*2{44}\M*2{1584}\M{}6{528}\M*2{396}\M*2$}%
\F\I\B\D-61517808\\-35067384\\243144
\E\D-35067384\\-19989552\\138600
\E\D243144\\138600\\-961
\J\C\H\B\D-9\\103\\12584
\N-4\\7\\0
\N0\\-9\\-1298
\N2\\-9\\-792
\N-1\\53\\7392
\N-5\\87\\11286
\J\C
%DUALITY%[[-61517808,-35067384,243144;-35067384,-19989552,138600;243144,138600,-961],[792,264,1],[-9,-4,0,2,-1,-5;103,7,-9,-9,53,87;12584,0,-1298,-792,7392,11286],54,24]

\medskip%
%------------------------------WEYL-GROUP-W56--------------------------------
%
\leavevmode\llap{}%
$W_{56\phantom0}$%
\qquad\llap{12} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{56.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}%
\G{2\rightarrow N_{56}}%
\H{${12}\M*2{92}\M b22\M b2{138}\M l24\M r2{46}\M b2$}%
\F\I\B\D-5244\\276\\0
\E\D276\\-2\\-5
\E\D0\\-5\\2
\J\C\H\B\D1\\18\\48
\N5\\92\\230
\N0\\0\\-1
\N-7\\-138\\-345
\N-1\\-20\\-48
\N-1\\-23\\-46
\J\C
%EXPLICIT%[[-5244,276,0;276,-2,-5;0,-5,2],[276,1,1],[1,5,0,-7,-1,-1;18,92,0,-138,-20,-23;48,230,-1,-345,-48,-46],55,1]

\L

\A${L_{56.2}}=\pfillwitharg2({L_{56.1}})$%
{${}={}$}Nikulin $56$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{$3\M{}2{23}\M r22\M s2{138}\M l21\M r2{46}\M l2$}%
\F\I\B\D1794\\-621\\0
\E\D-621\\215\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\3\\0
\N8\\23\\0
\N-1\\-3\\-1
\N-119\\-345\\-69
\N-9\\-26\\-5
\N-40\\-115\\-23
\J\C
%IMPLICIT%[[1794,-621,0;-621,215,0;0,0,-1],[69,1,1],[1,8,-1,-119,-9,-40;3,23,-3,-345,-26,-115;0,0,-1,-69,-5,-23],55,2]

\L

\A${L_{56.3}}=\pdualwitharg3(\pfillwitharg2({L_{56.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$1\M{}2{69}\M r26\M s2{46}\M l23\M r2{138}\M l2$}%
\F\I\B\D-109434\\966\\36777
\E\D966\\3\\-327
\E\D36777\\-327\\-12359
\J\C\H\B\D-49\\-30\\-145
\N70\\46\\207
\N74\\45\\219
\N-832\\-529\\-2461
\N-288\\-181\\-852
\N-2029\\-1265\\-6003
\J\C
%DUALITY%[[-109434,966,36777;966,3,-327;36777,-327,-12359],[69,3,1],[-49,70,74,-832,-288,-2029;-30,46,45,-529,-181,-1265;-145,207,219,-2461,-852,-6003],55,3]

\L

\A${L_{56.4}}=\pdualwitharg3({L_{56.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$4\M*2{276}\M b26\M b2{46}\M l2{12}\M r2{138}\M b2$}%
\F\I\B\D-126132\\-552\\1380
\E\D-552\\6\\3
\E\D1380\\3\\-14
\J\C\H\B\D1\\38\\106
\N13\\506\\1380
\N0\\1\\0
\N-3\\-115\\-322
\N-1\\-40\\-108
\N2\\69\\207
\J\C
%DUALITY%[[-126132,-552,1380;-552,6,3;1380,3,-14],[276,3,1],[1,13,0,-3,-1,2;38,506,1,-115,-40,69;106,1380,0,-322,-108,207],55,4]

\L

\A${L_{56.5}}=\pdualwitharg2({L_{56.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{${12}\M b2{92}\M*28\M*2{552}\M l21\M r2{184}\M*2$}%
\F\I\B\D3802728\\-24012\\935640
\E\D-24012\\152\\-5908
\E\D935640\\-5908\\230209
\J\C\H\B\D31\\0\\-126
\N102\\23\\-414
\N2\\5\\-8
\N340\\69\\-1380
\N16\\1\\-65
\N249\\0\\-1012
\J\C
%DUALITY%[[3802728,-24012,935640;-24012,152,-5908;935640,-5908,230209],[276,4,1],[31,102,2,340,16,249;0,23,5,69,1,0;-126,-414,-8,-1380,-65,-1012],55,5]

\L

\A${L_{56.6}}=\pdualwitharg{23}(\pfillwitharg2({L_{56.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${69}\M{}21\M r2{46}\M s26\M l2{23}\M r22\M l2$}%
\F\I\B\D-563178\\-6693\\195684
\E\D-6693\\-23\\2323
\E\D195684\\2323\\-67993
\J\C\H\B\D-766\\-99\\-2208
\N17\\2\\49
\N383\\50\\1104
\N-587\\-72\\-1692
\N-1540\\-192\\-4439
\N-468\\-59\\-1349
\J\C
%DUALITY%[[-563178,-6693,195684;-6693,-23,2323;195684,2323,-67993],[69,23,1],[-766,17,383,-587,-1540,-468;-99,2,50,-72,-192,-59;-2208,49,1104,-1692,-4439,-1349],55,6]

\L

\A${L_{56.7}}=\pdualwitharg{2.3}({L_{56.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$4\M b2{276}\M*2{24}\M*2{184}\M l23\M r2{552}\M*2$}%
\F\I\B\D22620408\\-369012\\5569956
\E\D-369012\\6024\\-90864
\E\D5569956\\-90864\\1371523
\J\C\H\B\D97\\-1\\-394
\N1733\\0\\-7038
\N133\\2\\-540
\N589\\0\\-2392
\N48\\-1\\-195
\N1087\\-23\\-4416
\J\C
%DUALITY%[[22620408,-369012,5569956;-369012,6024,-90864;5569956,-90864,1371523],[276,12,1],[97,1733,133,589,48,1087;-1,0,2,0,-1,-23;-394,-7038,-540,-2392,-195,-4416],55,7]

\L

\A${L_{56.8}}=\pdualwitharg{3.23}(\pfillwitharg2({L_{56.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${23}\M{}23\M r2{138}\M s22\M l2{69}\M r26\M l2$}%
\F\I\B\D66102\\59133\\1311
\E\D59133\\52923\\1173
\E\D1311\\1173\\26
\J\C\H\B\D-1\\-3\\184
\N0\\1\\-45
\N1\\2\\-138
\N-1\\-8\\410
\N-7\\-49\\2553
\N-2\\-12\\639
\J\C
%DUALITY%[[66102,59133,1311;59133,52923,1173;1311,1173,26],[69,69,1],[-1,0,1,-1,-7,-2;-3,1,2,-8,-49,-12;184,-45,-138,410,2553,639],55,8]

\L

\A${L_{56.9}}=\pdualwitharg{23}({L_{56.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M*24\M b2{46}\M b26\M l2{92}\M r22\M b2$}%
\F\I\B\D-1380\\276\\276
\E\D276\\-46\\-23
\E\D276\\-23\\58
\J\C\H\B\D1\\6\\0
\N5\\34\\-10
\N11\\75\\-23
\N4\\27\\-9
\N-1\\-8\\0
\N-1\\-7\\2
\J\C
%DUALITY%[[-1380,276,276;276,-46,-23;276,-23,58],[276,23,1],[1,5,11,4,-1,-1;6,34,75,27,-8,-7;0,-10,-23,-9,0,2],55,9]

\L

\A${L_{56.10}}=\pdualwitharg{3.23}({L_{56.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${92}\M*2{12}\M b2{138}\M b22\M l2{276}\M r26\M b2$}%
\F\I\B\D276\\-276\\-276
\E\D-276\\138\\69
\E\D-276\\69\\-34
\J\C\H\B\D21\\64\\-46
\N11\\34\\-24
\N0\\1\\0
\N-1\\-3\\2
\N-1\\-4\\0
\N4\\12\\-9
\J\C
%DUALITY%[[276,-276,-276;-276,138,69;-276,69,-34],[276,69,1],[21,11,0,-1,-1,4;64,34,1,-3,-4,12;-46,-24,0,2,0,-9],55,10]

\L

\A${L_{56.11}}=\pdualwitharg{2.23}({L_{56.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M b24\M*2{184}\M*2{24}\M l2{23}\M r28\M*2$}%
\F\I\B\D9384\\22356\\14352
\E\D22356\\52072\\33304
\E\D14352\\33304\\21287
\J\C\H\B\D103\\-309\\414
\N-25\\76\\-102
\N-227\\686\\-920
\N-175\\528\\-708
\N-74\\223\\-299
\N1\\-3\\4
\J\C
%DUALITY%[[9384,22356,14352;22356,52072,33304;14352,33304,21287],[276,92,1],[103,-25,-227,-175,-74,1;-309,76,686,528,223,-3;414,-102,-920,-708,-299,4],55,11]

\L

\A${L_{56.12}}=\pdualwitharg{2.3.23}({L_{56.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${92}\M b2{12}\M*2{552}\M*28\M l2{69}\M r2{24}\M*2$}%
\F\I\B\D85560\\170844\\42504
\E\D170844\\341688\\85008
\E\D42504\\85008\\21149
\J\C\H\B\D-1\\-194\\782
\N0\\-97\\390
\N2\\-1\\0
\N0\\-1\\4
\N-1\\-51\\207
\N-1\\-98\\396
\J\C
%DUALITY%[[85560,170844,42504;170844,341688,85008;42504,85008,21149],[276,276,1],[-1,0,2,0,-1,-1;-194,-97,-1,-1,-51,-98;782,390,0,4,207,396],55,12]

\medskip%
%------------------------------WEYL-GROUP-W57--------------------------------
%
\leavevmode\llap{}%
$W_{57\phantom0}$%
\qquad\llap{16} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{57.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}5\M-{},1\M2{}7\M1{}$}%
\G{2\rightarrow N_{57}}%
\H{${10}\M s2{14}\M b22\M l2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3640\\1400\\0
\E\D1400\\538\\1
\E\D0\\1\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\-1\\-1
\E\D0\\0\\1
\J\C\H\B\D-2\\5\\0
\N8\\-21\\-14
\N5\\-13\\-8
\N65\\-168\\-112
\J\C
%EXPLICIT%[[3640,1400,0;1400,538,1;0,1,-2],[280,1,1],[-2,8,5,65,2,-8,-5,-65;5,-21,-13,-168,-5,21,13,168;0,-14,-8,-112,-5,7,5,56],56,1]

\L

\A${L_{57.2}}=\pfillwitharg2({L_{57.1}})$%
{${}={}$}Nikulin $57$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${10}\M s2{14}\M s22\M l2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1610\\-770\\70
\E\D-770\\-368\\35
\E\D70\\35\\6
\J\C\hfil\penalty500%
\B\D-2101\\4340\\-840
\E\D-1020\\2107\\-408
\E\D-15\\31\\-7
\J\C\H\B\D17\\-35\\5
\N17\\-35\\7
\N-15\\31\\-5
\N-305\\630\\-112
\J\C
%IMPLICIT%[[-1610,-770,70;-770,-368,35;70,35,6],[70,1,1],[17,17,-15,-305,-92,-122,-30,-115;-35,-35,31,630,190,252,62,238;5,7,-5,-112,-35,-49,-13,-56],56,2]

\L

\A${L_{57.3}}=\pdualwitharg2(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${20}\M s2{28}\M s24\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3080\\-490\\-1470
\E\D-490\\96\\-244
\E\D-1470\\-244\\-701
\J\C\hfil\penalty500%
\B\D69\\0\\-140
\E\D1\\-1\\-2
\E\D34\\0\\-69
\J\C\H\B\D-34\\5\\70
\N184\\-21\\-378
\N110\\-13\\-226
\N351\\-42\\-721
\J\C
%DUALITY%[[-3080,-490,-1470;-490,96,-244;-1470,-244,-701],[70,2,1],[-34,184,110,351,39,-177,-107,-337;5,-21,-13,-42,-5,21,13,42;70,-378,-226,-721,-80,364,220,693],56,3]

\L

\A${L_{57.4}}=\pdualwitharg5(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{$2\M s2{70}\M s2{10}\M l2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2590\\-1120\\-490
\E\D-1120\\240\\225
\E\D-490\\225\\92
\J\C\hfil\penalty500%
\B\D-29\\0\\-140
\E\D-1\\-1\\-5
\E\D6\\0\\29
\J\C\H\B\D3\\1\\14
\N-89\\-21\\-420
\N-53\\-13\\-250
\N-341\\-84\\-1610
\J\C
%DUALITY%[[2590,-1120,-490;-1120,240,225;-490,225,92],[70,5,1],[3,-89,-53,-341,-4,82,50,313;1,-21,-13,-84,-1,21,13,84;14,-420,-250,-1610,-19,385,235,1470],56,4]

\L

\A${L_{57.5}}=\pdualwitharg7(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${70}\M s22\M s2{14}\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D4970\\-1540\\-1400
\E\D-1540\\336\\441
\E\D-1400\\441\\394
\J\C\hfil\penalty500%
\B\D-41\\0\\-140
\E\D-2\\-1\\-7
\E\D12\\0\\41
\J\C\H\B\D21\\5\\70
\N-19\\-3\\-64
\N-79\\-13\\-266
\N-73\\-12\\-246
\J\C
%DUALITY%[[4970,-1540,-1400;-1540,336,441;-1400,441,394],[70,7,1],[21,-19,-79,-73,-31,17,73,65;5,-3,-13,-12,-5,3,13,12;70,-64,-266,-246,-105,57,245,218],56,5]

\L

\A${L_{57.6}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$4\M s2{140}\M s2{20}\M l2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1465660\\-19530\\696430
\E\D-19530\\260\\-9280
\E\D696430\\-9280\\330919
\J\C\hfil\penalty500%
\B\D-799\\21\\1680
\E\D0\\-1\\0
\E\D-380\\10\\799
\J\C\H\B\D59\\6\\-124
\N333\\28\\-700
\N57\\-2\\-120
\N16\\-49\\-35
\J\C
%DUALITY%[[1465660,-19530,696430;-19530,260,-9280;696430,-9280,330919],[70,10,1],[59,333,57,16,-21,-67,57,516;6,28,-2,-49,-7,-35,-1,35;-124,-700,-120,-35,44,140,-120,-1085],56,6]

\L

\A${L_{57.7}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${140}\M s24\M s2{28}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D575540\\-14490\\267470
\E\D-14490\\364\\-6734
\E\D267470\\-6734\\124301
\J\C\hfil\penalty500%
\B\D-391\\15\\840
\E\D0\\-1\\0
\E\D-182\\7\\391
\J\C\H\B\D261\\30\\-560
\N41\\4\\-88
\N39\\-2\\-84
\N-9\\-7\\19
\J\C
%DUALITY%[[575540,-14490,267470;-14490,364,-6734;267470,-6734,124301],[70,14,1],[261,41,39,-9,-131,-15,39,61;30,4,-2,-7,-35,-5,-1,5;-560,-88,-84,19,280,32,-84,-131],56,7]

\L

\A${L_{57.8}}=\pdualwitharg5({L_{57.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{$2\M s2{70}\M b2{10}\M l2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D31640\\-560\\-280
\E\D-560\\10\\5
\E\D-280\\5\\2
\J\C\hfil\penalty500%
\B\D111\\5040\\2800
\E\D-3\\-136\\-75
\E\D1\\45\\24
\J\C\H\B\D0\\0\\-1
\N-4\\-182\\-105
\N-3\\-136\\-75
\N-57\\-2576\\-1400
\J\C
%DUALITY%[[31640,-560,-280;-560,10,5;-280,5,2],[280,5,1],[0,-4,-3,-57,-1,-3,0,1;0,-182,-136,-2576,-45,-133,1,56;-1,-105,-75,-1400,-24,-70,0,0],56,8]

\L

\A${L_{57.9}}=\pdualwitharg7({L_{57.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${70}\M s22\M b2{14}\M l28\M r2$}\relax$\,(\times2)$%
\F\I\B\D5320\\-280\\280
\E\D-280\\14\\-21
\E\D280\\-21\\-38
\J\C\hfil\penalty500%
\B\D119\\2040\\-280
\E\D-9\\-154\\21
\E\D-15\\-255\\34
\J\C\H\B\D16\\270\\-35
\N4\\68\\-9
\N9\\154\\-21
\N13\\224\\-32
\J\C
%DUALITY%[[5320,-280,280;-280,14,-21;280,-21,-38],[280,7,1],[16,4,9,13,-1,-1,0,11;270,68,154,224,-15,-17,-1,184;-35,-9,-21,-32,0,2,0,-24],56,9]

\L

\A${L_{57.10}}=\pdualwitharg2({L_{57.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${80}\M s2{112}\M*2{16}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D1680\\-840\\-280
\E\D-840\\176\\64
\E\D-280\\64\\23
\J\C\hfil\penalty500%
\B\D-1\\105\\-280
\E\D0\\-7\\16
\E\D0\\-3\\7
\J\C\H\B\D-1\\40\\-120
\N1\\-14\\56
\N1\\-24\\80
\N2\\-49\\161
\J\C
%DUALITY%[[1680,-840,-280;-840,176,64;-280,64,23],[280,8,1],[-1,1,1,2,1,-1,-1,-2;40,-14,-24,-49,-25,35,33,70;-120,56,80,161,80,-112,-104,-217],56,10]

\L

\A${L_{57.11}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M s2{10}\M s2{70}\M l2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D267330\\-15610\\50960
\E\D-15610\\910\\-2975
\E\D50960\\-2975\\9714
\J\C\hfil\penalty500%
\B\D71\\-138\\-420
\E\D0\\-1\\0
\E\D12\\-23\\-71
\J\C\H\B\D-20\\46\\119
\N-16\\36\\95
\N-18\\34\\105
\N1\\-16\\-10
\J\C
%DUALITY%[[267330,-15610,50960;-15610,910,-2975;50960,-2975,9714],[70,35,1],[-20,-16,-18,1,8,4,-18,-49;46,36,34,-16,-23,-13,35,108;119,95,105,-10,-49,-25,105,290],56,11]

\L

\A${L_{57.12}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{57.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M s2{20}\M s2{140}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D77980\\-237930\\-116410
\E\D-237930\\709940\\347340
\E\D-116410\\347340\\169937
\J\C\hfil\penalty500%
\B\D-1\\3151\\-6440
\E\D0\\-12879\\26320
\E\D0\\-6302\\12879
\J\C\H\B\D1\\288\\-588
\N-3\\-1322\\2700
\N-13\\-5484\\11200
\N-6\\-2529\\5165
\J\C
%DUALITY%[[77980,-237930,-116410;-237930,709940,347340;-116410,347340,169937],[70,70,1],[1,-3,-13,-6,-1,3,13,6;288,-1322,-5484,-2529,-425,1185,5073,2255;-588,2700,11200,5165,868,-2420,-10360,-4605],56,12]

\L

\A${L_{57.13}}=\pdualwitharg{5.7}({L_{57.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M s2{10}\M b2{70}\M l2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D113960\\-4200\\-840
\E\D-4200\\70\\35
\E\D-840\\35\\6
\J\C\hfil\penalty500%
\B\D-17\\-96\\-1680
\E\D3\\17\\315
\E\D0\\0\\-1
\J\C\H\B\D2\\11\\217
\N2\\11\\215
\N3\\17\\315
\N1\\8\\80
\J\C
%DUALITY%[[113960,-4200,-840;-4200,70,35;-840,35,6],[280,35,1],[2,2,3,1,-1,-1,0,7;11,11,17,8,-5,-5,1,40;217,215,315,80,-112,-110,0,760],56,13]

\L

\A${L_{57.14}}=\pdualwitharg{2.5}({L_{57.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${16}\M s2{560}\M*2{80}\M l2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1081360\\-92680\\5600
\E\D-92680\\-7920\\480
\E\D5600\\480\\-29
\J\C\hfil\penalty500%
\B\D-1163\\-1743\\-255640
\E\D-104\\-157\\-22880
\E\D6\\9\\1319
\J\C\H\B\D-3\\-2\\-616
\N-13\\0\\-2520
\N-1\\2\\-160
\N2\\0\\385
\J\C
%DUALITY%[[-1081360,-92680,5600;-92680,-7920,480;5600,480,-29],[280,40,1],[-3,-13,-1,2,1,-1,-5,-16;-2,0,2,0,-1,-21,-11,-21;-616,-2520,-160,385,176,-560,-1160,-3465],56,14]

\L

\A${L_{57.15}}=\pdualwitharg{2.7}({L_{57.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${560}\M s2{16}\M*2{112}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D560\\-13720\\280
\E\D-13720\\329616\\-6720
\E\D280\\-6720\\137
\J\C\hfil\penalty500%
\B\D14\\-5\\-280
\E\D-297\\98\\5544
\E\D6\\-2\\-113
\J\C\H\B\D14\\-5\\-280
\N4\\1\\40
\N10\\5\\224
\N2\\1\\45
\J\C
%DUALITY%[[560,-13720,280;-13720,329616,-6720;280,-6720,137],[280,56,1],[14,4,10,2,1,-1,-1,1;-5,1,5,1,0,-2,-8,-2;-280,40,224,45,0,-96,-392,-101],56,15]

\L

\A${L_{57.16}}=\pdualwitharg{2.5.7}({L_{57.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${112}\M s2{80}\M*2{560}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-7280\\-3640\\560
\E\D-3640\\-1680\\280
\E\D560\\280\\-43
\J\C\hfil\penalty500%
\B\D25\\-39\\0
\E\D16\\-25\\0
\E\D-2\\3\\-1
\J\C\H\B\D-3\\-2\\-56
\N-3\\0\\-40
\N-1\\2\\0
\N2\\0\\25
\J\C
%DUALITY%[[-7280,-3640,560;-3640,-1680,280;560,280,-43],[280,280,1],[-3,-3,-1,2,5,5,7,0;-2,0,2,0,-1,-3,-11,-3;-56,-40,0,25,56,40,0,-25],56,16]

\medskip%
%------------------------------WEYL-GROUP-W58--------------------------------
%
\leavevmode\llap{}%
$W_{58\phantom0}$%
\qquad\llap{12} lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222232$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{58.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}7\M1{},1\M2{}11\M1{}$}%
\G{2\rightarrow N_{58}}%
\H{${28}\M*2{44}\M b2{14}\M l24\M r2{154}\M b22\M+32\M b2$}%
\F\I\B\D-19740028\\77308\\-33264
\E\D77308\\-302\\127
\E\D-33264\\127\\-42
\J\C\H\B\D11\\3122\\728
\N-29\\-8228\\-1914
\N-41\\-11634\\-2709
\N-137\\-38876\\-9056
\N-912\\-258797\\-60291
\N-5\\-1419\\-331
\N4\\1135\\264
\J\C
%EXPLICIT%[[-19740028,77308,-33264;77308,-302,127;-33264,127,-42],[308,1,1],[11,-29,-41,-137,-912,-5,4;3122,-8228,-11634,-38876,-258797,-1419,1135;728,-1914,-2709,-9056,-60291,-331,264],57,1]

\L

\A${L_{58.2}}=\pfillwitharg2({L_{58.1}})$%
{${}={}$}Nikulin $58$%
\F{$1\M{-3}1,1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{$7\M{}2{11}\M r2{14}\M l21\M r2{154}\M s22\M-32\M l2$}%
\F\I\B\D1386\\385\\0
\E\D385\\107\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\7\\0
\N-3\\11\\0
\N6\\-21\\-7
\N23\\-82\\-21
\N345\\-1232\\-308
\N5\\-18\\-4
\N3\\-11\\-3
\J\C
%IMPLICIT%[[1386,385,0;385,107,0;0,0,-1],[77,1,1],[-2,-3,6,23,345,5,3;7,11,-21,-82,-1232,-18,-11;0,0,-7,-21,-308,-4,-3],57,2]

\L

\A${L_{58.3}}=\pdualwitharg7(\pfillwitharg2({L_{58.1}}))$%
\F{$1\M{-3}7,1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$1\M{}2{77}\M r22\M l27\M r2{22}\M s2{14}\M-3{14}\M l2$}%
\F\I\B\D-38731\\7392\\-11396
\E\D7392\\-1239\\2156
\E\D-11396\\2156\\-3351
\J\C\H\B\D35\\-14\\-128
\N64\\-22\\-231
\N-55\\23\\202
\N-857\\353\\3143
\N-1713\\704\\6281
\N-109\\44\\399
\N86\\-35\\-315
\J\C
%DUALITY%[[-38731,7392,-11396;7392,-1239,2156;-11396,2156,-3351],[77,7,1],[35,64,-55,-857,-1713,-109,86;-14,-22,23,353,704,44,-35;-128,-231,202,3143,6281,399,-315],57,3]

\L

\A${L_{58.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{58.1}}))$%
\F{$1\M33,1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${77}\M{}21\M r2{154}\M l2{11}\M r2{14}\M s2{22}\M+3{22}\M l2$}%
\F\I\B\D-479941\\7623\\-133672
\E\D7623\\-55\\2123
\E\D-133672\\2123\\-37230
\J\C\H\B\D536\\-7\\-1925
\N10\\-1\\-36
\N-901\\-7\\3234
\N-1961\\-2\\7040
\N-2486\\0\\8925
\N-242\\2\\869
\N193\\-1\\-693
\J\C
%DUALITY%[[-479941,7623,-133672;7623,-55,2123;-133672,2123,-37230],[77,11,1],[536,10,-901,-1961,-2486,-242,193;-7,-1,-7,-2,0,2,-1;-1925,-36,3234,7040,8925,869,-693],57,4]

\L

\A${L_{58.5}}=\pdualwitharg2({L_{58.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${28}\M b2{44}\M*2{56}\M l21\M r2{616}\M*28\M+38\M*2$}%
\F\I\B\D1021992664\\-60679388\\251966176
\E\D-60679388\\3602760\\-14960140
\E\D251966176\\-14960140\\62120753
\J\C\H\B\D107\\0\\-434
\N-4718\\-77\\19118
\N-12928\\-203\\52388
\N-12208\\-189\\49471
\N-334119\\-5159\\1353968
\N-2593\\-39\\10508
\N-685\\-10\\2776
\J\C
%DUALITY%[[1021992664,-60679388,251966176;-60679388,3602760,-14960140;251966176,-14960140,62120753],[308,4,1],[107,-4718,-12928,-12208,-334119,-2593,-685;0,-77,-203,-189,-5159,-39,-10;-434,19118,52388,49471,1353968,10508,2776],57,5]

\L

\A${L_{58.6}}=\pdualwitharg7({L_{58.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$4\M*2{308}\M b22\M l2{28}\M r2{22}\M b2{14}\M+3{14}\M b2$}%
\F\I\B\D-1006852\\-46816\\5852
\E\D-46816\\-2114\\273
\E\D5852\\273\\-34
\J\C\H\B\D1\\-2\\156
\N-29\\66\\-4466
\N-5\\11\\-773
\N-109\\236\\-16884
\N-102\\220\\-15807
\N-3\\6\\-469
\N4\\-9\\616
\J\C
%DUALITY%[[-1006852,-46816,5852;-46816,-2114,273;5852,273,-34],[308,7,1],[1,-29,-5,-109,-102,-3,4;-2,66,11,236,220,6,-9;156,-4466,-773,-16884,-15807,-469,616],57,6]

\L

\A${L_{58.7}}=\pdualwitharg{11}({L_{58.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${308}\M*24\M b2{154}\M l2{44}\M r2{14}\M b2{22}\M-3{22}\M b2$}%
\F\I\B\D12012\\-1540\\-308
\E\D-1540\\-3322\\2079
\E\D-308\\2079\\-1174
\J\C\H\B\D123\\714\\1232
\N-29\\-168\\-290
\N-454\\-2632\\-4543
\N-1521\\-8820\\-15224
\N-921\\-5341\\-9219
\N-56\\-325\\-561
\N44\\255\\440
\J\C
%DUALITY%[[12012,-1540,-308;-1540,-3322,2079;-308,2079,-1174],[308,11,1],[123,-29,-454,-1521,-921,-56,44;714,-168,-2632,-8820,-5341,-325,255;1232,-290,-4543,-15224,-9219,-561,440],57,7]

\L

\A${L_{58.8}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{58.1}}))$%
\F{$1\M35,1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${11}\M{}27\M r2{22}\M l2{77}\M r22\M s2{154}\M+3{154}\M l2$}%
\F\I\B\D154\\-197351\\-55517
\E\D-197351\\275871211\\77605605
\E\D-55517\\77605605\\21831310
\J\C\H\B\D-6\\-1999\\7106
\N-13\\-4281\\15218
\N-28\\-9274\\32967
\N-243\\-81467\\289597
\N-39\\-13126\\46660
\N1\\0\\0
\N5\\1278\\-4543
\J\C
%DUALITY%[[154,-197351,-55517;-197351,275871211,77605605;-55517,77605605,21831310],[77,77,1],[-6,-13,-28,-243,-39,1,5;-1999,-4281,-9274,-81467,-13126,0,1278;7106,15218,32967,289597,46660,0,-4543],57,8]

\L

\A${L_{58.9}}=\pdualwitharg{2.7}({L_{58.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$4\M b2{308}\M*28\M l27\M r2{88}\M*2{56}\M+3{56}\M*2$}%
\F\I\B\D660198616\\879956\\162849148
\E\D879956\\1176\\217056
\E\D162849148\\217056\\40169495
\J\C\H\B\D37\\0\\-150
\N3153\\-77\\-12782
\N1039\\-29\\-4212
\N6439\\-189\\-26103
\N24866\\-737\\-100804
\N1188\\-39\\-4816
\N297\\-10\\-1204
\J\C
%DUALITY%[[660198616,879956,162849148;879956,1176,217056;162849148,217056,40169495],[308,28,1],[37,3153,1039,6439,24866,1188,297;0,-77,-29,-189,-737,-39,-10;-150,-12782,-4212,-26103,-100804,-4816,-1204],57,9]

\L

\A${L_{58.10}}=\pdualwitharg{2.11}({L_{58.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${308}\M b24\M*2{616}\M l2{11}\M r2{56}\M*2{88}\M-3{88}\M*2$}%
\F\I\B\D106625288\\-14705460\\26079592
\E\D-14705460\\2028136\\-3596824
\E\D26079592\\-3596824\\6378835
\J\C\H\B\D113\\0\\-462
\N-22\\-7\\86
\N-1158\\-203\\4620
\N-1261\\-189\\5049
\N-3215\\-469\\12880
\N-339\\-39\\1364
\N-109\\-10\\440
\J\C
%DUALITY%[[106625288,-14705460,26079592;-14705460,2028136,-3596824;26079592,-3596824,6378835],[308,44,1],[113,-22,-1158,-1261,-3215,-339,-109;0,-7,-203,-189,-469,-39,-10;-462,86,4620,5049,12880,1364,440],57,10]

\L

\A${L_{58.11}}=\pdualwitharg{7.11}({L_{58.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${44}\M*2{28}\M b2{22}\M l2{308}\M r22\M b2{154}\M-3{154}\M b2$}%
\F\I\B\D-381612\\476168\\137676
\E\D476168\\-593978\\-171787
\E\D137676\\-171787\\-49670
\J\C\H\B\D61\\-2\\176
\N-139\\6\\-406
\N-276\\11\\-803
\N-6151\\236\\-17864
\N-526\\20\\-1527
\N-187\\6\\-539
\N211\\-9\\616
\J\C
%DUALITY%[[-381612,476168,137676;476168,-593978,-171787;137676,-171787,-49670],[308,77,1],[61,-139,-276,-6151,-526,-187,211;-2,6,11,236,20,6,-9;176,-406,-803,-17864,-1527,-539,616],57,11]

\L

\A${L_{58.12}}=\pdualwitharg{2.7.11}({L_{58.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${44}\M b2{28}\M*2{88}\M l2{77}\M r28\M*2{616}\M-3{616}\M*2$}%
\F\I\B\D12936\\-345268\\-89320
\E\D-345268\\9352728\\2419340
\E\D-89320\\2419340\\625829
\J\C\H\B\D-2\\17\\-66
\N-37\\263\\-1022
\N-145\\1019\\-3960
\N-926\\6479\\-25179
\N-327\\2286\\-8884
\N-183\\1268\\-4928
\N-46\\317\\-1232
\J\C
%DUALITY%[[12936,-345268,-89320;-345268,9352728,2419340;-89320,2419340,625829],[308,308,1],[-2,-37,-145,-926,-327,-183,-46;17,263,1019,6479,2286,1268,317;-66,-1022,-3960,-25179,-8884,-4928,-1232],57,12]

\medskip%
%------------------------------WEYL-GROUP-W59--------------------------------
%
\leavevmode\llap{}%
$W_{59\phantom0}$%
\qquad\llap{32} lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$\infty222262$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{59.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M-{}9\M-{},1\M2{}13\M-{}$}%
\G{23\rightarrow N_{59},3,2}%
\H{${78}\M{12,7}{\infty b}{312}\M b2{18}\M l2{24}\M r2{234}\M b26\M{}6{18}\M b2$}%
\F\I\B\D-15718248\\-2834208\\-2395224
\E\D-2834208\\-485598\\-457431
\E\D-2395224\\-457431\\-339362
\J\C\H\B\D-26015\\78325\\78039
\N222369\\-669500\\-667056
\N91435\\-275289\\-274284
\N195783\\-589456\\-587304
\N443503\\-1335282\\-1330407
\N13008\\-39164\\-39021
\N-13102\\39447\\39303
\J\C
%EXPLICIT%[[-15718248,-2834208,-2395224;-2834208,-485598,-457431;-2395224,-457431,-339362],[936,3,1],[-26015,222369,91435,195783,443503,13008,-13102;78325,-669500,-275289,-589456,-1335282,-39164,39447;78039,-667056,-274284,-587304,-1330407,-39021,39303],58,1]

\L

\A${L_{59.2}}=\pfillwitharg{2.3}({L_{59.1}})$%
{${}={}$}Nikulin $59$%
\F{$1\M2{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M2{}13\M-{}$}\H{${78}\M{2,1}{\infty b}{78}\M r22\M l26\M r2{26}\M s26\M{}62\M s2$}%
\F\I\B\D78\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\H\B\D-1\\0\\-39
\N1\\0\\0
\N0\\-1\\1
\N-1\\-6\\-6
\N-3\\-13\\-26
\N-1\\-3\\-12
\N-1\\-2\\-19
\J\C
%IMPLICIT%[[78,0,0;0,0,-1;0,-1,0],[78,1,1],[-1,1,0,-1,-3,-1,-1;0,0,-1,-6,-13,-3,-2;-39,0,1,-6,-26,-12,-19],58,2]

\L

\A${L_{59.3}}=\pfillwitharg3({L_{59.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M{-2}{}3\M-{},1\M2{}13\M-{}$}\H{${78}\M{4,3}{\infty a}{312}\M b22\M l2{24}\M r2{26}\M b26\M{}62\M b2$}%
\F\I\B\D-36514920\\-18104112\\-157872
\E\D-18104112\\-8976026\\-78273
\E\D-157872\\-78273\\-682
\J\C\H\B\D-1102\\2223\\-39
\N2243\\-4524\\0
\N58\\-117\\2
\N-1535\\3096\\0
\N-2591\\5226\\-13
\N-940\\1896\\-9
\N-995\\2007\\-17
\J\C
%IMPLICIT%[[-36514920,-18104112,-157872;-18104112,-8976026,-78273;-157872,-78273,-682],[312,1,1],[-1102,2243,58,-1535,-2591,-940,-995;2223,-4524,-117,3096,5226,1896,2007;-39,0,2,0,-13,-9,-17],58,3]

\L

\A${L_{59.4}}=\pfillwitharg2({L_{59.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M2{}13\M-{}$}\H{${78}\M{6,1}{\infty b}{78}\M r2{18}\M l26\M r2{234}\M s26\M{}6{18}\M s2$}%
\F\I\B\D-1921842\\242658\\-401544
\E\D242658\\-28110\\53187
\E\D-401544\\53187\\-81452
\J\C\H\B\D5729\\16913\\-17199
\N-24501\\-72332\\73554
\N-20146\\-59475\\60480
\N-21567\\-63670\\64746
\N-97705\\-288444\\293319
\N-2865\\-8458\\8601
\N2887\\8523\\-8667
\J\C
%IMPLICIT%[[-1921842,242658,-401544;242658,-28110,53187;-401544,53187,-81452],[234,3,1],[5729,-24501,-20146,-21567,-97705,-2865,2887;16913,-72332,-59475,-63670,-288444,-8458,8523;-17199,73554,60480,64746,293319,8601,-8667],58,4]

\L

\A${L_{59.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M{-2}{}3\M1{},1\M2{}13\M1{}$}\H{${156}\M{4,1}{\infty z}{39}\M r24\M l23\M r2{52}\M s2{12}\M{}64\M s2$}%
\F\I\B\D-2311764\\3042\\-1126242
\E\D3042\\-4\\1482
\E\D-1126242\\1482\\-548681
\J\C\H\B\D77\\741\\-156
\N-19\\0\\39
\N-2\\-39\\4
\N19\\-3\\-39
\N127\\234\\-260
\N47\\168\\-96
\N55\\321\\-112
\J\C
%DUALITY%[[-2311764,3042,-1126242;3042,-4,1482;-1126242,1482,-548681],[78,2,1],[77,-19,-2,19,127,47,55;741,0,-39,-3,234,168,321;-156,39,4,-39,-260,-96,-112],58,5]

\L

\A${L_{59.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M2{}13\M-{}$}\H{${26}\M{2,1}{\infty b}{26}\M r26\M l22\M r2{78}\M s22\M{}66\M s2$}%
\F\I\B\D-1541046\\3042\\533442
\E\D3042\\-6\\-1053
\E\D533442\\-1053\\-184654
\J\C\H\B\D-22\\247\\-65
\N9\\0\\26
\N2\\-39\\6
\N-9\\-2\\-26
\N-94\\234\\-273
\N-12\\56\\-35
\N-44\\321\\-129
\J\C
%DUALITY%[[-1541046,3042,533442;3042,-6,-1053;533442,-1053,-184654],[78,3,1],[-22,9,2,-9,-94,-12,-44;247,0,-39,-2,234,56,321;-65,26,6,-26,-273,-35,-129],58,6]

\L

\A${L_{59.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M{-2}{},1\M2{}13\M1{}$}\H{${52}\M{4,1}{\infty z}{13}\M r2{12}\M l21\M r2{156}\M s24\M{}6{12}\M s2$}%
\F\I\B\D9516\\3042\\4368
\E\D3042\\4560\\1404
\E\D4368\\1404\\2005
\J\C\H\B\D2729\\13\\-5954
\N-6\\0\\13
\N11\\0\\-24
\N435\\2\\-949
\N8402\\39\\-18330
\N1068\\5\\-2330
\N4447\\21\\-9702
\J\C
%DUALITY%[[9516,3042,4368;3042,4560,1404;4368,1404,2005],[78,6,1],[2729,-6,11,435,8402,1068,4447;13,0,0,2,39,5,21;-5954,13,-24,-949,-18330,-2330,-9702],58,7]

\L

\A${L_{59.8}}=\pdualwitharg3(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M2{}13\M-{}$}\H{${78}\M{6,5}{\infty b}{78}\M r22\M l26\M r2{26}\M s26\M{}62\M s2$}%
\F\I\B\D-1999530\\147888\\-39546
\E\D147888\\-10938\\2925
\E\D-39546\\2925\\-760
\J\C\H\B\D519\\7007\\-39
\N-25\\-338\\0
\N-26\\-351\\2
\N21\\284\\0
\N231\\3120\\-13
\N137\\1850\\-9
\N239\\3227\\-17
\J\C
%DUALITY%[[-1999530,147888,-39546;147888,-10938,2925;-39546,2925,-760],[234,3,1],[519,-25,-26,21,231,137,239;7007,-338,-351,284,3120,1850,3227;-39,0,2,0,-13,-9,-17],58,8]

\L

\A${L_{59.9}}=\pdualwitharg3(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M{-2}{},1\M2{}13\M-{}$}\H{${26}\M{4,3}{\infty a}{104}\M b26\M l28\M r2{78}\M b22\M{}66\M b2$}%
\F\I\B\D-1864824\\6240\\9360
\E\D6240\\-18\\-33
\E\D9360\\-33\\-46
\J\C\H\B\D-2\\-169\\-286
\N17\\1404\\2444
\N7\\581\\1005
\N15\\1248\\2152
\N34\\2834\\4875
\N1\\84\\143
\N-1\\-83\\-144
\J\C
%DUALITY%[[-1864824,6240,9360;6240,-18,-33;9360,-33,-46],[312,3,1],[-2,17,7,15,34,1,-1;-169,1404,581,1248,2834,84,-83;-286,2444,1005,2152,4875,143,-144],58,9]

\L

\A${L_{59.10}}=\pdualwitharg{13}(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M-{}13\M2{}$}\H{$6\M{2,1}{\infty b}6\M r2{26}\M l2{78}\M r22\M s2{78}\M{}6{26}\M s2$}%
\F\I\B\D78\\-3042\\0
\E\D-3042\\-9880\\-507
\E\D0\\-507\\-2
\J\C\H\B\D-113\\-3\\735
\N-1\\0\\6
\N78\\2\\-507
\N25\\0\\-156
\N-33\\-1\\216
\N-323\\-9\\2106
\N-629\\-17\\4095
\J\C
%DUALITY%[[78,-3042,0;-3042,-9880,-507;0,-507,-2],[78,13,1],[-113,-1,78,25,-33,-323,-629;-3,0,2,0,-1,-9,-17;735,6,-507,-156,216,2106,4095],58,10]

\L

\A${L_{59.11}}=\pdualwitharg2(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M2{}13\M1{}$}\H{${156}\M{12,1}{\infty z}{39}\M r2{36}\M l23\M r2{468}\M s2{12}\M{}6{36}\M s2$}%
\F\I\B\D526199238396\\7963029126\\261750015072
\E\D7963029126\\120505368\\3961090860
\E\D261750015072\\3961090860\\130203666959
\J\C\H\B\D2289\\13\\-4602
\N20104\\910\\-40443
\N26573\\1314\\-53460
\N13007\\686\\-26169
\N111068\\6201\\-223470
\N2710\\199\\-5454
\N1171\\129\\-2358
\J\C
%DUALITY%[[526199238396,7963029126,261750015072;7963029126,120505368,3961090860;261750015072,3961090860,130203666959],[234,6,1],[2289,20104,26573,13007,111068,2710,1171;13,910,1314,686,6201,199,129;-4602,-40443,-53460,-26169,-223470,-5454,-2358],58,11]

\L

\A${L_{59.12}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M2{}13\M1{}$}\H{${156}\M{12,5}{\infty z}{39}\M r24\M l23\M r2{52}\M s2{12}\M{}64\M s2$}%
\F\I\B\D40770288\\6800742\\20378826
\E\D6800742\\1134444\\3399318
\E\D20378826\\3399318\\10186255
\J\C\H\B\D-19301\\-923\\38922
\N-522\\-26\\1053
\N-1\\0\\2
\N-2611\\-124\\5265
\N-17226\\-819\\34736
\N-6784\\-323\\13680
\N-9913\\-473\\19990
\J\C
%DUALITY%[[40770288,6800742,20378826;6800742,1134444,3399318;20378826,3399318,10186255],[234,6,1],[-19301,-522,-1,-2611,-17226,-6784,-9913;-923,-26,0,-124,-819,-323,-473;38922,1053,2,5265,34736,13680,19990],58,12]

\L

\A${L_{59.13}}=\pdualwitharg{2.13}(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}13\M2{}$}\H{${12}\M{4,1}{\infty z}3\M r2{52}\M l2{39}\M r24\M s2{156}\M{}6{52}\M s2$}%
\F\I\B\D51428208\\51714\\25209912
\E\D51714\\52\\25350
\E\D25209912\\25350\\12357803
\J\C\H\B\D-203\\57\\414
\N25\\0\\-51
\N0\\1\\0
\N-631\\117\\1287
\N-303\\58\\618
\N-1415\\288\\2886
\N-1721\\401\\3510
\J\C
%DUALITY%[[51428208,51714,25209912;51714,52,25350;25209912,25350,12357803],[78,26,1],[-203,25,0,-631,-303,-1415,-1721;57,0,1,117,58,288,401;414,-51,0,1287,618,2886,3510],58,13]

\L

\A${L_{59.14}}=\pdualwitharg2(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M2{}13\M1{}$}\H{${624}\M{8,5}{\infty z}{156}\M*2{16}\M l23\M r2{208}\M*2{48}\M{}6{16}\M*2$}%
\F\I\B\D624\\7176\\5616
\E\D7176\\-1136\\-744
\E\D5616\\-744\\-469
\J\C\H\B\D25\\975\\-1248
\N-188\\-7371\\9438
\N-88\\-3449\\4416
\N-65\\-2547\\3261
\N-367\\-14378\\18408
\N-23\\-900\\1152
\N11\\431\\-552
\J\C
%DUALITY%[[624,7176,5616;7176,-1136,-744;5616,-744,-469],[312,8,1],[25,-188,-88,-65,-367,-23,11;975,-7371,-3449,-2547,-14378,-900,431;-1248,9438,4416,3261,18408,1152,-552],58,14]

\L

\A${L_{59.15}}=\pdualwitharg3({L_{59.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M-{}9\M1{},1\M2{}13\M-{}$}\H{${78}\M{12,11}{\infty a}{312}\M b22\M l2{24}\M r2{26}\M b26\M{}62\M b2$}%
\F\I\B\D-5257512\\818064\\59904
\E\D818064\\-127290\\-9321
\E\D59904\\-9321\\-682
\J\C\H\B\D38\\247\\-39
\N-89\\-572\\0
\N-2\\-13\\2
\N61\\392\\0
\N101\\650\\-13
\N36\\232\\-9
\N37\\239\\-17
\J\C
%DUALITY%[[-5257512,818064,59904;818064,-127290,-9321;59904,-9321,-682],[936,3,1],[38,-89,-2,61,101,36,37;247,-572,-13,392,650,232,239;-39,0,2,0,-13,-9,-17],58,15]

\L

\A${L_{59.16}}=\pdualwitharg{3.13}(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M-{}13\M2{}$}\H{$2\M{2,1}{\infty b}2\M r2{78}\M l2{26}\M r26\M s2{26}\M{}6{78}\M s2$}%
\F\I\B\D42596658\\-57642\\14611974
\E\D-57642\\78\\-19773
\E\D14611974\\-19773\\5012360
\J\C\H\B\D-53\\125\\155
\N13\\-26\\-38
\N0\\1\\0
\N-329\\736\\962
\N-237\\532\\693
\N-369\\834\\1079
\N-1347\\3095\\3939
\J\C
%DUALITY%[[42596658,-57642,14611974;-57642,78,-19773;14611974,-19773,5012360],[78,39,1],[-53,13,0,-329,-237,-369,-1347;125,-26,1,736,532,834,3095;155,-38,0,962,693,1079,3939],58,16]

\L

\A${L_{59.17}}=\pdualwitharg{13}(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M-{}13\M2{}$}\H{$6\M{4,3}{\infty a}{24}\M b2{26}\M l2{312}\M r22\M b2{78}\M{}6{26}\M b2$}%
\F\I\B\D-31561608\\-3561480\\38376
\E\D-3561480\\-401882\\4329
\E\D38376\\4329\\-46
\J\C\H\B\D-1\\9\\12
\N41\\-372\\-804
\N1\\-9\\-13
\N-365\\3312\\7176
\N-41\\372\\803
\N-166\\1506\\3237
\N-128\\1161\\2470
\J\C
%DUALITY%[[-31561608,-3561480,38376;-3561480,-401882,4329;38376,4329,-46],[312,13,1],[-1,41,1,-365,-41,-166,-128;9,-372,-9,3312,372,1506,1161;12,-804,-13,7176,803,3237,2470],58,17]

\L

\A${L_{59.18}}=\pdualwitharg{2.3.13}(\pfillwitharg{2.3}({L_{59.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}13\M2{}$}\H{$4\M{4,1}{\infty z}1\M r2{156}\M l2{13}\M r2{12}\M s2{52}\M{}6{156}\M s2$}%
\F\I\B\D-516204\\526890\\259428
\E\D526890\\175812\\86580
\E\D259428\\86580\\42637
\J\C\H\B\D-1\\-23119\\46952
\N0\\-97\\197
\N2\\47855\\-97188
\N0\\2490\\-5057
\N-1\\-20338\\41304
\N-3\\-66188\\134420
\N-17\\-386297\\784524
\J\C
%DUALITY%[[-516204,526890,259428;526890,175812,86580;259428,86580,42637],[78,78,1],[-1,0,2,0,-1,-3,-17;-23119,-97,47855,2490,-20338,-66188,-386297;46952,197,-97188,-5057,41304,134420,784524],58,18]

\L

\A${L_{59.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M2{}13\M1{}$}\H{${208}\M{8,5}{\infty z}{52}\M*2{48}\M l21\M r2{624}\M*2{16}\M{}6{48}\M*2$}%
\F\I\B\D-568464\\9672\\-185952
\E\D9672\\-144\\3216
\E\D-185952\\3216\\-60695
\J\C\H\B\D154\\1053\\-416
\N-337\\-2314\\910
\N-551\\-3780\\1488
\N-147\\-1008\\397
\N-2657\\-18213\\7176
\N-77\\-527\\208
\N80\\549\\-216
\J\C
%DUALITY%[[-568464,9672,-185952;9672,-144,3216;-185952,3216,-60695],[312,24,1],[154,-337,-551,-147,-2657,-77,80;1053,-2314,-3780,-1008,-18213,-527,549;-416,910,1488,397,7176,208,-216],58,19]

\L

\A${L_{59.20}}=\pdualwitharg{13}(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M-{}13\M2{}$}\H{$6\M{6,1}{\infty b}6\M r2{234}\M l2{78}\M r2{18}\M s2{78}\M{}6{234}\M s2$}%
\F\I\B\D-37674\\-70902\\-6552
\E\D-70902\\-132834\\-12285
\E\D-6552\\-12285\\-1136
\J\C\H\B\D-3\\-7\\93
\N11\\28\\-366
\N122\\303\\-3978
\N133\\326\\-4290
\N47\\114\\-1503
\N19\\44\\-585
\N-17\\-45\\585
\J\C
%DUALITY%[[-37674,-70902,-6552;-70902,-132834,-12285;-6552,-12285,-1136],[234,39,1],[-3,11,122,133,47,19,-17;-7,28,303,326,114,44,-45;93,-366,-3978,-4290,-1503,-585,585],58,20]

\L

\A${L_{59.21}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M-{}13\M2{}$}\H{$6\M{6,5}{\infty b}6\M r2{26}\M l2{78}\M r22\M s2{78}\M{}6{26}\M s2$}%
\F\I\B\D-328770\\-165906\\13104
\E\D-165906\\-82524\\6513
\E\D13104\\6513\\-514
\J\C\H\B\D2\\-80\\-963
\N-1\\38\\456
\N-1\\41\\494
\N11\\-416\\-4992
\N3\\-115\\-1381
\N15\\-581\\-6981
\N18\\-706\\-8489
\J\C
%DUALITY%[[-328770,-165906,13104;-165906,-82524,6513;13104,6513,-514],[234,39,1],[2,-1,-1,11,3,15,18;-80,38,41,-416,-115,-581,-706;-963,456,494,-4992,-1381,-6981,-8489],58,21]

\L

\A${L_{59.22}}=\pdualwitharg{3.13}(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M-{}13\M2{}$}\H{$2\M{4,3}{\infty a}8\M b2{78}\M l2{104}\M r26\M b2{26}\M{}6{78}\M b2$}%
\F\I\B\D-26520\\2496\\1248
\E\D2496\\-234\\-117
\E\D1248\\-117\\-58
\J\C\H\B\D0\\-1\\2
\N1\\12\\-4
\N4\\59\\-39
\N7\\120\\-104
\N1\\20\\-21
\N0\\6\\-13
\N-1\\-11\\0
\J\C
%DUALITY%[[-26520,2496,1248;2496,-234,-117;1248,-117,-58],[312,39,1],[0,1,4,7,1,0,-1;-1,12,59,120,20,6,-11;2,-4,-39,-104,-21,-13,0],58,22]

\L

\A${L_{59.23}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}13\M2{}$}\H{${12}\M{12,1}{\infty z}3\M r2{468}\M l2{39}\M r2{36}\M s2{156}\M{}6{468}\M s2$}%
\F\I\B\D76810500\\1831518\\38096136
\E\D1831518\\43680\\908388
\E\D38096136\\908388\\18894755
\J\C\H\B\D-3\\1\\6
\N544\\-38\\-1095
\N10463\\-744\\-21060
\N5561\\-400\\-11193
\N3926\\-285\\-7902
\N1744\\-131\\-3510
\N1279\\-99\\-2574
\J\C
%DUALITY%[[76810500,1831518,38096136;1831518,43680,908388;38096136,908388,18894755],[234,78,1],[-3,544,10463,5561,3926,1744,1279;1,-38,-744,-400,-285,-131,-99;6,-1095,-21060,-11193,-7902,-3510,-2574],58,23]

\L

\A${L_{59.24}}=\pdualwitharg{2.3.13}(\pfillwitharg2({L_{59.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}13\M2{}$}\H{${12}\M{12,5}{\infty z}3\M r2{52}\M l2{39}\M r24\M s2{156}\M{}6{52}\M s2$}%
\F\I\B\D1190362680\\-32894550\\590116176
\E\D-32894550\\909012\\-16307304
\E\D590116176\\-16307304\\292547059
\J\C\H\B\D1938\\-49\\-3912
\N55\\-1\\-111
\N-13\\-4\\26
\N3342\\-101\\-6747
\N1705\\-49\\-3442
\N8771\\-241\\-17706
\N12880\\-339\\-26000
\J\C
%DUALITY%[[1190362680,-32894550,590116176;-32894550,909012,-16307304;590116176,-16307304,292547059],[234,78,1],[1938,55,-13,3342,1705,8771,12880;-49,-1,-4,-101,-49,-241,-339;-3912,-111,26,-6747,-3442,-17706,-26000],58,24]

\L

\A${L_{59.25}}=\pdualwitharg2({L_{59.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M2{}13\M1{}$}\H{${624}\M{24,13}{\infty z}{156}\M*2{144}\M l23\M r2{1872}\M*2{48}\M{}6{144}\M*2$}%
\F\I\B\D-1705392\\-102024\\-57096
\E\D-102024\\-6000\\-3432
\E\D-57096\\-3432\\-1909
\J\C\H\B\D-67\\247\\1560
\N157\\-572\\-3666
\N253\\-924\\-5904
\N67\\-245\\-1563
\N1204\\-4407\\-28080
\N34\\-125\\-792
\N-37\\135\\864
\J\C
%DUALITY%[[-1705392,-102024,-57096;-102024,-6000,-3432;-57096,-3432,-1909],[936,24,1],[-67,157,253,67,1204,34,-37;247,-572,-924,-245,-4407,-125,135;1560,-3666,-5904,-1563,-28080,-792,864],58,25]

\L

\A${L_{59.26}}=\pdualwitharg{2.3}({L_{59.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M2{}13\M1{}$}\H{${624}\M{24,5}{\infty z}{156}\M*2{16}\M l23\M r2{208}\M*2{48}\M{}6{16}\M*2$}%
\F\I\B\D-3944304\\-88920\\2588040
\E\D-88920\\-1680\\54312
\E\D2588040\\54312\\-1648037
\J\C\H\B\D-704\\-23257\\-1872
\N5955\\196703\\15834
\N2765\\91333\\7352
\N2032\\67121\\5403
\N11421\\377260\\30368
\N695\\22958\\1848
\N-346\\-11429\\-920
\J\C
%DUALITY%[[-3944304,-88920,2588040;-88920,-1680,54312;2588040,54312,-1648037],[936,24,1],[-704,5955,2765,2032,11421,695,-346;-23257,196703,91333,67121,377260,22958,-11429;-1872,15834,7352,5403,30368,1848,-920],58,26]

\L

\A${L_{59.27}}=\pdualwitharg{2.13}(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}13\M2{}$}\H{${48}\M{8,5}{\infty z}{12}\M*2{208}\M l2{39}\M r2{16}\M*2{624}\M{}6{208}\M*2$}%
\F\I\B\D-1040208\\93912\\3432
\E\D93912\\8112\\104
\E\D3432\\104\\-1
\J\C\H\B\D-1\\24\\-960
\N14\\-333\\13350
\N82\\-1951\\78208
\N59\\-1404\\56277
\N25\\-595\\23848
\N17\\-405\\16224
\N-11\\262\\-10504
\J\C
%DUALITY%[[-1040208,93912,3432;93912,8112,104;3432,104,-1],[312,104,1],[-1,14,82,59,25,17,-11;24,-333,-1951,-1404,-595,-405,262;-960,13350,78208,56277,23848,16224,-10504],58,27]

\L

\A${L_{59.28}}=\pdualwitharg{13}({L_{59.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M-{}13\M2{}$}\H{$6\M{12,7}{\infty b}{24}\M b2{234}\M l2{312}\M r2{18}\M b2{78}\M{}6{234}\M b2$}%
\F\I\B\D-498888\\582192\\-57096
\E\D582192\\-676650\\66417
\E\D-57096\\66417\\-6518
\J\C\H\B\D11\\-35\\-453
\N-47\\148\\1920
\N-314\\993\\12870
\N-745\\2360\\30576
\N-140\\444\\5751
\N-71\\226\\2925
\N26\\-81\\-1053
\J\C
%DUALITY%[[-498888,582192,-57096;582192,-676650,66417;-57096,66417,-6518],[936,39,1],[11,-47,-314,-745,-140,-71,26;-35,148,993,2360,444,226,-81;-453,1920,12870,30576,5751,2925,-1053],58,28]

\L

\A${L_{59.29}}=\pdualwitharg{3.13}({L_{59.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M-{}13\M2{}$}\H{$6\M{12,11}{\infty a}{24}\M b2{26}\M l2{312}\M r22\M b2{78}\M{}6{26}\M b2$}%
\F\I\B\D-2685384\\-144144\\11232
\E\D-144144\\-7410\\585
\E\D11232\\585\\-46
\J\C\H\B\D0\\1\\12
\N-1\\-44\\-804
\N0\\-1\\-13
\N9\\392\\7176
\N1\\44\\803
\N4\\178\\3237
\N3\\137\\2470
\J\C
%DUALITY%[[-2685384,-144144,11232;-144144,-7410,585;11232,585,-46],[936,39,1],[0,-1,0,9,1,4,3;1,-44,-1,392,44,178,137;12,-804,-13,7176,803,3237,2470],58,29]

\L

\A${L_{59.30}}=\pdualwitharg{2.3.13}(\pfillwitharg3({L_{59.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}13\M2{}$}\H{${16}\M{8,5}{\infty z}4\M*2{624}\M l2{13}\M r2{48}\M*2{208}\M{}6{624}\M*2$}%
\F\I\B\D-1872\\63336\\1560
\E\D63336\\-2115984\\-52104
\E\D1560\\-52104\\-1283
\J\C\H\B\D-1\\-2\\80
\N3\\3\\-118
\N59\\71\\-2808
\N15\\20\\-793
\N20\\29\\-1152
\N6\\13\\-520
\N-11\\-8\\312
\J\C
%DUALITY%[[-1872,63336,1560;63336,-2115984,-52104;1560,-52104,-1283],[312,312,1],[-1,3,59,15,20,6,-11;-2,3,71,20,29,13,-8;80,-118,-2808,-793,-1152,-520,312],58,30]

\L

\A${L_{59.31}}=\pdualwitharg{2.13}({L_{59.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}13\M2{}$}\H{${48}\M{24,13}{\infty z}{12}\M*2{1872}\M l2{39}\M r2{144}\M*2{624}\M{}6{1872}\M*2$}%
\F\I\B\D-761904\\-506376\\-3744
\E\D-506376\\19344\\0
\E\D-3744\\0\\-1
\J\C\H\B\D-1\\-26\\3720
\N3\\79\\-11298
\N59\\1551\\-221832
\N15\\394\\-56355
\N20\\525\\-75096
\N6\\157\\-22464
\N-11\\-288\\41184
\J\C
%DUALITY%[[-761904,-506376,-3744;-506376,19344,0;-3744,0,-1],[936,312,1],[-1,3,59,15,20,6,-11;-26,79,1551,394,525,157,-288;3720,-11298,-221832,-56355,-75096,-22464,41184],58,31]

\L

\A${L_{59.32}}=\pdualwitharg{2.3.13}({L_{59.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}13\M2{}$}\H{${48}\M{24,5}{\infty z}{12}\M*2{208}\M l2{39}\M r2{16}\M*2{624}\M{}6{208}\M*2$}%
\F\I\B\D-6741072\\9390888\\-856440
\E\D9390888\\-13080912\\1193088
\E\D-856440\\1193088\\-108809
\J\C\H\B\D23\\-1\\-192
\N-399\\14\\3294
\N-2317\\82\\19136
\N-1657\\59\\13689
\N-698\\25\\5768
\N-452\\17\\3744
\N315\\-11\\-2600
\J\C
%DUALITY%[[-6741072,9390888,-856440;9390888,-13080912,1193088;-856440,1193088,-108809],[936,312,1],[23,-399,-2317,-1657,-698,-452,315;-1,14,82,59,25,17,-11;-192,3294,19136,13689,5768,3744,-2600],58,32]

\medskip%
%------------------------------WEYL-GROUP-W60--------------------------------
%
\leavevmode\llap{}%
$W_{60\phantom0}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{60.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}5\M-{},1\M{-2}{}17\M1{}$}%
\G{2\rightarrow N_{60}}%
\H{${34}\M l24\M r2{10}\M b22\M l2{68}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D47940\\19040\\-340
\E\D19040\\7562\\-135
\E\D-340\\-135\\2
\J\C\hfil\penalty500%
\B\D-89761\\227120\\68000
\E\D-35376\\89511\\26800
\E\D-330\\835\\249
\J\C\H\B\D2197\\-5559\\-1666
\N215\\-544\\-164
\N83\\-210\\-65
\N0\\0\\-1
\N-27\\68\\0
\N-2\\5\\0
\J\C
%EXPLICIT%[[47940,19040,-340;19040,7562,-135;-340,-135,2],[340,1,1],[2197,215,83,0,-27,-2,47,49,247,330,17979,2642;-5559,-544,-210,0,68,5,-119,-124,-625,-835,-45492,-6685;-1666,-164,-65,-1,0,0,-34,-36,-185,-249,-13600,-2000],59,1]

\L

\A${L_{60.2}}=\pfillwitharg2({L_{60.1}})$%
{${}={}$}Nikulin $60$%
\F{$1\M{-3}1,1\M2{}5\M-{},1\M{-2}{}17\M1{}$}\H{${34}\M l21\M r2{10}\M s22\M l2{17}\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D935\\0\\170
\E\D0\\-1\\0
\E\D170\\0\\31
\J\C\hfil\penalty500%
\B\D-1786\\3570\\9435
\E\D-98\\195\\518
\E\D-301\\602\\1590
\J\C\H\B\D241\\-476\\-1275
\N13\\-25\\-69
\N14\\-25\\-75
\N2\\-3\\-11
\N9\\-17\\-51
\N-1\\0\\5
\J\C
%IMPLICIT%[[935,0,170;0,-1,0;170,0,31],[85,1,1],[241,13,14,2,9,-1,-3,1,21,33,943,281;-476,-25,-25,-3,-17,0,0,-3,-45,-67,-1887,-560;-1275,-69,-75,-11,-51,5,17,-5,-110,-174,-4981,-1485],59,2]

\L

\A${L_{60.3}}=\pdualwitharg5(\pfillwitharg2({L_{60.1}}))$%
\F{$1\M35,1\M-{}5\M2{},1\M{-2}{}17\M-{}$}\H{${170}\M l25\M r22\M s2{10}\M l2{85}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-420325\\2040\\168810
\E\D2040\\-5\\-820
\E\D168810\\-820\\-67797
\J\C\hfil\penalty500%
\B\D-1339958\\-471138\\-3330895
\E\D7406\\2603\\18410
\E\D537993\\189162\\1337354
\J\C\H\B\D-171\\-68\\-425
\N-175\\-63\\-435
\N-387\\-137\\-962
\N-2643\\-931\\-6570
\N-72457\\-25483\\-180115
\N-4267\\-1500\\-10607
\J\C
%DUALITY%[[-420325,2040,168810;2040,-5,-820;168810,-820,-67797],[85,5,1],[-171,-175,-387,-2643,-72457,-4267,-17815,-883,-142,-2,513,35;-68,-63,-137,-931,-25483,-1500,-6256,-309,-49,1,187,12;-425,-435,-962,-6570,-180115,-10607,-44285,-2195,-353,-5,1275,87],59,3]

\L

\A${L_{60.4}}=\pdualwitharg2({L_{60.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}5\M-{},1\M{-2}{}17\M1{}$}\H{${136}\M l21\M r2{40}\M*28\M l2{17}\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4621960\\-32980\\1154980
\E\D-32980\\232\\-8240
\E\D1154980\\-8240\\288617
\J\C\hfil\penalty500%
\B\D9101289\\-14305840\\-36832200
\E\D-56947\\89511\\230460
\E\D2271060\\-3569760\\-9190801
\J\C\H\B\D-11829\\18632\\47872
\N-318\\503\\1287
\N-672\\1075\\2720
\N-82\\135\\332
\N-21\\34\\85
\N163\\-270\\-660
\J\C
%DUALITY%[[4621960,-32980,1154980;-32980,232,-8240;1154980,-8240,288617],[340,4,1],[-11829,-318,-672,-82,-21,163,235,-23,-1033,-1623,-23167,-13803;18632,503,1075,135,34,-270,-408,33,1605,2545,36414,21710;47872,1287,2720,332,85,-660,-952,93,4180,6568,93755,55860],59,4]

\L

\A${L_{60.5}}=\pdualwitharg{17}(\pfillwitharg2({L_{60.1}}))$%
\F{$1\M{-3}1,1\M2{}5\M1{},1\M1{}17\M{-2}{}$}\H{$2\M l2{17}\M r2{170}\M s2{34}\M l21\M r2{170}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1118855\\-10455\\460360
\E\D-10455\\-85\\4301
\E\D460360\\4301\\-189418
\J\C\hfil\penalty500%
\B\D3201119\\483360\\7790760
\E\D26676\\4027\\64923
\E\D-1316952\\-198856\\-3205147
\J\C\H\B\D-30\\-4\\-73
\N-475\\-70\\-1156
\N-5169\\-775\\-12580
\N-7027\\-1059\\-17102
\N-11315\\-1708\\-27538
\N-56614\\-8550\\-137785
\J\C
%DUALITY%[[-1118855,-10455,460360;-10455,-85,4301;460360,4301,-189418],[85,17,1],[-30,-475,-5169,-7027,-11315,-56614,-2778,-2333,-1851,7,83,454;-4,-70,-775,-1059,-1708,-8550,-420,-354,-285,-1,12,70;-73,-1156,-12580,-17102,-27538,-137785,-6761,-5678,-4505,17,202,1105],59,5]

\L

\A${L_{60.6}}=\pdualwitharg5({L_{60.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M2{},1\M{-2}{}17\M-{}$}\H{${170}\M l2{20}\M r22\M b2{10}\M l2{340}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-45900\\680\\-340
\E\D680\\-10\\5
\E\D-340\\5\\-2
\J\C\hfil\penalty500%
\B\D13871\\960636\\225420
\E\D-220\\-15236\\-3575
\E\D84\\5817\\1364
\J\C\H\B\D-133\\-9197\\-2125
\N-13\\-896\\-200
\N-1\\-68\\-13
\N0\\2\\5
\N1\\68\\0
\N0\\-1\\-3
\J\C
%DUALITY%[[-45900,680,-340;680,-10,5;-340,5,-2],[340,5,1],[-133,-13,-1,0,1,0,-3,-3,-3,-20,-1089,-32;-9197,-896,-68,2,68,-1,-221,-212,-209,-1387,-75412,-2215;-2125,-200,-13,5,0,-3,-85,-60,-52,-330,-17680,-517],59,6]

\L

\A${L_{60.7}}=\pdualwitharg{17}({L_{60.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}5\M1{},1\M1{}17\M{-2}{}$}\H{$2\M l2{68}\M r2{170}\M b2{34}\M l24\M r2{170}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1020\\-340\\340
\E\D-340\\-102\\153
\E\D340\\153\\26
\J\C\hfil\penalty500%
\B\D-7921\\18700\\-7480
\E\D-3456\\8159\\-3264
\E\D-252\\595\\-239
\J\C\H\B\D3\\-7\\2
\N7\\-16\\0
\N-78\\185\\-85
\N-157\\371\\-153
\N-559\\1320\\-532
\N-1438\\3395\\-1360
\J\C
%DUALITY%[[-1020,-340,340;-340,-102,153;340,153,26],[340,17,1],[3,7,-78,-157,-559,-1438,-75,-151,-102,-23,-17,-2;-7,-16,185,371,1320,3395,177,356,240,54,40,5;2,0,-85,-153,-532,-1360,-70,-136,-85,-17,-12,0],59,7]

\L

\A${L_{60.8}}=\pdualwitharg{2.5}({L_{60.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M2{},1\M{-2}{}17\M-{}$}\H{${680}\M l25\M r28\M*2{40}\M l2{85}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D59160\\-340\\14620
\E\D-340\\1400\\-80
\E\D14620\\-80\\3613
\J\C\hfil\penalty500%
\B\D3656036\\45815\\-14794080
\E\D-1215753\\-15236\\4919520
\E\D899745\\11275\\-3640801
\J\C\H\B\D-145109\\-1819\\587180
\N-3508\\-44\\14195
\N-1034\\-13\\4184
\N84\\1\\-340
\N-21\\0\\85
\N-85\\-1\\344
\J\C
%DUALITY%[[59160,-340,14620;-340,1400,-80;14620,-80,3613],[340,20,1],[-145109,-3508,-1034,84,-21,-85,-4117,-881,-3355,-22029,-298431,-35027;-1819,-44,-13,1,0,-1,-51,-11,-42,-276,-3740,-439;587180,14195,4184,-340,85,344,16660,3565,13576,89140,1207595,141736],59,8]

\L

\A${L_{60.9}}=\pdualwitharg{5.17}(\pfillwitharg2({L_{60.1}}))$%
\F{$1\M35,1\M1{}5\M2{},1\M-{}17\M{-2}{}$}\H{${10}\M l2{85}\M r2{34}\M s2{170}\M l25\M r2{34}\M s2$}\relax$\,(\times2)$%
\F\I\B\D53210\\915705\\-356065
\E\D915705\\15792575\\-6140825
\E\D-356065\\-6140825\\2387814
\J\C\hfil\penalty500%
\B\D4027\\-3377584\\-8685640
\E\D68457\\-57402997\\-147614910
\E\D-26619\\22320732\\57398969
\J\C\H\B\D1\\-490\\-1260
\N7\\-4859\\-12495
\N14\\-11126\\-28611
\N94\\-77776\\-200005
\N151\\-126513\\-325335
\N151\\-126980\\-326536
\J\C
%DUALITY%[[53210,915705,-356065;915705,15792575,-6140825;-356065,-6140825,2387814],[85,85,1],[1,7,14,94,151,151,37,31,5,1,1,1;-490,-4859,-11126,-77776,-126513,-126980,-31374,-27005,-4806,-1884,-943,-476;-1260,-12495,-28611,-200005,-325335,-326536,-80680,-69445,-12359,-4845,-2425,-1224],59,9]

\L

\A${L_{60.10}}=\pdualwitharg{2.17}({L_{60.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}5\M1{},1\M1{}17\M{-2}{}$}\H{$8\M l2{17}\M r2{680}\M*2{136}\M l21\M r2{680}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1449080\\-202980\\363120
\E\D-202980\\28424\\-50864
\E\D363120\\-50864\\90993
\J\C\hfil\penalty500%
\B\D573649\\-52800\\-2318800
\E\D-88655\\8159\\358360
\E\D143934\\-13248\\-581809
\J\C\H\B\D-1\\0\\4
\N122\\-11\\-493
\N3449\\-315\\-13940
\N5047\\-463\\-20400
\N4158\\-382\\-16807
\N41889\\-3850\\-169320
\J\C
%DUALITY%[[1449080,-202980,363120;-202980,28424,-50864;363120,-50864,90993],[340,68,1],[-1,122,3449,5047,4158,41889,2087,921,1766,168,14,-169;0,-11,-315,-463,-382,-3850,-192,-85,-165,-17,-2,10;4,-493,-13940,-20400,-16807,-169320,-8436,-3723,-7140,-680,-57,680],59,10]

\L

\A${L_{60.11}}=\pdualwitharg{5.17}({L_{60.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}5\M2{},1\M-{}17\M{-2}{}$}\H{${10}\M l2{340}\M r2{34}\M b2{170}\M l2{20}\M r2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1313420\\-170000\\9860
\E\D-170000\\-21930\\1275
\E\D9860\\1275\\-74
\J\C\hfil\penalty500%
\B\D112499\\292500\\19975000
\E\D15120\\39311\\2684640
\E\D-855\\-2223\\-151811
\J\C\H\B\D6\\17\\1090
\N53\\144\\9520
\N39\\103\\6953
\N232\\605\\41225
\N715\\1856\\126900
\N353\\915\\62628
\J\C
%DUALITY%[[-1313420,-170000,9860;-170000,-21930,1275;9860,1275,-74],[340,85,1],[6,53,39,232,715,353,84,127,6,-7,5,7;17,144,103,605,1856,915,217,324,14,-20,16,21;1090,9520,6953,41225,126900,62628,14890,22440,1037,-1275,940,1292],59,11]

\L

\A${L_{60.12}}=\pdualwitharg{2.5.17}({L_{60.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}5\M2{},1\M-{}17\M{-2}{}$}\H{${40}\M l2{85}\M r2{136}\M*2{680}\M l25\M r2{136}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26520\\-1555500\\-384200
\E\D-1555500\\92582680\\22867380
\E\D-384200\\22867380\\5648109
\J\C\hfil\penalty500%
\B\D39311\\-5953545\\24106680
\E\D-2624160\\397411849\\-1609172400
\E\D-648144\\98157165\\-397451161
\J\C\H\B\D-36\\5537\\-22420
\N-88\\13414\\-54315
\N-279\\42337\\-171428
\N-1715\\259799\\-1051960
\N-1337\\202420\\-819625
\N-2650\\401135\\-1624248
\J\C
%DUALITY%[[26520,-1555500,-384200;-1555500,92582680,22867380;-384200,22867380,5648109],[340,340,1],[-36,-88,-279,-1715,-1337,-2650,-636,-248,-57,35,-7,-38;5537,13414,42337,259799,202420,401135,96233,37471,8548,-5374,1120,5945;-22420,-54315,-171428,-1051960,-819625,-1624248,-389660,-151725,-34612,21760,-4535,-24072],59,12]

\medskip%
%------------------------------WEYL-GROUP-W61--------------------------------
%
\leavevmode\llap{}%
$W_{61\phantom0}$%
\qquad\llap{12} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22422242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{61.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}29\M-{}$}%
\G{2\rightarrow N_{61}}%
\H{${12}\M r2{58}\M b24\M*42\M l2$}\relax$\,(\times2)$%
\F\I\B\D-27083796\\37932\\54288
\E\D37932\\-50\\-79
\E\D54288\\-79\\-106
\J\C\hfil\penalty500%
\B\D428735\\122111808\\128542848
\E\D-660\\-187981\\-197880
\E\D-803\\-228709\\-240755
\J\C\H\B\D125\\35604\\37476
\N644\\183425\\193082
\N135\\38450\\40476
\N8\\2278\\2399
\J\C
%EXPLICIT%[[-27083796,37932,54288;37932,-50,-79;54288,-79,-106],[348,1,1],[125,644,135,8,7,-6,-3,3;35604,183425,38450,2278,1992,-1711,-854,855;37476,193082,40476,2399,2100,-1798,-900,899],60,1]

\L

\A${L_{61.2}}=\pfillwitharg2({L_{61.1}})$%
{${}={}$}Nikulin $61$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}29\M-{}$}\H{$3\M r2{58}\M l21\M{}42\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1131\\348\\-87
\E\D348\\-106\\29
\E\D-87\\29\\-2
\J\C\hfil\penalty500%
\B\D-14095\\-40716\\27405
\E\D4734\\13675\\-9205
\E\D-216\\-624\\419
\J\C\H\B\D1\\3\\0
\N-20\\-58\\29
\N-1\\-3\\-1
\N8\\23\\-18
\J\C
%IMPLICIT%[[-1131,348,-87;348,-106,29;-87,29,-2],[87,1,1],[1,-20,-1,8,107,1064,109,10;3,-58,-3,23,309,3074,315,29;0,29,-1,-18,-210,-2059,-209,-17],60,2]

\L

\A${L_{61.3}}=\pdualwitharg3(\pfillwitharg2({L_{61.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}29\M1{}$}\H{$1\M r2{174}\M l23\M{}46\M l2$}\relax$\,(\times2)$%
\F\I\B\D-121951554\\1669356\\40578453
\E\D1669356\\-22821\\-555480
\E\D40578453\\-555480\\-13502165
\J\C\hfil\penalty500%
\B\D940251223\\1324533936\\2771272944
\E\D-12590934\\-17736877\\-37110204
\E\D-312995241\\-440917074\\-922514347
\J\C\H\B\D-30233\\-42589\\-89108
\N-935773\\-1318224\\-2758074
\N-98166\\-138287\\-289332
\N-11743\\-16543\\-34611
\J\C
%DUALITY%[[-121951554,1669356,40578453;1669356,-22821,-555480;40578453,-555480,-13502165],[87,3,1],[-30233,-935773,-98166,-11743,-1805,6671,2052,-4276;-42589,-1318224,-138287,-16543,-2543,9396,2891,-6023;-89108,-2758074,-289332,-34611,-5320,19662,6048,-12603],60,3]

\L

\A${L_{61.4}}=\pdualwitharg3({L_{61.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}29\M1{}$}\H{$4\M r2{174}\M b2{12}\M*46\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3583356\\24012\\853644
\E\D24012\\-150\\-5883
\E\D853644\\-5883\\-200930
\J\C\hfil\penalty500%
\B\D6146839\\271248600\\18172560
\E\D-45420\\-2004301\\-134280
\E\D-1401207\\-61832655\\-4142539
\J\C\H\B\D161\\7104\\476
\N-412\\-18183\\-1218
\N-207\\-9134\\-612
\N206\\9091\\609
\J\C
%DUALITY%[[-3583356,24012,853644;24012,-150,-5883;853644,-5883,-200930],[348,3,1],[161,-412,-207,206,2867,44318,9291,551;7104,-18183,-9134,9091,126516,1955673,409994,24314;476,-1218,-612,609,8476,131022,27468,1629],60,4]

\L

\A${L_{61.5}}=\pdualwitharg2({L_{61.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}29\M-{}$}\H{$3\M r2{232}\M*24\M*48\M l2$}\relax$\,(\times2)$%
\F\I\B\D7169152872\\-79295628\\-1813167696
\E\D-79295628\\877064\\20054848
\E\D-1813167696\\20054848\\458572603
\J\C\hfil\penalty500%
\B\D-2769547735\\16985880\\-10951363032
\E\D30650139\\-187981\\121196972
\E\D700453017\\-4295940\\2769735715
\J\C\H\B\D-28019\\174\\-110793
\N-565243\\3480\\-2235088
\N-58479\\358\\-231238
\N-6112\\35\\-24168
\J\C
%DUALITY%[[7169152872,-79295628,-1813167696;-79295628,877064,20054848;-1813167696,20054848,458572603],[348,4,1],[-28019,-565243,-58479,-6112,-1330,-2171,-219,-3671;174,3480,358,35,6,0,2,25;-110793,-2235088,-231238,-24168,-5259,-8584,-866,-14516],60,5]

\L

\A${L_{61.6}}=\pdualwitharg{29}(\pfillwitharg2({L_{61.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}29\M2{}$}\H{${87}\M r22\M l2{29}\M{}4{58}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1406400762\\2264436\\484358319
\E\D2264436\\-3103\\-779868
\E\D484358319\\-779868\\-166810903
\J\C\hfil\penalty500%
\B\D-14810631106\\-480725205\\-43002450045
\E\D18470911\\599530\\53630019
\E\D5100777144\\165561624\\14810031575
\J\C\H\B\D-1323809\\-42969\\-3843660
\N-470975\\-15287\\-1367469
\N-1432808\\-46506\\-4160137
\N-171404\\-5563\\-497669
\J\C
%DUALITY%[[-1406400762,2264436,484358319;2264436,-3103,-779868;484358319,-779868,-166810903],[87,29,1],[-1323809,-470975,-1432808,-171404,-79045,3357,29954,-62405;-42969,-15287,-46506,-5563,-2565,109,972,-2026;-3843660,-1367469,-4160137,-497669,-229506,9747,86971,-181192],60,6]

\L

\A${L_{61.7}}=\pdualwitharg{2.3}({L_{61.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}29\M1{}$}\H{$1\M r2{696}\M*2{12}\M*4{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D141166200\\205842348\\-34142280
\E\D205842348\\300150264\\-49784772
\E\D-34142280\\-49784772\\8257609
\J\C\hfil\penalty500%
\B\D13906369\\-1374600\\49210680
\E\D20276835\\-2004301\\71753940
\E\D-3363387\\332460\\-11902069
\J\C\H\B\D7\\2\\41
\N505\\0\\2088
\N-45\\2\\-174
\N-347\\25\\-1284
\J\C
%DUALITY%[[141166200,205842348,-34142280;205842348,300150264,-49784772;-34142280,-49784772,8257609],[348,12,1],[7,505,-45,-347,-614,-35711,-3597,-260;2,0,2,25,58,3480,358,35;41,2088,-174,-1284,-2189,-126672,-12714,-864],60,7]

\L

\A${L_{61.8}}=\pdualwitharg{3.29}(\pfillwitharg2({L_{61.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}29\M2{}$}\H{${29}\M r26\M l2{87}\M{}4{174}\M l2$}\relax$\,(\times2)$%
\F\I\B\D95397675\\283712220\\3532896
\E\D283712220\\843758799\\10506816
\E\D3532896\\10506816\\130835
\J\C\hfil\penalty500%
\B\D599530\\-5964954\\462830343
\E\D1782714\\-17736877\\1376232642
\E\D22199\\-220866\\17137346
\J\C\H\B\D149\\-1513\\117479
\N157\\-1572\\122001
\N474\\-4703\\364878
\N53\\-475\\36714
\J\C
%DUALITY%[[95397675,283712220,3532896;283712220,843758799,10506816;3532896,10506816,130835],[87,87,1],[149,157,474,53,9,1,0,26;-1513,-1572,-4703,-475,-59,0,-13,-311;117479,122001,364878,36714,4495,-27,1044,24273],60,8]

\L

\A${L_{61.9}}=\pdualwitharg{29}({L_{61.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}29\M2{}$}\H{${348}\M r22\M b2{116}\M*4{58}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-108228\\12528\\6264
\E\D12528\\-1450\\-725
\E\D6264\\-725\\-362
\J\C\hfil\penalty500%
\B\D2579\\36636\\-29928
\E\D-300\\-4261\\3480
\E\D-145\\-2059\\1681
\J\C\H\B\D53\\792\\-696
\N10\\143\\-118
\N63\\878\\-696
\N5\\57\\-29
\J\C
%DUALITY%[[-108228,12528,6264;12528,-1450,-725;6264,-725,-362],[348,29,1],[53,10,63,5,7,0,-3,0;792,143,878,57,60,-1,-26,14;-696,-118,-696,-29,0,2,0,-29],60,9]

\L

\A${L_{61.10}}=\pdualwitharg{3.29}({L_{61.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}29\M2{}$}\H{${116}\M r26\M b2{348}\M*4{174}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-338427564\\1213476\\-2887356
\E\D1213476\\-4350\\10353
\E\D-2887356\\10353\\-24634
\J\C\hfil\penalty500%
\B\D1223479\\1189960\\-142895760
\E\D-4380\\-4261\\511560
\E\D10439\\10153\\-1219219
\J\C\H\B\D7\\20\\-812
\N-2\\-1\\234
\N-9\\-26\\1044
\N29\\14\\-3393
\J\C
%DUALITY%[[-338427564,1213476,-2887356;1213476,-4350,10353;-2887356,10353,-24634],[348,87,1],[7,-2,-9,29,285,148,885,44;20,-1,-26,14,264,143,878,57;-812,234,1044,-3393,-33292,-17286,-103356,-5133],60,10]

\L

\A${L_{61.11}}=\pdualwitharg{2.29}({L_{61.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}29\M2{}$}\H{${87}\M r28\M*2{116}\M*4{232}\M l2$}\relax$\,(\times2)$%
\F\I\B\D61944\\24012\\-2436
\E\D24012\\19720\\-8816
\E\D-2436\\-8816\\6047
\J\C\hfil\penalty500%
\B\D61802\\-184149\\-243600
\E\D-208953\\622598\\823600
\E\D173637\\-517371\\-684401
\J\C\H\B\D8542\\-25452\\-33669
\N5887\\-17541\\-23204
\N17555\\-52307\\-69194
\N1707\\-5086\\-6728
\J\C
%DUALITY%[[61944,24012,-2436;24012,19720,-8816;-2436,-8816,6047],[348,116,1],[8542,5887,17555,1707,287,-1,103,1236;-25452,-17541,-52307,-5086,-855,3,-307,-3683;-33669,-23204,-69194,-6728,-1131,4,-406,-4872],60,11]

\L

\A${L_{61.12}}=\pdualwitharg{2.3.29}({L_{61.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}29\M2{}$}\H{${29}\M r2{24}\M*2{348}\M*4{696}\M l2$}\relax$\,(\times2)$%
\F\I\B\D59160\\3476172\\-878700
\E\D3476172\\389473944\\-98450592
\E\D-878700\\-98450592\\24886181
\J\C\hfil\penalty500%
\B\D-4261\\27062431\\107059764
\E\D-529080\\3361077697\\13296521112
\E\D133740\\-849607869\\-3361073437
\J\C\H\B\D2\\-12440\\-49213
\N0\\91\\360
\N2\\-13327\\-52722
\N25\\-159924\\-632664
\J\C
%DUALITY%[[59160,3476172,-878700;3476172,389473944,-98450592;-878700,-98450592,24886181],[348,348,1],[2,0,2,25,58,120,358,35;-12440,91,-13327,-159924,-368721,-762413,-2273639,-221237;-49213,360,-52722,-632664,-1458671,-3016128,-8994582,-875220],60,12]

\medskip%
%------------------------------WEYL-GROUP-W62--------------------------------
%
\leavevmode\llap{}%
$W_{62\phantom0}$%
\qquad\llap{12} lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$4222242222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{62.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}7\M1{},1\M2{}13\M-{}$}%
\G{2\rightarrow N_{62}}%
\H{$2\M*44\M b2{14}\M s2{26}\M l2{28}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-22161412\\108836\\217672
\E\D108836\\-534\\-1069
\E\D217672\\-1069\\-2138
\J\C\hfil\penalty500%
\B\D586403\\1172808\\59096492
\E\D-2961\\-5923\\-298403
\E\D-5760\\-11520\\-580481
\J\C\H\B\D0\\2\\-1
\N-5\\-2\\-508
\N-62\\-105\\-6258
\N-360\\-689\\-36296
\N-767\\-1512\\-77308
\J\C
%EXPLICIT%[[-22161412,108836,217672;108836,-534,-1069;217672,-1069,-2138],[364,1,1],[0,-5,-62,-360,-767,-162,-13,-1,9,11;2,-2,-105,-689,-1512,-326,-34,-21,-13,0;-1,-508,-6258,-36296,-77308,-16325,-1306,-91,923,1120],61,1]

\L

\A${L_{62.2}}=\pfillwitharg2({L_{62.1}})$%
{${}={}$}Nikulin $62$%
\F{$1\M{-3}7,1\M2{}7\M1{},1\M2{}13\M-{}$}\H{$2\M{}41\M r2{14}\M s2{26}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D910\\0\\637
\E\D0\\-1\\0
\E\D637\\0\\446
\J\C\hfil\penalty500%
\B\D1455\\-728\\-2093
\E\D-128\\63\\184
\E\D1056\\-528\\-1519
\J\C\H\B\D276\\-138\\-397
\N9\\-5\\-13
\N-5\\0\\7
\N-9\\0\\13
\N10\\-7\\-14
\J\C
%IMPLICIT%[[910,0,637;0,-1,0;637,0,446],[91,1,1],[276,9,-5,-9,10,12,7,117,633,662;-138,-5,0,0,-7,-6,-3,-56,-312,-329;-397,-13,7,13,-14,-17,-10,-168,-910,-952],61,2]

\L

\A${L_{62.3}}=\pdualwitharg7(\pfillwitharg2({L_{62.1}}))$%
\F{$1\M{-3}1,1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${14}\M{}47\M r22\M s2{182}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-970242\\11375\\139685
\E\D11375\\-133\\-1638
\E\D139685\\-1638\\-20110
\J\C\hfil\penalty500%
\B\D719575\\4507932\\4629625
\E\D-8432\\-52825\\-54250
\E\D-103632\\-649224\\-666751
\J\C\H\B\D-12\\-78\\-77
\N13\\77\\84
\N117\\730\\753
\N5247\\32838\\33761
\N818\\5123\\5263
\J\C
%DUALITY%[[-970242,11375,139685;11375,-133,-1638;139685,-1638,-20110],[91,7,1],[-12,13,117,5247,818,2460,123,19,57,-2;-78,77,730,32838,5123,15414,775,122,390,-11;-77,84,753,33761,5263,15827,791,122,364,-13],61,3]

\L

\A${L_{62.4}}=\pdualwitharg{13}(\pfillwitharg2({L_{62.1}}))$%
\F{$1\M33,1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${26}\M{}4{13}\M r2{182}\M s22\M l2{91}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1727453\\-14196\\264173
\E\D-14196\\-78\\2171
\E\D264173\\2171\\-40399
\J\C\hfil\penalty500%
\B\D-9541603\\92988\\-62389782
\E\D-79421\\773\\-519311
\E\D1459130\\-14220\\9540829
\J\C\H\B\D-169\\2\\-1105
\N167\\-1\\1092
\N11078\\-105\\72436
\N5476\\-53\\35806
\N77741\\-756\\508326
\J\C
%DUALITY%[[-1727453,-14196,264173;-14196,-78,2171;264173,2171,-40399],[91,13,1],[-169,167,11078,5476,77741,33415,1680,1851,65,-167;2,-1,-105,-53,-756,-326,-17,-21,-1,0;-1105,1092,72436,35806,508326,218491,10985,12103,425,-1092],61,4]

\L

\A${L_{62.5}}=\pdualwitharg2({L_{62.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}7\M1{},1\M2{}13\M-{}$}\H{$8\M*44\M*2{56}\M s2{104}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D930684664\\364\\-235332552
\E\D364\\8\\-92
\E\D-235332552\\-92\\59506095
\J\C\hfil\penalty500%
\B\D-1254543109\\26076869\\-4961421556
\E\D284904\\-5923\\1126728
\E\D317224776\\-6593818\\1254549031
\J\C\H\B\D0\\1\\0
\N1459\\-30\\5770
\N94349\\-1960\\373128
\N606681\\-12610\\2399280
\N331349\\-6888\\1310407
\J\C
%DUALITY%[[930684664,364,-235332552;364,8,-92;-235332552,-92,59506095],[364,4,1],[0,1459,94349,606681,331349,284904,14369,16447,10611,1039;1,-30,-1960,-12610,-6888,-5923,-299,-343,-221,-21;0,5770,373128,2399280,1310407,1126728,56826,65044,41964,4109],61,5]

\L

\A${L_{62.6}}=\pdualwitharg7({L_{62.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${14}\M*4{28}\M b22\M s2{182}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-13166972\\-314132\\48412
\E\D-314132\\-7490\\1155
\E\D48412\\1155\\-178
\J\C\hfil\penalty500%
\B\D650311\\-450216\\173858412
\E\D15626\\-10819\\4177551
\E\D-2392\\1656\\-639493
\J\C\H\B\D-1\\2\\-259
\N7\\-2\\1890
\N23\\-15\\6155
\N1009\\-689\\269815
\N313\\-216\\83684
\J\C
%DUALITY%[[-13166972,-314132,48412;-314132,-7490,1155;48412,1155,-178],[364,7,1],[-1,7,23,1009,313,469,45,3,5,-1;2,-2,-15,-689,-216,-326,-34,-3,-13,0;-259,1890,6155,269815,83684,125377,12012,796,1274,-272],61,6]

\L

\A${L_{62.7}}=\pdualwitharg{13}({L_{62.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${26}\M*4{52}\M b2{182}\M s22\M l2{364}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8817172\\247520\\-1318408
\E\D247520\\-6942\\37011
\E\D-1318408\\37011\\-197138
\J\C\hfil\penalty500%
\B\D-3339029\\205128\\22370348
\E\D96397\\-5923\\-645827
\E\D-499272\\30672\\3344951
\J\C\H\B\D2\\2\\-13
\N171\\-2\\-1144
\N2038\\-105\\-13650
\N904\\-53\\-6056
\N24993\\-1512\\-167440
\J\C
%DUALITY%[[-8817172,247520,-1318408;247520,-6942,37011;-1318408,37011,-197138],[364,13,1],[2,171,2038,904,24993,5272,415,13,-25,-381;2,-2,-105,-53,-1512,-326,-34,-21,-1,0;-13,-1144,-13650,-6056,-167440,-35321,-2782,-91,167,2548],61,7]

\L

\A${L_{62.8}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{62.1}}))$%
\F{$1\M35,1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${182}\M{}4{91}\M r2{26}\M s2{14}\M l2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D182\\-7098\\-91
\E\D-7098\\332605\\4277
\E\D-91\\4277\\55
\J\C\hfil\penalty500%
\B\D773\\1116\\-85176
\E\D-36636\\-52825\\4031664
\E\D-473\\-682\\52051
\J\C\H\B\D1\\0\\0
\N6\\6\\-455
\N38\\53\\-4043
\N128\\183\\-13965
\N258\\371\\-28314
\J\C
%DUALITY%[[182,-7098,-91;-7098,332605,4277;-91,4277,55],[91,91,1],[1,6,38,128,258,773,37,5,1,0;0,6,53,183,371,1116,56,9,3,1;0,-455,-4043,-13965,-28314,-85176,-4277,-689,-231,-78],61,8]

\L

\A${L_{62.9}}=\pdualwitharg{2.7}({L_{62.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${56}\M*4{28}\M*28\M s2{728}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D735453992\\92820\\-185914456
\E\D92820\\56\\-23464
\E\D-185914456\\-23464\\46997073
\J\C\hfil\penalty500%
\B\D-3881591689\\-53495611\\-15355109588
\E\D-784944\\-10819\\-3105144
\E\D981223608\\13523101\\3881602507
\J\C\H\B\D0\\1\\0
\N-5213\\-71\\-20622
\N-37987\\-523\\-150272
\N-1682217\\-23179\\-6654648
\N-130756\\-1802\\-517255
\J\C
%DUALITY%[[735453992,92820,-185914456;92820,56,-23464;-185914456,-23464,46997073],[364,28,1],[0,-5213,-37987,-1682217,-130756,-784944,-38395,-5621,-18495,-68;1,-71,-523,-23179,-1802,-10819,-530,-78,-260,-1;0,-20622,-150272,-6654648,-517255,-3105144,-151886,-22236,-73164,-269],61,9]

\L

\A${L_{62.10}}=\pdualwitharg{2.13}({L_{62.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${104}\M*4{52}\M*2{728}\M s28\M l2{91}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1025160136\\7644\\-258052340
\E\D7644\\104\\-1924
\E\D-258052340\\-1924\\64956691
\J\C\hfil\penalty500%
\B\D-1307834221\\7219905\\-5195610420
\E\D1072728\\-5923\\4261608
\E\D329208304\\-1817396\\1307840143
\J\C\H\B\D0\\1\\0
\N5491\\-30\\21814
\N355233\\-1960\\1411228
\N175713\\-970\\698052
\N1247599\\-6888\\4956315
\J\C
%DUALITY%[[1025160136,7644,-258052340;7644,104,-1924;-258052340,-1924,64956691],[364,52,1],[0,5491,355233,175713,1247599,1072728,54105,61939,3075,3917;1,-30,-1960,-970,-6888,-5923,-299,-343,-17,-21;0,21814,1411228,698052,4956315,4261608,214942,246064,12216,15561],61,10]

\L

\A${L_{62.11}}=\pdualwitharg{7.13}({L_{62.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${182}\M*4{364}\M b2{26}\M s2{14}\M l2{52}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-923468\\1223404\\351624
\E\D1223404\\-1620710\\-465829
\E\D351624\\-465829\\-133886
\J\C\hfil\penalty500%
\B\D-3566429\\32904\\-9481836
\E\D4738979\\-43723\\12599223
\E\D1357896\\-12528\\3610151
\J\C\H\B\D-32\\2\\-91
\N621\\-2\\1638
\N1757\\-15\\4667
\N5849\\-53\\15547
\N23511\\-216\\62504
\J\C
%DUALITY%[[-923468,1223404,351624;1223404,-1620710,-465829;351624,-465829,-133886],[364,91,1],[-32,621,1757,5849,23511,35150,3281,194,4,-99;2,-2,-15,-53,-216,-326,-34,-3,-1,0;-91,1638,4667,15547,62504,93457,8736,520,14,-260],61,11]

\L

\A${L_{62.12}}=\pdualwitharg{2.7.13}({L_{62.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${728}\M*4{364}\M*2{104}\M s2{56}\M l2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D728\\-13468\\3276
\E\D-13468\\11744824\\-2874144
\E\D3276\\-2874144\\703349
\J\C\hfil\penalty500%
\B\D-43723\\-383256\\-1565928
\E\D6356693\\55721163\\227668532
\E\D-1554560\\-13626880\\-55677441
\J\C\H\B\D1\\0\\0
\N-289\\-2539\\-10374
\N-2115\\-18543\\-75764
\N-7207\\-63177\\-258132
\N-7283\\-63841\\-260845
\J\C
%DUALITY%[[728,-13468,3276;-13468,11744824,-2874144;3276,-2874144,703349],[364,364,1],[1,-289,-2115,-7207,-7283,-43723,-2140,-314,-80,-4;0,-2539,-18543,-63177,-63841,-383256,-18753,-2749,-699,-35;0,-10374,-75764,-258132,-260845,-1565928,-76622,-11232,-2856,-143],61,12]

\medskip%
%------------------------------WEYL-GROUP-W63--------------------------------
%
\leavevmode\llap{}%
$W_{63\phantom0}$%
\qquad\llap{12} lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$62226222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{63.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}31\M-{}$}%
\G{2\rightarrow N_{63}}%
\H{$2\M{}66\M l24\M r2{186}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2765820\\13020\\6324
\E\D13020\\-58\\-31
\E\D6324\\-31\\-14
\J\C\hfil\penalty500%
\B\D43151\\3980772\\10658544
\E\D-200\\-18451\\-49400
\E\D-100\\-9225\\-24701
\J\C\H\B\D2\\184\\495
\N-1\\-93\\-246
\N-1\\-92\\-248
\N11\\1023\\2697
\J\C
%EXPLICIT%[[-2765820,13020,6324;13020,-58,-31;6324,-31,-14],[372,1,1],[2,-1,-1,11,2,49,49,361;184,-93,-92,1023,185,4521,4520,33294;495,-246,-248,2697,493,12102,12104,89187],62,1]

\L

\A${L_{63.2}}=\pfillwitharg2({L_{63.1}})$%
{${}={}$}Nikulin $63$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}31\M-{}$}\H{$2\M{}66\M l21\M r2{186}\M s2$}\relax$\,(\times2)$%
\F\I\B\D5487\\1767\\93
\E\D1767\\569\\30
\E\D93\\30\\2
\J\C\hfil\penalty500%
\B\D6695\\-20646\\-3627
\E\D2112\\-6513\\-1144
\E\D336\\-1036\\-183
\J\C\H\B\D1\\-3\\-1
\N-2\\6\\3
\N10\\-31\\-4
\N391\\-1209\\-186
\J\C
%IMPLICIT%[[5487,1767,93;1767,569,30;93,30,2],[93,1,1],[1,-2,10,391,23,290,134,1841;-3,6,-31,-1209,-71,-894,-413,-5673;-1,3,-4,-186,-12,-159,-74,-1023],62,2]

\L

\A${L_{63.3}}=\pdualwitharg3(\pfillwitharg2({L_{63.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}31\M1{}$}\H{$6\M{}62\M l23\M r2{62}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3503031\\25482\\-1163523
\E\D25482\\-183\\8463
\E\D-1163523\\8463\\-386461
\J\C\hfil\penalty500%
\B\D-1100544145\\1098057975\\3337504299
\E\D7548352\\-7531301\\-22891092
\E\D-365388576\\364563150\\1108075445
\J\C\H\B\D-367\\368\\1113
\N30\\-31\\-91
\N5060\\-5052\\-15345
\N59289\\-59179\\-179800
\J\C
%DUALITY%[[-3503031,25482,-1163523;25482,-183,8463;-1163523,8463,-386461],[93,3,1],[-367,30,5060,59289,9663,37154,50716,228887;368,-31,-5052,-59179,-9643,-37069,-50598,-228346;1113,-91,-15345,-179800,-29304,-112673,-153801,-694121],62,3]

\L

\A${L_{63.4}}=\pdualwitharg3({L_{63.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}31\M1{}$}\H{$6\M{}62\M l2{12}\M r2{62}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1470516\\15996\\8556
\E\D15996\\-174\\-93
\E\D8556\\-93\\-46
\J\C\hfil\penalty500%
\B\D36703\\3399708\\-55056
\E\D-400\\-37051\\600
\E\D-232\\-21489\\347
\J\C\H\B\D3\\277\\-3
\N-1\\-93\\2
\N-1\\-92\\0
\N14\\1302\\-31
\J\C
%DUALITY%[[-1470516,15996,8556;15996,-174,-93;8556,-93,-46],[372,3,1],[3,-1,-1,14,5,33,97,234;277,-93,-92,1302,464,3057,8984,21669;-3,2,0,-31,-9,-50,-144,-341],62,4]

\L

\A${L_{63.5}}=\pdualwitharg2({L_{63.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}31\M-{}$}\H{$8\M{}6{24}\M l21\M r2{744}\M*2$}\relax$\,(\times2)$%
\F\I\B\D819385800\\-3346884\\202607568
\E\D-3346884\\13672\\-827576
\E\D202607568\\-827576\\50098289
\J\C\hfil\penalty500%
\B\D238916627\\4519800\\-966152448
\E\D-975267\\-18451\\3943872
\E\D59076336\\1117600\\-238898177
\J\C\H\B\D1366\\23\\-5524
\N181\\0\\-732
\N23\\1\\-93
\N11959\\279\\-48360
\J\C
%DUALITY%[[819385800,-3346884,202607568;-3346884,13672,-827576;202607568,-827576,50098289],[372,4,1],[1366,181,23,11959,1277,31535,7906,233840;23,0,1,279,27,600,149,4371;-5524,-732,-93,-48360,-5164,-127524,-31971,-945624],62,5]

\L

\A${L_{63.6}}=\pdualwitharg{31}(\pfillwitharg2({L_{63.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}31\M{-2}{}$}\H{${62}\M{}6{186}\M l2{31}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-30049230\\-118203\\-9701016
\E\D-118203\\-434\\-38161
\E\D-9701016\\-38161\\-3131851
\J\C\hfil\penalty500%
\B\D10184863343\\-665599584\\-31539817632
\E\D45159951\\-2951287\\-139848378
\E\D3287951252\\-214873672\\-10181912057
\J\C\H\B\D-3804\\247\\11780
\N961\\-60\\-2976
\N52225\\-3410\\-161727
\N59203\\-3867\\-183336
\J\C
%DUALITY%[[-30049230,-118203,-9701016;-118203,-434,-38161;-9701016,-38161,-3131851],[93,31,1],[-3804,961,52225,59203,99685,1149611,523061,228440;247,-60,-3410,-3867,-6513,-75132,-34186,-14931;11780,-2976,-161727,-183336,-308698,-3560040,-1619781,-707418],62,6]

\L

\A${L_{63.7}}=\pdualwitharg{2.3}({L_{63.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}31\M1{}$}\H{${24}\M{}68\M l23\M r2{248}\M*2$}\relax$\,(\times2)$%
\F\I\B\D665880\\343356\\165912
\E\D343356\\179400\\85560
\E\D165912\\85560\\41339
\J\C\hfil\penalty500%
\B\D-4524389\\-68200\\18299424
\E\D-2457897\\-37051\\9941256
\E\D-1127780\\-17000\\4561439
\J\C\H\B\D1519\\23\\-6144
\N-1\\0\\4
\N69\\1\\-279
\N6224\\93\\-25172
\J\C
%DUALITY%[[665880,343356,165912;343356,179400,85560;165912,85560,41339],[372,12,1],[1519,-1,69,6224,1798,13269,9882,96603;23,0,1,93,27,200,149,1457;-6144,4,-279,-25172,-7272,-53668,-39969,-390724],62,7]

\L

\A${L_{63.8}}=\pdualwitharg{3.31}(\pfillwitharg2({L_{63.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}31\M{-2}{}$}\H{${186}\M{}6{62}\M l2{93}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D407526\\-38335251\\-12569043
\E\D-38335251\\3606953106\\1182617760
\E\D-12569043\\1182617760\\387746867
\J\C\hfil\penalty500%
\B\D-2951287\\13317079672\\-40616838600
\E\D275328231\\-1242362816813\\3789182858100
\E\D90272331\\-407335590012\\1242365768099
\J\C\H\B\D14\\-68607\\209250
\N1\\-1240\\3782
\N-248\\1129393\\-3444627
\N-95\\430985\\-1314496
\J\C
%DUALITY%[[407526,-38335251,-12569043;-38335251,3606953106,1182617760;-12569043,1182617760,387746867],[93,93,1],[14,1,-248,-95,-485,-1885,-2578,-376;-68607,-1240,1129393,430985,2193899,8502408,11622359,1694307;209250,3782,-3444627,-1314496,-6691350,-25932182,-35447973,-5167604],62,8]

\L

\A${L_{63.9}}=\pdualwitharg{31}({L_{63.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}31\M{-2}{}$}\H{${62}\M{}6{186}\M l2{124}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1594020\\-29016\\-829188
\E\D-29016\\-434\\-14911
\E\D-829188\\-14911\\-430978
\J\C\hfil\penalty500%
\B\D2885231\\11546880\\-5950512
\E\D48475\\193999\\-99975
\E\D1493030\\5975200\\-3079231
\J\C\H\B\D-962\\-3849\\1984
\N496\\1986\\-1023
\N481\\1924\\-992
\N-176\\-705\\363
\J\C
%DUALITY%[[-1594020,-29016,-829188;-29016,-434,-14911;-829188,-14911,-430978],[372,31,1],[-962,496,481,-176,-977,-23764,-23749,-5641;-3849,1986,1924,-705,-3911,-95106,-95044,-22575;1984,-1023,-992,363,2015,49011,48980,11634],62,9]

\L

\A${L_{63.10}}=\pdualwitharg{3.31}({L_{63.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}31\M{-2}{}$}\H{${186}\M{}6{62}\M l2{372}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5499276\\85429056\\-2758752
\E\D85429056\\-1326996354\\42852447
\E\D-2758752\\42852447\\-1383826
\J\C\hfil\penalty500%
\B\D6229723\\12867564\\386045976
\E\D-97055020\\-200468221\\-6014343480
\E\D3134477\\6474297\\194238497
\J\C\H\B\D-2465\\-5093\\-152799
\N-16188\\-33437\\-1003160
\N-47557\\-98228\\-2946984
\N-3699\\-7640\\-229211
\J\C
%DUALITY%[[-5499276,85429056,-2758752;85429056,-1326996354,42852447;-2758752,42852447,-1383826],[372,93,1],[-2465,-16188,-47557,-3699,-1458,496,481,-224;-5093,-33437,-98228,-7640,-3010,1025,992,-463;-152799,-1003160,-2946984,-229211,-90303,30752,29760,-13891],62,10]

\L

\A${L_{63.11}}=\pdualwitharg{2.31}({L_{63.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}31\M{-2}{}$}\H{${248}\M{}6{744}\M l2{31}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D449610360\\-291040524\\-329473332
\E\D-291040524\\188395928\\213274048
\E\D-329473332\\213274048\\241437439
\J\C\hfil\penalty500%
\B\D-422806831\\1268120865\\-1697171880
\E\D273757280\\-821077841\\1098878080
\E\D309881952\\-929426256\\1243884671
\J\C\H\B\D16095\\-48271\\64604
\N-92\\279\\-372
\N749\\-2247\\3007
\N6445\\-19332\\25872
\J\C
%DUALITY%[[449610360,-291040524,-329473332;-291040524,188395928,213274048;-329473332,213274048,241437439],[372,124,1],[16095,-92,749,6445,19183,423428,105085,99389;-48271,279,-2247,-19332,-57538,-1269987,-315180,-298095;64604,-372,3007,25872,77004,1699668,421817,398952],62,11]

\L

\A${L_{63.12}}=\pdualwitharg{2.3.31}({L_{63.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}31\M{-2}{}$}\H{${744}\M{}6{248}\M l2{93}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D671487528\\-18845698188\\-4657269252
\E\D-18845698188\\528915768504\\130709041452
\E\D-4657269252\\130709041452\\32301652805
\J\C\hfil\penalty500%
\B\D-200468221\\-898063593\\3605121936
\E\D5626123400\\25204077709\\-101177437920
\E\D1390363260\\6228591369\\-25003609489
\J\C\H\B\D-13347\\-59863\\240312
\N-98950\\-443293\\1779524
\N-73724\\-330246\\1325715
\N-23257\\-104170\\418172
\J\C
%DUALITY%[[671487528,-18845698188,-4657269252;-18845698188,528915768504,130709041452;-4657269252,130709041452,32301652805],[372,372,1],[-13347,-98950,-73724,-23257,-11393,-10,-496,-1483;-59863,-443293,-330246,-104170,-50968,-31,-2247,-6661;240312,1779524,1325715,418172,204600,124,9021,26740],62,12]

\medskip%
%------------------------------WEYL-GROUP-W64--------------------------------
%
\leavevmode\llap{}%
$W_{64\phantom0}$%
\qquad\llap{12} lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$3222232222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{64.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}%
\G{2\rightarrow N_{64}}%
\H{$2\M+32\M b24\M b2{10}\M l2{76}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2676340\\-703760\\14820
\E\D-703760\\-185058\\3897
\E\D14820\\3897\\-82
\J\C\hfil\penalty500%
\B\D-140449\\532000\\-106400
\E\D-36927\\139874\\-27975
\E\D759\\-2875\\574
\J\C\H\B\D-16\\61\\7
\N-30\\114\\-5
\N-77\\292\\-42
\N-301\\1140\\-235
\N-2329\\8816\\-2052
\J\C
%EXPLICIT%[[-2676340,-703760,14820;-703760,-185058,3897;14820,3897,-82],[380,1,1],[-16,-30,-77,-301,-2329,-50,-3,11,4,-179;61,114,292,1140,8816,189,11,-42,-15,684;7,-5,-42,-235,-2052,-57,-20,-8,10,152],63,1]

\L

\A${L_{64.2}}=\pfillwitharg2({L_{64.1}})$%
{${}={}$}Nikulin $64$%
\F{$1\M33,1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}\H{$2\M-32\M l21\M r2{10}\M l2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3135\\665\\95
\E\D665\\-141\\-20
\E\D95\\-20\\-2
\J\C\hfil\penalty500%
\B\D-27684\\-129485\\-49115
\E\D5766\\26969\\10230
\E\D403\\1885\\714
\J\C\H\B\D-63\\-295\\-107
\N-20\\-94\\-29
\N-4\\-19\\-3
\N-2\\-10\\5
\N4\\19\\0
\J\C
%IMPLICIT%[[-3135,665,95;665,-141,-20;95,-20,-2],[95,1,1],[-63,-20,-4,-2,4,1,-11,-27,-277,-1182;-295,-94,-19,-10,19,5,-51,-126,-1295,-5529;-107,-29,-3,5,0,-3,-26,-52,-500,-2090],63,2]

\L

\A${L_{64.3}}=\pdualwitharg5(\pfillwitharg2({L_{64.1}}))$%
\F{$1\M{-3}7,1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${10}\M+3{10}\M l25\M r22\M l2{95}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-187910\\7030\\38095
\E\D7030\\-185\\-1425
\E\D38095\\-1425\\-7723
\J\C\hfil\penalty500%
\B\D501574729\\-7577485\\2475281335
\E\D-11812100\\178449\\-58292950
\E\D-101671964\\1535998\\-501753179
\J\C\H\B\D230\\-3\\1135
\N-10543\\160\\-52030
\N-24393\\369\\-120380
\N-49231\\744\\-242956
\N-1045092\\15789\\-5157550
\J\C
%DUALITY%[[-187910,7030,38095;7030,-185,-1425;38095,-1425,-7723],[95,5,1],[230,-10543,-24393,-49231,-1045092,-55170,-16927,-3077,-215,1232;-3,160,369,744,15789,833,255,46,3,-19;1135,-52030,-120380,-242956,-5157550,-272265,-83535,-15185,-1061,6080],63,3]

\L

\A${L_{64.4}}=\pdualwitharg2({L_{64.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}\H{$8\M+38\M*24\M*2{40}\M l2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D24153560\\-207100\\-6047700
\E\D-207100\\1816\\51844
\E\D-6047700\\51844\\1514259
\J\C\hfil\penalty500%
\B\D-10695614\\-11374635\\-42327060
\E\D131525\\139874\\520500
\E\D2667327\\2836665\\10555739
\J\C\H\B\D-1033\\-1099\\-4088
\N-3100\\-3297\\-12268
\N-5214\\-5545\\-20634
\N-47162\\-50155\\-186640
\N-96603\\-102733\\-382299
\J\C
%DUALITY%[[24153560,-207100,-6047700;-207100,1816,51844;-6047700,51844,1514259],[380,4,1],[-1033,-3100,-5214,-47162,-96603,-9489,-2161,-47,-187,-3356;-1099,-3297,-5545,-50155,-102733,-10091,-2298,-50,-200,-3572;-4088,-12268,-20634,-186640,-382299,-37552,-8552,-186,-740,-13281],63,4]

\L

\A${L_{64.5}}=\pdualwitharg{19}(\pfillwitharg2({L_{64.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${38}\M-3{38}\M l2{19}\M r2{190}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-607810\\-9025\\126730
\E\D-9025\\-133\\1881
\E\D126730\\1881\\-26423
\J\C\hfil\penalty500%
\B\D-80513069\\-319506280\\-409087480
\E\D-1265381\\-5021511\\-6429410
\E\D16834178\\66804380\\85534579
\J\C\H\B\D45\\170\\228
\N-1963\\-7803\\-9975
\N-4547\\-18053\\-23104
\N-45901\\-182175\\-233225
\N-10258\\-40708\\-52121
\J\C
%DUALITY%[[-607810,-9025,126730;-9025,-133,1881;126730,1881,-26423],[95,19,1],[45,-1963,-4547,-45901,-10258,-10291,-3160,-576,-206,12;170,-7803,-18053,-182175,-40708,-40830,-12527,-2277,-795,48;228,-9975,-23104,-233225,-52121,-52288,-16055,-2926,-1045,61],63,5]

\L

\A${L_{64.6}}=\pdualwitharg5({L_{64.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${10}\M-3{10}\M b2{20}\M b22\M l2{380}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8964580\\-74100\\29640
\E\D-74100\\-610\\245
\E\D29640\\245\\-98
\J\C\hfil\penalty500%
\B\D13299\\-26600\\3950100
\E\D115\\-231\\34155
\E\D-44\\88\\-13069
\J\C\H\B\D10\\-22\\2965
\N6\\-9\\1790
\N7\\-6\\2100
\N3\\-1\\904
\N83\\0\\25080
\J\C
%DUALITY%[[-8964580,-74100,29640;-74100,-610,245;29640,245,-98],[380,5,1],[10,6,7,3,83,0,-1,3,6,297;-22,-9,-6,-1,0,2,-1,-14,-17,-760;2965,1790,2100,904,25080,5,-305,870,1769,87780],63,6]

\L

\A${L_{64.7}}=\pdualwitharg{19}({L_{64.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${38}\M+3{38}\M b2{76}\M b2{190}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D1087940\\81700\\-5320
\E\D81700\\6118\\-399
\E\D-5320\\-399\\26
\J\C\hfil\penalty500%
\B\D391\\6860\\186200
\E\D32\\559\\15200
\E\D-2\\-35\\-951
\J\C\H\B\D-5\\-79\\-2242
\N-2\\-29\\-855
\N-1\\-14\\-418
\N1\\5\\285
\N1\\8\\328
\J\C
%DUALITY%[[1087940,81700,-5320;81700,6118,-399;-5320,-399,26],[380,19,1],[-5,-2,-1,1,1,1,0,-3,-19,-9;-79,-29,-14,5,8,9,-6,-56,-320,-148;-2242,-855,-418,285,328,342,-95,-1482,-8835,-4128],63,7]

\L

\A${L_{64.8}}=\pdualwitharg{2.5}({L_{64.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${40}\M-3{40}\M*2{20}\M*28\M l2{95}\M r2$}\relax$\,(\times2)$%
\F\I\B\D414719080\\-1900\\-104785760
\E\D-1900\\40\\480
\E\D-104785760\\480\\26475887
\J\C\hfil\penalty500%
\B\D-92300861\\-640205\\-365306540
\E\D-33160\\-231\\-131240
\E\D23321428\\161759\\92301091
\J\C\H\B\D-33160\\-231\\-131240
\N-16201\\-112\\-64120
\N-7911\\-54\\-31310
\N-6253\\-42\\-24748
\N-42942\\-285\\-169955
\J\C
%DUALITY%[[414719080,-1900,-104785760;-1900,40,480;-104785760,480,26475887],[380,20,1],[-33160,-16201,-7911,-6253,-42942,0,-379,-8669,-23591,-272078;-231,-112,-54,-42,-285,1,-3,-61,-165,-1900;-131240,-64120,-31310,-24748,-169955,0,-1500,-34310,-93368,-1076825],63,8]

\L

\A${L_{64.9}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{64.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${190}\M+3{190}\M l2{95}\M r2{38}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D329270\\-5415\\5795
\E\D-5415\\95\\-95
\E\D5795\\-95\\102
\J\C\hfil\penalty500%
\B\D-5021511\\-8741900\\275796780
\E\D102505\\178449\\-5629890
\E\D-88179\\-153510\\4843061
\J\C\H\B\D7\\16\\-380
\N-479\\-828\\26315
\N-1100\\-1911\\60420
\N-2215\\-3854\\121657
\N-2473\\-4305\\135825
\J\C
%DUALITY%[[329270,-5415,5795;-5415,95,-95;5795,-95,102],[95,95,1],[7,-479,-1100,-2215,-2473,-2477,-756,-135,-8,3;16,-828,-1911,-3854,-4305,-4316,-1322,-239,-16,5;-380,26315,60420,121657,135825,136040,41515,7410,437,-165],63,9]

\L

\A${L_{64.10}}=\pdualwitharg{2.19}({L_{64.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${152}\M+3{152}\M*2{76}\M*2{760}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D92354440\\-549860\\-23334280
\E\D-549860\\3192\\138928
\E\D-23334280\\138928\\5895641
\J\C\hfil\penalty500%
\B\D-4341679\\-75360\\-17182080
\E\D32263\\559\\127680
\E\D1096942\\19040\\4341119
\J\C\H\B\D8277\\144\\32756
\N845\\17\\3344
\N-989\\-15\\-3914
\N-4897\\-75\\-19380
\N-212\\-3\\-839
\J\C
%DUALITY%[[92354440,-549860,-23334280;-549860,3192,138928;-23334280,138928,5895641],[380,76,1],[8277,845,-989,-4897,-212,941,3764,5598,46378,4821;144,17,-15,-75,-3,16,63,95,795,83;32756,3344,-3914,-19380,-839,3724,14896,22154,183540,19079],63,10]

\L

\A${L_{64.11}}=\pdualwitharg{5.19}({L_{64.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${190}\M-3{190}\M b2{380}\M b2{38}\M l2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-26220\\-36100\\760
\E\D-36100\\-49590\\1045
\E\D760\\1045\\-22
\J\C\hfil\penalty500%
\B\D-141\\-280\\-18620
\E\D-195\\-391\\-25935
\E\D4\\8\\531
\J\C\H\B\D-10\\-22\\-1425
\N-1\\-9\\-475
\N3\\-6\\-190
\N2\\-1\\19
\N3\\0\\100
\J\C
%DUALITY%[[-26220,-36100,760;-36100,-49590,1045;760,1045,-22],[380,95,1],[-10,-1,3,2,3,0,-4,-13,-11,-23;-22,-9,-6,-1,0,2,-1,-14,-17,-40;-1425,-475,-190,19,100,95,-190,-1140,-1216,-2760],63,11]

\L

\A${L_{64.12}}=\pdualwitharg{2.5.19}({L_{64.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${760}\M-3{760}\M*2{380}\M*2{152}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D760\\-36100\\9120
\E\D-36100\\2688120\\-679440
\E\D9120\\-679440\\171733
\J\C\hfil\penalty500%
\B\D-391\\-5960\\-23560
\E\D25155\\384419\\1519620
\E\D-6357\\-97148\\-384029
\J\C\H\B\D-391\\-5960\\-23560
\N-147\\-2211\\-8740
\N-49\\-721\\-2850
\N-29\\-423\\-1672
\N-10\\-148\\-585
\J\C
%DUALITY%[[760,-36100,9120;-36100,2688120,-679440;9120,-679440,171733],[380,380,1],[-391,-147,-49,-29,-10,1,-48,-146,-322,-185;-5960,-2211,-721,-423,-148,0,-769,-2259,-4941,-2832;-23560,-8740,-2850,-1672,-585,0,-3040,-8930,-19532,-11195],63,12]

\medskip%
%------------------------------WEYL-GROUP-W65--------------------------------
%
\leavevmode\llap{}%
$W_{65\phantom0}$%
\qquad\llap{16} lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22262226\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{65.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M-{},1\M{-2}{}17\M1{}$}%
\G{2\rightarrow N_{65}}%
\H{$6\M s2{34}\M b2{24}\M b22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-15547656\\20808\\31824
\E\D20808\\-26\\-45
\E\D31824\\-45\\-62
\J\C\hfil\penalty500%
\B\D395759\\136022712\\104361912
\E\D-530\\-182162\\-139761
\E\D-810\\-278397\\-213598
\J\C\H\B\D272\\93486\\71727
\N514\\176664\\135541
\N115\\39528\\30324
\N2\\688\\527
\J\C
%EXPLICIT%[[-15547656,20808,31824;20808,-26,-45;31824,-45,-62],[408,1,1],[272,514,115,2,-2,-4,5,8;93486,176664,39528,688,-687,-1377,1716,2749;71727,135541,30324,527,-528,-1054,1320,2110],64,1]

\L

\A${L_{65.2}}=\pfillwitharg2({L_{65.1}})$%
{${}={}$}Nikulin $65$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M-{},1\M{-2}{}17\M1{}$}\H{$6\M s2{34}\M l26\M r22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-3162\\-1530\\306
\E\D-1530\\-740\\153
\E\D306\\153\\46
\J\C\hfil\penalty500%
\B\D-207061\\422688\\-27846
\E\D-100630\\205423\\-13533
\E\D12180\\-24864\\1637
\J\C\H\B\D25\\-51\\3
\N125\\-255\\17
\N-47\\96\\-6
\N-217\\443\\-29
\J\C
%IMPLICIT%[[-3162,-1530,306;-1530,-740,153;306,153,46],[102,1,1],[25,125,-47,-217,-7855,-14915,-1693,-73;-51,-255,96,443,16035,30447,3456,149;3,17,-6,-29,-1056,-2006,-228,-10],64,2]

\L

\A${L_{65.3}}=\pdualwitharg2(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{${12}\M s2{68}\M l23\M r24\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-2082840\\10914\\-1033260
\E\D10914\\-52\\5412
\E\D-1033260\\5412\\-512581
\J\C\hfil\penalty500%
\B\D-16370848\\14320647\\33151734
\E\D84641\\-74042\\-171402
\E\D-8120745\\7103745\\16444889
\J\C\H\B\D320\\-279\\-648
\N638\\-561\\-1292
\N-200\\174\\405
\N-1278\\1117\\2588
\J\C
%DUALITY%[[-2082840,10914,-1033260;10914,-52,5412;-1033260,5412,-512581],[102,2,1],[320,638,-200,-1278,-43439,-82085,-4591,-319;-279,-561,174,1117,37998,71808,4017,280;-648,-1292,405,2588,87966,166226,9297,646],64,3]

\L

\A${L_{65.4}}=\pdualwitharg3(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M2{},1\M{-2}{}17\M-{}$}\H{$2\M s2{102}\M l22\M r26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-2345694\\14076\\-774792
\E\D14076\\-78\\4647
\E\D-774792\\4647\\-255916
\J\C\hfil\penalty500%
\B\D-11154619\\12396978\\33996294
\E\D66621\\-74042\\-203043
\E\D-3684267\\4094607\\11228660
\J\C\H\B\D84\\-93\\-256
\N502\\-561\\-1530
\N-105\\116\\320
\N-1006\\1117\\3066
\J\C
%DUALITY%[[-2345694,14076,-774792;14076,-78,4647;-774792,4647,-255916],[102,3,1],[84,502,-105,-1006,-11397,-64609,-2409,-251;-93,-561,116,1117,12666,71808,2678,280;-256,-1530,320,3066,34735,196911,7342,765],64,4]

\L

\A${L_{65.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{$4\M s2{204}\M l21\M r2{12}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D707401824\\-9162558\\349513506
\E\D-9162558\\118680\\-4527042
\E\D349513506\\-4527042\\172687837
\J\C\hfil\penalty500%
\B\D2356095194\\5716845\\-4768495920
\E\D-30514671\\-74042\\61758576
\E\D1164100842\\2824582\\-2356021153
\J\C\H\B\D503\\2\\-1018
\N2671\\0\\-5406
\N1129\\2\\-2285
\N17405\\40\\-35226
\J\C
%DUALITY%[[707401824,-9162558,349513506;-9162558,118680,-4527042;349513506,-4527042,172687837],[102,6,1],[503,2671,1129,17405,196084,1111322,20714,4438;2,0,2,40,475,2703,51,13;-1018,-5406,-2285,-35226,-396854,-2249202,-41923,-8982],64,5]

\L

\A${L_{65.6}}=\pdualwitharg3({L_{65.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M2{},1\M{-2}{}17\M-{}$}\H{$2\M s2{102}\M b28\M b26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-19120920\\-76296\\60384
\E\D-76296\\-282\\237
\E\D60384\\237\\-190
\J\C\hfil\penalty500%
\B\D807295\\57779328\\328598304
\E\D3052\\218435\\1242273
\E\D-2520\\-180360\\-1025731
\J\C\H\B\D254\\18179\\103387
\N1432\\102493\\582879
\N105\\7516\\42740
\N4\\287\\1629
\J\C
%DUALITY%[[-19120920,-76296,60384;-76296,-282,237;60384,237,-190],[408,3,1],[254,1432,105,4,-2,-4,7,24;18179,102493,7516,287,-143,-289,500,1717;103387,582879,42740,1629,-814,-1632,2848,9768],64,6]

\L

\A${L_{65.7}}=\pdualwitharg{17}(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M1{}17\M{-2}{}$}\H{${102}\M s22\M l2{102}\M r2{34}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-6957114\\-89556\\1224408
\E\D-89556\\-1054\\15759
\E\D1224408\\15759\\-215488
\J\C\hfil\penalty500%
\B\D-29170579\\-3843486\\-166029582
\E\D-367011\\-48358\\-2088909
\E\D5133623\\676401\\29218936
\J\C\H\B\D-905\\-120\\-5151
\N-107\\-14\\-609
\N1129\\150\\6426
\N3623\\478\\20621
\J\C
%DUALITY%[[-6957114,-89556,1224408;-89556,-1054,15759;1224408,15759,-215488],[102,17,1],[-905,-107,1129,3623,123242,13700,26057,908;-120,-14,150,478,16239,1805,3432,119;-5151,-609,6426,20621,701454,77976,148308,5168],64,7]

\L

\A${L_{65.8}}=\pdualwitharg2({L_{65.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}17\M1{}$}\H{${48}\M s2{272}\M*2{12}\M*2{16}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-573648\\11016\\-28152
\E\D11016\\-208\\552
\E\D-28152\\552\\-1345
\J\C\hfil\penalty500%
\B\D-208132\\-6035799\\1881288
\E\D4081\\118348\\-36888
\E\D-9933\\-288057\\89783
\J\C\H\B\D-2095\\-60756\\18936
\N-3957\\-114750\\35768
\N-221\\-6408\\1998
\N-15\\-434\\136
\J\C
%DUALITY%[[-573648,11016,-28152;11016,-208,552;-28152,552,-1345],[408,8,1],[-2095,-3957,-221,-15,16,30,-10,-62;-60756,-114750,-6408,-434,465,867,-291,-1799;18936,35768,1998,136,-144,-272,90,560],64,8]

\L

\A${L_{65.9}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${204}\M s24\M l2{51}\M r2{68}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D867654024\\-10328010\\420712158
\E\D-10328010\\122944\\-5007894
\E\D420712158\\-5007894\\203996887
\J\C\hfil\penalty500%
\B\D-1725674410\\4064661\\3559037244
\E\D20530233\\-48358\\-42341628
\E\D-836753148\\1970892\\1725722767
\J\C\H\B\D-2918\\3\\6018
\N-160\\1\\330
\N-4822\\15\\9945
\N-26888\\67\\55454
\J\C
%DUALITY%[[867654024,-10328010,420712158;-10328010,122944,-5007894;420712158,-5007894,203996887],[102,34,1],[-2918,-160,-4822,-26888,-925585,-103007,-98345,-7501;3,1,15,67,2184,242,228,14;6018,330,9945,55454,1908930,212442,202827,15470],64,9]

\L

\A${L_{65.10}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M-{}17\M{-2}{}$}\H{${34}\M s26\M l2{34}\M r2{102}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D338364498\\7899186\\-100834956
\E\D7899186\\184416\\-2354007
\E\D-100834956\\-2354007\\30049516
\J\C\hfil\penalty500%
\B\D-413162729\\824252990\\-1321849518
\E\D-9640356\\19232354\\-30842811
\E\D123128500\\-245639375\\393930374
\J\C\H\B\D457\\-913\\1462
\N75\\-149\\240
\N1509\\-3008\\4828
\N12625\\-25183\\40392
\J\C
%DUALITY%[[338364498,7899186,-100834956;7899186,184416,-2354007;-100834956,-2354007,30049516],[102,51,1],[457,75,1509,12625,144875,48369,30787,3523;-913,-149,-3008,-25183,-289022,-96496,-61422,-7032;1462,240,4828,40392,463505,154749,98498,11271],64,10]

\L

\A${L_{65.11}}=\pdualwitharg{17}({L_{65.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M1{}17\M{-2}{}$}\H{${102}\M s22\M b2{408}\M b2{34}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-24072\\3264\\1632
\E\D3264\\-442\\-221
\E\D1632\\-221\\-110
\J\C\hfil\penalty500%
\B\D1535\\20352\\-19584
\E\D-212\\-2810\\2703
\E\D-100\\-1325\\1274
\J\C\H\B\D-2\\-15\\0
\N0\\-1\\2
\N5\\36\\0
\N4\\45\\-34
\J\C
%DUALITY%[[-24072,3264,1632;3264,-442,-221;1632,-221,-110],[408,17,1],[-2,0,5,4,110,12,43,0;-15,-1,36,45,1446,160,600,8;0,2,0,-34,-1377,-155,-612,-17],64,11]

\L

\A${L_{65.12}}=\pdualwitharg{2.3}({L_{65.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}17\M-{}$}\H{${16}\M s2{816}\M*24\M*2{48}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-860880\\-48552\\-554880
\E\D-48552\\-2256\\-28968
\E\D-554880\\-28968\\-346427
\J\C\hfil\penalty500%
\B\D-9439676\\-122236443\\25341288
\E\D-455075\\-5892868\\1221672
\E\D-5711400\\-73958184\\15332543
\J\C\H\B\D298\\3859\\-800
\N608\\7871\\-1632
\N-260\\-3367\\698
\N-3576\\-46307\\9600
\J\C
%DUALITY%[[-860880,-48552,-554880;-48552,-2256,-28968;-554880,-28968,-346427],[408,24,1],[298,608,-260,-3576,-37873,-213533,-3915,-599;3859,7871,-3367,-46307,-490426,-2765084,-50696,-7756;-800,-1632,698,9600,101672,573240,10510,1608],64,12]

\L

\A${L_{65.13}}=\pdualwitharg{2.3.17}(\pfillwitharg2({L_{65.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${68}\M s2{12}\M l2{17}\M r2{204}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1044961032\\-628251762\\-297695466
\E\D-628251762\\-377717424\\-178980420
\E\D-297695466\\-178980420\\-84809407
\J\C\hfil\penalty500%
\B\D19232354\\-8078716625\\16981686240
\E\D11562099\\-4856759426\\10209042912
\E\D5478669\\-2301362175\\4837527071
\J\C\H\B\D-40\\16709\\-35122
\N-14\\5917\\-12438
\N25\\-10425\\21913
\N478\\-200553\\421566
\J\C
%DUALITY%[[-1044961032,-628251762,-297695466;-628251762,-377717424,-178980420;-297695466,-178980420,-84809407],[102,102,1],[-40,-14,25,478,5413,1805,572,119;16709,5917,-10425,-200553,-2273684,-758242,-240350,-50222;-35122,-12438,21913,421566,4779346,1593846,505223,105570],64,13]

\L

\A${L_{65.14}}=\pdualwitharg{3.17}({L_{65.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M-{}17\M{-2}{}$}\H{${34}\M s26\M b2{136}\M b2{102}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-32790552\\-1712784\\114240
\E\D-1712784\\-89454\\5967
\E\D114240\\5967\\-398
\J\C\hfil\penalty500%
\B\D215071\\1837888\\89245104
\E\D11154\\95315\\4628403
\E\D-748\\-6392\\-310387
\J\C\H\B\D-2\\-15\\-799
\N0\\-1\\-15
\N7\\52\\2788
\N20\\165\\8211
\J\C
%DUALITY%[[-32790552,-1712784,114240;-1712784,-89454,5967;114240,5967,-398],[408,51,1],[-2,0,7,20,200,66,81,2;-15,-1,52,165,1707,565,700,23;-799,-15,2788,8211,82960,27402,33728,918],64,14]

\L

\A${L_{65.15}}=\pdualwitharg{2.17}({L_{65.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}17\M{-2}{}$}\H{${816}\M s2{16}\M*2{204}\M*2{272}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-14212272\\14437896\\-94248
\E\D14437896\\-14667056\\95744
\E\D-94248\\95744\\-625
\J\C\hfil\penalty500%
\B\D-104131\\183963\\43901208
\E\D105720\\-186773\\-44571552
\E\D-690\\1219\\290903
\J\C\H\B\D-811\\1446\\343944
\N-91\\160\\38248
\N-89\\150\\36414
\N-9\\8\\2584
\J\C
%DUALITY%[[-14212272,14437896,-94248;14437896,-14667056,95744;-94248,95744,-625],[408,136,1],[-811,-91,-89,-9,1,1,-1,-21;1446,160,150,8,-15,-1,9,45;343944,38248,36414,2584,-2448,-304,1530,10064],64,15]

\L

\A${L_{65.16}}=\pdualwitharg{2.3.17}({L_{65.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}17\M{-2}{}$}\H{${272}\M s2{48}\M*2{68}\M*2{816}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-715632\\-1529592\\-185232
\E\D-1529592\\-3264816\\-395352
\E\D-185232\\-395352\\-47875
\J\C\hfil\penalty500%
\B\D95315\\-1772979\\14273064
\E\D207928\\-3867683\\31136112
\E\D25192\\-468598\\3772367
\J\C\H\B\D-15\\287\\-2312
\N-1\\15\\-120
\N13\\-249\\2006
\N165\\-3091\\24888
\J\C
%DUALITY%[[-715632,-1529592,-185232;-1529592,-3264816,-395352;-185232,-395352,-47875],[408,408,1],[-15,-1,13,165,1707,565,175,23;287,15,-249,-3091,-31760,-10506,-3248,-406;-2312,-120,2006,24888,255680,84576,26146,3264],64,16]

\medskip%
%------------------------------WEYL-GROUP-W66--------------------------------
%
\leavevmode\llap{}%
$W_{66\phantom0}$%
\qquad\llap{48} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{66.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}%
\G{23\rightarrow N_{66},3,2}%
\H{${180}\M r2{42}\M b2{18}\M s2{70}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-21420\\-3780\\13860
\E\D-3780\\-642\\2001
\E\D13860\\2001\\-1070
\J\C\hfil\penalty500%
\B\D-9409\\67200\\3780
\E\D-1456\\10399\\585
\E\D2464\\-17600\\-991
\J\C\H\B\D-899\\6420\\360
\N-1\\7\\0
\N134\\-957\\-54
\N348\\-2485\\-140
\N15\\-107\\-6
\J\C
%EXPLICIT%[[-21420,-3780,13860;-3780,-642,2001;13860,2001,-1070],[1260,3,1],[-899,-1,134,348,15,-1789,-783,-470,-1132,-127;6420,7,-957,-2485,-107,12780,5593,3357,8085,907;360,0,-54,-140,-6,720,315,189,455,51],65,1]

\L

\A${L_{66.2}}=\pfillwitharg{2.3}({L_{66.1}})$%
{${}={}$}Nikulin $66$%
\F{$1\M35,1\M{-2}{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{42}\M s22\M s2{70}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3045\\-630\\-105
\E\D-630\\-130\\-21
\E\D-105\\-21\\-2
\J\C\hfil\penalty500%
\B\D2071\\-11655\\19425
\E\D408\\-2296\\3825
\E\D24\\-135\\224
\J\C\H\B\D-1\\5\\0
\N8\\-42\\21
\N2\\-10\\-3
\N2\\0\\-175
\N-4\\24\\-63
\J\C
%IMPLICIT%[[-3045,-630,-105;-630,-130,-21;-105,-21,-2],[105,1,1],[-1,8,2,2,-4,-31,-64,-10,-58,-4;5,-42,-10,0,24,175,357,55,315,21;0,21,-3,-175,-63,-300,-546,-72,-350,-12],65,2]

\L

\A${L_{66.3}}=\pfillwitharg3({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${20}\M r2{42}\M b22\M s2{70}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4620\\-420\\840
\E\D-420\\-38\\81
\E\D840\\81\\-34
\J\C\hfil\penalty500%
\B\D-5489\\55860\\-2940
\E\D-532\\5414\\-285
\E\D140\\-1425\\74
\J\C\H\B\D-177\\1800\\-100
\N-194\\1974\\-105
\N-33\\336\\-17
\N-213\\2170\\-105
\N-20\\204\\-9
\J\C
%IMPLICIT%[[-4620,-420,840;-420,-38,81;840,81,-34],[420,1,1],[-177,-194,-33,-213,-20,-47,-2,5,17,-8;1800,1974,336,2170,204,480,21,-51,-175,81;-100,-105,-17,-105,-9,-20,0,2,0,-6],65,3]

\L

\A${L_{66.4}}=\pfillwitharg2({L_{66.1}})$%
\F{$1\M35,1\M1{}3\M-{}9\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${45}\M r2{42}\M s2{18}\M s2{70}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-147105\\-2205\\-1890
\E\D-2205\\-30\\-36
\E\D-1890\\-36\\-5
\J\C\hfil\penalty500%
\B\D2141\\-105315\\-42840
\E\D24\\-1181\\-480
\E\D48\\-2360\\-961
\J\C\H\B\D-56\\2745\\1125
\N-43\\2114\\861
\N-23\\1134\\459
\N-51\\2520\\1015
\N-5\\248\\99
\J\C
%IMPLICIT%[[-147105,-2205,-1890;-2205,-30,-36;-1890,-36,-5],[315,3,1],[-56,-43,-23,-51,-5,-16,1,5,9,-1;2745,2114,1134,2520,248,795,-49,-249,-455,47;1125,861,459,1015,99,315,-21,-99,-175,21],65,4]

\L

\A${L_{66.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M{-2}{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${15}\M r2{14}\M s26\M s2{210}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-103215\\-1575\\35700
\E\D-1575\\111\\519
\E\D35700\\519\\-12343
\J\C\hfil\penalty500%
\B\D277451\\154980\\808920
\E\D-4404\\-2461\\-12840
\E\D-94319\\-52685\\-274991
\J\C\H\B\D782\\435\\2280
\N-12\\-7\\-35
\N-178\\-99\\-519
\N-324\\-175\\-945
\N130\\73\\379
\J\C
%DUALITY%[[-103215,-1575,35700;-1575,111,519;35700,519,-12343],[105,3,1],[782,-12,-178,-324,130,3622,2581,1279,8031,237;435,-7,-99,-175,73,2025,1442,714,4480,132;2280,-35,-519,-945,379,10560,7525,3729,23415,691],65,5]

\L

\A${L_{66.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{210}\M s2{10}\M s2{14}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-24045\\-3045\\-3990
\E\D-3045\\185\\-615
\E\D-3990\\-615\\-641
\J\C\hfil\penalty500%
\B\D-110111\\111930\\578760
\E\D2420\\-2461\\-12720
\E\D-21417\\21771\\112571
\J\C\H\B\D-86\\87\\452
\N20\\-21\\-105
\N98\\-99\\-515
\N36\\-35\\-189
\N-214\\219\\1125
\J\C
%DUALITY%[[-24045,-3045,-3990;-3045,185,-615;-3990,-615,-641],[105,5,1],[-86,20,98,36,-214,-398,-4255,-703,-883,-391;87,-21,-99,-35,219,405,4326,714,896,396;452,-105,-515,-189,1125,2092,22365,3695,4641,2055],65,6]

\L

\A${L_{66.7}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M r26\M s2{14}\M s2{10}\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D26565\\-4515\\4410
\E\D-4515\\259\\-651
\E\D4410\\-651\\713
\J\C\hfil\penalty500%
\B\D-63689\\93480\\478800
\E\D1676\\-2461\\-12600
\E\D-8799\\12915\\66149
\J\C\H\B\D-298\\435\\2240
\N2\\-3\\-15
\N68\\-99\\-511
\N18\\-25\\-135
\N-148\\219\\1113
\J\C
%DUALITY%[[26565,-4515,4410;-4515,259,-651;4410,-651,713],[105,7,1],[-298,2,68,18,-148,-1378,-421,-487,-437,-271;435,-3,-99,-25,219,2025,618,714,640,396;2240,-15,-511,-135,1113,10360,3165,3661,3285,2037],65,7]

\L

\A${L_{66.8}}=\pdualwitharg3(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{42}\M s22\M s2{630}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D7245\\-945\\0
\E\D-945\\123\\-3
\E\D0\\-3\\-34
\J\C\hfil\penalty500%
\B\D-799\\-6090\\630
\E\D95\\724\\-75
\E\D-95\\-725\\74
\J\C\H\B\D63\\480\\-50
\N134\\1022\\-105
\N22\\168\\-17
\N412\\3150\\-315
\N12\\92\\-9
\J\C
%DUALITY%[[7245,-945,0;-945,123,-3;0,-3,-34],[315,3,1],[63,134,22,412,12,13,-1,-3,-13,7;480,1022,168,3150,92,100,-7,-23,-105,53;-50,-105,-17,-315,-9,-10,0,2,0,-6],65,8]

\L

\A${L_{66.9}}=\pdualwitharg3(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M{-2}{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${60}\M r2{14}\M b26\M s2{210}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-275940\\82320\\-1680
\E\D82320\\-24558\\501
\E\D-1680\\501\\-10
\J\C\hfil\penalty500%
\B\D-2269\\-7560\\3780
\E\D675\\2249\\-1125
\E\D-12\\-40\\19
\J\C\H\B\D41\\140\\120
\N2\\7\\14
\N-5\\-17\\-12
\N-51\\-175\\-210
\N-2\\-7\\-16
\J\C
%DUALITY%[[-275940,82320,-1680;82320,-24558,501;-1680,501,-10],[420,3,1],[41,2,-5,-51,-2,31,19,14,114,5;140,7,-17,-175,-7,100,63,47,385,17;120,14,-12,-210,-16,-240,-49,-3,105,11],65,9]

\L

\A${L_{66.10}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{$3\M r2{70}\M s2{30}\M s2{42}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D236996130\\-4144140\\-80435565
\E\D-4144140\\72465\\1406505
\E\D-80435565\\1406505\\27299518
\J\C\hfil\penalty500%
\B\D-17097886\\139860\\-50384565
\E\D300735\\-2461\\886215
\E\D5802963\\-47468\\17100346
\J\C\H\B\D-277\\-3\\-816
\N368\\-14\\1085
\N-56\\0\\-165
\N-2658\\28\\-7833
\N-1790\\18\\-5275
\J\C
%DUALITY%[[236996130,-4144140,-80435565;-4144140,72465,1406505;-80435565,1406505,27299518],[105,15,1],[-277,368,-56,-2658,-1790,-5591,-17483,-7279,-7611,-655;-3,-14,0,28,18,51,154,60,56,2;-816,1085,-165,-7833,-5275,-16476,-51520,-21450,-22428,-1930],65,10]

\L

\A${L_{66.11}}=\pdualwitharg2(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{168}\M*28\M s2{280}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7176120\\-193620\\1795920
\E\D-193620\\5224\\-48456
\E\D1795920\\-48456\\449453
\J\C\hfil\penalty500%
\B\D443386\\-193515\\-1792560
\E\D-12407\\5414\\50160
\E\D111010\\-48450\\-448801
\J\C\H\B\D1248\\-540\\-5045
\N4696\\-2037\\-18984
\N654\\-285\\-2644
\N3428\\-1505\\-13860
\N178\\-81\\-720
\J\C
%DUALITY%[[7176120,-193620,1795920;-193620,5224,-48456;1795920,-48456,449453],[420,4,1],[1248,4696,654,3428,178,58,-125,-1,1143,475;-540,-2037,-285,-1505,-81,-30,42,0,-490,-204;-5045,-18984,-2644,-13860,-720,-235,504,4,-4620,-1920],65,11]

\L

\A${L_{66.12}}=\pdualwitharg5(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M r2{210}\M b2{10}\M s2{14}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D380100\\181440\\4200
\E\D181440\\86610\\2005
\E\D4200\\2005\\46
\J\C\hfil\penalty500%
\B\D-11201\\23520\\-3360
\E\D-5350\\11234\\-1605
\E\D-110\\231\\-34
\J\C\H\B\D-23\\48\\8
\N-10\\21\\0
\N13\\-27\\-10
\N17\\-35\\-28
\N-4\\9\\-30
\J\C
%DUALITY%[[380100,181440,4200;181440,86610,2005;4200,2005,46],[420,5,1],[-23,-10,13,17,-4,-57,-340,-63,-87,-46;48,21,-27,-35,9,120,714,132,182,96;8,0,-10,-28,-30,-32,-105,-5,7,15],65,12]

\L

\A${L_{66.13}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${105}\M r22\M s2{42}\M s2{30}\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D132197730\\-3662190\\-44965725
\E\D-3662190\\101451\\1245657
\E\D-44965725\\1245657\\15294638
\J\C\hfil\penalty500%
\B\D-11277514\\88140\\-33162675
\E\D314757\\-2461\\925575
\E\D3835941\\-29980\\11279974
\J\C\H\B\D-929\\-15\\-2730
\N86\\-2\\253
\N-50\\0\\-147
\N-2076\\20\\-6105
\N-1940\\18\\-5705
\J\C
%DUALITY%[[132197730,-3662190,-44965725;-3662190,101451,1245657;-44965725,1245657,15294638],[105,21,1],[-929,86,-50,-2076,-1940,-29779,-2645,-7627,-5601,-619;-15,-2,0,20,18,255,22,60,40,2;-2730,253,-147,-6105,-5705,-87570,-7778,-22428,-16470,-1820],65,13]

\L

\A${L_{66.14}}=\pdualwitharg7(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M r26\M b2{14}\M s2{10}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4306260\\-1545180\\36540
\E\D-1545180\\-554442\\13111
\E\D36540\\13111\\-310
\J\C\hfil\penalty500%
\B\D-561509\\1875780\\13130460
\E\D-201749\\673964\\4717755
\E\D4809\\-16065\\-112456
\J\C\H\B\D-1741\\5820\\40880
\N-191\\639\\4506
\N-128\\429\\3052
\N-52\\175\\1270
\N37\\-123\\-840
\J\C
%DUALITY%[[-4306260,-1545180,36540;-1545180,-554442,13111;36540,13111,-310],[420,7,1],[-1741,-191,-128,-52,37,-91,-38,-101,-177,-266;5820,639,429,175,-123,300,126,336,590,888;40880,4506,3052,1270,-840,1960,849,2303,4085,6195],65,14]

\L

\A${L_{66.15}}=\pdualwitharg{5.7}(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M r2{30}\M s2{70}\M s22\M s2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D140036295\\4866015\\-24370290
\E\D4866015\\169085\\-846825
\E\D-24370290\\-846825\\4241122
\J\C\hfil\penalty500%
\B\D6147139\\-18511740\\31626420
\E\D215045\\-647596\\1106385
\E\D-1068931\\3219021\\-5499544
\J\C\H\B\D-125\\372\\-644
\N178\\-540\\915
\N-34\\102\\-175
\N-284\\856\\-1461
\N-3980\\11994\\-20475
\J\C
%DUALITY%[[140036295,4866015,-24370290;4866015,169085,-846825;-24370290,-846825,4241122],[105,35,1],[-125,178,-34,-284,-3980,-4071,-5423,-5211,-765,-1265;372,-540,102,856,11994,12264,16335,15693,2303,3801;-644,915,-175,-1461,-20475,-20944,-27900,-26810,-3936,-6510],65,15]

\L

\A${L_{66.16}}=\pdualwitharg3({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${20}\M r2{42}\M b22\M s2{630}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D28980\\-12600\\-1260
\E\D-12600\\5478\\543
\E\D-1260\\543\\-34
\J\C\hfil\penalty500%
\B\D-31249\\-72240\\5040
\E\D13485\\31174\\-2175
\E\D-465\\-1075\\74
\J\C\H\B\D597\\1380\\-100
\N648\\1498\\-105
\N109\\252\\-17
\N2089\\4830\\-315
\N64\\148\\-9
\J\C
%DUALITY%[[28980,-12600,-1260;-12600,5478,543;-1260,543,-34],[1260,3,1],[597,648,109,2089,64,147,3,-16,-136,29;1380,1498,252,4830,148,340,7,-37,-315,67;-100,-105,-17,-315,-9,-20,0,2,0,-6],65,16]

\L

\A${L_{66.17}}=\pdualwitharg5(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$9\M r2{210}\M s2{90}\M s2{14}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D296415\\-31185\\11655
\E\D-31185\\3225\\-1200
\E\D11655\\-1200\\446
\J\C\hfil\penalty500%
\B\D-3781\\-182700\\-393120
\E\D330\\15949\\34320
\E\D-117\\-5655\\-12169
\J\C\H\B\D2\\93\\198
\N-1\\-49\\-105
\N-11\\-525\\-1125
\N-13\\-623\\-1337
\N-17\\-817\\-1755
\J\C
%DUALITY%[[296415,-31185,11655;-31185,3225,-1200;11655,-1200,446],[315,15,1],[2,-1,-11,-13,-17,-38,-104,-34,-8,2;93,-49,-525,-623,-817,-1833,-5026,-1650,-392,92;198,-105,-1125,-1337,-1755,-3942,-10815,-3555,-847,195],65,17]

\L

\A${L_{66.18}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{210}\M s2{10}\M s2{126}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D684495\\-99540\\5670
\E\D-99540\\14475\\-825
\E\D5670\\-825\\46
\J\C\hfil\penalty500%
\B\D-1576\\-11025\\-4725
\E\D230\\1609\\690
\E\D-11\\-77\\-34
\J\C\H\B\D3\\20\\-11
\N-1\\-7\\0
\N-7\\-47\\20
\N-53\\-357\\126
\N-17\\-115\\30
\J\C
%DUALITY%[[684495,-99540,5670;-99540,14475,-825;5670,-825,46],[315,15,1],[3,-1,-7,-53,-17,-7,-34,2,32,12;20,-7,-47,-357,-115,-48,-238,12,210,80;-11,0,20,126,30,-1,-105,-35,-189,-45],65,18]

\L

\A${L_{66.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${15}\M r2{56}\M*2{24}\M s2{840}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D477960\\22260\\120540
\E\D22260\\1800\\5688
\E\D120540\\5688\\30407
\J\C\hfil\penalty500%
\B\D341291\\133875\\-1378020
\E\D5736\\2249\\-23160
\E\D85084\\33375\\-343541
\J\C\H\B\D-613\\-240\\2475
\N-215\\-84\\868
\N-107\\-42\\432
\N-4993\\-1960\\20160
\N-637\\-250\\2572
\J\C
%DUALITY%[[477960,22260,120540;22260,1800,5688;120540,5688,30407],[420,12,1],[-613,-215,-107,-4993,-637,-5123,-6477,-2761,-15083,-319;-240,-84,-42,-1960,-250,-2010,-2541,-1083,-5915,-125;2475,868,432,20160,2572,20685,26152,11148,60900,1288],65,19]

\L

\A${L_{66.20}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${12}\M r2{70}\M b2{30}\M s2{42}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-69300\\-38640\\420
\E\D-38640\\-21390\\225
\E\D420\\225\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-420
\E\D0\\-1\\-225
\E\D0\\0\\1
\J\C\H\B\D-9\\20\\348
\N-3\\7\\140
\N6\\-13\\-210
\N16\\-35\\-588
\N5\\-11\\-190
\J\C
%DUALITY%[[-69300,-38640,420;-38640,-21390,225;420,225,-2],[420,15,1],[-9,-3,6,16,5,9,3,-6,-16,-5;20,7,-13,-35,-11,-20,-7,13,35,11;348,140,-210,-588,-190,-372,-175,195,567,185],65,20]

\L

\A${L_{66.21}}=\pdualwitharg7(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${315}\M r26\M s2{126}\M s2{10}\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-439110\\-77490\\945
\E\D-77490\\-13629\\168
\E\D945\\168\\-2
\J\C\hfil\penalty500%
\B\D4586\\-16680\\744345
\E\D770\\-2801\\124950
\E\D-11\\40\\-1786
\J\C\H\B\D136\\-495\\22050
\N12\\-44\\1923
\N34\\-126\\5355
\N8\\-30\\1235
\N2\\-8\\273
\J\C
%DUALITY%[[-439110,-77490,945;-77490,-13629,168;945,168,-2],[315,21,1],[136,12,34,8,2,-4,-1,-1,3,9;-495,-44,-126,-30,-8,15,4,6,-10,-32;22050,1923,5355,1235,273,-630,-138,0,550,1512],65,21]

\L

\A${L_{66.22}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M r26\M s2{14}\M s2{90}\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-315\\-3780\\315
\E\D-3780\\-44562\\3717
\E\D315\\3717\\-310
\J\C\hfil\penalty500%
\B\D-1249\\120\\0
\E\D-13000\\1249\\0
\E\D1092\\-105\\-1
\J\C\H\B\D-199\\25\\70
\N-44\\7\\33
\N-30\\7\\49
\N-38\\15\\135
\N8\\1\\21
\J\C
%DUALITY%[[-315,-3780,315;-3780,-44562,3717;315,3717,-310],[315,21,1],[-199,-44,-30,-38,8,-9,-8,-22,-118,-60;25,7,7,15,1,-5,-2,-2,0,4;70,33,49,135,21,-70,-33,-49,-135,-21],65,22]

\L

\A${L_{66.23}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{840}\M*2{40}\M s2{56}\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D16582440\\-351540\\4139940
\E\D-351540\\7400\\-87760
\E\D4139940\\-87760\\1033569
\J\C\hfil\penalty500%
\B\D1120174\\-415695\\-4522140
\E\D-30275\\11234\\122220
\E\D280260\\-104004\\-1131409
\J\C\H\B\D-28\\10\\113
\N-2393\\882\\9660
\N-109\\40\\440
\N1623\\-602\\-6552
\N3463\\-1284\\-13980
\J\C
%DUALITY%[[16582440,-351540,4139940;-351540,7400,-87760;4139940,-87760,1033569],[420,20,1],[-28,-2393,-109,1623,3463,1758,32668,4434,4432,862;10,882,40,-602,-1284,-652,-12117,-1645,-1645,-321;113,9660,440,-6552,-13980,-7097,-131880,-17900,-17892,-3480],65,23]

\L

\A${L_{66.24}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${420}\M r22\M b2{42}\M s2{30}\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3780\\-420\\-420
\E\D-420\\42\\21
\E\D-420\\21\\-94
\J\C\hfil\penalty500%
\B\D-769\\-8400\\1680
\E\D48\\524\\-105
\E\D-112\\-1225\\244
\J\C\H\B\D387\\4240\\-840
\N17\\186\\-37
\N48\\524\\-105
\N34\\370\\-75
\N3\\32\\-7
\J\C
%DUALITY%[[3780,-420,-420;-420,42,21;-420,21,-94],[420,21,1],[387,17,48,34,3,-3,-1,0,14,13;4240,186,524,370,32,-40,-11,1,155,143;-840,-37,-105,-75,-7,0,2,0,-30,-28],65,24]

\L

\A${L_{66.25}}=\pdualwitharg{3.5.7}(\pfillwitharg{2.3}({L_{66.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${21}\M r2{10}\M s2{210}\M s26\M s2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D23161110\\16137765\\-5748960
\E\D16137765\\11239095\\-4003860
\E\D-5748960\\-4003860\\1426351
\J\C\hfil\penalty500%
\B\D-647596\\-109475145\\-309913695
\E\D-461250\\-77973751\\-220736250
\E\D164287\\27772517\\78621346
\J\C\H\B\D87\\14770\\41811
\N-1\\-166\\-470
\N-99\\-16840\\-47670
\N-5\\-882\\-2496
\N73\\12264\\34720
\J\C
%DUALITY%[[23161110,16137765,-5748960;16137765,11239095,-4003860;-5748960,-4003860,1426351],[105,105,1],[87,-1,-99,-5,73,405,206,714,128,132;14770,-166,-16840,-882,12264,68402,34821,120805,21675,22391;41811,-470,-47670,-2496,34720,193641,98575,341985,61359,63385],65,25]

\L

\A${L_{66.26}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M r2{24}\M*2{56}\M s2{40}\M*2{168}\M l2$}\relax$\,(\times2)$%
\F\I\B\D207178440\\-1782900\\51378600
\E\D-1782900\\15400\\-442148
\E\D51378600\\-442148\\12741483
\J\C\hfil\penalty500%
\B\D385961236\\-82871265\\-1559221440
\E\D-3138897\\673964\\12680640
\E\D95705585\\-20549325\\-386635201
\J\C\H\B\D119152\\-25585\\-481355
\N53815\\-11556\\-217404
\N38453\\-8258\\-155344
\N17971\\-3860\\-72600
\N-7631\\1638\\30828
\J\C
%DUALITY%[[207178440,-1782900,51378600;-1782900,15400,-442148;51378600,-442148,12741483],[420,28,1],[119152,53815,38453,17971,-7631,3942,7732,23094,43576,69178;-25585,-11556,-8258,-3860,1638,-845,-1659,-4957,-9355,-14853;-481355,-217404,-155344,-72600,30828,-15925,-31236,-93296,-176040,-279468],65,26]

\L

\A${L_{66.27}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M r2{30}\M b2{70}\M s22\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1341060\\374640\\7140
\E\D374640\\-104650\\-1995
\E\D7140\\-1995\\-38
\J\C\hfil\penalty500%
\B\D8299\\14940\\766920
\E\D-2300\\-4141\\-212520
\E\D-45\\-81\\-4159
\J\C\H\B\D5\\12\\308
\N8\\18\\555
\N17\\36\\1295
\N5\\10\\411
\N32\\60\\2835
\J\C
%DUALITY%[[-1341060,374640,7140;374640,-104650,-1995;7140,-1995,-38],[420,35,1],[5,8,17,5,32,35,17,8,0,-7;12,18,36,10,60,60,27,9,-1,-15;308,555,1295,411,2835,3388,1755,1015,51,-525],65,27]

\L

\A${L_{66.28}}=\pdualwitharg2({L_{66.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${45}\M r2{168}\M*2{72}\M s2{280}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6749867880\\-104286420\\-1687956480
\E\D-104286420\\1611240\\26079168
\E\D-1687956480\\26079168\\422111533
\J\C\hfil\penalty500%
\B\D144941\\-672945\\621180
\E\D-2240\\10399\\-9600
\E\D-36246\\168285\\-155341
\J\C\H\B\D-1073\\-255\\-4275
\N-1117\\-238\\-4452
\N-253\\-60\\-1008
\N279\\-70\\1120
\N213\\-4\\852
\J\C
%DUALITY%[[6749867880,-104286420,-1687956480;-104286420,1611240,26079168;-1687956480,26079168,422111533],[1260,12,1],[-1073,-1117,-253,279,213,1157,1215,295,-181,-199;-255,-238,-60,-70,-4,-135,-217,-135,-385,-61;-4275,-4452,-1008,1120,852,4635,4872,1188,-700,-792],65,28]

\L

\A${L_{66.29}}=\pdualwitharg{2.3}({L_{66.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{168}\M*28\M s2{2520}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D859846680\\4590180\\-214982460
\E\D4590180\\24504\\-1147656
\E\D-214982460\\-1147656\\53750813
\J\C\hfil\penalty500%
\B\D-10882054\\5892075\\-43398180
\E\D-57577\\31174\\-229620
\E\D2720848\\-1473200\\10850879
\J\C\H\B\D2579\\-1405\\10285
\N9668\\-5257\\38556
\N1338\\-725\\5336
\N20852\\-11235\\83160
\N346\\-181\\1380
\J\C
%DUALITY%[[859846680,4590180,-214982460;4590180,24504,-1147656;-214982460,-1147656,53750813],[1260,12,1],[2579,9668,1338,20852,346,99,-295,1,7267,993;-1405,-5257,-725,-11235,-181,-45,182,0,-3990,-544;10285,38556,5336,83160,1380,395,-1176,4,28980,3960],65,29]

\L

\A${L_{66.30}}=\pdualwitharg5({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{${36}\M r2{210}\M b2{90}\M s2{14}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-772380\\386820\\1260
\E\D386820\\-193650\\-585
\E\D1260\\-585\\26
\J\C\hfil\penalty500%
\B\D839\\1680\\-2520
\E\D-425\\-851\\1275
\E\D-4\\-8\\11
\J\C\H\B\D287\\576\\-936
\N164\\329\\-525
\N-121\\-243\\405
\N-129\\-259\\427
\N-132\\-265\\435
\J\C
%DUALITY%[[-772380,386820,1260;386820,-193650,-585;1260,-585,26],[1260,15,1],[287,164,-121,-129,-132,-263,-129,136,136,137;576,329,-243,-259,-265,-528,-259,273,273,275;-936,-525,405,427,435,864,420,-450,-448,-450],65,30]

\L

\A${L_{66.31}}=\pdualwitharg{3.5}({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M r2{210}\M b2{10}\M s2{126}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D12452580\\-1786680\\-23940
\E\D-1786680\\256350\\3435
\E\D-23940\\3435\\46
\J\C\hfil\penalty500%
\B\D-5881\\-41160\\17640
\E\D845\\5914\\-2535
\E\D11\\77\\-34
\J\C\H\B\D5\\36\\-92
\N34\\238\\-105
\N7\\48\\55
\N31\\210\\441
\N6\\40\\135
\J\C
%DUALITY%[[12452580,-1786680,-23940;-1786680,256350,3435;-23940,3435,46],[1260,15,1],[5,34,7,31,6,3,1,-2,-10,-1;36,238,48,210,40,20,7,-13,-63,-5;-92,-105,55,441,135,68,0,-70,-504,-150],65,31]

\L

\A${L_{66.32}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{$3\M r2{280}\M*2{120}\M s2{168}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D92165640\\-705180\\22843380
\E\D-705180\\5400\\-174780
\E\D22843380\\-174780\\5661763
\J\C\hfil\penalty500%
\B\D-10711\\1575\\43260
\E\D0\\-1\\0
\E\D-2652\\390\\10711
\J\C\H\B\D176\\-29\\-711
\N901\\-154\\-3640
\N401\\-68\\-1620
\N811\\-126\\-3276
\N307\\-44\\-1240
\J\C
%DUALITY%[[92165640,-705180,22843380;-705180,5400,-174780;22843380,-174780,5661763],[420,60,1],[176,901,401,811,307,436,2669,1129,1331,203;-29,-154,-68,-126,-44,-61,-371,-157,-189,-31;-711,-3640,-1620,-3276,-1240,-1761,-10780,-4560,-5376,-820],65,32]

\L

\A${L_{66.33}}=\pdualwitharg7({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${1260}\M r26\M b2{126}\M s2{10}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D364140\\112140\\0
\E\D112140\\34314\\21
\E\D0\\21\\-2
\J\C\hfil\penalty500%
\B\D-20089\\65100\\664020
\E\D-6750\\21874\\223125
\E\D54\\-175\\-1786
\J\C\H\B\D-1333\\4320\\44100
\N-58\\188\\1923
\N-161\\522\\5355
\N-37\\120\\1235
\N-8\\26\\273
\J\C
%DUALITY%[[364140,112140,0;112140,34314,21;0,21,-2],[1260,21,1],[-1333,-58,-161,-37,-8,37,4,-1,-17,-46;4320,188,522,120,26,-120,-13,3,55,149;44100,1923,5355,1235,273,-1260,-138,0,550,1512],65,33]

\L

\A${L_{66.34}}=\pdualwitharg{3.7}({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M r26\M b2{14}\M s2{90}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-39653460\\-999180\\110880
\E\D-999180\\-25158\\2793
\E\D110880\\2793\\-310
\J\C\hfil\penalty500%
\B\D193751\\5775300\\121281300
\E\D4966\\148024\\3108525
\E\D-546\\-16275\\-341776
\J\C\H\B\D9\\280\\5740
\N4\\122\\2529
\N11\\332\\6923
\N59\\1770\\37035
\N30\\896\\18795
\J\C
%DUALITY%[[-39653460,-999180,110880;-999180,-25158,2793;110880,2793,-310],[1260,21,1],[9,4,11,59,30,199,22,15,19,-4;280,122,332,1770,896,5920,653,443,555,-121;5740,2529,6923,37035,18795,124460,13746,9352,11790,-2520],65,34]

\L

\A${L_{66.35}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${63}\M r2{30}\M s2{630}\M s22\M s2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D630\\-30870\\315
\E\D-30870\\1318485\\-13440
\E\D315\\-13440\\137
\J\C\hfil\penalty500%
\B\D44\\75\\7245
\E\D-1185\\-1976\\-190785
\E\D12\\20\\1931
\J\C\H\B\D-1\\-9\\-882
\N-1\\-4\\-390
\N1\\0\\0
\N1\\2\\194
\N13\\26\\2520
\J\C
%DUALITY%[[630,-30870,315;-30870,1318485,-13440;315,-13440,137],[315,105,1],[-1,-1,1,1,13,37,16,44,2,2;-9,-4,0,2,26,69,29,75,3,-1;-882,-390,0,194,2520,6678,2805,7245,289,-105],65,35]

\L

\A${L_{66.36}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{66.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M r2{30}\M s2{70}\M s2{18}\M s2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-375795\\-281925\\3780
\E\D-281925\\-211470\\2835
\E\D3780\\2835\\-38
\J\C\hfil\penalty500%
\B\D-3541\\11505\\501795
\E\D-2660\\8644\\377055
\E\D36\\-117\\-5104
\J\C\H\B\D-1\\2\\49
\N-4\\10\\345
\N-10\\28\\1085
\N-10\\30\\1233
\N-24\\76\\3255
\J\C
%DUALITY%[[-375795,-281925,3780;-281925,-211470,2835;3780,2835,-38],[315,105,1],[-1,-4,-10,-10,-24,-15,-16,-10,-2,4;2,10,28,30,76,50,55,37,9,-11;49,345,1085,1233,3255,2219,2490,1750,468,-420],65,36]

\L

\A${L_{66.37}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${105}\M r28\M*2{168}\M s2{120}\M*2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D792120\\290220\\197400
\E\D290220\\106344\\72324
\E\D197400\\72324\\49193
\J\C\hfil\penalty500%
\B\D196316\\1485\\-790020
\E\D69405\\524\\-279300
\E\D48914\\370\\-196841
\J\C\H\B\D-3523\\-25\\14175
\N-660\\-5\\2656
\N-2066\\-17\\8316
\N-1684\\-15\\6780
\N-278\\-3\\1120
\J\C
%DUALITY%[[792120,290220,197400;290220,106344,72324;197400,72324,49193],[420,84,1],[-3523,-660,-2066,-1684,-278,-443,-1,83,-299,-383;-25,-5,-17,-15,-3,-5,0,2,0,-2;14175,2656,8316,6780,1120,1785,4,-336,1200,1540],65,37]

\L

\A${L_{66.38}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${84}\M r2{10}\M b2{210}\M s26\M b2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2286900\\-26880\\-8820
\E\D-26880\\210\\105
\E\D-8820\\105\\34
\J\C\hfil\penalty500%
\B\D-601\\-2100\\-149100
\E\D30\\104\\7455
\E\D2\\7\\496
\J\C\H\B\D51\\176\\12684
\N11\\38\\2735
\N30\\104\\7455
\N4\\14\\993
\N1\\4\\245
\J\C
%DUALITY%[[2286900,-26880,-8820;-26880,210,105;-8820,105,34],[420,105,1],[51,11,30,4,1,-3,-1,0,2,9;176,38,104,14,4,-8,-3,1,7,31;12684,2735,7455,993,245,-756,-250,0,498,2240],65,38]

\L

\A${L_{66.39}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M r2{120}\M*2{280}\M s28\M*2{840}\M l2$}\relax$\,(\times2)$%
\F\I\B\D37599240\\472500\\-8953560
\E\D472500\\6440\\-112140
\E\D-8953560\\-112140\\2132407
\J\C\hfil\penalty500%
\B\D19038964\\-57739275\\76904520
\E\D126645\\-384076\\511560
\E\D-4618321\\14005935\\-18654889
\J\C\H\B\D-636\\1929\\-2569
\N-5392\\16353\\-21780
\N-15666\\47511\\-63280
\N-5900\\17893\\-23832
\N-46894\\142215\\-189420
\J\C
%DUALITY%[[37599240,472500,-8953560;472500,6440,-112140;-8953560,-112140,2132407],[420,140,1],[-636,-5392,-15666,-5900,-46894,-16250,-36823,-26549,-2543,4679;1929,16353,47511,17893,142215,49281,111672,80514,7712,-14190;-2569,-21780,-63280,-23832,-189420,-65639,-148740,-107240,-10272,18900],65,39]

\L

\A${L_{66.40}}=\pdualwitharg{2.5}({L_{66.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$9\M r2{840}\M*2{360}\M s2{56}\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6006709800\\78728580\\-1503830160
\E\D78728580\\1031880\\-19710360
\E\D-1503830160\\-19710360\\376496489
\J\C\hfil\penalty500%
\B\D455699\\-62475\\1816920
\E\D6200\\-851\\24720
\E\D-114080\\15640\\-454849
\J\C\H\B\D-2684\\375\\-10701
\N-16539\\2317\\-65940
\N-7043\\987\\-28080
\N-2767\\385\\-11032
\N-1249\\169\\-4980
\J\C
%DUALITY%[[6006709800,78728580,-1503830160;78728580,1031880,-19710360;-1503830160,-19710360,376496489],[1260,60,1],[-2684,-16539,-7043,-2767,-1249,-1036,-5161,-2257,-1573,-1851;375,2317,987,385,169,135,658,288,210,256;-10701,-65940,-28080,-11032,-4980,-4131,-20580,-9000,-6272,-7380],65,40]

\L

\A${L_{66.41}}=\pdualwitharg{2.3.5}({L_{66.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{840}\M*2{40}\M s2{504}\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D101619000\\-1306620\\-25498620
\E\D-1306620\\14520\\327840
\E\D-25498620\\327840\\6398209
\J\C\hfil\penalty500%
\B\D-3227386\\124215\\-12868380
\E\D-153685\\5914\\-612780
\E\D807944\\-31096\\3221471
\J\C\H\B\D9017\\-347\\35953
\N167168\\-6433\\666540
\N22582\\-869\\90040
\N67120\\-2583\\267624
\N4078\\-157\\16260
\J\C
%DUALITY%[[101619000,-1306620,-25498620;-1306620,14520,327840;-25498620,327840,6398209],[1260,60,1],[9017,167168,22582,67120,4078,-235,-13483,-627,25091,17877;-347,-6433,-869,-2583,-157,9,518,24,-966,-688;35953,666540,90040,267624,16260,-937,-53760,-2500,100044,71280],65,41]

\L

\A${L_{66.42}}=\pdualwitharg{2.7}({L_{66.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${315}\M r2{24}\M*2{504}\M s2{40}\M*2{168}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1503363960\\-8544060\\-376908840
\E\D-8544060\\48552\\2142084
\E\D-376908840\\2142084\\94494931
\J\C\hfil\penalty500%
\B\D-58175074\\-3751875\\-231955920
\E\D339185\\21874\\1352400
\E\D14584955\\940625\\58153199
\J\C\H\B\D-59173\\-3810\\-235935
\N-9378\\-605\\-37392
\N-22184\\-1437\\-88452
\N-4058\\-265\\-16180
\N632\\37\\2520
\J\C
%DUALITY%[[1503363960,-8544060,-376908840;-8544060,48552,2142084;-376908840,2142084,94494931],[1260,84,1],[-59173,-9378,-22184,-4058,632,1027,-313,-6889,-5633,-10323;-3810,-605,-1437,-265,37,60,-20,-438,-360,-662;-235935,-37392,-88452,-16180,2520,4095,-1248,-27468,-22460,-41160],65,42]

\L

\A${L_{66.43}}=\pdualwitharg{2.3.7}({L_{66.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M r2{24}\M*2{56}\M s2{360}\M*2{168}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11241450360\\-36732780\\-2819340720
\E\D-36732780\\120120\\9212532
\E\D-2819340720\\9212532\\707086883
\J\C\hfil\penalty500%
\B\D-9413025904\\-46329915\\-37531597320
\E\D30074805\\148024\\119914200
\E\D2360775177\\11619485\\9412877879
\J\C\H\B\D-12421\\-60\\-49525
\N-24372\\-119\\-97176
\N-72802\\-357\\-290276
\N-412124\\-2025\\-1643220
\N-218090\\-1073\\-869568
\J\C
%DUALITY%[[11241450360,-36732780,-2819340720;-36732780,120120,9212532;-2819340720,9212532,707086883],[1260,84,1],[-12421,-24372,-72802,-412124,-218090,-375641,-169659,-121229,-169969,24059;-60,-119,-357,-2025,-1073,-1850,-836,-598,-840,118;-49525,-97176,-290276,-1643220,-869568,-1497755,-676464,-483364,-677700,95928],65,43]

\L

\A${L_{66.44}}=\pdualwitharg{5.7}({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${252}\M r2{30}\M b2{630}\M s22\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D550620\\-3241980\\102060
\E\D-3241980\\18357150\\-579705
\E\D102060\\-579705\\18302
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D244970\\-487976\\-16822365
\E\D-7106\\14155\\487976
\J\C\H\B\D9295\\-18516\\-638316
\N2008\\-4000\\-137895
\N5509\\-10974\\-378315
\N249\\-496\\-17099
\N234\\-466\\-16065
\J\C
%DUALITY%[[550620,-3241980,102060;-3241980,18357150,-579705;102060,-579705,18302],[1260,105,1],[9295,2008,5509,249,234,-319,-138,101,125,1636;-18516,-4000,-10974,-496,-466,636,275,-201,-249,-3259;-638316,-137895,-378315,-17099,-16065,21924,9480,-6930,-8584,-112350],65,44]

\L

\A${L_{66.45}}=\pdualwitharg{3.5.7}({L_{66.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M r2{30}\M b2{70}\M s2{18}\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-165060\\-76860\\2520
\E\D-76860\\-35070\\1155
\E\D2520\\1155\\-38
\J\C\hfil\penalty500%
\B\D1079\\5940\\249480
\E\D560\\3079\\129360
\E\D-18\\-99\\-4159
\J\C\H\B\D15\\80\\3388
\N8\\41\\1755
\N5\\23\\1015
\N1\\3\\153
\N-2\\-13\\-525
\J\C
%DUALITY%[[-165060,-76860,2520;-76860,-35070,1155;2520,1155,-38],[1260,105,1],[15,8,5,1,-2,1,2,5,5,12;80,41,23,3,-13,8,14,32,30,68;3388,1755,1015,153,-525,308,555,1295,1233,2835],65,45]

\L

\A${L_{66.46}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{66.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${21}\M r2{40}\M*2{840}\M s2{24}\M*2{280}\M l2$}\relax$\,(\times2)$%
\F\I\B\D37800\\-2994180\\-741300
\E\D-2994180\\234585960\\58078860
\E\D-741300\\58078860\\14379181
\J\C\hfil\penalty500%
\B\D104\\53865\\-217560
\E\D-7335\\-3762856\\15198120
\E\D-1816\\-931608\\3762751
\J\C\H\B\D-5\\-1721\\6951
\N-5\\-2872\\11600
\N-17\\-14246\\57540
\N-3\\-3176\\12828
\N-3\\-4506\\18200
\J\C
%DUALITY%[[37800,-2994180,-741300;-2994180,234585960,58078860;-741300,58078860,14379181],[420,420,1],[-5,-5,-17,-3,-3,-1,0,2,0,-2;-1721,-2872,-14246,-3176,-4506,-1357,307,6551,1637,1941;6951,11600,57540,12828,18200,5481,-1240,-26460,-6612,-7840],65,46]

\L

\A${L_{66.47}}=\pdualwitharg{2.5.7}({L_{66.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${63}\M r2{120}\M*2{2520}\M s28\M*2{840}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1427800653720\\12698210700\\348468755040
\E\D12698210700\\112932120\\3099122880
\E\D348468755040\\3099122880\\85047217847
\J\C\hfil\penalty500%
\B\D-167125141\\446504760\\668500560
\E\D-1486275\\3970849\\5945100
\E\D-40788573\\108973982\\163154291
\J\C\H\B\D-485\\939\\1953
\N-2506\\6805\\10020
\N-16400\\46011\\65520
\N-1354\\3837\\5408
\N-6416\\18349\\25620
\J\C
%DUALITY%[[1427800653720,12698210700,348468755040;12698210700,112932120,3099122880;348468755040,3099122880,85047217847],[1260,420,1],[-485,-2506,-16400,-1354,-6416,-1909,511,10415,955,4421;939,6805,46011,3837,18349,5457,-1475,-30021,-2771,-13019;1953,10020,65520,5408,25620,7623,-2040,-41580,-3812,-17640],65,47]

\L

\A${L_{66.48}}=\pdualwitharg{2.3.5.7}({L_{66.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M r2{120}\M*2{280}\M s2{72}\M*2{840}\M l2$}\relax$\,(\times2)$%
\F\I\B\D365205960\\3080700\\89277300
\E\D3080700\\26040\\753060
\E\D89277300\\753060\\21824527
\J\C\hfil\penalty500%
\B\D-18518626\\55946475\\73823400
\E\D-146025\\441154\\582120
\E\D-4534740\\13699868\\18077471
\J\C\H\B\D5087\\-15369\\-20279
\N11499\\-34742\\-45840
\N8253\\-24936\\-32900
\N2357\\-7122\\-9396
\N-1475\\4456\\5880
\J\C
%DUALITY%[[365205960,3080700,89277300;3080700,26040,753060;89277300,753060,21824527],[1260,420,1],[5087,11499,8253,2357,-1475,223,1776,5022,5608,14750;-15369,-34742,-24936,-7122,4456,-673,-5363,-15169,-16941,-44561;-20279,-45840,-32900,-9396,5880,-889,-7080,-20020,-22356,-58800],65,48]

\medskip%
%------------------------------WEYL-GROUP-W67--------------------------------
%
\leavevmode\llap{}%
$W_{67\phantom0}$%
\qquad\llap{88} lattices, $\chi=27$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22422222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{67.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}%
\G{2\rightarrow N_{67}}%
\H{${20}\M*2{84}\M*24\M*42\M s2{30}\M l24\M r2{70}\M b2{12}\M*2$}%
\F\I\B\D-5778780\\-1930740\\30240
\E\D-1930740\\-645076\\10103
\E\D30240\\10103\\-158
\J\C\H\B\D-159\\490\\900
\N41\\-126\\-210
\N37\\-114\\-208
\N-26\\80\\139
\N-302\\930\\1665
\N-187\\576\\1040
\N-1886\\5810\\10535
\N-631\\1944\\3534
\J\C
%EXPLICIT%[[-5778780,-1930740,30240;-1930740,-645076,10103;30240,10103,-158],[420,1,1],[-159,41,37,-26,-302,-187,-1886,-631;490,-126,-114,80,930,576,5810,1944;900,-210,-208,139,1665,1040,10535,3534],66,1]

\L

\A${L_{67.2}}$%
\F{$1\M228\M17,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}7\M-{}$}%
\G{2\rightarrow N'_{33}}%
\H{${10}\M s2{42}\M b22\M{}41\M r2{60}\M s28\M s2{140}\M*2{24}\M b2$}%
\F\I\B\D-24797640\\31920\\44520
\E\D31920\\-38\\-59
\E\D44520\\-59\\-79
\J\C\H\B\D4\\875\\1600
\N-2\\-441\\-798
\N-1\\-219\\-400
\N1\\220\\399
\N19\\4170\\7590
\N11\\2412\\4396
\N107\\23450\\42770
\N35\\7668\\13992
\J\C
%EXPLICIT%[[-24797640,31920,44520;31920,-38,-59;44520,-59,-79],[840,1,1],[4,-2,-1,1,19,11,107,35;875,-441,-219,220,4170,2412,23450,7668;1600,-798,-400,399,7590,4396,42770,13992],66,2]

\L

\A${L_{67.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}7\M-{}$}%
\G m%
\H{${10}\M b2{42}\M s22\M*44\M l2{15}\M r28\M l2{35}\M{}2{24}\M r2$}%
\F\I\B\D-32246760\\36960\\22680
\E\D36960\\-41\\-28
\E\D22680\\-28\\-13
\J\C\H\B\D8\\4925\\3345
\N13\\8001\\5439
\N1\\615\\419
\N-1\\-616\\-418
\N-1\\-615\\-420
\N3\\1848\\1252
\N32\\19705\\13370
\N29\\17856\\12120
\J\C
%EXPLICIT%[[-32246760,36960,22680;36960,-41,-28;22680,-28,-13],[840,1,1],[8,13,1,-1,-1,3,32,29;4925,8001,615,-616,-615,1848,19705,17856;3345,5439,419,-418,-420,1252,13370,12120],66,3]

\L

\A${L_{67.4}}=\pfillwitharg2({L_{67.1}})$%
{${}={}$}Nikulin $67$%
\F{$1\M31,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M{}2{21}\M{}21\M{}42\M s2{30}\M l21\M r2{70}\M l23\M{}2$}%
\F\I\B\D2730\\525\\0
\E\D525\\101\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\5\\0
\N-4\\21\\0
\N1\\-5\\-2
\N7\\-36\\-8
\N29\\-150\\-30
\N5\\-26\\-5
\N67\\-350\\-70
\N8\\-42\\-9
\J\C
%IMPLICIT%[[2730,525,0;525,101,0;0,0,-1],[105,1,1],[-1,-4,1,7,29,5,67,8;5,21,-5,-36,-150,-26,-350,-42;0,0,-2,-8,-30,-5,-70,-9],66,4]

\L

\A${L_{67.5}}=\pfillwitharg2({L_{67.2}})$%
{${}={}$}Nikulin $33'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}7\M-{}$}\H{${10}\M s2{42}\M s22\M{}41\M{}2{15}\M{}22\M{}2{35}\M{}26\M r2$}%
\F\I\B\D100590\\52500\\95760
\E\D52500\\27401\\49979
\E\D95760\\49979\\91162
\J\C\H\B\D2408\\-1650\\-1625
\N2456\\-1680\\-1659
\N-2\\2\\1
\N-28\\19\\19
\N1069\\-735\\-720
\N1151\\-790\\-776
\N15257\\-10465\\-10290
\N5915\\-4056\\-3990
\J\C
%IMPLICIT%[[100590,52500,95760;52500,27401,49979;95760,49979,91162],[210,1,1],[2408,2456,-2,-28,1069,1151,15257,5915;-1650,-1680,2,19,-735,-790,-10465,-4056;-1625,-1659,1,19,-720,-776,-10290,-3990],66,5]

\L

\A${L_{67.6}}=\main({L_{67.3}})$%
\F{$1\M224\M17,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M{}2{21}\M{}21\M{}42\M b2{30}\M b24\M b2{70}\M l2{12}\M{}2$}%
\F\I\B\D-9949380\\16380\\23940
\E\D16380\\-26\\-41
\E\D23940\\-41\\-55
\J\C\H\B\D8\\2570\\1565
\N13\\4179\\2541
\N1\\322\\195
\N-1\\-321\\-196
\N-2\\-645\\-390
\N3\\962\\588
\N64\\20545\\12530
\N29\\9312\\5676
\J\C
%IMPLICIT%[[-9949380,16380,23940;16380,-26,-41;23940,-41,-55],[420,1,1],[8,13,1,-1,-2,3,64,29;2570,4179,322,-321,-645,962,20545,9312;1565,2541,195,-196,-390,588,12530,5676],66,6]

\L

\A${L_{67.7}}=\pdualwitharg3(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${15}\M{}27\M{}23\M{}46\M s2{10}\M l23\M r2{210}\M l21\M{}2$}%
\F\I\B\D-4974060\\20685\\1667610
\E\D20685\\-78\\-6936
\E\D1667610\\-6936\\-559085
\J\C\H\B\D-4771\\-2050\\-14205
\N-1145\\-497\\-3409
\N267\\112\\795
\N-268\\-111\\-798
\N-2482\\-1055\\-7390
\N-3054\\-1304\\-9093
\N-72718\\-31115\\-216510
\N-4466\\-1913\\-13297
\J\C
%DUALITY%[[-4974060,20685,1667610;20685,-78,-6936;1667610,-6936,-559085],[105,3,1],[-4771,-1145,267,-268,-2482,-3054,-72718,-4466;-2050,-497,112,-111,-1055,-1304,-31115,-1913;-14205,-3409,795,-798,-7390,-9093,-216510,-13297],66,7]

\L

\A${L_{67.8}}=\pdualwitharg2(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${20}\M s2{84}\M s24\M{}42\M{}2{30}\M{}21\M{}2{70}\M{}23\M r2$}%
\F\I\B\D-23489970\\44310\\-11714430
\E\D44310\\-76\\22096
\E\D-11714430\\22096\\-5841977
\J\C\H\B\D20592\\-7525\\-41320
\N24238\\-8841\\-48636
\N608\\-219\\-1220
\N-607\\220\\1218
\N5741\\-2115\\-11520
\N4085\\-1497\\-8197
\N117143\\-42875\\-235060
\N23462\\-8583\\-47079
\J\C
%DUALITY%[[-23489970,44310,-11714430;44310,-76,22096;-11714430,22096,-5841977],[210,2,1],[20592,24238,608,-607,5741,4085,117143,23462;-7525,-8841,-219,220,-2115,-1497,-42875,-8583;-41320,-48636,-1220,1218,-11520,-8197,-235060,-47079],66,8]

\L

\A${L_{67.9}}=\pdualwitharg5(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M{-3}5,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M{}2{105}\M{}25\M{}4{10}\M s26\M l25\M r2{14}\M l2{15}\M{}2$}%
\F\I\B\D-7001400\\31605\\-1391460
\E\D31605\\-130\\6280
\E\D-1391460\\6280\\-276539
\J\C\H\B\D839\\-410\\-4231
\N3019\\-1491\\-15225
\N-235\\112\\1185
\N236\\-111\\-1190
\N1310\\-633\\-6606
\N2686\\-1304\\-13545
\N12790\\-6223\\-64498
\N11782\\-5739\\-59415
\J\C
%DUALITY%[[-7001400,31605,-1391460;31605,-130,6280;-1391460,6280,-276539],[105,5,1],[839,3019,-235,236,1310,2686,12790,11782;-410,-1491,112,-111,-633,-1304,-6223,-5739;-4231,-15225,1185,-1190,-6606,-13545,-64498,-59415],66,9]

\L

\A${L_{67.10}}=\pdualwitharg3(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}7\M1{}$}\H{${30}\M s2{14}\M s26\M{}43\M{}25\M{}26\M{}2{105}\M{}22\M r2$}%
\F\I\B\D-29108730\\60270\\-9675120
\E\D60270\\-114\\20031
\E\D-9675120\\20031\\-3215803
\J\C\H\B\D18212\\-7525\\-54840
\N7146\\-2947\\-21518
\N538\\-219\\-1620
\N-537\\220\\1617
\N1692\\-705\\-5095
\N7225\\-2994\\-21756
\N103598\\-42875\\-311955
\N13833\\-5722\\-41654
\J\C
%DUALITY%[[-29108730,60270,-9675120;60270,-114,20031;-9675120,20031,-3215803],[210,3,1],[18212,7146,538,-537,1692,7225,103598,13833;-7525,-2947,-219,220,-705,-2994,-42875,-5722;-54840,-21518,-1620,1617,-5095,-21756,-311955,-41654],66,10]

\L

\A${L_{67.11}}=\pdualwitharg7(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M37,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M{}23\M{}27\M{}4{14}\M s2{210}\M l27\M r2{10}\M l2{21}\M{}2$}%
\F\I\B\D-9074940\\42525\\-1287930
\E\D42525\\-182\\6034
\E\D-1287930\\6034\\-182785
\J\C\H\B\D3979\\-2050\\-28105
\N409\\-213\\-2889
\N-223\\112\\1575
\N224\\-111\\-1582
\N6214\\-3165\\-43890
\N2548\\-1304\\-17997
\N8666\\-4445\\-61210
\N11176\\-5739\\-78939
\J\C
%DUALITY%[[-9074940,42525,-1287930;42525,-182,6034;-1287930,6034,-182785],[105,7,1],[3979,409,-223,224,6214,2548,8666,11176;-2050,-213,112,-111,-3165,-1304,-4445,-5739;-28105,-2889,1575,-1582,-43890,-17997,-61210,-78939],66,11]

\L

\A${L_{67.12}}=\pdualwitharg5(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{$2\M s2{210}\M s2{10}\M{}45\M{}23\M{}2{10}\M{}27\M{}2{30}\M r2$}%
\F\I\B\D-41043030\\92190\\16442790
\E\D92190\\-190\\-36935
\E\D16442790\\-36935\\-6587363
\J\C\H\B\D-6564\\-1505\\-16376
\N-38636\\-8841\\-96390
\N-970\\-219\\-2420
\N968\\220\\2415
\N-1829\\-423\\-4563
\N-13019\\-2994\\-32480
\N-37337\\-8575\\-93149
\N-74783\\-17166\\-186570
\J\C
%DUALITY%[[-41043030,92190,16442790;92190,-190,-36935;16442790,-36935,-6587363],[210,5,1],[-6564,-38636,-970,968,-1829,-13019,-37337,-74783;-1505,-8841,-219,220,-423,-2994,-8575,-17166;-16376,-96390,-2420,2415,-4563,-32480,-93149,-186570],66,12]

\L

\A${L_{67.13}}=\pdualwitharg3(\main({L_{67.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${15}\M{}27\M{}23\M{}46\M b2{10}\M b2{12}\M b2{210}\M l24\M{}2$}%
\F\I\B\D-372540\\79380\\-2520
\E\D79380\\-16914\\537
\E\D-2520\\537\\-17
\J\C\H\B\D12\\55\\-45
\N6\\28\\-7
\N1\\5\\9
\N-2\\-9\\12
\N-1\\-5\\-10
\N5\\22\\-48
\N101\\455\\-630
\N15\\68\\-80
\J\C
%DUALITY%[[-372540,79380,-2520;79380,-16914,537;-2520,537,-17],[420,3,1],[12,6,1,-2,-1,5,101,15;55,28,5,-9,-5,22,455,68;-45,-7,9,12,-10,-48,-630,-80],66,13]

\L

\A${L_{67.14}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${60}\M s2{28}\M s2{12}\M{}46\M{}2{10}\M{}23\M{}2{210}\M{}21\M r2$}%
\F\I\B\D30444894060\\-70747950\\15135332520
\E\D-70747950\\164406\\-35171538
\E\D15135332520\\-35171538\\7524358273
\J\C\H\B\D-1538101\\-1650\\3093900
\N-523013\\-560\\1052044
\N1217\\2\\-2448
\N17903\\19\\-36012
\N-227526\\-245\\457670
\N-367535\\-395\\739299
\N-9744324\\-10465\\19600770
\N-629650\\-676\\1266545
\J\C
%DUALITY%[[30444894060,-70747950,15135332520;-70747950,164406,-35171538;15135332520,-35171538,7524358273],[210,6,1],[-1538101,-523013,1217,17903,-227526,-367535,-9744324,-629650;-1650,-560,2,19,-245,-395,-10465,-676;3093900,1052044,-2448,-36012,457670,739299,19600770,1266545],66,14]

\L

\A${L_{67.15}}=\pdualwitharg3({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${60}\M*2{28}\M*2{12}\M*46\M s2{10}\M l2{12}\M r2{210}\M b24\M*2$}%
\F\I\B\D-15646260\\47040\\28140
\E\D47040\\-132\\-87
\E\D28140\\-87\\-50
\J\C\H\B\D13\\1290\\5070
\N1\\98\\392
\N-3\\-298\\-1170
\N-1\\-98\\-393
\N3\\300\\1165
\N9\\896\\3504
\N107\\10640\\41685
\N13\\1292\\5066
\J\C
%DUALITY%[[-15646260,47040,28140;47040,-132,-87;28140,-87,-50],[420,3,1],[13,1,-3,-1,3,9,107,13;1290,98,-298,-98,300,896,10640,1292;5070,392,-1170,-393,1165,3504,41685,5066],66,15]

\L

\A${L_{67.16}}=\pdualwitharg7(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${70}\M s26\M s2{14}\M{}47\M{}2{105}\M{}2{14}\M{}25\M{}2{42}\M r2$}%
\F\I\B\D-53242770\\124110\\22842960
\E\D124110\\-266\\-53249
\E\D22842960\\-53249\\-9800407
\J\C\H\B\D-46748\\-7525\\-108920
\N-7862\\-1263\\-18318
\N-1382\\-219\\-3220
\N1379\\220\\3213
\N-13024\\-2115\\-30345
\N-18543\\-2994\\-43204
\N-37986\\-6125\\-88505
\N-106517\\-17166\\-248178
\J\C
%DUALITY%[[-53242770,124110,22842960;124110,-266,-53249;22842960,-53249,-9800407],[210,7,1],[-46748,-7862,-1382,1379,-13024,-18543,-37986,-106517;-7525,-1263,-219,220,-2115,-2994,-6125,-17166;-108920,-18318,-3220,3213,-30345,-43204,-88505,-248178],66,16]

\L

\A${L_{67.17}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M37,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{35}\M{}2{15}\M{}4{30}\M s22\M l2{15}\M r2{42}\M l25\M{}2$}%
\F\I\B\D1579386165\\-13240185\\-535892910
\E\D-13240185\\111000\\4492455
\E\D-535892910\\4492455\\181830902
\J\C\H\B\D72921\\-157\\214917
\N113553\\-245\\334670
\N-6143\\13\\-18105
\N-626\\2\\-1845
\N26146\\-56\\77059
\N190891\\-410\\562605
\N976810\\-2100\\2878911
\N310587\\-668\\915380
\J\C
%DUALITY%[[1579386165,-13240185,-535892910;-13240185,111000,4492455;-535892910,4492455,181830902],[105,15,1],[72921,113553,-6143,-626,26146,190891,976810,310587;-157,-245,13,2,-56,-410,-2100,-668;214917,334670,-18105,-1845,77059,562605,2878911,915380],66,17]

\L

\A${L_{67.18}}=\pdualwitharg2({L_{67.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${20}\M b2{84}\M b24\M*48\M s2{120}\M l21\M r2{280}\M*2{12}\M b2$}%
\F\I\B\D1437880080\\-4394460\\357472920
\E\D-4394460\\13432\\-1092512
\E\D357472920\\-1092512\\88871729
\J\C\H\B\D2493\\-3440\\-10070
\N863\\-1197\\-3486
\N51\\-70\\-206
\N1834\\-2523\\-7408
\N11408\\-15705\\-46080
\N1502\\-2069\\-6067
\N58644\\-80815\\-236880
\N9722\\-13401\\-39270
\J\C
%DUALITY%[[1437880080,-4394460,357472920;-4394460,13432,-1092512;357472920,-1092512,88871729],[420,4,1],[2493,863,51,1834,11408,1502,58644,9722;-3440,-1197,-70,-2523,-15705,-2069,-80815,-13401;-10070,-3486,-206,-7408,-46080,-6067,-236880,-39270],66,18]

\L

\A${L_{67.19}}=\pdualwitharg2(\main({L_{67.3}}))$%
\F{$1\M174\M22,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${20}\M{}2{84}\M{}24\M{}48\M*2{120}\M*24\M*2{280}\M l23\M{}2$}%
\F\I\B\D969298680\\-15464820\\239968680
\E\D-15464820\\246740\\-3828616
\E\D239968680\\-3828616\\59408899
\J\C\H\B\D7933\\55\\-32040
\N14330\\105\\-57876
\N1651\\13\\-6668
\N207\\2\\-836
\N713\\0\\-2880
\N1697\\10\\-6854
\N64959\\420\\-262360
\N7234\\48\\-29217
\J\C
%DUALITY%[[969298680,-15464820,239968680;-15464820,246740,-3828616;239968680,-3828616,59408899],[420,4,1],[7933,14330,1651,207,713,1697,64959,7234;55,105,13,2,0,10,420,48;-32040,-57876,-6668,-836,-2880,-6854,-262360,-29217],66,19]

\L

\A${L_{67.20}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M s2{420}\M s2{20}\M{}4{10}\M{}26\M{}25\M{}2{14}\M{}2{15}\M r2$}%
\F\I\B\D578995620\\-12595590\\275597280
\E\D-12595590\\274010\\-5995400
\E\D275597280\\-5995400\\131182099
\J\C\H\B\D-54335\\-330\\114136
\N-277121\\-1680\\582120
\N219\\2\\-460
\N3161\\19\\-6640
\N-24116\\-147\\50658
\N-64922\\-395\\136375
\N-344242\\-2093\\723114
\N-333655\\-2028\\700875
\J\C
%DUALITY%[[578995620,-12595590,275597280;-12595590,274010,-5995400;275597280,-5995400,131182099],[210,10,1],[-54335,-277121,219,3161,-24116,-64922,-344242,-333655;-330,-1680,2,19,-147,-395,-2093,-2028;114136,582120,-460,-6640,50658,136375,723114,700875],66,20]

\L

\A${L_{67.21}}=\pdualwitharg5({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M*2{420}\M*2{20}\M*4{10}\M s26\M l2{20}\M r2{14}\M b2{60}\M*2$}%
\F\I\B\D-18612300\\124320\\47040
\E\D124320\\-790\\-325
\E\D47040\\-325\\-116
\J\C\H\B\D9\\558\\2086
\N-19\\-1176\\-4410
\N-11\\-682\\-2550
\N10\\619\\2320
\N20\\1239\\4638
\N59\\3656\\13680
\N116\\7189\\26894
\N191\\11838\\44280
\J\C
%DUALITY%[[-18612300,124320,47040;124320,-790,-325;47040,-325,-116],[420,5,1],[9,-19,-11,10,20,59,116,191;558,-1176,-682,619,1239,3656,7189,11838;2086,-4410,-2550,2320,4638,13680,26894,44280],66,21]

\L

\A${L_{67.22}}=\pdualwitharg5(\main({L_{67.3}}))$%
\F{$1\M{-2}64\M17,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M{}2{105}\M{}25\M{}4{10}\M b26\M b2{20}\M b2{14}\M l2{60}\M{}2$}%
\F\I\B\D-818580\\267960\\5040
\E\D267960\\-87715\\-1650
\E\D5040\\-1650\\-31
\J\C\H\B\D5\\14\\67
\N37\\105\\420
\N2\\6\\5
\N-4\\-11\\-65
\N-1\\-3\\-3
\N11\\30\\190
\N43\\119\\651
\N95\\264\\1380
\J\C
%DUALITY%[[-818580,267960,5040;267960,-87715,-1650;5040,-1650,-31],[420,5,1],[5,37,2,-4,-1,11,43,95;14,105,6,-11,-3,30,119,264;67,420,5,-65,-3,190,651,1380],66,22]

\L

\A${L_{67.23}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${105}\M{}21\M{}2{21}\M{}4{42}\M s2{70}\M l2{21}\M r2{30}\M l27\M{}2$}%
\F\I\B\D1590863295\\-15722805\\-540921780
\E\D-15722805\\155400\\5346033
\E\D-540921780\\5346033\\183923014
\J\C\H\B\D441303\\-785\\1297905
\N19635\\-35\\57748
\N-7433\\13\\-21861
\N-764\\2\\-2247
\N158216\\-280\\465325
\N231037\\-410\\679497
\N844472\\-1500\\2483655
\N375915\\-668\\1105594
\J\C
%DUALITY%[[1590863295,-15722805,-540921780;-15722805,155400,5346033;-540921780,5346033,183923014],[105,21,1],[441303,19635,-7433,-764,158216,231037,844472,375915;-785,-35,13,2,-280,-410,-1500,-668;1297905,57748,-21861,-2247,465325,679497,2483655,1105594],66,23]

\L

\A${L_{67.24}}=\pdualwitharg3({L_{67.2}})$%
\F{$1\M268\M-5,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}7\M1{}$}\H{${30}\M s2{14}\M b26\M{}43\M r2{20}\M s2{24}\M s2{420}\M*28\M b2$}%
\F\I\B\D-1803480\\251160\\6720
\E\D251160\\-34977\\-936
\E\D6720\\-936\\-25
\J\C\H\B\D7\\45\\195
\N-1\\-7\\-7
\N-2\\-13\\-51
\N1\\7\\6
\N9\\60\\170
\N17\\112\\372
\N171\\1120\\3990
\N19\\124\\460
\J\C
%DUALITY%[[-1803480,251160,6720;251160,-34977,-936;6720,-936,-25],[840,3,1],[7,-1,-2,1,9,17,171,19;45,-7,-13,7,60,112,1120,124;195,-7,-51,6,170,372,3990,460],66,24]

\L

\A${L_{67.25}}=\pdualwitharg3({L_{67.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}7\M1{}$}\H{${30}\M b2{14}\M s26\M*4{12}\M l25\M r2{24}\M l2{105}\M{}28\M r2$}%
\F\I\B\D-26932920\\33600\\66360
\E\D33600\\-39\\-84
\E\D66360\\-84\\-163
\J\C\H\B\D14\\1945\\4695
\N9\\1253\\3017
\N3\\419\\1005
\N-1\\-138\\-336
\N-1\\-140\\-335
\N3\\412\\1008
\N46\\6370\\15435
\N15\\2080\\5032
\J\C
%DUALITY%[[-26932920,33600,66360;33600,-39,-84;66360,-84,-163],[840,3,1],[14,9,3,-1,-1,3,46,15;1945,1253,419,-138,-140,412,6370,2080;4695,3017,1005,-336,-335,1008,15435,5032],66,25]

\L

\A${L_{67.26}}=\pdualwitharg7(\main({L_{67.3}}))$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M{}23\M{}27\M{}4{14}\M b2{210}\M b2{28}\M b2{10}\M l2{84}\M{}2$}%
\F\I\B\D-370860\\8400\\81480
\E\D8400\\-182\\-1925
\E\D81480\\-1925\\-17137
\J\C\H\B\D383\\8420\\875
\N88\\1935\\201
\N46\\1012\\105
\N-49\\-1077\\-112
\N-92\\-2025\\-210
\N147\\3230\\336
\N442\\9715\\1010
\N1397\\30708\\3192
\J\C
%DUALITY%[[-370860,8400,81480;8400,-182,-1925;81480,-1925,-17137],[420,7,1],[383,88,46,-49,-92,147,442,1397;8420,1935,1012,-1077,-2025,3230,9715,30708;875,201,105,-112,-210,336,1010,3192],66,26]

\L

\A${L_{67.27}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M s2{12}\M s2{28}\M{}4{14}\M{}2{210}\M{}27\M{}2{10}\M{}2{21}\M r2$}%
\F\I\B\D373231740\\-11965590\\174065640
\E\D-11965590\\383614\\-5580442
\E\D174065640\\-5580442\\81179717
\J\C\H\B\D-257109\\-1650\\551180
\N-37465\\-240\\80316
\N209\\2\\-448
\N2991\\19\\-6412
\N-114122\\-735\\244650
\N-61443\\-395\\131719
\N-232708\\-1495\\498870
\N-315770\\-2028\\676935
\J\C
%DUALITY%[[373231740,-11965590,174065640;-11965590,383614,-5580442;174065640,-5580442,81179717],[210,14,1],[-257109,-37465,209,2991,-114122,-61443,-232708,-315770;-1650,-240,2,19,-735,-395,-1495,-2028;551180,80316,-448,-6412,244650,131719,498870,676935],66,27]

\L

\A${L_{67.28}}=\pdualwitharg7({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M*2{12}\M*2{28}\M*4{14}\M s2{210}\M l2{28}\M r2{10}\M b2{84}\M*2$}%
\F\I\B\D-1300740\\20160\\13020
\E\D20160\\-308\\-203
\E\D13020\\-203\\-130
\J\C\H\B\D13\\250\\910
\N1\\18\\72
\N-3\\-58\\-210
\N-3\\-54\\-217
\N-1\\0\\-105
\N5\\104\\336
\N11\\220\\755
\N31\\612\\2142
\J\C
%DUALITY%[[-1300740,20160,13020;20160,-308,-203;13020,-203,-130],[420,7,1],[13,1,-3,-3,-1,5,11,31;250,18,-58,-54,0,104,220,612;910,72,-210,-217,-105,336,755,2142],66,28]

\L

\A${L_{67.29}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}7\M-{}$}\H{$6\M s2{70}\M s2{30}\M{}4{15}\M{}21\M{}2{30}\M{}2{21}\M{}2{10}\M r2$}%
\F\I\B\D402253530\\12858090\\143544660
\E\D12858090\\411015\\4588425
\E\D143544660\\4588425\\51224086
\J\C\H\B\D41320\\-330\\-115761
\N70248\\-560\\-196805
\N-166\\2\\465
\N-2404\\19\\6735
\N6113\\-49\\-17126
\N98741\\-790\\-276630
\N261783\\-2093\\-733404
\N169155\\-1352\\-473900
\J\C
%DUALITY%[[402253530,12858090,143544660;12858090,411015,4588425;143544660,4588425,51224086],[210,15,1],[41320,70248,-166,-2404,6113,98741,261783,169155;-330,-560,2,19,-49,-790,-2093,-1352;-115761,-196805,465,6735,-17126,-276630,-733404,-473900],66,29]

\L

\A${L_{67.30}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M{}2{15}\M{}2{35}\M{}4{70}\M s2{42}\M l2{35}\M r22\M l2{105}\M{}2$}%
\F\I\B\D1487076675\\19624815\\-277676595
\E\D19624815\\259000\\-3664465
\E\D-277676595\\-3664465\\51849578
\J\C\H\B\D60523\\-181726\\311283
\N40393\\-121284\\207750
\N-5097\\15304\\-26215
\N-524\\1574\\-2695
\N65096\\-195456\\334803
\N158429\\-475697\\814835
\N115816\\-347748\\595667
\N773329\\-2321991\\3977400
\J\C
%DUALITY%[[1487076675,19624815,-277676595;19624815,259000,-3664465;-277676595,-3664465,51849578],[105,35,1],[60523,40393,-5097,-524,65096,158429,115816,773329;-181726,-121284,15304,1574,-195456,-475697,-347748,-2321991;311283,207750,-26215,-2695,334803,814835,595667,3977400],66,30]

\L

\A${L_{67.31}}=\pdualwitharg5({L_{67.2}})$%
\F{$1\M228\M-3,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{$2\M s2{210}\M b2{10}\M{}45\M r2{12}\M s2{40}\M s2{28}\M*2{120}\M b2$}%
\F\I\B\D-4036200\\28560\\518280
\E\D28560\\-190\\-3795
\E\D518280\\-3795\\-65203
\J\C\H\B\D52\\2703\\256
\N-128\\-6657\\-630
\N-65\\-3379\\-320
\N64\\3328\\315
\N245\\12738\\1206
\N711\\36964\\3500
\N1385\\72002\\6818
\N2267\\117852\\11160
\J\C
%DUALITY%[[-4036200,28560,518280;28560,-190,-3795;518280,-3795,-65203],[840,5,1],[52,-128,-65,64,245,711,1385,2267;2703,-6657,-3379,3328,12738,36964,72002,117852;256,-630,-320,315,1206,3500,6818,11160],66,31]

\L

\A${L_{67.32}}=\pdualwitharg5({L_{67.3}})$%
\F{$1\M{-2}28\M17,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{$2\M b2{210}\M s2{10}\M*4{20}\M l23\M r2{40}\M l27\M{}2{120}\M r2$}%
\F\I\B\D-28581000\\44520\\89040
\E\D44520\\-65\\-140
\E\D89040\\-140\\-277
\J\C\H\B\D4\\333\\1117
\N41\\3423\\11445
\N5\\419\\1395
\N-1\\-82\\-280
\N-1\\-84\\-279
\N3\\244\\840
\N12\\994\\3353
\N61\\5064\\17040
\J\C
%DUALITY%[[-28581000,44520,89040;44520,-65,-140;89040,-140,-277],[840,5,1],[4,41,5,-1,-1,3,12,61;333,3423,419,-82,-84,244,994,5064;1117,11445,1395,-280,-279,840,3353,17040],66,32]

\L

\A${L_{67.33}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${210}\M s22\M s2{42}\M{}4{21}\M{}2{35}\M{}2{42}\M{}2{15}\M{}2{14}\M r2$}%
\F\I\B\D1026087510\\24298680\\359019780
\E\D24298680\\575421\\8501913
\E\D359019780\\8501913\\125618138
\J\C\H\B\D389726\\-1650\\-1113735
\N18930\\-80\\-54097
\N-316\\2\\903
\N-4534\\19\\12957
\N57661\\-245\\-164780
\N186269\\-790\\-532308
\N352737\\-1495\\-1008030
\N319095\\-1352\\-911890
\J\C
%DUALITY%[[1026087510,24298680,359019780;24298680,575421,8501913;359019780,8501913,125618138],[210,21,1],[389726,18930,-316,-4534,57661,186269,352737,319095;-1650,-80,2,19,-245,-790,-1495,-1352;-1113735,-54097,903,12957,-164780,-532308,-1008030,-911890],66,33]

\L

\A${L_{67.34}}=\pdualwitharg{2.3}({L_{67.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${60}\M b2{28}\M b2{12}\M*4{24}\M s2{40}\M l23\M r2{840}\M*24\M b2$}%
\F\I\B\D5055637440\\-37134300\\1251747420
\E\D-37134300\\272760\\-9194244
\E\D1251747420\\-9194244\\309925627
\J\C\H\B\D6143\\25\\-24810
\N669\\0\\-2702
\N361\\1\\-1458
\N5580\\29\\-22536
\N10746\\55\\-43400
\N4055\\20\\-16377
\N154534\\735\\-624120
\N8418\\39\\-33998
\J\C
%DUALITY%[[5055637440,-37134300,1251747420;-37134300,272760,-9194244;1251747420,-9194244,309925627],[420,12,1],[6143,669,361,5580,10746,4055,154534,8418;25,0,1,29,55,20,735,39;-24810,-2702,-1458,-22536,-43400,-16377,-624120,-33998],66,34]

\L

\A${L_{67.35}}=\pdualwitharg{2.3}(\main({L_{67.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${60}\M{}2{28}\M{}2{12}\M{}4{24}\M*2{40}\M*2{12}\M*2{840}\M l21\M{}2$}%
\F\I\B\D3023160\\31500\\750960
\E\D31500\\492\\7836
\E\D750960\\7836\\186541
\J\C\H\B\D-2244\\-625\\9060
\N-1283\\-357\\5180
\N-428\\-119\\1728
\N-107\\-30\\432
\N-213\\-60\\860
\N-587\\-164\\2370
\N-20077\\-5600\\81060
\N-721\\-201\\2911
\J\C
%DUALITY%[[3023160,31500,750960;31500,492,7836;750960,7836,186541],[420,12,1],[-2244,-1283,-428,-107,-213,-587,-20077,-721;-625,-357,-119,-30,-60,-164,-5600,-201;9060,5180,1728,432,860,2370,81060,2911],66,35]

\L

\A${L_{67.36}}=\pdualwitharg7({L_{67.3}})$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${70}\M b26\M s2{14}\M*4{28}\M l2{105}\M r2{56}\M l25\M{}2{168}\M r2$}%
\F\I\B\D-8704920\\50400\\-927360
\E\D50400\\-287\\5516
\E\D-927360\\5516\\-94315
\J\C\H\B\D-922\\-99355\\3255
\N-215\\-23169\\759
\N-117\\-12609\\413
\N115\\12392\\-406
\N119\\12825\\-420
\N-341\\-36744\\1204
\N-524\\-56465\\1850
\N-3331\\-358944\\11760
\J\C
%DUALITY%[[-8704920,50400,-927360;50400,-287,5516;-927360,5516,-94315],[840,7,1],[-922,-215,-117,115,119,-341,-524,-3331;-99355,-23169,-12609,12392,12825,-36744,-56465,-358944;3255,759,413,-406,-420,1204,1850,11760],66,36]

\L

\A${L_{67.37}}=\pdualwitharg7({L_{67.2}})$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${70}\M s26\M b2{14}\M{}47\M r2{420}\M s2{56}\M s2{20}\M*2{168}\M b2$}%
\F\I\B\D-3916920\\1369200\\-15960
\E\D1369200\\-478618\\5579
\E\D-15960\\5579\\-65
\J\C\H\B\D23\\65\\-70
\N-1\\-3\\-12
\N-6\\-17\\14
\N3\\9\\35
\N83\\240\\210
\N53\\152\\28
\N77\\220\\-30
\N181\\516\\-168
\J\C
%DUALITY%[[-3916920,1369200,-15960;1369200,-478618,5579;-15960,5579,-65],[840,7,1],[23,-1,-6,3,83,53,77,181;65,-3,-17,9,240,152,220,516;-70,-12,14,35,210,28,-30,-168],66,37]

\L

\A${L_{67.38}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${12}\M s2{140}\M s2{60}\M{}4{30}\M{}22\M{}2{15}\M{}2{42}\M{}25\M r2$}%
\F\I\B\D-36108646770\\6699630\\-17953995780
\E\D6699630\\-1140\\3331200
\E\D-17953995780\\3331200\\-8927112847
\J\C\H\B\D593360\\-1505\\-1193352
\N1164174\\-2947\\-2341360
\N87680\\-219\\-176340
\N-87501\\220\\175980
\N55113\\-141\\-110842
\N588439\\-1497\\-1183455
\N3375137\\-8575\\-6787998
\N1126686\\-2861\\-2265965
\J\C
%DUALITY%[[-36108646770,6699630,-17953995780;6699630,-1140,3331200;-17953995780,3331200,-8927112847],[210,30,1],[593360,1164174,87680,-87501,55113,588439,3375137,1126686;-1505,-2947,-219,220,-141,-1497,-8575,-2861;-1193352,-2341360,-176340,175980,-110842,-1183455,-6787998,-2265965],66,38]

\L

\A${L_{67.39}}=\pdualwitharg{3.5}({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${12}\M*2{140}\M*2{60}\M*4{30}\M s22\M l2{60}\M r2{42}\M b2{20}\M*2$}%
\F\I\B\D-4966500\\426720\\78120
\E\D426720\\-36600\\-6705
\E\D78120\\-6705\\-1228
\J\C\H\B\D9\\-160\\1446
\N1\\-14\\140
\N-11\\196\\-1770
\N-1\\13\\-135
\N3\\-55\\491
\N37\\-668\\6000
\N83\\-1491\\13419
\N49\\-878\\7910
\J\C
%DUALITY%[[-4966500,426720,78120;426720,-36600,-6705;78120,-6705,-1228],[420,15,1],[9,1,-11,-1,3,37,83,49;-160,-14,196,13,-55,-668,-1491,-878;1446,140,-1770,-135,491,6000,13419,7910],66,39]

\L

\A${L_{67.40}}=\pdualwitharg{3.5}(\main({L_{67.3}}))$%
\F{$1\M264\M11,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{35}\M{}2{15}\M{}4{30}\M b22\M b2{60}\M b2{42}\M l2{20}\M{}2$}%
\F\I\B\D-65100\\5040\\2520
\E\D5040\\-390\\-195
\E\D2520\\-195\\-97
\J\C\H\B\D1\\17\\-9
\N2\\42\\-35
\N0\\7\\-15
\N-1\\-13\\0
\N0\\-1\\2
\N3\\38\\0
\N10\\147\\-42
\N7\\108\\-40
\J\C
%DUALITY%[[-65100,5040,2520;5040,-390,-195;2520,-195,-97],[420,15,1],[1,2,0,-1,0,3,10,7;17,42,7,-13,-1,38,147,108;-9,-35,-15,0,2,0,-42,-40],66,40]

\L

\A${L_{67.41}}=\pdualwitharg2({L_{67.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${80}\M*2{336}\M s2{16}\M*48\M l2{120}\M r24\M l2{280}\M{}23\M r2$}%
\F\I\B\D-6112680\\46200\\1485960
\E\D46200\\-304\\-11288
\E\D1485960\\-11288\\-361157
\J\C\H\B\D768\\3835\\3040
\N-382\\-1911\\-1512
\N-192\\-959\\-760
\N191\\955\\756
\N1819\\9090\\7200
\N527\\2633\\2086
\N10257\\51240\\40600
\N839\\4191\\3321
\J\C
%DUALITY%[[-6112680,46200,1485960;46200,-304,-11288;1485960,-11288,-361157],[840,8,1],[768,-382,-192,191,1819,527,10257,839;3835,-1911,-959,955,9090,2633,51240,4191;3040,-1512,-760,756,7200,2086,40600,3321],66,41]

\L

\A${L_{67.42}}=\pdualwitharg2({L_{67.2}})$%
\F{$1\M178\M22,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${80}\M s2{336}\M*2{16}\M{}48\M r2{120}\M s24\M s2{280}\M b2{12}\M*2$}%
\F\I\B\D-12337080\\-5318040\\38640
\E\D-5318040\\-2292400\\16656
\E\D38640\\16656\\-121
\J\C\H\B\D-42\\105\\1040
\N8\\-21\\-336
\N10\\-25\\-248
\N-5\\13\\192
\N-71\\180\\2100
\N-23\\58\\638
\N-473\\1190\\12740
\N-80\\201\\2118
\J\C
%DUALITY%[[-12337080,-5318040,38640;-5318040,-2292400,16656;38640,16656,-121],[840,8,1],[-42,8,10,-5,-71,-23,-473,-80;105,-21,-25,13,180,58,1190,201;1040,-336,-248,192,2100,638,12740,2118],66,42]

\L

\A${L_{67.43}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${14}\M s2{30}\M s2{70}\M{}4{35}\M{}2{21}\M{}2{70}\M{}21\M{}2{210}\M r2$}%
\F\I\B\D9776090730\\96827220\\-3869813010
\E\D96827220\\959035\\-38328535
\E\D-3869813010\\-38328535\\1531844696
\J\C\H\B\D-351789\\-330\\-888713
\N-256309\\-240\\-647505
\N1427\\2\\3605
\N20463\\19\\51695
\N-156145\\-147\\-394464
\N-840687\\-790\\-2123800
\N-318401\\-299\\-804366
\N-4320505\\-4056\\-10914750
\J\C
%DUALITY%[[9776090730,96827220,-3869813010;96827220,959035,-38328535;-3869813010,-38328535,1531844696],[210,35,1],[-351789,-256309,1427,20463,-156145,-840687,-318401,-4320505;-330,-240,2,19,-147,-790,-299,-4056;-888713,-647505,3605,51695,-394464,-2123800,-804366,-10914750],66,43]

\L

\A${L_{67.44}}=\pdualwitharg{2.5}({L_{67.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M b2{420}\M b2{20}\M*4{40}\M s2{24}\M l25\M r2{56}\M*2{60}\M b2$}%
\F\I\B\D15246629160\\-197517180\\3774718500
\E\D-197517180\\2558800\\-48900760
\E\D3774718500\\-48900760\\934534421
\J\C\H\B\D1803\\11\\-7282
\N1612\\21\\-6510
\N359\\1\\-1450
\N8839\\38\\-35700
\N10283\\48\\-41532
\N6404\\32\\-25865
\N48161\\252\\-194516
\N38959\\210\\-157350
\J\C
%DUALITY%[[15246629160,-197517180,3774718500;-197517180,2558800,-48900760;3774718500,-48900760,934534421],[420,20,1],[1803,1612,359,8839,10283,6404,48161,38959;11,21,1,38,48,32,252,210;-7282,-6510,-1450,-35700,-41532,-25865,-194516,-157350],66,44]

\L

\A${L_{67.45}}=\pdualwitharg{2.5}(\main({L_{67.3}}))$%
\F{$1\M-34\M22,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$4\M{}2{420}\M{}2{20}\M{}4{40}\M*2{24}\M*2{20}\M*2{56}\M l2{15}\M{}2$}%
\F\I\B\D9808260\\-101640\\2421300
\E\D-101640\\1220\\-25080
\E\D2421300\\-25080\\597731
\J\C\H\B\D913\\248\\-3688
\N8422\\2289\\-34020
\N1015\\276\\-4100
\N203\\55\\-820
\N101\\27\\-408
\N963\\261\\-3890
\N7403\\2009\\-29904
\N4133\\1122\\-16695
\J\C
%DUALITY%[[9808260,-101640,2421300;-101640,1220,-25080;2421300,-25080,597731],[420,20,1],[913,8422,1015,203,101,963,7403,4133;248,2289,276,55,27,261,2009,1122;-3688,-34020,-4100,-820,-408,-3890,-29904,-16695],66,45]

\L

\A${L_{67.46}}=\pdualwitharg{3.7}(\main({L_{67.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${105}\M{}21\M{}2{21}\M{}4{42}\M b2{70}\M b2{84}\M b2{30}\M l2{28}\M{}2$}%
\F\I\B\D-118020\\-43260\\5040
\E\D-43260\\-15855\\1848
\E\D5040\\1848\\-215
\J\C\H\B\D-29\\55\\-210
\N-3\\6\\-19
\N-8\\17\\-42
\N2\\-3\\21
\N7\\-15\\35
\N-1\\-2\\-42
\N-21\\35\\-195
\N-27\\48\\-224
\J\C
%DUALITY%[[-118020,-43260,5040;-43260,-15855,1848;5040,1848,-215],[420,21,1],[-29,-3,-8,2,7,-1,-21,-27;55,6,17,-3,-15,-2,35,48;-210,-19,-42,21,35,-42,-195,-224],66,46]

\L

\A${L_{67.47}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${420}\M s24\M s2{84}\M{}4{42}\M{}2{70}\M{}2{21}\M{}2{30}\M{}27\M r2$}%
\F\I\B\D-93204327930\\12721170\\-46341062670
\E\D12721170\\-1596\\6324948
\E\D-46341062670\\6324948\\-23040712133
\J\C\H\B\D5559296\\-7525\\-11181240
\N311650\\-421\\-626812
\N164344\\-219\\-330540
\N-163989\\220\\329826
\N516281\\-705\\-1038380
\N1102577\\-1497\\-2217579
\N4517327\\-6125\\-9085560
\N2111180\\-2861\\-4246151
\J\C
%DUALITY%[[-93204327930,12721170,-46341062670;12721170,-1596,6324948;-46341062670,6324948,-23040712133],[210,42,1],[5559296,311650,164344,-163989,516281,1102577,4517327,2111180;-7525,-421,-219,220,-705,-1497,-6125,-2861;-11181240,-626812,-330540,329826,-1038380,-2217579,-9085560,-4246151],66,47]

\L

\A${L_{67.48}}=\pdualwitharg{3.7}({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${420}\M*24\M*2{84}\M*4{42}\M s2{70}\M l2{84}\M r2{30}\M b2{28}\M*2$}%
\F\I\B\D-17375820\\127260\\83160
\E\D127260\\-924\\-609
\E\D83160\\-609\\-398
\J\C\H\B\D13\\-10\\2730
\N1\\-2\\212
\N-3\\2\\-630
\N-10\\20\\-2121
\N-12\\30\\-2555
\N-9\\32\\-1932
\N-4\\30\\-885
\N1\\16\\182
\J\C
%DUALITY%[[-17375820,127260,83160;127260,-924,-609;83160,-609,-398],[420,21,1],[13,1,-3,-10,-12,-9,-4,1;-10,-2,2,20,30,32,30,16;2730,212,-630,-2121,-2555,-1932,-885,182],66,48]

\L

\A${L_{67.49}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{67.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${21}\M{}25\M{}2{105}\M{}4{210}\M s2{14}\M l2{105}\M r26\M l2{35}\M{}2$}%
\F\I\B\D-6641599125\\-4741706865\\1688938965
\E\D-4741706865\\-3385296600\\1205801940
\E\D1688938965\\1205801940\\-429492151
\J\C\H\B\D-410\\-164381\\-463113
\N-71\\-28189\\-79420
\N112\\45957\\129465
\N-111\\-46108\\-129885
\N-211\\-85482\\-240821
\N-1304\\-525996\\-1481865
\N-889\\-357866\\-1008207
\N-1913\\-769276\\-2167270
\J\C
%DUALITY%[[-6641599125,-4741706865,1688938965;-4741706865,-3385296600,1205801940;1688938965,1205801940,-429492151],[105,105,1],[-410,-71,112,-111,-211,-1304,-889,-1913;-164381,-28189,45957,-46108,-85482,-525996,-357866,-769276;-463113,-79420,129465,-129885,-240821,-1481865,-1008207,-2167270],66,49]

\L

\A${L_{67.50}}=\pdualwitharg{2.7}({L_{67.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M b2{12}\M b2{28}\M*4{56}\M s2{840}\M l27\M r2{40}\M*2{84}\M b2$}%
\F\I\B\D77367360\\-1477980\\19146540
\E\D-1477980\\28280\\-365764
\E\D19146540\\-365764\\4738303
\J\C\H\B\D2547\\25\\-10290
\N49\\0\\-198
\N149\\1\\-602
\N2800\\29\\-11312
\N15802\\165\\-63840
\N1925\\20\\-7777
\N10198\\105\\-41200
\N11446\\117\\-46242
\J\C
%DUALITY%[[77367360,-1477980,19146540;-1477980,28280,-365764;19146540,-365764,4738303],[420,28,1],[2547,49,149,2800,15802,1925,10198,11446;25,0,1,29,165,20,105,117;-10290,-198,-602,-11312,-63840,-7777,-41200,-46242],66,50]

\L

\A${L_{67.51}}=\pdualwitharg{2.7}(\main({L_{67.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${140}\M{}2{12}\M{}2{28}\M{}4{56}\M*2{840}\M*2{28}\M*2{40}\M l2{21}\M{}2$}%
\F\I\B\D25881240\\22119300\\6552420
\E\D22119300\\18904172\\5600000
\E\D6552420\\5600000\\1658893
\J\C\H\B\D591\\55\\-2520
\N212\\15\\-888
\N237\\13\\-980
\N55\\2\\-224
\N-319\\0\\1260
\N-5\\10\\-14
\N369\\60\\-1660
\N379\\48\\-1659
\J\C
%DUALITY%[[25881240,22119300,6552420;22119300,18904172,5600000;6552420,5600000,1658893],[420,28,1],[591,212,237,55,-319,-5,369,379;55,15,13,2,0,10,60,48;-2520,-888,-980,-224,1260,-14,-1660,-1659],66,51]

\L

\A${L_{67.52}}=\pdualwitharg{3.5}({L_{67.2}})$%
\F{$1\M268\M11,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}7\M-{}$}\H{$6\M s2{70}\M b2{30}\M{}4{15}\M r24\M s2{120}\M s2{84}\M*2{40}\M b2$}%
\F\I\B\D-2035320\\651840\\23520
\E\D651840\\-208650\\-7515
\E\D23520\\-7515\\-269
\J\C\H\B\D25\\101\\-636
\N19\\77\\-490
\N-26\\-105\\660
\N-18\\-73\\465
\N5\\20\\-122
\N131\\528\\-3300
\N347\\1400\\-8778
\N221\\892\\-5600
\J\C
%DUALITY%[[-2035320,651840,23520;651840,-208650,-7515;23520,-7515,-269],[840,15,1],[25,19,-26,-18,5,131,347,221;101,77,-105,-73,20,528,1400,892;-636,-490,660,465,-122,-3300,-8778,-5600],66,52]

\L

\A${L_{67.53}}=\pdualwitharg{3.5}({L_{67.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}7\M-{}$}\H{$6\M b2{70}\M s2{30}\M*4{60}\M l21\M r2{120}\M l2{21}\M{}2{40}\M r2$}%
\F\I\B\D-610474200\\357840\\715680
\E\D357840\\-195\\-420
\E\D715680\\-420\\-839
\J\C\H\B\D10\\277\\8391
\N37\\1029\\31045
\N15\\419\\12585
\N-1\\-26\\-840
\N-1\\-28\\-839
\N3\\76\\2520
\N26\\714\\21819
\N47\\1296\\39440
\J\C
%DUALITY%[[-610474200,357840,715680;357840,-195,-420;715680,-420,-839],[840,15,1],[10,37,15,-1,-1,3,26,47;277,1029,419,-26,-28,76,714,1296;8391,31045,12585,-840,-839,2520,21819,39440],66,53]

\L

\A${L_{67.54}}=\pdualwitharg{5.7}(\main({L_{67.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M{}2{15}\M{}2{35}\M{}4{70}\M b2{42}\M b2{140}\M b22\M l2{420}\M{}2$}%
\F\I\B\D-392700\\-73080\\12180
\E\D-73080\\-13510\\2275
\E\D12180\\2275\\-377
\J\C\H\B\D-10\\20\\-203
\N-1\\3\\-15
\N15\\-28\\315
\N17\\-33\\350
\N-8\\15\\-168
\N-61\\118\\-1260
\N-22\\43\\-452
\N-287\\564\\-5880
\J\C
%DUALITY%[[-392700,-73080,12180;-73080,-13510,2275;12180,2275,-377],[420,35,1],[-10,-1,15,17,-8,-61,-22,-287;20,3,-28,-33,15,118,43,564;-203,-15,315,350,-168,-1260,-452,-5880],66,54]

\L

\A${L_{67.55}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M s2{60}\M s2{140}\M{}4{70}\M{}2{42}\M{}2{35}\M{}22\M{}2{105}\M r2$}%
\F\I\B\D-13362465270\\6217890\\-6375780180
\E\D6217890\\-2660\\2966810
\E\D-6375780180\\2966810\\-3042146197
\J\C\H\B\D521064\\-1505\\-1092056
\N438158\\-1263\\-918300
\N77020\\-219\\-161420
\N-76853\\220\\161070
\N145169\\-423\\-304248
\N516712\\-1497\\-1082935
\N423401\\-1225\\-887372
\N2968159\\-8583\\-6220725
\J\C
%DUALITY%[[-13362465270,6217890,-6375780180;6217890,-2660,2966810;-6375780180,2966810,-3042146197],[210,70,1],[521064,438158,77020,-76853,145169,516712,423401,2968159;-1505,-1263,-219,220,-423,-1497,-1225,-8583;-1092056,-918300,-161420,161070,-304248,-1082935,-887372,-6220725],66,55]

\L

\A${L_{67.56}}=\pdualwitharg{5.7}({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M*2{60}\M*2{140}\M*4{70}\M s2{42}\M l2{140}\M r22\M b2{420}\M*2$}%
\F\I\B\D-7279860\\-33088860\\-4738020
\E\D-33088860\\-149985500\\-21476945
\E\D-4738020\\-21476945\\-3075358
\J\C\H\B\D-621\\-19874\\139748
\N-71\\-2274\\15990
\N759\\24290\\-170800
\N214\\6854\\-48195
\N-476\\-15228\\107079
\N-2263\\-72412\\509180
\N-756\\-24192\\170111
\N-9563\\-306024\\2151870
\J\C
%DUALITY%[[-7279860,-33088860,-4738020;-33088860,-149985500,-21476945;-4738020,-21476945,-3075358],[420,35,1],[-621,-71,759,214,-476,-2263,-756,-9563;-19874,-2274,24290,6854,-15228,-72412,-24192,-306024;139748,15990,-170800,-48195,107079,509180,170111,2151870],66,56]

\L

\A${L_{67.57}}=\pdualwitharg{3.7}({L_{67.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${210}\M b22\M s2{42}\M*4{84}\M l2{35}\M r2{168}\M l2{15}\M{}2{56}\M r2$}%
\F\I\B\D-12634440\\61320\\-4872000
\E\D61320\\-273\\23856
\E\D-4872000\\23856\\-1876909
\J\C\H\B\D-3991\\-79835\\9345
\N-366\\-7321\\857
\N-852\\-17041\\1995
\N287\\5742\\-672
\N284\\5680\\-665
\N-861\\-17228\\2016
\N-1877\\-37550\\4395
\N-4281\\-85640\\10024
\J\C
%DUALITY%[[-12634440,61320,-4872000;61320,-273,23856;-4872000,23856,-1876909],[840,21,1],[-3991,-366,-852,287,284,-861,-1877,-4281;-79835,-7321,-17041,5742,5680,-17228,-37550,-85640;9345,857,1995,-672,-665,2016,4395,10024],66,57]

\L

\A${L_{67.58}}=\pdualwitharg{3.7}({L_{67.2}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${210}\M s22\M b2{42}\M{}4{21}\M r2{140}\M s2{168}\M s2{60}\M*2{56}\M b2$}%
\F\I\B\D-286440\\15120\\7560
\E\D15120\\-798\\-399
\E\D7560\\-399\\-199
\J\C\H\B\D4\\75\\0
\N0\\-1\\2
\N-1\\-19\\0
\N0\\10\\-21
\N3\\90\\-70
\N7\\172\\-84
\N11\\250\\-90
\N9\\196\\-56
\J\C
%DUALITY%[[-286440,15120,7560;15120,-798,-399;7560,-399,-199],[840,21,1],[4,0,-1,0,3,7,11,9;75,-1,-19,10,90,172,250,196;0,2,0,-21,-70,-84,-90,-56],66,58]

\L

\A${L_{67.59}}=\pdualwitharg{2.3}({L_{67.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${240}\M*2{112}\M s2{48}\M*4{24}\M l2{40}\M r2{12}\M l2{840}\M{}21\M r2$}%
\F\I\B\D-74109840\\-5052600\\450240
\E\D-5052600\\-344472\\30696
\E\D450240\\30696\\-2735
\J\C\H\B\D17\\-260\\-120
\N27\\-406\\-112
\N3\\-44\\0
\N-26\\391\\108
\N-43\\645\\160
\N-24\\359\\78
\N-317\\4725\\840
\N-6\\89\\11
\J\C
%DUALITY%[[-74109840,-5052600,450240;-5052600,-344472,30696;450240,30696,-2735],[840,24,1],[17,27,3,-26,-43,-24,-317,-6;-260,-406,-44,391,645,359,4725,89;-120,-112,0,108,160,78,840,11],66,59]

\L

\A${L_{67.60}}=\pdualwitharg{2.3}({L_{67.2}})$%
\F{$1\M-58\M26,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${240}\M s2{112}\M*2{48}\M{}4{24}\M r2{40}\M s2{12}\M s2{840}\M b24\M*2$}%
\F\I\B\D-18890760\\1239840\\147000
\E\D1239840\\-80904\\-9600
\E\D147000\\-9600\\-1139
\J\C\H\B\D21\\-1985\\19440
\N1\\-91\\896
\N-5\\473\\-4632
\N-1\\90\\-888
\N6\\-575\\5620
\N8\\-761\\7446
\N184\\-17465\\170940
\N11\\-1043\\10210
\J\C
%DUALITY%[[-18890760,1239840,147000;1239840,-80904,-9600;147000,-9600,-1139],[840,24,1],[21,1,-5,-1,6,8,184,11;-1985,-91,473,90,-575,-761,-17465,-1043;19440,896,-4632,-888,5620,7446,170940,10210],66,60]

\L

\A${L_{67.61}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${42}\M s2{10}\M s2{210}\M{}4{105}\M{}27\M{}2{210}\M{}23\M{}2{70}\M r2$}%
\F\I\B\D-7196467530\\5589360\\2585575440
\E\D5589360\\-3990\\-2007915
\E\D2585575440\\-2007915\\-928955633
\J\C\H\B\D352676\\-706857\\983136
\N98854\\-198129\\275570
\N52130\\-104479\\145320
\N-52017\\104254\\-145005
\N32752\\-65645\\91301
\N699461\\-1401916\\1949850
\N286574\\-574373\\798867
\N1339309\\-2684340\\3733520
\J\C
%DUALITY%[[-7196467530,5589360,2585575440;5589360,-3990,-2007915;2585575440,-2007915,-928955633],[210,105,1],[352676,98854,52130,-52017,32752,699461,286574,1339309;-706857,-198129,-104479,104254,-65645,-1401916,-574373,-2684340;983136,275570,145320,-145005,91301,1949850,798867,3733520],66,61]

\L

\A${L_{67.62}}=\pdualwitharg{2.3.5}({L_{67.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${12}\M b2{140}\M b2{60}\M*4{120}\M s28\M l2{15}\M r2{168}\M*2{20}\M b2$}%
\F\I\B\D2103704400\\34113660\\520789500
\E\D34113660\\553200\\8445120
\E\D520789500\\8445120\\128925767
\J\C\H\B\D1412\\35\\-5706
\N433\\14\\-1750
\N438\\11\\-1770
\N7513\\177\\-30360
\N2829\\67\\-11432
\N5193\\124\\-20985
\N38705\\931\\-156408
\N10381\\251\\-41950
\J\C
%DUALITY%[[2103704400,34113660,520789500;34113660,553200,8445120;520789500,8445120,128925767],[420,60,1],[1412,433,438,7513,2829,5193,38705,10381;35,14,11,177,67,124,931,251;-5706,-1750,-1770,-30360,-11432,-20985,-156408,-41950],66,62]

\L

\A${L_{67.63}}=\pdualwitharg{2.3.5}(\main({L_{67.3}}))$%
\F{$1\M114\M26,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${12}\M{}2{140}\M{}2{60}\M{}4{120}\M*28\M*2{60}\M*2{168}\M l25\M{}2$}%
\F\I\B\D110040\\16380\\27300
\E\D16380\\5100\\4080
\E\D27300\\4080\\6773
\J\C\H\B\D442\\11\\-1788
\N1419\\35\\-5740
\N534\\13\\-2160
\N89\\2\\-360
\N-1\\0\\4
\N393\\10\\-1590
\N3343\\84\\-13524
\N639\\16\\-2585
\J\C
%DUALITY%[[110040,16380,27300;16380,5100,4080;27300,4080,6773],[420,60,1],[442,1419,534,89,-1,393,3343,639;11,35,13,2,0,10,84,16;-1788,-5740,-2160,-360,4,-1590,-13524,-2585],66,63]

\L

\A${L_{67.64}}=\pdualwitharg{5.7}({L_{67.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${14}\M s2{30}\M b2{70}\M{}4{35}\M r2{84}\M s2{280}\M s24\M*2{840}\M b2$}%
\F\I\B\D-956760\\-111720\\25200
\E\D-111720\\-12530\\2905
\E\D25200\\2905\\-661
\J\C\H\B\D14\\57\\784
\N8\\33\\450
\N-15\\-61\\-840
\N-23\\-95\\-1295
\N-17\\-72\\-966
\N23\\88\\1260
\N17\\68\\946
\N271\\1092\\15120
\J\C
%DUALITY%[[-956760,-111720,25200;-111720,-12530,2905;25200,2905,-661],[840,35,1],[14,8,-15,-23,-17,23,17,271;57,33,-61,-95,-72,88,68,1092;784,450,-840,-1295,-966,1260,946,15120],66,64]

\L

\A${L_{67.65}}=\pdualwitharg{5.7}({L_{67.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${14}\M b2{30}\M s2{70}\M*4{140}\M l2{21}\M r2{280}\M l21\M{}2{840}\M r2$}%
\F\I\B\D-3930360\\43680\\-1447320
\E\D43680\\-455\\16240
\E\D-1447320\\16240\\-532171
\J\C\H\B\D-467\\-5607\\1099
\N-682\\-8187\\1605
\N-580\\-6961\\1365
\N119\\1430\\-280
\N116\\1392\\-273
\N-357\\-4292\\840
\N-201\\-2414\\473
\N-7139\\-85728\\16800
\J\C
%DUALITY%[[-3930360,43680,-1447320;43680,-455,16240;-1447320,16240,-532171],[840,35,1],[-467,-682,-580,119,116,-357,-201,-7139;-5607,-8187,-6961,1430,1392,-4292,-2414,-85728;1099,1605,1365,-280,-273,840,473,16800],66,65]

\L

\A${L_{67.66}}=\pdualwitharg{2.5}({L_{67.3}})$%
\F{$1\M178\M{-2}2,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{${16}\M*2{1680}\M s2{80}\M*4{40}\M l2{24}\M r2{20}\M l2{56}\M{}2{15}\M r2$}%
\F\I\B\D-645960\\32760\\219240
\E\D32760\\-1520\\-11440
\E\D219240\\-11440\\-73681
\J\C\H\B\D160\\799\\352
\N-382\\-1911\\-840
\N-200\\-999\\-440
\N191\\955\\420
\N371\\1854\\816
\N541\\2703\\1190
\N2113\\10556\\4648
\N866\\4326\\1905
\J\C
%DUALITY%[[-645960,32760,219240;32760,-1520,-11440;219240,-11440,-73681],[840,40,1],[160,-382,-200,191,371,541,2113,866;799,-1911,-999,955,1854,2703,10556,4326;352,-840,-440,420,816,1190,4648,1905],66,66]

\L

\A${L_{67.67}}=\pdualwitharg{2.5}({L_{67.2}})$%
\F{$1\M-38\M22,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{${16}\M s2{1680}\M*2{80}\M{}4{40}\M r2{24}\M s2{20}\M s2{56}\M b2{60}\M*2$}%
\F\I\B\D-13563480\\5454120\\-75600
\E\D5454120\\-2193200\\30400
\E\D-75600\\30400\\-421
\J\C\H\B\D34\\85\\32
\N-76\\-189\\0
\N-42\\-105\\-40
\N39\\97\\0
\N77\\192\\36
\N113\\282\\70
\N443\\1106\\308
\N364\\909\\270
\J\C
%DUALITY%[[-13563480,5454120,-75600;5454120,-2193200,30400;-75600,30400,-421],[840,40,1],[34,-76,-42,39,77,113,443,364;85,-189,-105,97,192,282,1106,909;32,0,-40,0,36,70,308,270],66,67]

\L

\A${L_{67.68}}=\pdualwitharg{2.3.7}({L_{67.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${420}\M b24\M b2{84}\M*4{168}\M s2{280}\M l2{21}\M r2{120}\M*2{28}\M b2$}%
\F\I\B\D673039920\\1047060\\166626600
\E\D1047060\\1848\\259224
\E\D166626600\\259224\\41252269
\J\C\H\B\D15961\\25\\-64470
\N51\\0\\-206
\N1071\\1\\-4326
\N19174\\29\\-77448
\N35492\\55\\-143360
\N12774\\20\\-51597
\N66904\\105\\-270240
\N24834\\39\\-100310
\J\C
%DUALITY%[[673039920,1047060,166626600;1047060,1848,259224;166626600,259224,41252269],[420,84,1],[15961,51,1071,19174,35492,12774,66904,24834;25,0,1,29,55,20,105,39;-64470,-206,-4326,-77448,-143360,-51597,-270240,-100310],66,68]

\L

\A${L_{67.69}}=\pdualwitharg{2.3.7}(\main({L_{67.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${420}\M{}24\M{}2{84}\M{}4{168}\M*2{280}\M*2{84}\M*2{120}\M l27\M{}2$}%
\F\I\B\D193620\\18480\\47460
\E\D18480\\5460\\4452
\E\D47460\\4452\\11635
\J\C\H\B\D3114\\-265\\-12600
\N259\\-22\\-1048
\N602\\-51\\-2436
\N83\\-7\\-336
\N173\\-15\\-700
\N737\\-63\\-2982
\N3811\\-325\\-15420
\N974\\-83\\-3941
\J\C
%DUALITY%[[193620,18480,47460;18480,5460,4452;47460,4452,11635],[420,84,1],[3114,259,602,83,173,737,3811,974;-265,-22,-51,-7,-15,-63,-325,-83;-12600,-1048,-2436,-336,-700,-2982,-15420,-3941],66,69]

\L

\A${L_{67.70}}=\pdualwitharg{3.5.7}(\main({L_{67.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${21}\M{}25\M{}2{105}\M{}4{210}\M b2{14}\M b2{420}\M b26\M l2{140}\M{}2$}%
\F\I\B\D-2100\\-76860\\-1680
\E\D-76860\\-2435475\\-53130
\E\D-1680\\-53130\\-1159
\J\C\H\B\D-25\\53\\-2394
\N-13\\28\\-1265
\N-36\\79\\-3570
\N4\\-7\\315
\N5\\-11\\497
\N-9\\14\\-630
\N-19\\39\\-1761
\N-119\\248\\-11200
\J\C
%DUALITY%[[-2100,-76860,-1680;-76860,-2435475,-53130;-1680,-53130,-1159],[420,105,1],[-25,-13,-36,4,5,-9,-19,-119;53,28,79,-7,-11,14,39,248;-2394,-1265,-3570,315,497,-630,-1761,-11200],66,70]

\L

\A${L_{67.71}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{67.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${84}\M s2{20}\M s2{420}\M{}4{210}\M{}2{14}\M{}2{105}\M{}26\M{}2{35}\M r2$}%
\F\I\B\D1306236097110\\513346303890\\248021529000
\E\D513346303890\\201743335920\\97471609830
\E\D248021529000\\97471609830\\47093078339
\J\C\H\B\D-330\\-4743203\\9819054
\N-80\\-1151961\\2384710
\N2\\19171\\-39690
\N19\\275925\\-571200
\N-49\\-701754\\1452724
\N-395\\-5667457\\11732385
\N-299\\-4292996\\8887068
\N-676\\-9708906\\20098715
\J\C
%DUALITY%[[1306236097110,513346303890,248021529000;513346303890,201743335920,97471609830;248021529000,97471609830,47093078339],[210,210,1],[-330,-80,2,19,-49,-395,-299,-676;-4743203,-1151961,19171,275925,-701754,-5667457,-4292996,-9708906;9819054,2384710,-39690,-571200,1452724,11732385,8887068,20098715],66,71]

\L

\A${L_{67.72}}=\pdualwitharg{3.5.7}({L_{67.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${84}\M*2{20}\M*2{420}\M*4{210}\M s2{14}\M l2{420}\M r26\M b2{140}\M*2$}%
\F\I\B\D-6037500\\-187674060\\-4471320
\E\D-187674060\\-5832758400\\-138965085
\E\D-4471320\\-138965085\\-3310834
\J\C\H\B\D-369\\-4430\\186438
\N-43\\-518\\21800
\N451\\5414\\-227850
\N431\\5192\\-218505
\N7\\90\\-3787
\N-737\\-8812\\370860
\N-319\\-3822\\160851
\N-1489\\-17852\\751310
\J\C
%DUALITY%[[-6037500,-187674060,-4471320;-187674060,-5832758400,-138965085;-4471320,-138965085,-3310834],[420,105,1],[-369,-43,451,431,7,-737,-319,-1489;-4430,-518,5414,5192,90,-8812,-3822,-17852;186438,21800,-227850,-218505,-3787,370860,160851,751310],66,72]

\L

\A${L_{67.73}}=\pdualwitharg{2.7}({L_{67.3}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${560}\M*2{48}\M s2{112}\M*4{56}\M l2{840}\M r2{28}\M l2{40}\M{}2{21}\M r2$}%
\F\I\B\D-36047760\\6280680\\-1195320
\E\D6280680\\-1094296\\208264
\E\D-1195320\\208264\\-39635
\J\C\H\B\D-223\\-1120\\840
\N11\\54\\-48
\N59\\296\\-224
\N-32\\-157\\140
\N-419\\-2085\\1680
\N-132\\-659\\518
\N-381\\-1905\\1480
\N-223\\-1116\\861
\J\C
%DUALITY%[[-36047760,6280680,-1195320;6280680,-1094296,208264;-1195320,208264,-39635],[840,56,1],[-223,11,59,-32,-419,-132,-381,-223;-1120,54,296,-157,-2085,-659,-1905,-1116;840,-48,-224,140,1680,518,1480,861],66,73]

\L

\A${L_{67.74}}=\pdualwitharg{2.7}({L_{67.2}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${560}\M s2{48}\M*2{112}\M{}4{56}\M r2{840}\M s2{28}\M s2{40}\M b2{84}\M*2$}%
\F\I\B\D-9295440\\-1200360\\158760
\E\D-1200360\\-154952\\20496
\E\D158760\\20496\\-2711
\J\C\H\B\D21\\430\\4480
\N1\\24\\240
\N-5\\-102\\-1064
\N-3\\-73\\-728
\N8\\105\\1260
\N6\\111\\1190
\N22\\425\\4500
\N29\\570\\6006
\J\C
%DUALITY%[[-9295440,-1200360,158760;-1200360,-154952,20496;158760,20496,-2711],[840,56,1],[21,1,-5,-3,8,6,22,29;430,24,-102,-73,105,111,425,570;4480,240,-1064,-728,1260,1190,4500,6006],66,74]

\L

\A${L_{67.75}}=\pdualwitharg{2.5.7}({L_{67.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M b2{60}\M b2{140}\M*4{280}\M s2{168}\M l2{35}\M r28\M*2{420}\M b2$}%
\F\I\B\D6897666909840\\-373451250900\\-1985748044700
\E\D-373451250900\\20219276840\\107511728380
\E\D-1985748044700\\107511728380\\571670877787
\J\C\H\B\D-9973\\28479\\-39998
\N-1295\\3678\\-5190
\N-3299\\9415\\-13230
\N-53996\\154309\\-216580
\N-60670\\173373\\-243348
\N-36990\\105692\\-148365
\N-39306\\112297\\-157652
\N-221108\\631653\\-886830
\J\C
%DUALITY%[[6897666909840,-373451250900,-1985748044700;-373451250900,20219276840,107511728380;-1985748044700,107511728380,571670877787],[420,140,1],[-9973,-1295,-3299,-53996,-60670,-36990,-39306,-221108;28479,3678,9415,154309,173373,105692,112297,631653;-39998,-5190,-13230,-216580,-243348,-148365,-157652,-886830],66,75]

\L

\A${L_{67.76}}=\pdualwitharg{2.5.7}(\main({L_{67.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${28}\M{}2{60}\M{}2{140}\M{}4{280}\M*2{168}\M*2{140}\M*28\M l2{105}\M{}2$}%
\F\I\B\D54001500\\-2340240\\-15075480
\E\D-2340240\\101500\\653380
\E\D-15075480\\653380\\4208633
\J\C\H\B\D-1537\\4576\\-6216
\N-1988\\5919\\-8040
\N-1627\\4844\\-6580
\N-277\\823\\-1120
\N-187\\555\\-756
\N-1679\\4997\\-6790
\N-1811\\5391\\-7324
\N-7036\\20946\\-28455
\J\C
%DUALITY%[[54001500,-2340240,-15075480;-2340240,101500,653380;-15075480,653380,4208633],[420,140,1],[-1537,-1988,-1627,-277,-187,-1679,-1811,-7036;4576,5919,4844,823,555,4997,5391,20946;-6216,-8040,-6580,-1120,-756,-6790,-7324,-28455],66,76]

\L

\A${L_{67.77}}=\pdualwitharg{3.5.7}({L_{67.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${42}\M s2{10}\M b2{210}\M{}4{105}\M r2{28}\M s2{840}\M s2{12}\M*2{280}\M b2$}%
\F\I\B\D-233413320\\72762480\\683760
\E\D72762480\\-22682415\\-213150
\E\D683760\\-213150\\-2003
\J\C\H\B\D4\\15\\-231
\N-2\\-9\\275
\N-5\\-19\\315
\N21\\94\\-2835
\N17\\74\\-2072
\N119\\508\\-13440
\N29\\122\\-3084
\N101\\420\\-10220
\J\C
%DUALITY%[[-233413320,72762480,683760;72762480,-22682415,-213150;683760,-213150,-2003],[840,105,1],[4,-2,-5,21,17,119,29,101;15,-9,-19,94,74,508,122,420;-231,275,315,-2835,-2072,-13440,-3084,-10220],66,77]

\L

\A${L_{67.78}}=\pdualwitharg{3.5.7}({L_{67.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${42}\M b2{10}\M s2{210}\M*4{420}\M l27\M r2{840}\M l23\M{}2{280}\M r2$}%
\F\I\B\D-85986600\\355320\\-11979240
\E\D355320\\-1365\\49560
\E\D-11979240\\49560\\-1668857
\J\C\H\B\D-1181\\-4727\\8337
\N-624\\-2497\\4405
\N-1770\\-7081\\12495
\N119\\478\\-840
\N118\\472\\-833
\N-357\\-1436\\2520
\N-439\\-1758\\3099
\N-5553\\-22232\\39200
\J\C
%DUALITY%[[-85986600,355320,-11979240;355320,-1365,49560;-11979240,49560,-1668857],[840,105,1],[-1181,-624,-1770,119,118,-357,-439,-5553;-4727,-2497,-7081,478,472,-1436,-1758,-22232;8337,4405,12495,-840,-833,2520,3099,39200],66,78]

\L

\A${L_{67.79}}=\pdualwitharg{2.3.5}({L_{67.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${48}\M*2{560}\M s2{240}\M*4{120}\M l28\M r2{60}\M l2{168}\M{}25\M r2$}%
\F\I\B\D-220920\\28560\\-9240
\E\D28560\\-3000\\960
\E\D-9240\\960\\-307
\J\C\H\B\D-1\\-171\\-504
\N-1\\-189\\-560
\N1\\163\\480
\N1\\182\\540
\N0\\5\\16
\N-1\\-154\\-450
\N-6\\-973\\-2856
\N-1\\-165\\-485
\J\C
%DUALITY%[[-220920,28560,-9240;28560,-3000,960;-9240,960,-307],[840,120,1],[-1,-1,1,1,0,-1,-6,-1;-171,-189,163,182,5,-154,-973,-165;-504,-560,480,540,16,-450,-2856,-485],66,79]

\L

\A${L_{67.80}}=\pdualwitharg{2.3.5}({L_{67.2}})$%
\F{$1\M118\M26,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${48}\M s2{560}\M*2{240}\M{}4{120}\M r28\M s2{60}\M s2{168}\M b2{20}\M*2$}%
\F\I\B\D-203280\\-1228920\\31080
\E\D-1228920\\-7285800\\184320
\E\D31080\\184320\\-4663
\J\C\H\B\D17\\172\\6912
\N1\\14\\560
\N-21\\-212\\-8520
\N-1\\-15\\-600
\N6\\59\\2372
\N36\\359\\14430
\N160\\1603\\64428
\N47\\472\\18970
\J\C
%DUALITY%[[-203280,-1228920,31080;-1228920,-7285800,184320;31080,184320,-4663],[840,120,1],[17,1,-21,-1,6,36,160,47;172,14,-212,-15,59,359,1603,472;6912,560,-8520,-600,2372,14430,64428,18970],66,80]

\L

\A${L_{67.81}}=\pdualwitharg{2.3.7}({L_{67.3}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${1680}\M*2{16}\M s2{336}\M*4{168}\M l2{280}\M r2{84}\M l2{120}\M{}27\M r2$}%
\F\I\B\D-17200680\\331800\\-4258800
\E\D331800\\-6384\\82152
\E\D-4258800\\82152\\-1054457
\J\C\H\B\D-832\\-5\\3360
\N-2\\-1\\8
\N208\\1\\-840
\N21\\10\\-84
\N-277\\15\\1120
\N-343\\8\\1386
\N-1099\\15\\4440
\N-227\\2\\917
\J\C
%DUALITY%[[-17200680,331800,-4258800;331800,-6384,82152;-4258800,82152,-1054457],[840,168,1],[-832,-2,208,21,-277,-343,-1099,-227;-5,-1,1,10,15,8,15,2;3360,8,-840,-84,1120,1386,4440,917],66,81]

\L

\A${L_{67.82}}=\pdualwitharg{2.3.7}({L_{67.2}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${1680}\M s2{16}\M*2{336}\M{}4{168}\M r2{280}\M s2{84}\M s2{120}\M b2{28}\M*2$}%
\F\I\B\D-233520\\-568680\\-269640
\E\D-568680\\-1380792\\-654696
\E\D-269640\\-654696\\-310421
\J\C\H\B\D21\\-2000\\4200
\N-1\\118\\-248
\N-5\\480\\-1008
\N11\\-1279\\2688
\N26\\-2865\\6020
\N20\\-2139\\4494
\N52\\-5455\\11460
\N19\\-1966\\4130
\J\C
%DUALITY%[[-233520,-568680,-269640;-568680,-1380792,-654696;-269640,-654696,-310421],[840,168,1],[21,-1,-5,11,26,20,52,19;-2000,118,480,-1279,-2865,-2139,-5455,-1966;4200,-248,-1008,2688,6020,4494,11460,4130],66,82]

\L

\A${L_{67.83}}=\pdualwitharg{2.3.5.7}({L_{67.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${84}\M b2{20}\M b2{420}\M*4{840}\M s2{56}\M l2{105}\M r2{24}\M*2{140}\M b2$}%
\F\I\B\D3542267400\\150256887060\\37209275880
\E\D150256887060\\6373638566400\\1578353448000
\E\D37209275880\\1578353448000\\390859880249
\J\C\H\B\D-5129\\17147\\-68754
\N-82\\257\\-1030
\N-1721\\5709\\-22890
\N-30807\\103174\\-413700
\N-11405\\38204\\-153188
\N-20524\\68739\\-275625
\N-21499\\71984\\-288636
\N-39901\\133568\\-535570
\J\C
%DUALITY%[[3542267400,150256887060,37209275880;150256887060,6373638566400,1578353448000;37209275880,1578353448000,390859880249],[420,420,1],[-5129,-82,-1721,-30807,-11405,-20524,-21499,-39901;17147,257,5709,103174,38204,68739,71984,133568;-68754,-1030,-22890,-413700,-153188,-275625,-288636,-535570],66,83]

\L

\A${L_{67.84}}=\pdualwitharg{2.3.5.7}(\main({L_{67.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${84}\M{}2{20}\M{}2{420}\M{}4{840}\M*2{56}\M*2{420}\M*2{24}\M l2{35}\M{}2$}%
\F\I\B\D388500\\16841160\\4168500
\E\D16841160\\730054500\\180702060
\E\D4168500\\180702060\\44727119
\J\C\H\B\D329\\-964\\3864
\N146\\-439\\1760
\N367\\-1152\\4620
\N47\\-209\\840
\N3\\-7\\28
\N319\\-891\\3570
\N369\\-1057\\4236
\N487\\-1406\\5635
\J\C
%DUALITY%[[388500,16841160,4168500;16841160,730054500,180702060;4168500,180702060,44727119],[420,420,1],[329,146,367,47,3,319,369,487;-964,-439,-1152,-209,-7,-891,-1057,-1406;3864,1760,4620,840,28,3570,4236,5635],66,84]

\L

\A${L_{67.85}}=\pdualwitharg{2.5.7}({L_{67.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${112}\M*2{240}\M s2{560}\M*4{280}\M l2{168}\M r2{140}\M l28\M{}2{105}\M r2$}%
\F\I\B\D-371280\\183960\\-26040
\E\D183960\\-91000\\12880
\E\D-26040\\12880\\-1823
\J\C\H\B\D-1\\-10\\-56
\N-1\\-36\\-240
\N1\\2\\0
\N3\\105\\700
\N2\\99\\672
\N1\\91\\630
\N0\\35\\248
\N-1\\72\\525
\J\C
%DUALITY%[[-371280,183960,-26040;183960,-91000,12880;-26040,12880,-1823],[840,280,1],[-1,-1,1,3,2,1,0,-1;-10,-36,2,105,99,91,35,72;-56,-240,0,700,672,630,248,525],66,85]

\L

\A${L_{67.86}}=\pdualwitharg{2.5.7}({L_{67.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${112}\M s2{240}\M*2{560}\M{}4{280}\M r2{168}\M s2{140}\M s28\M b2{420}\M*2$}%
\F\I\B\D-212520\\-5822880\\48720
\E\D-5822880\\-159223400\\1332240
\E\D48720\\1332240\\-11147
\J\C\H\B\D17\\87\\10472
\N1\\9\\1080
\N-21\\-107\\-12880
\N-3\\-28\\-3360
\N16\\69\\8316
\N34\\161\\19390
\N22\\107\\12884
\N137\\675\\81270
\J\C
%DUALITY%[[-212520,-5822880,48720;-5822880,-159223400,1332240;48720,1332240,-11147],[840,280,1],[17,1,-21,-3,16,34,22,137;87,9,-107,-28,69,161,107,675;10472,1080,-12880,-3360,8316,19390,12884,81270],66,86]

\L

\A${L_{67.87}}=\pdualwitharg{2.3.5.7}({L_{67.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${336}\M*2{80}\M s2{1680}\M*4{840}\M l2{56}\M r2{420}\M l2{24}\M{}2{35}\M r2$}%
\F\I\B\D-31920\\318360\\15120
\E\D318360\\-3165960\\-150360
\E\D15120\\-150360\\-7141
\J\C\H\B\D-1\\-32\\672
\N-1\\-2\\40
\N1\\40\\-840
\N10\\21\\-420
\N3\\-5\\112
\N8\\-49\\1050
\N3\\-35\\744
\N2\\-38\\805
\J\C
%DUALITY%[[-31920,318360,15120;318360,-3165960,-150360;15120,-150360,-7141],[840,840,1],[-1,-1,1,10,3,8,3,2;-32,-2,40,21,-5,-49,-35,-38;672,40,-840,-420,112,1050,744,805],66,87]

\L

\A${L_{67.88}}=\pdualwitharg{2.3.5.7}({L_{67.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${336}\M s2{80}\M*2{1680}\M{}4{840}\M r2{56}\M s2{420}\M s2{24}\M b2{140}\M*2$}%
\F\I\B\D-31920\\-13088040\\32760
\E\D-13088040\\-5363079960\\13424040
\E\D32760\\13424040\\-33601
\J\C\H\B\D17\\-32\\-12768
\N1\\2\\800
\N-21\\40\\15960
\N-10\\-21\\-8400
\N3\\-19\\-7588
\N27\\-91\\-36330
\N19\\-53\\-21156
\N41\\-104\\-41510
\J\C
%DUALITY%[[-31920,-13088040,32760;-13088040,-5363079960,13424040;32760,13424040,-33601],[840,840,1],[17,1,-21,-10,3,27,19,41;-32,2,40,-21,-19,-91,-53,-104;-12768,800,15960,-8400,-7588,-36330,-21156,-41510],66,88]

\medskip%
%------------------------------WEYL-GROUP-W68--------------------------------
%
\leavevmode\llap{}%
$W_{68\phantom0}$%
\qquad\llap{176} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{68.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}%
\G{23\rightarrow N_{68},3,2}%
\H{${36}\M*2{60}\M b22\M l2{36}\M r2{42}\M b2{90}\M s26\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-15952860\\39060\\3780
\E\D39060\\-48\\-21
\E\D3780\\-21\\2
\J\C\hfil\penalty500%
\B\D145529\\42656460\\172986660
\E\D-387\\-113435\\-460014
\E\D-27\\-7914\\-32095
\J\C\H\B\D325\\95262\\386316
\N363\\106400\\431490
\N27\\7914\\32095
\N47\\13776\\55872
\N31\\9086\\36855
\N26\\7620\\30915
\N2\\586\\2379
\N11\\3220\\13090
\J\C
%EXPLICIT%[[-15952860,39060,3780;39060,-48,-21;3780,-21,2],[1260,3,1],[325,363,27,47,31,26,2,11,-1,-3,0,7,32,109,43,1249;95262,106400,7914,13776,9086,7620,586,3220,-294,-880,0,2052,9380,31950,12604,366100;386316,431490,32095,55872,36855,30915,2379,13090,-1188,-3570,-1,8316,38031,129555,51111,1484630],67,1]

\L

\A${L_{68.2}}$%
\F{$1\M{-2}28\M-3,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G{3m,3,2}%
\H{${18}\M b2{120}\M*24\M s2{72}\M s2{84}\M*2{180}\M l23\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6749126720280\\-24187683240\\83739600
\E\D-24187683240\\86684403\\-300108
\E\D83739600\\-300108\\1039
\J\C\hfil\penalty500%
\B\D614748959\\171590920200\\16338543480
\E\D-2203188\\-614961686\\-58555419
\E\D8004\\2234105\\212726
\J\C\H\B\D12529\\3497139\\332955
\N27543\\7687900\\731940
\N1983\\553502\\52696
\N3181\\887892\\84528
\N1805\\503818\\47964
\N1141\\318480\\30330
\N8\\2233\\216
\N1\\280\\280
\J\C
%EXPLICIT%[[6749126720280,-24187683240,83739600;-24187683240,86684403,-300108;83739600,-300108,1039],[2520,3,1],[12529,27543,1983,3181,1805,1141,8,1,-1,297,105,995,3067,9299,1732,97439;3497139,7687900,553502,887892,503818,318480,2233,280,-279,82900,29308,277728,856072,2595570,483442,27197520;332955,731940,52696,84528,47964,30330,216,280,9,7980,2798,26460,81522,247140,46029,2589440],67,2]

\L

\A${L_{68.3}}$%
\F{$1\M228\M17,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G{32\rightarrow N'_{32},3,m}%
\H{${18}\M l2{120}\M{}21\M r2{72}\M l2{21}\M{}2{45}\M r2{12}\M*2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9024120\\-22680\\0
\E\D-22680\\57\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D2684639\\1071487200\\18476640
\E\D-6715\\-2680076\\-46215
\E\D-663\\-264615\\-4564
\J\C\H\B\D-613\\-244659\\-4221
\N-1361\\-543200\\-9360
\N-50\\-19956\\-343
\N-169\\-67452\\-1152
\N-53\\-21154\\-357
\N-41\\-16365\\-270
\N-5\\-1996\\-30
\N-27\\-10780\\-140
\J\C
%EXPLICIT%[[9024120,-22680,0;-22680,57,0;0,0,1],[2520,3,1],[-613,-1361,-50,-169,-53,-41,-5,-27,1,1,-1,-35,-66,-214,-165,-4733;-244659,-543200,-19956,-67452,-21154,-16365,-1996,-10780,399,400,-399,-13968,-26341,-85410,-65854,-1889020;-4221,-9360,-343,-1152,-357,-270,-30,-140,9,0,-8,-252,-462,-1485,-1140,-32620],67,3]

\L

\A${L_{68.4}}=\pfillwitharg{2.3}({L_{68.1}})$%
{${}={}$}Nikulin $68$%
\F{$1\M31,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$1\M{}2{15}\M r22\M l21\M r2{42}\M s2{10}\M s26\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-840\\-105\\0
\E\D-105\\-13\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D15469\\-111930\\-16380
\E\D2108\\-15253\\-2232
\E\D204\\-1476\\-217
\J\C\H\B\D204\\-1476\\-217
\N682\\-4935\\-720
\N101\\-731\\-105
\N29\\-210\\-29
\N113\\-819\\-105
\N31\\-225\\-25
\N7\\-51\\-3
\N24\\-175\\0
\J\C
%IMPLICIT%[[-840,-105,0;-105,-13,0;0,0,1],[105,1,1],[204,682,101,29,113,31,7,24,0,-2,1,5,125,139,163,2356;-1476,-4935,-731,-210,-819,-225,-51,-175,0,15,-7,-36,-903,-1005,-1179,-17045;-217,-720,-105,-29,-105,-25,-3,0,1,0,-3,-7,-147,-155,-177,-2520],67,4]

\L

\A${L_{68.5}}=\pfillwitharg{3.2}({L_{68.3}})$%
{${}={}$}Nikulin $32'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M l2{30}\M{}21\M{}22\M{}2{21}\M{}25\M{}23\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D191730\\18270\\-4200
\E\D18270\\1741\\-400
\E\D-4200\\-400\\93
\J\C\hfil\penalty500%
\B\D9799\\-98490\\19110
\E\D940\\-9448\\1833
\E\D-180\\1809\\-352
\J\C\H\B\D112\\-1127\\211
\N319\\-3210\\600
\N16\\-161\\30
\N1\\-10\\2
\N-2\\21\\0
\N16\\-160\\35
\N35\\-351\\72
\N1353\\-13580\\2730
\J\C
%IMPLICIT%[[191730,18270,-4200;18270,1741,-400;-4200,-400,93],[210,1,1],[112,319,16,1,-2,16,35,1353,128,481,44,39,142,84,65,1447;-1127,-3210,-161,-10,21,-160,-351,-13580,-1285,-4830,-442,-392,-1428,-845,-654,-14560;211,600,30,2,0,35,72,2730,257,960,87,76,273,160,123,2730],67,5]

\L

\A${L_{68.6}}=\main(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M224\M17,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$1\M{}2{60}\M r22\M b24\M b2{42}\M s2{10}\M b26\M l2{140}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-964740\\-385140\\3360
\E\D-385140\\-153754\\1341
\E\D3360\\1341\\-11
\J\C\hfil\penalty500%
\B\D-60761\\152880\\76440
\E\D-24242\\60995\\30498
\E\D186\\-468\\-235
\J\C\H\B\D-366\\921\\475
\N-2599\\6540\\3360
\N-215\\541\\276
\N-155\\390\\196
\N-409\\1029\\504
\N-161\\405\\190
\N-68\\171\\72
\N-613\\1540\\420
\J\C
%IMPLICIT%[[-964740,-385140,3360;-385140,-153754,1341;3360,1341,-11],[420,1,1],[-366,-2599,-215,-155,-409,-161,-68,-613,-6,119,29,31,-25,-149,-242,-8067;921,6540,541,390,1029,405,171,1540,15,-300,-73,-78,63,375,609,20300;475,3360,276,196,504,190,72,420,-7,-240,-42,-40,42,200,318,10500],67,6]

\L

\A${L_{68.7}}=\pfillwitharg3({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M*2{60}\M b22\M l24\M r2{42}\M b2{10}\M s26\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-10946460\\1680\\32760
\E\D1680\\8\\-15
\E\D32760\\-15\\-86
\J\C\hfil\penalty500%
\B\D25969\\9861180\\8169420
\E\D7\\2657\\2202
\E\D-91\\-34554\\-28627
\J\C\H\B\D71\\26970\\22336
\N257\\97620\\80850
\N22\\8356\\6921
\N17\\6456\\5348
\N50\\18984\\15729
\N23\\8730\\7235
\N13\\4932\\4089
\N209\\79240\\65730
\J\C
%IMPLICIT%[[-10946460,1680,32760;1680,8,-15;32760,-15,-86],[420,1,1],[71,257,22,17,50,23,13,209,13,23,-1,-3,-1,12,22,771;26970,97620,8356,6456,18984,8730,4932,79240,4926,8700,-382,-1140,-378,4560,8358,292880;22336,80850,6921,5348,15729,7235,4089,65730,4088,7230,-315,-944,-315,3775,6921,242550],67,7]

\L

\A${L_{68.8}}=\pfillwitharg3({L_{68.2}})$%
\F{$1\M{-2}28\M-3,1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M b2{120}\M*24\M s28\M s2{84}\M*2{20}\M l23\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-65786280\\13161120\\101640
\E\D13161120\\-2632997\\-20334
\E\D101640\\-20334\\-157
\J\C\hfil\penalty500%
\B\D439039\\2181480\\1687560
\E\D-87840\\-436456\\-337635
\E\D-672\\-3339\\-2584
\J\C\H\B\D27\\135\\-7
\N11\\60\\-660
\N-21\\-104\\-126
\N-29\\-144\\-124
\N17\\84\\126
\N139\\690\\620
\N116\\576\\495
\N7837\\38920\\32760
\J\C
%IMPLICIT%[[-65786280,13161120,101640;13161120,-2632997,-20334;101640,-20334,-157],[840,1,1],[27,11,-21,-29,17,139,116,7837,357,2549,213,157,431,181,44,1123;135,60,-104,-144,84,690,576,38920,1773,12660,1058,780,2142,900,219,5600;-7,-660,-126,-124,126,620,495,32760,1483,10500,864,616,1596,610,120,1680],67,8]

\L

\A${L_{68.9}}=\pfillwitharg3({L_{68.3}})$%
\F{$1\M228\M17,1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M l2{120}\M{}21\M r28\M l2{21}\M{}25\M r2{12}\M*2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-588867720\\1475880\\-159600
\E\D1475880\\-3699\\400
\E\D-159600\\400\\-43
\J\C\hfil\penalty500%
\B\D-202721\\-81037320\\-1368360
\E\D508\\203072\\3429
\E\D-52\\-20787\\-352
\J\C\H\B\D10\\3993\\23
\N43\\17160\\0
\N0\\-1\\-10
\N-3\\-1200\\-28
\N-1\\-399\\0
\N6\\2400\\55
\N23\\9198\\192
\N821\\328300\\6580
\J\C
%IMPLICIT%[[-588867720,1475880,-159600;1475880,-3699,400;-159600,400,-43],[840,1,1],[10,43,0,-3,-1,6,23,821,38,277,12,19,29,14,17,299;3993,17160,-1,-1200,-399,2400,9198,328300,15195,110760,4798,7596,11592,5595,6792,119420;23,0,-10,-28,0,55,192,6580,301,2160,91,136,189,80,78,980],67,9]

\L

\A${L_{68.10}}=\pfillwitharg2({L_{68.1}})$%
\F{$1\M31,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$9\M{}2{15}\M r22\M l29\M r2{42}\M s2{90}\M s26\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1780065\\49455\\-3780
\E\D49455\\1374\\-105
\E\D-3780\\-105\\8
\J\C\hfil\penalty500%
\B\D41579\\-1477980\\249480
\E\D1166\\-41447\\6996
\E\D-22\\782\\-133
\J\C\H\B\D397\\-14112\\2376
\N439\\-15605\\2625
\N64\\-2275\\382
\N53\\-1884\\315
\N64\\-2275\\378
\N46\\-1635\\270
\N2\\-71\\12
\N3\\-105\\35
\J\C
%IMPLICIT%[[1780065,49455,-3780;49455,1374,-105;-3780,-105,8],[315,3,1],[397,439,64,53,64,46,2,3,-1,1,2,13,90,284,108,1537;-14112,-15605,-2275,-1884,-2275,-1635,-71,-105,36,-35,-71,-462,-3199,-10095,-3839,-54635;2376,2625,382,315,378,270,12,35,0,15,14,81,546,1710,648,9205],67,10]

\L

\A${L_{68.11}}=\pfillwitharg2({L_{68.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${18}\M l2{30}\M{}21\M{}2{18}\M{}2{21}\M{}2{45}\M{}23\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-87570\\-41580\\0
\E\D-41580\\-19662\\-9
\E\D0\\-9\\1
\J\C\hfil\penalty500%
\B\D-77281\\162960\\1481760
\E\D-37904\\79927\\726768
\E\D138\\-291\\-2647
\J\C\H\B\D10\\-21\\-180
\N19\\-40\\-360
\N0\\0\\-1
\N-37\\78\\702
\N-166\\350\\3171
\N-562\\1185\\10755
\N-221\\466\\4233
\N-6407\\13510\\122780
\J\C
%IMPLICIT%[[-87570,-41580,0;-41580,-19662,-9;0,-9,1],[630,3,1],[10,19,0,-37,-166,-562,-221,-6407,-1666,-1859,-138,-239,-156,-128,-9,-33;-21,-40,0,78,350,1185,466,13510,3513,3920,291,504,329,270,19,70;-180,-360,-1,702,3171,10755,4233,122780,31932,35640,2647,4590,3003,2475,177,700],67,11]

\L

\A${L_{68.12}}=\main({L_{68.3}})$%
\F{$1\M224\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$9\M{}2{60}\M r22\M b2{36}\M b2{42}\M s2{90}\M b26\M l2{140}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14888262060\\105590520\\-888300
\E\D105590520\\748869\\-6300
\E\D-888300\\-6300\\53
\J\C\hfil\penalty500%
\B\D-8146321\\1144244640\\-520737840
\E\D-57772\\8114743\\-3692964
\E\D494\\-69388\\31577
\J\C\H\B\D469\\-65877\\29916
\N1039\\-145940\\66360
\N76\\-10675\\4867
\N127\\-17838\\8190
\N78\\-10955\\5103
\N58\\-8145\\3915
\N3\\-421\\237
\N13\\-1820\\1540
\J\C
%IMPLICIT%[[14888262060,105590520,-888300;105590520,748869,-6300;-888300,-6300,53],[1260,3,1],[469,1039,76,127,78,58,3,13,-1,1,2,29,104,332,127,3627;-65877,-145940,-10675,-17838,-10955,-8145,-421,-1820,141,-140,-281,-4074,-14609,-46635,-17839,-509460;29916,66360,4867,8190,5103,3915,237,1540,0,120,119,1782,6531,21015,8073,231140],67,12]

\L

\A${L_{68.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$3\M{}25\M r26\M l23\M r2{14}\M s2{30}\M s22\M l2{105}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-422205\\0\\144795
\E\D0\\24\\-15
\E\D144795\\-15\\-49648
\J\C\hfil\penalty500%
\B\D344890979\\628837020\\1005634980
\E\D-690258\\-1258543\\-2012658
\E\D-117851636\\-214877964\\-343632437
\J\C\H\B\D-133441\\-243300\\-389088
\N-141767\\-258480\\-413365
\N-56904\\-103751\\-165921
\N-12293\\-22413\\-35844
\N-8136\\-14833\\-23723
\N962\\1755\\2805
\N582\\1061\\1697
\N-70977\\-129430\\-206955
\J\C
%DUALITY%[[-422205,0,144795;0,24,-15;144795,-15,-49648],[105,3,1],[-133441,-141767,-56904,-12293,-8136,962,582,-70977,-9371,-16913,-14502,-11509,-47402,-119972,-40252,-1595163;-243300,-258480,-103751,-22413,-14833,1755,1061,-129430,-17088,-30840,-26443,-20985,-86429,-218745,-73391,-2908430;-389088,-413365,-165921,-35844,-23723,2805,1697,-206955,-27324,-49315,-42285,-33558,-138215,-349815,-117367,-4651185],67,13]

\L

\A${L_{68.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M l2{15}\M{}22\M{}21\M{}2{42}\M{}2{10}\M{}26\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D12390\\-3780\\6510
\E\D-3780\\-1818\\-1690
\E\D6510\\-1690\\3391
\J\C\hfil\penalty500%
\B\D-24536\\4935\\49560
\E\D46967\\-9448\\-94872
\E\D-16824\\3384\\33983
\J\C\H\B\D1329\\-267\\-2684
\N1196\\-240\\-2415
\N-94\\19\\190
\N-149\\30\\301
\N-104\\21\\210
\N1193\\-240\\-2410
\N2192\\-441\\-4428
\N38447\\-7735\\-77665
\J\C
%DUALITY%[[12390,-3780,6510;-3780,-1818,-1690;6510,-1690,3391],[210,2,1],[1329,1196,-94,-149,-104,1193,2192,38447,7083,12824,2197,850,5011,2312,1313,10623;-267,-240,19,30,21,-240,-441,-7735,-1425,-2580,-442,-171,-1008,-465,-264,-2135;-2684,-2415,190,301,210,-2410,-4428,-77665,-14308,-25905,-4438,-1717,-10122,-4670,-2652,-21455],67,14]

\L

\A${L_{68.15}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M{-3}5,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$5\M{}23\M r2{10}\M l25\M r2{210}\M s22\M s2{30}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-222495\\-1050\\-41685
\E\D-1050\\40\\-225
\E\D-41685\\-225\\-7792
\J\C\hfil\penalty500%
\B\D-123192917\\407680812\\647340540
\E\D380306\\-1258543\\-1998390
\E\D-23683884\\78376788\\124451459
\J\C\H\B\D73521\\-243300\\-386330
\N46865\\-155088\\-246261
\N31352\\-103751\\-164745
\N6773\\-22413\\-35590
\N13448\\-44499\\-70665
\N-106\\351\\557
\N-962\\3183\\5055
\N7821\\-25886\\-41097
\J\C
%DUALITY%[[-222495,-1050,-41685;-1050,40,-225;-41685,-225,-7792],[105,5,1],[73521,46865,31352,6773,13448,-106,-962,7821,5163,5591,7990,6341,78350,13220,66532,175775;-243300,-155088,-103751,-22413,-44499,351,3183,-25886,-17088,-18504,-26443,-20985,-259287,-43749,-220173,-581686;-386330,-246261,-164745,-35590,-70665,557,5055,-41097,-27130,-29379,-41985,-33320,-411705,-69467,-349605,-923643],67,15]

\L

\A${L_{68.16}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$6\M l2{10}\M{}23\M{}26\M{}27\M{}2{15}\M{}21\M{}2{210}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-73290\\15330\\-25620
\E\D15330\\-2727\\5310
\E\D-25620\\5310\\-8951
\J\C\hfil\penalty500%
\B\D-223441\\69090\\680610
\E\D30552\\-9448\\-93063
\E\D-76456\\23641\\232888
\J\C\H\B\D874\\-267\\-2661
\N529\\-160\\-1610
\N-59\\19\\180
\N-193\\60\\588
\N-23\\7\\70
\N773\\-240\\-2355
\N474\\-147\\-1444
\N49909\\-15470\\-152040
\J\C
%DUALITY%[[-73290,15330,-25620;15330,-2727,5310;-25620,5310,-8951],[210,3,1],[874,529,-59,-193,-23,773,474,49909,4598,5551,1427,1105,1087,1507,286,13931;-267,-160,19,60,7,-240,-147,-15470,-1425,-1720,-442,-342,-336,-465,-88,-4270;-2661,-1610,180,588,70,-2355,-1444,-152040,-14007,-16910,-4347,-3366,-3311,-4590,-871,-42420],67,16]

\L

\A${L_{68.17}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M37,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$7\M{}2{105}\M r2{14}\M l27\M r26\M s2{70}\M s2{42}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-97545\\-2100\\-11655
\E\D-2100\\56\\-315
\E\D-11655\\-315\\-1352
\J\C\hfil\penalty500%
\B\D-65654261\\312899580\\493293780
\E\D264074\\-1258543\\-1984122
\E\D-8905668\\42443244\\66912803
\J\C\H\B\D51051\\-243300\\-383572
\N162709\\-775440\\-1222515
\N21770\\-103751\\-163569
\N4703\\-22413\\-35336
\N1334\\-6357\\-10023
\N-368\\1755\\2765
\N-668\\3183\\5019
\N3879\\-18490\\-29145
\J\C
%DUALITY%[[-97545,-2100,-11655;-2100,56,-315;-11655,-315,-1352],[105,7,1],[51051,162709,21770,4703,1334,-368,-668,3879,3585,19411,5548,4403,7772,45898,46198,87181;-243300,-775440,-103751,-22413,-6357,1755,3183,-18490,-17088,-92520,-26443,-20985,-37041,-218745,-220173,-415490;-383572,-1222515,-163569,-35336,-10023,2765,5019,-29145,-26936,-145845,-41685,-33082,-58395,-344855,-347109,-655035],67,17]

\L

\A${L_{68.18}}=\pdualwitharg3(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M31,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$1\M{}2{15}\M r2{18}\M l21\M r2{42}\M s2{10}\M s26\M l2{315}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8190\\315\\1260
\E\D315\\-12\\-45
\E\D1260\\-45\\-89
\J\C\hfil\penalty500%
\B\D629\\18690\\-630
\E\D-24\\-713\\24
\E\D-84\\-2492\\83
\J\C\H\B\D28\\835\\-29
\N102\\3040\\-105
\N53\\1578\\-54
\N7\\208\\-7
\N43\\1274\\-42
\N21\\620\\-20
\N13\\382\\-12
\N352\\10290\\-315
\J\C
%DUALITY%[[-8190,315,1260;315,-12,-45;1260,-45,-89],[315,3,1],[28,102,53,7,43,21,13,352,8,18,1,-1,-1,9,17,908;835,3040,1578,208,1274,620,382,10290,233,520,24,-30,-28,270,508,27090;-29,-105,-54,-7,-42,-20,-12,-315,-7,-15,0,1,0,-10,-18,-945],67,18]

\L

\A${L_{68.19}}=\pdualwitharg5(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M l26\M{}25\M{}2{10}\M{}2{105}\M{}21\M{}2{15}\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-623910\\53550\\247170
\E\D53550\\-4545\\-21220
\E\D247170\\-21220\\-97919
\J\C\hfil\penalty500%
\B\D462013\\120414\\1140090
\E\D-36247\\-9448\\-89445
\E\D-183399\\-47799\\-452566
\J\C\H\B\D-1059\\-267\\-2615
\N-391\\-96\\-966
\N65\\19\\160
\N227\\60\\560
\N85\\21\\210
\N-182\\-48\\-449
\N-1678\\-441\\-4140
\N-11791\\-3094\\-29092
\J\C
%DUALITY%[[-623910,53550,247170;53550,-4545,-21220;247170,-21220,-97919],[210,5,1],[-1059,-391,65,227,85,-182,-1678,-11791,-5433,-3937,-1688,-1309,-3872,-359,-1027,-3357;-267,-96,19,60,21,-48,-441,-3094,-1425,-1032,-442,-342,-1008,-93,-264,-854;-2615,-966,160,560,210,-449,-4140,-29092,-13405,-9714,-4165,-3230,-9555,-886,-2535,-8288],67,19]

\L

\A${L_{68.20}}=\pdualwitharg3(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${12}\M*2{20}\M b26\M l2{12}\M r2{14}\M b2{30}\M s22\M b2{420}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-230580\\2100\\2100
\E\D2100\\-18\\-21
\E\D2100\\-21\\-16
\J\C\hfil\penalty500%
\B\D33809\\2308740\\1381380
\E\D-315\\-21511\\-12870
\E\D-301\\-20554\\-12299
\J\C\H\B\D-1\\-68\\-42
\N-1\\-70\\-40
\N1\\67\\42
\N7\\476\\288
\N27\\1841\\1106
\N88\\6005\\3600
\N34\\2321\\1390
\N2929\\199990\\119700
\J\C
%DUALITY%[[-230580,2100,2100;2100,-18,-21;2100,-21,-16],[420,3,1],[-1,-1,1,7,27,88,34,2929,253,281,62,35,22,17,1,11;-68,-70,67,476,1841,6005,2321,199990,17276,19190,4235,2392,1505,1165,69,770;-42,-40,42,288,1106,3600,1390,119700,10338,11480,2532,1428,896,690,40,420],67,20]

\L

\A${L_{68.21}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${12}\M l25\M{}26\M{}23\M{}2{14}\M{}2{30}\M{}22\M{}2{105}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3375407070\\-5937960\\1678000170
\E\D-5937960\\10446\\-2951910
\E\D1678000170\\-2951910\\834176297
\J\C\hfil\penalty500%
\B\D99138584\\5395845\\-199404660
\E\D-173571\\-9448\\349116
\E\D49284316\\2682412\\-99129137
\J\C\H\B\D-21961\\-1127\\44172
\N-10453\\-535\\21025
\N-3162\\-161\\6360
\N-88\\-5\\177
\N348\\7\\-700
\N-2297\\-160\\4620
\N-1938\\-117\\3898
\N-116988\\-6790\\235305
\J\C
%DUALITY%[[3375407070,-5937960,1678000170;-5937960,10446,-2951910;1678000170,-2951910,834176297],[210,6,1],[-21961,-10453,-3162,-88,348,-2297,-1938,-116988,-22355,-14167,-7917,-3605,-8965,-16168,-4217,-141522;-1127,-535,-161,-5,7,-160,-117,-6790,-1285,-805,-442,-196,-476,-845,-218,-7280;44172,21025,6360,177,-700,4620,3898,235305,44964,28495,15924,7251,18032,32520,8482,284655],67,21]

\L

\A${L_{68.22}}=\pdualwitharg3(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M{-2}24\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$3\M{}2{20}\M r26\M b2{12}\M b2{14}\M s2{30}\M b22\M l2{420}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-24780\\-9660\\2100
\E\D-9660\\-3753\\831
\E\D2100\\831\\-166
\J\C\hfil\penalty500%
\B\D-248641\\520800\\-540960
\E\D-98568\\206459\\-214452
\E\D19388\\-40610\\42181
\J\C\H\B\D11\\-23\\24
\N19\\-40\\40
\N-23\\48\\-51
\N-151\\316\\-330
\N-575\\1204\\-1253
\N-1867\\3910\\-4065
\N-720\\1508\\-1567
\N-61961\\129780\\-134820
\J\C
%DUALITY%[[-24780,-9660,2100;-9660,-3753,831;2100,831,-166],[420,3,1],[11,19,-23,-151,-575,-1867,-720,-61961,-2675,-5939,-1309,-737,-461,-353,-20,-199;-23,-40,48,316,1204,3910,1508,129780,5603,12440,2742,1544,966,740,42,420;24,40,-51,-330,-1253,-4065,-1567,-134820,-5820,-12920,-2847,-1602,-1001,-765,-43,-420],67,22]

\L

\A${L_{68.23}}=\pdualwitharg7(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M l2{210}\M{}27\M{}2{14}\M{}23\M{}2{35}\M{}2{21}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1319010\\91770\\562380
\E\D91770\\-6363\\-39130
\E\D562380\\-39130\\-239779
\J\C\hfil\penalty500%
\B\D561559\\142410\\1293810
\E\D-37252\\-9448\\-85827
\E\D-239636\\-60771\\-552112
\J\C\H\B\D-1114\\-267\\-2569
\N-2093\\-480\\-4830
\N61\\19\\140
\N231\\60\\532
\N13\\3\\30
\N-927\\-240\\-2135
\N-1714\\-441\\-3948
\N-8613\\-2210\\-19840
\J\C
%DUALITY%[[-1319010,91770,562380;91770,-6363,-39130;562380,-39130,-239779],[210,7,1],[-1114,-2093,61,231,13,-927,-1714,-8613,-5558,-20147,-1729,-1343,-569,-1853,-1066,-2507;-267,-480,19,60,3,-240,-441,-2210,-1425,-5160,-442,-342,-144,-465,-264,-610;-2569,-4830,140,532,30,-2135,-3948,-19840,-12803,-46410,-3983,-3094,-1311,-4270,-2457,-5780],67,23]

\L

\A${L_{68.24}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M37,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${15}\M{}21\M r2{30}\M l2{15}\M r2{70}\M s26\M s2{10}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D172794615\\-9884700\\-58645755
\E\D-9884700\\565455\\3354825
\E\D-58645755\\3354825\\19904119
\J\C\hfil\penalty500%
\B\D-19045640377\\21975156\\-56120001840
\E\D1090765332\\-1258543\\3214055880
\E\D6464012388\\-7458278\\19046898919
\J\C\H\B\D843371\\-960\\2485080
\N179073\\-203\\527657
\N358827\\-403\\1057320
\N77128\\-84\\227265
\N50221\\-49\\147980
\N-1409\\3\\-4152
\N-3499\\3\\-10310
\N93909\\-133\\276717
\J\C
%DUALITY%[[172794615,-9884700,-58645755;-9884700,565455,3354825;-58645755,3354825,19904119],[105,15,1],[843371,179073,358827,77128,50221,-1409,-3499,93909,61453,21999,93585,73676,301655,152213,254839,2017347;-960,-203,-403,-84,-49,3,3,-133,-84,-29,-119,-90,-357,-177,-293,-2303;2485080,527657,1057320,227265,147980,-4152,-10310,276717,181080,64823,275760,217095,888860,448512,750910,5944323],67,24]

\L

\A${L_{68.25}}=\pdualwitharg2(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M174\M22,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M{}2{15}\M r28\M*24\M*2{168}\M s2{40}\M*2{24}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D317418360\\-1430940\\79167480
\E\D-1430940\\6452\\-356892
\E\D79167480\\-356892\\19745203
\J\C\hfil\penalty500%
\B\D8203789\\-13383930\\-33134640
\E\D-37388\\60995\\151008
\E\D2046274\\-3338358\\-8264785
\J\C\H\B\D5644\\-9219\\-22796
\N10187\\-16635\\-41145
\N3491\\-5698\\-14100
\N1387\\-2262\\-5602
\N9047\\-14742\\-36540
\N4937\\-8040\\-19940
\N3601\\-5862\\-14544
\N19524\\-31780\\-78855
\J\C
%DUALITY%[[317418360,-1430940,79167480;-1430940,6452,-356892;79167480,-356892,19745203],[420,4,1],[5644,10187,3491,1387,9047,4937,3601,19524,2984,4193,823,51,1019,2253,3589,30806;-9219,-16635,-5698,-2262,-14742,-8040,-5862,-31780,-4857,-6825,-1340,-84,-1680,-3690,-5868,-50330;-22796,-41145,-14100,-5602,-36540,-19940,-14544,-78855,-12052,-16935,-3324,-206,-4116,-9100,-14496,-124425],67,25]

\L

\A${L_{68.26}}=\pdualwitharg2(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M b2{60}\M*28\M l21\M r2{168}\M*2{40}\M s2{24}\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9251597040\\-107772420\\2290588020
\E\D-107772420\\1255448\\-26683200
\E\D2290588020\\-26683200\\567123001
\J\C\hfil\penalty500%
\B\D206736529\\-228270\\-835011660
\E\D-2407262\\2657\\9722964
\E\D51185563\\-56517\\-206739187
\J\C\H\B\D19763\\0\\-79822
\N72412\\-15\\-292470
\N12722\\-7\\-51384
\N2640\\-3\\-10663
\N36062\\-63\\-145656
\N20376\\-45\\-82300
\N15250\\-39\\-61596
\N167154\\-455\\-675150
\J\C
%DUALITY%[[9251597040,-107772420,2290588020;-107772420,1255448,-26683200;2290588020,-26683200,567123001],[420,4,1],[19763,72412,12722,2640,36062,20376,15250,167154,12841,36268,3580,77,1976,6794,11920,213226;0,-15,-7,-3,-63,-45,-39,-455,-36,-105,-11,0,21,15,9,35;-79822,-292470,-51384,-10663,-145656,-82300,-61596,-675150,-51866,-146490,-14460,-311,-7980,-27440,-48144,-861210],67,26]

\L

\A${L_{68.27}}=\pdualwitharg3(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M l2{30}\M{}29\M{}22\M{}2{21}\M{}25\M{}23\M{}2{630}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-687732570\\-7557480\\171990
\E\D-7557480\\-83049\\1890
\E\D171990\\1890\\-43
\J\C\hfil\penalty500%
\B\D157499\\-14227500\\4567500
\E\D1731\\-156368\\50199
\E\D-39\\3523\\-1132
\J\C\H\B\D9\\-817\\83
\N21\\-1910\\30
\N1\\-93\\-90
\N-1\\90\\-44
\N-1\\91\\0
\N4\\-360\\175
\N8\\-721\\306
\N871\\-78540\\31500
\J\C
%DUALITY%[[-687732570,-7557480,171990;-7557480,-83049,1890;171990,1890,-43],[630,3,1],[9,21,1,-1,-1,4,8,871,27,99,26,7,22,11,7,389;-817,-1910,-93,90,91,-360,-721,-78540,-2435,-8930,-2346,-632,-1988,-995,-634,-35280;83,30,-90,-44,0,175,306,31500,961,3450,873,218,609,260,129,5040],67,27]

\L

\A${L_{68.28}}=\pdualwitharg5(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M{-2}64\M17,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$5\M{}2{12}\M r2{10}\M b2{20}\M b2{210}\M s22\M b2{30}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4620\\1260\\-840
\E\D1260\\45\\-40
\E\D-840\\-40\\33
\J\C\hfil\penalty500%
\B\D55\\3696\\5880
\E\D-4\\-265\\-420
\E\D2\\132\\209
\J\C\H\B\D0\\-13\\-20
\N-1\\-84\\-132
\N-1\\-73\\-115
\N-1\\-70\\-110
\N1\\63\\105
\N1\\67\\107
\N8\\537\\855
\N53\\3556\\5656
\J\C
%DUALITY%[[4620,1260,-840;1260,45,-40;-840,-40,33],[420,5,1],[0,-1,-1,-1,1,1,8,53,12,17,7,5,13,1,2,3;-13,-84,-73,-70,63,67,537,3556,805,1140,469,334,861,65,123,140;-20,-132,-115,-110,105,107,855,5656,1280,1812,745,530,1365,103,195,224],67,28]

\L

\A${L_{68.29}}=\pdualwitharg5(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M*2{12}\M b2{10}\M l2{20}\M r2{210}\M b22\M s2{30}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-572460\\283920\\420
\E\D283920\\-140760\\-155
\E\D420\\-155\\52
\J\C\hfil\penalty500%
\B\D-83231\\-168084\\170520
\E\D40590\\81971\\-83160
\E\D-615\\-1242\\1259
\J\C\H\B\D1359\\2744\\-2810
\N1043\\2106\\-2154
\N468\\945\\-965
\N311\\628\\-640
\N52\\105\\-105
\N-155\\-313\\319
\N-1291\\-2607\\2655
\N-8465\\-17094\\17402
\J\C
%DUALITY%[[-572460,283920,420;283920,-140760,-155;420,-155,52],[420,5,1],[1359,1043,468,311,52,-155,-1291,-8465,-3819,-2683,-1083,-721,-1487,-50,266,2725;2744,2106,945,628,105,-313,-2607,-17094,-7712,-5418,-2187,-1456,-3003,-101,537,5502;-2810,-2154,-965,-640,-105,319,2655,17402,7850,5514,2225,1480,3045,101,-555,-5642],67,29]

\L

\A${L_{68.30}}=\pdualwitharg{2.5}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M l23\M{}2{10}\M{}25\M{}2{210}\M{}22\M{}2{30}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D24030930\\-646800\\11410980
\E\D-646800\\17410\\-307130
\E\D11410980\\-307130\\5418453
\J\C\hfil\penalty500%
\B\D2229688\\355971\\-4675440
\E\D-59173\\-9448\\124080
\E\D1058819\\169041\\-2220241
\J\C\H\B\D-7191\\-1127\\15080
\N-2050\\-321\\4299
\N-1030\\-161\\2160
\N-31\\-5\\65
\N200\\21\\-420
\N-187\\-32\\392
\N-2132\\-351\\4470
\N-8343\\-1358\\17493
\J\C
%DUALITY%[[24030930,-646800,11410980;-646800,17410,-307130;11410980,-307130,5418453],[210,10,1],[-7191,-2050,-1030,-31,200,-187,-2132,-8343,-7917,-2986,-2747,-1228,-9013,-1072,-4163,-9283;-1127,-321,-161,-5,21,-32,-351,-1358,-1285,-483,-442,-196,-1428,-169,-654,-1456;15080,4299,2160,65,-420,392,4470,17493,16600,6261,5760,2575,18900,2248,8730,19467],67,30]

\L

\A${L_{68.31}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${21}\M{}2{35}\M r2{42}\M l2{21}\M r22\M s2{210}\M s2{14}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D96660165\\-8747550\\-32877915
\E\D-8747550\\791637\\2975385
\E\D-32877915\\2975385\\11183069
\J\C\hfil\penalty500%
\B\D-11560122001\\13881720\\-33990109440
\E\D1048061700\\-1258543\\3081605184
\E\D3932054700\\-4721722\\11561380543
\J\C\H\B\D809507\\-960\\2380182
\N859143\\-1015\\2526125
\N344067\\-403\\1011654
\N73786\\-84\\216951
\N6811\\-7\\20026
\N-7213\\15\\-21210
\N-3295\\3\\-9688
\N65589\\-95\\192855
\J\C
%DUALITY%[[96660165,-8747550,-32877915;-8747550,791637,2975385;-32877915,2975385,11183069],[105,21,1],[809507,859143,344067,73786,6811,-7213,-3295,65589,59893,106857,90633,71114,41489,731713,244795,1383411;-960,-1015,-403,-84,-7,15,3,-95,-84,-145,-119,-90,-51,-885,-293,-1645;2380182,2526125,1011654,216951,20026,-21210,-9688,192855,176106,314195,266490,209097,121990,2151450,719768,4067625],67,31]

\L

\A${L_{68.32}}=\pdualwitharg3(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}68\M11,1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$6\M b2{40}\M*2{12}\M s2{24}\M s2{28}\M*2{60}\M l21\M{}2{840}\M r2$}\relax$\,(\times2)$%
\F\I\B\D471240\\-1680\\-840
\E\D-1680\\6\\3
\E\D-840\\3\\1
\J\C\hfil\penalty500%
\B\D9239\\2430120\\425040
\E\D-36\\-9469\\-1656
\E\D5\\1315\\229
\J\C\H\B\D0\\1\\0
\N-1\\-260\\-40
\N-1\\-262\\-42
\N-3\\-788\\-132
\N-9\\-2366\\-406
\N-27\\-7100\\-1230
\N-5\\-1315\\-229
\N-841\\-221200\\-38640
\J\C
%DUALITY%[[471240,-1680,-840;-1680,6,3;-840,3,1],[840,3,1],[0,-1,-1,-3,-9,-27,-5,-841,-36,-79,-17,-9,-5,-3,0,1;1,-260,-262,-788,-2366,-7100,-1315,-221200,-9469,-20780,-4472,-2368,-1316,-790,0,280;0,-40,-42,-132,-406,-1230,-229,-38640,-1656,-3640,-786,-420,-238,-150,-1,0],67,32]

\L

\A${L_{68.33}}=\pdualwitharg3(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M268\M-5,1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$6\M l2{40}\M{}23\M r2{24}\M l27\M{}2{15}\M r24\M*2{840}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1073804760\\9111480\\-487200
\E\D9111480\\-77313\\4134
\E\D-487200\\4134\\-221
\J\C\hfil\penalty500%
\B\D8168159\\967206240\\86005920
\E\D-69309\\-8207002\\-729783
\E\D3689\\436821\\38842
\J\C\H\B\D3\\355\\27
\N1\\120\\40
\N-4\\-473\\-30
\N-39\\-4616\\-372
\N-69\\-8169\\-700
\N-219\\-25930\\-2265
\N-167\\-19774\\-1744
\N-14279\\-1690780\\-149940
\J\C
%DUALITY%[[-1073804760,9111480,-487200;9111480,-77313,4134;-487200,4134,-221],[840,3,1],[3,1,-4,-39,-69,-219,-167,-14279,-615,-1361,-149,-165,-50,-36,-3,-1;355,120,-473,-4616,-8169,-25930,-19774,-1690780,-72823,-161160,-17644,-19540,-5922,-4265,-356,-140;27,40,-30,-372,-700,-2265,-1744,-149940,-6471,-14360,-1581,-1776,-553,-420,-46,-420],67,33]

\L

\A${L_{68.34}}=\pdualwitharg7(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M*2{420}\M b2{14}\M l2{28}\M r26\M b2{70}\M s2{42}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D13020\\-1680\\420
\E\D-1680\\168\\-35
\E\D420\\-35\\6
\J\C\hfil\penalty500%
\B\D-371\\-11100\\-46620
\E\D25\\749\\3150
\E\D-3\\-90\\-379
\J\C\H\B\D-1\\-22\\-56
\N-11\\-240\\-630
\N-2\\-44\\-119
\N-3\\-68\\-196
\N-2\\-48\\-153
\N-9\\-230\\-805
\N-7\\-192\\-735
\N-21\\-620\\-2570
\J\C
%DUALITY%[[13020,-1680,420;-1680,168,-35;420,-35,6],[420,7,1],[-1,-11,-2,-3,-2,-9,-7,-21,-11,-29,-1,1,1,4,2,1;-22,-240,-44,-68,-48,-230,-192,-620,-338,-960,-46,8,18,80,42,20;-56,-630,-119,-196,-153,-805,-735,-2570,-1456,-4410,-259,-56,27,175,105,50],67,34]

\L

\A${L_{68.35}}=\pdualwitharg{2.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M l2{105}\M{}2{14}\M{}27\M{}26\M{}2{70}\M{}2{42}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D7501830\\-427560\\3479490
\E\D-427560\\24374\\-198310
\E\D3479490\\-198310\\1613853
\J\C\hfil\penalty500%
\B\D1227784\\169845\\-2626260
\E\D-68291\\-9448\\146076
\E\D569576\\78792\\-1218337
\J\C\H\B\D-8233\\-1127\\17612
\N-11731\\-1605\\25095
\N-1178\\-161\\2520
\N-36\\-5\\77
\N28\\3\\-60
\N-1113\\-160\\2380
\N-2494\\-351\\5334
\N-6936\\-970\\14835
\J\C
%DUALITY%[[7501830,-427560,3479490;-427560,24374,-198310;3479490,-198310,1613853],[210,14,1],[-8233,-11731,-1178,-36,28,-1113,-2494,-6936,-9203,-17329,-3181,-1417,-1481,-6152,-4771,-7594;-1127,-1605,-161,-5,3,-160,-351,-970,-1285,-2415,-442,-196,-204,-845,-654,-1040;17612,25095,2520,77,-60,2380,5334,14835,19684,37065,6804,3031,3168,13160,10206,16245],67,35]

\L

\A${L_{68.36}}=\pdualwitharg7(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M264\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$7\M{}2{420}\M r2{14}\M b2{28}\M b26\M s2{70}\M b2{42}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D420\\0\\0
\E\D0\\7\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-161\\-1440\\-5040
\E\D-24\\-217\\-756
\E\D12\\108\\377
\J\C\H\B\D0\\1\\0
\N1\\0\\0
\N0\\-3\\-7
\N-1\\-14\\-42
\N-2\\-21\\-69
\N-16\\-155\\-525
\N-19\\-177\\-609
\N-79\\-720\\-2500
\J\C
%DUALITY%[[420,0,0;0,7,0;0,0,-1],[420,7,1],[0,1,0,-1,-2,-16,-19,-79,-24,-161,-12,-7,-2,-4,-1,-1;1,0,-3,-14,-21,-155,-177,-720,-217,-1440,-105,-58,-15,-25,-3,0;0,0,-7,-42,-69,-525,-609,-2500,-756,-5040,-371,-210,-57,-105,-21,-20],67,36]

\L

\A${L_{68.37}}=\pdualwitharg{3.5}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${30}\M l22\M{}2{15}\M{}2{30}\M{}2{35}\M{}23\M{}25\M{}2{42}\M r2$}\relax$\,(\times2)$%
\F\I\B\D20864970\\738150\\7414890
\E\D738150\\26115\\262320
\E\D7414890\\262320\\2635067
\J\C\hfil\penalty500%
\B\D1177343\\-270144\\-3286080
\E\D41172\\-9448\\-114915
\E\D418436\\-96011\\-1167896
\J\C\H\B\D5024\\-1127\\-14025
\N955\\-214\\-2666
\N720\\-161\\-2010
\N43\\-10\\-120
\N-50\\7\\140
\N128\\-32\\-357
\N491\\-117\\-1370
\N11559\\-2716\\-32256
\J\C
%DUALITY%[[20864970,738150,7414890;738150,26115,262320;7414890,262320,2635067],[210,15,1],[5024,955,720,43,-50,128,491,11559,5488,1381,1908,1709,2094,748,969,12969;-1127,-214,-161,-10,7,-32,-117,-2716,-1285,-322,-442,-392,-476,-169,-218,-2912;-14025,-2666,-2010,-120,140,-357,-1370,-32256,-15315,-3854,-5325,-4770,-5845,-2088,-2705,-36204],67,37]

\L

\A${L_{68.38}}=\pdualwitharg{5.7}(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M{-3}3,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${35}\M{}2{21}\M r2{70}\M l2{35}\M r2{30}\M s2{14}\M s2{210}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D156508590\\14369985\\-22031310
\E\D14369985\\1319395\\-2022825
\E\D-22031310\\-2022825\\3101291
\J\C\hfil\penalty500%
\B\D7769430787\\-23321981466\\39981618600
\E\D714302148\\-2144164987\\3675810600
\E\D-1093130164\\3281316498\\-5625265801
\J\C\H\B\D551699\\-1656057\\2839060
\N351313\\-1054548\\1807869
\N234483\\-703852\\1206660
\N50282\\-150930\\258755
\N13921\\-41784\\71640
\N-985\\2958\\-5068
\N-6733\\20208\\-34650
\N8945\\-26854\\46029
\J\C
%DUALITY%[[156508590,14369985,-22031310;14369985,1319395,-2022825;-22031310,-2022825,3101291],[105,35,1],[551699,351313,234483,50282,13921,-985,-6733,8945,40837,43711,61785,48474,84835,99741,500513,188567;-1656057,-1054548,-703852,-150930,-41784,2958,20208,-26854,-122595,-131220,-185474,-145512,-254658,-299400,-1502418,-566030;2839060,1807869,1206660,258755,71640,-5068,-34650,46029,210140,224931,317940,249445,436560,513268,2575650,970371],67,38]

\L

\A${L_{68.39}}=\pdualwitharg2(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${36}\M l2{15}\M{}22\M{}29\M{}2{42}\M{}2{90}\M{}26\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D910445760\\-871290\\453915630
\E\D-871290\\834\\-434394
\E\D453915630\\-434394\\226306067
\J\C\hfil\penalty500%
\B\D255981809\\-84270480\\-513599940
\E\D-242791\\79927\\487134
\E\D127622964\\-42014112\\-256061737
\J\C\H\B\D1247\\-426\\-2502
\N157\\-50\\-315
\N1\\3\\-2
\N785\\-249\\-1575
\N8143\\-2653\\-16338
\N28798\\-9435\\-57780
\N11579\\-3803\\-23232
\N170064\\-55930\\-341215
\J\C
%DUALITY%[[910445760,-871290,453915630;-871290,834,-434394;453915630,-434394,226306067],[630,6,1],[1247,157,1,785,8143,28798,11579,170064,88861,49903,7508,6724,9378,8747,936,5146;-426,-50,3,-249,-2653,-9435,-3803,-55930,-29238,-16430,-2475,-2223,-3115,-2925,-317,-1750;-2502,-315,-2,-1575,-16338,-57780,-23232,-341215,-178290,-100125,-15064,-13491,-18816,-17550,-1878,-10325],67,39]

\L

\A${L_{68.40}}=\pdualwitharg3(\main({L_{68.3}}))$%
\F{$1\M224\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$1\M{}2{60}\M r2{18}\M b24\M b2{42}\M s2{10}\M b26\M l2{1260}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3567060\\-511560\\6300
\E\D-511560\\-73362\\903
\E\D6300\\903\\-11
\J\C\hfil\penalty500%
\B\D-10081\\73920\\292320
\E\D-1446\\10603\\41934
\E\D18\\-132\\-523
\J\C\H\B\D-34\\249\\961
\N-243\\1780\\6900
\N-61\\447\\1746
\N-15\\110\\436
\N-41\\301\\1218
\N-17\\125\\520
\N-8\\59\\258
\N-283\\2100\\10080
\J\C
%DUALITY%[[-3567060,-511560,6300;-511560,-73362,903;6300,903,-11],[1260,3,1],[-34,-243,-61,-15,-41,-17,-8,-283,-2,3,7,3,-1,-13,-22,-2237;249,1780,447,110,301,125,59,2100,15,-20,-51,-22,7,95,161,16380;961,6900,1746,436,1218,520,258,10080,83,60,-180,-88,0,350,612,63000],67,40]

\L

\A${L_{68.41}}=\pdualwitharg3({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M*2{60}\M b2{18}\M l24\M r2{42}\M b2{10}\M s26\M b2{1260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-97711740\\45360\\91980
\E\D45360\\-12\\-45
\E\D91980\\-45\\-86
\J\C\hfil\penalty500%
\B\D39689\\9499140\\37467360
\E\D-12\\-2873\\-11328
\E\D-39\\-9334\\-36817
\J\C\H\B\D27\\6470\\25486
\N99\\23720\\93450
\N26\\6228\\24543
\N7\\1676\\6608
\N22\\5264\\20769
\N11\\2630\\10385
\N7\\1672\\6609
\N389\\92820\\367290
\J\C
%DUALITY%[[-97711740,45360,91980;45360,-12,-45;91980,-45,-86],[1260,3,1],[27,99,26,7,22,11,7,389,9,21,1,-1,-1,4,8,871;6470,23720,6228,1676,5264,2630,1672,92820,2146,5000,234,-240,-238,960,1918,208740;25486,93450,24543,6608,20769,10385,6609,367290,8498,19830,945,-944,-945,3775,7551,822150],67,41]

\L

\A${L_{68.42}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M l2{15}\M{}2{18}\M{}21\M{}2{42}\M{}2{10}\M{}26\M{}2{315}\M r2$}\relax$\,(\times2)$%
\F\I\B\D166916610\\3393180\\83180790
\E\D3393180\\76758\\1690920
\E\D83180790\\1690920\\41452099
\J\C\hfil\penalty500%
\B\D667310804\\-4907385\\-1338874110
\E\D21262931\\-156368\\-42661362
\E\D332517718\\-2445326\\-667154437
\J\C\H\B\D426829\\-3139\\-856378
\N607133\\-4465\\-1218135
\N182344\\-1341\\-365850
\N2040\\-15\\-4093
\N-942\\7\\1890
\N69359\\-510\\-139160
\N143740\\-1057\\-288396
\N8195858\\-60270\\-16443945
\J\C
%DUALITY%[[166916610,3393180,83180790;3393180,76758,1690920;83180790,1690920,41452099],[630,6,1],[426829,607133,182344,2040,-942,69359,143740,8195858,514703,962087,523805,76421,550169,322946,248565,8280952;-3139,-4465,-1341,-15,7,-510,-1057,-60270,-3785,-7075,-3852,-562,-4046,-2375,-1828,-60900;-856378,-1218135,-365850,-4093,1890,-139160,-288396,-16443945,-1032686,-1930305,-1050948,-153329,-1103844,-647950,-498714,-16614675],67,42]

\L

\A${L_{68.43}}=\pdualwitharg5(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}28\M17,1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M b2{24}\M*2{20}\M s2{40}\M s2{420}\M*24\M l2{15}\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1067640\\10080\\-9240
\E\D10080\\90\\-85
\E\D-9240\\-85\\79
\J\C\hfil\penalty500%
\B\D-281\\-24360\\-58800
\E\D-4\\-349\\-840
\E\D3\\261\\629
\J\C\H\B\D12\\1077\\2560
\N17\\1524\\3624
\N7\\626\\1490
\N5\\444\\1060
\N13\\1134\\2730
\N1\\84\\206
\N1\\75\\195
\N3\\112\\448
\J\C
%DUALITY%[[1067640,10080,-9240;10080,90,-85;-9240,-85,79],[840,5,1],[12,17,7,5,13,1,1,3,0,-1,-1,-1,1,1,4,53;1077,1524,626,444,1134,84,75,112,-33,-132,-104,-96,84,90,360,4760;2560,3624,1490,1060,2730,206,195,448,-40,-264,-230,-220,210,214,855,11312],67,43]

\L

\A${L_{68.44}}=\pdualwitharg5(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M228\M-3,1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M l2{24}\M{}25\M r2{40}\M l2{105}\M{}21\M r2{60}\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-401073960\\-6366360\\168840
\E\D-6366360\\-101055\\2680
\E\D168840\\2680\\-71
\J\C\hfil\penalty500%
\B\D-119561\\7634760\\3843000
\E\D-1897\\121136\\60975
\E\D49\\-3129\\-1576
\J\C\H\B\D-83\\5307\\2935
\N-119\\7608\\4176
\N-25\\1598\\865
\N-37\\2364\\1240
\N-50\\3192\\1575
\N-4\\255\\112
\N-17\\1080\\330
\N-29\\1820\\-308
\J\C
%DUALITY%[[-401073960,-6366360,168840;-6366360,-101055,2680;168840,2680,-71],[840,5,1],[-83,-119,-25,-37,-50,-4,-17,-29,-1,7,4,9,1,-3,-53,-363;5307,7608,1598,2364,3192,255,1080,1820,57,-456,-257,-576,-63,192,3390,23212;2935,4176,865,1240,1575,112,330,-308,-235,-576,-190,-340,0,113,1920,12908],67,44]

\L

\A${L_{68.45}}=\pdualwitharg{3.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${42}\M l2{70}\M{}2{21}\M{}2{42}\M{}21\M{}2{105}\M{}27\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D26434170\\983010\\9227400
\E\D983010\\36561\\343140
\E\D9227400\\343140\\3221017
\J\C\hfil\penalty500%
\B\D2685779\\-259290\\-7666470
\E\D97854\\-9448\\-279321
\E\D937594\\-90517\\-2676332
\J\C\H\B\D11822\\-1127\\-33747
\N11231\\-1070\\-32060
\N1692\\-161\\-4830
\N103\\-10\\-294
\N-14\\1\\40
\N1582\\-160\\-4515
\N1187\\-117\\-3388
\N19833\\-1940\\-56610
\J\C
%DUALITY%[[26434170,983010,9227400;983010,36561,343140;9227400,343140,3221017],[210,21,1],[11822,11231,1692,103,-14,1582,1187,19833,13162,16529,4554,4061,708,8828,2283,21807;-1127,-1070,-161,-10,1,-160,-117,-1940,-1285,-1610,-442,-392,-68,-845,-218,-2080;-33747,-32060,-4830,-294,40,-4515,-3388,-56610,-37569,-47180,-12999,-11592,-2021,-25200,-6517,-62250],67,45]

\L

\A${L_{68.46}}=\pdualwitharg5(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${45}\M{}23\M r2{10}\M l2{45}\M r2{210}\M s2{18}\M s2{30}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5864355\\-977445\\28350
\E\D-977445\\-162915\\4725
\E\D28350\\4725\\-137
\J\C\hfil\penalty500%
\B\D-590521\\4037880\\16997400
\E\D-98198\\671461\\2826510
\E\D2812\\-19228\\-80941
\J\C\H\B\D1\\-6\\0
\N2\\-14\\-69
\N0\\-1\\-35
\N-28\\189\\720
\N-260\\1771\\7245
\N-178\\1215\\5049
\N-352\\2405\\10065
\N-1024\\7000\\29407
\J\C
%DUALITY%[[-5864355,-977445,28350;-977445,-162915,4725;28350,4725,-137],[315,15,1],[1,2,0,-28,-260,-178,-352,-1024,-1333,-298,-222,-194,-258,-44,-18,-12;-6,-14,-1,189,1771,1215,2405,7000,9114,2038,1519,1329,1771,303,125,84;0,-69,-35,720,7245,5049,10065,29407,38340,8589,6425,5670,7665,1341,585,413],67,46]

\L

\A${L_{68.47}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$5\M{}23\M r2{90}\M l25\M r2{210}\M s22\M s2{30}\M l2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-484155\\-6300\\2520
\E\D-6300\\-15\\30
\E\D2520\\30\\-13
\J\C\hfil\penalty500%
\B\D713\\5712\\149940
\E\D16\\127\\3360
\E\D-4\\-32\\-841
\J\C\H\B\D-2\\-25\\-460
\N-2\\-22\\-447
\N-7\\-69\\-1530
\N-1\\-9\\-215
\N-1\\-7\\-210
\N1\\9\\214
\N9\\79\\1920
\N92\\798\\19593
\J\C
%DUALITY%[[-484155,-6300,2520;-6300,-15,30;2520,30,-13],[315,15,1],[-2,-2,-7,-1,-1,1,9,92,14,10,25,3,15,1,1,-8;-25,-22,-69,-9,-7,9,79,798,121,86,213,25,119,7,1,-126;-460,-447,-1530,-215,-210,214,1920,19593,2980,2127,5310,635,3150,206,180,-1953],67,47]

\L

\A${L_{68.48}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${12}\M b2{20}\M*2{24}\M l23\M r2{56}\M*2{120}\M s28\M*2{420}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7406280\\-390180\\1832040
\E\D-390180\\20592\\-96516
\E\D1832040\\-96516\\453179
\J\C\hfil\penalty500%
\B\D31234769\\406350\\-126185220
\E\D-1653402\\-21511\\6679572
\E\D7726253\\100515\\-31213259
\J\C\H\B\D52\\1\\-210
\N47\\0\\-190
\N395\\4\\-1596
\N574\\7\\-2319
\N8809\\112\\-35588
\N28753\\370\\-116160
\N11125\\144\\-44944
\N479737\\6230\\-1938090
\J\C
%DUALITY%[[7406280,-390180,1832040;-390180,20592,-96516;1832040,-96516,453179],[420,12,1],[52,47,395,574,8809,28753,11125,479737,41456,46073,20359,2885,7333,5837,405,4523;1,0,4,7,112,370,144,6230,539,600,266,38,98,80,6,70;-210,-190,-1596,-2319,-35588,-116160,-44944,-1938090,-167478,-186130,-82248,-11655,-29624,-23580,-1636,-18270],67,48]

\L

\A${L_{68.49}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M-54\M26,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${12}\M{}25\M r2{24}\M*2{12}\M*2{56}\M s2{120}\M*28\M l2{105}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D7979580\\-259980\\2017260
\E\D-259980\\8472\\-65724
\E\D2017260\\-65724\\509969
\J\C\hfil\penalty500%
\B\D8079749\\-6293700\\-32772600
\E\D-265050\\206459\\1075080
\E\D2042880\\-1591296\\-8286209
\J\C\H\B\D-3\\1\\12
\N21\\-15\\-85
\N154\\-115\\-624
\N330\\-253\\-1338
\N2306\\-1785\\-9352
\N7308\\-5675\\-29640
\N2786\\-2167\\-11300
\N59566\\-46375\\-241605
\J\C
%DUALITY%[[7979580,-259980,2017260;-259980,8472,-65724;2017260,-65724,509969],[420,12,1],[-3,21,154,330,2306,7308,2786,59566,10263,5679,4976,1380,1684,1242,64,284;1,-15,-115,-253,-1785,-5675,-2167,-46375,-7993,-4425,-3881,-1079,-1323,-985,-53,-245;12,-85,-624,-1338,-9352,-29640,-11300,-241605,-41628,-23035,-20184,-5598,-6832,-5040,-260,-1155],67,49]

\L

\A${L_{68.50}}=\pdualwitharg7(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}68\M-5,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M b2{840}\M*2{28}\M s2{56}\M s2{12}\M*2{140}\M l2{21}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2702598360\\68685960\\-371280
\E\D68685960\\-1745639\\9436
\E\D-371280\\9436\\-51
\J\C\hfil\penalty500%
\B\D-7774001\\-305721000\\31941000
\E\D197570\\7769654\\-811755
\E\D-1058\\-41607\\4346
\J\C\H\B\D557\\21905\\-2219
\N3721\\146340\\-13860
\N275\\10816\\-882
\N157\\6176\\-308
\N43\\1692\\6
\N79\\3110\\280
\N7\\276\\105
\N1\\40\\120
\J\C
%DUALITY%[[-2702598360,68685960,-371280;68685960,-1745639,9436;-371280,9436,-51],[840,7,1],[557,3721,275,157,43,79,7,1,-5,-41,1,27,49,381,223,1839;21905,146340,10816,6176,1692,3110,276,40,-197,-1620,38,1060,1926,14980,8769,72320;-2219,-13860,-882,-308,6,280,105,120,-49,-1260,-252,-448,-384,-2170,-1050,-7680],67,50]

\L

\A${L_{68.51}}=\pdualwitharg7(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M268\M11,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M l2{840}\M{}27\M r2{56}\M l23\M{}2{35}\M r2{84}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-21\\7
\E\D0\\7\\-2
\J\C\hfil\penalty500%
\B\D-161\\-2880\\-15120
\E\D-54\\-973\\-5103
\E\D12\\216\\1133
\J\C\H\B\D-24\\-434\\-2275
\N-161\\-2880\\-15120
\N-6\\-105\\-553
\N-7\\-116\\-616
\N-1\\-15\\-81
\N-2\\-25\\-140
\N-1\\-6\\-42
\N-1\\0\\-20
\J\C
%DUALITY%[[840,0,0;0,-21,7;0,7,-2],[840,7,1],[-24,-161,-6,-7,-1,-2,-1,-1,0,1,0,-1,-1,-8,-19,-79;-434,-2880,-105,-116,-15,-25,-6,0,2,0,-3,-28,-21,-155,-354,-1440;-2275,-15120,-553,-616,-81,-140,-42,-20,7,0,-14,-140,-108,-805,-1848,-7540],67,51]

\L

\A${L_{68.52}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${60}\M*24\M b2{30}\M l2{60}\M r2{70}\M b26\M s2{10}\M b2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-5127780\\23100\\23100
\E\D23100\\-90\\-105
\E\D23100\\-105\\-104
\J\C\hfil\penalty500%
\B\D296561\\3997140\\61762260
\E\D-1035\\-13951\\-215550
\E\D-1357\\-18290\\-282611
\J\C\H\B\D-1\\-12\\-210
\N-1\\-14\\-208
\N1\\11\\210
\N19\\252\\3960
\N83\\1113\\17290
\N56\\753\\11664
\N110\\1481\\22910
\N1913\\25774\\398412
\J\C
%DUALITY%[[-5127780,23100,23100;23100,-90,-105;23100,-105,-104],[420,15,1],[-1,-1,1,19,83,56,110,1913,829,185,206,119,78,13,5,19;-12,-14,11,252,1113,753,1481,25774,11172,2494,2779,1608,1057,177,69,266;-210,-208,210,3960,17290,11664,22910,398412,172650,38528,42900,24780,16240,2706,1040,3948],67,52]

\L

\A${L_{68.53}}=\pdualwitharg{2.3.5}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${60}\M l21\M{}2{30}\M{}2{15}\M{}2{70}\M{}26\M{}2{10}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-480309690\\3645600\\-238822920
\E\D3645600\\-27270\\1812690
\E\D-238822920\\1812690\\-118749191
\J\C\hfil\penalty500%
\B\D-503820472\\1380813\\1013281710
\E\D3446949\\-9448\\-6932490
\E\D-250512592\\686576\\503829919
\J\C\H\B\D100403\\-267\\-201930
\N6164\\-16\\-12397
\N-6250\\19\\12570
\N-10807\\30\\21735
\N-2680\\7\\5390
\N17327\\-48\\-34848
\N53232\\-147\\-107060
\N560993\\-1547\\-1128267
\J\C
%DUALITY%[[-480309690,3645600,-238822920;3645600,-27270,1812690;-238822920,1812690,-118749191],[210,30,1],[100403,6164,-6250,-10807,-2680,17327,53232,560993,516961,62432,160591,62254,122723,34120,32513,159265;-267,-16,19,30,7,-48,-147,-1547,-1425,-172,-442,-171,-336,-93,-88,-427;-201930,-12397,12570,21735,5390,-34848,-107060,-1128267,-1039710,-125563,-322980,-125205,-246820,-68622,-65390,-320313],67,53]

\L

\A${L_{68.54}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M264\M11,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${15}\M{}24\M r2{30}\M b2{60}\M b2{70}\M s26\M b2{10}\M l2{84}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4498620\\21840\\-2227680
\E\D21840\\-90\\10815
\E\D-2227680\\10815\\-1103129
\J\C\hfil\penalty500%
\B\D-29090209\\-147168\\58744560
\E\D106740\\539\\-215550
\E\D-14405156\\-72876\\29089669
\J\C\H\B\D52\\1\\-105
\N103\\0\\-208
\N-104\\-3\\210
\N-1961\\-14\\3960
\N-8562\\-49\\17290
\N-5776\\-31\\11664
\N-11345\\-59\\22910
\N-197293\\-1008\\398412
\J\C
%DUALITY%[[-4498620,21840,-2227680;21840,-90,10815;-2227680,10815,-1103129],[420,15,1],[52,103,-104,-1961,-8562,-5776,-11345,-197293,-42748,-19079,-21244,-12271,-8042,-1340,-515,-1955;1,0,-3,-14,-49,-31,-59,-1008,-217,-96,-105,-58,-35,-5,-1,0;-105,-208,210,3960,17290,11664,22910,398412,86325,38528,42900,24780,16240,2706,1040,3948],67,54]

\L

\A${L_{68.55}}=\pdualwitharg7(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M37,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${63}\M{}2{105}\M r2{14}\M l2{63}\M r26\M s2{630}\M s2{42}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5355\\945\\0
\E\D945\\168\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D839\\-6720\\-26460
\E\D152\\-1217\\-4788
\E\D-12\\96\\377
\J\C\H\B\D-1\\6\\0
\N1\\-5\\0
\N1\\-6\\-7
\N4\\-27\\-63
\N3\\-22\\-69
\N59\\-450\\-1575
\N21\\-164\\-609
\N41\\-325\\-1250
\J\C
%DUALITY%[[5355,945,0;945,168,0;0,0,-1],[315,21,1],[-1,1,1,4,3,59,21,41,73,79,11,8,1,1,-1,-1;6,-5,-6,-27,-22,-450,-164,-325,-582,-635,-90,-69,-10,-30,4,5;0,0,-7,-63,-69,-1575,-609,-1250,-2268,-2520,-371,-315,-57,-315,-21,-10],67,55]

\L

\A${L_{68.56}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M37,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$7\M{}2{105}\M r2{126}\M l27\M r26\M s2{70}\M s2{42}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4095\\-1260\\0
\E\D-1260\\168\\21
\E\D0\\21\\-2
\J\C\hfil\penalty500%
\B\D1889\\6510\\61740
\E\D-36\\-125\\-1176
\E\D-54\\-186\\-1765
\J\C\H\B\D-1\\-3\\-35
\N-3\\-10\\-105
\N2\\6\\63
\N3\\10\\98
\N10\\34\\327
\N76\\260\\2485
\N88\\302\\2877
\N541\\1860\\17685
\J\C
%DUALITY%[[4095,-1260,0;-1260,168,21;0,21,-2],[315,21,1],[-1,-3,2,3,10,76,88,541,109,363,160,15,8,14,2,-1;-3,-10,6,10,34,260,302,1860,375,1250,552,52,28,50,8,0;-35,-105,63,98,327,2485,2877,17685,3563,11865,5229,490,261,455,63,-45],67,56]

\L

\A${L_{68.57}}=\pdualwitharg2(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M178\M22,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${16}\M l2{15}\M{}28\M r24\M l2{168}\M{}2{40}\M r2{24}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14591640\\694680\\-36120
\E\D694680\\-33072\\1720
\E\D-36120\\1720\\-89
\J\C\hfil\penalty500%
\B\D47599\\954975\\-856800
\E\D-2272\\-45583\\40896
\E\D112\\2247\\-2017
\J\C\H\B\D-158\\-3165\\2944
\N-143\\-2865\\2655
\N-49\\-982\\904
\N-19\\-381\\346
\N-113\\-2268\\2016
\N-53\\-1065\\920
\N-31\\-624\\516
\N-262\\-5285\\4130
\J\C
%DUALITY%[[-14591640,694680,-36120;694680,-33072,1720;-36120,1720,-89],[840,8,1],[-158,-143,-49,-19,-113,-53,-31,-262,-34,-17,1,3,1,-27,-49,-858;-3165,-2865,-982,-381,-2268,-1065,-624,-5285,-687,-345,19,60,21,-540,-981,-17185;2944,2655,904,346,2016,920,516,4130,512,225,-40,-58,0,520,924,16030],67,57]

\L

\A${L_{68.58}}=\pdualwitharg2(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M-38\M{-2}2,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${16}\M*2{60}\M b28\M s24\M s2{168}\M b2{40}\M l2{24}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-330171240\\16515240\\-196560
\E\D16515240\\-826096\\9832
\E\D-196560\\9832\\-117
\J\C\hfil\penalty500%
\B\D161839\\3186225\\-4126920
\E\D-8096\\-159391\\206448
\E\D96\\1890\\-2449
\J\C\H\B\D-158\\-3107\\4336
\N-286\\-5625\\7770
\N-49\\-964\\1308
\N-19\\-374\\490
\N-113\\-2226\\2772
\N-53\\-1045\\1220
\N-31\\-612\\648
\N-131\\-2590\\2415
\J\C
%DUALITY%[[-330171240,16515240,-196560;16515240,-826096,9832;-196560,9832,-117],[840,8,1],[-158,-286,-49,-19,-113,-53,-31,-131,-34,-34,1,3,1,-27,-49,-429;-3107,-5625,-964,-374,-2226,-1045,-612,-2590,-673,-675,19,59,21,-530,-963,-8435;4336,7770,1308,490,2772,1220,648,2415,560,390,-84,-82,84,820,1392,11865],67,58]

\L

\A${L_{68.59}}=\pdualwitharg{5.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M l2{42}\M{}2{35}\M{}2{70}\M{}2{15}\M{}27\M{}2{105}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D237532470\\3804150\\-94047030
\E\D3804150\\60935\\-1506190
\E\D-94047030\\-1506190\\37236357
\J\C\hfil\penalty500%
\B\D-28531967\\-602598\\-72086910
\E\D-447299\\-9448\\-1130115
\E\D11296679\\238587\\28541414
\J\C\H\B\D-54013\\-1127\\-136465
\N-30787\\-642\\-77784
\N-7730\\-161\\-19530
\N-471\\-10\\-1190
\N190\\3\\480
\N-1449\\-32\\-3661
\N-16291\\-351\\-41160
\N-18141\\-388\\-45834
\J\C
%DUALITY%[[237532470,3804150,-94047030;3804150,60935,-1506190;-94047030,-1506190,37236357],[210,35,1],[-54013,-30787,-7730,-471,190,-1449,-16291,-18141,-60191,-45349,-20821,-18563,-9707,-8068,-31294,-19927;-1127,-642,-161,-10,3,-32,-351,-388,-1285,-966,-442,-392,-204,-169,-654,-416;-136465,-77784,-19530,-1190,480,-3661,-41160,-45834,-152075,-114576,-52605,-46900,-24525,-20384,-79065,-50346],67,59]

\L

\A${L_{68.60}}=\pdualwitharg3({L_{68.2}})$%
\F{$1\M{-2}28\M-3,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M b2{120}\M*2{36}\M s28\M s2{84}\M*2{20}\M l23\M{}2{2520}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-58360680\\26951400\\95760
\E\D26951400\\-12446358\\-44223
\E\D95760\\-44223\\-157
\J\C\hfil\penalty500%
\B\D604799\\1297800\\3326400
\E\D-279264\\-599255\\-1535952
\E\D-1008\\-2163\\-5545
\J\C\H\B\D63\\135\\398
\N159\\340\\1200
\N-67\\-144\\-306
\N-41\\-88\\-220
\N13\\28\\42
\N191\\410\\1010
\N164\\352\\879
\N33659\\72240\\181440
\J\C
%DUALITY%[[-58360680,26951400,95760;26951400,-12446358,-44223;95760,-44223,-157],[2520,3,1],[63,159,-67,-41,13,191,164,33659,513,3681,931,233,659,289,76,6661;135,340,-144,-88,28,410,352,72240,1101,7900,1998,500,1414,620,163,14280;398,1200,-306,-220,42,1010,879,181440,2770,19920,5058,1276,3654,1630,441,40320],67,60]

\L

\A${L_{68.61}}=\pdualwitharg3({L_{68.3}})$%
\F{$1\M228\M17,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$2\M l2{120}\M{}29\M r28\M l2{21}\M{}25\M r2{12}\M*2{2520}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-43704508680\\367264800\\-1370880
\E\D367264800\\-3086259\\11520
\E\D-1370880\\11520\\-43
\J\C\hfil\penalty500%
\B\D-829921\\-99175440\\-110794320
\E\D6974\\833392\\931029
\E\D-26\\-3107\\-3472
\J\C\H\B\D8\\953\\263
\N41\\4880\\240
\N2\\237\\-270
\N-1\\-120\\-268
\N-1\\-119\\0
\N2\\240\\535
\N9\\1078\\1872
\N1021\\122220\\192780
\J\C
%DUALITY%[[-43704508680,367264800,-1370880;367264800,-3086259,11520;-1370880,11520,-43],[2520,3,1],[8,41,2,-1,-1,2,9,1021,16,119,16,9,15,8,11,659;953,4880,237,-120,-119,240,1078,122220,1915,14240,1914,1076,1792,955,1312,78540;263,240,-270,-268,0,535,1872,192780,2941,21120,2673,1336,1869,800,798,31500],67,61]

\L

\A${L_{68.62}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M-34\M22,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M{}23\M r2{40}\M*2{20}\M*2{840}\M s28\M*2{120}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D26895540\\-841680\\6657420
\E\D-841680\\26340\\-208340
\E\D6657420\\-208340\\1647903
\J\C\hfil\penalty500%
\B\D168265\\8484\\-678720
\E\D-5236\\-265\\21120
\E\D41650\\2100\\-168001
\J\C\H\B\D36\\43\\-140
\N13\\12\\-51
\N35\\11\\-140
\N47\\-1\\-190
\N935\\-21\\-3780
\N197\\-1\\-796
\N1129\\9\\-4560
\N1614\\28\\-6517
\J\C
%DUALITY%[[26895540,-841680,6657420;-841680,26340,-208340;6657420,-208340,1647903],[420,20,1],[36,13,35,47,935,197,1129,1614,1392,463,679,191,731,41,61,52;43,12,11,-1,-21,-1,9,28,29,12,25,13,105,13,51,56;-140,-51,-140,-190,-3780,-796,-4560,-6517,-5620,-1869,-2740,-770,-2940,-164,-240,-203],67,62]

\L

\A${L_{68.63}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M b2{12}\M*2{40}\M l25\M r2{840}\M*28\M s2{120}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5659212720\\89830860\\1410226020
\E\D89830860\\1425920\\22385060
\E\D1410226020\\22385060\\351415917
\J\C\hfil\penalty500%
\B\D13480039\\5155920\\-54423600
\E\D214314\\81971\\-865260
\E\D3359139\\1284822\\-13562011
\J\C\H\B\D9846\\3739\\-39750
\N5753\\2187\\-23226
\N3111\\1187\\-12560
\N130\\52\\-525
\N-1\\63\\0
\N413\\167\\-1668
\N4651\\1815\\-18780
\N18457\\7133\\-74522
\J\C
%DUALITY%[[5659212720,89830860,1410226020;89830860,1425920,22385060;1410226020,22385060,351415917],[420,20,1],[9846,5753,3111,130,-1,413,4651,18457,8790,6671,6207,1423,21743,2693,10879,25027;3739,2187,1187,52,63,167,1815,7133,3389,2565,2377,542,8253,1021,4125,9499;-39750,-23226,-12560,-525,0,-1668,-18780,-74522,-35490,-26934,-25060,-5745,-87780,-10872,-43920,-101038],67,63]

\L

\A${L_{68.64}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${84}\M*2{140}\M b2{42}\M l2{84}\M r22\M b2{210}\M s2{14}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D39060\\38220\\4200
\E\D38220\\33054\\3507
\E\D4200\\3507\\368
\J\C\hfil\penalty500%
\B\D-12091\\58500\\-420420
\E\D-16089\\77849\\-559482
\E\D-1891\\9150\\-65759
\J\C\H\B\D1129\\-5464\\39270
\N1307\\-6330\\45500
\N312\\-1513\\10878
\N209\\-1016\\7308
\N24\\-117\\842
\N179\\-875\\6300
\N21\\-103\\742
\N51\\-250\\1800
\J\C
%DUALITY%[[39060,38220,4200;38220,33054,3507;4200,3507,368],[420,21,1],[1129,1307,312,209,24,179,21,51,-13,-67,-33,-23,7,286,134,1809;-5464,-6330,-1513,-1016,-117,-875,-103,-250,64,330,163,116,-33,-1375,-647,-8750;39270,45500,10878,7308,842,6300,742,1800,-462,-2380,-1176,-840,236,9870,4648,62880],67,64]

\L

\A${L_{68.65}}=\pdualwitharg{2.3.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${84}\M l2{35}\M{}2{42}\M{}2{21}\M{}22\M{}2{210}\M{}2{14}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2184405090\\9150540\\-1086086610
\E\D9150540\\-38178\\4549650
\E\D-1086086610\\4549650\\-540002461
\J\C\hfil\penalty500%
\B\D-1155887056\\2375145\\2324812140
\E\D4597473\\-9448\\-9246804
\E\D-574706998\\1180922\\1155896503
\J\C\H\B\D137071\\-267\\-275688
\N42826\\-80\\-86135
\N-7622\\19\\15330
\N-14273\\30\\28707
\N-532\\1\\1070
\N114539\\-240\\-230370
\N70568\\-147\\-141932
\N531833\\-1105\\-1069665
\J\C
%DUALITY%[[-2184405090,9150540,-1086086610;9150540,-38178,4549650;-1086086610,4549650,-540002461],[210,42,1],[137071,42826,-7622,-14273,-532,114539,70568,531833,686357,414634,213479,82892,23405,228556,43797,154357;-267,-80,19,30,1,-240,-147,-1105,-1425,-860,-442,-171,-48,-465,-88,-305;-275688,-86135,15330,28707,1070,-230370,-141932,-1069665,-1380456,-833945,-429366,-166719,-47074,-459690,-88088,-310455],67,65]

\L

\A${L_{68.66}}=\pdualwitharg{3.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M{-2}64\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${21}\M{}2{140}\M r2{42}\M b2{84}\M b22\M s2{210}\M b2{14}\M l2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2724540\\0\\19320
\E\D0\\21\\0
\E\D19320\\0\\137
\J\C\hfil\penalty500%
\B\D166439\\-52560\\-23485560
\E\D684\\-217\\-96516
\E\D1178\\-372\\-166223
\J\C\H\B\D684\\-217\\-96516
\N1519\\-480\\-214340
\N335\\-105\\-47271
\N189\\-58\\-26670
\N17\\-5\\-2399
\N93\\-25\\-13125
\N6\\-1\\-847
\N17\\0\\-2400
\J\C
%DUALITY%[[2724540,0,19320;0,21,0;19320,0,137],[420,21,1],[684,1519,335,189,17,93,6,17,0,1,7,39,21,477,184,2263;-217,-480,-105,-58,-5,-25,-1,0,1,0,-3,-14,-7,-155,-59,-720;-96516,-214340,-47271,-26670,-2399,-13125,-847,-2400,0,-140,-987,-5502,-2963,-67305,-25963,-319320],67,66]

\L

\A${L_{68.67}}=\pdualwitharg5(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${90}\M l26\M{}25\M{}2{90}\M{}2{105}\M{}29\M{}2{15}\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-18079110\\-151830\\34020
\E\D-151830\\-1245\\285
\E\D34020\\285\\-64
\J\C\hfil\penalty500%
\B\D303449\\4034100\\179124750
\E\D2839\\37741\\1675845
\E\D-578\\-7684\\-341191
\J\C\H\B\D613\\8148\\361845
\N137\\1822\\80874
\N51\\679\\30110
\N89\\1188\\52560
\N59\\791\\34860
\N10\\135\\5913
\N4\\55\\2370
\N5\\70\\2968
\J\C
%DUALITY%[[-18079110,-151830,34020;-151830,-1245,285;34020,285,-64],[630,15,1],[613,137,51,89,59,10,4,5,-1,-1,0,13,60,41,81,471;8148,1822,679,1188,791,135,55,70,-12,-14,-1,168,791,543,1075,6258;361845,80874,30110,52560,34860,5913,2370,2968,-585,-594,-5,7650,35385,24192,47805,278012],67,67]

\L

\A${L_{68.68}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M l26\M{}2{45}\M{}2{10}\M{}2{105}\M{}21\M{}2{15}\M{}2{126}\M r2$}\relax$\,(\times2)$%
\F\I\B\D169660890\\11256210\\-116550
\E\D11256210\\746745\\-7740
\E\D-116550\\-7740\\79
\J\C\hfil\penalty500%
\B\D62117\\-873306\\6083910
\E\D4063\\-57122\\397935
\E\D-51\\717\\-4996
\J\C\H\B\D-413\\5805\\-40565
\N-287\\4034\\-28188
\N-340\\4779\\-33390
\N-71\\998\\-6970
\N-120\\1687\\-11760
\N1\\-14\\103
\N59\\-829\\5820
\N1339\\-18816\\131922
\J\C
%DUALITY%[[169660890,11256210,-116550;11256210,746745,-7740;-116550,-7740,79],[630,15,1],[-413,-287,-340,-71,-120,1,59,1339,209,151,187,37,1,-18,-144,-2767;5805,4034,4779,998,1687,-14,-829,-18816,-2937,-2122,-2628,-520,-14,253,2024,38892;-40565,-28188,-33390,-6970,-11760,103,5820,131922,20585,14868,18405,3640,105,-1768,-14145,-271782],67,68]

\L

\A${L_{68.69}}=\pdualwitharg{3.5.7}(\pfillwitharg{2.3}({L_{68.1}}))$%
\F{$1\M31,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${105}\M{}27\M r2{210}\M l2{105}\M r2{10}\M s2{42}\M s2{70}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-61273590\\-44163945\\15727635
\E\D-44163945\\-31828755\\11334855
\E\D15727635\\11334855\\-4036568
\J\C\hfil\penalty500%
\B\D-2144164987\\-165017700162\\-471731119020
\E\D-1532904156\\-117974279053\\-337249510920
\E\D545975772\\42018998924\\120118444039
\J\C\H\B\D-243300\\-18724777\\-53527950
\N-51696\\-3978617\\-11373551
\N-103751\\-7984890\\-22826160
\N-22413\\-1724969\\-4931115
\N-2119\\-163090\\-466220
\N351\\27004\\77196
\N1061\\81664\\233450
\N-3698\\-284577\\-813513
\J\C
%DUALITY%[[-61273590,-44163945,15727635;-44163945,-31828755,11334855;15727635,11334855,-4036568],[105,105,1],[-243300,-51696,-103751,-22413,-2119,351,1061,-3698,-17088,-6168,-26443,-20985,-12347,-43749,-73391,-83098;-18724777,-3978617,-7984890,-1724969,-163090,27004,81664,-284577,-1315019,-474671,-2035008,-1614997,-950232,-3366970,-5648274,-6395355;-53527950,-11373551,-22826160,-4931115,-466220,77196,233450,-813513,-3759210,-1356929,-5817420,-4616745,-2716400,-9625056,-16146550,-18282207],67,69]

\L

\A${L_{68.70}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M b2{420}\M*2{56}\M l27\M r2{24}\M*2{280}\M s2{168}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8166480\\-231420\\2020620
\E\D-231420\\6552\\-57260
\E\D2020620\\-57260\\499959
\J\C\hfil\penalty500%
\B\D-1212071\\-45750\\4893420
\E\D19870\\749\\-80220
\E\D-300037\\-11325\\1211321
\J\C\H\B\D-59\\-4\\238
\N572\\15\\-2310
\N534\\19\\-2156
\N456\\17\\-1841
\N2470\\93\\-9972
\N17616\\665\\-71120
\N19766\\747\\-79800
\N39802\\1505\\-160690
\J\C
%DUALITY%[[8166480,-231420,2020620;-231420,6552,-57260;2020620,-57260,499959],[420,28,1],[-59,572,534,456,2470,17616,19766,39802,23903,78908,11388,1531,1504,2254,104,-62;-4,15,19,17,93,665,747,1505,904,2985,431,58,57,85,3,-5;238,-2310,-2156,-1841,-9972,-71120,-79800,-160690,-96502,-318570,-45976,-6181,-6072,-9100,-420,250],67,70]

\L

\A${L_{68.71}}=\pdualwitharg{2.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M114\M26,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M{}2{105}\M r2{56}\M*2{28}\M*2{24}\M s2{280}\M*2{168}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-42420\\0\\-10500
\E\D0\\28\\0
\E\D-10500\\0\\-2599
\J\C\hfil\penalty500%
\B\D-79751\\9900\\323400
\E\D1740\\-217\\-7056
\E\D-19720\\2448\\79967
\J\C\H\B\D0\\1\\0
\N-26\\0\\105
\N-7\\-3\\28
\N31\\-7\\-126
\N139\\-21\\-564
\N1139\\-155\\-4620
\N1367\\-177\\-5544
\N1429\\-180\\-5795
\J\C
%DUALITY%[[-42420,0,-10500;0,28,0;-10500,0,-2599],[420,28,1],[0,-26,-7,31,139,1139,1367,1429,1740,2926,877,259,151,311,83,21;1,0,-3,-7,-21,-155,-177,-180,-217,-360,-105,-29,-15,-25,-3,0;0,105,28,-126,-564,-4620,-5544,-5795,-7056,-11865,-3556,-1050,-612,-1260,-336,-85],67,71]

\L

\A${L_{68.72}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}68\M-5,1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${30}\M b28\M*2{60}\M s2{120}\M s2{140}\M*2{12}\M l25\M{}2{168}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1595160\\-4200\\8400
\E\D-4200\\30\\15
\E\D8400\\15\\-43
\J\C\hfil\penalty500%
\B\D44687\\1589616\\9256800
\E\D252\\8963\\52200
\E\D-259\\-9213\\-53651
\J\C\H\B\D0\\1\\0
\N-1\\-36\\-208
\N-1\\-38\\-210
\N9\\316\\1860
\N47\\1666\\9730
\N33\\1172\\6834
\N33\\1173\\6835
\N1159\\41216\\240072
\J\C
%DUALITY%[[-1595160,-4200,8400;-4200,30,15;8400,15,-43],[840,15,1],[0,-1,-1,9,47,33,33,1159,252,113,127,75,51,9,2,17;1,-36,-38,316,1666,1172,1173,41216,8963,4020,4520,2672,1820,322,72,616;0,-208,-210,1860,9730,6834,6835,240072,52200,23408,26310,15540,10570,1866,415,3528],67,72]

\L

\A${L_{68.73}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M268\M11,1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${30}\M l28\M{}2{15}\M r2{120}\M l2{35}\M{}23\M r2{20}\M*2{168}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8997240\\21840\\-4455360
\E\D21840\\-45\\10815
\E\D-4455360\\10815\\-2206258
\J\C\hfil\penalty500%
\B\D-29090209\\-294336\\58744560
\E\D53370\\539\\-107775
\E\D-14405156\\-145752\\29089669
\J\C\H\B\D52\\2\\-105
\N103\\0\\-208
\N-52\\-3\\105
\N-1961\\-28\\3960
\N-4281\\-49\\8645
\N-2888\\-31\\5832
\N-11345\\-118\\22910
\N-197293\\-2016\\398412
\J\C
%DUALITY%[[-8997240,21840,-4455360;21840,-45,10815;-4455360,10815,-2206258],[840,15,1],[52,103,-52,-1961,-4281,-2888,-11345,-197293,-42748,-19079,-10622,-12271,-4021,-670,-515,-1955;2,0,-3,-28,-49,-31,-118,-2016,-434,-192,-105,-116,-35,-5,-2,0;-105,-208,105,3960,8645,5832,22910,398412,86325,38528,21450,24780,8120,1353,1040,3948],67,73]

\L

\A${L_{68.74}}=\pdualwitharg7(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${126}\M l2{210}\M{}27\M{}2{126}\M{}23\M{}2{315}\M{}2{21}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D804510\\7560\\-5040
\E\D7560\\21\\-42
\E\D-5040\\-42\\31
\J\C\hfil\penalty500%
\B\D26129\\556770\\5022990
\E\D533\\11356\\102459
\E\D-195\\-4155\\-37486
\J\C\H\B\D-467\\-9951\\-89775
\N-509\\-10850\\-97860
\N-36\\-768\\-6923
\N-55\\-1176\\-10584
\N-4\\-86\\-771
\N-13\\-285\\-2520
\N1\\20\\189
\N1\\20\\190
\J\C
%DUALITY%[[804510,7560,-5040;7560,21,-42;-5040,-42,31],[630,21,1],[-467,-509,-36,-55,-4,-13,1,1,-1,-11,-3,-23,-9,-182,-66,-261;-9951,-10850,-768,-1176,-86,-285,20,20,-21,-230,-63,-486,-191,-3870,-1405,-5560;-89775,-97860,-6923,-10584,-771,-2520,189,190,-189,-2100,-574,-4410,-1728,-34965,-12684,-50170],67,74]

\L

\A${L_{68.75}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M l2{210}\M{}2{63}\M{}2{14}\M{}23\M{}2{35}\M{}2{21}\M{}2{90}\M r2$}\relax$\,(\times2)$%
\F\I\B\D8190\\2520\\0
\E\D2520\\777\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D1889\\-6510\\13230
\E\D603\\-2078\\4221
\E\D27\\-93\\188
\J\C\H\B\D-109\\375\\-749
\N-363\\1250\\-2520
\N-80\\276\\-567
\N-15\\52\\-112
\N-4\\14\\-33
\N-7\\25\\-70
\N-1\\4\\-21
\N1\\0\\-90
\J\C
%DUALITY%[[8190,2520,0;2520,777,0;0,0,-1],[630,21,1],[-109,-363,-80,-15,-4,-7,-1,1,1,3,-1,-3,-5,-38,-44,-541;375,1250,276,52,14,25,4,0,-3,-10,3,10,17,130,151,1860;-749,-2520,-567,-112,-33,-70,-21,-90,-7,0,0,-14,-30,-245,-294,-3690],67,75]

\L

\A${L_{68.76}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M*2{84}\M b2{70}\M l2{140}\M r2{30}\M b2{14}\M s2{210}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D4620\\-6720\\1260
\E\D-6720\\1610\\-595
\E\D1260\\-595\\156
\J\C\hfil\penalty500%
\B\D-1739\\4884\\32340
\E\D5135\\-14431\\-95550
\E\D-869\\2442\\16169
\J\C\H\B\D-11\\32\\210
\N-35\\102\\672
\N-29\\85\\560
\N-21\\64\\420
\N17\\-45\\-300
\N48\\-133\\-882
\N340\\-951\\-6300
\N307\\-862\\-5708
\J\C
%DUALITY%[[4620,-6720,1260;-6720,1610,-595;1260,-595,156],[420,35,1],[-11,-35,-29,-21,17,48,340,307,959,667,266,179,62,31,55,9;32,102,85,64,-45,-133,-951,-862,-2696,-1878,-751,-508,-177,-89,-159,-26;210,672,560,420,-300,-882,-6300,-5708,-17850,-12432,-4970,-3360,-1170,-588,-1050,-172],67,76]

\L

\A${L_{68.77}}=\pdualwitharg{2.5.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M l2{21}\M{}2{70}\M{}2{35}\M{}2{30}\M{}2{14}\M{}2{210}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-323668590\\4546500\\-154439040
\E\D4546500\\-63630\\2169370
\E\D-154439040\\2169370\\-73690861
\J\C\hfil\penalty500%
\B\D-156648872\\706551\\328320720
\E\D2094487\\-9448\\-4389840
\E\D-74745051\\337131\\156658319
\J\C\H\B\D62589\\-267\\-131180
\N11753\\-48\\-24633
\N-3440\\19\\7210
\N-6496\\30\\13615
\N-730\\3\\1530
\N10427\\-48\\-21854
\N96388\\-441\\-202020
\N48434\\-221\\-101513
\J\C
%DUALITY%[[-323668590,4546500,-154439040;4546500,-63630,2169370;-154439040,2169370,-73690861],[210,70,1],[62589,11753,-3440,-6496,-730,10427,96388,48434,312543,113291,97223,37757,31991,20834,59917,14088;-267,-48,19,30,3,-48,-441,-221,-1425,-516,-442,-171,-144,-93,-264,-61;-131180,-24633,7210,13615,1530,-21854,-202020,-101513,-655060,-237447,-203770,-79135,-67050,-43666,-125580,-29527],67,77]

\L

\A${L_{68.78}}=\pdualwitharg{5.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M{-2}24\M11,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${35}\M{}2{84}\M r2{70}\M b2{140}\M b2{30}\M s2{14}\M b2{210}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D571620\\0\\6720
\E\D0\\35\\0
\E\D6720\\0\\79
\J\C\hfil\penalty500%
\B\D45367\\-15408\\-3864840
\E\D636\\-217\\-54180
\E\D530\\-180\\-45151
\J\C\H\B\D0\\1\\0
\N1\\0\\-84
\N7\\-3\\-595
\N37\\-14\\-3150
\N59\\-21\\-5025
\N89\\-31\\-7581
\N514\\-177\\-43785
\N421\\-144\\-35864
\J\C
%DUALITY%[[571620,0,6720;0,35,0;6720,0,79],[420,35,1],[0,1,7,37,59,89,514,421,636,847,311,175,47,17,16,3;1,0,-3,-14,-21,-31,-177,-144,-217,-288,-105,-58,-15,-5,-3,0;0,-84,-595,-3150,-5025,-7581,-43785,-35864,-54180,-72156,-26495,-14910,-4005,-1449,-1365,-256],67,78]

\L

\A${L_{68.79}}=\pdualwitharg2({L_{68.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${36}\M b2{60}\M*28\M l29\M r2{168}\M*2{360}\M s2{24}\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D79258656960\\-186733260\\-19877780160
\E\D-186733260\\439944\\46832016
\E\D-19877780160\\46832016\\4985274281
\J\C\hfil\penalty500%
\B\D-13609883071\\48138930\\-54267127740
\E\D32070166\\-113435\\127874412
\E\D3413308733\\-12073067\\13609996505
\J\C\H\B\D-434975\\1548\\-1734390
\N-485174\\1715\\-1934550
\N-71992\\251\\-287056
\N-31178\\105\\-124317
\N-82076\\259\\-327264
\N-69746\\195\\-278100
\N-5992\\11\\-23892
\N-28528\\35\\-113750
\J\C
%DUALITY%[[79258656960,-186733260,-19877780160;-186733260,439944,46832016;-19877780160,46832016,4985274281],[1260,12,1],[-434975,-485174,-71992,-31178,-82076,-69746,-5992,-28528,-2677,-1106,-950,-5293,-88122,-294964,-115578,-1673452;1548,1715,251,105,259,195,11,35,0,5,7,24,343,1095,419,5985;-1734390,-1934550,-287056,-124317,-327264,-278100,-23892,-113750,-10674,-4410,-3788,-21105,-351372,-1176120,-460848,-6672610],67,79]

\L

\A${L_{68.80}}=\pdualwitharg2(\main({L_{68.3}}))$%
\F{$1\M174\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${36}\M{}2{15}\M r28\M*2{36}\M*2{168}\M s2{360}\M*2{24}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-660140460\\-7907760\\165577860
\E\D-7907760\\-9516\\1983240
\E\D165577860\\1983240\\-41530597
\J\C\hfil\penalty500%
\B\D38554727609\\363496980\\153730757880
\E\D860699708\\8114743\\3431901264
\E\D-9671323444\\-91181992\\-38562842353
\J\C\H\B\D8484128\\79989\\33829092
\N4776686\\45035\\19046265
\N1444087\\13615\\5758064
\N1304923\\12303\\5203170
\N1830147\\17255\\7297416
\N1684823\\15885\\6717960
\N163017\\1537\\650004
\N293257\\2765\\1169315
\J\C
%DUALITY%[[-660140460,-7907760,165577860;-7907760,-9516,1983240;165577860,1983240,-41530597],[1260,12,1],[8484128,4776686,1444087,1304923,1830147,1684823,163017,293257,316,-63106,-30013,109151,1469359,5385547,2193773,16204273;79989,45035,13615,12303,17255,15885,1537,2765,3,-595,-283,1029,13853,50775,20683,152775;33829092,19046265,5758064,5203170,7297416,6717960,650004,1169315,1260,-251625,-119672,435222,5858832,21474000,8747316,64611925],67,80]

\L

\A${L_{68.81}}=\pdualwitharg{2.3}(\main({L_{68.3}}))$%
\F{$1\M174\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M{}2{15}\M r2{72}\M*24\M*2{168}\M s2{40}\M*2{24}\M l2{315}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D950047560\\-2019780\\-238174020
\E\D-2019780\\4308\\506352
\E\D-238174020\\506352\\59709499
\J\C\hfil\penalty500%
\B\D-26091451\\-5010390\\-104033160
\E\D55220\\10603\\220176
\E\D6541060\\1256092\\26080847
\J\C\H\B\D-10984\\-2105\\-43796
\N-19378\\-3715\\-77265
\N-19141\\-3672\\-76320
\N-2353\\-452\\-9382
\N-14115\\-2716\\-56280
\N-7213\\-1390\\-28760
\N-5017\\-968\\-20004
\N-80503\\-15540\\-320985
\J\C
%DUALITY%[[950047560,-2019780,-238174020;-2019780,4308,506352;-238174020,506352,59709499],[1260,12,1],[-10984,-19378,-19141,-2353,-14115,-7213,-5017,-80503,-4076,-5722,-3449,-157,-3455,-5337,-7533,-183047;-2105,-3715,-3672,-452,-2716,-1390,-968,-15540,-787,-1105,-666,-30,-658,-1020,-1442,-35070;-43796,-77265,-76320,-9382,-56280,-28760,-20004,-320985,-16252,-22815,-13752,-626,-13776,-21280,-30036,-729855],67,81]

\L

\A${L_{68.82}}=\pdualwitharg{2.3}({L_{68.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$4\M b2{60}\M*2{72}\M l21\M r2{168}\M*2{40}\M s2{24}\M*2{1260}\M b2$}\relax$\,(\times2)$%
\F\I\B\D92138034240\\-223862940\\-23107945140
\E\D-223862940\\543912\\56144160
\E\D-23107945140\\56144160\\5795403961
\J\C\hfil\penalty500%
\B\D-2935831501\\1184400\\-11706017400
\E\D7118970\\-2873\\28385412
\E\D736297815\\-297044\\2935834373
\J\C\H\B\D-66893\\35\\-266722
\N-248838\\125\\-992190
\N-134410\\63\\-535932
\N-9679\\4\\-38593
\N-137546\\49\\-548436
\N-79944\\25\\-318760
\N-61058\\17\\-243456
\N-2025428\\525\\-8075970
\J\C
%DUALITY%[[92138034240,-223862940,-23107945140;-223862940,543912,56144160;-23107945140,56144160,5795403961],[1260,12,1],[-66893,-248838,-134410,-9679,-137546,-79944,-61058,-2025428,-52087,-147762,-44060,-236,-1264,-19206,-38092,-2138872;35,125,63,4,49,25,17,525,13,35,9,0,7,15,23,1155;-266722,-992190,-535932,-38593,-548436,-318760,-243456,-8075970,-207686,-589170,-175680,-941,-5040,-76580,-151884,-8528310],67,82]

\L

\A${L_{68.83}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}28\M17,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${42}\M b2{280}\M*2{84}\M s2{168}\M s24\M*2{420}\M l27\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5428920\\965160\\-45360
\E\D965160\\171591\\-8064
\E\D-45360\\-8064\\379
\J\C\hfil\penalty500%
\B\D-28081\\87120\\-1506960
\E\D-4329\\13430\\-232323
\E\D273\\-847\\14650
\J\C\H\B\D0\\1\\21
\N33\\-100\\1820
\N35\\-108\\1890
\N111\\-344\\5964
\N49\\-152\\2630
\N1041\\-3230\\55860
\N194\\-602\\10409
\N4679\\-14520\\251040
\J\C
%DUALITY%[[5428920,965160,-45360;965160,171591,-8064;-45360,-8064,379],[840,21,1],[0,33,35,111,49,1041,194,4679,1404,3087,667,357,29,129,1,1;1,-100,-108,-344,-152,-3230,-602,-14520,-4357,-9580,-2070,-1108,-90,-400,-3,0;21,1820,1890,5964,2630,55860,10409,251040,75327,165620,35784,19152,1556,6930,56,120],67,83]

\L

\A${L_{68.84}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M228\M-3,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${42}\M l2{280}\M{}2{21}\M r2{168}\M l21\M{}2{105}\M r2{28}\M*2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D21325080\\-5880\\-76440
\E\D-5880\\-63\\21
\E\D-76440\\21\\274
\J\C\hfil\penalty500%
\B\D-1054081\\207360\\-294053760
\E\D4941\\-973\\1378377
\E\D3782\\-744\\1055053
\J\C\H\B\D-7\\2\\-1953
\N1\\0\\280
\N14\\-3\\3906
\N137\\-28\\38220
\N35\\-7\\9764
\N781\\-155\\217875
\N597\\-118\\166544
\N7303\\-1440\\2037300
\J\C
%DUALITY%[[21325080,-5880,-76440;-5880,-63,21;-76440,21,274],[840,21,1],[-7,1,14,137,35,781,597,7303,2203,4879,535,595,26,134,13,17;2,0,-3,-28,-7,-155,-118,-1440,-434,-960,-105,-116,-5,-25,-2,0;-1953,280,3906,38220,9764,217875,166544,2037300,614565,1361080,149247,165984,7253,37380,3626,4740],67,84]

\L

\A${L_{68.85}}=\pdualwitharg5({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${180}\M*2{12}\M b2{10}\M l2{180}\M r2{210}\M b2{18}\M s2{30}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-36158220\\-303660\\34020
\E\D-303660\\-2490\\285
\E\D34020\\285\\-32
\J\C\hfil\penalty500%
\B\D303449\\4034100\\358249500
\E\D2839\\37741\\3351690
\E\D-289\\-3842\\-341191
\J\C\H\B\D613\\8148\\723690
\N137\\1822\\161748
\N51\\679\\60220
\N89\\1188\\105120
\N59\\791\\69720
\N10\\135\\11826
\N4\\55\\4740
\N5\\70\\5936
\J\C
%DUALITY%[[-36158220,-303660,34020;-303660,-2490,285;34020,285,-32],[1260,15,1],[613,137,51,89,59,10,4,5,-1,-1,0,13,60,41,81,471;8148,1822,679,1188,791,135,55,70,-12,-14,-1,168,791,543,1075,6258;723690,161748,60220,105120,69720,11826,4740,5936,-1170,-1188,-10,15300,70770,48384,95610,556024],67,85]

\L

\A${L_{68.86}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${180}\M l23\M{}2{10}\M{}2{45}\M{}2{210}\M{}2{18}\M{}2{30}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D11344127130\\-12667410\\5653996110
\E\D-12667410\\14160\\-6313530
\E\D5653996110\\-6313530\\2817993103
\J\C\hfil\penalty500%
\B\D27920191739\\-35073507\\-56018901330
\E\D-30044440\\37741\\60280980
\E\D13915627440\\-17480892\\-27920229481
\J\C\H\B\D4785526\\-6015\\-9601650
\N530978\\-667\\-1065351
\N389749\\-489\\-781990
\N328597\\-411\\-659295
\N411021\\-511\\-824670
\N63499\\-78\\-127404
\N19707\\-23\\-39540
\N12982\\-14\\-26047
\J\C
%DUALITY%[[11344127130,-12667410,5653996110;-12667410,14160,-6313530;5653996110,-6313530,2817993103],[630,30,1],[4785526,530978,389749,328597,411021,63499,19707,12982,314,782,9071,70223,519559,335321,644993,1848178;-6015,-667,-489,-411,-511,-78,-23,-14,3,-1,-12,-90,-658,-423,-812,-2324;-9601650,-1065351,-781990,-659295,-824670,-127404,-39540,-26047,-630,-1569,-18200,-140895,-1042440,-672786,-1294110,-3708173],67,86]

\L

\A${L_{68.87}}=\pdualwitharg5(\main({L_{68.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${45}\M{}2{12}\M r2{10}\M b2{180}\M b2{210}\M s2{18}\M b2{30}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-66058020\\1787940\\7951860
\E\D1787940\\-48390\\-215265
\E\D7951860\\-215265\\-956687
\J\C\hfil\penalty500%
\B\D-67083073\\-1878027648\\-135011520
\E\D1826546\\51135163\\3676110
\E\D7924026\\221837484\\15947909
\J\C\H\B\D48631\\1361451\\97875
\N21757\\609100\\43788
\N8114\\227157\\16330
\N14221\\398130\\28620
\N9496\\265853\\19110
\N1628\\45579\\3276
\N671\\18787\\1350
\N863\\24164\\1736
\J\C
%DUALITY%[[-66058020,1787940,7951860;1787940,-48390,-215265;7951860,-215265,-956687],[1260,15,1],[48631,21757,8114,14221,9496,1628,671,863,-67,-173,-20,1967,9390,6466,12819,74681;1361451,609100,227157,398130,265853,45579,18787,24164,-1875,-4844,-561,55062,262871,181017,358873,2090732;97875,43788,16330,28620,19110,3276,1350,1736,-135,-348,-40,3960,18900,13014,25800,150304],67,87]

\L

\A${L_{68.88}}=\pdualwitharg{3.5}(\main({L_{68.3}}))$%
\F{$1\M{-2}64\M17,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$5\M{}2{12}\M r2{90}\M b2{20}\M b2{210}\M s22\M b2{30}\M l2{252}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3302460\\-1421280\\-7560
\E\D-1421280\\611670\\3255
\E\D-7560\\3255\\17
\J\C\hfil\penalty500%
\B\D-1849\\-4200\\-17640
\E\D814\\1849\\7770
\E\D0\\0\\-1
\J\C\H\B\D-8\\-18\\-115
\N-23\\-52\\-276
\N-49\\-111\\-540
\N-15\\-34\\-160
\N3\\7\\0
\N11\\25\\106
\N92\\209\\900
\N1849\\4200\\18144
\J\C
%DUALITY%[[3302460,-1421280,-7560;-1421280,611670,3255;-7560,3255,17],[1260,15,1],[-8,-23,-49,-15,3,11,92,1849,140,199,247,59,151,11,18,-1;-18,-52,-111,-34,7,25,209,4200,318,452,561,134,343,25,41,0;-115,-276,-540,-160,0,106,900,18144,1375,1956,2430,580,1470,104,150,-504],67,88]

\L

\A${L_{68.89}}=\pdualwitharg{3.5}({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M*2{12}\M b2{90}\M l2{20}\M r2{210}\M b22\M s2{30}\M b2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-10827180\\5382720\\-18900
\E\D5382720\\-2675940\\9465
\E\D-18900\\9465\\32
\J\C\hfil\penalty500%
\B\D-810811\\-1624896\\1719900
\E\D401445\\804511\\-851550
\E\D-2970\\-5952\\6299
\J\C\H\B\D1021\\2046\\-2180
\N1011\\2026\\-2154
\N1756\\3519\\-3735
\N499\\1000\\-1060
\N248\\497\\-525
\N-249\\-499\\529
\N-2239\\-4487\\4755
\N-45751\\-91686\\97146
\J\C
%DUALITY%[[-10827180,5382720,-18900;5382720,-2675940,9465;-18900,9465,32],[1260,15,1],[1021,1011,1756,499,248,-249,-2239,-45751,-6961,-4971,-6211,-1489,-3713,-246,-236,4171;2046,2026,3519,1000,497,-499,-4487,-91686,-13950,-9962,-12447,-2984,-7441,-493,-473,8358;-2180,-2154,-3735,-1060,-525,529,4755,97146,14780,10554,13185,3160,7875,521,495,-8946],67,89]

\L

\A${L_{68.90}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M l23\M{}2{90}\M{}25\M{}2{210}\M{}22\M{}2{30}\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D178209726030\\1238300280\\88816116690
\E\D1238300280\\8604390\\617143770
\E\D88816116690\\617143770\\44264153027
\J\C\hfil\penalty500%
\B\D934127522\\-8185989\\-1874214720
\E\D6518247\\-57122\\-13078080
\E\D465550110\\-4079730\\-934070401
\J\C\H\B\D-100609\\873\\201860
\N-46548\\406\\93393
\N-163952\\1437\\328950
\N-31821\\280\\63845
\N-272446\\2401\\546630
\N-34487\\304\\69194
\N-136066\\1199\\273000
\N-889589\\7833\\1784853
\J\C
%DUALITY%[[178209726030,1238300280,88816116690;1238300280,8604390,617143770;88816116690,617143770,44264153027],[630,30,1],[-100609,-46548,-163952,-31821,-272446,-34487,-136066,-889589,-226667,-62544,-81505,4548,81535,7214,-299,-255877;873,406,1437,280,2401,304,1199,7833,1995,550,714,-41,-728,-65,-4,2205;201860,93393,328950,63845,546630,69194,273000,1784853,454780,125487,163530,-9125,-163590,-14474,600,513387],67,90]

\L

\A${L_{68.91}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M118\M{-2}6,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${48}\M*2{20}\M b2{24}\M s2{12}\M s2{56}\M b2{120}\M l28\M{}2{105}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-35449680\\-578760\\52920
\E\D-578760\\-9432\\864
\E\D52920\\864\\-79
\J\C\hfil\penalty500%
\B\D390389\\-425880\\256663680
\E\D6501\\-7093\\4274112
\E\D-583\\636\\-383297
\J\C\H\B\D-1\\2\\-648
\N-1\\0\\-670
\N1\\-3\\636
\N5\\-7\\3270
\N41\\-49\\26908
\N136\\-155\\89340
\N53\\-59\\34832
\N1147\\-1260\\754005
\J\C
%DUALITY%[[-35449680,-578760,52920;-578760,-9432,864;52920,864,-79],[840,24,1],[-1,-1,1,5,41,136,53,1147,397,221,98,28,36,29,2,8;2,0,-3,-7,-49,-155,-59,-1260,-434,-240,-105,-29,-35,-25,-1,0;-648,-670,636,3270,26908,89340,34832,754005,261000,145310,64452,18426,23716,19140,1328,5355],67,91]

\L

\A${L_{68.92}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M-58\M26,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${48}\M l25\M{}2{24}\M r2{12}\M l2{56}\M{}2{120}\M r28\M b2{420}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-37143120\\56280\\110880
\E\D56280\\-72\\-168
\E\D110880\\-168\\-331
\J\C\hfil\penalty500%
\B\D738149\\-466200\\247396800
\E\D-855\\539\\-286560
\E\D-2204\\1392\\-738689
\J\C\H\B\D-1\\2\\-336
\N-1\\0\\-335
\N1\\-3\\336
\N8\\-7\\2682
\N69\\-49\\23128
\N232\\-155\\77760
\N91\\-59\\30500
\N3953\\-2520\\1324890
\J\C
%DUALITY%[[-37143120,56280,110880;56280,-72,-168;110880,-168,-331],[840,24,1],[-1,-1,1,8,69,232,91,3953,685,191,170,49,64,53,4,37;2,0,-3,-7,-49,-155,-59,-2520,-434,-120,-105,-29,-35,-25,-1,0;-336,-335,336,2682,23128,77760,30500,1324890,229584,64015,56976,16422,21448,17760,1340,12390],67,92]

\L

\A${L_{68.93}}=\pdualwitharg{3.5.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${210}\M l2{14}\M{}2{105}\M{}2{210}\M{}25\M{}2{21}\M{}2{35}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-158448990\\3896760\\59638950
\E\D3896760\\-95445\\-1466430
\E\D59638950\\-1466430\\-22447429
\J\C\hfil\penalty500%
\B\D-60855481\\122115630\\-169660050
\E\D1420668\\-2850784\\3960705
\E\D22850844\\-45853639\\63706264
\J\C\H\B\D42446\\-85159\\118335
\N5313\\-10658\\14812
\N-2335\\4689\\-6510
\N-8813\\17686\\-24570
\N-165\\331\\-460
\N7073\\-14194\\19719
\N21794\\-43735\\60760
\N65707\\-131856\\183186
\J\C
%DUALITY%[[-158448990,3896760,59638950;3896760,-95445,-1466430;59638950,-1466430,-22447429],[210,105,1],[42446,5313,-2335,-8813,-165,7073,21794,65707,212002,51231,65947,51221,7233,14131,13546,19109;-85159,-10658,4689,17686,331,-14194,-43735,-131856,-425429,-102806,-132336,-102784,-14514,-28355,-27180,-38340;118335,14812,-6510,-24570,-460,19719,60760,183186,591045,142828,183855,142800,20165,39396,37765,53274],67,93]

\L

\A${L_{68.94}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${60}\M b24\M*2{120}\M l2{15}\M r2{280}\M*2{24}\M s2{40}\M*2{84}\M b2$}\relax$\,(\times2)$%
\F\I\B\D485551080\\-4714500\\120209040
\E\D-4714500\\45840\\-1167180
\E\D120209040\\-1167180\\29760439
\J\C\hfil\penalty500%
\B\D1545872201\\1479870\\-6244064820
\E\D-14572170\\-13951\\58859700
\E\D382715325\\366375\\-1545858251
\J\C\H\B\D52\\1\\-210
\N51\\0\\-206
\N5511\\4\\-22260
\N7936\\7\\-32055
\N120653\\112\\-487340
\N78497\\74\\-317064
\N151585\\144\\-612280
\N1305933\\1246\\-5274906
\J\C
%DUALITY%[[485551080,-4714500,120209040;-4714500,45840,-1167180;120209040,-1167180,29760439],[420,60,1],[52,51,5511,7936,120653,78497,151585,1305933,564032,125301,276531,39071,98713,15517,5105,10263;1,0,4,7,112,74,144,1246,539,120,266,38,98,16,6,14;-210,-206,-22260,-32055,-487340,-317064,-612280,-5274906,-2278230,-506114,-1116960,-157815,-398720,-62676,-20620,-41454],67,94]

\L

\A${L_{68.95}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M114\M26,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${60}\M{}21\M r2{120}\M*2{60}\M*2{280}\M s2{24}\M*2{40}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4484891880\\131460\\1117640580
\E\D131460\\60\\32760
\E\D1117640580\\32760\\278517409
\J\C\hfil\penalty500%
\B\D13657321061\\4497570\\-54804389640
\E\D1639764\\539\\-6580080
\E\D3403421280\\1120800\\-13657321601
\J\C\H\B\D0\\1\\0
\N78\\0\\-313
\N16223\\4\\-65100
\N46329\\14\\-185910
\N351289\\112\\-1409660
\N228369\\74\\-916404
\N440827\\144\\-1768960
\N1898473\\623\\-7618233
\J\C
%DUALITY%[[4484891880,131460,1117640580;131460,60,32760;1117640580,32760,278517409],[420,60,1],[0,78,16223,46329,351289,228369,440827,1898473,1639764,182118,803659,226965,286397,44925,14663,14585;1,0,4,14,112,74,144,623,539,60,266,76,98,16,6,7;0,-313,-65100,-185910,-1409660,-916404,-1768960,-7618233,-6580080,-730807,-3224940,-910770,-1149260,-180276,-58840,-58527],67,95]

\L

\A${L_{68.96}}=\pdualwitharg7({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${252}\M*2{420}\M b2{14}\M l2{252}\M r26\M b2{630}\M s2{42}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1609020\\113400\\-10080
\E\D113400\\7728\\-693
\E\D-10080\\-693\\62
\J\C\hfil\penalty500%
\B\D26129\\1113540\\16715160
\E\D2314\\98611\\1480248
\E\D-195\\-8310\\-124741
\J\C\H\B\D-1\\-42\\-630
\N-11\\-460\\-6930
\N-3\\-126\\-1897
\N-23\\-972\\-14616
\N-9\\-382\\-5739
\N-182\\-7740\\-116235
\N-66\\-2810\\-42189
\N-261\\-11120\\-166930
\J\C
%DUALITY%[[1609020,113400,-10080;113400,7728,-693;-10080,-693,62],[1260,21,1],[-1,-11,-3,-23,-9,-182,-66,-261,-467,-509,-36,-55,-4,-13,1,1;-42,-460,-126,-972,-382,-7740,-2810,-11120,-19902,-21700,-1536,-2352,-172,-570,40,40;-630,-6930,-1897,-14616,-5739,-116235,-42189,-166930,-298746,-325710,-23051,-35280,-2577,-8505,609,610],67,96]

\L

\A${L_{68.97}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${252}\M l2{105}\M{}2{14}\M{}2{63}\M{}26\M{}2{630}\M{}2{42}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D591249330\\-4267620\\294676200
\E\D-4267620\\30786\\-2126964
\E\D294676200\\-2126964\\146865389
\J\C\hfil\penalty500%
\B\D768719684\\-1520895\\-1542410100
\E\D-5740271\\11356\\11517660
\E\D383126824\\-758008\\-768731041
\J\C\H\B\D-751303\\1479\\1507464
\N-415559\\815\\833805
\N-60627\\118\\121646
\N-50269\\96\\100863
\N-8663\\16\\17382
\N-43016\\75\\86310
\N-1549\\2\\3108
\N466\\0\\-935
\J\C
%DUALITY%[[591249330,-4267620,294676200;-4267620,30786,-2126964;294676200,-2126964,146865389],[630,42,1],[-751303,-415559,-60627,-50269,-8663,-43016,-1549,466,5275,1099,-1542,-11900,-12060,-267829,-102066,-207696;1479,815,118,96,16,75,2,0,-3,5,5,27,25,540,203,410;1507464,833805,121646,100863,17382,86310,3108,-935,-10584,-2205,3094,23877,24198,537390,204792,416735],67,97]

\L

\A${L_{68.98}}=\pdualwitharg7(\main({L_{68.3}}))$%
\F{$1\M264\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${63}\M{}2{420}\M r2{14}\M b2{252}\M b26\M s2{630}\M b2{42}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D210420\\10080\\0
\E\D10080\\483\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D9599\\-206400\\-151200
\E\D464\\-9977\\-7308
\E\D-24\\516\\377
\J\C\H\B\D-1\\21\\0
\N1\\-20\\0
\N1\\-21\\-7
\N11\\-234\\-126
\N5\\-107\\-69
\N107\\-2295\\-1575
\N40\\-859\\-609
\N161\\-3460\\-2500
\J\C
%DUALITY%[[210420,10080,0;10080,483,0;0,0,-1],[1260,21,1],[-1,1,1,11,5,107,40,161,145,319,23,37,3,13,0,-1;21,-20,-21,-234,-107,-2295,-859,-3460,-3117,-6860,-495,-798,-65,-285,-1,20;0,0,-7,-126,-69,-1575,-609,-2500,-2268,-5040,-371,-630,-57,-315,-21,-20],67,98]

\L

\A${L_{68.99}}=\pdualwitharg{3.7}({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M*2{420}\M b2{126}\M l2{28}\M r26\M b2{70}\M s2{42}\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D16380\\2520\\0
\E\D2520\\168\\21
\E\D0\\21\\-2
\J\C\hfil\penalty500%
\B\D1889\\-13020\\-123480
\E\D18\\-125\\-1176
\E\D27\\-186\\-1765
\J\C\H\B\D1\\-6\\-70
\N3\\-20\\-210
\N-1\\6\\63
\N-3\\20\\196
\N-5\\34\\327
\N-38\\260\\2485
\N-44\\302\\2877
\N-541\\3720\\35370
\J\C
%DUALITY%[[16380,2520,0;2520,168,21;0,21,-2],[1260,21,1],[1,3,-1,-3,-5,-38,-44,-541,-109,-363,-80,-15,-4,-7,-1,1;-6,-20,6,20,34,260,302,3720,750,2500,552,104,28,50,8,0;-70,-210,63,196,327,2485,2877,35370,7126,23730,5229,980,261,455,63,-90],67,99]

\L

\A${L_{68.100}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M l2{105}\M{}2{126}\M{}27\M{}26\M{}2{70}\M{}2{42}\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-151830\\-5040\\-75600
\E\D-5040\\546\\-2520
\E\D-75600\\-2520\\-37643
\J\C\hfil\penalty500%
\B\D1526174\\-45225\\-3061800
\E\D70091\\-2078\\-140616
\E\D759696\\-22512\\-1524097
\J\C\H\B\D-26811\\795\\53788
\N-45377\\1345\\91035
\N-20663\\612\\41454
\N-2097\\62\\4207
\N-1289\\38\\2586
\N-2896\\85\\5810
\N-963\\28\\1932
\N-2086\\60\\4185
\J\C
%DUALITY%[[-151830,-5040,-75600;-5040,546,-2520;-75600,-2520,-37643],[630,42,1],[-26811,-45377,-20663,-2097,-1289,-2896,-963,-2086,-321,157,314,-164,-972,-8409,-10342,-65744;795,1345,612,62,38,85,28,60,9,-5,-9,5,29,250,307,1950;53788,91035,41454,4207,2586,5810,1932,4185,644,-315,-630,329,1950,16870,20748,131895],67,100]

\L

\A${L_{68.101}}=\pdualwitharg{3.7}(\main({L_{68.3}}))$%
\F{$1\M264\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$7\M{}2{420}\M r2{126}\M b2{28}\M b26\M s2{70}\M b2{42}\M l2{180}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-777420\\-272160\\1260
\E\D-272160\\-95277\\441
\E\D1260\\441\\-2
\J\C\hfil\penalty500%
\B\D-46201\\130200\\-529200
\E\D-16126\\45445\\-184716
\E\D66\\-186\\755
\J\C\H\B\D1\\-3\\-35
\N7\\-20\\0
\N-2\\6\\63
\N-7\\20\\-14
\N-12\\34\\-93
\N-92\\260\\-875
\N-107\\302\\-1113
\N-1319\\3720\\-14400
\J\C
%DUALITY%[[-777420,-272160,1260;-272160,-95277,441;1260,441,-2],[1260,21,1],[1,7,-2,-7,-12,-92,-107,-1319,-133,-887,-196,-37,-10,-18,-3,-1;-3,-20,6,20,34,260,302,3720,375,2500,552,104,28,50,8,0;-35,0,63,-14,-93,-875,-1113,-14400,-1477,-10080,-2331,-490,-159,-385,-147,-720],67,101]

\L

\A${L_{68.102}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}68\M11,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M b2{168}\M*2{140}\M s2{280}\M s2{60}\M*2{28}\M l2{105}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-207480\\-13440\\840
\E\D-13440\\70\\35
\E\D840\\35\\-3
\J\C\hfil\penalty500%
\B\D-3641\\-27720\\-1352400
\E\D-156\\-1189\\-57960
\E\D13\\99\\4829
\J\C\H\B\D-156\\-1189\\-57960
\N-203\\-1548\\-75432
\N-71\\-542\\-26390
\N-35\\-268\\-13020
\N-7\\-54\\-2610
\N-1\\-8\\-378
\N2\\15\\735
\N1\\8\\368
\J\C
%DUALITY%[[-207480,-13440,840;-13440,70,35;840,35,-3],[840,35,1],[-156,-203,-71,-35,-7,-1,2,1,0,-5,-7,-17,-19,-25,-67,-105;-1189,-1548,-542,-268,-54,-8,15,8,1,-36,-52,-128,-144,-190,-510,-800;-57960,-75432,-26390,-13020,-2610,-378,735,368,0,-1848,-2590,-6300,-7050,-9282,-24885,-39008],67,102]

\L

\A${L_{68.103}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M268\M-5,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M l2{168}\M{}2{35}\M r2{280}\M l2{15}\M{}27\M r2{420}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D17724840\\-11760\\-52920
\E\D-11760\\-105\\35
\E\D-52920\\35\\158
\J\C\hfil\penalty500%
\B\D-598577\\120384\\-200489520
\E\D4833\\-973\\1618785
\E\D1790\\-360\\599549
\J\C\H\B\D2155\\-434\\721805
\N2863\\-576\\958944
\N523\\-105\\175175
\N581\\-116\\194600
\N76\\-15\\25455
\N26\\-5\\8708
\N37\\-6\\12390
\N3\\0\\1004
\J\C
%DUALITY%[[17724840,-11760,-52920;-11760,-105,35;-52920,35,158],[840,35,1],[2155,2863,523,581,76,26,37,3,-7,1,14,135,103,153,1753,1429;-434,-576,-105,-116,-15,-5,-6,0,2,0,-3,-28,-21,-31,-354,-288;721805,958944,175175,194600,25455,8708,12390,1004,-2345,336,4690,45220,34500,51247,587160,478636],67,103]

\L

\A${L_{68.104}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${315}\M{}2{21}\M r2{70}\M l2{315}\M r2{30}\M s2{126}\M s2{210}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D315\\0\\0
\E\D0\\6195\\-315
\E\D0\\-315\\16
\J\C\hfil\penalty500%
\B\D-217\\1548\\30240
\E\D204\\-1463\\-28560
\E\D-12\\86\\1679
\J\C\H\B\D1\\0\\0
\N0\\1\\21
\N-1\\7\\140
\N-7\\48\\945
\N-7\\49\\960
\N-31\\219\\4284
\N-59\\419\\8190
\N-24\\171\\3341
\J\C
%DUALITY%[[315,0,0;0,6195,-315;0,-315,16],[315,105,1],[1,0,-1,-7,-7,-31,-59,-24,-217,-48,-35,-29,-5,-5,-1,0;0,1,7,48,49,219,419,171,1548,343,251,210,37,39,11,1;0,21,140,945,960,4284,8190,3341,30240,6699,4900,4095,720,756,210,19],67,104]

\L

\A${L_{68.105}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{68.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${35}\M{}2{21}\M r2{630}\M l2{35}\M r2{30}\M s2{14}\M s2{210}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-561645\\-31185\\13545
\E\D-31185\\-1365\\630
\E\D13545\\630\\-286
\J\C\hfil\penalty500%
\B\D61493\\3596568\\10819620
\E\D4514\\264007\\794220
\E\D-1850\\-108200\\-325501
\J\C\H\B\D-1\\-58\\-175
\N-2\\-119\\-357
\N2\\102\\315
\N10\\581\\1750
\N38\\2218\\6675
\N60\\3506\\10549
\N354\\20696\\62265
\N440\\25731\\77409
\J\C
%DUALITY%[[-561645,-31185,13545;-31185,-1365,630;13545,630,-286],[315,105,1],[-1,-2,2,10,38,60,354,440,445,298,664,64,36,14,16,4;-58,-119,102,581,2218,3506,20696,25731,26026,17431,38850,3747,2110,822,944,237;-175,-357,315,1750,6675,10549,62265,77409,78295,52437,116865,11270,6345,2471,2835,711],67,105]

\L

\A${L_{68.106}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M-38\M22,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${80}\M l23\M{}2{40}\M r2{20}\M l2{840}\M{}28\M r2{120}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-120\\40
\E\D0\\40\\-13
\J\C\hfil\penalty500%
\B\D-8\\21\\0
\E\D-3\\8\\0
\E\D1\\-3\\-1
\J\C\H\B\D-7\\-33\\-160
\N-1\\-6\\-27
\N-1\\-10\\-40
\N0\\-3\\-10
\N1\\0\\0
\N0\\3\\8
\N-1\\24\\60
\N-5\\77\\182
\J\C
%DUALITY%[[840,0,0;0,-120,40;0,40,-13],[840,40,1],[-7,-1,-1,0,1,0,-1,-5,-5,-1,-2,-1,-8,-1,-4,-9;-33,-6,-10,-3,0,3,24,77,69,12,19,6,21,0,-9,-35;-160,-27,-40,-10,0,8,60,182,160,27,40,10,0,-8,-60,-182],67,106]

\L

\A${L_{68.107}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M178\M{-2}2,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${80}\M*2{12}\M b2{40}\M s2{20}\M s2{840}\M b28\M l2{120}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D31929240\\618240\\-76440
\E\D618240\\11960\\-1480
\E\D-76440\\-1480\\183
\J\C\hfil\penalty500%
\B\D-4166\\-7497\\-1799280
\E\D-85\\-154\\-36720
\E\D10\\18\\4319
\J\C\H\B\D7\\-19\\2760
\N1\\-9\\342
\N-1\\-10\\-500
\N-1\\-4\\-450
\N1\\0\\420
\N2\\5\\876
\N17\\42\\7440
\N29\\70\\12677
\J\C
%DUALITY%[[31929240,618240,-76440;618240,11960,-1480;-76440,-1480,183],[840,40,1],[7,1,-1,-1,1,2,17,29,53,19,16,6,34,3,8,6;-19,-9,-10,-4,0,5,42,70,127,45,37,13,63,4,3,-7;2760,342,-500,-450,420,876,7440,12677,23160,8298,6980,2610,14700,1284,3360,2443],67,107]

\L

\A${L_{68.108}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${84}\M b2{140}\M*2{168}\M l2{21}\M r28\M*2{840}\M s2{56}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D667639560\\20882820\\165117960
\E\D20882820\\653184\\5164656
\E\D165117960\\5164656\\40836317
\J\C\hfil\penalty500%
\B\D-15783931\\2475630\\63507780
\E\D-496350\\77849\\1997100
\E\D-3903517\\612247\\15706081
\J\C\H\B\D-40052\\6267\\161154
\N-44137\\6910\\177590
\N-19165\\3004\\77112
\N-2594\\408\\10437
\N-857\\136\\3448
\N-3863\\630\\15540
\N-35\\12\\140
\N439\\-40\\-1770
\J\C
%DUALITY%[[667639560,20882820,165117960;20882820,653184,5164656;165117960,5164656,40836317],[420,84,1],[-40052,-44137,-19165,-2594,-857,-3863,-35,439,344,17,-689,-715,-1349,-29227,-10995,-66619;6267,6910,3004,408,136,630,12,-40,-39,10,110,111,210,4560,1718,10420;161154,177590,77112,10437,3448,15540,140,-1770,-1386,-70,2772,2877,5428,117600,44240,268050],67,108]

\L

\A${L_{68.109}}=\pdualwitharg{2.3.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M-34\M22,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${84}\M{}2{35}\M r2{168}\M*2{84}\M*28\M s2{840}\M*2{56}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-302535660\\0\\-74933460
\E\D0\\84\\0
\E\D-74933460\\0\\-18559873
\J\C\hfil\penalty500%
\B\D-645882391\\496260\\2607680880
\E\D281124\\-217\\-1135008
\E\D-159975174\\122916\\645882607
\J\C\H\B\D281124\\-217\\-1135008
\N157437\\-120\\-635635
\N141311\\-105\\-570528
\N41559\\-29\\-167790
\N8023\\-5\\-32392
\N49101\\-25\\-198240
\N4279\\-1\\-17276
\N3236\\0\\-13065
\J\C
%DUALITY%[[-302535660,0,-74933460;0,84,0;-74933460,0,-18559873],[420,84,1],[281124,157437,141311,41559,8023,49101,4279,3236,0,-1257,-749,5295,7595,185169,73811,231034;-217,-120,-105,-29,-5,-25,-1,0,1,0,-3,-7,-7,-155,-59,-180;-1135008,-635635,-570528,-167790,-32392,-198240,-17276,-13065,0,5075,3024,-21378,-30664,-747600,-298004,-932775],67,109]

\L

\A${L_{68.110}}=\pdualwitharg5({L_{68.2}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${90}\M b2{24}\M*2{20}\M s2{360}\M s2{420}\M*2{36}\M l2{15}\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D69584760\\23158800\\-27720
\E\D23158800\\7707570\\-9225
\E\D-27720\\-9225\\11
\J\C\hfil\penalty500%
\B\D268799\\-819840\\-10080000
\E\D89360\\-272549\\-3351000
\E\D-100\\305\\3749
\J\C\H\B\D-1\\3\\0
\N17\\-52\\-768
\N17\\-52\\-770
\N47\\-144\\-2340
\N-37\\112\\630
\N-65\\198\\2214
\N-82\\250\\2985
\N-1065\\3248\\39704
\J\C
%DUALITY%[[69584760,23158800,-27720;23158800,7707570,-9225;-27720,-9225,11],[2520,15,1],[-1,17,17,47,-37,-65,-82,-1065,-719,-337,-137,-287,-243,-55,-18,-55;3,-52,-52,-144,112,198,250,3248,2193,1028,418,876,742,168,55,168;0,-768,-770,-2340,630,2214,2985,39704,27000,12768,5270,11340,9870,2286,765,2296],67,110]

\L

\A${L_{68.111}}=\pdualwitharg{3.5}({L_{68.2}})$%
\F{$1\M{-2}28\M17,1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M b2{24}\M*2{180}\M s2{40}\M s2{420}\M*24\M l2{15}\M{}2{504}\M r2$}\relax$\,(\times2)$%
\F\I\B\D148611960\\50195880\\-108360
\E\D50195880\\16954395\\-36600
\E\D-108360\\-36600\\79
\J\C\hfil\penalty500%
\B\D40319\\-124992\\-2600640
\E\D13630\\-42254\\-879135
\E\D-30\\93\\1934
\J\C\H\B\D11\\-33\\-205
\N25\\-76\\-924
\N47\\-144\\-2250
\N13\\-40\\-700
\N-9\\28\\630
\N-11\\34\\664
\N-44\\136\\2655
\N-1739\\5376\\105336
\J\C
%DUALITY%[[148611960,50195880,-108360;50195880,16954395,-36600;-108360,-36600,79],[2520,15,1],[11,25,47,13,-9,-11,-44,-1739,-131,-185,-227,-53,-131,-9,-6,59;-33,-76,-144,-40,28,34,136,5376,405,572,702,164,406,28,19,-168;-205,-924,-2250,-700,630,664,2655,105336,7945,11244,13860,3280,8400,626,570,3024],67,111]

\L

\A${L_{68.112}}=\pdualwitharg5({L_{68.3}})$%
\F{$1\M228\M-3,1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${90}\M l2{24}\M{}25\M r2{360}\M l2{105}\M{}29\M r2{60}\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1689022440\\-20875680\\126884520
\E\D-20875680\\-258015\\1567965
\E\D126884520\\1567965\\-9383494
\J\C\hfil\penalty500%
\B\D7639820495\\-625290101856\\-1178460360
\E\D94314374\\-7719270965\\-14548215
\E\D-515068092\\42156354312\\79450469
\J\C\H\B\D2042\\-167130\\-315
\N4979\\-407512\\-768
\N227\\-18579\\-35
\N-58345\\4775316\\9000
\N-138182\\11309669\\21315
\N-94987\\7774323\\14652
\N-376331\\30801254\\58050
\N-2191499\\179365816\\338044
\J\C
%DUALITY%[[-1689022440,-20875680,126884520;-20875680,-258015,1567965;126884520,1567965,-9383494],[2520,15,1],[2042,4979,227,-58345,-138182,-94987,-376331,-2191499,-1426850,-638227,-118961,-416591,-138864,-23747,-19449,-24869;-167130,-407512,-18579,4775316,11309669,7774323,30801254,179365816,116782218,52236440,9736503,34096380,11365487,1943601,1591826,2035432;-315,-768,-35,9000,21315,14652,58050,338044,220095,98448,18350,64260,21420,3663,3000,3836],67,112]

\L

\A${L_{68.113}}=\pdualwitharg{3.5}({L_{68.3}})$%
\F{$1\M228\M-3,1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${10}\M l2{24}\M{}2{45}\M r2{40}\M l2{105}\M{}21\M r2{60}\M*2{504}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-9273476520\\-189254520\\811440
\E\D-189254520\\-3862335\\16560
\E\D811440\\16560\\-71
\J\C\hfil\penalty500%
\B\D240911\\-11644080\\37341360
\E\D4917\\-237656\\762135
\E\D-21\\1015\\-3256
\J\C\H\B\D5\\-247\\-475
\N3\\-152\\-1176
\N-2\\93\\-1170
\N-3\\144\\-700
\N-1\\49\\0
\N1\\-48\\233
\N19\\-914\\3960
\N403\\-19404\\79884
\J\C
%DUALITY%[[-9273476520,-189254520,811440;-189254520,-3862335,16560;811440,16560,-71],[2520,15,1],[5,3,-2,-3,-1,1,19,403,31,45,29,15,22,2,11,101;-247,-152,93,144,49,-48,-914,-19404,-1493,-2168,-1398,-724,-1064,-97,-536,-4956;-475,-1176,-1170,-700,0,233,3960,79884,6055,8616,5355,2560,3255,232,690,-1764],67,113]

\L

\A${L_{68.114}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${420}\M*2{28}\M b2{210}\M l2{420}\M r2{10}\M b2{42}\M s2{70}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-352380\\-22260\\1680
\E\D-22260\\-1260\\105
\E\D1680\\105\\-8
\J\C\hfil\penalty500%
\B\D5069\\-2028\\993720
\E\D420\\-169\\82320
\E\D-25\\10\\-4901
\J\C\H\B\D-1\\0\\-210
\N-1\\-2\\-238
\N-2\\-7\\-525
\N1\\-12\\0
\N2\\-3\\355
\N11\\-9\\2079
\N23\\-13\\4445
\N59\\-26\\11526
\J\C
%DUALITY%[[-352380,-22260,1680;-22260,-1260,105;1680,105,-8],[420,105,1],[-1,-1,-2,1,2,11,23,59,181,41,47,29,3,4,2,1;0,-2,-7,-12,-3,-9,-13,-26,-72,-14,-11,0,1,3,3,2;-210,-238,-525,0,355,2079,4445,11526,35490,8078,9345,5880,625,861,455,234],67,114]

\L

\A${L_{68.115}}=\pdualwitharg{2.3.5.7}(\pfillwitharg{3.2}({L_{68.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${420}\M l27\M{}2{210}\M{}2{105}\M{}2{10}\M{}2{42}\M{}2{70}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D31903955790\\12526433220\\6052157580
\E\D12526433220\\4918246830\\2376255420
\E\D6052157580\\2376255420\\1148089963
\J\C\hfil\penalty500%
\B\D-2850784\\-1535380665\\3192876960
\E\D-1119369\\-602872096\\1253693280
\E\D-540824\\-291278120\\605722879
\J\C\H\B\D-1127\\-615843\\1280580
\N-107\\-58511\\121667
\N-161\\-88166\\183330
\N-5\\-2676\\5565
\N1\\756\\-1570
\N-32\\-16335\\33978
\N-117\\-61526\\127960
\N-194\\-102920\\214041
\J\C
%DUALITY%[[31903955790,12526433220,6052157580;12526433220,4918246830,2376255420;6052157580,2376255420,1148089963],[210,210,1],[-1127,-107,-161,-5,1,-32,-117,-194,-1285,-161,-442,-196,-68,-169,-218,-208;-615843,-58511,-88166,-2676,756,-16335,-61526,-102920,-683217,-85829,-236599,-105579,-36841,-91920,-118899,-113590;1280580,121667,183330,5565,-1570,33978,127960,214041,1420860,178493,492030,219555,76610,191142,247240,236199],67,115]

\L

\A${L_{68.116}}=\pdualwitharg{3.5.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M224\M17,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${105}\M{}2{28}\M r2{210}\M b2{420}\M b2{10}\M s2{42}\M b2{70}\M l2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5460\\5460\\-2520
\E\D5460\\-5355\\2520
\E\D-2520\\2520\\-1163
\J\C\hfil\penalty500%
\B\D2903\\-1584\\-9240
\E\D-2508\\1367\\7980
\E\D1342\\-732\\-4271
\J\C\H\B\D1\\1\\0
\N13\\0\\-28
\N46\\-3\\-105
\N85\\-14\\-210
\N24\\-7\\-65
\N80\\-31\\-231
\N127\\-59\\-385
\N275\\-144\\-864
\J\C
%DUALITY%[[-5460,5460,-2520;5460,-5355,2520;-2520,2520,-1163],[420,105,1],[1,13,46,85,24,80,127,275,395,163,152,47,-2,-14,-17,-11;1,0,-3,-14,-7,-31,-59,-144,-217,-96,-105,-58,-5,-5,-1,0;0,-28,-105,-210,-65,-231,-385,-864,-1260,-532,-525,-210,-5,21,35,24],67,116]

\L

\A${L_{68.117}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M-58\M{-2}6,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${112}\M*2{420}\M b2{56}\M s2{28}\M s2{24}\M b2{280}\M l2{168}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-351120\\-17640\\-4200
\E\D-17640\\1288\\392
\E\D-4200\\392\\117
\J\C\hfil\penalty500%
\B\D5719\\-776880\\2795520
\E\D715\\-97111\\349440
\E\D187\\-25398\\91391
\J\C\H\B\D133\\-18068\\65016
\N227\\-30870\\111090
\N35\\-4769\\17164
\N11\\-1505\\5418
\N7\\-963\\3468
\N16\\-2215\\7980
\N5\\-699\\2520
\N1\\-140\\505
\J\C
%DUALITY%[[-351120,-17640,-4200;-17640,1288,392;-4200,392,117],[840,56,1],[133,227,35,11,7,16,5,1,-1,-7,-2,0,4,39,50,54;-18068,-30870,-4769,-1505,-963,-2215,-699,-140,140,990,287,11,-531,-5255,-6771,-7330;65016,111090,17164,5418,3468,7980,2520,505,-504,-3570,-1036,-42,1908,18900,24360,26375],67,117]

\L

\A${L_{68.118}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M118\M26,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${112}\M l2{105}\M{}2{56}\M r2{28}\M l2{24}\M{}2{280}\M r2{168}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1157520\\318360\\69720
\E\D318360\\-87528\\-19208
\E\D69720\\-19208\\-4167
\J\C\hfil\penalty500%
\B\D-326651\\-984120\\-934080
\E\D88125\\265499\\252000
\E\D21385\\64428\\61151
\J\C\H\B\D-2783\\-8386\\-7952
\N-2174\\-6555\\-6195
\N-554\\-1673\\-1568
\N-97\\-295\\-266
\N4\\9\\24
\N181\\535\\560
\N140\\417\\420
\N57\\170\\170
\J\C
%DUALITY%[[-1157520,318360,69720;318360,-87528,-19208;69720,-19208,-4167],[840,56,1],[-2783,-2174,-554,-97,4,181,140,57,-37,-176,-151,-138,-239,-1356,-1315,-2407;-8386,-6555,-1673,-295,9,535,417,170,-110,-525,-451,-413,-717,-4075,-3957,-7250;-7952,-6195,-1568,-266,24,560,420,170,-112,-525,-448,-406,-696,-3920,-3780,-6890],67,118]

\L

\A${L_{68.119}}=\pdualwitharg7({L_{68.2}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${126}\M b2{840}\M*2{28}\M s2{504}\M s2{12}\M*2{1260}\M l2{21}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12279960\\-42840\\-47880
\E\D-42840\\21\\0
\E\D-47880\\0\\-23
\J\C\hfil\penalty500%
\B\D-50881\\-103858800\\106046640
\E\D-20\\-40826\\41685
\E\D-44\\-89815\\91706
\J\C\H\B\D-1\\-2037\\2079
\N1\\2060\\-2100
\N1\\2044\\-2086
\N11\\22464\\-22932
\N5\\10208\\-10422
\N107\\218430\\-223020
\N20\\40826\\-41685
\N161\\328640\\-335560
\J\C
%DUALITY%[[-12279960,-42840,-47880;-42840,21,0;-47880,0,-23],[2520,21,1],[-1,1,1,11,5,107,20,161,145,319,23,37,3,13,0,-1;-2037,2060,2044,22464,10208,218430,40826,328640,295977,651140,46946,75516,6122,26520,-1,-2040;2079,-2100,-2086,-22932,-10422,-223020,-41685,-335560,-302211,-664860,-47936,-77112,-6252,-27090,0,2080],67,119]

\L

\A${L_{68.120}}=\pdualwitharg7({L_{68.3}})$%
\F{$1\M268\M11,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${126}\M l2{840}\M{}27\M r2{504}\M l23\M{}2{315}\M r2{84}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1847160\\45360\\-2520
\E\D45360\\-1113\\63
\E\D-2520\\63\\-2
\J\C\hfil\penalty500%
\B\D-114001\\-4423200\\5027400
\E\D2870\\111355\\-126567
\E\D-60\\-2328\\2645
\J\C\H\B\D-2\\-78\\63
\N1\\40\\0
\N1\\39\\-35
\N25\\972\\-1008
\N6\\233\\-255
\N131\\5085\\-5670
\N99\\3842\\-4326
\N401\\15560\\-17620
\J\C
%DUALITY%[[-1847160,45360,-2520;45360,-1113,63;-2520,63,-2],[2520,21,1],[-2,1,1,25,6,131,99,401,362,799,29,95,4,19,1,-1;-78,40,39,972,233,5085,3842,15560,14046,31000,1125,3684,155,735,38,-40;63,0,-35,-1008,-255,-5670,-4326,-17620,-15939,-35280,-1288,-4284,-186,-945,-84,-20],67,120]

\L

\A${L_{68.121}}=\pdualwitharg{3.7}({L_{68.2}})$%
\F{$1\M{-2}68\M-5,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M b2{840}\M*2{252}\M s2{56}\M s2{12}\M*2{140}\M l2{21}\M{}2{360}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-77759640\\-4445280\\-108360
\E\D-4445280\\-254058\\-6195
\E\D-108360\\-6195\\-151
\J\C\hfil\penalty500%
\B\D-727321\\2583240\\416077200
\E\D-41296\\146671\\23624160
\E\D-1015\\3605\\580649
\J\C\H\B\D-2\\7\\1148
\N-7\\20\\4200
\N11\\-42\\-6174
\N21\\-76\\-11956
\N33\\-118\\-18846
\N247\\-880\\-141190
\N142\\-505\\-81207
\N3479\\-12360\\-1990080
\J\C
%DUALITY%[[-77759640,-4445280,-108360;-4445280,-254058,-6195;-108360,-6195,-151],[2520,21,1],[-2,-7,11,21,33,247,142,3479,350,2327,511,95,25,43,3,1;7,20,-42,-76,-118,-880,-505,-12360,-1243,-8260,-1812,-336,-88,-150,-10,0;1148,4200,-6174,-11956,-18846,-141190,-81207,-1990080,-200228,-1331400,-292446,-54404,-14334,-24710,-1743,-720],67,121]

\L

\A${L_{68.122}}=\pdualwitharg{3.7}({L_{68.3}})$%
\F{$1\M268\M11,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${14}\M l2{840}\M{}2{63}\M r2{56}\M l23\M{}2{35}\M r2{84}\M*2{360}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1378440\\-35280\\0
\E\D-35280\\903\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-3481\\-128760\\219240
\E\D89\\3292\\-5607
\E\D-3\\-111\\188
\J\C\H\B\D1\\39\\-7
\N1\\40\\0
\N-1\\-39\\0
\N-1\\-40\\-28
\N0\\-1\\-30
\N2\\70\\-245
\N7\\254\\-588
\N103\\3780\\-7380
\J\C
%DUALITY%[[1378440,-35280,0;-35280,903,0;0,0,-1],[2520,21,1],[1,1,-1,-1,0,2,7,103,11,79,10,5,1,3,3,17;39,40,-39,-40,-1,70,254,3780,405,2920,372,188,38,115,116,660;-7,0,0,-28,-30,-245,-588,-7380,-749,-5040,-567,-224,-33,-70,-42,-180],67,122]

\L

\A${L_{68.123}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M-34\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M b2{84}\M*2{280}\M l2{35}\M r2{120}\M*2{56}\M s2{840}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D209450640\\7779660\\-46161360
\E\D7779660\\288960\\-1714580
\E\D-46161360\\-1714580\\10173619
\J\C\hfil\penalty500%
\B\D3467815\\-10795008\\13915440
\E\D127798\\-397825\\512820
\E\D-765061\\2381568\\-3069991
\J\C\H\B\D-226\\685\\-910
\N-31\\87\\-126
\N349\\-1089\\1400
\N375\\-1166\\1505
\N2123\\-6603\\8520
\N3063\\-9529\\12292
\N17269\\-53733\\69300
\N6971\\-21693\\27974
\J\C
%DUALITY%[[209450640,7779660,-46161360;7779660,288960,-1714580;-46161360,-1714580,10173619],[420,140,1],[-226,-31,349,375,2123,3063,17269,6971,20950,13847,10013,1352,1331,391,1,-63;685,87,-1089,-1166,-6603,-9529,-53733,-21693,-65197,-43095,-31167,-4210,-4149,-1223,-27,189;-910,-126,1400,1505,8520,12292,69300,27974,84070,55566,40180,5425,5340,1568,0,-254],67,123]

\L

\A${L_{68.124}}=\pdualwitharg{2.5.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M-54\M26,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M{}2{21}\M r2{280}\M*2{140}\M*2{120}\M s2{56}\M*2{840}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-65796360\\420\\16299780
\E\D420\\140\\0
\E\D16299780\\0\\-4037879
\J\C\hfil\penalty500%
\B\D-110586971\\331590090\\-446409600
\E\D-139836\\419291\\-564480
\E\D27291326\\-81831822\\110167679
\J\C\H\B\D0\\1\\0
\N463\\-1389\\1869
\N763\\-2292\\3080
\N-2341\\7016\\-9450
\N-10999\\32976\\-44400
\N-18187\\54530\\-73416
\N-109559\\328500\\-442260
\N-22952\\68820\\-92651
\J\C
%DUALITY%[[-65796360,420,16299780;420,140,0;16299780,0,-4037879],[420,140,1],[0,463,763,-2341,-10999,-18187,-109559,-22952,-139836,-47075,-70681,-20965,-12307,-5119,-6971,-354;1,-1389,-2292,7016,32976,54530,328500,68820,419291,141153,211938,62866,36906,15352,20910,1062;0,1869,3080,-9450,-44400,-73416,-442260,-92651,-564480,-190029,-285320,-84630,-49680,-20664,-28140,-1429],67,124]

\L

\A${L_{68.125}}=\pdualwitharg2({L_{68.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${144}\M*2{60}\M b28\M s2{36}\M s2{168}\M b2{360}\M l2{24}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-17506440\\-30240\\15120
\E\D-30240\\24\\24
\E\D15120\\24\\-13
\J\C\hfil\penalty500%
\B\D60374\\1968225\\73609200
\E\D205\\6682\\249936
\E\D-55\\-1793\\-67057
\J\C\H\B\D-1\\-33\\-1224
\N-1\\-35\\-1230
\N0\\-1\\-4
\N2\\63\\2430
\N18\\581\\21924
\N61\\1980\\74340
\N24\\781\\29256
\N174\\5670\\212135
\J\C
%DUALITY%[[-17506440,-30240,15120;-30240,24,24;15120,24,-13],[2520,24,1],[-1,-1,0,2,18,61,24,174,181,101,15,13,17,14,1,1;-33,-35,-1,63,581,1980,781,5670,5901,3295,490,426,560,465,34,35;-1224,-1230,-4,2430,21924,74340,29256,212135,220680,123150,18292,15858,20748,17100,1224,1225],67,125]

\L

\A${L_{68.126}}=\pdualwitharg2({L_{68.3}})$%
\F{$1\M178\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${144}\M l2{15}\M{}28\M r2{36}\M l2{168}\M{}2{360}\M r2{24}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-138481560\\-861840\\115920
\E\D-861840\\-5304\\720
\E\D115920\\720\\-97
\J\C\hfil\penalty500%
\B\D490034\\16698885\\709269120
\E\D3289\\112078\\4760448
\E\D-416\\-14176\\-602113
\J\C\H\B\D-1\\-33\\-1440
\N-1\\-35\\-1455
\N0\\-1\\-8
\N5\\168\\7218
\N46\\1561\\66528
\N157\\5340\\227160
\N62\\2111\\89724
\N901\\30695\\1304030
\J\C
%DUALITY%[[-138481560,-861840,115920;-861840,-5304,720;115920,720,-97],[2520,24,1],[-1,-1,0,5,46,157,62,901,469,131,39,34,45,38,3,9;-33,-35,-1,168,1561,5340,2111,30695,15981,4465,1330,1161,1540,1305,104,315;-1440,-1455,-8,7218,66528,227160,89724,1304030,678816,189615,56456,49230,65184,55080,4356,13090],67,126]

\L

\A${L_{68.127}}=\pdualwitharg{2.3}({L_{68.3}})$%
\F{$1\M178\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${16}\M l2{15}\M{}2{72}\M r24\M l2{168}\M{}2{40}\M r2{24}\M b2{1260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-552517560\\39465720\\-221760
\E\D39465720\\-2818992\\15840
\E\D-221760\\15840\\-89
\J\C\hfil\penalty500%
\B\D-105211\\-1560615\\-15571080
\E\D7512\\111427\\1111776
\E\D-42\\-623\\-6217
\J\C\H\B\D56\\835\\9064
\N51\\760\\8175
\N53\\789\\8352
\N7\\104\\1066
\N43\\637\\6216
\N21\\310\\2840
\N13\\191\\1596
\N352\\5145\\38430
\J\C
%DUALITY%[[-552517560,39465720,-221760;39465720,-2818992,15840;-221760,15840,-89],[2520,24,1],[56,51,53,7,43,21,13,352,16,9,1,-1,-1,9,17,908;835,760,789,104,637,310,191,5145,233,130,12,-15,-14,135,254,13545;9064,8175,8352,1066,6216,2840,1596,38430,1592,705,-360,-178,0,1600,2844,148050],67,127]

\L

\A${L_{68.128}}=\pdualwitharg{2.3}({L_{68.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${16}\M*2{60}\M b2{72}\M s24\M s2{168}\M b2{40}\M l2{24}\M{}2{315}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-493776360\\32888520\\-395640
\E\D32888520\\-2190576\\26352
\E\D-395640\\26352\\-317
\J\C\hfil\penalty500%
\B\D-82531\\-1306725\\-5612040
\E\D5496\\87019\\373728
\E\D-66\\-1045\\-4489
\J\C\H\B\D56\\893\\4336
\N102\\1625\\7770
\N53\\843\\3924
\N7\\111\\490
\N43\\679\\2772
\N21\\330\\1220
\N13\\203\\648
\N176\\2730\\7245
\J\C
%DUALITY%[[-493776360,32888520,-395640;32888520,-2190576,26352;-395640,26352,-317],[2520,24,1],[56,102,53,7,43,21,13,176,16,18,1,-1,-1,9,17,454;893,1625,843,111,679,330,203,2730,247,275,12,-16,-14,145,272,7245;4336,7770,3924,490,2772,1220,648,7245,560,390,-252,-82,84,820,1392,35595],67,128]

\L

\A${L_{68.129}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${630}\M l2{42}\M{}2{35}\M{}2{630}\M{}2{15}\M{}2{63}\M{}2{105}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D197190\\57330\\-12600
\E\D57330\\12705\\-2835
\E\D-12600\\-2835\\632
\J\C\hfil\penalty500%
\B\D-1279\\-64752\\-313110
\E\D-555\\-28121\\-135975
\E\D120\\6080\\29399
\J\C\H\B\D109\\5538\\26775
\N27\\1418\\6846
\N12\\661\\3185
\N29\\1704\\8190
\N4\\247\\1185
\N7\\447\\2142
\N5\\329\\1575
\N1\\66\\316
\J\C
%DUALITY%[[197190,57330,-12600;57330,12705,-2835;-12600,-2835,632],[630,105,1],[109,27,12,29,4,7,5,1,-1,-3,-3,-11,-1,2,10,11;5538,1418,661,1704,247,447,329,66,-66,-202,-205,-792,-95,9,431,542;26775,6846,3185,8190,1185,2142,1575,316,-315,-966,-980,-3780,-450,63,2100,2624],67,129]

\L

\A${L_{68.130}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M l2{42}\M{}2{315}\M{}2{70}\M{}2{15}\M{}27\M{}2{105}\M{}2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8190\\1260\\630
\E\D1260\\105\\0
\E\D630\\0\\-17
\J\C\hfil\penalty500%
\B\D2243\\-21516\\69300
\E\D-697\\6682\\-21525
\E\D-289\\2771\\-8926
\J\C\H\B\D205\\-1967\\6335
\N137\\-1318\\4242
\N152\\-1470\\4725
\N29\\-284\\910
\N8\\-80\\255
\N3\\-31\\98
\N3\\-34\\105
\N1\\-12\\36
\J\C
%DUALITY%[[-8190,1260,630;1260,105,0;630,0,-17],[630,105,1],[205,137,152,29,8,3,3,1,-1,-1,1,5,9,14,82,203;-1967,-1318,-1470,-284,-80,-31,-34,-12,11,14,3,-42,-83,-132,-781,-1944;6335,4242,4725,910,255,98,105,36,-35,-42,0,140,270,427,2520,6264],67,130]

\L

\A${L_{68.131}}=\pdualwitharg{2.5}({L_{68.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${180}\M b2{12}\M*2{40}\M l2{45}\M r2{840}\M*2{72}\M s2{120}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D45376508520\\-25334820\\-11380262040
\E\D-25334820\\14160\\6353880
\E\D-11380262040\\6353880\\2854128013
\J\C\hfil\penalty500%
\B\D-28098709591\\-70147014\\-112037802660
\E\D15118270\\37741\\60280980
\E\D7047053775\\17592615\\28098671849
\J\C\H\B\D-2408062\\-6015\\-9601650
\N-534373\\-1334\\-2130702
\N-392241\\-978\\-1563980
\N-165349\\-411\\-659295
\N-413649\\-1022\\-1649340
\N-63905\\-156\\-254808
\N-19833\\-46\\-79080
\N-13065\\-28\\-52094
\J\C
%DUALITY%[[45376508520,-25334820,-11380262040;-25334820,14160,6353880;-11380262040,6353880,2854128013],[1260,60,1],[-2408062,-534373,-392241,-165349,-413649,-63905,-19833,-13065,-158,-787,-9129,-35336,-522881,-337465,-649117,-1859995;-6015,-1334,-978,-411,-1022,-156,-46,-28,3,-2,-24,-90,-1316,-846,-1624,-4648;-9601650,-2130702,-1563980,-659295,-1649340,-254808,-79080,-52094,-630,-3138,-36400,-140895,-2084880,-1345572,-2588220,-7416346],67,131]

\L

\A${L_{68.132}}=\pdualwitharg{2.5}(\main({L_{68.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${180}\M{}23\M r2{40}\M*2{180}\M*2{840}\M s2{72}\M*2{120}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3730585320\\2501645580\\-929650680
\E\D2501645580\\1677546660\\-623402580
\E\D-929650680\\-623402580\\231666163
\J\C\hfil\penalty500%
\B\D-5571659563\\76231554\\-22153317480
\E\D-3737398892\\51135163\\-14860165680
\E\D1388436860\\-18996620\\5520524399
\J\C\H\B\D1781632\\-24375\\7083900
\N197632\\-2704\\785799
\N289985\\-3968\\1153000
\N244169\\-3342\\970830
\N304645\\-4172\\1211280
\N46829\\-642\\186192
\N14231\\-196\\56580
\N4541\\-63\\18053
\J\C
%DUALITY%[[3730585320,2501645580,-929650680;2501645580,1677546660,-623402580;-929650680,-623402580,231666163],[1260,60,1],[1781632,197632,289985,244169,304645,46829,14231,4541,-316,292,6901,52717,388089,250057,480579,688193;-24375,-2704,-3968,-3342,-4172,-642,-196,-63,3,-4,-94,-720,-5306,-3420,-6574,-9415;7083900,785799,1153000,970830,1211280,186192,56580,18053,-1260,1161,27440,209610,1543080,994248,1910820,2736307],67,132]

\L

\A${L_{68.133}}=\pdualwitharg{2.3.5}(\main({L_{68.3}}))$%
\F{$1\M-34\M22,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M{}23\M r2{360}\M*2{20}\M*2{840}\M s28\M*2{120}\M l2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D166881960\\-2846340\\-41936580
\E\D-2846340\\48180\\715260
\E\D-41936580\\715260\\10538447
\J\C\hfil\penalty500%
\B\D809591\\-94794\\3228120
\E\D-15800\\1849\\-63000
\E\D-203504\\23828\\-811441
\J\C\H\B\D8151\\-943\\32500
\N2273\\-263\\9063
\N5959\\-690\\23760
\N-469\\54\\-1870
\N-10323\\1190\\-41160
\N-1563\\180\\-6232
\N-6245\\718\\-24900
\N-18313\\2100\\-73017
\J\C
%DUALITY%[[166881960,-2846340,-41936580;-2846340,48180,715260;-41936580,715260,10538447],[1260,60,1],[8151,2273,5959,-469,-10323,-1563,-6245,-18313,-4359,-1009,-271,1101,14747,2195,9405,31585;-943,-263,-690,54,1190,180,718,2100,499,115,24,-128,-1708,-254,-1088,-3654;32500,9063,23760,-1870,-41160,-6232,-24900,-73017,-17380,-4023,-1080,4390,58800,8752,37500,125937],67,133]

\L

\A${L_{68.134}}=\pdualwitharg{2.3.5}({L_{68.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${20}\M b2{12}\M*2{360}\M l25\M r2{840}\M*28\M s2{120}\M*2{252}\M b2$}\relax$\,(\times2)$%
\F\I\B\D138000250080\\2150392860\\-34538050260
\E\D2150392860\\33508560\\-538190160
\E\D-34538050260\\-538190160\\8644019957
\J\C\hfil\penalty500%
\B\D-397814761\\51603930\\-1586295900
\E\D-6201984\\804511\\-24730560
\E\D99563100\\-12915175\\397010249
\J\C\H\B\D-38713\\5006\\-154370
\N-22647\\2929\\-90306
\N-36925\\4779\\-147240
\N-558\\73\\-2225
\N-1475\\217\\-5880
\N-1903\\251\\-7588
\N-19787\\2585\\-78900
\N-230071\\29967\\-917406
\J\C
%DUALITY%[[138000250080,2150392860,-34538050260;2150392860,33508560,-538190160;-34538050260,-538190160,8644019957],[1260,60,1],[-38713,-22647,-36925,-558,-1475,-1903,-19787,-230071,-36311,-27369,-75611,-5694,-86053,-10601,-42733,-295097;5006,2929,4779,73,217,251,2585,29967,4726,3559,9819,738,11137,1371,5525,38157;-154370,-90306,-147240,-2225,-5880,-7588,-78900,-917406,-144790,-109134,-301500,-22705,-343140,-42272,-170400,-1176714],67,134]

\L

\A${L_{68.135}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M{-2}28\M-3,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${210}\M b2{56}\M*2{420}\M s2{840}\M s2{20}\M*2{84}\M l2{35}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D22680\\-15960\\0
\E\D-15960\\210\\105
\E\D0\\105\\-1
\J\C\hfil\penalty500%
\B\D863\\1248\\127680
\E\D324\\467\\47880
\E\D-9\\-13\\-1331
\J\C\H\B\D0\\1\\0
\N-3\\-4\\-448
\N-7\\-10\\-1050
\N3\\4\\420
\N7\\10\\1030
\N39\\56\\5754
\N41\\59\\6055
\N211\\304\\31176
\J\C
%DUALITY%[[22680,-15960,0;-15960,210,105;0,105,-1],[840,105,1],[0,-3,-7,3,7,39,41,211,324,147,169,105,11,15,4,5;1,-4,-10,4,10,56,59,304,467,212,244,152,16,22,6,8;0,-448,-1050,420,1030,5754,6055,31176,47880,21728,24990,15540,1630,2226,595,744],67,135]

\L

\A${L_{68.136}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M228\M17,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${210}\M l2{56}\M{}2{105}\M r2{840}\M l25\M{}2{21}\M r2{140}\M*2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1329720\\-1353240\\-5880
\E\D-1353240\\1376445\\5985
\E\D-5880\\5985\\26
\J\C\hfil\penalty500%
\B\D-28081\\-5184\\-5155920
\E\D22815\\4211\\4189185
\E\D130\\24\\23869
\J\C\H\B\D9\\2\\1575
\N-1\\0\\-224
\N-17\\-3\\-3150
\N-153\\-28\\-28140
\N-38\\-7\\-6980
\N-168\\-31\\-30849
\N-639\\-118\\-117320
\N-1559\\-288\\-286212
\J\C
%DUALITY%[[1329720,-1353240,-5880;-1353240,1376445,5985;-5880,5985,26],[840,105,1],[9,-1,-17,-153,-38,-168,-639,-1559,-2349,-1039,-568,-627,-27,-27,-11,-1;2,0,-3,-28,-7,-31,-118,-288,-434,-192,-105,-116,-5,-5,-2,0;1575,-224,-3150,-28140,-6980,-30849,-117320,-286212,-431235,-190736,-104265,-115080,-4955,-4956,-2030,-228],67,136]

\L

\A${L_{68.137}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M-58\M{-2}6,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${240}\M*24\M b2{120}\M s2{60}\M s2{280}\M b2{24}\M l2{40}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1680\\49560\\-840
\E\D49560\\-1458360\\24720
\E\D-840\\24720\\-419
\J\C\hfil\penalty500%
\B\D-5419\\1512\\100800
\E\D155445\\-43381\\-2892000
\E\D-2623\\732\\48799
\J\C\H\B\D-1\\2\\120
\N-1\\0\\2
\N1\\-3\\-180
\N17\\-7\\-450
\N153\\-49\\-3220
\N104\\-31\\-2052
\N205\\-59\\-3920
\N893\\-252\\-16779
\J\C
%DUALITY%[[-1680,49560,-840;49560,-1458360,24720;-840,24720,-419],[840,120,1],[-1,-1,1,17,153,104,205,893,1549,173,386,112,148,25,10,10;2,0,-3,-7,-49,-31,-59,-252,-434,-48,-105,-29,-35,-5,-1,0;120,2,-180,-450,-3220,-2052,-3920,-16779,-28920,-3202,-7020,-1950,-2380,-348,-80,-21],67,137]

\L

\A${L_{68.138}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M118\M26,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${240}\M l21\M{}2{120}\M r2{60}\M l2{280}\M{}2{24}\M r2{40}\M b2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1680\\-840\\-1680
\E\D-840\\-360\\-840
\E\D-1680\\-840\\-1679
\J\C\hfil\penalty500%
\B\D-10459\\1512\\10080
\E\D-3735\\539\\3600
\E\D-10292\\1488\\9919
\J\C\H\B\D-1\\2\\0
\N-1\\0\\1
\N1\\-3\\0
\N32\\-7\\-30
\N293\\-49\\-280
\N200\\-31\\-192
\N395\\-59\\-380
\N3445\\-504\\-3318
\J\C
%DUALITY%[[-1680,-840,-1680;-840,-360,-840;-1680,-840,-1679],[840,120,1],[-1,-1,1,32,293,200,395,3445,2989,167,746,217,288,49,20,41;2,0,-3,-7,-49,-31,-59,-504,-434,-24,-105,-29,-35,-5,-1,0;0,1,0,-30,-280,-192,-380,-3318,-2880,-161,-720,-210,-280,-48,-20,-42],67,138]

\L

\A${L_{68.139}}=\pdualwitharg{2.7}({L_{68.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${252}\M b2{420}\M*2{56}\M l2{63}\M r2{24}\M*2{2520}\M s2{168}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6293513520\\-27839700\\-1578405780
\E\D-27839700\\123144\\6982164
\E\D-1578405780\\6982164\\395862311
\J\C\hfil\penalty500%
\B\D-1273193161\\-22064880\\-5076162000
\E\D5690134\\98611\\22686300
\E\D319315119\\5533842\\1273094549
\J\C\H\B\D-2623\\-33\\-10458
\N-1106\\5\\-4410
\N1524\\33\\6076
\N5894\\108\\23499
\N11952\\211\\47652
\N265466\\4635\\1058400
\N101172\\1757\\403368
\N205884\\3565\\820850
\J\C
%DUALITY%[[6293513520,-27839700,-1578405780;-27839700,123144,6982164;-1578405780,6982164,395862311],[1260,84,1],[-2623,-1106,1524,5894,11952,265466,101172,205884,372379,411946,60102,24919,8590,42664,1538,-464;-33,5,33,108,211,4635,1757,3565,6441,7115,1035,426,145,705,23,-5;-10458,-4410,6076,23499,47652,1058400,403368,820850,1484658,1642410,239624,99351,34248,170100,6132,-1850],67,139]

\L

\A${L_{68.140}}=\pdualwitharg{2.7}(\main({L_{68.3}}))$%
\F{$1\M114\M26,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${252}\M{}2{105}\M r2{56}\M*2{252}\M*2{24}\M s2{2520}\M*2{168}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-280980\\-40320\\70560
\E\D-40320\\14028\\10080
\E\D70560\\10080\\-17719
\J\C\hfil\penalty500%
\B\D14829089\\137460\\59126760
\E\D-1076204\\-9977\\-4291056
\E\D-3716658\\-34452\\-14819113
\J\C\H\B\D316\\3\\1260
\N553\\5\\2205
\N-309\\-3\\-1232
\N-5467\\-51\\-21798
\N-6567\\-61\\-26184
\N-153581\\-1425\\-612360
\N-60063\\-557\\-239484
\N-62022\\-575\\-247295
\J\C
%DUALITY%[[-280980,-40320,70560;-40320,14028,10080;70560,10080,-17719],[1260,84,1],[316,553,-309,-5467,-6567,-153581,-60063,-62022,-225568,-125693,-37233,-32075,-5947,-34129,-2507,-548;3,5,-3,-51,-61,-1425,-557,-575,-2091,-1165,-345,-297,-55,-315,-23,-5;1260,2205,-1232,-21798,-26184,-612360,-239484,-247295,-899388,-501165,-148456,-127890,-23712,-136080,-9996,-2185],67,140]

\L

\A${L_{68.141}}=\pdualwitharg{2.3.7}({L_{68.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M b2{420}\M*2{504}\M l27\M r2{24}\M*2{280}\M s2{168}\M*2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D60515280\\-364140\\-15174180
\E\D-364140\\2184\\91308
\E\D-15174180\\91308\\3804919
\J\C\hfil\penalty500%
\B\D10941839\\18720\\43636320
\E\D-72478\\-125\\-289044
\E\D-2743643\\-4694\\-10941715
\J\C\H\B\D165\\1\\658
\N-158\\-5\\-630
\N-316\\-9\\-1260
\N86\\-1\\343
\N1008\\-1\\4020
\N8706\\5\\34720
\N10700\\13\\42672
\N67996\\105\\271170
\J\C
%DUALITY%[[60515280,-364140,-15174180;-364140,2184,91308;-15174180,91308,3804919],[1260,84,1],[165,-158,-316,86,1008,8706,10700,67996,13863,46918,21358,1083,1330,2984,990,2144;1,-5,-9,-1,-1,5,13,105,23,85,45,3,5,15,7,15;658,-630,-1260,343,4020,34720,42672,271170,55286,187110,85176,4319,5304,11900,3948,8550],67,141]

\L

\A${L_{68.142}}=\pdualwitharg{2.3.7}(\main({L_{68.3}}))$%
\F{$1\M114\M26,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${28}\M{}2{105}\M r2{504}\M*2{28}\M*2{24}\M s2{280}\M*2{168}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D16421580\\-124740\\-4116420
\E\D-124740\\2184\\31248
\E\D-4116420\\31248\\1031869
\J\C\hfil\penalty500%
\B\D27052619\\1803180\\107866080
\E\D681814\\45445\\2718576
\E\D-6796146\\-452994\\-27098065
\J\C\H\B\D-1257\\-84\\-5012
\N79\\5\\315
\N316\\21\\1260
\N-2356\\-157\\-9394
\N-10368\\-691\\-41340
\N-85146\\-5675\\-339500
\N-102428\\-6827\\-408408
\N-321818\\-21450\\-1283175
\J\C
%DUALITY%[[16421580,-124740,-4116420;-124740,2184,31248;-4116420,31248,1031869],[1260,84,1],[-1257,79,316,-2356,-10368,-85146,-102428,-321818,-130707,-220019,-198262,-19638,-11626,-24824,-7542,-8092;-84,5,21,-157,-691,-5675,-6827,-21450,-8712,-14665,-13215,-1309,-775,-1655,-503,-540;-5012,315,1260,-9394,-41340,-339500,-408408,-1283175,-521164,-877275,-790524,-78302,-46356,-98980,-30072,-32265],67,142]

\L

\A${L_{68.143}}=\pdualwitharg{5.7}({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${1260}\M*2{84}\M b2{70}\M l2{1260}\M r2{30}\M b2{126}\M s2{210}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D394380\\-467460\\23940
\E\D-467460\\485310\\-24885
\E\D23940\\-24885\\1276
\J\C\hfil\penalty500%
\B\D-1279\\86052\\1699740
\E\D2055\\-138371\\-2733150
\E\D-105\\7070\\139649
\J\C\H\B\D109\\-7368\\-145530
\N27\\-1906\\-37632
\N12\\-901\\-17780
\N29\\-2364\\-46620
\N4\\-347\\-6840
\N7\\-633\\-12474
\N5\\-469\\-9240
\N1\\-94\\-1852
\J\C
%DUALITY%[[394380,-467460,23940;-467460,485310,-24885;23940,-24885,1276],[1260,105,1],[109,27,12,29,4,7,5,1,-1,-3,-3,-11,-1,2,10,11;-7368,-1906,-901,-2364,-347,-633,-469,-94,96,290,295,1152,145,27,-541,-714;-145530,-37632,-17780,-46620,-6840,-12474,-9240,-1852,1890,5712,5810,22680,2850,504,-10710,-14108],67,143]

\L

\A${L_{68.144}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${1260}\M l2{21}\M{}2{70}\M{}2{315}\M{}2{30}\M{}2{126}\M{}2{210}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D2315011230\\-162301230\\1153807830
\E\D-162301230\\11378640\\-80891370
\E\D1153807830\\-80891370\\575060929
\J\C\hfil\penalty500%
\B\D-39571579\\404595\\79453710
\E\D2750288\\-28121\\-5522160
\E\D-19722460\\201650\\39599699
\J\C\H\B\D-656720\\6687\\1318590
\N-72554\\739\\145677
\N-52783\\538\\105980
\N-43457\\444\\87255
\N-7381\\76\\14820
\N-7091\\75\\14238
\N-941\\14\\1890
\N156\\0\\-313
\J\C
%DUALITY%[[2315011230,-162301230,1153807830;-162301230,11378640,-80891370;1153807830,-80891370,575060929],[630,210,1],[-656720,-72554,-52783,-43457,-7381,-7091,-941,156,5336,178,-1499,-10825,-10713,-47191,-89529,-36344;6687,739,538,444,76,75,14,0,-27,1,17,111,109,480,911,370;1318590,145677,105980,87255,14820,14238,1890,-313,-10710,-357,3010,21735,21510,94752,179760,72973],67,144]

\L

\A${L_{68.145}}=\pdualwitharg{5.7}(\main({L_{68.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${315}\M{}2{84}\M r2{70}\M b2{1260}\M b2{30}\M s2{126}\M b2{210}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5149620\\1716120\\20160
\E\D1716120\\571935\\6720
\E\D20160\\6720\\79
\J\C\hfil\penalty500%
\B\D-160009\\623760\\-12244680
\E\D-52628\\205159\\-4027380
\E\D-590\\2300\\-45151
\J\C\H\B\D-2125\\8283\\-162540
\N-943\\3676\\-72156
\N-346\\1349\\-26495
\N-583\\2274\\-44730
\N-52\\203\\-4005
\N-56\\219\\-4347
\N-17\\67\\-1365
\N-3\\12\\-256
\J\C
%DUALITY%[[5149620,1716120,20160;1716120,571935,6720;20160,6720,79],[1260,105,1],[-2125,-943,-346,-583,-52,-56,-17,-3,1,-1,-8,-125,-66,-298,-573,-469;8283,3676,1349,2274,203,219,67,12,-3,4,31,486,257,1161,2233,1828;-162540,-72156,-26495,-44730,-4005,-4347,-1365,-256,0,-84,-595,-9450,-5025,-22743,-43785,-35864],67,145]

\L

\A${L_{68.146}}=\pdualwitharg{3.5.7}({L_{68.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M*2{84}\M b2{630}\M l2{140}\M r2{30}\M b2{14}\M s2{210}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-492660\\1260\\0
\E\D1260\\3360\\-1365
\E\D0\\-1365\\554
\J\C\hfil\penalty500%
\B\D8669\\3346620\\8246700
\E\D187\\72181\\177870
\E\D-85\\-32810\\-80851
\J\C\H\B\D-1\\-398\\-980
\N-1\\-392\\-966
\N1\\384\\945
\N5\\1932\\4760
\N9\\3476\\8565
\N14\\5406\\13321
\N82\\31660\\78015
\N203\\78372\\193122
\J\C
%DUALITY%[[-492660,1260,0;1260,3360,-1365;0,-1365,554],[1260,105,1],[-1,-1,1,5,9,14,82,203,205,137,152,29,8,3,3,1;-398,-392,384,1932,3476,5406,31660,78372,79142,52888,58674,11192,3086,1156,1150,372;-980,-966,945,4760,8565,13321,78015,193122,195020,130326,144585,27580,7605,2849,2835,918],67,146]

\L

\A${L_{68.147}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{68.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M l2{21}\M{}2{630}\M{}2{35}\M{}2{30}\M{}2{14}\M{}2{210}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D6570270\\750960\\3274110
\E\D750960\\85890\\374220
\E\D3274110\\374220\\1631561
\J\C\hfil\penalty500%
\B\D7546178\\60393\\-15157170
\E\D835049\\6682\\-1677270
\E\D3760282\\30094\\-7552861
\J\C\H\B\D61441\\493\\-123410
\N20377\\163\\-40929
\N44539\\354\\-89460
\N4095\\32\\-8225
\N2121\\16\\-4260
\N718\\5\\-1442
\N523\\2\\-1050
\N148\\0\\-297
\J\C
%DUALITY%[[6570270,750960,3274110;750960,85890,374220;3274110,374220,1631561],[630,210,1],[61441,20377,44539,4095,2121,718,523,148,35,115,1568,1028,3002,4405,25092,30590;493,163,354,32,16,5,2,0,-1,1,15,9,25,36,203,246;-123410,-40929,-89460,-8225,-4260,-1442,-1050,-297,-70,-231,-3150,-2065,-6030,-8848,-50400,-61443],67,147]

\L

\A${L_{68.148}}=\pdualwitharg{3.5.7}(\main({L_{68.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${35}\M{}2{84}\M r2{630}\M b2{140}\M b2{30}\M s2{14}\M b2{210}\M l2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16380\\20160\\-5040
\E\D20160\\-12705\\1155
\E\D-5040\\1155\\554
\J\C\hfil\penalty500%
\B\D-148105\\-300696\\-720720
\E\D86394\\175405\\420420
\E\D-5610\\-11390\\-27301
\J\C\H\B\D-36\\-73\\-175
\N-69\\-140\\-336
\N65\\132\\315
\N331\\672\\1610
\N595\\1208\\2895
\N925\\1878\\4501
\N5416\\10996\\26355
\N13405\\27216\\65232
\J\C
%DUALITY%[[-16380,20160,-5040;20160,-12705,1155;-5040,1155,554],[1260,105,1],[-36,-69,65,331,595,925,5416,13405,6768,9045,10033,1913,527,197,194,59;-73,-140,132,672,1208,1878,10996,27216,13741,18364,20370,3884,1070,400,394,120;-175,-336,315,1610,2895,4501,26355,65232,32935,44016,48825,9310,2565,959,945,288],67,148]

\L

\A${L_{68.149}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M178\M{-2}2,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${336}\M*2{140}\M b2{168}\M s2{84}\M s28\M b2{840}\M l2{56}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-38640\\-19320\\1680
\E\D-19320\\-9576\\840
\E\D1680\\840\\-73
\J\C\hfil\penalty500%
\B\D3509\\-4680\\21840
\E\D1917\\-2557\\11928
\E\D-153\\204\\-953
\J\C\H\B\D-1\\2\\0
\N-3\\0\\-70
\N-2\\-3\\-84
\N2\\-7\\-42
\N4\\-7\\4
\N103\\-155\\420
\N42\\-59\\224
\N133\\-180\\795
\J\C
%DUALITY%[[-38640,-19320,1680;-19320,-9576,840;1680,840,-73],[840,168,1],[-1,-3,-2,2,4,103,42,133,325,183,83,25,5,32,3,2;2,0,-3,-7,-7,-155,-59,-180,-434,-240,-105,-29,-5,-25,-1,0;0,-70,-84,-42,4,420,224,795,2016,1190,588,210,52,420,56,45],67,149]

\L

\A${L_{68.150}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M-38\M22,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${336}\M l2{35}\M{}2{168}\M r2{84}\M l28\M{}2{840}\M r2{56}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2659440\\-835800\\5880
\E\D-835800\\-262584\\1848
\E\D5880\\1848\\-13
\J\C\hfil\penalty500%
\B\D3629\\-43560\\-4675440
\E\D1161\\-13933\\-1495368
\E\D-8\\96\\10303
\J\C\H\B\D-1\\2\\-168
\N-1\\0\\-455
\N-2\\-3\\-1344
\N-1\\-7\\-1470
\N0\\-7\\-1016
\N7\\-155\\-19320
\N4\\-59\\-6748
\N29\\-360\\-39090
\J\C
%DUALITY%[[-2659440,-835800,5880;-835800,-262584,1848;5880,1848,-13],[840,168,1],[-1,-1,-2,-1,0,7,4,29,37,11,11,4,1,8,1,1;2,0,-3,-7,-7,-155,-59,-360,-434,-120,-105,-29,-5,-25,-1,0;-168,-455,-1344,-1470,-1016,-19320,-6748,-39090,-46200,-12425,-10248,-2394,-272,0,308,450],67,150]

\L

\A${L_{68.151}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{68.1}}))$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${420}\M b2{28}\M*2{840}\M l2{105}\M r2{40}\M*2{168}\M s2{280}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3360\\-390180\\-96600
\E\D-390180\\49759920\\12319440
\E\D-96600\\12319440\\3050017
\J\C\hfil\penalty500%
\B\D-169\\51678\\-208740
\E\D-80640\\24805439\\-100195200
\E\D-19964\\6141069\\-24805271
\J\C\H\B\D1\\52\\-210
\N-1\\357\\-1442
\N-17\\5199\\-21000
\N-17\\5173\\-20895
\N-33\\10091\\-40760
\N-145\\44441\\-179508
\N-275\\84397\\-340900
\N-335\\102897\\-415626
\J\C
%DUALITY%[[3360,-390180,-96600;-390180,49759920,12319440;-96600,12319440,3050017],[420,420,1],[1,-1,-17,-17,-33,-145,-275,-335,-1009,-223,-487,-67,-23,-23,-5,-1;52,357,5199,5173,10091,44441,84397,102897,310016,68547,149835,20666,7135,7237,1733,459;-210,-1442,-21000,-20895,-40760,-179508,-340900,-415626,-1252230,-276878,-605220,-83475,-28820,-29232,-7000,-1854],67,151]

\L

\A${L_{68.152}}=\pdualwitharg{2.3.5.7}(\main(\pfillwitharg3({L_{68.2}})))$%
\F{$1\M174\M22,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${420}\M{}27\M r2{840}\M*2{420}\M*2{40}\M s2{168}\M*2{280}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D420\\1680\\420
\E\D1680\\4650660\\1158780
\E\D420\\1158780\\288727
\J\C\hfil\penalty500%
\B\D1367\\118044\\-473760
\E\D-18012\\-1554247\\6237840
\E\D-4484\\-386922\\1552879
\J\C\H\B\D1\\0\\0
\N1\\75\\-301
\N25\\2093\\-8400
\N47\\4029\\-16170
\N45\\3877\\-15560
\N197\\16995\\-68208
\N373\\32197\\-129220
\N227\\19600\\-78663
\J\C
%DUALITY%[[420,1680,420;1680,4650660,1158780;420,1158780,288727],[420,420,1],[1,1,25,47,45,197,373,227,1367,151,659,181,31,31,7,1;0,75,2093,4029,3877,16995,32197,19600,118044,13041,56929,15645,2681,2679,593,74;0,-301,-8400,-16170,-15560,-68208,-129220,-78663,-473760,-52339,-228480,-62790,-10760,-10752,-2380,-297],67,152]

\L

\A${L_{68.153}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M118\M{-2}6,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${560}\M*2{84}\M b2{280}\M s2{140}\M s2{120}\M b2{56}\M l2{840}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-10653720\\13915440\\-3564960
\E\D13915440\\-18175640\\4656400
\E\D-3564960\\4656400\\-1192911
\J\C\hfil\penalty500%
\B\D4962076\\-137175\\-15363600
\E\D-6465079\\178724\\20017200
\E\D1660356\\-45900\\-5140801
\J\C\H\B\D-95\\-1\\280
\N235\\-3\\-714
\N419\\-2\\-1260
\N-13\\8\\70
\N-977\\36\\3060
\N-1900\\59\\5908
\N-12187\\354\\37800
\N-2635\\74\\8163
\J\C
%DUALITY%[[-10653720,13915440,-3564960;13915440,-18175640,4656400;-3564960,4656400,-1192911],[840,280,1],[-95,235,419,-13,-977,-1900,-12187,-2635,-32461,-11087,-8558,-2700,-1736,-813,-1378,-78;-1,-3,-2,8,36,59,354,74,901,303,227,67,39,16,21,1;280,-714,-1260,70,3060,5908,37800,8163,100520,34314,26460,8330,5340,2492,4200,237],67,153]

\L

\A${L_{68.154}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M-58\M26,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${560}\M l2{21}\M{}2{280}\M r2{140}\M l2{120}\M{}2{56}\M r2{840}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9376080\\-4688040\\23520
\E\D-4688040\\-2343880\\11760
\E\D23520\\11760\\-59
\J\C\hfil\penalty500%
\B\D55789\\-57384\\10711680
\E\D28105\\-28909\\5396160
\E\D-140\\144\\-26881
\J\C\H\B\D-1\\2\\0
\N-1\\0\\-399
\N-2\\-3\\-1400
\N3\\-7\\-210
\N16\\-21\\2160
\N27\\-31\\4536
\N164\\-177\\29820
\N69\\-72\\13042
\J\C
%DUALITY%[[-9376080,-4688040,23520;-4688040,-2343880,11760;23520,11760,-59],[840,280,1],[-1,-1,-2,3,16,27,164,69,421,71,107,32,19,8,11,1;2,0,-3,-7,-21,-31,-177,-72,-434,-72,-105,-29,-15,-5,-3,0;0,-399,-1400,-210,2160,4536,29820,13042,80640,13839,21560,6930,4560,2184,3780,398],67,154]

\L

\A${L_{68.155}}=\pdualwitharg{5.7}({L_{68.2}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${630}\M b2{168}\M*2{140}\M s2{2520}\M s2{60}\M*2{252}\M l2{105}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D172476360\\-57609720\\-153720
\E\D-57609720\\19242510\\51345
\E\D-153720\\51345\\137
\J\C\hfil\penalty500%
\B\D272975\\657624\\59930640
\E\D-91256\\-219845\\-20034840
\E\D-242\\-583\\-53131
\J\C\H\B\D1\\3\\0
\N-11\\-28\\-1848
\N-15\\-38\\-2590
\N-101\\-252\\-18900
\N-35\\-86\\-7050
\N-133\\-324\\-27846
\N-116\\-281\\-24885
\N-179\\-432\\-39008
\J\C
%DUALITY%[[172476360,-57609720,-153720;-57609720,19242510,51345;-153720,51345,137],[2520,105,1],[1,-11,-15,-101,-35,-133,-116,-179,-793,-341,-117,-163,-9,1,6,3;3,-28,-38,-252,-86,-324,-281,-432,-1911,-820,-280,-384,-20,6,16,8;0,-1848,-2590,-18900,-7050,-27846,-24885,-39008,-173880,-75432,-26390,-39060,-2610,-1134,735,368],67,155]

\L

\A${L_{68.156}}=\pdualwitharg{5.7}({L_{68.3}})$%
\F{$1\M268\M-5,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${630}\M l2{168}\M{}2{35}\M r2{2520}\M l2{15}\M{}2{63}\M r2{420}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D1419846120\\-157646160\\473760
\E\D-157646160\\17503395\\-52605
\E\D473760\\-52605\\158
\J\C\hfil\penalty500%
\B\D-12598921\\-101132640\\4106025000
\E\D1389691\\11155171\\-452904375
\E\D-4430\\-35560\\1443749
\J\C\H\B\D65\\522\\-21105
\N-1\\-8\\336
\N-36\\-289\\11725
\N-1021\\-8196\\332640
\N-257\\-2063\\83745
\N-1141\\-9159\\371826
\N-4349\\-34910\\1417290
\N-3541\\-28424\\1153996
\J\C
%DUALITY%[[1419846120,-157646160,473760;-157646160,17503395,-52605;473760,-52605,158],[2520,105,1],[65,-1,-36,-1021,-257,-1141,-4349,-3541,-16013,-7087,-1293,-4295,-186,-188,-81,-3;522,-8,-289,-8196,-2063,-9159,-34910,-28424,-128538,-56888,-10379,-34476,-1493,-1509,-650,-24;-21105,336,11725,332640,83745,371826,1417290,1153996,5218605,2309664,421400,1399860,60630,61299,26460,1004],67,156]

\L

\A${L_{68.157}}=\pdualwitharg{3.5.7}({L_{68.2}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M b2{168}\M*2{1260}\M s2{280}\M s2{60}\M*2{28}\M l2{105}\M{}2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-139257720\\-4974480\\141120
\E\D-4974480\\-177555\\5040
\E\D141120\\5040\\-143
\J\C\hfil\penalty500%
\B\D114695\\930312\\145855080
\E\D4203\\34090\\5344815
\E\D-117\\-949\\-148786
\J\C\H\B\D0\\1\\35
\N-3\\-28\\-3948
\N-7\\-72\\-9450
\N1\\0\\980
\N7\\52\\8730
\N13\\102\\16408
\N41\\328\\51975
\N211\\1704\\268056
\J\C
%DUALITY%[[-139257720,-4974480,141120;-4974480,-177555,5040;141120,5040,-143],[2520,105,1],[0,-3,-7,1,7,13,41,211,108,147,169,35,11,5,4,5;1,-28,-72,0,52,102,328,1704,875,1196,1386,292,94,44,37,48;35,-3948,-9450,980,8730,16408,51975,268056,137305,187068,215460,44800,14160,6482,5250,6624],67,157]

\L

\A${L_{68.158}}=\pdualwitharg{3.5.7}({L_{68.3}})$%
\F{$1\M268\M-5,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${70}\M l2{168}\M{}2{315}\M r2{280}\M l2{15}\M{}27\M r2{420}\M*2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1434704040\\628052040\\-1428840
\E\D628052040\\274934310\\-625485
\E\D-1428840\\-625485\\1423
\J\C\hfil\penalty500%
\B\D-1120609\\1712040\\-372602160
\E\D-490608\\749539\\-163127160
\E\D1116\\-1705\\371069
\J\C\H\B\D8\\-17\\560
\N3\\-8\\-504
\N-1\\3\\315
\N13\\-16\\6020
\N16\\-23\\5955
\N27\\-40\\9527
\N329\\-494\\113190
\N833\\-1260\\282528
\J\C
%DUALITY%[[1434704040,628052040,-1428840;628052040,274934310,-625485;-1428840,-625485,1423],[2520,105,1],[8,3,-1,13,16,27,329,833,424,573,325,131,20,9,31,31;-17,-8,3,-16,-23,-40,-494,-1260,-643,-872,-498,-204,-32,-15,-56,-60;560,-504,315,6020,5955,9527,113190,282528,143080,192024,107415,41860,6015,2443,6510,4752],67,158]

\L

\A${L_{68.159}}=\pdualwitharg{2.5}({L_{68.2}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${720}\M*2{12}\M b2{40}\M s2{180}\M s2{840}\M b2{72}\M l2{120}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-93829680\\11221560\\-113400
\E\D11221560\\-1341960\\13560
\E\D-113400\\13560\\-137
\J\C\hfil\penalty500%
\B\D-590521\\-8075760\\-310262400
\E\D70189\\959881\\36877680
\E\D-703\\-9614\\-369361
\J\C\H\B\D-1\\-12\\-360
\N-1\\-14\\-558
\N0\\-1\\-100
\N14\\189\\7110
\N130\\1771\\67620
\N89\\1215\\46548
\N176\\2405\\92280
\N256\\3500\\134407
\J\C
%DUALITY%[[-93829680,11221560,-113400;11221560,-1341960,13560;-113400,13560,-137],[2520,120,1],[-1,-1,0,14,130,89,176,256,1333,149,111,97,129,22,9,3;-12,-14,-1,189,1771,1215,2405,3500,18228,2038,1519,1329,1771,303,125,42;-360,-558,-100,7110,67620,46548,92280,134407,700200,78318,58420,51210,68460,11772,4920,1673],67,159]

\L

\A${L_{68.160}}=\pdualwitharg{2.5}({L_{68.3}})$%
\F{$1\M-38\M22,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${720}\M l23\M{}2{40}\M r2{180}\M l2{840}\M{}2{72}\M r2{120}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-398648880\\-37464840\\471240
\E\D-37464840\\-3519960\\44280
\E\D471240\\44280\\-557
\J\C\hfil\penalty500%
\B\D2587199\\35817600\\5035968000
\E\D246169\\3408001\\479166360
\E\D-3080\\-42640\\-5995201
\J\C\H\B\D-1\\-12\\-1800
\N-1\\-14\\-1959
\N0\\-1\\-80
\N29\\399\\56250
\N270\\3731\\525000
\N185\\2559\\359928
\N366\\5065\\712260
\N1065\\14742\\2072854
\J\C
%DUALITY%[[-398648880,-37464840,471240;-37464840,-3519960,44280;471240,44280,-557],[2520,120,1],[-1,-1,0,29,270,185,366,1065,2773,155,231,202,269,46,19,13;-12,-14,-1,399,3731,2559,5065,14742,38388,2146,3199,2799,3731,639,265,182;-1800,-1959,-80,56250,525000,359928,712260,2072854,5397480,301719,449720,393390,524160,89712,37140,25466],67,160]

\L

\A${L_{68.161}}=\pdualwitharg{2.3.5}({L_{68.3}})$%
\F{$1\M-38\M22,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${80}\M l23\M{}2{360}\M r2{20}\M l2{840}\M{}28\M r2{120}\M b2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-39536280\\5647320\\-22680
\E\D5647320\\-806640\\3240
\E\D-22680\\3240\\-13
\J\C\hfil\penalty500%
\B\D3569\\23205\\-428400
\E\D-512\\-3329\\61440
\E\D2\\13\\-241
\J\C\H\B\D-28\\-173\\5680
\N-5\\-31\\987
\N-25\\-156\\4680
\N-3\\-19\\490
\N-15\\-98\\1680
\N-1\\-7\\-8
\N-1\\-10\\-780
\N8\\21\\-8946
\J\C
%DUALITY%[[-39536280,5647320,-22680;5647320,-806640,3240;-22680,3240,-13],[2520,120,1],[-28,-5,-25,-3,-15,-1,-1,8,4,1,7,1,1,-1,-9,-92;-173,-31,-156,-19,-98,-7,-10,21,17,5,39,6,7,-6,-55,-567;5680,987,4680,490,1680,-8,-780,-8946,-2800,-507,-2520,-250,0,248,1980,19026],67,161]

\L

\A${L_{68.162}}=\pdualwitharg{2.3.5}({L_{68.2}})$%
\F{$1\M178\M{-2}2,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${80}\M*2{12}\M b2{360}\M s2{20}\M s2{840}\M b28\M l2{120}\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2308524120\\-364021560\\574560
\E\D-364021560\\57401040\\-90600
\E\D574560\\-90600\\143
\J\C\hfil\penalty500%
\B\D-8023\\-28077\\14439600
\E\D1264\\4423\\-2275200
\E\D-2\\-7\\3599
\J\C\H\B\D-28\\-115\\39640
\N-10\\-41\\14202
\N-25\\-102\\35820
\N-3\\-12\\4450
\N-15\\-56\\24780
\N-1\\-3\\2116
\N-1\\2\\5280
\N4\\42\\10521
\J\C
%DUALITY%[[2308524120,-364021560,574560;-364021560,57401040,-90600;574560,-90600,143],[2520,120,1],[-28,-10,-25,-3,-15,-1,-1,4,4,2,7,1,1,-1,-9,-46;-115,-41,-102,-12,-56,-3,2,42,31,13,39,5,7,-4,-37,-189;39640,14202,35820,4450,24780,2116,5280,10521,3560,198,-3420,-850,420,1484,12720,65079],67,162]

\L

\A${L_{68.163}}=\pdualwitharg{2.7}({L_{68.2}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${1008}\M*2{420}\M b2{56}\M s2{252}\M s2{24}\M b2{2520}\M l2{168}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D803880\\-126000\\-35280
\E\D-126000\\12264\\3528
\E\D-35280\\3528\\1013
\J\C\hfil\penalty500%
\B\D584\\-105885\\393120
\E\D-149\\26968\\-100128
\E\D-41\\7421\\-27553
\J\C\H\B\D-1\\135\\-504
\N-7\\955\\-3570
\N-3\\412\\-1540
\N-7\\978\\-3654
\N-3\\434\\-1620
\N-38\\5745\\-21420
\N-9\\1444\\-5376
\N-6\\1040\\-3865
\J\C
%DUALITY%[[803880,-126000,-35280;-126000,12264,3528;-35280,3528,1013],[2520,168,1],[-1,-7,-3,-7,-3,-38,-9,-6,-35,-13,0,4,2,23,4,1;135,955,412,978,434,5745,1444,1040,6381,2665,131,-435,-253,-3030,-539,-135;-504,-3570,-1540,-3654,-1620,-21420,-5376,-3865,-23688,-9870,-476,1638,948,11340,2016,505],67,163]

\L

\A${L_{68.164}}=\pdualwitharg{2.7}({L_{68.3}})$%
\F{$1\M118\M26,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${1008}\M l2{105}\M{}2{56}\M r2{252}\M l2{24}\M{}2{2520}\M r2{168}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3966480\\-395640\\136080
\E\D-395640\\-33096\\11424
\E\D136080\\11424\\-3943
\J\C\hfil\penalty500%
\B\D-19711\\-10809840\\-32009040
\E\D-2709\\-1485737\\-4399416
\E\D927\\508408\\1505447
\J\C\H\B\D-1\\-510\\-1512
\N-3\\-1595\\-4725
\N-3\\-1607\\-4760
\N-10\\-5403\\-16002
\N-7\\-3809\\-11280
\N-134\\-73185\\-216720
\N-47\\-25729\\-76188
\N-91\\-49890\\-147730
\J\C
%DUALITY%[[-3966480,-395640,136080;-395640,-33096,11424;136080,11424,-3943],[2520,168,1],[-1,-3,-3,-10,-7,-134,-47,-91,-323,-87,-24,-17,-2,-1,2,1;-510,-1595,-1607,-5403,-3809,-73185,-25729,-49890,-177186,-47765,-13201,-9405,-1127,-855,1049,530;-1512,-4725,-4760,-16002,-11280,-216720,-76188,-147730,-524664,-141435,-39088,-27846,-3336,-2520,3108,1570],67,164]

\L

\A${L_{68.165}}=\pdualwitharg{2.3.7}({L_{68.2}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${112}\M*2{420}\M b2{504}\M s2{28}\M s2{24}\M b2{280}\M l2{168}\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-115920\\-3021480\\-52920
\E\D-3021480\\-78664152\\-1377768
\E\D-52920\\-1377768\\-24131
\J\C\hfil\penalty500%
\B\D8189\\-35880\\2031120
\E\D220605\\-966461\\54710040
\E\D3864\\-16928\\958271
\J\C\H\B\D-1\\2\\-112
\N-3\\70\\-3990
\N1\\75\\-4284
\N3\\7\\-406
\N11\\-25\\1404
\N86\\-295\\16660
\N101\\-401\\22680
\N313\\-1335\\75555
\J\C
%DUALITY%[[-115920,-3021480,-52920;-3021480,-78664152,-1377768;-52920,-1377768,-24131],[2520,168,1],[-1,-3,1,3,11,86,101,313,253,423,188,18,10,19,4,2;2,70,75,7,-25,-295,-401,-1335,-1106,-1910,-903,-99,-67,-165,-59,-45;-112,-3990,-4284,-406,1404,16660,22680,75555,62608,108150,51156,5614,3804,9380,3360,2565],67,165]

\L

\A${L_{68.166}}=\pdualwitharg{2.3.7}({L_{68.3}})$%
\F{$1\M118\M26,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${112}\M l2{105}\M{}2{504}\M r2{28}\M l2{24}\M{}2{280}\M r2{168}\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7978320\\-607320\\-196560
\E\D-607320\\-45192\\-14616
\E\D-196560\\-14616\\-4727
\J\C\hfil\penalty500%
\B\D47189\\-19761720\\59154480
\E\D4043\\-1693085\\5068056
\E\D1313\\-549844\\1645895
\J\C\H\B\D-1\\430\\-1288
\N-1\\455\\-1365
\N1\\-339\\1008
\N2\\-819\\2450
\N7\\-2911\\8712
\N54\\-22545\\67480
\N63\\-26351\\78876
\N389\\-162870\\487530
\J\C
%DUALITY%[[-7978320,-607320,-196560;-607320,-45192,-14616;-196560,-14616,-4727],[2520,168,1],[-1,-1,1,2,7,54,63,389,157,131,116,11,6,11,2,1;430,455,-339,-819,-2911,-22545,-26351,-162870,-65758,-54895,-48657,-4625,-2533,-4675,-869,-450;-1288,-1365,1008,2450,8712,67480,78876,487530,196840,164325,145656,13846,7584,14000,2604,1350],67,166]

\L

\A${L_{68.167}}=\pdualwitharg{2.5.7}({L_{68.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${1260}\M b2{84}\M*2{280}\M l2{315}\M r2{120}\M*2{504}\M s2{840}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D90201676320\\1449669060\\21531159720
\E\D1449669060\\23298240\\346036320
\E\D21531159720\\346036320\\5139492499
\J\C\hfil\penalty500%
\B\D-187830517\\554852328\\749531160
\E\D-3008386\\8886787\\12004860
\E\D-44842823\\132465934\\178943729
\J\C\H\B\D-539780\\1594563\\2153970
\N-119281\\352367\\475986
\N-86797\\256405\\346360
\N-35759\\105633\\142695
\N-12179\\35975\\48600
\N-11809\\34875\\47124
\N-1789\\5269\\7140
\N169\\-505\\-674
\J\C
%DUALITY%[[90201676320,1449669060,21531159720;1449669060,23298240,346036320;21531159720,346036320,5139492499],[1260,420,1],[-539780,-119281,-86797,-35759,-12179,-11809,-1789,169,3632,137,-2561,-8920,-17607,-77549,-147141,-59741;1594563,352367,256405,105633,35975,34875,5269,-505,-10779,-415,7559,26349,52013,229089,434671,176481;2153970,475986,346360,142695,48600,47124,7140,-674,-14490,-546,10220,35595,70260,309456,587160,238394],67,167]

\L

\A${L_{68.168}}=\pdualwitharg{2.5.7}(\main({L_{68.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${1260}\M{}2{21}\M r2{280}\M*2{1260}\M*2{120}\M s2{504}\M*2{840}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-443290680\\7679700\\-116970840
\E\D7679700\\-131460\\2025240
\E\D-116970840\\2025240\\-30864119
\J\C\hfil\penalty500%
\B\D880244501\\-2651568630\\-3509997120
\E\D-16667180\\50206699\\66460800
\E\D233340520\\-702893800\\-930451201
\J\C\H\B\D1304704\\-3930171\\-5202540
\N146296\\-440689\\-583359
\N219329\\-660688\\-874580
\N194489\\-585864\\-775530
\N37843\\-113996\\-150900
\N46829\\-141066\\-186732
\N20855\\-62824\\-83160
\N1043\\-3142\\-4159
\J\C
%DUALITY%[[-443290680,7679700,-116970840;7679700,-131460,2025240;-116970840,2025240,-30864119],[1260,420,1],[1304704,146296,219329,194489,37843,46829,20855,1043,-316,-1364,-1931,22909,34623,170569,341475,71423;-3930171,-440689,-660688,-585864,-113996,-141066,-62824,-3142,951,4109,5818,-69006,-104294,-513804,-1028626,-215148;-5202540,-583359,-874580,-775530,-150900,-186732,-83160,-4159,1260,5439,7700,-91350,-138060,-680148,-1361640,-284801],67,168]

\L

\A${L_{68.169}}=\pdualwitharg{2.3.5.7}({L_{68.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M b2{84}\M*2{2520}\M l2{35}\M r2{120}\M*2{56}\M s2{840}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9766517040\\942622380\\1740192300
\E\D942622380\\90977880\\167955900
\E\D1740192300\\167955900\\310066451
\J\C\hfil\penalty500%
\B\D-877436761\\2633058192\\3498188400
\E\D-84682610\\254120011\\337614900
\E\D-156344075\\469165490\\623316749
\J\C\H\B\D931\\-2797\\-3710
\N200\\-599\\-798
\N2842\\-8511\\-11340
\N1852\\-5555\\-7385
\N13318\\-39959\\-53100
\N20844\\-62545\\-83104
\N122622\\-367957\\-488880
\N152254\\-456885\\-607014
\J\C
%DUALITY%[[9766517040,942622380,1740192300;942622380,90977880,167955900;1740192300,167955900,310066451],[1260,420,1],[931,200,2842,1852,13318,20844,122622,152254,153929,103040,229448,11053,12492,4966,6428,2606;-2797,-599,-8511,-5555,-39959,-62545,-367957,-456885,-461915,-309209,-688557,-33171,-37493,-14907,-19303,-7827;-3710,-798,-11340,-7385,-53100,-83104,-488880,-607014,-613690,-410802,-914760,-44065,-49800,-19796,-25620,-10386],67,169]

\L

\A${L_{68.170}}=\pdualwitharg{2.3.5.7}(\main({L_{68.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${140}\M{}2{21}\M r2{2520}\M*2{140}\M*2{120}\M s2{56}\M*2{840}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D210673260\\49204260\\16046100
\E\D49204260\\11492040\\3747660
\E\D16046100\\3747660\\1222181
\J\C\hfil\penalty500%
\B\D39009749\\-116278500\\-155610000
\E\D9114278\\-27167429\\-36356880
\E\D2968742\\-8849092\\-11842321
\J\C\H\B\D-175\\521\\700
\N-58\\173\\231
\N-1582\\4719\\6300
\N-1352\\4031\\5390
\N-4378\\13051\\17460
\N-6648\\19817\\26516
\N-38538\\114875\\153720
\N-23729\\70731\\94653
\J\C
%DUALITY%[[210673260,49204260,16046100;49204260,11492040,3747660;16046100,3747660,1222181],[1260,420,1],[-175,-58,-1582,-1352,-4378,-6648,-38538,-23729,-47837,-15946,-70436,-6650,-3624,-1354,-1472,-277;521,173,4719,4031,13051,19817,114875,70731,142591,47531,209949,19821,10801,4035,4385,825;700,231,6300,5390,17460,26516,153720,94653,190820,63609,280980,26530,14460,5404,5880,1107],67,170]

\L

\A${L_{68.171}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{68.2}}))$%
\F{$1\M-38\M{-2}2,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${1680}\M*2{28}\M b2{840}\M s2{420}\M s2{40}\M b2{168}\M l2{280}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2995440\\-6789720\\12600
\E\D-6789720\\-15389640\\28560
\E\D12600\\28560\\-53
\J\C\hfil\penalty500%
\B\D41549\\-19944\\-930720
\E\D94725\\-45469\\-2121840
\E\D-175\\84\\3919
\J\C\H\B\D901\\-434\\-21000
\N101\\-48\\-2002
\N227\\-105\\-2940
\N67\\-29\\210
\N13\\-5\\380
\N16\\-5\\1092
\N7\\-1\\1120
\N1\\0\\237
\J\C
%DUALITY%[[-2995440,-6789720,12600;-6789720,-15389640,28560;12600,28560,-53],[840,840,1],[901,101,227,67,13,16,7,1,-1,-1,-2,8,12,59,118,74;-434,-48,-105,-29,-5,-5,-1,0,2,0,-3,-7,-7,-31,-59,-36;-21000,-2002,-2940,210,380,1092,1120,237,840,-238,-2100,-1890,-940,-2772,-3920,-1917],67,171]

\L

\A${L_{68.172}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{68.3}}))$%
\F{$1\M178\M22,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${1680}\M l27\M{}2{840}\M r2{420}\M l2{40}\M{}2{168}\M r2{280}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3297840\\-13291320\\27720
\E\D-13291320\\-53567640\\111720
\E\D27720\\111720\\-233
\J\C\hfil\penalty500%
\B\D123629\\-22824\\3727920
\E\D499785\\-92269\\15070440
\E\D-1040\\192\\-31361
\J\C\H\B\D2341\\-434\\69720
\N131\\-24\\4039
\N587\\-105\\19320
\N172\\-29\\6510
\N33\\-5\\1520
\N40\\-5\\2352
\N17\\-1\\1540
\N5\\0\\594
\J\C
%DUALITY%[[-3297840,-13291320,27720;-13291320,-53567640,111720;27720,111720,-233],[840,840,1],[2341,131,587,172,33,40,17,5,-1,-1,-2,23,32,155,308,385;-434,-24,-105,-29,-5,-5,-1,0,2,0,-3,-7,-7,-31,-59,-72;69720,4039,19320,6510,1520,2352,1540,594,840,-119,-1680,-630,440,3528,8260,11166],67,172]

\L

\A${L_{68.173}}=\pdualwitharg{2.5.7}({L_{68.2}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${5040}\M*2{84}\M b2{280}\M s2{1260}\M s2{120}\M b2{504}\M l2{840}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D5040\\-7560\\2520
\E\D-7560\\-10643640\\3561600
\E\D2520\\3561600\\-1191791
\J\C\hfil\penalty500%
\B\D-2269\\-354168\\-1058400
\E\D117495\\18347869\\54831000
\E\D-39312\\-6138912\\-18345601
\J\C\H\B\D2269\\354168\\1058400
\N255\\39872\\119154
\N192\\30123\\90020
\N172\\27195\\81270
\N34\\5441\\16260
\N43\\6999\\20916
\N20\\3373\\10080
\N1\\173\\517
\J\C
%DUALITY%[[5040,-7560,2520;-7560,-10643640,3561600;2520,3561600,-1191791],[2520,840,1],[2269,255,192,172,34,43,20,1,-1,-3,-3,17,29,146,295,62;354168,39872,30123,27195,5441,6999,3373,173,0,-520,-609,2319,4397,22515,45817,9665;1058400,119154,90020,81270,16260,20916,10080,517,0,-1554,-1820,6930,13140,67284,136920,28883],67,173]

\L

\A${L_{68.174}}=\pdualwitharg{2.5.7}({L_{68.3}})$%
\F{$1\M-58\M26,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${5040}\M l2{21}\M{}2{280}\M r2{1260}\M l2{120}\M{}2{504}\M r2{840}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D5040\\-2520\\0
\E\D-2520\\-2342760\\11760
\E\D0\\11760\\-59
\J\C\hfil\penalty500%
\B\D-829\\-1224\\-241920
\E\D18745\\27709\\5476800
\E\D-92\\-136\\-26881
\J\C\H\B\D829\\1224\\241920
\N47\\70\\13839
\N72\\109\\21560
\N67\\105\\20790
\N14\\23\\4560
\N19\\33\\6552
\N10\\19\\3780
\N1\\2\\398
\J\C
%DUALITY%[[5040,-2520,0;-2520,-2342760,11760;0,11760,-59],[2520,840,1],[829,47,72,67,14,19,10,1,-1,-1,-3,2,9,50,105,45;1224,70,109,105,23,33,19,2,0,-2,-7,-3,11,69,151,66;241920,13839,21560,20790,4560,6552,3780,398,0,-399,-1400,-630,2160,13608,29820,13042],67,174]

\L

\A${L_{68.175}}=\pdualwitharg{2.3.5.7}({L_{68.2}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${560}\M*2{84}\M b2{2520}\M s2{140}\M s2{120}\M b2{56}\M l2{840}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8986320\\-8187480\\-2716560
\E\D-8187480\\-7458360\\-2474640
\E\D-2716560\\-2474640\\-821071
\J\C\hfil\penalty500%
\B\D61493\\-10257864\\30713760
\E\D56647\\-9449333\\28292880
\E\D18796\\-3135376\\9387839
\J\C\H\B\D-1\\94\\-280
\N-1\\238\\-714
\N1\\417\\-1260
\N5\\-679\\2030
\N19\\-2987\\8940
\N30\\-4873\\14588
\N177\\-29179\\87360
\N110\\-18279\\54729
\J\C
%DUALITY%[[-8986320,-8187480,-2716560;-8187480,-7458360,-2474640;-2716560,-2474640,-821071],[2520,840,1],[-1,-1,1,5,19,30,177,110,445,149,332,32,18,7,8,1;94,238,417,-679,-2987,-4873,-29179,-18279,-74158,-24926,-55965,-5493,-3185,-1299,-1681,-237;-280,-714,-1260,2030,8940,14588,87360,54729,222040,74634,167580,16450,9540,3892,5040,711],67,175]

\L

\A${L_{68.176}}=\pdualwitharg{2.3.5.7}({L_{68.3}})$%
\F{$1\M-58\M26,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${560}\M l2{21}\M{}2{2520}\M r2{140}\M l2{120}\M{}2{56}\M r2{840}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9893520\\-3197880\\-1038240
\E\D-3197880\\-1032360\\-335160
\E\D-1038240\\-335160\\-108811
\J\C\hfil\penalty500%
\B\D146453\\-16532184\\49528080
\E\D48587\\-5484653\\16431240
\E\D15785\\-1781860\\5338199
\J\C\H\B\D-1\\94\\-280
\N-1\\119\\-357
\N1\\-3\\0
\N10\\-1099\\3290
\N39\\-4367\\13080
\N62\\-6973\\20888
\N367\\-41359\\123900
\N457\\-51558\\154458
\J\C
%DUALITY%[[-9893520,-3197880,-1038240;-3197880,-1032360,-335160;-1038240,-335160,-108811],[2520,840,1],[-1,-1,1,10,39,62,367,457,925,155,692,67,38,15,18,5;94,119,-3,-1099,-4367,-6973,-41359,-51558,-104398,-17503,-78225,-7593,-4325,-1719,-2101,-594;-280,-357,0,3290,13080,20888,123900,154458,312760,52437,234360,22750,12960,5152,6300,1782],67,176]

\medskip%
%------------------------------WEYL-GROUP-W69--------------------------------
%
\leavevmode\llap{}%
$W_{69\phantom0}$%
\qquad\llap{24} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{69.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}%
\G{2\rightarrow N_{69}}%
\H{${12}\M b2{10}\M l2{84}\M r22\M b2{140}\M*2$}%
\F\I\B\D-3898860\\1115100\\10080
\E\D1115100\\-318926\\-2883
\E\D10080\\-2883\\-26
\J\C\H\B\D-19\\-66\\-48
\N13\\45\\50
\N121\\420\\336
\N2\\7\\-1
\N-101\\-350\\-350
\J\C
%EXPLICIT%[[-3898860,1115100,10080;1115100,-318926,-2883;10080,-2883,-26],[420,1,1],[-19,13,121,2,-101;-66,45,420,7,-350;-48,50,336,-1,-350],68,1]

\L

\A${L_{69.2}}=\pfillwitharg2({L_{69.1}})$%
{${}={}$}Nikulin $69$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$3\M r2{10}\M l2{21}\M r22\M l2{35}\M{}2$}%
\F\I\B\D3990\\-1365\\0
\E\D-1365\\467\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\3\\0
\N-12\\-35\\5
\N29\\84\\-21
\N11\\32\\-6
\N72\\210\\-35
\J\C
%IMPLICIT%[[3990,-1365,0;-1365,467,0;0,0,-1],[105,1,1],[1,-12,29,11,72;3,-35,84,32,210;0,5,-21,-6,-35],68,2]

\L

\A${L_{69.3}}=\pdualwitharg3(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$1\M r2{30}\M l27\M r26\M l2{105}\M{}2$}%
\F\I\B\D-396795\\3885\\132825
\E\D3885\\-33\\-1302
\E\D132825\\-1302\\-44462
\J\C\H\B\D-26\\-23\\-77
\N-76\\-70\\-225
\N104\\91\\308
\N77\\69\\228
\N71\\70\\210
\J\C
%DUALITY%[[-396795,3885,132825;3885,-33,-1302;132825,-1302,-44462],[105,3,1],[-26,-76,104,77,71;-23,-70,91,69,70;-77,-225,308,228,210],68,3]

\L

\A${L_{69.4}}=\pdualwitharg5(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${15}\M r22\M l2{105}\M r2{10}\M l27\M{}2$}%
\F\I\B\D-583905\\5985\\-116235
\E\D5985\\-55\\1190
\E\D-116235\\1190\\-23138
\J\C\H\B\D62\\-69\\-315
\N12\\-14\\-61
\N-248\\273\\1260
\N-61\\69\\310
\N-11\\14\\56
\J\C
%DUALITY%[[-583905,5985,-116235;5985,-55,1190;-116235,1190,-23138],[105,5,1],[62,12,-248,-61,-11;-69,-14,273,69,14;-315,-61,1260,310,56],68,4]

\L

\A${L_{69.5}}=\pdualwitharg7(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${21}\M r2{70}\M l23\M r2{14}\M l25\M{}2$}%
\F\I\B\D-771855\\8085\\-109725
\E\D8085\\-77\\1148
\E\D-109725\\1148\\-15598
\J\C\H\B\D56\\-69\\-399
\N54\\-70\\-385
\N-32\\39\\228
\N-55\\69\\392
\N-7\\10\\50
\J\C
%DUALITY%[[-771855,8085,-109725;8085,-77,1148;-109725,1148,-15598],[105,7,1],[56,54,-32,-55,-7;-69,-70,39,69,10;-399,-385,228,392,50],68,5]

\L

\A${L_{69.6}}=\pdualwitharg3({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$4\M b2{30}\M l2{28}\M r26\M b2{420}\M*2$}%
\F\I\B\D-3968580\\-1698900\\18480
\E\D-1698900\\-727278\\7911
\E\D18480\\7911\\-86
\J\C\H\B\D11\\-26\\-28
\N-2\\5\\30
\N-71\\168\\196
\N-14\\33\\27
\N29\\-70\\-210
\J\C
%DUALITY%[[-3968580,-1698900,18480;-1698900,-727278,7911;18480,7911,-86],[420,3,1],[11,-2,-71,-14,29;-26,5,168,33,-70;-28,30,196,27,-210],68,6]

\L

\A${L_{69.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$5\M r26\M l2{35}\M r2{30}\M l2{21}\M{}2$}%
\F\I\B\D65606730\\-1303365\\-22261785
\E\D-1303365\\25905\\442260
\E\D-22261785\\442260\\7553906
\J\C\H\B\D-190\\1\\-560
\N-170\\0\\-501
\N-2482\\7\\-7315
\N-911\\4\\-2685
\N-1311\\7\\-3864
\J\C
%DUALITY%[[65606730,-1303365,-22261785;-1303365,25905,442260;-22261785,442260,7553906],[105,15,1],[-190,-170,-2482,-911,-1311;1,0,7,4,7;-560,-501,-7315,-2685,-3864],68,7]

\L

\A${L_{69.8}}=\pdualwitharg2({L_{69.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${12}\M*2{40}\M l2{21}\M r28\M*2{140}\M b2$}%
\F\I\B\D2697240\\66780\\687120
\E\D66780\\2248\\17184
\E\D687120\\17184\\175093
\J\C\H\B\D257\\300\\-1038
\N411\\480\\-1660
\N2033\\2373\\-8211
\N515\\601\\-2080
\N3449\\4025\\-13930
\J\C
%DUALITY%[[2697240,66780,687120;66780,2248,17184;687120,17184,175093],[420,4,1],[257,411,2033,515,3449;300,480,2373,601,4025;-1038,-1660,-8211,-2080,-13930],68,8]

\L

\A${L_{69.9}}=\pdualwitharg5({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${60}\M b22\M l2{420}\M r2{10}\M b2{28}\M*2$}%
\F\I\B\D-513660\\172620\\5460
\E\D172620\\-58010\\-1835
\E\D5460\\-1835\\-58
\J\C\H\B\D-7\\-18\\-90
\N1\\3\\-1
\N61\\168\\420
\N2\\5\\30
\N-5\\-14\\-28
\J\C
%DUALITY%[[-513660,172620,5460;172620,-58010,-1835;5460,-1835,-58],[420,5,1],[-7,1,61,2,-5;-18,3,168,5,-14;-90,-1,420,30,-28],68,9]

\L

\A${L_{69.10}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$7\M r2{210}\M l21\M r2{42}\M l2{15}\M{}2$}%
\F\I\B\D59913210\\-1473675\\-20372625
\E\D-1473675\\36267\\501102
\E\D-20372625\\501102\\6927418
\J\C\H\B\D-238\\1\\-700
\N-964\\0\\-2835
\N-424\\1\\-1247
\N-1121\\4\\-3297
\N-1173\\5\\-3450
\J\C
%DUALITY%[[59913210,-1473675,-20372625;-1473675,36267,501102;-20372625,501102,6927418],[105,21,1],[-238,-964,-424,-1121,-1173;1,0,1,4,5;-700,-2835,-1247,-3297,-3450],68,10]

\L

\A${L_{69.11}}=\pdualwitharg7({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${84}\M b2{70}\M l2{12}\M r2{14}\M b2{20}\M*2$}%
\F\I\B\D4620\\-420\\420
\E\D-420\\14\\-7
\E\D420\\-7\\-2
\J\C\H\B\D-1\\-54\\-42
\N1\\45\\35
\N1\\48\\36
\N0\\1\\0
\N-1\\-50\\-40
\J\C
%DUALITY%[[4620,-420,420;-420,14,-7;420,-7,-2],[420,7,1],[-1,1,1,0,-1;-54,45,48,1,-50;-42,35,36,0,-40],68,11]

\L

\A${L_{69.12}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${105}\M r2{14}\M l2{15}\M r2{70}\M l21\M{}2$}%
\F\I\B\D62682585\\1946070\\-11050725
\E\D1946070\\60445\\-343070
\E\D-11050725\\-343070\\1948214
\J\C\H\B\D-490\\1473\\-2520
\N-132\\396\\-679
\N-872\\2619\\-4485
\N-769\\2311\\-3955
\N-161\\484\\-828
\J\C
%DUALITY%[[62682585,1946070,-11050725;1946070,60445,-343070;-11050725,-343070,1948214],[105,35,1],[-490,-132,-872,-769,-161;1473,396,2619,2311,484;-2520,-679,-4485,-3955,-828],68,12]

\L

\A${L_{69.13}}=\pdualwitharg{2.3}({L_{69.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$4\M*2{120}\M l27\M r2{24}\M*2{420}\M b2$}%
\F\I\B\D59125080\\-595140\\14724360
\E\D-595140\\6072\\-148224
\E\D14724360\\-148224\\3666919
\J\C\H\B\D51\\-30\\-206
\N713\\-420\\-2880
\N1454\\-854\\-5873
\N1123\\-659\\-4536
\N5667\\-3325\\-22890
\J\C
%DUALITY%[[59125080,-595140,14724360;-595140,6072,-148224;14724360,-148224,3666919],[420,12,1],[51,713,1454,1123,5667;-30,-420,-854,-659,-3325;-206,-2880,-5873,-4536,-22890],68,13]

\L

\A${L_{69.14}}=\pdualwitharg{3.5}({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${20}\M b26\M l2{140}\M r2{30}\M b2{84}\M*2$}%
\F\I\B\D-45780\\-11760\\1260
\E\D-11760\\-2910\\315
\E\D1260\\315\\-34
\J\C\H\B\D-1\\-10\\-130
\N0\\1\\9
\N5\\56\\700
\N1\\9\\120
\N-1\\-14\\-168
\J\C
%DUALITY%[[-45780,-11760,1260;-11760,-2910,315;1260,315,-34],[420,15,1],[-1,0,5,1,-1;-10,1,56,9,-14;-130,9,700,120,-168],68,14]

\L

\A${L_{69.15}}=\pdualwitharg{2.5}({L_{69.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${60}\M*28\M l2{105}\M r2{40}\M*2{28}\M b2$}%
\F\I\B\D2211720\\-32340\\545160
\E\D-32340\\920\\-7940
\E\D545160\\-7940\\134377
\J\C\H\B\D349\\99\\-1410
\N299\\85\\-1208
\N2365\\672\\-9555
\N99\\28\\-400
\N149\\42\\-602
\J\C
%DUALITY%[[2211720,-32340,545160;-32340,920,-7940;545160,-7940,134377],[420,20,1],[349,299,2365,99,149;99,85,672,28,42;-1410,-1208,-9555,-400,-602],68,15]

\L

\A${L_{69.16}}=\pdualwitharg{3.7}({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${28}\M b2{210}\M l24\M r2{42}\M b2{60}\M*2$}%
\F\I\B\D30660\\-5460\\840
\E\D-5460\\966\\-147
\E\D840\\-147\\22
\J\C\H\B\D-1\\-10\\-28
\N1\\5\\0
\N1\\8\\16
\N1\\9\\21
\N-1\\-10\\-30
\J\C
%DUALITY%[[30660,-5460,840;-5460,966,-147;840,-147,22],[420,21,1],[-1,1,1,1,-1;-10,5,8,9,-10;-28,0,16,21,-30],68,16]

\L

\A${L_{69.17}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{69.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${35}\M r2{42}\M l25\M r2{210}\M l23\M{}2$}%
\F\I\B\D-566627565\\-404185110\\143966130
\E\D-404185110\\-288312045\\102693465
\E\D143966130\\102693465\\-36578242
\J\C\H\B\D-23\\-4356\\-12320
\N-14\\-2546\\-7203
\N13\\2484\\7025
\N69\\12881\\36435
\N2\\337\\954
\J\C
%DUALITY%[[-566627565,-404185110,143966130;-404185110,-288312045,102693465;143966130,102693465,-36578242],[105,105,1],[-23,-14,13,69,2;-4356,-2546,2484,12881,337;-12320,-7203,7025,36435,954],68,17]

\L

\A${L_{69.18}}=\pdualwitharg{2.7}({L_{69.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${84}\M*2{280}\M l23\M r2{56}\M*2{20}\M b2$}%
\F\I\B\D1341480\\-128940\\331800
\E\D-128940\\12376\\-31892
\E\D331800\\-31892\\82067
\J\C\H\B\D-73\\-3\\294
\N-139\\-5\\560
\N23\\0\\-93
\N111\\2\\-448
\N47\\0\\-190
\J\C
%DUALITY%[[1341480,-128940,331800;-128940,12376,-31892;331800,-31892,82067],[420,28,1],[-73,-139,23,111,47;-3,-5,0,2,0;294,560,-93,-448,-190],68,18]

\L

\A${L_{69.19}}=\pdualwitharg{5.7}({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${420}\M b2{14}\M l2{60}\M r2{70}\M b24\M*2$}%
\F\I\B\D-19149060\\6404580\\-93240
\E\D6404580\\-2142070\\31185
\E\D-93240\\31185\\-454
\J\C\H\B\D-5\\-18\\-210
\N-4\\-9\\203
\N-13\\-24\\1020
\N2\\7\\70
\N1\\2\\-68
\J\C
%DUALITY%[[-19149060,6404580,-93240;6404580,-2142070,31185;-93240,31185,-454],[420,35,1],[-5,-4,-13,2,1;-18,-9,-24,7,2;-210,203,1020,70,-68],68,19]

\L

\A${L_{69.20}}=\pdualwitharg{2.3.5}({L_{69.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${20}\M*2{24}\M l2{35}\M r2{120}\M*2{84}\M b2$}%
\F\I\B\D33459720\\-385140\\8282820
\E\D-385140\\4440\\-95340
\E\D8282820\\-95340\\2050379
\J\C\H\B\D47\\-3\\-190
\N95\\-5\\-384
\N303\\-21\\-1225
\N89\\-10\\-360
\N135\\-14\\-546
\J\C
%DUALITY%[[33459720,-385140,8282820;-385140,4440,-95340;8282820,-95340,2050379],[420,60,1],[47,95,303,89,135;-3,-5,-21,-10,-14;-190,-384,-1225,-360,-546],68,20]

\L

\A${L_{69.21}}=\pdualwitharg{2.3.7}({L_{69.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${28}\M*2{840}\M l21\M r2{168}\M*2{60}\M b2$}%
\F\I\B\D645960\\-65940\\159600
\E\D-65940\\6216\\-16296
\E\D159600\\-16296\\39433
\J\C\H\B\D-59\\-2\\238
\N-937\\-30\\3780
\N-30\\-1\\121
\N229\\7\\-924
\N171\\5\\-690
\J\C
%DUALITY%[[645960,-65940,159600;-65940,6216,-16296;159600,-16296,39433],[420,84,1],[-59,-937,-30,229,171;-2,-30,-1,7,5;238,3780,121,-924,-690],68,21]

\L

\A${L_{69.22}}=\pdualwitharg{3.5.7}({L_{69.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${140}\M b2{42}\M l2{20}\M r2{210}\M b2{12}\M*2$}%
\F\I\B\D-559020\\-18235140\\-521220
\E\D-18235140\\-594213270\\-16984695
\E\D-521220\\-16984695\\-485482
\J\C\H\B\D69\\276\\-9730
\N-200\\-794\\27993
\N-335\\-1332\\46960
\N-69\\-277\\9765
\N67\\266\\-9378
\J\C
%DUALITY%[[-559020,-18235140,-521220;-18235140,-594213270,-16984695;-521220,-16984695,-485482],[420,105,1],[69,-200,-335,-69,67;276,-794,-1332,-277,266;-9730,27993,46960,9765,-9378],68,22]

\L

\A${L_{69.23}}=\pdualwitharg{2.5.7}({L_{69.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${420}\M*2{56}\M l2{15}\M r2{280}\M*24\M b2$}%
\F\I\B\D57021720\\-412860\\-14432880
\E\D-412860\\8120\\108360
\E\D-14432880\\108360\\3656039
\J\C\H\B\D5461\\-16590\\22050
\N6893\\-20940\\27832
\N7768\\-23598\\31365
\N1803\\-5477\\7280
\N53\\-161\\214
\J\C
%DUALITY%[[57021720,-412860,-14432880;-412860,8120,108360;-14432880,108360,3656039],[420,140,1],[5461,6893,7768,1803,53;-16590,-20940,-23598,-5477,-161;22050,27832,31365,7280,214],68,23]

\L

\A${L_{69.24}}=\pdualwitharg{2.3.5.7}({L_{69.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${140}\M*2{168}\M l25\M r2{840}\M*2{12}\M b2$}%
\F\I\B\D276140760\\10013510220\\2480197860
\E\D10013510220\\363113317560\\89937779400
\E\D2480197860\\89937779400\\22276253093
\J\C\H\B\D-23\\122\\-490
\N-1931\\7356\\-29484
\N-1023\\3876\\-15535
\N-2345\\8803\\-35280
\N-69\\259\\-1038
\J\C
%DUALITY%[[276140760,10013510220,2480197860;10013510220,363113317560,89937779400;2480197860,89937779400,22276253093],[420,420,1],[-23,-1931,-1023,-2345,-69;122,7356,3876,8803,259;-490,-29484,-15535,-35280,-1038],68,24]

\medskip%
%------------------------------WEYL-GROUP-W70--------------------------------
%
\leavevmode\llap{}%
$W_{70\phantom0}$%
\qquad\llap{24} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{70.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N_{70}}%
\H{${12}\M*2{28}\M b2{30}\M b2{14}\M l2{20}\M r22\M b2$}%
\F\I\B\D-713580\\-355320\\420
\E\D-355320\\-176926\\207
\E\D420\\207\\2
\J\C\H\B\D191\\-384\\-366
\N383\\-770\\-728
\N97\\-195\\-180
\N-94\\189\\182
\N-189\\380\\360
\N0\\0\\-1
\J\C
%EXPLICIT%[[-713580,-355320,420;-355320,-176926,207;420,207,2],[420,1,1],[191,383,97,-94,-189,0;-384,-770,-195,189,380,0;-366,-728,-180,182,360,-1],69,1]

\L

\A${L_{70.2}}=\pfillwitharg2({L_{70.1}})$%
{${}={}$}Nikulin $70$%
\F{$1\M35,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{$3\M{}27\M r2{30}\M s2{14}\M l25\M r22\M l2$}%
\F\I\B\D3045\\630\\315
\E\D630\\130\\63
\E\D315\\63\\19
\J\C\H\B\D4\\-21\\3
\N8\\-42\\7
\N-17\\90\\-15
\N-53\\280\\-49
\N-53\\280\\-50
\N-7\\37\\-7
\J\C
%IMPLICIT%[[3045,630,315;630,130,63;315,63,19],[105,1,1],[4,8,-17,-53,-53,-7;-21,-42,90,280,280,37;3,7,-15,-49,-50,-7],69,2]

\L

\A${L_{70.3}}=\pdualwitharg3(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$1\M{}2{21}\M r2{10}\M s2{42}\M l2{15}\M r26\M l2$}%
\F\I\B\D-211785\\1365\\71190
\E\D1365\\-3\\-459
\E\D71190\\-459\\-23930
\J\C\H\B\D-38\\-3\\-113
\N-226\\-21\\-672
\N-37\\-5\\-110
\N113\\7\\336
\N111\\10\\330
\N-1\\1\\-3
\J\C
%DUALITY%[[-211785,1365,71190;1365,-3,-459;71190,-459,-23930],[105,3,1],[-38,-226,-37,113,111,-1;-3,-21,-5,7,10,1;-113,-672,-110,336,330,-3],69,3]

\L

\A${L_{70.4}}=\pdualwitharg5(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${15}\M{}2{35}\M r26\M s2{70}\M l21\M r2{10}\M l2$}%
\F\I\B\D-274575\\1995\\-54390
\E\D1995\\-5\\395
\E\D-54390\\395\\-10774
\J\C\H\B\D98\\-9\\-495
\N194\\-21\\-980
\N19\\-3\\-96
\N-97\\7\\490
\N-19\\2\\96
\N1\\1\\-5
\J\C
%DUALITY%[[-274575,1995,-54390;1995,-5,395;-54390,395,-10774],[105,5,1],[98,194,19,-97,-19,1;-9,-21,-3,7,2,1;-495,-980,-96,490,96,-5],69,4]

\L

\A${L_{70.5}}=\pdualwitharg7(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${21}\M{}21\M r2{210}\M s22\M l2{35}\M r2{14}\M l2$}%
\F\I\B\D-341565\\2625\\-48300
\E\D2625\\-7\\371
\E\D-48300\\371\\-6830
\J\C\H\B\D92\\-9\\-651
\N26\\-3\\-184
\N89\\-15\\-630
\N-13\\1\\92
\N-89\\10\\630
\N1\\1\\-7
\J\C
%DUALITY%[[-341565,2625,-48300;2625,-7,371;-48300,371,-6830],[105,7,1],[92,26,89,-13,-89,1;-9,-3,-15,1,10,1;-651,-184,-630,92,630,-7],69,5]

\L

\A${L_{70.6}}=\pdualwitharg3({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$4\M*2{84}\M b2{10}\M b2{42}\M l2{60}\M r26\M b2$}%
\F\I\B\D154140\\43680\\-1260
\E\D43680\\12378\\-357
\E\D-1260\\-357\\10
\J\C\H\B\D5\\-18\\-14
\N43\\-154\\-84
\N7\\-25\\-10
\N-2\\7\\0
\N-17\\60\\0
\N-2\\7\\-3
\J\C
%DUALITY%[[154140,43680,-1260;43680,12378,-357;-1260,-357,10],[420,3,1],[5,43,7,-2,-17,-2;-18,-154,-25,7,60,7;-14,-84,-10,0,0,-3],69,6]

\L

\A${L_{70.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{$5\M{}2{105}\M r22\M s2{210}\M l23\M r2{30}\M l2$}%
\F\I\B\D46360965\\-81165\\-15730680
\E\D-81165\\150\\27540
\E\D-15730680\\27540\\5337557
\J\C\H\B\D-587\\2\\-1730
\N-3919\\7\\-11550
\N-265\\0\\-781
\N-1817\\0\\-5355
\N-284\\1\\-837
\N-341\\3\\-1005
\J\C
%DUALITY%[[46360965,-81165,-15730680;-81165,150,27540;-15730680,27540,5337557],[105,15,1],[-587,-3919,-265,-1817,-284,-341;2,7,0,0,1,3;-1730,-11550,-781,-5355,-837,-1005],69,7]

\L

\A${L_{70.8}}=\pdualwitharg2({L_{70.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${12}\M b2{28}\M*2{120}\M*2{56}\M l25\M r28\M*2$}%
\F\I\B\D1454877480\\-4713660\\362599860
\E\D-4713660\\15272\\-1174788
\E\D362599860\\-1174788\\90370949
\J\C\H\B\D572\\-1149\\-2310
\N1293\\-2618\\-5222
\N1337\\-2730\\-5400
\N617\\-1260\\-2492
\N234\\-470\\-945
\N106\\-207\\-428
\J\C
%DUALITY%[[1454877480,-4713660,362599860;-4713660,15272,-1174788;362599860,-1174788,90370949],[420,4,1],[572,1293,1337,617,234,106;-1149,-2618,-2730,-1260,-470,-207;-2310,-5222,-5400,-2492,-945,-428],69,8]

\L

\A${L_{70.9}}=\pdualwitharg5({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${60}\M*2{140}\M b26\M b2{70}\M l24\M r2{10}\M b2$}%
\F\I\B\D312900\\-134820\\-2100
\E\D-134820\\58090\\905
\E\D-2100\\905\\14
\J\C\H\B\D5\\12\\-30
\N-19\\-42\\-140
\N-4\\-9\\-18
\N3\\7\\0
\N7\\16\\16
\N7\\16\\15
\J\C
%DUALITY%[[312900,-134820,-2100;-134820,58090,905;-2100,905,14],[420,5,1],[5,-19,-4,3,7,7;12,-42,-9,7,16,16;-30,-140,-18,0,16,15],69,9]

\L

\A${L_{70.10}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{$7\M{}23\M r2{70}\M s26\M l2{105}\M r2{42}\M l2$}%
\F\I\B\D45613995\\-95235\\-15509760
\E\D-95235\\210\\32382
\E\D-15509760\\32382\\5273659
\J\C\H\B\D-695\\2\\-2044
\N-661\\1\\-1944
\N-1559\\0\\-4585
\N-305\\0\\-897
\N-1678\\5\\-4935
\N-407\\3\\-1197
\J\C
%DUALITY%[[45613995,-95235,-15509760;-95235,210,32382;-15509760,32382,5273659],[105,21,1],[-695,-661,-1559,-305,-1678,-407;2,1,0,0,5,3;-2044,-1944,-4585,-897,-4935,-1197],69,10]

\L

\A${L_{70.11}}=\pdualwitharg7({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${84}\M*24\M b2{210}\M b22\M l2{140}\M r2{14}\M b2$}%
\F\I\B\D-5045460\\-191100\\-13860
\E\D-191100\\-7238\\-525
\E\D-13860\\-525\\-38
\J\C\H\B\D5\\-126\\-84
\N1\\-26\\-6
\N-2\\45\\105
\N-1\\25\\19
\N-11\\280\\140
\N0\\1\\-14
\J\C
%DUALITY%[[-5045460,-191100,-13860;-191100,-7238,-525;-13860,-525,-38],[420,7,1],[5,1,-2,-1,-11,0;-126,-26,45,25,280,1;-84,-6,105,19,140,-14],69,11]

\L

\A${L_{70.12}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${105}\M{}25\M r2{42}\M s2{10}\M l27\M r2{70}\M l2$}%
\F\I\B\D39997545\\115185\\-7709100
\E\D115185\\350\\-22190
\E\D-7709100\\-22190\\1485853
\J\C\H\B\D-1429\\4293\\-7350
\N-453\\1360\\-2330
\N-641\\1923\\-3297
\N-209\\627\\-1075
\N-230\\691\\-1183
\N-279\\840\\-1435
\J\C
%DUALITY%[[39997545,115185,-7709100;115185,350,-22190;-7709100,-22190,1485853],[105,35,1],[-1429,-453,-641,-209,-230,-279;4293,1360,1923,627,691,840;-7350,-2330,-3297,-1075,-1183,-1435],69,12]

\L

\A${L_{70.13}}=\pdualwitharg{2.3}({L_{70.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$4\M b2{84}\M*2{40}\M*2{168}\M l2{15}\M r2{24}\M*2$}%
\F\I\B\D2672040\\-60900\\667380
\E\D-60900\\1320\\-15204
\E\D667380\\-15204\\166687
\J\C\H\B\D-253\\99\\1022
\N-863\\336\\3486
\N99\\-40\\-400
\N603\\-238\\-2436
\N-26\\10\\105
\N-303\\119\\1224
\J\C
%DUALITY%[[2672040,-60900,667380;-60900,1320,-15204;667380,-15204,166687],[420,12,1],[-253,-863,99,603,-26,-303;99,336,-40,-238,10,119;1022,3486,-400,-2436,105,1224],69,13]

\L

\A${L_{70.14}}=\pdualwitharg{3.5}({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${20}\M*2{420}\M b22\M b2{210}\M l2{12}\M r2{30}\M b2$}%
\F\I\B\D-2100\\-840\\420
\E\D-840\\-330\\195
\E\D420\\195\\38
\J\C\H\B\D-15\\34\\-10
\N19\\-42\\0
\N4\\-9\\2
\N-3\\7\\0
\N-23\\52\\-12
\N-27\\61\\-15
\J\C
%DUALITY%[[-2100,-840,420;-840,-330,195;420,195,38],[420,15,1],[-15,19,4,-3,-23,-27;34,-42,-9,7,52,61;-10,0,2,0,-12,-15],69,14]

\L

\A${L_{70.15}}=\pdualwitharg{2.5}({L_{70.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${60}\M b2{140}\M*2{24}\M*2{280}\M l21\M r2{40}\M*2$}%
\F\I\B\D-444360\\-420\\-110040
\E\D-420\\1400\\20
\E\D-110040\\20\\-27239
\J\C\H\B\D-1166\\-417\\4710
\N-1369\\-490\\5530
\N101\\36\\-408
\N1213\\434\\-4900
\N25\\9\\-101
\N-406\\-145\\1640
\J\C
%DUALITY%[[-444360,-420,-110040;-420,1400,20;-110040,20,-27239],[420,20,1],[-1166,-1369,101,1213,25,-406;-417,-490,36,434,9,-145;4710,5530,-408,-4900,-101,1640],69,15]

\L

\A${L_{70.16}}=\pdualwitharg{3.7}({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${28}\M*2{12}\M b2{70}\M b26\M l2{420}\M r2{42}\M b2$}%
\F\I\B\D-12700380\\2762340\\-25200
\E\D2762340\\-600810\\5481
\E\D-25200\\5481\\-50
\J\C\H\B\D-1\\-6\\-154
\N1\\4\\-66
\N4\\20\\175
\N1\\6\\153
\N1\\20\\1680
\N-2\\-9\\21
\J\C
%DUALITY%[[-12700380,2762340,-25200;2762340,-600810,5481;-25200,5481,-50],[420,21,1],[-1,1,4,1,1,-2;-6,4,20,6,20,-9;-154,-66,175,153,1680,21],69,16]

\L

\A${L_{70.17}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{70.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${35}\M{}2{15}\M r2{14}\M s2{30}\M l2{21}\M r2{210}\M l2$}%
\F\I\B\D-249420885\\-178013535\\63406035
\E\D-178013535\\-127049475\\45253320
\E\D63406035\\45253320\\-16118626
\J\C\H\B\D-3\\-5880\\-16520
\N-3\\-5002\\-14055
\N-1\\-1153\\-3241
\N1\\2483\\6975
\N2\\3423\\9618
\N1\\-151\\-420
\J\C
%DUALITY%[[-249420885,-178013535,63406035;-178013535,-127049475,45253320;63406035,45253320,-16118626],[105,105,1],[-3,-3,-1,1,2,1;-5880,-5002,-1153,2483,3423,-151;-16520,-14055,-3241,6975,9618,-420],69,17]

\L

\A${L_{70.18}}=\pdualwitharg{2.7}({L_{70.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${84}\M b24\M*2{840}\M*28\M l2{35}\M r2{56}\M*2$}%
\F\I\B\D3755640\\-279300\\931560
\E\D-279300\\24808\\-69300
\E\D931560\\-69300\\231067
\J\C\H\B\D-1945\\42\\7854
\N-789\\17\\3186
\N-9049\\195\\36540
\N-1157\\25\\4672
\N-3233\\70\\13055
\N-735\\16\\2968
\J\C
%DUALITY%[[3755640,-279300,931560;-279300,24808,-69300;931560,-69300,231067],[420,28,1],[-1945,-789,-9049,-1157,-3233,-735;42,17,195,25,70,16;7854,3186,36540,4672,13055,2968],69,18]

\L

\A${L_{70.19}}=\pdualwitharg{5.7}({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${420}\M*2{20}\M b2{42}\M b2{10}\M l2{28}\M r2{70}\M b2$}%
\F\I\B\D-128100\\-50820\\1680
\E\D-50820\\-20090\\665
\E\D1680\\665\\-22
\J\C\H\B\D-1\\-18\\-630
\N-1\\-6\\-260
\N-1\\-3\\-168
\N0\\1\\30
\N1\\4\\196
\N1\\1\\105
\J\C
%DUALITY%[[-128100,-50820,1680;-50820,-20090,665;1680,665,-22],[420,35,1],[-1,-1,-1,0,1,1;-18,-6,-3,1,4,1;-630,-260,-168,30,196,105],69,19]

\L

\A${L_{70.20}}=\pdualwitharg{2.3.5}({L_{70.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${20}\M b2{420}\M*28\M*2{840}\M l23\M r2{120}\M*2$}%
\F\I\B\D4340280\\-398580\\1086540
\E\D-398580\\36600\\-99780
\E\D1086540\\-99780\\272003
\J\C\H\B\D181\\-19\\-730
\N677\\-70\\-2730
\N-1\\0\\4
\N-209\\14\\840
\N20\\-3\\-81
\N223\\-25\\-900
\J\C
%DUALITY%[[4340280,-398580,1086540;-398580,36600,-99780;1086540,-99780,272003],[420,60,1],[181,677,-1,-209,20,223;-19,-70,0,14,-3,-25;-730,-2730,4,840,-81,-900],69,20]

\L

\A${L_{70.21}}=\pdualwitharg{2.3.7}({L_{70.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${28}\M b2{12}\M*2{280}\M*2{24}\M l2{105}\M r2{168}\M*2$}%
\F\I\B\D33849480\\-168420\\8380680
\E\D-168420\\4200\\-41664
\E\D8380680\\-41664\\2074945
\J\C\H\B\D-891\\-37\\3598
\N-1520\\-63\\6138
\N-8806\\-365\\35560
\N-4508\\-187\\18204
\N-13131\\-545\\53025
\N-2621\\-109\\10584
\J\C
%DUALITY%[[33849480,-168420,8380680;-168420,4200,-41664;8380680,-41664,2074945],[420,84,1],[-891,-1520,-8806,-4508,-13131,-2621;-37,-63,-365,-187,-545,-109;3598,6138,35560,18204,53025,10584],69,21]

\L

\A${L_{70.22}}=\pdualwitharg{3.5.7}({L_{70.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${140}\M*2{60}\M b2{14}\M b2{30}\M l2{84}\M r2{210}\M b2$}%
\F\I\B\D-4620\\2940\\1260
\E\D2940\\5250\\2205
\E\D1260\\2205\\926
\J\C\H\B\D-1\\118\\-280
\N-1\\114\\-270
\N0\\3\\-7
\N1\\-95\\225
\N3\\-284\\672
\N1\\-89\\210
\J\C
%DUALITY%[[-4620,2940,1260;2940,5250,2205;1260,2205,926],[420,105,1],[-1,-1,0,1,3,1;118,114,3,-95,-284,-89;-280,-270,-7,225,672,210],69,22]

\L

\A${L_{70.23}}=\pdualwitharg{2.5.7}({L_{70.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${420}\M b2{20}\M*2{168}\M*2{40}\M l27\M r2{280}\M*2$}%
\F\I\B\D27522600\\191940\\-6671280
\E\D191940\\1400\\-46480
\E\D-6671280\\-46480\\1617103
\J\C\H\B\D-1819\\5364\\-7350
\N-443\\1307\\-1790
\N-395\\1167\\-1596
\N-99\\293\\-400
\N-123\\363\\-497
\N-589\\1736\\-2380
\J\C
%DUALITY%[[27522600,191940,-6671280;191940,1400,-46480;-6671280,-46480,1617103],[420,140,1],[-1819,-443,-395,-99,-123,-589;5364,1307,1167,293,363,1736;-7350,-1790,-1596,-400,-497,-2380],69,23]

\L

\A${L_{70.24}}=\pdualwitharg{2.3.5.7}({L_{70.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${140}\M b2{60}\M*2{56}\M*2{120}\M l2{21}\M r2{840}\M*2$}%
\F\I\B\D5865720\\13668060\\3383940
\E\D13668060\\31848600\\7885080
\E\D3383940\\7885080\\1952189
\J\C\H\B\D-4\\331\\-1330
\N1\\7\\-30
\N3\\-133\\532
\N3\\-31\\120
\N-1\\172\\-693
\N-12\\941\\-3780
\J\C
%DUALITY%[[5865720,13668060,3383940;13668060,31848600,7885080;3383940,7885080,1952189],[420,420,1],[-4,1,3,3,-1,-12;331,7,-133,-31,172,941;-1330,-30,532,120,-693,-3780],69,24]

\medskip%
%------------------------------WEYL-GROUP-W71--------------------------------
%
\leavevmode\llap{}%
$W_{71\phantom0}$%
\qquad\llap{48} lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222262$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{71.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}%
\G{23\rightarrow N_{71},3,2}%
\H{${28}\M*2{60}\M b2{126}\M s2{10}\M b2{18}\M{}66\M b2$}%
\F\I\B\D-7158060\\-2882880\\10080
\E\D-2882880\\-1161066\\4059
\E\D10080\\4059\\-14
\J\C\H\B\D-117\\294\\994
\N-187\\470\\1620
\N-142\\357\\1260
\N2\\-5\\-10
\N37\\-93\\-324
\N-2\\5\\9
\J\C
%EXPLICIT%[[-7158060,-2882880,10080;-2882880,-1161066,4059;10080,4059,-14],[1260,3,1],[-117,-187,-142,2,37,-2;294,470,357,-5,-93,5;994,1620,1260,-10,-324,9],70,1]

\L

\A${L_{71.2}}=\pfillwitharg{2.3}({L_{71.1}})$%
{${}={}$}Nikulin $71$%
\F{$1\M35,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$7\M{}2{15}\M r2{14}\M s2{10}\M s22\M{}66\M l2$}%
\F\I\B\D2310\\315\\0
\E\D315\\43\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\7\\0
\N-2\\15\\0
\N3\\-21\\-7
\N9\\-65\\-15
\N7\\-51\\-11
\N2\\-15\\-3
\J\C
%IMPLICIT%[[2310,315,0;315,43,0;0,0,-1],[105,1,1],[-1,-2,3,9,7,2;7,15,-21,-65,-51,-15;0,0,-7,-15,-11,-3],70,2]

\L

\A${L_{71.3}}=\pfillwitharg3({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${28}\M*2{60}\M b2{14}\M s2{10}\M b22\M{}66\M b2$}%
\F\I\B\D-3371340\\-674100\\7980
\E\D-674100\\-134786\\1595
\E\D7980\\1595\\-18
\J\C\H\B\D-411\\2072\\1386
\N-601\\3030\\2040
\N-143\\721\\490
\N1\\-5\\0
\N24\\-121\\-82
\N-25\\126\\81
\J\C
%IMPLICIT%[[-3371340,-674100,7980;-674100,-134786,1595;7980,1595,-18],[420,1,1],[-411,-601,-143,1,24,-25;2072,3030,721,-5,-121,126;1386,2040,490,0,-82,81],70,3]

\L

\A${L_{71.4}}=\pfillwitharg2({L_{71.1}})$%
\F{$1\M35,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$7\M{}2{15}\M r2{126}\M s2{10}\M s2{18}\M{}66\M l2$}%
\F\I\B\D-3465\\-630\\630
\E\D-630\\339\\-99
\E\D630\\-99\\-14
\J\C\H\B\D30\\147\\308
\N48\\235\\495
\N73\\357\\756
\N-1\\-5\\-10
\N-19\\-93\\-198
\N1\\5\\9
\J\C
%IMPLICIT%[[-3465,-630,630;-630,339,-99;630,-99,-14],[315,3,1],[30,48,73,-1,-19,1;147,235,357,-5,-93,5;308,495,756,-10,-198,9],70,4]

\L

\A${L_{71.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M{}25\M r2{42}\M s2{30}\M s26\M{}62\M l2$}%
\F\I\B\D-1095255\\328020\\367710
\E\D328020\\-97674\\-110139
\E\D367710\\-110139\\-123451
\J\C\H\B\D10236\\679\\29883
\N4977\\330\\14530
\N7078\\469\\20664
\N-72\\-5\\-210
\N-1192\\-79\\-3480
\N421\\28\\1229
\J\C
%DUALITY%[[-1095255,328020,367710;328020,-97674,-110139;367710,-110139,-123451],[105,3,1],[10236,4977,7078,-72,-1192,421;679,330,469,-5,-79,28;29883,14530,20664,-210,-3480,1229],70,5]

\L

\A${L_{71.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${35}\M{}23\M r2{70}\M s22\M s2{10}\M{}6{30}\M l2$}%
\F\I\B\D-1475565\\490770\\-292740
\E\D490770\\-162790\\97355
\E\D-292740\\97355\\-58077
\J\C\H\B\D-5836\\679\\30555
\N-1703\\198\\8916
\N-4038\\469\\21140
\N8\\-1\\-42
\N680\\-79\\-3560
\N-719\\84\\3765
\J\C
%DUALITY%[[-1475565,490770,-292740;490770,-162790,97355;-292740,97355,-58077],[105,5,1],[-5836,-1703,-4038,8,680,-719;679,198,469,-1,-79,84;30555,8916,21140,-42,-3560,3765],70,6]

\L

\A${L_{71.7}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$1\M{}2{105}\M r22\M s2{70}\M s2{14}\M{}6{42}\M l2$}%
\F\I\B\D-1870995\\653520\\-265020
\E\D653520\\-227906\\92561
\E\D-265020\\92561\\-37539
\J\C\H\B\D-598\\97\\4461
\N-6109\\990\\45570
\N-414\\67\\3088
\N28\\-5\\-210
\N488\\-79\\-3640
\N-515\\84\\3843
\J\C
%DUALITY%[[-1870995,653520,-265020;653520,-227906,92561;-265020,92561,-37539],[105,7,1],[-598,-6109,-414,28,488,-515;97,990,67,-5,-79,84;4461,45570,3088,-210,-3640,3843],70,7]

\L

\A${L_{71.8}}=\pdualwitharg3(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${63}\M{}2{15}\M r2{14}\M s2{90}\M s22\M{}66\M l2$}%
\F\I\B\D-9909585\\-51345\\40635
\E\D-51345\\-246\\207
\E\D40635\\207\\-166
\J\C\H\B\D65\\3612\\20412
\N29\\1610\\9105
\N12\\665\\3766
\N-4\\-225\\-1260
\N-2\\-111\\-628
\N4\\223\\1257
\J\C
%DUALITY%[[-9909585,-51345,40635;-51345,-246,207;40635,207,-166],[315,3,1],[65,29,12,-4,-2,4;3612,1610,665,-225,-111,223;20412,9105,3766,-1260,-628,1257],70,8]

\L

\A${L_{71.9}}=\pdualwitharg3(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M*2{20}\M b2{42}\M s2{30}\M b26\M{}62\M b2$}%
\F\I\B\D-3834180\\15540\\9240
\E\D15540\\-54\\-39
\E\D9240\\-39\\-22
\J\C\H\B\D23\\1274\\7392
\N9\\500\\2890
\N4\\224\\1281
\N-2\\-110\\-645
\N-1\\-56\\-321
\N1\\55\\322
\J\C
%DUALITY%[[-3834180,15540,9240;15540,-54,-39;9240,-39,-22],[420,3,1],[23,9,4,-2,-1,1;1274,500,224,-110,-56,55;7392,2890,1281,-645,-321,322],70,9]

\L

\A${L_{71.10}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${105}\M{}21\M r2{210}\M s26\M s2{30}\M{}6{10}\M l2$}%
\F\I\B\D11223448635\\-22618995\\-3809101065
\E\D-22618995\\45585\\7676610
\E\D-3809101065\\7676610\\1292762269
\J\C\H\B\D-21946\\2779\\-64680
\N-1838\\230\\-5417
\N-11365\\1386\\-33495
\N-113\\8\\-333
\N-341\\42\\-1005
\N-1839\\239\\-5420
\J\C
%DUALITY%[[11223448635,-22618995,-3809101065;-22618995,45585,7676610;-3809101065,7676610,1292762269],[105,15,1],[-21946,-1838,-11365,-113,-341,-1839;2779,230,1386,8,42,239;-64680,-5417,-33495,-333,-1005,-5420],70,10]

\L

\A${L_{71.11}}=\pdualwitharg2(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${28}\M b2{60}\M*2{56}\M s2{40}\M*28\M{}6{24}\M*2$}%
\F\I\B\D680928360\\-4407900\\169485120
\E\D-4407900\\28536\\-1097140
\E\D169485120\\-1097140\\42185357
\J\C\H\B\D6652\\-5411\\-26866
\N8401\\-6840\\-33930
\N3501\\-2856\\-14140
\N203\\-170\\-820
\N103\\-84\\-416
\N1652\\-1341\\-6672
\J\C
%DUALITY%[[680928360,-4407900,169485120;-4407900,28536,-1097140;169485120,-1097140,42185357],[420,4,1],[6652,8401,3501,203,103,1652;-5411,-6840,-2856,-170,-84,-1341;-26866,-33930,-14140,-820,-416,-6672],70,11]

\L

\A${L_{71.12}}=\pdualwitharg5(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${140}\M*2{12}\M b2{70}\M s22\M b2{10}\M{}6{30}\M b2$}%
\F\I\B\D-688380\\16800\\8400
\E\D16800\\-410\\-205
\E\D8400\\-205\\-102
\J\C\H\B\D17\\728\\-70
\N5\\210\\-12
\N6\\245\\0
\N0\\-1\\2
\N-1\\-41\\0
\N1\\48\\-15
\J\C
%DUALITY%[[-688380,16800,8400;16800,-410,-205;8400,-205,-102],[420,5,1],[17,5,6,0,-1,1;728,210,245,-1,-41,48;-70,-12,0,2,0,-15],70,12]

\L

\A${L_{71.13}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$3\M{}2{35}\M r26\M s2{210}\M s2{42}\M{}6{14}\M l2$}%
\F\I\B\D6659410065\\-20615385\\-2265034485
\E\D-20615385\\63819\\7011816
\E\D-2265034485\\7011816\\770395751
\J\C\H\B\D-3766\\397\\-11076
\N-11008\\1150\\-32375
\N-1933\\198\\-5685
\N-607\\40\\-1785
\N-407\\42\\-1197
\N-2223\\239\\-6538
\J\C
%DUALITY%[[6659410065,-20615385,-2265034485;-20615385,63819,7011816;-2265034485,7011816,770395751],[105,21,1],[-3766,-11008,-1933,-607,-407,-2223;397,1150,198,40,42,239;-11076,-32375,-5685,-1785,-1197,-6538],70,13]

\L

\A${L_{71.14}}=\pdualwitharg7(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$4\M*2{420}\M b22\M s2{70}\M b2{14}\M{}6{42}\M b2$}%
\F\I\B\D-464226420\\16415700\\-693420
\E\D16415700\\-580482\\24521
\E\D-693420\\24521\\-1034
\J\C\H\B\D-179\\-4980\\1942
\N-1817\\-50550\\19740
\N-61\\-1697\\664
\N7\\195\\-70
\N72\\2003\\-784
\N-80\\-2226\\861
\J\C
%DUALITY%[[-464226420,16415700,-693420;16415700,-580482,24521;-693420,24521,-1034],[420,7,1],[-179,-1817,-61,7,72,-80;-4980,-50550,-1697,195,2003,-2226;1942,19740,664,-70,-784,861],70,14]

\L

\A${L_{71.15}}=\pdualwitharg{5.7}(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{21}\M r2{10}\M s2{14}\M s2{70}\M{}6{210}\M l2$}%
\F\I\B\D5818166130\\24876600\\-1115959005
\E\D24876600\\106365\\-4771480
\E\D-1115959005\\-4771480\\214047601
\J\C\H\B\D-2582\\8143\\-13280
\N-4528\\14274\\-23289
\N-1325\\4173\\-6815
\N-83\\257\\-427
\N-279\\879\\-1435
\N-4573\\14436\\-23520
\J\C
%DUALITY%[[5818166130,24876600,-1115959005;24876600,106365,-4771480;-1115959005,-4771480,214047601],[105,35,1],[-2582,-4528,-1325,-83,-279,-4573;8143,14274,4173,257,879,14436;-13280,-23289,-6815,-427,-1435,-23520],70,15]

\L

\A${L_{71.16}}=\pdualwitharg3({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${252}\M*2{60}\M b2{14}\M s2{90}\M b22\M{}66\M b2$}%
\F\I\B\D-120870540\\-181440\\142380
\E\D-181440\\-246\\207
\E\D142380\\207\\-166
\J\C\H\B\D65\\20874\\81774
\N29\\9310\\36480
\N6\\1925\\7546
\N-2\\-645\\-2520
\N-1\\-321\\-1258
\N2\\643\\2517
\J\C
%DUALITY%[[-120870540,-181440,142380;-181440,-246,207;142380,207,-166],[1260,3,1],[65,29,6,-2,-1,2;20874,9310,1925,-645,-321,643;81774,36480,7546,-2520,-1258,2517],70,16]

\L

\A${L_{71.17}}=\pdualwitharg5(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${35}\M{}23\M r2{630}\M s22\M s2{90}\M{}6{30}\M l2$}%
\F\I\B\D-58905\\4410\\2205
\E\D4410\\-330\\-165
\E\D2205\\-165\\-82
\J\C\H\B\D3\\56\\-35
\N1\\16\\-6
\N8\\105\\0
\N0\\-1\\2
\N-2\\-27\\0
\N0\\7\\-15
\J\C
%DUALITY%[[-58905,4410,2205;4410,-330,-165;2205,-165,-82],[315,15,1],[3,1,8,0,-2,0;56,16,105,-1,-27,7;-35,-6,0,2,0,-15],70,17]

\L

\A${L_{71.18}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${315}\M{}23\M r2{70}\M s2{18}\M s2{10}\M{}6{30}\M l2$}%
\F\I\B\D-38481030\\6230070\\-61425
\E\D6230070\\-1008645\\9945
\E\D-61425\\9945\\-98
\J\C\H\B\D-292\\-1701\\10395
\N-28\\-163\\1008
\N-65\\-378\\2380
\N1\\6\\-18
\N11\\64\\-400
\N-13\\-76\\435
\J\C
%DUALITY%[[-38481030,6230070,-61425;6230070,-1008645,9945;-61425,9945,-98],[315,15,1],[-292,-28,-65,1,11,-13;-1701,-163,-378,6,64,-76;10395,1008,2380,-18,-400,435],70,18]

\L

\A${L_{71.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M b2{20}\M*2{168}\M s2{120}\M*2{24}\M{}68\M*2$}%
\F\I\B\D1175804280\\-5869500\\291116280
\E\D-5869500\\29304\\-1453224
\E\D291116280\\-1453224\\72077207
\J\C\H\B\D10555\\56\\-42630
\N4172\\25\\-16850
\N4742\\35\\-19152
\N208\\5\\-840
\N514\\1\\-2076
\N1029\\4\\-4156
\J\C
%DUALITY%[[1175804280,-5869500,291116280;-5869500,29304,-1453224;291116280,-1453224,72077207],[420,12,1],[10555,4172,4742,208,514,1029;56,25,35,5,1,4;-42630,-16850,-19152,-840,-2076,-4156],70,19]

\L

\A${L_{71.20}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${420}\M*24\M b2{210}\M s26\M b2{30}\M{}6{10}\M b2$}%
\F\I\B\D-2448180\\-23100\\7980
\E\D-23100\\-210\\75
\E\D7980\\75\\-26
\J\C\H\B\D9\\140\\3150
\N1\\14\\346
\N4\\49\\1365
\N0\\-1\\-3
\N-1\\-13\\-345
\N0\\2\\5
\J\C
%DUALITY%[[-2448180,-23100,7980;-23100,-210,75;7980,75,-26],[420,15,1],[9,1,4,0,-1,0;140,14,49,-1,-13,2;3150,346,1365,-3,-345,5],70,20]

\L

\A${L_{71.21}}=\pdualwitharg7(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$1\M{}2{105}\M r2{18}\M s2{70}\M s2{126}\M{}6{42}\M l2$}%
\F\I\B\D-1191330\\76230\\9135
\E\D76230\\-4557\\-525
\E\D9135\\-525\\-59
\J\C\H\B\D3\\133\\-718
\N33\\1460\\-7875
\N7\\309\\-1665
\N-1\\-45\\245
\N-13\\-573\\3087
\N1\\46\\-252
\J\C
%DUALITY%[[-1191330,76230,9135;76230,-4557,-525;9135,-525,-59],[315,21,1],[3,33,7,-1,-13,1;133,1460,309,-45,-573,46;-718,-7875,-1665,245,3087,-252],70,21]

\L

\A${L_{71.22}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$9\M{}2{105}\M r22\M s2{630}\M s2{14}\M{}6{42}\M l2$}%
\F\I\B\D-1100295\\-45675\\371700
\E\D-45675\\-1722\\15225
\E\D371700\\15225\\-125326
\J\C\H\B\D827\\3369\\2862
\N2579\\10505\\8925
\N152\\619\\526
\N-364\\-1485\\-1260
\N-178\\-725\\-616
\N358\\1459\\1239
\J\C
%DUALITY%[[-1100295,-45675,371700;-45675,-1722,15225;371700,15225,-125326],[315,21,1],[827,2579,152,-364,-178,358;3369,10505,619,-1485,-725,1459;2862,8925,526,-1260,-616,1239],70,22]

\L

\A${L_{71.23}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${140}\M b2{12}\M*2{280}\M s28\M*2{40}\M{}6{120}\M*2$}%
\F\I\B\D157080\\35700\\39060
\E\D35700\\16440\\8920
\E\D39060\\8920\\9713
\J\C\H\B\D7086\\147\\-28630
\N1733\\36\\-7002
\N3361\\70\\-13580
\N-1\\0\\4
\N99\\2\\-400
\N1886\\39\\-7620
\J\C
%DUALITY%[[157080,35700,39060;35700,16440,8920;39060,8920,9713],[420,20,1],[7086,1733,3361,-1,99,1886;147,36,70,0,2,39;-28630,-7002,-13580,4,-400,-7620],70,23]

\L

\A${L_{71.24}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M*2{140}\M b26\M s2{210}\M b2{42}\M{}6{14}\M b2$}%
\F\I\B\D-345660\\11760\\-21420
\E\D11760\\-378\\777
\E\D-21420\\777\\-1222
\J\C\H\B\D-67\\-1074\\492
\N-181\\-2900\\1330
\N-11\\-176\\81
\N43\\690\\-315
\N20\\320\\-147
\N-21\\-337\\154
\J\C
%DUALITY%[[-345660,11760,-21420;11760,-378,777;-21420,777,-1222],[420,21,1],[-67,-181,-11,43,20,-21;-1074,-2900,-176,690,320,-337;492,1330,81,-315,-147,154],70,24]

\L

\A${L_{71.25}}=\pdualwitharg{3.5.7}(\pfillwitharg{2.3}({L_{71.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${15}\M{}27\M r2{30}\M s2{42}\M s2{210}\M{}6{70}\M l2$}%
\F\I\B\D-1505364105\\-1024233000\\364818720
\E\D-1024233000\\-696874185\\248217690
\E\D364818720\\248217690\\-88411973
\J\C\H\B\D97\\119718\\336510
\N66\\81529\\229166
\N67\\82870\\232935
\N-1\\-1128\\-3171
\N-79\\-97684\\-274575
\N28\\34379\\96635
\J\C
%DUALITY%[[-1505364105,-1024233000,364818720;-1024233000,-696874185,248217690;364818720,248217690,-88411973],[105,105,1],[97,66,67,-1,-79,28;119718,81529,82870,-1128,-97684,34379;336510,229166,232935,-3171,-274575,96635],70,25]

\L

\A${L_{71.26}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$4\M b2{420}\M*28\M s2{280}\M*2{56}\M{}6{168}\M*2$}%
\F\I\B\D3527137320\\439422900\\875642880
\E\D439422900\\54745208\\109090604
\E\D875642880\\109090604\\217386051
\J\C\H\B\D34690\\703\\-140086
\N291581\\5910\\-1177470
\N15485\\314\\-62532
\N-3987\\-80\\16100
\N3453\\70\\-13944
\N67084\\1359\\-270900
\J\C
%DUALITY%[[3527137320,439422900,875642880;439422900,54745208,109090604;875642880,109090604,217386051],[420,28,1],[34690,291581,15485,-3987,3453,67084;703,5910,314,-80,70,1359;-140086,-1177470,-62532,16100,-13944,-270900],70,26]

\L

\A${L_{71.27}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${20}\M*2{84}\M b2{10}\M s2{14}\M b2{70}\M{}6{210}\M b2$}%
\F\I\B\D-70298340\\20821500\\607740
\E\D20821500\\-6167070\\-180005
\E\D607740\\-180005\\-5254
\J\C\H\B\D27\\144\\-1810
\N47\\258\\-3402
\N6\\35\\-505
\N-2\\-9\\77
\N-7\\-41\\595
\N22\\108\\-1155
\J\C
%DUALITY%[[-70298340,20821500,607740;20821500,-6167070,-180005;607740,-180005,-5254],[420,35,1],[27,47,6,-2,-7,22;144,258,35,-9,-41,108;-1810,-3402,-505,77,595,-1155],70,27]

\L

\A${L_{71.28}}=\pdualwitharg2({L_{71.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${28}\M b2{60}\M*2{504}\M s2{40}\M*2{72}\M{}6{24}\M*2$}%
\F\I\B\D3781494360\\-7082460\\-947435580
\E\D-7082460\\13272\\1774476
\E\D-947435580\\1774476\\237375517
\J\C\H\B\D-6759\\-3633\\-26950
\N-8329\\-4480\\-33210
\N-10681\\-5754\\-42588
\N-627\\-340\\-2500
\N-1571\\-846\\-6264
\N-1887\\-1013\\-7524
\J\C
%DUALITY%[[3781494360,-7082460,-947435580;-7082460,13272,1774476;-947435580,1774476,237375517],[1260,12,1],[-6759,-8329,-10681,-627,-1571,-1887;-3633,-4480,-5754,-340,-846,-1013;-26950,-33210,-42588,-2500,-6264,-7524],70,28]

\L

\A${L_{71.29}}=\pdualwitharg{2.3}({L_{71.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${252}\M b2{60}\M*2{56}\M s2{360}\M*28\M{}6{24}\M*2$}%
\F\I\B\D332439677640\\-810639900\\-83374601940
\E\D-810639900\\1976712\\203305392
\E\D-83374601940\\203305392\\20910031853
\J\C\H\B\D-122515\\-231\\-488502
\N-53623\\-110\\-213810
\N-23897\\-56\\-95284
\N-6907\\-30\\-27540
\N-315\\0\\-1256
\N-9125\\-13\\-36384
\J\C
%DUALITY%[[332439677640,-810639900,-83374601940;-810639900,1976712,203305392;-83374601940,203305392,20910031853],[1260,12,1],[-122515,-53623,-23897,-6907,-315,-9125;-231,-110,-56,-30,0,-13;-488502,-213810,-95284,-27540,-1256,-36384],70,29]

\L

\A${L_{71.30}}=\pdualwitharg5({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${140}\M*2{12}\M b2{630}\M s22\M b2{90}\M{}6{30}\M b2$}%
\F\I\B\D-1558620\\22680\\11340
\E\D22680\\-330\\-165
\E\D11340\\-165\\-82
\J\C\H\B\D3\\238\\-70
\N1\\74\\-12
\N4\\273\\0
\N0\\-1\\2
\N-1\\-69\\0
\N0\\7\\-15
\J\C
%DUALITY%[[-1558620,22680,11340;22680,-330,-165;11340,-165,-82],[1260,15,1],[3,1,4,0,-1,0;238,74,273,-1,-69,7;-70,-12,0,2,0,-15],70,30]

\L

\A${L_{71.31}}=\pdualwitharg{3.5}({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${1260}\M*2{12}\M b2{70}\M s2{18}\M b2{10}\M{}6{30}\M b2$}%
\F\I\B\D-2462056380\\90861120\\-491400
\E\D90861120\\-3353190\\18135
\E\D-491400\\18135\\-98
\J\C\H\B\D-635\\-17094\\20790
\N-61\\-1642\\2016
\N-71\\-1911\\2380
\N1\\27\\-18
\N12\\323\\-400
\N-14\\-377\\435
\J\C
%DUALITY%[[-2462056380,90861120,-491400;90861120,-3353190,18135;-491400,18135,-98],[1260,15,1],[-635,-61,-71,1,12,-14;-17094,-1642,-1911,27,323,-377;20790,2016,2380,-18,-400,435],70,31]

\L

\A${L_{71.32}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${420}\M b24\M*2{840}\M s2{24}\M*2{120}\M{}6{40}\M*2$}%
\F\I\B\D133288680\\-716100\\33001080
\E\D-716100\\3960\\-177300
\E\D33001080\\-177300\\8170771
\J\C\H\B\D15962\\-35\\-64470
\N1283\\-3\\-5182
\N7799\\-21\\-31500
\N205\\-1\\-828
\N1129\\-3\\-4560
\N1540\\-3\\-6220
\J\C
%DUALITY%[[133288680,-716100,33001080;-716100,3960,-177300;33001080,-177300,8170771],[420,60,1],[15962,1283,7799,205,1129,1540;-35,-3,-21,-1,-3,-3;-64470,-5182,-31500,-828,-4560,-6220],70,32]

\L

\A${L_{71.33}}=\pdualwitharg7({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$4\M*2{420}\M b2{18}\M s2{70}\M b2{126}\M{}6{42}\M b2$}%
\F\I\B\D122220\\-84420\\6300
\E\D-84420\\-23898\\5187
\E\D6300\\5187\\-782
\J\C\H\B\D-103\\-418\\-3602
\N-1141\\-4630\\-39900
\N-122\\-495\\-4266
\N16\\65\\560
\N227\\921\\7938
\N-15\\-61\\-525
\J\C
%DUALITY%[[122220,-84420,6300;-84420,-23898,5187;6300,5187,-782],[1260,21,1],[-103,-1141,-122,16,227,-15;-418,-4630,-495,65,921,-61;-3602,-39900,-4266,560,7938,-525],70,33]

\L

\A${L_{71.34}}=\pdualwitharg{3.7}({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${36}\M*2{420}\M b22\M s2{630}\M b2{14}\M{}6{42}\M b2$}%
\F\I\B\D-26740980\\-221760\\-12195540
\E\D-221760\\-1722\\-100737
\E\D-12195540\\-100737\\-5560558
\J\C\H\B\D-4951\\-39486\\11574
\N-15451\\-123230\\36120
\N-456\\-3637\\1066
\N1078\\8595\\-2520
\N533\\4251\\-1246
\N-1069\\-8525\\2499
\J\C
%DUALITY%[[-26740980,-221760,-12195540;-221760,-1722,-100737;-12195540,-100737,-5560558],[1260,21,1],[-4951,-15451,-456,1078,533,-1069;-39486,-123230,-3637,8595,4251,-8525;11574,36120,1066,-2520,-1246,2499],70,34]

\L

\A${L_{71.35}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{21}\M r2{90}\M s2{14}\M s2{630}\M{}6{210}\M l2$}%
\F\I\B\D-125055\\-88515\\6930
\E\D-88515\\-61530\\4830
\E\D6930\\4830\\-379
\J\C\H\B\D5\\43\\640
\N9\\76\\1134
\N7\\57\\855
\N-1\\-9\\-133
\N-13\\-105\\-1575
\N7\\64\\945
\J\C
%DUALITY%[[-125055,-88515,6930;-88515,-61530,4830;6930,4830,-379],[315,105,1],[5,9,7,-1,-13,7;43,76,57,-9,-105,64;640,1134,855,-133,-1575,945],70,35]

\L

\A${L_{71.36}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{71.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${45}\M{}2{21}\M r2{10}\M s2{126}\M s2{70}\M{}6{210}\M l2$}%
\F\I\B\D-219870\\-290430\\84735
\E\D-290430\\-375585\\109620
\E\D84735\\109620\\-31994
\J\C\H\B\D49\\2103\\7335
\N33\\1421\\4956
\N11\\476\\1660
\N-1\\-36\\-126
\N-13\\-562\\-1960
\N15\\632\\2205
\J\C
%DUALITY%[[-219870,-290430,84735;-290430,-375585,109620;84735,109620,-31994],[315,105,1],[49,33,11,-1,-13,15;2103,1421,476,-36,-562,632;7335,4956,1660,-126,-1960,2205],70,36]

\L

\A${L_{71.37}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M b2{140}\M*2{24}\M s2{840}\M*2{168}\M{}6{56}\M*2$}%
\F\I\B\D91166040\\25769100\\22651020
\E\D25769100\\7283976\\6402564
\E\D22651020\\6402564\\5627849
\J\C\H\B\D1487\\8\\-5994
\N4254\\25\\-17150
\N738\\5\\-2976
\N416\\5\\-1680
\N438\\1\\-1764
\N945\\4\\-3808
\J\C
%DUALITY%[[91166040,25769100,22651020;25769100,7283976,6402564;22651020,6402564,5627849],[420,84,1],[1487,4254,738,416,438,945;8,25,5,5,1,4;-5994,-17150,-2976,-1680,-1764,-3808],70,37]

\L

\A${L_{71.38}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${60}\M*2{28}\M b2{30}\M s2{42}\M b2{210}\M{}6{70}\M b2$}%
\F\I\B\D-807660\\843360\\344400
\E\D843360\\-880530\\-359625
\E\D344400\\-359625\\-146858
\J\C\H\B\D443\\20\\990
\N331\\14\\742
\N180\\7\\405
\N-10\\-1\\-21
\N-327\\-13\\-735
\N17\\2\\35
\J\C
%DUALITY%[[-807660,843360,344400;843360,-880530,-359625;344400,-359625,-146858],[420,105,1],[443,331,180,-10,-327,17;20,14,7,-1,-13,2;990,742,405,-21,-735,35],70,38]

\L

\A${L_{71.39}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${20}\M b2{84}\M*2{40}\M s2{56}\M*2{280}\M{}6{840}\M*2$}%
\F\I\B\D225898680\\-5599860\\-60125100
\E\D-5599860\\143080\\1493660
\E\D-60125100\\1493660\\16005279
\J\C\H\B\D27652\\-83935\\111710
\N47023\\-142734\\189966
\N12847\\-38996\\51900
\N-201\\610\\-812
\N2911\\-8836\\11760
\N52294\\-158733\\211260
\J\C
%DUALITY%[[225898680,-5599860,-60125100;-5599860,143080,1493660;-60125100,1493660,16005279],[420,140,1],[27652,47023,12847,-201,2911,52294;-83935,-142734,-38996,610,-8836,-158733;111710,189966,51900,-812,11760,211260],70,39]

\L

\A${L_{71.40}}=\pdualwitharg{2.5}({L_{71.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${140}\M b2{12}\M*2{2520}\M s28\M*2{360}\M{}6{120}\M*2$}%
\F\I\B\D849240\\64260\\-212940
\E\D64260\\37560\\-16080
\E\D-212940\\-16080\\53393
\J\C\H\B\D-8761\\35\\-34930
\N-1997\\8\\-7962
\N-10429\\42\\-41580
\N1\\0\\4
\N-1535\\6\\-6120
\N-2769\\11\\-11040
\J\C
%DUALITY%[[849240,64260,-212940;64260,37560,-16080;-212940,-16080,53393],[1260,60,1],[-8761,-1997,-10429,1,-1535,-2769;35,8,42,0,6,11;-34930,-7962,-41580,4,-6120,-11040],70,40]

\L

\A${L_{71.41}}=\pdualwitharg{2.3.5}({L_{71.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${1260}\M b2{12}\M*2{280}\M s2{72}\M*2{40}\M{}6{120}\M*2$}%
\F\I\B\D7766083080\\266680260\\-1947023820
\E\D266680260\\9163560\\-66859020
\E\D-1947023820\\-66859020\\488135617
\J\C\H\B\D1206011\\-11823\\4808790
\N102623\\-1006\\409194
\N218531\\-2142\\871360
\N9805\\-96\\39096
\N6325\\-62\\25220
\N97403\\-955\\388380
\J\C
%DUALITY%[[7766083080,266680260,-1947023820;266680260,9163560,-66859020;-1947023820,-66859020,488135617],[1260,60,1],[1206011,102623,218531,9805,6325,97403;-11823,-1006,-2142,-96,-62,-955;4808790,409194,871360,39096,25220,388380],70,41]

\L

\A${L_{71.42}}=\pdualwitharg{2.7}({L_{71.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{$4\M b2{420}\M*2{72}\M s2{280}\M*2{504}\M{}6{168}\M*2$}%
\F\I\B\D118205768520\\-1032447780\\-29657373480
\E\D-1032447780\\9017736\\259037184
\E\D-29657373480\\259037184\\7440921139
\J\C\H\B\D639\\25\\2546
\N4059\\230\\16170
\N163\\48\\648
\N-913\\30\\-3640
\N443\\48\\1764
\N1855\\43\\7392
\J\C
%DUALITY%[[118205768520,-1032447780,-29657373480;-1032447780,9017736,259037184;-29657373480,259037184,7440921139],[1260,84,1],[639,4059,163,-913,443,1855;25,230,48,30,48,43;2546,16170,648,-3640,1764,7392],70,42]

\L

\A${L_{71.43}}=\pdualwitharg{2.3.7}({L_{71.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${36}\M b2{420}\M*28\M s2{2520}\M*2{56}\M{}6{168}\M*2$}%
\F\I\B\D345027969720\\28945764540\\-86357997180
\E\D28945764540\\2428374984\\-7244914824
\E\D-86357997180\\-7244914824\\21614780051
\J\C\H\B\D-60931\\-33\\-243450
\N-190421\\-110\\-760830
\N-12543\\-8\\-50116
\N-31219\\-30\\-124740
\N-855\\0\\-3416
\N-30001\\-13\\-119868
\J\C
%DUALITY%[[345027969720,28945764540,-86357997180;28945764540,2428374984,-7244914824;-86357997180,-7244914824,21614780051],[1260,84,1],[-60931,-190421,-12543,-31219,-855,-30001;-33,-110,-8,-30,0,-13;-243450,-760830,-50116,-124740,-3416,-119868],70,43]

\L

\A${L_{71.44}}=\pdualwitharg{5.7}({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${20}\M*2{84}\M b2{90}\M s2{14}\M b2{630}\M{}6{210}\M b2$}%
\F\I\B\D-1171854180\\-228808440\\2163420
\E\D-228808440\\-44675610\\422415
\E\D2163420\\422415\\-3994
\J\C\H\B\D13\\-42\\2600
\N19\\-58\\4158
\N4\\-9\\1215
\N-2\\7\\-343
\N-7\\15\\-2205
\N15\\-53\\2520
\J\C
%DUALITY%[[-1171854180,-228808440,2163420;-228808440,-44675610,422415;2163420,422415,-3994],[1260,105,1],[13,19,4,-2,-7,15;-42,-58,-9,7,15,-53;2600,4158,1215,-343,-2205,2520],70,44]

\L

\A${L_{71.45}}=\pdualwitharg{3.5.7}({L_{71.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${180}\M*2{84}\M b2{10}\M s2{126}\M b2{70}\M{}6{210}\M b2$}%
\F\I\B\D-30979620\\-9452520\\996660
\E\D-9452520\\-2883930\\303975
\E\D996660\\303975\\-31994
\J\C\H\B\D-2005\\8118\\14670
\N-1355\\5486\\9912
\N-227\\919\\1660
\N17\\-69\\-126
\N268\\-1085\\-1960
\N-301\\1219\\2205
\J\C
%DUALITY%[[-30979620,-9452520,996660;-9452520,-2883930,303975;996660,303975,-31994],[1260,105,1],[-2005,-1355,-227,17,268,-301;8118,5486,919,-69,-1085,1219;14670,9912,1660,-126,-1960,2205],70,45]

\L

\A${L_{71.46}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{71.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${60}\M b2{28}\M*2{120}\M s2{168}\M*2{840}\M{}6{280}\M*2$}%
\F\I\B\D27720\\1204980\\304920
\E\D1204980\\53019960\\13416900
\E\D304920\\13416900\\3395197
\J\C\H\B\D-147\\2668\\-10530
\N-81\\1465\\-5782
\N-67\\1201\\-4740
\N-9\\149\\-588
\N-71\\1277\\-5040
\N-103\\1880\\-7420
\J\C
%DUALITY%[[27720,1204980,304920;1204980,53019960,13416900;304920,13416900,3395197],[420,420,1],[-147,-81,-67,-9,-71,-103;2668,1465,1201,149,1277,1880;-10530,-5782,-4740,-588,-5040,-7420],70,46]

\L

\A${L_{71.47}}=\pdualwitharg{2.5.7}({L_{71.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${20}\M b2{84}\M*2{360}\M s2{56}\M*2{2520}\M{}6{840}\M*2$}%
\F\I\B\D5300363880\\-27078660\\1349753580
\E\D-27078660\\167160\\-6917400
\E\D1349753580\\-6917400\\343735199
\J\C\H\B\D-92377\\277821\\368330
\N-144447\\434420\\575946
\N-103199\\310368\\411480
\N941\\-2830\\-3752
\N-127351\\383004\\507780
\N-212357\\638657\\846720
\J\C
%DUALITY%[[5300363880,-27078660,1349753580;-27078660,167160,-6917400;1349753580,-6917400,343735199],[1260,420,1],[-92377,-144447,-103199,941,-127351,-212357;277821,434420,310368,-2830,383004,638657;368330,575946,411480,-3752,507780,846720],70,47]

\L

\A${L_{71.48}}=\pdualwitharg{2.3.5.7}({L_{71.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${180}\M b2{84}\M*2{40}\M s2{504}\M*2{280}\M{}6{840}\M*2$}%
\F\I\B\D93697125480\\8230981500\\17286447780
\E\D8230981500\\723064440\\1518557040
\E\D17286447780\\1518557040\\3189225679
\J\C\H\B\D45413\\-136848\\-180990
\N26799\\-80755\\-106806
\N7999\\-24103\\-31880
\N2023\\-6093\\-8064
\N1651\\-4975\\-6580
\N26241\\-79078\\-104580
\J\C
%DUALITY%[[93697125480,8230981500,17286447780;8230981500,723064440,1518557040;17286447780,1518557040,3189225679],[1260,420,1],[45413,26799,7999,2023,1651,26241;-136848,-80755,-24103,-6093,-4975,-79078;-180990,-106806,-31880,-8064,-6580,-104580],70,48]

\medskip%
%------------------------------WEYL-GROUP-W72--------------------------------
%
\leavevmode\llap{}%
$W_{72\phantom0}$%
\qquad\llap{88} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{72.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N_{72}}%
\H{${12}\M b2{14}\M s22\M b2{210}\M l24\M r2{10}\M b2{28}\M*24\M*2$}%
\F\I\B\D-133966140\\1288140\\-32760
\E\D1288140\\-12386\\315
\E\D-32760\\315\\-8
\J\C\H\B\D11\\1146\\72
\N10\\1043\\112
\N2\\209\\38
\N11\\1155\\420
\N-1\\-104\\0
\N-1\\-105\\-40
\N5\\518\\-84
\N3\\312\\-2
\J\C
%EXPLICIT%[[-133966140,1288140,-32760;1288140,-12386,315;-32760,315,-8],[420,1,1],[11,10,2,11,-1,-1,5,3;1146,1043,209,1155,-104,-105,518,312;72,112,38,420,0,-40,-84,-2],71,1]

\L

\A${L_{72.2}}$%
\F{$1\M228\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N'_{34}}%
\H{${24}\M*2{28}\M l21\M{}2{105}\M r28\M l25\M{}2{56}\M r22\M b2$}%
\F\I\B\D-34131720\\52920\\26040
\E\D52920\\-79\\-42
\E\D26040\\-42\\-19
\J\C\H\B\D17\\5700\\10692
\N17\\5698\\10696
\N2\\670\\1259
\N16\\5355\\10080
\N-1\\-336\\-628
\N-1\\-335\\-630
\N5\\1680\\3136
\N2\\671\\1257
\J\C
%EXPLICIT%[[-34131720,52920,26040;52920,-79,-42;26040,-42,-19],[840,1,1],[17,17,2,16,-1,-1,5,2;5700,5698,670,5355,-336,-335,1680,671;10692,10696,1259,10080,-628,-630,3136,1257],71,2]

\L

\A${L_{72.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G m%
\H{${24}\M{}27\M r24\M*2{420}\M s28\M s2{20}\M*2{56}\M b22\M l2$}%
\F\I\B\D-434280\\-43680\\2520
\E\D-43680\\-4393\\253
\E\D2520\\253\\-14
\J\C\H\B\D-23\\240\\192
\N-6\\63\\56
\N1\\-10\\-2
\N61\\-630\\-420
\N5\\-52\\-40
\N-1\\10\\0
\N-27\\280\\196
\N-5\\52\\39
\J\C
%EXPLICIT%[[-434280,-43680,2520;-43680,-4393,253;2520,253,-14],[840,1,1],[-23,-6,1,61,5,-1,-27,-5;240,63,-10,-630,-52,10,280,52;192,56,-2,-420,-40,0,196,39],71,3]

\L

\A${L_{72.4}}=\pfillwitharg2({L_{72.1}})$%
{${}={}$}Nikulin $72$%
\F{$1\M31,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$3\M r2{14}\M s22\M s2{210}\M l21\M r2{10}\M l27\M{}21\M{}2$}%
\F\I\B\D3360\\-1155\\-105
\E\D-1155\\397\\35
\E\D-105\\35\\-34
\J\C\H\B\D1\\3\\0
\N-72\\-210\\7
\N46\\134\\-5
\N3026\\8820\\-315
\N165\\481\\-17
\N734\\2140\\-75
\N689\\2009\\-70
\N60\\175\\-6
\J\C
%IMPLICIT%[[3360,-1155,-105;-1155,397,35;-105,35,-34],[105,1,1],[1,-72,46,3026,165,734,689,60;3,-210,134,8820,481,2140,2009,175;0,7,-5,-315,-17,-75,-70,-6],71,4]

\L

\A${L_{72.5}}=\pfillwitharg2({L_{72.2}})$%
{${}={}$}Nikulin $34'$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{$6\M{}27\M{}21\M{}2{105}\M{}22\M{}25\M{}2{14}\M r22\M l2$}%
\F\I\B\D28770\\14280\\630
\E\D14280\\7088\\315
\E\D630\\315\\59
\J\C\H\B\D-5741\\11592\\-606
\N-2451\\4949\\-259
\N105\\-212\\11
\N988\\-1995\\105
\N-419\\846\\-44
\N-4128\\8335\\-435
\N-14207\\28686\\-1498
\N-3185\\6431\\-336
\J\C
%IMPLICIT%[[28770,14280,630;14280,7088,315;630,315,59],[210,1,1],[-5741,-2451,105,988,-419,-4128,-14207,-3185;11592,4949,-212,-1995,846,8335,28686,6431;-606,-259,11,105,-44,-435,-1498,-336],71,5]

\L

\A${L_{72.6}}=\main({L_{72.3}})$%
\F{$1\M224\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${12}\M r2{14}\M b22\M s2{210}\M b24\M b2{10}\M l2{28}\M{}21\M{}2$}%
\F\I\B\D-217140\\-43680\\1260
\E\D-43680\\-8786\\253
\E\D1260\\253\\-7
\J\C\H\B\D-23\\120\\192
\N-12\\63\\112
\N1\\-5\\-2
\N61\\-315\\-420
\N5\\-26\\-40
\N-1\\5\\0
\N-27\\140\\196
\N-5\\26\\39
\J\C
%IMPLICIT%[[-217140,-43680,1260;-43680,-8786,253;1260,253,-7],[420,1,1],[-23,-12,1,61,5,-1,-27,-5;120,63,-5,-315,-26,5,140,26;192,112,-2,-420,-40,0,196,39],71,6]

\L

\A${L_{72.7}}=\pdualwitharg3(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$1\M r2{42}\M s26\M s2{70}\M l23\M r2{30}\M l2{21}\M{}23\M{}2$}%
\F\I\B\D-132720\\4725\\44835
\E\D4725\\-123\\-1596
\E\D44835\\-1596\\-15146
\J\C\H\B\D258\\-3\\764
\N1312\\-14\\3885
\N230\\-2\\681
\N272\\0\\805
\N-78\\1\\-231
\N-76\\0\\-225
\N468\\-7\\1386
\N233\\-3\\690
\J\C
%DUALITY%[[-132720,4725,44835;4725,-123,-1596;44835,-1596,-15146],[105,3,1],[258,1312,230,272,-78,-76,468,233;-3,-14,-2,0,1,0,-7,-3;764,3885,681,805,-231,-225,1386,690],71,7]

\L

\A${L_{72.8}}=\pdualwitharg2(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$3\M{}2{14}\M{}22\M{}2{210}\M{}21\M{}2{10}\M{}27\M r24\M l2$}%
\F\I\B\D-120559740\\1221990\\-60310950
\E\D1221990\\-12386\\611310
\E\D-60310950\\611310\\-30171023
\J\C\H\B\D4660\\-4137\\-9399
\N3804\\-3353\\-7672
\N-227\\209\\458
\N-1354\\1155\\2730
\N402\\-366\\-811
\N7124\\-6385\\-14370
\N12011\\-10731\\-24227
\N5289\\-4712\\-10668
\J\C
%DUALITY%[[-120559740,1221990,-60310950;1221990,-12386,611310;-60310950,611310,-30171023],[210,2,1],[4660,3804,-227,-1354,402,7124,12011,5289;-4137,-3353,209,1155,-366,-6385,-10731,-4712;-9399,-7672,458,2730,-811,-14370,-24227,-10668],71,8]

\L

\A${L_{72.9}}=\pdualwitharg5(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M{-3}5,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${15}\M r2{70}\M s2{10}\M s2{42}\M l25\M r22\M l2{35}\M{}25\M{}2$}%
\F\I\B\D-145740\\6405\\-28665
\E\D6405\\-205\\1260
\E\D-28665\\1260\\-5638
\J\C\H\B\D-614\\-9\\3120
\N-1040\\-14\\5285
\N-182\\-2\\925
\N-128\\0\\651
\N62\\1\\-315
\N12\\0\\-61
\N-372\\-7\\1890
\N-185\\-3\\940
\J\C
%DUALITY%[[-145740,6405,-28665;6405,-205,1260;-28665,1260,-5638],[105,5,1],[-614,-1040,-182,-128,62,12,-372,-185;-9,-14,-2,0,1,0,-7,-3;3120,5285,925,651,-315,-61,1890,940],71,9]

\L

\A${L_{72.10}}=\pdualwitharg3(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{$2\M{}2{21}\M{}23\M{}2{35}\M{}26\M{}2{15}\M{}2{42}\M r26\M l2$}%
\F\I\B\D-187425210\\1866060\\-62506710
\E\D1866060\\-18579\\622335
\E\D-62506710\\622335\\-20846122
\J\C\H\B\D2185\\-2758\\-6634
\N2684\\-3353\\-8148
\N-157\\209\\477
\N-323\\385\\980
\N559\\-732\\-1698
\N4989\\-6385\\-15150
\N16847\\-21462\\-51156
\N3714\\-4712\\-11277
\J\C
%DUALITY%[[-187425210,1866060,-62506710;1866060,-18579,622335;-62506710,622335,-20846122],[210,3,1],[2185,2684,-157,-323,559,4989,16847,3714;-2758,-3353,209,385,-732,-6385,-21462,-4712;-6634,-8148,477,980,-1698,-15150,-51156,-11277],71,10]

\L

\A${L_{72.11}}=\pdualwitharg7(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M37,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${21}\M r22\M s2{14}\M s2{30}\M l27\M r2{70}\M l21\M{}27\M{}2$}%
\F\I\B\D-165480\\8085\\-23205
\E\D8085\\-287\\1134
\E\D-23205\\1134\\-3254
\J\C\H\B\D-554\\-9\\3948
\N-134\\-2\\955
\N-164\\-2\\1169
\N-82\\0\\585
\N56\\1\\-399
\N54\\0\\-385
\N-48\\-1\\342
\N-167\\-3\\1190
\J\C
%DUALITY%[[-165480,8085,-23205;8085,-287,1134;-23205,1134,-3254],[105,7,1],[-554,-134,-164,-82,56,54,-48,-167;-9,-2,-2,0,1,0,-1,-3;3948,955,1169,585,-399,-385,342,1190],71,11]

\L

\A${L_{72.12}}=\pdualwitharg5(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${30}\M{}2{35}\M{}25\M{}2{21}\M{}2{10}\M{}21\M{}2{70}\M r2{10}\M l2$}%
\F\I\B\D-321297270\\3154200\\128486820
\E\D3154200\\-30965\\-1261365
\E\D128486820\\-1261365\\-51381896
\J\C\H\B\D-8923\\-8274\\-22110
\N-3672\\-3353\\-9100
\N208\\209\\515
\N271\\231\\672
\N-747\\-732\\-1850
\N-1349\\-1277\\-3342
\N-22829\\-21462\\-56560
\N-5043\\-4712\\-12495
\J\C
%DUALITY%[[-321297270,3154200,128486820;3154200,-30965,-1261365;128486820,-1261365,-51381896],[210,5,1],[-8923,-3672,208,271,-747,-1349,-22829,-5043;-8274,-3353,209,231,-732,-1277,-21462,-4712;-22110,-9100,515,672,-1850,-3342,-56560,-12495],71,12]

\L

\A${L_{72.13}}=\pdualwitharg3(\main({L_{72.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$4\M r2{42}\M b26\M s2{70}\M b2{12}\M b2{30}\M l2{84}\M{}23\M{}2$}%
\F\I\B\D-4620\\-1260\\2940
\E\D-1260\\-318\\603
\E\D2940\\603\\-329
\J\C\H\B\D-77\\404\\52
\N-124\\651\\84
\N9\\-47\\-6
\N207\\-1085\\-140
\N53\\-278\\-36
\N-1\\5\\0
\N-251\\1316\\168
\N-49\\257\\33
\J\C
%DUALITY%[[-4620,-1260,2940;-1260,-318,603;2940,603,-329],[420,3,1],[-77,-124,9,207,53,-1,-251,-49;404,651,-47,-1085,-278,5,1316,257;52,84,-6,-140,-36,0,168,33],71,13]

\L

\A${L_{72.14}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$1\M{}2{42}\M{}26\M{}2{70}\M{}23\M{}2{30}\M{}2{21}\M r2{12}\M l2$}%
\F\I\B\D668268930\\-5300190\\332214960
\E\D-5300190\\42528\\-2634870
\E\D332214960\\-2634870\\165153241
\J\C\H\B\D481994\\1932\\-969527
\N1234615\\4949\\-2483418
\N-52907\\-212\\106422
\N-165857\\-665\\333620
\N105553\\423\\-212319
\N2079561\\8335\\-4183020
\N3578450\\14343\\-7198023
\N1604442\\6431\\-3227322
\J\C
%DUALITY%[[668268930,-5300190,332214960;-5300190,42528,-2634870;332214960,-2634870,165153241],[210,6,1],[481994,1234615,-52907,-165857,105553,2079561,3578450,1604442;1932,4949,-212,-665,423,8335,14343,6431;-969527,-2483418,106422,333620,-212319,-4183020,-7198023,-3227322],71,14]

\L

\A${L_{72.15}}=\pdualwitharg3({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$4\M b2{42}\M s26\M b2{70}\M l2{12}\M r2{30}\M b2{84}\M*2{12}\M*2$}%
\F\I\B\D-529620\\-14700\\-3780
\E\D-14700\\-408\\-105
\E\D-3780\\-105\\-26
\J\C\H\B\D3\\-108\\2
\N3\\-112\\21
\N-1\\34\\9
\N-8\\280\\35
\N-1\\36\\0
\N4\\-140\\-15
\N19\\-672\\-42
\N5\\-178\\-6
\J\C
%DUALITY%[[-529620,-14700,-3780;-14700,-408,-105;-3780,-105,-26],[420,3,1],[3,3,-1,-8,-1,4,19,5;-108,-112,34,280,36,-140,-672,-178;2,21,9,35,0,-15,-42,-6],71,15]

\L

\A${L_{72.16}}=\pdualwitharg7(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${42}\M{}21\M{}27\M{}2{15}\M{}2{14}\M{}2{35}\M{}22\M r2{14}\M l2$}%
\F\I\B\D-455223090\\4442340\\195063330
\E\D4442340\\-43351\\-1903545
\E\D195063330\\-1903545\\-83584738
\J\C\H\B\D-10501\\-8274\\-24318
\N-620\\-479\\-1436
\N239\\209\\553
\N233\\165\\540
\N-865\\-732\\-2002
\N-7891\\-6385\\-18270
\N-3823\\-3066\\-8852
\N-5922\\-4712\\-13713
\J\C
%DUALITY%[[-455223090,4442340,195063330;4442340,-43351,-1903545;195063330,-1903545,-83584738],[210,7,1],[-10501,-620,239,233,-865,-7891,-3823,-5922;-8274,-479,209,165,-732,-6385,-3066,-4712;-24318,-1436,553,540,-2002,-18270,-8852,-13713],71,16]

\L

\A${L_{72.17}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M37,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$5\M r2{210}\M s2{30}\M s2{14}\M l2{15}\M r26\M l2{105}\M{}2{15}\M{}2$}%
\F\I\B\D197382255\\52605\\-66976035
\E\D52605\\15\\-17850
\E\D-66976035\\-17850\\22726406
\J\C\H\B\D-1454\\25\\-4285
\N-7874\\154\\-23205
\N-1756\\40\\-5175
\N-1114\\28\\-3283
\N0\\1\\0
\N-170\\0\\-501
\N-3456\\35\\-10185
\N-1303\\18\\-3840
\J\C
%DUALITY%[[197382255,52605,-66976035;52605,15,-17850;-66976035,-17850,22726406],[105,15,1],[-1454,-7874,-1756,-1114,0,-170,-3456,-1303;25,154,40,28,1,0,35,18;-4285,-23205,-5175,-3283,0,-501,-10185,-3840],71,17]

\L

\A${L_{72.18}}=\pdualwitharg2({L_{72.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${12}\M*2{56}\M s28\M*2{840}\M l21\M r2{40}\M*2{28}\M b24\M b2$}%
\F\I\B\D4375560\\-75180\\1082760
\E\D-75180\\14176\\-18480
\E\D1082760\\-18480\\267937
\J\C\H\B\D-27535\\-1068\\111198
\N-49449\\-1918\\199696
\N-10931\\-424\\44144
\N-102857\\-3990\\415380
\N26\\1\\-105
\N-5413\\-210\\21860
\N-22017\\-854\\88914
\N-8276\\-321\\33422
\J\C
%DUALITY%[[4375560,-75180,1082760;-75180,14176,-18480;1082760,-18480,267937],[420,4,1],[-27535,-49449,-10931,-102857,26,-5413,-22017,-8276;-1068,-1918,-424,-3990,1,-210,-854,-321;111198,199696,44144,415380,-105,21860,88914,33422],71,18]

\L

\A${L_{72.19}}=\pdualwitharg2(\main({L_{72.3}}))$%
\F{$1\M174\M22,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$3\M r2{56}\M*28\M s2{840}\M*24\M*2{40}\M l27\M{}24\M{}2$}%
\F\I\B\D36228360\\-152460\\9000180
\E\D-152460\\644\\-37876
\E\D9000180\\-37876\\2235907
\J\C\H\B\D329\\-276\\-1329
\N1213\\-1022\\-4900
\N303\\-256\\-1224
\N3743\\-3150\\-15120
\N51\\-42\\-206
\N307\\-250\\-1240
\N331\\-273\\-1337
\N203\\-169\\-820
\J\C
%DUALITY%[[36228360,-152460,9000180;-152460,644,-37876;9000180,-37876,2235907],[420,4,1],[329,1213,303,3743,51,307,331,203;-276,-1022,-256,-3150,-42,-250,-273,-169;-1329,-4900,-1224,-15120,-206,-1240,-1337,-820],71,19]

\L

\A${L_{72.20}}=\pdualwitharg5({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${60}\M b2{70}\M s2{10}\M b2{42}\M l2{20}\M r22\M b2{140}\M*2{20}\M*2$}%
\F\I\B\D-327180\\110460\\840
\E\D110460\\-37280\\-285
\E\D840\\-285\\-2
\J\C\H\B\D-13\\-36\\-330
\N5\\14\\105
\N13\\36\\325
\N76\\210\\1953
\N29\\80\\760
\N8\\22\\217
\N41\\112\\1190
\N-5\\-14\\-110
\J\C
%DUALITY%[[-327180,110460,840;110460,-37280,-285;840,-285,-2],[420,5,1],[-13,5,13,76,29,8,41,-5;-36,14,36,210,80,22,112,-14;-330,105,325,1953,760,217,1190,-110],71,20]

\L

\A${L_{72.21}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${15}\M{}2{70}\M{}2{10}\M{}2{42}\M{}25\M{}22\M{}2{35}\M r2{20}\M l2$}%
\F\I\B\D5921790\\-637350\\2813790
\E\D-637350\\70880\\-302820
\E\D2813790\\-302820\\1336997
\J\C\H\B\D281293\\5796\\-590685
\N240179\\4949\\-504350
\N-10291\\-212\\21610
\N-19361\\-399\\40656
\N20532\\423\\-43115
\N80907\\1667\\-169896
\N696119\\14343\\-1461775
\N312116\\6431\\-655410
\J\C
%DUALITY%[[5921790,-637350,2813790;-637350,70880,-302820;2813790,-302820,1336997],[210,10,1],[281293,240179,-10291,-19361,20532,80907,696119,312116;5796,4949,-212,-399,423,1667,14343,6431;-590685,-504350,21610,40656,-43115,-169896,-1461775,-655410],71,21]

\L

\A${L_{72.22}}=\pdualwitharg5(\main({L_{72.3}}))$%
\F{$1\M{-2}64\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${60}\M r2{70}\M b2{10}\M s2{42}\M b2{20}\M b22\M l2{140}\M{}25\M{}2$}%
\F\I\B\D-12180\\420\\1680
\E\D420\\85\\-160
\E\D1680\\-160\\-127
\J\C\H\B\D73\\432\\420
\N6\\35\\35
\N-13\\-77\\-75
\N-25\\-147\\-147
\N9\\54\\50
\N17\\101\\97
\N269\\1596\\1540
\N27\\160\\155
\J\C
%DUALITY%[[-12180,420,1680;420,85,-160;1680,-160,-127],[420,5,1],[73,6,-13,-25,9,17,269,27;432,35,-77,-147,54,101,1596,160;420,35,-75,-147,50,97,1540,155],71,22]

\L

\A${L_{72.23}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$7\M r26\M s2{42}\M s2{10}\M l2{21}\M r2{210}\M l23\M{}2{21}\M{}2$}%
\F\I\B\D180471585\\59535\\-61366725
\E\D59535\\21\\-20244
\E\D-61366725\\-20244\\20866858
\J\C\H\B\D-1640\\25\\-4823
\N-1268\\22\\-3729
\N-1978\\40\\-5817
\N-896\\20\\-2635
\N0\\1\\0
\N-964\\0\\-2835
\N-558\\5\\-1641
\N-1471\\18\\-4326
\J\C
%DUALITY%[[180471585,59535,-61366725;59535,21,-20244;-61366725,-20244,20866858],[105,21,1],[-1640,-1268,-1978,-896,0,-964,-558,-1471;25,22,40,20,1,0,5,18;-4823,-3729,-5817,-2635,0,-2835,-1641,-4326],71,23]

\L

\A${L_{72.24}}=\pdualwitharg3({L_{72.2}})$%
\F{$1\M268\M-5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{$8\M*2{84}\M l23\M{}2{35}\M r2{24}\M l2{15}\M{}2{168}\M r26\M b2$}%
\F\I\B\D-150360\\0\\840
\E\D0\\39\\-12
\E\D840\\-12\\-1
\J\C\H\B\D3\\164\\532
\N9\\490\\1596
\N1\\54\\177
\N2\\105\\350
\N-1\\-56\\-180
\N-1\\-55\\-180
\N1\\56\\168
\N1\\55\\177
\J\C
%DUALITY%[[-150360,0,840;0,39,-12;840,-12,-1],[840,3,1],[3,9,1,2,-1,-1,1,1;164,490,54,105,-56,-55,56,55;532,1596,177,350,-180,-180,168,177],71,24]

\L

\A${L_{72.25}}=\pdualwitharg3({L_{72.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{$8\M{}2{21}\M r2{12}\M*2{140}\M s2{24}\M s2{60}\M*2{168}\M b26\M l2$}%
\F\I\B\D-2787960\\383040\\15960
\E\D383040\\-52626\\-2193
\E\D15960\\-2193\\-91
\J\C\H\B\D-1\\-8\\16
\N16\\112\\105
\N19\\134\\102
\N99\\700\\490
\N9\\64\\36
\N-17\\-120\\-90
\N-75\\-532\\-336
\N-8\\-57\\-30
\J\C
%DUALITY%[[-2787960,383040,15960;383040,-52626,-2193;15960,-2193,-91],[840,3,1],[-1,16,19,99,9,-17,-75,-8;-8,112,134,700,64,-120,-532,-57;16,105,102,490,36,-90,-336,-30],71,25]

\L

\A${L_{72.26}}=\pdualwitharg7(\main({L_{72.3}}))$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${84}\M r22\M b2{14}\M s2{30}\M b2{28}\M b2{70}\M l24\M{}27\M{}2$}%
\F\I\B\D1297380\\516600\\-3780
\E\D516600\\205702\\-1505
\E\D-3780\\-1505\\11
\J\C\H\B\D-5\\12\\-84
\N1\\-3\\-68
\N6\\-17\\-266
\N16\\-45\\-660
\N5\\-14\\-196
\N-2\\5\\0
\N-3\\8\\64
\N-3\\8\\63
\J\C
%DUALITY%[[1297380,516600,-3780;516600,205702,-1505;-3780,-1505,11],[420,7,1],[-5,1,6,16,5,-2,-3,-3;12,-3,-17,-45,-14,5,8,8;-84,-68,-266,-660,-196,0,64,63],71,26]

\L

\A${L_{72.27}}=\pdualwitharg7({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${84}\M b22\M s2{14}\M b2{30}\M l2{28}\M r2{70}\M b24\M*2{28}\M*2$}%
\F\I\B\D-101220\\6300\\-1680
\E\D6300\\-392\\105
\E\D-1680\\105\\-26
\J\C\H\B\D-1\\-24\\-42
\N-1\\-16\\-1
\N-3\\-46\\7
\N-4\\-60\\15
\N1\\16\\0
\N8\\120\\-35
\N3\\44\\-18
\N3\\42\\-28
\J\C
%DUALITY%[[-101220,6300,-1680;6300,-392,105;-1680,105,-26],[420,7,1],[-1,-1,-3,-4,1,8,3,3;-24,-16,-46,-60,16,120,44,42;-42,-1,7,15,0,-35,-18,-28],71,27]

\L

\A${L_{72.28}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${21}\M{}22\M{}2{14}\M{}2{30}\M{}27\M{}2{70}\M{}21\M r2{28}\M l2$}%
\F\I\B\D2326170\\-465990\\1081080
\E\D-465990\\99232\\-216510
\E\D1081080\\-216510\\502429
\J\C\H\B\D277370\\5796\\-594321
\N33833\\707\\-72494
\N-10147\\-212\\21742
\N-13637\\-285\\29220
\N20245\\423\\-43379
\N398889\\8335\\-854700
\N98058\\2049\\-210109
\N307762\\6431\\-659442
\J\C
%DUALITY%[[2326170,-465990,1081080;-465990,99232,-216510;1081080,-216510,502429],[210,14,1],[277370,33833,-10147,-13637,20245,398889,98058,307762;5796,707,-212,-285,423,8335,2049,6431;-594321,-72494,21742,29220,-43379,-854700,-210109,-659442],71,28]

\L

\A${L_{72.29}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${10}\M{}2{105}\M{}2{15}\M{}27\M{}2{30}\M{}23\M{}2{210}\M r2{30}\M l2$}%
\F\I\B\D4851210\\708750\\1725780
\E\D708750\\106320\\252105
\E\D1725780\\252105\\613933
\J\C\H\B\D-140293\\3864\\392780
\N-179681\\4949\\503055
\N7699\\-212\\-21555
\N4828\\-133\\-13517
\N-30721\\846\\86010
\N-60528\\1667\\169461
\N-1041557\\28686\\2916060
\N-233499\\6431\\653730
\J\C
%DUALITY%[[4851210,708750,1725780;708750,106320,252105;1725780,252105,613933],[210,15,1],[-140293,-179681,7699,4828,-30721,-60528,-1041557,-233499;3864,4949,-212,-133,846,1667,28686,6431;392780,503055,-21555,-13517,86010,169461,2916060,653730],71,29]

\L

\A${L_{72.30}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${105}\M r2{10}\M s2{70}\M s26\M l2{35}\M r2{14}\M l25\M{}2{35}\M{}2$}%
\F\I\B\D154856940\\-71190\\-30146235
\E\D-71190\\35\\13860
\E\D-30146235\\13860\\5868614
\J\C\H\B\D-3368\\10179\\-17325
\N-868\\2626\\-4465
\N-1354\\4102\\-6965
\N-368\\1116\\-1893
\N0\\1\\0
\N-132\\396\\-679
\N-382\\1151\\-1965
\N-1007\\3039\\-5180
\J\C
%DUALITY%[[154856940,-71190,-30146235;-71190,35,13860;-30146235,13860,5868614],[105,35,1],[-3368,-868,-1354,-368,0,-132,-382,-1007;10179,2626,4102,1116,1,396,1151,3039;-17325,-4465,-6965,-1893,0,-679,-1965,-5180],71,30]

\L

\A${L_{72.31}}=\pdualwitharg5({L_{72.2}})$%
\F{$1\M228\M-3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${120}\M*2{140}\M l25\M{}2{21}\M r2{40}\M l21\M{}2{280}\M r2{10}\M b2$}%
\F\I\B\D-1455720\\11760\\26040
\E\D11760\\-95\\-210
\E\D26040\\-210\\-419
\J\C\H\B\D65\\8172\\-60
\N73\\9184\\-70
\N10\\1259\\-10
\N20\\2520\\-21
\N-1\\-124\\0
\N-1\\-126\\1
\N5\\616\\0
\N6\\753\\-5
\J\C
%DUALITY%[[-1455720,11760,26040;11760,-95,-210;26040,-210,-419],[840,5,1],[65,73,10,20,-1,-1,5,6;8172,9184,1259,2520,-124,-126,616,753;-60,-70,-10,-21,0,1,0,-5],71,31]

\L

\A${L_{72.32}}=\pdualwitharg5({L_{72.3}})$%
\F{$1\M{-2}28\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${120}\M{}2{35}\M r2{20}\M*2{84}\M s2{40}\M s24\M*2{280}\M b2{10}\M l2$}%
\F\I\B\D-15860040\\-3967320\\38640
\E\D-3967320\\-992405\\9665
\E\D38640\\9665\\-94
\J\C\H\B\D-281\\1176\\5400
\N-169\\707\\3220
\N-99\\414\\1870
\N-211\\882\\3948
\N-1\\4\\0
\N11\\-46\\-208
\N27\\-112\\-420
\N-21\\88\\415
\J\C
%DUALITY%[[-15860040,-3967320,38640;-3967320,-992405,9665;38640,9665,-94],[840,5,1],[-281,-169,-99,-211,-1,11,27,-21;1176,707,414,882,4,-46,-112,88;5400,3220,1870,3948,0,-208,-420,415],71,32]

\L

\A${L_{72.33}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${14}\M{}23\M{}2{21}\M{}25\M{}2{42}\M{}2{105}\M{}26\M r2{42}\M l2$}%
\F\I\B\D7520730\\1031940\\2627310
\E\D1031940\\148848\\360465
\E\D2627310\\360465\\917831
\J\C\H\B\D-276865\\3864\\791014
\N-50657\\707\\144729
\N15193\\-212\\-43407
\N6806\\-95\\-19445
\N-60625\\846\\173208
\N-597246\\8335\\1706355
\N-293639\\4098\\838938
\N-460803\\6431\\1316532
\J\C
%DUALITY%[[7520730,1031940,2627310;1031940,148848,360465;2627310,360465,917831],[210,21,1],[-276865,-50657,15193,6806,-60625,-597246,-293639,-460803;3864,707,-212,-95,846,8335,4098,6431;791014,144729,-43407,-19445,173208,1706355,838938,1316532],71,33]

\L

\A${L_{72.34}}=\pdualwitharg{2.3}({L_{72.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$4\M*2{168}\M s2{24}\M*2{280}\M l23\M r2{120}\M*2{84}\M b2{12}\M b2$}%
\F\I\B\D762720\\-102900\\189840
\E\D-102900\\14808\\-25620
\E\D189840\\-25620\\47251
\J\C\H\B\D1118\\-41\\-4514
\N5534\\-203\\-22344
\N1064\\-39\\-4296
\N2878\\-105\\-11620
\N-26\\1\\105
\N966\\-35\\-3900
\N3256\\-119\\-13146
\N1119\\-41\\-4518
\J\C
%DUALITY%[[762720,-102900,189840;-102900,14808,-25620;189840,-25620,47251],[420,12,1],[1118,5534,1064,2878,-26,966,3256,1119;-41,-203,-39,-105,1,-35,-119,-41;-4514,-22344,-4296,-11620,105,-3900,-13146,-4518],71,34]

\L

\A${L_{72.35}}=\pdualwitharg{2.3}(\main({L_{72.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$1\M r2{168}\M*2{24}\M s2{280}\M*2{12}\M*2{120}\M l2{21}\M{}2{12}\M{}2$}%
\F\I\B\D198217320\\-6351660\\49486080
\E\D-6351660\\203532\\-1585728
\E\D49486080\\-1585728\\12354481
\J\C\H\B\D-5\\-8\\19
\N-253\\-42\\1008
\N-93\\-4\\372
\N-177\\-70\\700
\N37\\-14\\-150
\N341\\-110\\-1380
\N202\\-77\\-819
\N50\\-29\\-204
\J\C
%DUALITY%[[198217320,-6351660,49486080;-6351660,203532,-1585728;49486080,-1585728,12354481],[420,12,1],[-5,-253,-93,-177,37,341,202,50;-8,-42,-4,-70,-14,-110,-77,-29;19,1008,372,700,-150,-1380,-819,-204],71,35]

\L

\A${L_{72.36}}=\pdualwitharg7({L_{72.2}})$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${168}\M*24\M l27\M{}2{15}\M r2{56}\M l2{35}\M{}28\M r2{14}\M b2$}%
\F\I\B\D2252040\\26880\\-5040
\E\D26880\\259\\-56
\E\D-5040\\-56\\11
\J\C\H\B\D5\\228\\3444
\N1\\46\\692
\N1\\46\\693
\N1\\45\\690
\N-1\\-48\\-700
\N-2\\-95\\-1400
\N-1\\-48\\-704
\N0\\-1\\-7
\J\C
%DUALITY%[[2252040,26880,-5040;26880,259,-56;-5040,-56,11],[840,7,1],[5,1,1,1,-1,-2,-1,0;228,46,46,45,-48,-95,-48,-1;3444,692,693,690,-700,-1400,-704,-7],71,36]

\L

\A${L_{72.37}}=\pdualwitharg7({L_{72.3}})$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${168}\M{}21\M r2{28}\M*2{60}\M s2{56}\M s2{140}\M*28\M b2{14}\M l2$}%
\F\I\B\D12825960\\-3853080\\-16800
\E\D-3853080\\1157513\\5047
\E\D-16800\\5047\\22
\J\C\H\B\D7\\24\\-168
\N-1\\-3\\-76
\N-11\\-34\\-602
\N-29\\-90\\-1500
\N-9\\-28\\-448
\N3\\10\\0
\N5\\16\\148
\N5\\16\\147
\J\C
%DUALITY%[[12825960,-3853080,-16800;-3853080,1157513,5047;-16800,5047,22],[840,7,1],[7,-1,-11,-29,-9,3,5,5;24,-3,-34,-90,-28,10,16,16;-168,-76,-602,-1500,-448,0,148,147],71,37]

\L

\A${L_{72.38}}=\pdualwitharg{3.5}({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M b2{210}\M s2{30}\M b2{14}\M l2{60}\M r26\M b2{420}\M*2{60}\M*2$}%
\F\I\B\D-171780\\11340\\2100
\E\D11340\\-330\\-75
\E\D2100\\-75\\-16
\J\C\H\B\D-1\\70\\-460
\N1\\-63\\420
\N3\\-205\\1350
\N6\\-413\\2716
\N7\\-484\\3180
\N2\\-139\\912
\N11\\-770\\5040
\N-1\\68\\-450
\J\C
%DUALITY%[[-171780,11340,2100;11340,-330,-75;2100,-75,-16],[420,15,1],[-1,1,3,6,7,2,11,-1;70,-63,-205,-413,-484,-139,-770,68;-460,420,1350,2716,3180,912,5040,-450],71,38]

\L

\A${L_{72.39}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$5\M{}2{210}\M{}2{30}\M{}2{14}\M{}2{15}\M{}26\M{}2{105}\M r2{60}\M l2$}%
\F\I\B\D-276792811680\\226771650\\-137627568960
\E\D226771650\\-185790\\112755930
\E\D-137627568960\\112755930\\-68431501609
\J\C\H\B\D138796\\-1379\\-279145
\N342484\\-3353\\-688800
\N-19481\\209\\39180
\N-8402\\77\\16898
\N34942\\-366\\-70275
\N126012\\-1277\\-253434
\N1065929\\-10731\\-2143785
\N470811\\-4712\\-946890
\J\C
%DUALITY%[[-276792811680,226771650,-137627568960;226771650,-185790,112755930;-137627568960,112755930,-68431501609],[210,30,1],[138796,342484,-19481,-8402,34942,126012,1065929,470811;-1379,-3353,209,77,-366,-1277,-10731,-4712;-279145,-688800,39180,16898,-70275,-253434,-2143785,-946890],71,39]

\L

\A${L_{72.40}}=\pdualwitharg{3.5}(\main({L_{72.3}}))$%
\F{$1\M264\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M r2{210}\M b2{30}\M s2{14}\M b2{60}\M b26\M l2{420}\M{}2{15}\M{}2$}%
\F\I\B\D-7980\\-2520\\-1260
\E\D-2520\\-465\\-690
\E\D-1260\\-690\\59
\J\C\H\B\D-87\\176\\200
\N-45\\91\\105
\N46\\-93\\-105
\N52\\-105\\-119
\N13\\-26\\-30
\N-38\\77\\87
\N-733\\1484\\1680
\N-85\\172\\195
\J\C
%DUALITY%[[-7980,-2520,-1260;-2520,-465,-690;-1260,-690,59],[420,15,1],[-87,-45,46,52,13,-38,-733,-85;176,91,-93,-105,-26,77,1484,172;200,105,-105,-119,-30,87,1680,195],71,40]

\L

\A${L_{72.41}}=\pdualwitharg2({L_{72.2}})$%
\F{$1\M178\M22,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${12}\M b2{56}\M l28\M{}2{840}\M r24\M l2{40}\M{}27\M r2{16}\M*2$}%
\F\I\B\D840\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-3\\-30
\N-1\\0\\-28
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-1\\-10\\-40
\N-1\\-7\\-35
\N-1\\-5\\-32
\J\C
%DUALITY%[[840,0,0;0,8,0;0,0,-1],[840,8,1],[-1,-1,0,1,0,-1,-1,-1;-3,0,1,0,-1,-10,-7,-5;-30,-28,0,0,-2,-40,-35,-32],71,41]

\L

\A${L_{72.42}}=\pdualwitharg2({L_{72.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$3\M{}2{56}\M r28\M b2{840}\M s24\M s2{40}\M b2{28}\M*2{16}\M l2$}%
\F\I\B\D-175560\\10920\\5880
\E\D10920\\272\\112
\E\D5880\\112\\43
\J\C\H\B\D1\\-222\\441
\N-1\\224\\-448
\N-1\\223\\-444
\N1\\-210\\420
\N1\\-222\\442
\N9\\-2000\\3980
\N12\\-2667\\5306
\N4\\-889\\1768
\J\C
%DUALITY%[[-175560,10920,5880;10920,272,112;5880,112,43],[840,8,1],[1,-1,-1,1,1,9,12,4;-222,224,223,-210,-222,-2000,-2667,-889;441,-448,-444,420,442,3980,5306,1768],71,42]

\L

\A${L_{72.43}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${210}\M{}25\M{}2{35}\M{}23\M{}2{70}\M{}27\M{}2{10}\M r2{70}\M l2$}%
\F\I\B\D68915910\\4027800\\-27284040
\E\D4027800\\248080\\-1594635
\E\D-27284040\\-1594635\\10801843
\J\C\H\B\D3758983\\11592\\9496410
\N229256\\707\\579175
\N-68758\\-212\\-173705
\N-18481\\-57\\-46689
\N274367\\846\\693140
\N540585\\1667\\1365693
\N1328907\\4098\\3357250
\N2085433\\6431\\5268480
\J\C
%DUALITY%[[68915910,4027800,-27284040;4027800,248080,-1594635;-27284040,-1594635,10801843],[210,35,1],[3758983,229256,-68758,-18481,274367,540585,1328907,2085433;11592,707,-212,-57,846,1667,4098,6431;9496410,579175,-173705,-46689,693140,1365693,3357250,5268480],71,43]

\L

\A${L_{72.44}}=\pdualwitharg{2.5}({L_{72.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${60}\M*2{280}\M s2{40}\M*2{168}\M l25\M r28\M*2{140}\M b2{20}\M b2$}%
\F\I\B\D61333440\\-385980\\15159480
\E\D-385980\\2440\\-95400
\E\D15159480\\-95400\\3746893
\J\C\H\B\D52\\15\\-210
\N312\\91\\-1260
\N926\\255\\-3740
\N6988\\1911\\-28224
\N796\\217\\-3215
\N1232\\335\\-4976
\N5286\\1435\\-21350
\N359\\97\\-1450
\J\C
%DUALITY%[[61333440,-385980,15159480;-385980,2440,-95400;15159480,-95400,3746893],[420,20,1],[52,312,926,6988,796,1232,5286,359;15,91,255,1911,217,335,1435,97;-210,-1260,-3740,-28224,-3215,-4976,-21350,-1450],71,44]

\L

\A${L_{72.45}}=\pdualwitharg{2.5}(\main({L_{72.3}}))$%
\F{$1\M-34\M22,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${15}\M r2{280}\M*2{40}\M s2{168}\M*2{20}\M*28\M l2{35}\M{}2{20}\M{}2$}%
\F\I\B\D2394420\\-381360\\580020
\E\D-381360\\60740\\-92380
\E\D580020\\-92380\\140503
\J\C\H\B\D85\\9\\-345
\N-139\\-21\\560
\N-5\\-1\\20
\N851\\105\\-3444
\N299\\37\\-1210
\N335\\41\\-1356
\N925\\112\\-3745
\N237\\28\\-960
\J\C
%DUALITY%[[2394420,-381360,580020;-381360,60740,-92380;580020,-92380,140503],[420,20,1],[85,-139,-5,851,299,335,925,237;9,-21,-1,105,37,41,112,28;-345,560,20,-3444,-1210,-1356,-3745,-960],71,45]

\L

\A${L_{72.46}}=\pdualwitharg{3.7}(\main({L_{72.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M r26\M b2{42}\M s2{10}\M b2{84}\M b2{210}\M l2{12}\M{}2{21}\M{}2$}%
\F\I\B\D9660\\-840\\0
\E\D-840\\-147\\21
\E\D0\\21\\-2
\J\C\H\B\D1\\16\\140
\N0\\2\\9
\N-1\\-8\\-105
\N-1\\-10\\-115
\N-1\\-12\\-126
\N1\\10\\105
\N1\\12\\120
\N1\\13\\126
\J\C
%DUALITY%[[9660,-840,0;-840,-147,21;0,21,-2],[420,21,1],[1,0,-1,-1,-1,1,1,1;16,2,-8,-10,-12,10,12,13;140,9,-105,-115,-126,105,120,126],71,46]

\L

\A${L_{72.47}}=\pdualwitharg{3.7}({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M b26\M s2{42}\M b2{10}\M l2{84}\M r2{210}\M b2{12}\M*2{84}\M*2$}%
\F\I\B\D-548940\\137340\\-2100
\E\D137340\\-34356\\525
\E\D-2100\\525\\-8
\J\C\H\B\D-3\\-18\\-406
\N0\\-1\\-69
\N2\\9\\63
\N1\\5\\65
\N-1\\-4\\0
\N-11\\-55\\-735
\N-5\\-26\\-402
\N-7\\-38\\-672
\J\C
%DUALITY%[[-548940,137340,-2100;137340,-34356,525;-2100,525,-8],[420,21,1],[-3,0,2,1,-1,-11,-5,-7;-18,-1,9,5,-4,-55,-26,-38;-406,-69,63,65,0,-735,-402,-672],71,47]

\L

\A${L_{72.48}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$7\M{}26\M{}2{42}\M{}2{10}\M{}2{21}\M{}2{210}\M{}23\M r2{84}\M l2$}%
\F\I\B\D-788204862060\\452787930\\-391894606530
\E\D452787930\\-260106\\225125670
\E\D-391894606530\\225125670\\-194849575307
\J\C\H\B\D212418\\-1379\\-427231
\N75212\\-479\\-151272
\N-29089\\209\\58506
\N-9402\\55\\18910
\N52592\\-366\\-105777
\N958392\\-6385\\-1927590
\N232105\\-1533\\-466827
\N718935\\-4712\\-1445976
\J\C
%DUALITY%[[-788204862060,452787930,-391894606530;452787930,-260106,225125670;-391894606530,225125670,-194849575307],[210,42,1],[212418,75212,-29089,-9402,52592,958392,232105,718935;-1379,-479,209,55,-366,-6385,-1533,-4712;-427231,-151272,58506,18910,-105777,-1927590,-466827,-1445976],71,48]

\L

\A${L_{72.49}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{72.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${35}\M r2{30}\M s2{210}\M s22\M l2{105}\M r2{42}\M l2{15}\M{}2{105}\M{}2$}%
\F\I\B\D-121405935\\-86159430\\30688560
\E\D-86159430\\-61144860\\21778785
\E\D30688560\\21778785\\-7757242
\J\C\H\B\D-3\\34798\\97685
\N-2\\25258\\70905
\N-2\\30932\\86835
\N0\\1034\\2903
\N1\\-10548\\-29610
\N0\\-2042\\-5733
\N-1\\9036\\25365
\N-3\\31457\\88305
\J\C
%DUALITY%[[-121405935,-86159430,30688560;-86159430,-61144860,21778785;30688560,21778785,-7757242],[105,105,1],[-3,-2,-2,0,1,0,-1,-3;34798,25258,30932,1034,-10548,-2042,9036,31457;97685,70905,86835,2903,-29610,-5733,25365,88305],71,49]

\L

\A${L_{72.50}}=\pdualwitharg{2.7}({L_{72.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${84}\M*28\M s2{56}\M*2{120}\M l27\M r2{280}\M*24\M b2{28}\M b2$}%
\F\I\B\D729120\\94500\\181440
\E\D94500\\12712\\23520
\E\D181440\\23520\\45151
\J\C\H\B\D-2674\\-93\\10794
\N-546\\-19\\2204
\N-548\\-19\\2212
\N-446\\-15\\1800
\N26\\1\\-105
\N-1318\\-45\\5320
\N-492\\-17\\1986
\N-1037\\-36\\4186
\J\C
%DUALITY%[[729120,94500,181440;94500,12712,23520;181440,23520,45151],[420,28,1],[-2674,-546,-548,-446,26,-1318,-492,-1037;-93,-19,-19,-15,1,-45,-17,-36;10794,2204,2212,1800,-105,5320,1986,4186],71,50]

\L

\A${L_{72.51}}=\pdualwitharg{2.7}(\main({L_{72.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${21}\M r28\M*2{56}\M s2{120}\M*2{28}\M*2{280}\M l21\M{}2{28}\M{}2$}%
\F\I\B\D37508520\\-216300\\9299220
\E\D-216300\\1148\\-53620
\E\D9299220\\-53620\\2305489
\J\C\H\B\D-1825\\423\\7371
\N-1131\\262\\4568
\N-1851\\428\\7476
\N-1441\\330\\5820
\N565\\-132\\-2282
\N2877\\-670\\-11620
\N77\\-18\\-311
\N-617\\143\\2492
\J\C
%DUALITY%[[37508520,-216300,9299220;-216300,1148,-53620;9299220,-53620,2305489],[420,28,1],[-1825,-1131,-1851,-1441,565,2877,77,-617;423,262,428,330,-132,-670,-18,143;7371,4568,7476,5820,-2282,-11620,-311,2492],71,51]

\L

\A${L_{72.52}}=\pdualwitharg{3.5}({L_{72.2}})$%
\F{$1\M268\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${40}\M*2{420}\M l2{15}\M{}27\M r2{120}\M l23\M{}2{840}\M r2{30}\M b2$}%
\F\I\B\D840\\-4200\\840
\E\D-4200\\-2730\\615
\E\D840\\615\\-137
\J\C\H\B\D19\\260\\1280
\N65\\896\\4410
\N9\\125\\615
\N6\\84\\413
\N-1\\-12\\-60
\N-1\\-14\\-69
\N1\\0\\0
\N5\\67\\330
\J\C
%DUALITY%[[840,-4200,840;-4200,-2730,615;840,615,-137],[840,15,1],[19,65,9,6,-1,-1,1,5;260,896,125,84,-12,-14,0,67;1280,4410,615,413,-60,-69,0,330],71,52]

\L

\A${L_{72.53}}=\pdualwitharg{3.5}({L_{72.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${40}\M{}2{105}\M r2{60}\M*2{28}\M s2{120}\M s2{12}\M*2{840}\M b2{30}\M l2$}%
\F\I\B\D-190680\\36960\\840
\E\D36960\\-6555\\-195
\E\D840\\-195\\-2
\J\C\H\B\D31\\112\\2080
\N60\\217\\3990
\N37\\134\\2430
\N27\\98\\1736
\N1\\4\\0
\N-5\\-18\\-348
\N-31\\-112\\-2100
\N5\\18\\345
\J\C
%DUALITY%[[-190680,36960,840;36960,-6555,-195;840,-195,-2],[840,15,1],[31,60,37,27,1,-5,-31,5;112,217,134,98,4,-18,-112,18;2080,3990,2430,1736,0,-348,-2100,345],71,53]

\L

\A${L_{72.54}}=\pdualwitharg{5.7}({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${420}\M b2{10}\M s2{70}\M b26\M l2{140}\M r2{14}\M b2{20}\M*2{140}\M*2$}%
\F\I\B\D330540\\38220\\-3360
\E\D38220\\4340\\-385
\E\D-3360\\-385\\34
\J\C\H\B\D-11\\-108\\-2310
\N-2\\-20\\-425
\N-4\\-42\\-875
\N-1\\-12\\-237
\N1\\4\\140
\N1\\8\\189
\N1\\8\\190
\N-1\\-10\\-210
\J\C
%DUALITY%[[330540,38220,-3360;38220,4340,-385;-3360,-385,34],[420,35,1],[-11,-2,-4,-1,1,1,1,-1;-108,-20,-42,-12,4,8,8,-10;-2310,-425,-875,-237,140,189,190,-210],71,54]

\L

\A${L_{72.55}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${105}\M{}2{10}\M{}2{70}\M{}26\M{}2{35}\M{}2{14}\M{}25\M r2{140}\M l2$}%
\F\I\B\D-113737994580\\222050850\\-54269303970
\E\D222050850\\-433510\\105950040
\E\D-54269303970\\105950040\\-25894226149
\J\C\H\B\D294029\\-4137\\-616245
\N34716\\-479\\-72760
\N-13393\\209\\28070
\N-2608\\33\\5466
\N24231\\-366\\-50785
\N88394\\-1277\\-185262
\N107056\\-1533\\-224375
\N331653\\-4712\\-695100
\J\C
%DUALITY%[[-113737994580,222050850,-54269303970;222050850,-433510,105950040;-54269303970,105950040,-25894226149],[210,70,1],[294029,34716,-13393,-2608,24231,88394,107056,331653;-4137,-479,209,33,-366,-1277,-1533,-4712;-616245,-72760,28070,5466,-50785,-185262,-224375,-695100],71,55]

\L

\A${L_{72.56}}=\pdualwitharg{5.7}(\main({L_{72.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${420}\M r2{10}\M b2{70}\M s26\M b2{140}\M b2{14}\M l2{20}\M{}2{35}\M{}2$}%
\F\I\B\D141540\\68460\\-2100
\E\D68460\\33110\\-1015
\E\D-2100\\-1015\\31
\J\C\H\B\D-23\\48\\0
\N-5\\11\\20
\N-12\\27\\70
\N-4\\9\\24
\N-1\\2\\0
\N2\\-5\\-28
\N3\\-8\\-60
\N0\\-1\\-35
\J\C
%DUALITY%[[141540,68460,-2100;68460,33110,-1015;-2100,-1015,31],[420,35,1],[-23,-5,-12,-4,-1,2,3,0;48,11,27,9,2,-5,-8,-1;0,20,70,24,0,-28,-60,-35],71,56]

\L

\A${L_{72.57}}=\pdualwitharg{3.7}({L_{72.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M{}23\M r2{84}\M*2{20}\M s2{168}\M s2{420}\M*2{24}\M b2{42}\M l2$}%
\F\I\B\D19320\\-8400\\3360
\E\D-8400\\1911\\-756
\E\D3360\\-756\\299
\J\C\H\B\D1\\160\\392
\N0\\-7\\-18
\N-1\\-220\\-546
\N-1\\-210\\-520
\N-1\\-204\\-504
\N1\\170\\420
\N1\\180\\444
\N1\\179\\441
\J\C
%DUALITY%[[19320,-8400,3360;-8400,1911,-756;3360,-756,299],[840,21,1],[1,0,-1,-1,-1,1,1,1;160,-7,-220,-210,-204,170,180,179;392,-18,-546,-520,-504,420,444,441],71,57]

\L

\A${L_{72.58}}=\pdualwitharg{3.7}({L_{72.2}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M*2{12}\M l2{21}\M{}25\M r2{168}\M l2{105}\M{}2{24}\M r2{42}\M b2$}%
\F\I\B\D-615720\\-41160\\-12600
\E\D-41160\\-2751\\-840
\E\D-12600\\-840\\-247
\J\C\H\B\D-13\\204\\-28
\N-13\\206\\-36
\N-21\\334\\-63
\N-16\\255\\-50
\N-25\\400\\-84
\N1\\-15\\0
\N7\\-112\\24
\N5\\-81\\21
\J\C
%DUALITY%[[-615720,-41160,-12600;-41160,-2751,-840;-12600,-840,-247],[840,21,1],[-13,-13,-21,-16,-25,1,7,5;204,206,334,255,400,-15,-112,-81;-28,-36,-63,-50,-84,0,24,21],71,58]

\L

\A${L_{72.59}}=\pdualwitharg{2.3}({L_{72.2}})$%
\F{$1\M-58\M26,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$4\M b2{168}\M l2{24}\M{}2{280}\M r2{12}\M l2{120}\M{}2{21}\M r2{48}\M*2$}%
\F\I\B\D21560280\\0\\-77280
\E\D0\\24\\0
\E\D-77280\\0\\277
\J\C\H\B\D9\\-1\\2510
\N25\\0\\6972
\N0\\1\\0
\N1\\0\\280
\N2\\-1\\558
\N37\\-10\\10320
\N32\\-7\\8925
\N29\\-5\\8088
\J\C
%DUALITY%[[21560280,0,-77280;0,24,0;-77280,0,277],[840,24,1],[9,25,0,1,2,37,32,29;-1,0,1,0,-1,-10,-7,-5;2510,6972,0,280,558,10320,8925,8088],71,59]

\L

\A${L_{72.60}}=\pdualwitharg{2.3}({L_{72.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$1\M{}2{168}\M r2{24}\M b2{280}\M s2{12}\M s2{120}\M b2{84}\M*2{48}\M l2$}%
\F\I\B\D-19320\\4200\\0
\E\D4200\\1392\\-48
\E\D0\\-48\\1
\J\C\H\B\D0\\0\\-1
\N-3\\-14\\-672
\N-1\\-5\\-228
\N1\\0\\140
\N1\\4\\210
\N7\\30\\1500
\N8\\35\\1722
\N2\\9\\432
\J\C
%DUALITY%[[-19320,4200,0;4200,1392,-48;0,-48,1],[840,24,1],[0,-3,-1,1,1,7,8,2;0,-14,-5,0,4,30,35,9;-1,-672,-228,140,210,1500,1722,432],71,60]

\L

\A${L_{72.61}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${70}\M{}2{15}\M{}2{105}\M{}21\M{}2{210}\M{}2{21}\M{}2{30}\M r2{210}\M l2$}%
\F\I\B\D-60617695530\\198538620\\21887871180
\E\D198538620\\-650265\\-71688435
\E\D21887871180\\-71688435\\-7903284686
\J\C\H\B\D132829\\-268416\\370300
\N23524\\-47527\\65580
\N-9077\\18363\\-25305
\N-589\\1189\\-1642
\N32843\\-66418\\91560
\N59901\\-121079\\166992
\N145093\\-293252\\404490
\N224742\\-454196\\626535
\J\C
%DUALITY%[[-60617695530,198538620,21887871180;198538620,-650265,-71688435;21887871180,-71688435,-7903284686],[210,105,1],[132829,23524,-9077,-589,32843,59901,145093,224742;-268416,-47527,18363,1189,-66418,-121079,-293252,-454196;370300,65580,-25305,-1642,91560,166992,404490,626535],71,61]

\L

\A${L_{72.62}}=\pdualwitharg{2.3.5}({L_{72.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M*2{840}\M s2{120}\M*2{56}\M l2{15}\M r2{24}\M*2{420}\M b2{60}\M b2$}%
\F\I\B\D494576040\\10834740\\122456040
\E\D10834740\\237360\\2682660
\E\D122456040\\2682660\\30319871
\J\C\H\B\D47\\2\\-190
\N935\\42\\-3780
\N1173\\28\\-4740
\N2481\\42\\-10024
\N776\\10\\-3135
\N1111\\10\\-4488
\N4523\\28\\-18270
\N260\\-1\\-1050
\J\C
%DUALITY%[[494576040,10834740,122456040;10834740,237360,2682660;122456040,2682660,30319871],[420,60,1],[47,935,1173,2481,776,1111,4523,260;2,42,28,42,10,10,28,-1;-190,-3780,-4740,-10024,-3135,-4488,-18270,-1050],71,62]

\L

\A${L_{72.63}}=\pdualwitharg{2.3.5}(\main({L_{72.3}}))$%
\F{$1\M114\M26,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$5\M r2{840}\M*2{120}\M s2{56}\M*2{60}\M*2{24}\M l2{105}\M{}2{60}\M{}2$}%
\F\I\B\D139436220\\-6403320\\34738200
\E\D-6403320\\294060\\-1595280
\E\D34738200\\-1595280\\8654441
\J\C\H\B\D83\\-10\\-335
\N519\\-91\\-2100
\N89\\-15\\-360
\N195\\-7\\-784
\N157\\1\\-630
\N221\\-5\\-888
\N757\\-35\\-3045
\N283\\-22\\-1140
\J\C
%DUALITY%[[139436220,-6403320,34738200;-6403320,294060,-1595280;34738200,-1595280,8654441],[420,60,1],[83,519,89,195,157,221,757,283;-10,-91,-15,-7,1,-5,-35,-22;-335,-2100,-360,-784,-630,-888,-3045,-1140],71,63]

\L

\A${L_{72.64}}=\pdualwitharg{5.7}({L_{72.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${840}\M*2{20}\M l2{35}\M{}23\M r2{280}\M l27\M{}2{40}\M r2{70}\M b2$}%
\F\I\B\D51240\\9240\\3360
\E\D9240\\70\\-35
\E\D3360\\-35\\-37
\J\C\H\B\D41\\-2364\\5880
\N7\\-406\\1010
\N7\\-408\\1015
\N2\\-117\\291
\N-1\\56\\-140
\N-1\\59\\-147
\N-1\\64\\-160
\N3\\-169\\420
\J\C
%DUALITY%[[51240,9240,3360;9240,70,-35;3360,-35,-37],[840,35,1],[41,7,7,2,-1,-1,-1,3;-2364,-406,-408,-117,56,59,64,-169;5880,1010,1015,291,-140,-147,-160,420],71,64]

\L

\A${L_{72.65}}=\pdualwitharg{5.7}({L_{72.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${840}\M{}25\M r2{140}\M*2{12}\M s2{280}\M s2{28}\M*2{40}\M b2{70}\M l2$}%
\F\I\B\D283080\\-73080\\-4200
\E\D-73080\\18865\\1085
\E\D-4200\\1085\\62
\J\C\H\B\D25\\96\\0
\N3\\11\\10
\N15\\54\\70
\N5\\18\\24
\N1\\4\\0
\N-3\\-10\\-28
\N-5\\-16\\-60
\N-1\\-2\\-35
\J\C
%DUALITY%[[283080,-73080,-4200;-73080,18865,1085;-4200,1085,62],[840,35,1],[25,3,15,5,1,-3,-5,-1;96,11,54,18,4,-10,-16,-2;0,10,70,24,0,-28,-60,-35],71,65]

\L

\A${L_{72.66}}=\pdualwitharg{2.5}({L_{72.2}})$%
\F{$1\M-38\M22,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${60}\M b2{280}\M l2{40}\M{}2{168}\M r2{20}\M l28\M{}2{35}\M r2{80}\M*2$}%
\F\I\B\D-1953840\\-170520\\5040
\E\D-170520\\-14840\\440
\E\D5040\\440\\-13
\J\C\H\B\D-1\\0\\-390
\N1\\-7\\140
\N2\\-5\\600
\N11\\-21\\3528
\N2\\-3\\670
\N1\\-1\\352
\N1\\0\\385
\N-1\\2\\-320
\J\C
%DUALITY%[[-1953840,-170520,5040;-170520,-14840,440;5040,440,-13],[840,40,1],[-1,1,2,11,2,1,1,-1;0,-7,-5,-21,-3,-1,0,2;-390,140,600,3528,670,352,385,-320],71,66]

\L

\A${L_{72.67}}=\pdualwitharg{2.5}({L_{72.3}})$%
\F{$1\M178\M{-2}2,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${15}\M{}2{280}\M r2{40}\M b2{168}\M s2{20}\M s28\M b2{140}\M*2{80}\M l2$}%
\F\I\B\D-36669360\\-442680\\59640
\E\D-442680\\-5320\\720
\E\D59640\\720\\-97
\J\C\H\B\D-1\\0\\-615
\N1\\-7\\560
\N4\\-5\\2420
\N25\\-21\\15204
\N5\\-3\\3050
\N3\\-1\\1836
\N9\\0\\5530
\N-1\\2\\-600
\J\C
%DUALITY%[[-36669360,-442680,59640;-442680,-5320,720;59640,720,-97],[840,40,1],[-1,1,4,25,5,3,9,-1;0,-7,-5,-21,-3,-1,0,2;-615,560,2420,15204,3050,1836,5530,-600],71,67]

\L

\A${L_{72.68}}=\pdualwitharg{2.3.7}({L_{72.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M*2{24}\M s2{168}\M*2{40}\M l2{21}\M r2{840}\M*2{12}\M b2{84}\M b2$}%
\F\I\B\D12762960\\-205380\\3158400
\E\D-205380\\3696\\-50820
\E\D3158400\\-50820\\781597
\J\C\H\B\D-3429\\-161\\13846
\N-1899\\-89\\7668
\N-1477\\-69\\5964
\N-317\\-15\\1280
\N26\\1\\-105
\N-7073\\-335\\28560
\N-2269\\-107\\9162
\N-4379\\-206\\17682
\J\C
%DUALITY%[[12762960,-205380,3158400;-205380,3696,-50820;3158400,-50820,781597],[420,84,1],[-3429,-1899,-1477,-317,26,-7073,-2269,-4379;-161,-89,-69,-15,1,-335,-107,-206;13846,7668,5964,1280,-105,28560,9162,17682],71,68]

\L

\A${L_{72.69}}=\pdualwitharg{2.3.7}(\main({L_{72.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$7\M r2{24}\M*2{168}\M s2{40}\M*2{84}\M*2{840}\M l23\M{}2{84}\M{}2$}%
\F\I\B\D9934260\\-196140\\2459100
\E\D-196140\\3864\\-48552
\E\D2459100\\-48552\\608719
\J\C\H\B\D220\\-3\\-889
\N392\\-5\\-1584
\N686\\-9\\-2772
\N292\\-5\\-1180
\N-52\\-1\\210
\N-312\\-5\\1260
\N23\\-1\\-93
\N291\\-5\\-1176
\J\C
%DUALITY%[[9934260,-196140,2459100;-196140,3864,-48552;2459100,-48552,608719],[420,84,1],[220,392,686,292,-52,-312,23,291;-3,-5,-9,-5,-1,-5,-1,-5;-889,-1584,-2772,-1180,210,1260,-93,-1176],71,69]

\L

\A${L_{72.70}}=\pdualwitharg{3.5.7}({L_{72.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M b2{30}\M s2{210}\M b22\M l2{420}\M r2{42}\M b2{60}\M*2{420}\M*2$}%
\F\I\B\D171780\\639240\\17640
\E\D639240\\2249310\\62055
\E\D17640\\62055\\1712
\J\C\H\B\D-5\\322\\-11620
\N-2\\133\\-4800
\N0\\29\\-1050
\N1\\-57\\2056
\N13\\-780\\28140
\N5\\-305\\11004
\N5\\-306\\11040
\N-1\\64\\-2310
\J\C
%DUALITY%[[171780,639240,17640;639240,2249310,62055;17640,62055,1712],[420,105,1],[-5,-2,0,1,13,5,5,-1;322,133,29,-57,-780,-305,-306,64;-11620,-4800,-1050,2056,28140,11004,11040,-2310],71,70]

\L

\A${L_{72.71}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{72.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${35}\M{}2{30}\M{}2{210}\M{}22\M{}2{105}\M{}2{42}\M{}2{15}\M r2{420}\M l2$}%
\F\I\B\D9414938820\\3663236010\\1769890500
\E\D3663236010\\1425330690\\688647750
\E\D1769890500\\688647750\\332719787
\J\C\H\B\D1932\\8306058\\-17201765
\N707\\3039459\\-6294690
\N-212\\-911593\\1887900
\N-19\\-81673\\169144
\N423\\1818775\\-3766665
\N1667\\7167047\\-14842884
\N2049\\8809286\\-18243945
\N6431\\27648542\\-57259860
\J\C
%DUALITY%[[9414938820,3663236010,1769890500;3663236010,1425330690,688647750;1769890500,688647750,332719787],[210,210,1],[1932,707,-212,-19,423,1667,2049,6431;8306058,3039459,-911593,-81673,1818775,7167047,8809286,27648542;-17201765,-6294690,1887900,169144,-3766665,-14842884,-18243945,-57259860],71,71]

\L

\A${L_{72.72}}=\pdualwitharg{3.5.7}(\main({L_{72.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M r2{30}\M b2{210}\M s22\M b2{420}\M b2{42}\M l2{60}\M{}2{105}\M{}2$}%
\F\I\B\D370860\\-1941240\\-53760
\E\D-1941240\\10161165\\281400
\E\D-53760\\281400\\7793
\J\C\H\B\D7\\44\\-1540
\N4\\7\\-225
\N9\\-7\\315
\N1\\-1\\43
\N1\\6\\-210
\N-1\\19\\-693
\N-1\\48\\-1740
\N1\\38\\-1365
\J\C
%DUALITY%[[370860,-1941240,-53760;-1941240,10161165,281400;-53760,281400,7793],[420,105,1],[7,4,9,1,1,-1,-1,1;44,7,-7,-1,6,19,48,38;-1540,-225,315,43,-210,-693,-1740,-1365],71,72]

\L

\A${L_{72.73}}=\pdualwitharg{2.7}({L_{72.2}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${84}\M b28\M l2{56}\M{}2{120}\M r2{28}\M l2{280}\M{}21\M r2{112}\M*2$}%
\F\I\B\D-40616520\\0\\64680
\E\D0\\56\\0
\E\D64680\\0\\-103
\J\C\H\B\D-1\\-3\\-630
\N-1\\0\\-628
\N0\\1\\0
\N13\\0\\8160
\N6\\-1\\3766
\N29\\-10\\18200
\N2\\-1\\1255
\N5\\-5\\3136
\J\C
%DUALITY%[[-40616520,0,64680;0,56,0;64680,0,-103],[840,56,1],[-1,-1,0,13,6,29,2,5;-3,0,1,0,-1,-10,-1,-5;-630,-628,0,8160,3766,18200,1255,3136],71,73]

\L

\A${L_{72.74}}=\pdualwitharg{2.7}({L_{72.3}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${21}\M{}28\M r2{56}\M b2{120}\M s2{28}\M s2{280}\M b24\M*2{112}\M l2$}%
\F\I\B\D-4454520\\-256200\\-106680
\E\D-256200\\-14672\\-6104
\E\D-106680\\-6104\\-2539
\J\C\H\B\D1\\-96\\189
\N-1\\104\\-208
\N-1\\99\\-196
\N13\\-1350\\2700
\N7\\-722\\1442
\N39\\-4000\\7980
\N6\\-613\\1222
\N10\\-1013\\2016
\J\C
%DUALITY%[[-4454520,-256200,-106680;-256200,-14672,-6104;-106680,-6104,-2539],[840,56,1],[1,-1,-1,13,7,39,6,10;-96,104,99,-1350,-722,-4000,-613,-1013;189,-208,-196,2700,1442,7980,1222,2016],71,74]

\L

\A${L_{72.75}}=\pdualwitharg{2.5.7}({L_{72.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${420}\M*2{40}\M s2{280}\M*2{24}\M l2{35}\M r2{56}\M*2{20}\M b2{140}\M b2$}%
\F\I\B\D82511520\\1189020\\-19544280
\E\D1189020\\17080\\-281680
\E\D-19544280\\-281680\\4629371
\J\C\H\B\D-260\\783\\-1050
\N594\\-1771\\2400
\N2980\\-8891\\12040
\N1690\\-5043\\6828
\N771\\-2301\\3115
\N298\\-889\\1204
\N-250\\747\\-1010
\N-849\\2536\\-3430
\J\C
%DUALITY%[[82511520,1189020,-19544280;1189020,17080,-281680;-19544280,-281680,4629371],[420,140,1],[-260,594,2980,1690,771,298,-250,-849;783,-1771,-8891,-5043,-2301,-889,747,2536;-1050,2400,12040,6828,3115,1204,-1010,-3430],71,75]

\L

\A${L_{72.76}}=\pdualwitharg{2.5.7}(\main({L_{72.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${105}\M r2{40}\M*2{280}\M s2{24}\M*2{140}\M*2{56}\M l25\M{}2{140}\M{}2$}%
\F\I\B\D3294060\\162120\\-697200
\E\D162120\\7420\\-34720
\E\D-697200\\-34720\\147269
\J\C\H\B\D1793\\-5274\\7245
\N787\\-2315\\3180
\N693\\-2039\\2800
\N-95\\279\\-384
\N-537\\1579\\-2170
\N-97\\285\\-392
\N172\\-506\\695
\N1178\\-3465\\4760
\J\C
%DUALITY%[[3294060,162120,-697200;162120,7420,-34720;-697200,-34720,147269],[420,140,1],[1793,787,693,-95,-537,-97,172,1178;-5274,-2315,-2039,279,1579,285,-506,-3465;7245,3180,2800,-384,-2170,-392,695,4760],71,76]

\L

\A${L_{72.77}}=\pdualwitharg{3.5.7}({L_{72.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${280}\M*2{60}\M l2{105}\M{}21\M r2{840}\M l2{21}\M{}2{120}\M r2{210}\M b2$}%
\F\I\B\D1517880\\-1074360\\54600
\E\D-1074360\\737205\\-37485
\E\D54600\\-37485\\1906
\J\C\H\B\D15\\-1224\\-24500
\N9\\-742\\-14850
\N10\\-829\\-16590
\N1\\-83\\-1661
\N-1\\84\\1680
\N-2\\169\\3381
\N-5\\432\\8640
\N1\\-68\\-1365
\J\C
%DUALITY%[[1517880,-1074360,54600;-1074360,737205,-37485;54600,-37485,1906],[840,105,1],[15,9,10,1,-1,-2,-5,1;-1224,-742,-829,-83,84,169,432,-68;-24500,-14850,-16590,-1661,1680,3381,8640,-1365],71,77]

\L

\A${L_{72.78}}=\pdualwitharg{3.5.7}({L_{72.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${280}\M{}2{15}\M r2{420}\M*24\M s2{840}\M s2{84}\M*2{120}\M b2{210}\M l2$}%
\F\I\B\D741720\\-1735440\\-47880
\E\D-1735440\\4060770\\112035
\E\D-47880\\112035\\3091
\J\C\H\B\D7\\88\\-3080
\N2\\17\\-585
\N9\\56\\-1890
\N1\\6\\-202
\N1\\12\\-420
\N-1\\10\\-378
\N-1\\36\\-1320
\N1\\41\\-1470
\J\C
%DUALITY%[[741720,-1735440,-47880;-1735440,4060770,112035;-47880,112035,3091],[840,105,1],[7,2,9,1,1,-1,-1,1;88,17,56,6,12,10,36,41;-3080,-585,-1890,-202,-420,-378,-1320,-1470],71,78]

\L

\A${L_{72.79}}=\pdualwitharg{2.3.5}({L_{72.2}})$%
\F{$1\M118\M26,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${20}\M b2{840}\M l2{120}\M{}2{56}\M r2{60}\M l2{24}\M{}2{105}\M r2{240}\M*2$}%
\F\I\B\D-35449680\\-1848840\\52920
\E\D-1848840\\-96360\\2760
\E\D52920\\2760\\-79
\J\C\H\B\D-1\\0\\-670
\N1\\-7\\420
\N6\\-5\\3840
\N13\\-7\\8456
\N8\\-3\\5250
\N5\\-1\\3312
\N8\\0\\5355
\N-1\\2\\-600
\J\C
%DUALITY%[[-35449680,-1848840,52920;-1848840,-96360,2760;52920,2760,-79],[840,120,1],[-1,1,6,13,8,5,8,-1;0,-7,-5,-7,-3,-1,0,2;-670,420,3840,8456,5250,3312,5355,-600],71,79]

\L

\A${L_{72.80}}=\pdualwitharg{2.3.5}({L_{72.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$5\M{}2{840}\M r2{120}\M b2{56}\M s2{60}\M s2{24}\M b2{420}\M*2{240}\M l2$}%
\F\I\B\D-37143120\\-5265960\\110880
\E\D-5265960\\-746520\\15720
\E\D110880\\15720\\-331
\J\C\H\B\D-1\\0\\-335
\N1\\-7\\0
\N12\\-5\\3780
\N27\\-7\\8708
\N17\\-3\\5550
\N11\\-1\\3636
\N37\\0\\12390
\N-1\\2\\-240
\J\C
%DUALITY%[[-37143120,-5265960,110880;-5265960,-746520,15720;110880,15720,-331],[840,120,1],[-1,1,12,27,17,11,37,-1;0,-7,-5,-7,-3,-1,0,2;-335,0,3780,8708,5550,3636,12390,-240],71,80]

\L

\A${L_{72.81}}=\pdualwitharg{2.3.7}({L_{72.2}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M b2{24}\M l2{168}\M{}2{40}\M r2{84}\M l2{840}\M{}23\M r2{336}\M*2$}%
\F\I\B\D-3503640\\0\\10080
\E\D0\\168\\0
\E\D10080\\0\\-29
\J\C\H\B\D-1\\-1\\-350
\N-1\\0\\-348
\N0\\1\\0
\N3\\0\\1040
\N4\\-1\\1386
\N17\\-10\\5880
\N1\\-1\\345
\N1\\-5\\336
\J\C
%DUALITY%[[-3503640,0,10080;0,168,0;10080,0,-29],[840,168,1],[-1,-1,0,3,4,17,1,1;-1,0,1,0,-1,-10,-1,-5;-350,-348,0,1040,1386,5880,345,336],71,81]

\L

\A${L_{72.82}}=\pdualwitharg{2.3.7}({L_{72.3}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{$7\M{}2{24}\M r2{168}\M b2{40}\M s2{84}\M s2{840}\M b2{12}\M*2{336}\M l2$}%
\F\I\B\D-17086440\\-257880\\-106680
\E\D-257880\\-3696\\-1512
\E\D-106680\\-1512\\-617
\J\C\H\B\D0\\3\\-7
\N-1\\384\\-768
\N-1\\379\\-756
\N3\\-1150\\2300
\N5\\-1912\\3822
\N27\\-10300\\20580
\N4\\-1523\\3042
\N6\\-2273\\4536
\J\C
%DUALITY%[[-17086440,-257880,-106680;-257880,-3696,-1512;-106680,-1512,-617],[840,168,1],[0,-1,-1,3,5,27,4,6;3,384,379,-1150,-1912,-10300,-1523,-2273;-7,-768,-756,2300,3822,20580,3042,4536],71,82]

\L

\A${L_{72.83}}=\pdualwitharg{2.3.5.7}({L_{72.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M*2{120}\M s2{840}\M*28\M l2{105}\M r2{168}\M*2{60}\M b2{420}\M b2$}%
\F\I\B\D17082240\\615300420\\152357520
\E\D615300420\\22163053080\\5487901020
\E\D152357520\\5487901020\\1358885777
\J\C\H\B\D12\\17\\-70
\N150\\-1267\\5100
\N688\\-5947\\23940
\N130\\-1105\\4448
\N181\\-1487\\5985
\N94\\-585\\2352
\N-26\\439\\-1770
\N-145\\1512\\-6090
\J\C
%DUALITY%[[17082240,615300420,152357520;615300420,22163053080,5487901020;152357520,5487901020,1358885777],[420,420,1],[12,150,688,130,181,94,-26,-145;17,-1267,-5947,-1105,-1487,-585,439,1512;-70,5100,23940,4448,5985,2352,-1770,-6090],71,83]

\L

\A${L_{72.84}}=\pdualwitharg{2.3.5.7}(\main({L_{72.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${35}\M r2{120}\M*2{840}\M s28\M*2{420}\M*2{168}\M l2{15}\M{}2{420}\M{}2$}%
\F\I\B\D25620\\981120\\242760
\E\D981120\\37459380\\9268980
\E\D242760\\9268980\\2293523
\J\C\H\B\D349\\727\\-2975
\N459\\953\\-3900
\N397\\821\\-3360
\N-21\\-43\\176
\N-325\\-667\\2730
\N-65\\-123\\504
\N98\\209\\-855
\N686\\1437\\-5880
\J\C
%DUALITY%[[25620,981120,242760;981120,37459380,9268980;242760,9268980,2293523],[420,420,1],[349,459,397,-21,-325,-65,98,686;727,953,821,-43,-667,-123,209,1437;-2975,-3900,-3360,176,2730,504,-855,-5880],71,84]

\L

\A${L_{72.85}}=\pdualwitharg{2.5.7}({L_{72.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${420}\M b2{40}\M l2{280}\M{}2{24}\M r2{140}\M l2{56}\M{}25\M r2{560}\M*2$}%
\F\I\B\D-182280\\-151200\\-21000
\E\D-151200\\-97160\\-13440
\E\D-21000\\-13440\\-1859
\J\C\H\B\D-7\\621\\-4410
\N-2\\183\\-1300
\N-1\\118\\-840
\N2\\-159\\1128
\N5\\-424\\3010
\N4\\-347\\2464
\N1\\-88\\625
\N-1\\79\\-560
\J\C
%DUALITY%[[-182280,-151200,-21000;-151200,-97160,-13440;-21000,-13440,-1859],[840,280,1],[-7,-2,-1,2,5,4,1,-1;621,183,118,-159,-424,-347,-88,79;-4410,-1300,-840,1128,3010,2464,625,-560],71,85]

\L

\A${L_{72.86}}=\pdualwitharg{2.5.7}({L_{72.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${105}\M{}2{40}\M r2{280}\M b2{24}\M s2{140}\M s2{56}\M b2{20}\M*2{560}\M l2$}%
\F\I\B\D-1157520\\-578760\\-190680
\E\D-578760\\-289240\\-95200
\E\D-190680\\-95200\\-31271
\J\C\H\B\D-176\\525\\-525
\N-147\\439\\-440
\N-326\\975\\-980
\N-91\\273\\-276
\N25\\-73\\70
\N85\\-253\\252
\N57\\-170\\170
\N-1\\2\\0
\J\C
%DUALITY%[[-1157520,-578760,-190680;-578760,-289240,-95200;-190680,-95200,-31271],[840,280,1],[-176,-147,-326,-91,25,85,57,-1;525,439,975,273,-73,-253,-170,2;-525,-440,-980,-276,70,252,170,0],71,86]

\L

\A${L_{72.87}}=\pdualwitharg{2.3.5.7}({L_{72.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${140}\M b2{120}\M l2{840}\M{}28\M r2{420}\M l2{168}\M{}2{15}\M r2{1680}\M*2$}%
\F\I\B\D-38640\\-19320\\1680
\E\D-19320\\-9240\\840
\E\D1680\\840\\-73
\J\C\H\B\D-3\\0\\-70
\N-2\\-1\\-60
\N3\\-5\\0
\N2\\-1\\32
\N11\\-3\\210
\N8\\-1\\168
\N2\\0\\45
\N-1\\2\\0
\J\C
%DUALITY%[[-38640,-19320,1680;-19320,-9240,840;1680,840,-73],[840,840,1],[-3,-2,3,2,11,8,2,-1;0,-1,-5,-1,-3,-1,0,2;-70,-60,0,32,210,168,45,0],71,87]

\L

\A${L_{72.88}}=\pdualwitharg{2.3.5.7}({L_{72.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${35}\M{}2{120}\M r2{840}\M b28\M s2{420}\M s2{168}\M b2{60}\M*2{1680}\M l2$}%
\F\I\B\D-2659440\\-3799320\\5880
\E\D-3799320\\-5427240\\8400
\E\D5880\\8400\\-13
\J\C\H\B\D-1\\0\\-455
\N-2\\-1\\-1560
\N-3\\-5\\-4620
\N0\\-1\\-652
\N2\\-3\\-1050
\N2\\-1\\252
\N1\\0\\450
\N-1\\2\\840
\J\C
%DUALITY%[[-2659440,-3799320,5880;-3799320,-5427240,8400;5880,8400,-13],[840,840,1],[-1,-2,-3,0,2,2,1,-1;0,-1,-5,-1,-3,-1,0,2;-455,-1560,-4620,-652,-1050,252,450,840],71,88]

\medskip%
%------------------------------WEYL-GROUP-W73--------------------------------
%
\leavevmode\llap{}%
$W_{73\phantom0}$%
\qquad\llap{32} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$\infty222222\infty222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{73.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}5\M-{}25\M-{},1\M{-2}{}11\M-{}$}%
\G{25\rightarrow N_{73},5,2*}%
\H{${110}\M{20,19}{\infty a}{440}\M b2{50}\M l2{88}\M r2{10}\M b2{550}\M s22\M b2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-2584117800\\-1286540200\\1826000
\E\D-1286540200\\-640522510\\909115
\E\D1826000\\909115\\-1282
\J\C\hfil\penalty500%
\B\D2951517359\\-5913532680\\10443879600
\E\D1469189856\\-2943605329\\5198696160
\E\D-2235998\\4479949\\-7912031
\J\C\H\B\D-1411\\2827\\-5005
\N15175\\-30404\\53680
\N282\\-565\\1000
\N-33161\\66440\\-117304
\N-5621\\11262\\-19885
\N-79828\\159940\\-282425
\N-5060\\10138\\-17903
\J\C
%EXPLICIT%[[-2584117800,-1286540200,1826000;-1286540200,-640522510,909115;1826000,909115,-1282],[2200,5,1],[-1411,15175,282,-33161,-5621,-79828,-5060,-100647,-831639,-371402,-1599767,-96437,-430462,-4218;2827,-30404,-565,66440,11262,159940,10138,201652,1666236,744125,3205224,193217,862455,8451;-5005,53680,1000,-117304,-19885,-282425,-17903,-356125,-2942720,-1314200,-5660776,-341245,-1523225,-14927],72,1]

\L

\A${L_{73.2}}=\pfillwitharg{2.5}({L_{73.1}})$%
{${}={}$}Nikulin $73$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}5\M-{},1\M{-2}{}11\M-{}$}\H{${110}\M{2,1}{\infty b}{110}\M r22\M l2{22}\M r2{10}\M s2{22}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D110\\0\\0
\E\D0\\0\\-1
\E\D0\\-1\\0
\J\C\hfil\penalty500%
\B\D-89\\-220\\-1980
\E\D18\\44\\405
\E\D2\\5\\44
\J\C\H\B\D-1\\0\\-55
\N1\\0\\0
\N0\\-1\\1
\N-3\\-22\\-22
\N-1\\-5\\-10
\N-3\\-11\\-44
\N-1\\-3\\-18
\J\C
%IMPLICIT%[[110,0,0;0,0,-1;0,-1,0],[110,1,1],[-1,1,0,-3,-1,-3,-1,-21,-89,-16,-173,-21,-19,-1;0,0,-1,-22,-5,-11,-3,-55,-220,-39,-418,-50,-44,-2;-55,0,1,-22,-10,-44,-18,-440,-1980,-361,-3938,-485,-451,-27],72,2]

\L

\A${L_{73.3}}=\pfillwitharg5({L_{73.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}5\M-{},1\M{-2}{}11\M-{}$}\H{${110}\M{4,3}{\infty a}{440}\M b22\M l2{88}\M r2{10}\M b2{22}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-150449640\\-74774480\\-459360
\E\D-74774480\\-37163418\\-228305
\E\D-459360\\-228305\\-1402
\J\C\hfil\penalty500%
\B\D305640191\\-614980080\\3020160
\E\D151905248\\-305649271\\1501040
\E\D918896\\-1848915\\9079
\J\C\H\B\D-42314\\85140\\-385
\N-360707\\725780\\-3520
\N-32466\\65325\\-322
\N-702651\\1413808\\-7040
\N-42704\\85925\\-435
\N-38733\\77935\\-407
\N-2063\\4151\\-25
\J\C
%IMPLICIT%[[-150449640,-74774480,-459360;-74774480,-37163418,-228305;-459360,-228305,-1402],[440,1,1],[-42314,-360707,-32466,-702651,-42704,-38733,-2063,-2214,4483,82,-9797,-1824,-5795,-1985;85140,725780,65325,1413808,85925,77935,4151,4455,-9020,-165,19712,3670,11660,3994;-385,-3520,-322,-7040,-435,-407,-25,-55,0,2,0,-5,-33,-15],72,3]

\L

\A${L_{73.4}}=\pfillwitharg2({L_{73.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}5\M-{}25\M-{},1\M{-2}{}11\M-{}$}\H{${110}\M{10,9}{\infty b}{110}\M r2{50}\M l2{22}\M r2{10}\M s2{550}\M s22\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-18072450\\1613150\\-809600
\E\D1613150\\-143990\\72265
\E\D-809600\\72265\\-36268
\J\C\hfil\penalty500%
\B\D-389621\\-12328690\\-15863100
\E\D34776\\1100411\\1415880
\E\D-17458\\-552421\\-710791
\J\C\H\B\D133\\4334\\5665
\N615\\19536\\25190
\N564\\17815\\22900
\N1235\\38874\\49874
\N153\\4789\\6125
\N719\\22275\\28325
\N9\\267\\331
\J\C
%IMPLICIT%[[-18072450,1613150,-809600;1613150,-143990,72265;-809600,72265,-36268],[550,5,1],[133,615,564,1235,153,719,9,21,1,-4,-3,1,51,5;4334,19536,17815,38874,4789,22275,267,539,-44,-95,110,84,2090,176;5665,25190,22900,49874,6125,28325,331,605,-110,-100,286,145,3025,239],72,4]

\L

\A${L_{73.5}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}5\M1{},1\M{-2}{}11\M1{}$}\H{${220}\M{4,1}{\infty z}{55}\M r24\M l2{11}\M r2{20}\M s2{44}\M s24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-9147380\\6050\\-4490530
\E\D6050\\-4\\2970
\E\D-4490530\\2970\\-2204441
\J\C\hfil\penalty500%
\B\D2212451\\16070175\\-4484700
\E\D-1480\\-10751\\3000
\E\D1086172\\7889425\\-2201701
\J\C\H\B\D1519\\10340\\-3080
\N3283\\23650\\-6655
\N1186\\8655\\-2404
\N6431\\47311\\-13035
\N1569\\11695\\-3180
\N1433\\10945\\-2904
\N79\\673\\-160
\J\C
%DUALITY%[[-9147380,6050,-4490530;6050,-4,2970;-4490530,2970,-2204441],[110,2,1],[1519,3283,1186,6431,1569,1433,79,109,-27,-2,81,59,195,69;10340,23650,8655,47311,11695,10945,673,1485,0,-55,-11,130,880,402;-3080,-6655,-2404,-13035,-3180,-2904,-160,-220,55,4,-165,-120,-396,-140],72,5]

\L

\A${L_{73.6}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}5\M2{},1\M{-2}{}11\M-{}$}\H{${22}\M{2,1}{\infty b}{22}\M r2{10}\M l2{110}\M r22\M s2{110}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3658490\\6050\\1496660
\E\D6050\\-10\\-2475
\E\D1496660\\-2475\\-612272
\J\C\hfil\penalty500%
\B\D-1021021\\6456450\\-2522520
\E\D1700\\-10751\\4200
\E\D417622\\-2640845\\1031771
\J\C\H\B\D-343\\2068\\-847
\N-1505\\9460\\-3718
\N-1364\\8655\\-3370
\N-14825\\94622\\-36630
\N-363\\2339\\-897
\N-1669\\10945\\-4125
\N-95\\673\\-235
\J\C
%DUALITY%[[-3658490,6050,1496660;6050,-10,-2475;1496660,-2475,-612272],[110,5,1],[-343,-1505,-1364,-14825,-363,-1669,-95,-31,9,4,-135,-11,-201,-75;2068,9460,8655,94622,2339,10945,673,297,0,-55,-22,26,880,402;-847,-3718,-3370,-36630,-897,-4125,-235,-77,22,10,-330,-27,-495,-185],72,6]

\L

\A${L_{73.7}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}5\M2{},1\M{-2}{}11\M1{}$}\H{${44}\M{4,1}{\infty z}{11}\M r2{20}\M l2{55}\M r24\M s2{220}\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D6820\\6050\\3080
\E\D6050\\15120\\2750
\E\D3080\\2750\\1391
\J\C\hfil\penalty500%
\B\D-2163921\\-8800\\4808320
\E\D-2643425\\-10751\\5873800
\E\D-978682\\-3980\\2174671
\J\C\H\B\D24366\\99\\-54142
\N54103\\220\\-120219
\N98351\\400\\-218540
\N535460\\2178\\-1189815
\N26301\\107\\-58442
\N121631\\495\\-270270
\N7115\\29\\-15810
\J\C
%DUALITY%[[6820,6050,3080;6050,15120,2750;3080,2750,1391],[110,10,1],[24366,54103,98351,535460,26301,121631,7115,2683,-5,9,5520,748,13614,5180;99,220,400,2178,107,495,29,11,0,0,22,3,55,21;-54142,-120219,-218540,-1189815,-58442,-270270,-15810,-5962,11,-20,-12265,-1662,-30250,-11510],72,7]

\L

\A${L_{73.8}}=\pdualwitharg{11}(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}5\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{2,1}{\infty b}{10}\M r2{22}\M l22\M r2{110}\M s22\M s2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-990\\-6050\\-110
\E\D-6050\\-16632\\-605
\E\D-110\\-605\\-12
\J\C\hfil\penalty500%
\B\D151631\\5760\\-1671120
\E\D285363\\10839\\-3144955
\E\D14742\\560\\-162471
\J\C\H\B\D-919\\-35\\10130
\N-4211\\-160\\46410
\N-8479\\-322\\93445
\N-8429\\-320\\92892
\N-11464\\-435\\126335
\N-976\\-37\\10755
\N-662\\-25\\7293
\J\C
%DUALITY%[[-990,-6050,-110;-6050,-16632,-605;-110,-605,-12],[110,11,1],[-919,-4211,-8479,-8429,-11464,-976,-662,-134,-1,55,5,-119,-77,-391;-35,-160,-322,-320,-435,-37,-25,-5,0,2,0,-5,-3,-15;10130,46410,93445,92892,126335,10755,7293,1475,10,-605,-52,1320,850,4312],72,8]

\L

\A${L_{73.9}}=\pdualwitharg5(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}5\M2{},1\M{-2}{}11\M-{}$}\H{${22}\M{4,3}{\infty a}{88}\M b2{10}\M l2{440}\M r22\M b2{110}\M s2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-957000\\-391160\\-18480
\E\D-391160\\-158650\\-7865
\E\D-18480\\-7865\\-278
\J\C\hfil\penalty500%
\B\D10573199\\-21799800\\-86090400
\E\D4683180\\-9655771\\-38131960
\E\D112674\\-232311\\-917429
\J\C\H\B\D-80\\165\\649
\N875\\-1804\\-7128
\N16\\-33\\-130
\N-9561\\19712\\77880
\N-324\\668\\2639
\N-4599\\9482\\37455
\N-1457\\3004\\11865
\J\C
%DUALITY%[[-957000,-391160,-18480;-391160,-158650,-7865;-18480,-7865,-278],[440,5,1],[-80,875,16,-9561,-324,-4599,-1457,-5794,-47867,-21376,-460359,-5550,-24771,-1213;165,-1804,-33,19712,668,9482,3004,11946,98692,44073,949168,11443,51073,2501;649,-7128,-130,77880,2639,37455,11865,47179,389752,174050,3748360,45189,201685,9875],72,9]

\L

\A${L_{73.10}}=\pdualwitharg{2.11}(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}5\M1{},1\M1{}11\M{-2}{}$}\H{${20}\M{4,1}{\infty z}5\M r2{44}\M l21\M r2{220}\M s24\M s2{44}\M s2$}\relax$\,(\times2)$%
\F\I\B\D140627520\\78650\\69232020
\E\D78650\\44\\38720
\E\D69232020\\38720\\34083461
\J\C\hfil\penalty500%
\B\D-63865839\\18578405\\129706060
\E\D-37264\\10839\\75680
\E\D-31441500\\9146250\\63854999
\J\C\H\B\D-4269\\1220\\8670
\N-9348\\2710\\18985
\N-37264\\10839\\75680
\N-18406\\5365\\37381
\N-49559\\14495\\100650
\N-4141\\1219\\8410
\N-2589\\785\\5258
\J\C
%DUALITY%[[140627520,78650,69232020;78650,44,38720;69232020,38720,34083461],[110,22,1],[-4269,-9348,-37264,-18406,-49559,-4141,-2589,-389,32,0,-226,-1679,-517,-2069;1220,2710,10839,5365,14495,1219,785,135,0,1,55,410,136,570;8670,18985,75680,37381,100650,8410,5258,790,-65,0,459,3410,1050,4202],72,10]

\L

\A${L_{73.11}}=\pdualwitharg5(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}5\M-{}25\M-{},1\M{-2}{}11\M-{}$}\H{${110}\M{10,1}{\infty b}{110}\M r22\M l2{550}\M r2{10}\M s2{22}\M s2{50}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-11490050\\1020800\\-133100
\E\D1020800\\-90690\\11825
\E\D-133100\\11825\\-1512
\J\C\hfil\penalty500%
\B\D-21020121\\-236487460\\888800
\E\D1867404\\21009281\\-78960
\E\D-256366\\-2884253\\10839
\J\C\H\B\D9175\\103224\\-385
\N41667\\468776\\-1760
\N7612\\85639\\-322
\N415683\\4676650\\-17600
\N10259\\115419\\-435
\N9573\\107701\\-407
\N2907\\32705\\-125
\J\C
%DUALITY%[[-11490050,1020800,-133100;1020800,-90690,11825;-133100,11825,-1512],[550,5,1],[9175,41667,7612,415683,10259,9573,2907,1231,-43,-44,557,147,833,1823;103224,468776,85639,4676650,115419,107701,32705,13849,-484,-495,6270,1654,9372,20510;-385,-1760,-322,-17600,-435,-407,-125,-55,0,2,0,-5,-33,-75],72,11]

\L

\A${L_{73.12}}=\pdualwitharg2(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}5\M1{},1\M{-2}{}11\M1{}$}\H{${880}\M{8,5}{\infty z}{220}\M*2{16}\M l2{11}\M r2{80}\M*2{176}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-35111120\\3159640\\626560
\E\D3159640\\-284272\\-56384
\E\D626560\\-56384\\-11181
\J\C\hfil\penalty500%
\B\D-18319159\\-569360\\-1023709280
\E\D1656369\\51479\\92561040
\E\D326898\\10160\\18267679
\J\C\H\B\D1591\\55\\88880
\N-53\\0\\-2970
\N-55\\-2\\-3072
\N74\\0\\4147
\N236\\5\\13200
\N1198\\33\\66968
\N508\\15\\28392
\J\C
%DUALITY%[[-35111120,3159640,626560;3159640,-284272,-56384;626560,-56384,-11181],[440,8,1],[1591,-53,-55,74,236,1198,508,12566,28367,10351,28240,13921,12959,779;55,0,-2,0,5,33,15,385,880,322,880,435,407,25;88880,-2970,-3072,4147,13200,66968,28392,702240,1585210,578432,1578093,777920,724152,43528],72,12]

\L

\A${L_{73.13}}=\pdualwitharg{11}(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}5\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{4,3}{\infty a}{40}\M b2{22}\M l28\M r2{110}\M b22\M s2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-7255160\\-1648240\\29920
\E\D-1648240\\-374374\\6787
\E\D29920\\6787\\-122
\J\C\hfil\penalty500%
\B\D-1679689\\8535000\\62840360
\E\D-376749\\1914374\\14094905
\E\D6273\\-31875\\-234686
\J\C\H\B\D-2\\10\\65
\N59\\-300\\-2220
\N1\\-5\\-33
\N-129\\656\\4856
\N-237\\1205\\8910
\N-60\\305\\2252
\N-206\\1047\\7722
\J\C
%DUALITY%[[-7255160,-1648240,29920;-1648240,-374374,6787;29920,6787,-122],[440,11,1],[-2,59,1,-129,-237,-60,-206,-367,-3011,-2953,-5775,-3822,-309,-163;10,-300,-5,656,1205,305,1047,1865,15300,15005,29344,19420,1570,828;65,-2220,-33,4856,8910,2252,7722,13740,112660,110473,216024,142945,11553,6083],72,13]

\L

\A${L_{73.14}}=\pdualwitharg2(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}5\M1{}25\M1{},1\M{-2}{}11\M1{}$}\H{${220}\M{20,9}{\infty z}{55}\M r2{100}\M l2{11}\M r2{20}\M s2{1100}\M s24\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D42549100\\-601150\\21193700
\E\D-601150\\9880\\-299410
\E\D21193700\\-299410\\10556579
\J\C\hfil\penalty500%
\B\D-2252354171\\-74048040\\4519792200
\E\D33471751\\1100411\\-67167660
\E\D-1121870336\\-36882432\\2251253759
\J\C\H\B\D-745120\\-24497\\1495230
\N-1660911\\-54604\\3332945
\N-3021981\\-99350\\6064200
\N-3292402\\-108240\\6606853
\N-809325\\-26607\\1624070
\N-3749171\\-123255\\7523450
\N-44199\\-1453\\88694
\J\C
%DUALITY%[[42549100,-601150,21193700;-601150,9880,-299410;21193700,-299410,10556579],[550,10,1],[-745120,-1660911,-3021981,-3292402,-809325,-3749171,-44199,-86007,-1343,-299,-32106,-21802,-406464,-31358;-24497,-54604,-99350,-108240,-26607,-123255,-1453,-2827,-44,-10,-1056,-717,-13365,-1031;1495230,3332945,6064200,6606853,1624070,7523450,88694,172590,2695,600,64427,43750,815650,62926],72,14]

\L

\A${L_{73.15}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}5\M1{}25\M1{},1\M{-2}{}11\M1{}$}\H{${220}\M{20,1}{\infty z}{55}\M r24\M l2{275}\M r2{20}\M s2{44}\M s2{100}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D622538400\\62277050\\311244450
\E\D62277050\\6230080\\31136050
\E\D311244450\\31136050\\155609851
\J\C\hfil\penalty500%
\B\D6025260779\\209757240\\-12093450600
\E\D603490029\\21009281\\-1211279830
\E\D3012403578\\104870724\\-6046270061
\J\C\H\B\D-558406\\-19437\\1120790
\N-1246233\\-43384\\2501345
\N-453623\\-15792\\910478
\N-12357514\\-430210\\24803075
\N-607705\\-21157\\1219740
\N-563327\\-19613\\1130668
\N-166407\\-5795\\334000
\J\C
%DUALITY%[[622538400,62277050,311244450;62277050,6230080,31136050;311244450,31136050,155609851],[550,10,1],[-558406,-1246233,-453623,-12357514,-607705,-563327,-166407,-65327,-1233,-1,-117146,-16028,-60406,-117108;-19437,-43384,-15792,-430210,-21157,-19613,-5795,-2277,-44,0,-4070,-557,-2101,-4075;1120790,2501345,910478,24803075,1219740,1130668,334000,131120,2475,2,235125,32170,121242,235050],72,15]

\L

\A${L_{73.16}}=\pdualwitharg{5.11}(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}5\M2{},1\M-{}11\M{-2}{}$}\H{$2\M{2,1}{\infty b}2\M r2{110}\M l2{10}\M r2{22}\M s2{10}\M s2{110}\M s2$}\relax$\,(\times2)$%
\F\I\B\D84823530\\-96580\\34538020
\E\D-96580\\110\\-39325
\E\D34538020\\-39325\\14063018
\J\C\hfil\penalty500%
\B\D32178959\\-73479780\\-79235640
\E\D-38240\\87319\\94160
\E\D13103892\\-29922381\\-32266279
\J\C\H\B\D-876\\1996\\2157
\N-3837\\8758\\9448
\N-38240\\87319\\94160
\N-37777\\86284\\93020
\N-10172\\23243\\25047
\N-4250\\9719\\10465
\N-2658\\6101\\6545
\J\C
%DUALITY%[[84823530,-96580,34538020;-96580,110,-39325;34538020,-39325,14063018],[110,55,1],[-876,-3837,-38240,-37777,-10172,-4250,-2658,-80,13,0,-463,-344,-530,-2122;1996,8758,87319,86284,23243,9719,6101,187,-26,1,1036,770,1196,4814;2157,9448,94160,93020,25047,10465,6545,197,-32,0,1140,847,1305,5225],72,16]

\L

\A${L_{73.17}}=\pdualwitharg5({L_{73.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}5\M-{}25\M-{},1\M{-2}{}11\M-{}$}\H{${110}\M{20,11}{\infty a}{440}\M b22\M l2{2200}\M r2{10}\M b2{22}\M s2{50}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-39509800\\14410000\\235400
\E\D14410000\\-5255610\\-85855
\E\D235400\\-85855\\-1402
\J\C\hfil\penalty500%
\B\D10144639\\27839680\\-1548800
\E\D-3699964\\-10153719\\564880
\E\D-59474\\-163213\\9079
\J\C\H\B\D2774\\7612\\-385
\N23393\\64196\\-3520
\N2100\\5763\\-322
\N226869\\622600\\-35200
\N2750\\7547\\-435
\N2481\\6809\\-407
\N643\\1765\\-125
\J\C
%DUALITY%[[-39509800,14410000,235400;14410000,-5255610,-85855;235400,-85855,-1402],[2200,5,1],[2774,23393,2100,226869,2750,2481,643,108,-337,-4,3691,132,401,667;7612,64196,5763,622600,7547,6809,1765,297,-924,-11,10120,362,1100,1830;-385,-3520,-322,-35200,-435,-407,-125,-55,0,2,0,-5,-33,-75],72,17]

\L

\A${L_{73.18}}=\pdualwitharg{2.5.11}(\pfillwitharg{2.5}({L_{73.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}5\M2{},1\M1{}11\M{-2}{}$}\H{$4\M{4,1}{\infty z}1\M r2{220}\M l25\M r2{44}\M s2{20}\M s2{220}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3693140\\6061770\\3000470
\E\D6061770\\-9492120\\-4698430
\E\D3000470\\-4698430\\-2325639
\J\C\hfil\penalty500%
\B\D87319\\3629685015\\-7332849810
\E\D-170640\\-7093099531\\14329792620
\E\D-84464\\-3510967878\\7093012211
\J\C\H\B\D-7\\-290258\\586392
\N-16\\-664934\\1343329
\N-322\\-13388377\\27047790
\N-160\\-6654619\\13443955
\N-87\\-3620207\\7313702
\N-37\\-1540987\\3113170
\N-25\\-1045037\\2111230
\J\C
%DUALITY%[[-3693140,6061770,3000470;6061770,-9492120,-4698430;3000470,-4698430,-2325639],[110,110,1],[-7,-16,-322,-160,-87,-37,-25,-1,0,2,0,-1,-3,-15;-290258,-664934,-13388377,-6654619,-3620207,-1540987,-1045037,-42283,-148,86737,3799,-37744,-121718,-617668;586392,1343329,27047790,13443955,7313702,3113170,2111230,85422,299,-175230,-7675,76252,245900,1247840],72,18]

\L

\A${L_{73.19}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}5\M2{},1\M{-2}{}11\M1{}$}\H{${176}\M{8,5}{\infty z}{44}\M*2{80}\M l2{55}\M r2{16}\M*2{880}\M s2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-57111120\\-7520040\\22487080
\E\D-7520040\\-990160\\2960960
\E\D22487080\\2960960\\-8854121
\J\C\hfil\penalty500%
\B\D-210621511\\324720\\-534813840
\E\D-27683315\\42679\\-70293960
\E\D82930598\\-127856\\210578831
\J\C\H\B\D-4887\\11\\-12408
\N667\\0\\1694
\N709\\-2\\1800
\N-4656\\0\\-11825
\N-1594\\1\\-4048
\N-29976\\33\\-76120
\N-11326\\15\\-28760
\J\C
%DUALITY%[[-57111120,-7520040,22487080;-7520040,-990160,2960960;22487080,2960960,-8854121],[440,40,1],[-4887,667,709,-4656,-1594,-29976,-11326,-52192,-114825,-208269,-566134,-55485,-255419,-14619;11,0,-2,0,1,33,15,77,176,322,880,87,407,25;-12408,1694,1800,-11825,-4048,-76120,-28760,-132528,-291566,-528840,-1437535,-140888,-648560,-37120],72,19]

\L

\A${L_{73.20}}=\pdualwitharg{5.11}(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}5\M2{},1\M-{}11\M{-2}{}$}\H{$2\M{4,3}{\infty a}8\M b2{110}\M l2{40}\M r2{22}\M b2{10}\M s2{110}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-13814680\\-70400\\55000
\E\D-70400\\-330\\275
\E\D55000\\275\\-218
\J\C\hfil\penalty500%
\B\D183679\\11112640\\60325760
\E\D840\\50819\\275880
\E\D-714\\-43197\\-234499
\J\C\H\B\D13\\786\\4269
\N113\\6836\\37112
\N562\\34003\\184580
\N1109\\67104\\364240
\N149\\9017\\48939
\N62\\3753\\20365
\N38\\2303\\12485
\J\C
%DUALITY%[[-13814680,-70400,55000;-70400,-330,275;55000,275,-218],[440,55,1],[13,113,562,1109,149,62,38,1,-1,-2,11,5,8,32;786,6836,34003,67104,9017,3753,2303,61,-60,-123,656,300,482,1932;4269,37112,184580,364240,48939,20365,12485,329,-328,-660,3600,1639,2625,10505],72,20]

\L

\A${L_{73.21}}=\pdualwitharg{11}(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}5\M-{}25\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{10,9}{\infty b}{10}\M r2{550}\M l22\M r2{110}\M s2{50}\M s2{22}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-1632950\\-5744750\\-290950
\E\D-5744750\\-20201060\\-1023165
\E\D-290950\\-1023165\\-51822
\J\C\hfil\penalty500%
\B\D-2599561\\-5219040\\117640050
\E\D-9294732\\-18660689\\420622235
\E\D-469800\\-943200\\21260249
\J\C\H\B\D-51\\-103\\2320
\N49\\98\\-2210
\N54\\110\\-2475
\N-127\\-254\\5728
\N-491\\-983\\22165
\N-691\\-1385\\31225
\N-515\\-1033\\23287
\J\C
%DUALITY%[[-1632950,-5744750,-290950;-5744750,-20201060,-1023165;-290950,-1023165,-51822],[550,55,1],[-51,49,54,-127,-491,-691,-515,-993,-4225,-41814,-8225,-10993,-4529,-529;-103,98,110,-254,-983,-1385,-1033,-1993,-8482,-83950,-16514,-22073,-9095,-1063;2320,-2210,-2475,5728,22165,31225,23287,44925,191190,1892275,372232,497530,205000,23958],72,21]

\L

\A${L_{73.22}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}5\M-{}25\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{10,1}{\infty b}{10}\M r2{22}\M l2{50}\M r2{110}\M s22\M s2{550}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-1573550\\-469150\\44000
\E\D-469150\\-139040\\13035
\E\D44000\\13035\\-1222
\J\C\hfil\penalty500%
\B\D91759\\-5091440\\-51013600
\E\D26492\\-1469949\\-14728120
\E\D-2479\\137551\\1378189
\J\C\H\B\D3\\-169\\-1695
\N-1\\54\\540
\N-1\\57\\572
\N13\\-700\\-7000
\N12\\-654\\-6545
\N4\\-220\\-2203
\N82\\-4530\\-45375
\J\C
%DUALITY%[[-1573550,-469150,44000;-469150,-139040,13035;44000,13035,-1222],[550,55,1],[3,-1,-1,13,12,4,82,34,149,297,1467,395,33,103;-169,54,57,-700,-654,-220,-4530,-1884,-8266,-16481,-81420,-21929,-1833,-5735;-1695,540,572,-7000,-6545,-2203,-45375,-18875,-82820,-165132,-815800,-219725,-18367,-57475],72,22]

\L

\A${L_{73.23}}=\pdualwitharg{2.11}(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}5\M1{},1\M1{}11\M{-2}{}$}\H{${80}\M{8,5}{\infty z}{20}\M*2{176}\M l21\M r2{880}\M*2{16}\M s2{176}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2837332080\\-972455880\\-13234232000
\E\D-972455880\\-333295600\\-4535846304
\E\D-13234232000\\-4535846304\\-61728676015
\J\C\hfil\penalty500%
\B\D117049857001\\-594235451440\\18569906080
\E\D40107886871\\-203618602121\\6363097840
\E\D545660230778\\-2770192650160\\86568745119
\J\C\H\B\D-208257\\1057275\\-33040
\N50741\\-257600\\8050
\N53249\\-270334\\8448
\N-70842\\359648\\-11239
\N-1170382\\5941755\\-185680
\N-357972\\1817341\\-56792
\N-1405010\\7132913\\-222904
\J\C
%DUALITY%[[-2837332080,-972455880,-13234232000;-972455880,-333295600,-4535846304;-13234232000,-4535846304,-61728676015],[440,88,1],[-208257,50741,53249,-70842,-1170382,-357972,-1405010,-2825852,-6118959,-24326121,-5997376,-32204817,-2676137,-1629099;1057275,-257600,-270334,359648,5941755,1817341,7132913,14346205,31064560,123498174,30447312,163496525,13586139,8270567;-33040,8050,8448,-11239,-185680,-56792,-222904,-448320,-970770,-3859328,-951481,-5109280,-424568,-258456],72,23]

\L

\A${L_{73.24}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}5\M1{}25\M1{},1\M1{}11\M{-2}{}$}\H{${20}\M{20,9}{\infty z}5\M r2{1100}\M l21\M r2{220}\M s2{100}\M s2{44}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D80878430600\\686881250\\40298405400
\E\D686881250\\5833520\\342244760
\E\D40298405400\\342244760\\20079042901
\J\C\hfil\penalty500%
\B\D22933925039\\-2196058495\\-45990689250
\E\D194877696\\-18660689\\-390799200
\E\D11427029328\\-1094205409\\-22915264351
\J\C\H\B\D9719\\-934\\-19490
\N187\\-18\\-375
\N274\\5\\-550
\N3531\\-333\\-7081
\N26439\\-2509\\-53020
\N45129\\-4305\\-90500
\N38441\\-3675\\-77088
\J\C
%DUALITY%[[80878430600,686881250,40298405400;686881250,5833520,342244760;40298405400,342244760,20079042901],[550,110,1],[9719,187,274,3531,26439,45129,38441,83257,185765,3718766,368373,996297,419751,54535;-934,-18,5,-333,-2509,-4305,-3675,-7969,-17788,-356125,-35279,-95424,-40210,-5228;-19490,-375,-550,-7081,-53020,-90500,-77088,-166960,-372525,-7457450,-738719,-1997930,-841750,-109362],72,24]

\L

\A${L_{73.25}}=\pdualwitharg{2.5.11}(\pfillwitharg2({L_{73.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}5\M1{}25\M1{},1\M1{}11\M{-2}{}$}\H{${20}\M{20,1}{\infty z}5\M r2{44}\M l2{25}\M r2{220}\M s24\M s2{1100}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D6624534400\\-131853150\\3300266200
\E\D-131853150\\2624380\\-65687710
\E\D3300266200\\-65687710\\1644154341
\J\C\hfil\penalty500%
\B\D-6633639741\\73905520\\13318476600
\E\D131940151\\-1469949\\-264898590
\E\D-3304801941\\36818868\\6635109689
\J\C\H\B\D6749\\-73\\-13550
\N132\\-1\\-265
\N-11\\-2\\22
\N11991\\-145\\-24075
\N18080\\-213\\-36300
\N6210\\-71\\-12468
\N132588\\-1495\\-266200
\J\C
%DUALITY%[[6624534400,-131853150,3300266200;-131853150,2624380,-65687710;3300266200,-65687710,1644154341],[550,110,1],[6749,132,-11,11991,18080,6210,132588,57518,128402,514147,1273349,688857,58057,188747;-73,-1,-2,-145,-213,-71,-1495,-643,-1431,-5726,-14175,-7663,-645,-2085;-13550,-265,22,-24075,-36300,-12468,-266200,-115480,-257795,-1032262,-2556525,-1383030,-116562,-378950],72,25]

\L

\A${L_{73.26}}=\pdualwitharg2({L_{73.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{},1\M{-2}{}11\M1{}$}\H{${880}\M{40,29}{\infty z}{220}\M*2{400}\M l2{11}\M r2{80}\M*2{4400}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-583796400\\-245337400\\-20550200
\E\D-245337400\\-103101680\\-8635960
\E\D-20550200\\-8635960\\-723109
\J\C\hfil\penalty500%
\B\D2822250419\\-7043941080\\3918340800
\E\D1186357687\\-2960982339\\1647108880
\E\D99923983\\-249396242\\138731919
\J\C\H\B\D45955\\-114697\\63800
\N-6417\\16016\\-8910
\N-6627\\16540\\-9200
\N8960\\-22363\\12441
\N15240\\-38037\\21160
\N285218\\-711865\\396000
\N21504\\-53671\\29856
\J\C
%DUALITY%[[-583796400,-245337400,-20550200;-245337400,-103101680,-8635960;-20550200,-8635960,-723109],[2200,40,1],[45955,-6417,-6627,8960,15240,285218,21504,494706,1087739,1972667,1072362,525421,2418087,27647;-114697,16016,16540,-22363,-38037,-711865,-53671,-1234717,-2714844,-4923500,-2676465,-1311377,-6035205,-69003;63800,-8910,-9200,12441,21160,396000,29856,686840,1510190,2738800,1488839,729480,3357200,38384],72,26]

\L

\A${L_{73.27}}=\pdualwitharg{2.5}({L_{73.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{},1\M{-2}{}11\M1{}$}\H{${880}\M{40,21}{\infty z}{220}\M*2{16}\M l2{275}\M r2{80}\M*2{176}\M s2{400}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-285555600\\-130686600\\-20114600
\E\D-130686600\\-59808080\\-9203680
\E\D-20114600\\-9203680\\-1414581
\J\C\hfil\penalty500%
\B\D-4004000551\\10036121040\\-8363163600
\E\D-1835487515\\4600692391\\-3833786280
\E\D-285675920\\716053376\\-596691841
\J\C\H\B\D-963124\\2414093\\-2011680
\N-2174245\\5449796\\-4541350
\N-793377\\1988618\\-1657128
\N-10822644\\27127210\\-22605275
\N-1067017\\2674503\\-2228680
\N-993291\\2489707\\-2074688
\N-298559\\748345\\-623600
\J\C
%DUALITY%[[-285555600,-130686600,-20114600;-130686600,-59808080,-9203680;-20114600,-9203680,-1414581],[2200,40,1],[-963124,-2174245,-793377,-10822644,-1067017,-993291,-298559,-121971,4055,4217,-28306,-18078,-91804,-194666;2414093,5449796,1988618,27127210,2674503,2489707,748345,305723,-10164,-10570,70950,45313,230109,487935;-2011680,-4541350,-1657128,-22605275,-2228680,-2074688,-623600,-254760,8470,8808,-59125,-37760,-191752,-406600],72,27]

\L

\A${L_{73.28}}=\pdualwitharg{11}({L_{73.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}5\M-{}25\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{20,19}{\infty a}{40}\M b2{550}\M l28\M r2{110}\M b2{50}\M s2{22}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-58231800\\-258944400\\-12826000
\E\D-258944400\\-1150030310\\-56969165
\E\D-12826000\\-56969165\\-2822062
\J\C\hfil\penalty500%
\B\D-476988161\\-1164940160\\25684595200
\E\D-2092236388\\-5109833739\\112661590360
\E\D-103752770\\-253393645\\5586821899
\J\C\H\B\D-2806\\-6853\\151095
\N2799\\6836\\-150720
\N5628\\13745\\-303050
\N-6145\\-15008\\330896
\N-13986\\-34158\\753115
\N-22397\\-54700\\1206025
\N-17925\\-43778\\965217
\J\C
%DUALITY%[[-58231800,-258944400,-12826000;-258944400,-1150030310,-56969165;-12826000,-56969165,-2822062],[2200,55,1],[-2806,2799,5628,-6145,-13986,-22397,-17925,-36420,-316607,-1574668,-621471,-417500,-173733,-21301;-6853,6836,13745,-15008,-34158,-54700,-43778,-88948,-773244,-3845785,-1517808,-1019653,-424305,-52023;151095,-150720,-303050,330896,753115,1206025,965217,1961125,17048480,84791850,33464624,22481305,9355075,1147003],72,28]

\L

\A${L_{73.29}}=\pdualwitharg{5.11}({L_{73.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}5\M-{}25\M-{},1\M-{}11\M{-2}{}$}\H{${10}\M{20,11}{\infty a}{40}\M b2{22}\M l2{200}\M r2{110}\M b22\M s2{550}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-73191800\\-3115200\\94600
\E\D-3115200\\-132110\\4015
\E\D94600\\4015\\-122
\J\C\hfil\penalty500%
\B\D82319\\7120680\\298067000
\E\D3318\\287006\\12013925
\E\D-102\\-8823\\-369326
\J\C\H\B\D6\\517\\21660
\N49\\4236\\177340
\N48\\4153\\173833
\N469\\40600\\1699200
\N62\\5372\\224785
\N5\\434\\18153
\N13\\1140\\47575
\J\C
%DUALITY%[[-73191800,-3115200,94600;-3115200,-132110,4015;94600,4015,-122],[2200,55,1],[6,49,48,469,62,5,13,0,-1,0,11,4,1,17;517,4236,4153,40600,5372,434,1140,2,-84,-1,920,337,85,1455;21660,177340,173833,1699200,224785,18153,47575,65,-3540,-33,38800,14190,3572,61050],72,29]

\L

\A${L_{73.30}}=\pdualwitharg{2.5.11}(\pfillwitharg5({L_{73.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}5\M2{},1\M1{}11\M{-2}{}$}\H{${16}\M{8,5}{\infty z}4\M*2{880}\M l25\M r2{176}\M*2{80}\M s2{880}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-15720468720\\-10613273880\\-7812000680
\E\D-10613273880\\-7165281200\\-5274073200
\E\D-7812000680\\-5274073200\\-3882031491
\J\C\hfil\penalty500%
\B\D-36912662551\\1624400\\74278938800
\E\D-24917183415\\1096519\\50140570040
\E\D-18343075482\\807216\\36911566031
\J\C\H\B\D173259\\-7\\-348648
\N367793\\-16\\-740106
\N7276233\\-322\\-14641880
\N1788514\\-80\\-3599005
\N1911322\\-87\\-3846128
\N786668\\-37\\-1583000
\N457214\\-25\\-920040
\J\C
%DUALITY%[[-15720468720,-10613273880,-7812000680;-10613273880,-7165281200,-5274073200;-7812000680,-5274073200,-3882031491],[440,440,1],[173259,367793,7276233,1788514,1911322,786668,457214,8532,-4211,-4593,29396,88379,122287,451741;-7,-16,-322,-80,-87,-37,-25,-1,0,2,0,-1,-3,-15;-348648,-740106,-14641880,-3599005,-3846128,-1583000,-920040,-17168,8474,9240,-59155,-177848,-246080,-909040],72,30]

\L

\A${L_{73.31}}=\pdualwitharg{2.11}({L_{73.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{},1\M1{}11\M{-2}{}$}\H{${80}\M{40,29}{\infty z}{20}\M*2{4400}\M l21\M r2{880}\M*2{400}\M s2{176}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-9655540400\\3722415400\\-1587141600
\E\D3722415400\\-1435069680\\611876320
\E\D-1587141600\\611876320\\-260887919
\J\C\hfil\penalty500%
\B\D-7492672731\\-29971259640\\-24710884000
\E\D2889669549\\11558897531\\9530149200
\E\D-1232934106\\-4931830008\\-4066224801
\J\C\H\B\D-100449\\-401803\\-331280
\N-213235\\-852956\\-703250
\N-4218547\\-16874510\\-13912800
\N-207386\\-829560\\-683961
\N-1108134\\-4432623\\-3654640
\N-456092\\-1824405\\-1504200
\N-53018\\-212077\\-174856
\J\C
%DUALITY%[[-9655540400,3722415400,-1587141600;3722415400,-1435069680,611876320;-1587141600,611876320,-260887919],[2200,440,1],[-100449,-213235,-4218547,-207386,-1108134,-456092,-53018,-4948,2441,2667,-3408,-51233,-70893,-52379;-401803,-852956,-16874510,-829560,-4432623,-1824405,-212077,-19793,9764,10670,-13632,-204933,-283575,-209519;-331280,-703250,-13912800,-683961,-3654640,-1504200,-174856,-16320,8050,8800,-11239,-168960,-233800,-172744],72,31]

\L

\A${L_{73.32}}=\pdualwitharg{2.5.11}({L_{73.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{},1\M1{}11\M{-2}{}$}\H{${80}\M{40,21}{\infty z}{20}\M*2{176}\M l2{25}\M r2{880}\M*2{16}\M s2{4400}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-78602343600\\-10658016600\\-1795694073800
\E\D-10658016600\\-1445163280\\-243485376640
\E\D-1795694073800\\-243485376640\\-41023135194311
\J\C\hfil\penalty500%
\B\D-256141686551\\-84527965521200\\512912422000
\E\D-34711897507\\-11455090013529\\69509042680
\E\D-5848434373142\\-1930010947083568\\11711231700079
\J\C\H\B\D86374\\28503807\\-172960
\N-21159\\-6982576\\42370
\N-22017\\-7265702\\44088
\N147706\\48743720\\-295775
\N487581\\160904127\\-976360
\N148993\\49168409\\-298352
\N2922411\\964409585\\-5852000
\J\C
%DUALITY%[[-78602343600,-10658016600,-1795694073800;-10658016600,-1445163280,-243485376640;-1795694073800,-243485376640,-41023135194311],[2200,440,1],[86374,-21159,-22017,147706,487581,148993,2922411,1175097,2544101,10113785,12467004,13388600,1112478,3384944;28503807,-6982576,-7265702,48743720,160904127,49168409,964409585,387787577,839565344,3337596774,4114170120,4418301097,367122975,1117047335;-172960,42370,44088,-295775,-976360,-298352,-5852000,-2353080,-5094450,-20252408,-24964625,-26810080,-2227688,-6778200],72,32]

\medskip%
%------------------------------WEYL-GROUP-W74--------------------------------
%
\leavevmode\llap{}%
$W_{74\phantom0}$%
\qquad\llap{12} lattices, $\chi=38$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22642264\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{74.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M2{}37\M1{}$}%
\G{2\rightarrow N_{74}}%
\H{$4\M*2{148}\M b26\M{}62\M*4$}\relax$\,(\times2)$%
\F\I\B\D-3066708\\21312\\20868
\E\D21312\\-146\\-145
\E\D20868\\-145\\-142
\J\C\hfil\penalty500%
\B\D124319\\-124320\\18381600
\E\D-917\\916\\-135585
\E\D-847\\847\\-125236
\J\C\H\B\D37\\-40\\5474
\N327\\-370\\48396
\N1\\-3\\150
\N-1\\2\\-149
\J\C
%EXPLICIT%[[-3066708,21312,20868;21312,-146,-145;20868,-145,-142],[444,1,1],[37,327,1,-1,5,191,20,50;-40,-370,-3,2,-2,-148,-18,-51;5474,48396,150,-149,736,28194,2955,7394],73,1]

\L

\A${L_{74.2}}=\pfillwitharg2({L_{74.1}})$%
{${}={}$}Nikulin $74$%
\F{$1\M33,1\M2{}3\M-{},1\M2{}37\M1{}$}\H{$1\M{}2{37}\M r26\M{}62\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-3774\\-1221\\0
\E\D-1221\\-395\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D8879\\-27195\\-1665
\E\D2896\\-8870\\-543
\E\D48\\-147\\-10
\J\C\H\B\D0\\0\\1
\N-12\\37\\0
\N1\\-3\\-3
\N81\\-248\\-20
\J\C
%IMPLICIT%[[-3774,-1221,0;-1221,-395,0;0,0,1],[111,1,1],[0,-12,1,81,48,604,47,31;0,37,-3,-248,-147,-1850,-144,-95;1,0,-3,-20,-10,-111,-6,-1],73,2]

\L

\A${L_{74.3}}=\pdualwitharg3(\pfillwitharg2({L_{74.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M2{}37\M1{}$}\H{$3\M{}2{111}\M r22\M{}66\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-492951\\7437\\-162060
\E\D7437\\-105\\2445
\E\D-162060\\2445\\-53278
\J\C\hfil\penalty500%
\B\D-1487549\\-23828\\4523916
\E\D24909\\398\\-75753
\E\D-489003\\-7833\\1487150
\J\C\H\B\D-144\\-1\\438
\N-5803\\-74\\17649
\N-412\\-6\\1253
\N-3133\\-51\\9528
\J\C
%DUALITY%[[-492951,7437,-162060;7437,-105,2445;-162060,2445,-53278],[111,3,1],[-144,-5803,-412,-3133,-1167,-10366,-25,74;-1,-74,-6,-51,-20,-185,-1,2;438,17649,1253,9528,3549,31524,76,-225],73,3]

\L

\A${L_{74.4}}=\pdualwitharg3({L_{74.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M2{}37\M1{}$}\H{${12}\M*2{444}\M b22\M{}66\M*4$}\relax$\,(\times2)$%
\F\I\B\D-19330428\\-78588\\52392
\E\D-78588\\-318\\213
\E\D52392\\213\\-142
\J\C\hfil\penalty500%
\B\D112479\\-157472\\41235168
\E\D475\\-666\\174135
\E\D-305\\427\\-111814
\J\C\H\B\D31\\-40\\11370
\N317\\-370\\116328
\N2\\-1\\736
\N0\\2\\3
\J\C
%DUALITY%[[-19330428,-78588,52392;-78588,-318,213;52392,213,-142],[444,3,1],[31,317,2,0,-1,53,3,35;-40,-370,-1,2,-2,-148,-6,-51;11370,116328,736,3,-372,19314,1097,12828],73,4]

\L

\A${L_{74.5}}=\pdualwitharg2({L_{74.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}37\M1{}$}\H{$4\M b2{148}\M*2{24}\M{}68\M*4$}\relax$\,(\times2)$%
\F\I\B\D679161048\\64380\\-171362244
\E\D64380\\8\\-16244
\E\D-171362244\\-16244\\43237195
\J\C\hfil\penalty500%
\B\D-487235944\\14642787\\-1931059452
\E\D-30513\\916\\-120932
\E\D122936877\\-3694593\\487235027
\J\C\H\B\D-10952\\327\\-43406
\N-94645\\2812\\-375106
\N-109\\0\\-432
\N0\\1\\0
\J\C
%DUALITY%[[679161048,64380,-171362244;64380,8,-16244;-171362244,-16244,43237195],[444,4,1],[-10952,-94645,-109,0,-2125,-66638,-12968,-30513;327,2812,0,1,66,2035,393,916;-43406,-375106,-432,0,-8422,-264106,-51396,-120932],73,5]

\L

\A${L_{74.6}}=\pdualwitharg{37}(\pfillwitharg2({L_{74.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}37\M2{}$}\H{${37}\M{}21\M r2{222}\M{}6{74}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-1753023\\-44844\\-569874
\E\D-44844\\-1147\\-14578
\E\D-569874\\-14578\\-185255
\J\C\hfil\penalty500%
\B\D253367\\-405756\\-747252
\E\D6486\\-10388\\-19129
\E\D82386\\-131937\\-242980
\J\C\H\B\D-62\\72\\185
\N-56\\79\\166
\N-413\\624\\1221
\N-979\\1585\\2886
\J\C
%DUALITY%[[-1753023,-44844,-569874;-44844,-1147,-14578;-569874,-14578,-185255],[111,37,1],[-62,-56,-413,-979,-352,-82,-1,13;72,79,624,1585,591,142,39,-38;185,166,1221,2886,1036,241,0,-37],73,6]

\L

\A${L_{74.7}}=\pdualwitharg{2.3}({L_{74.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}37\M1{}$}\H{${12}\M b2{444}\M*28\M{}6{24}\M*4$}\relax$\,(\times2)$%
\F\I\B\D1049776728\\-1332\\-264834456
\E\D-1332\\24\\336
\E\D-264834456\\336\\66811625
\J\C\hfil\penalty500%
\B\D-1129711122\\-6372695\\-4478059236
\E\D-117887\\-666\\-467292
\E\D285000243\\1607685\\1129711787
\J\C\H\B\D-50246\\-283\\-199170
\N-500521\\-2812\\-1984014
\N-5429\\-30\\-21520
\N0\\1\\0
\J\C
%DUALITY%[[1049776728,-1332,-264834456;-1332,24,336;-264834456,336,66811625],[444,12,1],[-50246,-500521,-5429,0,-277,-122596,-11412,-117887;-283,-2812,-30,1,-2,-703,-65,-666;-199170,-1984014,-21520,0,-1098,-485958,-45236,-467292],73,7]

\L

\A${L_{74.8}}=\pdualwitharg{3.37}(\pfillwitharg2({L_{74.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}37\M2{}$}\H{${111}\M{}23\M r2{74}\M{}6{222}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D100011\\-283494\\-93240
\E\D-283494\\1084470\\356643
\E\D-93240\\356643\\117287
\J\C\hfil\penalty500%
\B\D-10388\\9750741\\-29657979
\E\D38587\\-36223342\\110177379
\E\D12690\\-11912670\\36233729
\J\C\H\B\D22\\-20765\\63159
\N19\\-17880\\54384
\N46\\-43233\\131498
\N329\\-308774\\939171
\J\C
%DUALITY%[[100011,-283494,-93240;-283494,1084470,356643;-93240,356643,117287],[111,111,1],[22,19,46,329,119,28,1,0;-20765,-17880,-43233,-308774,-111598,-26241,-888,-73;63159,54384,131498,939171,339438,79815,2701,222],73,8]

\L

\A${L_{74.9}}=\pdualwitharg{37}({L_{74.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}37\M2{}$}\H{${148}\M*24\M b2{222}\M{}6{74}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-45732\\61716\\11544
\E\D61716\\-83102\\-15577
\E\D11544\\-15577\\-2914
\J\C\hfil\penalty500%
\B\D81647\\-2352\\335664
\E\D-113481\\3268\\-466533
\E\D-20655\\595\\-84916
\J\C\H\B\D147\\-2\\592
\N169\\-4\\690
\N677\\-18\\2775
\N1745\\-51\\7178
\J\C
%DUALITY%[[-45732,61716,11544;61716,-83102,-15577;11544,-15577,-2914],[444,37,1],[147,169,677,1745,1311,317,52,-44;-2,-4,-18,-51,-40,-10,-3,2;592,690,2775,7178,5402,1308,222,-185],73,9]

\L

\A${L_{74.10}}=\pdualwitharg{3.37}({L_{74.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}37\M2{}$}\H{${444}\M*2{12}\M b2{74}\M{}6{222}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-48396\\-24420\\23976
\E\D-24420\\-12210\\12099
\E\D23976\\12099\\-11878
\J\C\hfil\penalty500%
\B\D53815\\1736\\110112
\E\D24738\\797\\50616
\E\D-26691\\-861\\-54613
\J\C\H\B\D-1413\\-40\\-2886
\N-415\\-10\\-846
\N-128\\-1\\-259
\N-56\\2\\-111
\J\C
%DUALITY%[[-48396,-24420,23976;-24420,-12210,12099;23976,12099,-11878],[444,111,1],[-1413,-415,-128,-56,111,-19,-89,-1463;-40,-10,-1,2,-2,-4,-6,-51;-2886,-846,-259,-111,222,-42,-185,-2997],73,10]

\L

\A${L_{74.11}}=\pdualwitharg{2.37}({L_{74.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}37\M2{}$}\H{${148}\M b24\M*2{888}\M{}6{296}\M*4$}\relax$\,(\times2)$%
\F\I\B\D32856\\-3108\\12432
\E\D-3108\\296\\-1184
\E\D12432\\-1184\\4735
\J\C\hfil\penalty500%
\B\D539\\-29640\\-8880
\E\D-63\\3457\\1036
\E\D243\\-13338\\-3997
\J\C\H\B\D-5\\243\\74
\N-4\\205\\62
\N-28\\1473\\444
\N-63\\3457\\1036
\J\C
%DUALITY%[[32856,-3108,12432;-3108,296,-1184;12432,-1184,4735],[444,148,1],[-5,-4,-28,-63,-22,-5,1,0;243,205,1473,3457,1239,289,9,1;74,62,444,1036,370,86,0,0],73,11]

\L

\A${L_{74.12}}=\pdualwitharg{2.3.37}({L_{74.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}37\M2{}$}\H{${444}\M b2{12}\M*2{296}\M{}6{888}\M*4$}\relax$\,(\times2)$%
\F\I\B\D888\\-50172\\12432
\E\D-50172\\5423016\\-1343544
\E\D12432\\-1343544\\332861
\J\C\hfil\penalty500%
\B\D797\\-46963\\-189588
\E\D48336\\-2844617\\-11483616
\E\D-11970\\704445\\2843819
\J\C\H\B\D343\\-20182\\-81474
\N93\\-5465\\-22062
\N39\\-2273\\-9176
\N1\\0\\0
\J\C
%DUALITY%[[888,-50172,12432;-50172,5423016,-1343544;12432,-1343544,332861],[444,444,1],[343,93,39,1,-1,21,75,797;-20182,-5465,-2273,0,55,-1244,-4436,-46963;-81474,-22062,-9176,0,222,-5022,-17908,-189588],73,12]

\medskip%
%------------------------------WEYL-GROUP-W75--------------------------------
%
\leavevmode\llap{}%
$W_{75\phantom0}$%
\qquad\llap{16} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{75.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}5\M-{},1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N_{75}}%
\H{$8\M b2{26}\M l2{40}\M r22\M l2{104}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-305240\\-121680\\2080
\E\D-121680\\-48506\\829
\E\D2080\\829\\-14
\J\C\hfil\penalty500%
\B\D18199\\-46800\\-70200
\E\D7245\\-18631\\-27945
\E\D-112\\288\\431
\J\C\H\B\D17\\-44\\-84
\N278\\-715\\-1079
\N607\\-1560\\-2280
\N95\\-244\\-347
\N1661\\-4264\\-5928
\N41\\-105\\-130
\J\C
%EXPLICIT%[[-305240,-121680,2080;-121680,-48506,829;2080,829,-14],[520,1,1],[17,278,607,95,1661,41,11,-5,-47,-11,-205,-6;-44,-715,-1560,-244,-4264,-105,-28,13,120,28,520,15;-84,-1079,-2280,-347,-5928,-130,-24,26,120,23,312,-5],74,1]

\L

\A${L_{75.2}}=\pfillwitharg2({L_{75.1}})$%
{${}={}$}Nikulin $75$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}5\M-{},1\M{-2}{}13\M-{}$}\H{$2\M r2{26}\M l2{10}\M r22\M l2{26}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7410\\3640\\-130
\E\D3640\\1788\\-65
\E\D-130\\-65\\-16
\J\C\hfil\penalty500%
\B\D144949\\-294450\\20800
\E\D72252\\-146773\\10368
\E\D12711\\-25821\\1823
\J\C\H\B\D-1\\2\\0
\N96\\-195\\13
\N-59\\120\\-10
\N-93\\189\\-14
\N-1945\\3952\\-286
\N-379\\770\\-55
\J\C
%IMPLICIT%[[7410,3640,-130;3640,1788,-65;-130,-65,-16],[130,1,1],[-1,96,-59,-93,-1945,-379,-445,-8793,-8861,-2583,-21247,-736;2,-195,120,189,3952,770,904,17862,18000,5247,43160,1495;0,13,-10,-14,-286,-55,-64,-1261,-1270,-370,-3042,-105],74,2]

\L

\A${L_{75.3}}=\pdualwitharg2(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{$1\M r2{52}\M l25\M r24\M l2{13}\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D9144980\\-151970\\4577040
\E\D-151970\\2524\\-76060
\E\D4577040\\-76060\\2290797
\J\C\hfil\penalty500%
\B\D225886699\\-199384575\\-457944500
\E\D-4939192\\4359701\\10013320
\E\D113571840\\-100247040\\-230246401
\J\C\H\B\D2599\\-2294\\-5269
\N7541\\-6656\\-15288
\N-476\\420\\965
\N-586\\517\\1188
\N16140\\-14248\\-32721
\N11493\\-10145\\-23300
\J\C
%DUALITY%[[9144980,-151970,4577040;-151970,2524,-76060;4577040,-76060,2290797],[130,2,1],[2599,7541,-476,-586,16140,11493,12189,569191,296236,178042,752836,62447;-2294,-6656,420,517,-14248,-10145,-10759,-502411,-261480,-157153,-664508,-55120;-5269,-15288,965,1188,-32721,-23300,-24711,-1153932,-600565,-360948,-1526239,-126600],74,3]

\L

\A${L_{75.4}}=\pdualwitharg5(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${10}\M r2{130}\M l22\M r2{10}\M l2{130}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D24667370\\-394550\\4938180
\E\D-394550\\6310\\-78985
\E\D4938180\\-78985\\988578
\J\C\hfil\penalty500%
\B\D128456899\\-242655270\\-661060400
\E\D-2307940\\4359701\\11877040
\E\D25808850\\-48752955\\-132816601
\J\C\H\B\D2429\\-4588\\-12500
\N3524\\-6656\\-18135
\N-89\\168\\458
\N-274\\517\\1410
\N15081\\-28496\\-77610
\N1074\\-2029\\-5527
\J\C
%DUALITY%[[24667370,-394550,4938180;-394550,6310,-78985;4938180,-78985,988578],[130,5,1],[2429,3524,-89,-274,15081,1074,11391,265966,55369,83194,703559,5836;-4588,-6656,168,517,-28496,-2029,-21518,-502411,-104592,-157153,-1329016,-11024;-12500,-18135,458,1410,-77610,-5527,-58620,-1368705,-284938,-428130,-3620630,-30033],74,4]

\L

\A${L_{75.5}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{$5\M r2{260}\M l21\M r2{20}\M l2{65}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D466359140\\-9304750\\230596600
\E\D-9304750\\185580\\-4600840
\E\D230596600\\-4600840\\114021121
\J\C\hfil\penalty500%
\B\D-41363403901\\-214407960\\83644782000
\E\D841070055\\4359701\\-1700805900
\E\D-20452571090\\-106016276\\41359044199
\J\C\H\B\D4468\\27\\-9035
\N-29314\\-117\\59280
\N-2116\\-10\\4279
\N5489\\24\\-11100
\N154512\\754\\-312455
\N16305\\81\\-32972
\J\C
%DUALITY%[[466359140,-9304750,230596600;-9304750,185580,-4600840;230596600,-4600840,114021121],[130,10,1],[4468,-29314,-2116,5489,154512,16305,59967,2542279,259856,767731,3196108,48130;27,-117,-10,24,754,81,307,13143,1346,3984,16614,253;-9035,59280,4279,-11100,-312455,-32972,-121265,-5140980,-525479,-1552500,-6463145,-97328],74,5]

\L

\A${L_{75.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}5\M1{},1\M-{}13\M{-2}{}$}\H{${26}\M r22\M l2{130}\M r2{26}\M l22\M r2{130}\M l2$}\relax$\,(\times2)$%
\F\I\B\D90015770\\-72280\\-27603680
\E\D-72280\\52\\22165
\E\D-27603680\\22165\\8464774
\J\C\hfil\penalty500%
\B\D1450572599\\44900400\\4730208860
\E\D-5107650\\-158101\\-16655665
\E\D-444786180\\-13767720\\-1450414499
\J\C\H\B\D-21121\\-654\\-68874
\N-2357\\-73\\-7686
\N3867\\120\\12610
\N2380\\74\\7761
\N-10091\\-312\\-32906
\N-46703\\-1445\\-152295
\J\C
%DUALITY%[[90015770,-72280,-27603680;-72280,52,22165;-27603680,22165,8464774],[130,13,1],[-21121,-2357,3867,2380,-10091,-46703,-99059,-177913,-2407467,-723460,-470629,-253747;-654,-73,120,74,-312,-1445,-3066,-5507,-74520,-22394,-14568,-7855;-68874,-7686,12610,7761,-32906,-152295,-323024,-580161,-7850570,-2359149,-1534686,-827450],74,6]

\L

\A${L_{75.7}}=\pdualwitharg5({L_{75.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${40}\M b2{130}\M l28\M r2{10}\M l2{520}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2096120\\-949520\\41080
\E\D-949520\\-430110\\18615
\E\D41080\\18615\\-802
\J\C\hfil\penalty500%
\B\D-6600673\\13407056\\-26921440
\E\D-2993328\\6079943\\-12208560
\E\D127674\\-259327\\520729
\J\C\H\B\D-2497\\5072\\-10180
\N-28609\\58110\\-116675
\N-11871\\24112\\-48416
\N-8890\\18057\\-36260
\N-149921\\304512\\-611520
\N-611\\1241\\-2493
\J\C
%DUALITY%[[-2096120,-949520,41080;-949520,-430110,18615;41080,18615,-802],[520,5,1],[-2497,-28609,-11871,-8890,-149921,-611,-455,-173,63,34,-3583,-127;5072,58110,24112,18057,304512,1241,924,351,-128,-69,7280,258;-10180,-116675,-48416,-36260,-611520,-2493,-1860,-715,256,140,-14560,-517],74,7]

\L

\A${L_{75.8}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${13}\M r24\M l2{65}\M r2{52}\M l21\M r2{260}\M l2$}\relax$\,(\times2)$%
\F\I\B\D406374540\\-2146690\\195103090
\E\D-2146690\\11284\\-1030640
\E\D195103090\\-1030640\\93670277
\J\C\hfil\penalty500%
\B\D22075298149\\32201825\\-45979659960
\E\D-108382200\\-158101\\225744480
\E\D10598497220\\15460310\\-22075140049
\J\C\H\B\D-4575\\-13\\9529
\N1665\\-2\\-3468
\N8894\\5\\-18525
\N-4344\\1\\9048
\N-10246\\-9\\21341
\N-71277\\-75\\148460
\J\C
%DUALITY%[[406374540,-2146690,195103090;-2146690,11284,-1030640;195103090,-1030640,93670277],[130,26,1],[-4575,1665,8894,-4344,-10246,-71277,-53695,-176475,-1174294,-694896,-222834,-220073;-13,-2,5,1,-9,-75,-72,-253,-1705,-1021,-331,-350;9529,-3468,-18525,9048,21341,148460,111839,367572,2445885,1447368,464131,458380],74,8]

\L

\A${L_{75.9}}=\pdualwitharg2({L_{75.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{$4\M*2{208}\M l25\M r2{16}\M l2{13}\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1411280\\-16120\\5200
\E\D-16120\\-112\\56
\E\D5200\\56\\-19
\J\C\hfil\penalty500%
\B\D2989\\35880\\908960
\E\D55\\659\\16720
\E\D-12\\-144\\-3649
\J\C\H\B\D-1\\-15\\-318
\N-1\\-13\\-312
\N2\\30\\635
\N5\\74\\1584
\N16\\234\\5057
\N8\\115\\2520
\J\C
%DUALITY%[[-1411280,-16120,5200;-16120,-112,56;5200,56,-19],[520,8,1],[-1,-1,2,5,16,8,2,40,8,7,10,-3;-15,-13,30,74,234,115,27,481,90,70,78,-55;-318,-312,635,1584,5057,2520,622,12168,2405,2064,2847,-1000],74,9]

\L

\A${L_{75.10}}=\pdualwitharg{13}({L_{75.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}5\M1{},1\M-{}13\M{-2}{}$}\H{${104}\M b22\M l2{520}\M r2{26}\M l28\M r2{130}\M b2$}\relax$\,(\times2)$%
\F\I\B\D520\\0\\0
\E\D0\\-26\\13
\E\D0\\13\\-6
\J\C\hfil\penalty500%
\B\D-161\\-720\\-3120
\E\D-42\\-190\\-819
\E\D18\\81\\350
\J\C\H\B\D-1\\4\\0
\N0\\1\\2
\N1\\0\\0
\N0\\-5\\-13
\N-1\\-16\\-48
\N-2\\-20\\-65
\J\C
%DUALITY%[[520,0,0;0,-26,13;0,13,-6],[520,13,1],[-1,0,1,0,-1,-2,-7,-6,-161,-24,-31,-8;4,1,0,-5,-16,-20,-40,-28,-720,-103,-128,-25;0,2,0,-13,-48,-65,-156,-119,-3120,-455,-576,-130],74,10]

\L

\A${L_{75.11}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${130}\M r2{10}\M l2{26}\M r2{130}\M l2{10}\M r2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D297478610\\-2904330\\-65031980
\E\D-2904330\\28210\\634855
\E\D-65031980\\634855\\14216654
\J\C\hfil\penalty500%
\B\D7364697031\\-14711945094\\34345731420
\E\D-66729360\\133300619\\-311196600
\E\D-1607782940\\3211756605\\-7497997651
\J\C\H\B\D-5631\\11236\\-26260
\N1026\\-2054\\4785
\N2191\\-4380\\10218
\N-2676\\5353\\-12480
\N-12619\\25220\\-58850
\N-8778\\17541\\-40937
\J\C
%DUALITY%[[297478610,-2904330,-65031980;-2904330,28210,634855;-65031980,634855,14216654],[130,65,1],[-5631,1026,2191,-2676,-12619,-8778,-66121,-108654,-289199,-427836,-274389,-27098;11236,-2054,-4380,5353,25220,17541,132098,217055,577716,854651,548116,54126;-26260,4785,10218,-12480,-58850,-40937,-308360,-506715,-1348698,-1995240,-1279630,-126373],74,11]

\L

\A${L_{75.12}}=\pdualwitharg{2.5.13}(\pfillwitharg2({L_{75.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${65}\M r2{20}\M l2{13}\M r2{260}\M l25\M r2{52}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7951949460\\10593424010\\5154038760
\E\D10593424010\\14112342140\\6866104700
\E\D5154038760\\6866104700\\3340578997
\J\C\hfil\penalty500%
\B\D133300619\\262018063683\\-538748072460
\E\D177737880\\349364730341\\-718345798040
\E\D86475120\\169977030108\\-349498030961
\J\C\H\B\D-327\\-642524\\1321125
\N-73\\-143404\\294860
\N12\\23526\\-48373
\N74\\144785\\-297700
\N-156\\-306994\\631225
\N-289\\-568317\\1168544
\J\C
%DUALITY%[[7951949460,10593424010,5154038760;10593424010,14112342140,6866104700;5154038760,6866104700,3340578997],[130,130,1],[-327,-73,12,74,-156,-289,-1533,-5507,-7452,-22394,-7284,-1571;-642524,-143404,23526,144785,-306994,-568317,-3013525,-10824743,-14647722,-44017373,-14317202,-3087732;1321125,294860,-48373,-297700,631225,1168544,6196255,22257280,30117893,90506260,29438295,6348836],74,12]

\L

\A${L_{75.13}}=\pdualwitharg{2.5}({L_{75.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${20}\M*2{1040}\M l21\M r2{80}\M l2{65}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1040\\-520\\-2080
\E\D-520\\-240\\-1040
\E\D-2080\\-1040\\-4159
\J\C\hfil\penalty500%
\B\D-12715\\936\\6240
\E\D-5379\\395\\2640
\E\D-25102\\1848\\12319
\J\C\H\B\D21\\-3\\-10
\N5\\-13\\0
\N-2\\0\\1
\N-1\\2\\0
\N128\\0\\-65
\N32\\-1\\-16
\J\C
%DUALITY%[[-1040,-520,-2080;-520,-240,-1040;-2080,-1040,-4159],[520,40,1],[21,5,-2,-1,128,32,142,6352,328,1957,4110,131;-3,-13,0,2,0,-1,-9,-455,-24,-146,-312,-11;-10,0,1,0,-65,-16,-70,-3120,-161,-960,-2015,-64],74,13]

\L

\A${L_{75.14}}=\pdualwitharg{5.13}({L_{75.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${520}\M b2{10}\M l2{104}\M r2{130}\M l2{40}\M r2{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D293070440\\-91787280\\-704600
\E\D-91787280\\28747030\\220675
\E\D-704600\\220675\\1694
\J\C\hfil\penalty500%
\B\D821439\\3370320\\-97364800
\E\D-257176\\-1055179\\30482920
\E\D-1972\\-8091\\233739
\J\C\H\B\D47\\188\\-4940
\N3\\11\\-185
\N1\\0\\416
\N0\\-1\\130
\N27\\112\\-3360
\N11\\46\\-1417
\J\C
%DUALITY%[[293070440,-91787280,-704600;-91787280,28747030,220675;-704600,220675,1694],[520,65,1],[47,3,1,0,27,11,225,201,1087,816,1061,57;188,11,0,-1,112,46,928,826,4464,3349,4352,233;-4940,-185,416,130,-3360,-1417,-27300,-23995,-129376,-96850,-125600,-6643],74,14]

\L

\A${L_{75.15}}=\pdualwitharg{2.13}({L_{75.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${52}\M*2{16}\M l2{65}\M r2{208}\M l21\M r2{1040}\M*2$}\relax$\,(\times2)$%
\F\I\B\D63440\\-56680\\1040
\E\D-56680\\49712\\-936
\E\D1040\\-936\\17
\J\C\hfil\penalty500%
\B\D-1761\\-495\\80080
\E\D1088\\305\\-49504
\E\D-32\\-9\\1455
\J\C\H\B\D3\\1\\-130
\N3\\1\\-128
\N-1\\0\\65
\N-18\\-5\\832
\N-7\\-2\\319
\N-69\\-20\\3120
\J\C
%DUALITY%[[63440,-56680,1040;-56680,49712,-936;1040,-936,17],[520,104,1],[3,3,-1,-18,-7,-69,-35,-99,-319,-366,-57,-91;1,1,0,-5,-2,-20,-10,-28,-90,-103,-16,-25;-130,-128,65,832,319,3120,1586,4496,14495,16640,2593,4160],74,15]

\L

\A${L_{75.16}}=\pdualwitharg{2.5.13}({L_{75.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${260}\M*2{80}\M l2{13}\M r2{1040}\M l25\M r2{208}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-23979280\\-34297640\\85800
\E\D-34297640\\-49055760\\122720
\E\D85800\\122720\\-307
\J\C\hfil\penalty500%
\B\D354837\\-33528\\85719920
\E\D508381\\-48037\\122812040
\E\D-1270\\120\\-306801
\J\C\H\B\D15\\-3\\2990
\N-1\\-1\\-680
\N-2\\0\\-559
\N-1\\2\\520
\N8\\0\\2235
\N26\\-1\\6864
\J\C
%DUALITY%[[-23979280,-34297640,85800;-34297640,-49055760,122720;85800,122720,-307],[520,520,1],[15,-1,-2,-1,8,26,112,382,256,1525,246,101;-3,-1,0,2,0,-1,-9,-35,-24,-146,-24,-11;2990,-680,-559,520,2235,6864,27690,92720,61919,367640,59125,23816],74,16]

\medskip%
%------------------------------WEYL-GROUP-W76--------------------------------
%
\leavevmode\llap{}%
$W_{76\phantom0}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{76.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}47\M1{}$}%
\G{2\rightarrow N_{76}}%
\H{${12}\M*2{188}\M b22\M b2{282}\M l24\M r2{94}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1188348\\1692\\3384
\E\D1692\\-2\\-7
\E\D3384\\-7\\2
\J\C\hfil\penalty500%
\B\D-9401\\-4808100\\-916500
\E\D18\\9206\\1755
\E\D2\\1023\\194
\J\C\H\B\D-29\\-14832\\-2826
\N-195\\-99734\\-18988
\N-2\\-1023\\-194
\N-35\\-17907\\-3384
\N-1\\-512\\-96
\N-1\\-517\\-94
\J\C
%EXPLICIT%[[-1188348,1692,3384;1692,-2,-7;3384,-7,2],[564,1,1],[-29,-195,-2,-35,-1,-1,1,7,0,-59,-7,-93;-14832,-99734,-1023,-17907,-512,-517,510,3572,0,-30174,-3580,-47564;-2826,-18988,-194,-3384,-96,-94,96,658,-1,-5781,-684,-9071],75,1]

\L

\A${L_{76.2}}=\pfillwitharg2({L_{76.1}})$%
{${}={}$}Nikulin $76$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}47\M1{}$}\H{$3\M{}2{47}\M r22\M s2{282}\M l21\M r2{94}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7050\\-2397\\0
\E\D-2397\\815\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D10339\\30456\\4512
\E\D-3575\\-10531\\-1560
\E\D440\\1296\\191
\J\C\H\B\D1\\3\\0
\N16\\47\\0
\N-1\\-3\\-1
\N-1579\\-4653\\-705
\N-93\\-274\\-41
\N-2473\\-7285\\-1081
\J\C
%IMPLICIT%[[7050,-2397,0;-2397,815,0;0,0,-1],[141,1,1],[1,16,-1,-1579,-93,-2473,-386,-2601,-54,-1006,-17,-112;3,47,-3,-4653,-274,-7285,-1137,-7661,-159,-2961,-50,-329;0,0,-1,-705,-41,-1081,-168,-1128,-23,-423,-7,-47],75,2]

\L

\A${L_{76.3}}=\pdualwitharg3(\pfillwitharg2({L_{76.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}47\M1{}$}\H{$1\M{}2{141}\M r26\M s2{94}\M l23\M r2{282}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-397479\\1833\\133245
\E\D1833\\3\\-618
\E\D133245\\-618\\-44666
\J\C\hfil\penalty500%
\B\D13034321\\12361188\\38705205
\E\D-127800\\-121201\\-379500
\E\D-4348608\\-4124032\\-12913121
\J\C\H\B\D-67\\-62\\-199
\N95\\94\\282
\N101\\93\\300
\N-10415\\-9917\\-30926
\N-1962\\-1865\\-5826
\N-54701\\-51935\\-162432
\J\C
%DUALITY%[[-397479,1833,133245;1833,3,-618;133245,-618,-44666],[141,3,1],[-67,95,101,-10415,-1962,-54701,-2915,-60161,-1379,-9607,-594,-5365;-62,94,93,-9917,-1865,-51935,-2766,-57058,-1305,-9071,-559,-5029;-199,282,300,-30926,-5826,-162432,-8656,-178647,-4095,-28529,-1764,-15933],75,3]

\L

\A${L_{76.4}}=\pdualwitharg3({L_{76.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}47\M1{}$}\H{$4\M*2{564}\M b26\M b2{94}\M l2{12}\M r2{282}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1868532\\6768\\3384
\E\D6768\\-6\\-21
\E\D3384\\-21\\-2
\J\C\hfil\penalty500%
\B\D-25381\\-3409380\\-7216380
\E\D81\\10880\\23031
\E\D51\\6851\\14500
\J\C\H\B\D-43\\-5776\\-12226
\N-853\\-114586\\-242520
\N-8\\-1075\\-2274
\N-43\\-5781\\-12220
\N-3\\-404\\-852
\N-1\\-141\\-282
\J\C
%DUALITY%[[-1868532,6768,3384;6768,-6,-21;3384,-21,-2],[564,3,1],[-43,-853,-8,-43,-3,-1,1,7,-1,-98,-33,-422;-5776,-114586,-1075,-5781,-404,-141,134,940,-134,-13160,-4432,-56682;-12226,-242520,-2274,-12220,-852,-282,284,1974,-285,-27871,-9384,-119991],75,4]

\L

\A${L_{76.5}}=\pdualwitharg2({L_{76.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}47\M1{}$}\H{${12}\M b2{188}\M*28\M*2{1128}\M l21\M r2{376}\M*2$}\relax$\,(\times2)$%
\F\I\B\D62943528\\-2484420\\15619416
\E\D-2484420\\98072\\-616508
\E\D15619416\\-616508\\3875953
\J\C\hfil\penalty500%
\B\D-30735134\\-237303\\123819432
\E\D1192477\\9206\\-4804008
\E\D-7626957\\-58887\\30725927
\J\C\H\B\D24412\\189\\-98346
\N158409\\1222\\-638166
\N2655\\20\\-10696
\N39059\\282\\-157356
\N173\\1\\-697
\N1073\\0\\-4324
\J\C
%DUALITY%[[62943528,-2484420,15619416;-2484420,98072,-616508;15619416,-616508,3875953],[564,4,1],[24412,158409,2655,39059,173,1073,67,5950,842,125300,3324,163286;189,1222,20,282,1,0,0,47,7,987,26,1269;-98346,-638166,-10696,-157356,-697,-4324,-270,-23970,-3392,-504780,-13391,-657812],75,5]

\L

\A${L_{76.6}}=\pdualwitharg{47}(\pfillwitharg2({L_{76.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}47\M{-2}{}$}\H{${141}\M{}21\M r2{94}\M s26\M l2{47}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3087759\\-34122\\1050873
\E\D-34122\\-47\\11609
\E\D1050873\\11609\\-357649
\J\C\hfil\penalty500%
\B\D-201550229\\-6589704\\-592438572
\E\D-180027\\-5887\\-529173
\E\D68570284\\2241912\\201556115
\J\C\H\B\D-3070\\-105\\-9024
\N33\\1\\97
\N1535\\53\\4512
\N-10447\\-339\\-30708
\N-30780\\-1002\\-90475
\N-18237\\-595\\-53606
\J\C
%DUALITY%[[-3087759,-34122,1050873;-34122,-47,11609;1050873,11609,-357649],[141,47,1],[-3070,33,1535,-10447,-30780,-18237,-136951,-20036,-21538,-9556,-9226,-1766;-105,1,53,-339,-1002,-595,-4473,-655,-707,-315,-306,-59;-9024,97,4512,-30708,-90475,-53606,-402555,-58894,-63309,-28089,-27119,-5191],75,6]

\L

\A${L_{76.7}}=\pdualwitharg{2.3}({L_{76.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}47\M1{}$}\H{$4\M b2{564}\M*2{24}\M*2{376}\M l23\M r2{1128}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1580464488\\-16106148\\392273844
\E\D-16106148\\164136\\-3997572
\E\D392273844\\-3997572\\97363003
\J\C\hfil\penalty500%
\B\D-247004224\\-1067229\\995131752
\E\D2518347\\10880\\-10145928
\E\D-61306856\\-264888\\246993343
\J\C\H\B\D14512\\63\\-58466
\N289013\\1222\\-1164378
\N5549\\20\\-22356
\N32291\\94\\-130096
\N726\\1\\-2925
\N9799\\0\\-39480
\J\C
%DUALITY%[[1580464488,-16106148,392273844;-16106148,164136,-3997572;392273844,-3997572,97363003],[564,12,1],[14512,289013,5549,32291,726,9799,69,4690,700,65610,5523,283904;63,1222,20,94,1,0,0,47,7,329,26,1269;-58466,-1164378,-22356,-130096,-2925,-39480,-278,-18894,-2820,-264328,-22251,-1143792],75,7]

\L

\A${L_{76.8}}=\pdualwitharg{3.47}(\pfillwitharg2({L_{76.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}47\M{-2}{}$}\H{${47}\M{}23\M r2{282}\M s22\M l2{141}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D143538\\249288\\2679
\E\D249288\\433011\\4653
\E\D2679\\4653\\50
\J\C\hfil\penalty500%
\B\D-5887\\-65400\\6393504
\E\D-10908\\-121201\\11848512
\E\D-117\\-1300\\127087
\J\C\H\B\D-1\\-5\\517
\N0\\1\\-93
\N1\\4\\-423
\N-5\\-58\\5659
\N-43\\-491\\47940
\N-25\\-282\\27549
\J\C
%DUALITY%[[143538,249288,2679;249288,433011,4653;2679,4653,50],[141,141,1],[-1,0,1,-5,-43,-25,-62,-27,-28,-4,-11,-2;-5,1,4,-58,-491,-282,-695,-301,-304,-42,-109,-18;517,-93,-423,5659,47940,27549,67915,29421,29751,4117,10716,1779],75,8]

\L

\A${L_{76.9}}=\pdualwitharg{47}({L_{76.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}47\M{-2}{}$}\H{${564}\M*24\M b2{94}\M b26\M l2{188}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2820\\564\\564
\E\D564\\-94\\-47
\E\D564\\-47\\118
\J\C\hfil\penalty500%
\B\D4555\\31212\\-9588
\E\D-603\\-4132\\1269
\E\D201\\1377\\-424
\J\C\H\B\D937\\6420\\-1974
\N127\\870\\-268
\N44\\301\\-94
\N11\\75\\-24
\N-1\\-8\\0
\N-1\\-7\\2
\J\C
%DUALITY%[[-2820,564,564;564,-94,-47;564,-47,118],[564,47,1],[937,127,44,11,-1,-1,1,7,23,56,269,68;6420,870,301,75,-8,-7,6,48,158,384,1844,466;-1974,-268,-94,-24,0,2,0,-14,-47,-117,-564,-143],75,9]

\L

\A${L_{76.10}}=\pdualwitharg{3.47}({L_{76.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}47\M{-2}{}$}\H{${188}\M*2{12}\M b2{282}\M b22\M l2{564}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-919884\\27072\\4512
\E\D27072\\-282\\-141
\E\D4512\\-141\\-22
\J\C\hfil\penalty500%
\B\D20159\\59472\\3742704
\E\D-540\\-1594\\-100251
\E\D-100\\-295\\-18566
\J\C\H\B\D279\\824\\51794
\N113\\334\\20976
\N38\\113\\7050
\N3\\9\\556
\N-3\\-8\\-564
\N-1\\-3\\-186
\J\C
%DUALITY%[[-919884,27072,4512;27072,-282,-141;4512,-141,-22],[564,141,1],[279,113,38,3,-3,-1,1,7,22,17,243,61;824,334,113,9,-8,-3,2,20,64,50,716,180;51794,20976,7050,556,-564,-186,188,1302,4089,3157,45120,11325],75,10]

\L

\A${L_{76.11}}=\pdualwitharg{2.47}({L_{76.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}47\M{-2}{}$}\H{${564}\M b24\M*2{376}\M*2{24}\M l2{47}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D39480\\93060\\59784
\E\D93060\\216952\\139120
\E\D59784\\139120\\89183
\J\C\hfil\penalty500%
\B\D140149\\-421800\\564000
\E\D428859\\-1290709\\1725840
\E\D285906\\-860472\\1150559
\J\C\H\B\D-19832\\59685\\-79806
\N-2753\\8285\\-11078
\N-2243\\6749\\-9024
\N-713\\2145\\-2868
\N-152\\457\\-611
\N1\\-3\\4
\J\C
%DUALITY%[[39480,93060,59784;93060,216952,139120;59784,139120,89183],[564,188,1],[-19832,-2753,-2243,-713,-152,1,211,-50,-560,-2090,-2651,-2804;59685,8285,6749,2145,457,-3,-633,151,1687,6291,7979,8439;-79806,-11078,-9024,-2868,-611,4,846,-202,-2256,-8412,-10669,-11284],75,11]

\L

\A${L_{76.12}}=\pdualwitharg{2.3.47}({L_{76.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}47\M{-2}{}$}\H{${188}\M b2{12}\M*2{1128}\M*28\M l2{141}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D120696\\-7392348\\-1834692
\E\D-7392348\\453346584\\112515180
\E\D-1834692\\112515180\\27924917
\J\C\hfil\penalty500%
\B\D-1594\\-2039925\\8219172
\E\D98091\\125610974\\-506105964
\E\D24345\\31175125\\-125609381
\J\C\H\B\D63\\78552\\-316498
\N26\\31765\\-127986
\N20\\21137\\-85164
\N2\\1785\\-7192
\N1\\105\\-423
\N0\\137\\-552
\J\C
%DUALITY%[[120696,-7392348,-1834692;-7392348,453346584,112515180;-1834692,112515180,27924917],[564,564,1],[63,26,20,2,1,0,0,1,7,7,26,27;78552,31765,21137,1785,105,137,2123,2810,13438,9740,34470,34438;-316498,-127986,-85164,-7192,-423,-552,-8554,-11322,-54144,-39244,-138885,-138756],75,12]

\medskip%
%------------------------------WEYL-GROUP-W77--------------------------------
%
\leavevmode\llap{}%
$W_{77\phantom0}$%
\qquad\llap{12} lattices, $\chi=64$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222232222223\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{77.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}5\M-{},1\M{-2}{}31\M1{}$}%
\G{2\rightarrow N_{77}}%
\H{$2\M s2{310}\M b24\M b2{62}\M s2{10}\M l2{124}\M r22\M+3$}\relax$\,(\times2)$%
\F\I\B\D156860\\-31620\\-620
\E\D-31620\\6374\\125
\E\D-620\\125\\2
\J\C\hfil\penalty500%
\B\D463511\\2291520\\425320
\E\D-94251\\-465961\\-86485
\E\D2670\\13200\\2449
\J\C\H\B\D-18\\-89\\-17
\N-4546\\-22475\\-4185
\N-481\\-2378\\-442
\N-8208\\-40579\\-7533
\N-7744\\-38285\\-7105
\N-99349\\-491164\\-91140
\N-2670\\-13200\\-2449
\J\C
%EXPLICIT%[[156860,-31620,-620;-31620,6374,125;-620,125,2],[620,1,1],[-18,-4546,-481,-8208,-7744,-99349,-2670,-249,-3731,-53,-69,1,25,0;-89,-22475,-2378,-40579,-38285,-491164,-13200,-1231,-18445,-262,-341,5,124,0;-17,-4185,-442,-7533,-7105,-91140,-2449,-228,-3410,-48,-62,0,0,-1],76,1]

\L

\A${L_{77.2}}=\pfillwitharg2({L_{77.1}})$%
{${}={}$}Nikulin $77$%
\F{$1\M{-3}7,1\M{-2}{}5\M-{},1\M{-2}{}31\M1{}$}\H{$2\M s2{310}\M l21\M r2{62}\M s2{10}\M l2{31}\M r22\M-3$}\relax$\,(\times2)$%
\F\I\B\D-8835\\-1705\\155
\E\D-1705\\-329\\30
\E\D155\\30\\-2
\J\C\hfil\penalty500%
\B\D781726\\-4063945\\-1009515
\E\D152208\\-791281\\-196560
\E\D-7399\\38465\\9554
\J\C\H\B\D142\\-738\\-179
\N2148\\-11160\\-2635
\N16\\-83\\-17
\N48\\-248\\-31
\N2\\-10\\5
\N-6\\31\\0
\N-1\\5\\-3
\J\C
%IMPLICIT%[[-8835,-1705,155;-1705,-329,30;155,30,-2],[155,1,1],[142,2148,16,48,2,-6,-1,9,2533,135,4633,4377,28092,1511;-738,-11160,-83,-248,-10,31,5,-47,-13175,-702,-24087,-22755,-146041,-7855;-179,-2635,-17,-31,5,0,-3,-16,-3410,-178,-6014,-5660,-36270,-1947],76,2]

\L

\A${L_{77.3}}=\pdualwitharg5(\pfillwitharg2({L_{77.1}}))$%
\F{$1\M33,1\M-{}5\M{-2}{},1\M{-2}{}31\M1{}$}\H{${10}\M s2{62}\M l25\M r2{310}\M s22\M l2{155}\M r2{10}\M+3$}\relax$\,(\times2)$%
\F\I\B\D109585\\14725\\21700
\E\D14725\\1955\\2915
\E\D21700\\2915\\4297
\J\C\hfil\penalty500%
\B\D-653016\\-132990\\3387835
\E\D-22980\\-4681\\119220
\E\D-126773\\-25818\\657696
\J\C\H\B\D-1782\\-363\\9245
\N-5324\\-1085\\27621
\N-186\\-38\\965
\N-448\\-93\\2325
\N6\\1\\-31
\N180\\31\\-930
\N1\\0\\-5
\J\C
%DUALITY%[[109585,14725,21700;14725,1955,2915;21700,2915,4297],[155,5,1],[-1782,-5324,-186,-448,6,180,1,-133,-6549,-1729,-58917,-11113,-356370,-19151;-363,-1085,-38,-93,1,31,0,-27,-1333,-352,-11997,-2263,-72571,-3900;9245,27621,965,2325,-31,-930,-5,690,33976,8970,305660,57654,1848840,99355],76,3]

\L

\A${L_{77.4}}=\pdualwitharg2({L_{77.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M{-2}{}31\M1{}$}\H{$8\M s2{1240}\M*24\M*2{248}\M s2{40}\M l2{31}\M r28\M+3$}\relax$\,(\times2)$%
\F\I\B\D6173960\\53940\\-1542560
\E\D53940\\456\\-13480
\E\D-1542560\\-13480\\385407
\J\C\hfil\penalty500%
\B\D56996041\\-45030445\\226555440
\E\D589776\\-465961\\2344320
\E\D-14221644\\11235990\\-56530081
\J\C\H\B\D313\\-251\\1244
\N43207\\-34255\\171740
\N2149\\-1701\\8542
\N69847\\-55211\\277636
\N65093\\-51435\\258740
\N207723\\-164114\\825685
\N22186\\-17525\\88188
\J\C
%DUALITY%[[6173960,53940,-1542560;53940,456,-13480;-1542560,-13480,385407],[620,4,1],[313,43207,2149,69847,65093,207723,22186,1921,26047,85,-593,-307,39,154;-251,-34255,-1701,-55211,-51435,-164114,-17525,-1514,-20460,-64,496,250,-31,-125;1244,171740,8542,277636,258740,825685,88188,7636,103540,338,-2356,-1220,155,612],76,4]

\L

\A${L_{77.5}}=\pdualwitharg5({L_{77.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}5\M{-2}{},1\M{-2}{}31\M1{}$}\H{${10}\M s2{62}\M b2{20}\M b2{310}\M s22\M l2{620}\M r2{10}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-2429780\\-49600\\19840
\E\D-49600\\-1010\\405
\E\D19840\\405\\-162
\J\C\hfil\penalty500%
\B\D83699\\-279000\\9513900
\E\D1785\\-5951\\202895
\E\D-684\\2280\\-77749
\J\C\H\B\D16\\-49\\1830
\N56\\-155\\6448
\N7\\-14\\820
\N26\\-31\\3100
\N2\\-1\\242
\N71\\0\\8680
\N0\\2\\5
\J\C
%DUALITY%[[-2429780,-49600,19840;-49600,-1010,405;19840,405,-162],[620,5,1],[16,56,7,26,2,71,0,-1,37,23,439,85,5509,150;-49,-155,-14,-31,-1,0,2,-1,-155,-86,-1519,-289,-18600,-502;1830,6448,820,3100,242,8680,5,-125,4123,2590,49755,9647,625580,17045],76,5]

\L

\A${L_{77.6}}=\pdualwitharg{31}(\pfillwitharg2({L_{77.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}31\M{-2}{}$}\H{${62}\M s2{10}\M l2{31}\M r22\M s2{310}\M l21\M r2{62}\M-3$}\relax$\,(\times2)$%
\F\I\B\D310\\155\\0
\E\D155\\62\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D3131\\-7105\\-26970
\E\D-1080\\2449\\9300
\E\D648\\-1470\\-5581
\J\C\H\B\D101\\-228\\-868
\N49\\-110\\-420
\N11\\-24\\-93
\N1\\-2\\-8
\N1\\0\\0
\N0\\0\\1
\N0\\-1\\0
\J\C
%DUALITY%[[310,155,0;155,62,0;0,0,1],[155,31,1],[101,49,11,1,1,0,0,7,59,97,107,3131,648,1080;-228,-110,-24,-2,0,0,-1,-17,-135,-221,-243,-7105,-1470,-2449;-868,-420,-93,-8,0,1,0,-62,-510,-837,-922,-26970,-5581,-9300],76,6]

\L

\A${L_{77.7}}=\pdualwitharg{2.5}({L_{77.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M{-2}{}31\M1{}$}\H{${40}\M s2{248}\M*2{20}\M*2{1240}\M s28\M l2{155}\M r2{40}\M-3$}\relax$\,(\times2)$%
\F\I\B\D176448280\\-3100\\-44406260
\E\D-3100\\40\\780
\E\D-44406260\\780\\11175603
\J\C\hfil\penalty500%
\B\D-346358041\\-6068405\\-1376253060
\E\D-339600\\-5951\\-1349400
\E\D87168528\\1527246\\346363991
\J\C\H\B\D-33809\\-592\\-134340
\N-109879\\-1922\\-436604
\N-5509\\-96\\-21890
\N-32299\\-558\\-128340
\N-2113\\-36\\-8396
\N-18451\\-310\\-73315
\N0\\1\\0
\J\C
%DUALITY%[[176448280,-3100,-44406260;-3100,40,780;-44406260,780,11175603],[620,20,1],[-33809,-109879,-5509,-32299,-2113,-18451,0,-151,-100673,-28451,-1020461,-194855,-3139829,-339600;-592,-1922,-96,-558,-36,-310,1,-3,-1767,-499,-17887,-3415,-55025,-5951;-134340,-436604,-21890,-128340,-8396,-73315,0,-600,-400024,-113050,-4054800,-774256,-12476105,-1349400],76,7]

\L

\A${L_{77.8}}=\pdualwitharg{31}({L_{77.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}31\M{-2}{}$}\H{${62}\M s2{10}\M b2{124}\M b22\M s2{310}\M l24\M r2{62}\M+3$}\relax$\,(\times2)$%
\F\I\B\D1860\\-620\\0
\E\D-620\\186\\31
\E\D0\\31\\-46
\J\C\hfil\penalty500%
\B\D1071\\3280\\2480
\E\D-603\\-1846\\-1395
\E\D335\\1025\\774
\J\C\H\B\D-53\\-163\\-124
\N-21\\-65\\-50
\N1\\2\\0
\N1\\3\\2
\N1\\5\\0
\N-7\\-20\\-16
\N-14\\-41\\-31
\J\C
%DUALITY%[[1860,-620,0;-620,186,31;0,31,-46],[620,31,1],[-53,-21,1,1,1,-7,-14,-14,-46,-135,-68,-1944,-797,-656;-163,-65,2,3,5,-20,-41,-42,-140,-412,-208,-5950,-2440,-2009;-124,-50,0,2,0,-16,-31,-31,-105,-310,-157,-4495,-1844,-1519],76,8]

\L

\A${L_{77.9}}=\pdualwitharg{5.31}(\pfillwitharg2({L_{77.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}31\M{-2}{}$}\H{${310}\M s22\M l2{155}\M r2{10}\M s2{62}\M l25\M r2{310}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-310\\775\\155
\E\D775\\3255\\620
\E\D155\\620\\118
\J\C\hfil\penalty500%
\B\D2449\\88200\\-448105
\E\D-14700\\-529201\\2688630
\E\D-2880\\-103680\\526751
\J\C\H\B\D49\\1648\\-8370
\N5\\156\\-792
\N7\\153\\-775
\N1\\8\\-40
\N1\\-12\\62
\N0\\-1\\5
\N-2\\30\\-155
\J\C
%DUALITY%[[-310,775,155;775,3255,620;155,620,118],[155,155,1],[49,5,7,1,1,0,-2,1,5,43,49,289,300,502;1648,156,153,8,-12,-1,30,152,204,1647,1792,10452,10801,17970;-8370,-792,-775,-40,62,5,-155,-775,-1037,-8370,-9105,-53103,-54875,-91295],76,9]

\L

\A${L_{77.10}}=\pdualwitharg{2.31}({L_{77.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}31\M{-2}{}$}\H{${248}\M s2{40}\M*2{124}\M*28\M s2{1240}\M l21\M r2{248}\M+3$}\relax$\,(\times2)$%
\F\I\B\D184760\\56420\\-45880
\E\D56420\\17112\\-14012
\E\D-45880\\-14012\\11393
\J\C\hfil\penalty500%
\B\D158086\\-5085\\630540
\E\D57359\\-1846\\228780
\E\D-39172\\1260\\-156241
\J\C\H\B\D1275\\-42\\5084
\N597\\-20\\2380
\N109\\-4\\434
\N1\\0\\4
\N-157\\10\\-620
\N-10\\1\\-39
\N-1\\3\\0
\J\C
%DUALITY%[[184760,56420,-45880;56420,17112,-14012;-45880,-14012,11393],[620,124,1],[1275,597,109,1,-157,-10,-1,124,802,1290,1398,40728,4207,13991;-42,-20,-4,0,10,1,3,-3,-25,-41,-45,-1315,-136,-453;5084,2380,434,4,-620,-39,0,496,3200,5146,5576,162440,16779,55800],76,10]

\L

\A${L_{77.11}}=\pdualwitharg{5.31}({L_{77.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}31\M{-2}{}$}\H{${310}\M s22\M b2{620}\M b2{10}\M s2{62}\M l2{20}\M r2{310}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-4142220\\-869860\\15500
\E\D-869860\\-182590\\3255
\E\D15500\\3255\\-58
\J\C\hfil\penalty500%
\B\D-25681\\-64200\\-10548060
\E\D-5500\\-13751\\-2259125
\E\D96\\240\\39431
\J\C\H\B\D-15\\-49\\-6820
\N-1\\-5\\-554
\N3\\-14\\0
\N1\\-1\\210
\N3\\-1\\744
\N3\\0\\800
\N-1\\2\\-155
\J\C
%DUALITY%[[-4142220,-869860,15500;-869860,-182590,3255;15500,3255,-58],[620,155,1],[-15,-1,3,1,3,3,-1,-5,-3,-43,-21,-119,-243,-199;-49,-5,-14,-1,-1,0,2,-1,-5,-86,-49,-289,-600,-502;-6820,-554,0,210,744,800,-155,-1395,-1089,-16430,-8425,-48391,-99380,-81995],76,11]

\L

\A${L_{77.12}}=\pdualwitharg{2.5.31}({L_{77.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}31\M{-2}{}$}\H{${1240}\M s28\M*2{620}\M*2{40}\M s2{248}\M l25\M r2{1240}\M-3$}\relax$\,(\times2)$%
\F\I\B\D1240\\93620\\-23560
\E\D93620\\318552280\\-80159800
\E\D-23560\\-80159800\\20171237
\J\C\hfil\penalty500%
\B\D-13751\\-2466600\\-9802200
\E\D2237125\\401315819\\1594817940
\E\D-562925\\-100982604\\-401302069
\J\C\H\B\D-1318\\-236363\\-939300
\N-132\\-23667\\-94052
\N-172\\-30813\\-122450
\N-24\\-4303\\-17100
\N-34\\-6147\\-24428
\N-9\\-1652\\-6565
\N1\\0\\0
\J\C
%DUALITY%[[1240,93620,-23560;93620,318552280,-80159800;-23560,-80159800,20171237],[620,620,1],[-1318,-132,-172,-24,-34,-9,1,-57,-143,-1203,-1351,-7941,-4116,-13751;-236363,-23667,-30813,-4303,-6147,-1652,0,-10297,-25665,-215847,-242357,-1424481,-738328,-2466600;-939300,-94052,-122450,-17100,-24428,-6565,0,-40920,-101992,-857770,-963120,-5660848,-2934095,-9802200],76,12]

\medskip%
%------------------------------WEYL-GROUP-W78--------------------------------
%
\leavevmode\llap{}%
$W_{78\phantom0}$%
\qquad\llap{24} lattices, $\chi=10$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$26222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{78.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}%
\G{2\rightarrow N_{78}}%
\H{${22}\M b26\M{}62\M b2{330}\M l24\M r2$}%
\F\I\B\D-34021020\\23100\\36960
\E\D23100\\-14\\-27
\E\D36960\\-27\\-38
\J\C\H\B\D-2\\-1221\\-1078
\N-1\\-609\\-540
\N1\\610\\539
\N26\\15840\\14025
\N1\\608\\540
\J\C
%EXPLICIT%[[-34021020,23100,36960;23100,-14,-27;36960,-27,-38],[660,1,1],[-2,-1,1,26,1;-1221,-609,610,15840,608;-1078,-540,539,14025,540],77,1]

\L

\A${L_{78.2}}=\pfillwitharg2({L_{78.1}})$%
{${}={}$}Nikulin $78$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{${22}\M s26\M{}62\M s2{330}\M l21\M r2$}%
\F\I\B\D330\\165\\825
\E\D165\\79\\330
\E\D825\\330\\118
\J\C\H\B\D104\\-264\\11
\N26\\-66\\3
\N-63\\160\\-7
\N-1429\\3630\\-165
\N-24\\61\\-3
\J\C
%IMPLICIT%[[330,165,825;165,79,330;825,330,118],[165,1,1],[104,26,-63,-1429,-24;-264,-66,160,3630,61;11,3,-7,-165,-3],77,2]

\L

\A${L_{78.3}}=\pdualwitharg3(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}11\M-{}$}\H{${66}\M s22\M{}66\M s2{110}\M l23\M r2$}%
\F\I\B\D-7347615\\18810\\-2439360
\E\D18810\\-42\\6243
\E\D-2439360\\6243\\-809851
\J\C\H\B\D6318\\-5621\\-19074
\N106\\-93\\-320
\N-317\\280\\957
\N14301\\-12760\\-43175
\N2683\\-2391\\-8100
\J\C
%DUALITY%[[-7347615,18810,-2439360;18810,-42,6243;-2439360,6243,-809851],[165,3,1],[6318,106,-317,14301,2683;-5621,-93,280,-12760,-2391;-19074,-320,957,-43175,-8100],77,3]

\L

\A${L_{78.4}}=\pdualwitharg5(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${110}\M s2{30}\M{}6{10}\M s2{66}\M l25\M r2$}%
\F\I\B\D-10172085\\28380\\-4059825
\E\D28380\\-70\\11325
\E\D-4059825\\11325\\-1620334
\J\C\H\B\D10916\\-5621\\-27390
\N550\\-279\\-1380
\N-548\\280\\1375
\N14822\\-7656\\-37191
\N4635\\-2391\\-11630
\J\C
%DUALITY%[[-10172085,28380,-4059825;28380,-70,11325;-4059825,11325,-1620334],[165,5,1],[10916,550,-548,14822,4635;-5621,-279,280,-7656,-2391;-27390,-1380,1375,-37191,-11630],77,4]

\L

\A${L_{78.5}}=\pdualwitharg{11}(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{$2\M s2{66}\M{}6{22}\M s2{30}\M l2{11}\M r2$}%
\F\I\B\D-18946455\\57090\\-5158890
\E\D57090\\-154\\15543
\E\D-5158890\\15543\\-1404703
\J\C\H\B\D1294\\-511\\-4758
\N718\\-279\\-2640
\N-715\\280\\2629
\N8783\\-3480\\-32295
\N6043\\-2391\\-22220
\J\C
%DUALITY%[[-18946455,57090,-5158890;57090,-154,15543;-5158890,15543,-1404703],[165,11,1],[1294,718,-715,8783,6043;-511,-279,280,-3480,-2391;-4758,-2640,2629,-32295,-22220],77,5]

\L

\A${L_{78.6}}=\pdualwitharg3({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}11\M-{}$}\H{${66}\M b22\M{}66\M b2{110}\M l2{12}\M r2$}%
\F\I\B\D-41137140\\67320\\94380
\E\D67320\\-102\\-159
\E\D94380\\-159\\-214
\J\C\H\B\D20\\3476\\6237
\N3\\522\\935
\N-3\\-521\\-936
\N-6\\-1045\\-1870
\N5\\868\\1560
\J\C
%DUALITY%[[-41137140,67320,94380;67320,-102,-159;94380,-159,-214],[660,3,1],[20,3,-3,-6,5;3476,522,-521,-1045,868;6237,935,-936,-1870,1560],77,6]

\L

\A${L_{78.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}11\M-{}$}\H{${330}\M s2{10}\M{}6{30}\M s2{22}\M l2{15}\M r2$}%
\F\I\B\D4951794705\\-41653260\\1636929855
\E\D-41653260\\350385\\-13769445
\E\D1636929855\\-13769445\\541124887
\J\C\H\B\D-438051\\-440\\1325115
\N1519\\2\\-4595
\N7552\\7\\-22845
\N-249558\\-253\\754919
\N-213752\\-216\\646605
\J\C
%DUALITY%[[4951794705,-41653260,1636929855;-41653260,350385,-13769445;1636929855,-13769445,541124887],[165,15,1],[-438051,1519,7552,-249558,-213752;-440,2,7,-253,-216;1325115,-4595,-22845,754919,646605],77,7]

\L

\A${L_{78.8}}=\pdualwitharg2({L_{78.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{${88}\M*2{24}\M{}68\M*2{1320}\M l21\M r2$}%
\F\I\B\D9317350680\\-64311060\\2315115000
\E\D-64311060\\443896\\-15979596
\E\D2315115000\\-15979596\\575244793
\J\C\H\B\D1465\\0\\-5896
\N1309\\6\\-5268
\N2124\\7\\-8548
\N68878\\165\\-277200
\N1101\\2\\-4431
\J\C
%DUALITY%[[9317350680,-64311060,2315115000;-64311060,443896,-15979596;2315115000,-15979596,575244793],[660,4,1],[1465,1309,2124,68878,1101;0,6,7,165,2;-5896,-5268,-8548,-277200,-4431],77,8]

\L

\A${L_{78.9}}=\pdualwitharg5({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${110}\M b2{30}\M{}6{10}\M b2{66}\M l2{20}\M r2$}%
\F\I\B\D-743820\\7260\\91080
\E\D7260\\-70\\-915
\E\D91080\\-915\\-10366
\J\C\H\B\D-46\\-3333\\-110
\N-25\\-1809\\-60
\N23\\1666\\55
\N124\\8976\\297
\N25\\1808\\60
\J\C
%DUALITY%[[-743820,7260,91080;7260,-70,-915;91080,-915,-10366],[660,5,1],[-46,-25,23,124,25;-3333,-1809,1666,8976,1808;-110,-60,55,297,60],77,9]

\L

\A${L_{78.10}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}11\M2{}$}\H{$6\M s2{22}\M{}6{66}\M s2{10}\M l2{33}\M r2$}%
\F\I\B\D5630720865\\-65881035\\1858114335
\E\D-65881035\\770847\\-21740466
\E\D1858114335\\-21740466\\613169959
\J\C\H\B\D-67677\\-40\\205083
\N2639\\2\\-7997
\N12763\\7\\-38676
\N-192907\\-115\\584570
\N-363419\\-216\\1101276
\J\C
%DUALITY%[[5630720865,-65881035,1858114335;-65881035,770847,-21740466;1858114335,-21740466,613169959],[165,33,1],[-67677,2639,12763,-192907,-363419;-40,2,7,-115,-216;205083,-7997,-38676,584570,1101276],77,10]

\L

\A${L_{78.11}}=\pdualwitharg{11}({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{$2\M b2{66}\M{}6{22}\M b2{30}\M l2{44}\M r2$}%
\F\I\B\D-11220\\1320\\660
\E\D1320\\-154\\-77
\E\D660\\-77\\-38
\J\C\H\B\D0\\-1\\2
\N-1\\-9\\0
\N0\\5\\-11
\N1\\15\\-15
\N1\\8\\0
\J\C
%DUALITY%[[-11220,1320,660;1320,-154,-77;660,-77,-38],[660,11,1],[0,-1,0,1,1;-1,-9,5,15,8;2,0,-11,-15,0],77,11]

\L

\A${L_{78.12}}=\pdualwitharg{2.3}({L_{78.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}11\M-{}$}\H{${264}\M*28\M{}6{24}\M*2{440}\M l23\M r2$}%
\F\I\B\D18008782440\\-184743900\\4474555140
\E\D-184743900\\1895208\\-45902424
\E\D4474555140\\-45902424\\1111771091
\J\C\H\B\D22270\\55\\-89628
\N6180\\17\\-24872
\N489\\2\\-1968
\N4209\\0\\-16940
\N1177\\2\\-4737
\J\C
%DUALITY%[[18008782440,-184743900,4474555140;-184743900,1895208,-45902424;4474555140,-45902424,1111771091],[660,12,1],[22270,6180,489,4209,1177;55,17,2,0,2;-89628,-24872,-1968,-16940,-4737],77,12]

\L

\A${L_{78.13}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${10}\M s2{330}\M{}6{110}\M s26\M l2{55}\M r2$}%
\F\I\B\D6230763330\\89469270\\-2369629515
\E\D89469270\\1284745\\-34026135
\E\D-2369629515\\-34026135\\901196854
\J\C\H\B\D105942\\-317866\\266565
\N-12394\\37188\\-31185
\N-19979\\59944\\-50270
\N181187\\-543630\\455892
\N568899\\-1706913\\1431430
\J\C
%DUALITY%[[6230763330,89469270,-2369629515;89469270,1284745,-34026135;-2369629515,-34026135,901196854],[165,55,1],[105942,-12394,-19979,181187,568899;-317866,37188,59944,-543630,-1706913;266565,-31185,-50270,455892,1431430],77,13]

\L

\A${L_{78.14}}=\pdualwitharg{3.5}({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}11\M-{}$}\H{${330}\M b2{10}\M{}6{30}\M b2{22}\M l2{60}\M r2$}%
\F\I\B\D-259525860\\-22168740\\178200
\E\D-22168740\\-1893630\\15225
\E\D178200\\15225\\-122
\J\C\H\B\D189\\-2068\\17985
\N2\\-22\\175
\N-50\\547\\-4770
\N-1\\11\\-88
\N83\\-908\\7920
\J\C
%DUALITY%[[-259525860,-22168740,178200;-22168740,-1893630,15225;178200,15225,-122],[660,15,1],[189,2,-50,-1,83;-2068,-22,547,11,-908;17985,175,-4770,-88,7920],77,14]

\L

\A${L_{78.15}}=\pdualwitharg{2.5}({L_{78.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${440}\M*2{120}\M{}6{40}\M*2{264}\M l25\M r2$}%
\F\I\B\D9486840\\12969660\\2393160
\E\D12969660\\17731160\\3271740
\E\D2393160\\3271740\\603701
\J\C\H\B\D-111\\0\\440
\N461\\6\\-1860
\N500\\7\\-2020
\N2086\\33\\-8448
\N107\\2\\-435
\J\C
%DUALITY%[[9486840,12969660,2393160;12969660,17731160,3271740;2393160,3271740,603701],[660,20,1],[-111,461,500,2086,107;0,6,7,33,2;440,-1860,-2020,-8448,-435],77,15]

\L

\A${L_{78.16}}=\pdualwitharg{3.11}({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}11\M2{}$}\H{$6\M b2{22}\M{}6{66}\M b2{10}\M l2{132}\M r2$}%
\F\I\B\D-135365340\\32117580\\-194040
\E\D32117580\\-7620294\\46035
\E\D-194040\\46035\\-278
\J\C\H\B\D18\\91\\2505
\N5\\25\\649
\N-50\\-253\\-6996
\N-1\\-5\\-130
\N83\\420\\11616
\J\C
%DUALITY%[[-135365340,32117580,-194040;32117580,-7620294,46035;-194040,46035,-278],[660,33,1],[18,5,-50,-1,83;91,25,-253,-5,420;2505,649,-6996,-130,11616],77,16]

\L

\A${L_{78.17}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{78.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}11\M2{}$}\H{${30}\M s2{110}\M{}6{330}\M s22\M l2{165}\M r2$}%
\F\I\B\D-272655428595\\43971031665\\16042815855
\E\D43971031665\\-7091190645\\-2587218480
\E\D16042815855\\-2587218480\\-943945777
\J\C\H\B\D-511\\-102384\\271935
\N-93\\-19018\\50545
\N280\\56699\\-150645
\N-232\\-46287\\122923
\N-2391\\-477886\\1269180
\J\C
%DUALITY%[[-272655428595,43971031665,16042815855;43971031665,-7091190645,-2587218480;16042815855,-2587218480,-943945777],[165,165,1],[-511,-93,280,-232,-2391;-102384,-19018,56699,-46287,-477886;271935,50545,-150645,122923,1269180],77,17]

\L

\A${L_{78.18}}=\pdualwitharg{2.11}({L_{78.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{$8\M*2{264}\M{}6{88}\M*2{120}\M l2{11}\M r2$}%
\F\I\B\D236280\\9900\\58740
\E\D9900\\616\\2464
\E\D58740\\2464\\14603
\J\C\H\B\D-1\\0\\4
\N131\\6\\-528
\N131\\7\\-528
\N253\\15\\-1020
\N30\\2\\-121
\J\C
%DUALITY%[[236280,9900,58740;9900,616,2464;58740,2464,14603],[660,44,1],[-1,131,131,253,30;0,6,7,15,2;4,-528,-528,-1020,-121],77,18]

\L

\A${L_{78.19}}=\pdualwitharg{5.11}({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${10}\M b2{330}\M{}6{110}\M b26\M l2{220}\M r2$}%
\F\I\B\D-78479940\\248160\\-295680
\E\D248160\\-770\\935
\E\D-295680\\935\\-1114
\J\C\H\B\D-2\\-1\\530
\N-5\\-9\\1320
\N11\\5\\-2915
\N4\\3\\-1059
\N5\\8\\-1320
\J\C
%DUALITY%[[-78479940,248160,-295680;248160,-770,935;-295680,935,-1114],[660,55,1],[-2,-5,11,4,5;-1,-9,5,3,8;530,1320,-2915,-1059,-1320],77,19]

\L

\A${L_{78.20}}=\pdualwitharg{2.3.5}({L_{78.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}11\M-{}$}\H{${1320}\M*2{40}\M{}6{120}\M*2{88}\M l2{15}\M r2$}%
\F\I\B\D71475316440\\777715620\\17755793880
\E\D777715620\\8462280\\193198980
\E\D17755793880\\193198980\\4410868423
\J\C\H\B\D125458\\-2893\\-504900
\N38276\\-883\\-154040
\N5397\\-124\\-21720
\N2941\\-66\\-11836
\N5356\\-123\\-21555
\J\C
%DUALITY%[[71475316440,777715620,17755793880;777715620,8462280,193198980;17755793880,193198980,4410868423],[660,60,1],[125458,38276,5397,2941,5356;-2893,-883,-124,-66,-123;-504900,-154040,-21720,-11836,-21555],77,20]

\L

\A${L_{78.21}}=\pdualwitharg{2.3.11}({L_{78.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}11\M2{}$}\H{${24}\M*2{88}\M{}6{264}\M*2{40}\M l2{33}\M r2$}%
\F\I\B\D71984493240\\-536019660\\17883845760
\E\D-536019660\\3991416\\-133168860
\E\D17883845760\\-133168860\\4443067177
\J\C\H\B\D-13359\\-383\\53760
\N-45189\\-1295\\181852
\N-5773\\-166\\23232
\N-661\\-20\\2660
\N-5732\\-165\\23067
\J\C
%DUALITY%[[71984493240,-536019660,17883845760;-536019660,3991416,-133168860;17883845760,-133168860,4443067177],[660,132,1],[-13359,-45189,-5773,-661,-5732;-383,-1295,-166,-20,-165;53760,181852,23232,2660,23067],77,21]

\L

\A${L_{78.22}}=\pdualwitharg{3.5.11}({L_{78.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}11\M2{}$}\H{${30}\M b2{110}\M{}6{330}\M b22\M l2{660}\M r2$}%
\F\I\B\D-1747020\\99000\\49500
\E\D99000\\-5610\\-2805
\E\D49500\\-2805\\-1402
\J\C\H\B\D1\\25\\-15
\N0\\27\\-55
\N-3\\-53\\0
\N0\\-1\\2
\N5\\88\\0
\J\C
%DUALITY%[[-1747020,99000,49500;99000,-5610,-2805;49500,-2805,-1402],[660,165,1],[1,0,-3,0,5;25,27,-53,-1,88;-15,-55,0,2,0],77,22]

\L

\A${L_{78.23}}=\pdualwitharg{2.5.11}({L_{78.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${40}\M*2{1320}\M{}6{440}\M*2{24}\M l2{55}\M r2$}%
\F\I\B\D3549832440\\-2828100\\-884268000
\E\D-2828100\\3080\\705100
\E\D-884268000\\705100\\220272799
\J\C\H\B\D333\\-999\\1340
\N-33131\\99399\\-133320
\N-33131\\99400\\-133320
\N-12653\\37962\\-50916
\N-7367\\22103\\-29645
\J\C
%DUALITY%[[3549832440,-2828100,-884268000;-2828100,3080,705100;-884268000,705100,220272799],[660,220,1],[333,-33131,-33131,-12653,-7367;-999,99399,99400,37962,22103;1340,-133320,-133320,-50916,-29645],77,23]

\L

\A${L_{78.24}}=\pdualwitharg{2.3.5.11}({L_{78.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}11\M2{}$}\H{${120}\M*2{440}\M{}6{1320}\M*28\M l2{165}\M r2$}%
\F\I\B\D927960\\306900\\76560
\E\D306900\\262680\\65340
\E\D76560\\65340\\16253
\J\C\H\B\D5\\3203\\-12900
\N17\\10925\\-44000
\N2\\1311\\-5280
\N0\\-1\\4
\N2\\1270\\-5115
\J\C
%DUALITY%[[927960,306900,76560;306900,262680,65340;76560,65340,16253],[660,660,1],[5,17,2,0,2;3203,10925,1311,-1,1270;-12900,-44000,-5280,4,-5115],77,24]

\medskip%
%------------------------------WEYL-GROUP-W79--------------------------------
%
\leavevmode\llap{}%
$W_{79\phantom0}$%
\qquad\llap{48} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{79.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M2{}5\M-{},1\M2{}11\M-{}$}%
\G{23\rightarrow N_{79},3,2}%
\H{${18}\M s2{22}\M b2{12}\M b2{990}\M l24\M r2{66}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D24993540\\79200\\-77220
\E\D79200\\246\\-243
\E\D-77220\\-243\\238
\J\C\hfil\penalty500%
\B\D-121441\\-19005360\\-58655520
\E\D-440\\-68861\\-212520
\E\D394\\61661\\190301
\J\C\H\B\D5\\804\\2439
\N23\\3630\\11143
\N29\\4552\\14022
\N989\\154770\\477675
\N63\\9848\\30416
\N105\\16379\\50655
\N8\\1235\\3845
\J\C
%EXPLICIT%[[24993540,79200,-77220;79200,246,-243;-77220,-243,238],[1980,3,1],[5,23,29,989,63,105,8,1,-1,-1,1,1,5,2;804,3630,4552,154770,9848,16379,1235,135,-187,-170,165,168,836,330;2439,11143,14022,477675,30416,50655,3845,459,-517,-498,495,496,2475,985],78,1]

\L

\A${L_{79.2}}=\pfillwitharg{2.3}({L_{79.1}})$%
{${}={}$}Nikulin $79$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$2\M s2{22}\M l23\M r2{110}\M l21\M r2{66}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D13035\\3465\\165
\E\D3465\\921\\44
\E\D165\\44\\2
\J\C\hfil\penalty500%
\B\D-1871\\6930\\1980
\E\D-510\\1889\\540
\E\D17\\-63\\-19
\J\C\H\B\D0\\0\\1
\N-6\\22\\11
\N4\\-15\\-3
\N266\\-990\\-275
\N32\\-119\\-34
\N151\\-561\\-165
\N31\\-115\\-35
\J\C
%IMPLICIT%[[13035,3465,165;3465,921,44;165,44,2],[165,1,1],[0,-6,4,266,32,151,31,17,193,115,2539,240,784,54;0,22,-15,-990,-119,-561,-115,-63,-715,-426,-9405,-889,-2904,-200;1,11,-3,-275,-34,-165,-35,-19,-209,-123,-2695,-254,-825,-55],78,2]

\L

\A${L_{79.3}}=\pfillwitharg3({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$2\M s2{22}\M b2{12}\M b2{110}\M l24\M r2{66}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-514140\\1320\\0
\E\D1320\\-2\\-5
\E\D0\\-5\\18
\J\C\hfil\penalty500%
\B\D-5501\\-2211000\\-643500
\E\D23\\9245\\2691
\E\D-32\\-12864\\-3745
\J\C\H\B\D-1\\-395\\-112
\N-3\\-1177\\-330
\N-1\\-390\\-108
\N1\\385\\110
\N1\\388\\108
\N4\\1551\\429
\N1\\385\\105
\J\C
%IMPLICIT%[[-514140,1320,0;1320,-2,-5;0,-5,18],[660,1,1],[-1,-3,-1,1,1,4,1,0,-8,-13,-166,-33,-59,-6;-395,-1177,-390,385,388,1551,385,-7,-3245,-5238,-66715,-13252,-23661,-2395;-112,-330,-108,110,108,429,105,-5,-957,-1530,-19415,-3852,-6864,-690],78,3]

\L

\A${L_{79.4}}=\pfillwitharg2({L_{79.1}})$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{${18}\M s2{22}\M l23\M r2{990}\M l21\M r2{66}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D990\\0\\-495
\E\D0\\-15\\-3
\E\D-495\\-3\\247
\J\C\hfil\penalty500%
\B\D5939\\3465\\13365
\E\D744\\433\\1674
\E\D-2832\\-1652\\-6373
\J\C\H\B\D-25\\-6\\-54
\N-21\\0\\-44
\N-3\\1\\-6
\N-1\\0\\0
\N2\\-1\\4
\N17\\-11\\33
\N3\\-5\\5
\J\C
%IMPLICIT%[[990,0,-495;0,-15,-3;-495,-3,247],[495,3,1],[-25,-21,-3,-1,2,17,3,-11,-111,-81,-5939,-194,-677,-63;-6,0,1,0,-1,-11,-5,-15,-77,-50,-3465,-111,-374,-30;-54,-44,-6,0,4,33,5,-27,-253,-183,-13365,-436,-1518,-140],78,4]

\L

\A${L_{79.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M2{}5\M1{},1\M2{}11\M-{}$}\H{$6\M s2{66}\M l21\M r2{330}\M l23\M r2{22}\M s2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D36630\\-5775\\13860
\E\D-5775\\285\\-1983
\E\D13860\\-1983\\5179
\J\C\hfil\penalty500%
\B\D1136024\\-984555\\-3458565
\E\D-30645\\26558\\93297
\E\D381870\\-330954\\-1162583
\J\C\H\B\D288\\-277\\-879
\N1070\\-1045\\-3267
\N74\\-73\\-226
\N54\\-55\\-165
\N-166\\164\\507
\N-533\\528\\1628
\N-491\\490\\1500
\J\C
%DUALITY%[[36630,-5775,13860;-5775,285,-1983;13860,-1983,5179],[165,3,1],[288,1070,74,54,-166,-533,-491,-153,415,241,22221,2326,3008,1166;-277,-1045,-73,-55,164,528,490,160,-242,-200,-19250,-2036,-2673,-1075;-879,-3267,-226,-165,507,1628,1500,468,-1254,-733,-67650,-7083,-9163,-3555],78,5]

\L

\A${L_{79.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M35,1\M{-2}{}3\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${10}\M s2{110}\M l2{15}\M r2{22}\M l25\M r2{330}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D489390\\-16005\\198000
\E\D-16005\\475\\-6460
\E\D198000\\-6460\\80103
\J\C\hfil\penalty500%
\B\D1835767\\-1167309\\-4639305
\E\D-41768\\26558\\105555
\E\D736920\\-468585\\-1862326
\J\C\H\B\D361\\-277\\-915
\N1323\\-1045\\-3355
\N272\\-219\\-690
\N13\\-11\\-33
\N-203\\164\\515
\N-1951\\1584\\4950
\N-119\\98\\302
\J\C
%DUALITY%[[489390,-16005,198000;-16005,475,-6460;198000,-6460,80103],[165,5,1],[361,1323,272,13,-203,-1951,-119,-177,701,1016,6059,3147,12071,303;-277,-1045,-219,-11,164,1584,98,160,-242,-600,-3850,-2036,-8019,-215;-915,-3355,-690,-33,515,4950,302,450,-1760,-2565,-15312,-7955,-30525,-767],78,6]

\L

\A${L_{79.7}}=\pdualwitharg3(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$2\M s2{198}\M l23\M r2{110}\M l29\M r2{66}\M s2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-12482415\\231165\\-80190
\E\D231165\\-4281\\1485
\E\D-80190\\1485\\-514
\J\C\hfil\penalty500%
\B\D9474959\\522685680\\32234400
\E\D-175376\\-9674609\\-596640
\E\D58685\\3237355\\199649
\J\C\H\B\D-43\\-2373\\-149
\N-193\\-10659\\-693
\N0\\-1\\-3
\N19\\1045\\55
\N-1\\-54\\0
\N-34\\-1870\\-99
\N-98\\-5400\\-315
\J\C
%DUALITY%[[-12482415,231165,-80190;231165,-4281,1485;-80190,1485,-514],[495,3,1],[-43,-193,0,19,-1,-34,-98,-54,-3008,-679,-16024,-4655,-5301,-1357;-2373,-10659,-1,1045,-54,-1870,-5400,-2978,-165924,-37456,-883960,-256794,-292435,-74865;-149,-693,-3,55,0,-99,-315,-181,-10197,-2307,-54505,-15840,-18051,-4635],78,7]

\L

\A${L_{79.8}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${22}\M s22\M l2{33}\M r2{10}\M l2{11}\M r26\M s2{110}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2061510\\-46695\\564960
\E\D-46695\\1045\\-12793
\E\D564960\\-12793\\154827
\J\C\hfil\penalty500%
\B\D1902094\\-1316835\\-7056885
\E\D-38363\\26558\\142329
\E\D519844\\-359892\\-1928653
\J\C\H\B\D274\\-277\\-1023
\N88\\-95\\-329
\N194\\-219\\-726
\N4\\-5\\-15
\N-144\\164\\539
\N-125\\144\\468
\N-411\\490\\1540
\J\C
%DUALITY%[[2061510,-46695,564960;-46695,1045,-12793;564960,-12793,154827],[165,11,1],[274,88,194,4,-144,-125,-411,-105,81,989,2531,2848,970,1256;-277,-95,-219,-5,164,144,490,160,-22,-600,-1750,-2036,-729,-1075;-1023,-329,-726,-15,539,468,1540,396,-298,-3663,-9390,-10571,-3603,-4675],78,8]

\L

\A${L_{79.9}}=\pdualwitharg3(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M2{}5\M1{},1\M2{}11\M-{}$}\H{$6\M s2{66}\M b24\M b2{330}\M l2{12}\M r2{22}\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7169580\\3300\\-22440
\E\D3300\\-6\\-9
\E\D-22440\\-9\\70
\J\C\hfil\penalty500%
\B\D-91081\\-4963860\\-29737620
\E\D-138\\-7522\\-45057
\E\D302\\16459\\98602
\J\C\H\B\D5\\278\\1635
\N69\\3784\\22539
\N29\\1584\\9470
\N989\\53900\\322905
\N189\\10292\\61704
\N105\\5709\\34276
\N24\\1295\\7830
\J\C
%DUALITY%[[7169580,3300,-22440;3300,-6,-9;-22440,-9,70],[660,3,1],[5,69,29,989,189,105,24,1,-3,-1,1,3,5,6;278,3784,1584,53900,10292,5709,1295,49,-187,-58,55,172,286,340;1635,22539,9470,322905,61704,34276,7830,324,-990,-328,330,984,1639,1965],78,9]

\L

\A${L_{79.10}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M{-2}{},1\M1{}5\M2{},1\M2{}11\M-{}$}\H{${30}\M s2{330}\M l25\M r2{66}\M l2{15}\M r2{110}\M s26\M s2$}\relax$\,(\times2)$%
\F\I\B\D1241874150\\-16436145\\410509605
\E\D-16436145\\217530\\-5433075
\E\D410509605\\-5433075\\135696629
\J\C\hfil\penalty500%
\B\D-406658638\\-2539449\\1230122520
\E\D4253067\\26558\\-12865320
\E\D-134425998\\-839446\\406632079
\J\C\H\B\D48695\\304\\-147300
\N74183\\462\\-224400
\N200\\1\\-605
\N-3011\\-22\\9108
\N719\\3\\-2175
\N12582\\77\\-38060
\N7214\\45\\-21822
\J\C
%DUALITY%[[1241874150,-16436145,410509605;-16436145,217530,-5433075;410509605,-5433075,135696629],[165,15,1],[48695,74183,200,-3011,719,12582,7214,60358,1125400,254257,3601760,1744129,1986723,101839;304,462,1,-22,3,77,45,377,7029,1588,22495,10893,12408,636;-147300,-224400,-605,9108,-2175,-38060,-21822,-182580,-3404280,-769115,-10895148,-5275905,-6009740,-308058],78,10]

\L

\A${L_{79.11}}=\pdualwitharg2(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$8\M s2{88}\M*2{12}\M*2{440}\M l21\M r2{264}\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D109278840\\-2475660\\27147780
\E\D-2475660\\56088\\-615020
\E\D27147780\\-615020\\6744233
\J\C\hfil\penalty500%
\B\D-26078141\\-428835\\104934060
\E\D562264\\9245\\-2262456
\E\D-6478624\\-106536\\26068895
\J\C\H\B\D1845\\30\\-7424
\N2843\\44\\-11440
\N79\\0\\-318
\N1421\\0\\-5720
\N122\\1\\-491
\N2329\\33\\-9372
\N1511\\25\\-6080
\J\C
%DUALITY%[[109278840,-2475660,27147780;-2475660,56088,-615020;27147780,-615020,6744233],[660,4,1],[1845,2843,79,1421,122,2329,1511,2351,43313,29293,690919,33446,228451,19469;30,44,0,0,1,33,25,39,715,483,11385,551,3762,320;-7424,-11440,-318,-5720,-491,-9372,-6080,-9460,-174284,-117870,-2780140,-134581,-919248,-78340],78,11]

\L

\A${L_{79.12}}=\pdualwitharg5(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}3\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${10}\M s2{110}\M b2{60}\M b2{22}\M l2{20}\M r2{330}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-20460\\-9900\\660
\E\D-9900\\-4790\\325
\E\D660\\325\\78
\J\C\hfil\penalty500%
\B\D-44045\\90948\\-8580
\E\D-21483\\44360\\-4185
\E\D-1617\\3339\\-316
\J\C\H\B\D-97\\200\\-15
\N-395\\814\\-55
\N-233\\480\\-30
\N-267\\550\\-33
\N-167\\344\\-20
\N-16\\33\\0
\N17\\-35\\2
\J\C
%DUALITY%[[-20460,-9900,660;-9900,-4790,325;660,325,78],[660,5,1],[-97,-395,-233,-267,-167,-16,17,20,-452,-845,-2274,-2297,-4219,-94;200,814,480,550,344,33,-35,-41,935,1746,4697,4744,8712,194;-15,-55,-30,-33,-20,0,2,0,-110,-180,-462,-460,-825,-17],78,12]

\L

\A${L_{79.13}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${66}\M s26\M l2{11}\M r2{30}\M l2{33}\M r22\M s2{330}\M s2$}\relax$\,(\times2)$%
\F\I\B\D424301955\\-14250225\\140006625
\E\D-14250225\\478566\\-4702137
\E\D140006625\\-4702137\\46197890
\J\C\hfil\penalty500%
\B\D-421587181\\-1287090\\1277524710
\E\D8699418\\26558\\-26361621
\E\D-139116334\\-424717\\421560622
\J\C\H\B\D99590\\304\\-301785
\N13774\\42\\-41739
\N363\\1\\-1100
\N-3074\\-10\\9315
\N1187\\3\\-3597
\N2312\\7\\-7006
\N73726\\225\\-223410
\J\C
%DUALITY%[[424301955,-14250225,140006625;-14250225,478566,-4702137;140006625,-4702137,46197890],[165,33,1],[99590,13774,363,-3074,1187,2312,73726,123472,209288,520115,3349004,3567805,369458,1041584;304,42,1,-10,3,7,225,377,639,1588,10225,10893,1128,3180;-301785,-41739,-1100,9315,-3597,-7006,-223410,-374154,-634200,-1576091,-10148400,-10811427,-1119559,-3156285],78,13]

\L

\A${L_{79.14}}=\pdualwitharg3({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$2\M s2{198}\M b2{12}\M b2{110}\M l2{36}\M r2{66}\M b2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-324072540\\-1174140\\409860
\E\D-1174140\\-4254\\1485
\E\D409860\\1485\\-514
\J\C\hfil\penalty500%
\B\D-53776801\\14784522720\\-169012800
\E\D-194880\\53577151\\-612480
\E\D63525\\-17464535\\199649
\J\C\H\B\D-47\\12921\\-149
\N-215\\59103\\-693
\N-1\\274\\-6
\N19\\-5225\\55
\N-1\\276\\0
\N-34\\9350\\-99
\N-103\\28320\\-315
\J\C
%DUALITY%[[-324072540,-1174140,409860;-1174140,-4254,1485;409860,1485,-514],[1980,3,1],[-47,-215,-1,19,-1,-34,-103,-58,-3250,-1469,-17344,-10079,-5741,-1472;12921,59103,274,-5225,276,9350,28320,15946,893508,403864,4768280,2770956,1578335,404685;-149,-693,-6,55,0,-99,-315,-181,-10197,-4614,-54505,-31680,-18051,-4635],78,14]

\L

\A${L_{79.15}}=\pdualwitharg{11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${22}\M s22\M b2{132}\M b2{10}\M l2{44}\M r26\M b2{110}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-30128340\\29700\\55440
\E\D29700\\-22\\-55
\E\D55440\\-55\\-102
\J\C\hfil\penalty500%
\B\D-1075481\\-27284460\\-570168060
\E\D1058\\26840\\560901
\E\D1978\\50181\\1048640
\J\C\H\B\D-21\\-535\\-11132
\N-3\\-77\\-1590
\N-1\\-30\\-528
\N1\\25\\530
\N1\\28\\528
\N-1\\-24\\-531
\N-14\\-350\\-7425
\J\C
%DUALITY%[[-30128340,29700,55440;29700,-22,-55;55440,-55,-102],[660,11,1],[-21,-3,-1,1,1,-1,-14,-25,-43,-643,-691,-1473,-229,-216;-535,-77,-30,25,28,-24,-350,-632,-1090,-16308,-17530,-37372,-5811,-5485;-11132,-1590,-528,530,528,-531,-7425,-13255,-22797,-340890,-366335,-780912,-121404,-114510],78,15]

\L

\A${L_{79.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M35,1\M1{}3\M-{}9\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${10}\M s2{990}\M l2{15}\M r2{22}\M l2{45}\M r2{330}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D232650\\-20295\\3960
\E\D-20295\\1770\\-345
\E\D3960\\-345\\67
\J\C\hfil\penalty500%
\B\D-1\\-10527\\-57420
\E\D0\\901\\4920
\E\D0\\-165\\-901
\J\C\H\B\D1\\8\\-20
\N17\\198\\0
\N2\\26\\15
\N5\\66\\44
\N5\\66\\45
\N1\\11\\0
\N-1\\-15\\-18
\J\C
%DUALITY%[[232650,-20295,3960;-20295,1770,-345;3960,-345,67],[495,15,1],[1,17,2,5,5,1,-1,-1,-17,-2,-5,-5,-1,1;8,198,26,66,66,11,-15,-19,-561,-103,-429,-594,-616,-18;-20,0,15,44,45,0,-18,-40,-1980,-435,-2024,-2925,-3300,-162],78,16]

\L

\A${L_{79.17}}=\pdualwitharg5(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M1{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${90}\M s2{110}\M l2{15}\M r2{198}\M l25\M r2{330}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D42075\\3465\\1485
\E\D3465\\285\\120
\E\D1485\\120\\38
\J\C\hfil\penalty500%
\B\D-1288\\17589\\-6435
\E\D-102\\1393\\-510
\E\D-21\\287\\-106
\J\C\H\B\D-14\\186\\-45
\N-20\\264\\-55
\N-6\\79\\-15
\N-40\\528\\-99
\N-4\\53\\-10
\N1\\-11\\0
\N1\\-13\\2
\J\C
%DUALITY%[[42075,3465,1485;3465,285,120;1485,120,38],[495,15,1],[-14,-20,-6,-40,-4,1,1,5,-13,-15,-257,-44,-166,-4;186,264,79,528,53,-11,-13,-63,187,208,3531,603,2266,54;-45,-55,-15,-99,-10,0,2,0,-110,-90,-1386,-230,-825,-17],78,17]

\L

\A${L_{79.18}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M2{}5\M1{},1\M2{}11\M-{}$}\H{${24}\M s2{264}\M*24\M*2{1320}\M l23\M r2{88}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2893042680\\-9409620\\718823160
\E\D-9409620\\30600\\-2337972
\E\D718823160\\-2337972\\178603219
\J\C\hfil\penalty500%
\B\D-1188235126\\2447775\\4782313800
\E\D3650955\\-7522\\-14694072
\E\D-295236095\\608189\\1188242647
\J\C\H\B\D-18608\\39\\74892
\N-346438\\715\\1394316
\N-78236\\161\\314878
\N-5539958\\11385\\22296780
\N-268244\\551\\1079607
\N-611003\\1254\\2459116
\N-156473\\320\\629760
\J\C
%DUALITY%[[2893042680,-9409620,718823160;-9409620,30600,-2337972;718823160,-2337972,178603219],[660,12,1],[-18608,-346438,-78236,-5539958,-268244,-611003,-156473,-14887,-22007,81,13283,284,-3072,-11002;39,715,161,11385,551,1254,320,30,44,0,0,1,11,25;74892,1394316,314878,22296780,1079607,2459116,629760,59916,88572,-326,-53460,-1143,12364,44280],78,18]

\L

\A${L_{79.19}}=\pdualwitharg{5.11}(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${110}\M s2{10}\M l2{165}\M r22\M l2{55}\M r2{30}\M s2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D546052485\\20870025\\-192122700
\E\D20870025\\797610\\-7342940
\E\D-192122700\\-7342940\\67596253
\J\C\hfil\penalty500%
\B\D-555086960\\1666342986\\-1396659495
\E\D-13623909\\40898285\\-34279245
\E\D204358635\\-613474290\\514188674
\J\C\H\B\D-155965\\468199\\-392425
\N-21571\\64755\\-54275
\N-1705\\5118\\-4290
\N963\\-2891\\2423
\N-1858\\5577\\-4675
\N-10862\\32607\\-27330
\N-23092\\69321\\-58102
\J\C
%DUALITY%[[546052485,20870025,-192122700;20870025,797610,-7342940;-192122700,-7342940,67596253],[165,55,1],[-155965,-21571,-1705,963,-1858,-10862,-23092,-193366,-327760,-2443612,-1048956,-5587438,-1735793,-326239;468199,64755,5118,-2891,5577,32607,69321,580475,983919,7335600,3148913,16773207,5210763,979353;-392425,-54275,-4290,2423,-4675,-27330,-58102,-486530,-824680,-6148395,-2639288,-14058605,-4367445,-820853],78,19]

\L

\A${L_{79.20}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M{-2}{},1\M1{}5\M2{},1\M2{}11\M-{}$}\H{${30}\M s2{330}\M b2{20}\M b2{66}\M l2{60}\M r2{110}\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-325380\\27060\\-5940
\E\D27060\\-2250\\495
\E\D-5940\\495\\-106
\J\C\hfil\penalty500%
\B\D-1073953\\-11694144\\5742660
\E\D90072\\980783\\-481635
\E\D-17424\\-189728\\93169
\J\C\H\B\D97\\1055\\-525
\N149\\1617\\-825
\N1\\10\\-10
\N-7\\-77\\33
\N1\\12\\0
\N23\\253\\-110
\N14\\153\\-72
\J\C
%DUALITY%[[-325380,27060,-5940;27060,-2250,495;-5940,495,-106],[660,15,1],[97,149,1,-7,1,23,14,119,2227,1007,7135,6911,3937,202;1055,1617,10,-77,12,253,153,1297,24255,10966,77693,75252,42867,2199;-525,-825,-10,33,0,-110,-72,-630,-11880,-5380,-38148,-36960,-21065,-1083],78,20]

\L

\A${L_{79.21}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${40}\M s2{440}\M*2{60}\M*2{88}\M l25\M r2{1320}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D238448760\\-3831300\\59623080
\E\D-3831300\\61560\\-958000
\E\D59623080\\-958000\\14908493
\J\C\hfil\penalty500%
\B\D7886680\\-2697651\\-31714320
\E\D-129691\\44360\\521520
\E\D1972282\\-674622\\-7931041
\J\C\H\B\D1502\\-515\\-6040
\N3720\\-1287\\-14960
\N634\\-225\\-2550
\N1028\\-385\\-4136
\N118\\-48\\-475
\N-329\\66\\1320
\N-1\\0\\4
\J\C
%DUALITY%[[238448760,-3831300,59623080;-3831300,61560,-958000;59623080,-958000,14908493],[660,20,1],[1502,3720,634,1028,118,-329,-1,945,23197,16495,79723,19458,134914,2448;-515,-1287,-225,-385,-48,66,0,-322,-7920,-5634,-27236,-6648,-46101,-837;-6040,-14960,-2550,-4136,-475,1320,4,-3800,-93280,-66330,-320584,-78245,-542520,-9844],78,21]

\L

\A${L_{79.22}}=\pdualwitharg{11}(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${198}\M s22\M l2{33}\M r2{90}\M l2{11}\M r26\M s2{110}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2824965\\13365\\-6930
\E\D13365\\-165\\-33
\E\D-6930\\-33\\17
\J\C\hfil\penalty500%
\B\D-13501\\31500\\-5346000
\E\D-186\\433\\-73656
\E\D33\\-77\\13067
\J\C\H\B\D-5\\-6\\-2079
\N-1\\0\\-409
\N-3\\1\\-1221
\N-1\\0\\-405
\N2\\-1\\814
\N2\\-1\\813
\N8\\-5\\3245
\J\C
%DUALITY%[[2824965,13365,-6930;13365,-165,-33;-6930,-33,17],[495,33,1],[-5,-1,-3,-1,2,2,8,14,4,24,136,46,13,7;-6,0,1,0,-1,-1,-5,-15,-7,-50,-315,-111,-34,-30;-2079,-409,-1221,-405,814,813,3245,5643,1597,9537,53865,18194,5127,2695],78,22]

\L

\A${L_{79.23}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M l2{33}\M r2{10}\M l2{99}\M r26\M s2{990}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-10891485\\-1815165\\16830
\E\D-1815165\\-302511\\2805
\E\D16830\\2805\\-26
\J\C\hfil\penalty500%
\B\D443069\\-2477910\\18953550
\E\D74061\\-414194\\3168165
\E\D-675\\3775\\-28876
\J\C\H\B\D16\\-88\\847
\N10\\-54\\639
\N5\\-26\\429
\N2\\-10\\215
\N-1\\6\\0
\N-1\\5\\-108
\N1\\-15\\-990
\J\C
%DUALITY%[[-10891485,-1815165,16830;-1815165,-302511,2805;16830,2805,-26],[495,33,1],[16,10,5,2,-1,-1,1,11,71,184,403,1297,136,404;-88,-54,-26,-10,6,5,-15,-63,-399,-1031,-2255,-7254,-760,-2250;847,639,429,215,0,-108,-990,308,2826,7656,17110,55440,5883,18315],78,23]

\L

\A${L_{79.24}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${66}\M s26\M b2{44}\M b2{30}\M l2{132}\M r22\M b2{330}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1337820\\9900\\13200
\E\D9900\\-66\\-99
\E\D13200\\-99\\-130
\J\C\hfil\penalty500%
\B\D-100621\\-1517040\\-9109980
\E\D897\\13523\\81213
\E\D962\\14504\\87097
\J\C\H\B\D-19\\-291\\-1716
\N-3\\-47\\-270
\N-1\\-18\\-88
\N1\\15\\90
\N3\\52\\264
\N0\\1\\-1
\N-9\\-125\\-825
\J\C
%DUALITY%[[-1337820,9900,13200;9900,-66,-99;13200,-99,-130],[660,33,1],[-19,-3,-1,1,3,0,-9,-20,-36,-181,-586,-1251,-65,-186;-291,-47,-18,15,52,1,-125,-297,-541,-2726,-8835,-18868,-981,-2815;-1716,-270,-88,90,264,-1,-825,-1815,-3261,-16390,-53055,-113256,-5884,-16830],78,24]

\L

\A${L_{79.25}}=\pdualwitharg2({L_{79.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{${72}\M s2{88}\M*2{12}\M*2{3960}\M l21\M r2{264}\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D20169820440\\-42053220\\-5052724380
\E\D-42053220\\87672\\10534716
\E\D-5052724380\\10534716\\1265753641
\J\C\hfil\penalty500%
\B\D7119630869\\34775400\\28420353720
\E\D-14097833\\-68861\\-56276148
\E\D-1783533518\\-8711560\\-7119562009
\J\C\H\B\D75394\\369\\300960
\N466076\\2277\\1860496
\N315532\\1541\\1259550
\N22335472\\109065\\89159400
\N360451\\1760\\1438859
\N2462573\\12023\\9830172
\N210029\\1025\\838400
\J\C
%DUALITY%[[20169820440,-42053220,-5052724380;-42053220,87672,10534716;-5052724380,10534716,1265753641],[1980,12,1],[75394,466076,315532,22335472,360451,2462573,210029,59729,29375,-245,-40177,-123,14682,15176;369,2277,1541,109065,1760,12023,1025,291,143,-1,-165,0,77,75;300960,1860496,1259550,89159400,1438859,9830172,838400,238428,117260,-978,-160380,-491,58608,60580],78,25]

\L

\A${L_{79.26}}=\pdualwitharg{2.3}({L_{79.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M2{}5\M-{},1\M2{}11\M-{}$}\H{$8\M s2{792}\M*2{12}\M*2{440}\M l29\M r2{264}\M*2{360}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4201560\\-5835060\\-1045440
\E\D-5835060\\8557176\\1451340
\E\D-1045440\\1451340\\260129
\J\C\hfil\penalty500%
\B\D-5688752851\\-27561600\\-22708917000
\E\D11058399227\\53577151\\44143993740
\E\D1411653485\\6839360\\5635175699
\J\C\H\B\D-180189\\-873\\-719296
\N-905903\\-4389\\-3616272
\N-12591\\-61\\-50262
\N11353\\55\\45320
\N620\\3\\2475
\N-79460\\-385\\-317196
\N-318886\\-1545\\-1272960
\J\C
%DUALITY%[[4201560,-5835060,-1045440;-5835060,8557176,1451340;-1045440,1451340,260129],[1980,12,1],[-180189,-905903,-12591,11353,620,-79460,-318886,-202892,-11735770,-2668976,-63219718,-9194564,-20989995,-5427329;-873,-4389,-61,55,3,-385,-1545,-983,-56859,-12931,-306295,-44547,-101695,-26295;-719296,-3616272,-50262,45320,2475,-317196,-1272960,-809924,-46847988,-10654278,-252366620,-36703755,-83789904,-21665340],78,26]

\L

\A${L_{79.27}}=\pdualwitharg{3.5.11}(\pfillwitharg{2.3}({L_{79.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${330}\M s2{30}\M l2{55}\M r26\M l2{165}\M r2{10}\M s2{66}\M s2$}\relax$\,(\times2)$%
\F\I\B\D29927951295\\-4824026625\\-1760021835
\E\D-4824026625\\777575205\\283694400
\E\D-1760021835\\283694400\\103504474
\J\C\hfil\penalty500%
\B\D40898285\\3746912202\\-9574393620
\E\D-6592482\\-603972775\\1543316940
\E\D-2405247\\-220357629\\563074489
\J\C\H\B\D-277\\-12735\\30195
\N-95\\-3769\\8715
\N-73\\-2600\\5885
\N-1\\-27\\57
\N164\\5713\\-12870
\N48\\1624\\-3635
\N98\\3028\\-6633
\J\C
%DUALITY%[[29927951295,-4824026625,-1760021835;-4824026625,777575205,283694400;-1760021835,283694400,103504474],[165,165,1],[-277,-95,-73,-1,164,48,98,160,-22,-200,-350,-2036,-243,-215;-12735,-3769,-2600,-27,5713,1624,3028,2016,-6950,-22411,-32130,-177217,-19489,-13747;30195,8715,5885,57,-12870,-3635,-6633,-2805,18675,58025,82113,451110,49285,34023],78,27]

\L

\A${L_{79.28}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${88}\M s28\M*2{132}\M*2{40}\M l2{11}\M r2{24}\M*2{440}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3239526840\\-10411500\\804936000
\E\D-10411500\\33528\\-2586980
\E\D804936000\\-2586980\\200005123
\J\C\hfil\penalty500%
\B\D-23028791456\\-8350035\\92681031960
\E\D74025533\\26840\\-297921096
\E\D-5722040493\\-2074761\\23028764615
\J\C\H\B\D86927\\30\\-349844
\N12697\\4\\-51100
\N4313\\0\\-17358
\N651\\0\\-2620
\N1506\\1\\-6061
\N5698\\3\\-22932
\N59256\\25\\-238480
\J\C
%DUALITY%[[3239526840,-10411500,804936000;-10411500,33528,-2586980;804936000,-2586980,200005123],[660,44,1],[86927,12697,4313,651,1506,5698,59256,103370,177600,1327766,2853804,1520870,945787,892229;30,4,0,0,1,3,25,39,65,483,1035,551,342,320;-349844,-51100,-17358,-2620,-6061,-22932,-238480,-416020,-714764,-5343690,-11485340,-6120851,-3806388,-3590840],78,28]

\L

\A${L_{79.29}}=\pdualwitharg{3.5}({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${10}\M s2{990}\M b2{60}\M b2{22}\M l2{180}\M r2{330}\M b2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4773780\\-437580\\-19800
\E\D-437580\\40110\\1815
\E\D-19800\\1815\\82
\J\C\hfil\penalty500%
\B\D44351\\443520\\914760
\E\D-4072\\-40721\\-83985
\E\D-176\\-1760\\-3631
\J\C\H\B\D-3\\-29\\-85
\N-5\\-33\\-495
\N3\\34\\-30
\N5\\55\\-11
\N11\\120\\0
\N1\\11\\0
\N-2\\-21\\-18
\J\C
%DUALITY%[[4773780,-437580,-19800;-437580,40110,1815;-19800,1815,82],[1980,15,1],[-3,-5,3,5,11,1,-2,-5,-259,-115,-269,-779,-441,-22;-29,-33,34,55,120,11,-21,-51,-2607,-1154,-2695,-7800,-4411,-219;-85,-495,-30,-11,0,0,-18,-80,-4950,-2280,-5434,-15840,-9075,-477],78,29]

\L

\A${L_{79.30}}=\pdualwitharg5({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M1{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${90}\M s2{110}\M b2{60}\M b2{198}\M l2{20}\M r2{330}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-9900\\-1980\\-1980
\E\D-1980\\-390\\-345
\E\D-1980\\-345\\38
\J\C\hfil\penalty500%
\B\D11087\\-62568\\11880
\E\D1946\\-10982\\2085
\E\D-98\\553\\-106
\J\C\H\B\D-52\\294\\-45
\N-70\\396\\-55
\N-41\\232\\-30
\N-140\\792\\-99
\N-29\\164\\-20
\N-2\\11\\0
\N3\\-17\\2
\J\C
%DUALITY%[[-9900,-1980,-1980;-1980,-390,-345;-1980,-345,38],[1980,15,1],[-52,-70,-41,-140,-29,-2,3,10,-84,-155,-1246,-419,-768,-17;294,396,232,792,164,11,-17,-57,473,874,7029,2364,4334,96;-45,-55,-30,-99,-20,0,2,0,-110,-180,-1386,-460,-825,-17],78,30]

\L

\A${L_{79.31}}=\pdualwitharg{5.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${110}\M s2{10}\M b2{660}\M b22\M l2{220}\M r2{30}\M b2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1492260\\735900\\-7920
\E\D735900\\-362890\\3905
\E\D-7920\\3905\\-42
\J\C\hfil\penalty500%
\B\D17755\\50952\\1401180
\E\D-8717\\-25015\\-687885
\E\D92\\264\\7259
\J\C\H\B\D-8\\-25\\-825
\N0\\-1\\-95
\N13\\30\\330
\N2\\5\\87
\N17\\44\\880
\N1\\3\\90
\N-2\\-5\\-88
\J\C
%DUALITY%[[-1492260,735900,-7920;735900,-362890,3905;-7920,3905,-42],[660,55,1],[-8,0,13,2,17,1,-2,-15,-23,-335,-71,-753,-116,-21;-25,-1,30,5,44,3,-5,-41,-65,-954,-203,-2156,-333,-61;-825,-95,330,87,880,90,-88,-990,-1720,-25740,-5532,-58960,-9165,-1727],78,31]

\L

\A${L_{79.32}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M1{}5\M2{},1\M2{}11\M-{}$}\H{${120}\M s2{1320}\M*2{20}\M*2{264}\M l2{15}\M r2{440}\M*2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5286600\\614460\\1317360
\E\D614460\\72120\\153120
\E\D1317360\\153120\\328271
\J\C\hfil\penalty500%
\B\D438450077\\9261153\\-1763838780
\E\D46433184\\980783\\-186795840
\E\D109232486\\2307261\\-439430861
\J\C\H\B\D-27771\\-587\\111720
\N-46265\\-979\\186120
\N-609\\-13\\2450
\N525\\11\\-2112
\N41\\1\\-165
\N-4211\\-88\\16940
\N-3323\\-70\\13368
\J\C
%DUALITY%[[5286600,614460,1317360;614460,72120,153120;1317360,153120,328271],[660,60,1],[-27771,-46265,-609,525,41,-4211,-3323,-31455,-605221,-137585,-1954983,-473849,-1081599,-55903;-587,-979,-13,11,1,-88,-70,-664,-12782,-2906,-41294,-10009,-22847,-1181;111720,186120,2450,-2112,-165,16940,13368,126540,2434740,553490,7864692,1906245,4351160,224892],78,32]

\L

\A${L_{79.33}}=\pdualwitharg{11}({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${198}\M s22\M b2{132}\M b2{90}\M l2{44}\M r26\M b2{110}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1162260\\-211860\\9900
\E\D-211860\\-37290\\1749
\E\D9900\\1749\\-82
\J\C\hfil\penalty500%
\B\D-46801\\-2167200\\-51915600
\E\D-7709\\-356987\\-8551653
\E\D364\\16856\\403787
\J\C\H\B\D-19\\-885\\-21186
\N-1\\-47\\-1124
\N-1\\-50\\-1188
\N1\\45\\1080
\N1\\48\\1144
\N0\\1\\21
\N-3\\-135\\-3245
\J\C
%DUALITY%[[-1162260,-211860,9900;-211860,-37290,1749;9900,1749,-82],[1980,33,1],[-19,-1,-1,1,1,0,-3,-20,-12,-181,-586,-417,-65,-62;-885,-47,-50,45,48,1,-135,-921,-555,-8378,-27135,-19312,-3011,-2875;-21186,-1124,-1188,1080,1144,21,-3245,-22077,-13297,-200706,-650025,-462616,-72126,-68860],78,33]

\L

\A${L_{79.34}}=\pdualwitharg{3.11}({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M b2{132}\M b2{10}\M l2{396}\M r26\M b2{990}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-174055860\\-7252740\\67320
\E\D-7252740\\-302214\\2805
\E\D67320\\2805\\-26
\J\C\hfil\penalty500%
\B\D-1274521\\31326360\\77477400
\E\D-53029\\1303396\\3223605
\E\D475\\-11675\\-28876
\J\C\H\B\D-12\\296\\847
\N-8\\198\\639
\N-9\\224\\858
\N-2\\50\\215
\N1\\-24\\0
\N1\\-25\\-108
\N4\\-105\\-990
\J\C
%DUALITY%[[-174055860,-7252740,67320;-7252740,-302214,2805;67320,2805,-26],[1980,33,1],[-12,-8,-9,-2,1,1,4,-7,-49,-257,-283,-1825,-96,-289;296,198,224,50,-24,-25,-105,171,1203,6314,6955,44856,2360,7110;847,639,858,215,0,-108,-990,308,2826,15312,17110,110880,5883,18315],78,34]

\L

\A${L_{79.35}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${110}\M s2{90}\M l2{165}\M r22\M l2{495}\M r2{30}\M s2{198}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-21646350\\-6493905\\59400
\E\D-6493905\\-1948155\\17820
\E\D59400\\17820\\-163
\J\C\hfil\penalty500%
\B\D-91201\\51072\\-27688320
\E\D-27325\\15301\\-8295870
\E\D250\\-140\\75899
\J\C\H\B\D-14\\11\\-3905
\N-8\\9\\-1935
\N-3\\7\\-330
\N0\\1\\109
\N5\\6\\2475
\N1\\-1\\255
\N-1\\-3\\-693
\J\C
%DUALITY%[[-21646350,-6493905,59400;-6493905,-1948155,17820;59400,17820,-163],[495,165,1],[-14,-8,-3,0,5,1,-1,-11,-67,-172,-75,-1205,-126,-74;11,9,7,1,6,-1,-3,3,33,91,41,666,71,45;-3905,-1935,-330,109,2475,255,-693,-3685,-20835,-52800,-22879,-366795,-38205,-22077],78,35]

\L

\A${L_{79.36}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{79.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${990}\M s2{10}\M l2{165}\M r2{18}\M l2{55}\M r2{30}\M s2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-495\\44055\\-495
\E\D44055\\-3818265\\42900
\E\D-495\\42900\\-482
\J\C\hfil\penalty500%
\B\D-589\\420\\38115
\E\D44912\\-32081\\-2911260
\E\D-504\\360\\32669
\J\C\H\B\D59\\-27\\-2475
\N5\\-1\\-95
\N11\\2\\165
\N5\\3\\261
\N4\\5\\440
\N-1\\1\\90
\N-1\\-1\\-88
\J\C
%DUALITY%[[-495,44055,-495;44055,-3818265,42900;-495,42900,-482],[495,165,1],[59,5,11,5,4,-1,-1,25,23,185,247,444,141,29;-27,-1,2,3,5,1,-1,-33,-19,-142,-183,-325,-101,-19;-2475,-95,165,261,440,90,-88,-2970,-1720,-12870,-16596,-29480,-9165,-1727],78,36]

\L

\A${L_{79.37}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M2{}5\M1{},1\M-{}11\M2{}$}\H{${264}\M s2{24}\M*2{44}\M*2{120}\M l2{33}\M r28\M*2{1320}\M*2$}\relax$\,(\times2)$%
\F\I\B\D44311080\\-1684980\\11007480
\E\D-1684980\\64680\\-418572
\E\D11007480\\-418572\\2734409
\J\C\hfil\penalty500%
\B\D-343271251\\-388125\\1381792500
\E\D11961096\\13523\\-48147792
\E\D-85273664\\-96416\\343257727
\J\C\H\B\D27119\\30\\-109164
\N3783\\4\\-15228
\N235\\0\\-946
\N313\\0\\-1260
\N828\\1\\-3333
\N789\\1\\-3176
\N20823\\25\\-83820
\J\C
%DUALITY%[[44311080,-1684980,11007480;-1684980,64680,-418572;11007480,-418572,2734409],[660,132,1],[27119,3783,235,313,828,789,20823,33907,57243,142159,915077,487380,100921,284307;30,4,0,0,1,1,25,39,65,161,1035,551,114,320;-109164,-15228,-946,-1260,-3333,-3176,-83820,-136488,-230424,-572242,-3683520,-1961883,-406244,-1144440],78,37]

\L

\A${L_{79.38}}=\pdualwitharg{3.5.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${330}\M s2{30}\M b2{220}\M b26\M l2{660}\M r2{10}\M b2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D660\\0\\0
\E\D0\\-235290\\1815
\E\D0\\1815\\-14
\J\C\hfil\penalty500%
\B\D-769\\0\\-5280
\E\D-14520\\-1\\-99825
\E\D112\\0\\769
\J\C\H\B\D-12\\-7\\-990
\N-22\\-3\\-540
\N-111\\-6\\-1540
\N-72\\-1\\-624
\N-769\\0\\-5280
\N-40\\1\\-145
\N-23\\3\\231
\J\C
%DUALITY%[[660,0,0;0,-235290,1815;0,1815,-14],[660,165,1],[-12,-22,-111,-72,-769,-40,-23,-12,-2,-1,0,1,0,-1;-7,-3,-6,-1,0,1,3,7,3,6,1,0,-1,-3;-990,-540,-1540,-624,-5280,-145,231,825,375,770,129,0,-130,-396],78,38]

\L

\A${L_{79.39}}=\pdualwitharg{2.3.5}({L_{79.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${40}\M s2{3960}\M*2{60}\M*2{88}\M l2{45}\M r2{1320}\M*2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7052760\\-104940\\1766160
\E\D-104940\\17880\\26400
\E\D1766160\\26400\\-442283
\J\C\hfil\penalty500%
\B\D-89983279\\2234001\\-359195760
\E\D1640160\\-40721\\6547200
\E\D22552200\\-559900\\90023999
\J\C\H\B\D12691\\-315\\50660
\N91763\\-2277\\366300
\N4637\\-115\\18510
\N4883\\-121\\19492
\N124\\-3\\495
\N-9755\\242\\-38940
\N-487\\12\\-1944
\J\C
%DUALITY%[[-7052760,-104940,1766160;-104940,17880,26400;1766160,26400,-442283],[1980,60,1],[12691,91763,4637,4883,124,-9755,-487,7811,584803,138877,671683,491924,1137365,61993;-315,-2277,-115,-121,-3,242,12,-194,-14520,-3448,-16676,-12213,-28237,-1539;50660,366300,18510,19492,495,-38940,-1944,31180,2334420,554370,2681228,1963665,4540140,247464],78,39]

\L

\A${L_{79.40}}=\pdualwitharg{2.5}({L_{79.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M-{}5\M2{},1\M2{}11\M-{}$}\H{${360}\M s2{440}\M*2{60}\M*2{792}\M l25\M r2{1320}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D49107960\\-2528460\\-12272040
\E\D-2528460\\130200\\631860
\E\D-12272040\\631860\\3066773
\J\C\hfil\penalty500%
\B\D3884462\\188067\\15505380
\E\D-226809\\-10982\\-905340
\E\D-970398\\-46982\\-3873481
\J\C\H\B\D5276\\255\\21060
\N4354\\209\\17380
\N744\\35\\2970
\N3670\\165\\14652
\N144\\6\\575
\N-331\\-22\\-1320
\N1\\0\\4
\J\C
%DUALITY%[[49107960,-2528460,-12272040;-2528460,130200,631860;-12272040,631860,3066773],[1980,60,1],[5276,4354,744,3670,144,-331,1,3337,27227,19353,280559,22824,158236,2870;255,209,35,165,6,-22,0,162,1320,938,13596,1106,7667,139;21060,17380,2970,14652,575,-1320,4,13320,108680,77250,1119888,91105,631620,11456],78,40]

\L

\A${L_{79.41}}=\pdualwitharg{2.5.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${440}\M s2{40}\M*2{660}\M*28\M l2{55}\M r2{120}\M*2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D64515000\\1024980\\-15259860
\E\D1024980\\17160\\-241780
\E\D-15259860\\-241780\\3609943
\J\C\hfil\penalty500%
\B\D57806167\\-175452597\\232605780
\E\D710864\\-2157607\\2860440
\E\D-13829536\\41975244\\-55648561
\J\C\H\B\D18917\\-57416\\76120
\N4185\\-12702\\16840
\N8119\\-24642\\32670
\N1507\\-4574\\6064
\N2638\\-8007\\10615
\N671\\-2037\\2700
\N503\\-1527\\2024
\J\C
%DUALITY%[[64515000,1024980,-15259860;1024980,17160,-241780;-15259860,-241780,3609943],[660,220,1],[18917,4185,8119,1507,2638,671,503,13395,28127,218065,95429,255858,160889,31809;-57416,-12702,-24642,-4574,-8007,-2037,-1527,-40657,-85371,-661869,-289645,-776577,-488328,-96546;76120,16840,32670,6064,10615,2700,2024,53900,113180,877470,383996,1029545,647400,127996],78,41]

\L

\A${L_{79.42}}=\pdualwitharg{2.11}({L_{79.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${792}\M s28\M*2{132}\M*2{360}\M l2{11}\M r2{24}\M*2{440}\M*2$}\relax$\,(\times2)$%
\F\I\B\D22995399240\\-64391580\\-5760505080
\E\D-64391580\\180312\\16130532
\E\D-5760505080\\16130532\\1443045995
\J\C\hfil\penalty500%
\B\D6215167259\\127812255\\24808940640
\E\D-17359272\\-356987\\-69292608
\E\D-1556942148\\-32017849\\-6214810273
\J\C\H\B\D-39385\\-828\\-157212
\N-1919\\-42\\-7660
\N-711\\-22\\-2838
\N-947\\-30\\-3780
\N-361\\-7\\-1441
\N-965\\-17\\-3852
\N-9149\\-175\\-36520
\J\C
%DUALITY%[[22995399240,-64391580,-5760505080;-64391580,180312,16130532;-5760505080,16130532,1443045995],[1980,132,1],[-39385,-1919,-711,-947,-361,-965,-9149,-47123,-26917,-201141,-1296673,-230327,-143215,-135031;-828,-42,-22,-30,-7,-17,-175,-951,-551,-4129,-26655,-4737,-2948,-2790;-157212,-7660,-2838,-3780,-1441,-3852,-36520,-188100,-107444,-802890,-5175900,-919391,-571668,-539000],78,42]

\L

\A${L_{79.43}}=\pdualwitharg{2.3.11}({L_{79.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M2{}5\M-{},1\M-{}11\M2{}$}\H{${88}\M s2{72}\M*2{132}\M*2{40}\M l2{99}\M r2{24}\M*2{3960}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1933307640\\-28814940\\-484268400
\E\D-28814940\\435336\\7217760
\E\D-484268400\\7217760\\121302931
\J\C\hfil\penalty500%
\B\D-10224125896\\-51535815\\-40813928100
\E\D258579301\\1303396\\1032228780
\E\D2560876375\\12908375\\10222822499
\J\C\H\B\D-280318\\-1413\\-1119008
\N-144616\\-729\\-577296
\N-43830\\-221\\-174966
\N-12876\\-65\\-51400
\N620\\3\\2475
\N-1981\\-10\\-7908
\N-333313\\-1680\\-1330560
\J\C
%DUALITY%[[1933307640,-28814940,-484268400;-28814940,435336,7217760;-484268400,7217760,121302931],[1980,132,1],[-280318,-144616,-43830,-12876,620,-1981,-333313,-273385,-1516493,-3832091,-8292669,-13289492,-2766534,-7972232;-1413,-729,-221,-65,3,-10,-1680,-1378,-7644,-19316,-41800,-66987,-13945,-40185;-1119008,-577296,-174966,-51400,2475,-7908,-1330560,-1091332,-6053724,-15297414,-33103700,-53050635,-11043792,-31824540],78,43]

\L

\A${L_{79.44}}=\pdualwitharg{3.5.11}({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${110}\M s2{90}\M b2{660}\M b22\M l2{1980}\M r2{30}\M b2{198}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1950300\\164340\\-1980
\E\D164340\\13530\\-165
\E\D-1980\\-165\\2
\J\C\hfil\penalty500%
\B\D-21889\\-112176\\-30246480
\E\D-2200\\-11276\\-3040125
\E\D24\\123\\33164
\J\C\H\B\D-4\\-22\\-5665
\N-2\\-12\\-2925
\N-1\\-8\\-1650
\N0\\0\\-1
\N1\\12\\1980
\N0\\1\\90
\N-1\\-3\\-1188
\J\C
%DUALITY%[[1950300,164340,-1980;164340,13530,-165;-1980,-165,2],[1980,165,1],[-4,-2,-1,0,1,0,-1,-4,-22,-111,-24,-769,-40,-23;-22,-12,-8,0,12,1,-3,-19,-111,-566,-123,-3948,-206,-120;-5665,-2925,-1650,-1,1980,90,-1188,-5390,-30240,-153120,-33164,-1063260,-55365,-31977],78,44]

\L

\A${L_{79.45}}=\pdualwitharg{5.11}({L_{79.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${990}\M s2{10}\M b2{660}\M b2{18}\M l2{220}\M r2{30}\M b2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-141718500\\23530320\\-261360
\E\D23530320\\-3906870\\43395
\E\D-261360\\43395\\-482
\J\C\hfil\penalty500%
\B\D-39169\\-39168\\17772480
\E\D6500\\6499\\-2949375
\E\D-72\\-72\\32669
\J\C\H\B\D16\\69\\-2475
\N2\\11\\-95
\N13\\82\\330
\N4\\27\\261
\N9\\64\\880
\N0\\1\\90
\N-1\\-7\\-88
\J\C
%DUALITY%[[-141718500,23530320,-261360;23530320,-3906870,43395;-261360,43395,-482],[1980,165,1],[16,2,13,4,9,0,-1,-4,2,43,32,119,20,5;69,11,82,27,64,1,-7,-57,-7,-26,9,64,19,11;-2475,-95,330,261,880,90,-88,-2970,-1720,-25740,-16596,-58960,-9165,-1727],78,45]

\L

\A${L_{79.46}}=\pdualwitharg{2.3.5.11}(\pfillwitharg3({L_{79.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M2{},1\M-{}11\M2{}$}\H{${1320}\M s2{120}\M*2{220}\M*2{24}\M l2{165}\M r2{40}\M*2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D9240\\-1197900\\-297660
\E\D-1197900\\155294040\\38588220
\E\D-297660\\38588220\\9588589
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D41745\\-37399\\151800
\E\D10285\\-9214\\37399
\J\C\H\B\D-908\\813\\-3300
\N-1662\\1493\\-6060
\N-4192\\3767\\-15290
\N-5438\\4887\\-19836
\N-14520\\13049\\-52965
\N-3021\\2715\\-11020
\N-1737\\1561\\-6336
\J\C
%DUALITY%[[9240,-1197900,-297660;-1197900,155294040,38588220;-297660,38588220,9588589],[660,660,1],[-908,-1662,-4192,-5438,-14520,-3021,-1737,-907,-153,-43,-7,0,-4,-78;813,1493,3767,4887,13049,2715,1561,813,133,27,-9,-41,-5,65;-3300,-6060,-15290,-19836,-52965,-11020,-6336,-3300,-540,-110,36,165,20,-264],78,46]

\L

\A${L_{79.47}}=\pdualwitharg{2.3.5.11}({L_{79.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${440}\M s2{360}\M*2{660}\M*28\M l2{495}\M r2{120}\M*2{792}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1873971000\\3605580\\466731540
\E\D3605580\\6600\\898260
\E\D466731540\\898260\\116244047
\J\C\hfil\penalty500%
\B\D3737186855\\-11220688368\\-14918476320
\E\D4616313\\-13860215\\-18427860
\E\D932720412\\-2800439336\\-3723326641
\J\C\H\B\D49876\\-149751\\-199100
\N20246\\-60789\\-80820
\N-248\\743\\990
\N-494\\1483\\1972
\N-124\\372\\495
\N3457\\-10379\\-13800
\N22717\\-68205\\-90684
\J\C
%DUALITY%[[1873971000,3605580,466731540;3605580,6600,898260;466731540,898260,116244047],[1980,660,1],[49876,20246,-248,-494,-124,3457,22717,62717,317533,788399,338273,2702356,559508,315062;-149751,-60789,743,1483,372,-10379,-68205,-188303,-953373,-2367121,-1015645,-8113668,-1679891,-945957;-199100,-80820,990,1972,495,-13800,-90684,-250360,-1267560,-3147210,-1350352,-10787535,-2233500,-1257696],78,47]

\L

\A${L_{79.48}}=\pdualwitharg{2.5.11}({L_{79.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M2{},1\M-{}11\M2{}$}\H{${3960}\M s2{40}\M*2{660}\M*2{72}\M l2{55}\M r2{120}\M*2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D639456840\\10448460\\152343180
\E\D10448460\\244200\\2434080
\E\D152343180\\2434080\\36335383
\J\C\hfil\penalty500%
\B\D-2234636587\\6695003133\\8920656360
\E\D1630824\\-4885973\\-6510240
\E\D-561003456\\1680774368\\2239522559
\J\C\H\B\D-747461\\2239404\\2983860
\N-56959\\170650\\227380
\N-113169\\339056\\451770
\N-57959\\173646\\231372
\N-30104\\90192\\120175
\N-1999\\5989\\7980
\N-1499\\4491\\5984
\J\C
%DUALITY%[[639456840,10448460,152343180;10448460,244200,2434080;152343180,2434080,36335383],[1980,660,1],[-747461,-56959,-113169,-57959,-30104,-1999,-1499,-475657,-350747,-2740773,-3611395,-3231544,-2036531,-406207;2239404,170650,339056,173646,90192,5989,4491,1425075,1050843,8211395,10819791,9681752,6101476,1217002;2983860,227380,451770,231372,120175,7980,5984,1898820,1400180,10941150,14416668,12900305,8129820,1621576],78,48]

\medskip%
%------------------------------WEYL-GROUP-W80--------------------------------
%
\leavevmode\llap{}%
$W_{80\phantom0}$%
\qquad\llap{88} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{80.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}%
\G{2\rightarrow N_{80}}%
\H{${44}\M*2{20}\M*2{132}\M*24\M*2{220}\M b26\M l2{20}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D248820\\0\\-660
\E\D0\\4\\-1
\E\D-660\\-1\\2
\J\C\hfil\penalty500%
\B\D-551\\-52800\\-204600
\E\D-2\\-193\\-744
\E\D2\\192\\743
\J\C\H\B\D-21\\-2024\\-7810
\N-9\\-870\\-3350
\N-17\\-1650\\-6336
\N-1\\-98\\-374
\N-29\\-2860\\-10890
\N-2\\-198\\-753
\N-1\\-100\\-380
\N0\\0\\-1
\J\C
%EXPLICIT%[[248820,0,-660;0,4,-1;-660,-1,2],[660,1,1],[-21,-9,-17,-1,-29,-2,-1,0,-1,-1,-5,-1,-81,-8,-9,-2;-2024,-870,-1650,-98,-2860,-198,-100,0,-88,-90,-462,-94,-7700,-762,-860,-192;-7810,-3350,-6336,-374,-10890,-753,-380,-1,-374,-370,-1848,-370,-30030,-2967,-3340,-743],79,1]

\L

\A${L_{80.2}}$%
\F{$1\M228\M-3,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N'_{36}}%
\H{${88}\M r2{10}\M b2{66}\M s22\M b2{440}\M*2{12}\M s2{40}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3198360\\531960\\-2640
\E\D531960\\88477\\-439
\E\D-2640\\-439\\2
\J\C\hfil\penalty500%
\B\D-233531\\1408440\\885720
\E\D-38600\\232799\\146400
\E\D-193\\1164\\731
\J\C\H\B\D1605\\-9680\\-6072
\N514\\-3100\\-1945
\N1543\\-9306\\-5841
\N193\\-1164\\-731
\N21303\\-128480\\-80740
\N1931\\-11646\\-7320
\N1867\\-11260\\-7080
\N161\\-971\\-611
\J\C
%EXPLICIT%[[3198360,531960,-2640;531960,88477,-439;-2640,-439,2],[1320,1,1],[1605,514,1543,193,21303,1931,1867,161,2641,451,580,0,-73,-1,63,32;-9680,-3100,-9306,-1164,-128480,-11646,-11260,-971,-15928,-2720,-3498,0,440,6,-380,-193;-6072,-1945,-5841,-731,-80740,-7320,-7080,-611,-10032,-1715,-2211,-1,220,0,-240,-121],79,2]

\L

\A${L_{80.3}}$%
\F{$1\M{-2}28\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}11\M-{}$}%
\G m%
\H{${88}\M b2{10}\M s2{66}\M b22\M l2{440}\M{}23\M r2{40}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D86152440\\195360\\0
\E\D195360\\443\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D862069\\-380325000\\-3651120
\E\D1955\\-862501\\-8280
\E\D-102\\45000\\431
\J\C\H\B\D107\\-47212\\-572
\N37\\-16325\\-185
\N119\\-52503\\-561
\N16\\-7059\\-71
\N1869\\-824560\\-7920
\N86\\-37941\\-360
\N171\\-75440\\-700
\N31\\-13676\\-122
\J\C
%EXPLICIT%[[86152440,195360,0;195360,443,0;0,0,-1],[1320,1,1],[107,37,119,16,1869,86,171,31,267,48,68,1,1,-1,-1,3;-47212,-16325,-52503,-7059,-824560,-37941,-75440,-13676,-117788,-21175,-29997,-441,-440,441,440,-1324;-572,-185,-561,-71,-7920,-360,-700,-122,-1012,-175,-231,-1,0,0,-20,-22],79,3]

\L

\A${L_{80.4}}=\pfillwitharg2({L_{80.1}})$%
{${}={}$}Nikulin $80$%
\F{$1\M{-3}5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${11}\M{}25\M{}2{33}\M{}21\M{}2{55}\M r26\M l25\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1155\\-495\\495
\E\D-495\\-211\\198
\E\D495\\198\\-37
\J\C\hfil\penalty500%
\B\D194809\\-494340\\-41580
\E\D78430\\-199021\\-16740
\E\D-19734\\50076\\4211
\J\C\H\B\D-52\\132\\11
\N-2\\5\\0
\N455\\-1155\\-99
\N158\\-401\\-34
\N16688\\-42350\\-3575
\N3433\\-8712\\-735
\N2057\\-5220\\-440
\N997\\-2530\\-213
\J\C
%IMPLICIT%[[-1155,-495,495;-495,-211,198;495,198,-37],[165,1,1],[-52,-2,455,158,16688,3433,2057,997,5618,2532,5111,348,11142,1627,473,15;132,5,-1155,-401,-42350,-8712,-5220,-2530,-14256,-6425,-12969,-883,-28270,-4128,-1200,-38;11,0,-99,-34,-3575,-735,-440,-213,-1199,-540,-1089,-74,-2365,-345,-100,-3],79,4]

\L

\A${L_{80.5}}=\pfillwitharg2({L_{80.2}})$%
{${}={}$}Nikulin $36'$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}11\M-{}$}\H{${22}\M r2{10}\M s2{66}\M s22\M l2{110}\M{}23\M{}2{10}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D37290\\1650\\990
\E\D1650\\73\\44
\E\D990\\44\\23
\J\C\hfil\penalty500%
\B\D-551\\9900\\3300
\E\D-24\\431\\144
\E\D-20\\360\\119
\J\C\H\B\D1\\-22\\0
\N-3\\65\\5
\N-17\\363\\33
\N-3\\63\\7
\N-183\\3740\\550
\N-17\\345\\54
\N-17\\340\\60
\N-3\\58\\13
\J\C
%IMPLICIT%[[37290,1650,990;1650,73,44;990,44,23],[330,1,1],[1,-3,-17,-3,-183,-17,-17,-3,-23,-7,-5,1,73,7,7,1;-22,65,363,63,3740,345,340,58,418,115,33,-27,-1760,-165,-160,-22;0,5,33,7,550,54,60,13,132,55,99,5,110,6,0,-1],79,5]

\L

\A${L_{80.6}}=\main({L_{80.3}})$%
\F{$1\M{-2}64\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${44}\M{}25\M{}2{33}\M{}21\M{}2{220}\M r26\M b2{20}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D292380\\97020\\-660
\E\D97020\\32194\\-219
\E\D-660\\-219\\1
\J\C\hfil\penalty500%
\B\D-360911\\1088340\\134640
\E\D-119660\\360839\\44640
\E\D-193\\582\\71
\J\C\H\B\D2641\\-7964\\-1012
\N451\\-1360\\-175
\N580\\-1749\\-231
\N0\\0\\-1
\N-73\\220\\0
\N-1\\3\\0
\N63\\-190\\-20
\N64\\-193\\-22
\J\C
%IMPLICIT%[[292380,97020,-660;97020,32194,-219;-660,-219,1],[660,1,1],[2641,451,580,0,-73,-1,63,64,1605,514,1543,193,21303,1931,1867,322;-7964,-1360,-1749,0,220,3,-190,-193,-4840,-1550,-4653,-582,-64240,-5823,-5630,-971;-1012,-175,-231,-1,0,0,-20,-22,-572,-185,-561,-71,-7920,-720,-700,-122],79,6]

\L

\A${L_{80.7}}=\pdualwitharg3(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M37,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{}2{15}\M{}2{11}\M{}23\M{}2{165}\M r22\M l2{15}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1248060\\8745\\-414645
\E\D8745\\-51\\2904
\E\D-414645\\2904\\-137758
\J\C\hfil\penalty500%
\B\D-3385801\\1366860\\10220100
\E\D27540\\-11119\\-83130
\E\D-1125360\\454312\\3396919
\J\C\H\B\D-4198\\1705\\12672
\N-3071\\1245\\9270
\N-3451\\1397\\10417
\N-1457\\589\\4398
\N-88116\\35585\\265980
\N-5454\\2202\\16463
\N-8264\\3335\\24945
\N-3080\\1242\\9297
\J\C
%DUALITY%[[-1248060,8745,-414645;8745,-51,2904;-414645,2904,-137758],[165,3,1],[-4198,-3071,-3451,-1457,-88116,-5454,-8264,-3080,-13622,-5029,-2489,-163,-984,54,164,-160;1705,1245,1397,589,35585,2202,3335,1242,5489,2025,1001,65,385,-22,-65,66;12672,9270,10417,4398,265980,16463,24945,9297,41118,15180,7513,492,2970,-163,-495,483],79,7]

\L

\A${L_{80.8}}=\pdualwitharg2(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${11}\M r2{20}\M s2{132}\M s24\M l2{55}\M{}26\M{}25\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D441870\\-18480\\220440
\E\D-18480\\742\\-9218
\E\D220440\\-9218\\109973
\J\C\hfil\penalty500%
\B\D387199\\-31680\\-778800
\E\D-5280\\431\\10620
\E\D192720\\-15768\\-387631
\J\C\H\B\D-257\\22\\517
\N-169\\15\\340
\N1247\\-99\\-2508
\N529\\-43\\-1064
\N28958\\-2365\\-58245
\N5984\\-489\\-12036
\N3607\\-295\\-7255
\N1759\\-144\\-3538
\J\C
%DUALITY%[[441870,-18480,220440;-18480,742,-9218;220440,-9218,109973],[330,2,1],[-257,-169,1247,529,28958,5984,3607,1759,9937,8969,18113,1231,19442,2816,793,1;22,15,-99,-43,-2365,-489,-295,-144,-814,-735,-1485,-101,-1595,-231,-65,0;517,340,-2508,-1064,-58245,-12036,-7255,-3538,-19987,-18040,-36432,-2476,-39105,-5664,-1595,-2],79,8]

\L

\A${L_{80.9}}=\pdualwitharg5(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M31,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${55}\M{}21\M{}2{165}\M{}25\M{}2{11}\M r2{30}\M l21\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1787280\\13365\\-713625
\E\D13365\\-85\\5335
\E\D-713625\\5335\\-284936
\J\C\hfil\penalty500%
\B\D-5501981\\1280532\\13803900
\E\D47770\\-11119\\-119850
\E\D-2197420\\511428\\5513099
\J\C\H\B\D-7278\\1705\\18260
\N-1065\\249\\2672
\N-17954\\4191\\45045
\N-2527\\589\\6340
\N-30568\\7117\\76692
\N-28381\\6606\\71205
\N-2867\\667\\7193
\N-5343\\1242\\13405
\J\C
%DUALITY%[[-1787280,13365,-713625;13365,-85,5335;-713625,5335,-284936],[165,5,1],[-7278,-1065,-17954,-2527,-30568,-28381,-2867,-5343,-23632,-1745,-12956,-283,-342,281,57,-277;1705,249,4191,589,7117,6606,667,1242,5489,405,3003,65,77,-66,-13,66;18260,2672,45045,6340,76692,71205,7193,13405,59290,4378,32505,710,858,-705,-143,695],79,9]

\L

\A${L_{80.10}}=\pdualwitharg3(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}11\M-{}$}\H{${66}\M r2{30}\M s2{22}\M s26\M l2{330}\M{}21\M{}2{30}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D508530\\-24090\\-169950
\E\D-24090\\1113\\8052
\E\D-169950\\8052\\56797
\J\C\hfil\penalty500%
\B\D-202951\\-23760\\-603900
\E\D3690\\431\\10980
\E\D68060\\7968\\202519
\J\C\H\B\D355\\44\\1056
\N116\\15\\345
\N-292\\-33\\-869
\N-370\\-43\\-1101
\N-40479\\-4730\\-120450
\N-1394\\-163\\-4148
\N-5041\\-590\\-15000
\N-1229\\-144\\-3657
\J\C
%DUALITY%[[508530,-24090,-169950;-24090,1113,8052;-169950,8052,56797],[330,3,1],[355,116,-292,-370,-40479,-1394,-5041,-1229,-13885,-6266,-4218,-860,-27171,-656,-1109,-1;44,15,-33,-43,-4730,-163,-590,-144,-1628,-735,-495,-101,-3190,-77,-130,0;1056,345,-869,-1101,-120450,-4148,-15000,-3657,-41316,-18645,-12551,-2559,-80850,-1952,-3300,-3],79,10]

\L

\A${L_{80.11}}=\pdualwitharg5(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${110}\M r22\M s2{330}\M s2{10}\M l2{22}\M{}2{15}\M{}22\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D663630\\-35310\\132330
\E\D-35310\\1855\\-7040
\E\D132330\\-7040\\26387
\J\C\hfil\penalty500%
\B\D93169\\-17424\\-471900
\E\D-2310\\431\\11700
\E\D18480\\-3456\\-93601
\J\C\H\B\D-217\\44\\1100
\N-14\\3\\71
\N554\\-99\\-2805
\N232\\-43\\-1175
\N5069\\-946\\-25674
\N2618\\-489\\-13260
\N631\\-118\\-3196
\N769\\-144\\-3895
\J\C
%DUALITY%[[663630,-35310,132330;-35310,1855,-7040;132330,-7040,26387],[330,5,1],[-217,-14,554,232,5069,2618,631,769,8687,784,7916,538,3401,1232,139,1;44,3,-99,-43,-946,-489,-118,-144,-1628,-147,-1485,-101,-638,-231,-26,0;1100,71,-2805,-1175,-25674,-13260,-3196,-3895,-44000,-3971,-40095,-2725,-17226,-6240,-704,-5],79,11]

\L

\A${L_{80.12}}=\pdualwitharg{11}(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M37,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$1\M{}2{55}\M{}23\M{}2{11}\M{}25\M r2{66}\M l2{55}\M r2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3436620\\27225\\-936045
\E\D27225\\-187\\7414
\E\D-936045\\7414\\-254954
\J\C\hfil\penalty500%
\B\D-6808001\\1209900\\25030500
\E\D62560\\-11119\\-230010
\E\D-1854720\\329616\\6819119
\J\C\H\B\D-866\\155\\3184
\N-6971\\1245\\25630
\N-2137\\381\\7857
\N-3309\\589\\12166
\N-18196\\3235\\66900
\N-37168\\6606\\136653
\N-18774\\3335\\69025
\N-6998\\1242\\25729
\J\C
%DUALITY%[[-3436620,27225,-936045;27225,-187,7414;-936045,7414,-254954],[165,11,1],[-866,-6971,-2137,-3309,-18196,-37168,-18774,-6998,-2814,-11429,-1543,-371,-204,368,374,-362;155,1245,381,589,3235,6606,3335,1242,499,2025,273,65,35,-66,-65,66;3184,25630,7857,12166,66900,136653,69025,25729,10346,42020,5673,1364,750,-1353,-1375,1331],79,12]

\L

\A${L_{80.13}}=\pdualwitharg3({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M*2{60}\M*2{44}\M*2{12}\M*2{660}\M b22\M l2{60}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D640860\\-2640\\-2640
\E\D-2640\\12\\9
\E\D-2640\\9\\14
\J\C\hfil\penalty500%
\B\D1649\\250800\\151800
\E\D-6\\-913\\-552
\E\D-8\\-1216\\-737
\J\C\H\B\D-61\\-9284\\-5610
\N-29\\-4410\\-2670
\N-21\\-3190\\-1936
\N-5\\-758\\-462
\N-189\\-28600\\-17490
\N-5\\-756\\-463
\N-11\\-1660\\-1020
\N-1\\-150\\-93
\J\C
%DUALITY%[[640860,-2640,-2640;-2640,12,9;-2640,9,14],[660,3,1],[-61,-29,-21,-5,-189,-5,-11,-1,-5,-1,-1,-1,-141,-5,-19,-5;-9284,-4410,-3190,-758,-28600,-756,-1660,-150,-748,-150,-154,-154,-21560,-764,-2900,-762;-5610,-2670,-1936,-462,-17490,-463,-1020,-93,-462,-90,-88,-90,-12870,-457,-1740,-459],79,13]

\L

\A${L_{80.14}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M r2{60}\M s2{44}\M s2{12}\M l2{165}\M{}22\M{}2{15}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D84670410\\-192720\\41552280
\E\D-192720\\438\\-94578
\E\D41552280\\-94578\\20391917
\J\C\hfil\penalty500%
\B\D-5280001\\-198000\\10758000
\E\D11520\\431\\-23472
\E\D-2591200\\-97170\\5279569
\J\C\H\B\D-81\\-11\\165
\N751\\65\\-1530
\N1501\\121\\-3058
\N857\\63\\-1746
\N29398\\1870\\-59895
\N1872\\115\\-3814
\N2967\\170\\-6045
\N1175\\58\\-2394
\J\C
%DUALITY%[[84670410,-192720,41552280;-192720,438,-94578;41552280,-94578,20391917],[330,6,1],[-81,751,1501,857,29398,1872,2967,1175,5361,4049,2019,103,-2998,-272,-567,-215;-11,65,121,63,1870,115,170,58,209,115,11,-27,-880,-55,-80,-22;165,-1530,-3058,-1746,-59895,-3814,-6045,-2394,-10923,-8250,-4114,-210,6105,554,1155,438],79,14]

\L

\A${L_{80.15}}=\pdualwitharg3(\main({L_{80.3}}))$%
\F{$1\M264\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M{}2{15}\M{}2{11}\M{}23\M{}2{660}\M r22\M b2{60}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D119460\\47520\\-1320
\E\D47520\\18903\\-525
\E\D-1320\\-525\\14
\J\C\hfil\penalty500%
\B\D-10891\\27720\\13860
\E\D-4323\\11003\\5502
\E\D88\\-224\\-113
\J\C\H\B\D761\\-1936\\-924
\N167\\-425\\-210
\N108\\-275\\-143
\N20\\-51\\-30
\N1119\\-2860\\-1980
\N25\\-64\\-49
\N31\\-80\\-90
\N-4\\10\\-3
\J\C
%DUALITY%[[119460,47520,-1320;47520,18903,-525;-1320,-525,14],[660,3,1],[761,167,108,20,1119,25,31,-4,-35,-2,13,13,2511,85,299,70;-1936,-425,-275,-51,-2860,-64,-80,10,88,5,-33,-33,-6380,-216,-760,-178;-924,-210,-143,-30,-1980,-49,-90,-3,0,0,-11,-12,-2640,-91,-330,-81],79,15]

\L

\A${L_{80.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${165}\M{}23\M{}2{55}\M{}2{15}\M{}2{33}\M r2{10}\M l23\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1416286410\\-5400120\\468186345
\E\D-5400120\\20595\\-1785135
\E\D468186345\\-1785135\\154769863
\J\C\hfil\penalty500%
\B\D1211371919\\2894760\\-3664425600
\E\D-4652556\\-11119\\14074080
\E\D400447060\\956930\\-1211360801
\J\C\H\B\D131781\\341\\-398640
\N18106\\46\\-54771
\N96963\\242\\-293315
\N39208\\96\\-118605
\N461255\\1111\\-1395306
\N141761\\340\\-428830
\N42444\\101\\-128394
\N77573\\182\\-234660
\J\C
%DUALITY%[[1416286410,-5400120,468186345;-5400120,20595,-1785135;468186345,-1785135,154769863],[165,15,1],[131781,18106,96963,39208,461255,141761,42444,77573,337743,24578,59545,3476,8269,519,240,7795;341,46,242,96,1111,340,101,182,781,56,132,6,11,0,1,22;-398640,-54771,-293315,-118605,-1395306,-428830,-128394,-234660,-1021680,-74349,-180125,-10515,-25014,-1570,-726,-23580],79,16]

\L

\A${L_{80.17}}=\pdualwitharg2(\main({L_{80.3}}))$%
\F{$1\M-34\M22,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${11}\M{}2{20}\M{}2{132}\M{}24\M{}2{55}\M r2{24}\M*2{20}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D42278280\\-192060\\10569240
\E\D-192060\\868\\-48012
\E\D10569240\\-48012\\2642227
\J\C\hfil\penalty500%
\B\D64848739\\-86341200\\-260973240
\E\D-271018\\360839\\1090668
\E\D16203803\\-21574140\\-65209579
\J\C\H\B\D-10958\\14608\\44099
\N-7877\\10505\\31700
\N-11152\\14883\\44880
\N-163\\219\\656
\N-41\\55\\165
\N325\\-438\\-1308
\N77\\-110\\-310
\N-497\\656\\2000
\J\C
%DUALITY%[[42278280,-192060,10569240;-192060,868,-48012;10569240,-48012,2642227],[660,4,1],[-10958,-7877,-11152,-163,-41,325,77,-497,-4409,-6093,-19582,-2631,-76794,-28265,-14047,-5091;14608,10505,14883,219,55,-438,-110,656,5852,8095,26037,3501,102245,37638,18710,6784;44099,31700,44880,656,165,-1308,-310,2000,17743,24520,78804,10588,309045,113748,56530,20488],79,17]

\L

\A${L_{80.18}}=\pdualwitharg2({L_{80.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${44}\M b2{20}\M b2{132}\M b24\M b2{220}\M*2{24}\M l25\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-160754880\\246180\\-39942540
\E\D246180\\-376\\61168
\E\D-39942540\\61168\\-9924467
\J\C\hfil\penalty500%
\B\D-8176961\\121440\\32910240
\E\D12928\\-193\\-52032
\E\D-2031716\\30174\\8177153
\J\C\H\B\D8642\\-143\\-34782
\N3471\\-65\\-13970
\N5887\\-132\\-23694
\N241\\-9\\-970
\N3416\\-275\\-13750
\N152\\-39\\-612
\N-123\\-5\\495
\N-162\\1\\652
\J\C
%DUALITY%[[-160754880,246180,-39942540;246180,-376,61168;-39942540,61168,-9924467],[660,4,1],[8642,3471,5887,241,3416,152,-123,-162,246,569,3001,567,41024,7928,2143,1778;-143,-65,-132,-9,-275,-39,-5,1,11,5,0,-3,-385,-81,-25,-25;-34782,-13970,-23694,-970,-13750,-612,495,652,-990,-2290,-12078,-2282,-165110,-31908,-8625,-7156],79,18]

\L

\A${L_{80.19}}=\pdualwitharg5(\main({L_{80.3}}))$%
\F{$1\M224\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${220}\M{}21\M{}2{165}\M{}25\M{}2{44}\M r2{30}\M b24\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1848660\\614460\\5940
\E\D614460\\-204230\\-1975
\E\D5940\\-1975\\-19
\J\C\hfil\penalty500%
\B\D60433\\168036\\1415040
\E\D-20008\\-55633\\-468480
\E\D-205\\-570\\-4801
\J\C\H\B\D837\\2332\\19140
\N33\\92\\749
\N272\\759\\6105
\N10\\28\\215
\N47\\132\\968
\N1\\3\\0
\N-5\\-14\\-108
\N-6\\-17\\-110
\J\C
%DUALITY%[[-1848660,614460,5940;614460,-204230,-1975;5940,-1975,-19],[660,5,1],[837,33,272,10,47,1,-5,-6,65,8,179,31,855,409,87,88;2332,92,759,28,132,3,-14,-17,176,22,495,86,2376,1137,242,245;19140,749,6105,215,968,0,-108,-110,1980,211,4455,745,20152,9600,2028,2030],79,19]

\L

\A${L_{80.20}}=\pdualwitharg5({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${220}\M*24\M*2{660}\M*2{20}\M*2{44}\M b2{30}\M l24\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-15055260\\19800\\-6615840
\E\D19800\\-20\\8965
\E\D-6615840\\8965\\-2895694
\J\C\hfil\penalty500%
\B\D-20559023\\-1809342216\\41370120
\E\D16638\\1464263\\-33480
\E\D-9489206\\-835118568\\19094759
\J\C\H\B\D-49581\\-4363436\\99770
\N-3751\\-330110\\7548
\N-29027\\-2554530\\58410
\N-815\\-71722\\1640
\N-1629\\-143352\\3278
\N82\\7218\\-165
\N163\\14344\\-328
\N-82\\-7220\\165
\J\C
%DUALITY%[[-15055260,19800,-6615840;19800,-20,8965;-6615840,8965,-2895694],[660,5,1],[-49581,-3751,-29027,-815,-1629,82,163,-82,-11425,-1795,-31979,-4731,-59377,-27812,-5709,-5464;-4363436,-330110,-2554530,-71722,-143352,7218,14344,-7220,-1005532,-157978,-2814438,-416366,-5225616,-2447658,-502432,-480868;99770,7548,58410,1640,3278,-165,-328,165,22990,3612,64350,9520,119482,55965,11488,10995],79,20]

\L

\A${L_{80.21}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${55}\M r24\M s2{660}\M s2{20}\M l2{11}\M{}2{30}\M{}21\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1011724230\\-860640\\503663820
\E\D-860640\\730\\-428450
\E\D503663820\\-428450\\250737539
\J\C\hfil\penalty500%
\B\D-75518081\\-538560\\151694400
\E\D60576\\431\\-121680
\E\D-37594980\\-268110\\75517649
\J\C\H\B\D-575\\-11\\1155
\N919\\13\\-1846
\N27107\\363\\-54450
\N5053\\63\\-10150
\N33640\\374\\-67573
\N31916\\345\\-64110
\N3329\\34\\-6687
\N6427\\58\\-12910
\J\C
%DUALITY%[[1011724230,-860640,503663820;-860640,730,-428450;503663820,-428450,250737539],[330,10,1],[-575,919,27107,5053,33640,31916,3329,6427,28339,4129,28421,-5,-5876,-6676,-805,-1379;-11,13,363,63,374,345,34,58,209,23,33,-27,-176,-165,-16,-22;1155,-1846,-54450,-10150,-67573,-64110,-6687,-12910,-56925,-8294,-57090,10,11803,13410,1617,2770],79,21]

\L

\A${L_{80.22}}=\pdualwitharg{11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}11\M{-2}{}$}\H{$2\M r2{110}\M s26\M s2{22}\M l2{10}\M{}2{33}\M{}2{110}\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1160610\\-68970\\-422400
\E\D-68970\\4081\\25102
\E\D-422400\\25102\\153731
\J\C\hfil\penalty500%
\B\D-143651\\-12240\\-392700
\E\D5070\\431\\13860
\E\D52390\\4464\\143219
\J\C\H\B\D41\\4\\112
\N141\\15\\385
\N-113\\-9\\-309
\N-511\\-43\\-1397
\N-5059\\-430\\-13830
\N-5746\\-489\\-15708
\N-6921\\-590\\-18920
\N-1686\\-144\\-4609
\J\C
%DUALITY%[[1160610,-68970,-422400;-68970,4081,25102;-422400,25102,153731],[330,11,1],[41,141,-113,-511,-5059,-5746,-6921,-1686,-1731,-8591,-1577,-1179,-3391,-2704,-1529,-4;4,15,-9,-43,-430,-489,-590,-144,-148,-735,-135,-101,-290,-231,-130,0;112,385,-309,-1397,-13830,-15708,-18920,-4609,-4732,-23485,-4311,-3223,-9270,-7392,-4180,-11],79,22]

\L

\A${L_{80.23}}=\pdualwitharg3({L_{80.2}})$%
\F{$1\M268\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}11\M-{}$}\H{${264}\M r2{30}\M b2{22}\M s26\M b2{1320}\M*24\M s2{120}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D238920\\95040\\-1320
\E\D95040\\37806\\-525
\E\D-1320\\-525\\7
\J\C\hfil\penalty500%
\B\D-10891\\27720\\27720
\E\D-4323\\11003\\11004
\E\D44\\-112\\-113
\J\C\H\B\D761\\-1936\\-1848
\N167\\-425\\-420
\N108\\-275\\-286
\N20\\-51\\-60
\N1119\\-2860\\-3960
\N25\\-64\\-98
\N31\\-80\\-180
\N-2\\5\\-3
\J\C
%DUALITY%[[238920,95040,-1320;95040,37806,-525;-1320,-525,7],[1320,3,1],[761,167,108,20,1119,25,31,-2,-35,-2,13,13,2511,85,299,35;-1936,-425,-275,-51,-2860,-64,-80,5,88,5,-33,-33,-6380,-216,-760,-89;-1848,-420,-286,-60,-3960,-98,-180,-3,0,0,-22,-24,-5280,-182,-660,-81],79,23]

\L

\A${L_{80.24}}=\pdualwitharg3({L_{80.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}11\M-{}$}\H{${264}\M b2{30}\M s2{22}\M b26\M l2{1320}\M{}21\M r2{120}\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4584189720\\26192760\\-233640
\E\D26192760\\-149658\\1335
\E\D-233640\\1335\\-11
\J\C\hfil\penalty500%
\B\D1252349\\219077760\\-11688600
\E\D-7155\\-1251649\\66780
\E\D75\\13120\\-701
\J\C\H\B\D-783\\-136972\\7392
\N-224\\-39185\\2100
\N-196\\-34287\\1826
\N-61\\-10671\\564
\N-5453\\-953920\\50160
\N-77\\-13470\\707
\N-387\\-67700\\3540
\N-47\\-8222\\426
\J\C
%DUALITY%[[-4584189720,26192760,-233640;26192760,-149658,1335;-233640,1335,-11],[1320,3,1],[-783,-224,-196,-61,-5453,-77,-387,-47,-207,-1,31,16,503,2,-63,-43;-136972,-39185,-34287,-10671,-953920,-13470,-67700,-8222,-36212,-175,5423,2799,88000,350,-11020,-7522;7392,2100,1826,564,50160,707,3540,426,1848,0,-286,-144,-3960,-7,660,414],79,24]

\L

\A${L_{80.25}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${330}\M r26\M s2{110}\M s2{30}\M l2{66}\M{}25\M{}26\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D878842470\\-982410\\-294620370
\E\D-982410\\1095\\329340
\E\D-294620370\\329340\\98767601
\J\C\hfil\penalty500%
\B\D44196569\\-409860\\131838300
\E\D-46584\\431\\-138960
\E\D-14816300\\137400\\-44197001
\J\C\H\B\D885\\-22\\2640
\N-707\\13\\-2109
\N-6951\\121\\-20735
\N-3887\\63\\-11595
\N-51751\\748\\-154374
\N-8183\\115\\-24410
\N-5121\\68\\-15276
\N-4943\\58\\-14745
\J\C
%DUALITY%[[878842470,-982410,-294620370;-982410,1095,329340;-294620370,329340,98767601],[330,15,1],[885,-707,-6951,-3887,-51751,-8183,-5121,-4943,-43587,-3175,-7283,5,9049,1713,1239,1061;-22,13,121,63,748,115,68,58,418,23,11,-27,-352,-55,-32,-22;2640,-2109,-20735,-11595,-154374,-24410,-15276,-14745,-130020,-9471,-21725,15,26994,5110,3696,3165],79,25]

\L

\A${L_{80.26}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M{}2{165}\M{}21\M{}2{33}\M{}2{15}\M r2{22}\M l2{165}\M r2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1625030385\\-8579505\\536253465
\E\D-8579505\\45309\\-2831202
\E\D536253465\\-2831202\\176961478
\J\C\hfil\penalty500%
\B\D1499261399\\2088450\\-4543238700
\E\D-7981416\\-11119\\24186228
\E\D494750160\\689180\\-1499250281
\J\C\H\B\D20682\\31\\-62673
\N156053\\230\\-472890
\N15173\\22\\-45979
\N67387\\96\\-204204
\N359888\\505\\-1090575
\N243256\\340\\-737143
\N363942\\505\\-1102860
\N132890\\182\\-402699
\J\C
%DUALITY%[[1625030385,-8579505,536253465;-8579505,45309,-2831202;536253465,-2831202,176961478],[165,33,1],[20682,156053,15173,67387,359888,243256,363942,132890,52542,210067,9235,5837,6232,824,2178,13558;31,230,22,96,505,340,505,182,71,280,12,6,5,0,5,22;-62673,-472890,-45979,-204204,-1090575,-737143,-1102860,-402699,-159219,-636570,-27985,-17688,-18885,-2497,-6600,-41085],79,26]

\L

\A${L_{80.27}}=\pdualwitharg5({L_{80.2}})$%
\F{$1\M228\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${440}\M r22\M b2{330}\M s2{10}\M b2{88}\M*2{60}\M s28\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-35931720\\5983560\\36960
\E\D5983560\\-996415\\-6155
\E\D36960\\-6155\\-38
\J\C\hfil\penalty500%
\B\D195733\\1088472\\14035560
\E\D-32554\\-181033\\-2334360
\E\D-205\\-1140\\-14701
\J\C\H\B\D837\\4664\\58520
\N33\\184\\2289
\N272\\1518\\18645
\N10\\56\\655
\N47\\264\\2948
\N1\\6\\0
\N-5\\-28\\-328
\N-3\\-17\\-165
\J\C
%DUALITY%[[-35931720,5983560,36960;5983560,-996415,-6155;36960,-6155,-38],[1320,5,1],[837,33,272,10,47,1,-5,-3,65,8,179,31,855,409,87,44;4664,184,1518,56,264,6,-28,-17,352,44,990,172,4752,2274,484,245;58520,2289,18645,655,2948,0,-328,-165,6160,651,13695,2285,61732,29400,6208,3105],79,27]

\L

\A${L_{80.28}}=\pdualwitharg5({L_{80.3}})$%
\F{$1\M{-2}28\M-3,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${440}\M b22\M s2{330}\M b2{10}\M l2{88}\M{}2{15}\M r28\M s2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4672378920\\53705520\\-497640
\E\D53705520\\-617305\\5720
\E\D-497640\\5720\\-53
\J\C\hfil\penalty500%
\B\D-2732555\\-238580232\\-90456960
\E\D31407\\2742155\\1039680
\E\D-290\\-25320\\-9601
\J\C\H\B\D487\\42548\\19140
\N18\\1573\\749
\N134\\11715\\6105
\N3\\263\\215
\N9\\792\\968
\N-1\\-87\\0
\N-1\\-88\\-108
\N3\\260\\-110
\J\C
%DUALITY%[[-4672378920,53705520,-497640;53705520,-617305,5720;-497640,5720,-53],[1320,5,1],[487,18,134,3,9,-1,-1,3,151,11,185,26,629,146,59,55;42548,1573,11715,263,792,-87,-88,260,13156,959,16137,2269,54912,12747,5152,4804;19140,749,6105,215,968,0,-108,-110,1980,211,4455,745,20152,4800,2028,2030],79,28]

\L

\A${L_{80.29}}=\pdualwitharg{11}(\main({L_{80.3}}))$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$4\M{}2{55}\M{}23\M{}2{11}\M{}2{20}\M r2{66}\M b2{220}\M b2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-94380\\-660\\-1320
\E\D-660\\11\\0
\E\D-1320\\0\\-13
\J\C\hfil\penalty500%
\B\D-1751\\-106500\\181500
\E\D-7\\-427\\726
\E\D-21\\-1278\\2177
\J\C\H\B\D9\\544\\-932
\N17\\1025\\-1760
\N2\\120\\-207
\N0\\-1\\0
\N-1\\-60\\100
\N-1\\-57\\99
\N1\\70\\-110
\N2\\125\\-209
\J\C
%DUALITY%[[-94380,-660,-1320;-660,11,0;-1320,0,-13],[660,11,1],[9,17,2,0,-1,-1,1,2,5,18,5,7,71,71,69,12;544,1025,120,-1,-60,-57,70,125,308,1105,306,427,4320,4317,4190,727;-932,-1760,-207,0,100,99,-110,-209,-520,-1870,-519,-726,-7360,-7359,-7150,-1243],79,29]

\L

\A${L_{80.30}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$1\M r2{220}\M s2{12}\M s2{44}\M l25\M{}2{66}\M{}2{55}\M{}2{22}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D21991530\\-188760\\10747110
\E\D-188760\\1606\\-92246
\E\D10747110\\-92246\\5252039
\J\C\hfil\penalty500%
\B\D-2300201\\-55800\\4705800
\E\D17808\\431\\-36432
\E\D-1124130\\-27270\\2299769
\J\C\H\B\D-22\\-1\\45
\N1667\\65\\-3410
\N877\\33\\-1794
\N1753\\63\\-3586
\N5101\\170\\-10435
\N10550\\345\\-21582
\N5404\\170\\-11055
\N2011\\58\\-4114
\J\C
%DUALITY%[[21991530,-188760,10747110;-188760,1606,-92246;10747110,-92246,5252039],[330,22,1],[-22,1667,877,1753,5101,10550,5404,2011,764,5753,607,-269,-1391,-3130,-1694,-527;-1,65,33,63,170,345,170,58,19,115,3,-27,-80,-165,-80,-22;45,-3410,-1794,-3586,-10435,-21582,-11055,-4114,-1563,-11770,-1242,550,2845,6402,3465,1078],79,30]

\L

\A${L_{80.31}}=\pdualwitharg{11}({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$4\M*2{220}\M*2{12}\M*2{44}\M*2{20}\M b2{66}\M l2{220}\M r2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D677820\\-5940\\-3300
\E\D-5940\\44\\33
\E\D-3300\\33\\14
\J\C\hfil\penalty500%
\B\D-551\\-30360\\-58080
\E\D10\\551\\1056
\E\D0\\0\\-1
\J\C\H\B\D9\\496\\950
\N51\\2810\\5390
\N11\\606\\1164
\N11\\606\\1166
\N41\\2260\\4350
\N37\\2040\\3927
\N29\\1600\\3080
\N3\\166\\319
\J\C
%DUALITY%[[677820,-5940,-3300;-5940,44,33;-3300,33,14],[660,11,1],[9,51,11,11,41,37,29,3,1,-1,-1,-1,9,13,21,7;496,2810,606,606,2260,2040,1600,166,56,-50,-54,-54,500,720,1160,386;950,5390,1164,1166,4350,3927,3080,319,106,-110,-108,-110,930,1353,2200,737],79,31]

\L

\A${L_{80.32}}=\pdualwitharg{2.3}({L_{80.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M b2{60}\M b2{44}\M b2{12}\M b2{660}\M*28\M l2{15}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-36231360\\1149060\\-9000420
\E\D1149060\\-36408\\285444
\E\D-9000420\\285444\\-2235841
\J\C\hfil\penalty500%
\B\D5837039\\29040\\-23493360
\E\D-183312\\-913\\737808
\E\D1450014\\7214\\-5836127
\J\C\H\B\D-27762\\-143\\111738
\N-12947\\-65\\52110
\N-9079\\-44\\36542
\N-2005\\-9\\8070
\N-67312\\-275\\270930
\N-3358\\-13\\13516
\N-1554\\-5\\6255
\N-152\\1\\612
\J\C
%DUALITY%[[-36231360,1149060,-9000420;1149060,-36408,285444;-9000420,285444,-2235841],[660,12,1],[-27762,-12947,-9079,-2005,-67312,-3358,-1554,-152,1230,887,235,-407,-65348,-4682,-4476,-4672;-143,-65,-44,-9,-275,-13,-5,1,11,5,0,-3,-385,-27,-25,-25;111738,52110,36542,8070,270930,13516,6255,612,-4950,-3570,-946,1638,263010,18844,18015,18804],79,32]

\L

\A${L_{80.33}}=\pdualwitharg{2.3}(\main({L_{80.3}}))$%
\F{$1\M114\M26,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M{}2{60}\M{}2{44}\M{}2{12}\M{}2{165}\M r28\M*2{60}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11298540\\-120780\\2823480
\E\D-120780\\1272\\-30180
\E\D2823480\\-30180\\705581
\J\C\hfil\penalty500%
\B\D2277659\\-1253670\\-9168060
\E\D-19992\\11003\\80472
\E\D568582\\-312959\\-2288663
\J\C\H\B\D-7813\\4301\\31449
\N-7453\\4105\\30000
\N-5389\\2970\\21692
\N-1267\\699\\5100
\N-22914\\12650\\92235
\N-2374\\1311\\9556
\N-2452\\1355\\9870
\N-316\\175\\1272
\J\C
%DUALITY%[[11298540,-120780,2823480;-120780,1272,-30180;2823480,-30180,705581],[660,12,1],[-7813,-7453,-5389,-1267,-22914,-2374,-2452,-316,-41,313,153,-161,-16356,-2386,-4688,-2540;4301,4105,2970,699,12650,1311,1355,175,22,-175,-88,87,8965,1309,2575,1397;31449,30000,21692,5100,92235,9556,9870,1272,165,-1260,-616,648,65835,9604,18870,10224],79,33]

\L

\A${L_{80.34}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M{-3}3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{$5\M{}2{11}\M{}2{15}\M{}2{55}\M{}21\M r2{330}\M l2{11}\M r2{110}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1714231860\\11376090\\-667726785
\E\D11376090\\75515\\-4431185
\E\D-667726785\\-4431185\\260092651
\J\C\hfil\penalty500%
\B\D1867519375\\-5604219912\\4698938640
\E\D12494452\\-37494475\\31437780
\E\D-727314660\\2182591170\\-1830024901
\J\C\H\B\D-32377\\97162\\-81465
\N-48859\\146623\\-122936
\N-71258\\213840\\-179295
\N-105491\\316569\\-265430
\N-112677\\338132\\-283511
\N-1142411\\3428253\\-2874465
\N-113946\\341939\\-286704
\N-208031\\624275\\-523435
\J\C
%DUALITY%[[1714231860,11376090,-667726785;11376090,75515,-4431185;-667726785,-4431185,260092651],[165,55,1],[-32377,-48859,-71258,-105491,-112677,-1142411,-113946,-208031,-82251,-65769,-43370,-9137,-1951,-3869,-682,-21225;97162,146623,213840,316569,338132,3428253,341939,624275,246824,197363,130146,27417,5854,11607,2047,63697;-81465,-122936,-179295,-265430,-283511,-2874465,-286704,-523435,-206955,-165484,-109125,-22990,-4909,-9735,-1716,-53405],79,34]

\L

\A${L_{80.35}}=\pdualwitharg{3.5}(\main({L_{80.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${660}\M{}23\M{}2{55}\M{}2{15}\M{}2{132}\M r2{10}\M b2{12}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-8156940\\-127380\\25080
\E\D-127380\\-1965\\390
\E\D25080\\390\\-77
\J\C\hfil\penalty500%
\B\D23561\\738276\\11388300
\E\D405\\12689\\195750
\E\D-75\\-2350\\-36251
\J\C\H\B\D179\\5720\\87120
\N7\\225\\3414
\N19\\616\\9295
\N2\\67\\990
\N9\\308\\4488
\N0\\1\\5
\N-1\\-34\\-498
\N-1\\-39\\-525
\J\C
%DUALITY%[[-8156940,-127380,25080;-127380,-1965,390;25080,390,-77],[660,15,1],[179,7,19,2,9,0,-1,-1,19,2,14,7,189,30,19,19;5720,225,616,67,308,1,-34,-39,484,57,418,215,5896,939,598,603;87120,3414,9295,990,4488,5,-498,-525,8580,936,6655,3360,91212,14495,9198,9225],79,35]

\L

\A${L_{80.36}}=\pdualwitharg{3.5}({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${660}\M*2{12}\M*2{220}\M*2{60}\M*2{132}\M b2{10}\M l2{12}\M r2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8548980\\423060\\79200
\E\D423060\\-20730\\-3885
\E\D79200\\-3885\\-728
\J\C\hfil\penalty500%
\B\D504305\\-83528016\\500570400
\E\D-24786\\4105295\\-24602400
\E\D-4644\\769184\\-4609601
\J\C\H\B\D949\\-157278\\942480
\N61\\-10112\\60594
\N115\\-19074\\114290
\N-7\\1156\\-6930
\N9\\-1474\\8844
\N6\\-989\\5930
\N13\\-2148\\12876
\N40\\-6617\\39660
\J\C
%DUALITY%[[-8548980,423060,79200;423060,-20730,-3885;79200,-3885,-728],[660,15,1],[949,61,115,-7,9,6,13,40,833,101,479,169,1773,264,149,122;-157278,-10112,-19074,1156,-1474,-989,-2148,-6617,-137874,-16720,-79310,-27988,-293678,-43731,-24684,-20215;942480,60594,114290,-6930,8844,5930,12876,39660,826320,100206,475310,167730,1759956,262070,147924,121140],79,36]

\L

\A${L_{80.37}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${165}\M r2{12}\M s2{220}\M s2{60}\M l2{33}\M{}2{10}\M{}23\M{}2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3341101170\\6136680\\1639827420
\E\D6136680\\11130\\3011910
\E\D1639827420\\3011910\\804834643
\J\C\hfil\penalty500%
\B\D1159377119\\503712\\-2362199400
\E\D994320\\431\\-2025900
\E\D569027240\\247224\\-1159377551
\J\C\H\B\D46727\\22\\-95205
\N6031\\3\\-12288
\N-79471\\-33\\161920
\N-99859\\-43\\203460
\N-1090950\\-473\\2222781
\N-375632\\-163\\765340
\N-135805\\-59\\276699
\N-331013\\-144\\674430
\J\C
%DUALITY%[[3341101170,6136680,1639827420;6136680,11130,3011910;1639827420,3011910,804834643],[330,30,1],[46727,6031,-79471,-99859,-1090950,-375632,-135805,-331013,-1869647,-337471,-1135809,-231581,-731970,-176768,-29915,-427;22,3,-33,-43,-473,-163,-59,-144,-814,-147,-495,-101,-319,-77,-13,0;-95205,-12288,161920,203460,2222781,765340,276699,674430,3809355,687588,2314180,471840,1491369,360160,60951,870],79,37]

\L

\A${L_{80.38}}=\pdualwitharg2({L_{80.2}})$%
\F{$1\M-38\M22,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${11}\M r2{80}\M*2{528}\M s2{16}\M*2{220}\M b2{24}\M s2{20}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D361680\\-3960\\1320
\E\D-3960\\8\\24
\E\D1320\\24\\-37
\J\C\hfil\penalty500%
\B\D1099\\148500\\138600
\E\D-24\\-3241\\-3024
\E\D17\\2295\\2141
\J\C\H\B\D1\\132\\121
\N-1\\-130\\-120
\N-13\\-1716\\-1584
\N-3\\-398\\-368
\N-113\\-15070\\-13970
\N-22\\-2937\\-2724
\N-12\\-1605\\-1490
\N-5\\-671\\-624
\J\C
%DUALITY%[[361680,-3960,1320;-3960,8,24;1320,24,-37],[1320,8,1],[1,-1,-13,-3,-113,-22,-12,-5,-12,-19,-31,-1,3,2,2,1;132,-130,-1716,-398,-15070,-2937,-1605,-671,-1617,-2570,-4224,-142,220,237,255,131;121,-120,-1584,-368,-13970,-2724,-1490,-624,-1507,-2400,-3960,-136,110,204,230,120],79,38]

\L

\A${L_{80.39}}=\pdualwitharg2({L_{80.3}})$%
\F{$1\M178\M{-2}2,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${44}\M*2{80}\M s2{528}\M*2{16}\M l2{55}\M{}2{24}\M r2{20}\M s28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-905520\\9240\\2640
\E\D9240\\88\\8
\E\D2640\\8\\-1
\J\C\hfil\penalty500%
\B\D-1541\\309540\\-1617000
\E\D8\\-1609\\8400
\E\D3\\-603\\3149
\J\C\H\B\D1\\-198\\1034
\N1\\-200\\1040
\N-1\\198\\-1056
\N-1\\200\\-1048
\N-31\\6215\\-32505
\N-13\\2607\\-13632
\N-8\\1605\\-8390
\N-4\\803\\-4196
\J\C
%DUALITY%[[-905520,9240,2640;9240,88,8;2640,8,-1],[1320,8,1],[1,1,-1,-1,-31,-13,-8,-4,-23,-21,-43,-3,-24,-7,-2,0;-198,-200,198,200,6215,2607,1605,803,4620,4220,8646,604,4840,1413,405,1;1034,1040,-1056,-1048,-32505,-13632,-8390,-4196,-24134,-22040,-45144,-3152,-25245,-7368,-2110,-4],79,39]

\L

\A${L_{80.40}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}11\M{-2}{}$}\H{$6\M r2{330}\M s22\M s2{66}\M l2{30}\M{}2{11}\M{}2{330}\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1959870\\68970\\-592680
\E\D68970\\2409\\-20856
\E\D-592680\\-20856\\179231
\J\C\hfil\penalty500%
\B\D119249\\13500\\396000
\E\D3816\\431\\12672
\E\D-36040\\-4080\\-119681
\J\C\H\B\D-9\\-2\\-30
\N347\\65\\1155
\N61\\11\\203
\N367\\63\\1221
\N2147\\340\\7140
\N741\\115\\2464
\N2283\\340\\7590
\N427\\58\\1419
\J\C
%DUALITY%[[1959870,68970,-592680;68970,2409,-20856;-592680,-20856,179231],[330,33,1],[-9,347,61,367,2147,741,2283,427,327,1243,45,-49,-557,-211,-693,-109;-2,65,11,63,340,115,340,58,38,115,1,-27,-160,-55,-160,-22;-30,1155,203,1221,7140,2464,7590,1419,1086,4125,149,-165,-1860,-704,-2310,-363],79,40]

\L

\A${L_{80.41}}=\pdualwitharg{2.5}(\main({L_{80.3}}))$%
\F{$1\M174\M22,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${55}\M{}24\M{}2{660}\M{}2{20}\M{}2{11}\M r2{120}\M*24\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D202140840\\-984060\\50158680
\E\D-984060\\4820\\-244180
\E\D50158680\\-244180\\12446239
\J\C\hfil\penalty500%
\B\D47448763\\12818784\\-190968360
\E\D-205922\\-55633\\828780
\E\D11775487\\3181272\\-47393131
\J\C\H\B\D43880\\11858\\-176605
\N6471\\1749\\-26044
\N48212\\13035\\-194040
\N1133\\307\\-4560
\N1741\\473\\-7007
\N1297\\354\\-5220
\N81\\22\\-326
\N1779\\480\\-7160
\J\C
%DUALITY%[[202140840,-984060,50158680;-984060,4820,-244180;50158680,-244180,12446239],[660,20,1],[43880,6471,48212,1133,1741,1297,81,1779,15729,4367,71006,9705,57868,107083,10757,19897;11858,1749,13035,307,473,354,22,480,4246,1179,19173,2621,15631,28926,2906,5376;-176605,-26044,-194040,-4560,-7007,-5220,-326,-7160,-63305,-17576,-285780,-39060,-232903,-430980,-43294,-80080],79,41]

\L

\A${L_{80.42}}=\pdualwitharg{2.5}({L_{80.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${220}\M b24\M b2{660}\M b2{20}\M b2{44}\M*2{120}\M l21\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26788539360\\11881831500\\6683550060
\E\D11881831500\\5270086520\\2964432460
\E\D6683550060\\2964432460\\1667498209
\J\C\hfil\penalty500%
\B\D14481365887\\3301056\\-58049069760
\E\D6423563472\\1464263\\-25749082440
\E\D3612997820\\823590\\-14482830151
\J\C\H\B\D1255798\\297\\-5033930
\N91373\\22\\-366274
\N663281\\165\\-2658810
\N12655\\4\\-50730
\N25392\\11\\-101794
\N328\\3\\-1320
\N123\\0\\-493
\N27442\\5\\-110000
\J\C
%DUALITY%[[26788539360,11881831500,6683550060;11881831500,5270086520,2964432460;6683550060,2964432460,1667498209],[660,20,1],[1255798,91373,663281,12655,25392,328,123,27442,481410,66555,1073927,145273,1711816,1578952,78841,288414;297,22,165,4,11,3,0,5,99,14,231,32,385,357,18,67;-5033930,-366274,-2658810,-50730,-101794,-1320,-493,-110000,-1929730,-266786,-4304850,-582330,-6861866,-6329280,-316037,-1156120],79,42]

\L

\A${L_{80.43}}=\pdualwitharg{11}({L_{80.2}})$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}11\M{-2}{}$}\H{$8\M r2{110}\M b26\M s2{22}\M b2{40}\M*2{132}\M s2{440}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-267960\\0\\-1320
\E\D0\\22\\11
\E\D-1320\\11\\-1
\J\C\hfil\penalty500%
\B\D-2171\\-226920\\450120
\E\D-7\\-733\\1452
\E\D-14\\-1464\\2903
\J\C\H\B\D5\\528\\-1040
\N18\\1895\\-3740
\N5\\525\\-1038
\N7\\733\\-1452
\N71\\7420\\-14720
\N71\\7416\\-14718
\N69\\7200\\-14300
\N6\\625\\-1243
\J\C
%DUALITY%[[-267960,0,-1320;0,22,11;-1320,11,-1],[1320,11,1],[5,18,5,7,71,71,69,6,9,17,2,0,-1,-1,1,1;528,1895,525,733,7420,7416,7200,625,936,1765,207,-1,-100,-96,120,107;-1040,-3740,-1038,-1452,-14720,-14718,-14300,-1243,-1864,-3520,-414,0,200,198,-220,-209],79,43]

\L

\A${L_{80.44}}=\pdualwitharg{11}({L_{80.3}})$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}11\M{-2}{}$}\H{$8\M b2{110}\M s26\M b2{22}\M l2{40}\M{}2{33}\M r2{440}\M s2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D649884840\\-16663680\\-137280
\E\D-16663680\\427273\\3520
\E\D-137280\\3520\\29
\J\C\hfil\penalty500%
\B\D-1139291\\-45185400\\91761120
\E\D29205\\1158299\\-2352240
\E\D236\\9360\\-19009
\J\C\H\B\D39\\1548\\-3292
\N142\\5635\\-11825
\N40\\1587\\-3291
\N57\\2261\\-4631
\N589\\23360\\-47400
\N296\\11739\\-23760
\N581\\23040\\-46420
\N103\\4084\\-8162
\J\C
%DUALITY%[[649884840,-16663680,-137280;-16663680,427273,3520;-137280,3520,29],[1320,11,1],[39,142,40,57,589,296,581,103,79,153,19,2,1,-1,9,15;1548,5635,1587,2261,23360,11739,23040,4084,3132,6065,753,79,40,-39,360,596;-3292,-11825,-3291,-4631,-47400,-23760,-46420,-8162,-6212,-11935,-1461,-121,-120,0,-1100,-1342],79,44]

\L

\A${L_{80.45}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${10}\M r2{22}\M s2{30}\M s2{110}\M l22\M{}2{165}\M{}2{22}\M{}2{55}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D84365490\\584430\\17181120
\E\D584430\\4015\\119020
\E\D17181120\\119020\\3498953
\J\C\hfil\penalty500%
\B\D-3604031\\68940\\17694600
\E\D-22584\\431\\110880
\E\D-733980\\14040\\3603599
\J\C\H\B\D55\\-2\\-270
\N-419\\13\\2057
\N-1103\\33\\5415
\N-2207\\63\\10835
\N-2573\\68\\12632
\N-13309\\345\\65340
\N-2729\\68\\13398
\N-2543\\58\\12485
\J\C
%DUALITY%[[84365490,584430,17181120;584430,4015,119020;17181120,119020,3498953],[330,55,1],[55,-419,-1103,-2207,-2573,-13309,-2729,-2543,-1937,-1463,-779,325,691,3899,847,661;-2,13,33,63,68,345,68,58,38,23,3,-27,-32,-165,-32,-22;-270,2057,5415,10835,12632,65340,13398,12485,9510,7183,3825,-1595,-3392,-19140,-4158,-3245],79,45]

\L

\A${L_{80.46}}=\pdualwitharg{3.5}({L_{80.2}})$%
\F{$1\M268\M-5,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${1320}\M r26\M b2{110}\M s2{30}\M b2{264}\M*2{20}\M s2{24}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16313880\\-8660520\\50160
\E\D-8660520\\-4597545\\26625
\E\D50160\\26625\\-154
\J\C\hfil\penalty500%
\B\D-714715\\1476552\\22462440
\E\D-380562\\786215\\11960520
\E\D2275\\-4700\\-71501
\J\C\H\B\D-465\\968\\15840
\N-55\\114\\1791
\N-404\\836\\12925
\N-208\\430\\6585
\N-5707\\11792\\179652
\N-909\\1878\\28580
\N-579\\1196\\18168
\N-292\\603\\9135
\J\C
%DUALITY%[[-16313880,-8660520,50160;-8660520,-4597545,26625;50160,26625,-154],[1320,15,1],[-465,-55,-404,-208,-5707,-909,-579,-292,-5541,-218,-597,-65,-299,-1,33,19;968,114,836,430,11792,1878,1196,603,11440,450,1232,134,616,2,-68,-39;15840,1791,12925,6585,179652,28580,18168,9135,172920,6789,18535,1995,9108,20,-1008,-555],79,46]

\L

\A${L_{80.47}}=\pdualwitharg{3.5}({L_{80.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${1320}\M b26\M s2{110}\M b2{30}\M l2{264}\M{}25\M r2{24}\M s2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1851960\\85800\\17160
\E\D85800\\-3795\\-765
\E\D17160\\-765\\-154
\J\C\hfil\penalty500%
\B\D67517\\-7439256\\44439120
\E\D-2607\\287243\\-1715880
\E\D-539\\59388\\-354761
\J\C\H\B\D371\\-40744\\243540
\N22\\-2418\\14451
\N102\\-11220\\67045
\N35\\-3854\\23025
\N717\\-79024\\472032
\N53\\-5843\\34900
\N59\\-6508\\38868
\N47\\-5190\\30990
\J\C
%DUALITY%[[-1851960,85800,17160;85800,-3795,-765;17160,-765,-154],[1320,15,1],[371,22,102,35,717,53,59,47,355,11,19,-2,9,2,7,19;-40744,-2418,-11220,-3854,-79024,-5843,-6508,-5190,-39248,-1218,-2112,218,-968,-217,-764,-2082;243540,14451,67045,23025,472032,34900,38868,30990,234300,7269,12595,-1305,5808,1300,4572,12450],79,47]

\L

\A${L_{80.48}}=\pdualwitharg{3.11}({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M*2{660}\M*24\M*2{132}\M*2{60}\M b2{22}\M l2{660}\M r2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4594260\\-34320\\-12540
\E\D-34320\\132\\99
\E\D-12540\\99\\34
\J\C\hfil\penalty500%
\B\D5129\\72960\\1680360
\E\D54\\767\\17688
\E\D-18\\-256\\-5897
\J\C\H\B\D5\\72\\1638
\N-1\\-10\\-330
\N-1\\-14\\-328
\N-1\\-14\\-330
\N69\\980\\22590
\N30\\426\\9823
\N131\\1860\\42900
\N40\\568\\13101
\J\C
%DUALITY%[[4594260,-34320,-12540;-34320,132,99;-12540,99,34],[660,33,1],[5,-1,-1,-1,69,30,131,40,49,271,19,55,201,60,139,14;72,-10,-14,-14,980,426,1860,568,696,3850,270,782,2860,854,1980,200;1638,-330,-328,-330,22590,9823,42900,13101,16050,88770,6224,18018,65850,19657,45540,4587],79,48]

\L

\A${L_{80.49}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M r2{660}\M s24\M s2{132}\M l2{15}\M{}2{22}\M{}2{165}\M{}2{66}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D28331490\\-834900\\13950750
\E\D-834900\\24486\\-411114
\E\D13950750\\-411114\\6869509
\J\C\hfil\penalty500%
\B\D5060999\\-25200\\-10279500
\E\D-86760\\431\\176220
\E\D2491940\\-12408\\-5061431
\J\C\H\B\D-353\\2\\717
\N-2437\\15\\4950
\N643\\-3\\-1306
\N8741\\-43\\-17754
\N43284\\-215\\-87915
\N32776\\-163\\-66572
\N59221\\-295\\-120285
\N28855\\-144\\-58608
\J\C
%DUALITY%[[28331490,-834900,13950750;-834900,24486,-411114;13950750,-411114,6869509],[330,66,1],[-353,-2437,643,8741,43284,32776,59221,28855,14813,147037,8997,20179,29016,15424,13079,65;2,15,-3,-43,-215,-163,-295,-144,-74,-735,-45,-101,-145,-77,-65,0;717,4950,-1306,-17754,-87915,-66572,-120285,-58608,-30087,-298650,-18274,-40986,-58935,-31328,-26565,-132],79,49]

\L

\A${L_{80.50}}=\pdualwitharg{3.11}(\main({L_{80.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M{}2{165}\M{}21\M{}2{33}\M{}2{60}\M r2{22}\M b2{660}\M b2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-660\\0\\0
\E\D0\\33\\33
\E\D0\\33\\34
\J\C\hfil\penalty500%
\B\D29\\720\\-660
\E\D-3\\-73\\66
\E\D-2\\-48\\43
\J\C\H\B\D1\\16\\-12
\N1\\5\\0
\N0\\-1\\1
\N0\\-1\\0
\N7\\180\\-180
\N3\\78\\-77
\N13\\340\\-330
\N4\\104\\-99
\J\C
%DUALITY%[[-660,0,0;0,33,33;0,33,34],[660,33,1],[1,1,0,0,7,3,13,4,5,14,1,3,23,7,17,2;16,5,-1,-1,180,78,340,104,128,355,25,73,540,162,380,40;-12,0,1,0,-180,-77,-330,-99,-120,-330,-23,-66,-480,-143,-330,-33],79,50]

\L

\A${L_{80.51}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{80.1}}))$%
\F{$1\M31,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${15}\M{}2{33}\M{}25\M{}2{165}\M{}23\M r2{110}\M l2{33}\M r2{330}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-49489624635\\7979956545\\2911482585
\E\D7979956545\\-1286728410\\-469462125
\E\D2911482585\\-469462125\\-171282988
\J\C\hfil\penalty500%
\B\D-37494475\\-19166555934\\51895447890
\E\D6045576\\3090398615\\-8367576360
\E\D2205724\\1127529684\\-3052904141
\J\C\H\B\D155\\78614\\-212835
\N249\\126592\\-342738
\N127\\64691\\-175150
\N589\\300560\\-813780
\N647\\330594\\-895113
\N2202\\1125513\\-3047440
\N667\\341125\\-923637
\N1242\\635831\\-1721610
\J\C
%DUALITY%[[-49489624635,7979956545,2911482585;7979956545,-1286728410,-469462125;2911482585,-469462125,-171282988],[165,165,1],[155,249,127,589,647,2202,667,1242,499,405,91,65,7,-22,-13,66;78614,126592,64691,300560,330594,1125513,341125,635831,255700,207722,46747,33754,3720,-11133,-6811,32797;-212835,-342738,-175150,-813780,-895113,-3047440,-923637,-1721610,-692355,-562452,-126580,-91410,-10077,30140,18447,-88770],79,51]

\L

\A${L_{80.52}}=\pdualwitharg{2.11}(\main({L_{80.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$1\M{}2{220}\M{}2{12}\M{}2{44}\M{}25\M r2{264}\M*2{220}\M*2{88}\M l2$}\relax$\,(\times2)$%
\F\I\B\D23883420\\905520\\5936040
\E\D905520\\34364\\225060
\E\D5936040\\225060\\1475357
\J\C\hfil\penalty500%
\B\D8101729\\-11310\\-32595420
\E\D305158\\-427\\-1227732
\E\D2013613\\-2811\\-8101303
\J\C\H\B\D-1412\\1\\5681
\N-10936\\5\\44000
\N-1363\\0\\5484
\N-164\\-1\\660
\N-128\\0\\515
\N-361\\3\\1452
\N-629\\5\\2530
\N-1225\\5\\4928
\J\C
%DUALITY%[[23883420,905520,5936040;905520,34364,225060;5936040,225060,1475357],[660,44,1],[-1412,-10936,-1363,-164,-128,-361,-629,-1225,-737,-10554,-2935,-4134,-10617,-42619,-20861,-7371;1,5,0,-1,0,3,5,5,2,25,6,7,15,57,25,7;5681,44000,5484,660,515,1452,2530,4928,2965,42460,11808,16632,42715,171468,83930,29656],79,52]

\L

\A${L_{80.53}}=\pdualwitharg{2.11}({L_{80.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$4\M b2{220}\M b2{12}\M b2{44}\M b2{20}\M*2{264}\M l2{55}\M r2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D75907920\\-2663100\\18857520
\E\D-2663100\\93368\\-661584
\E\D18857520\\-661584\\4684703
\J\C\hfil\penalty500%
\B\D-2291081\\-15240\\9220200
\E\D82984\\551\\-333960
\E\D-569162\\-3786\\2290529
\J\C\H\B\D-2362\\-13\\9506
\N-11179\\-65\\44990
\N-1883\\-12\\7578
\N-1077\\-9\\4334
\N-1484\\-25\\5970
\N-854\\-39\\3432
\N642\\-5\\-2585
\N1268\\1\\-5104
\J\C
%DUALITY%[[75907920,-2663100,18857520;-2663100,93368,-661584;18857520,-661584,4684703],[660,44,1],[-2362,-11179,-1883,-1077,-1484,-854,642,1268,558,2159,79,-727,-7536,-17186,-5152,-4876;-13,-65,-12,-9,-25,-39,-5,1,1,5,0,-3,-35,-81,-25,-25;9506,44990,7578,4334,5970,3432,-2585,-5104,-2246,-8690,-318,2926,30330,69168,20735,19624],79,53]

\L

\A${L_{80.54}}=\pdualwitharg{2.3}({L_{80.2}})$%
\F{$1\M118\M26,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M r2{240}\M*2{176}\M s2{48}\M*2{660}\M b28\M s2{60}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-868560\\43560\\-5280
\E\D43560\\-2184\\264
\E\D-5280\\264\\-31
\J\C\hfil\penalty500%
\B\D-1\\4620\\46200
\E\D0\\-229\\-2280
\E\D0\\23\\229
\J\C\H\B\D2\\44\\33
\N-1\\-20\\0
\N-5\\-110\\-88
\N-3\\-68\\-72
\N-83\\-1980\\-2970
\N-5\\-121\\-196
\N-7\\-175\\-330
\N-2\\-55\\-144
\J\C
%DUALITY%[[-868560,43560,-5280;43560,-2184,264;-5280,264,-31],[1320,24,1],[2,-1,-5,-3,-83,-5,-7,-2,-2,1,5,3,83,5,7,2;44,-20,-110,-68,-1980,-121,-175,-55,-77,-40,66,56,1650,101,145,43;33,0,-88,-72,-2970,-196,-330,-144,-363,-600,-352,-48,-330,-4,30,24],79,54]

\L

\A${L_{80.55}}=\pdualwitharg{2.3}({L_{80.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{${132}\M*2{240}\M s2{176}\M*2{48}\M l2{165}\M{}28\M r2{60}\M s2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D240240\\17160\\-5280
\E\D17160\\744\\-240
\E\D-5280\\-240\\77
\J\C\hfil\penalty500%
\B\D-1\\1980\\6600
\E\D0\\251\\840
\E\D0\\-75\\-251
\J\C\H\B\D3\\506\\1782
\N1\\170\\600
\N-1\\-176\\-616
\N-1\\-178\\-624
\N-16\\-2970\\-10395
\N-2\\-375\\-1312
\N-3\\-575\\-2010
\N-1\\-203\\-708
\J\C
%DUALITY%[[240240,17160,-5280;17160,744,-240;-5280,-240,77],[1320,24,1],[3,1,-1,-1,-16,-2,-3,-1,-3,-1,1,1,16,2,3,1;506,170,-176,-178,-2970,-375,-575,-203,-704,-350,44,142,2475,315,485,167;1782,600,-616,-624,-10395,-1312,-2010,-708,-2442,-1200,176,504,8745,1112,1710,588],79,55]

\L

\A${L_{80.56}}=\pdualwitharg{5.11}(\main({L_{80.3}}))$%
\F{$1\M{-2}24\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${20}\M{}2{11}\M{}2{15}\M{}2{55}\M{}24\M r2{330}\M b2{44}\M b2{110}\M l2$}\relax$\,(\times2)$%
\F\I\B\D613140\\199320\\-6600
\E\D199320\\64790\\-2145
\E\D-6600\\-2145\\71
\J\C\hfil\penalty500%
\B\D1429\\1716\\188760
\E\D460\\551\\60720
\E\D-15\\-18\\-1981
\J\C\H\B\D-11\\12\\-680
\N-5\\8\\-231
\N-4\\9\\-105
\N-2\\8\\55
\N-1\\4\\28
\N-1\\3\\0
\N1\\-6\\-88
\N2\\-17\\-330
\J\C
%DUALITY%[[613140,199320,-6600;199320,64790,-2145;-6600,-2145,71],[660,55,1],[-11,-5,-4,-2,-1,-1,1,2,1,0,-1,-3,-9,-49,-11,-12;12,8,9,8,4,3,-6,-17,-24,-14,-15,-14,-16,-63,-6,5;-680,-231,-105,55,28,0,-88,-330,-640,-429,-555,-715,-1348,-6600,-1232,-990],79,56]

\L

\A${L_{80.57}}=\pdualwitharg{5.11}({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${20}\M*2{44}\M*2{60}\M*2{220}\M*24\M b2{330}\M l2{44}\M r2{110}\M b2$}\relax$\,(\times2)$%
\F\I\B\D759660\\249480\\5280
\E\D249480\\81620\\1705
\E\D5280\\1705\\34
\J\C\hfil\penalty500%
\B\D-63359\\250272\\-2711280
\E\D-16040\\63359\\-686400
\E\D0\\0\\-1
\J\C\H\B\D-561\\2216\\-24010
\N-441\\1742\\-18876
\N-281\\1110\\-12030
\N-41\\162\\-1760
\N-1\\4\\-46
\N35\\-138\\1485
\N-1\\4\\-44
\N-81\\320\\-3465
\J\C
%DUALITY%[[759660,249480,5280;249480,81620,1705;5280,1705,34],[660,55,1],[-561,-441,-281,-41,-1,35,-1,-81,-241,-361,-521,-761,-801,-4045,-801,-721;2216,1742,1110,162,4,-138,4,320,952,1426,2058,3006,3164,15978,3164,2848;-24010,-18876,-12030,-1760,-46,1485,-44,-3465,-10310,-15444,-22290,-32560,-34274,-173085,-34276,-30855],79,57]

\L

\A${L_{80.58}}=\pdualwitharg{2.5.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{$5\M r2{44}\M s2{60}\M s2{220}\M l21\M{}2{330}\M{}2{11}\M{}2{110}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D16822458510\\-26259420\\8375008290
\E\D-26259420\\40810\\-13073170
\E\D8375008290\\-13073170\\4169471651
\J\C\hfil\penalty500%
\B\D2878825519\\-468144\\-5782553700
\E\D-2656560\\431\\5336100
\E\D1433214120\\-233064\\-2878825951
\J\C\H\B\D-10751\\2\\21595
\N-14797\\3\\29722
\N59189\\-9\\-118890
\N267737\\-43\\-537790
\N265078\\-43\\-532449
\N3010768\\-489\\-6047580
\N362647\\-59\\-728431
\N883439\\-144\\-1774520
\J\C
%DUALITY%[[16822458510,-26259420,8375008290;-26259420,40810,-13073170;8375008290,-13073170,4169471651],[330,110,1],[-10751,-14797,59189,267737,265078,3010768,362647,883439,453511,900317,826331,617783,177682,1416832,80113,2081;2,3,-9,-43,-43,-489,-59,-144,-74,-147,-135,-101,-29,-231,-13,0;21595,29722,-118890,-537790,-532449,-6047580,-728431,-1774520,-910945,-1808422,-1659810,-1240910,-356901,-2845920,-160919,-4180],79,58]

\L

\A${L_{80.59}}=\pdualwitharg{2.3.5}(\main({L_{80.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${165}\M{}2{12}\M{}2{220}\M{}2{60}\M{}2{33}\M r2{40}\M*2{12}\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2135342220\\-13375560\\530574000
\E\D-13375560\\83820\\-3323460
\E\D530574000\\-3323460\\131833093
\J\C\hfil\penalty500%
\B\D457124381\\-2135430\\-1839791580
\E\D-2716506\\12689\\10933140
\E\D113582703\\-530595\\-457137071
\J\C\H\B\D229131\\-1067\\-922185
\N33352\\-155\\-134232
\N80791\\-374\\-325160
\N4696\\-21\\-18900
\N5305\\-22\\-21351
\N487\\-1\\-1960
\N243\\-1\\-978
\N10361\\-49\\-41700
\J\C
%DUALITY%[[2135342220,-13375560,530574000;-13375560,83820,-3323460;530574000,-3323460,131833093],[660,60,1],[229131,33352,80791,4696,5305,487,243,10361,88758,24446,131135,53102,312584,192173,57555,105235;-1067,-155,-374,-21,-22,-1,-1,-49,-418,-115,-616,-249,-1463,-899,-269,-491;-922185,-134232,-325160,-18900,-21351,-1960,-978,-41700,-357225,-98388,-527780,-213720,-1258059,-773440,-231642,-423540],79,59]

\L

\A${L_{80.60}}=\pdualwitharg{2.3.5}({L_{80.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${660}\M b2{12}\M b2{220}\M b2{60}\M b2{132}\M*2{40}\M l23\M r2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D19197859560\\292381980\\4770259560
\E\D292381980\\4452960\\72650700
\E\D4770259560\\72650700\\1185307987
\J\C\hfil\penalty500%
\B\D19683161255\\269535816\\-79231198200
\E\D299793936\\4105295\\-1206769200
\E\D4890846674\\66973914\\-19687266551
\J\C\H\B\D789395\\10736\\-3177570
\N50946\\691\\-205074
\N97093\\1309\\-390830
\N-5284\\-75\\21270
\N10313\\154\\-41514
\N10563\\152\\-42520
\N5404\\76\\-21753
\N65823\\914\\-264960
\J\C
%DUALITY%[[19197859560,292381980,4770259560;292381980,4452960,72650700;4770259560,72650700,1185307987],[660,60,1],[789395,50946,97093,-5284,10313,10563,5404,65823,685441,83130,394519,139360,1464523,436357,61634,202329;10736,691,1309,-75,154,152,76,914,9460,1145,5423,1911,20042,5968,842,2758;-3177570,-205074,-390830,21270,-41514,-42520,-21753,-264960,-2759130,-334626,-1588070,-560970,-5895186,-1756480,-248097,-814440],79,60]

\L

\A${L_{80.61}}=\pdualwitharg{3.11}({L_{80.2}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}11\M{-2}{}$}\H{${24}\M r2{330}\M b22\M s2{66}\M b2{120}\M*2{44}\M s2{1320}\M l2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1320\\0\\-1320
\E\D0\\66\\297
\E\D-1320\\297\\17
\J\C\hfil\penalty500%
\B\D-5851\\-26400\\6600
\E\D1287\\5807\\-1452
\E\D-39\\-176\\43
\J\C\H\B\D211\\952\\-240
\N584\\2635\\-660
\N41\\185\\-46
\N119\\537\\-132
\N873\\3940\\-960
\N261\\1178\\-286
\N607\\2740\\-660
\N31\\140\\-33
\J\C
%DUALITY%[[-1320,0,-1320;0,66,297;-1320,297,17],[1320,33,1],[211,584,41,119,873,261,607,31,23,1,-2,-2,297,129,563,86;952,2635,185,537,3940,1178,2740,140,104,5,-9,-9,1340,582,2540,388;-240,-660,-46,-132,-960,-286,-660,-33,-24,0,2,0,-360,-154,-660,-99],79,61]

\L

\A${L_{80.62}}=\pdualwitharg{3.11}({L_{80.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}11\M{-2}{}$}\H{${24}\M b2{330}\M s22\M b2{66}\M l2{120}\M{}2{11}\M r2{1320}\M s2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D25080\\-1320\\1320
\E\D-1320\\66\\-99
\E\D1320\\-99\\-181
\J\C\hfil\penalty500%
\B\D629\\10680\\-1320
\E\D-63\\-1069\\132
\E\D-210\\-3560\\439
\J\C\H\B\D115\\1948\\-240
\N316\\5355\\-660
\N22\\373\\-46
\N63\\1069\\-132
\N457\\7760\\-960
\N68\\1155\\-143
\N313\\5320\\-660
\N31\\528\\-66
\J\C
%DUALITY%[[25080,-1320,1320;-1320,66,-99;1320,-99,-181],[1320,33,1],[115,316,22,63,457,68,313,31,11,-1,-1,0,173,37,317,95;1948,5355,373,1069,7760,1155,5320,528,188,-15,-17,-1,2920,625,5360,1608;-240,-660,-46,-132,-960,-143,-660,-66,-24,0,2,0,-360,-77,-660,-198],79,62]

\L

\A${L_{80.63}}=\pdualwitharg{2.5}({L_{80.2}})$%
\F{$1\M178\M22,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${55}\M r2{16}\M*2{2640}\M s2{80}\M*2{44}\M b2{120}\M s24\M l2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-135960\\-151800\\7920
\E\D-151800\\-148720\\7800
\E\D7920\\7800\\-409
\J\C\hfil\penalty500%
\B\D8227\\185856\\3702600
\E\D10812\\244223\\4865400
\E\D-561\\-12672\\-252451
\J\C\H\B\D35\\781\\15565
\N22\\493\\9824
\N392\\8811\\175560
\N58\\1307\\26040
\N364\\8217\\163702
\N341\\7701\\153420
\N35\\791\\15758
\N67\\1516\\30200
\J\C
%DUALITY%[[-135960,-151800,7920;-151800,-148720,7800;7920,7800,-409],[1320,40,1],[35,22,392,58,364,341,35,67,152,46,356,10,10,-1,-1,1;781,493,8811,1307,8217,7701,791,1516,3443,1043,8085,229,231,-21,-23,20;15565,9824,175560,26040,163702,153420,15758,30200,68585,20776,161040,4560,4598,-420,-458,400],79,63]

\L

\A${L_{80.64}}=\pdualwitharg{2.5}({L_{80.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${220}\M*2{16}\M s2{2640}\M*2{80}\M l2{11}\M{}2{120}\M r24\M s2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-53714760\\-1379400\\76560
\E\D-1379400\\-35120\\1960
\E\D76560\\1960\\-109
\J\C\hfil\penalty500%
\B\D243847\\5292936\\266368080
\E\D6732\\146123\\7353720
\E\D-357\\-7749\\-389971
\J\C\H\B\D70\\1507\\76230
\N22\\475\\23984
\N392\\8481\\427680
\N58\\1257\\63320
\N182\\3949\\198781
\N341\\7401\\372480
\N35\\760\\38238
\N67\\1456\\73220
\J\C
%DUALITY%[[-53714760,-1379400,76560;-1379400,-35120,1960;76560,1960,-109],[1320,40,1],[70,22,392,58,182,341,35,67,304,46,356,10,5,-1,-1,1;1507,475,8481,1257,3949,7401,760,1456,6611,1001,7755,219,110,-21,-22,20;76230,23984,427680,63320,198781,372480,38238,73220,332310,50296,389400,10960,5489,-1080,-1098,1060],79,64]

\L

\A${L_{80.65}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${30}\M r2{66}\M s2{10}\M s2{330}\M l26\M{}2{55}\M{}2{66}\M{}2{165}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14816745570\\30182460\\4946548860
\E\D30182460\\61215\\10076550
\E\D4946548860\\10076550\\1651397989
\J\C\hfil\penalty500%
\B\D-1697452111\\3395262348\\5063780700
\E\D-2047590\\4095611\\6108300
\E\D-567637450\\1135394660\\1693356499
\J\C\H\B\D-16573\\33150\\49440
\N-11405\\22813\\34023
\N15207\\-30417\\-45365
\N206363\\-412769\\-615615
\N408627\\-817340\\-1219002
\N773534\\-1547231\\-2307580
\N559033\\-1118184\\-1667688
\N680926\\-1361996\\-2031315
\J\C
%DUALITY%[[14816745570,30182460,4946548860;30182460,61215,10076550;4946548860,10076550,1651397989],[330,165,1],[-16573,-11405,15207,206363,408627,773534,559033,680926,699103,693935,212303,476167,273903,364016,123497,1604;33150,22813,-30417,-412769,-817340,-1547231,-1118184,-1361996,-1398354,-1388017,-424651,-952435,-547864,-728109,-247020,-3208;49440,34023,-45365,-615615,-1219002,-2307580,-1667688,-2031315,-2085540,-2070123,-633335,-1420485,-817098,-1085920,-368412,-4785],79,65]

\L

\A${L_{80.66}}=\pdualwitharg{5.11}({L_{80.2}})$%
\F{$1\M268\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${40}\M r2{22}\M b2{30}\M s2{110}\M b28\M*2{660}\M s2{88}\M l2{55}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1226280\\-199320\\13200
\E\D-199320\\32395\\-2145
\E\D13200\\-2145\\142
\J\C\hfil\penalty500%
\B\D1429\\-3432\\-188760
\E\D-230\\551\\30360
\E\D15\\-36\\-1981
\J\C\H\B\D-1\\-48\\-640
\N0\\-28\\-429
\N1\\-30\\-555
\N3\\-28\\-715
\N9\\-32\\-1348
\N49\\-126\\-6600
\N11\\-12\\-1232
\N6\\5\\-495
\J\C
%DUALITY%[[1226280,-199320,13200;-199320,32395,-2145;13200,-2145,142],[1320,55,1],[-1,0,1,3,9,49,11,6,11,5,4,2,1,1,-1,-1;-48,-28,-30,-28,-32,-126,-12,5,24,16,18,16,8,6,-12,-17;-640,-429,-555,-715,-1348,-6600,-1232,-495,-680,-231,-105,55,28,0,-88,-165],79,66]

\L

\A${L_{80.67}}=\pdualwitharg{5.11}({L_{80.3}})$%
\F{$1\M{-2}68\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${40}\M b2{22}\M s2{30}\M b2{110}\M l28\M{}2{165}\M r2{88}\M s2{220}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-115213560\\-12801360\\51480
\E\D-12801360\\-1422355\\5720
\E\D51480\\5720\\-23
\J\C\hfil\penalty500%
\B\D-4523\\-54264\\-23876160
\E\D-503\\-6037\\-2655840
\E\D2\\24\\10559
\J\C\H\B\D-9\\60\\-5260
\N-5\\31\\-3509
\N-5\\27\\-4515
\N-4\\13\\-5775
\N-3\\-16\\-10808
\N-4\\-69\\-26400
\N1\\-48\\-9812
\N5\\-76\\-7810
\J\C
%DUALITY%[[-115213560,-12801360,51480;-12801360,-1422355,5720;51480,5720,-23],[1320,55,1],[-9,-5,-5,-4,-3,-4,1,5,7,4,4,3,1,-1,-3,-7;60,31,27,13,-16,-69,-48,-76,-84,-43,-39,-25,-8,9,24,52;-5260,-3509,-4515,-5775,-10808,-26400,-9812,-7810,-5300,-1771,-765,495,248,0,-748,-2750],79,67]

\L

\A${L_{80.68}}=\pdualwitharg{2.3.11}({L_{80.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M b2{660}\M b24\M b2{132}\M b2{60}\M*2{88}\M l2{165}\M r2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2787829440\\-24160620\\692681220
\E\D-24160620\\209352\\-6003096
\E\D692681220\\-6003096\\172107829
\J\C\hfil\penalty500%
\B\D67092479\\-87360\\-270029760
\E\D-589824\\767\\2373888
\E\D16670208\\-21706\\-67093247
\J\C\H\B\D4942\\1\\-19890
\N13857\\5\\-55770
\N81\\0\\-326
\N-3001\\-3\\12078
\N-11308\\-35\\45510
\N-6680\\-27\\26884
\N-2911\\-25\\11715
\N2394\\-25\\-9636
\J\C
%DUALITY%[[2787829440,-24160620,692681220;-24160620,209352,-6003096;692681220,-6003096,172107829],[660,132,1],[4942,13857,81,-3001,-11308,-6680,-2911,2394,4274,32223,2991,12217,57388,37400,25951,16038;1,5,0,-3,-35,-27,-25,-25,-13,-65,-4,-9,-25,-13,-5,1;-19890,-55770,-326,12078,45510,26884,11715,-9636,-17202,-129690,-12038,-49170,-230970,-150524,-104445,-64548],79,68]

\L

\A${L_{80.69}}=\pdualwitharg{2.3.11}(\main({L_{80.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M{}2{660}\M{}24\M{}2{132}\M{}2{15}\M r2{88}\M*2{660}\M*2{264}\M l2$}\relax$\,(\times2)$%
\F\I\B\D106260\\21780\\26400
\E\D21780\\4488\\5412
\E\D26400\\5412\\6559
\J\C\hfil\penalty500%
\B\D-23401\\-390\\94380
\E\D-4320\\-73\\17424
\E\D-5820\\-97\\23473
\J\C\H\B\D11\\1\\-45
\N-1\\5\\0
\N-1\\0\\4
\N33\\-1\\-132
\N332\\0\\-1335
\N536\\1\\-2156
\N1066\\5\\-4290
\N590\\5\\-2376
\J\C
%DUALITY%[[106260,21780,26400;21780,4488,5412;26400,5412,6559],[660,132,1],[11,-1,-1,33,332,536,1066,590,169,1801,121,327,568,664,734,130;1,5,0,-1,0,1,5,5,2,25,2,7,15,19,25,7;-45,0,4,-132,-1335,-2156,-4290,-2376,-681,-7260,-488,-1320,-2295,-2684,-2970,-528],79,69]

\L

\A${L_{80.70}}=\pdualwitharg{3.5.11}(\main({L_{80.3}}))$%
\F{$1\M224\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${60}\M{}2{33}\M{}25\M{}2{165}\M{}2{12}\M r2{110}\M b2{132}\M b2{330}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7260\\-1980\\0
\E\D-1980\\-96690\\825
\E\D0\\825\\-7
\J\C\hfil\penalty500%
\B\D41\\156\\18480
\E\D-840\\-3121\\-369600
\E\D7\\26\\3079
\J\C\H\B\D-21\\-76\\-9000
\N-14\\-51\\-6039
\N-6\\-22\\-2605
\N-23\\-85\\-10065
\N-43\\-160\\-18948
\N-70\\-261\\-30910
\N-39\\-146\\-17292
\N-31\\-117\\-13860
\J\C
%DUALITY%[[7260,-1980,0;-1980,-96690,825;0,825,-7],[660,165,1],[-21,-14,-6,-23,-43,-70,-39,-31,-21,-7,-1,2,1,0,-3,-11;-76,-51,-22,-85,-160,-261,-146,-117,-80,-27,-4,7,4,1,-10,-39;-9000,-6039,-2605,-10065,-18948,-30910,-17292,-13860,-9480,-3201,-475,825,468,110,-1188,-4620],79,70]

\L

\A${L_{80.71}}=\pdualwitharg{3.5.11}({L_{80.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${60}\M*2{132}\M*2{20}\M*2{660}\M*2{12}\M b2{110}\M l2{132}\M r2{330}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-28380\\-97020\\33000
\E\D-97020\\-331320\\112695
\E\D33000\\112695\\-38332
\J\C\hfil\penalty500%
\B\D4385\\-78432\\-227040
\E\D15402\\-275425\\-797280
\E\D-5236\\93632\\271039
\J\C\H\B\D53\\-678\\-1950
\N69\\-962\\-2772
\N29\\-440\\-1270
\N109\\-1826\\-5280
\N101\\-1838\\-5322
\N164\\-3057\\-8855
\N91\\-1776\\-5148
\N72\\-1535\\-4455
\J\C
%DUALITY%[[-28380,-97020,33000;-97020,-331320,112695;33000,112695,-38332],[660,165,1],[53,69,29,109,101,164,91,72,49,33,5,-7,1,6,11,30;-678,-962,-440,-1826,-1838,-3057,-1776,-1535,-1146,-862,-168,2,14,17,-48,-289;-1950,-2772,-1270,-5280,-5322,-8855,-5148,-4455,-3330,-2508,-490,0,42,55,-132,-825],79,71]

\L

\A${L_{80.72}}=\pdualwitharg{2.3.5.11}(\pfillwitharg2({L_{80.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${15}\M r2{132}\M s2{20}\M s2{660}\M l23\M{}2{110}\M{}2{33}\M{}2{330}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1786544640870\\-4450804708020\\-2217328207380
\E\D-4450804708020\\11088254999910\\5524012441530
\E\D-2217328207380\\5524012441530\\2751985182017
\J\C\hfil\penalty500%
\B\D4095611\\-465751631436\\934898525220
\E\D-10203480\\1160336344439\\-2329131373800
\E\D-5083230\\578063221190\\-1160340440051
\J\C\H\B\D-1\\59894\\-120225
\N13\\-912225\\1831104
\N11\\-800401\\1606640
\N63\\-4804111\\9643260
\N34\\-2799979\\5620377
\N115\\-9655026\\19380460
\N34\\-2969420\\5960493
\N58\\-5533233\\11106810
\J\C
%DUALITY%[[1786544640870,-4450804708020,-2217328207380;-4450804708020,11088254999910,5524012441530;-2217328207380,5524012441530,2751985182017],[330,330,1],[-1,13,11,63,34,115,34,58,19,23,1,-27,-16,-55,-16,-22;59894,-912225,-800401,-4804111,-2799979,-9655026,-2969420,-5533233,-2106848,-3181683,-564235,710203,753025,2831846,922466,1439325;-120225,1831104,1606640,9643260,5620377,19380460,5960493,11106810,4229055,6386556,1132580,-1425600,-1511547,-5684360,-1851663,-2889150],79,72]

\L

\A${L_{80.73}}=\pdualwitharg{2.11}({L_{80.2}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$1\M r2{880}\M*2{48}\M s2{176}\M*2{20}\M b2{264}\M s2{220}\M l2{88}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12514920\\-2502720\\844800
\E\D-2502720\\-500456\\168872
\E\D844800\\168872\\-56887
\J\C\hfil\penalty500%
\B\D-991601\\5973720\\3006960
\E\D-199800\\1203659\\605880
\E\D69930\\-421281\\-212059
\J\C\H\B\D-50\\301\\151
\N-1\\5\\0
\N151\\-909\\-456
\N205\\-1233\\-616
\N-473\\2855\\1450
\N-1513\\9126\\4620
\N-1337\\8060\\4070
\N-956\\5761\\2904
\J\C
%DUALITY%[[-12514920,-2502720,844800;-2502720,-500456,168872;844800,168872,-56887],[1320,88,1],[-50,-1,151,205,-473,-1513,-1337,-956,-320,-7399,-1631,-1685,-3227,-5887,-2363,-524;301,5,-909,-1233,2855,9126,8060,5761,1928,44575,9825,10149,19435,35454,14230,3155;151,0,-456,-616,1450,4620,4070,2904,971,22440,4944,5104,9770,17820,7150,1584],79,73]

\L

\A${L_{80.74}}=\pdualwitharg{2.11}({L_{80.3}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{$4\M*2{880}\M s2{48}\M*2{176}\M l25\M{}2{264}\M r2{220}\M s2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2077680\\658680\\319440
\E\D658680\\207592\\100672
\E\D319440\\100672\\48821
\J\C\hfil\penalty500%
\B\D-2321\\1028340\\-2105400
\E\D-816\\361691\\-740520
\E\D-396\\175527\\-359371
\J\C\H\B\D1\\-460\\942
\N1\\-430\\880
\N-1\\492\\-1008
\N-1\\558\\-1144
\N4\\-1625\\3325
\N22\\-9159\\18744
\N17\\-7255\\14850
\N11\\-4793\\9812
\J\C
%DUALITY%[[2077680,658680,319440;658680,207592,100672;319440,100672,48821],[1320,88,1],[1,1,-1,-1,4,22,17,11,7,79,17,17,16,58,23,5;-460,-430,492,558,-1625,-9159,-7255,-4793,-3086,-35030,-7584,-7650,-7240,-26301,-10475,-2299;942,880,-1008,-1144,3325,18744,14850,9812,6318,71720,15528,15664,14825,53856,21450,4708],79,74]

\L

\A${L_{80.75}}=\pdualwitharg{2.5.11}(\main({L_{80.3}}))$%
\F{$1\M-54\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{$5\M{}2{44}\M{}2{60}\M{}2{220}\M{}21\M r2{1320}\M*2{44}\M*2{440}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13320780\\374880\\-3032040
\E\D374880\\9020\\-86460
\E\D-3032040\\-86460\\689309
\J\C\hfil\penalty500%
\B\D7255225\\-21587382\\29205660
\E\D22462\\-66835\\90420
\E\D-1785729\\5313303\\-7188391
\J\C\H\B\D8050\\-23952\\32405
\N12723\\-37856\\51216
\N8168\\-24303\\32880
\N1257\\-3740\\5060
\N-39\\116\\-157
\N-3607\\10731\\-14520
\N-235\\699\\-946
\N3771\\-11221\\15180
\J\C
%DUALITY%[[13320780,374880,-3032040;374880,9020,-86460;-3032040,-86460,689309],[660,220,1],[8050,12723,8168,1257,-39,-3607,-235,3771,3181,9739,14294,21205,11270,228227,22697,41153;-23952,-37856,-24303,-3740,116,10731,699,-11221,-9465,-28978,-42531,-63094,-33533,-679071,-67533,-122447;32405,51216,32880,5060,-157,-14520,-946,15180,12805,39204,57540,85360,45367,918720,91366,165660],79,75]

\L

\A${L_{80.76}}=\pdualwitharg{2.5.11}({L_{80.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${20}\M b2{44}\M b2{60}\M b2{220}\M b24\M*2{1320}\M l2{11}\M r2{440}\M*2$}\relax$\,(\times2)$%
\F\I\B\D469059360\\-17903820\\-129818040
\E\D-17903820\\683320\\4955060
\E\D-129818040\\4955060\\35928731
\J\C\hfil\penalty500%
\B\D-90510617\\269855208\\-364250040
\E\D3420384\\-10197793\\13764960
\E\D25024514\\-74609982\\100708409
\J\C\H\B\D-11796\\35157\\-47470
\N-10163\\30287\\-40898
\N-7537\\22458\\-30330
\N-2925\\8711\\-11770
\N-586\\1745\\-2358
\N164\\-489\\660
\N380\\-1131\\1529
\N1586\\-4709\\6380
\J\C
%DUALITY%[[469059360,-17903820,-129818040;-17903820,683320,4955060;-129818040,4955060,35928731],[660,220,1],[-11796,-10163,-7537,-2925,-586,164,380,1586,-1160,-2793,-5419,-10031,-12370,-129724,-6858,-27498;35157,30287,22458,8711,1745,-489,-1131,-4709,3471,8341,16170,29917,36883,386769,20445,81965;-47470,-40898,-30330,-11770,-2358,660,1529,6380,-4670,-11242,-21810,-40370,-49782,-522060,-27599,-110660],79,76]

\L

\A${L_{80.77}}=\pdualwitharg{2.3.5}({L_{80.2}})$%
\F{$1\M-58\M26,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${165}\M r2{48}\M*2{880}\M s2{240}\M*2{132}\M b2{40}\M s2{12}\M l2{120}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1320\\26400\\-1320
\E\D26400\\-523560\\26160
\E\D-1320\\26160\\-1307
\J\C\hfil\penalty500%
\B\D-7393\\-1848\\-29040
\E\D134736\\33683\\529320
\E\D-6692\\-1673\\-26291
\J\C\H\B\D464\\132\\2145
\N221\\61\\984
\N1029\\275\\4400
\N355\\91\\1440
\N1827\\451\\7062
\N541\\132\\2060
\N151\\36\\558
\N242\\55\\840
\J\C
%DUALITY%[[-1320,26400,-1320;26400,-523560,26160;-1320,26160,-1307],[1320,120,1],[464,221,1029,355,1827,541,151,242,460,115,203,-19,21,19,17,94;132,61,275,91,451,132,36,55,99,23,33,-7,11,8,6,29;2145,984,4400,1440,7062,2060,558,840,1485,336,440,-120,198,140,102,480],79,77]

\L

\A${L_{80.78}}=\pdualwitharg{2.3.5}({L_{80.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${660}\M*2{48}\M s2{880}\M*2{240}\M l2{33}\M{}2{40}\M r2{12}\M s2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-15537720\\-2851200\\71280
\E\D-2851200\\-462360\\11520
\E\D71280\\11520\\-287
\J\C\hfil\penalty500%
\B\D348347\\-76047048\\-2966049240
\E\D47736\\-10421137\\-406453680
\E\D-1183\\258258\\10072789
\J\C\H\B\D433\\-94501\\-3685770
\N103\\-22481\\-876816
\N479\\-104555\\-4077920
\N165\\-36019\\-1404840
\N424\\-92565\\-3610299
\N251\\-54798\\-2137280
\N70\\-15283\\-596082
\N112\\-24455\\-953820
\J\C
%DUALITY%[[-15537720,-2851200,71280;-2851200,-462360,11520;71280,11520,-287],[1320,120,1],[433,103,479,165,424,251,70,112,425,53,93,-9,5,9,8,44;-94501,-22481,-104555,-36019,-92565,-54798,-15283,-24455,-92807,-11575,-20317,1963,-1089,-1962,-1745,-9601;-3685770,-876816,-4077920,-1404840,-3610299,-2137280,-596082,-953820,-3619770,-451464,-792440,76560,-42471,-76520,-68058,-374460],79,78]

\L

\A${L_{80.79}}=\pdualwitharg{3.5.11}({L_{80.2}})$%
\F{$1\M228\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${120}\M r2{66}\M b2{10}\M s2{330}\M b2{24}\M*2{220}\M s2{264}\M l2{165}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14520\\5280\\0
\E\D5280\\-46695\\825
\E\D0\\825\\-14
\J\C\hfil\penalty500%
\B\D-115\\312\\18480
\E\D1083\\-2965\\-175560
\E\D-19\\52\\3079
\J\C\H\B\D59\\-160\\-9480
\N20\\-54\\-3201
\N3\\-8\\-475
\N-5\\14\\825
\N-3\\8\\468
\N-1\\2\\110
\N7\\-20\\-1188
\N14\\-39\\-2310
\J\C
%DUALITY%[[14520,5280,0;5280,-46695,825;0,825,-14],[1320,165,1],[59,20,3,-5,-3,-1,7,14,55,37,16,62,117,191,107,43;-160,-54,-8,14,8,2,-20,-39,-152,-102,-44,-170,-320,-522,-292,-117;-9480,-3201,-475,825,468,110,-1188,-2310,-9000,-6039,-2605,-10065,-18948,-30910,-17292,-6930],79,79]

\L

\A${L_{80.80}}=\pdualwitharg{3.5.11}({L_{80.3}})$%
\F{$1\M{-2}28\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${120}\M b2{66}\M s2{10}\M b2{330}\M l2{24}\M{}2{55}\M r2{264}\M s2{660}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4267560\\-943800\\17160
\E\D-943800\\-48345\\825
\E\D17160\\825\\-14
\J\C\hfil\penalty500%
\B\D2237\\-563976\\-30526320
\E\D63\\-15877\\-859320
\E\D-1\\252\\13639
\J\C\H\B\D-5\\1232\\66420
\N-3\\742\\40029
\N-1\\248\\13385
\N-2\\498\\26895
\N1\\-248\\-13392
\N2\\-497\\-26840
\N5\\-1244\\-67188
\N9\\-2242\\-121110
\J\C
%DUALITY%[[-4267560,-943800,17160;-943800,-48345,825;17160,825,-14],[1320,165,1],[-5,-3,-1,-2,1,2,5,9,11,6,2,5,5,3,1,-3;1232,742,248,498,-248,-497,-1244,-2242,-2744,-1498,-500,-1254,-1264,-763,-268,730;66420,40029,13385,26895,-13392,-26840,-67188,-121110,-148260,-80949,-27025,-67815,-68448,-41360,-14652,39270],79,80]

\L

\A${L_{80.81}}=\pdualwitharg{2.3.11}({L_{80.2}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M r2{2640}\M*2{16}\M s2{528}\M*2{60}\M b2{88}\M s2{660}\M l2{264}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2640\\-1320\\0
\E\D-1320\\-778008\\4752
\E\D0\\4752\\-29
\J\C\hfil\penalty500%
\B\D-181\\-300\\-48840
\E\D3528\\5879\\957264
\E\D-21\\-35\\-5699
\J\C\H\B\D1\\2\\327
\N-1\\0\\0
\N-1\\-2\\-328
\N-3\\-8\\-1320
\N17\\20\\3210
\N16\\21\\3388
\N38\\55\\8910
\N25\\39\\6336
\J\C
%DUALITY%[[2640,-1320,0;-1320,-778008,4752;0,4752,-29],[1320,264,1],[1,-1,-1,-3,17,16,38,25,8,181,13,39,73,44,52,11;2,0,-2,-8,20,21,55,39,13,300,22,68,130,79,95,21;327,0,-328,-1320,3210,3388,8910,6336,2115,48840,3584,11088,21210,12892,15510,3432],79,81]

\L

\A${L_{80.82}}=\pdualwitharg{2.3.11}({L_{80.3}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M*2{2640}\M s2{16}\M*2{528}\M l2{15}\M{}2{88}\M r2{660}\M s2{264}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2640\\-43560\\-21120
\E\D-43560\\587928\\285120
\E\D-21120\\285120\\138271
\J\C\hfil\penalty500%
\B\D299\\-14700\\30360
\E\D-2400\\117599\\-242880
\E\D-1165\\57085\\-117899
\J\C\H\B\D3\\-154\\318
\N1\\0\\0
\N-1\\62\\-128
\N-1\\128\\-264
\N19\\-835\\1725
\N33\\-1491\\3080
\N72\\-3355\\6930
\N44\\-2109\\4356
\J\C
%DUALITY%[[2640,-43560,-21120;-43560,587928,285120;-21120,285120,138271],[1320,264,1],[3,1,-1,-1,19,33,72,44,27,299,21,61,56,67,78,16;-154,0,62,128,-835,-1491,-3355,-2109,-1316,-14700,-1042,-3068,-2840,-3409,-3995,-831;318,0,-128,-264,1725,3080,6930,4356,2718,30360,2152,6336,5865,7040,8250,1716],79,82]

\L

\A${L_{80.83}}=\pdualwitharg{2.3.5.11}(\main({L_{80.3}}))$%
\F{$1\M174\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${15}\M{}2{132}\M{}2{20}\M{}2{660}\M{}23\M r2{440}\M*2{132}\M*2{1320}\M l2$}\relax$\,(\times2)$%
\F\I\B\D50820\\-5934060\\-1474440
\E\D-5934060\\692882520\\172161000
\E\D-1474440\\172161000\\42776963
\J\C\hfil\penalty500%
\B\D-3121\\-10686\\42900
\E\D366240\\1254371\\-5035800
\E\D91000\\311675\\-1251251
\J\C\H\B\D-53\\48\\-195
\N-141\\-34\\132
\N-61\\-85\\340
\N-239\\-658\\2640
\N-116\\-446\\1791
\N-764\\-3177\\12760
\N-218\\-1035\\4158
\N-366\\-2135\\8580
\J\C
%DUALITY%[[50820,-5934060,-1474440;-5934060,692882520,172161000;-1474440,172161000,42776963],[660,660,1],[-53,-141,-61,-239,-116,-764,-218,-366,-67,-99,-19,-1,-4,-36,-22,-114;48,-34,-85,-658,-446,-3177,-1035,-2135,-459,-788,-189,-164,35,437,213,491;-195,132,340,2640,1791,12760,4158,8580,1845,3168,760,660,-141,-1760,-858,-1980],79,83]

\L

\A${L_{80.84}}=\pdualwitharg{2.3.5.11}({L_{80.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${60}\M b2{132}\M b2{20}\M b2{660}\M b2{12}\M*2{440}\M l2{33}\M r2{1320}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1137840\\-3233340\\-803220
\E\D-3233340\\9224160\\2291520
\E\D-803220\\2291520\\569273
\J\C\hfil\penalty500%
\B\D-275425\\-12233568\\48855840
\E\D858888\\38149415\\-152353080
\E\D213514\\9483698\\-37873991
\J\C\H\B\D-795\\-35329\\141090
\N-1076\\-47811\\190938
\N-471\\-20926\\83570
\N-1862\\-82715\\330330
\N-1805\\-80173\\320178
\N-5941\\-263873\\1053800
\N-846\\-37573\\150051
\N-2821\\-125271\\500280
\J\C
%DUALITY%[[1137840,-3233340,-803220;-3233340,9224160,2291520;-803220,2291520,569273],[660,660,1],[-795,-1076,-471,-1862,-1805,-5941,-846,-2821,-1017,-736,-133,50,-7,-99,-60,-803;-35329,-47811,-20926,-82715,-80173,-263873,-37573,-125271,-45155,-32673,-5902,2231,-311,-4407,-2669,-35697;141090,190938,83570,330330,320178,1053800,150051,500280,180330,130482,23570,-8910,1242,17600,10659,142560],79,84]

\L

\A${L_{80.85}}=\pdualwitharg{2.5.11}({L_{80.3}})$%
\F{$1\M118\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${20}\M*2{176}\M s2{240}\M*2{880}\M l21\M{}2{1320}\M r2{44}\M s2{440}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1320\\0\\0
\E\D0\\-1531640\\11000
\E\D0\\11000\\-79
\J\C\hfil\penalty500%
\B\D-101\\240\\33000
\E\D-3480\\8351\\1148400
\E\D25\\-60\\-8251
\J\C\H\B\D-7\\27\\3730
\N-11\\49\\6776
\N-7\\39\\5400
\N-1\\19\\2640
\N0\\1\\139
\N1\\0\\0
\N0\\-3\\-418
\N-2\\-11\\-1540
\J\C
%DUALITY%[[1320,0,0;0,-1531640,11000;0,11000,-79],[1320,440,1],[-7,-11,-7,-1,0,1,0,-2,-3,-9,-13,-19,-5,-101,-10,-18;27,49,39,19,1,0,-3,-11,-3,-1,9,29,11,240,27,59;3730,6776,5400,2640,139,0,-418,-1540,-430,-176,1200,3960,1511,33000,3718,8140],79,85]

\L

\A${L_{80.86}}=\pdualwitharg{2.5.11}({L_{80.2}})$%
\F{$1\M-58\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{$5\M r2{176}\M*2{240}\M s2{880}\M*24\M b2{1320}\M s2{44}\M l2{440}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D77973720\\19060800\\-118800
\E\D19060800\\4659160\\-29040
\E\D-118800\\-29040\\181
\J\C\hfil\penalty500%
\B\D-19601\\-52920\\-21344400
\E\D-4840\\-13069\\-5270760
\E\D30\\81\\32669
\J\C\H\B\D9\\26\\10075
\N31\\91\\34936
\N23\\69\\26160
\N9\\29\\10560
\N1\\3\\1138
\N1\\0\\660
\N-1\\-4\\-1298
\N-2\\-11\\-3080
\J\C
%DUALITY%[[77973720,19060800,-118800;19060800,4659160,-29040;-118800,-29040,181],[1320,440,1],[9,31,23,9,1,1,-1,-2,1,9,17,31,19,199,21,42;26,91,69,29,3,0,-4,-11,1,17,39,79,51,540,58,119;10075,34936,26160,10560,1138,660,-1298,-3080,815,8624,17400,33000,20642,217140,23078,46640],79,86]

\L

\A${L_{80.87}}=\pdualwitharg{2.3.5.11}({L_{80.3}})$%
\F{$1\M-38\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${60}\M*2{528}\M s2{80}\M*2{2640}\M l23\M{}2{440}\M r2{132}\M s2{1320}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4594920\\14520000\\33000
\E\D14520000\\39688440\\89760
\E\D33000\\89760\\203
\J\C\hfil\penalty500%
\B\D86387\\-12011688\\5297124360
\E\D51336\\-7137937\\3147811920
\E\D115\\-15990\\7051549
\J\C\H\B\D73\\-10151\\4476570
\N189\\-26281\\11589864
\N79\\-10985\\4844360
\N295\\-41019\\18089280
\N68\\-9455\\4169631
\N441\\-61318\\27041080
\N122\\-16963\\7480638
\N192\\-26695\\11772420
\J\C
%DUALITY%[[-4594920,14520000,33000;14520000,39688440,89760;33000,89760,203],[1320,1320,1],[73,189,79,295,68,441,122,192,65,87,13,-19,1,19,16,84;-10151,-26281,-10985,-41019,-9455,-61318,-16963,-26695,-9037,-12095,-1807,2643,-139,-2642,-2225,-11681;4476570,11589864,4844360,18089280,4169631,27041080,7480638,11772420,3985290,5333856,796880,-1165560,61299,1165120,981222,5151300],79,87]

\L

\A${L_{80.88}}=\pdualwitharg{2.3.5.11}({L_{80.2}})$%
\F{$1\M178\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${15}\M r2{528}\M*2{80}\M s2{2640}\M*2{12}\M b2{440}\M s2{132}\M l2{1320}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D33407880\\30228000\\-27720
\E\D30228000\\27346440\\-25080
\E\D-27720\\-25080\\23
\J\C\hfil\penalty500%
\B\D-9793\\-8568\\-21138480
\E\D-8544\\-7477\\-18444360
\E\D8\\7\\17269
\J\C\H\B\D14\\12\\29955
\N71\\61\\152064
\N29\\25\\62200
\N105\\91\\225720
\N47\\41\\101322
\N151\\132\\325820
\N41\\36\\88638
\N62\\55\\134640
\J\C
%DUALITY%[[33407880,30228000,-27720;30228000,27346440,-25080;-27720,-25080,23],[1320,1320,1],[14,71,29,105,47,151,41,62,10,25,3,-9,1,9,7,34;12,61,25,91,41,132,36,55,9,23,3,-7,1,8,6,29;29955,152064,62200,225720,101322,325820,88638,134640,21855,55176,6880,-18480,2298,19580,14982,72600],79,88]

\medskip%
%------------------------------WEYL-GROUP-W81--------------------------------
%
\leavevmode\llap{}%
$W_{81\phantom0}$%
\qquad\llap{48} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{81.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}%
\G{23\rightarrow N_{81},3,2}%
\H{${12}\M*2{1980}\M b22\M l2{36}\M r2{30}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7446780\\17820\\17820
\E\D17820\\-42\\-45
\E\D17820\\-45\\-34
\J\C\hfil\penalty500%
\B\D29699\\9751500\\2643300
\E\D-75\\-24626\\-6675
\E\D-57\\-18715\\-5074
\J\C\H\B\D31\\10178\\2760
\N967\\317460\\86130
\N8\\2626\\713
\N23\\7548\\2052
\N2\\655\\180
\N-1\\-330\\-88
\J\C
%EXPLICIT%[[-7446780,17820,17820;17820,-42,-45;17820,-45,-34],[1980,3,1],[31,967,8,23,2,-1,-1,23,1,13,13,67;10178,317460,2626,7548,655,-330,-328,7590,329,4272,4270,22000;2760,86130,713,2052,180,-88,-90,1980,88,1152,1155,5962],80,1]

\L

\A${L_{81.2}}=\pfillwitharg{2.3}({L_{81.1}})$%
{${}={}$}Nikulin $81$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{55}\M r22\M l21\M r2{30}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9570\\3135\\0
\E\D3135\\1027\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-6491\\19800\\2640
\E\D-2065\\6299\\840
\E\D-472\\1440\\191
\J\C\H\B\D-1\\3\\0
\N-18\\55\\0
\N1\\-3\\-1
\N21\\-64\\-9
\N182\\-555\\-75
\N595\\-1815\\-242
\J\C
%IMPLICIT%[[9570,3135,0;3135,1027,0;0,0,-1],[165,1,1],[-1,-18,1,21,182,595,296,3263,176,97,113,54;3,55,-3,-64,-555,-1815,-903,-9955,-537,-296,-345,-165;0,0,-1,-9,-75,-242,-120,-1320,-71,-39,-45,-22],80,2]

\L

\A${L_{81.3}}=\pfillwitharg3({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M*2{220}\M b22\M l24\M r2{30}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-149820\\2640\\660
\E\D2640\\-34\\-15
\E\D660\\-15\\-2
\J\C\hfil\penalty500%
\B\D4399\\128700\\478500
\E\D-76\\-2224\\-8265
\E\D-20\\-585\\-2176
\J\C\H\B\D41\\1200\\4458
\N417\\12210\\45320
\N10\\293\\1086
\N9\\264\\976
\N1\\30\\105
\N-3\\-88\\-330
\J\C
%IMPLICIT%[[-149820,2640,660;2640,-34,-15;660,-15,-2],[660,1,1],[41,417,10,9,1,-3,-1,23,2,7,19,91;1200,12210,293,264,30,-88,-30,660,58,204,555,2662;4458,45320,1086,976,105,-330,-108,2530,219,764,2070,9900],80,3]

\L

\A${L_{81.4}}=\pfillwitharg2({L_{81.1}})$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{495}\M r22\M l29\M r2{30}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12271545\\-24255\\-69795
\E\D-24255\\-42\\-132
\E\D-69795\\-132\\-391
\J\C\hfil\penalty500%
\B\D118799\\32102400\\-32036400
\E\D225\\60799\\-60675
\E\D666\\179968\\-179599
\J\C\H\B\D-46\\-12431\\12405
\N-1417\\-382965\\382140
\N-23\\-6217\\6203
\N-32\\-8652\\8631
\N-4\\-1085\\1080
\N2\\539\\-539
\J\C
%IMPLICIT%[[-12271545,-24255,-69795;-24255,-42,-132;-69795,-132,-391],[495,3,1],[-46,-1417,-23,-32,-4,2,1,-68,-4,-22,-41,-101;-12431,-382965,-6217,-8652,-1085,539,271,-18315,-1079,-5940,-11075,-27291;12405,382140,6203,8631,1080,-539,-270,18315,1078,5931,11055,27236],80,4]

\L

\A${L_{81.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$1\M{}2{165}\M r26\M l23\M r2{10}\M l2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D165\\2310\\165
\E\D2310\\333\\771
\E\D165\\771\\91
\J\C\hfil\penalty500%
\B\D178199\\25245\\-544995
\E\D11520\\1631\\-35232
\E\D58800\\8330\\-179831
\J\C\H\B\D-33\\-5\\101
\N109\\0\\-330
\N107\\14\\-327
\N260\\36\\-795
\N533\\75\\-1630
\N4111\\583\\-12573
\J\C
%DUALITY%[[165,2310,165;2310,333,771;165,771,91],[165,3,1],[-33,109,107,260,533,4111,633,19691,973,460,67,-151;-5,0,14,36,75,583,90,2805,139,66,10,-22;101,-330,-327,-795,-1630,-12573,-1936,-60225,-2976,-1407,-205,462],80,5]

\L

\A${L_{81.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M35,1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${15}\M{}2{11}\M r2{10}\M l25\M r26\M l2{55}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D19635\\3960\\7920
\E\D3960\\555\\1585
\E\D7920\\1585\\3194
\J\C\hfil\penalty500%
\B\D161314\\19635\\-410025
\E\D13408\\1631\\-34080
\E\D64107\\7803\\-162946
\J\C\H\B\D-112\\-15\\285
\N35\\0\\-88
\N128\\14\\-325
\N305\\36\\-775
\N373\\45\\-948
\N4782\\583\\-12155
\J\C
%DUALITY%[[19635,3960,7920;3960,555,1585;7920,1585,3194],[165,5,1],[-112,35,128,305,373,4782,2207,4574,1129,533,46,-173;-15,0,14,36,45,583,270,561,139,66,6,-22;285,-88,-325,-775,-948,-12155,-5610,-11627,-2870,-1355,-117,440],80,6]

\L

\A${L_{81.7}}=\pdualwitharg3(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{55}\M r2{18}\M l21\M r2{30}\M l2{99}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-907830\\8415\\17820
\E\D8415\\-78\\-165
\E\D17820\\-165\\-329
\J\C\hfil\penalty500%
\B\D17324\\1898325\\-14850
\E\D-161\\-17642\\138
\E\D-371\\-40651\\317
\J\C\H\B\D26\\2846\\-21
\N333\\36465\\-275
\N64\\7011\\-54
\N15\\1644\\-13
\N33\\3620\\-30
\N104\\11418\\-99
\J\C
%DUALITY%[[-907830,8415,17820;8415,-78,-165;17820,-165,-329],[495,3,1],[26,333,64,15,33,104,9,52,-1,-1,2,127;2846,36465,7011,1644,3620,11418,989,5720,-108,-110,215,13893;-21,-275,-54,-13,-30,-99,-9,-55,0,1,0,-99],80,7]

\L

\A${L_{81.8}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}25\M r2{22}\M l2{11}\M r2{330}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D62205\\8910\\16995
\E\D8910\\1221\\2431
\E\D16995\\2431\\4643
\J\C\hfil\penalty500%
\B\D74929\\15045\\-282315
\E\D8128\\1631\\-30624
\E\D20320\\4080\\-76561
\J\C\H\B\D-61\\-15\\231
\N19\\0\\-70
\N85\\14\\-319
\N190\\36\\-715
\N1139\\225\\-4290
\N263\\53\\-991
\J\C
%DUALITY%[[62205,8910,16995;8910,1221,2431;16995,2431,4643],[165,11,1],[-61,19,85,190,1139,263,1331,1251,677,318,131,-9;-15,0,14,36,225,53,270,255,139,66,30,-2;231,-70,-319,-715,-4290,-991,-5016,-4715,-2552,-1199,-495,34],80,8]

\L

\A${L_{81.9}}=\pdualwitharg3(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$4\M*2{660}\M b26\M l2{12}\M r2{10}\M b2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1246740\\-623700\\5940
\E\D-623700\\-312006\\2967
\E\D5940\\2967\\-26
\J\C\hfil\penalty500%
\B\D-422401\\860640\\1705440
\E\D-210960\\429830\\851751
\E\D1840\\-3749\\-7430
\J\C\H\B\D-159\\324\\646
\N-2429\\4950\\9900
\N27\\-55\\-108
\N53\\-108\\-216
\N-54\\110\\215
\N-3261\\6644\\13134
\J\C
%DUALITY%[[-1246740,-623700,5940;-623700,-312006,2967;5940,2967,-26],[660,3,1],[-159,-2429,27,53,-54,-3261,-641,-23971,-747,-1013,-346,-2019;324,4950,-55,-108,110,6644,1306,48840,1522,2064,705,4114;646,9900,-108,-216,215,13134,2584,96690,3015,4092,1400,8184],80,9]

\L

\A${L_{81.10}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{$5\M{}2{33}\M r2{30}\M l2{15}\M r22\M l2{165}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D249987870\\526845\\82634145
\E\D526845\\1110\\174150
\E\D82634145\\174150\\27314933
\J\C\hfil\penalty500%
\B\D-35631091\\817344\\107787240
\E\D-71145\\1631\\215220
\E\D-11777985\\270176\\35629459
\J\C\H\B\D319\\-8\\-965
\N7058\\-176\\-21351
\N3828\\-95\\-11580
\N4904\\-119\\-14835
\N1475\\-35\\-4462
\N46635\\-1078\\-141075
\J\C
%DUALITY%[[249987870,526845,82634145;526845,1110,174150;82634145,174150,27314933],[165,15,1],[319,7058,3828,4904,1475,46635,6656,38977,8727,3466,-80,-600;-8,-176,-95,-119,-35,-1078,-152,-880,-193,-73,3,22;-965,-21351,-11580,-14835,-4462,-141075,-20135,-117909,-26400,-10485,242,1815],80,10]

\L

\A${L_{81.11}}=\pdualwitharg2(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{220}\M*28\M l21\M r2{120}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D287257080\\-486420\\71362500
\E\D-486420\\824\\-120840
\E\D71362500\\-120840\\17728393
\J\C\hfil\penalty500%
\B\D18551224\\1313565\\-74665800
\E\D-31395\\-2224\\126360
\E\D4608625\\326325\\-18549001
\J\C\H\B\D3946\\285\\-15882
\N40203\\2970\\-161810
\N1935\\148\\-7788
\N444\\36\\-1787
\N328\\45\\-1320
\N82\\11\\-330
\J\C
%DUALITY%[[287257080,-486420,71362500;-486420,824,-120840;71362500,-120840,17728393],[660,4,1],[3946,40203,1935,444,328,82,79,4072,480,361,3697,8773;285,2970,148,36,45,11,0,165,23,21,240,616;-15882,-161810,-7788,-1787,-1320,-330,-318,-16390,-1932,-1453,-14880,-35310],80,11]

\L

\A${L_{81.12}}=\pdualwitharg5(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M*2{44}\M b2{10}\M l2{20}\M r26\M b2{220}\M*2$}\relax$\,(\times2)$%
\F\I\B\D407220\\-10560\\2640
\E\D-10560\\270\\-65
\E\D2640\\-65\\14
\J\C\hfil\penalty500%
\B\D835\\42636\\37620
\E\D-19\\-970\\-855
\E\D3\\153\\134
\J\C\H\B\D-1\\-54\\-60
\N5\\264\\286
\N2\\106\\115
\N5\\264\\280
\N2\\105\\108
\N31\\1606\\1540
\J\C
%DUALITY%[[407220,-10560,2640;-10560,270,-65;2640,-65,14],[660,5,1],[-1,5,2,5,2,31,11,17,1,-1,-1,-9;-54,264,106,264,105,1606,564,858,47,-60,-54,-484;-60,286,115,280,108,1540,510,704,20,-100,-63,-550],80,12]

\L

\A${L_{81.13}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${11}\M{}2{15}\M r2{66}\M l2{33}\M r2{110}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D55288035\\367950\\18242565
\E\D367950\\2442\\121407
\E\D18242565\\121407\\6019226
\J\C\hfil\penalty500%
\B\D-16691491\\275040\\50581575
\E\D-99042\\1631\\300135
\E\D-5507512\\90752\\16689859
\J\C\H\B\D461\\-8\\-1397
\N4643\\-80\\-14070
\N5532\\-95\\-16764
\N7013\\-119\\-21252
\N10436\\-175\\-31625
\N5925\\-98\\-17955
\J\C
%DUALITY%[[55288035,367950,18242565;367950,2442,121407;18242565,121407,6019226],[165,33,1],[461,4643,5532,7013,10436,5925,9249,24487,11946,4639,-726,-99;-8,-80,-95,-119,-175,-98,-152,-400,-193,-73,15,2;-1397,-14070,-16764,-21252,-31625,-17955,-28028,-74205,-36201,-14058,2200,300],80,13]

\L

\A${L_{81.14}}=\pdualwitharg3({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M*2{220}\M b2{18}\M l24\M r2{30}\M b2{396}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-396651420\\180180\\-178144560
\E\D180180\\-78\\81345
\E\D-178144560\\81345\\-79962134
\J\C\hfil\penalty500%
\B\D-99106921\\-21803694660\\198615780
\E\D39698\\8733628\\-79557
\E\D-45095202\\-9921022821\\90373292
\J\C\H\B\D-12823\\-2821088\\25698
\N-164227\\-36130270\\329120
\N-15781\\-3471849\\31626
\N-7397\\-1627352\\14824
\N-8136\\-1789930\\16305
\N-51277\\-11280984\\102762
\J\C
%DUALITY%[[-396651420,180180,-178144560;180180,-78,81345;-178144560,81345,-79962134],[1980,3,1],[-12823,-164227,-15781,-7397,-8136,-51277,-4437,-25633,247,493,-494,-62639;-2821088,-36130270,-3471849,-1627352,-1789930,-11280984,-976142,-5639260,54342,108460,-108685,-13780734;25698,329120,31626,14824,16305,102762,8892,51370,-495,-988,990,125532],80,14]

\L

\A${L_{81.15}}=\pdualwitharg{11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{20}\M b2{22}\M l2{44}\M r2{330}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7667220\\19140\\20460
\E\D19140\\-22\\-55
\E\D20460\\-55\\-54
\J\C\hfil\penalty500%
\B\D51199\\2544000\\16790400
\E\D-80\\-3976\\-26235
\E\D-144\\-7155\\-47224
\J\C\H\B\D-1\\-48\\-330
\N13\\650\\4260
\N10\\499\\3278
\N31\\1544\\10164
\N79\\3930\\25905
\N33\\1640\\10822
\J\C
%DUALITY%[[-7667220,19140,20460;19140,-22,-55;20460,-55,-54],[660,11,1],[-1,13,10,31,79,33,161,147,38,33,1,-1;-48,650,499,1544,3930,1640,7998,7300,1886,1636,45,-50;-330,4260,3278,10164,25905,10822,52800,48210,12463,10824,330,-328],80,15]

\L

\A${L_{81.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${15}\M{}2{11}\M r2{90}\M l25\M r26\M l2{495}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D40590\\7920\\2475
\E\D7920\\-345\\-150
\E\D2475\\-150\\-61
\J\C\hfil\penalty500%
\B\D329\\-25212\\75240
\E\D-130\\9931\\-29640
\E\D-45\\3438\\-10261
\J\C\H\B\D7\\-538\\1605
\N8\\-616\\1837
\N-1\\75\\-225
\N-1\\77\\-230
\N0\\1\\-3
\N85\\-6468\\19305
\J\C
%DUALITY%[[40590,7920,2475;7920,-345,-150;2475,-150,-61],[495,15,1],[7,8,-1,-1,0,85,18,47,46,11,5,80;-538,-616,75,77,1,-6468,-1372,-3586,-3513,-841,-383,-6138;1605,1837,-225,-230,-3,19305,4095,10703,10485,2510,1143,18315],80,16]

\L

\A${L_{81.17}}=\pdualwitharg5(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M35,1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${15}\M{}2{99}\M r2{10}\M l2{45}\M r26\M l2{55}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D133155\\0\\-2475
\E\D0\\15\\0
\E\D-2475\\0\\46
\J\C\hfil\penalty500%
\B\D-1849\\1320\\-99000
\E\D35\\-26\\1875
\E\D35\\-25\\1874
\J\C\H\B\D0\\1\\0
\N13\\0\\693
\N3\\-1\\160
\N16\\-9\\855
\N6\\-4\\321
\N76\\-55\\4070
\J\C
%DUALITY%[[133155,0,-2475;0,15,0;-2475,0,46],[495,15,1],[0,13,3,16,6,76,35,218,18,26,1,1;1,0,-1,-9,-4,-55,-26,-165,-14,-21,-1,0;0,693,160,855,321,4070,1875,11682,965,1395,54,55],80,17]

\L

\A${L_{81.18}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$4\M b2{660}\M*2{24}\M l23\M r2{40}\M*2{132}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2462152440\\-11331540\\613661400
\E\D-11331540\\52152\\-2824248
\E\D613661400\\-2824248\\152947603
\J\C\hfil\penalty500%
\B\D136756454\\-93257505\\-550420860
\E\D-630321\\429830\\2536932
\E\D34085027\\-23243397\\-137186285
\J\C\H\B\D1204\\-827\\-4846
\N21563\\-14850\\-86790
\N-3\\-2\\12
\N41\\-27\\-165
\N1456\\-985\\-5860
\N27828\\-18931\\-112002
\J\C
%DUALITY%[[2462152440,-11331540,613661400;-11331540,52152,-2824248;613661400,-2824248,152947603],[660,12,1],[1204,21563,-3,41,1456,27828,5241,191122,11604,3826,4989,14709;-827,-14850,-2,-27,-985,-18931,-3568,-130185,-7909,-2610,-3410,-10076;-4846,-86790,12,-165,-5860,-112002,-21094,-769230,-46704,-15399,-20080,-59202],80,18]

\L

\A${L_{81.19}}=\pdualwitharg{5.11}(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${165}\M{}21\M r2{110}\M l2{55}\M r2{66}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D52813695\\-464310\\-21541245
\E\D-464310\\4070\\189365
\E\D-21541245\\189365\\8786061
\J\C\hfil\penalty500%
\B\D-19834241\\59293824\\-49906560
\E\D154955\\-463234\\389895
\E\D8066775\\-24115365\\20297474
\J\C\H\B\D-2164\\6468\\-5445
\N-1453\\4343\\-3656
\N-8656\\25873\\-21780
\N-10973\\32800\\-27610
\N-9797\\29286\\-24651
\N-9270\\27712\\-23325
\J\C
%DUALITY%[[52813695,-464310,-21541245;-464310,4070,189365;-21541245,189365,8786061],[165,55,1],[-2164,-1453,-8656,-10973,-9797,-9270,-43411,-7662,-18689,-7257,682,155;6468,4343,25873,32800,29286,27712,129777,22906,55874,21698,-2037,-463;-5445,-3656,-21780,-27610,-24651,-23325,-109230,-19279,-47025,-18260,1716,390],80,19]

\L

\A${L_{81.20}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${20}\M*2{132}\M b2{30}\M l2{60}\M r22\M b2{660}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-40260\\3300\\-1980
\E\D3300\\-270\\165
\E\D-1980\\165\\-82
\J\C\hfil\penalty500%
\B\D-37753\\-413556\\85800
\E\D3168\\34703\\-7200
\E\D-1342\\-14701\\3049
\J\C\H\B\D191\\2094\\-430
\N1373\\15048\\-3102
\N205\\2246\\-465
\N263\\2880\\-600
\N16\\175\\-37
\N421\\4598\\-990
\J\C
%DUALITY%[[-40260,3300,-1980;3300,-270,165;-1980,165,-82],[660,15,1],[191,1373,205,263,16,421,29,79,-7,1,6,1031;2094,15048,2246,2880,175,4598,316,858,-77,12,66,11308;-430,-3102,-465,-600,-37,-990,-70,-198,15,0,-13,-2310],80,20]

\L

\A${L_{81.21}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M b2{44}\M*2{40}\M l25\M r2{24}\M*2{220}\M b2$}\relax$\,(\times2)$%
\F\I\B\D44883960\\-1314060\\11148060
\E\D-1314060\\38440\\-326380
\E\D11148060\\-326380\\2768901
\J\C\hfil\penalty500%
\B\D1425610\\25707\\-5736720
\E\D-53737\\-970\\216240
\E\D354032\\6384\\-1424641
\J\C\H\B\D-589\\-12\\2370
\N-432\\-11\\1738
\N328\\5\\-1320
\N789\\14\\-3175
\N2329\\42\\-9372
\N34033\\616\\-136950
\J\C
%DUALITY%[[44883960,-1314060,11148060;-1314060,38440,-326380;11148060,-326380,2768901],[660,20,1],[-589,-432,328,789,2329,34033,16394,35203,9155,2372,832,738;-12,-11,5,14,42,616,297,638,166,43,15,11;2370,1738,-1320,-3175,-9372,-136950,-65970,-141658,-36840,-9545,-3348,-2970],80,21]

\L

\A${L_{81.22}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}25\M r2{198}\M l2{11}\M r2{330}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D52470\\25245\\1980
\E\D25245\\9042\\693
\E\D1980\\693\\53
\J\C\hfil\penalty500%
\B\D-151\\4575\\-54450
\E\D-124\\3781\\-45012
\E\D-10\\305\\-3631
\J\C\H\B\D4\\-130\\1551
\N2\\-65\\775
\N-1\\33\\-396
\N-1\\34\\-407
\N-3\\110\\-1320
\N2\\-54\\639
\J\C
%DUALITY%[[52470,25245,1980;25245,9042,693;1980,693,53],[495,33,1],[4,2,-1,-1,-3,2,6,8,19,5,13,4;-130,-65,33,34,110,-54,-175,-240,-582,-156,-415,-129;1551,775,-396,-407,-1320,639,2079,2855,6930,1859,4950,1539],80,22]

\L

\A${L_{81.23}}=\pdualwitharg{11}(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}2{45}\M r2{22}\M l2{99}\M r2{330}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-495\\-495\\-990
\E\D-495\\-462\\-990
\E\D-990\\-990\\-1979
\J\C\hfil\penalty500%
\B\D-2071\\150\\990
\E\D-1725\\124\\825
\E\D-4071\\295\\1946
\J\C\H\B\D-1\\1\\0
\N88\\0\\-45
\N44\\-1\\-22
\N202\\-9\\-99
\N341\\-20\\-165
\N71\\-5\\-34
\J\C
%DUALITY%[[-495,-495,-990;-495,-462,-990;-990,-990,-1979],[495,33,1],[-1,88,44,202,341,71,346,947,163,212,4,-2;1,0,-1,-9,-20,-5,-26,-75,-14,-21,-5,0;0,-45,-22,-99,-165,-34,-165,-450,-77,-99,0,1],80,23]

\L

\A${L_{81.24}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${44}\M*2{60}\M b2{66}\M l2{132}\M r2{110}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-33660\\-8580\\1980
\E\D-8580\\-2178\\495
\E\D1980\\495\\-106
\J\C\hfil\penalty500%
\B\D7199\\-36480\\-36960
\E\D1755\\-8893\\-9009
\E\D-330\\1672\\1693
\J\C\H\B\D15\\-78\\-88
\N13\\-70\\-90
\N-7\\35\\33
\N1\\-4\\0
\N23\\-115\\-110
\N67\\-338\\-336
\J\C
%DUALITY%[[-33660,-8580,1980;-8580,-2178,495;1980,495,-106],[660,33,1],[15,13,-7,1,23,67,135,437,142,179,52,23;-78,-70,35,-4,-115,-338,-682,-2210,-719,-908,-265,-118;-88,-90,33,0,-110,-336,-682,-2220,-726,-924,-275,-126],80,24]

\L

\A${L_{81.25}}=\pdualwitharg{2.3}({L_{81.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{220}\M*2{72}\M l21\M r2{120}\M*2{396}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2260030437720\\501890655420\\-565388600040
\E\D501890655420\\111456122808\\-125557271400
\E\D-565388600040\\-125557271400\\141442461889
\J\C\hfil\penalty500%
\B\D-207808669036\\39327585\\-830639632680
\E\D-46148875359\\8733628\\-184463357832
\E\D51987199146\\-9838526\\207799935407
\J\C\H\B\D-487862\\89\\-1950054
\N-5964751\\1100\\-23841950
\N-1093301\\204\\-4370076
\N-121162\\23\\-484301
\N-482176\\95\\-1927320
\N-1441834\\297\\-5763186
\J\C
%DUALITY%[[2260030437720,501890655420,-565388600040;501890655420,111456122808,-125557271400;-565388600040,-125557271400,141442461889],[1980,12,1],[-487862,-5964751,-1093301,-121162,-482176,-1441834,-119803,-719564,-496,-371,-125489,-2568755;89,1100,204,23,95,297,26,165,3,0,20,462;-1950054,-23841950,-4370076,-484301,-1927320,-5763186,-478866,-2876170,-1980,-1483,-501600,-10267686],80,25]

\L

\A${L_{81.26}}=\pdualwitharg2({L_{81.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{1980}\M*28\M l29\M r2{120}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D720969480\\-16768620\\-180623520
\E\D-16768620\\390072\\4201020
\E\D-180623520\\4201020\\45251369
\J\C\hfil\penalty500%
\B\D-310639726\\1051875\\-1240034400
\E\D7272255\\-24626\\29029920
\E\D77824203\\-263525\\310664351
\J\C\H\B\D-36667\\124\\-146370
\N-1126186\\3795\\-4495590
\N-18204\\61\\-72668
\N-12664\\42\\-50553
\N-3427\\10\\-13680
\N-237\\0\\-946
\J\C
%DUALITY%[[720969480,-16768620,-180623520;-16768620,390072,4201020;-180623520,4201020,45251369],[1980,12,1],[-36667,-1126186,-18204,-12664,-3427,-237,-248,-92009,-3945,-9485,-33488,-80976;124,3795,61,42,10,0,1,330,14,33,115,275;-146370,-4495590,-72668,-50553,-13680,-946,-990,-367290,-15748,-37863,-133680,-323246],80,26]

\L

\A${L_{81.27}}=\pdualwitharg{3.5.11}(\pfillwitharg{2.3}({L_{81.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${55}\M{}23\M r2{330}\M l2{165}\M r2{22}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D890244630\\-144258180\\-52632195
\E\D-144258180\\23376045\\8528685
\E\D-52632195\\8528685\\3111667
\J\C\hfil\penalty500%
\B\D-463234\\259056243\\-717874905
\E\D74970\\-41925871\\116181450
\E\D27353\\-15296763\\42389104
\J\C\H\B\D-5\\2337\\-6490
\N0\\-382\\1047
\N14\\-9365\\25905
\N36\\-21209\\58740
\N15\\-8512\\23584
\N53\\-29543\\81870
\J\C
%DUALITY%[[890244630,-144258180,-52632195;-144258180,23376045,8528685;-52632195,8528685,3111667],[165,165,1],[-5,0,14,36,15,53,90,51,139,66,2,-2;2337,-382,-9365,-21209,-8512,-29543,-49872,-28139,-76198,-35833,-995,1022;-6490,1047,25905,58740,23584,81870,138215,77988,211200,99330,2761,-2835],80,27]

\L

\A${L_{81.28}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M b2{20}\M*2{88}\M l2{11}\M r2{1320}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D2893042680\\-29725740\\718823160
\E\D-29725740\\305448\\-7385840
\E\D718823160\\-7385840\\178603219
\J\C\hfil\penalty500%
\B\D672312844\\388725\\-2705836980
\E\D-6874895\\-3976\\27669180
\E\D167046977\\96585\\-672308869
\J\C\H\B\D410\\3\\-1650
\N9007\\10\\-36250
\N13141\\12\\-52888
\N10826\\8\\-43571
\N116432\\75\\-468600
\N25862\\15\\-104086
\J\C
%DUALITY%[[2893042680,-29725740,718823160;-29725740,305448,-7385840;718823160,-7385840,178603219],[660,44,1],[410,9007,13141,10826,116432,25862,129305,120708,64688,15117,13283,81;3,10,12,8,75,15,72,65,33,7,0,0;-1650,-36250,-52888,-43571,-468600,-104086,-520410,-485810,-260348,-60841,-53460,-326],80,28]

\L

\A${L_{81.29}}=\pdualwitharg5({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M*2{396}\M b2{10}\M l2{180}\M r26\M b2{220}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1213740\\1980\\1980
\E\D1980\\510\\135
\E\D1980\\135\\34
\J\C\hfil\penalty500%
\B\D2375\\-532224\\1978020
\E\D-34\\7615\\-28305
\E\D-12\\2688\\-9991
\J\C\H\B\D-1\\226\\-840
\N5\\-1122\\4158
\N1\\-225\\835
\N11\\-2472\\9180
\N2\\-449\\1668
\N47\\-10538\\39160
\J\C
%DUALITY%[[-1213740,1980,1980;1980,510,135;1980,135,34],[1980,15,1],[-1,5,1,11,2,47,21,127,5,13,0,-3;226,-1122,-225,-2472,-449,-10538,-4706,-28446,-1119,-2904,1,682;-840,4158,835,9180,1668,39160,17490,105732,4160,10800,-3,-2530],80,29]

\L

\A${L_{81.30}}=\pdualwitharg{3.5}({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M*2{44}\M b2{90}\M l2{20}\M r26\M b2{1980}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-19635660\\-9733680\\7931880
\E\D-9733680\\-4825110\\3931605
\E\D7931880\\3931605\\-3196606
\J\C\hfil\penalty500%
\B\D62916479\\-131825760\\-6019200
\E\D31148424\\-65263739\\-2979960
\E\D-24535044\\51407053\\2347259
\J\C\H\B\D-85603\\179360\\8190
\N-223743\\468798\\21406
\N-109595\\229629\\10485
\N-52473\\109944\\5020
\N-11948\\25034\\1143
\N-382913\\802296\\36630
\J\C
%DUALITY%[[-19635660,-9733680,7931880;-9733680,-4825110,3931605;7931880,3931605,-3196606],[1980,15,1],[-85603,-223743,-109595,-52473,-11948,-382913,-33557,-38409,2351,4809,32,-403543;179360,468798,229629,109944,25034,802296,70310,80476,-4926,-10076,-67,845526;8190,21406,10485,5020,1143,36630,3210,3674,-225,-460,-3,38610],80,30]

\L

\A${L_{81.31}}=\pdualwitharg{5.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M*24\M b2{110}\M l2{220}\M r2{66}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-652740\\-18480\\1980
\E\D-18480\\-330\\55
\E\D1980\\55\\-6
\J\C\hfil\penalty500%
\B\D1279\\960\\422400
\E\D56\\41\\18480
\E\D-4\\-3\\-1321
\J\C\H\B\D41\\30\\13530
\N7\\4\\2294
\N8\\2\\2585
\N5\\-4\\1540
\N-1\\-3\\-363
\N-1\\-2\\-350
\J\C
%DUALITY%[[-652740,-18480,1980;-18480,-330,55;1980,55,-6],[660,55,1],[41,7,8,5,-1,-1,-1,1,4,11,5,9;30,4,2,-4,-3,-2,0,2,7,16,6,8;13530,2294,2585,1540,-363,-350,-330,346,1375,3740,1683,2990],80,31]

\L

\A${L_{81.32}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${20}\M b2{132}\M*2{120}\M l2{15}\M r28\M*2{660}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1983960\\333300\\495000
\E\D333300\\56280\\83160
\E\D495000\\83160\\123503
\J\C\hfil\penalty500%
\B\D11098097\\218592\\-44629200
\E\D1761951\\34703\\-7085400
\E\D2768432\\54528\\-11132801
\J\C\H\B\D-10233\\-201\\41150
\N-74398\\-1463\\299178
\N-22500\\-443\\90480
\N-7352\\-145\\29565
\N-1869\\-37\\7516
\N-26013\\-517\\104610
\J\C
%DUALITY%[[1983960,333300,495000;333300,56280,83160;495000,83160,123503],[660,60,1],[-10233,-74398,-22500,-7352,-1869,-26013,-1952,-6023,567,41,-568,-54408;-201,-1463,-443,-145,-37,-517,-39,-121,11,1,-11,-1067;41150,299178,90480,29565,7516,104610,7850,24222,-2280,-165,2284,218790],80,32]

\L

\A${L_{81.33}}=\pdualwitharg{11}({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{180}\M b2{22}\M l2{396}\M r2{330}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-511970580\\502920\\502920
\E\D502920\\-462\\-495
\E\D502920\\-495\\-494
\J\C\hfil\penalty500%
\B\D529199\\15729000\\522937800
\E\D-450\\-13376\\-444675
\E\D-522\\-15515\\-515824
\J\C\H\B\D181\\5378\\178860
\N497\\14760\\491130
\N43\\1276\\42493
\N113\\3348\\111672
\N2\\55\\1980
\N-1\\-30\\-988
\J\C
%DUALITY%[[-511970580,502920,502920;502920,-462,-495;502920,-495,-494],[1980,33,1],[181,497,43,113,2,-1,-1,43,11,103,88,37;5378,14760,1276,3348,55,-30,-28,1290,329,3072,2620,1100;178860,491130,42493,111672,1980,-988,-990,42480,10868,101772,86955,36562],80,33]

\L

\A${L_{81.34}}=\pdualwitharg{3.11}({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{20}\M b2{198}\M l2{44}\M r2{330}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-88884180\\-5983560\\-156420
\E\D-5983560\\-402798\\-10527
\E\D-156420\\-10527\\-274
\J\C\hfil\penalty500%
\B\D912599\\-14439360\\33796620
\E\D61470\\-972593\\2276439
\E\D1620\\-25632\\59993
\J\C\H\B\D-803\\12706\\-29766
\N-869\\13750\\-32200
\N-850\\13449\\-31482
\N-359\\5680\\-13288
\N-317\\5015\\-11715
\N-143\\2262\\-5274
\J\C
%DUALITY%[[-88884180,-5983560,-156420;-5983560,-402798,-10527;-156420,-10527,-274],[1980,33,1],[-803,-869,-850,-359,-317,-143,-97,-31,40,-1,-133,-397;12706,13750,13449,5680,5015,2262,1534,490,-633,16,2105,6282;-29766,-32200,-31482,-13288,-11715,-5274,-3564,-1130,1485,-44,-4950,-14724],80,34]

\L

\A${L_{81.35}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${165}\M{}21\M r2{990}\M l2{55}\M r2{66}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D990\\-186615\\3465
\E\D-186615\\35332770\\-656040
\E\D3465\\-656040\\12181
\J\C\hfil\penalty500%
\B\D17\\-441\\-23760
\E\D-3232\\79183\\4266240
\E\D60\\-1470\\-79201
\J\C\H\B\D-19\\199\\10725
\N-3\\44\\2371
\N-17\\441\\23760
\N0\\97\\5225
\N3\\38\\2046
\N7\\51\\2745
\J\C
%DUALITY%[[990,-186615,3465;-186615,35332770,-656040;3465,-656040,12181],[495,165,1],[-19,-3,-17,0,3,7,9,1,-1,-4,-5,-13;199,44,441,97,38,51,46,5,0,1,11,96;10725,2371,23760,5225,2046,2745,2475,269,0,55,594,5175],80,35]

\L

\A${L_{81.36}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{81.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${165}\M{}29\M r2{110}\M l2{495}\M r2{66}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-15250455\\17759610\\-77220
\E\D17759610\\-20681430\\89925
\E\D-77220\\89925\\-391
\J\C\hfil\penalty500%
\B\D143351\\10860\\-25803360
\E\D-167244\\-12671\\30103920
\E\D726\\55\\-130681
\J\C\H\B\D-332\\-26\\59565
\N-182\\-15\\32481
\N-157\\-14\\27775
\N-205\\-21\\35640
\N-1\\-1\\-33
\N2\\0\\-395
\J\C
%DUALITY%[[-15250455,17759610,-77220;17759610,-20681430,89925;-77220,89925,-391],[495,165,1],[-332,-182,-157,-205,-1,2,2,-16,-41,-191,-65,-68;-26,-15,-14,-21,-1,0,1,0,-1,-9,-4,-5;59565,32481,27775,35640,-33,-395,-165,3159,7865,35640,11913,12275],80,36]

\L

\A${L_{81.37}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${44}\M b2{60}\M*2{264}\M l2{33}\M r2{440}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5270760\\-609180\\1313400
\E\D-609180\\70488\\-151800
\E\D1313400\\-151800\\327281
\J\C\hfil\penalty500%
\B\D-2198851\\80145\\8861160
\E\D243960\\-8893\\-983136
\E\D-547840\\19968\\2207743
\J\C\H\B\D1021\\-36\\-4114
\N1571\\-55\\-6330
\N-131\\5\\528
\N-41\\1\\165
\N1037\\-40\\-4180
\N2059\\-76\\-8298
\J\C
%DUALITY%[[5270760,-609180,1313400;-609180,70488,-151800;1313400,-151800,327281],[660,132,1],[1021,1571,-131,-41,1037,2059,4329,14479,9761,3251,4313,1151;-36,-55,5,1,-40,-76,-159,-530,-356,-118,-155,-41;-4114,-6330,528,165,-4180,-8298,-17446,-58350,-39336,-13101,-17380,-4638],80,37]

\L

\A${L_{81.38}}=\pdualwitharg{3.5.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${220}\M*2{12}\M b2{330}\M l2{660}\M r2{22}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D660\\0\\0
\E\D0\\-13530\\165
\E\D0\\165\\-2
\J\C\hfil\penalty500%
\B\D-13\\-36\\-3300
\E\D-87\\-262\\-23925
\E\D1\\3\\274
\J\C\H\B\D-3\\-2\\-220
\N-1\\0\\-18
\N0\\2\\165
\N1\\0\\0
\N0\\-1\\-88
\N-3\\-14\\-1260
\J\C
%DUALITY%[[660,0,0;0,-13530,165;0,165,-2],[660,165,1],[-3,-1,0,1,0,-3,-7,-5,-9,-13,-1,-3;-2,0,2,0,-1,-14,-28,-18,-29,-36,-2,-4;-220,-18,165,0,-88,-1260,-2530,-1632,-2640,-3300,-187,-390],80,38]

\L

\A${L_{81.39}}=\pdualwitharg{2.3.5}({L_{81.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M b2{44}\M*2{360}\M l25\M r2{24}\M*2{1980}\M b2$}\relax$\,(\times2)$%
\F\I\B\D18567519723720\\-287839393380\\-4642098949620
\E\D-287839393380\\4462174680\\71963243640
\E\D-4642098949620\\71963243640\\1160579494661
\J\C\hfil\penalty500%
\B\D-17788325941\\4209930648\\-71410988880
\E\D275760515\\-65263739\\1107036780
\E\D4447291340\\-1052532328\\17853589679
\J\C\H\B\D-44902\\10813\\-180270
\N-108891\\26103\\-437162
\N-98909\\23589\\-397080
\N-10842\\2565\\-43525
\N-8448\\1961\\-33912
\N-125050\\28281\\-501930
\J\C
%DUALITY%[[18567519723720,-287839393380,-4642098949620;-287839393380,4462174680,71963243640;-4642098949620,71963243640,1160579494661],[1980,60,1],[-44902,-108891,-98909,-10842,-8448,-125050,-10323,-12604,-496,-203,-2597,-239435;10813,26103,23589,2565,1961,28281,2257,2651,-63,49,653,57981;-180270,-437162,-397080,-43525,-33912,-501930,-41430,-50578,-1980,-815,-10428,-961290],80,39]

\L

\A${L_{81.40}}=\pdualwitharg{2.5}({L_{81.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${60}\M b2{396}\M*2{40}\M l2{45}\M r2{24}\M*2{220}\M b2$}\relax$\,(\times2)$%
\F\I\B\D20361064680\\166975380\\-5100598800
\E\D166975380\\1369320\\-41828580
\E\D-5100598800\\-41828580\\1277738101
\J\C\hfil\penalty500%
\B\D-239174695\\929577\\-954730260
\E\D-1959552\\7615\\-7822080
\E\D59915052\\-232866\\239167079
\J\C\H\B\D-263\\-4\\-1050
\N-7291\\-33\\-29106
\N-1493\\-3\\-5960
\N-4295\\6\\-17145
\N-3415\\10\\-13632
\N-45937\\176\\-183370
\J\C
%DUALITY%[[20361064680,166975380,-5100598800;166975380,1369320,-41828580;-5100598800,-41828580,1277738101],[1980,60,1],[-263,-7291,-1493,-4295,-3415,-45937,-21607,-137051,-11629,-8827,-959,-2177;-4,-33,-3,6,10,176,89,594,54,45,7,11;-1050,-29106,-5960,-17145,-13632,-183370,-86250,-547074,-46420,-35235,-3828,-8690],80,40]

\L

\A${L_{81.41}}=\pdualwitharg{2.5.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M b24\M*2{440}\M l2{55}\M r2{264}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D373759320\\685740\\-92355780
\E\D685740\\1320\\-169400
\E\D-92355780\\-169400\\22821111
\J\C\hfil\penalty500%
\B\D16932184\\-50741661\\68146980
\E\D12955\\-38824\\52140
\E\D-4197420\\12578652\\-16893361
\J\C\H\B\D-64693\\193866\\-260370
\N-12388\\37123\\-49858
\N-34492\\103361\\-138820
\N-8623\\25840\\-34705
\N-2591\\7764\\-10428
\N-405\\1214\\-1630
\J\C
%DUALITY%[[373759320,685740,-92355780;685740,1320,-169400;-92355780,-169400,22821111],[660,220,1],[-64693,-12388,-34492,-8623,-2591,-405,-82,-567,-4373,-4332,-10364,-12550;193866,37123,103361,25840,7764,1214,249,1700,13108,12983,31059,37609;-260370,-49858,-138820,-34705,-10428,-1630,-330,-2282,-17600,-17435,-41712,-50510],80,41]

\L

\A${L_{81.42}}=\pdualwitharg{2.3.11}({L_{81.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M b2{20}\M*2{792}\M l2{11}\M r2{1320}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7406083080\\236140740\\-1855713420
\E\D236140740\\7530072\\-59168868
\E\D-1855713420\\-59168868\\464978891
\J\C\hfil\penalty500%
\B\D-3764620711\\-30458385\\-15028336620
\E\D-120211232\\-972593\\-479882304
\E\D943286732\\7631842\\3765593303
\J\C\H\B\D363381\\2939\\1450614
\N394357\\3190\\1574270
\N774245\\6264\\3090780
\N82547\\668\\329527
\N300737\\2435\\1200540
\N73691\\597\\294174
\J\C
%DUALITY%[[7406083080,236140740,-1855713420;236140740,7530072,-59168868;-1855713420,-59168868,464978891],[1980,132,1],[363381,394357,774245,82547,300737,73691,58709,27733,-14483,1871,121353,179563;2939,3190,6264,668,2435,597,476,225,-117,15,980,1452;1450614,1574270,3090780,329527,1200540,294174,234366,110710,-57816,7469,484440,716814],80,42]

\L

\A${L_{81.43}}=\pdualwitharg{2.11}({L_{81.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M b2{180}\M*2{88}\M l2{99}\M r2{1320}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D243984244680\\-494899020\\-61119786420
\E\D-494899020\\1003992\\123975720
\E\D-61119786420\\123975720\\15310940659
\J\C\hfil\penalty500%
\B\D-64327505176\\6643125\\-256789199700
\E\D129514405\\-13376\\517009020
\E\D16114496978\\-1664150\\64327518551
\J\C\H\B\D-1210167\\124\\-4830870
\N-3390886\\345\\-13536090
\N-606194\\61\\-2419868
\N-425249\\42\\-1697553
\N-124497\\10\\-496980
\N-247\\0\\-986
\J\C
%DUALITY%[[243984244680,-494899020,-61119786420;-494899020,1003992,123975720;-61119786420,123975720,15310940659],[1980,132,1],[-1210167,-3390886,-606194,-425249,-124497,-247,-248,-240359,-120055,-301000,-1085918,-241836;124,345,61,42,10,0,1,30,14,33,115,25;-4830870,-13536090,-2419868,-1697553,-496980,-986,-990,-959490,-479248,-1201563,-4334880,-965386],80,43]

\L

\A${L_{81.44}}=\pdualwitharg{5.11}({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M*2{36}\M b2{110}\M l2{1980}\M r2{66}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-181666980\\-8488260\\130680
\E\D-8488260\\-396330\\6105
\E\D130680\\6105\\-94
\J\C\hfil\penalty500%
\B\D96935\\546996\\170226540
\E\D4606\\25990\\8088465
\E\D-70\\-395\\-122926
\J\C\H\B\D141\\794\\247500
\N77\\432\\135054
\N33\\184\\57805
\N85\\468\\148500
\N0\\-1\\-66
\N-1\\-6\\-1780
\J\C
%DUALITY%[[-181666980,-8488260,130680;-8488260,-396330,6105;130680,6105,-94],[1980,165,1],[141,77,33,85,0,-1,-1,7,9,83,14,29;794,432,184,468,-1,-6,-4,42,53,480,80,164;247500,135054,57805,148500,-66,-1780,-1650,12456,15950,146520,24651,50950],80,44]

\L

\A${L_{81.45}}=\pdualwitharg{3.5.11}({L_{81.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M*24\M b2{990}\M l2{220}\M r2{66}\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D89086140\\29858400\\-138600
\E\D29858400\\10002630\\-46365
\E\D-138600\\-46365\\214
\J\C\hfil\penalty500%
\B\D445499\\-1777140\\-96495300
\E\D156475\\-624194\\-33892485
\E\D-825\\3291\\178694
\J\C\H\B\D-2537\\10120\\549450
\N-545\\2174\\118036
\N-2642\\10539\\572220
\N-1099\\4384\\238040
\N-186\\742\\40293
\N-385\\1536\\83430
\J\C
%DUALITY%[[89086140,29858400,-138600;29858400,10002630,-46365;-138600,-46365,214],[1980,165,1],[-2537,-545,-2642,-1099,-186,-385,-213,-5,167,-1,-89,-1265;10120,2174,10539,4384,742,1536,850,20,-666,4,355,5046;549450,118036,572220,238040,40293,83430,46200,1094,-36135,220,19272,273960],80,45]

\L

\A${L_{81.46}}=\pdualwitharg{2.3.5.11}(\pfillwitharg3({L_{81.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${220}\M b2{12}\M*2{1320}\M l2{165}\M r2{88}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1320\\-108900\\-27060
\E\D-108900\\8932440\\2219580
\E\D-27060\\2219580\\551533
\J\C\hfil\penalty500%
\B\D-262\\981\\-3960
\E\D23577\\-88618\\357720
\E\D5858\\-22018\\88879
\J\C\H\B\D-28\\191\\-770
\N-9\\64\\-258
\N1\\0\\0
\N0\\-41\\165
\N-6\\-11\\44
\N-56\\141\\-570
\J\C
%DUALITY%[[1320,-108900,-27060;-108900,8932440,2219580;-27060,2219580,551533],[660,660,1],[-28,-9,1,0,-6,-56,-117,-78,-262,-87,-23,-31;191,64,0,-41,-11,141,354,263,981,368,120,186;-770,-258,0,165,44,-570,-1430,-1062,-3960,-1485,-484,-750],80,46]

\L

\A${L_{81.47}}=\pdualwitharg{2.3.5.11}({L_{81.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M b24\M*2{3960}\M l2{55}\M r2{264}\M*2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1381701027960\\8186850540\\339958101780
\E\D8186850540\\48508680\\2014318680
\E\D339958101780\\2014318680\\83644369231
\J\C\hfil\penalty500%
\B\D12315033989\\-37050529704\\-49160081520
\E\D72912105\\-219360509\\-291056040
\E\D3030072885\\-9116158796\\-12095673481
\J\C\H\B\D-211382\\635981\\843810
\N-52917\\159207\\211238
\N-597689\\1798185\\2385900
\N-75462\\227028\\301235
\N-74864\\225223\\298848
\N-116990\\351951\\467010
\J\C
%DUALITY%[[1381701027960,8186850540,339958101780;8186850540,48508680,2014318680;339958101780,2014318680,83644369231],[1980,660,1],[-211382,-52917,-597689,-75462,-74864,-116990,-120943,-13548,-496,8997,8399,-82405;635981,159207,1798185,227028,225223,351951,363839,40757,1491,-27064,-25259,247941;843810,211238,2385900,301235,298848,467010,482790,54082,1980,-35915,-33528,328950],80,47]

\L

\A${L_{81.48}}=\pdualwitharg{2.5.11}({L_{81.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${660}\M b2{36}\M*2{440}\M l2{495}\M r2{264}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D151782392520\\169090020\\37895354640
\E\D169090020\\188760\\42216240
\E\D37895354640\\42216240\\9461294639
\J\C\hfil\penalty500%
\B\D-21066933409\\63225088320\\84097347840
\E\D-22543993\\67657969\\89993640
\E\D-5260455278\\15787430620\\20999275439
\J\C\H\B\D1426587\\-4281407\\-5694810
\N802934\\-2409729\\-3205242
\N722566\\-2168533\\-2884420
\N513239\\-1540311\\-2048805
\N34125\\-102415\\-136224
\N1731\\-5195\\-6910
\J\C
%DUALITY%[[151782392520,169090020,37895354640;169090020,188760,42216240;37895354640,42216240,9461294639],[1980,660,1],[1426587,802934,722566,513239,34125,1731,248,53167,133535,342862,251242,283636;-4281407,-2409729,-2168533,-1540311,-102415,-5195,-743,-159561,-400757,-1028979,-754015,-851235;-5694810,-3205242,-2884420,-2048805,-136224,-6910,-990,-212238,-533060,-1368675,-1002936,-1132250],80,48]

\medskip%
%------------------------------WEYL-GROUP-W82--------------------------------
%
\leavevmode\llap{}%
$W_{82\phantom0}$%
\qquad\llap{24} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{82.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}%
\G{2\rightarrow N_{82}}%
\H{${44}\M*2{60}\M b22\M l2{132}\M r2{10}\M l24\M r26\M b2$}%
\F\I\B\D-13682460\\-6811200\\14520
\E\D-6811200\\-3390650\\7227
\E\D14520\\7227\\-14
\J\C\H\B\D-2285\\4598\\3674
\N-2773\\5580\\4470
\N-326\\656\\527
\N-4723\\9504\\7656
\N82\\-165\\-130
\N163\\-328\\-264
\N-82\\165\\129
\J\C
%EXPLICIT%[[-13682460,-6811200,14520;-6811200,-3390650,7227;14520,7227,-14],[660,1,1],[-2285,-2773,-326,-4723,82,163,-82;4598,5580,656,9504,-165,-328,165;3674,4470,527,7656,-130,-264,129],81,1]

\L

\A${L_{82.2}}=\pfillwitharg2({L_{82.1}})$%
{${}={}$}Nikulin $82$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}\H{${11}\M{}2{15}\M r22\M l2{33}\M r2{10}\M l21\M r26\M l2$}%
\F\I\B\D4290\\1155\\0
\E\D1155\\311\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\11\\0
\N-4\\15\\0
\N3\\-11\\-3
\N125\\-462\\-99
\N27\\-100\\-20
\N7\\-26\\-5
\N4\\-15\\-3
\J\C
%IMPLICIT%[[4290,1155,0;1155,311,0;0,0,-1],[165,1,1],[-3,-4,3,125,27,7,4;11,15,-11,-462,-100,-26,-15;0,0,-3,-99,-20,-5,-3],81,2]

\L

\A${L_{82.3}}=\pdualwitharg3(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}11\M1{}$}\H{${33}\M{}25\M r26\M l2{11}\M r2{30}\M l23\M r22\M l2$}%
\F\I\B\D-1431870\\36630\\-474705
\E\D36630\\-789\\12144
\E\D-474705\\12144\\-157378
\J\C\H\B\D228572\\649\\-689403
\N40421\\115\\-121915
\N-1487\\-4\\4485
\N-3844\\-11\\11594
\N7251\\20\\-21870
\N28640\\81\\-86382
\N35274\\100\\-106391
\J\C
%DUALITY%[[-1431870,36630,-474705;36630,-789,12144;-474705,12144,-157378],[165,3,1],[228572,40421,-1487,-3844,7251,28640,35274;649,115,-4,-11,20,81,100;-689403,-121915,4485,11594,-21870,-86382,-106391],81,3]

\L

\A${L_{82.4}}=\pdualwitharg5(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${55}\M{}23\M r2{10}\M l2{165}\M r22\M l25\M r2{30}\M l2$}%
\F\I\B\D-1851630\\53790\\-738375
\E\D53790\\-1315\\21450
\E\D-738375\\21450\\-294442
\J\C\H\B\D404297\\649\\-1013815
\N42898\\69\\-107571
\N-2630\\-4\\6595
\N-20398\\-33\\51150
\N2565\\4\\-6432
\N50658\\81\\-127030
\N187177\\300\\-469365
\J\C
%DUALITY%[[-1851630,53790,-738375;53790,-1315,21450;-738375,21450,-294442],[165,5,1],[404297,42898,-2630,-20398,2565,50658,187177;649,69,-4,-33,4,81,300;-1013815,-107571,6595,51150,-6432,-127030,-469365],81,4]

\L

\A${L_{82.5}}=\pdualwitharg{11}(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{$1\M{}2{165}\M r2{22}\M l23\M r2{110}\M l2{11}\M r2{66}\M l2$}%
\F\I\B\D-3221790\\105270\\-876645
\E\D105270\\-2893\\28644
\E\D-876645\\28644\\-238534
\J\C\H\B\D49154\\59\\-180641
\N286853\\345\\-1054185
\N-3517\\-4\\12925
\N-2480\\-3\\9114
\N17151\\20\\-63030
\N67748\\81\\-248974
\N250324\\300\\-919941
\J\C
%DUALITY%[[-3221790,105270,-876645;105270,-2893,28644;-876645,28644,-238534],[165,11,1],[49154,286853,-3517,-2480,17151,67748,250324;59,345,-4,-3,20,81,300;-180641,-1054185,12925,9114,-63030,-248974,-919941],81,5]

\L

\A${L_{82.6}}=\pdualwitharg3({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M*2{20}\M b26\M l2{44}\M r2{30}\M l2{12}\M r22\M b2$}%
\F\I\B\D-708180\\-350460\\660
\E\D-350460\\-173382\\315
\E\D660\\315\\2
\J\C\H\B\D-475\\968\\4290
\N-211\\430\\1910
\N-79\\161\\717
\N-367\\748\\3344
\N27\\-55\\-240
\N53\\-108\\-480
\N0\\0\\-1
\J\C
%DUALITY%[[-708180,-350460,660;-350460,-173382,315;660,315,2],[660,3,1],[-475,-211,-79,-367,27,53,0;968,430,161,748,-55,-108,0;4290,1910,717,3344,-240,-480,-1],81,6]

\L

\A${L_{82.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}11\M1{}$}\H{${165}\M{}21\M r2{30}\M l2{55}\M r26\M l2{15}\M r2{10}\M l2$}%
\F\I\B\D24328329630\\597960\\8042312025
\E\D597960\\15\\197670
\E\D8042312025\\197670\\2658578854
\J\C\H\B\D-1529215\\-9911\\4625940
\N-54428\\-351\\164647
\N8266\\62\\-25005
\N26036\\165\\-78760
\N-8865\\-62\\26817
\N-189280\\-1239\\572580
\N-234843\\-1528\\710410
\J\C
%DUALITY%[[24328329630,597960,8042312025;597960,15,197670;8042312025,197670,2658578854],[165,15,1],[-1529215,-54428,8266,26036,-8865,-189280,-234843;-9911,-351,62,165,-62,-1239,-1528;4625940,164647,-25005,-78760,26817,572580,710410],81,7]

\L

\A${L_{82.8}}=\pdualwitharg2({L_{82.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}\H{${44}\M b2{60}\M*28\M l2{33}\M r2{40}\M l21\M r2{24}\M*2$}%
\F\I\B\D24778489560\\-53802540\\6183816540
\E\D-53802540\\116824\\-13427172
\E\D6183816540\\-13427172\\1543257385
\J\C\H\B\D16099\\-32351\\-64790
\N16094\\-32355\\-64770
\N3266\\-6571\\-13144
\N13669\\-27522\\-55011
\N323\\-660\\-1300
\N41\\-82\\-165
\N3271\\-6567\\-13164
\J\C
%DUALITY%[[24778489560,-53802540,6183816540;-53802540,116824,-13427172;6183816540,-13427172,1543257385],[660,4,1],[16099,16094,3266,13669,323,41,3271;-32351,-32355,-6571,-27522,-660,-82,-6567;-64790,-64770,-13144,-55011,-1300,-165,-13164],81,8]

\L

\A${L_{82.9}}=\pdualwitharg5({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${220}\M*2{12}\M b2{10}\M l2{660}\M r22\M l2{20}\M r2{30}\M b2$}%
\F\I\B\D-72720780\\26452140\\132660
\E\D26452140\\-9621950\\-48255
\E\D132660\\-48255\\-242
\J\C\H\B\D-1\\0\\-550
\N-11\\-30\\-48
\N-1\\-3\\50
\N533\\1452\\2640
\N15\\41\\47
\N51\\140\\40
\N26\\72\\-105
\J\C
%DUALITY%[[-72720780,26452140,132660;26452140,-9621950,-48255;132660,-48255,-242],[660,5,1],[-1,-11,-1,533,15,51,26;0,-30,-3,1452,41,140,72;-550,-48,50,2640,47,40,-105],81,9]

\L

\A${L_{82.10}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}11\M{-2}{}$}\H{$3\M{}2{55}\M r2{66}\M l21\M r2{330}\M l2{33}\M r2{22}\M l2$}%
\F\I\B\D29050263330\\969210\\9586487955
\E\D969210\\33\\319836
\E\D9586487955\\319836\\3163508374
\J\C\H\B\D-224594\\-901\\680595
\N-439661\\-1755\\1332320
\N13351\\62\\-40458
\N3824\\15\\-11588
\N-71601\\-310\\216975
\N-305788\\-1239\\926640
\N-379400\\-1528\\1149709
\J\C
%DUALITY%[[29050263330,969210,9586487955;969210,33,319836;9586487955,319836,3163508374],[165,33,1],[-224594,-439661,13351,3824,-71601,-305788,-379400;-901,-1755,62,15,-310,-1239,-1528;680595,1332320,-40458,-11588,216975,926640,1149709],81,10]

\L

\A${L_{82.11}}=\pdualwitharg{11}({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{$4\M*2{660}\M b2{22}\M l2{12}\M r2{110}\M l2{44}\M r2{66}\M b2$}%
\F\I\B\D28136460\\1772760\\-27060
\E\D1772760\\111694\\-1705
\E\D-27060\\-1705\\26
\J\C\H\B\D1\\-16\\-10
\N29\\-450\\660
\N5\\-77\\154
\N7\\-108\\204
\N-1\\15\\-55
\N-5\\76\\-220
\N-4\\60\\-231
\J\C
%DUALITY%[[28136460,1772760,-27060;1772760,111694,-1705;-27060,-1705,26],[660,11,1],[1,29,5,7,-1,-5,-4;-16,-450,-77,-108,15,76,60;-10,660,154,204,-55,-220,-231],81,11]

\L

\A${L_{82.12}}=\pdualwitharg{2.3}({L_{82.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}11\M1{}$}\H{${132}\M b2{20}\M*2{24}\M l2{11}\M r2{120}\M l23\M r28\M*2$}%
\F\I\B\D4178923320\\-11862180\\1040339520
\E\D-11862180\\33672\\-2953080
\E\D1040339520\\-2953080\\258991667
\J\C\H\B\D3526\\-2321\\-14190
\N1389\\-925\\-5590
\N1139\\-769\\-4584
\N2151\\-1463\\-8657
\N969\\-670\\-3900
\N41\\-27\\-165
\N166\\-105\\-668
\J\C
%DUALITY%[[4178923320,-11862180,1040339520;-11862180,33672,-2953080;1040339520,-2953080,258991667],[660,12,1],[3526,1389,1139,2151,969,41,166;-2321,-925,-769,-1463,-670,-27,-105;-14190,-5590,-4584,-8657,-3900,-165,-668],81,12]

\L

\A${L_{82.13}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{$5\M{}2{33}\M r2{110}\M l2{15}\M r2{22}\M l2{55}\M r2{330}\M l2$}%
\F\I\B\D29432433525\\-1259445\\-11698908375
\E\D-1259445\\55\\500610
\E\D-11698908375\\500610\\4650123718
\J\C\H\B\D351535\\-1055506\\884515
\N412895\\-1239738\\1038906
\N-20897\\62753\\-52580
\N-17956\\53913\\-45180
\N22414\\-67304\\56397
\N478620\\-1437099\\1204280
\N1781513\\-5349123\\4482555
\J\C
%DUALITY%[[29432433525,-1259445,-11698908375;-1259445,55,500610;-11698908375,500610,4650123718],[165,55,1],[351535,412895,-20897,-17956,22414,478620,1781513;-1055506,-1239738,62753,53913,-67304,-1437099,-5349123;884515,1038906,-52580,-45180,56397,1204280,4482555],81,13]

\L

\A${L_{82.14}}=\pdualwitharg{3.5}({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}11\M1{}$}\H{${660}\M*24\M b2{30}\M l2{220}\M r26\M l2{60}\M r2{10}\M b2$}%
\F\I\B\D-72698340\\-6623100\\231000
\E\D-6623100\\-603390\\21045
\E\D231000\\21045\\-734
\J\C\H\B\D19\\-220\\-330
\N-1\\10\\-28
\N-2\\23\\30
\N49\\-484\\1540
\N5\\-51\\111
\N21\\-220\\300
\N5\\-54\\25
\J\C
%DUALITY%[[-72698340,-6623100,231000;-6623100,-603390,21045;231000,21045,-734],[660,15,1],[19,-1,-2,49,5,21,5;-220,10,23,-484,-51,-220,-54;-330,-28,30,1540,111,300,25],81,14]

\L

\A${L_{82.15}}=\pdualwitharg{2.5}({L_{82.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${220}\M b2{12}\M*2{40}\M l2{165}\M r28\M l25\M r2{120}\M*2$}%
\F\I\B\D31647000\\15180\\7864560
\E\D15180\\7480\\4320
\E\D7864560\\4320\\1954453
\J\C\H\B\D29874\\8811\\-120230
\N407\\120\\-1638
\N651\\192\\-2620
\N89171\\26301\\-358875
\N9605\\2833\\-38656
\N9483\\2797\\-38165
\N28490\\8403\\-114660
\J\C
%DUALITY%[[31647000,15180,7864560;15180,7480,4320;7864560,4320,1954453],[660,20,1],[29874,407,651,89171,9605,9483,28490;8811,120,192,26301,2833,2797,8403;-120230,-1638,-2620,-358875,-38656,-38165,-114660],81,15]

\L

\A${L_{82.16}}=\pdualwitharg{3.11}({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M*2{220}\M b2{66}\M l24\M r2{330}\M l2{132}\M r2{22}\M b2$}%
\F\I\B\D763620\\302280\\7920
\E\D302280\\119658\\3135
\E\D7920\\3135\\82
\J\C\H\B\D9\\-22\\-30
\N9\\-20\\-110
\N-6\\16\\-33
\N-3\\8\\-16
\N2\\-5\\0
\N19\\-48\\0
\N10\\-25\\-11
\J\C
%DUALITY%[[763620,302280,7920;302280,119658,3135;7920,3135,82],[660,33,1],[9,9,-6,-3,2,19,10;-22,-20,16,8,-5,-48,-25;-30,-110,-33,-16,0,0,-11],81,16]

\L

\A${L_{82.17}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{82.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}11\M{-2}{}$}\H{${15}\M{}2{11}\M r2{330}\M l25\M r2{66}\M l2{165}\M r2{110}\M l2$}%
\F\I\B\D-46415705325\\7478178345\\2728414590
\E\D7478178345\\-1204832310\\-439583265
\E\D2728414590\\-439583265\\-160382026
\J\C\H\B\D59\\-4939477\\13539375
\N23\\-1921723\\5267548
\N-4\\353411\\-968715
\N-1\\83072\\-227705
\N4\\-344694\\944823
\N81\\-6807968\\18661005
\N100\\-8384997\\22983730
\J\C
%DUALITY%[[-46415705325,7478178345,2728414590;7478178345,-1204832310,-439583265;2728414590,-439583265,-160382026],[165,165,1],[59,23,-4,-1,4,81,100;-4939477,-1921723,353411,83072,-344694,-6807968,-8384997;13539375,5267548,-968715,-227705,944823,18661005,22983730],81,17]

\L

\A${L_{82.18}}=\pdualwitharg{2.11}({L_{82.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{$4\M b2{660}\M*2{88}\M l23\M r2{440}\M l2{11}\M r2{264}\M*2$}%
\F\I\B\D50591640\\1596540\\12561780
\E\D1596540\\46376\\396440
\E\D12561780\\396440\\3119059
\J\C\H\B\D-5310\\123\\21370
\N-44033\\1020\\177210
\N-3105\\72\\12496
\N1429\\-33\\-5751
\N14049\\-325\\-56540
\N-41\\1\\165
\N-17482\\405\\70356
\J\C
%DUALITY%[[50591640,1596540,12561780;1596540,46376,396440;12561780,396440,3119059],[660,44,1],[-5310,-44033,-3105,1429,14049,-41,-17482;123,1020,72,-33,-325,1,405;21370,177210,12496,-5751,-56540,165,70356],81,18]

\L

\A${L_{82.19}}=\pdualwitharg{5.11}({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{${20}\M*2{132}\M b2{110}\M l2{60}\M r2{22}\M l2{220}\M r2{330}\M b2$}%
\F\I\B\D-214500\\-19140\\660
\E\D-19140\\-1210\\55
\E\D660\\55\\-2
\J\C\H\B\D-1\\-4\\-450
\N-1\\-6\\-528
\N1\\1\\330
\N5\\12\\1920
\N1\\3\\407
\N1\\4\\440
\N-2\\-6\\-825
\J\C
%DUALITY%[[-214500,-19140,660;-19140,-1210,55;660,55,-2],[660,55,1],[-1,-1,1,5,1,1,-2;-4,-6,1,12,3,4,-6;-450,-528,330,1920,407,440,-825],81,19]

\L

\A${L_{82.20}}=\pdualwitharg{2.3.5}({L_{82.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}11\M1{}$}\H{${660}\M b24\M*2{120}\M l2{55}\M r2{24}\M l2{15}\M r2{40}\M*2$}%
\F\I\B\D20918040\\306900\\5195520
\E\D306900\\38040\\76020
\E\D5195520\\76020\\1290439
\J\C\H\B\D51082\\-1265\\-205590
\N81\\-2\\-326
\N1133\\-28\\-4560
\N55086\\-1364\\-221705
\N17809\\-441\\-71676
\N17364\\-430\\-69885
\N17000\\-421\\-68420
\J\C
%DUALITY%[[20918040,306900,5195520;306900,38040,76020;5195520,76020,1290439],[660,60,1],[51082,81,1133,55086,17809,17364,17000;-1265,-2,-28,-1364,-441,-430,-421;-205590,-326,-4560,-221705,-71676,-69885,-68420],81,20]

\L

\A${L_{82.21}}=\pdualwitharg{2.3.11}({L_{82.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}11\M{-2}{}$}\H{${12}\M b2{220}\M*2{264}\M l21\M r2{1320}\M l2{33}\M r2{88}\M*2$}%
\F\I\B\D-658680\\-60060\\-163020
\E\D-60060\\21912\\-15180
\E\D-163020\\-15180\\-40343
\J\C\H\B\D1961\\-91\\-7890
\N5714\\-265\\-22990
\N1706\\-79\\-6864
\N-43\\2\\173
\N-4101\\190\\16500
\N41\\-2\\-165
\N2045\\-95\\-8228
\J\C
%DUALITY%[[-658680,-60060,-163020;-60060,21912,-15180;-163020,-15180,-40343],[660,132,1],[1961,5714,1706,-43,-4101,41,2045;-91,-265,-79,2,190,-2,-95;-7890,-22990,-6864,173,16500,-165,-8228],81,21]

\L

\A${L_{82.22}}=\pdualwitharg{3.5.11}({L_{82.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}11\M{-2}{}$}\H{${60}\M*2{44}\M b2{330}\M l2{20}\M r2{66}\M l2{660}\M r2{110}\M b2$}%
\F\I\B\D16500\\21120\\-660
\E\D21120\\26070\\-825
\E\D-660\\-825\\26
\J\C\H\B\D-1\\-2\\-90
\N-1\\-2\\-88
\N1\\-1\\0
\N5\\4\\260
\N4\\4\\231
\N11\\12\\660
\N1\\1\\55
\J\C
%DUALITY%[[16500,21120,-660;21120,26070,-825;-660,-825,26],[660,165,1],[-1,-1,1,5,4,11,1;-2,-2,-1,4,4,12,1;-90,-88,0,260,231,660,55],81,22]

\L

\A${L_{82.23}}=\pdualwitharg{2.5.11}({L_{82.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{${20}\M b2{132}\M*2{440}\M l2{15}\M r2{88}\M l2{55}\M r2{1320}\M*2$}%
\F\I\B\D319296120\\833580\\-78714240
\E\D833580\\2200\\-205480
\E\D-78714240\\-205480\\19404983
\J\C\H\B\D-728\\2177\\-2930
\N-2345\\7011\\-9438
\N-3881\\11603\\-15620
\N-2143\\6408\\-8625
\N-809\\2420\\-3256
\N-41\\124\\-165
\N-164\\495\\-660
\J\C
%DUALITY%[[319296120,833580,-78714240;833580,2200,-205480;-78714240,-205480,19404983],[660,220,1],[-728,-2345,-3881,-2143,-809,-41,-164;2177,7011,11603,6408,2420,124,495;-2930,-9438,-15620,-8625,-3256,-165,-660],81,23]

\L

\A${L_{82.24}}=\pdualwitharg{2.3.5.11}({L_{82.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}11\M{-2}{}$}\H{${60}\M b2{44}\M*2{1320}\M l25\M r2{264}\M l2{165}\M r2{440}\M*2$}%
\F\I\B\D6600\\-308220\\-76560
\E\D-308220\\14201880\\3527700
\E\D-76560\\3527700\\876269
\J\C\H\B\D3\\-67\\270
\N-2\\71\\-286
\N-30\\983\\-3960
\N-7\\247\\-995
\N-11\\426\\-1716
\N1\\41\\-165
\N11\\-273\\1100
\J\C
%DUALITY%[[6600,-308220,-76560;-308220,14201880,3527700;-76560,3527700,876269],[660,660,1],[3,-2,-30,-7,-11,1,11;-67,71,983,247,426,41,-273;270,-286,-3960,-995,-1716,-165,1100],81,24]

\medskip%
%------------------------------WEYL-GROUP-W83--------------------------------
%
\leavevmode\llap{}%
$W_{83\phantom0}$%
\qquad\llap{16} lattices, $\chi=64$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$23222222322222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{83.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}5\M-{},1\M{-2}{}17\M1{}$}%
\G{2\rightarrow N_{83}}%
\H{${40}\M b22\M-32\M l2{136}\M r2{10}\M l28\M r2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-156619640\\493680\\-116960
\E\D493680\\-1538\\349
\E\D-116960\\349\\-66
\J\C\hfil\penalty500%
\B\D1845791\\749136960\\690421680
\E\D-5510\\-2236301\\-2061025
\E\D1044\\423720\\390509
\J\C\H\B\D-713\\-289380\\-266700
\N-181\\-73461\\-67703
\N-50\\-20293\\-18702
\N-3175\\-1288600\\-1187552
\N-309\\-125410\\-115575
\N-97\\-39368\\-36280
\N-87\\-35309\\-32538
\J\C
%EXPLICIT%[[-156619640,493680,-116960;493680,-1538,349;-116960,349,-66],[680,1,1],[-713,-181,-50,-3175,-309,-97,-87,17,7,-8,-4713,-619,-367,-899;-289380,-73461,-20293,-1288600,-125410,-39368,-35309,6900,2841,-3247,-1912840,-251230,-148952,-364871;-266700,-67703,-18702,-1187552,-115575,-36280,-32538,6360,2618,-2993,-1762968,-231545,-137280,-336277],82,1]

\L

\A${L_{83.2}}=\pfillwitharg2({L_{83.1}})$%
{${}={}$}Nikulin $83$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}5\M-{},1\M{-2}{}17\M1{}$}\H{${10}\M r22\M+32\M l2{34}\M r2{10}\M l22\M r2{34}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-10710\\2210\\170
\E\D2210\\-456\\-35
\E\D170\\-35\\-2
\J\C\hfil\penalty500%
\B\D-115669\\-556920\\-182070
\E\D23706\\114139\\37315
\E\D972\\4680\\1529
\J\C\H\B\D-237\\-1140\\-400
\N-83\\-399\\-146
\N1\\5\\-3
\N7\\34\\0
\N-2\\-10\\5
\N-7\\-34\\-4
\N-109\\-527\\-119
\J\C
%IMPLICIT%[[-10710,2210,170;2210,-456,-35;170,-35,-2],[170,1,1],[-237,-83,1,7,-2,-7,-109,-87,-79,-55,-3679,-862,-209,-809;-1140,-399,5,34,-10,-34,-527,-420,-381,-265,-17714,-4150,-1006,-3893;-400,-146,-3,0,5,-4,-119,-110,-109,-82,-5780,-1365,-336,-1326],82,2]

\L

\A${L_{83.3}}=\pdualwitharg2(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}5\M1{},1\M{-2}{}17\M1{}$}\H{$5\M r24\M-34\M l2{17}\M r2{20}\M l21\M r2{68}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-522580\\5270\\-259760
\E\D5270\\-48\\2618
\E\D-259760\\2618\\-129119
\J\C\hfil\penalty500%
\B\D-3763444\\2140215\\7615830
\E\D26403\\-15016\\-53430
\E\D-1867166\\1061830\\3778459
\J\C\H\B\D2068\\-1185\\-4185
\N2114\\-1205\\-4278
\N595\\-334\\-1204
\N9620\\-5304\\-19465
\N3771\\-2065\\-7630
\N302\\-162\\-611
\N1143\\-578\\-2312
\J\C
%DUALITY%[[-522580,5270,-259760;5270,-48,2618;-259760,2618,-129119],[170,2,1],[2068,2114,595,9620,3771,302,1143,-37,-83,82,13398,7061,1052,10366;-1185,-1205,-334,-5304,-2065,-162,-578,30,50,-51,-7786,-4095,-608,-5967;-4185,-4278,-1204,-19465,-7630,-611,-2312,75,168,-166,-27115,-14290,-2129,-20978],82,3]

\L

\A${L_{83.4}}=\pdualwitharg5(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{$2\M r2{10}\M-3{10}\M l2{170}\M r22\M l2{10}\M r2{170}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-630190\\8840\\127160
\E\D8840\\-120\\-1785
\E\D127160\\-1785\\-25658
\J\C\hfil\penalty500%
\B\D959309\\1295910\\4661910
\E\D-11115\\-15016\\-54015
\E\D-194313\\-262493\\-944294
\J\C\H\B\D-347\\-474\\-1686
\N-889\\-1205\\-4320
\N-252\\-334\\-1225
\N-8215\\-10608\\-39950
\N-323\\-413\\-1571
\N-261\\-324\\-1270
\N-506\\-578\\-2465
\J\C
%DUALITY%[[-630190,8840,127160;8840,-120,-1785;127160,-1785,-25658],[170,5,1],[-347,-889,-252,-8215,-323,-261,-506,5,34,-33,-11165,-589,-879,-4339;-474,-1205,-334,-10608,-413,-324,-578,12,50,-51,-15572,-819,-1216,-5967;-1686,-4320,-1225,-39950,-1571,-1270,-2465,24,165,-160,-54230,-2861,-4270,-21080],82,4]

\L

\A${L_{83.5}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{$1\M r2{20}\M+3{20}\M l2{85}\M r24\M l25\M r2{340}\M l2$}\relax$\,(\times2)$%
\F\I\B\D14808020\\-466990\\7255770
\E\D-466990\\14740\\-228820
\E\D7255770\\-228820\\3555249
\J\C\hfil\penalty500%
\B\D67986484\\540345\\-138716260
\E\D-1889195\\-15016\\3854620
\E\D33313623\\264771\\-67971469
\J\C\H\B\D-13705\\-109\\27963
\N-74497\\-592\\152000
\N-24584\\-195\\50160
\N-465628\\-3689\\950045
\N-38511\\-305\\78576
\N-17818\\-141\\36355
\N-92484\\-731\\188700
\J\C
%DUALITY%[[14808020,-466990,7255770;-466990,14740,-228820;7255770,-228820,3555249],[170,10,1],[-13705,-74497,-24584,-465628,-38511,-17818,-92484,-1016,892,49,-368562,-40001,-31252,-324611;-109,-592,-195,-3689,-305,-141,-731,-8,7,0,-2941,-319,-249,-2584;27963,152000,50160,950045,78576,36355,188700,2073,-1820,-100,751995,81616,63765,662320],82,5]

\L

\A${L_{83.6}}=\pdualwitharg{17}(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}5\M1{},1\M1{}17\M{-2}{}$}\H{${170}\M r2{34}\M-3{34}\M l22\M r2{170}\M l2{34}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1448230\\-17340\\-427380
\E\D-17340\\-136\\-5117
\E\D-427380\\-5117\\-126122
\J\C\hfil\penalty500%
\B\D5351901\\-11470\\-18134070
\E\D100319\\-216\\-339915
\E\D1579441\\-3385\\-5351686
\J\C\H\B\D14349\\-20\\-48620
\N7300\\-14\\-24735
\N2027\\-7\\-6868
\N3795\\-20\\-12858
\N12569\\-75\\-42585
\N1977\\-16\\-6698
\N209\\-3\\-708
\J\C
%DUALITY%[[-1448230,-17340,-427380;-17340,-136,-5117;-427380,-5117,-126122],[170,17,1],[14349,7300,2027,3795,12569,1977,209,-351,-301,306,5537,24759,7355,2124;-20,-14,-7,-20,-75,-16,-3,-10,-1,2,0,-5,-4,-2;-48620,-24735,-6868,-12858,-42585,-6698,-708,1190,1020,-1037,-18762,-83895,-24922,-7197],82,6]

\L

\A${L_{83.7}}=\pdualwitharg5({L_{83.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{$8\M b2{10}\M+3{10}\M l2{680}\M r22\M l2{40}\M r2{170}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-30033560\\484840\\-36040
\E\D484840\\-7690\\555
\E\D-36040\\555\\-38
\J\C\hfil\penalty500%
\B\D261119\\26079360\\133269120
\E\D-3800\\-379526\\-1939425
\E\D232\\23171\\118406
\J\C\H\B\D-97\\-9688\\-49508
\N-127\\-12684\\-64815
\N-38\\-3795\\-19390
\N-2563\\-255952\\-1307640
\N-51\\-5093\\-26019
\N-85\\-8488\\-43360
\N-87\\-8687\\-44370
\J\C
%DUALITY%[[-30033560,484840,-36040;484840,-7690,555;-36040,555,-38],[680,5,1],[-97,-127,-38,-2563,-51,-85,-87,1,7,-2,-2877,-77,-235,-593;-9688,-12684,-3795,-255952,-5093,-8488,-8687,100,699,-200,-287368,-7691,-23472,-59228;-49508,-64815,-19390,-1307640,-26019,-43360,-44370,512,3570,-1025,-1468800,-39309,-119960,-302685],82,7]

\L

\A${L_{83.8}}=\pdualwitharg2({L_{83.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M{-2}{}17\M1{}$}\H{${20}\M*2{16}\M+3{16}\M l2{17}\M r2{80}\M l21\M r2{272}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1377680\\-132600\\-342040
\E\D-132600\\-12048\\-32912
\E\D-342040\\-32912\\-84919
\J\C\hfil\penalty500%
\B\D3469376\\175525\\-14042000
\E\D328605\\16624\\-1330000
\E\D861291\\43575\\-3486001
\J\C\H\B\D-294\\-15\\1190
\N-338\\-17\\1368
\N589\\30\\-2384
\N36571\\1853\\-148019
\N38197\\1935\\-154600
\N2804\\142\\-11349
\N54401\\2754\\-220184
\J\C
%DUALITY%[[-1377680,-132600,-342040;-132600,-12048,-32912;-342040,-32912,-84919],[680,8,1],[-294,-338,589,36571,38197,2804,54401,10671,10715,2870,22232,17147,655,4402;-15,-17,30,1853,1935,142,2754,540,542,145,1122,865,33,221;1190,1368,-2384,-148019,-154600,-11349,-220184,-43190,-43368,-11616,-89981,-69400,-2651,-17816],82,8]

\L

\A${L_{83.9}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}5\M-{},1\M1{}17\M{-2}{}$}\H{${85}\M r2{68}\M+3{68}\M l21\M r2{340}\M l2{17}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D1311305540\\280330\\650801990
\E\D280330\\68\\139128
\E\D650801990\\139128\\322993549
\J\C\hfil\penalty500%
\B\D-1934588904\\2702765\\3898015680
\E\D153893\\-216\\-310080
\E\D-960138427\\1341385\\1934589119
\J\C\H\B\D430082\\-600\\-866575
\N467180\\-653\\-941324
\N153893\\-216\\-310080
\N171268\\-241\\-345089
\N1203639\\-1695\\-2425220
\N111294\\-157\\-224247
\N33945\\-48\\-68396
\J\C
%DUALITY%[[1311305540,280330,650801990;280330,68,139128;650801990,139128,322993549],[170,34,1],[430082,467180,153893,171268,1203639,111294,33945,31597,-5501,0,136518,1258649,196492,119948;-600,-653,-216,-241,-1695,-157,-48,-45,8,1,-189,-1745,-273,-167;-866575,-941324,-310080,-345089,-2425220,-224247,-68396,-63665,11084,0,-275071,-2536060,-395913,-241684],82,9]

\L

\A${L_{83.10}}=\pdualwitharg{17}({L_{83.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}5\M1{},1\M1{}17\M{-2}{}$}\H{${680}\M b2{34}\M+3{34}\M l28\M r2{170}\M l2{136}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-143480\\70040\\-148240
\E\D70040\\-26146\\49453
\E\D-148240\\49453\\-87906
\J\C\hfil\penalty500%
\B\D1504191\\11995840\\4211920
\E\D-470060\\-3748701\\-1316225
\E\D801576\\6392520\\2244509
\J\C\H\B\D1457\\11620\\4080
\N595\\4745\\1666
\N-686\\-5471\\-1921
\N-23673\\-188792\\-66288
\N-52849\\-421470\\-147985
\N-31327\\-249832\\-87720
\N-4513\\-35991\\-12637
\J\C
%DUALITY%[[-143480,70040,-148240;70040,-26146,49453;-148240,49453,-87906],[680,17,1],[1457,595,-686,-23673,-52849,-31327,-4513,-60833,-15439,-4262,-15911,-26319,-8257,-435;11620,4745,-5471,-188792,-421470,-249832,-35991,-485140,-123125,-33989,-126888,-209890,-65848,-3469;4080,1666,-1921,-66288,-147985,-87720,-12637,-170340,-43231,-11934,-44552,-73695,-23120,-1218],82,10]

\L

\A${L_{83.11}}=\pdualwitharg{5.17}(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${34}\M r2{170}\M+3{170}\M l2{10}\M r2{34}\M l2{170}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1269344610\\-436050\\257061760
\E\D-436050\\170\\-88315
\E\D257061760\\-88315\\52058954
\J\C\hfil\penalty500%
\B\D764912699\\-1531508850\\-3779658450
\E\D97690\\-195596\\-482715
\E\D154760498\\-309861599\\-764717104
\J\C\H\B\D109205\\-218650\\-539614
\N296562\\-593777\\-1465400
\N97690\\-195596\\-482715
\N217439\\-435360\\-1074430
\N152812\\-305963\\-755089
\N141297\\-282908\\-698190
\N21548\\-43144\\-106475
\J\C
%DUALITY%[[1269344610,-436050,257061760;-436050,170,-88315;257061760,-88315,52058954],[170,85,1],[109205,296562,97690,217439,152812,141297,21548,8023,-3492,0,173321,159796,249463,76142;-218650,-593777,-195596,-435360,-305963,-282908,-43144,-16064,6992,1,-347020,-319941,-499472,-152451;-539614,-1465400,-482715,-1074430,-755089,-698190,-106475,-39644,17255,0,-856430,-789599,-1232670,-376240],82,11]

\L

\A${L_{83.12}}=\pdualwitharg{2.5}({L_{83.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{$4\M*2{80}\M-3{80}\M l2{85}\M r2{16}\M l25\M r2{1360}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-970074510160\\-227319932920\\-3788362280
\E\D-227319932920\\-53268435920\\-887736200
\E\D-3788362280\\-887736200\\-14794419
\J\C\hfil\penalty500%
\B\D-3258793496\\6548145\\834076517520
\E\D-763632175\\1534424\\195448918800
\E\D-12726332\\25572\\3257259071
\J\C\H\B\D-209\\0\\53518
\N-239\\2\\61080
\N2090\\-1\\-535120
\N89861\\-136\\-23002275
\N18453\\-29\\-4723464
\N6584\\-11\\-1685285
\N123798\\-221\\-31687320
\J\C
%DUALITY%[[-970074510160,-227319932920,-3788362280;-227319932920,-53268435920,-887736200;-3788362280,-887736200,-14794419],[680,40,1],[-209,-239,2090,89861,18453,6584,123798,4688,22634,5375,37044,5435,881,3107;0,2,-1,-136,-29,-11,-221,-9,-47,-14,-119,-19,-4,-34;53518,61080,-535120,-23002275,-4723464,-1685285,-31687320,-1199902,-5793000,-1375520,-9478605,-1390584,-225355,-793560],82,12]

\L

\A${L_{83.13}}=\pdualwitharg{2.5.17}(\pfillwitharg2({L_{83.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${17}\M r2{340}\M-3{340}\M l25\M r2{68}\M l2{85}\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4207840340\\14593669550\\7235724280
\E\D14593669550\\-50613886820\\-25094999480
\E\D7235724280\\-25094999480\\-12442415283
\J\C\hfil\penalty500%
\B\D-195596\\90661607615\\-182854724080
\E\D678095\\-314308560116\\633926604080
\E\D336208\\-155838123536\\314308755711
\J\C\H\B\D-2\\1425337\\-2874751
\N-14\\7251641\\-14625780
\N-7\\2013810\\-4061640
\N-10\\1885416\\-3802685
\N-15\\2497925\\-5038052
\N-8\\982418\\-1981435
\N-3\\207814\\-419140
\J\C
%DUALITY%[[-4207840340,14593669550,7235724280;14593669550,-50613886820,-25094999480;7235724280,-25094999480,-12442415283],[170,170,1],[-2,-14,-7,-10,-15,-8,-3,-1,-1,2,0,-1,-2,-2;1425337,7251641,2013810,1885416,2497925,982418,207814,-34786,-298886,303775,2749754,4918347,3652752,2109771;-2874751,-14625780,-4061640,-3802685,-5038052,-1981435,-419140,70159,602820,-612680,-5545955,-9919772,-7367205,-4255180],82,13]

\L

\A${L_{83.14}}=\pdualwitharg{5.17}({L_{83.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${136}\M b2{170}\M-3{170}\M l2{40}\M r2{34}\M l2{680}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-641240\\72080\\14960
\E\D72080\\-6630\\-1615
\E\D14960\\-1615\\-346
\J\C\hfil\penalty500%
\B\D45879\\-112840\\2508520
\E\D-6845\\16834\\-374255
\E\D-1147\\2821\\-62714
\J\C\H\B\D-449\\1104\\-24548
\N-586\\1442\\-32045
\N-174\\429\\-9520
\N-687\\1696\\-37600
\N-232\\573\\-12699
\N-385\\952\\-21080
\N-23\\57\\-1260
\J\C
%DUALITY%[[-641240,72080,14960;72080,-6630,-1615;14960,-1615,-346],[680,85,1],[-449,-586,-174,-687,-232,-385,-23,5,31,-11,-793,-360,-1095,-162;1104,1442,429,1696,573,952,57,-12,-77,26,1944,883,2688,398;-24548,-32045,-9520,-37600,-12699,-21080,-1260,272,1700,-595,-43320,-19669,-59840,-8855],82,14]

\L

\A${L_{83.15}}=\pdualwitharg{2.17}({L_{83.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}17\M{-2}{}$}\H{${340}\M*2{272}\M-3{272}\M l21\M r2{1360}\M l2{17}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4489360\\3529880\\1783640
\E\D3529880\\-2775216\\-1402432
\E\D1783640\\-1402432\\-708647
\J\C\hfil\penalty500%
\B\D-2572059\\77525\\-6627280
\E\D2020488\\-60901\\5206080
\E\D1021856\\-30800\\2632959
\J\C\H\B\D-17879\\540\\-46070
\N-17999\\542\\-46376
\N-4857\\145\\-12512
\N-2229\\66\\-5741
\N-29308\\865\\-75480
\N-1129\\33\\-2907
\N-457\\13\\-1176
\J\C
%DUALITY%[[-4489360,3529880,1783640;3529880,-2775216,-1402432;1783640,-1402432,-708647],[680,136,1],[-17879,-17999,-4857,-2229,-29308,-1129,-457,461,581,-949,-3577,-63588,-4677,-5349;540,542,145,66,865,33,13,-15,-17,30,109,1935,142,162;-46070,-46376,-12512,-5741,-75480,-2907,-1176,1190,1496,-2448,-9219,-163880,-12053,-13784],82,15]

\L

\A${L_{83.16}}=\pdualwitharg{2.5.17}({L_{83.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${68}\M*2{1360}\M+3{1360}\M l25\M r2{272}\M l2{85}\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-521708240\\-183723080\\1529320
\E\D-183723080\\-64699280\\538560
\E\D1529320\\538560\\-4483
\J\C\hfil\penalty500%
\B\D36824\\-1313425\\-145237800
\E\D12975\\-462776\\-51173400
\E\D-108\\3852\\425951
\J\C\H\B\D-9\\336\\37298
\N-47\\1622\\178840
\N-14\\385\\41480
\N-7\\156\\16355
\N-19\\389\\40256
\N-4\\63\\6205
\N-2\\13\\880
\J\C
%DUALITY%[[-521708240,-183723080,1529320;-183723080,-64699280,538560;1529320,538560,-4483],[680,680,1],[-9,-47,-14,-7,-19,-4,-2,0,2,-1,-8,-29,-11,-13;336,1622,385,156,389,63,13,-15,-17,150,379,1323,472,522;37298,178840,41480,16355,40256,6205,880,-1802,-1360,17680,42805,149056,52955,58280],82,16]

\medskip%
%------------------------------WEYL-GROUP-W84--------------------------------
%
\leavevmode\llap{}%
$W_{84\phantom0}$%
\qquad\llap{24} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{84.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}%
\G{2\rightarrow N_{84}}%
\H{$4\M*2{52}\M b2{10}\M l2{156}\M r22\M s2{390}\M b2$}%
\F\I\B\D-11003460\\-3664440\\15600
\E\D-3664440\\-1220354\\5195
\E\D15600\\5195\\-22
\J\C\H\B\D39\\-118\\-210
\N43\\-130\\-208
\N-38\\115\\210
\N-361\\1092\\1872
\N-1\\3\\-1
\N451\\-1365\\-2535
\J\C
%EXPLICIT%[[-11003460,-3664440,15600;-3664440,-1220354,5195;15600,5195,-22],[780,1,1],[39,43,-38,-361,-1,451;-118,-130,115,1092,3,-1365;-210,-208,210,1872,-1,-2535],83,1]

\L

\A${L_{84.2}}=\pfillwitharg2({L_{84.1}})$%
{${}={}$}Nikulin $84$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{$1\M{}2{13}\M r2{10}\M l2{39}\M r22\M s2{390}\M l2$}%
\F\I\B\D390\\-195\\0
\E\D-195\\97\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N6\\13\\0
\N-7\\-15\\-5
\N-145\\-312\\-39
\N-13\\-28\\-2
\N-181\\-390\\0
\J\C
%IMPLICIT%[[390,-195,0;-195,97,0;0,0,1],[195,1,1],[0,6,-7,-145,-13,-181;0,13,-15,-312,-28,-390;1,0,-5,-39,-2,0],83,2]

\L

\A${L_{84.3}}=\pdualwitharg3(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{39}\M r2{30}\M l2{13}\M r26\M s2{130}\M l2$}%
\F\I\B\D-4849845\\25155\\1617915
\E\D25155\\-123\\-8394
\E\D1617915\\-8394\\-539738
\J\C\H\B\D-5853\\-5260\\-17463
\N-19568\\-17589\\-58383
\N-1644\\-1480\\-4905
\N854\\767\\2548
\N365\\329\\1089
\N-36099\\-32435\\-107705
\J\C
%DUALITY%[[-4849845,25155,1617915;25155,-123,-8394;1617915,-8394,-539738],[195,3,1],[-5853,-19568,-1644,854,365,-36099;-5260,-17589,-1480,767,329,-32435;-17463,-58383,-4905,2548,1089,-107705],83,3]

\L

\A${L_{84.4}}=\pdualwitharg5(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{$5\M{}2{65}\M r22\M l2{195}\M r2{10}\M s2{78}\M l2$}%
\F\I\B\D-7741695\\40755\\1549665
\E\D40755\\-205\\-8160
\E\D1549665\\-8160\\-310198
\J\C\H\B\D-5021\\-5260\\-24945
\N-16786\\-17589\\-83395
\N-282\\-296\\-1401
\N2198\\2301\\10920
\N313\\329\\1555
\N-18581\\-19461\\-92313
\J\C
%DUALITY%[[-7741695,40755,1549665;40755,-205,-8160;1549665,-8160,-310198],[195,5,1],[-5021,-16786,-282,2198,313,-18581;-5260,-17589,-296,2301,329,-19461;-24945,-83395,-1401,10920,1555,-92313],83,4]

\L

\A${L_{84.5}}=\pdualwitharg3({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${12}\M*2{156}\M b2{30}\M l2{52}\M r26\M s2{130}\M b2$}%
\F\I\B\D-693420\\-780\\3120
\E\D-780\\6\\3
\E\D3120\\3\\-14
\J\C\H\B\D-1\\-18\\-228
\N-1\\-26\\-234
\N1\\15\\225
\N3\\52\\676
\N0\\1\\0
\N-4\\-65\\-910
\J\C
%DUALITY%[[-693420,-780,3120;-780,6,3;3120,3,-14],[780,3,1],[-1,-1,1,3,0,-4;-18,-26,15,52,1,-65;-228,-234,225,676,0,-910],83,5]

\L

\A${L_{84.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M{}21\M r2{130}\M l23\M r2{26}\M s2{30}\M l2$}%
\F\I\B\D-19293495\\103155\\8906040
\E\D103155\\-533\\-47619
\E\D8906040\\-47619\\-4111103
\J\C\H\B\D-25358\\-5260\\-54873
\N-6521\\-1353\\-14111
\N-7119\\-1480\\-15405
\N854\\177\\1848
\N1580\\329\\3419
\N-36094\\-7485\\-78105
\J\C
%DUALITY%[[-19293495,103155,8906040;103155,-533,-47619;8906040,-47619,-4111103],[195,13,1],[-25358,-6521,-7119,854,1580,-36094;-5260,-1353,-1480,177,329,-7485;-54873,-14111,-15405,1848,3419,-78105],83,6]

\L

\A${L_{84.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${15}\M{}2{195}\M r26\M l2{65}\M r2{30}\M s2{26}\M l2$}%
\F\I\B\D150810270\\-6193395\\-52222365
\E\D-6193395\\254355\\2144640
\E\D-52222365\\2144640\\18083486
\J\C\H\B\D39501\\-271\\114105
\N129880\\-897\\375180
\N1914\\-14\\5529
\N-5828\\39\\-16835
\N-1807\\14\\-5220
\N49585\\-338\\143234
\J\C
%DUALITY%[[150810270,-6193395,-52222365;-6193395,254355,2144640;-52222365,2144640,18083486],[195,15,1],[39501,129880,1914,-5828,-1807,49585;-271,-897,-14,39,14,-338;114105,375180,5529,-16835,-5220,143234],83,7]

\L

\A${L_{84.8}}=\pdualwitharg2({L_{84.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{$4\M b2{52}\M*2{40}\M l2{39}\M r28\M s2{1560}\M*2$}%
\F\I\B\D2415143640\\-3986580\\-605564700
\E\D-3986580\\6584\\999580
\E\D-605564700\\999580\\151837183
\J\C\H\B\D-877\\-1169\\-3490
\N-2045\\-2730\\-8138
\N-779\\-1040\\-3100
\N-7262\\-9672\\-28899
\N-1365\\-1817\\-5432
\N-36457\\-48555\\-145080
\J\C
%DUALITY%[[2415143640,-3986580,-605564700;-3986580,6584,999580;-605564700,999580,151837183],[780,4,1],[-877,-2045,-779,-7262,-1365,-36457;-1169,-2730,-1040,-9672,-1817,-48555;-3490,-8138,-3100,-28899,-5432,-145080],83,8]

\L

\A${L_{84.9}}=\pdualwitharg5({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${20}\M*2{260}\M b22\M l2{780}\M r2{10}\M s2{78}\M b2$}%
\F\I\B\D244140\\-1560\\-780
\E\D-1560\\10\\5
\E\D-780\\5\\2
\J\C\H\B\D-1\\-138\\-40
\N-3\\-416\\-130
\N0\\0\\-1
\N1\\156\\0
\N0\\1\\0
\N-2\\-273\\-78
\J\C
%DUALITY%[[244140,-1560,-780;-1560,10,5;-780,5,2],[780,5,1],[-1,-3,0,1,0,-2;-138,-416,0,156,1,-273;-40,-130,-1,0,0,-78],83,9]

\L

\A${L_{84.10}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${39}\M{}23\M r2{390}\M l21\M r2{78}\M s2{10}\M l2$}%
\F\I\B\D266853990\\13284180\\-85409415
\E\D13284180\\661323\\-4251741
\E\D-85409415\\-4251741\\27336178
\J\C\H\B\D-88449\\-271\\-276393
\N-22388\\-69\\-69960
\N-21591\\-70\\-67470
\N1001\\3\\3128
\N4106\\14\\12831
\N-42672\\-130\\-133345
\J\C
%DUALITY%[[266853990,13284180,-85409415;13284180,661323,-4251741;-85409415,-4251741,27336178],[195,39,1],[-88449,-22388,-21591,1001,4106,-42672;-271,-69,-70,3,14,-130;-276393,-69960,-67470,3128,12831,-133345],83,10]

\L

\A${L_{84.11}}=\pdualwitharg{2.3}({L_{84.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${12}\M b2{156}\M*2{120}\M l2{13}\M r2{24}\M s2{520}\M*2$}%
\F\I\B\D299125320\\-347100\\-75171720
\E\D-347100\\408\\87228
\E\D-75171720\\87228\\18891037
\J\C\H\B\D-481\\-2\\-1914
\N-2019\\-13\\-8034
\N-769\\-5\\-3060
\N-722\\0\\-2873
\N-193\\2\\-768
\N-3659\\0\\-14560
\J\C
%DUALITY%[[299125320,-347100,-75171720;-347100,408,87228;-75171720,87228,18891037],[780,12,1],[-481,-2019,-769,-722,-193,-3659;-2,-13,-5,0,2,0;-1914,-8034,-3060,-2873,-768,-14560],83,11]

\L

\A${L_{84.12}}=\pdualwitharg{13}({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M*24\M b2{130}\M l2{12}\M r2{26}\M s2{30}\M b2$}%
\F\I\B\D-22207380\\7417800\\56160
\E\D7417800\\-2477722\\-18759
\E\D56160\\-18759\\-142
\J\C\H\B\D-3\\-8\\-130
\N-5\\-14\\-128
\N2\\5\\130
\N43\\120\\1152
\N30\\84\\767
\N32\\90\\765
\J\C
%DUALITY%[[-22207380,7417800,56160;7417800,-2477722,-18759;56160,-18759,-142],[780,13,1],[-3,-5,2,43,30,32;-8,-14,5,120,84,90;-130,-128,130,1152,767,765],83,12]

\L

\A${L_{84.13}}=\pdualwitharg{3.5}({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${60}\M*2{780}\M b26\M l2{260}\M r2{30}\M s2{26}\M b2$}%
\F\I\B\D-3785340\\-5460\\13260
\E\D-5460\\30\\15
\E\D13260\\15\\-46
\J\C\H\B\D-1\\-34\\-300
\N17\\546\\5070
\N2\\65\\597
\N27\\884\\8060
\N0\\1\\0
\N-2\\-65\\-598
\J\C
%DUALITY%[[-3785340,-5460,13260;-5460,30,15;13260,15,-46],[780,15,1],[-1,17,2,27,0,-2;-34,546,65,884,1,-65;-300,5070,597,8060,0,-598],83,13]

\L

\A${L_{84.14}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${65}\M{}25\M r2{26}\M l2{15}\M r2{130}\M s26\M l2$}%
\F\I\B\D1581898695\\-41755155\\334752990
\E\D-41755155\\1102205\\-8836035
\E\D334752990\\-8836035\\70838666
\J\C\H\B\D184181\\-552814\\-939315
\N46620\\-139929\\-237760
\N8993\\-26993\\-45864
\N-6253\\18768\\31890
\N-8552\\25670\\43615
\N53314\\-160020\\-271899
\J\C
%DUALITY%[[1581898695,-41755155,334752990;-41755155,1102205,-8836035;334752990,-8836035,70838666],[195,65,1],[184181,46620,8993,-6253,-8552,53314;-552814,-139929,-26993,18768,25670,-160020;-939315,-237760,-45864,31890,43615,-271899],83,14]

\L

\A${L_{84.15}}=\pdualwitharg{2.5}({L_{84.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${20}\M b2{260}\M*28\M l2{195}\M r2{40}\M s2{312}\M*2$}%
\F\I\B\D-301080\\-780\\75660
\E\D-780\\3080\\200
\E\D75660\\200\\-19013
\J\C\H\B\D299\\-2\\1190
\N2254\\-13\\8970
\N194\\-1\\772
\N49\\0\\195
\N-387\\2\\-1540
\N-353\\0\\-1404
\J\C
%DUALITY%[[-301080,-780,75660;-780,3080,200;75660,200,-19013],[780,20,1],[299,2254,194,49,-387,-353;-2,-13,-1,0,2,0;1190,8970,772,195,-1540,-1404],83,15]

\L

\A${L_{84.16}}=\pdualwitharg{3.13}({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${156}\M*2{12}\M b2{390}\M l24\M r2{78}\M s2{10}\M b2$}%
\F\I\B\D501540\\-7589400\\584220
\E\D-7589400\\111247266\\-8562489
\E\D584220\\-8562489\\659038
\J\C\H\B\D129\\2062\\26676
\N127\\2030\\26262
\N-129\\-2065\\-26715
\N-381\\-6092\\-78812
\N-761\\-12167\\-157404
\N-253\\-4045\\-52330
\J\C
%DUALITY%[[501540,-7589400,584220;-7589400,111247266,-8562489;584220,-8562489,659038],[780,39,1],[129,127,-129,-381,-761,-253;2062,2030,-2065,-6092,-12167,-4045;26676,26262,-26715,-78812,-157404,-52330],83,16]

\L

\A${L_{84.17}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{84.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${195}\M{}2{15}\M r2{78}\M l25\M r2{390}\M s22\M l2$}%
\F\I\B\D-28987000770\\78222825135\\-26326845870
\E\D78222825135\\-211088079345\\71044267710
\E\D-26326845870\\71044267710\\-23910814813
\J\C\H\B\D-5260\\7149252\\21247785
\N-1353\\1838461\\5463960
\N-296\\401373\\1192893
\N59\\-80260\\-238535
\N329\\-445372\\-1323660
\N-499\\678414\\2016266
\J\C
%DUALITY%[[-28987000770,78222825135,-26326845870;78222825135,-211088079345,71044267710;-26326845870,71044267710,-23910814813],[195,195,1],[-5260,-1353,-296,59,329,-499;7149252,1838461,401373,-80260,-445372,678414;21247785,5463960,1192893,-238535,-1323660,2016266],83,17]

\L

\A${L_{84.18}}=\pdualwitharg{2.13}({L_{84.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M b24\M*2{520}\M l23\M r2{104}\M s2{120}\M*2$}%
\F\I\B\D460906680\\-3882060\\-115924380
\E\D-3882060\\33176\\976404
\E\D-115924380\\976404\\29156579
\J\C\H\B\D-2620\\271\\-10426
\N-97\\10\\-386
\N-6207\\640\\-24700
\N-5287\\546\\-21039
\N-12806\\1323\\-50960
\N-17852\\1845\\-71040
\J\C
%DUALITY%[[460906680,-3882060,-115924380;-3882060,33176,976404;-115924380,976404,29156579],[780,52,1],[-2620,-97,-6207,-5287,-12806,-17852;271,10,640,546,1323,1845;-10426,-386,-24700,-21039,-50960,-71040],83,18]

\L

\A${L_{84.19}}=\pdualwitharg{2.3.5}({L_{84.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${60}\M b2{780}\M*2{24}\M l2{65}\M r2{120}\M s2{104}\M*2$}%
\F\I\B\D1814278440\\-15410460\\-455927160
\E\D-15410460\\130920\\3872640
\E\D-455927160\\3872640\\114574241
\J\C\H\B\D-867\\-2\\-3450
\N-12839\\-13\\-51090
\N-2319\\-1\\-9228
\N-9621\\0\\-38285
\N-1357\\2\\-5400
\N-967\\0\\-3848
\J\C
%DUALITY%[[1814278440,-15410460,-455927160;-15410460,130920,3872640;-455927160,3872640,114574241],[780,60,1],[-867,-12839,-2319,-9621,-1357,-967;-2,-13,-1,0,2,0;-3450,-51090,-9228,-38285,-5400,-3848],83,19]

\L

\A${L_{84.20}}=\pdualwitharg{5.13}({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${260}\M*2{20}\M b2{26}\M l2{60}\M r2{130}\M s26\M b2$}%
\F\I\B\D-60567780\\-34320\\117000
\E\D-34320\\130\\65
\E\D117000\\65\\-226
\J\C\H\B\D-1\\-6\\-520
\N9\\40\\4670
\N12\\54\\6227
\N37\\168\\19200
\N0\\1\\0
\N-2\\-9\\-1038
\J\C
%DUALITY%[[-60567780,-34320,117000;-34320,130,65;117000,65,-226],[780,65,1],[-1,9,12,37,0,-2;-6,40,54,168,1,-9;-520,4670,6227,19200,0,-1038],83,20]

\L

\A${L_{84.21}}=\pdualwitharg{2.3.13}({L_{84.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${156}\M b2{12}\M*2{1560}\M l21\M r2{312}\M s2{40}\M*2$}%
\F\I\B\D8674618616040\\-136751229420\\-2179995318540
\E\D-136751229420\\2155817976\\34366587528
\E\D-2179995318540\\34366587528\\547848821857
\J\C\H\B\D5953\\-1624\\23790
\N-485\\129\\-1938
\N-31037\\8255\\-124020
\N-2461\\641\\-9833
\N-6873\\1706\\-27456
\N2001\\-600\\8000
\J\C
%DUALITY%[[8674618616040,-136751229420,-2179995318540;-136751229420,2155817976,34366587528;-2179995318540,34366587528,547848821857],[780,156,1],[5953,-485,-31037,-2461,-6873,2001;-1624,129,8255,641,1706,-600;23790,-1938,-124020,-9833,-27456,8000],83,21]

\L

\A${L_{84.22}}=\pdualwitharg{3.5.13}({L_{84.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${780}\M*2{60}\M b2{78}\M l2{20}\M r2{390}\M s22\M b2$}%
\F\I\B\D-780\\0\\-780
\E\D0\\390\\195
\E\D-780\\195\\-682
\J\C\H\B\D-1\\-2\\0
\N29\\14\\-30
\N38\\19\\-39
\N39\\20\\-40
\N0\\1\\0
\N-2\\-1\\2
\J\C
%DUALITY%[[-780,0,-780;0,390,195;-780,195,-682],[780,195,1],[-1,29,38,39,0,-2;-2,14,19,20,1,-1;0,-30,-39,-40,0,2],83,22]

\L

\A${L_{84.23}}=\pdualwitharg{2.5.13}({L_{84.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${260}\M b2{20}\M*2{104}\M l2{15}\M r2{520}\M s2{24}\M*2$}%
\F\I\B\D27207674520\\78610740\\6777808440
\E\D78610740\\227240\\19582940
\E\D6777808440\\19582940\\1688445991
\J\C\H\B\D8265\\-24797\\-32890
\N11572\\-34717\\-46050
\N26840\\-80521\\-106808
\N23291\\-69873\\-92685
\N8559\\-25675\\-34060
\N389\\-1167\\-1548
\J\C
%DUALITY%[[27207674520,78610740,6777808440;78610740,227240,19582940;6777808440,19582940,1688445991],[780,260,1],[8265,11572,26840,23291,8559,389;-24797,-34717,-80521,-69873,-25675,-1167;-32890,-46050,-106808,-92685,-34060,-1548],83,23]

\L

\A${L_{84.24}}=\pdualwitharg{2.3.5.13}({L_{84.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${780}\M b2{60}\M*2{312}\M l25\M r2{1560}\M s28\M*2$}%
\F\I\B\D76440\\760500\\-190320
\E\D760500\\7601880\\-1902420
\E\D-190320\\-1902420\\476093
\J\C\H\B\D-2\\293\\1170
\N-1\\383\\1530
\N-1\\859\\3432
\N0\\239\\955
\N2\\195\\780
\N0\\1\\4
\J\C
%DUALITY%[[76440,760500,-190320;760500,7601880,-1902420;-190320,-1902420,476093],[780,780,1],[-2,-1,-1,0,2,0;293,383,859,239,195,1;1170,1530,3432,955,780,4],83,24]

\medskip%
%------------------------------WEYL-GROUP-W85--------------------------------
%
\leavevmode\llap{}%
$W_{85\phantom0}$%
\qquad\llap{24} lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2224222242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{85.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}13\M-{}$}%
\G{2\rightarrow N_{85}}%
\H{${20}\M b2{26}\M s2{30}\M b24\M*42\M b2$}\relax$\,(\times2)$%
\F\I\B\D-36481380\\30420\\42900
\E\D30420\\-22\\-37
\E\D42900\\-37\\-50
\J\C\hfil\penalty500%
\B\D107639\\26479440\\72728760
\E\D-75\\-18451\\-50675
\E\D-132\\-32472\\-89189
\J\C\H\B\D11\\2710\\7430
\N31\\7631\\20943
\N47\\11565\\31755
\N43\\10578\\29054
\N14\\3443\\9460
\J\C
%EXPLICIT%[[-36481380,30420,42900;30420,-22,-37;42900,-37,-50],[780,1,1],[11,31,47,43,14,19,8,-2,-1,1;2710,7631,11565,10578,3443,4670,1963,-495,-246,247;7430,20943,31755,29054,9460,12840,5408,-1350,-676,675],84,1]

\L

\A${L_{85.2}}=\pfillwitharg2({L_{85.1}})$%
{${}={}$}Nikulin $85$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}13\M-{}$}\H{$5\M r2{26}\M s2{30}\M l21\M{}42\M l2$}\relax$\,(\times2)$%
\F\I\B\D2730\\-585\\-390
\E\D-585\\125\\78
\E\D-390\\78\\-31
\J\C\hfil\penalty500%
\B\D-18136\\-88335\\6435
\E\D3658\\17817\\-1298
\E\D-899\\-4379\\318
\J\C\H\B\D1\\5\\0
\N-40\\-195\\13
\N34\\165\\-15
\N75\\365\\-28
\N99\\482\\-36
\J\C
%IMPLICIT%[[2730,-585,-390;-585,125,78;-390,78,-31],[195,1,1],[1,-40,34,75,99,154,443,431,142,56;5,-195,165,365,482,750,2158,2100,692,273;0,13,-15,-28,-36,-55,-156,-150,-49,-19],84,2]

\L

\A${L_{85.3}}=\pdualwitharg3(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}13\M-{}$}\H{${15}\M r2{78}\M s2{10}\M l23\M{}46\M l2$}\relax$\,(\times2)$%
\F\I\B\D-16016910\\-1635075\\5396235
\E\D-1635075\\-166677\\550875
\E\D5396235\\550875\\-1818038
\J\C\hfil\penalty500%
\B\D-127090081\\6519630\\-375248835
\E\D-12918816\\662725\\-38144367
\E\D42818688\\-2196568\\126427355
\J\C\H\B\D15896\\-815\\46935
\N90743\\-4654\\267930
\N46203\\-2370\\136420
\N63762\\-3271\\188265
\N41789\\-2144\\123387
\J\C
%DUALITY%[[-16016910,-1635075,5396235;-1635075,-166677,550875;5396235,550875,-1818038],[195,3,1],[15896,90743,46203,63762,41789,28744,25321,-1563,-1266,2851;-815,-4654,-2370,-3271,-2144,-1475,-1300,80,65,-146;46935,267930,136420,188265,123387,84870,74763,-4615,-3738,8418],84,3]

\L

\A${L_{85.4}}=\pdualwitharg5(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}13\M1{}$}\H{$1\M r2{130}\M s26\M l25\M{}4{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-13881270\\-1964625\\2817555
\E\D-1964625\\-277795\\398775
\E\D2817555\\398775\\-571894
\J\C\hfil\penalty500%
\B\D-53972335\\4697706\\-262630485
\E\D-7614114\\662725\\-37050435
\E\D10955484\\-953556\\53309609
\J\C\H\B\D1874\\-163\\9119
\N53485\\-4654\\260260
\N16339\\-1422\\79506
\N37580\\-3271\\182865
\N24629\\-2144\\119845
\J\C
%DUALITY%[[-13881270,-1964625,2817555;-1964625,-277795,398775;2817555,398775,-571894],[195,5,1],[1874,53485,16339,37580,24629,3388,14921,-553,-746,1681;-163,-4654,-1422,-3271,-2144,-295,-1300,48,65,-146;9119,260260,79506,182865,119845,16486,72605,-2691,-3630,8180],84,4]

\L

\A${L_{85.5}}=\pdualwitharg3({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}13\M-{}$}\H{${60}\M b2{78}\M s2{10}\M b2{12}\M*46\M b2$}\relax$\,(\times2)$%
\F\I\B\D-88140\\-14820\\-1560
\E\D-14820\\-2454\\-285
\E\D-1560\\-285\\-14
\J\C\hfil\penalty500%
\B\D35359\\-178880\\-296400
\E\D6426\\-32509\\-53865
\E\D340\\-1720\\-2851
\J\C\H\B\D-89\\450\\750
\N-311\\1573\\2613
\N-171\\865\\1435
\N-493\\2494\\4134
\N-169\\855\\1416
\J\C
%DUALITY%[[-88140,-14820,-1560;-14820,-2454,-285;-1560,-285,-14],[780,3,1],[-89,-311,-171,-493,-169,-251,-131,1,17,-1;450,1573,865,2494,855,1270,663,-5,-86,5;750,2613,1435,4134,1416,2100,1092,-10,-144,9],84,5]

\L

\A${L_{85.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}13\M2{}$}\H{${65}\M r22\M s2{390}\M l2{13}\M{}4{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-14917110\\-3282825\\6911385
\E\D-3282825\\-722267\\1521000
\E\D6911385\\1521000\\-3202178
\J\C\hfil\penalty500%
\B\D-69557356\\3015930\\-148695885
\E\D-15284661\\662725\\-32674707
\E\D32227713\\-1397358\\68894630
\J\C\H\B\D18821\\-815\\40235
\N8261\\-358\\17660
\N164009\\-7110\\350610
\N75437\\-3271\\161265
\N49434\\-2144\\105677
\J\C
%DUALITY%[[-14917110,-3282825,6911385;-3282825,-722267,1521000;6911385,1521000,-3202178],[195,13,1],[18821,8261,164009,75437,49434,33994,2302,-5564,-1496,3381;-815,-358,-7110,-3271,-2144,-1475,-100,240,65,-146;40235,17660,350610,161265,105677,72670,4921,-11895,-3198,7228],84,6]

\L

\A${L_{85.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}13\M1{}$}\H{$3\M r2{390}\M s22\M l2{15}\M{}4{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6889923690\\24716250\\-2388778665
\E\D24716250\\88665\\-8569275
\E\D-2388778665\\-8569275\\828204167
\J\C\hfil\penalty500%
\B\D886891355\\184705209\\2559960585
\E\D3182184\\662725\\9185190
\E\D-307490688\\-64038432\\-887554081
\J\C\H\B\D2431\\512\\7017
\N68165\\14261\\196755
\N6957\\1451\\20081
\N48345\\10064\\139545
\N31991\\6646\\92340
\J\C
%DUALITY%[[6889923690,24716250,-2388778665;24716250,88665,-8569275;-2388778665,-8569275,828204167],[195,15,1],[2431,68165,6957,48345,31991,4517,22159,-9,291,2749;512,14261,1451,10064,6646,935,4550,-4,65,589;7017,196755,20081,139545,92340,13038,63960,-26,840,7935],84,7]

\L

\A${L_{85.8}}=\pdualwitharg2({L_{85.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}13\M-{}$}\H{${20}\M*2{104}\M s2{120}\M*24\M*48\M*2$}\relax$\,(\times2)$%
\F\I\B\D23660602680\\-44527860\\-5945665440
\E\D-44527860\\83800\\11189392
\E\D-5945665440\\11189392\\1494084407
\J\C\hfil\penalty500%
\B\D-3525323101\\9823125\\-14028994200
\E\D6621336\\-18451\\26349552
\E\D885877336\\-2468450\\3525341551
\J\C\H\B\D-13753\\45\\-54730
\N-83289\\247\\-331448
\N-132047\\375\\-525480
\N-62511\\173\\-248762
\N-42323\\114\\-168424
\J\C
%DUALITY%[[23660602680,-44527860,-5945665440;-44527860,83800,11189392;-5945665440,11189392,1494084407],[780,4,1],[-13753,-83289,-132047,-62511,-42323,-31107,-33347,-2533,-293,-2537;45,247,375,173,114,80,78,0,2,11;-54730,-331448,-525480,-248762,-168424,-123790,-132704,-10080,-1166,-10096],84,8]

\L

\A${L_{85.9}}=\pdualwitharg5({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}13\M1{}$}\H{$4\M b2{130}\M s26\M b2{20}\M*4{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3930420\\1300260\\10140
\E\D1300260\\-430150\\-3355
\E\D10140\\-3355\\-26
\J\C\hfil\penalty500%
\B\D187823\\554736\\1659840
\E\D-62178\\-183643\\-549480
\E\D-473\\-1397\\-4181
\J\C\H\B\D63\\186\\566
\N163\\481\\1495
\N-1\\-3\\-3
\N-21\\-62\\-190
\N2\\6\\5
\J\C
%DUALITY%[[-3930420,1300260,10140;1300260,-430150,-3355;10140,-3355,-26],[780,5,1],[63,163,-1,-21,2,23,396,130,623,213;186,481,-3,-62,6,68,1170,384,1840,629;566,1495,-3,-190,5,194,3445,1143,5510,1895],84,9]

\L

\A${L_{85.10}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}13\M2{}$}\H{${195}\M r26\M s2{130}\M l2{39}\M{}4{78}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2280616455\\-22929075\\-731209245
\E\D-22929075\\230529\\7351500
\E\D-731209245\\7351500\\234439666
\J\C\hfil\penalty500%
\B\D486777059\\-65896380\\1520307360
\E\D-4895562\\662725\\-15289872
\E\D-156070089\\21127647\\-487439785
\J\C\H\B\D-18793\\2560\\-58695
\N-8083\\1097\\-25245
\N-53549\\7255\\-167245
\N-74361\\10064\\-232245
\N-49162\\6646\\-153543
\J\C
%DUALITY%[[2280616455,-22929075,-731209245;-22929075,230529,7351500;-731209245,7351500,234439666],[195,39,1],[-18793,-8083,-53549,-74361,-49162,-34652,-2606,104,-462,-4283;2560,1097,7255,10064,6646,4675,350,-20,65,589;-58695,-25245,-167245,-232245,-153543,-108225,-8139,325,-1443,-13377],84,10]

\L

\A${L_{85.11}}=\pdualwitharg{2.3}({L_{85.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}13\M-{}$}\H{${60}\M*2{312}\M s2{40}\M*2{12}\M*4{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D471277560\\-2949180\\-118229280
\E\D-2949180\\18456\\739860
\E\D-118229280\\739860\\29660149
\J\C\hfil\penalty500%
\B\D22275109\\5171985\\88662600
\E\D-140008\\-32509\\-557280
\E\D-5588110\\-1297485\\-22242601
\J\C\H\B\D731\\155\\2910
\N6153\\1391\\24492
\N3673\\845\\14620
\N5597\\1299\\22278
\N4061\\950\\16164
\J\C
%DUALITY%[[471277560,-2949180,-118229280;-2949180,18456,739860;-118229280,739860,29660149],[780,12,1],[731,6153,3673,5597,4061,3339,4429,397,101,9;155,1391,845,1299,950,790,1066,100,24,-5;2910,24492,14620,22278,16164,13290,17628,1580,402,36],84,11]

\L

\A${L_{85.12}}=\pdualwitharg{13}({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}13\M2{}$}\H{${260}\M b22\M s2{390}\M b2{52}\M*4{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2420340\\26520\\307320
\E\D26520\\-286\\-3445
\E\D307320\\-3445\\-37706
\J\C\hfil\penalty500%
\B\D446939\\24219000\\1429740
\E\D-4775\\-258751\\-15275
\E\D-58828\\-3187800\\-188189
\J\C\H\B\D691\\37450\\2210
\N151\\8183\\483
\N2987\\161865\\9555
\N2739\\148422\\8762
\N894\\48443\\2860
\J\C
%DUALITY%[[-2420340,26520,307320;26520,-286,-3445;307320,-3445,-37706],[780,13,1],[691,151,2987,2739,894,1219,40,-122,-65,61;37450,8183,161865,148422,48443,66050,2167,-6615,-3522,3307;2210,483,9555,8762,2860,3900,128,-390,-208,195],84,12]

\L

\A${L_{85.13}}=\pdualwitharg{3.5}({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}13\M1{}$}\H{${12}\M b2{390}\M s22\M b2{60}\M*4{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-471900\\12480\\6240
\E\D12480\\-330\\-165
\E\D6240\\-165\\-82
\J\C\hfil\penalty500%
\B\D1871\\76752\\-14040
\E\D-50\\-2051\\375
\E\D-24\\-984\\179
\J\C\H\B\D1\\46\\-18
\N18\\767\\-195
\N2\\83\\-17
\N29\\1186\\-210
\N10\\403\\-60
\J\C
%DUALITY%[[-471900,12480,6240;12480,-330,-165;6240,-165,-82],[780,15,1],[1,18,2,29,10,3,8,0,-1,0;46,767,83,1186,403,118,299,-1,-38,7;-18,-195,-17,-210,-60,-12,0,2,0,-15],84,13]

\L

\A${L_{85.14}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}13\M2{}$}\H{${13}\M r2{10}\M s2{78}\M l2{65}\M{}4{130}\M l2$}\relax$\,(\times2)$%
\F\I\B\D15538444350\\77266020\\3002702625
\E\D77266020\\384215\\14931150
\E\D3002702625\\14931150\\580252622
\J\C\hfil\penalty500%
\B\D2035155827\\-5972233512\\-10377885960
\E\D10123174\\-29706797\\-51621180
\E\D393278679\\-1154089566\\-2005449031
\J\C\H\B\D7773\\-22807\\-39637
\N16715\\-49048\\-85235
\N66439\\-194964\\-338793
\N153765\\-451231\\-784095
\N101656\\-298322\\-518375
\J\C
%DUALITY%[[15538444350,77266020,3002702625;77266020,384215,14931150;3002702625,14931150,580252622],[195,65,1],[7773,16715,66439,153765,101656,14330,5388,-130,956,8859;-22807,-49048,-194964,-451231,-298322,-42055,-15814,378,-2803,-25988;-39637,-85235,-338793,-784095,-518375,-73073,-27475,663,-4875,-45175],84,14]

\L

\A${L_{85.15}}=\pdualwitharg{2.5}({L_{85.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}13\M1{}$}\H{$4\M*2{520}\M s2{24}\M*2{20}\M*4{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D72079800\\-1070940\\-18184920
\E\D-1070940\\16120\\270200
\E\D-18184920\\270200\\4587851
\J\C\hfil\penalty500%
\B\D-44072497\\11729952\\-175381440
\E\D689991\\-183643\\2745740
\E\D11121351\\-2959962\\44256139
\J\C\H\B\D-3589\\955\\-14282
\N-18425\\4901\\-73320
\N-193\\51\\-768
\N-485\\129\\-1930
\N-2136\\569\\-8500
\J\C
%DUALITY%[[72079800,-1070940,-18184920;-1070940,16120,270200;-18184920,270200,4587851],[780,20,1],[-3589,-18425,-193,-485,-2136,-1844,-52204,-16106,-37546,-25029;955,4901,51,129,569,491,13897,4287,9993,6661;-14282,-73320,-768,-1930,-8500,-7338,-207740,-64092,-149410,-99600],84,15]

\L

\A${L_{85.16}}=\pdualwitharg{3.13}({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}13\M2{}$}\H{${780}\M b26\M s2{130}\M b2{156}\M*4{78}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2044380\\16709160\\-1287000
\E\D16709160\\-135158946\\10409919
\E\D-1287000\\10409919\\-801770
\J\C\hfil\penalty500%
\B\D984559\\25632040\\331217640
\E\D-7620018\\-198379588\\-2563464267
\E\D586766\\15275869\\197395028
\J\C\H\B\D-2113\\-55020\\-710970
\N-562\\-14632\\-189075
\N-4002\\-104190\\-1346345
\N-11513\\-299728\\-3873090
\N-3938\\-102519\\-1324752
\J\C
%DUALITY%[[-2044380,16709160,-1287000;16709160,-135158946,10409919;-1287000,10409919,-801770],[780,39,1],[-2113,-562,-4002,-11513,-3938,-5827,-232,32,397,-32;-55020,-14632,-104190,-299728,-102519,-151690,-6039,835,10334,-836;-710970,-189075,-1346345,-3873090,-1324752,-1960140,-78036,10790,133536,-10803],84,16]

\L

\A${L_{85.17}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{85.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}13\M2{}$}\H{${39}\M r2{30}\M s2{26}\M l2{195}\M{}4{390}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-21706695075\\59912507070\\-20164275690
\E\D59912507070\\-165364096170\\55655277795
\E\D-20164275690\\55655277795\\-18731453914
\J\C\hfil\penalty500%
\B\D-29706797\\-206404959054\\-613242643650
\E\D81990702\\569677305122\\1692548561925
\E\D-27594958\\-191731756467\\-569647598326
\J\C\H\B\D-163\\-1133981\\-3369132
\N-358\\-2488693\\-7394070
\N-474\\-3293955\\-9786556
\N-3271\\-22726221\\-67521090
\N-2144\\-14892592\\-44246865
\J\C
%DUALITY%[[-21706695075,59912507070,-20164275690;59912507070,-165364096170,55655277795;-20164275690,55655277795,-18731453914],[195,195,1],[-163,-358,-474,-3271,-2144,-295,-100,16,65,-146;-1133981,-2488693,-3293955,-22726221,-14892592,-2048236,-693524,111738,450702,-1018493;-3369132,-7394070,-9786556,-67521090,-44246865,-6085443,-2060505,331981,1339065,-3026010],84,17]

\L

\A${L_{85.18}}=\pdualwitharg{2.13}({L_{85.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}13\M2{}$}\H{${260}\M*28\M s2{1560}\M*2{52}\M*4{104}\M*2$}\relax$\,(\times2)$%
\F\I\B\D10437960\\47072220\\-2556060
\E\D47072220\\212282824\\-11527100
\E\D-2556060\\-11527100\\625931
\J\C\hfil\penalty500%
\B\D8353799\\-57375\\33057180
\E\D37674000\\-258751\\149081400
\E\D-2045680\\14050\\-8095049
\J\C\H\B\D-6729\\45\\-26650
\N-2797\\19\\-11072
\N-54791\\375\\-216840
\N-25159\\173\\-99554
\N-16495\\114\\-65260
\J\C
%DUALITY%[[10437960,47072220,-2556060;47072220,212282824,-11527100;-2556060,-11527100,625931],[780,52,1],[-6729,-2797,-54791,-25159,-16495,-11471,-843,191,-321,-1705;45,19,375,173,114,80,6,0,2,11;-26650,-11072,-216840,-99554,-65260,-45370,-3332,780,-1274,-6760],84,18]

\L

\A${L_{85.19}}=\pdualwitharg{2.3.5}({L_{85.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}13\M1{}$}\H{${12}\M*2{1560}\M s28\M*2{60}\M*4{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D338520\\36660\\-85020
\E\D36660\\18600\\-9180
\E\D-85020\\-9180\\21353
\J\C\hfil\penalty500%
\B\D1001051\\-7475\\3982680
\E\D274536\\-2051\\1092240
\E\D-251100\\1875\\-999001
\J\C\H\B\D-1211\\9\\-4818
\N-33133\\247\\-131820
\N-3349\\25\\-13324
\N-23157\\173\\-92130
\N-15247\\114\\-60660
\J\C
%DUALITY%[[338520,36660,-85020;36660,18600,-9180;-85020,-9180,21353],[780,60,1],[-1211,-33133,-3349,-23157,-15247,-2137,-10391,1,-279,-1493;9,247,25,173,114,16,78,0,2,11;-4818,-131820,-13324,-92130,-60660,-8502,-41340,4,-1110,-5940],84,19]

\L

\A${L_{85.20}}=\pdualwitharg{5.13}({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}13\M2{}$}\H{${52}\M b2{10}\M s2{78}\M b2{260}\M*4{130}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-401700\\-376740\\9360
\E\D-376740\\-353210\\8775
\E\D9360\\8775\\-218
\J\C\hfil\penalty500%
\B\D2807\\-17316\\-577980
\E\D2658\\-16392\\-547105
\E\D-66\\407\\13584
\J\C\H\B\D-5\\24\\754
\N-5\\28\\915
\N-19\\114\\3783
\N-85\\532\\17810
\N-27\\177\\5980
\J\C
%DUALITY%[[-401700,-376740,9360;-376740,-353210,8775;9360,8775,-218],[780,65,1],[-5,-5,-19,-85,-27,-7,-1,1,1,-3;24,28,114,532,177,50,9,-3,-14,8;754,915,3783,17810,5980,1716,320,-78,-520,195],84,20]

\L

\A${L_{85.21}}=\pdualwitharg{2.3.13}({L_{85.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}13\M2{}$}\H{${780}\M*2{24}\M s2{520}\M*2{156}\M*4{312}\M*2$}\relax$\,(\times2)$%
\F\I\B\D14058491823480\\-220208555580\\-3532863574500
\E\D-220208555580\\3449289480\\55337855196
\E\D-3532863574500\\55337855196\\887799715129
\J\C\hfil\penalty500%
\B\D-54071043776\\12664920975\\-215956895700
\E\D846952883\\-198379588\\3382685124
\E\D13587916963\\-3182662707\\54269423363
\J\C\H\B\D75094\\-17405\\299910
\N31350\\-7307\\125208
\N205192\\-47965\\819520
\N283120\\-66309\\1130766
\N185959\\-43646\\742716
\J\C
%DUALITY%[[14058491823480,-220208555580,-3532863574500;-220208555580,3449289480,55337855196;-3532863574500,55337855196,887799715129],[780,156,1],[75094,31350,205192,283120,185959,129771,9623,-327,3691,18906;-17405,-7307,-47965,-66309,-43646,-30580,-2290,-20,-870,-4339;299910,125208,819520,1130766,742716,518310,38436,-1300,14742,75504],84,21]

\L

\A${L_{85.22}}=\pdualwitharg{3.5.13}({L_{85.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}13\M2{}$}\H{${156}\M b2{30}\M s2{26}\M b2{780}\M*4{390}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-818220\\705900\\24180
\E\D705900\\-591630\\-20475
\E\D24180\\-20475\\-706
\J\C\hfil\penalty500%
\B\D74255\\-158592\\7141680
\E\D-64753\\138295\\-6227715
\E\D-2210\\4720\\-212551
\J\C\H\B\D-291\\622\\-28002
\N-50\\107\\-4815
\N8\\-17\\767
\N85\\-182\\8190
\N-57\\121\\-5460
\J\C
%DUALITY%[[-818220,705900,24180;705900,-591630,-20475;24180,-20475,-706],[780,195,1],[-291,-50,8,85,-57,-151,-171,-229,-3179,-1048;622,107,-17,-182,121,322,365,489,6790,2239;-28002,-4815,767,8190,-5460,-14508,-16440,-22022,-305760,-100815],84,22]

\L

\A${L_{85.23}}=\pdualwitharg{2.5.13}({L_{85.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}13\M2{}$}\H{${52}\M*2{40}\M s2{312}\M*2{260}\M*4{520}\M*2$}\relax$\,(\times2)$%
\F\I\B\D157845480\\1426620\\38585820
\E\D1426620\\13000\\348660
\E\D38585820\\348660\\9432487
\J\C\hfil\penalty500%
\B\D26939951\\-82542240\\-107153280
\E\D256373\\-785511\\-1019720
\E\D6575621\\-20147270\\-26154441
\J\C\H\B\D-2752\\8433\\10946
\N-5506\\16871\\21900
\N-21140\\64773\\84084
\N-47882\\146707\\190450
\N-30919\\94731\\122980
\J\C
%DUALITY%[[157845480,1426620,38585820;1426620,13000,348660;38585820,348660,9432487],[780,260,1],[-2752,-5506,-21140,-47882,-30919,-4177,-1423,353,-621,-3726;8433,16871,64773,146707,94731,12797,4359,-1083,1903,11419;10946,21900,84084,190450,122980,16614,5660,-1404,2470,14820],84,23]

\L

\A${L_{85.24}}=\pdualwitharg{2.3.5.13}({L_{85.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}13\M2{}$}\H{${156}\M*2{120}\M s2{104}\M*2{780}\M*4{1560}\M*2$}\relax$\,(\times2)$%
\F\I\B\D7009080\\302487900\\-76026600
\E\D302487900\\13054356120\\-3281051280
\E\D-76026600\\-3281051280\\824651741
\J\C\hfil\penalty500%
\B\D138295\\-6850608\\-27243840
\E\D5968703\\-295664695\\-1175814120
\E\D-1500160\\74311680\\295526399
\J\C\H\B\D-179\\9277\\36894
\N-63\\3485\\13860
\N3\\13\\52
\N-31\\1275\\5070
\N-154\\6473\\25740
\J\C
%DUALITY%[[7009080,302487900,-76026600;302487900,13054356120,-3281051280;-76026600,-3281051280,824651741],[780,780,1],[-179,-63,3,-31,-154,-114,-230,-296,-2020,-1311;9277,3485,13,1275,6473,5237,11029,14501,100323,66097;36894,13860,52,5070,25740,20826,43860,57668,398970,262860],84,24]

\medskip%
%------------------------------WEYL-GROUP-W86--------------------------------
%
\leavevmode\llap{}%
$W_{86\phantom0}$%
\qquad\llap{48} lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22622222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{86.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}%
\G{23\rightarrow N_{86},3,2}%
\H{$4\M*2{2340}\M b26\M{}6{18}\M l2{60}\M r2{234}\M b2{10}\M s2{78}\M b2$}%
\F\I\B\D-143865540\\159120\\10754640
\E\D159120\\-174\\-12363
\E\D10754640\\-12363\\-693998
\J\C\H\B\D3027\\2125402\\9046
\N112363\\78895440\\335790
\N260\\182558\\777
\N-259\\-181857\\-774
\N-261\\-183260\\-780
\N1292\\907179\\3861
\N691\\485185\\2065
\N6225\\4370873\\18603
\J\C
%EXPLICIT%[[-143865540,159120,10754640;159120,-174,-12363;10754640,-12363,-693998],[2340,3,1],[3027,112363,260,-259,-261,1292,691,6225;2125402,78895440,182558,-181857,-183260,907179,485185,4370873;9046,335790,777,-774,-780,3861,2065,18603],85,1]

\L

\A${L_{86.2}}=\pfillwitharg{2.3}({L_{86.1}})$%
{${}={}$}Nikulin $86$%
\F{$1\M{-3}7,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$1\M{}2{65}\M r26\M{}62\M l2{15}\M r2{26}\M s2{10}\M s2{78}\M l2$}%
\F\I\B\D-12090\\4095\\0
\E\D4095\\-1387\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N22\\65\\0
\N-1\\-3\\-3
\N-138\\-409\\-27
\N-577\\-1710\\-105
\N-465\\-1378\\-78
\N-81\\-240\\-10
\N-79\\-234\\0
\J\C
%IMPLICIT%[[-12090,4095,0;4095,-1387,0;0,0,1],[195,1,1],[0,22,-1,-138,-577,-465,-81,-79;0,65,-3,-409,-1710,-1378,-240,-234;1,0,-3,-27,-105,-78,-10,0],85,2]

\L

\A${L_{86.3}}=\pfillwitharg3({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$4\M*2{260}\M b26\M{}62\M l2{60}\M r2{26}\M b2{10}\M s2{78}\M b2$}%
\F\I\B\D-8395140\\2811120\\25740
\E\D2811120\\-941306\\-8619
\E\D25740\\-8619\\-58
\J\C\H\B\D6579\\19648\\-54
\N80051\\239070\\-650
\N443\\1323\\-3
\N-222\\-663\\2
\N-221\\-660\\0
\N1332\\3978\\-13
\N1701\\5080\\-15
\N13973\\41730\\-117
\J\C
%IMPLICIT%[[-8395140,2811120,25740;2811120,-941306,-8619;25740,-8619,-58],[780,1,1],[6579,80051,443,-222,-221,1332,1701,13973;19648,239070,1323,-663,-660,3978,5080,41730;-54,-650,-3,2,0,-13,-15,-117],85,3]

\L

\A${L_{86.4}}=\pfillwitharg2({L_{86.1}})$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$1\M{}2{585}\M r26\M{}6{18}\M l2{15}\M r2{234}\M s2{10}\M s2{78}\M l2$}%
\F\I\B\D-7842510\\41535\\1001520
\E\D41535\\-219\\-5343
\E\D1001520\\-5343\\-126353
\J\C\H\B\D607\\71376\\1793
\N22973\\2701335\\67860
\N131\\15403\\387
\N-64\\-7527\\-189
\N-66\\-7760\\-195
\N317\\37284\\936
\N237\\27870\\700
\N2403\\282568\\7098
\J\C
%IMPLICIT%[[-7842510,41535,1001520;41535,-219,-5343;1001520,-5343,-126353],[585,3,1],[607,22973,131,-64,-66,317,237,2403;71376,2701335,15403,-7527,-7760,37284,27870,282568;1793,67860,387,-189,-195,936,700,7098],85,4]

\L

\A${L_{86.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M35,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}13\M-{}$}\H{$3\M{}2{195}\M r22\M{}66\M l25\M r2{78}\M s2{30}\M s2{26}\M l2$}%
\F\I\B\D-10155405\\-2428335\\3399435
\E\D-2428335\\-577338\\812916
\E\D3399435\\812916\\-1137931
\J\C\H\B\D457155\\-21016\\1350684
\N5111309\\-234975\\15101580
\N-5897\\271\\-17423
\N5942\\-273\\17556
\N115082\\-5290\\340015
\N643091\\-29562\\1900041
\N401133\\-18440\\1185165
\N755045\\-34710\\2230813
\J\C
%DUALITY%[[-10155405,-2428335,3399435;-2428335,-577338,812916;3399435,812916,-1137931],[195,3,1],[457155,5111309,-5897,5942,115082,643091,401133,755045;-21016,-234975,271,-273,-5290,-29562,-18440,-34710;1350684,15101580,-17423,17556,340015,1900041,1185165,2230813],85,5]

\L

\A${L_{86.6}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M33,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{$5\M{}2{13}\M r2{30}\M{}6{10}\M l23\M r2{130}\M s22\M s2{390}\M l2$}%
\F\I\B\D-13403715\\-3595995\\2693535
\E\D-3595995\\-962230\\722670
\E\D2693535\\722670\\-541277
\J\C\H\B\D277053\\-21016\\1350630
\N619527\\-46995\\3020186
\N-10723\\813\\-52275
\N3602\\-273\\17560
\N41848\\-3174\\204009
\N389747\\-29562\\1900015
\N48621\\-3688\\237027
\N1372763\\-104130\\6692205
\J\C
%DUALITY%[[-13403715,-3595995,2693535;-3595995,-962230,722670;2693535,722670,-541277],[195,5,1],[277053,619527,-10723,3602,41848,389747,48621,1372763;-21016,-46995,813,-273,-3174,-29562,-3688,-104130;1350630,3020186,-52275,17560,204009,1900015,237027,6692205],85,6]

\L

\A${L_{86.7}}=\pdualwitharg3(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$9\M{}2{65}\M r26\M{}62\M l2{15}\M r2{26}\M s2{90}\M s2{78}\M l2$}%
\F\I\B\D-5256810\\33930\\18135
\E\D33930\\-219\\-117
\E\D18135\\-117\\-58
\J\C\H\B\D55\\8559\\-81
\N226\\35165\\-325
\N3\\466\\-3
\N-1\\-156\\2
\N-1\\-155\\0
\N6\\936\\-13
\N26\\4050\\-45
\N76\\11830\\-117
\J\C
%DUALITY%[[-5256810,33930,18135;33930,-219,-117;18135,-117,-58],[585,3,1],[55,226,3,-1,-1,6,26,76;8559,35165,466,-156,-155,936,4050,11830;-81,-325,-3,2,0,-13,-45,-117],85,7]

\L

\A${L_{86.8}}=\pdualwitharg3(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}13\M-{}$}\H{${12}\M*2{780}\M b22\M{}66\M l2{20}\M r2{78}\M b2{30}\M s2{26}\M b2$}%
\F\I\B\D-31731180\\28860\\42900
\E\D28860\\-18\\-39
\E\D42900\\-39\\-58
\J\C\H\B\D35\\-54\\25914
\N433\\-650\\320580
\N1\\-1\\740
\N-1\\2\\-741
\N-1\\0\\-740
\N5\\-13\\3705
\N8\\-15\\5925
\N24\\-39\\17771
\J\C
%DUALITY%[[-31731180,28860,42900;28860,-18,-39;42900,-39,-58],[780,3,1],[35,433,1,-1,-1,5,8,24;-54,-650,-1,2,0,-13,-15,-39;25914,320580,740,-741,-740,3705,5925,17771],85,8]

\L

\A${L_{86.9}}=\pdualwitharg{13}(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${13}\M{}25\M r2{78}\M{}6{26}\M l2{195}\M r22\M s2{130}\M s26\M l2$}%
\F\I\B\D-27301755\\-8266635\\12612210
\E\D-8266635\\-2501798\\3818841
\E\D12612210\\3818841\\-5826286
\J\C\H\B\D630195\\-21016\\1350414
\N541993\\-18075\\1161410
\N-24406\\813\\-52299
\N8202\\-273\\17576
\N476021\\-15870\\1020045
\N68202\\-2274\\146147
\N553008\\-18440\\1185015
\N240200\\-8010\\514713
\J\C
%DUALITY%[[-27301755,-8266635,12612210;-8266635,-2501798,3818841;12612210,3818841,-5826286],[195,13,1],[630195,541993,-24406,8202,476021,68202,553008,240200;-21016,-18075,813,-273,-15870,-2274,-18440,-8010;1350414,1161410,-52299,17576,1020045,146147,1185015,514713],85,9]

\L

\A${L_{86.10}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${15}\M{}2{39}\M r2{10}\M{}6{30}\M l21\M r2{390}\M s26\M s2{130}\M l2$}%
\F\I\B\D64855240905\\201668220\\-22483132620
\E\D201668220\\627090\\-69911595
\E\D-22483132620\\-69911595\\7794146554
\J\C\H\B\D433335\\161009\\1251450
\N980297\\364221\\2831049
\N-2294\\-857\\-6625
\N-26\\0\\-75
\N18519\\6886\\53482
\N548818\\204009\\1584960
\N71808\\26687\\207378
\N702048\\260871\\2027480
\J\C
%DUALITY%[[64855240905,201668220,-22483132620;201668220,627090,-69911595;-22483132620,-69911595,7794146554],[195,15,1],[433335,980297,-2294,-26,18519,548818,71808,702048;161009,364221,-857,0,6886,204009,26687,260871;1251450,2831049,-6625,-75,53482,1584960,207378,2027480],85,10]

\L

\A${L_{86.11}}=\pdualwitharg2(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$4\M b2{260}\M*2{24}\M{}68\M l2{15}\M r2{104}\M*2{40}\M s2{312}\M*2$}%
\F\I\B\D61707642360\\235749540\\-15427084140
\E\D235749540\\900664\\-58938048
\E\D-15427084140\\-58938048\\3856814423
\J\C\H\B\D-16126\\21809\\-64170
\N-201079\\272025\\-800150
\N-3079\\4179\\-12252
\N1\\0\\4
\N-833\\1110\\-3315
\N-6416\\8619\\-25532
\N-7358\\9925\\-29280
\N-65704\\88803\\-261456
\J\C
%DUALITY%[[61707642360,235749540,-15427084140;235749540,900664,-58938048;-15427084140,-58938048,3856814423],[780,4,1],[-16126,-201079,-3079,1,-833,-6416,-7358,-65704;21809,272025,4179,0,1110,8619,9925,88803;-64170,-800150,-12252,4,-3315,-25532,-29280,-261456],85,11]

\L

\A${L_{86.12}}=\pdualwitharg5(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${20}\M*2{52}\M b2{30}\M{}6{10}\M l2{12}\M r2{130}\M b22\M s2{390}\M b2$}%
\F\I\B\D-4741620\\37440\\1605240
\E\D37440\\-290\\-12675
\E\D1605240\\-12675\\-543442
\J\C\H\B\D3771\\-54\\11140
\N9479\\-130\\28002
\N391\\-3\\1155
\N-66\\2\\-195
\N-65\\0\\-192
\N396\\-13\\1170
\N153\\-3\\452
\N7525\\-117\\22230
\J\C
%DUALITY%[[-4741620,37440,1605240;37440,-290,-12675;1605240,-12675,-543442],[780,5,1],[3771,9479,391,-66,-65,396,153,7525;-54,-130,-3,2,0,-13,-3,-117;11140,28002,1155,-195,-192,1170,452,22230],85,12]

\L

\A${L_{86.13}}=\pdualwitharg3({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{${36}\M*2{260}\M b26\M{}62\M l2{60}\M r2{26}\M b2{90}\M s2{78}\M b2$}%
\F\I\B\D-95193540\\128700\\86580
\E\D128700\\-174\\-117
\E\D86580\\-117\\-58
\J\C\H\B\D89\\65928\\-162
\N361\\267410\\-650
\N2\\1481\\-3
\N-1\\-741\\2
\N-1\\-740\\0
\N6\\4446\\-13
\N23\\17040\\-45
\N63\\46670\\-117
\J\C
%DUALITY%[[-95193540,128700,86580;128700,-174,-117;86580,-117,-58],[2340,3,1],[89,361,2,-1,-1,6,23,63;65928,267410,1481,-741,-740,4446,17040,46670;-162,-650,-3,2,0,-13,-45,-117],85,13]

\L

\A${L_{86.14}}=\pdualwitharg{3.13}(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${39}\M{}2{15}\M r2{26}\M{}6{78}\M l2{65}\M r26\M s2{390}\M s22\M l2$}%
\F\I\B\D27019792410\\-209890395\\-8660172300
\E\D-209890395\\1630434\\67272426
\E\D-8660172300\\67272426\\2775690617
\J\C\H\B\D-873060\\161009\\-2727855
\N-759617\\140085\\-2373405
\N4635\\-857\\14482
\N25\\0\\78
\N-186628\\34430\\-583115
\N-85076\\15693\\-265818
\N-723462\\133435\\-2260440
\N-108808\\20067\\-339968
\J\C
%DUALITY%[[27019792410,-209890395,-8660172300;-209890395,1630434,67272426;-8660172300,67272426,2775690617],[195,39,1],[-873060,-759617,4635,25,-186628,-85076,-723462,-108808;161009,140085,-857,0,34430,15693,133435,20067;-2727855,-2373405,14482,78,-583115,-265818,-2260440,-339968],85,14]

\L

\A${L_{86.15}}=\pdualwitharg5(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M33,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{$5\M{}2{117}\M r2{30}\M{}6{90}\M l23\M r2{1170}\M s22\M s2{390}\M l2$}%
\F\I\B\D-50004045\\93618135\\-15381990
\E\D93618135\\-175236315\\28790955
\E\D-15381990\\28790955\\-4730242
\J\C\H\B\D-64206\\-185485\\-920180
\N-497000\\-1435785\\-7122843
\N-17191\\-49663\\-246375
\N1730\\4998\\24795
\N1719\\4966\\24636
\N-8653\\-24999\\-124020
\N-4015\\-11599\\-57542
\N-242517\\-700609\\-3475680
\J\C
%DUALITY%[[-50004045,93618135,-15381990;93618135,-175236315,28790955;-15381990,28790955,-4730242],[585,15,1],[-64206,-497000,-17191,1730,1719,-8653,-4015,-242517;-185485,-1435785,-49663,4998,4966,-24999,-11599,-700609;-920180,-7122843,-246375,24795,24636,-124020,-57542,-3475680],85,15]

\L

\A${L_{86.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${45}\M{}2{13}\M r2{30}\M{}6{10}\M l23\M r2{130}\M s2{18}\M s2{390}\M l2$}%
\F\I\B\D-43920045\\1812915\\339885
\E\D1812915\\-74715\\-14010
\E\D339885\\-14010\\-2627
\J\C\H\B\D139\\-27081\\162405
\N118\\-22984\\137839
\N11\\-2138\\12825
\N-1\\197\\-1180
\N-1\\194\\-1164
\N6\\-1183\\7085
\N10\\-1953\\11709
\N180\\-35087\\210405
\J\C
%DUALITY%[[-43920045,1812915,339885;1812915,-74715,-14010;339885,-14010,-2627],[585,15,1],[139,118,11,-1,-1,6,10,180;-27081,-22984,-2138,197,194,-1183,-1953,-35087;162405,137839,12825,-1180,-1164,7085,11709,210405],85,16]

\L

\A${L_{86.17}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M1{},1\M2{}13\M-{}$}\H{${12}\M b2{780}\M*28\M{}6{24}\M l25\M r2{312}\M*2{120}\M s2{104}\M*2$}%
\F\I\B\D16829752680\\574860\\-4229131920
\E\D574860\\24\\-144456
\E\D-4229131920\\-144456\\1062734381
\J\C\H\B\D-54877\\71\\-218382
\N-684549\\910\\-2724150
\N-3509\\6\\-13964
\N0\\1\\0
\N-926\\0\\-3685
\N-21639\\13\\-86112
\N-24953\\25\\-99300
\N-74469\\91\\-296348
\J\C
%DUALITY%[[16829752680,574860,-4229131920;574860,24,-144456;-4229131920,-144456,1062734381],[780,12,1],[-54877,-684549,-3509,0,-926,-21639,-24953,-74469;71,910,6,1,0,13,25,91;-218382,-2724150,-13964,0,-3685,-86112,-99300,-296348],85,17]

\L

\A${L_{86.18}}=\pdualwitharg{13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${52}\M*2{20}\M b2{78}\M{}6{26}\M l2{780}\M r22\M b2{130}\M s26\M b2$}%
\F\I\B\D-3556020\\-1580280\\25740
\E\D-1580280\\-691886\\13169
\E\D25740\\13169\\102
\J\C\H\B\D-23061\\47272\\-283686
\N-21577\\44230\\-265430
\N-1544\\3165\\-18993
\N782\\-1603\\9620
\N761\\-1560\\9360
\N-361\\740\\-4441
\N-5976\\12250\\-73515
\N-3770\\7728\\-46377
\J\C
%DUALITY%[[-3556020,-1580280,25740;-1580280,-691886,13169;25740,13169,102],[780,13,1],[-23061,-21577,-1544,782,761,-361,-5976,-3770;47272,44230,3165,-1603,-1560,740,12250,7728;-283686,-265430,-18993,9620,9360,-4441,-73515,-46377],85,18]

\L

\A${L_{86.19}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${60}\M*2{156}\M b2{10}\M{}6{30}\M l24\M r2{390}\M b26\M s2{130}\M b2$}%
\F\I\B\D-131642940\\113880\\225420
\E\D113880\\-90\\-195
\E\D225420\\-195\\-386
\J\C\H\B\D119\\-54\\69510
\N305\\-130\\178152
\N5\\-1\\2920
\N-1\\2\\-585
\N-1\\0\\-584
\N5\\-13\\2925
\N4\\-3\\2337
\N76\\-39\\44395
\J\C
%DUALITY%[[-131642940,113880,225420;113880,-90,-195;225420,-195,-386],[780,15,1],[119,305,5,-1,-1,5,4,76;-54,-130,-1,2,0,-13,-3,-39;69510,178152,2920,-585,-584,2925,2337,44395],85,19]

\L

\A${L_{86.20}}=\pdualwitharg{5.13}(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${65}\M{}21\M r2{390}\M{}6{130}\M l2{39}\M r2{10}\M s2{26}\M s2{30}\M l2$}%
\F\I\B\D184363459410\\707804565\\35747068110
\E\D707804565\\2717390\\137239440
\E\D35747068110\\137239440\\6931161319
\J\C\H\B\D1814910\\-5283721\\-9255675
\N315817\\-919434\\-1610603
\N-28907\\84150\\147420
\N-51\\153\\260
\N232778\\-677676\\-1187121
\N176856\\-514875\\-901930
\N300786\\-875671\\-1533948
\N678568\\-1975503\\-3460560
\J\C
%DUALITY%[[184363459410,707804565,35747068110;707804565,2717390,137239440;35747068110,137239440,6931161319],[195,65,1],[1814910,315817,-28907,-51,232778,176856,300786,678568;-5283721,-919434,84150,153,-677676,-514875,-875671,-1975503;-9255675,-1610603,147420,260,-1187121,-901930,-1533948,-3460560],85,20]

\L

\A${L_{86.21}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${20}\M b2{52}\M*2{120}\M{}6{40}\M l23\M r2{520}\M*28\M s2{1560}\M*2$}%
\F\I\B\D130405080\\-53820\\-32128980
\E\D-53820\\40\\13260
\E\D-32128980\\13260\\7915883
\J\C\H\B\D12967\\240\\52630
\N32843\\611\\133302
\N2927\\57\\11880
\N0\\1\\0
\N17\\0\\69
\N3267\\52\\13260
\N1021\\18\\4144
\N51119\\936\\207480
\J\C
%DUALITY%[[130405080,-53820,-32128980;-53820,40,13260;-32128980,13260,7915883],[780,20,1],[12967,32843,2927,0,17,3267,1021,51119;240,611,57,1,0,52,18,936;52630,133302,11880,0,69,13260,4144,207480],85,21]

\L

\A${L_{86.22}}=\pdualwitharg{13}(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${13}\M{}2{45}\M r2{78}\M{}6{234}\M l2{195}\M r2{18}\M s2{130}\M s26\M l2$}%
\F\I\B\D-3263985270\\-582811515\\2964780
\E\D-582811515\\-104065806\\529386
\E\D2964780\\529386\\-2693
\J\C\H\B\D366\\-1839\\41431
\N1063\\-5340\\120555
\N77\\-386\\8892
\N-41\\207\\-4446
\N-38\\190\\-4485
\N16\\-81\\1692
\N146\\-735\\16250
\N112\\-563\\12630
\J\C
%DUALITY%[[-3263985270,-582811515,2964780;-582811515,-104065806,529386;2964780,529386,-2693],[585,39,1],[366,1063,77,-41,-38,16,146,112;-1839,-5340,-386,207,190,-81,-735,-563;41431,120555,8892,-4446,-4485,1692,16250,12630],85,22]

\L

\A${L_{86.23}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${117}\M{}25\M r2{78}\M{}6{26}\M l2{195}\M r22\M s2{1170}\M s26\M l2$}%
\F\I\B\D-18823098645\\-2722961475\\17407845
\E\D-2722961475\\-393905343\\2518230
\E\D17407845\\2518230\\-16099
\J\C\H\B\D796\\-2652\\445887
\N251\\-835\\140795
\N42\\-137\\23985
\N-15\\51\\-8242
\N-13\\40\\-7800
\N7\\-24\\3815
\N383\\-1290\\212355
\N85\\-284\\47487
\J\C
%DUALITY%[[-18823098645,-2722961475,17407845;-2722961475,-393905343,2518230;17407845,2518230,-16099],[585,39,1],[796,251,42,-15,-13,7,383,85;-2652,-835,-137,51,40,-24,-1290,-284;445887,140795,23985,-8242,-7800,3815,212355,47487],85,23]

\L

\A${L_{86.24}}=\pdualwitharg2({L_{86.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{$4\M b2{2340}\M*2{24}\M{}6{72}\M l2{15}\M r2{936}\M*2{40}\M s2{312}\M*2$}%
\F\I\B\D6402768840\\22791256020\\1608775740
\E\D22791256020\\81127612824\\5726588088
\E\D1608775740\\5726588088\\404225023
\J\C\H\B\D46397\\99\\-186058
\N1731566\\3705\\-6943950
\N8616\\19\\-34560
\N-199\\0\\792
\N2579\\5\\-10335
\N57791\\117\\-231660
\N21569\\45\\-86480
\N189925\\403\\-761592
\J\C
%DUALITY%[[6402768840,22791256020,1608775740;22791256020,81127612824,5726588088;1608775740,5726588088,404225023],[2340,12,1],[46397,1731566,8616,-199,2579,57791,21569,189925;99,3705,19,0,5,117,45,403;-186058,-6943950,-34560,792,-10335,-231660,-86480,-761592],85,24]

\L

\A${L_{86.25}}=\pdualwitharg{2.3}({L_{86.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M2{}13\M-{}$}\H{${36}\M b2{260}\M*2{24}\M{}68\M l2{15}\M r2{104}\M*2{360}\M s2{312}\M*2$}%
\F\I\B\D24911640\\15862860\\6224400
\E\D15862860\\10127544\\3963492
\E\D6224400\\3963492\\1555223
\J\C\H\B\D163676\\297\\-655830
\N680517\\1235\\-2726750
\N10455\\19\\-41892
\N-1\\0\\4
\N2774\\5\\-11115
\N21556\\39\\-86372
\N74482\\135\\-298440
\N222152\\403\\-890136
\J\C
%DUALITY%[[24911640,15862860,6224400;15862860,10127544,3963492;6224400,3963492,1555223],[2340,12,1],[163676,680517,10455,-1,2774,21556,74482,222152;297,1235,19,0,5,39,135,403;-655830,-2726750,-41892,4,-11115,-86372,-298440,-890136],85,25]

\L

\A${L_{86.26}}=\pdualwitharg{3.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${156}\M*2{60}\M b2{26}\M{}6{78}\M l2{260}\M r26\M b2{390}\M s22\M b2$}%
\F\I\B\D-4783740\\40560\\1476540
\E\D40560\\-234\\-12519
\E\D1476540\\-12519\\-455746
\J\C\H\B\D11291\\-54\\36582
\N10741\\-50\\34800
\N321\\-1\\1040
\N-325\\2\\-1053
\N-321\\0\\-1040
\N125\\-1\\405
\N2588\\-15\\8385
\N596\\-3\\1931
\J\C
%DUALITY%[[-4783740,40560,1476540;40560,-234,-12519;1476540,-12519,-455746],[780,39,1],[11291,10741,321,-325,-321,125,2588,596;-54,-50,-1,2,0,-1,-15,-3;36582,34800,1040,-1053,-1040,405,8385,1931],85,26]

\L

\A${L_{86.27}}=\pdualwitharg5({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${20}\M*2{468}\M b2{30}\M{}6{90}\M l2{12}\M r2{1170}\M b22\M s2{390}\M b2$}%
\F\I\B\D-468910260\\870173460\\-142749360
\E\D870173460\\-1614174630\\264777375
\E\D-142749360\\264777375\\-43431298
\J\C\H\B\D-806803\\-2397358\\-11963620
\N-6203425\\-18433038\\-91987038
\N-101676\\-302123\\-1507695
\N20372\\60534\\302085
\N20335\\60424\\301536
\N-101863\\-302679\\-1510470
\N-27126\\-80603\\-402236
\N-1545884\\-4593485\\-22923030
\J\C
%DUALITY%[[-468910260,870173460,-142749360;870173460,-1614174630,264777375;-142749360,264777375,-43431298],[2340,15,1],[-806803,-6203425,-101676,20372,20335,-101863,-27126,-1545884;-2397358,-18433038,-302123,60534,60424,-302679,-80603,-4593485;-11963620,-91987038,-1507695,302085,301536,-1510470,-402236,-22923030],85,27]

\L

\A${L_{86.28}}=\pdualwitharg{3.5}({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${180}\M*2{52}\M b2{30}\M{}6{10}\M l2{12}\M r2{130}\M b2{18}\M s2{390}\M b2$}%
\F\I\B\D-394928820\\5431140\\1017900
\E\D5431140\\-74490\\-13965
\E\D1017900\\-13965\\-2618
\J\C\H\B\D173\\-101262\\607410
\N145\\-84864\\509054
\N6\\-3508\\21045
\N-1\\587\\-3520
\N-1\\584\\-3504
\N6\\-3523\\21125
\N7\\-4101\\24597
\N115\\-67327\\403845
\J\C
%DUALITY%[[-394928820,5431140,1017900;5431140,-74490,-13965;1017900,-13965,-2618],[2340,15,1],[173,145,6,-1,-1,6,7,115;-101262,-84864,-3508,587,584,-3523,-4101,-67327;607410,509054,21045,-3520,-3504,21125,24597,403845],85,28]

\L

\A${L_{86.29}}=\pdualwitharg{3.5.13}(\pfillwitharg{2.3}({L_{86.1}}))$%
\F{$1\M35,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${195}\M{}23\M r2{130}\M{}6{390}\M l2{13}\M r2{30}\M s2{78}\M s2{10}\M l2$}%
\F\I\B\D-38639589690\\107576880255\\-36206307735
\E\D107576880255\\-299505750765\\100802303940
\E\D-36206307735\\100802303940\\-33926241662
\J\C\H\B\D-21016\\-189095547\\-561821910
\N-3615\\-32525963\\-96637911
\N271\\2441038\\7252570
\N-273\\-2461012\\-7311915
\N-1058\\-9522245\\-28291549
\N-2274\\-20464552\\-60802245
\N-3688\\-33186930\\-98601711
\N-2670\\-24024694\\-71379785
\J\C
%DUALITY%[[-38639589690,107576880255,-36206307735;107576880255,-299505750765,100802303940;-36206307735,100802303940,-33926241662],[195,195,1],[-21016,-3615,271,-273,-1058,-2274,-3688,-2670;-189095547,-32525963,2441038,-2461012,-9522245,-20464552,-33186930,-24024694;-561821910,-96637911,7252570,-7311915,-28291549,-60802245,-98601711,-71379785],85,29]

\L

\A${L_{86.30}}=\pdualwitharg{2.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${52}\M b2{20}\M*2{312}\M{}6{104}\M l2{195}\M r28\M*2{520}\M s2{24}\M*2$}%
\F\I\B\D252237752520\\4152185700\\-63538633860
\E\D4152185700\\68350776\\-1045934656
\E\D-63538633860\\-1045934656\\16005367763
\J\C\H\B\D37550\\5429\\149422
\N36069\\5235\\143530
\N7291\\1101\\29016
\N13\\6\\52
\N1814\\210\\7215
\N1114\\147\\4432
\N16924\\2365\\67340
\N11734\\1683\\46692
\J\C
%DUALITY%[[252237752520,4152185700,-63538633860;4152185700,68350776,-1045934656;-63538633860,-1045934656,16005367763],[780,52,1],[37550,36069,7291,13,1814,1114,16924,11734;5429,5235,1101,6,210,147,2365,1683;149422,143530,29016,52,7215,4432,67340,46692],85,30]

\L

\A${L_{86.31}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}5\M{-2}{},1\M2{}13\M1{}$}\H{${60}\M b2{156}\M*2{40}\M{}6{120}\M l21\M r2{1560}\M*2{24}\M s2{520}\M*2$}%
\F\I\B\D14371395480\\453180\\-3611400780
\E\D453180\\120\\-113880
\E\D-3611400780\\-113880\\907512121
\J\C\H\B\D-338813\\71\\-1348290
\N-858177\\182\\-3415074
\N-25501\\6\\-101480
\N0\\1\\0
\N-146\\0\\-581
\N-85263\\13\\-339300
\N-26669\\5\\-106128
\N-445197\\91\\-1771640
\J\C
%DUALITY%[[14371395480,453180,-3611400780;453180,120,-113880;-3611400780,-113880,907512121],[780,60,1],[-338813,-858177,-25501,0,-146,-85263,-26669,-445197;71,182,6,1,0,13,5,91;-1348290,-3415074,-101480,0,-581,-339300,-106128,-1771640],85,31]

\L

\A${L_{86.32}}=\pdualwitharg{5.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${260}\M*24\M b2{390}\M{}6{130}\M l2{156}\M r2{10}\M b2{26}\M s2{30}\M b2$}%
\F\I\B\D-1080645540\\1082683680\\538358340
\E\D1082683680\\-1084725590\\-539373705
\E\D538358340\\-539373705\\-268200526
\J\C\H\B\D303299\\-54\\608920
\N58633\\-10\\117714
\N31375\\-3\\62985
\N-5341\\2\\-10725
\N-5207\\0\\-10452
\N2465\\-1\\4950
\N12328\\-3\\24752
\N46576\\-9\\93510
\J\C
%DUALITY%[[-1080645540,1082683680,538358340;1082683680,-1084725590,-539373705;538358340,-539373705,-268200526],[780,65,1],[303299,58633,31375,-5341,-5207,2465,12328,46576;-54,-10,-3,2,0,-1,-3,-9;608920,117714,62985,-10725,-10452,4950,24752,93510],85,32]

\L

\A${L_{86.33}}=\pdualwitharg{13}({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${52}\M*2{180}\M b2{78}\M{}6{234}\M l2{780}\M r2{18}\M b2{130}\M s26\M b2$}%
\F\I\B\D-19499220\\210600\\-542880
\E\D210600\\-2262\\5889
\E\D-542880\\5889\\-15062
\J\C\H\B\D-419\\-17150\\8398
\N-1199\\-49080\\24030
\N-37\\-1516\\741
\N35\\1431\\-702
\N39\\1600\\-780
\N-13\\-531\\261
\N-94\\-3845\\1885
\N-66\\-2701\\1323
\J\C
%DUALITY%[[-19499220,210600,-542880;210600,-2262,5889;-542880,5889,-15062],[2340,39,1],[-419,-1199,-37,35,39,-13,-94,-66;-17150,-49080,-1516,1431,1600,-531,-3845,-2701;8398,24030,741,-702,-780,261,1885,1323],85,33]

\L

\A${L_{86.34}}=\pdualwitharg{3.13}({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${468}\M*2{20}\M b2{78}\M{}6{26}\M l2{780}\M r22\M b2{1170}\M s26\M b2$}%
\F\I\B\D-12670624980\\-1376256960\\11716380
\E\D-1376256960\\-149486142\\1272609
\E\D11716380\\1272609\\-10834
\J\C\H\B\D1319\\-4464\\902070
\N411\\-1390\\281200
\N29\\-97\\19968
\N-15\\51\\-10231
\N-13\\40\\-9360
\N7\\-24\\4751
\N344\\-1170\\234585
\N72\\-244\\49203
\J\C
%DUALITY%[[-12670624980,-1376256960,11716380;-1376256960,-149486142,1272609;11716380,1272609,-10834],[2340,39,1],[1319,411,29,-15,-13,7,344,72;-4464,-1390,-97,51,40,-24,-1170,-244;902070,281200,19968,-10231,-9360,4751,234585,49203],85,34]

\L

\A${L_{86.35}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${65}\M{}29\M r2{390}\M{}6{1170}\M l2{39}\M r2{90}\M s2{26}\M s2{30}\M l2$}%
\F\I\B\D-550491435\\-112698495\\2815605
\E\D-112698495\\-23072010\\576420
\E\D2815605\\576420\\-14401
\J\C\H\B\D-9\\1421\\55120
\N-5\\846\\32886
\N-1\\380\\15015
\N2\\-39\\-1170
\N0\\-38\\-1521
\N-1\\15\\405
\N-1\\89\\3367
\N-3\\413\\15945
\J\C
%DUALITY%[[-550491435,-112698495,2815605;-112698495,-23072010,576420;2815605,576420,-14401],[585,195,1],[-9,-5,-1,2,0,-1,-1,-3;1421,846,380,-39,-38,15,89,413;55120,32886,15015,-1170,-1521,405,3367,15945],85,35]

\L

\A${L_{86.36}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{86.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${585}\M{}21\M r2{390}\M{}6{130}\M l2{39}\M r2{10}\M s2{234}\M s2{30}\M l2$}%
\F\I\B\D-29367585\\-289730610\\-4904055
\E\D-289730610\\-2858197290\\-48378915
\E\D-4904055\\-48378915\\-818879
\J\C\H\B\D-92470\\-80031\\5281965
\N-6036\\-5224\\344779
\N-7289\\-6308\\416325
\N678\\587\\-38740
\N661\\572\\-37752
\N-313\\-271\\17885
\N-6679\\-5781\\381537
\N-9219\\-7979\\526605
\J\C
%DUALITY%[[-29367585,-289730610,-4904055;-289730610,-2858197290,-48378915;-4904055,-48378915,-818879],[585,195,1],[-92470,-6036,-7289,678,661,-313,-6679,-9219;-80031,-5224,-6308,587,572,-271,-5781,-7979;5281965,344779,416325,-38740,-37752,17885,381537,526605],85,36]

\L

\A${L_{86.37}}=\pdualwitharg{2.3.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M{-2}{}5\M-{},1\M-{}13\M2{}$}\H{${156}\M b2{60}\M*2{104}\M{}6{312}\M l2{65}\M r2{24}\M*2{1560}\M s28\M*2$}%
\F\I\B\D144644760\\-192660\\-35370660
\E\D-192660\\312\\47112
\E\D-35370660\\47112\\8649353
\J\C\H\B\D17567\\71\\71838
\N16851\\70\\68910
\N1119\\6\\4576
\N0\\1\\0
\N302\\0\\1235
\N537\\1\\2196
\N8011\\25\\32760
\N1835\\7\\7504
\J\C
%DUALITY%[[144644760,-192660,-35370660;-192660,312,47112;-35370660,47112,8649353],[780,156,1],[17567,16851,1119,0,302,537,8011,1835;71,70,6,1,0,1,25,7;71838,68910,4576,0,1235,2196,32760,7504],85,37]

\L

\A${L_{86.38}}=\pdualwitharg{2.5}({L_{86.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${20}\M b2{468}\M*2{120}\M{}6{360}\M l23\M r2{4680}\M*28\M s2{1560}\M*2$}%
\F\I\B\D6214312597254840\\-43724867502420\\1549941453637200
\E\D-43724867502420\\307654951080\\-10905628520640
\E\D1549941453637200\\-10905628520640\\386578317731267
\J\C\H\B\D816665\\182722\\-3269170
\N6208103\\1388673\\-24851502
\N185167\\41327\\-741240
\N1168\\105\\-4680
\N1020\\233\\-4083
\N610861\\137436\\-2445300
\N64053\\14362\\-256408
\N3216591\\720044\\-12876240
\J\C
%DUALITY%[[6214312597254840,-43724867502420,1549941453637200;-43724867502420,307654951080,-10905628520640;1549941453637200,-10905628520640,386578317731267],[2340,60,1],[816665,6208103,185167,1168,1020,610861,64053,3216591;182722,1388673,41327,105,233,137436,14362,720044;-3269170,-24851502,-741240,-4680,-4083,-2445300,-256408,-12876240],85,38]

\L

\A${L_{86.39}}=\pdualwitharg{2.3.5}({L_{86.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M2{}13\M1{}$}\H{${180}\M b2{52}\M*2{120}\M{}6{40}\M l23\M r2{520}\M*2{72}\M s2{1560}\M*2$}%
\F\I\B\D3075306291720\\13161430620\\767510841240
\E\D13161430620\\56327160\\3284726700
\E\D767510841240\\3284726700\\191549340307
\J\C\H\B\D1005877\\3765\\-4030470
\N849244\\3185\\-3402854
\N75694\\289\\-303300
\N-5\\2\\20
\N435\\1\\-1743
\N84419\\299\\-338260
\N79189\\291\\-317304
\N1321763\\4927\\-5296200
\J\C
%DUALITY%[[3075306291720,13161430620,767510841240;13161430620,56327160,3284726700;767510841240,3284726700,191549340307],[2340,60,1],[1005877,849244,75694,-5,435,84419,79189,1321763;3765,3185,289,2,1,299,291,4927;-4030470,-3402854,-303300,20,-1743,-338260,-317304,-5296200],85,39]

\L

\A${L_{86.40}}=\pdualwitharg{3.5.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${780}\M*2{12}\M b2{130}\M{}6{390}\M l2{52}\M r2{30}\M b2{78}\M s2{10}\M b2$}%
\F\I\B\D-9710220\\9598680\\-1510860
\E\D9598680\\-9488310\\1493505
\E\D-1510860\\1493505\\-235082
\J\C\H\B\D-10673\\-54\\68250
\N-2103\\-10\\13452
\N-446\\-1\\2860
\N93\\2\\-585
\N89\\0\\-572
\N-36\\-1\\225
\N-361\\-3\\2301
\N-525\\-3\\3355
\J\C
%DUALITY%[[-9710220,9598680,-1510860;9598680,-9488310,1493505;-1510860,1493505,-235082],[780,195,1],[-10673,-2103,-446,93,89,-36,-361,-525;-54,-10,-1,2,0,-1,-3,-3;68250,13452,2860,-585,-572,225,2301,3355],85,40]

\L

\A${L_{86.41}}=\pdualwitharg{2.5.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${260}\M b24\M*2{1560}\M{}6{520}\M l2{39}\M r2{40}\M*2{104}\M s2{120}\M*2$}%
\F\I\B\D236316386280\\8299980\\58767586020
\E\D8299980\\520\\2063880
\E\D58767586020\\2063880\\14614429631
\J\C\H\B\D-1995247\\6110307\\8022430
\N-388727\\1190450\\1562982
\N-450257\\1378884\\1810380
\N0\\1\\0
\N-2648\\8109\\10647
\N-38709\\118543\\155640
\N-157147\\481251\\631852
\N-605093\\1853055\\2432940
\J\C
%DUALITY%[[236316386280,8299980,58767586020;8299980,520,2063880;58767586020,2063880,14614429631],[780,260,1],[-1995247,-388727,-450257,0,-2648,-38709,-157147,-605093;6110307,1190450,1378884,1,8109,118543,481251,1853055;8022430,1562982,1810380,0,10647,155640,631852,2432940],85,41]

\L

\A${L_{86.42}}=\pdualwitharg{2.13}({L_{86.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${52}\M b2{180}\M*2{312}\M{}6{936}\M l2{195}\M r2{72}\M*2{520}\M s2{24}\M*2$}%
\F\I\B\D5290744680\\600231060\\1320801300
\E\D600231060\\68096184\\149843928
\E\D1320801300\\149843928\\329729779
\J\C\H\B\D100381\\99\\-402142
\N290186\\285\\-1162530
\N20210\\19\\-80964
\N701\\0\\-2808
\N4332\\5\\-17355
\N8393\\9\\-33624
\N44067\\45\\-176540
\N31167\\31\\-124860
\J\C
%DUALITY%[[5290744680,600231060,1320801300;600231060,68096184,149843928;1320801300,149843928,329729779],[2340,156,1],[100381,290186,20210,701,4332,8393,44067,31167;99,285,19,0,5,9,45,31;-402142,-1162530,-80964,-2808,-17355,-33624,-176540,-124860],85,42]

\L

\A${L_{86.43}}=\pdualwitharg{2.3.13}({L_{86.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M-{}13\M2{}$}\H{${468}\M b2{20}\M*2{312}\M{}6{104}\M l2{195}\M r28\M*2{4680}\M s2{24}\M*2$}%
\F\I\B\D5558679963720\\1853244900\\1387280487060
\E\D1853244900\\618072\\462514572
\E\D1387280487060\\462514572\\346223772971
\J\C\H\B\D-6418528\\71901\\25718238
\N-2034391\\22790\\8151550
\N-367139\\4114\\1471080
\N3491\\-39\\-13988
\N-157241\\1760\\630045
\N-77966\\873\\312400
\N-3145988\\35235\\12605580
\N-682494\\7645\\2734668
\J\C
%DUALITY%[[5558679963720,1853244900,1387280487060;1853244900,618072,462514572;1387280487060,462514572,346223772971],[2340,156,1],[-6418528,-2034391,-367139,3491,-157241,-77966,-3145988,-682494;71901,22790,4114,-39,1760,873,35235,7645;25718238,8151550,1471080,-13988,630045,312400,12605580,2734668],85,43]

\L

\A${L_{86.44}}=\pdualwitharg{5.13}({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${260}\M*2{36}\M b2{390}\M{}6{1170}\M l2{156}\M r2{90}\M b2{26}\M s2{30}\M b2$}%
\F\I\B\D-551473455780\\91228880340\\712391940
\E\D91228880340\\-15091766430\\-117849225
\E\D712391940\\-117849225\\-920266
\J\C\H\B\D12149\\48578\\3183830
\N7183\\28722\\1882332
\N1526\\6103\\399750
\N-314\\-1254\\-82485
\N-305\\-1220\\-79872
\N121\\483\\31815
\N410\\1639\\107497
\N1792\\7165\\469665
\J\C
%DUALITY%[[-551473455780,91228880340,712391940;91228880340,-15091766430,-117849225;712391940,-117849225,-920266],[2340,195,1],[12149,7183,1526,-314,-305,121,410,1792;48578,28722,6103,-1254,-1220,483,1639,7165;3183830,1882332,399750,-82485,-79872,31815,107497,469665],85,44]

\L

\A${L_{86.45}}=\pdualwitharg{3.5.13}({L_{86.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${2340}\M*24\M b2{390}\M{}6{130}\M l2{156}\M r2{10}\M b2{234}\M s2{30}\M b2$}%
\F\I\B\D-29130660\\316702620\\4867200
\E\D316702620\\-3442804170\\-52910325
\E\D4867200\\-52910325\\-813146
\J\C\H\B\D15533\\-100002\\6599970
\N1001\\-6444\\425294
\N536\\-3448\\227565
\N-91\\587\\-38740
\N-89\\572\\-37752
\N42\\-271\\17885
\N631\\-4065\\268281
\N795\\-5119\\337845
\J\C
%DUALITY%[[-29130660,316702620,4867200;316702620,-3442804170,-52910325;4867200,-52910325,-813146],[2340,195,1],[15533,1001,536,-91,-89,42,631,795;-100002,-6444,-3448,587,572,-271,-4065,-5119;6599970,425294,227565,-38740,-37752,17885,268281,337845],85,45]

\L

\A${L_{86.46}}=\pdualwitharg{2.3.5.13}(\pfillwitharg3({L_{86.1}}))$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}5\M{-2}{},1\M1{}13\M2{}$}\H{${780}\M b2{12}\M*2{520}\M{}6{1560}\M l2{13}\M r2{120}\M*2{312}\M s2{40}\M*2$}%
\F\I\B\D1560\\746460\\-187200
\E\D746460\\2849126280\\-714530700
\E\D-187200\\-714530700\\179196733
\J\C\H\B\D-6735\\539999\\2153190
\N-1312\\105207\\419502
\N-506\\40623\\161980
\N1\\0\\0
\N-3\\238\\949
\N-131\\10473\\41760
\N-531\\42527\\169572
\N-681\\54587\\217660
\J\C
%DUALITY%[[1560,746460,-187200;746460,2849126280,-714530700;-187200,-714530700,179196733],[780,780,1],[-6735,-1312,-506,1,-3,-131,-531,-681;539999,105207,40623,0,238,10473,42527,54587;2153190,419502,161980,0,949,41760,169572,217660],85,46]

\L

\A${L_{86.47}}=\pdualwitharg{2.5.13}({L_{86.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${260}\M b2{36}\M*2{1560}\M{}6{4680}\M l2{39}\M r2{360}\M*2{104}\M s2{120}\M*2$}%
\F\I\B\D63339649125480\\322303332780\\-15566116473180
\E\D322303332780\\1640042040\\-79208064780
\E\D-15566116473180\\-79208064780\\3825470862911
\J\C\H\B\D45338015\\-136168962\\181664210
\N26499245\\-79588281\\106179426
\N10231589\\-30729727\\40996800
\N-584\\1755\\-2340
\N59986\\-180163\\240357
\N2638219\\-7923672\\10571040
\N3570687\\-10724262\\14307332
\N13749409\\-41295208\\55092300
\J\C
%DUALITY%[[63339649125480,322303332780,-15566116473180;322303332780,1640042040,-79208064780;-15566116473180,-79208064780,3825470862911],[2340,780,1],[45338015,26499245,10231589,-584,59986,2638219,3570687,13749409;-136168962,-79588281,-30729727,1755,-180163,-7923672,-10724262,-41295208;181664210,106179426,40996800,-2340,240357,10571040,14307332,55092300],85,47]

\L

\A${L_{86.48}}=\pdualwitharg{2.3.5.13}({L_{86.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M1{}13\M2{}$}\H{${2340}\M b24\M*2{1560}\M{}6{520}\M l2{39}\M r2{40}\M*2{936}\M s2{120}\M*2$}%
\F\I\B\D26808239357640\\-138808605780\\-6794421290280
\E\D-138808605780\\718727880\\35180383680
\E\D-6794421290280\\35180383680\\1722013894831
\J\C\H\B\D-327361\\1204428\\-1316250
\N-21244\\78177\\-85418
\N-24442\\90115\\-98280
\N65\\-173\\260
\N-165\\586\\-663
\N-2159\\7900\\-8680
\N-25957\\95322\\-104364
\N-33143\\121888\\-133260
\J\C
%DUALITY%[[26808239357640,-138808605780,-6794421290280;-138808605780,718727880,35180383680;-6794421290280,35180383680,1722013894831],[2340,780,1],[-327361,-21244,-24442,65,-165,-2159,-25957,-33143;1204428,78177,90115,-173,586,7900,95322,121888;-1316250,-85418,-98280,260,-663,-8680,-104364,-133260],85,48]

\medskip%
%------------------------------WEYL-GROUP-W87--------------------------------
%
\leavevmode\llap{}%
$W_{87\phantom0}$%
\qquad\llap{12} lattices, $\chi=84$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$222222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{87.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M2{}41\M1{}$}%
\G{2\rightarrow N_{87}}%
\H{$4\M r2{10}\M b2{82}\M l24\M r2{410}\M b22\M b2{10}\M l2{164}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D63140\\-25420\\-820
\E\D-25420\\10234\\329
\E\D-820\\329\\-38
\J\C\hfil\penalty500%
\B\D-560881\\-1394000\\39360
\E\D225378\\560149\\-15816
\E\D-10431\\-25925\\731
\J\C\H\B\D1125\\2796\\-80
\N338\\840\\-25
\N495\\1230\\-41
\N29\\72\\-4
\N-412\\-1025\\0
\N-35\\-87\\2
\N2\\5\\0
\N2573\\6396\\-164
\N140\\348\\-9
\J\C
%EXPLICIT%[[63140,-25420,-820;-25420,10234,329;-820,329,-38],[820,1,1],[1125,338,495,29,-412,-35,2,2573,140,243,517,6516,3391,70522,2087,5128,81559,2083;2796,840,1230,72,-1025,-87,5,6396,348,604,1285,16195,8428,175275,5187,12745,202704,5177;-80,-25,-41,-4,0,2,0,-164,-9,-16,-35,-451,-236,-4920,-146,-360,-5740,-147],86,1]

\L

\A${L_{87.2}}=\pfillwitharg2({L_{87.1}})$%
{${}={}$}Nikulin $87$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M2{}41\M1{}$}\H{$1\M r2{10}\M s2{82}\M l21\M r2{410}\M s22\M s2{10}\M l2{41}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-15785\\-3075\\205
\E\D-3075\\-599\\40
\E\D205\\40\\-2
\J\C\hfil\penalty500%
\B\D318569\\-1638360\\-326155
\E\D62412\\-320977\\-63898
\E\D-2352\\12096\\2407
\J\C\H\B\D162\\-833\\-162
\N143\\-735\\-135
\N423\\-2173\\-369
\N52\\-267\\-42
\N1358\\-6970\\-1025
\N16\\-82\\-9
\N2\\-10\\5
\N-8\\41\\0
\N-1\\5\\-3
\J\C
%IMPLICIT%[[-15785,-3075,205;-3075,-599,40;205,40,-2],[205,1,1],[162,143,423,52,1358,16,2,-8,-1,6,67,1299,368,15862,488,1258,10340,547;-833,-735,-2173,-267,-6970,-82,-10,41,5,-31,-345,-6683,-1893,-81590,-2510,-6470,-53177,-2813;-162,-135,-369,-42,-1025,-9,5,0,-3,-10,-80,-1394,-388,-16605,-507,-1295,-10578,-556],86,2]

\L

\A${L_{87.3}}=\pdualwitharg5(\pfillwitharg2({L_{87.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M2{}41\M1{}$}\H{$5\M r22\M s2{410}\M l25\M r2{82}\M s2{10}\M s22\M l2{205}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1151690\\13530\\-227345
\E\D13530\\-155\\2670
\E\D-227345\\2670\\-44878
\J\C\hfil\penalty500%
\B\D-1219669\\1319790\\6257625
\E\D13936\\-15081\\-71500
\E\D-240664\\260420\\1234749
\J\C\H\B\D-920\\993\\4720
\N-123\\132\\631
\N-1159\\1230\\5945
\N-78\\81\\400
\N-168\\164\\861
\N38\\-42\\-195
\N8\\-8\\-41
\N-1198\\1353\\6150
\N-151\\168\\775
\J\C
%DUALITY%[[-1151690,13530,-227345;13530,-155,2670;-227345,2670,-44878],[205,5,1],[-920,-123,-1159,-78,-168,38,8,-1198,-151,-152,-145,-9829,-2602,-21808,-3254,-1616,-64730,-3333;993,132,1230,81,164,-42,-8,1353,168,167,158,10660,2819,23616,3522,1748,69987,3602;4720,631,5945,400,861,-195,-41,6150,775,780,744,50430,13350,111889,16695,8291,332100,17100],86,3]

\L

\A${L_{87.4}}=\pdualwitharg2({L_{87.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M2{}41\M1{}$}\H{$1\M r2{40}\M*2{328}\M l21\M r2{1640}\M*28\M*2{40}\M l2{41}\M r28\M l2$}\relax$\,(\times2)$%
\F\I\B\D1678000440\\5014300\\419471000
\E\D5014300\\14984\\1253488
\E\D419471000\\1253488\\104860473
\J\C\hfil\penalty500%
\B\D125130359\\188052240\\-502804320
\E\D372725\\560149\\-1497700
\E\D31279959\\47009106\\-125690509
\J\C\H\B\D-1585\\-2389\\6369
\N-2394\\-3625\\9620
\N-5632\\-8569\\22632
\N-270\\-412\\1085
\N-11019\\-16810\\44280
\N-1\\0\\4
\N199\\330\\-800
\N-623\\-738\\2501
\N-238\\-329\\956
\J\C
%DUALITY%[[1678000440,5014300,419471000;5014300,14984,1253488;419471000,1253488,104860473],[820,4,1],[-1585,-2394,-5632,-270,-11019,-1,199,-623,-238,-169,-1991,-30325,-4115,-348551,-10523,-26509,-107248,-11163;-2389,-3625,-8569,-412,-16810,0,330,-738,-329,-247,-2965,-45469,-6178,-523570,-15816,-39870,-161376,-16805;6369,9620,22632,1085,44280,4,-800,2501,956,679,8000,121852,16535,1400560,42284,106520,430951,44856],86,4]

\L

\A${L_{87.5}}=\pdualwitharg5({L_{87.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M2{}41\M1{}$}\H{${20}\M r22\M b2{410}\M l2{20}\M r2{82}\M b2{10}\M b22\M l2{820}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-491180\\-246000\\3280
\E\D-246000\\-123190\\1635
\E\D3280\\1635\\-18
\J\C\hfil\penalty500%
\B\D-466417\\956448\\1874520
\E\D-231786\\475307\\931545
\E\D2212\\-4536\\-8891
\J\C\H\B\D-1303\\2672\\5240
\N-138\\283\\556
\N-2539\\5207\\10250
\N-747\\1532\\3020
\N-2239\\4592\\9061
\N-196\\402\\795
\N-39\\80\\159
\N-1199\\2460\\4920
\N20\\-41\\-80
\J\C
%DUALITY%[[-491180,-246000,3280;-246000,-123190,1635;3280,1635,-18],[820,5,1],[-1303,-138,-2539,-747,-2239,-196,-39,-1199,20,39,-20,-3939,-2413,-10717,-1700,-909,-76537,-2074;2672,283,5207,1532,4592,402,80,2460,-41,-80,41,8077,4948,21976,3486,1864,156948,4253;5240,556,10250,3020,9061,795,159,4920,-80,-160,79,15785,9680,43009,6825,3651,307500,8335],86,5]

\L

\A${L_{87.6}}=\pdualwitharg{41}(\pfillwitharg2({L_{87.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}41\M2{}$}\H{${41}\M r2{410}\M s22\M l2{41}\M r2{10}\M s2{82}\M s2{410}\M l21\M r2{82}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2536465\\-66215\\-496305
\E\D-66215\\-1558\\-12956
\E\D-496305\\-12956\\-97111
\J\C\hfil\penalty500%
\B\D6022169\\27720\\-30780750
\E\D159027\\731\\-812825
\E\D1178364\\5424\\-6022901
\J\C\H\B\D-8928\\-40\\45633
\N-5936\\-25\\30340
\N-270\\-1\\1380
\N-730\\-2\\3731
\N-181\\0\\925
\N377\\2\\-1927
\N361\\0\\-1845
\N-296\\-2\\1513
\N-1508\\-9\\7708
\J\C
%DUALITY%[[-2536465,-66215,-496305;-66215,-1558,-12956;-496305,-12956,-97111],[205,41,1],[-8928,-5936,-270,-730,-181,377,361,-296,-1508,-1500,-7099,-2337,-25340,-25889,-31661,-78571,-15346,-32383;-40,-25,-1,-2,0,2,0,-2,-9,-8,-35,-11,-118,-120,-146,-360,-70,-147;45633,30340,1380,3731,925,-1927,-1845,1513,7708,7667,36285,11945,129519,132325,161827,401595,78437,165517],86,6]

\L

\A${L_{87.7}}=\pdualwitharg{2.5}({L_{87.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M2{}41\M1{}$}\H{$5\M r28\M*2{1640}\M l25\M r2{328}\M*2{40}\M*28\M l2{205}\M r2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1215825480\\-7539900\\303208940
\E\D-7539900\\46760\\-1880340
\E\D303208940\\-1880340\\75615837
\J\C\hfil\penalty500%
\B\D187113093\\-76206249\\-752192560
\E\D-1167048\\475307\\4691520
\E\D46663910\\-19004985\\-187588401
\J\C\H\B\D7153\\-2914\\-28755
\N2799\\-1142\\-11252
\N47731\\-19516\\-191880
\N3342\\-1369\\-13435
\N38878\\-15949\\-156292
\N3184\\-1311\\-12800
\N594\\-247\\-2388
\N5864\\-2460\\-23575
\N-5\\-2\\20
\J\C
%DUALITY%[[1215825480,-7539900,303208940;-7539900,46760,-1880340;303208940,-1880340,75615837],[820,20,1],[7153,2799,47731,3342,38878,3184,594,5864,-5,51,803,99951,14668,256486,40040,21018,437182,46831;-2914,-1142,-19516,-1369,-15949,-1311,-247,-2460,-2,-20,-325,-40631,-5966,-104345,-16293,-8555,-177981,-19069;-28755,-11252,-191880,-13435,-156292,-12800,-2388,-23575,20,-205,-3228,-401800,-58965,-1031068,-160960,-84492,-1757465,-188260],86,7]

\L

\A${L_{87.8}}=\pdualwitharg{41}({L_{87.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}41\M2{}$}\H{${164}\M r2{410}\M b22\M l2{164}\M r2{10}\M b2{82}\M b2{410}\M l24\M r2{82}\M l2$}\relax$\,(\times2)$%
\F\I\B\D555140\\521520\\-7380
\E\D521520\\489786\\-6929
\E\D-7380\\-6929\\98
\J\C\hfil\penalty500%
\B\D-4001\\5600\\98400
\E\D-3825\\5354\\94095
\E\D55\\-77\\-1354
\J\C\H\B\D-11\\28\\1148
\N-7\\25\\1230
\N2\\-1\\76
\N65\\-68\\0
\N38\\-45\\-365
\N53\\-69\\-943
\N152\\-215\\-3895
\N65\\-96\\-1948
\N75\\-115\\-2542
\J\C
%DUALITY%[[555140,521520,-7380;521520,489786,-6929;-7380,-6929,98],[820,41,1],[-11,-7,2,65,38,53,152,65,75,51,32,3,35,12,7,-2,-5,-10;28,25,-1,-68,-45,-69,-215,-96,-115,-84,-60,-6,-72,-25,-15,5,12,24;1148,1230,76,0,-365,-943,-3895,-1948,-2542,-2132,-1845,-199,-2460,-865,-533,205,472,943],86,8]

\L

\A${L_{87.9}}=\pdualwitharg{5.41}(\pfillwitharg2({L_{87.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M1{}41\M2{}$}\H{${205}\M r2{82}\M s2{10}\M l2{205}\M r22\M s2{410}\M s2{82}\M l25\M r2{410}\M l2$}\relax$\,(\times2)$%
\F\I\B\D410\\781460\\154365
\E\D781460\\1692972205\\334419780
\E\D154365\\334419780\\66059318
\J\C\hfil\penalty500%
\B\D731\\-444144\\2248440
\E\D1607960\\-975636321\\4939073200
\E\D317627\\-192721484\\975635589
\J\C\H\B\D212\\-125857\\637140
\N30\\-17032\\86223
\N8\\-4246\\21495
\N30\\-14821\\75030
\N3\\-1410\\7138
\N1\\0\\0
\N1\\-1474\\7462
\N8\\-6489\\32850
\N34\\-25876\\130995
\J\C
%DUALITY%[[410,781460,154365;781460,1692972205,334419780;154365,334419780,66059318],[205,205,1],[212,30,8,30,3,1,1,8,34,32,31,53,580,119,731,365,358,759;-125857,-17032,-4246,-14821,-1410,0,-1474,-6489,-25876,-22191,-19980,-32766,-355299,-72614,-444144,-220598,-215583,-455280;637140,86223,21495,75030,7138,0,7462,32850,130995,112340,101147,165875,1798670,367602,2248440,1116758,1091370,2304815],86,9]

\L

\A${L_{87.10}}=\pdualwitharg{2.41}({L_{87.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}41\M2{}$}\H{${41}\M r2{1640}\M*28\M l2{41}\M r2{40}\M*2{328}\M*2{1640}\M l21\M r2{328}\M l2$}\relax$\,(\times2)$%
\F\I\B\D457856840\\-2360780\\113931620
\E\D-2360780\\12136\\-587448
\E\D113931620\\-587448\\28350377
\J\C\hfil\penalty500%
\B\D5511934\\-546975\\-22162140
\E\D-53963\\5354\\216972
\E\D1372202\\-136170\\-5517289
\J\C\H\B\D-1397\\139\\5617
\N-17539\\1740\\70520
\N-6553\\650\\26348
\N-36475\\3618\\146657
\N-75359\\7475\\303000
\N-93283\\9253\\375068
\N-234941\\23305\\944640
\N-23176\\2299\\93185
\N-98871\\9808\\397536
\J\C
%DUALITY%[[457856840,-2360780,113931620;-2360780,12136,-587448;113931620,-587448,28350377],[820,164,1],[-1397,-17539,-6553,-36475,-75359,-93283,-234941,-23176,-98871,-14021,-21006,-1156,-2070,-1731,775,3671,49,-1346;139,1740,650,3618,7475,9253,23305,2299,9808,1391,2085,115,207,175,-73,-355,-4,137;5617,70520,26348,146657,303000,375068,944640,93185,397536,56375,84460,4648,8323,6960,-3116,-14760,-197,5412],86,10]

\L

\A${L_{87.11}}=\pdualwitharg{5.41}({L_{87.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M1{}41\M2{}$}\H{${820}\M r2{82}\M b2{10}\M l2{820}\M r22\M b2{410}\M b2{82}\M l2{20}\M r2{410}\M l2$}\relax$\,(\times2)$%
\F\I\B\D164820\\8200\\-4100
\E\D8200\\410\\-205
\E\D-4100\\-205\\102
\J\C\hfil\penalty500%
\B\D503\\14112\\51660
\E\D26\\727\\2665
\E\D-12\\-336\\-1231
\J\C\H\B\D-17\\-428\\-1640
\N-2\\-37\\-164
\N-1\\-13\\-70
\N-13\\-128\\-820
\N-1\\-8\\-59
\N-4\\-18\\-205
\N-1\\0\\-41
\N-1\\0\\-40
\N0\\-1\\0
\J\C
%DUALITY%[[164820,8200,-4100;8200,410,-205;-4100,-205,102],[820,205,1],[-17,-2,-1,-13,-1,-4,-1,-1,0,1,0,-1,-27,-3,-20,-11,-23,-26;-428,-37,-13,-128,-8,-18,0,0,-1,-20,-19,-43,-992,-104,-654,-336,-672,-727;-1640,-164,-70,-820,-59,-205,-41,-40,0,0,-41,-135,-3280,-351,-2255,-1189,-2420,-2665],86,11]

\L

\A${L_{87.12}}=\pdualwitharg{2.5.41}({L_{87.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M1{}41\M2{}$}\H{${205}\M r2{328}\M*2{40}\M l2{205}\M r28\M*2{1640}\M*2{328}\M l25\M r2{1640}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1640\\151700\\37720
\E\D151700\\-332920\\-82820
\E\D37720\\-82820\\-20603
\J\C\hfil\penalty500%
\B\D727\\-650832\\2617440
\E\D-2561\\2289533\\-9207780
\E\D-637\\569478\\-2290261
\J\C\H\B\D26\\-23193\\93275
\N10\\-8849\\35588
\N4\\-3501\\14080
\N11\\-9532\\38335
\N3\\-2578\\10368
\N9\\-7544\\30340
\N1\\-734\\2952
\N0\\46\\-185
\N-2\\1835\\-7380
\J\C
%DUALITY%[[-1640,151700,37720;151700,-332920,-82820;37720,-82820,-20603],[820,820,1],[26,10,4,11,3,9,1,0,-2,0,3,9,54,23,147,77,39,171;-23193,-8849,-3501,-9532,-2578,-7544,-734,46,1835,-51,-2773,-8121,-48578,-20666,-131920,-68998,-34912,-152921;93275,35588,14080,38335,10368,30340,2952,-185,-7380,205,11152,32660,195365,83112,530540,277488,140405,615000],86,12]

\medskip%
%------------------------------WEYL-GROUP-W88--------------------------------
%
\leavevmode\llap{}%
$W_{88\phantom0}$%
\qquad\llap{32} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{88.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}7\M-{}$}%
\G{2\rightarrow N_{88}}%
\H{${168}\M r2{10}\M b26\M l2{40}\M r2{42}\M b28\M b22\M l2$}%
\F\I\B\D-620760\\-248640\\2520
\E\D-248640\\-99590\\1009
\E\D2520\\1009\\-10
\J\C\H\B\D-265\\672\\1008
\N-2\\5\\0
\N13\\-33\\-54
\N79\\-200\\-280
\N25\\-63\\-63
\N-11\\28\\52
\N-13\\33\\53
\J\C
%EXPLICIT%[[-620760,-248640,2520;-248640,-99590,1009;2520,1009,-10],[840,1,1],[-265,-2,13,79,25,-11,-13;672,5,-33,-200,-63,28,33;1008,0,-54,-280,-63,52,53],87,1]

\L

\A${L_{88.2}}=\pfillwitharg2({L_{88.1}})$%
{${}={}$}Nikulin $88$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}7\M-{}$}\H{${42}\M r2{10}\M s26\M l2{10}\M r2{42}\M l22\M r22\M l2$}%
\F\I\B\D-16590\\6720\\210
\E\D6720\\-2722\\-85
\E\D210\\-85\\-2
\J\C\H\B\D17\\42\\0
\N-4\\-10\\5
\N-34\\-84\\-9
\N-231\\-570\\-100
\N-298\\-735\\-147
\N-13\\-32\\-10
\N2\\5\\-3
\J\C
%IMPLICIT%[[-16590,6720,210;6720,-2722,-85;210,-85,-2],[210,1,1],[17,-4,-34,-231,-298,-13,2;42,-10,-84,-570,-735,-32,5;0,5,-9,-100,-147,-10,-3],87,2]

\L

\A${L_{88.3}}=\pdualwitharg2(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${21}\M r2{20}\M s2{12}\M l25\M r2{84}\M l21\M r24\M l2$}%
\F\I\B\D-1060080\\114450\\-527730
\E\D114450\\-12280\\56974
\E\D-527730\\56974\\-262715
\J\C\H\B\D-3944\\168\\7959
\N-104\\5\\210
\N782\\-33\\-1578
\N1162\\-50\\-2345
\N1415\\-63\\-2856
\N-169\\7\\341
\N-781\\33\\1576
\J\C
%DUALITY%[[-1060080,114450,-527730;114450,-12280,56974;-527730,56974,-262715],[210,2,1],[-3944,-104,782,1162,1415,-169,-781;168,5,-33,-50,-63,7,33;7959,210,-1578,-2345,-2856,341,1576],87,3]

\L

\A${L_{88.4}}=\pdualwitharg3(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}7\M1{}$}\H{${14}\M r2{30}\M s22\M l2{30}\M r2{14}\M l26\M r26\M l2$}%
\F\I\B\D-1141770\\145320\\-378630
\E\D145320\\-18420\\48189
\E\D-378630\\48189\\-125560
\J\C\H\B\D-1801\\112\\5474
\N-69\\5\\210
\N179\\-11\\-544
\N1589\\-100\\-4830
\N320\\-21\\-973
\N-233\\14\\708
\N-536\\33\\1629
\J\C
%DUALITY%[[-1141770,145320,-378630;145320,-18420,48189;-378630,48189,-125560],[210,3,1],[-1801,-69,179,1589,320,-233,-536;112,5,-11,-100,-21,14,33;5474,210,-544,-4830,-973,708,1629],87,4]

\L

\A${L_{88.5}}=\pdualwitharg5(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{${210}\M r22\M s2{30}\M l22\M r2{210}\M l2{10}\M r2{10}\M l2$}%
\F\I\B\D-1393350\\207060\\559020
\E\D207060\\-30700\\-83075
\E\D559020\\-83075\\-224282
\J\C\H\B\D7043\\336\\17430
\N17\\1\\42
\N-703\\-33\\-1740
\N-413\\-20\\-1022
\N-1231\\-63\\-3045
\N307\\14\\760
\N701\\33\\1735
\J\C
%DUALITY%[[-1393350,207060,559020;207060,-30700,-83075;559020,-83075,-224282],[210,5,1],[7043,17,-703,-413,-1231,307,701;336,1,-33,-20,-63,14,33;17430,42,-1740,-1022,-3045,760,1735],87,5]

\L

\A${L_{88.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$7\M r2{60}\M s24\M l2{15}\M r2{28}\M l23\M r2{12}\M l2$}%
\F\I\B\D8323021140\\-2913330\\4137607110
\E\D-2913330\\1020\\-1448298
\E\D4137607110\\-1448298\\2056920475
\J\C\H\B\D7033\\371\\-14147
\N2953\\170\\-5940
\N521\\28\\-1048
\N8941\\435\\-17985
\N9201\\441\\-18508
\N1302\\62\\-2619
\N3299\\167\\-6636
\J\C
%DUALITY%[[8323021140,-2913330,4137607110;-2913330,1020,-1448298;4137607110,-1448298,2056920475],[210,6,1],[7033,2953,521,8941,9201,1302,3299;371,170,28,435,441,62,167;-14147,-5940,-1048,-17985,-18508,-2619,-6636],87,6]

\L

\A${L_{88.7}}=\pdualwitharg7(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{$6\M r2{70}\M s2{42}\M l2{70}\M r26\M l2{14}\M r2{14}\M l2$}%
\F\I\B\D-1678530\\268800\\720930
\E\D268800\\-42980\\-115451
\E\D720930\\-115451\\-309640
\J\C\H\B\D1139\\48\\2634
\N91\\5\\210
\N-799\\-33\\-1848
\N-2331\\-100\\-5390
\N-196\\-9\\-453
\N351\\14\\812
\N796\\33\\1841
\J\C
%DUALITY%[[-1678530,268800,720930;268800,-42980,-115451;720930,-115451,-309640],[210,7,1],[1139,91,-799,-2331,-196,351,796;48,5,-33,-100,-9,14,33;2634,210,-1848,-5390,-453,812,1841],87,7]

\L

\A${L_{88.8}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{${105}\M r24\M s2{60}\M l21\M r2{420}\M l25\M r2{20}\M l2$}%
\F\I\B\D75799500\\-358890\\36018990
\E\D-358890\\1700\\-170540
\E\D36018990\\-170540\\17115781
\J\C\H\B\D3448\\1113\\-7245
\N99\\34\\-208
\N257\\84\\-540
\N286\\87\\-601
\N4397\\1323\\-9240
\N207\\62\\-435
\N533\\167\\-1120
\J\C
%DUALITY%[[75799500,-358890,36018990;-358890,1700,-170540;36018990,-170540,17115781],[210,10,1],[3448,99,257,286,4397,207,533;1113,34,84,87,1323,62,167;-7245,-208,-540,-601,-9240,-435,-1120],87,8]

\L

\A${L_{88.9}}=\pdualwitharg3({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}7\M1{}$}\H{${56}\M r2{30}\M b22\M l2{120}\M r2{14}\M b2{24}\M b26\M l2$}%
\F\I\B\D19320\\7560\\-840
\E\D7560\\2958\\-333
\E\D-840\\-333\\-34
\J\C\H\B\D-331\\840\\-56
\N-2\\5\\0
\N13\\-33\\2
\N79\\-200\\0
\N-22\\56\\-7
\N-63\\160\\-12
\N-52\\132\\-9
\J\C
%DUALITY%[[19320,7560,-840;7560,2958,-333;-840,-333,-34],[840,3,1],[-331,-2,13,79,-22,-63,-52;840,5,-33,-200,56,160,132;-56,0,2,0,-7,-12,-9],87,9]

\L

\A${L_{88.10}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{$3\M r2{140}\M s2{84}\M l2{35}\M r2{12}\M l27\M r2{28}\M l2$}%
\F\I\B\D30237060\\-268170\\14053830
\E\D-268170\\2380\\-124642
\E\D14053830\\-124642\\6532055
\J\C\H\B\D449\\159\\-963
\N457\\170\\-980
\N235\\84\\-504
\N1289\\435\\-2765
\N565\\189\\-1212
\N186\\62\\-399
\N483\\167\\-1036
\J\C
%DUALITY%[[30237060,-268170,14053830;-268170,2380,-124642;14053830,-124642,6532055],[210,14,1],[449,457,235,1289,565,186,483;159,170,84,435,189,62,167;-963,-980,-504,-2765,-1212,-399,-1036],87,10]

\L

\A${L_{88.11}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}7\M-{}$}\H{${70}\M r26\M s2{10}\M l26\M r2{70}\M l2{30}\M r2{30}\M l2$}%
\F\I\B\D61734750\\396690\\21964110
\E\D396690\\2550\\141135
\E\D21964110\\141135\\7814434
\J\C\H\B\D-1773\\742\\4970
\N-76\\34\\213
\N-66\\28\\185
\N-443\\174\\1242
\N-1136\\441\\3185
\N-321\\124\\900
\N-412\\167\\1155
\J\C
%DUALITY%[[61734750,396690,21964110;396690,2550,141135;21964110,141135,7814434],[210,15,1],[-1773,-76,-66,-443,-1136,-321,-412;742,34,28,174,441,124,167;4970,213,185,1242,3185,900,1155],87,11]

\L

\A${L_{88.12}}=\pdualwitharg5({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{${840}\M r22\M b2{30}\M l28\M r2{210}\M b2{40}\M b2{10}\M l2$}%
\F\I\B\D-7740600\\-3911880\\25200
\E\D-3911880\\-1976950\\12735
\E\D25200\\12735\\-82
\J\C\H\B\D-241\\504\\4200
\N-10\\21\\188
\N-47\\99\\930
\N-53\\112\\1104
\N-89\\189\\1995
\N21\\-44\\-380
\N9\\-19\\-185
\J\C
%DUALITY%[[-7740600,-3911880,25200;-3911880,-1976950,12735;25200,12735,-82],[840,5,1],[-241,-10,-47,-53,-89,21,9;504,21,99,112,189,-44,-19;4200,188,930,1104,1995,-380,-185],87,12]

\L

\A${L_{88.13}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M2{}5\M-{},1\M1{}7\M2{}$}\H{$2\M r2{210}\M s2{14}\M l2{210}\M r22\M l2{42}\M r2{42}\M l2$}%
\F\I\B\D97320090\\589260\\33999630
\E\D589260\\3570\\205863
\E\D33999630\\205863\\11878070
\J\C\H\B\D-459\\106\\1312
\N-698\\170\\1995
\N-120\\28\\343
\N-3967\\870\\11340
\N-290\\63\\829
\N-573\\124\\1638
\N-742\\167\\2121
\J\C
%DUALITY%[[97320090,589260,33999630;589260,3570,205863;33999630,205863,11878070],[210,21,1],[-459,-698,-120,-3967,-290,-573,-742;106,170,28,870,63,124,167;1312,1995,343,11340,829,1638,2121],87,13]

\L

\A${L_{88.14}}=\pdualwitharg7({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${24}\M r2{70}\M b2{42}\M l2{280}\M r26\M b2{56}\M b2{14}\M l2$}%
\F\I\B\D271320\\-57120\\-1680
\E\D-57120\\11998\\357
\E\D-1680\\357\\10
\J\C\H\B\D19\\72\\624
\N4\\15\\140
\N-7\\-27\\-210
\N-83\\-320\\-2520
\N-7\\-27\\-213
\N-1\\-4\\-28
\N5\\19\\161
\J\C
%DUALITY%[[271320,-57120,-1680;-57120,11998,357;-1680,357,10],[840,7,1],[19,4,-7,-83,-7,-1,5;72,15,-27,-320,-27,-4,19;624,140,-210,-2520,-213,-28,161],87,14]

\L

\A${L_{88.15}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${35}\M r2{12}\M s2{20}\M l23\M r2{140}\M l2{15}\M r2{60}\M l2$}%
\F\I\B\D-1246557900\\15171870\\-619814580
\E\D15171870\\-184200\\7543770
\E\D-619814580\\7543770\\-308184733
\J\C\H\B\D-110176\\56\\221585
\N-1608\\1\\3234
\N21982\\-11\\-44210
\N19390\\-10\\-38997
\N38599\\-21\\-77630
\N-14387\\7\\28935
\N-65767\\33\\132270
\J\C
%DUALITY%[[-1246557900,15171870,-619814580;15171870,-184200,7543770;-619814580,7543770,-308184733],[210,30,1],[-110176,-1608,21982,19390,38599,-14387,-65767;56,1,-11,-10,-21,7,33;221585,3234,-44210,-38997,-77630,28935,132270],87,15]

\L

\A${L_{88.16}}=\pdualwitharg2({L_{88.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{${21}\M r2{80}\M*2{48}\M l25\M r2{336}\M*24\M*2{16}\M l2$}%
\F\I\B\D-1664880\\-567000\\15120
\E\D-567000\\-193072\\5120
\E\D15120\\5120\\-107
\J\C\H\B\D-425\\1281\\1239
\N68\\-205\\-200
\N214\\-645\\-624
\N78\\-235\\-225
\N-167\\504\\504
\N-69\\208\\202
\N-211\\636\\616
\J\C
%DUALITY%[[-1664880,-567000,15120;-567000,-193072,5120;15120,5120,-107],[840,8,1],[-425,68,214,78,-167,-69,-211;1281,-205,-645,-235,504,208,636;1239,-200,-624,-225,504,202,616],87,16]

\L

\A${L_{88.17}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${30}\M r2{14}\M s2{210}\M l2{14}\M r2{30}\M l2{70}\M r2{70}\M l2$}%
\F\I\B\D892809750\\2304120\\-353464860
\E\D2304120\\5950\\-912205
\E\D-353464860\\-912205\\139937324
\J\C\H\B\D6199\\318\\15660
\N629\\34\\1589
\N1621\\84\\4095
\N3569\\174\\9016
\N3913\\189\\9885
\N2577\\124\\6510
\N3339\\167\\8435
\J\C
%DUALITY%[[892809750,2304120,-353464860;2304120,5950,-912205;-353464860,-912205,139937324],[210,35,1],[6199,629,1621,3569,3913,2577,3339;318,34,84,174,189,124,167;15660,1589,4095,9016,9885,6510,8435],87,17]

\L

\A${L_{88.18}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{$1\M r2{420}\M s2{28}\M l2{105}\M r24\M l2{21}\M r2{84}\M l2$}%
\F\I\B\D-2966525520\\27681150\\-1474951590
\E\D27681150\\-257880\\13763022
\E\D-1474951590\\13763022\\-733343495
\J\C\H\B\D-23146\\8\\46553
\N-11172\\5\\22470
\N32458\\-11\\-65282
\N142156\\-50\\-285915
\N7981\\-3\\-16052
\N-21373\\7\\42987
\N-97019\\33\\195132
\J\C
%DUALITY%[[-2966525520,27681150,-1474951590;27681150,-257880,13763022;-1474951590,13763022,-733343495],[210,42,1],[-23146,-11172,32458,142156,7981,-21373,-97019;8,5,-11,-50,-3,7,33;46553,22470,-65282,-285915,-16052,42987,195132],87,18]

\L

\A${L_{88.19}}=\pdualwitharg{3.5}({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}7\M-{}$}\H{${280}\M r26\M b2{10}\M l2{24}\M r2{70}\M b2{120}\M b2{30}\M l2$}%
\F\I\B\D-44520\\-21840\\4200
\E\D-21840\\-10650\\1965
\E\D4200\\1965\\-254
\J\C\H\B\D-359\\840\\560
\N-6\\14\\9
\N41\\-96\\-65
\N335\\-784\\-528
\N356\\-833\\-560
\N77\\-180\\-120
\N-38\\89\\60
\J\C
%DUALITY%[[-44520,-21840,4200;-21840,-10650,1965;4200,1965,-254],[840,15,1],[-359,-6,41,335,356,77,-38;840,14,-96,-784,-833,-180,89;560,9,-65,-528,-560,-120,60],87,19]

\L

\A${L_{88.20}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${15}\M r2{28}\M s2{420}\M l27\M r2{60}\M l2{35}\M r2{140}\M l2$}%
\F\I\B\D-422914800\\13492710\\-201789210
\E\D13492710\\-429800\\6437900
\E\D-201789210\\6437900\\-96281533
\J\C\H\B\D-31927\\24\\66915
\N-1022\\1\\2142
\N44788\\-33\\-93870
\N13069\\-10\\-27391
\N10993\\-9\\-23040
\N-9836\\7\\20615
\N-44621\\33\\93520
\J\C
%DUALITY%[[-422914800,13492710,-201789210;13492710,-429800,6437900;-201789210,6437900,-96281533],[210,70,1],[-31927,-1022,44788,13069,10993,-9836,-44621;24,1,-33,-10,-9,7,33;66915,2142,-93870,-27391,-23040,20615,93520],87,20]

\L

\A${L_{88.21}}=\pdualwitharg{3.7}({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M2{}5\M-{},1\M1{}7\M2{}$}\H{$8\M r2{210}\M b2{14}\M l2{840}\M r22\M b2{168}\M b2{42}\M l2$}%
\F\I\B\D6828360\\-1373400\\-18480
\E\D-1373400\\276234\\3717
\E\D-18480\\3717\\50
\J\C\H\B\D5\\24\\64
\N1\\5\\0
\N-2\\-9\\-70
\N-47\\-200\\-2520
\N-1\\-4\\-73
\N3\\16\\-84
\N5\\24\\63
\J\C
%DUALITY%[[6828360,-1373400,-18480;-1373400,276234,3717;-18480,3717,50],[840,21,1],[5,1,-2,-47,-1,3,5;24,5,-9,-200,-4,16,24;64,0,-70,-2520,-73,-84,63],87,21]

\L

\A${L_{88.22}}=\pdualwitharg{2.3}({L_{88.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$7\M r2{240}\M*2{16}\M l2{15}\M r2{112}\M*2{12}\M*2{48}\M l2$}%
\F\I\B\D-162960\\32760\\-1680
\E\D32760\\-6576\\336
\E\D-1680\\336\\-17
\J\C\H\B\D2\\14\\77
\N-1\\-5\\0
\N-1\\-7\\-40
\N-1\\-10\\-105
\N1\\0\\-112
\N1\\6\\18
\N3\\20\\96
\J\C
%DUALITY%[[-162960,32760,-1680;32760,-6576,336;-1680,336,-17],[840,24,1],[2,-1,-1,-1,1,1,3;14,-5,-7,-10,0,6,20;77,0,-40,-105,-112,18,96],87,22]

\L

\A${L_{88.23}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${10}\M r2{42}\M s2{70}\M l2{42}\M r2{10}\M l2{210}\M r2{210}\M l2$}%
\F\I\B\D-182555310\\10859310\\73277820
\E\D10859310\\-644700\\-4358025
\E\D73277820\\-4358025\\-29413112
\J\C\H\B\D-14427\\28870\\-40220
\N-693\\1387\\-1932
\N10119\\-20249\\28210
\N17717\\-35454\\49392
\N2484\\-4971\\6925
\N-13333\\26680\\-37170
\N-30244\\60521\\-84315
\J\C
%DUALITY%[[-182555310,10859310,73277820;10859310,-644700,-4358025;73277820,-4358025,-29413112],[210,105,1],[-14427,-693,10119,17717,2484,-13333,-30244;28870,1387,-20249,-35454,-4971,26680,60521;-40220,-1932,28210,49392,6925,-37170,-84315],87,23]

\L

\A${L_{88.24}}=\pdualwitharg{5.7}({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${120}\M r2{14}\M b2{210}\M l2{56}\M r2{30}\M b2{280}\M b2{70}\M l2$}%
\F\I\B\D-4066440\\-1658160\\11760
\E\D-1658160\\-676130\\4795
\E\D11760\\4795\\-34
\J\C\H\B\D-7\\24\\960
\N-1\\3\\77
\N4\\-15\\-735
\N19\\-64\\-2464
\N10\\-33\\-1200
\N9\\-28\\-840
\N0\\1\\140
\J\C
%DUALITY%[[-4066440,-1658160,11760;-1658160,-676130,4795;11760,4795,-34],[840,35,1],[-7,-1,4,19,10,9,0;24,3,-15,-64,-33,-28,1;960,77,-735,-2464,-1200,-840,140],87,24]

\L

\A${L_{88.25}}=\pdualwitharg{2.5}({L_{88.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{${105}\M r2{16}\M*2{240}\M l21\M r2{1680}\M*2{20}\M*2{80}\M l2$}%
\F\I\B\D-35449680\\-1848840\\52920
\E\D-1848840\\-96400\\2760
\E\D52920\\2760\\-79
\J\C\H\B\D8\\0\\5355
\N2\\-1\\1304
\N8\\-9\\5040
\N1\\-2\\599
\N11\\-42\\5880
\N-1\\0\\-670
\N-1\\2\\-600
\J\C
%DUALITY%[[-35449680,-1848840,52920;-1848840,-96400,2760;52920,2760,-79],[840,40,1],[8,2,8,1,11,-1,-1;0,-1,-9,-2,-42,0,2;5355,1304,5040,599,5880,-670,-600],87,25]

\L

\A${L_{88.26}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{88.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{$5\M r2{84}\M s2{140}\M l2{21}\M r2{20}\M l2{105}\M r2{420}\M l2$}%
\F\I\B\D119124727680\\46899107010\\22659274260
\E\D46899107010\\18464061000\\8920899540
\E\D22659274260\\8920899540\\4310127041
\J\C\H\B\D53\\8521\\-17915
\N34\\5007\\-10542
\N28\\4427\\-9310
\N87\\15191\\-31899
\N63\\11165\\-23440
\N62\\11054\\-23205
\N167\\27985\\-58800
\J\C
%DUALITY%[[119124727680,46899107010,22659274260;46899107010,18464061000,8920899540;22659274260,8920899540,4310127041],[210,210,1],[53,34,28,87,63,62,167;8521,5007,4427,15191,11165,11054,27985;-17915,-10542,-9310,-31899,-23440,-23205,-58800],87,26]

\L

\A${L_{88.27}}=\pdualwitharg{2.7}({L_{88.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{$3\M r2{560}\M*2{336}\M l2{35}\M r2{48}\M*2{28}\M*2{112}\M l2$}%
\F\I\B\D-1886640\\189000\\-8400
\E\D189000\\-18928\\840
\E\D-8400\\840\\-37
\J\C\H\B\D1\\12\\45
\N-1\\-10\\0
\N-11\\-132\\-504
\N-16\\-195\\-805
\N-11\\-135\\-576
\N-1\\-13\\-70
\N3\\35\\112
\J\C
%DUALITY%[[-1886640,189000,-8400;189000,-18928,840;-8400,840,-37],[840,56,1],[1,-1,-11,-16,-11,-1,3;12,-10,-132,-195,-135,-13,35;45,0,-504,-805,-576,-70,112],87,27]

\L

\A${L_{88.28}}=\pdualwitharg{3.5.7}({L_{88.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${40}\M r2{42}\M b2{70}\M l2{168}\M r2{10}\M b2{840}\M b2{210}\M l2$}%
\F\I\B\D24360\\-2520\\0
\E\D-2520\\-5250\\105
\E\D0\\105\\-2
\J\C\H\B\D1\\8\\400
\N0\\1\\63
\N-1\\-11\\-595
\N-7\\-96\\-5376
\N-1\\-15\\-850
\N-1\\-28\\-1680
\N1\\5\\210
\J\C
%DUALITY%[[24360,-2520,0;-2520,-5250,105;0,105,-2],[840,105,1],[1,0,-1,-7,-1,-1,1;8,1,-11,-96,-15,-28,5;400,63,-595,-5376,-850,-1680,210],87,28]

\L

\A${L_{88.29}}=\pdualwitharg{2.3.5}({L_{88.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${35}\M r2{48}\M*2{80}\M l23\M r2{560}\M*2{60}\M*2{240}\M l2$}%
\F\I\B\D-1953840\\-372120\\5040
\E\D-372120\\-70800\\960
\E\D5040\\960\\-13
\J\C\H\B\D1\\0\\385
\N1\\-1\\312
\N1\\-3\\160
\N0\\-2\\-153
\N-3\\-14\\-2240
\N-1\\0\\-390
\N-1\\2\\-240
\J\C
%DUALITY%[[-1953840,-372120,5040;-372120,-70800,960;5040,960,-13],[840,120,1],[1,1,1,0,-3,-1,-1;0,-1,-3,-2,-14,0,2;385,312,160,-153,-2240,-390,-240],87,29]

\L

\A${L_{88.30}}=\pdualwitharg{2.3.7}({L_{88.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{$1\M r2{1680}\M*2{112}\M l2{105}\M r2{16}\M*2{84}\M*2{336}\M l2$}%
\F\I\B\D1680\\-840\\0
\E\D-840\\-777840\\6048
\E\D0\\6048\\-47
\J\C\H\B\D1\\2\\257
\N-1\\0\\0
\N-5\\-10\\-1288
\N-16\\-35\\-4515
\N-3\\-7\\-904
\N1\\1\\126
\N9\\17\\2184
\J\C
%DUALITY%[[1680,-840,0;-840,-777840,6048;0,6048,-47],[840,168,1],[1,-1,-5,-16,-3,1,9;2,0,-10,-35,-7,1,17;257,0,-1288,-4515,-904,126,2184],87,30]

\L

\A${L_{88.31}}=\pdualwitharg{2.5.7}({L_{88.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${15}\M r2{112}\M*2{1680}\M l27\M r2{240}\M*2{140}\M*2{560}\M l2$}%
\F\I\B\D-38640\\-19320\\1680
\E\D-19320\\-9520\\840
\E\D1680\\840\\-73
\J\C\H\B\D2\\0\\45
\N3\\-1\\56
\N5\\-9\\0
\N-1\\-2\\-49
\N-7\\-6\\-240
\N-3\\0\\-70
\N-1\\2\\0
\J\C
%DUALITY%[[-38640,-19320,1680;-19320,-9520,840;1680,840,-73],[840,280,1],[2,3,5,-1,-7,-3,-1;0,-1,-9,-2,-6,0,2;45,56,0,-49,-240,-70,0],87,31]

\L

\A${L_{88.32}}=\pdualwitharg{2.3.5.7}({L_{88.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{$5\M r2{336}\M*2{560}\M l2{21}\M r2{80}\M*2{420}\M*2{1680}\M l2$}%
\F\I\B\D1680\\-5880\\840
\E\D-5880\\-475440\\68880
\E\D840\\68880\\-9979
\J\C\H\B\D1\\21\\145
\N4\\73\\504
\N-2\\-81\\-560
\N-6\\-155\\-1071
\N-9\\-220\\-1520
\N-7\\-152\\-1050
\N-1\\0\\0
\J\C
%DUALITY%[[1680,-5880,840;-5880,-475440,68880;840,68880,-9979],[840,840,1],[1,4,-2,-6,-9,-7,-1;21,73,-81,-155,-220,-152,0;145,504,-560,-1071,-1520,-1050,0],87,32]

\medskip%
%------------------------------WEYL-GROUP-W89--------------------------------
%
\leavevmode\llap{}%
$W_{89\phantom0}$%
\qquad\llap{48} lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22262226\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{89.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G{23\rightarrow N_{89},3,2}%
\H{${18}\M b2{14}\M b2{72}\M b26\M{}62\M b2{126}\M b28\M b26\M{}6$}%
\F\I\B\D-22538902680\\-1942920\\19106640
\E\D-1942920\\-138\\1629
\E\D19106640\\1629\\-16186
\J\C\H\B\D-397\\-305694\\-499401
\N-78\\-60060\\-98119
\N35\\26952\\44028
\N16\\12320\\20127
\N-17\\-13091\\-21385
\N-214\\-164787\\-269199
\N-97\\-74692\\-122020
\N-208\\-160163\\-261651
\J\C
%EXPLICIT%[[-22538902680,-1942920,19106640;-1942920,-138,1629;19106640,1629,-16186],[2520,3,1],[-397,-78,35,16,-17,-214,-97,-208;-305694,-60060,26952,12320,-13091,-164787,-74692,-160163;-499401,-98119,44028,20127,-21385,-269199,-122020,-261651],88,1]

\L

\A${L_{89.2}}=\pfillwitharg{2.3}({L_{89.1}})$%
{${}={}$}Nikulin $89$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{$2\M s2{14}\M l22\M r26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D23730\\-10290\\210
\E\D-10290\\4462\\-91
\E\D210\\-91\\2
\J\C\hfil\penalty500%
\B\D-6721\\-15540\\-2940
\E\D2928\\6770\\1281
\E\D-112\\-259\\-50
\J\C\H\B\D0\\0\\1
\N6\\14\\7
\N-13\\-30\\-4
\N-122\\-282\\-51
\J\C
%IMPLICIT%[[23730,-10290,210;-10290,4462,-91;210,-91,2],[210,1,1],[0,6,-13,-122,-112,-118,-19,-22;0,14,-30,-282,-259,-273,-44,-51;1,7,-4,-51,-50,-56,-10,-12],88,2]

\L

\A${L_{89.3}}=\pfillwitharg3({L_{89.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{$2\M b2{14}\M b28\M b26\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5985056280\\9843120\\-310800
\E\D9843120\\-16186\\509
\E\D-310800\\509\\-14
\J\C\hfil\penalty500%
\B\D3978239\\2498086080\\2506539840
\E\D-6512\\-4089130\\-4102967
\E\D176\\110517\\110890
\J\C\H\B\D-1\\-628\\-633
\N-34\\-21350\\-21427
\N-65\\-40816\\-40956
\N-160\\-100470\\-100809
\J\C
%IMPLICIT%[[-5985056280,9843120,-310800;9843120,-16186,509;-310800,509,-14],[840,1,1],[-1,-34,-65,-160,-111,-78,1,16;-628,-21350,-40816,-100470,-69701,-48979,628,10047;-633,-21427,-40956,-100809,-69934,-49140,632,10080],88,3]

\L

\A${L_{89.4}}=\pfillwitharg2({L_{89.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{$2\M s2{126}\M l22\M r26\M{}6{18}\M s2{14}\M l2{18}\M r26\M{}6$}%
\F\I\B\D-4831470\\-2520\\9450
\E\D-2520\\24\\-3
\E\D9450\\-3\\-16
\J\C\H\B\D1\\174\\557
\N13\\2268\\7245
\N3\\524\\1672
\N13\\2272\\7245
\N25\\4371\\13932
\N5\\875\\2786
\N-1\\-174\\-558
\N-1\\-175\\-558
\J\C
%IMPLICIT%[[-4831470,-2520,9450;-2520,24,-3;9450,-3,-16],[630,3,1],[1,13,3,13,25,5,-1,-1;174,2268,524,2272,4371,875,-174,-175;557,7245,1672,7245,13932,2786,-558,-558],88,4]

\L

\A${L_{89.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$4\M s2{28}\M l21\M r2{12}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-6958140\\31290\\-3471510
\E\D31290\\-136\\15610
\E\D-3471510\\15610\\-1731983
\J\C\hfil\penalty500%
\B\D-9583784596\\4075838655\\19246116330
\E\D38028573\\-16172978\\-76368822
\E\D-4780389141\\2033027209\\9599957573
\J\C\H\B\D-731\\312\\1468
\N26115\\-11102\\-52444
\N20621\\-8769\\-41411
\N250129\\-106374\\-502308
\J\C
%DUALITY%[[-6958140,31290,-3471510;31290,-136,15610;-3471510,15610,-1731983],[210,2,1],[-731,26115,20621,250129,195464,168618,7198,242;312,-11102,-8769,-106374,-83129,-71715,-3062,-105;1468,-52444,-41411,-502308,-392530,-338618,-14455,-486],88,5]

\L

\A${L_{89.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{$6\M s2{42}\M l26\M r22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-8908410\\43260\\-2962470
\E\D43260\\-204\\14385
\E\D-2962470\\14385\\-985162
\J\C\hfil\penalty500%
\B\D-7519479241\\3733390360\\22666359240
\E\D32574243\\-16172978\\-98190243
\E\D-2499924219\\1241202041\\7535652218
\J\C\H\B\D-626\\312\\1887
\N22370\\-11102\\-67431
\N35327\\-17538\\-106488
\N71418\\-35458\\-215279
\J\C
%DUALITY%[[-8908410,43260,-2962470;43260,-204,14385;-2962470,14385,-985162],[210,3,1],[-626,22370,35327,71418,167429,144433,12331,69;312,-11102,-17538,-35458,-83129,-71715,-6124,-35;1887,-67431,-106488,-215279,-504690,-435372,-37170,-208],88,6]

\L

\A${L_{89.7}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${10}\M s2{70}\M l2{10}\M r2{30}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-12950070\\67200\\5186580
\E\D67200\\-340\\-26915
\E\D5186580\\-26915\\-2077256
\J\C\hfil\penalty500%
\B\D12168684863\\3459431724\\30338377020
\E\D-56889072\\-16172978\\-141833085
\E\D-4874357232\\-1385729537\\-12152511886
\J\C\H\B\D1093\\312\\2725
\N-39069\\-11102\\-97405
\N-61697\\-17538\\-153820
\N-374183\\-106374\\-932895
\J\C
%DUALITY%[[-12950070,67200,5186580;67200,-340,-26915;5186580,-26915,-2077256],[210,5,1],[1093,-39069,-61697,-374183,-292405,-252243,-21535,-361;312,-11102,-17538,-106374,-83129,-71715,-6124,-105;2725,-97405,-153820,-932895,-729010,-628880,-53690,-900],88,7]

\L

\A${L_{89.8}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${12}\M s2{84}\M l23\M r24\M{}6$}\relax$\,(\times2)$%
\F\I\B\D5240814180\\-14928690\\2605404690
\E\D-14928690\\42528\\-7421610
\E\D2605404690\\-7421610\\1295244091
\J\C\hfil\penalty500%
\B\D3276904090424\\5716855515\\-6591513498570
\E\D-9270357515\\-16172978\\18647383326
\E\D1629071596815\\2842062717\\-3276887917447
\J\C\H\B\D15818\\29\\-31818
\N-753492\\-1309\\1515654
\N-584110\\-1018\\1174941
\N-2351216\\-4101\\4729486
\J\C
%DUALITY%[[5240814180,-14928690,2605404690;-14928690,42528,-7421610;2605404690,-7421610,1295244091],[210,6,1],[15818,-753492,-584110,-2351216,-5500773,-4731463,-199455,521;29,-1309,-1018,-4101,-9598,-8260,-349,0;-31818,1515654,1174941,4729486,11064840,9517368,401205,-1048],88,8]

\L

\A${L_{89.9}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M s22\M l2{14}\M r2{42}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-17045490\\91140\\7311570
\E\D91140\\-476\\-39095
\E\D7311570\\-39095\\-3136258
\J\C\hfil\penalty500%
\B\D16458132239\\3342020880\\38327168880
\E\D-79645521\\-16172978\\-185475927
\E\D-7060368603\\-1433692411\\-16441959262
\J\C\H\B\D1530\\312\\3563
\N-7814\\-1586\\-18197
\N-86377\\-17538\\-201152
\N-523862\\-106374\\-1219953
\J\C
%DUALITY%[[-17045490,91140,7311570;91140,-476,-39095;7311570,-39095,-3136258],[210,7,1],[1530,-7814,-86377,-523862,-409371,-50449,-30149,-505;312,-1586,-17538,-106374,-83129,-10245,-6124,-105;3563,-18197,-201152,-1219953,-953330,-117484,-70210,-1176],88,9]

\L

\A${L_{89.10}}=\pdualwitharg{2.5}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${20}\M s2{140}\M l25\M r2{60}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D92688540\\-2563050\\44112810
\E\D-2563050\\70880\\-1219820
\E\D44112810\\-1219820\\20994397
\J\C\hfil\penalty500%
\B\D59653649978\\589153761\\-125308307250
\E\D-1637564203\\-16172978\\3439863250
\E\D28390720908\\280393572\\-59637477001
\J\C\H\B\D2804\\29\\-5890
\N-133062\\-1309\\279510
\N-103173\\-1018\\216725
\N-1245974\\-12303\\2617290
\J\C
%DUALITY%[[92688540,-2563050,44112810;-2563050,70880,-1219820;44112810,-1219820,20994397],[210,10,1],[2804,-133062,-103173,-1245974,-971695,-835829,-35240,257;29,-1309,-1018,-12303,-9598,-8260,-349,0;-5890,279510,216725,2617290,2041140,1755740,74025,-540],88,10]

\L

\A${L_{89.11}}=\pdualwitharg3(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{$6\M b2{42}\M b2{24}\M b22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5746440\\21840\\14280
\E\D21840\\-78\\-57
\E\D14280\\-57\\-34
\J\C\hfil\penalty500%
\B\D16799\\2010400\\3679200
\E\D-69\\-8258\\-15111
\E\D-39\\-4667\\-8542
\J\C\H\B\D-1\\-120\\-219
\N-2\\-238\\-441
\N5\\600\\1092
\N8\\958\\1751
\J\C
%DUALITY%[[-5746440,21840,14280;21840,-78,-57;14280,-57,-34],[840,3,1],[-1,-2,5,8,22,23,7,1;-120,-238,600,958,2633,2751,836,119;-219,-441,1092,1751,4818,5040,1536,220],88,11]

\L

\A${L_{89.12}}=\pdualwitharg{2.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${28}\M s24\M l27\M r2{84}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D57649620\\-2391690\\26880210
\E\D-2391690\\99232\\-1115170
\E\D26880210\\-1115170\\12533399
\J\C\hfil\penalty500%
\B\D37638713024\\392773275\\-80688330450
\E\D-1549825507\\-16172978\\3322452406
\E\D17549799087\\183138357\\-37622540047
\J\C\H\B\D2658\\29\\-5698
\N-17988\\-187\\38562
\N-97642\\-1018\\209321
\N-1179208\\-12303\\2527938
\J\C
%DUALITY%[[57649620,-2391690,26880210;-2391690,99232,-1115170;26880210,-1115170,12533399],[210,14,1],[2658,-17988,-97642,-1179208,-919637,-113009,-33355,235;29,-187,-1018,-12303,-9598,-1180,-349,0;-5698,38562,209321,2527938,1971480,242264,71505,-504],88,12]

\L

\A${L_{89.13}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${30}\M s2{210}\M l2{30}\M r2{10}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D65282910\\2634450\\23290050
\E\D2634450\\106320\\939855
\E\D23290050\\939855\\8308858
\J\C\hfil\penalty500%
\B\D31082602613\\-403677834\\-87080130270
\E\D1245295567\\-16172978\\-3488784435
\E\D11088930207\\-144014817\\-31066429636
\J\C\H\B\D-2131\\29\\5970
\N101193\\-1309\\-283500
\N156919\\-2036\\-439620
\N315837\\-4101\\-884840
\J\C
%DUALITY%[[65282910,2634450,23290050;2634450,106320,939855;23290050,939855,8308858],[210,15,1],[-2131,101193,156919,315837,738930,635606,53595,-66;29,-1309,-2036,-4101,-9598,-8260,-698,0;5970,-283500,-439620,-884840,-2070165,-1780695,-150150,185],88,13]

\L

\A${L_{89.14}}=\pdualwitharg2(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{$4\M s2{252}\M l21\M r2{12}\M{}6{36}\M s2{28}\M l29\M r2{12}\M{}6$}%
\F\I\B\D12750180660\\-38171070\\6354779130
\E\D-38171070\\114276\\-19024728
\E\D6354779130\\-19024728\\3167266321
\J\C\H\B\D3124\\-5\\-6268
\N29390\\-21\\-58968
\N3598\\0\\-7219
\N34426\\11\\-69072
\N71681\\36\\-143820
\N17221\\14\\-34552
\N785\\3\\-1575
\N311\\-2\\-624
\J\C
%DUALITY%[[12750180660,-38171070,6354779130;-38171070,114276,-19024728;6354779130,-19024728,3167266321],[630,6,1],[3124,29390,3598,34426,71681,17221,785,311;-5,-21,0,11,36,14,3,-2;-6268,-58968,-7219,-69072,-143820,-34552,-1575,-624],88,14]

\L

\A${L_{89.15}}=\pdualwitharg5(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${10}\M b2{70}\M b2{40}\M b2{30}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-1164743160\\9709560\\11670960
\E\D9709560\\-80930\\-97015
\E\D11670960\\-97015\\-110026
\J\C\hfil\penalty500%
\B\D-98161057\\-12369911904\\494729760
\E\D814407\\102628712\\-4104595
\E\D886443\\111706437\\-4467656
\J\C\H\B\D13879\\1748983\\-69950
\N9750\\1228661\\-49140
\N-127\\-16004\\640
\N-2000\\-252033\\10080
\J\C
%DUALITY%[[-1164743160,9709560,11670960;9709560,-80930,-97015;11670960,-97015,-110026],[840,5,1],[13879,9750,-127,-2000,128,4257,8131,20009;1748983,1228661,-16004,-252033,16130,536452,1024640,2521464;-69950,-49140,640,10080,-645,-21455,-40980,-100845],88,15]

\L

\A${L_{89.16}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${42}\M s26\M l2{42}\M r2{14}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D160224330\\4883340\\56055090
\E\D4883340\\148848\\1708455
\E\D56055090\\1708455\\19611086
\J\C\hfil\penalty500%
\B\D77654018039\\-534606360\\-221914826280
\E\D2349198853\\-16172978\\-6713394471
\E\D27167588223\\-187034307\\-77637845062
\J\C\H\B\D-4027\\29\\11508
\N27267\\-187\\-77922
\N296011\\-2036\\-845922
\N595809\\-4101\\-1702666
\J\C
%DUALITY%[[160224330,4883340,56055090;4883340,148848,1708455;56055090,1708455,19611086],[210,21,1],[-4027,27267,296011,595809,1393968,171296,101115,-120;29,-187,-2036,-4101,-9598,-1180,-698,0;11508,-77922,-845922,-1702666,-3983595,-489519,-288960,343],88,16]

\L

\A${L_{89.17}}=\pdualwitharg7(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M b22\M b2{56}\M b2{42}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-82545960\\3058440\\-3959760
\E\D3058440\\-113302\\146489
\E\D-3959760\\146489\\-187022
\J\C\hfil\penalty500%
\B\D16107359\\482856480\\37171680
\E\D-593813\\-17800960\\-1370369
\E\D733877\\21999711\\1693600
\J\C\H\B\D-10113\\-303161\\-23338
\N-1014\\-30397\\-2340
\N97\\2908\\224
\N1456\\43647\\3360
\J\C
%DUALITY%[[-82545960,3058440,-3959760;3058440,-113302,146489;-3959760,146489,-187022],[840,7,1],[-10113,-1014,97,1456,-100,-445,-5933,-14587;-303161,-30397,2908,43647,-2998,-13340,-177856,-437280;-23338,-2340,224,3360,-231,-1027,-13692,-33663],88,17]

\L

\A${L_{89.18}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${60}\M s2{420}\M l2{15}\M r2{20}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-11354558880\\4875150\\-5645732400
\E\D4875150\\-2040\\2424030
\E\D-5645732400\\2424030\\-2807180329
\J\C\hfil\penalty500%
\B\D-13351407901042\\41855628983\\26852061137580
\E\D5158971879\\-16172978\\-10375612020
\E\D-6638608036779\\20811521677\\13351424074019
\J\C\H\B\D-99121\\312\\199350
\N3542953\\-11102\\-7125510
\N2797487\\-8769\\-5626245
\N11310897\\-35458\\-22748230
\J\C
%DUALITY%[[-11354558880,4875150,-5645732400;4875150,-2040,2424030;-5645732400,2424030,-2807180329],[210,30,1],[-99121,3542953,2797487,11310897,26516680,22874606,976450,10914;312,-11102,-8769,-35458,-83129,-71715,-3062,-35;199350,-7125510,-5626245,-22748230,-53329770,-46004910,-1963815,-21950],88,18]

\L

\A${L_{89.19}}=\pdualwitharg2(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${16}\M*2{112}\M*24\M*2{48}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-4362041040\\50595720\\-397717320
\E\D50595720\\-586864\\4613176
\E\D-397717320\\4613176\\-36262091
\J\C\hfil\penalty500%
\B\D-148954366\\-10427089995\\307200600
\E\D1726529\\120860326\\-3560760
\E\D-13622141\\-953575883\\28094039
\J\C\H\B\D3068\\214761\\-6328
\N8254\\577787\\-17024
\N2082\\145743\\-4294
\N14686\\1028049\\-30288
\J\C
%DUALITY%[[-4362041040,50595720,-397717320;50595720,-586864,4613176;-397717320,4613176,-36262091],[840,8,1],[3068,8254,2082,14686,7929,2743,-511,-547;214761,577787,145743,1028049,555050,192024,-35770,-38292;-6328,-17024,-4294,-30288,-16352,-5656,1054,1128],88,19]

\L

\A${L_{89.20}}=\pdualwitharg{5.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${70}\M s2{10}\M l2{70}\M r2{210}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D1522451910\\19433400\\-602660520
\E\D19433400\\248080\\-7692685
\E\D-602660520\\-7692685\\238562348
\J\C\hfil\penalty500%
\B\D-836850865897\\-1276510068\\-2114108910900
\E\D-10602634594\\-16172978\\-26785088225
\E\D331266238230\\505304715\\836867038874
\J\C\H\B\D18177\\29\\45920
\N-123063\\-187\\-310890
\N-1335983\\-2036\\-3375050
\N-8067187\\-12303\\-20379870
\J\C
%DUALITY%[[1522451910,19433400,-602660520;19433400,248080,-7692685;-602660520,-7692685,238562348],[210,35,1],[18177,-123063,-1335983,-8067187,-6291395,-773111,-456365,1621;29,-187,-2036,-12303,-9598,-1180,-698,0;45920,-310890,-3375050,-20379870,-15893745,-1953085,-1152900,4095],88,20]

\L

\A${L_{89.21}}=\pdualwitharg{2.3.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${84}\M s2{12}\M l2{21}\M r2{28}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-29784351660\\9333030\\-14808739890
\E\D9333030\\-2856\\4640370
\E\D-14808739890\\4640370\\-7362885707
\J\C\hfil\penalty500%
\B\D-33472756100956\\57058960885\\67322735064270
\E\D9487626591\\-16172978\\-19082174454
\E\D-16642608790011\\28369637717\\33472772273933
\J\C\H\B\D-182261\\312\\366576
\N930827\\-1586\\-1872144
\N5144749\\-8769\\-10347477
\N20801365\\-35458\\-41837152
\J\C
%DUALITY%[[-29784351660,9333030,-14808739890;9333030,-2856,4640370;-14808739890,4640370,-7362885707],[210,42,1],[-182261,930827,5144749,20801365,48765572,6009646,1795724,20054;312,-1586,-8769,-35458,-83129,-10245,-3062,-35;366576,-1872144,-10347477,-41837152,-98080710,-12087018,-3611685,-40334],88,21]

\L

\A${L_{89.22}}=\pdualwitharg5(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${90}\M s2{70}\M l2{90}\M r2{30}\M{}6{10}\M s2{630}\M l2{10}\M r2{30}\M{}6$}%
\F\I\B\D-2565990\\-3150\\1047060
\E\D-3150\\120\\585
\E\D1047060\\585\\-423296
\J\C\H\B\D8989\\126717\\22410
\N1797\\25333\\4480
\N-361\\-5088\\-900
\N-361\\-5089\\-900
\N359\\5060\\895
\N4675\\65898\\11655
\N1079\\15210\\2690
\N4675\\65902\\11655
\J\C
%DUALITY%[[-2565990,-3150,1047060;-3150,120,585;1047060,585,-423296],[630,15,1],[8989,1797,-361,-361,359,4675,1079,4675;126717,25333,-5088,-5089,5060,65898,15210,65902;22410,4480,-900,-900,895,11655,2690,11655],88,22]

\L

\A${L_{89.23}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${30}\M b2{210}\M b2{120}\M b2{10}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-696360\\17640\\224280
\E\D17640\\-390\\-5865
\E\D224280\\-5865\\-71642
\J\C\hfil\penalty500%
\B\D259559\\2075640\\642600
\E\D-7107\\-56834\\-17595
\E\D-81885\\-654815\\-202726
\J\C\H\B\D-103\\-824\\-255
\N-212\\-1694\\-525
\N509\\4072\\1260
\N822\\6574\\2035
\J\C
%DUALITY%[[-696360,17640,224280;17640,-390,-5865;224280,-5865,-71642],[840,15,1],[-103,-212,509,822,2266,2375,727,105;-824,-1694,4072,6574,18121,18991,5812,839;-255,-525,1260,2035,5610,5880,1800,260],88,23]

\L

\A${L_{89.24}}=\pdualwitharg7(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${126}\M s22\M l2{126}\M r2{42}\M{}6{14}\M s2{18}\M l2{14}\M r2{42}\M{}6$}%
\F\I\B\D-1047690\\-6930\\-506520
\E\D-6930\\168\\-1533
\E\D-506520\\-1533\\-229438
\J\C\H\B\D-8021\\-159549\\18774
\N-229\\-4555\\536
\N323\\6426\\-756
\N323\\6425\\-756
\N-320\\-6366\\749
\N-596\\-11856\\1395
\N-963\\-19156\\2254
\N-4172\\-82988\\9765
\J\C
%DUALITY%[[-1047690,-6930,-506520;-6930,168,-1533;-506520,-1533,-229438],[630,21,1],[-8021,-229,323,323,-320,-596,-963,-4172;-159549,-4555,6426,6425,-6366,-11856,-19156,-82988;18774,536,-756,-756,749,1395,2254,9765],88,24]

\L

\A${L_{89.25}}=\pdualwitharg{2.5.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${140}\M s2{20}\M l2{35}\M r2{420}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-4274738580\\4564350\\-2039654610
\E\D4564350\\-4760\\2177840
\E\D-2039654610\\2177840\\-973203589
\J\C\hfil\penalty500%
\B\D-4596044260042\\16739457111\\9632495699190
\E\D4440509487\\-16172978\\-9306522330
\E\D-2192962014378\\7987084438\\4596060433019
\J\C\H\B\D-85303\\312\\178780
\N435657\\-1586\\-913060
\N2407906\\-8769\\-5046545
\N29207093\\-106374\\-61212900
\J\C
%DUALITY%[[-4274738580,4564350,-2039654610;4564350,-4760,2177840;-2039654610,2177840,-973203589],[210,70,1],[-85303,435657,2407906,29207093,22823830,2812704,840455,28156;312,-1586,-8769,-106374,-83129,-10245,-3062,-105;178780,-913060,-5046545,-61212900,-47834710,-5894930,-1761445,-59010],88,25]

\L

\A${L_{89.26}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${42}\M b26\M b2{168}\M b2{14}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5885880\\-220920\\18480
\E\D-220920\\-8274\\693
\E\D18480\\693\\-58
\J\C\hfil\penalty500%
\B\D3839\\76800\\2136960
\E\D142\\2839\\79023
\E\D-12\\-240\\-6679
\J\C\H\B\D-1\\-19\\-546
\N0\\-1\\-12
\N5\\92\\2688
\N6\\117\\3304
\J\C
%DUALITY%[[-5885880,-220920,18480;-220920,-8274,693;18480,693,-58],[840,21,1],[-1,0,5,6,15,2,3,0;-19,-1,92,117,299,41,68,3;-546,-12,2688,3304,8337,1125,1764,35],88,26]

\L

\A${L_{89.27}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${180}\M s2{140}\M l2{45}\M r2{60}\M{}6{20}\M s2{1260}\M l25\M r2{60}\M{}6$}%
\F\I\B\D261082080\\-355430250\\128445660
\E\D-355430250\\483873360\\-174862530
\E\D128445660\\-174862530\\63191957
\J\C\H\B\D25243\\36\\-51210
\N6459\\14\\-13090
\N469\\3\\-945
\N-47\\-2\\90
\N618\\-5\\-1270
\N7720\\-21\\-15750
\N1134\\0\\-2305
\N11660\\11\\-23670
\J\C
%DUALITY%[[261082080,-355430250,128445660;-355430250,483873360,-174862530;128445660,-174862530,63191957],[630,30,1],[25243,6459,469,-47,618,7720,1134,11660;36,14,3,-2,-5,-21,0,11;-51210,-13090,-945,90,-1270,-15750,-2305,-23670],88,27]

\L

\A${L_{89.28}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${48}\M*2{336}\M*2{12}\M*2{16}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5223120\\61320\\542640
\E\D61320\\-624\\-6552
\E\D542640\\-6552\\-56033
\J\C\hfil\penalty500%
\B\D627899\\9416680\\4979520
\E\D-7935\\-119003\\-62928
\E\D-64170\\-962364\\-508897
\J\C\H\B\D2530\\37943\\20064
\N2648\\39711\\21000
\N202\\3029\\1602
\N116\\1739\\920
\J\C
%DUALITY%[[-5223120,61320,542640;61320,-624,-6552;542640,-6552,-56033],[840,24,1],[2530,2648,202,116,-115,-233,143,919;37943,39711,3029,1739,-1725,-3493,2145,13783;20064,21000,1602,920,-912,-1848,1134,7288],88,28]

\L

\A${L_{89.29}}=\pdualwitharg{3.5.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${210}\M s2{30}\M l2{210}\M r2{70}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-2292755430\\4094370\\825411720
\E\D4094370\\-7140\\-1473885
\E\D825411720\\-1473885\\-297155246
\J\C\hfil\penalty500%
\B\D-1861000912441\\3732015110040\\-5187835560600
\E\D3005799243\\-6027771464\\8379142695
\E\D669747921597\\-1343099482977\\1867028683904
\J\C\H\B\D-57742\\115796\\-160965
\N294898\\-591382\\822075
\N3259843\\-6537224\\9087330
\N6590134\\-13215726\\18371045
\J\C
%DUALITY%[[-2292755430,4094370,825411720;4094370,-7140,-1473885;825411720,-1473885,-297155246],[210,105,1],[-57742,294898,3259843,6590134,15449545,1903931,1137815,6353;115796,-591382,-6537224,-13215726,-30982219,-3818107,-2281754,-12741;-160965,822075,9087330,18371045,43068060,5307510,3171840,17710],88,29]

\L

\A${L_{89.30}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${252}\M s24\M l2{63}\M r2{84}\M{}6{28}\M s2{36}\M l27\M r2{84}\M{}6$}%
\F\I\B\D11557435680\\3531095190\\5768825580
\E\D3531095190\\1078840812\\1762525254
\E\D5768825580\\1762525254\\2879475127
\J\C\H\B\D188351\\36\\-377370
\N6641\\2\\-13306
\N2672\\3\\-5355
\N357\\-2\\-714
\N6724\\-5\\-13468
\N9866\\-3\\-19764
\N9039\\0\\-18109
\N89010\\11\\-178332
\J\C
%DUALITY%[[11557435680,3531095190,5768825580;3531095190,1078840812,1762525254;5768825580,1762525254,2879475127],[630,42,1],[188351,6641,2672,357,6724,9866,9039,89010;36,2,3,-2,-5,-3,0,11;-377370,-13306,-5355,-714,-13468,-19764,-18109,-178332],88,30]

\L

\A${L_{89.31}}=\pdualwitharg{5.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${70}\M b2{10}\M b2{280}\M b2{210}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-11465160\\78960\\1648920
\E\D78960\\-490\\-11515
\E\D1648920\\-11515\\-236678
\J\C\hfil\penalty500%
\B\D-651601\\-11730600\\-3969000
\E\D3982\\71686\\24255
\E\D95206\\1713971\\579914
\J\C\H\B\D-2511\\-45202\\-15295
\N-252\\-4536\\-1535
\N23\\416\\140
\N362\\6516\\2205
\J\C
%DUALITY%[[-11465160,78960,1648920;78960,-490,-11515;1648920,-11515,-236678],[840,35,1],[-2511,-252,23,362,-23,-110,-1471,-3620;-45202,-4536,416,6516,-417,-1981,-26484,-65169;-15295,-1535,140,2205,-140,-670,-8960,-22050],88,31]

\L

\A${L_{89.32}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${80}\M*2{560}\M*2{20}\M*2{240}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-151576728240\\-36019405800\\-917158200
\E\D-36019405800\\-8559345520\\-217945680
\E\D-917158200\\-217945680\\-5549527
\J\C\hfil\penalty500%
\B\D-344767501\\2412620280\\-37771473600
\E\D-81923875\\573288381\\-8975281840
\E\D-2085875\\14596574\\-228520881
\J\C\H\B\D6941\\-48567\\760240
\N2403\\-16807\\262920
\N-447\\3129\\-49010
\N-479\\3351\\-52440
\J\C
%DUALITY%[[-151576728240,-36019405800,-917158200;-36019405800,-8559345520,-217945680;-917158200,-217945680,-5549527],[840,40,1],[6941,2403,-447,-479,2684,7222,1822,12854;-48567,-16807,3129,3351,-18787,-50547,-12751,-89949;760240,262920,-49010,-52440,294240,791560,199650,1408200],88,32]

\L

\A${L_{89.33}}=\pdualwitharg5({L_{89.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${90}\M b2{70}\M b2{360}\M b2{30}\M{}6{10}\M b2{630}\M b2{40}\M b2{30}\M{}6$}%
\F\I\B\D-4663202040\\-1968120\\1946316960
\E\D-1968120\\-690\\815925
\E\D1946316960\\815925\\-812132474
\J\C\H\B\D-198847\\-19487010\\-496125
\N-39068\\-3828664\\-97475
\N17531\\1718040\\43740
\N8014\\785372\\19995
\N-8515\\-834471\\-21245
\N-107188\\-10504431\\-267435
\N-48585\\-4761332\\-121220
\N-104182\\-10209839\\-259935
\J\C
%DUALITY%[[-4663202040,-1968120,1946316960;-1968120,-690,815925;1946316960,815925,-812132474],[2520,15,1],[-198847,-39068,17531,8014,-8515,-107188,-48585,-104182;-19487010,-3828664,1718040,785372,-834471,-10504431,-4761332,-10209839;-496125,-97475,43740,19995,-21245,-267435,-121220,-259935],88,33]

\L

\A${L_{89.34}}=\pdualwitharg{2.3.5.7}(\pfillwitharg{2.3}({L_{89.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${420}\M s2{60}\M l2{105}\M r2{140}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D203693872620\\80003805210\\38653583220
\E\D80003805210\\31422687240\\15181771080
\E\D38653583220\\15181771080\\7335024257
\J\C\hfil\penalty500%
\B\D-6027771464\\-53039340009495\\109810695129030
\E\D-2367544209\\-20832405982786\\43130645701290
\E\D-1143871425\\-10065110432625\\20838433754249
\J\C\H\B\D29\\243838\\-504840
\N-187\\-1651828\\3419880
\N-1018\\-8965886\\18562635
\N-4101\\-36092704\\74725000
\J\C
%DUALITY%[[203693872620,80003805210,38653583220;80003805210,31422687240,15181771080;38653583220,15181771080,7335024257],[210,210,1],[29,-187,-1018,-4101,-9598,-1180,-349,0;243838,-1651828,-8965886,-36092704,-84443023,-10376627,-3062569,7339;-504840,3419880,18562635,74725000,174827730,21483390,6340635,-15190],88,34]

\L

\A${L_{89.35}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${112}\M*2{16}\M*2{28}\M*2{336}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-201658848720\\-47393939880\\830067000
\E\D-47393939880\\-11138541904\\195082664
\E\D830067000\\195082664\\-3416717
\J\C\hfil\penalty500%
\B\D312073259\\-1559633160\\-13233665760
\E\D73344495\\-366550171\\-3110220120
\E\D-1284662\\6420292\\54476911
\J\C\H\B\D6447\\-32215\\-273112
\N319\\-1593\\-13456
\N-415\\2075\\17654
\N-445\\2223\\18816
\J\C
%DUALITY%[[-201658848720,-47393939880,830067000;-47393939880,-11138541904,195082664;830067000,195082664,-3416717],[840,56,1],[6447,319,-415,-445,2492,958,1692,11938;-32215,-1593,2075,2223,-12459,-4789,-8457,-59661;-273112,-13456,17654,18816,-105952,-40696,-71806,-506184],88,35]

\L

\A${L_{89.36}}=\pdualwitharg7({L_{89.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${126}\M b22\M b2{504}\M b2{42}\M{}6{14}\M b2{18}\M b2{56}\M b2{42}\M{}6$}%
\F\I\B\D-3386837160\\-1980720\\-1491147000
\E\D-1980720\\-966\\-867951
\E\D-1491147000\\-867951\\-656429938
\J\C\H\B\D211526\\10576296\\-494487
\N5937\\296850\\-13879
\N-18649\\-932448\\43596
\N-8525\\-426250\\19929
\N9058\\452899\\-21175
\N16289\\814449\\-38079
\N51683\\2584148\\-120820
\N110825\\5541247\\-259077
\J\C
%DUALITY%[[-3386837160,-1980720,-1491147000;-1980720,-966,-867951;-1491147000,-867951,-656429938],[2520,21,1],[211526,5937,-18649,-8525,9058,16289,51683,110825;10576296,296850,-932448,-426250,452899,814449,2584148,5541247;-494487,-13879,43596,19929,-21175,-38079,-120820,-259077],88,36]

\L

\A${L_{89.37}}=\pdualwitharg2({L_{89.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${144}\M*2{112}\M*2{36}\M*2{48}\M{}6{16}\M*2{1008}\M*24\M*2{48}\M{}6$}%
\F\I\B\D-10589040\\-1559880\\171360
\E\D-1559880\\-229776\\25248
\E\D171360\\25248\\-2771
\J\C\H\B\D46\\-249\\576
\N4\\-21\\56
\N-56\\303\\-702
\N-280\\1513\\-3528
\N-237\\1280\\-2992
\N-677\\3654\\-8568
\N-13\\70\\-166
\N-5\\26\\-72
\J\C
%DUALITY%[[-10589040,-1559880,171360;-1559880,-229776,25248;171360,25248,-2771],[2520,24,1],[46,4,-56,-280,-237,-677,-13,-5;-249,-21,303,1513,1280,3654,70,26;576,56,-702,-3528,-2992,-8568,-166,-72],88,37]

\L

\A${L_{89.38}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${630}\M s2{10}\M l2{630}\M r2{210}\M{}6{70}\M s2{90}\M l2{70}\M r2{210}\M{}6$}%
\F\I\B\D-2312730\\-2227050\\-1125180
\E\D-2227050\\-2144310\\-1083495
\E\D-1125180\\-1083495\\-547418
\J\C\H\B\D-13582\\-60\\28035
\N-380\\-2\\785
\N613\\0\\-1260
\N560\\2\\-1155
\N-578\\-1\\1190
\N-1048\\-3\\2160
\N-1663\\-6\\3430
\N-7124\\-29\\14700
\J\C
%DUALITY%[[-2312730,-2227050,-1125180;-2227050,-2144310,-1083495;-1125180,-1083495,-547418],[630,105,1],[-13582,-380,613,560,-578,-1048,-1663,-7124;-60,-2,0,2,-1,-3,-6,-29;28035,785,-1260,-1155,1190,2160,3430,14700],88,38]

\L

\A${L_{89.39}}=\pdualwitharg{3.5.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${210}\M b2{30}\M b2{840}\M b2{70}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-6567960\\-522480\\2635920
\E\D-522480\\-41370\\209685
\E\D2635920\\209685\\-1057874
\J\C\hfil\penalty500%
\B\D1419071\\36480\\3543120
\E\D110476\\2839\\275835
\E\D-569496\\-14640\\-1421911
\J\C\H\B\D-757\\-19\\-1890
\N-24\\-1\\-60
\N3701\\92\\9240
\N4598\\117\\11480
\J\C
%DUALITY%[[-6567960,-522480,2635920;-522480,-41370,209685;2635920,209685,-1057874],[840,105,1],[-757,-24,3701,4598,11649,1580,2523,70;-19,-1,92,117,299,41,68,3;-1890,-60,9240,11480,29085,3945,6300,175],88,39]

\L

\A${L_{89.40}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${240}\M*2{1680}\M*2{60}\M*2{80}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-17742480\\6001800\\-73080
\E\D6001800\\-2030160\\24720
\E\D-73080\\24720\\-301
\J\C\hfil\penalty500%
\B\D-1457\\78624\\6814080
\E\D493\\-26623\\-2307240
\E\D-6\\324\\28079
\J\C\H\B\D0\\-19\\-1560
\N2\\-35\\-3360
\N0\\23\\1890
\N-2\\145\\12400
\J\C
%DUALITY%[[-17742480,6001800,-73080;6001800,-2030160,24720;-73080,24720,-301],[840,120,1],[0,2,0,-2,-7,-9,-1,-1;-19,-35,23,145,397,413,31,17;-1560,-3360,1890,12400,34320,36120,2790,1640],88,40]

\L

\A${L_{89.41}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{89.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${1260}\M s2{20}\M l2{315}\M r2{420}\M{}6{140}\M s2{180}\M l2{35}\M r2{420}\M{}6$}%
\F\I\B\D6308957340\\1433250\\3149396460
\E\D1433250\\420\\715470
\E\D3149396460\\715470\\1572161219
\J\C\H\B\D-689998\\6375\\1382220
\N-24820\\229\\49720
\N-11479\\105\\22995
\N0\\1\\0
\N-20477\\192\\41020
\N-32887\\306\\65880
\N-31956\\296\\64015
\N-322041\\2978\\645120
\J\C
%DUALITY%[[6308957340,1433250,3149396460;1433250,420,715470;3149396460,715470,1572161219],[630,210,1],[-689998,-24820,-11479,0,-20477,-32887,-31956,-322041;6375,229,105,1,192,306,296,2978;1382220,49720,22995,0,41020,65880,64015,645120],88,41]

\L

\A${L_{89.42}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${336}\M*2{48}\M*2{84}\M*2{112}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-15310238160\\15278293800\\36797040
\E\D15278293800\\-15246415632\\-36720264
\E\D36797040\\-36720264\\-88439
\J\C\hfil\penalty500%
\B\D-22962151\\1398000\\-10134381600
\E\D22915503\\-1395161\\10113793872
\E\D55188\\-3360\\24357311
\J\C\H\B\D319\\-19\\140616
\N11\\-1\\4992
\N-389\\23\\-171402
\N-1939\\117\\-855344
\J\C
%DUALITY%[[-15310238160,15278293800,36797040;15278293800,-15246415632,-36720264;36797040,-36720264,-88439],[840,168,1],[319,11,-389,-1939,-4918,-668,-268,-32;-19,-1,23,117,299,41,17,3;140616,4992,-171402,-855344,-2170392,-294960,-118566,-14560],88,42]

\L

\A${L_{89.43}}=\pdualwitharg{2.5.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${560}\M*2{80}\M*2{140}\M*2{1680}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-5290320\\-21330120\\151200
\E\D-21330120\\-85989680\\609560
\E\D151200\\609560\\-4321
\J\C\hfil\penalty500%
\B\D-56965\\-55272\\-9791040
\E\D-227553\\-220795\\-39112080
\E\D1616\\1568\\277759
\J\C\H\B\D198\\197\\34720
\N76\\75\\13240
\N134\\131\\23170
\N944\\915\\162120
\J\C
%DUALITY%[[-5290320,-21330120,151200;-21330120,-85989680,609560;151200,609560,-4321],[840,280,1],[198,76,134,944,509,25,-33,-35;197,75,131,915,489,23,-33,-33;34720,13240,23170,162120,86800,4120,-5810,-5880],88,43]

\L

\A${L_{89.44}}=\pdualwitharg{5.7}({L_{89.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${630}\M b2{10}\M b2{2520}\M b2{210}\M{}6{70}\M b2{90}\M b2{280}\M b2{210}\M{}6$}%
\F\I\B\D-829450440\\-827270640\\22954680
\E\D-827270640\\-825095670\\22894305
\E\D22954680\\22894305\\-635258
\J\C\H\B\D14710\\-29424\\-528885
\N413\\-826\\-14845
\N-1295\\2592\\46620
\N-593\\1186\\21315
\N629\\-1259\\-22645
\N1132\\-2265\\-40725
\N3593\\-7188\\-129220
\N7706\\-15415\\-277095
\J\C
%DUALITY%[[-829450440,-827270640,22954680;-827270640,-825095670,22894305;22954680,22894305,-635258],[2520,105,1],[14710,413,-1295,-593,629,1132,3593,7706;-29424,-826,2592,1186,-1259,-2265,-7188,-15415;-528885,-14845,46620,21315,-22645,-40725,-129220,-277095],88,44]

\L

\A${L_{89.45}}=\pdualwitharg{2.5}({L_{89.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${720}\M*2{560}\M*2{180}\M*2{240}\M{}6{80}\M*2{5040}\M*2{20}\M*2{240}\M{}6$}%
\F\I\B\D-275693040\\778680\\-32760
\E\D778680\\211920\\-5400
\E\D-32760\\-5400\\137
\J\C\H\B\D-19\\10509\\409680
\N-1\\553\\21560
\N23\\-12723\\-495990
\N113\\-62509\\-2436840
\N95\\-52552\\-2048680
\N269\\-148806\\-5801040
\N5\\-2766\\-107830
\N1\\-554\\-21600
\J\C
%DUALITY%[[-275693040,778680,-32760;778680,211920,-5400;-32760,-5400,137],[2520,120,1],[-19,-1,23,113,95,269,5,1;10509,553,-12723,-62509,-52552,-148806,-2766,-554;409680,21560,-495990,-2436840,-2048680,-5801040,-107830,-21600],88,45]

\L

\A${L_{89.46}}=\pdualwitharg{2.7}({L_{89.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${1008}\M*2{16}\M*2{252}\M*2{336}\M{}6{112}\M*2{144}\M*2{28}\M*2{336}\M{}6$}%
\F\I\B\D-155771280\\26109720\\-200309760
\E\D26109720\\-4372368\\33549264
\E\D-200309760\\33549264\\-257417621
\J\C\H\B\D94015\\-2822388\\-441000
\N2357\\-70758\\-11056
\N-3089\\92736\\14490
\N-3295\\98918\\15456
\N6184\\-185651\\-29008
\N9010\\-270489\\-42264
\N6390\\-191833\\-29974
\N51538\\-1547207\\-241752
\J\C
%DUALITY%[[-155771280,26109720,-200309760;26109720,-4372368,33549264;-200309760,33549264,-257417621],[2520,168,1],[94015,2357,-3089,-3295,6184,9010,6390,51538;-2822388,-70758,92736,98918,-185651,-270489,-191833,-1547207;-441000,-11056,14490,15456,-29008,-42264,-29974,-241752],88,46]

\L

\A${L_{89.47}}=\pdualwitharg{2.3.5.7}(\pfillwitharg3({L_{89.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${1680}\M*2{240}\M*2{420}\M*2{560}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-14211120\\-8209320\\-3493560
\E\D-8209320\\-4739280\\-2016840
\E\D-3493560\\-2016840\\-858283
\J\C\hfil\penalty500%
\B\D-19721\\4792453\\-11181240
\E\D-11280\\2741321\\-6395760
\E\D-4800\\1166520\\-2721601
\J\C\H\B\D299\\-72727\\169680
\N41\\-9927\\23160
\N17\\-4051\\9450
\N3\\-601\\1400
\J\C
%DUALITY%[[-14211120,-8209320,-3493560;-8209320,-4739280,-2016840;-3493560,-2016840,-858283],[840,840,1],[299,41,17,3,-19,-1,23,117;-72727,-9927,-4051,-601,4680,206,-5670,-28562;169680,23160,9450,1400,-10920,-480,13230,66640],88,47]

\L

\A${L_{89.48}}=\pdualwitharg{2.5.7}({L_{89.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${5040}\M*2{80}\M*2{1260}\M*2{1680}\M{}6{560}\M*2{720}\M*2{140}\M*2{1680}\M{}6$}%
\F\I\B\D-248930640\\35025480\\48285720
\E\D35025480\\-4927440\\-6794760
\E\D48285720\\-6794760\\-9365329
\J\C\H\B\D80113\\239340\\239400
\N1981\\5918\\5920
\N-2741\\-8190\\-8190
\N-2811\\-8398\\-8400
\N5435\\16239\\16240
\N7831\\23397\\23400
\N5505\\16447\\16450
\N44133\\131851\\131880
\J\C
%DUALITY%[[-248930640,35025480,48285720;35025480,-4927440,-6794760;48285720,-6794760,-9365329],[2520,840,1],[80113,1981,-2741,-2811,5435,7831,5505,44133;239340,5918,-8190,-8398,16239,23397,16447,131851;239400,5920,-8190,-8400,16240,23400,16450,131880],88,48]

\medskip%
%------------------------------WEYL-GROUP-W90--------------------------------
%
\leavevmode\llap{}%
$W_{90\phantom0}$%
\qquad\llap{12} lattices, $\chi=37$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222462222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{90.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}73\M1{}$}%
\G{2\rightarrow N_{90}}%
\H{$4\M*2{292}\M b26\M b24\M*42\M{}66\M s2{146}\M b22\M s2{438}\M b2$}%
\F\I\B\D-263993988\\88065156\\275064
\E\D88065156\\-29377454\\-91759
\E\D275064\\-91759\\-286
\J\C\H\B\D4225\\12598\\21556
\N79077\\235790\\403398
\N2470\\7365\\12597
\N1263\\3766\\6438
\N330\\984\\1679
\N-329\\-981\\-1680
\N-661\\-1971\\-3358
\N274\\817\\1400
\N49870\\148701\\254478
\J\C
%EXPLICIT%[[-263993988,88065156,275064;88065156,-29377454,-91759;275064,-91759,-286],[876,1,1],[4225,79077,2470,1263,330,-329,-661,274,49870;12598,235790,7365,3766,984,-981,-1971,817,148701;21556,403398,12597,6438,1679,-1680,-3358,1400,254478],89,1]

\L

\A${L_{90.2}}=\pfillwitharg2({L_{90.1}})$%
{${}={}$}Nikulin $90$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}73\M1{}$}\H{$1\M{}2{73}\M r26\M l21\M{}42\M{}66\M s2{146}\M s22\M s2{438}\M l2$}%
\F\I\B\D-15330\\-5037\\0
\E\D-5037\\-1655\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N-24\\73\\0
\N1\\-3\\-3
\N30\\-91\\-6
\N148\\-449\\-23
\N265\\-804\\-36
\N1203\\-3650\\-146
\N29\\-88\\-2
\N433\\-1314\\0
\J\C
%IMPLICIT%[[-15330,-5037,0;-5037,-1655,0;0,0,1],[219,1,1],[0,-24,1,30,148,265,1203,29,433;0,73,-3,-91,-449,-804,-3650,-88,-1314;1,0,-3,-6,-23,-36,-146,-2,0],89,2]

\L

\A${L_{90.3}}=\pdualwitharg3(\pfillwitharg2({L_{90.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}73\M1{}$}\H{$3\M{}2{219}\M r22\M l23\M{}46\M{}62\M s2{438}\M s26\M s2{146}\M l2$}%
\F\I\B\D-4220787\\30441\\-1397220
\E\D30441\\-213\\10077
\E\D-1397220\\10077\\-462526
\J\C\H\B\D25820\\-23\\-78000
\N380814\\-365\\-1150407
\N3919\\-5\\-11839
\N-432\\-1\\1305
\N146\\2\\-441
\N4929\\-1\\-14890
\N155429\\-73\\-469536
\N13631\\-9\\-41178
\N266877\\-219\\-806212
\J\C
%DUALITY%[[-4220787,30441,-1397220;30441,-213,10077;-1397220,10077,-462526],[219,3,1],[25820,380814,3919,-432,146,4929,155429,13631,266877;-23,-365,-5,-1,2,-1,-73,-9,-219;-78000,-1150407,-11839,1305,-441,-14890,-469536,-41178,-806212],89,3]

\L

\A${L_{90.4}}=\pdualwitharg3({L_{90.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}73\M1{}$}\H{${12}\M*2{876}\M b22\M b2{12}\M*46\M{}62\M s2{438}\M b26\M s2{146}\M b2$}%
\F\I\B\D-151983372\\-312732\\208488
\E\D-312732\\-642\\429
\E\D208488\\429\\-286
\J\C\H\B\D29\\-46\\21066
\N421\\-730\\305724
\N2\\-5\\1450
\N-1\\-2\\-732
\N0\\2\\3
\N3\\-1\\2185
\N93\\-73\\67671
\N8\\-9\\5817
\N152\\-219\\110449
\J\C
%DUALITY%[[-151983372,-312732,208488;-312732,-642,429;208488,429,-286],[876,3,1],[29,421,2,-1,0,3,93,8,152;-46,-730,-5,-2,2,-1,-73,-9,-219;21066,305724,1450,-732,3,2185,67671,5817,110449],89,4]

\L

\A${L_{90.5}}=\pdualwitharg2({L_{90.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}73\M1{}$}\H{$4\M b2{292}\M*2{24}\M*24\M*48\M{}6{24}\M s2{584}\M*28\M s2{1752}\M*2$}%
\F\I\B\D4733639448\\-58423068\\-1208406960
\E\D-58423068\\721112\\14914300
\E\D-1208406960\\14914300\\308483023
\J\C\H\B\D-60579\\80802\\-241210
\N-1149045\\1532635\\-4575202
\N-73837\\98487\\-294000
\N-20925\\27911\\-83318
\N-17530\\23383\\-69800
\N-877\\1170\\-3492
\N-15327\\20440\\-61028
\N-7667\\10226\\-30528
\N-1421227\\1895664\\-5658960
\J\C
%DUALITY%[[4733639448,-58423068,-1208406960;-58423068,721112,14914300;-1208406960,14914300,308483023],[876,4,1],[-60579,-1149045,-73837,-20925,-17530,-877,-15327,-7667,-1421227;80802,1532635,98487,27911,23383,1170,20440,10226,1895664;-241210,-4575202,-294000,-83318,-69800,-3492,-61028,-30528,-5658960],89,5]

\L

\A${L_{90.6}}=\pdualwitharg{2.3}({L_{90.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}73\M1{}$}\H{${12}\M b2{876}\M*28\M*2{12}\M*4{24}\M{}68\M s2{1752}\M*2{24}\M s2{584}\M*2$}%
\F\I\B\D16460332584\\-2628\\-4133977152
\E\D-2628\\24\\660
\E\D-4133977152\\660\\1038239477
\J\C\H\B\D-140359\\-397\\-558870
\N-2113043\\-5986\\-8413542
\N-23849\\-68\\-94960
\N-547\\-2\\-2178
\N0\\1\\0
\N-22755\\-63\\-90604
\N-757479\\-2117\\-3016068
\N-69359\\-195\\-276168
\N-1421969\\-4015\\-5661880
\J\C
%DUALITY%[[16460332584,-2628,-4133977152;-2628,24,660;-4133977152,660,1038239477],[876,12,1],[-140359,-2113043,-23849,-547,0,-22755,-757479,-69359,-1421969;-397,-5986,-68,-2,1,-63,-2117,-195,-4015;-558870,-8413542,-94960,-2178,0,-90604,-3016068,-276168,-5661880],89,6]

\L

\A${L_{90.7}}=\pdualwitharg{73}(\pfillwitharg2({L_{90.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}73\M2{}$}\H{${73}\M{}21\M r2{438}\M l2{73}\M{}4{146}\M{}6{438}\M s22\M s2{146}\M s26\M l2$}%
\F\I\B\D-27544287\\-367044\\-9060906
\E\D-367044\\-4891\\-120742
\E\D-9060906\\-120742\\-2980655
\J\C\H\B\D13692\\-12860\\-41099
\N2775\\-2598\\-8330
\N6346\\-5853\\-19053
\N-195\\216\\584
\N25\\-74\\-73
\N7591\\-7371\\-22776
\N1107\\-1061\\-3322
\N7151\\-6791\\-21462
\N5797\\-5463\\-17400
\J\C
%DUALITY%[[-27544287,-367044,-9060906;-367044,-4891,-120742;-9060906,-120742,-2980655],[219,73,1],[13692,2775,6346,-195,25,7591,1107,7151,5797;-12860,-2598,-5853,216,-74,-7371,-1061,-6791,-5463;-41099,-8330,-19053,584,-73,-22776,-3322,-21462,-17400],89,7]

\L

\A${L_{90.8}}=\pdualwitharg{3.73}(\pfillwitharg2({L_{90.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}73\M2{}$}\H{${219}\M{}23\M r2{146}\M l2{219}\M{}4{438}\M{}6{146}\M s26\M s2{438}\M s22\M l2$}%
\F\I\B\D772851\\-2254386\\-746352
\E\D-2254386\\8825262\\2921679
\E\D-746352\\2921679\\967247
\J\C\H\B\D-4010\\14481147\\-43745031
\N-814\\2939588\\-8879985
\N-625\\2257137\\-6818419
\N52\\-187694\\566991
\N0\\-145\\438
\N-729\\2632380\\-7951963
\N-321\\1159154\\-3501603
\N-2083\\7522042\\-22722783
\N-565\\2040344\\-6163525
\J\C
%DUALITY%[[772851,-2254386,-746352;-2254386,8825262,2921679;-746352,2921679,967247],[219,219,1],[-4010,-814,-625,52,0,-729,-321,-2083,-565;14481147,2939588,2257137,-187694,-145,2632380,1159154,7522042,2040344;-43745031,-8879985,-6818419,566991,438,-7951963,-3501603,-22722783,-6163525],89,8]

\L

\A${L_{90.9}}=\pdualwitharg{73}({L_{90.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}73\M2{}$}\H{${292}\M*24\M b2{438}\M b2{292}\M*4{146}\M{}6{438}\M s22\M b2{146}\M s26\M b2$}%
\F\I\B\D-9982020\\3433044\\-158556
\E\D3433044\\-1180702\\54531
\E\D-158556\\54531\\-2518
\J\C\H\B\D-717\\-2098\\-292
\N-181\\-530\\-82
\N-400\\-1173\\-219
\N-191\\-562\\-146
\N-36\\-108\\-73
\N65\\189\\0
\N1\\3\\2
\N-54\\-157\\0
\N-118\\-345\\-42
\J\C
%DUALITY%[[-9982020,3433044,-158556;3433044,-1180702,54531;-158556,54531,-2518],[876,73,1],[-717,-181,-400,-191,-36,65,1,-54,-118;-2098,-530,-1173,-562,-108,189,3,-157,-345;-292,-82,-219,-146,-73,0,2,0,-42],89,9]

\L

\A${L_{90.10}}=\pdualwitharg{3.73}({L_{90.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}73\M2{}$}\H{${876}\M*2{12}\M b2{146}\M b2{876}\M*4{438}\M{}6{146}\M s26\M b2{438}\M s22\M b2$}%
\F\I\B\D-190092\\-95484\\94608
\E\D-95484\\-47742\\47523
\E\D94608\\47523\\-47086
\J\C\H\B\D-1723\\-46\\-3504
\N-303\\-10\\-618
\N-34\\-5\\-73
\N219\\-2\\438
\N-110\\2\\-219
\N-363\\-1\\-730
\N-125\\-1\\-252
\N-650\\-9\\-1314
\N-138\\-3\\-280
\J\C
%DUALITY%[[-190092,-95484,94608;-95484,-47742,47523;94608,47523,-47086],[876,219,1],[-1723,-303,-34,219,-110,-363,-125,-650,-138;-46,-10,-5,-2,2,-1,-1,-9,-3;-3504,-618,-73,438,-219,-730,-252,-1314,-280],89,10]

\L

\A${L_{90.11}}=\pdualwitharg{2.73}({L_{90.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}73\M2{}$}\H{${292}\M b24\M*2{1752}\M*2{292}\M*4{584}\M{}6{1752}\M s28\M*2{584}\M s2{24}\M*2$}%
\F\I\B\D2209272\\-1779156\\1886904
\E\D-1779156\\1759592\\-1764264
\E\D1886904\\-1764264\\1794815
\J\C\H\B\D-117485\\350381\\467930
\N-31211\\93082\\124310
\N-152419\\454566\\607068
\N-45931\\136982\\182938
\N-42302\\126159\\168484
\N-3739\\11151\\14892
\N-1\\3\\4
\N-10997\\32797\\43800
\N-36709\\109479\\146208
\J\C
%DUALITY%[[2209272,-1779156,1886904;-1779156,1759592,-1764264;1886904,-1764264,1794815],[876,292,1],[-117485,-31211,-152419,-45931,-42302,-3739,-1,-10997,-36709;350381,93082,454566,136982,126159,11151,3,32797,109479;467930,124310,607068,182938,168484,14892,4,43800,146208],89,11]

\L

\A${L_{90.12}}=\pdualwitharg{2.3.73}({L_{90.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}73\M2{}$}\H{${876}\M b2{12}\M*2{584}\M*2{876}\M*4{1752}\M{}6{584}\M s2{24}\M*2{1752}\M s28\M*2$}%
\F\I\B\D1752\\-193596\\48180
\E\D-193596\\41825496\\-10408632
\E\D48180\\-10408632\\2590277
\J\C\H\B\D444\\-51119\\-205422
\N91\\-10483\\-42126
\N73\\-8429\\-33872
\N-1\\109\\438
\N1\\0\\0
\N76\\-8647\\-34748
\N34\\-3891\\-15636
\N224\\-25723\\-103368
\N62\\-7133\\-28664
\J\C
%DUALITY%[[1752,-193596,48180;-193596,41825496,-10408632;48180,-10408632,2590277],[876,876,1],[444,91,73,-1,1,76,34,224,62;-51119,-10483,-8429,109,0,-8647,-3891,-25723,-7133;-205422,-42126,-33872,438,0,-34748,-15636,-103368,-28664],89,12]

\medskip%
%------------------------------WEYL-GROUP-W91--------------------------------
%
\leavevmode\llap{}%
$W_{91\phantom0}$%
\qquad\llap{24} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{91.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}7\M-{},1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N_{91}}%
\H{${12}\M r2{22}\M b2{84}\M*24\M b2{66}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3898356\\4620\\7392
\E\D4620\\-2\\-9
\E\D7392\\-9\\-14
\J\C\hfil\penalty500%
\B\D-11705\\-403788\\-5933928
\E\D16\\551\\8112
\E\D22\\759\\11153
\J\C\H\B\D1\\36\\504
\N1\\33\\506
\N-1\\-42\\-504
\N-1\\-36\\-506
\N-17\\-594\\-8613
\N-6\\-208\\-3041
\J\C
%EXPLICIT%[[-3898356,4620,7392;4620,-2,-9;7392,-9,-14],[924,1,1],[1,1,-1,-1,-17,-6,-41,-45,-55,-3,-5,0;36,33,-42,-36,-594,-208,-1416,-1551,-1890,-102,-165,1;504,506,-504,-506,-8613,-3041,-20784,-22814,-27888,-1522,-2541,-1],90,1]

\L

\A${L_{91.2}}=\pfillwitharg2({L_{91.1}})$%
{${}={}$}Nikulin $91$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}7\M-{},1\M{-2}{}11\M-{}$}\H{$3\M r2{22}\M l2{21}\M{}21\M r2{66}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D16401\\-5544\\-231
\E\D-5544\\1874\\77
\E\D-231\\77\\-38
\J\C\hfil\penalty500%
\B\D-1240625\\-3673593\\109725
\E\D416368\\1232900\\-36825
\E\D-87344\\-258633\\7724
\J\C\H\B\D1\\3\\0
\N-130\\-385\\11
\N227\\672\\-21
\N179\\530\\-16
\N6698\\19833\\-594
\N2440\\7225\\-216
\J\C
%IMPLICIT%[[16401,-5544,-231;-5544,1874,77;-231,77,-38],[231,1,1],[1,-130,227,179,6698,2440,8479,18786,11645,669,2630,104;3,-385,672,530,19833,7225,25107,55627,34482,1981,7788,308;0,11,-21,-16,-594,-216,-750,-1661,-1029,-59,-231,-9],90,2]

\L

\A${L_{91.3}}=\pdualwitharg3(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}7\M1{},1\M{-2}{}11\M-{}$}\H{$1\M r2{66}\M l27\M{}23\M r2{22}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D426426\\-104412\\-142989
\E\D-104412\\25401\\35013
\E\D-142989\\35013\\47947
\J\C\hfil\penalty500%
\B\D746129\\19635\\2210901
\E\D-198360\\-5221\\-587772
\E\D-250040\\-6580\\-740909
\J\C\H\B\D102\\3\\302
\N-390\\-11\\-1155
\N-494\\-14\\-1463
\N-393\\-11\\-1164
\N-2421\\-66\\-7172
\N-2015\\-54\\-5970
\J\C
%DUALITY%[[426426,-104412,-142989;-104412,25401,35013;-142989,35013,47947],[231,3,1],[102,-390,-494,-393,-2421,-2015,-2002,-12150,-2166,-177,331,305;3,-11,-14,-11,-66,-54,-53,-319,-56,-4,11,9;302,-1155,-1463,-1164,-7172,-5970,-5932,-36003,-6419,-525,979,903],90,3]

\L

\A${L_{91.4}}=\pdualwitharg7(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M-{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{${21}\M r2{154}\M l23\M{}27\M r2{462}\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D541002\\-179256\\231231
\E\D-179256\\59269\\-76615
\E\D231231\\-76615\\98831
\J\C\hfil\penalty500%
\B\D-758759\\15015\\1786785
\E\D263784\\-5221\\-621180
\E\D-324424\\6420\\763979
\J\C\H\B\D-374\\9\\882
\N490\\-11\\-1155
\N266\\-6\\-627
\N499\\-11\\-1176
\N9413\\-198\\-22176
\N2645\\-54\\-6230
\J\C
%DUALITY%[[541002,-179256,231231;-179256,59269,-76615;231231,-76615,98831],[231,7,1],[-374,490,266,499,9413,2645,7954,16186,1250,259,-1075,-371;9,-11,-6,-11,-198,-54,-159,-319,-24,-4,33,9;882,-1155,-627,-1176,-22176,-6230,-18732,-38115,-2943,-609,2541,875],90,4]

\L

\A${L_{91.5}}=\pdualwitharg{11}(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}11\M{-2}{}$}\H{${33}\M r22\M l2{231}\M{}2{11}\M r26\M s2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D692538\\-254100\\-63525
\E\D-254100\\93137\\23309
\E\D-63525\\23309\\5827
\J\C\hfil\penalty500%
\B\D163225\\13755\\1724877
\E\D-61944\\-5221\\-654588
\E\D-14952\\-1260\\-158005
\J\C\H\B\D82\\9\\858
\N-10\\-1\\-105
\N-418\\-42\\-4389
\N-113\\-11\\-1188
\N-197\\-18\\-2076
\N-615\\-54\\-6490
\J\C
%DUALITY%[[692538,-254100,-63525;-254100,93137,23309;-63525,23309,5827],[231,11,1],[82,-10,-418,-113,-197,-615,-1862,-346,-2074,-65,19,81;9,-1,-42,-11,-18,-54,-159,-29,-168,-4,3,9;858,-105,-4389,-1188,-2076,-6490,-19668,-3657,-21945,-693,195,847],90,5]

\L

\A${L_{91.6}}=\pdualwitharg3({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}7\M1{},1\M{-2}{}11\M-{}$}\H{$4\M r2{66}\M b2{28}\M*2{12}\M b2{22}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1368444\\3696\\4620
\E\D3696\\-6\\-15
\E\D4620\\-15\\-14
\J\C\hfil\penalty500%
\B\D-1\\5544\\-11088
\E\D0\\-25\\48
\E\D0\\-13\\25
\J\C\H\B\D1\\124\\196
\N1\\121\\198
\N-1\\-126\\-196
\N-1\\-124\\-198
\N-2\\-242\\-407
\N-1\\-116\\-213
\J\C
%DUALITY%[[-1368444,3696,4620;3696,-6,-15;4620,-15,-14],[924,3,1],[1,1,-1,-1,-2,-1,-1,-1,1,1,2,1;124,121,-126,-124,-242,-116,-104,-55,154,130,253,125;196,198,-196,-198,-407,-213,-236,-330,140,186,385,195],90,6]

\L

\A${L_{91.7}}=\pdualwitharg2({L_{91.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}7\M-{},1\M{-2}{}11\M-{}$}\H{$3\M r2{88}\M*2{84}\M b24\M*2{264}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D3080192808\\-926772\\-773408328
\E\D-926772\\280\\232704
\E\D-773408328\\232704\\194195779
\J\C\hfil\penalty500%
\B\D338896249\\-1859088\\1349697888
\E\D-100625\\551\\-400752
\E\D-85093750\\466800\\-338896801
\J\C\H\B\D-403\\3\\-1605
\N-1381\\0\\-5500
\N-2647\\0\\-10542
\N-1036\\3\\-4126
\N-34768\\165\\-138468
\N-12434\\65\\-49520
\J\C
%DUALITY%[[3080192808,-926772,-773408328;-926772,280,232704;-773408328,232704,194195779],[924,4,1],[-403,-1381,-2647,-1036,-34768,-12434,-21472,-94869,-58603,-3339,-13357,-691;3,0,0,3,165,65,117,528,336,21,99,7;-1605,-5500,-10542,-4126,-138468,-49520,-85515,-377828,-233394,-13298,-53196,-2752],90,7]

\L

\A${L_{91.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M1{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{$7\M r2{462}\M l21\M{}2{21}\M r2{154}\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3866158758\\-1535919\\-1296084867
\E\D-1535919\\609\\514899
\E\D-1296084867\\514899\\434497414
\J\C\hfil\penalty500%
\B\D-239407939\\15537852\\-714160755
\E\D80430\\-5221\\239925
\E\D80258416\\-5208864\\239413159
\J\C\H\B\D-589\\35\\-1757
\N-6892\\418\\-20559
\N59\\-5\\176
\N3182\\-209\\9492
\N42307\\-2750\\126203
\N46667\\-3028\\139209
\J\C
%DUALITY%[[3866158758,-1535919,-1296084867;-1535919,609,514899;-1296084867,514899,434497414],[231,21,1],[-589,-6892,59,3182,42307,46667,54209,360784,10665,12904,16675,1591;35,418,-5,-209,-2750,-3028,-3515,-23386,-691,-835,-1078,-104;-1757,-20559,176,9492,126203,139209,161707,1076229,31814,38493,49742,4746],90,8]

\L

\A${L_{91.9}}=\pdualwitharg7({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M-{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{${84}\M r2{154}\M b2{12}\M*2{28}\M b2{462}\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2471700\\17556\\-5544
\E\D17556\\-14\\-21
\E\D-5544\\-21\\10
\J\C\hfil\penalty500%
\B\D175\\17820\\134904
\E\D-32\\-3241\\-24528
\E\D4\\405\\3065
\J\C\H\B\D7\\708\\5376
\N1\\99\\770
\N-1\\-102\\-768
\N-1\\-102\\-770
\N16\\1617\\12243
\N9\\911\\6895
\J\C
%DUALITY%[[2471700,17556,-5544;17556,-14,-21;-5544,-21,10],[924,7,1],[7,1,-1,-1,16,9,73,87,17,9,28,3;708,99,-102,-102,1617,911,7392,8811,1722,912,2838,304;5376,770,-768,-770,12243,6895,55944,66682,13032,6902,21483,2303],90,9]

\L

\A${L_{91.10}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}11\M{-2}{}$}\H{${11}\M r26\M l2{77}\M{}2{33}\M r22\M s2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D234962574\\-475167\\-79746051
\E\D-475167\\957\\161271
\E\D-79746051\\161271\\27065726
\J\C\hfil\penalty500%
\B\D-23402779\\3281292\\-68973135
\E\D37230\\-5221\\109725
\E\D7942400\\-1113600\\23407999
\J\C\H\B\D-265\\35\\-781
\N-284\\38\\-837
\N209\\-35\\616
\N1478\\-209\\4356
\N1781\\-250\\5249
\N21599\\-3028\\63657
\J\C
%DUALITY%[[234962574,-475167,-79746051;-475167,957,161271;-79746051,161271,27065726],[231,33,1],[-265,-284,209,1478,1781,21599,25085,15176,34539,5968,701,739;35,38,-35,-209,-250,-3028,-3515,-2126,-4837,-835,-98,-104;-781,-837,616,4356,5249,63657,73931,44727,101794,17589,2066,2178],90,10]

\L

\A${L_{91.11}}=\pdualwitharg{11}({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}11\M{-2}{}$}\H{${132}\M r22\M b2{924}\M*2{44}\M b26\M b2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-14940156\\-158004\\32340
\E\D-158004\\-1430\\341
\E\D32340\\341\\-70
\J\C\hfil\penalty500%
\B\D-7337\\-22008\\-3510276
\E\D-106\\-319\\-50721
\E\D16\\48\\7655
\J\C\H\B\D-89\\-216\\-42240
\N-7\\-18\\-3329
\N-55\\-168\\-26334
\N5\\6\\2332
\N5\\9\\2352
\N12\\23\\5654
\J\C
%DUALITY%[[-14940156,-158004,32340;-158004,-1430,341;32340,341,-70],[924,11,1],[-89,-7,-55,5,5,12,49,3,-1,-9,-7,-18;-216,-18,-168,6,9,23,96,6,0,-18,-15,-41;-42240,-3329,-26334,2332,2352,5654,23100,1415,-462,-4246,-3309,-8525],90,11]

\L

\A${L_{91.12}}=\pdualwitharg{2.3}({L_{91.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}7\M1{},1\M{-2}{}11\M-{}$}\H{$1\M r2{264}\M*2{28}\M b2{12}\M*2{88}\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D402729096\\-3380916\\-101127180
\E\D-3380916\\28392\\848964
\E\D-101127180\\848964\\25393513
\J\C\hfil\penalty500%
\B\D637097\\-3696\\2537304
\E\D4137\\-25\\16476
\E\D-159964\\928\\-637073
\J\C\H\B\D-286\\1\\-1139
\N-1591\\0\\-6336
\N-341\\0\\-1358
\N-574\\3\\-2286
\N-9424\\55\\-37532
\N-11034\\65\\-43944
\J\C
%DUALITY%[[402729096,-3380916,-101127180;-3380916,28392,848964;-101127180,848964,25393513],[924,12,1],[-286,-1591,-341,-574,-9424,-11034,-6609,-89423,-18965,-3563,-5745,-1377;1,0,0,3,55,65,39,528,112,21,33,7;-1139,-6336,-1358,-2286,-37532,-43944,-26321,-356136,-75530,-14190,-22880,-5484],90,12]

\L

\A${L_{91.13}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${231}\M r2{14}\M l2{33}\M{}2{77}\M r2{42}\M s2{154}\M l2$}\relax$\,(\times2)$%
\F\I\B\D23131185\\227766\\-9327780
\E\D227766\\2233\\-91861
\E\D-9327780\\-91861\\3761462
\J\C\hfil\penalty500%
\B\D2939299\\-9496500\\7057050
\E\D22610\\-73051\\54285
\E\D-1193808\\3857040\\-2866249
\J\C\H\B\D-481\\1548\\-1155
\N-172\\554\\-413
\N55\\-180\\132
\N898\\-2903\\2156
\N3245\\-10485\\7791
\N13117\\-42379\\31493
\J\C
%DUALITY%[[23131185,227766,-9327780;227766,2233,-91861;-9327780,-91861,3761462],[231,77,1],[-481,-172,55,898,3245,13117,45701,9216,8989,3624,1277,449;1548,554,-180,-2903,-10485,-42379,-147648,-29774,-29040,-11707,-4125,-1451;-1155,-413,132,2156,7791,31493,109725,22127,21582,8701,3066,1078],90,13]

\L

\A${L_{91.14}}=\pdualwitharg{3.7}({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M1{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{${28}\M r2{462}\M b24\M*2{84}\M b2{154}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3837372\\29568\\-9240
\E\D29568\\-42\\-63
\E\D-9240\\-63\\22
\J\C\hfil\penalty500%
\B\D4751\\65736\\2184336
\E\D-144\\-1993\\-66192
\E\D-6\\-83\\-2759
\J\C\H\B\D7\\96\\3220
\N1\\11\\462
\N-1\\-14\\-460
\N-1\\-14\\-462
\N31\\429\\14245
\N44\\609\\20223
\J\C
%DUALITY%[[3837372,29568,-9240;29568,-42,-63;-9240,-63,22],[924,21,1],[7,1,-1,-1,31,44,113,395,25,37,35,10;96,11,-14,-14,429,609,1564,5467,346,512,484,138;3220,462,-460,-462,14245,20223,51940,181566,11492,17010,16093,4599],90,14]

\L

\A${L_{91.15}}=\pdualwitharg{2.7}({L_{91.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{${21}\M r2{616}\M*2{12}\M b2{28}\M*2{1848}\M*2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11195444568\\-45188220\\-2811040848
\E\D-45188220\\182392\\11346216
\E\D-2811040848\\11346216\\705818389
\J\C\hfil\penalty500%
\B\D-8488151\\805200\\-33818400
\E\D34155\\-3241\\136080
\E\D2131272\\-202176\\8491391
\J\C\H\B\D-4561\\3\\-18165
\N-14771\\0\\-58828
\N-577\\0\\-2298
\N805\\3\\3206
\N14849\\165\\59136
\N3171\\65\\12628
\J\C
%DUALITY%[[11195444568,-45188220,-2811040848;-45188220,182392,11346216;-2811040848,11346216,705818389],[924,28,1],[-4561,-14771,-577,805,14849,3171,3296,9205,71,-1058,-17632,-3930;3,0,0,3,165,65,117,528,48,21,99,7;-18165,-58828,-2298,3206,59136,12628,13125,36652,282,-4214,-70224,-15652],90,15]

\L

\A${L_{91.16}}=\pdualwitharg{3.11}({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}11\M{-2}{}$}\H{${44}\M r26\M b2{308}\M*2{132}\M b22\M b2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1961652\\-43428\\17556
\E\D-43428\\66\\33
\E\D17556\\33\\-34
\J\C\hfil\penalty500%
\B\D-4369\\-1190280\\-3435432
\E\D-186\\-50686\\-146289
\E\D70\\19075\\55054
\J\C\H\B\D5\\1340\\3872
\N1\\269\\777
\N-1\\-266\\-770
\N-5\\-1348\\-3894
\N-2\\-542\\-1565
\N-21\\-5704\\-16467
\J\C
%DUALITY%[[-1961652,-43428,17556;-43428,66,33;17556,33,-34],[924,33,1],[5,1,-1,-5,-2,-21,-45,-13,-55,-7,0,3;1340,269,-266,-1348,-542,-5704,-12240,-3539,-14994,-1922,-3,799;3872,777,-770,-3894,-1565,-16467,-35332,-10215,-43274,-5544,-8,2310],90,16]

\L

\A${L_{91.17}}=\pdualwitharg{2.11}({L_{91.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}11\M{-2}{}$}\H{${33}\M r28\M*2{924}\M b2{44}\M*2{24}\M*2{88}\M l2$}\relax$\,(\times2)$%
\F\I\B\D74340724920\\-15126804\\-18666324600
\E\D-15126804\\3080\\3798212
\E\D-18666324600\\3798212\\4686955561
\J\C\hfil\penalty500%
\B\D200140303\\1056237\\797080284
\E\D-60256\\-319\\-239976
\E\D-50253504\\-265212\\-200139985
\J\C\H\B\D-139313\\-741\\-554829
\N-58416\\-311\\-232648
\N-421676\\-2247\\-1679370
\N-28863\\-154\\-114950
\N-14719\\-78\\-58620
\N-16329\\-84\\-65032
\J\C
%DUALITY%[[74340724920,-15126804,-18666324600;-15126804,3080,3798212;-18666324600,3798212,4686955561],[924,44,1],[-139313,-58416,-421676,-28863,-14719,-16329,-11327,-1840,-116,-1265,-15409,-74055;-741,-311,-2247,-154,-78,-84,-54,-7,21,-5,-81,-393;-554829,-232648,-1679370,-114950,-58620,-65032,-45111,-7328,-462,-5038,-61368,-294932],90,17]

\L

\A${L_{91.18}}=\pdualwitharg{3.7.11}(\pfillwitharg2({L_{91.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${77}\M r2{42}\M l2{11}\M{}2{231}\M r2{14}\M s2{462}\M l2$}\relax$\,(\times2)$%
\F\I\B\D406335930\\-75488259\\23852598
\E\D-75488259\\14024010\\-4431273
\E\D23852598\\-4431273\\1400183
\J\C\hfil\penalty500%
\B\D-73051\\50083080\\159745740
\E\D13545\\-9286453\\-29620206
\E\D-4280\\2934368\\9359503
\J\C\H\B\D3\\-1468\\-4697
\N-1\\552\\1764
\N-2\\1098\\3509
\N-11\\6291\\20097
\N-6\\3719\\11872
\N-54\\35183\\112266
\J\C
%DUALITY%[[406335930,-75488259,23852598;-75488259,14024010,-4431273;23852598,-4431273,1400183],[231,231,1],[3,-1,-2,-11,-6,-54,-53,-29,-8,-4,1,9;-1468,552,1098,6291,3719,35183,35748,20016,5758,3993,-291,-4331;-4697,1764,3509,20097,11872,112266,114037,63840,18359,12705,-938,-13860],90,18]

\L

\A${L_{91.19}}=\pdualwitharg{7.11}({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${924}\M r2{14}\M b2{132}\M*2{308}\M b2{42}\M b2{154}\M l2$}\relax$\,(\times2)$%
\F\I\B\D924\\0\\0
\E\D0\\-2926\\77
\E\D0\\77\\-2
\J\C\hfil\penalty500%
\B\D-101\\-180\\-9240
\E\D-200\\-361\\-18480
\E\D5\\9\\461
\J\C\H\B\D1\\0\\0
\N0\\-1\\-42
\N-1\\-6\\-264
\N-3\\-10\\-462
\N-4\\-9\\-441
\N-15\\-29\\-1463
\J\C
%DUALITY%[[924,0,0;0,-2926,77;0,77,-2],[924,77,1],[1,0,-1,-3,-4,-15,-101,-10,-19,-7,-1,0;0,-1,-6,-10,-9,-29,-180,-17,-30,-8,0,2;0,-42,-264,-462,-441,-1463,-9240,-882,-1584,-462,-21,77],90,19]

\L

\A${L_{91.20}}=\pdualwitharg{2.3.7}({L_{91.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}7\M{-2}{},1\M{-2}{}11\M1{}$}\H{$7\M r2{1848}\M*24\M b2{84}\M*2{616}\M*2{168}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11192583864\\-31180380\\-2810365404
\E\D-31180380\\86856\\7829136
\E\D-2810365404\\7829136\\705659551
\J\C\hfil\penalty500%
\B\D-124957471\\721776\\-497664552
\E\D344865\\-1993\\1373484
\E\D31375790\\-181232\\124959463
\J\C\H\B\D-3278\\1\\-13055
\N-26449\\0\\-105336
\N-115\\0\\-458
\N2183\\3\\8694
\N4795\\55\\19096
\N-2341\\65\\-9324
\J\C
%DUALITY%[[11192583864,-31180380,-2810365404;-31180380,86856,7829136;-2810365404,7829136,705659551],[924,84,1],[-3278,-26449,-115,2183,4795,-2341,-3647,-64961,-2655,-6338,-20030,-10124;1,0,0,3,55,65,39,528,16,21,33,7;-13055,-105336,-458,8694,19096,-9324,-14525,-258720,-10574,-25242,-79772,-40320],90,20]

\L

\A${L_{91.21}}=\pdualwitharg{2.3.11}({L_{91.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}11\M{-2}{}$}\H{${11}\M r2{24}\M*2{308}\M b2{132}\M*28\M*2{264}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13963452888\\-694098636\\-3506053320
\E\D-694098636\\34502424\\174279732
\E\D-3506053320\\174279732\\880327379
\J\C\hfil\penalty500%
\B\D185588654\\1018815\\738936660
\E\D-9232845\\-50686\\-36761340
\E\D-46599044\\-255812\\-185537969
\J\C\H\B\D-1478\\-7\\-5885
\N-681\\-1\\-2712
\N-657\\7\\-2618
\N-1674\\-5\\-6666
\N-3268\\-17\\-13012
\N-43894\\-239\\-174768
\J\C
%DUALITY%[[13963452888,-694098636,-3506053320;-694098636,34502424,174279732;-3506053320,174279732,880327379],[924,132,1],[-1478,-681,-657,-1674,-3268,-43894,-26757,-33201,-78401,-15267,-2379,-6929;-7,-1,7,-5,-17,-239,-148,-185,-441,-88,-14,-40;-5885,-2712,-2618,-6666,-13012,-174768,-106535,-132192,-312158,-60786,-9472,-27588],90,21]

\L

\A${L_{91.22}}=\pdualwitharg{3.7.11}({L_{91.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${308}\M r2{42}\M b2{44}\M*2{924}\M b2{14}\M b2{462}\M l2$}\relax$\,(\times2)$%
\F\I\B\D28838964\\71148\\93324
\E\D71148\\-8778\\231
\E\D93324\\231\\302
\J\C\hfil\penalty500%
\B\D783143\\-15768\\-242017776
\E\D17880\\-361\\-5525520
\E\D2533\\-51\\-782783
\J\C\H\B\D2979\\-60\\-920612
\N852\\-17\\-263298
\N509\\-10\\-157300
\N441\\-8\\-136290
\N6\\0\\-1855
\N-77\\2\\23793
\J\C
%DUALITY%[[28838964,71148,93324;71148,-8778,231;93324,231,302],[924,231,1],[2979,852,509,441,6,-77,1,42,87,453,143,1418;-60,-17,-10,-8,0,2,0,-1,-2,-10,-3,-29;-920612,-263298,-157300,-136290,-1855,23793,-308,-12978,-26884,-139986,-44191,-438207],90,22]

\L

\A${L_{91.23}}=\pdualwitharg{2.7.11}({L_{91.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${231}\M r2{56}\M*2{132}\M b2{308}\M*2{168}\M*2{616}\M l2$}\relax$\,(\times2)$%
\F\I\B\D8547000\\72996\\2091012
\E\D72996\\616\\17864
\E\D2091012\\17864\\511559
\J\C\hfil\penalty500%
\B\D418978\\-1311057\\-1666896
\E\D2787\\-8722\\-11088
\E\D103119\\-322677\\-410257
\J\C\H\B\D-58\\174\\231
\N-7\\17\\28
\N83\\-267\\-330
\N271\\-854\\-1078
\N739\\-2316\\-2940
\N2787\\-8722\\-11088
\J\C
%DUALITY%[[8547000,72996,2091012;72996,616,17864;2091012,17864,511559],[924,308,1],[-58,-7,83,271,739,2787,4703,1865,1775,658,190,0;174,17,-267,-854,-2316,-8722,-14709,-5831,-5547,-2053,-591,1;231,28,-330,-1078,-2940,-11088,-18711,-7420,-7062,-2618,-756,0],90,23]

\L

\A${L_{91.24}}=\pdualwitharg{2.3.7.11}({L_{91.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}11\M{-2}{}$}\H{${77}\M r2{168}\M*2{44}\M b2{924}\M*2{56}\M*2{1848}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1848\\-22269324\\5591124
\E\D-22269324\\264938799048\\-66517765776
\E\D5591124\\-66517765776\\16700510381
\J\C\hfil\penalty500%
\B\D-361\\-926325\\-3689532
\E\D5597040\\14401883549\\57362383848
\E\D-1405240\\-3615858175\\-14401883189
\J\C\H\B\D-200\\-520676\\-2073841
\N-236\\-619195\\-2466240
\N-74\\-196333\\-781990
\N-79\\-217952\\-868098
\N-7\\-20914\\-83300
\N1\\0\\0
\J\C
%DUALITY%[[1848,-22269324,5591124;-22269324,264938799048,-66517765776;5591124,-66517765776,16700510381],[924,924,1],[-200,-236,-74,-79,-7,1,0,-4,-6,-41,-33,-361;-520676,-619195,-196333,-217952,-20914,0,6051,1645,-9517,-90823,-82011,-926325;-2073841,-2466240,-781990,-868098,-83300,0,24101,6552,-37906,-361746,-326648,-3689532],90,24]

\medskip%
%------------------------------WEYL-GROUP-W92--------------------------------
%
\leavevmode\llap{}%
$W_{92\phantom0}$%
\qquad\llap{24} lattices, $\chi=15$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222242$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{92.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}%
\G{2\rightarrow N_{92}}%
\H{${44}\M r2{14}\M l2{12}\M r2{154}\M b24\M*42\M l2$}%
\F\I\B\D-3694273044\\3152688\\6305376
\E\D3152688\\-2690\\-5381
\E\D6305376\\-5381\\-10762
\J\C\H\B\D19\\0\\11132
\N5\\-7\\2933
\N-17\\-24\\-9948
\N-101\\-77\\-59136
\N-9\\-2\\-5272
\N0\\2\\-1
\J\C
%EXPLICIT%[[-3694273044,3152688,6305376;3152688,-2690,-5381;6305376,-5381,-10762],[924,1,1],[19,5,-17,-101,-9,0;0,-7,-24,-77,-2,2;11132,2933,-9948,-59136,-5272,-1],91,1]

\L

\A${L_{92.2}}=\pfillwitharg2({L_{92.1}})$%
{${}={}$}Nikulin $92$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${11}\M r2{14}\M l23\M r2{154}\M l21\M{}42\M l2$}%
\F\I\B\D-231\\0\\-231
\E\D0\\2\\21
\E\D-231\\21\\-10
\J\C\H\B\D1\\11\\0
\N-6\\-63\\7
\N5\\51\\-12
\N82\\847\\-154
\N5\\52\\-8
\N4\\42\\-5
\J\C
%IMPLICIT%[[-231,0,-231;0,2,21;-231,21,-10],[231,1,1],[1,-6,5,82,5,4;11,-63,51,847,52,42;0,7,-12,-154,-8,-5],91,2]

\L

\A${L_{92.3}}=\pdualwitharg3(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${33}\M r2{42}\M l21\M r2{462}\M l23\M{}46\M l2$}%
\F\I\B\D-6254094\\24255\\2089857
\E\D24255\\-93\\-8106
\E\D2089857\\-8106\\-698342
\J\C\H\B\D-78\\-209\\-231
\N227\\630\\672
\N178\\489\\527
\N3823\\10472\\11319
\N77\\209\\228
\N-76\\-210\\-225
\J\C
%DUALITY%[[-6254094,24255,2089857;24255,-93,-8106;2089857,-8106,-698342],[231,3,1],[-78,227,178,3823,77,-76;-209,630,489,10472,209,-210;-231,672,527,11319,228,-225],91,3]

\L

\A${L_{92.4}}=\pdualwitharg7(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${77}\M r22\M l2{21}\M r2{22}\M l27\M{}4{14}\M l2$}%
\F\I\B\D-11550462\\50127\\-4945479
\E\D50127\\-217\\21462
\E\D-4945479\\21462\\-2117470
\J\C\H\B\D98\\-209\\-231
\N-39\\90\\92
\N-650\\1467\\1533
\N-667\\1496\\1573
\N-95\\209\\224
\N92\\-210\\-217
\J\C
%DUALITY%[[-11550462,50127,-4945479;50127,-217,21462;-4945479,21462,-2117470],[231,7,1],[98,-39,-650,-667,-95,92;-209,90,1467,1496,209,-210;-231,92,1533,1573,224,-217],91,4]

\L

\A${L_{92.5}}=\pdualwitharg{11}(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$1\M r2{154}\M l2{33}\M r2{14}\M l2{11}\M{}4{22}\M l2$}%
\F\I\B\D-16920750\\75999\\1542849
\E\D75999\\-341\\-6930
\E\D1542849\\-6930\\-140678
\J\C\H\B\D-2\\-19\\-21
\N59\\630\\616
\N142\\1467\\1485
\N93\\952\\973
\N21\\209\\220
\N-20\\-210\\-209
\J\C
%DUALITY%[[-16920750,75999,1542849;75999,-341,-6930;1542849,-6930,-140678],[231,11,1],[-2,59,142,93,21,-20;-19,630,1467,952,209,-210;-21,616,1485,973,220,-209],91,5]

\L

\A${L_{92.6}}=\pdualwitharg3({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${132}\M r2{42}\M l24\M r2{462}\M b2{12}\M*46\M l2$}%
\F\I\B\D-2493263388\\4486020\\-828097116
\E\D4486020\\-8070\\1489959
\E\D-828097116\\1489959\\-275039066
\J\C\H\B\D-5261\\0\\15840
\N-1388\\-7\\4179
\N1565\\-8\\-4712
\N27927\\-77\\-84084
\N2491\\-2\\-7500
\N1\\2\\-3
\J\C
%DUALITY%[[-2493263388,4486020,-828097116;4486020,-8070,1489959;-828097116,1489959,-275039066],[924,3,1],[-5261,-1388,1565,27927,2491,1;0,-7,-8,-77,-2,2;15840,4179,-4712,-84084,-7500,-3],91,6]

\L

\A${L_{92.7}}=\pdualwitharg2({L_{92.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${11}\M r2{56}\M l23\M r2{616}\M*24\M*48\M l2$}%
\F\I\B\D420882364056\\924\\-105679222572
\E\D924\\8\\-232
\E\D-105679222572\\-232\\26534963299
\J\C\H\B\D16072\\-55\\64009
\N58297\\-203\\232176
\N68378\\-237\\272325
\N1023769\\-3542\\4077304
\N26153\\-90\\104158
\N0\\1\\0
\J\C
%DUALITY%[[420882364056,924,-105679222572;924,8,-232;-105679222572,-232,26534963299],[924,4,1],[16072,58297,68378,1023769,26153,0;-55,-203,-237,-3542,-90,1;64009,232176,272325,4077304,104158,0],91,7]

\L

\A${L_{92.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${231}\M r26\M l27\M r2{66}\M l2{21}\M{}4{42}\M l2$}%
\F\I\B\D355787817\\-13655565\\-119273847
\E\D-13655565\\524391\\4577874
\E\D-119273847\\4577874\\39985210
\J\C\H\B\D-12390\\11\\-36960
\N-3539\\3\\-10557
\N-21110\\17\\-62972
\N-69163\\55\\-206316
\N-12911\\10\\-38514
\N-176\\0\\-525
\J\C
%DUALITY%[[355787817,-13655565,-119273847;-13655565,524391,4577874;-119273847,4577874,39985210],[231,21,1],[-12390,-3539,-21110,-69163,-12911,-176;11,3,17,55,10,0;-36960,-10557,-62972,-206316,-38514,-525],91,8]

\L

\A${L_{92.9}}=\pdualwitharg7({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${308}\M r22\M l2{84}\M r2{22}\M b2{28}\M*4{14}\M l2$}%
\F\I\B\D-252485772\\2180640\\-71515752
\E\D2180640\\-18830\\617659
\E\D-71515752\\617659\\-20256598
\J\C\H\B\D-2181\\0\\7700
\N-83\\-1\\293
\N1927\\-24\\-6804
\N1645\\-11\\-5808
\N1031\\-2\\-3640
\N2\\2\\-7
\J\C
%DUALITY%[[-252485772,2180640,-71515752;2180640,-18830,617659;-71515752,617659,-20256598],[924,7,1],[-2181,-83,1927,1645,1031,2;0,-1,-24,-11,-2,2;7700,293,-6804,-5808,-3640,-7],91,9]

\L

\A${L_{92.10}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{$3\M r2{462}\M l2{11}\M r2{42}\M l2{33}\M{}4{66}\M l2$}%
\F\I\B\D20903421\\-4147605\\-7094703
\E\D-4147605\\824043\\1407714
\E\D-7094703\\1407714\\2407970
\J\C\H\B\D-570\\1\\-1680
\N-12305\\21\\-36267
\N-10286\\17\\-30316
\N-21347\\35\\-62916
\N-6203\\10\\-18282
\N-56\\0\\-165
\J\C
%DUALITY%[[20903421,-4147605,-7094703;-4147605,824043,1407714;-7094703,1407714,2407970],[231,33,1],[-570,-12305,-10286,-21347,-6203,-56;1,21,17,35,10,0;-1680,-36267,-30316,-62916,-18282,-165],91,10]

\L

\A${L_{92.11}}=\pdualwitharg{11}({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$4\M r2{154}\M l2{132}\M r2{14}\M b2{44}\M*4{22}\M l2$}%
\F\I\B\D-219314172\\-3326400\\316932
\E\D-3326400\\-50446\\4807
\E\D316932\\4807\\-458
\J\C\H\B\D-1\\0\\-692
\N3\\-7\\2002
\N41\\-24\\28116
\N16\\-7\\10997
\N11\\-2\\7590
\N-1\\2\\-671
\J\C
%DUALITY%[[-219314172,-3326400,316932;-3326400,-50446,4807;316932,4807,-458],[924,11,1],[-1,3,41,16,11,-1;0,-7,-24,-7,-2,2;-692,2002,28116,10997,7590,-671],91,11]

\L

\A${L_{92.12}}=\pdualwitharg{2.3}({L_{92.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${33}\M r2{168}\M l21\M r2{1848}\M*2{12}\M*4{24}\M l2$}%
\F\I\B\D1561407593592\\6468\\-391077605688
\E\D6468\\24\\-1620
\E\D-391077605688\\-1620\\97951165537
\J\C\H\B\D53485\\-55\\213543
\N194001\\-203\\774564
\N75849\\-79\\302833
\N3406873\\-3542\\13602204
\N87031\\-90\\347478
\N0\\1\\0
\J\C
%DUALITY%[[1561407593592,6468,-391077605688;6468,24,-1620;-391077605688,-1620,97951165537],[924,12,1],[53485,194001,75849,3406873,87031,0;-55,-203,-79,-3542,-90,1;213543,774564,302833,13602204,347478,0],91,12]

\L

\A${L_{92.13}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{$7\M r2{22}\M l2{231}\M r22\M l2{77}\M{}4{154}\M l2$}%
\F\I\B\D30765966\\7690914\\-3196347
\E\D7690914\\1922767\\-798798
\E\D-3196347\\-798798\\332362
\J\C\H\B\D-350\\1051\\-840
\N-1077\\3234\\-2585
\N-18862\\56637\\-45276
\N-1863\\5594\\-4472
\N-3785\\11365\\-9086
\N-32\\96\\-77
\J\C
%DUALITY%[[30765966,7690914,-3196347;7690914,1922767,-798798;-3196347,-798798,332362],[231,77,1],[-350,-1077,-18862,-1863,-3785,-32;1051,3234,56637,5594,11365,96;-840,-2585,-45276,-4472,-9086,-77],91,13]

\L

\A${L_{92.14}}=\pdualwitharg{3.7}({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${924}\M r26\M l2{28}\M r2{66}\M b2{84}\M*4{42}\M l2$}%
\F\I\B\D-43619268\\1569876\\-8158920
\E\D1569876\\-56490\\293643
\E\D-8158920\\293643\\-1526114
\J\C\H\B\D-1037\\0\\5544
\N-41\\-1\\219
\N293\\-8\\-1568
\N765\\-11\\-4092
\N487\\-2\\-2604
\N4\\2\\-21
\J\C
%DUALITY%[[-43619268,1569876,-8158920;1569876,-56490,293643;-8158920,293643,-1526114],[924,21,1],[-1037,-41,293,765,487,4;0,-1,-8,-11,-2,2;5544,219,-1568,-4092,-2604,-21],91,14]

\L

\A${L_{92.15}}=\pdualwitharg{2.7}({L_{92.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${77}\M r28\M l2{21}\M r2{88}\M*2{28}\M*4{56}\M l2$}%
\F\I\B\D132680284968\\13860\\-33237391572
\E\D13860\\56\\-3472
\E\D-33237391572\\-3472\\8326212133
\J\C\H\B\D23822\\-55\\95095
\N12343\\-29\\49272
\N101336\\-237\\404523
\N216743\\-506\\865216
\N38757\\-90\\154714
\N0\\1\\0
\J\C
%DUALITY%[[132680284968,13860,-33237391572;13860,56,-3472;-33237391572,-3472,8326212133],[924,28,1],[23822,12343,101336,216743,38757,0;-55,-29,-237,-506,-90,1;95095,49272,404523,865216,154714,0],91,15]

\L

\A${L_{92.16}}=\pdualwitharg{3.11}({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${12}\M r2{462}\M l2{44}\M r2{42}\M b2{132}\M*4{66}\M l2$}%
\F\I\B\D-7934388\\-1095864\\2679600
\E\D-1095864\\-151338\\370095
\E\D2679600\\370095\\-904954
\J\C\H\B\D-77\\0\\-228
\N157\\-7\\462
\N967\\-8\\2860
\N1157\\-7\\3423
\N825\\-2\\2442
\N-56\\2\\-165
\J\C
%DUALITY%[[-7934388,-1095864,2679600;-1095864,-151338,370095;2679600,370095,-904954],[924,33,1],[-77,157,967,1157,825,-56;0,-7,-8,-7,-2,2;-228,462,2860,3423,2442,-165],91,16]

\L

\A${L_{92.17}}=\pdualwitharg{2.11}({L_{92.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$1\M r2{616}\M l2{33}\M r2{56}\M*2{44}\M*4{88}\M l2$}%
\F\I\B\D29355101160\\616308\\-7370730444
\E\D616308\\88\\-154748
\E\D-7370730444\\-154748\\1850706185
\J\C\H\B\D-173\\-1\\-689
\N-39905\\-224\\-158928
\N-74101\\-411\\-295119
\N-110027\\-609\\-438200
\N-36099\\-199\\-143770
\N0\\1\\0
\J\C
%DUALITY%[[29355101160,616308,-7370730444;616308,88,-154748;-7370730444,-154748,1850706185],[924,44,1],[-173,-39905,-74101,-110027,-36099,0;-1,-224,-411,-609,-199,1;-689,-158928,-295119,-438200,-143770,0],91,17]

\L

\A${L_{92.18}}=\pdualwitharg{3.7.11}(\pfillwitharg2({L_{92.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${21}\M r2{66}\M l2{77}\M r26\M l2{231}\M{}4{462}\M l2$}%
\F\I\B\D-8803847283\\1758121596\\-555573942
\E\D1758121596\\-351095514\\110947683
\E\D-555573942\\110947683\\-35059942
\J\C\H\B\D-19\\-1356\\-3990
\N90\\6499\\19140
\N489\\35200\\103642
\N136\\9781\\28797
\N209\\14989\\44121
\N-210\\-15140\\-44583
\J\C
%DUALITY%[[-8803847283,1758121596,-555573942;1758121596,-351095514,110947683;-555573942,110947683,-35059942],[231,231,1],[-19,90,489,136,209,-210;-1356,6499,35200,9781,14989,-15140;-3990,19140,103642,28797,44121,-44583],91,18]

\L

\A${L_{92.19}}=\pdualwitharg{7.11}({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${28}\M r2{22}\M l2{924}\M r22\M b2{308}\M*4{154}\M l2$}%
\F\I\B\D-3281124\\-1076460\\-1391544
\E\D-1076460\\-353122\\-456533
\E\D-1391544\\-456533\\-590162
\J\C\H\B\D95\\0\\-224
\N-9\\-1\\22
\N-3127\\-24\\7392
\N-185\\-1\\437
\N-979\\-2\\2310
\N32\\2\\-77
\J\C
%DUALITY%[[-3281124,-1076460,-1391544;-1076460,-353122,-456533;-1391544,-456533,-590162],[924,77,1],[95,-9,-3127,-185,-979,32;0,-1,-24,-1,-2,2;-224,22,7392,437,2310,-77],91,19]

\L

\A${L_{92.20}}=\pdualwitharg{2.3.7}({L_{92.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${231}\M r2{24}\M l27\M r2{264}\M*2{84}\M*4{168}\M l2$}%
\F\I\B\D15404083464\\34188\\-3860557008
\E\D34188\\168\\-8568
\E\D-3860557008\\-8568\\967529191
\J\C\H\B\D14068\\-55\\56133
\N7287\\-29\\29076
\N19938\\-79\\79555
\N127927\\-506\\510444
\N22873\\-90\\91266
\N0\\1\\0
\J\C
%DUALITY%[[15404083464,34188,-3860557008;34188,168,-8568;-3860557008,-8568,967529191],[924,84,1],[14068,7287,19938,127927,22873,0;-55,-29,-79,-506,-90,1;56133,29076,79555,510444,91266,0],91,20]

\L

\A${L_{92.21}}=\pdualwitharg{2.3.11}({L_{92.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{$3\M r2{1848}\M l2{11}\M r2{168}\M*2{132}\M*4{264}\M l2$}%
\F\I\B\D124083960\\-54516\\-30638916
\E\D-54516\\264\\13464
\E\D-30638916\\13464\\7565387
\J\C\H\B\D20\\-1\\81
\N4563\\-224\\18480
\N2822\\-137\\11429
\N12569\\-609\\50904
\N4123\\-199\\16698
\N0\\1\\0
\J\C
%DUALITY%[[124083960,-54516,-30638916;-54516,264,13464;-30638916,13464,7565387],[924,132,1],[20,4563,2822,12569,4123,0;-1,-224,-137,-609,-199,1;81,18480,11429,50904,16698,0],91,21]

\L

\A${L_{92.22}}=\pdualwitharg{3.7.11}({L_{92.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${84}\M r2{66}\M l2{308}\M r26\M b2{924}\M*4{462}\M l2$}%
\F\I\B\D-7511666316\\7422455964\\-24682812
\E\D7422455964\\-7334304978\\24389673
\E\D-24682812\\24389673\\-81106
\J\C\H\B\D-61\\0\\18564
\N4\\-1\\-1518
\N655\\-8\\-201740
\N117\\-1\\-35907
\N625\\-2\\-190806
\N-17\\2\\5775
\J\C
%DUALITY%[[-7511666316,7422455964,-24682812;7422455964,-7334304978,24389673;-24682812,24389673,-81106],[924,231,1],[-61,4,655,117,625,-17;0,-1,-8,-1,-2,2;18564,-1518,-201740,-35907,-190806,5775],91,22]

\L

\A${L_{92.23}}=\pdualwitharg{2.7.11}({L_{92.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{$7\M r2{88}\M l2{231}\M r28\M*2{308}\M*4{616}\M l2$}%
\F\I\B\D2812491528\\-187572\\704392920
\E\D-187572\\616\\-47432
\E\D704392920\\-47432\\176416655
\J\C\H\B\D156\\-469\\-623
\N4991\\-15005\\-19932
\N64726\\-194589\\-258489
\N13725\\-41262\\-54812
\N31505\\-94714\\-125818
\N0\\1\\0
\J\C
%DUALITY%[[2812491528,-187572,704392920;-187572,616,-47432;704392920,-47432,176416655],[924,308,1],[156,4991,64726,13725,31505,0;-469,-15005,-194589,-41262,-94714,1;-623,-19932,-258489,-54812,-125818,0],91,23]

\L

\A${L_{92.24}}=\pdualwitharg{2.3.7.11}({L_{92.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${21}\M r2{264}\M l2{77}\M r2{24}\M*2{924}\M*4{1848}\M l2$}%
\F\I\B\D1848\\-5398932\\1355508
\E\D-5398932\\906327241512\\-227549981736
\E\D1355508\\-227549981736\\57130572509
\J\C\H\B\D82\\-4877\\-19425
\N2620\\-155829\\-620664
\N11326\\-673555\\-2682757
\N7205\\-428471\\-1706592
\N16539\\-983509\\-3917298
\N1\\0\\0
\J\C
%DUALITY%[[1848,-5398932,1355508;-5398932,906327241512,-227549981736;1355508,-227549981736,57130572509],[924,924,1],[82,2620,11326,7205,16539,1;-4877,-155829,-673555,-428471,-983509,0;-19425,-620664,-2682757,-1706592,-3917298,0],91,24]

\medskip%
%------------------------------WEYL-GROUP-W93--------------------------------
%
\leavevmode\llap{}%
$W_{93\phantom0}$%
\qquad\llap{24} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$224222224222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{93.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}17\M1{}$}%
\G{2\rightarrow N_{93}}%
\H{${20}\M*2{68}\M b22\M*44\M b2{34}\M s26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3813780\\10200\\15300
\E\D10200\\-26\\-43
\E\D15300\\-43\\-58
\J\C\hfil\penalty500%
\B\D220319\\42769620\\26355780
\E\D-568\\-110264\\-67947
\E\D-920\\-178595\\-110056
\J\C\H\B\D21\\4080\\2510
\N39\\7582\\4658
\N1\\195\\119
\N-1\\-194\\-120
\N-2\\-391\\-238
\N2\\387\\240
\J\C
%EXPLICIT%[[-3813780,10200,15300;10200,-26,-43;15300,-43,-58],[1020,1,1],[21,39,1,-1,-2,2,59,505,79,273,410,22;4080,7582,195,-194,-391,387,11450,98022,15335,52996,79594,4272;2510,4658,119,-120,-238,240,7060,60418,9451,32658,49045,2631],92,1]

\L

\A${L_{93.2}}=\pfillwitharg2({L_{93.1}})$%
{${}={}$}Nikulin $93$%
\F{$1\M33,1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}17\M1{}$}\H{$5\M{}2{17}\M r22\M{}41\M r2{34}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4845\\-1020\\1275
\E\D-1020\\-214\\255
\E\D1275\\255\\-91
\J\C\hfil\penalty500%
\B\D261629\\-1334160\\-74970
\E\D52497\\-267705\\-15043
\E\D-21204\\108128\\6075
\J\C\H\B\D-1\\5\\0
\N-60\\306\\17
\N11\\-56\\-3
\N194\\-989\\-55
\N1017\\-5185\\-289
\N263\\-1341\\-75
\J\C
%IMPLICIT%[[-4845,-1020,1275;-1020,-214,255;1275,255,-91],[255,1,1],[-1,-60,11,194,1017,263,856,5874,1699,2713,7704,250;5,306,-56,-989,-5185,-1341,-4365,-29954,-8664,-13835,-39287,-1275;0,17,-3,-55,-289,-75,-245,-1683,-487,-778,-2210,-72],92,2]

\L

\A${L_{93.3}}=\pdualwitharg3(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}17\M-{}$}\H{${15}\M{}2{51}\M r26\M{}43\M r2{102}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D2753490\\-1530\\914685
\E\D-1530\\-3093\\-240
\E\D914685\\-240\\303827
\J\C\hfil\penalty500%
\B\D-7755571\\2024445\\23350095
\E\D15541554\\-4056830\\-46791759
\E\D-3923406\\1024131\\11812400
\J\C\H\B\D39344\\-10270\\-118455
\N72551\\-18938\\-218433
\N3628\\-947\\-10923
\N-1674\\437\\5040
\N-5861\\1530\\17646
\N2697\\-704\\-8120
\J\C
%DUALITY%[[2753490,-1530,914685;-1530,-3093,-240;914685,-240,303827],[255,3,1],[39344,72551,3628,-1674,-5861,2697,112726,961525,300512,518712,1556975,27717;-10270,-18938,-947,437,1530,-704,-29425,-250988,-78443,-135400,-406419,-7235;-118455,-218433,-10923,5040,17646,-8120,-339390,-2894913,-904767,-1561713,-4687665,-83449],92,3]

\L

\A${L_{93.4}}=\pdualwitharg5(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}17\M-{}$}\H{$1\M{}2{85}\M r2{10}\M{}45\M r2{170}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3178830\\43350\\630615
\E\D43350\\-5155\\8940
\E\D630615\\8940\\125081
\J\C\hfil\penalty500%
\B\D-126676045\\37654677\\635965155
\E\D13647788\\-4056830\\-68517435
\E\D-26040300\\7740525\\130732874
\J\C\H\B\D6910\\-2054\\-34691
\N63711\\-18938\\-319855
\N3186\\-947\\-15995
\N-1470\\437\\7380
\N-5147\\1530\\25840
\N7105\\-2112\\-35670
\J\C
%DUALITY%[[3178830,43350,630615;43350,-5155,8940;630615,8940,125081],[255,5,1],[6910,63711,3186,-1470,-5147,7105,19798,844361,263894,455506,1367255,73019;-2054,-18938,-947,437,1530,-2112,-5885,-250988,-78443,-135400,-406419,-21705;-34691,-319855,-15995,7380,25840,-35670,-99394,-4239035,-1324855,-2286825,-6864175,-366585],92,4]

\L

\A${L_{93.5}}=\pdualwitharg3({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}17\M-{}$}\H{${60}\M*2{204}\M b26\M*4{12}\M b2{102}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-35759356860\\-1822740\\105814800
\E\D-1822740\\-78\\5391
\E\D105814800\\5391\\-313114
\J\C\hfil\penalty500%
\B\D1515677159\\90757058840\\513775568760
\E\D66243\\3966556\\22454673
\E\D-4483065\\-268440935\\-1519643716
\J\C\H\B\D-2447\\-146520\\-829470
\N-4541\\-271898\\-1539282
\N-116\\-6945\\-39321
\N117\\7006\\39660
\N232\\13889\\78642
\N-78\\-4671\\-26440
\J\C
%DUALITY%[[-35759356860,-1822740,105814800;-1822740,-78,5391;105814800,5391,-313114],[1020,3,1],[-2447,-4541,-116,117,232,-78,-6883,-58903,-9214,-31839,-47815,-855;-146520,-271898,-6945,7006,13889,-4671,-412150,-3527058,-551725,-1906484,-2863106,-51196;-829470,-1539282,-39321,39660,78642,-26440,-2333160,-19966602,-3123309,-10792602,-16208055,-289823],92,5]

\L

\A${L_{93.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}17\M1{}$}\H{$3\M{}2{255}\M r2{30}\M{}4{15}\M r2{510}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D792518792415\\-1727890200\\262227517530
\E\D-1727890200\\3767235\\-571721910
\E\D262227517530\\-571721910\\86765476867
\J\C\hfil\penalty500%
\B\D46200382910\\1860833583\\-139617142020
\E\D-100722093\\-4056830\\304381260
\E\D15286718544\\615710032\\-46196326081
\J\C\H\B\D-5027\\-134\\15192
\N-61174\\-1292\\184875
\N-6899\\-83\\20850
\N-1350\\-7\\4080
\N11053\\0\\-33405
\N885\\-46\\-2675
\J\C
%DUALITY%[[792518792415,-1727890200,262227517530;-1727890200,3767235,-571721910;262227517530,-571721910,86765476867],[255,15,1],[-5027,-61174,-6899,-1350,11053,885,-7660,-370184,-119971,-214329,-658090,-13572;-134,-1292,-83,-7,0,-46,-377,-16082,-5027,-8680,-26061,-465;15192,184875,20850,4080,-33405,-2675,23148,1118685,362550,647700,1988745,41015],92,6]

\L

\A${L_{93.7}}=\pdualwitharg2({L_{93.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}17\M1{}$}\H{${20}\M b2{68}\M*28\M*44\M*2{136}\M s2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1162997880\\-7667340\\-291929100
\E\D-7667340\\50552\\1924612
\E\D-291929100\\1924612\\73278379
\J\C\hfil\penalty500%
\B\D-1603242376\\16747125\\-6387495000
\E\D10555741\\-110264\\42055240
\E\D402436776\\-4203768\\1603352639
\J\C\H\B\D-8692\\95\\-34630
\N-16513\\187\\-65790
\N-1011\\13\\-4028
\N-127\\2\\-506
\N-495\\0\\-1972
\N-2009\\18\\-8004
\J\C
%DUALITY%[[1162997880,-7667340,-291929100;-7667340,50552,1924612;-291929100,1924612,73278379],[1020,4,1],[-8692,-16513,-1011,-127,-495,-2009,-25293,-214585,-66959,-115422,-346152,-18382;95,187,13,2,0,18,260,2227,697,1205,3621,195;-34630,-65790,-4028,-506,-1972,-8004,-100770,-854930,-266772,-459854,-1379108,-73236],92,7]

\L

\A${L_{93.8}}=\pdualwitharg{17}(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}17\M2{}$}\H{${85}\M{}21\M r2{34}\M{}4{17}\M r22\M s2{102}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-16120590\\207570\\7548255
\E\D207570\\-1003\\-97410
\E\D7548255\\-97410\\-3534343
\J\C\hfil\penalty500%
\B\D-1463884621\\-406878120\\-3115188120
\E\D10095756\\2806055\\21484056
\E\D686587891\\190833066\\1461078565
\J\C\H\B\D-98939\\-27500\\-210545
\N-10732\\-2983\\-22838
\N-9123\\-2536\\-19414
\N4210\\1170\\8959
\N867\\241\\1845
\N-20347\\-5655\\-43299
\J\C
%DUALITY%[[-16120590,207570,7548255;207570,-1003,-97410;7548255,-97410,-3534343],[255,17,1],[-98939,-10732,-9123,4210,867,-20347,-283476,-142234,-755707,-1304421,-230316,-209102;-27500,-2983,-2536,1170,241,-5655,-78790,-39533,-210044,-362556,-64015,-58119;-210545,-22838,-19414,8959,1845,-43299,-603245,-302678,-1608166,-2775845,-490119,-444975],92,8]

\L

\A${L_{93.9}}=\pdualwitharg5({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}17\M-{}$}\H{$4\M*2{340}\M b2{10}\M*4{20}\M b2{170}\M s2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-7730268900\\1092420\\-37509480
\E\D1092420\\-130\\5305
\E\D-37509480\\5305\\-182006
\J\C\hfil\penalty500%
\B\D-535762753\\-19221438144\\109854734400
\E\D65107\\2335828\\-13349775
\E\D-2601529\\-93334463\\533426924
\J\C\H\B\D-481\\-17256\\98626
\N-4463\\-160106\\915110
\N-114\\-4089\\23375
\N115\\4126\\-23580
\N228\\8177\\-46750
\N-230\\-8253\\47160
\J\C
%DUALITY%[[-7730268900,1092420,-37509480;1092420,-130,5305;-37509480,5305,-182006],[1020,5,1],[-481,-4463,-114,115,228,-230,-1353,-57893,-9056,-31293,-46995,-2521;-17256,-160106,-4089,4126,8177,-8253,-48542,-2077026,-324901,-1122692,-1686026,-90444;98626,915110,23375,-23580,-46750,47160,277424,11870590,1856875,6416430,9636025,516915],92,9]

\L

\A${L_{93.10}}=\pdualwitharg{2.3}({L_{93.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}17\M-{}$}\H{${60}\M b2{204}\M*2{24}\M*4{12}\M*2{408}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D44254639430040\\-93064417500\\-11107564851240
\E\D-93064417500\\195707976\\23358433512
\E\D-11107564851240\\23358433512\\2787911019353
\J\C\hfil\penalty500%
\B\D-32110686626656\\-1886124585\\-127935033646500
\E\D67529403851\\3966556\\269049885300
\E\D8059528644167\\473402369\\32110682660099
\J\C\H\B\D1481338\\95\\5901930
\N2714367\\187\\10814550
\N142427\\13\\567456
\N12269\\2\\48882
\N167227\\0\\666264
\N134335\\6\\535216
\J\C
%DUALITY%[[44254639430040,-93064417500,-11107564851240;-93064417500,195707976,23358433512;-11107564851240,23358433512,2787911019353],[1020,12,1],[1481338,2714367,142427,12269,167227,134335,4562427,38383235,11945103,20536532,61479176,1074418;95,187,13,2,0,6,260,2227,697,1205,3621,65;5901930,10814550,567456,48882,666264,535216,18177570,152926050,47591544,81821418,244944636,4280684],92,10]

\L

\A${L_{93.11}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}17\M2{}$}\H{${255}\M{}23\M r2{102}\M{}4{51}\M r26\M s2{34}\M l2$}\relax$\,(\times2)$%
\F\I\B\D22596240795\\1440447570\\7748337690
\E\D1440447570\\91824531\\493935000
\E\D7748337690\\493935000\\2656934731
\J\C\hfil\penalty500%
\B\D-15147193376\\44016060\\44165114385
\E\D-965644650\\2806055\\2815558326
\E\D-5194030775\\15093276\\15144387320
\J\C\H\B\D-65678\\160\\191505
\N-7988\\17\\23292
\N-10861\\14\\31671
\N-1469\\0\\4284
\N468\\1\\-1365
\N-2630\\15\\7667
\J\C
%DUALITY%[[22596240795,1440447570,7748337690;1440447570,91824531,493935000;7748337690,493935000,2656934731],[255,51,1],[-65678,-7988,-10861,-1469,468,-2630,-161447,-82862,-443389,-770756,-136743,-42795;160,17,14,0,1,15,500,247,1306,2244,395,117;191505,23292,31671,4284,-1365,7667,470730,241602,1292799,2247315,398706,124780],92,11]

\L

\A${L_{93.12}}=\pdualwitharg{3.5}({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}17\M1{}$}\H{${12}\M*2{1020}\M b2{30}\M*4{60}\M b2{510}\M s2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-7544940\\56100\\682380
\E\D56100\\-390\\-5235
\E\D682380\\-5235\\-60758
\J\C\hfil\penalty500%
\B\D8393375\\370445776\\62346480
\E\D-59214\\-2613440\\-439845
\E\D-778122\\-34342797\\-5779936
\J\C\H\B\D1231\\54330\\9144
\N52661\\2324206\\391170
\N8237\\363543\\61185
\N28461\\1256140\\211410
\N42740\\1886354\\317475
\N764\\33720\\5675
\J\C
%DUALITY%[[-7544940,56100,682380;56100,-390,-5235;682380,-5235,-60758],[1020,15,1],[1231,52661,8237,28461,42740,764,437,4051,103,-105,-206,70;54330,2324206,363543,1256140,1886354,33720,19288,178806,4547,-4634,-9095,3089;9144,391170,61185,211410,317475,5675,3246,30090,765,-780,-1530,520],92,12]

\L

\A${L_{93.13}}=\pdualwitharg{17}({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}17\M2{}$}\H{${340}\M*24\M b2{34}\M*4{68}\M b22\M s2{102}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-84660\\6120\\3060
\E\D6120\\-442\\-221
\E\D3060\\-221\\-110
\J\C\hfil\penalty500%
\B\D4799\\88320\\-48960
\E\D-355\\-6533\\3621
\E\D-170\\-3128\\1733
\J\C\H\B\D39\\690\\-340
\N19\\344\\-182
\N50\\912\\-493
\N171\\3142\\-1734
\N15\\277\\-155
\N13\\249\\-153
\J\C
%DUALITY%[[-84660,6120,3060;6120,-442,-221;3060,-221,-110],[1020,17,1],[39,19,50,171,15,13,11,1,0,-1,0,2;690,344,912,3142,277,249,230,24,8,-14,-1,27;-340,-182,-493,-1734,-155,-153,-170,-22,-17,0,2,0],92,13]

\L

\A${L_{93.14}}=\pdualwitharg{2.5}({L_{93.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}17\M-{}$}\H{$4\M b2{340}\M*2{40}\M*4{20}\M*2{680}\M s2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D9989403706920\\33613560420\\-2506957062840
\E\D33613560420\\113107000\\-8435714000
\E\D-2506957062840\\-8435714000\\629150037311
\J\C\hfil\penalty500%
\B\D-7306535691568\\694120353\\-29114144980860
\E\D-24587692731\\2335828\\-97973879980
\E\D1833660125703\\-174197577\\7306533355739
\J\C\H\B\D-183318\\19\\-730462
\N-1680643\\187\\-6696810
\N-88459\\13\\-352480
\N-7697\\2\\-30670
\N-102563\\0\\-408680
\N-248693\\18\\-990960
\J\C
%DUALITY%[[9989403706920,33613560420,-2506957062840;33613560420,113107000,-8435714000;-2506957062840,-8435714000,629150037311],[1020,20,1],[-183318,-1680643,-88459,-7697,-102563,-248693,-564051,-23729903,-7385231,-12697576,-38013256,-1993414;19,187,13,2,0,18,52,2227,697,1205,3621,195;-730462,-6696810,-352480,-30670,-408680,-990960,-2247558,-94555870,-29427720,-50595670,-151470340,-7943100],92,14]

\L

\A${L_{93.15}}=\pdualwitharg{5.17}(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}17\M2{}$}\H{${17}\M{}25\M r2{170}\M{}4{85}\M r2{10}\M s2{510}\M l2$}\relax$\,(\times2)$%
\F\I\B\D119987762730\\-4285210995\\-26954687790
\E\D-4285210995\\153040885\\962652540
\E\D-26954687790\\962652540\\6055244113
\J\C\hfil\penalty500%
\B\D-52858850374\\158497985115\\-260496895005
\E\D1887901722\\-5660899111\\9303882570
\E\D11874562581\\-35606038155\\58519749484
\J\C\H\B\D25668\\-76972\\126497
\N15604\\-46795\\76900
\N21197\\-63577\\104465
\N2863\\-8589\\14110
\N-910\\2731\\-4485
\N15472\\-46371\\76245
\J\C
%DUALITY%[[119987762730,-4285210995,-26954687790;-4285210995,153040885,962652540;-26954687790,962652540,6055244113],[255,85,1],[25668,15604,21197,2863,-910,15472,63141,162014,866893,1506890,267337,250955;-76972,-46795,-63577,-8589,2731,-46371,-189323,-485795,-2599373,-4518426,-801616,-752514;126497,76900,104465,14110,-4485,76245,311168,798430,4272185,7426195,1317480,1236750],92,15]

\L

\A${L_{93.16}}=\pdualwitharg{3.17}({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}17\M2{}$}\H{${1020}\M*2{12}\M b2{102}\M*4{204}\M b26\M s2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2575827420\\-1849260\\7601040
\E\D-1849260\\-1326\\5457
\E\D7601040\\5457\\-22430
\J\C\hfil\penalty500%
\B\D-6396721\\-8916640\\-2169941880
\E\D-4686\\-6533\\-1589619
\E\D18876\\26312\\6403253
\J\C\H\B\D457\\690\\155040
\N239\\344\\81078
\N643\\912\\218127
\N2247\\3142\\762246
\N200\\277\\67845
\N64\\83\\21709
\J\C
%DUALITY%[[-2575827420,-1849260,7601040;-1849260,-1326,5457;7601040,5457,-22430],[1020,51,1],[457,239,643,2247,200,64,203,25,17,-3,-2,2;690,344,912,3142,277,83,230,24,8,-14,-1,9;155040,81078,218127,762246,67845,21709,68850,8478,5763,-1020,-678,680],92,16]

\L

\A${L_{93.17}}=\pdualwitharg{2.3.5}({L_{93.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}17\M1{}$}\H{${12}\M b2{1020}\M*2{120}\M*4{60}\M*2{2040}\M s2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D741109560\\-561300900\\-186851760
\E\D-561300900\\425117640\\141517620
\E\D-186851760\\141517620\\47109877
\J\C\hfil\penalty500%
\B\D-1161271480\\3450813\\-4616312940
\E\D879477437\\-2613440\\3496118820
\E\D292784822\\-870034\\1163884919
\J\C\H\B\D-17749\\52\\-70554
\N-753741\\2227\\-2996250
\N-235279\\697\\-935280
\N-405706\\1205\\-1612770
\N-1217000\\3621\\-4837860
\N-21578\\65\\-85780
\J\C
%DUALITY%[[741109560,-561300900,-186851760;-561300900,425117640,141517620;-186851760,141517620,47109877],[1020,60,1],[-17749,-753741,-235279,-405706,-1217000,-21578,-6144,-58621,-3651,-475,-1543,-2315;52,2227,697,1205,3621,65,19,187,13,2,0,6;-70554,-2996250,-935280,-1612770,-4837860,-85780,-24426,-233070,-14520,-1890,-6120,-9200],92,17]

\L

\A${L_{93.18}}=\pdualwitharg{3.5.17}(\pfillwitharg2({L_{93.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}17\M2{}$}\H{${51}\M{}2{15}\M r2{510}\M{}4{255}\M r2{30}\M s2{170}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-46498224390\\-29909990655\\-9670186755
\E\D-29909990655\\-19239600570\\-6220347345
\E\D-9670186755\\-6220347345\\-2011097941
\J\C\hfil\penalty500%
\B\D-5660899111\\-1411430340045\\4392789005250
\E\D-3640177404\\-907604380739\\2824733486100
\E\D-1176906654\\-293437796113\\913265279849
\J\C\H\B\D-5500\\-1371281\\4267833
\N-2983\\-743716\\2314665
\N-2536\\-632195\\1967580
\N1170\\291764\\-908055
\N241\\60081\\-186990
\N-1885\\-470023\\1462850
\J\C
%DUALITY%[[-46498224390,-29909990655,-9670186755;-29909990655,-19239600570,-6220347345;-9670186755,-6220347345,-2011097941],[255,255,1],[-5500,-2983,-2536,1170,241,-1885,-15758,-39533,-210044,-362556,-64015,-19373;-1371281,-743716,-632195,291764,60081,-470023,-3928970,-9856786,-52370315,-90396031,-15960834,-4830228;4267833,2314665,1967580,-908055,-186990,1462850,12228117,30677235,162991920,281339205,49674840,15033100],92,18]

\L

\A${L_{93.19}}=\pdualwitharg{2.17}({L_{93.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}17\M2{}$}\H{${340}\M b24\M*2{136}\M*4{68}\M*28\M s2{408}\M*2$}\relax$\,(\times2)$%
\F\I\B\D573240\\29580\\-143820
\E\D29580\\3400\\-7412
\E\D-143820\\-7412\\36083
\J\C\hfil\penalty500%
\B\D3746669\\-75615\\14918520
\E\D323656\\-6533\\1288736
\E\D-939306\\18957\\-3740137
\J\C\H\B\D-12851\\260\\-51170
\N-6484\\131\\-25818
\N-34514\\697\\-137428
\N-59695\\1205\\-237694
\N-10555\\213\\-42028
\N-9683\\195\\-38556
\J\C
%DUALITY%[[573240,29580,-143820;29580,3400,-7412;-143820,-7412,36083],[1020,68,1],[-12851,-6484,-34514,-59695,-10555,-9683,-4739,-552,-666,-111,1,-871;260,131,697,1205,213,195,95,11,13,2,0,18;-51170,-25818,-137428,-237694,-42028,-38556,-18870,-2198,-2652,-442,4,-3468],92,19]

\L

\A${L_{93.20}}=\pdualwitharg{5.17}({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}17\M2{}$}\H{${68}\M*2{20}\M b2{170}\M*4{340}\M b2{10}\M s2{510}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-478517700\\1029180\\-2331720
\E\D1029180\\-2210\\5015
\E\D-2331720\\5015\\-11362
\J\C\hfil\penalty500%
\B\D2464223\\2983008\\-504355320
\E\D-5396\\-6533\\1104405
\E\D12008\\14536\\-2457691
\J\C\H\B\D45\\46\\-9214
\N27\\24\\-5530
\N17\\8\\-3485
\N-5\\-14\\1020
\N-2\\-1\\410
\N10\\27\\-2040
\J\C
%DUALITY%[[-478517700,1029180,-2331720;1029180,-2210,5015;-2331720,5015,-11362],[1020,85,1],[45,27,17,-5,-2,10,107,277,743,2589,230,218;46,24,8,-14,-1,27,138,344,912,3142,277,249;-9214,-5530,-3485,1020,410,-2040,-21896,-56690,-152065,-529890,-47075,-44625],92,20]

\L

\A${L_{93.21}}=\pdualwitharg{2.3.17}({L_{93.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}17\M2{}$}\H{${1020}\M b2{12}\M*2{408}\M*4{204}\M*2{24}\M s2{136}\M*2$}\relax$\,(\times2)$%
\F\I\B\D20582565720\\-8893380\\-5166061320
\E\D-8893380\\10200\\2232168
\E\D-5166061320\\2232168\\1296640561
\J\C\hfil\penalty500%
\B\D135625143749\\7854375\\540356220000
\E\D-112791080\\-6533\\-449380992
\E\D-34040838340\\-1971386\\-135625137217
\J\C\H\B\D4479569\\260\\17847450
\N2259834\\131\\9003606
\N12028414\\697\\47923476
\N20803249\\1205\\82884078
\N3678223\\213\\14654736
\N1124541\\65\\4480384
\J\C
%DUALITY%[[20582565720,-8893380,-5166061320;-8893380,10200,2232168;-5166061320,2232168,1296640561],[1020,204,1],[4479569,2259834,12028414,20803249,3678223,1124541,1650381,192146,231486,38581,-253,101449;260,131,697,1205,213,65,95,11,13,2,0,6;17847450,9003606,47923476,82884078,14654736,4480384,6575430,765546,922284,153714,-1008,404192],92,21]

\L

\A${L_{93.22}}=\pdualwitharg{3.5.17}({L_{93.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}17\M2{}$}\H{${204}\M*2{60}\M b2{510}\M*4{1020}\M b2{30}\M s2{170}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-21017100\\21392460\\-157080
\E\D21392460\\-21774450\\159885
\E\D-157080\\159885\\-1174
\J\C\hfil\penalty500%
\B\D-136545\\369472\\68613360
\E\D138958\\-376005\\-69826395
\E\D-1020\\2760\\512549
\J\C\H\B\D-47\\138\\25092
\N-123\\344\\63330
\N-331\\912\\168555
\N-1157\\3142\\582930
\N-103\\277\\51525
\N-33\\83\\15725
\J\C
%DUALITY%[[-21017100,21392460,-157080;21392460,-21774450,159885;-157080,159885,-1174],[1020,255,1],[-47,-123,-331,-1157,-103,-33,-21,-13,-9,1,1,-1;138,344,912,3142,277,83,46,24,8,-14,-1,9;25092,63330,168555,582930,51525,15725,9078,5010,2295,-2040,-270,1360],92,22]

\L

\A${L_{93.23}}=\pdualwitharg{2.5.17}({L_{93.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}17\M2{}$}\H{${68}\M b2{20}\M*2{680}\M*4{340}\M*2{40}\M s2{2040}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5220986280\\-6755460\\1315353240
\E\D-6755460\\17000\\-1708160
\E\D1315353240\\-1708160\\331389223
\J\C\hfil\penalty500%
\B\D33353921741\\-100058406855\\-132904457760
\E\D-64873064\\194612659\\258497920
\E\D8419395480\\-25257338700\\-33548534401
\J\C\H\B\D190117\\-570332\\-757554
\N110782\\-332335\\-441430
\N133878\\-401621\\-533460
\N22313\\-66937\\-88910
\N-261\\783\\1040
\N174067\\-522183\\-693600
\J\C
%DUALITY%[[5220986280,-6755460,1315353240;-6755460,17000,-1708160;1315353240,-1708160,331389223],[1020,340,1],[190117,110782,133878,22313,-261,174067,515025,1299502,6917542,11965101,2115687,1941359;-570332,-332335,-401621,-66937,783,-522183,-1545023,-3898375,-20751929,-35894098,-6346848,-5823882;-757554,-441430,-533460,-88910,1040,-693600,-2052206,-5178090,-27564140,-47677010,-8430320,-7735680],92,23]

\L

\A${L_{93.24}}=\pdualwitharg{2.3.5.17}({L_{93.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}17\M2{}$}\H{${204}\M b2{60}\M*2{2040}\M*4{1020}\M*2{120}\M s2{680}\M*2$}\relax$\,(\times2)$%
\F\I\B\D51000\\-8632260\\2166480
\E\D-8632260\\1574788200\\-395229600
\E\D2166480\\-395229600\\99192029
\J\C\hfil\penalty500%
\B\D-376005\\24350008\\97030560
\E\D70382227\\-4557950955\\-18162644280
\E\D-17664014\\1143921028\\4558326959
\J\C\H\B\D2970\\-192311\\-766326
\N7517\\-486774\\-1939710
\N40053\\-2593754\\-10335660
\N69343\\-4490627\\-17894370
\N12269\\-794549\\-3166140
\N3769\\-244111\\-972740
\J\C
%DUALITY%[[51000,-8632260,2166480;-8632260,1574788200,-395229600;2166480,-395229600,99192029],[1020,1020,1],[2970,7517,40053,69343,12269,3769,1117,657,817,136,-8,318;-192311,-486774,-2593754,-4490627,-794549,-244111,-72363,-42574,-52986,-8831,527,-20563;-766326,-1939710,-10335660,-17894370,-3166140,-972740,-288354,-169650,-211140,-35190,2100,-81940],92,24]

\medskip%
%------------------------------WEYL-GROUP-W94--------------------------------
%
\leavevmode\llap{}%
$W_{94\phantom0}$%
\qquad\llap{24} lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$226222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{94.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}%
\G{2\rightarrow N_{94}}%
\H{$4\M*2{340}\M b26\M{}62\M l2{204}\M r2{10}\M b2$}%
\F\I\B\D-16365070740\\-63936660\\1970640
\E\D-63936660\\-249794\\7699
\E\D1970640\\7699\\-226
\J\C\H\B\D101\\-25858\\-204
\N-583\\149260\\1190
\N-200\\51204\\405
\N-252\\64517\\509
\N-4651\\1190748\\9384
\N49\\-12545\\-100
\J\C
%EXPLICIT%[[-16365070740,-63936660,1970640;-63936660,-249794,7699;1970640,7699,-226],[1020,1,1],[101,-583,-200,-252,-4651,49;-25858,149260,51204,64517,1190748,-12545;-204,1190,405,509,9384,-100],93,1]

\L

\A${L_{94.2}}=\pfillwitharg2({L_{94.1}})$%
{${}={}$}Nikulin $94$%
\F{$1\M33,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}\H{$1\M{}2{85}\M r26\M{}62\M l2{51}\M r2{10}\M l2$}%
\F\I\B\D-20910\\-6885\\0
\E\D-6885\\-2267\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\1
\N-28\\85\\0
\N1\\-3\\-3
\N34\\-103\\-5
\N505\\-1530\\-51
\N33\\-100\\0
\J\C
%IMPLICIT%[[-20910,-6885,0;-6885,-2267,0;0,0,1],[255,1,1],[0,-28,1,34,505,33;0,85,-3,-103,-1530,-100;1,0,-3,-5,-51,0],93,2]

\L

\A${L_{94.3}}=\pdualwitharg3(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}17\M1{}$}\H{$3\M{}2{255}\M r22\M{}66\M l2{17}\M r2{30}\M l2$}%
\F\I\B\D-2355945\\28305\\-781065
\E\D28305\\-303\\9384
\E\D-781065\\9384\\-258946
\J\C\H\B\D186\\1\\-561
\N-1099\\0\\3315
\N-247\\-1\\745
\N-929\\-5\\2802
\N-2852\\-17\\8602
\N184\\0\\-555
\J\C
%DUALITY%[[-2355945,28305,-781065;28305,-303,9384;-781065,9384,-258946],[255,3,1],[186,-1099,-247,-929,-2852,184;1,0,-1,-5,-17,0;-561,3315,745,2802,8602,-555],93,3]

\L

\A${L_{94.4}}=\pdualwitharg5(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{$5\M{}2{17}\M r2{30}\M{}6{10}\M l2{255}\M r22\M l2$}%
\F\I\B\D-2614515\\38505\\-519435
\E\D38505\\-505\\7650
\E\D-519435\\7650\\-103198
\J\C\H\B\D152\\1\\-765
\N-179\\0\\901
\N-605\\-3\\3045
\N-759\\-5\\3820
\N-6992\\-51\\35190
\N30\\0\\-151
\J\C
%DUALITY%[[-2614515,38505,-519435;38505,-505,7650;-519435,7650,-103198],[255,5,1],[152,-179,-605,-759,-6992,30;1,0,-3,-5,-51,0;-765,901,3045,3820,35190,-151],93,4]

\L

\A${L_{94.5}}=\pdualwitharg3({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}17\M1{}$}\H{${12}\M*2{1020}\M b22\M{}66\M l2{68}\M r2{30}\M b2$}%
\F\I\B\D-2253180\\-1162800\\-103020
\E\D-1162800\\-600078\\-53157
\E\D-103020\\-53157\\-4702
\J\C\H\B\D-89\\190\\-198
\N-2311\\4930\\-5100
\N-23\\49\\-50
\N163\\-348\\363
\N1593\\-3400\\3536
\N143\\-305\\315
\J\C
%DUALITY%[[-2253180,-1162800,-103020;-1162800,-600078,-53157;-103020,-53157,-4702],[1020,3,1],[-89,-2311,-23,163,1593,143;190,4930,49,-348,-3400,-305;-198,-5100,-50,363,3536,315],93,5]

\L

\A${L_{94.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{${15}\M{}2{51}\M r2{10}\M{}6{30}\M l2{85}\M r26\M l2$}%
\F\I\B\D7028887830\\311355\\2325692565
\E\D311355\\15\\103020
\E\D2325692565\\103020\\769516606
\J\C\H\B\D0\\1\\0
\N6733\\51\\-20349
\N2379\\16\\-7190
\N9157\\46\\-27675
\N33890\\153\\-102425
\N404\\0\\-1221
\J\C
%DUALITY%[[7028887830,311355,2325692565;311355,15,103020;2325692565,103020,769516606],[255,15,1],[0,6733,2379,9157,33890,404;1,51,16,46,153,0;0,-20349,-7190,-27675,-102425,-1221],93,6]

\L

\A${L_{94.7}}=\pdualwitharg2({L_{94.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}\H{$4\M b2{340}\M*2{24}\M{}68\M l2{51}\M r2{40}\M*2$}%
\F\I\B\D26083723560\\-4349123940\\-6529515720
\E\D-4349123940\\725160872\\1088712392
\E\D-6529515720\\1088712392\\1634527963
\J\C\H\B\D-127\\-2\\-506
\N-572972\\-8925\\-2282930
\N-120766\\-1881\\-481176
\N-153275\\-2387\\-610704
\N-848219\\-13209\\-3379617
\N-32763\\-510\\-130540
\J\C
%DUALITY%[[26083723560,-4349123940,-6529515720;-4349123940,725160872,1088712392;-6529515720,1088712392,1634527963],[1020,4,1],[-127,-572972,-120766,-153275,-848219,-32763;-2,-8925,-1881,-2387,-13209,-510;-506,-2282930,-481176,-610704,-3379617,-130540],93,7]

\L

\A${L_{94.8}}=\pdualwitharg{17}(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{${17}\M{}25\M r2{102}\M{}6{34}\M l23\M r2{170}\M l2$}%
\F\I\B\D-6880155\\-52020\\3231105
\E\D-52020\\-391\\24429
\E\D3231105\\24429\\-1517413
\J\C\H\B\D-111\\-102\\-238
\N42\\35\\90
\N452\\405\\969
\N555\\509\\1190
\N298\\276\\639
\N-119\\-100\\-255
\J\C
%DUALITY%[[-6880155,-52020,3231105;-52020,-391,24429;3231105,24429,-1517413],[255,17,1],[-111,42,452,555,298,-119;-102,35,405,509,276,-100;-238,90,969,1190,639,-255],93,8]

\L

\A${L_{94.9}}=\pdualwitharg5({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{${20}\M*2{68}\M b2{30}\M{}6{10}\M l2{1020}\M r22\M b2$}%
\F\I\B\D-684420\\2040\\5100
\E\D2040\\10\\-15
\E\D5100\\-15\\-38
\J\C\H\B\D7\\-10\\940
\N21\\-34\\2822
\N1\\-3\\135
\N-1\\2\\-135
\N23\\0\\3060
\N1\\-1\\134
\J\C
%DUALITY%[[-684420,2040,5100;2040,10,-15;5100,-15,-38],[1020,5,1],[7,21,1,-1,23,1;-10,-34,-3,2,0,-1;940,2822,135,-135,3060,134],93,9]

\L

\A${L_{94.10}}=\pdualwitharg{2.3}({L_{94.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}17\M1{}$}\H{${12}\M b2{1020}\M*28\M{}6{24}\M l2{17}\M r2{120}\M*2$}%
\F\I\B\D1112018280\\-15627420\\-276653580
\E\D-15627420\\219624\\3887868
\E\D-276653580\\3887868\\68827289
\J\C\H\B\D-155\\-89\\-618
\N-15223\\-8840\\-60690
\N-901\\-524\\-3592
\N-3010\\-1749\\-12000
\N-5505\\-3196\\-21947
\N-617\\-355\\-2460
\J\C
%DUALITY%[[1112018280,-15627420,-276653580;-15627420,219624,3887868;-276653580,3887868,68827289],[1020,12,1],[-155,-15223,-901,-3010,-5505,-617;-89,-8840,-524,-1749,-3196,-355;-618,-60690,-3592,-12000,-21947,-2460],93,10]

\L

\A${L_{94.11}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}17\M{-2}{}$}\H{${51}\M{}2{15}\M r2{34}\M{}6{102}\M l21\M r2{510}\M l2$}%
\F\I\B\D12703335\\2705040\\4359225
\E\D2705040\\576402\\928251
\E\D4359225\\928251\\1495894
\J\C\H\B\D35\\0\\-102
\N1713\\5\\-4995
\N1988\\6\\-5797
\N7118\\23\\-20757
\N1515\\5\\-4418
\N1224\\5\\-3570
\J\C
%DUALITY%[[12703335,2705040,4359225;2705040,576402,928251;4359225,928251,1495894],[255,51,1],[35,1713,1988,7118,1515,1224;0,5,6,23,5,5;-102,-4995,-5797,-20757,-4418,-3570],93,11]

\L

\A${L_{94.12}}=\pdualwitharg{3.5}({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{${60}\M*2{204}\M b2{10}\M{}6{30}\M l2{340}\M r26\M b2$}%
\F\I\B\D-128843340\\-794580\\158100
\E\D-794580\\-4890\\975
\E\D158100\\975\\-194
\J\C\H\B\D11\\-10\\8910
\N21\\-34\\16932
\N-1\\-1\\-820
\N1\\2\\825
\N53\\0\\43180
\N3\\-1\\2439
\J\C
%DUALITY%[[-128843340,-794580,158100;-794580,-4890,975;158100,975,-194],[1020,15,1],[11,21,-1,1,53,3;-10,-34,-1,2,0,-1;8910,16932,-820,825,43180,2439],93,12]

\L

\A${L_{94.13}}=\pdualwitharg{17}({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{${68}\M*2{20}\M b2{102}\M{}6{34}\M l2{12}\M r2{170}\M b2$}%
\F\I\B\D8875020\\389640\\14280
\E\D389640\\17102\\629
\E\D14280\\629\\22
\J\C\H\B\D9\\-190\\-408
\N9\\-190\\-410
\N1\\-21\\-51
\N-12\\254\\527
\N-17\\360\\744
\N-4\\85\\170
\J\C
%DUALITY%[[8875020,389640,14280;389640,17102,629;14280,629,22],[1020,17,1],[9,9,1,-12,-17,-4;-190,-190,-21,254,360,85;-408,-410,-51,527,744,170],93,13]

\L

\A${L_{94.14}}=\pdualwitharg{2.5}({L_{94.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{${20}\M b2{68}\M*2{120}\M{}6{40}\M l2{255}\M r28\M*2$}%
\F\I\B\D528496680\\133620\\-132658140
\E\D133620\\40\\-33540
\E\D-132658140\\-33540\\33298567
\J\C\H\B\D-2111\\8\\-8410
\N-6085\\17\\-24242
\N-497\\-3\\-1980
\N0\\1\\0
\N-8257\\51\\-32895
\N-745\\4\\-2968
\J\C
%DUALITY%[[528496680,133620,-132658140;133620,40,-33540;-132658140,-33540,33298567],[1020,20,1],[-2111,-6085,-497,0,-8257,-745;8,17,-3,1,51,4;-8410,-24242,-1980,0,-32895,-2968],93,14]

\L

\A${L_{94.15}}=\pdualwitharg{5.17}(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{${85}\M{}21\M r2{510}\M{}6{170}\M l2{15}\M r2{34}\M l2$}%
\F\I\B\D39343695\\-6143460\\-11724900
\E\D-6143460\\960670\\1831665
\E\D-11724900\\1831665\\3494674
\J\C\H\B\D-69\\207\\-340
\N-669\\2008\\-3297
\N-11642\\34944\\-57375
\N-13884\\41675\\-68425
\N-8863\\26604\\-43680
\N-476\\1429\\-2346
\J\C
%DUALITY%[[39343695,-6143460,-11724900;-6143460,960670,1831665;-11724900,1831665,3494674],[255,85,1],[-69,-669,-11642,-13884,-8863,-476;207,2008,34944,41675,26604,1429;-340,-3297,-57375,-68425,-43680,-2346],93,15]

\L

\A${L_{94.16}}=\pdualwitharg{3.17}({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}17\M{-2}{}$}\H{${204}\M*2{60}\M b2{34}\M{}6{102}\M l24\M r2{510}\M b2$}%
\F\I\B\D20464260\\357000\\-43860
\E\D357000\\6222\\-765
\E\D-43860\\-765\\94
\J\C\H\B\D-1\\-18\\-612
\N-1\\-20\\-630
\N0\\-2\\-17
\N2\\17\\1071
\N1\\8\\532
\N1\\5\\510
\J\C
%DUALITY%[[20464260,357000,-43860;357000,6222,-765;-43860,-765,94],[1020,51,1],[-1,-1,0,2,1,1;-18,-20,-2,17,8,5;-612,-630,-17,1071,532,510],93,16]

\L

\A${L_{94.17}}=\pdualwitharg{2.3.5}({L_{94.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}17\M-{}$}\H{${60}\M b2{204}\M*2{40}\M{}6{120}\M l2{85}\M r2{24}\M*2$}%
\F\I\B\D22110595080\\-837420\\-5549432400
\E\D-837420\\120\\210180
\E\D-5549432400\\210180\\1392825469
\J\C\H\B\D-82411\\-141\\-328350
\N-217937\\-374\\-868326
\N-1019\\-2\\-4060
\N0\\1\\0
\N-121069\\-204\\-482375
\N-32353\\-55\\-128904
\J\C
%DUALITY%[[22110595080,-837420,-5549432400;-837420,120,210180;-5549432400,210180,1392825469],[1020,60,1],[-82411,-217937,-1019,0,-121069,-32353;-141,-374,-2,1,-204,-55;-328350,-868326,-4060,0,-482375,-128904],93,17]

\L

\A${L_{94.18}}=\pdualwitharg{3.5.17}(\pfillwitharg2({L_{94.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${255}\M{}23\M r2{170}\M{}6{510}\M l25\M r2{102}\M l2$}%
\F\I\B\D-20107970430\\-12917868795\\-4176485880
\E\D-12917868795\\-8298765645\\-2683080165
\E\D-4176485880\\-2683080165\\-867468667
\J\C\H\B\D-102\\-1655\\5610
\N7\\186\\-609
\N135\\2538\\-8500
\N509\\8359\\-28305
\N92\\1420\\-4835
\N-20\\-513\\1683
\J\C
%DUALITY%[[-20107970430,-12917868795,-4176485880;-12917868795,-8298765645,-2683080165;-4176485880,-2683080165,-867468667],[255,255,1],[-102,7,135,509,92,-20;-1655,186,2538,8359,1420,-513;5610,-609,-8500,-28305,-4835,1683],93,18]

\L

\A${L_{94.19}}=\pdualwitharg{2.17}({L_{94.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{${68}\M b2{20}\M*2{408}\M{}6{136}\M l23\M r2{680}\M*2$}%
\F\I\B\D689758680\\-19968540\\-173060340
\E\D-19968540\\577864\\5010104
\E\D-173060340\\5010104\\43420811
\J\C\H\B\D2193\\22\\8738
\N-1413\\-15\\-5630
\N-9011\\-93\\-35904
\N-1536\\-17\\-6120
\N1228\\12\\4893
\N11861\\120\\47260
\J\C
%DUALITY%[[689758680,-19968540,-173060340;-19968540,577864,5010104;-173060340,5010104,43420811],[1020,68,1],[2193,-1413,-9011,-1536,1228,11861;22,-15,-93,-17,12,120;8738,-5630,-35904,-6120,4893,47260],93,19]

\L

\A${L_{94.20}}=\pdualwitharg{5.17}({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{${340}\M*24\M b2{510}\M{}6{170}\M l2{60}\M r2{34}\M b2$}%
\F\I\B\D-251940\\-141780\\59160
\E\D-141780\\-79730\\33235
\E\D59160\\33235\\-13834
\J\C\H\B\D173\\-520\\-510
\N51\\-154\\-152
\N169\\-513\\-510
\N-29\\87\\85
\N-59\\180\\180
\N-5\\16\\17
\J\C
%DUALITY%[[-251940,-141780,59160;-141780,-79730,33235;59160,33235,-13834],[1020,85,1],[173,51,169,-29,-59,-5;-520,-154,-513,87,180,16;-510,-152,-510,85,180,17],93,20]

\L

\A${L_{94.21}}=\pdualwitharg{2.3.17}({L_{94.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}17\M{-2}{}$}\H{${204}\M b2{60}\M*2{136}\M{}6{408}\M l21\M r2{2040}\M*2$}%
\F\I\B\D593576760\\-2840700\\-148980180
\E\D-2840700\\11832\\712980
\E\D-148980180\\712980\\37392121
\J\C\H\B\D-5965\\-8\\-23766
\N3426\\5\\13650
\N7868\\11\\31348
\N5837\\9\\23256
\N-825\\-1\\-3287
\N-29697\\-40\\-118320
\J\C
%DUALITY%[[593576760,-2840700,-148980180;-2840700,11832,712980;-148980180,712980,37392121],[1020,204,1],[-5965,3426,7868,5837,-825,-29697;-8,5,11,9,-1,-40;-23766,13650,31348,23256,-3287,-118320],93,21]

\L

\A${L_{94.22}}=\pdualwitharg{3.5.17}({L_{94.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${1020}\M*2{12}\M b2{170}\M{}6{510}\M l2{20}\M r2{102}\M b2$}%
\F\I\B\D-12106380\\-2080800\\16320
\E\D-2080800\\-357510\\2805
\E\D16320\\2805\\-22
\J\C\H\B\D-1\\-10\\-2040
\N-1\\-2\\-1002
\N-2\\-1\\-1615
\N0\\2\\255
\N1\\0\\740
\N1\\-1\\612
\J\C
%DUALITY%[[-12106380,-2080800,16320;-2080800,-357510,2805;16320,2805,-22],[1020,255,1],[-1,-1,-2,0,1,1;-10,-2,-1,2,0,-1;-2040,-1002,-1615,255,740,612],93,22]

\L

\A${L_{94.23}}=\pdualwitharg{2.5.17}({L_{94.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{${340}\M b24\M*2{2040}\M{}6{680}\M l2{15}\M r2{136}\M*2$}%
\F\I\B\D479210280\\48238860\\83764440
\E\D48238860\\4855880\\8432000
\E\D83764440\\8432000\\14641759
\J\C\H\B\D58\\-281\\-170
\N27\\-105\\-94
\N271\\-921\\-1020
\N85\\-254\\-340
\N13\\-51\\-45
\N-14\\21\\68
\J\C
%DUALITY%[[479210280,48238860,83764440;48238860,4855880,8432000;83764440,8432000,14641759],[1020,340,1],[58,27,271,85,13,-14;-281,-105,-921,-254,-51,21;-170,-94,-1020,-340,-45,68],93,23]

\L

\A${L_{94.24}}=\pdualwitharg{2.3.5.17}({L_{94.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}17\M{-2}{}$}\H{${1020}\M b2{12}\M*2{680}\M{}6{2040}\M l25\M r2{408}\M*2$}%
\F\I\B\D2040\\-260100\\65280
\E\D-260100\\1560124680\\-391568820
\E\D65280\\-391568820\\98278133
\J\C\H\B\D-130\\-47233\\-188190
\N-29\\-10567\\-42102
\N-43\\-15787\\-62900
\N1\\0\\0
\N-5\\-1846\\-7355
\N-26\\-9421\\-37536
\J\C
%DUALITY%[[2040,-260100,65280;-260100,1560124680,-391568820;65280,-391568820,98278133],[1020,1020,1],[-130,-29,-43,1,-5,-26;-47233,-10567,-15787,0,-1846,-9421;-188190,-42102,-62900,0,-7355,-37536],93,24]

\medskip%
%------------------------------WEYL-GROUP-W95--------------------------------
%
\leavevmode\llap{}%
$W_{95\phantom0}$%
\qquad\llap{24} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{95.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}%
\G{2\rightarrow N_{95}}%
\H{${42}\M b22\M s2{182}\M b26\M l2{52}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5460\\-1092\\-1092
\E\D-1092\\218\\209
\E\D-1092\\209\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\1092
\E\D0\\-1\\-209
\E\D0\\0\\1
\J\C\H\B\D4\\21\\0
\N-9\\-47\\2
\N-331\\-1729\\0
\N-58\\-303\\-6
\N-209\\-1092\\-52
\J\C
%EXPLICIT%[[5460,-1092,-1092;-1092,218,209;-1092,209,-2],[1092,1,1],[4,-9,-331,-58,-209,-4,9,331,58,209;21,-47,-1729,-303,-1092,-21,47,1729,303,1092;0,2,0,-6,-52,-21,-3,-91,-15,-52],94,1]

\L

\A${L_{95.2}}=\pfillwitharg2({L_{95.1}})$%
{${}={}$}Nikulin $95$%
\F{$1\M35,1\M2{}3\M-{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}\H{${42}\M s22\M s2{182}\M s26\M l2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D12831\\4914\\273
\E\D4914\\1882\\105
\E\D273\\105\\10
\J\C\hfil\penalty500%
\B\D589679\\-1549548\\137592
\E\D226080\\-594089\\52752
\E\D18900\\-49665\\4409
\J\C\H\B\D-3676\\9660\\-861
\N-70\\184\\-17
\N-346\\910\\-91
\N16\\-42\\3
\N-5\\13\\0
\J\C
%IMPLICIT%[[12831,4914,273;4914,1882,105;273,105,10],[273,1,1],[-3676,-70,-346,16,-5,-104,-110,-16034,-3796,-9355;9660,184,910,-42,13,273,289,42133,9975,24583;-861,-17,-91,3,0,-21,-25,-3731,-885,-2184],94,2]

\L

\A${L_{95.3}}=\pdualwitharg3(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${14}\M s26\M s2{546}\M s22\M l2{39}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1330329\\-11193\\442806
\E\D-11193\\87\\-3723
\E\D442806\\-3723\\147389
\J\C\hfil\penalty500%
\B\D-638\\0\\1911
\E\D8\\-1\\-24
\E\D-213\\0\\638
\J\C\H\B\D-30\\35\\91
\N-92\\103\\279
\N-2790\\3185\\8463
\N-148\\171\\449
\N-694\\819\\2106
\J\C
%DUALITY%[[1330329,-11193,442806;-11193,87,-3723;442806,-3723,147389],[273,3,1],[-30,-92,-2790,-148,-694,37,93,2881,155,746;35,103,3185,171,819,-35,-103,-3185,-171,-819;91,279,8463,449,2106,-112,-282,-8736,-470,-2262],94,3]

\L

\A${L_{95.4}}=\pdualwitharg7(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{$6\M s2{14}\M s2{26}\M s2{42}\M l2{91}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2602509\\-23205\\742833
\E\D-23205\\203\\-6622
\E\D742833\\-6622\\212026
\J\C\hfil\penalty500%
\B\D-1483\\0\\5187
\E\D16\\-1\\-56
\E\D-424\\0\\1483
\J\C\H\B\D-11\\15\\39
\N-81\\103\\287
\N-341\\455\\1209
\N-373\\513\\1323
\N-564\\819\\2002
\J\C
%DUALITY%[[2602509,-23205,742833;-23205,203,-6622;742833,-6622,212026],[273,7,1],[-11,-81,-341,-373,-564,17,83,367,415,668;15,103,455,513,819,-15,-103,-455,-513,-819;39,287,1209,1323,2002,-60,-294,-1300,-1470,-2366],94,4]

\L

\A${L_{95.5}}=\pdualwitharg3({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${14}\M b26\M s2{546}\M b22\M l2{156}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5033028\\-2130492\\-13104
\E\D-2130492\\-901842\\-5547
\E\D-13104\\-5547\\-34
\J\C\hfil\penalty500%
\B\D-10921\\25480\\54600
\E\D-4623\\10786\\23115
\E\D-27\\63\\134
\J\C\H\B\D24\\-56\\-119
\N-11\\26\\-3
\N-463\\1092\\273
\N-28\\66\\23
\N-309\\728\\312
\J\C
%DUALITY%[[-5033028,-2130492,-13104;-2130492,-901842,-5547;-13104,-5547,-34],[1092,3,1],[24,-11,-463,-28,-309,-3,14,736,49,621;-56,26,1092,66,728,7,-33,-1729,-115,-1456;-119,-3,273,23,312,14,-12,-1638,-128,-1872],94,5]

\L

\A${L_{95.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${546}\M s2{26}\M s2{14}\M s2{78}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D4478019\\-41223\\1721538
\E\D-41223\\377\\-15847
\E\D1721538\\-15847\\661831
\J\C\hfil\penalty500%
\B\D-3886\\0\\10101
\E\D40\\-1\\-104
\E\D-1495\\0\\3886
\J\C\H\B\D-104\\105\\273
\N-114\\103\\299
\N-248\\245\\651
\N-490\\513\\1287
\N-54\\63\\142
\J\C
%DUALITY%[[4478019,-41223,1721538;-41223,377,-15847;1721538,-15847,661831],[273,13,1],[-104,-114,-248,-490,-54,209,119,283,595,74;105,103,245,513,63,-105,-103,-245,-513,-63;273,299,651,1287,142,-546,-312,-742,-1560,-194],94,6]

\L

\A${L_{95.7}}=\pdualwitharg2({L_{95.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}\H{${168}\M*28\M s2{728}\M*2{24}\M l2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D214763640\\972972\\53680536
\E\D972972\\4408\\243196
\E\D53680536\\243196\\13417541
\J\C\hfil\penalty500%
\B\D74801\\57057\\-300300
\E\D0\\-1\\0
\E\D18632\\14212\\-74801
\J\C\H\B\D251\\210\\-1008
\N-1\\0\\4
\N-20219\\-15470\\81172
\N-5189\\-3972\\20832
\N-6758\\-5174\\27131
\J\C
%DUALITY%[[214763640,972972,53680536;972972,4408,243196;53680536,243196,13417541],[1092,4,1],[251,-1,-20219,-5189,-6758,-6005,-273,-4715,-565,-366;210,0,-15470,-3972,-5174,-4599,-209,-3549,-417,-260;-1008,4,81172,20832,27131,24108,1096,18928,2268,1469],94,7]

\L

\A${L_{95.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{$2\M s2{42}\M s2{78}\M s2{14}\M l2{273}\M r2$}\relax$\,(\times2)$%
\F\I\B\D450575034\\-6694779\\149297967
\E\D-6694779\\99435\\-2218314
\E\D149297967\\-2218314\\49469858
\J\C\hfil\penalty500%
\B\D539785\\1352\\-1628991
\E\D0\\-1\\0
\E\D178864\\448\\-539785
\J\C\H\B\D1063\\2\\-3208
\N167\\0\\-504
\N-43861\\-104\\132366
\N-26271\\-62\\79282
\N-204172\\-481\\616161
\J\C
%DUALITY%[[450575034,-6694779,149297967;-6694779,99435,-2218314;149297967,-2218314,49469858],[273,21,1],[1063,167,-43861,-26271,-204172,-4257,-3361,2339,3913,38084;2,0,-104,-62,-481,-10,-8,0,6,65;-3208,-504,132366,79282,616161,12847,10143,-7059,-11809,-114933],94,8]

\L

\A${L_{95.9}}=\pdualwitharg7({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{$6\M b2{14}\M s2{26}\M b2{42}\M l2{364}\M r2$}\relax$\,(\times2)$%
\F\I\B\D116844\\38220\\-1092
\E\D38220\\12502\\-357
\E\D-1092\\-357\\10
\J\C\hfil\penalty500%
\B\D-4681\\15600\\49140
\E\D-1518\\5059\\15939
\E\D36\\-120\\-379
\J\C\H\B\D-1\\3\\-3
\N2\\-7\\-35
\N74\\-247\\-793
\N127\\-423\\-1323
\N641\\-2132\\-6552
\J\C
%DUALITY%[[116844,38220,-1092;38220,12502,-357;-1092,-357,10],[1092,7,1],[-1,2,74,127,641,19,4,4,-1,-17;3,-7,-247,-423,-2132,-63,-13,-13,3,52;-3,-35,-793,-1323,-6552,-186,-28,-26,0,0],94,9]

\L

\A${L_{95.10}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${182}\M s2{78}\M s2{42}\M s2{26}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D357860958\\-8133762\\118675557
\E\D-8133762\\184665\\-2697357
\E\D118675557\\-2697357\\39355754
\J\C\hfil\penalty500%
\B\D1414531\\1568\\-4265352
\E\D0\\-1\\0
\E\D469105\\520\\-1414531
\J\C\H\B\D14878\\14\\-44863
\N194\\0\\-585
\N-52072\\-56\\157017
\N-57792\\-62\\174265
\N-34519\\-37\\104088
\J\C
%DUALITY%[[357860958,-8133762,118675557;-8133762,184665,-2697357;118675557,-2697357,39355754],[273,39,1],[14878,194,-52072,-57792,-34519,-65397,-7411,1553,7273,5651;14,0,-56,-62,-37,-70,-8,0,6,5;-44863,-585,157017,174265,104088,197197,22347,-4683,-21931,-17040],94,10]

\L

\A${L_{95.11}}=\pdualwitharg{2.3}({L_{95.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${56}\M*2{24}\M s2{2184}\M*28\M l2{39}\M r2$}\relax$\,(\times2)$%
\F\I\B\D240443112\\-1243788\\60066552
\E\D-1243788\\6504\\-310728
\E\D60066552\\-310728\\15005591
\J\C\hfil\penalty500%
\B\D6749378\\-3786237\\-27095796
\E\D-19229\\10786\\77196
\E\D1683911\\-944633\\-6760165
\J\C\H\B\D-18678\\10479\\74984
\N-2472\\1387\\9924
\N-54674\\30667\\219492
\N-2748\\1541\\11032
\N-7490\\4199\\30069
\J\C
%DUALITY%[[240443112,-1243788,60066552;-1243788,6504,-310728;60066552,-310728,15005591],[1092,12,1],[-18678,-2472,-54674,-2748,-7490,-551,-275,-195303,-16481,-63932;10479,1387,30667,1541,4199,308,154,109564,9246,35867;74984,9924,219492,11032,30069,2212,1104,784056,66164,256659],94,11]

\L

\A${L_{95.12}}=\pdualwitharg{13}({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${546}\M b2{26}\M s2{14}\M b2{78}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D3556644\\1975428\\-21840
\E\D1975428\\1097174\\-12129
\E\D-21840\\-12129\\134
\J\C\hfil\penalty500%
\B\D-6301\\12600\\114660
\E\D-3515\\7029\\63973
\E\D40\\-80\\-729
\J\C\H\B\D-10\\21\\273
\N13\\-27\\-325
\N65\\-133\\-1449
\N178\\-363\\-3861
\N61\\-124\\-1288
\J\C
%DUALITY%[[3556644,1975428,-21840;1975428,1097174,-12129;-21840,-12129,134],[1092,13,1],[-10,13,65,178,61,115,-8,-30,-73,-21;21,-27,-133,-363,-124,-231,17,63,153,44;273,-325,-1449,-3861,-1288,-2184,234,812,1950,560],94,12]

\L

\A${L_{95.13}}=\pdualwitharg{3.7}({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{$2\M b2{42}\M s2{78}\M b2{14}\M l2{1092}\M r2$}\relax$\,(\times2)$%
\F\I\B\D568932\\12012\\-1092
\E\D12012\\210\\-21
\E\D-1092\\-21\\2
\J\C\hfil\penalty500%
\B\D-209\\-8632\\-203112
\E\D-42\\-1744\\-41013
\E\D2\\83\\1952
\J\C\H\B\D0\\0\\-1
\N-1\\-42\\-987
\N-25\\-1040\\-24453
\N-14\\-582\\-13685
\N-209\\-8684\\-204204
\J\C
%DUALITY%[[568932,12012,-1092;12012,210,-21;-1092,-21,2],[1092,21,1],[0,-1,-25,-14,-209,-2,-1,-1,0,1;0,-42,-1040,-582,-8684,-83,-41,-39,1,52;-1,-987,-24453,-13685,-204204,-1952,-966,-936,14,1092],94,13]

\L

\A${L_{95.14}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M s2{182}\M s22\M s2{546}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D536608527\\15212925\\-139786920
\E\D15212925\\430885\\-3963323
\E\D-139786920\\-3963323\\36414302
\J\C\hfil\penalty500%
\B\D1529711\\-4590288\\5372640
\E\D0\\-1\\0
\E\D-435543\\1306957\\-1529711
\J\C\H\B\D-9383\\28155\\-32955
\N-285\\855\\-1001
\N10949\\-32855\\38455
\N255185\\-765741\\896259
\N50807\\-152458\\178444
\J\C
%DUALITY%[[536608527,15212925,-139786920;15212925,430885,-3963323;-139786920,-3963323,36414302],[273,91,1],[-9383,-285,10949,255185,50807,41252,10908,-326,-32102,-8315;28155,855,-32855,-765741,-152458,-123786,-32732,978,96324,24950;-32955,-1001,38455,896259,178444,144885,38311,-1145,-112749,-29204],94,14]

\L

\A${L_{95.15}}=\pdualwitharg{2.7}({L_{95.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{${24}\M*2{56}\M s2{104}\M*2{168}\M l2{91}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3304392\\-53508\\825552
\E\D-53508\\616\\-13356
\E\D825552\\-13356\\206251
\J\C\hfil\penalty500%
\B\D4471973\\-858429\\-17955756
\E\D-26360\\5059\\105840
\E\D1115028\\-214038\\-4477033
\J\C\H\B\D-263\\51\\1056
\N-1053\\203\\4228
\N-17393\\3341\\69836
\N-28201\\5415\\113232
\N-34200\\6565\\137319
\J\C
%DUALITY%[[3304392,-53508,825552;-53508,616,-13356;825552,-13356,206251],[1092,28,1],[-263,-1053,-17393,-28201,-34200,-3691,-265,259,523,-68;51,203,3341,5415,6565,708,50,-52,-102,13;1056,4228,69836,113232,137319,14820,1064,-1040,-2100,273],94,15]

\L

\A${L_{95.16}}=\pdualwitharg{3.13}({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${182}\M b2{78}\M s2{42}\M b2{26}\M l2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D22874124\\11709516\\-29484
\E\D11709516\\5994222\\-15093
\E\D-29484\\-15093\\38
\J\C\hfil\penalty500%
\B\D-6049\\12852\\412776
\E\D-3104\\6595\\211848
\E\D8\\-17\\-547
\J\C\H\B\D59\\-126\\-4277
\N2\\-4\\-39
\N-6\\14\\903
\N-7\\16\\923
\N-7\\16\\924
\J\C
%DUALITY%[[22874124,11709516,-29484;11709516,5994222,-15093;-29484,-15093,38],[1092,39,1],[59,2,-6,-7,-7,-3,6,62,63,71;-126,-4,14,16,16,7,-13,-133,-135,-152;-4277,-39,903,923,924,455,-507,-4725,-4745,-5292],94,16]

\L

\A${L_{95.17}}=\pdualwitharg{2.13}({L_{95.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${2184}\M*2{104}\M s2{56}\M*2{312}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D1647070152\\-5572476\\410465328
\E\D-5572476\\18824\\-1388712
\E\D410465328\\-1388712\\102291809
\J\C\hfil\penalty500%
\B\D9268055\\-1638693\\-37212084
\E\D-39760\\7029\\159640
\E\D2310056\\-408443\\-9275085
\J\C\H\B\D10879\\-1911\\-43680
\N531\\-93\\-2132
\N-23327\\4123\\93660
\N-79261\\14007\\318240
\N-8019\\1417\\32197
\J\C
%DUALITY%[[1647070152,-5572476,410465328;-5572476,18824,-1388712;410465328,-1388712,102291809],[1092,52,1],[10879,531,-23327,-79261,-8019,-94375,-4507,-4505,-4235,67;-1911,-93,4123,14007,1417,16674,796,798,756,-11;-43680,-2132,93660,318240,32197,378924,18096,18088,17004,-269],94,17]

\L

\A${L_{95.18}}=\pdualwitharg{3.7.13}(\pfillwitharg2({L_{95.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${26}\M s2{546}\M s26\M s2{182}\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D158045133246\\26977468791\\8314881120
\E\D26977468791\\4604911311\\1419306252
\E\D8314881120\\1419306252\\437452559
\J\C\hfil\penalty500%
\B\D-1\\18775553\\-60916947
\E\D0\\3204748\\-10397751
\E\D0\\987753\\-3204748
\J\C\H\B\D5\\-1035\\3263
\N103\\-22733\\71799
\N35\\-7335\\23133
\N171\\-34687\\109291
\N63\\-12052\\37905
\J\C
%DUALITY%[[158045133246,26977468791,8314881120;26977468791,4604911311,1419306252;8314881120,1419306252,437452559],[273,273,1],[5,103,35,171,63,-5,-103,-35,-171,-63;-1035,-22733,-7335,-34687,-12052,1624,23322,7924,38810,14408;3263,71799,23133,109291,37905,-5174,-73710,-25044,-122668,-45549],94,18]

\L

\A${L_{95.19}}=\pdualwitharg{2.3.7}({L_{95.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{$8\M*2{168}\M s2{312}\M*2{56}\M l2{273}\M r2$}\relax$\,(\times2)$%
\F\I\B\D320180952\\-1165164\\79750944
\E\D-1165164\\4200\\-290220
\E\D79750944\\-290220\\19864433
\J\C\hfil\penalty500%
\B\D-13224056\\530985\\53098500
\E\D43409\\-1744\\-174300
\E\D-3293854\\132258\\13225799
\J\C\H\B\D-270\\1\\1084
\N-1088\\-5\\4368
\N3030\\-247\\-12168
\N2852\\-143\\-11452
\N13666\\-546\\-54873
\J\C
%DUALITY%[[320180952,-1165164,79750944;-1165164,4200,-290220;79750944,-290220,19864433],[1092,84,1],[-270,-1088,3030,2852,13666,793,1611,3769,809,-68;1,-5,-247,-143,-546,-22,-16,-26,-4,0;1084,4368,-12168,-11452,-54873,-3184,-6468,-15132,-3248,273],94,19]

\L

\A${L_{95.20}}=\pdualwitharg{7.13}({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${78}\M b2{182}\M s22\M b2{546}\M l2{28}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1092\\0\\-1092
\E\D0\\182\\455
\E\D-1092\\455\\46
\J\C\hfil\penalty500%
\B\D-8857\\-22248\\9828
\E\D3526\\8857\\-3913
\E\D0\\0\\-1
\J\C\H\B\D37\\93\\-39
\N84\\211\\-91
\N84\\211\\-93
\N1721\\4323\\-1911
\N629\\1580\\-700
\J\C
%DUALITY%[[-1092,0,-1092;0,182,455;-1092,455,46],[1092,91,1],[37,84,84,1721,629,209,-2,-2,1,27;93,211,211,4323,1580,525,-5,-5,3,68;-39,-91,-93,-1911,-700,-234,0,2,0,-28],94,20]

\L

\A${L_{95.21}}=\pdualwitharg{2.3.13}({L_{95.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${728}\M*2{312}\M s2{168}\M*2{104}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D1422860712\\-4377828\\354463200
\E\D-4377828\\12792\\-1090596
\E\D354463200\\-1090596\\88303907
\J\C\hfil\penalty500%
\B\D29556029\\-1569848\\-118661088
\E\D-124185\\6595\\498576
\E\D7363440\\-391104\\-29562625
\J\C\H\B\D-68724\\3647\\275912
\N-14882\\789\\59748
\N-15964\\847\\64092
\N-4870\\259\\19552
\N609\\-32\\-2445
\J\C
%DUALITY%[[1422860712,-4377828,354463200;-4377828,12792,-1090596;354463200,-1090596,88303907],[1092,156,1],[-68724,-14882,-15964,-4870,609,17589,7577,-35171,-46265,-15219;3647,789,847,259,-32,-931,-401,1869,2457,808;275912,59748,64092,19552,-2445,-70616,-30420,141204,185744,61101],94,21]

\L

\A${L_{95.22}}=\pdualwitharg{3.7.13}({L_{95.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${26}\M b2{546}\M s26\M b2{182}\M l2{84}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-30474444\\15137304\\-82992
\E\D15137304\\-7518966\\41223
\E\D-82992\\41223\\-226
\J\C\hfil\penalty500%
\B\D-103361\\-297160\\-16224936
\E\D51240\\147314\\8043399
\E\D-280\\-805\\-43954
\J\C\H\B\D6\\18\\1079
\N41\\120\\6825
\N41\\118\\6459
\N280\\804\\43771
\N307\\880\\47712
\J\C
%DUALITY%[[-30474444,15137304,-82992;15137304,-7518966,41223;-82992,41223,-226],[1092,273,1],[6,41,41,280,307,34,-1,-1,0,13;18,120,118,804,880,97,-5,-3,1,40;1079,6825,6459,43771,47712,5200,-546,-180,182,2520],94,22]

\L

\A${L_{95.23}}=\pdualwitharg{2.7.13}({L_{95.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${312}\M*2{728}\M s28\M*2{2184}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D3723720\\-1241604\\-1860768
\E\D-1241604\\414232\\620620
\E\D-1860768\\620620\\929975
\J\C\hfil\penalty500%
\B\D1564271\\-4720293\\6280092
\E\D-504288\\1521721\\-2024568
\E\D-768672\\2319518\\-3085993
\J\C\H\B\D661\\-1992\\2652
\N1995\\-6018\\8008
\N2447\\-7384\\9824
\N51407\\-155130\\206388
\N4786\\-14443\\19215
\J\C
%DUALITY%[[3723720,-1241604,-1860768;-1241604,414232,620620;-1860768,620620,929975],[1092,364,1],[661,1995,2447,51407,4786,6683,453,1,1,110;-1992,-6018,-7384,-155130,-14443,-20169,-1369,-3,3,-331;2652,8008,9824,206388,19215,26832,1820,4,0,441],94,23]

\L

\A${L_{95.24}}=\pdualwitharg{2.3.7.13}({L_{95.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${104}\M*2{2184}\M s2{24}\M*2{728}\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D447720\\-26534508\\-6608784
\E\D-26534508\\1593326280\\396840444
\E\D-6608784\\396840444\\98838725
\J\C\hfil\penalty500%
\B\D147314\\20426645\\-82003740
\E\D-7838439\\-1086875138\\4363312044
\E\D-1952244\\-270697452\\1086727823
\J\C\H\B\D-139\\-19248\\77272
\N-1097\\-152054\\610428
\N-1279\\-177348\\711972
\N-8907\\-1235110\\4958408
\N-2478\\-343628\\1379511
\J\C
%DUALITY%[[447720,-26534508,-6608784;-26534508,1593326280,396840444;-6608784,396840444,98838725],[1092,1092,1],[-139,-1097,-1279,-8907,-2478,-1142,-184,-2,-60,-84;-19248,-152054,-177348,-1235110,-343628,-158375,-25569,-275,-8251,-11618;77272,610428,711972,4958408,1379511,635804,102648,1104,33124,46641],94,24]

\medskip%
%------------------------------WEYL-GROUP-W96--------------------------------
%
\leavevmode\llap{}%
$W_{96\phantom0}$%
\qquad\llap{24} lattices, $\chi=56$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222262222262\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{96.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M{-2}{}7\M1{},1\M2{}13\M-{}$}%
\G{2\rightarrow N_{96}}%
\H{${28}\M b2{78}\M b2{14}\M s2{26}\M b22\M{}66\M b2$}\relax$\,(\times2)$%
\F\I\B\D-156692172\\269724\\-125580
\E\D269724\\-434\\177
\E\D-125580\\177\\-50
\J\C\hfil\penalty500%
\B\D4129943\\3749189808\\2899620360
\E\D-6851\\-6219383\\-4810065
\E\D2976\\2701632\\2089439
\J\C\H\B\D13\\11802\\9128
\N-29\\-26325\\-20358
\N-54\\-49021\\-37912
\N-290\\-263263\\-203606
\N-149\\-135263\\-104612
\N-1214\\-1102077\\-852345
\J\C
%EXPLICIT%[[-156692172,269724,-125580;269724,-434,177;-125580,177,-50],[1092,1,1],[13,-29,-54,-290,-149,-1214,-1315,-1180,-163,-113,-6,5;11802,-26325,-49021,-263263,-135263,-1102077,-1193766,-1071213,-147973,-102583,-5447,4539;9128,-20358,-37912,-203606,-104612,-852345,-923258,-828477,-114443,-79339,-4213,3510],95,1]

\L

\A${L_{96.2}}=\pfillwitharg2({L_{96.1}})$%
{${}={}$}Nikulin $96$%
\F{$1\M35,1\M2{}3\M-{},1\M{-2}{}7\M1{},1\M2{}13\M-{}$}\H{$7\M r2{78}\M s2{14}\M s2{26}\M s22\M{}66\M l2$}\relax$\,(\times2)$%
\F\I\B\D20202\\5733\\819
\E\D5733\\1627\\234
\E\D819\\234\\70
\J\C\hfil\penalty500%
\B\D1579304\\-5600322\\230685
\E\D449895\\-1595359\\65715
\E\D109915\\-389766\\16054
\J\C\H\B\D-9343\\33131\\-1365
\N-16541\\58656\\-2418
\N-2199\\7798\\-322
\N-1415\\5018\\-208
\N-53\\188\\-8
\N22\\-78\\3
\J\C
%IMPLICIT%[[20202,5733,819;5733,1627,234;819,234,70],[273,1,1],[-9343,-16541,-2199,-1415,-53,22,-2,-814,-916,-4370,-2172,-17377;33131,58656,7798,5018,188,-78,7,2886,3248,15496,7702,61620;-1365,-2418,-322,-208,-8,3,0,-117,-133,-637,-317,-2538],95,2]

\L

\A${L_{96.3}}=\pdualwitharg3(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M{-2}{}7\M-{},1\M2{}13\M-{}$}\H{${21}\M r2{26}\M s2{42}\M s2{78}\M s26\M{}62\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4940705679\\54529566\\-1646769033
\E\D54529566\\-601815\\18175050
\E\D-1646769033\\18175050\\-548878726
\J\C\hfil\penalty500%
\B\D-1574894923876\\1611442798875\\4778425811250
\E\D17298091733\\-17699520734\\-52484547870
\E\D-524894391099\\537075378099\\1592594444609
\J\C\H\B\D6232441\\-6377070\\-18909996
\N3581577\\-3664687\\-10866947
\N1316281\\-1346821\\-3993759
\N692961\\-709033\\-2102529
\N-10021\\10255\\30405
\N4014\\-4108\\-12179
\J\C
%DUALITY%[[-4940705679,54529566,-1646769033;54529566,-601815,18175050;-1646769033,18175050,-548878726],[273,3,1],[6232441,3581577,1316281,692961,-10021,4014,101978,339730,795192,3228346,1518216,3917293;-6377070,-3664687,-1346821,-709033,10255,-4108,-104349,-347620,-813652,-3303274,-1553450,-4008199;-18909996,-10866947,-3993759,-2102529,30405,-12179,-309414,-1030783,-2412711,-9795201,-4606455,-11885551],95,3]

\L

\A${L_{96.4}}=\pdualwitharg7(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M1{}7\M{-2}{},1\M2{}13\M1{}$}\H{$1\M r2{546}\M s22\M s2{182}\M s2{14}\M{}6{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-11431685811\\126699846\\-3266063346
\E\D126699846\\-1404235\\36198484
\E\D-3266063346\\36198484\\-933123071
\J\C\hfil\penalty500%
\B\D-1295559018586\\1600176240819\\4596716086326
\E\D14330155095\\-17699520734\\-50844194282
\E\D-370134659700\\457162259580\\1313258539319
\J\C\H\B\D737587\\-911010\\-2617000
\N8901214\\-10994061\\-31582005
\N155778\\-192403\\-552709
\N574076\\-709033\\-2036853
\N-8300\\10255\\29449
\N9973\\-12324\\-35385
\J\C
%DUALITY%[[-11431685811,126699846,-3266063346;126699846,-1404235,36198484;-3266063346,36198484,-933123071],[273,7,1],[737587,8901214,155778,574076,-8300,9973,12068,844301,94107,2674429,1257725,9735542;-911010,-10994061,-192403,-709033,10255,-12324,-14907,-1042860,-116236,-3303274,-1553450,-12024597;-2617000,-31582005,-552709,-2036853,29449,-35385,-42818,-2995629,-333897,-9489025,-4462479,-34542249],95,4]

\L

\A${L_{96.5}}=\pdualwitharg3({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M{-2}{}7\M-{},1\M2{}13\M-{}$}\H{${84}\M b2{26}\M b2{42}\M s2{78}\M b26\M{}62\M b2$}\relax$\,(\times2)$%
\F\I\B\D-13760292\\-279552\\60060
\E\D-279552\\-1878\\579
\E\D60060\\579\\-154
\J\C\hfil\penalty500%
\B\D-4647553\\-835639532\\-4954435668
\E\D-36192\\-6507398\\-38581803
\E\D10464\\1881449\\11154950
\J\C\H\B\D13\\2338\\13860
\N-53\\-9529\\-56498
\N-194\\-34881\\-206808
\N-940\\-169013\\-1002066
\N-469\\-84327\\-499968
\N-1253\\-225292\\-1335737
\J\C
%DUALITY%[[-13760292,-279552,60060;-279552,-1878,579;60060,579,-154],[1092,3,1],[13,-53,-194,-940,-469,-1253,-4045,-1195,-478,-308,-11,5;2338,-9529,-34881,-169013,-84327,-225292,-727300,-214864,-85946,-55380,-1978,899;13860,-56498,-206808,-1002066,-499968,-1335737,-4312098,-1273909,-509565,-328341,-11727,5330],95,5]

\L

\A${L_{96.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}13\M2{}$}\H{${91}\M r26\M s2{182}\M s22\M s2{26}\M{}6{78}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-21168237909\\234955266\\-8141497455
\E\D234955266\\-2607865\\90365938
\E\D-8141497455\\90365938\\-3131294210
\J\C\hfil\penalty500%
\B\D-1660564051966\\1596276278415\\4363603744500
\E\D18412343943\\-17699520734\\-48383663900
\E\D-638661143799\\613935748269\\1678263572699
\J\C\H\B\D6633919\\-6377070\\-17432506
\N879763\\-845697\\-2311827
\N1401093\\-1346821\\-3681769
\N56741\\-54541\\-149103
\N-10661\\10255\\28015
\N12808\\-12324\\-33657
\J\C
%DUALITY%[[-21168237909,234955266,-8141497455;234955266,-2607865,90365938;-8141497455,90365938,-3131294210],[273,13,1],[6633919,879763,1401093,56741,-10661,12808,108530,83444,846390,264328,1616006,12508883;-6377070,-845697,-1346821,-54541,10255,-12324,-104349,-80220,-813652,-254098,-1553450,-12024597;-17432506,-2311827,-3681769,-149103,28015,-33657,-285194,-219273,-2224131,-694597,-4246515,-32870643],95,6]

\L

\A${L_{96.7}}=\pdualwitharg2({L_{96.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M1{},1\M2{}13\M-{}$}\H{${28}\M*2{312}\M*2{56}\M s2{104}\M*28\M{}6{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1281107923368\\-6102459636\\319097083032
\E\D-6102459636\\29068600\\-1519994556
\E\D319097083032\\-1519994556\\79480382989
\J\C\hfil\penalty500%
\B\D196618007039\\1305666453\\-789355128744
\E\D-936565760\\-6219383\\3759996336
\E\D48973416960\\325214097\\-196611787657
\J\C\H\B\D1217\\0\\-4886
\N-36643\\-312\\147108
\N-56507\\-406\\226856
\N-305317\\-2080\\1225744
\N-157685\\-1058\\633052
\N-1290301\\-8583\\5180124
\J\C
%DUALITY%[[1281107923368,-6102459636,319097083032;-6102459636,29068600,-1519994556;319097083032,-1519994556,79480382989],[1092,4,1],[1217,-36643,-56507,-305317,-157685,-1290301,-700097,-1261277,-176453,-127323,-8715,-7619;0,-312,-406,-2080,-1058,-8583,-4641,-8307,-1141,-793,-47,-36;-4886,147108,226856,1225744,633052,5180124,2810654,5063604,708400,511160,34988,30588],95,7]

\L

\A${L_{96.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M-{}7\M{-2}{},1\M2{}13\M1{}$}\H{$3\M r2{182}\M s26\M s2{546}\M s2{42}\M{}6{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3438235140522\\-49906672998\\1139254175241
\E\D-49906672998\\724405395\\-16536502962
\E\D1139254175241\\-16536502962\\377490201443
\J\C\hfil\penalty500%
\B\D475055083438649\\1219850574371\\-1433648643458031
\E\D-6892850218950\\-17699520734\\20801641136913
\E\D157408807997250\\404195706015\\-475037383917916
\J\C\H\B\D-66151448\\-169864\\199635657
\N-267396629\\-686621\\806964977
\N-14257039\\-36609\\43025715
\N-54734015\\-140543\\165179469
\N199579\\513\\-602301
\N-617\\-2\\1862
\J\C
%DUALITY%[[3438235140522,-49906672998,1139254175241;-49906672998,724405395,-16536502962;1139254175241,-16536502962,377490201443],[273,21,1],[-66151448,-267396629,-14257039,-54734015,199579,-617,-847702,-22933021,-8076011,-235595635,-111864829,-290329033;-169864,-686621,-36609,-140543,513,-2,-2177,-58890,-20738,-604968,-287248,-745509;199635657,806964977,43025715,165179469,-602301,1862,2558244,69208594,24372252,710994102,337592136,876171709],95,8]

\L

\A${L_{96.9}}=\pdualwitharg7({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}7\M{-2}{},1\M2{}13\M1{}$}\H{$4\M b2{546}\M b22\M s2{182}\M b2{14}\M{}6{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D221676\\-28392\\2184
\E\D-28392\\-3038\\329
\E\D2184\\329\\-34
\J\C\hfil\penalty500%
\B\D-34321\\-1711320\\-18771480
\E\D-4862\\-242438\\-2659293
\E\D506\\25231\\276758
\J\C\H\B\D1\\50\\548
\N-29\\-1443\\-15834
\N-6\\-299\\-3280
\N-212\\-10569\\-115934
\N-107\\-5335\\-58520
\N-863\\-43032\\-472017
\J\C
%DUALITY%[[221676,-28392,2184;-28392,-3038,329;2184,329,-34],[1092,7,1],[1,-29,-6,-212,-107,-863,-133,-829,-16,-74,-3,5;50,-1443,-299,-10569,-5335,-43032,-6632,-41340,-798,-3692,-150,249;548,-15834,-3280,-115934,-58520,-472017,-72746,-453453,-8753,-40495,-1645,2730],95,9]

\L

\A${L_{96.10}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}13\M2{}$}\H{${273}\M r22\M s2{546}\M s26\M s2{78}\M{}6{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2255997630705\\-55091270598\\748140607305
\E\D-55091270598\\1345324305\\-18269530110
\E\D748140607305\\-18269530110\\248100601118
\J\C\hfil\penalty500%
\B\D607435354384676\\725344870103\\-1831651359054426
\E\D-14822348777847\\-17699520734\\44695085801886
\E\D201439513375659\\240541016601\\-607417654863943
\J\C\H\B\D-995761325\\-1189048\\3002603604
\N-44231333\\-52817\\133374491
\N-214606837\\-256263\\647122203
\N-9053717\\-10811\\27300441
\N429385\\513\\-1294761
\N-1496\\-2\\4511
\J\C
%DUALITY%[[2255997630705,-55091270598,748140607305;-55091270598,1345324305,-18269530110;748140607305,-18269530110,248100601118],[273,39,1],[-995761325,-44231333,-214606837,-9053717,429385,-1496,-12761008,-3793540,-121567274,-38971156,-240553750,-624321853;-1189048,-52817,-256263,-10811,513,-2,-15239,-4530,-145166,-46536,-287248,-745509;3002603604,133374491,647122203,27300441,-1294761,4511,38479350,11438983,366572115,117513033,725362131,1882570651],95,10]

\L

\A${L_{96.11}}=\pdualwitharg{2.3}({L_{96.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M-{},1\M2{}13\M-{}$}\H{${84}\M*2{104}\M*2{168}\M s2{312}\M*2{24}\M{}68\M*2$}\relax$\,(\times2)$%
\F\I\B\D4724327368488\\-8789578980\\1176739240404
\E\D-8789578980\\16352952\\-2189315364
\E\D1176739240404\\-2189315364\\293103151391
\J\C\hfil\penalty500%
\B\D-332603616346\\3497770185\\1335350310840
\E\D618789589\\-6507398\\-2484341208
\E\D-82845174852\\871227396\\332610123743
\J\C\H\B\D5555\\0\\-22302
\N30515\\-208\\-122512
\N83627\\-742\\-335748
\N367227\\-3640\\-1474356
\N177649\\-1826\\-713232
\N466310\\-4897\\-1872160
\J\C
%DUALITY%[[4724327368488,-8789578980,1176739240404;-8789578980,16352952,-2189315364;1176739240404,-2189315364,293103151391],[1092,12,1],[5555,30515,83627,367227,177649,466310,747274,435522,167316,98810,1596,-273;0,-208,-742,-3640,-1826,-4897,-7917,-4693,-1897,-1261,-59,-4;-22302,-122512,-335748,-1474356,-713232,-1872160,-3000186,-1748552,-671748,-396708,-6408,1096],95,11]

\L

\A${L_{96.12}}=\pdualwitharg{13}({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}13\M2{}$}\H{${364}\M b26\M b2{182}\M s22\M b2{26}\M{}6{78}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-17147676\\313404\\-1116024
\E\D313404\\-5642\\18993
\E\D-1116024\\18993\\-49706
\J\C\hfil\penalty500%
\B\D34231679\\2395395072\\146712384
\E\D-625430\\-43765073\\-2680509
\E\D2224380\\155653152\\9533393
\J\C\H\B\D1189\\83202\\5096
\N-203\\-14205\\-870
\N-4926\\-344701\\-21112
\N-2036\\-142471\\-8726
\N-13601\\-951743\\-58292
\N-110825\\-7755087\\-474981
\J\C
%DUALITY%[[-17147676,313404,-1116024;313404,-5642,18993;-1116024,18993,-49706],[1092,13,1],[1189,-203,-4926,-2036,-13601,-110825,-120049,-8287,-14884,-794,-549,455;83202,-14205,-344701,-142471,-951743,-7755087,-8400546,-579891,-1041523,-55561,-38417,31839;5096,-870,-21112,-8726,-58292,-474981,-514514,-35517,-63791,-3403,-2353,1950],95,12]

\L

\A${L_{96.13}}=\pdualwitharg{3.7}({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}7\M{-2}{},1\M2{}13\M1{}$}\H{${12}\M b2{182}\M b26\M s2{546}\M b2{42}\M{}6{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-113016540\\-1232868\\121212
\E\D-1232868\\-13146\\1323
\E\D121212\\1323\\-130
\J\C\hfil\penalty500%
\B\D-2922505\\6382480\\-2660184072
\E\D-32799\\71629\\-29855007
\E\D3132\\-6840\\2850875
\J\C\H\B\D1\\-2\\912
\N-53\\117\\-48230
\N-26\\57\\-23664
\N-862\\1885\\-784602
\N-427\\933\\-388668
\N-1136\\2481\\-1034033
\J\C
%DUALITY%[[-113016540,-1232868,121212;-1232868,-13146,1323;121212,1323,-130],[1092,21,1],[1,-53,-26,-862,-427,-1136,-523,-1078,-61,-269,-8,5;-2,117,57,1885,933,2481,1142,2353,133,585,17,-11;912,-48230,-23664,-784602,-388668,-1034033,-476058,-981253,-55527,-244881,-7287,4550],95,13]

\L

\A${L_{96.14}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}13\M2{}$}\H{${13}\M r2{42}\M s2{26}\M s2{14}\M s2{182}\M{}6{546}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3423424976790\\103665029013\\-886153946496
\E\D103665029013\\3139090045\\-26833704352
\E\D-886153946496\\-26833704352\\229381050545
\J\C\hfil\penalty500%
\B\D720922643803205\\-2163352840186320\\2532021167504556
\E\D21815342475849\\-65463726948281\\76619744711874
\E\D-186623706510774\\560022533619280\\-655458916854925
\J\C\H\B\D209364103\\-628262173\\735327632
\N195297322\\-586050417\\685922349
\N45122226\\-135403287\\158478073
\N13325144\\-39986243\\46800509
\N-631964\\1896405\\-2219581
\N6607\\-19827\\23205
\J\C
%DUALITY%[[3423424976790,103665029013,-886153946496;103665029013,3139090045,-26833704352;-886153946496,-26833704352,229381050545],[273,91,1],[209364103,195297322,45122226,13325144,-631964,6607,2683070,16749851,25560165,57357247,354043919,2756606642;-628262173,-586050417,-135403287,-39986243,1896405,-19827,-8051387,-50263143,-76701233,-172118277,-1062419005,-8272056453;735327632,685922349,158478073,46800509,-2219581,23205,9423466,58828749,89772293,201449857,1243471411,9681741069],95,14]

\L

\A${L_{96.15}}=\pdualwitharg{2.7}({L_{96.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M{-2}{},1\M2{}13\M1{}$}\H{$4\M*2{2184}\M*28\M s2{728}\M*2{56}\M{}6{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D56861560392\\-133952364\\14162935332
\E\D-133952364\\315560\\-33364520
\E\D14162935332\\-33364520\\3527668531
\J\C\hfil\penalty500%
\B\D-1192122946\\102953955\\4787125980
\E\D2807223\\-242438\\-11272772
\E\D-296931006\\25643514\\1192365383
\J\C\H\B\D135\\0\\-542
\N9791\\-312\\-39312
\N1043\\-58\\-4188
\N28373\\-2080\\-113932
\N13095\\-1058\\-52584
\N100094\\-8583\\-401940
\J\C
%DUALITY%[[56861560392,-133952364,14162935332;-133952364,315560,-33364520;14162935332,-33364520,3527668531],[1092,28,1],[135,9791,1043,28373,13095,100094,7542,90010,1516,4894,-300,-293;0,-312,-58,-2080,-1058,-8583,-663,-8307,-163,-793,-47,-36;-542,-39312,-4188,-113932,-52584,-401940,-30286,-361452,-6088,-19656,1204,1176],95,15]

\L

\A${L_{96.16}}=\pdualwitharg{3.13}({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}13\M2{}$}\H{${1092}\M b22\M b2{546}\M s26\M b2{78}\M{}6{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D169260\\-148512\\295932
\E\D-148512\\-24414\\76011
\E\D295932\\76011\\-210826
\J\C\hfil\penalty500%
\B\D-21082489\\-294758996\\-135865548
\E\D-4236726\\-59234618\\-27303471
\E\D12462942\\174247189\\80317106
\J\C\H\B\D-473521\\-6620404\\-3051594
\N-10761\\-150452\\-69349
\N-55960\\-782390\\-360633
\N-2774\\-38784\\-17877
\N-1289\\-18022\\-8307
\N585\\8179\\3770
\J\C
%DUALITY%[[169260,-148512,295932;-148512,-24414,76011;295932,76011,-210826],[1092,39,1],[-473521,-10761,-55960,-2774,-1289,585,1525,-477,-22706,-8464,-54901,-146679;-6620404,-150452,-782390,-38784,-18022,8179,21322,-6669,-317457,-118337,-767583,-2050752;-3051594,-69349,-360633,-17877,-8307,3770,9828,-3074,-146328,-54546,-353808,-945269],95,16]

\L

\A${L_{96.17}}=\pdualwitharg{2.13}({L_{96.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M-{}13\M2{}$}\H{${364}\M*2{24}\M*2{728}\M s28\M*2{104}\M{}6{312}\M*2$}\relax$\,(\times2)$%
\F\I\B\D137803848\\-1606236996\\32559072
\E\D-1606236996\\18722246920\\-379507440
\E\D32559072\\-379507440\\7692769
\J\C\hfil\penalty500%
\B\D839018753\\3754569\\-3365860680
\E\D-9780008352\\-43765073\\39234099840
\E\D198235404\\887094\\-795253681
\J\C\H\B\D43\\0\\-182
\N-5335\\-24\\21396
\N-90563\\-406\\363272
\N-35733\\-160\\143344
\N-236369\\-1058\\948220
\N-1917931\\-8583\\7694076
\J\C
%DUALITY%[[137803848,-1606236996,32559072;-1606236996,18722246920,-379507440;32559072,-379507440,7692769],[1092,52,1],[43,-5335,-90563,-35733,-236369,-1917931,-1037149,-142823,-255139,-13653,-10561,-8123;0,-24,-406,-160,-1058,-8583,-4641,-639,-1141,-61,-47,-36;-182,21396,363272,143344,948220,7694076,4160702,572964,1023568,54776,42380,32604],95,17]

\L

\A${L_{96.18}}=\pdualwitharg{3.7.13}(\pfillwitharg2({L_{96.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}13\M2{}$}\H{${39}\M r2{14}\M s2{78}\M s2{42}\M s2{546}\M{}6{182}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-747646811172534\\-127612505363889\\-39332164909947
\E\D-127612505363889\\-21781610356506\\-6713432105289
\E\D-39332164909947\\-6713432105289\\-2069184504481
\J\C\hfil\penalty500%
\B\D-65463726948281\\13938534646235120\\-43978956778891680
\E\D-11173717284327\\2379107526491357\\-7506575815569012
\E\D-3443914022571\\733278063440934\\-2313643799543077
\J\C\H\B\D-911010\\193972582\\-612023607
\N-281899\\60022191\\-189382438
\N-192403\\40966957\\-129259260
\N-54541\\11613273\\-36642312
\N10255\\-2182669\\6886698
\N-4108\\874191\\-2758210
\J\C
%DUALITY%[[-747646811172534,-127612505363889,-39332164909947;-127612505363889,-21781610356506,-6713432105289;-39332164909947,-6713432105289,-2069184504481],[273,273,1],[-911010,-281899,-192403,-54541,10255,-4108,-14907,-26740,-116236,-254098,-1553450,-4008199;193972582,60022191,40966957,11613273,-2182669,874191,3173636,5693215,24748449,54102133,330759699,853426087;-612023607,-189382438,-129259260,-36642312,6886698,-2758210,-10013445,-17963246,-78086424,-170703372,-1043615118,-2692735682],95,18]

\L

\A${L_{96.19}}=\pdualwitharg{2.3.7}({L_{96.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M{-2}{},1\M2{}13\M1{}$}\H{${12}\M*2{728}\M*2{24}\M s2{2184}\M*2{168}\M{}6{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D441319851336\\82123860\\109924039680
\E\D82123860\\15288\\20455428
\E\D109924039680\\20455428\\27379902497
\J\C\hfil\penalty500%
\B\D-179322726805\\386409543\\719939401272
\E\D-33241640\\71629\\133457520
\E\D-44665741932\\96246969\\179322655175
\J\C\H\B\D677\\0\\-2718
\N105081\\-208\\-421876
\N50645\\-106\\-203328
\N1705413\\-3640\\-6846840
\N850405\\-1826\\-3414180
\N2272803\\-4897\\-9124780
\J\C
%DUALITY%[[441319851336,82123860,109924039680;82123860,15288,20455428;109924039680,20455428,27379902497],[1092,84,1],[677,105081,50645,1705413,850405,2272803,524191,2169347,124311,569015,24375,1625;0,-208,-106,-3640,-1826,-4897,-1131,-4693,-271,-1261,-59,-4;-2718,-421876,-203328,-6846840,-3414180,-9124780,-2104506,-8709428,-499080,-2284464,-97860,-6524],95,19]

\L

\A${L_{96.20}}=\pdualwitharg{7.13}({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}13\M2{}$}\H{${52}\M b2{42}\M b2{26}\M s2{14}\M b2{182}\M{}6{546}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1547364\\-616980\\-68796
\E\D-616980\\-245882\\-27391
\E\D-68796\\-27391\\-3046
\J\C\hfil\penalty500%
\B\D475955\\-1840092\\5799612
\E\D190593\\-736852\\2322411
\E\D21411\\-82777\\260896
\J\C\H\B\D-13\\50\\-156
\N41\\-159\\504
\N100\\-387\\1222
\N264\\-1021\\3220
\N1717\\-6639\\20930
\N13778\\-53268\\167895
\J\C
%DUALITY%[[-1547364,-616980,-68796;-616980,-245882,-27391;-68796,-27391,-3046],[1092,91,1],[-13,41,100,264,1717,13778,2119,1012,251,87,38,-89;50,-159,-387,-1021,-6639,-53268,-8192,-3912,-970,-336,-146,345;-156,504,1222,3220,20930,167895,25818,12327,3055,1057,455,-1092],95,20]

\L

\A${L_{96.21}}=\pdualwitharg{2.3.13}({L_{96.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}13\M2{}$}\H{${1092}\M*28\M*2{2184}\M s2{24}\M*2{312}\M{}6{104}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26375244168\\-21550660404\\6530134884
\E\D-21550660404\\17608593912\\-5335636644
\E\D6530134884\\-5335636644\\1616768411
\J\C\hfil\penalty500%
\B\D4812617018\\72495969\\-19198932480
\E\D-3932267267\\-59234618\\15686960640
\E\D1191535470\\17948970\\-4753382401
\J\C\H\B\D-527054\\-7917\\2102646
\N-24186\\-361\\96496
\N-129432\\-1897\\516516
\N-6874\\-97\\27444
\N-4992\\-59\\19968
\N-441\\-4\\1768
\J\C
%DUALITY%[[26375244168,-21550660404,6530134884;-21550660404,17608593912,-5335636644;6530134884,-5335636644,1616768411],[1092,156,1],[-527054,-24186,-129432,-6874,-4992,-441,1487,-841,-45757,-18153,-120143,-324910;-7917,-361,-1897,-97,-59,-4,0,-16,-742,-280,-1826,-4897;2102646,96496,516516,27444,19968,1768,-6006,3344,182364,72396,479232,1296152],95,21]

\L

\A${L_{96.22}}=\pdualwitharg{3.7.13}({L_{96.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}13\M2{}$}\H{${156}\M b2{14}\M b2{78}\M s2{42}\M b2{546}\M{}6{182}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-14408940\\15989064\\-5553912
\E\D15989064\\-17740086\\6162975
\E\D-5553912\\6162975\\-2140750
\J\C\hfil\penalty500%
\B\D-103348865\\-636880\\266292936
\E\D114972528\\708509\\-296242947
\E\D-39834944\\-245480\\102640355
\J\C\H\B\D-363\\-2\\936
\N1440\\9\\-3710
\N9203\\57\\-23712
\N23489\\145\\-60522
\N151300\\933\\-389844
\N402582\\2481\\-1037309
\J\C
%DUALITY%[[-14408940,15989064,-5553912;15989064,-17740086,6162975;-5553912,6162975,-2140750],[1092,273,1],[-363,1440,9203,23489,151300,402582,185355,29392,21629,7343,2860,-1766;-2,9,57,145,933,2481,1142,181,133,45,17,-11;936,-3710,-23712,-60522,-389844,-1037309,-477594,-75733,-55731,-18921,-7371,4550],95,22]

\L

\A${L_{96.23}}=\pdualwitharg{2.7.13}({L_{96.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M1{}13\M2{}$}\H{${52}\M*2{168}\M*2{104}\M s2{56}\M*2{728}\M{}6{2184}\M*2$}\relax$\,(\times2)$%
\F\I\B\D74105304\\-22009260\\-34842444
\E\D-22009260\\6539624\\10350340
\E\D-34842444\\10350340\\16383631
\J\C\hfil\penalty500%
\B\D165033275\\-492630264\\662188800
\E\D-49241459\\146987525\\-197579200
\E\D-77763041\\232125474\\-312020801
\J\C\H\B\D-149\\445\\-598
\N-4459\\13311\\-17892
\N-9927\\29633\\-39832
\N-26629\\79489\\-106848
\N-174631\\521281\\-700700
\N-1410022\\4208967\\-5657652
\J\C
%DUALITY%[[74105304,-22009260,-34842444;-22009260,6539624,10350340;-34842444,10350340,16383631],[1092,364,1],[-149,-4459,-9927,-26629,-174631,-1410022,-108712,-104402,-26360,-9658,-6804,-5171;445,13311,29633,79489,521281,4208967,324509,311643,78685,28829,20309,15435;-598,-17892,-39832,-106848,-700700,-5657652,-436202,-418908,-105768,-38752,-27300,-20748],95,23]

\L

\A${L_{96.24}}=\pdualwitharg{2.3.7.13}({L_{96.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}13\M2{}$}\H{${156}\M*2{56}\M*2{312}\M s2{168}\M*2{2184}\M{}6{728}\M*2$}\relax$\,(\times2)$%
\F\I\B\D198744\\210778932\\52619112
\E\D210778932\\223682277000\\55840318716
\E\D52619112\\55840318716\\13940045837
\J\C\hfil\penalty500%
\B\D708509\\110323880\\-441932400
\E\D756133059\\117739386691\\-471637235160
\E\D188761980\\29392604240\\-117740095201
\J\C\H\B\D-10\\-1733\\6942
\N-168\\-26331\\105476
\N-1070\\-166991\\668928
\N-2788\\-434451\\1740312
\N-18106\\-2820115\\11296740
\N-48441\\-7542933\\30215276
\J\C
%DUALITY%[[198744,210778932,52619112;210778932,223682277000,55840318716;52619112,55840318716,13940045837],[1092,1092,1],[-10,-168,-1070,-2788,-18106,-48441,-11177,-3561,-2659,-941,-539,-36;-1733,-26331,-166991,-434451,-2820115,-7542933,-1740223,-554321,-413661,-146201,-83145,-5543;6942,105476,668928,1740312,11296740,30215276,6970938,2220484,1657032,585648,333060,22204],95,24]

\medskip%
%------------------------------WEYL-GROUP-W97--------------------------------
%
\leavevmode\llap{}%
$W_{97\phantom0}$%
\qquad\llap{24} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{97.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}5\M-{},1\M{-2}{}19\M-{}$}%
\G{2\rightarrow N_{97}}%
\H{${12}\M b2{38}\M s22\M l2{228}\M r2{10}\M l24\M r2{190}\M b2$}\relax$\,(\times2)$%
\F\I\B\D22003140\\6840\\-30780
\E\D6840\\-2\\-5
\E\D-30780\\-5\\38
\J\C\hfil\penalty500%
\B\D-13111\\-13686840\\-12402060
\E\D-11\\-11485\\-10406
\E\D26\\27144\\24595
\J\C\H\B\D13\\13578\\12300
\N21\\21945\\19874
\N3\\3137\\2840
\N85\\88920\\80484
\N2\\2095\\1895
\N1\\1048\\948
\N1\\1045\\950
\J\C
%EXPLICIT%[[22003140,6840,-30780;6840,-2,-5;-30780,-5,38],[1140,1,1],[13,21,3,85,2,1,1,-1,-2,0,29,3,9,94;13578,21945,3137,88920,2095,1048,1045,-1050,-2109,-5,30096,3125,9392,98135;12300,19874,2840,80484,1895,948,950,-948,-1900,-2,27360,2835,8512,88920],96,1]

\L

\A${L_{97.2}}=\pfillwitharg2({L_{97.1}})$%
{${}={}$}Nikulin $97$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M2{}5\M-{},1\M{-2}{}19\M-{}$}\H{$3\M r2{38}\M s22\M l2{57}\M r2{10}\M l21\M r2{190}\M l2$}\relax$\,(\times2)$%
\F\I\B\D21090\\-7125\\-855
\E\D-7125\\2407\\285
\E\D-855\\285\\-122
\J\C\hfil\penalty500%
\B\D-506161\\-1502520\\38760
\E\D169608\\503475\\-12988
\E\D-35076\\-104122\\2685
\J\C\H\B\D1\\3\\0
\N-256\\-760\\19
\N62\\184\\-5
\N6625\\19665\\-513
\N1233\\3660\\-95
\N1837\\5453\\-141
\N38404\\114000\\-2945
\J\C
%IMPLICIT%[[21090,-7125,-855;-7125,2407,285;-855,285,-122],[285,1,1],[1,-256,62,6625,1233,1837,38404,2663,8692,1270,18683,987,383,3776;3,-760,184,19665,3660,5453,114000,7905,25802,3770,55461,2930,1137,11210;0,19,-5,-513,-95,-141,-2945,-204,-665,-97,-1425,-75,-29,-285],96,2]

\L

\A${L_{97.3}}=\pdualwitharg3(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M2{}5\M1{},1\M{-2}{}19\M1{}$}\H{$1\M r2{114}\M s26\M l2{19}\M r2{30}\M l23\M r2{570}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11480370\\78375\\-3840660
\E\D78375\\525\\-26223
\E\D-3840660\\-26223\\1284859
\J\C\hfil\penalty500%
\B\D-298237681\\292569030\\-885509820
\E\D-2477488\\2430397\\-7356012
\E\D99627216\\-97733586\\295807283
\J\C\H\B\D-1717\\1685\\-5098
\N-44519\\43681\\-132183
\N-14387\\14115\\-42717
\N-127900\\125476\\-379753
\N-45983\\45110\\-136530
\N-45012\\44156\\-133647
\N-825779\\810065\\-2451855
\J\C
%DUALITY%[[11480370,78375,-3840660;78375,525,-26223;-3840660,-26223,1284859],[285,3,1],[-1717,-44519,-14387,-127900,-45983,-45012,-825779,-16171,-125417,-12445,-42036,1263,292,-23901;1685,43681,14115,125476,45110,44156,810065,15863,123025,12207,41230,-1240,-286,23465;-5098,-132183,-42717,-379753,-136530,-133647,-2451855,-48014,-372381,-36951,-124811,3750,867,-70965],96,3]

\L

\A${L_{97.4}}=\pdualwitharg5(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M-{}5\M2{},1\M{-2}{}19\M-{}$}\H{${15}\M r2{190}\M s2{10}\M l2{285}\M r22\M l25\M r2{38}\M l2$}\relax$\,(\times2)$%
\F\I\B\D14202690\\112005\\-5693160
\E\D112005\\875\\-44900
\E\D-5693160\\-44900\\2282107
\J\C\hfil\penalty500%
\B\D-330699637\\268563366\\-819709020
\E\D-2992708\\2430397\\-7418060
\E\D132435432\\-107551692\\328269239
\J\C\H\B\D-6221\\5055\\-15420
\N-53772\\43681\\-133285
\N-17378\\14115\\-43075
\N-463481\\376428\\-1148835
\N-11109\\9022\\-27536
\N-54373\\44156\\-134775
\N-199504\\162013\\-494513
\J\C
%DUALITY%[[14202690,112005,-5693160;112005,875,-44900;-5693160,-44900,2282107],[285,5,1],[-6221,-53772,-17378,-463481,-11109,-54373,-199504,-58603,-151504,-15034,-152347,305,353,-5772;5055,43681,14115,376428,9022,44156,162013,47589,123025,12207,123690,-248,-286,4693;-15420,-133285,-43075,-1148835,-27536,-134775,-494513,-145260,-375535,-37265,-377625,756,875,-14307],96,4]

\L

\A${L_{97.5}}=\pdualwitharg3({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}5\M1{},1\M{-2}{}19\M1{}$}\H{$4\M b2{114}\M s26\M l2{76}\M r2{30}\M l2{12}\M r2{570}\M b2$}\relax$\,(\times2)$%
\F\I\B\D40883820\\5700\\-72960
\E\D5700\\-6\\-9
\E\D-72960\\-9\\130
\J\C\hfil\penalty500%
\B\D-88351\\-8516940\\-50147460
\E\D-55\\-5303\\-31218
\E\D165\\15906\\93653
\J\C\H\B\D-1\\-98\\-568
\N-2\\-209\\-1140
\N2\\189\\1134
\N73\\6992\\41420
\N18\\1730\\10215
\N47\\4528\\26676
\N474\\45695\\269040
\J\C
%DUALITY%[[40883820,5700,-72960;5700,-6,-9;-72960,-9,130],[1140,3,1],[-1,-2,2,73,18,47,474,21,97,13,117,7,3,1;-98,-209,189,6992,1730,4528,45695,2026,9367,1257,11324,680,292,95;-568,-1140,1134,41420,10215,26676,269040,11920,55062,7380,66424,3975,1704,570],96,5]

\L

\A${L_{97.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M1{}5\M2{},1\M{-2}{}19\M1{}$}\H{$5\M r2{570}\M s2{30}\M l2{95}\M r26\M l2{15}\M r2{114}\M l2$}\relax$\,(\times2)$%
\F\I\B\D98926350\\-8073195\\-31324635
\E\D-8073195\\658830\\2556345
\E\D-31324635\\2556345\\9918821
\J\C\hfil\penalty500%
\B\D1042043903\\-29641216\\3298521600
\E\D-85441212\\2430397\\-270458550
\E\D-329962392\\9385868\\-1044474301
\J\C\H\B\D4712\\-132\\14915
\N109845\\-3097\\347700
\N33683\\-953\\106620
\N290125\\-8227\\918365
\N20384\\-579\\64524
\N97451\\-2773\\308475
\N354305\\-10089\\1121532
\J\C
%DUALITY%[[98926350,-8073195,-31324635;-8073195,658830,2556345;-31324635,2556345,9918821],[285,15,1],[4712,109845,33683,290125,20384,97451,354305,34240,260199,24745,79919,-908,-71,15739;-132,-3097,-953,-8227,-579,-2773,-10089,-976,-7429,-709,-2299,25,3,-437;14915,347700,106620,918365,64524,308475,1121532,108385,823650,78330,252985,-2874,-225,49818],96,6]

\L

\A${L_{97.7}}=\pdualwitharg2({L_{97.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M{-2}{}19\M-{}$}\H{${12}\M*2{152}\M s28\M l2{57}\M r2{40}\M l21\M r2{760}\M*2$}\relax$\,(\times2)$%
\F\I\B\D25657813560\\-100095420\\6391851180
\E\D-100095420\\390488\\-24935680
\E\D6391851180\\-24935680\\1592332153
\J\C\hfil\penalty500%
\B\D-869842801\\2953170\\3491720820
\E\D3382560\\-11485\\-13578264
\E\D-216694440\\735691\\869854285
\J\C\H\B\D-39587\\132\\158910
\N-110719\\380\\444448
\N-12675\\46\\50880
\N-73000\\285\\293037
\N-1963\\15\\7880
\N496\\1\\-1991
\N22341\\0\\-89680
\J\C
%DUALITY%[[25657813560,-100095420,6391851180;-100095420,390488,-24935680;6391851180,-24935680,1592332153],[1140,4,1],[-39587,-110719,-12675,-73000,-1963,496,22341,707,-12401,-6765,-111680,-30437,-16696,-637941;132,380,46,285,15,1,0,0,38,20,342,95,54,2090;158910,444448,50880,293037,7880,-1991,-89680,-2838,49780,27156,448305,122180,67021,2560820],96,7]

\L

\A${L_{97.8}}=\pdualwitharg{19}(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}19\M{-2}{}$}\H{${57}\M r22\M s2{38}\M l23\M r2{190}\M l2{19}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D21861210\\150765\\5738760
\E\D150765\\893\\39577
\E\D5738760\\39577\\1506475
\J\C\hfil\penalty500%
\B\D824223299\\2503200\\-3139862100
\E\D2655216\\8063\\-10114992
\E\D216363226\\657104\\-824231363
\J\C\H\B\D-21247\\-63\\80940
\N-9663\\-29\\36811
\N-59327\\-179\\226005
\N-83272\\-252\\317223
\N-189602\\-575\\722285
\N-185592\\-564\\707009
\N-179199\\-545\\682655
\J\C
%DUALITY%[[21861210,150765,5738760;150765,893,39577;5738760,39577,1506475],[285,19,1],[-21247,-9663,-59327,-83272,-189602,-185592,-179199,-200021,-27215,-51307,-27362,5212,1202,-5191;-63,-29,-179,-252,-575,-564,-545,-609,-83,-157,-84,15,4,-15;80940,36811,226005,317223,722285,707009,682655,761976,103675,195453,104235,-19855,-4579,19775],96,8]

\L

\A${L_{97.9}}=\pdualwitharg5({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M-{}5\M2{},1\M{-2}{}19\M-{}$}\H{${60}\M b2{190}\M s2{10}\M l2{1140}\M r22\M l2{20}\M r2{38}\M b2$}\relax$\,(\times2)$%
\F\I\B\D520980\\-2280\\-1140
\E\D-2280\\10\\5
\E\D-1140\\5\\2
\J\C\hfil\penalty500%
\B\D569\\117420\\28500
\E\D-3\\-619\\-150
\E\D1\\206\\49
\J\C\H\B\D-5\\-1026\\-240
\N-4\\-817\\-190
\N0\\1\\0
\N1\\228\\0
\N0\\0\\-1
\N-3\\-620\\-160
\N-8\\-1653\\-418
\J\C
%DUALITY%[[520980,-2280,-1140;-2280,10,5;-1140,5,2],[1140,5,1],[-5,-4,0,1,0,-3,-8,-7,-15,-3,-115,-1,-7,-11;-1026,-817,1,228,0,-620,-1653,-1446,-3097,-619,-23712,-206,-1440,-2261;-240,-190,0,0,-1,-160,-418,-360,-760,-150,-5700,-49,-340,-532],96,9]

\L

\A${L_{97.10}}=\pdualwitharg{2.3}({L_{97.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M{-2}{}19\M1{}$}\H{$4\M*2{456}\M s2{24}\M l2{19}\M r2{120}\M l23\M r2{2280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26019950520\\-47580180\\6482001240
\E\D-47580180\\87000\\-11853012
\E\D6482001240\\-11853012\\1614774019
\J\C\hfil\penalty500%
\B\D-3508874971\\2944810\\14085293940
\E\D6317574\\-5303\\-25359948
\E\D-874118937\\733601\\3508880273
\J\C\H\B\D141\\0\\-566
\N-53277\\38\\213864
\N-26779\\20\\107496
\N-146507\\114\\588107
\N-119516\\95\\479760
\N-66029\\54\\265053
\N-2530373\\2090\\10157400
\J\C
%DUALITY%[[26019950520,-47580180,6482001240;-47580180,87000,-11853012;6482001240,-11853012,1614774019],[1140,12,1],[141,-53277,-26779,-146507,-119516,-66029,-2530373,-52569,-444789,-51863,-102526,-11554,494,40043;0,38,20,114,95,54,2090,44,380,46,95,15,1,0;-566,213864,107496,588107,479760,265053,10157400,211022,1785468,208188,411559,46380,-1983,-160740],96,10]

\L

\A${L_{97.11}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}19\M{-2}{}$}\H{${19}\M r26\M s2{114}\M l21\M r2{570}\M l2{57}\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D51251089155\\5439795\\-17184299295
\E\D5439795\\570\\-1823943
\E\D-17184299295\\-1823943\\5761831546
\J\C\hfil\penalty500%
\B\D319566522799\\90403200\\953087036400
\E\D28505456\\8063\\85015728
\E\D-107149463974\\-30311856\\-319566530863
\J\C\H\B\D121335\\38\\361874
\N149804\\45\\446781
\N875764\\257\\2611911
\N397883\\115\\1186661
\N2660088\\760\\7933545
\N2547863\\719\\7598841
\N2439396\\685\\7275345
\J\C
%DUALITY%[[51251089155,5439795,-17184299295;5439795,570,-1823943;-17184299295,-1823943,5761831546],[285,57,1],[121335,149804,875764,397883,2660088,2547863,2439396,896717,359222,651314,111143,-114958,-2733,105734;38,45,257,115,760,719,685,250,99,175,29,-40,1,35;361874,446781,2611911,1186661,7933545,7598841,7275345,2674402,1071357,1942503,331477,-342855,-8151,315345],96,11]

\L

\A${L_{97.12}}=\pdualwitharg{3.5}({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M1{}5\M2{},1\M{-2}{}19\M1{}$}\H{${20}\M b2{570}\M s2{30}\M l2{380}\M r26\M l2{60}\M r2{114}\M b2$}\relax$\,(\times2)$%
\F\I\B\D298619580\\11696400\\785460
\E\D11696400\\458130\\30765
\E\D785460\\30765\\2066
\J\C\hfil\penalty500%
\B\D233965\\-1881684\\-60930720
\E\D9306\\-74845\\-2423520
\E\D611\\-4914\\-159121
\J\C\H\B\D75\\-602\\-19550
\N178\\-1425\\-46455
\N0\\1\\-15
\N1\\0\\-380
\N1\\-8\\-261
\N151\\-1216\\-39300
\N394\\-3173\\-102543
\J\C
%DUALITY%[[298619580,11696400,785460;11696400,458130,30765;785460,30765,2066],[1140,15,1],[75,178,0,1,1,151,394,113,715,141,1785,46,319,499;-602,-1425,1,0,-8,-1216,-3173,-910,-5757,-1135,-14364,-370,-2564,-4009;-19550,-46455,-15,-380,-261,-39300,-102543,-29410,-186105,-36705,-464740,-11979,-83100,-130017],96,12]

\L

\A${L_{97.13}}=\pdualwitharg{19}({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}19\M{-2}{}$}\H{${228}\M b22\M s2{38}\M l2{12}\M r2{190}\M l2{76}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1140\\0\\-1140
\E\D0\\38\\19
\E\D-1140\\19\\-1130
\J\C\hfil\penalty500%
\B\D-1111\\-480\\1140
\E\D111\\47\\-114
\E\D-1036\\-448\\1063
\J\C\H\B\D445\\198\\-456
\N39\\17\\-40
\N111\\47\\-114
\N175\\72\\-180
\N92\\35\\-95
\N73\\24\\-76
\N19\\5\\-20
\J\C
%DUALITY%[[-1140,0,-1140;0,38,19;-1140,19,-1130],[1140,19,1],[445,39,111,175,92,73,19,-1,-2,0,47,93,297,166;198,17,47,72,35,24,5,-6,-1,1,24,45,136,75;-456,-40,-114,-180,-95,-76,-20,0,2,0,-48,-95,-304,-170],96,13]

\L

\A${L_{97.14}}=\pdualwitharg{2.5}({L_{97.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M{-2}{}19\M-{}$}\H{${60}\M*2{760}\M s2{40}\M l2{285}\M r28\M l25\M r2{152}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-645240\\-1140\\-160740
\E\D-1140\\4520\\-280
\E\D-160740\\-280\\-40043
\J\C\hfil\penalty500%
\B\D1874729\\7866\\-7525140
\E\D-147290\\-619\\591220
\E\D466895\\1959\\-1874111
\J\C\H\B\D-1039\\-6\\4170
\N1041\\0\\-4180
\N563\\2\\-2260
\N-71\\0\\285
\N-282\\-1\\1132
\N-2059\\-8\\8265
\N-19331\\-76\\77596
\J\C
%DUALITY%[[-645240,-1140,-160740;-1140,4520,-280;-160740,-280,-40043],[1140,20,1],[-1039,1041,563,-71,-282,-2059,-19331,-7541,-28211,-4853,-40684,-1148,-1516,-7839;-6,0,2,0,-1,-8,-76,-30,-114,-20,-171,-5,-7,-38;4170,-4180,-2260,285,1132,8265,77596,30270,113240,19480,163305,4608,6085,31464],96,14]

\L

\A${L_{97.15}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}19\M{-2}{}$}\H{${285}\M r2{10}\M s2{190}\M l2{15}\M r2{38}\M l2{95}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D51424525905\\-7034655\\20656310370
\E\D-7034655\\950\\-2825680
\E\D20656310370\\-2825680\\8297269633
\J\C\hfil\penalty500%
\B\D384159438431\\-1152548464320\\-956769358380
\E\D-44161152\\132491519\\109985680
\E\D154299853680\\-462927736800\\-384291929951
\J\C\H\B\D-563923\\1691883\\1404480
\N-232079\\696282\\578005
\N-1356749\\4070504\\3379055
\N-1849222\\5548011\\4605585
\N-824211\\2472785\\2052741
\N-3947194\\11842301\\9830695
\N-755831\\2267630\\1882437
\J\C
%DUALITY%[[51424525905,-7034655,20656310370;-7034655,950,-2825680;20656310370,-2825680,8297269633],[285,95,1],[-563923,-232079,-1356749,-1849222,-824211,-3947194,-755831,-4167629,-556513,-1009027,-516554,35619,4234,-32761;1691883,696282,4070504,5548011,2472785,11842301,2267630,12503637,1669638,3027256,1549749,-106865,-12701,98290;1404480,578005,3379055,4605585,2052741,9830695,1882437,10379700,1386025,2513035,1286505,-88711,-10545,81593],96,15]

\L

\A${L_{97.16}}=\pdualwitharg{3.19}({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}19\M{-2}{}$}\H{${76}\M b26\M s2{114}\M l24\M r2{570}\M l2{228}\M r2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-641820\\-160740\\1140
\E\D-160740\\-40242\\285
\E\D1140\\285\\-2
\J\C\hfil\penalty500%
\B\D-1891\\6300\\-215460
\E\D-465\\1549\\-53010
\E\D3\\-10\\341
\J\C\H\B\D1\\-6\\-304
\N0\\-1\\-156
\N-2\\3\\-798
\N-3\\8\\-652
\N-13\\40\\-1995
\N-31\\104\\-3420
\N-16\\55\\-1560
\J\C
%DUALITY%[[-641820,-160740,1140;-160740,-40242,285;1140,285,-2],[1140,57,1],[1,0,-2,-3,-13,-31,-16,-13,-3,-7,-3,-2,1,1;-6,-1,3,8,40,104,55,46,11,27,12,10,-4,-5;-304,-156,-798,-652,-1995,-3420,-1560,-1064,-186,-228,-32,285,0,-150],96,16]

\L

\A${L_{97.17}}=\pdualwitharg{2.3.5}({L_{97.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M{-2}{}19\M1{}$}\H{${20}\M*2{2280}\M s2{120}\M l2{95}\M r2{24}\M l2{15}\M r2{456}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-15955392120\\23307300\\-3975058020
\E\D23307300\\-33720\\5806680
\E\D-3975058020\\5806680\\-990328921
\J\C\hfil\penalty500%
\B\D-4438573205\\46754136\\17816159400
\E\D7105266\\-74845\\-28520100
\E\D-1105808713\\11648142\\4438648049
\J\C\H\B\D63855\\-667\\-256310
\N410111\\-4275\\-1646160
\N21525\\-223\\-86400
\N-9112\\95\\36575
\N-10906\\113\\43776
\N-9832\\97\\39465
\N-3181\\-19\\12768
\J\C
%DUALITY%[[-15955392120,23307300,-3975058020;23307300,-33720,5806680;-3975058020,5806680,-990328921],[1140,60,1],[63855,410111,21525,-9112,-10906,-9832,-3181,11333,304175,91257,366255,48500,103817,717467;-667,-4275,-223,95,113,97,-19,-125,-3249,-965,-3857,-509,-1087,-7505;-256310,-1646160,-86400,36575,43776,39465,12768,-45490,-1220940,-366300,-1470125,-194676,-416715,-2879868],96,17]

\L

\A${L_{97.18}}=\pdualwitharg{3.5.19}(\pfillwitharg2({L_{97.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}19\M{-2}{}$}\H{${95}\M r2{30}\M s2{570}\M l25\M r2{114}\M l2{285}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D918791194035\\-1681338121995\\563122063935
\E\D-1681338121995\\3076757692125\\-1030482875010
\E\D563122063935\\-1030482875010\\345134411594
\J\C\hfil\penalty500%
\B\D132491519\\-80859685854240\\-241426509098400
\E\D-242469136\\147979117201681\\441828103931370
\E\D81208960\\-49561896445520\\-147979249693201
\J\C\H\B\D-21\\13127214\\39194530
\N-29\\17910487\\53476170
\N-179\\109963221\\328322280
\N-84\\51448487\\153612130
\N-115\\70285807\\209855589
\N-564\\343996355\\1027085850
\N-109\\66429367\\198341238
\J\C
%DUALITY%[[918791194035,-1681338121995,563122063935;-1681338121995,3076757692125,-1030482875010;563122063935,-1030482875010,345134411594],[285,285,1],[-21,-29,-179,-84,-115,-564,-109,-203,-83,-157,-28,3,4,-3;13127214,17910487,109963221,51448487,70285807,343996355,66429367,123580174,50443207,95097861,16905207,-1932113,-2227885,1924327;39194530,53476170,328322280,153612130,209855589,1027085850,198341238,368979050,150610620,283938090,50474660,-5768799,-6651900,5745552],96,18]

\L

\A${L_{97.19}}=\pdualwitharg{2.19}({L_{97.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}19\M{-2}{}$}\H{${228}\M*28\M s2{152}\M l23\M r2{760}\M l2{19}\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D16240440\\108300\\4057260
\E\D108300\\760\\27056
\E\D4057260\\27056\\1013603
\J\C\hfil\penalty500%
\B\D1880459\\8370\\-7527420
\E\D10784\\47\\-43168
\E\D469778\\2091\\-1880507
\J\C\H\B\D-7433\\-30\\29754
\N-1347\\-6\\5392
\N-4025\\-20\\16112
\N-1672\\-9\\6693
\N-3987\\-25\\15960
\N-992\\-7\\3971
\N-1319\\-10\\5280
\J\C
%DUALITY%[[16240440,108300,4057260;108300,760,27056;4057260,27056,1013603],[1140,76,1],[-7433,-1347,-4025,-1672,-3987,-992,-1319,-655,-1,-19,-350,-2753,-2378,-5421;-30,-6,-20,-9,-25,-7,-10,-6,0,2,0,-5,-8,-20;29754,5392,16112,6693,15960,3971,5280,2622,4,76,1401,11020,9519,21700],96,19]

\L

\A${L_{97.20}}=\pdualwitharg{5.19}({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}19\M{-2}{}$}\H{${1140}\M b2{10}\M s2{190}\M l2{60}\M r2{38}\M l2{380}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-36804900\\-43320\\80940
\E\D-43320\\190\\95
\E\D80940\\95\\-178
\J\C\hfil\penalty500%
\B\D59993\\29088\\27288180
\E\D99\\47\\45030
\E\D-132\\-64\\-60041
\J\C\H\B\D401\\198\\182400
\N35\\17\\15920
\N99\\47\\45030
\N155\\72\\70500
\N16\\7\\7277
\N61\\24\\27740
\N3\\1\\1364
\J\C
%DUALITY%[[-36804900,-43320,80940;-43320,190,95;80940,95,-178],[1140,95,1],[401,35,99,155,16,61,3,-5,-2,0,43,17,269,30;198,17,47,72,7,24,1,-6,-1,1,24,9,136,15;182400,15920,45030,70500,7277,27740,1364,-2280,-910,0,19560,7733,122360,13646],96,20]

\L

\A${L_{97.21}}=\pdualwitharg{2.3.19}({L_{97.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}19\M{-2}{}$}\H{${76}\M*2{24}\M s2{456}\M l21\M r2{2280}\M l2{57}\M r2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D48794280\\-338580\\12156960
\E\D-338580\\3192\\-84360
\E\D12156960\\-84360\\3028873
\J\C\hfil\penalty500%
\B\D-14666851\\255750\\58875300
\E\D-88890\\1549\\356820
\E\D-3653379\\63705\\14665301
\J\C\H\B\D2963\\-52\\-11894
\N4233\\-74\\-16992
\N26809\\-468\\-107616
\N6420\\-112\\-25771
\N89174\\-1555\\-357960
\N44516\\-776\\-178695
\N86633\\-1510\\-347760
\J\C
%DUALITY%[[48794280,-338580,12156960;-338580,3192,-84360;12156960,-84360,3028873],[1140,228,1],[2963,4233,26809,6420,89174,44516,86633,32593,13545,26525,2469,-284,-71,2257;-52,-74,-468,-112,-1555,-776,-1510,-568,-236,-462,-43,5,1,-40;-11894,-16992,-107616,-25771,-357960,-178695,-347760,-130834,-54372,-106476,-9911,1140,285,-9060],96,21]

\L

\A${L_{97.22}}=\pdualwitharg{3.5.19}({L_{97.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}19\M{-2}{}$}\H{${380}\M b2{30}\M s2{570}\M l2{20}\M r2{114}\M l2{1140}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D438900\\-21660\\-5700
\E\D-21660\\570\\285
\E\D-5700\\285\\74
\J\C\hfil\penalty500%
\B\D-47\\-32\\-3420
\E\D69\\47\\5130
\E\D0\\0\\-1
\J\C\H\B\D-5\\-2\\-380
\N-2\\-1\\-150
\N0\\1\\0
\N11\\8\\820
\N13\\9\\969
\N199\\136\\14820
\N22\\15\\1638
\J\C
%DUALITY%[[438900,-21660,-5700;-21660,570,285;-5700,285,74],[1140,285,1],[-5,-2,0,11,13,199,22,97,25,69,35,10,31,1;-2,-1,1,8,9,136,15,66,17,47,24,7,24,1;-380,-150,0,820,969,14820,1638,7220,1860,5130,2600,741,2280,72],96,22]

\L

\A${L_{97.23}}=\pdualwitharg{2.5.19}({L_{97.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}19\M{-2}{}$}\H{${1140}\M*2{40}\M s2{760}\M l2{15}\M r2{152}\M l2{95}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D26201506920\\9780060\\-6519880020
\E\D9780060\\3800\\-2433520
\E\D-6519880020\\-2433520\\1622381407
\J\C\hfil\penalty500%
\B\D1905508571\\-5716391670\\7649111580
\E\D682336\\-2046961\\2739040
\E\D-474180874\\1422509265\\-1903461611
\J\C\H\B\D-479803\\1439379\\-1926030
\N-84729\\254181\\-340120
\N-245179\\735517\\-984200
\N-99296\\297879\\-398595
\N-44757\\134266\\-179664
\N-53272\\159809\\-213845
\N-13793\\41377\\-55368
\J\C
%DUALITY%[[26201506920,9780060,-6519880020;9780060,3800,-2433520;-6519880020,-2433520,1622381407],[1140,380,1],[-479803,-84729,-245179,-99296,-44757,-53272,-13793,-31949,-563,-10697,-28642,-40535,-159958,-71499;1439379,254181,735517,297879,134266,159809,41377,95841,1689,32093,85926,121604,479866,214493;-1926030,-340120,-984200,-398595,-179664,-213845,-55368,-128250,-2260,-42940,-114975,-162716,-642105,-287012],96,23]

\L

\A${L_{97.24}}=\pdualwitharg{2.3.5.19}({L_{97.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}19\M{-2}{}$}\H{${380}\M*2{120}\M s2{2280}\M l25\M r2{456}\M l2{285}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D11400\\-1537860\\-383040
\E\D-1537860\\196214520\\48871800
\E\D-383040\\48871800\\12172661
\J\C\hfil\penalty500%
\B\D47\\2272\\-9120
\E\D-4854\\-229757\\922260
\E\D-1209\\-57226\\229709
\J\C\H\B\D-2\\-1751\\7030
\N0\\269\\-1080
\N2\\5111\\-20520
\N0\\1142\\-4585
\N-1\\2953\\-11856
\N-8\\4614\\-18525
\N-4\\1333\\-5352
\J\C
%DUALITY%[[11400,-1537860,-383040;-1537860,196214520,48871800;-383040,48871800,12172661],[1140,1140,1],[-2,0,2,0,-1,-8,-4,-10,-6,-20,-3,-5,-7,-2;-1751,269,5111,1142,2953,4614,1333,1183,-553,-5963,-1284,-3237,-5324,-1617;7030,-1080,-20520,-4585,-11856,-18525,-5352,-4750,2220,23940,5155,12996,21375,6492],96,24]

\medskip%
%------------------------------WEYL-GROUP-W98--------------------------------
%
\leavevmode\llap{}%
$W_{98\phantom0}$%
\qquad\llap{24} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{98.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}%
\G{2\rightarrow N_{98}}%
\H{${12}\M*2{380}\M b22\M b2{570}\M l24\M r2{30}\M b2{76}\M*2$}%
\F\I\B\D-15644220\\9120\\5700
\E\D9120\\-2\\-7
\E\D5700\\-7\\2
\J\C\H\B\D-1\\-1098\\-990
\N-9\\-9880\\-8930
\N0\\0\\-1
\N13\\14250\\12825
\N1\\1096\\988
\N1\\1095\\990
\N-1\\-1102\\-988
\J\C
%EXPLICIT%[[-15644220,9120,5700;9120,-2,-7;5700,-7,2],[1140,1,1],[-1,-9,0,13,1,1,-1;-1098,-9880,0,14250,1096,1095,-1102;-990,-8930,-1,12825,988,990,-988],97,1]

\L

\A${L_{98.2}}=\pfillwitharg2({L_{98.1}})$%
{${}={}$}Nikulin $98$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$3\M{}2{95}\M r22\M s2{570}\M l21\M r2{30}\M l2{19}\M{}2$}%
\F\I\B\D27930\\-9405\\0
\E\D-9405\\3167\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\3\\0
\N32\\95\\0
\N-1\\-3\\-1
\N-863\\-2565\\-285
\N-35\\-104\\-11
\N-101\\-300\\-30
\N-64\\-190\\-19
\J\C
%IMPLICIT%[[27930,-9405,0;-9405,3167,0;0,0,-1],[285,1,1],[1,32,-1,-863,-35,-101,-64;3,95,-3,-2565,-104,-300,-190;0,0,-1,-285,-11,-30,-19],97,2]

\L

\A${L_{98.3}}=\pdualwitharg3(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$1\M{}2{285}\M r26\M s2{190}\M l23\M r2{10}\M l2{57}\M{}2$}%
\F\I\B\D-815333415\\-7547085\\272094915
\E\D-7547085\\-69774\\2518659
\E\D272094915\\2518659\\-90804122
\J\C\H\B\D-15523\\15529\\-46084
\N2376379\\-2377280\\7054890
\N291802\\-291913\\866289
\N5760788\\-5762985\\17102375
\N460891\\-461067\\1368273
\N153566\\-153625\\455900
\N-93331\\93366\\-277077
\J\C
%DUALITY%[[-815333415,-7547085,272094915;-7547085,-69774,2518659;272094915,2518659,-90804122],[285,3,1],[-15523,2376379,291802,5760788,460891,153566,-93331;15529,-2377280,-291913,-5762985,-461067,-153625,93366;-46084,7054890,866289,17102375,1368273,455900,-277077],97,3]

\L

\A${L_{98.4}}=\pdualwitharg5(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${15}\M{}2{19}\M r2{10}\M s2{114}\M l25\M r26\M l2{95}\M{}2$}%
\F\I\B\D-1240849245\\-12015315\\496643850
\E\D-12015315\\-116290\\4809090
\E\D496643850\\4809090\\-198779269
\J\C\H\B\D-55793\\46587\\-138270
\N569417\\-475456\\1411168
\N349601\\-291913\\866405
\N4141115\\-3457791\\10262793
\N552182\\-461067\\1368455
\N110390\\-92175\\273576
\N-111818\\93366\\-277115
\J\C
%DUALITY%[[-1240849245,-12015315,496643850;-12015315,-116290,4809090;496643850,4809090,-198779269],[285,5,1],[-55793,569417,349601,4141115,552182,110390,-111818;46587,-475456,-291913,-3457791,-461067,-92175,93366;-138270,1411168,866405,10262793,1368455,273576,-277115],97,4]

\L

\A${L_{98.5}}=\pdualwitharg3({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$4\M*2{1140}\M b26\M b2{190}\M l2{12}\M r2{10}\M b2{228}\M*2$}%
\F\I\B\D25306860\\12656280\\-34200
\E\D12656280\\6329562\\-17103
\E\D-34200\\-17103\\46
\J\C\H\B\D3\\-6\\-2
\N1223\\-2470\\-9120
\N48\\-97\\-378
\N-47\\95\\380
\N-95\\192\\756
\N-94\\190\\755
\N-451\\912\\3762
\J\C
%DUALITY%[[25306860,12656280,-34200;12656280,6329562,-17103;-34200,-17103,46],[1140,3,1],[3,1223,48,-47,-95,-94,-451;-6,-2470,-97,95,192,190,912;-2,-9120,-378,380,756,755,3762],97,5]

\L

\A${L_{98.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{$5\M{}2{57}\M r2{30}\M s2{38}\M l2{15}\M r22\M l2{285}\M{}2$}%
\F\I\B\D58470445815\\-4925200995\\-18515625780
\E\D-4925200995\\414869505\\1559645685
\E\D-18515625780\\1559645685\\5863276622
\J\C\H\B\D14646\\-449\\46370
\N-480742\\14801\\-1522071
\N-291905\\8981\\-924195
\N-1143711\\35169\\-3621077
\N-455741\\14010\\-1442910
\N-29838\\916\\-94469
\N96047\\-2964\\304095
\J\C
%DUALITY%[[58470445815,-4925200995,-18515625780;-4925200995,414869505,1559645685;-18515625780,1559645685,5863276622],[285,15,1],[14646,-480742,-291905,-1143711,-455741,-29838,96047;-449,14801,8981,35169,14010,916,-2964;46370,-1522071,-924195,-3621077,-1442910,-94469,304095],97,6]

\L

\A${L_{98.7}}=\pdualwitharg2({L_{98.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{${12}\M b2{380}\M*28\M*2{2280}\M l21\M r2{120}\M*2{76}\M b2$}%
\F\I\B\D14668177080\\-57292980\\3654125220
\E\D-57292980\\223784\\-14272784
\E\D3654125220\\-14272784\\910312921
\J\C\H\B\D1559\\3\\-6258
\N25986\\95\\-104310
\N1422\\7\\-5708
\N77816\\285\\-312360
\N1064\\3\\-4271
\N3677\\0\\-14760
\N4667\\0\\-18734
\J\C
%DUALITY%[[14668177080,-57292980,3654125220;-57292980,223784,-14272784;3654125220,-14272784,910312921],[1140,4,1],[1559,25986,1422,77816,1064,3677,4667;3,95,7,285,3,0,0;-6258,-104310,-5708,-312360,-4271,-14760,-18734],97,7]

\L

\A${L_{98.8}}=\pdualwitharg{19}(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${57}\M{}25\M r2{38}\M s2{30}\M l2{19}\M r2{570}\M l21\M{}2$}%
\F\I\B\D-2903466570\\-4564845\\-762184905
\E\D-4564845\\-6479\\-1198311
\E\D-762184905\\-1198311\\-200080082
\J\C\H\B\D-196075\\-9\\746928
\N526604\\25\\-2006045
\N1228601\\58\\-4680232
\N3829769\\180\\-14589120
\N1940535\\91\\-7392273
\N1939727\\90\\-7389195
\N-20682\\-1\\78786
\J\C
%DUALITY%[[-2903466570,-4564845,-762184905;-4564845,-6479,-1198311;-762184905,-1198311,-200080082],[285,19,1],[-196075,526604,1228601,3829769,1940535,1939727,-20682;-9,25,58,180,91,90,-1;746928,-2006045,-4680232,-14589120,-7392273,-7389195,78786],97,8]

\L

\A${L_{98.9}}=\pdualwitharg5({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${60}\M*2{76}\M b2{10}\M b2{114}\M l2{20}\M r26\M b2{380}\M*2$}%
\F\I\B\D15979380\\-6840\\-14820
\E\D-6840\\10\\5
\E\D-14820\\5\\14
\J\C\H\B\D-1\\-186\\-990
\N-1\\-190\\-988
\N0\\-1\\0
\N-7\\-1311\\-6954
\N-3\\-560\\-2980
\N-1\\-186\\-993
\N-9\\-1672\\-8930
\J\C
%DUALITY%[[15979380,-6840,-14820;-6840,10,5;-14820,5,14],[1140,5,1],[-1,-1,0,-7,-3,-1,-9;-186,-190,-1,-1311,-560,-186,-1672;-990,-988,0,-6954,-2980,-993,-8930],97,9]

\L

\A${L_{98.10}}=\pdualwitharg{2.3}({L_{98.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$4\M b2{1140}\M*2{24}\M*2{760}\M l23\M r2{40}\M*2{228}\M b2$}%
\F\I\B\D18144588840\\-32484300\\4525589100
\E\D-32484300\\58152\\-8102172
\E\D4525589100\\-8102172\\1128763891
\J\C\H\B\D-6353\\4279\\25502
\N-146399\\98610\\587670
\N565\\-380\\-2268
\N17797\\-11970\\-71440
\N71\\-47\\-285
\N-6776\\4565\\27200
\N-58588\\39463\\235182
\J\C
%DUALITY%[[18144588840,-32484300,4525589100;-32484300,58152,-8102172;4525589100,-8102172,1128763891],[1140,12,1],[-6353,-146399,565,17797,71,-6776,-58588;4279,98610,-380,-11970,-47,4565,39463;25502,587670,-2268,-71440,-285,27200,235182],97,10]

\L

\A${L_{98.11}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${19}\M{}2{15}\M r2{114}\M s2{10}\M l2{57}\M r2{190}\M l23\M{}2$}%
\F\I\B\D32371857218910\\42366960\\-10854162474705
\E\D42366960\\57\\-14205483
\E\D-10854162474705\\-14205483\\3639360022831
\J\C\H\B\D414454\\54\\1236083
\N-3595313\\-440\\-10722795
\N-8289991\\-1025\\-24724377
\N-8542911\\-1065\\-25478695
\N-12932058\\-1619\\-38569050
\N-4227613\\-540\\-12608590
\N143997\\17\\429462
\J\C
%DUALITY%[[32371857218910,42366960,-10854162474705;42366960,57,-14205483;-10854162474705,-14205483,3639360022831],[285,57,1],[414454,-3595313,-8289991,-8542911,-12932058,-4227613,143997;54,-440,-1025,-1065,-1619,-540,17;1236083,-10722795,-24724377,-25478695,-38569050,-12608590,429462],97,11]

\L

\A${L_{98.12}}=\pdualwitharg{3.5}({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${20}\M*2{228}\M b2{30}\M b2{38}\M l2{60}\M r22\M b2{1140}\M*2$}%
\F\I\B\D286140\\-14820\\1140
\E\D-14820\\690\\-45
\E\D1140\\-45\\2
\J\C\H\B\D-1\\-34\\-190
\N-1\\-38\\-228
\N1\\33\\180
\N4\\133\\722
\N3\\100\\540
\N0\\0\\-1
\N-9\\-304\\-1710
\J\C
%DUALITY%[[286140,-14820,1140;-14820,690,-45;1140,-45,2],[1140,15,1],[-1,-1,1,4,3,0,-9;-34,-38,33,133,100,0,-304;-190,-228,180,722,540,-1,-1710],97,12]

\L

\A${L_{98.13}}=\pdualwitharg{19}({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${228}\M*2{20}\M b2{38}\M b2{30}\M l2{76}\M r2{570}\M b24\M*2$}%
\F\I\B\D-107224980\\76380\\185820
\E\D76380\\-38\\-133
\E\D185820\\-133\\-322
\J\C\H\B\D-1\\-18\\-570
\N9\\200\\5110
\N9\\198\\5111
\N22\\480\\12495
\N19\\412\\10792
\N1\\15\\570
\N-1\\-22\\-568
\J\C
%DUALITY%[[-107224980,76380,185820;76380,-38,-133;185820,-133,-322],[1140,19,1],[-1,9,9,22,19,1,-1;-18,200,198,480,412,15,-22;-570,5110,5111,12495,10792,570,-568],97,13]

\L

\A${L_{98.14}}=\pdualwitharg{2.5}({L_{98.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${60}\M b2{76}\M*2{40}\M*2{456}\M l25\M r2{24}\M*2{380}\M b2$}%
\F\I\B\D-6389588280\\21385260\\-1591769460
\E\D21385260\\-71560\\5327480
\E\D-1591769460\\5327480\\-396540419
\J\C\H\B\D4387\\3\\-17610
\N4667\\0\\-18734
\N-1699\\-2\\6820
\N-42145\\0\\169176
\N-3464\\1\\13905
\N-2260\\3\\9072
\N4402\\19\\-17670
\J\C
%DUALITY%[[-6389588280,21385260,-1591769460;21385260,-71560,5327480;-1591769460,5327480,-396540419],[1140,20,1],[4387,4667,-1699,-42145,-3464,-2260,4402;3,0,-2,0,1,3,19;-17610,-18734,6820,169176,13905,9072,-17670],97,14]

\L

\A${L_{98.15}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${285}\M{}21\M r2{190}\M s26\M l2{95}\M r2{114}\M l25\M{}2$}%
\F\I\B\D32507940465285\\-54810345\\13052565812760
\E\D-54810345\\95\\-22007415
\E\D13052565812760\\-22007415\\5240857213901
\J\C\H\B\D-1926241\\5778885\\4797405
\N1113986\\-3342046\\-2774441
\N12843018\\-38530079\\-31986215
\N7940908\\-23823363\\-19777251
\N20034600\\-60105419\\-49897230
\N3929701\\-11789427\\-9787128
\N-223083\\669266\\555600
\J\C
%DUALITY%[[32507940465285,-54810345,13052565812760;-54810345,95,-22007415;13052565812760,-22007415,5240857213901],[285,95,1],[-1926241,1113986,12843018,7940908,20034600,3929701,-223083;5778885,-3342046,-38530079,-23823363,-60105419,-11789427,669266;4797405,-2774441,-31986215,-19777251,-49897230,-9787128,555600],97,15]

\L

\A${L_{98.16}}=\pdualwitharg{3.19}({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${76}\M*2{60}\M b2{114}\M b2{10}\M l2{228}\M r2{190}\M b2{12}\M*2$}%
\F\I\B\D-22037340\\5509620\\-23940
\E\D5509620\\-1377462\\5985
\E\D-23940\\5985\\-26
\J\C\H\B\D-9\\-48\\-2774
\N-9\\-50\\-3240
\N2\\9\\228
\N1\\5\\230
\N-1\\-4\\0
\N-7\\-35\\-1615
\N-5\\-26\\-1386
\J\C
%DUALITY%[[-22037340,5509620,-23940;5509620,-1377462,5985;-23940,5985,-26],[1140,57,1],[-9,-9,2,1,-1,-7,-5;-48,-50,9,5,-4,-35,-26;-2774,-3240,228,230,0,-1615,-1386],97,16]

\L

\A${L_{98.17}}=\pdualwitharg{2.3.5}({L_{98.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${20}\M b2{228}\M*2{120}\M*2{152}\M l2{15}\M r28\M*2{1140}\M b2$}%
\F\I\B\D403721880\\-3931860\\100568520
\E\D-3931860\\38280\\-979440
\E\D100568520\\-979440\\25051967
\J\C\H\B\D-147\\-3\\590
\N-2187\\-38\\8778
\N-583\\-10\\2340
\N833\\0\\-3344
\N497\\4\\-1995
\N286\\3\\-1148
\N2414\\19\\-9690
\J\C
%DUALITY%[[403721880,-3931860,100568520;-3931860,38280,-979440;100568520,-979440,25051967],[1140,60,1],[-147,-2187,-583,833,497,286,2414;-3,-38,-10,0,4,3,19;590,8778,2340,-3344,-1995,-1148,-9690],97,17]

\L

\A${L_{98.18}}=\pdualwitharg{3.5.19}(\pfillwitharg2({L_{98.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${95}\M{}23\M r2{570}\M s22\M l2{285}\M r2{38}\M l2{15}\M{}2$}%
\F\I\B\D-122003331109185\\223281946114740\\-74782691649075
\E\D223281946114740\\-408634969252530\\136862041174335
\E\D-74782691649075\\136862041174335\\-45838510464898
\J\C\H\B\D-3\\121159898\\361752400
\N5\\-195241459\\-582940953
\N58\\-2277554434\\-6800193765
\N12\\-473302966\\-1413161341
\N91\\-3597322617\\-10740683280
\N6\\-239721657\\-715747423
\N-1\\38339850\\114472965
\J\C
%DUALITY%[[-122003331109185,223281946114740,-74782691649075;223281946114740,-408634969252530,136862041174335;-74782691649075,136862041174335,-45838510464898],[285,285,1],[-3,5,58,12,91,6,-1;121159898,-195241459,-2277554434,-473302966,-3597322617,-239721657,38339850;361752400,-582940953,-6800193765,-1413161341,-10740683280,-715747423,114472965],97,18]

\L

\A${L_{98.19}}=\pdualwitharg{2.19}({L_{98.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${228}\M b2{20}\M*2{152}\M*2{120}\M l2{19}\M r2{2280}\M*24\M b2$}%
\F\I\B\D26019950520\\-67511940\\6482001240
\E\D-67511940\\175256\\-16818344
\E\D6482001240\\-16818344\\1614774019
\J\C\H\B\D8321\\3\\-33402
\N25806\\5\\-103590
\N43432\\7\\-174344
\N115346\\15\\-463020
\N27003\\3\\-108395
\N40043\\0\\-160740
\N141\\0\\-566
\J\C
%DUALITY%[[26019950520,-67511940,6482001240;-67511940,175256,-16818344;6482001240,-16818344,1614774019],[1140,76,1],[8321,25806,43432,115346,27003,40043,141;3,5,7,15,3,0,0;-33402,-103590,-174344,-463020,-108395,-160740,-566],97,19]

\L

\A${L_{98.20}}=\pdualwitharg{5.19}({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${1140}\M*24\M b2{190}\M b26\M l2{380}\M r2{114}\M b2{20}\M*2$}%
\F\I\B\D26451420\\2772480\\-75240
\E\D2772480\\290510\\-7885
\E\D-75240\\-7885\\214
\J\C\H\B\D-1\\-6\\-570
\N1\\12\\794
\N5\\58\\3895
\N2\\24\\1587
\N7\\88\\5700
\N-1\\-9\\-684
\N-1\\-10\\-720
\J\C
%DUALITY%[[26451420,2772480,-75240;2772480,290510,-7885;-75240,-7885,214],[1140,95,1],[-1,1,5,2,7,-1,-1;-6,12,58,24,88,-9,-10;-570,794,3895,1587,5700,-684,-720],97,20]

\L

\A${L_{98.21}}=\pdualwitharg{2.3.19}({L_{98.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${76}\M b2{60}\M*2{456}\M*2{40}\M l2{57}\M r2{760}\M*2{12}\M b2$}%
\F\I\B\D1516480440\\-6699780\\377766360
\E\D-6699780\\30552\\-1668960
\E\D377766360\\-1668960\\94104361
\J\C\H\B\D-35510\\-621\\142538
\N-52623\\-920\\211230
\N-13405\\-234\\53808
\N-1141\\-20\\4580
\N71\\1\\-285
\N-21963\\-385\\88160
\N-14689\\-257\\58962
\J\C
%DUALITY%[[1516480440,-6699780,377766360;-6699780,30552,-1668960;377766360,-1668960,94104361],[1140,228,1],[-35510,-52623,-13405,-1141,71,-21963,-14689;-621,-920,-234,-20,1,-385,-257;142538,211230,53808,4580,-285,88160,58962],97,21]

\L

\A${L_{98.22}}=\pdualwitharg{3.5.19}({L_{98.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${380}\M*2{12}\M b2{570}\M b22\M l2{1140}\M r2{38}\M b2{60}\M*2$}%
\F\I\B\D-337247340\\-112361820\\592800
\E\D-112361820\\-37435890\\197505
\E\D592800\\197505\\-1042
\J\C\H\B\D-1\\2\\-190
\N-1\\-2\\-948
\N1\\-3\\0
\N4\\7\\3602
\N93\\172\\85500
\N9\\18\\8531
\N9\\20\\8910
\J\C
%DUALITY%[[-337247340,-112361820,592800;-112361820,-37435890,197505;592800,197505,-1042],[1140,285,1],[-1,-1,1,4,93,9,9;2,-2,-3,7,172,18,20;-190,-948,0,3602,85500,8531,8910],97,22]

\L

\A${L_{98.23}}=\pdualwitharg{2.5.19}({L_{98.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${1140}\M b24\M*2{760}\M*2{24}\M l2{95}\M r2{456}\M*2{20}\M b2$}%
\F\I\B\D6849409560\\32228940\\-1682225040
\E\D32228940\\151240\\-7915780
\E\D-1682225040\\-7915780\\413156711
\J\C\H\B\D-24565\\73584\\-98610
\N-2386\\7147\\-9578
\N284\\-853\\1140
\N8986\\-26919\\36072
\N16637\\-49838\\66785
\N14881\\-44577\\59736
\N-421\\1261\\-1690
\J\C
%DUALITY%[[6849409560,32228940,-1682225040;32228940,151240,-7915780;-1682225040,-7915780,413156711],[1140,380,1],[-24565,-2386,284,8986,16637,14881,-421;73584,7147,-853,-26919,-49838,-44577,1261;-98610,-9578,1140,36072,66785,59736,-1690],97,23]

\L

\A${L_{98.24}}=\pdualwitharg{2.3.5.19}({L_{98.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${380}\M b2{12}\M*2{2280}\M*28\M l2{285}\M r2{152}\M*2{60}\M b2$}%
\F\I\B\D111720\\-50799540\\-12655140
\E\D-50799540\\24065785320\\5995246320
\E\D-12655140\\5995246320\\1493530253
\J\C\H\B\D-63\\13395\\-53770
\N-2\\423\\-1698
\N-190\\40043\\-160740
\N-300\\63449\\-254696
\N-1706\\360884\\-1448655
\N-657\\139024\\-558068
\N-359\\75998\\-305070
\J\C
%DUALITY%[[111720,-50799540,-12655140;-50799540,24065785320,5995246320;-12655140,5995246320,1493530253],[1140,1140,1],[-63,-2,-190,-300,-1706,-657,-359;13395,423,40043,63449,360884,139024,75998;-53770,-1698,-160740,-254696,-1448655,-558068,-305070],97,24]

\medskip%
%------------------------------WEYL-GROUP-W99--------------------------------
%
\leavevmode\llap{}%
$W_{99\phantom0}$%
\qquad\llap{12} lattices, $\chi=98$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$222242262222242262\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{99.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}97\M1{}$}%
\G{2\rightarrow N_{99}}%
\H{$4\M*2{388}\M b26\M s2{194}\M b22\M*44\M b2{582}\M s22\M{}66\M b2$}\relax$\,(\times2)$%
\F\I\B\D-57207108\\148992\\147828
\E\D148992\\-386\\-385
\E\D147828\\-385\\-382
\J\C\hfil\penalty500%
\B\D6104015\\-5307840\\2367031248
\E\D-16583\\14419\\-6430599
\E\D-15778\\13720\\-6118435
\J\C\H\B\D125\\-106\\48470
\N3029\\-2522\\1174476
\N100\\-81\\38772
\N622\\-485\\241142
\N21\\-15\\8140
\N9\\-4\\3486
\N85\\0\\32883
\N-1\\2\\-389
\N1\\-3\\390
\J\C
%EXPLICIT%[[-57207108,148992,147828;148992,-386,-385;147828,-385,-382],[1164,1,1],[125,3029,100,622,21,9,85,-1,1,13,1433,107,1609,140,359,13301,461,344;-106,-2522,-81,-485,-15,-4,0,2,-3,-14,-1358,-99,-1455,-125,-316,-11640,-402,-297;48470,1174476,38772,241142,8140,3486,32883,-389,390,5044,555810,41499,624001,54293,139218,5157975,178769,133395],98,1]

\L

\A${L_{99.2}}=\pfillwitharg2({L_{99.1}})$%
{${}={}$}Nikulin $99$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}97\M1{}$}\H{$1\M{}2{97}\M r26\M s2{194}\M s22\M{}41\M r2{582}\M s22\M{}66\M l2$}\relax$\,(\times2)$%
\F\I\B\D-27354\\-9021\\0
\E\D-9021\\-2975\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D77405\\-234255\\-6111
\E\D25574\\-77396\\-2019
\E\D114\\-345\\-10
\J\C\H\B\D0\\0\\1
\N-32\\97\\0
\N1\\-3\\-3
\N545\\-1649\\-97
\N77\\-233\\-11
\N153\\-463\\-18
\N13174\\-39867\\-1455
\N496\\-1501\\-53
\N457\\-1383\\-45
\J\C
%IMPLICIT%[[-27354,-9021,0;-9021,-2975,0;0,0,1],[291,1,1],[0,-32,1,545,77,153,13174,496,457,114,3718,341,3141,189,151,8942,264,113;0,97,-3,-1649,-233,-463,-39867,-1501,-1383,-345,-11252,-1032,-9506,-572,-457,-27063,-799,-342;1,0,-3,-97,-11,-18,-1455,-53,-45,-10,-291,-24,-194,-10,-6,-291,-7,0],98,2]

\L

\A${L_{99.3}}=\pdualwitharg3(\pfillwitharg2({L_{99.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}97\M1{}$}\H{$3\M{}2{291}\M r22\M s2{582}\M s26\M{}43\M r2{194}\M s26\M{}62\M l2$}\relax$\,(\times2)$%
\F\I\B\D-10162011\\54417\\-3369780
\E\D54417\\-285\\18045
\E\D-3369780\\18045\\-1117438
\J\C\hfil\penalty500%
\B\D-42352230017\\-49673312\\127718682456
\E\D254976336\\299051\\-768914451
\E\D-14044137376\\-16471832\\42351930965
\J\C\H\B\D24378\\31\\-73515
\N1828816\\2231\\-5515032
\N83749\\101\\-252556
\N3496867\\4171\\-10545258
\N291163\\345\\-878040
\N355457\\418\\-1071927
\N8605848\\10088\\-25952059
\N883838\\1034\\-2665329
\N212337\\247\\-640330
\J\C
%DUALITY%[[-10162011,54417,-3369780;54417,-285,18045;-3369780,18045,-1117438],[291,3,1],[24378,1828816,83749,3496867,291163,355457,8605848,883838,212337,108630,2471776,49259,803725,19189,-769,-4664,2882,9343;31,2231,101,4171,345,418,10088,1034,247,125,2813,55,873,19,-2,0,6,13;-73515,-5515032,-252556,-10545258,-878040,-1071927,-25952059,-2665329,-640330,-327588,-7453965,-148547,-2423739,-57867,2319,14065,-8691,-28175],98,3]

\L

\A${L_{99.4}}=\pdualwitharg3({L_{99.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}97\M1{}$}\H{${12}\M*2{1164}\M b22\M s2{582}\M b26\M*4{12}\M b2{194}\M s26\M{}62\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1164\\-1164\\-1164
\E\D-1164\\-1158\\-1161
\E\D-1164\\-1161\\-1162
\J\C\hfil\penalty500%
\B\D-25609\\15520\\11640
\E\D-23793\\14419\\10815
\E\D-24618\\14920\\11189
\J\C\H\B\D185\\-106\\-90
\N4581\\-2522\\-2328
\N52\\-27\\-28
\N1010\\-485\\-582
\N37\\-15\\-24
\N21\\-4\\-18
\N93\\0\\-97
\N1\\2\\-3
\N-1\\-1\\2
\J\C
%DUALITY%[[-1164,-1164,-1164;-1164,-1158,-1161;-1164,-1161,-1162],[1164,3,1],[185,4581,52,1010,37,21,93,1,-1,13,1821,47,2191,194,507,6309,659,166;-106,-2522,-27,-485,-15,-4,0,2,-1,-14,-1358,-33,-1455,-125,-316,-3880,-402,-99;-90,-2328,-28,-582,-24,-18,-97,-3,2,0,-582,-17,-873,-81,-222,-2813,-297,-77],98,4]

\L

\A${L_{99.5}}=\pdualwitharg2({L_{99.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}97\M1{}$}\H{$4\M b2{388}\M*2{24}\M s2{776}\M*28\M*44\M*2{2328}\M s28\M{}6{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D33256134168\\448140\\-8342901324
\E\D448140\\8\\-112424
\E\D-8342901324\\-112424\\2092967335
\J\C\hfil\penalty500%
\B\D-169248809731\\1852001697\\-674652623736
\E\D-1317800\\14419\\-5252960
\E\D42459120660\\-464608074\\169248795311
\J\C\H\B\D-181053\\1983\\-721706
\N-4425467\\48500\\-17640614
\N-295927\\3246\\-1179612
\N-1872663\\20564\\-7464732
\N-65601\\722\\-261496
\N-16328\\181\\-65086
\N-391294\\4365\\-1559760
\N0\\1\\0
\N-289\\0\\-1152
\J\C
%DUALITY%[[33256134168,448140,-8342901324;448140,8,-112424;-8342901324,-112424,2092967335],[1164,4,1],[-181053,-4425467,-295927,-1872663,-65601,-16328,-391294,0,-289,-16617,-1965863,-297083,-4518667,-395629,-510792,-37956686,-1317800,-988061;1983,48500,3246,20564,722,181,4365,1,0,180,21437,3243,49373,4325,5587,415257,14419,10815;-721706,-17640614,-1179612,-7464732,-261496,-65086,-1559760,0,-1152,-66238,-7836242,-1184220,-18012124,-1577040,-2036098,-151301376,-5252960,-3938568],98,5]

\L

\A${L_{99.6}}=\pdualwitharg{2.3}({L_{99.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}97\M1{}$}\H{${12}\M b2{1164}\M*28\M s2{2328}\M*2{24}\M*4{12}\M*2{776}\M s2{24}\M{}68\M*2$}\relax$\,(\times2)$%
\F\I\B\D6995640\\8148\\-1750656
\E\D8148\\24\\-2040
\E\D-1750656\\-2040\\438101
\J\C\hfil\penalty500%
\B\D-40238899\\-10280739\\-160841520
\E\D56440\\14419\\225600
\E\D10063252\\2571086\\40224479
\J\C\H\B\D7759\\1983\\31014
\N189721\\48500\\758346
\N4231\\1082\\16912
\N80373\\20564\\321264
\N2819\\722\\11268
\N704\\181\\2814
\N5630\\1455\\22504
\N0\\1\\0
\N1\\0\\4
\J\C
%DUALITY%[[6995640,8148,-1750656;8148,24,-2040;-1750656,-2040,438101],[1164,12,1],[7759,189721,4231,80373,2819,704,5630,0,1,707,84013,4235,193361,16935,21872,541838,56440,14109;1983,48500,1082,20564,722,181,1455,1,0,180,21437,1081,49373,4325,5587,138419,14419,3605;31014,758346,16912,321264,11268,2814,22504,0,4,2826,335814,16928,772896,67692,87426,2165816,225600,56396],98,6]

\L

\A${L_{99.7}}=\pdualwitharg{97}(\pfillwitharg2({L_{99.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}97\M2{}$}\H{${97}\M{}21\M r2{582}\M s22\M s2{194}\M{}4{97}\M r26\M s2{194}\M{}6{582}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-86570463\\-874164\\-28568634
\E\D-874164\\-8827\\-288478
\E\D-28568634\\-288478\\-9427775
\J\C\hfil\penalty500%
\B\D10196906168\\-10893479280\\-30565156191
\E\D102843794\\-109869281\\-308273566
\E\D3365157633\\-3595038960\\-10087036888
\J\C\H\B\D11327\\-12186\\-33950
\N8792\\-9424\\-26353
\N117277\\-125583\\-351528
\N16843\\-18019\\-50486
\N136109\\-145531\\-407982
\N166268\\-177665\\-498386
\N124531\\-133032\\-373281
\N413597\\-441758\\-1239757
\N298231\\-318387\\-893952
\J\C
%DUALITY%[[-86570463,-874164,-28568634;-874164,-8827,-288478;-28568634,-288478,-9427775],[291,97,1],[11327,8792,117277,16843,136109,166268,124531,413597,298231,50902,11951,69410,3900,9092,-324,-73,1263,12914;-12186,-9424,-125583,-18019,-145531,-177665,-133032,-441758,-318387,-54294,-12736,-73857,-4141,-9589,385,72,-1442,-14013;-33950,-26353,-351528,-50486,-407982,-498386,-373281,-1239757,-893952,-152581,-35824,-208065,-11691,-27257,970,219,-3783,-38703],98,7]

\L

\A${L_{99.8}}=\pdualwitharg{3.97}(\pfillwitharg2({L_{99.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}97\M2{}$}\H{${291}\M{}23\M r2{194}\M s26\M s2{582}\M{}4{291}\M r22\M s2{582}\M{}6{194}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1816131\\-5335194\\-1769280
\E\D-5335194\\21001470\\6964503
\E\D-1769280\\6964503\\2309567
\J\C\hfil\penalty500%
\B\D-109869281\\697310116080\\-2102823827520
\E\D616804948\\-3914691439579\\11805230193432
\E\D204542290\\-1298173684065\\3914801308859
\J\C\H\B\D-2698\\17123192\\-51637077
\N-2098\\13315329\\-40154001
\N-9333\\59233672\\-178626373
\N-4023\\25532794\\-76997259
\N-32519\\206388758\\-622390509
\N-39737\\252199692\\-760538976
\N-9922\\62972213\\-189900400
\N-98868\\627488315\\-1892267658
\N-23769\\150855540\\-454923307
\J\C
%DUALITY%[[1816131,-5335194,-1769280;-5335194,21001470,6964503;-1769280,6964503,2309567],[291,291,1],[-2698,-2098,-9333,-4023,-32519,-39737,-9922,-98868,-23769,-12176,-2860,-5541,-935,-2187,73,6,-292,-1021;17123192,13315329,59233672,25532794,206388758,252199692,62972213,627488315,150855540,77277997,18151734,35167517,5934269,13880683,-463188,-38087,1852945,6479775;-51637077,-40154001,-178626373,-76997259,-622390509,-760538976,-189900400,-1892267658,-454923307,-233041239,-54738771,-106051943,-17895513,-41858895,1396800,114856,-5587782,-19540553],98,8]

\L

\A${L_{99.9}}=\pdualwitharg{97}({L_{99.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}97\M2{}$}\H{${388}\M*24\M b2{582}\M s22\M b2{194}\M*4{388}\M b26\M s2{194}\M{}6{582}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1167492\\-75660\\10476
\E\D-75660\\-4850\\679
\E\D10476\\679\\-94
\J\C\hfil\penalty500%
\B\D17159\\-31200\\1664520
\E\D1221\\-2221\\118437
\E\D-154\\280\\-14939
\J\C\H\B\D1\\-14\\0
\N5\\-14\\446
\N41\\-99\\3783
\N7\\-15\\661
\N62\\-125\\5917
\N167\\-316\\16102
\N65\\-120\\6291
\N221\\-402\\21437
\N170\\-297\\16587
\J\C
%DUALITY%[[-1167492,-75660,10476;-75660,-4850,679;10476,679,-94],[1164,97,1],[1,5,41,7,62,167,65,221,170,65,17,58,4,15,9,1,-1,-5;-14,-14,-99,-15,-125,-316,-120,-402,-297,-106,-26,-81,-5,-15,-4,0,2,-3;0,446,3783,661,5917,16102,6291,21437,16587,6402,1688,5820,406,1552,970,111,-97,-582],98,9]

\L

\A${L_{99.10}}=\pdualwitharg{3.97}({L_{99.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}97\M2{}$}\H{${1164}\M*2{12}\M b2{194}\M s26\M b2{582}\M*4{1164}\M b22\M s2{582}\M{}6{194}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-88055436\\-26257512\\96612
\E\D-26257512\\-7829646\\28809
\E\D96612\\28809\\-106
\J\C\hfil\penalty500%
\B\D191351\\-182240\\124624824
\E\D57309\\-54581\\37324533
\E\D-210\\200\\-136771
\J\C\H\B\D125\\-106\\84972
\N33\\-26\\22974
\N38\\-27\\27257
\N8\\-5\\5925
\N31\\-15\\24153
\N21\\-4\\18042
\N1\\0\\911
\N1\\2\\1455
\N-3\\-1\\-3007
\J\C
%DUALITY%[[-88055436,-26257512,96612;-26257512,-7829646,28809;96612,28809,-106],[1164,291,1],[125,33,38,8,31,21,1,1,-3,1,9,25,13,116,315,41,419,108;-106,-26,-27,-5,-15,-4,0,2,-1,-14,-14,-33,-15,-125,-316,-40,-402,-99;84972,22974,27257,5925,24153,18042,911,1455,-3007,-2910,4380,13774,7752,71586,200790,26443,272085,71392],98,10]

\L

\A${L_{99.11}}=\pdualwitharg{2.97}({L_{99.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}97\M2{}$}\H{${388}\M b24\M*2{2328}\M s28\M*2{776}\M*4{388}\M*2{24}\M s2{776}\M{}6{2328}\M*2$}\relax$\,(\times2)$%
\F\I\B\D172353480\\-105924\\43321752
\E\D-105924\\776\\-27160
\E\D43321752\\-27160\\10889503
\J\C\hfil\penalty500%
\B\D-110135419\\330740253\\438976992
\E\D732040\\-2198341\\-2917760
\E\D-28183540\\84636090\\112333759
\J\C\H\B\D13093\\-39319\\-52186
\N12811\\-38472\\-51062
\N180479\\-541986\\-719352
\N27311\\-82016\\-108856
\N227497\\-683182\\-906756
\N287608\\-863697\\-1146346
\N218486\\-656121\\-870840
\N732040\\-2198341\\-2917760
\N541145\\-1625076\\-2156892
\J\C
%DUALITY%[[172353480,-105924,43321752;-105924,776,-27160;43321752,-27160,10889503],[1164,388,1],[13093,12811,180479,27311,227497,287608,218486,732040,541145,96713,23791,148939,9291,28717,5208,1126,0,7885;-39319,-38472,-541986,-82016,-683182,-863697,-656121,-2198341,-1625076,-290432,-71445,-447267,-27901,-86237,-15639,-3381,1,-23679;-52186,-51062,-719352,-108856,-906756,-1146346,-870840,-2917760,-2156892,-385478,-94826,-593640,-37032,-114460,-20758,-4488,0,-31428],98,11]

\L

\A${L_{99.12}}=\pdualwitharg{2.3.97}({L_{99.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}97\M2{}$}\H{${1164}\M b2{12}\M*2{776}\M s2{24}\M*2{2328}\M*4{1164}\M*28\M s2{2328}\M{}6{776}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2328\\-1688964\\423696
\E\D-1688964\\13925199720\\-3493314156
\E\D423696\\-3493314156\\876342461
\J\C\hfil\penalty500%
\B\D-54581\\-13245320\\-52799040
\E\D-37095297\\-9002181739\\-35884867536
\E\D9305890\\2258327060\\9002236319
\J\C\H\B\D-7368\\-1788089\\-7127754
\N-1837\\-445823\\-1777158
\N-3911\\-949209\\-3783776
\N-751\\-182283\\-726624
\N-2455\\-595981\\-2375724
\N-545\\-132424\\-527874
\N-43\\-10466\\-41720
\N1\\0\\0
\N-91\\-22095\\-88076
\J\C
%DUALITY%[[2328,-1688964,423696;-1688964,13925199720,-3493314156;423696,-3493314156,876342461],[1164,1164,1],[-7368,-1837,-3911,-751,-2455,-545,-43,1,-91,-819,-892,-4276,-1978,-16648,-21287,-5415,-54581,-13554;-1788089,-445823,-949209,-182283,-595981,-132424,-10466,0,-22095,-198709,-216443,-1037589,-479983,-4039881,-5165704,-1314066,-13245320,-3289235;-7127754,-1777158,-3783776,-726624,-2375724,-527874,-41720,0,-88076,-792102,-862794,-4136080,-1913328,-16103940,-20591742,-5238184,-52799040,-13111684],98,12]

\medskip%
%------------------------------WEYL-GROUP-W100--------------------------------
%
\leavevmode\llap{}%
$W_{100}$%
\qquad\llap{32} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{100.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N_{100}}%
\H{$8\M r2{110}\M b22\M l2{264}\M r2{10}\M b2{22}\M b2{40}\M b2{66}\M l2$}%
\F\I\B\D703560\\-141240\\-1320
\E\D-141240\\28354\\265
\E\D-1320\\265\\2
\J\C\H\B\D-299\\-1488\\-176
\N-641\\-3190\\-385
\N0\\0\\-1
\N53\\264\\0
\N1\\5\\0
\N-42\\-209\\-22
\N-213\\-1060\\-120
\N-683\\-3399\\-396
\J\C
%EXPLICIT%[[703560,-141240,-1320;-141240,28354,265;-1320,265,2],[1320,1,1],[-299,-641,0,53,1,-42,-213,-683;-1488,-3190,0,264,5,-209,-1060,-3399;-176,-385,-1,0,0,-22,-120,-396],99,1]

\L

\A${L_{100.2}}=\pfillwitharg2({L_{100.1}})$%
{${}={}$}Nikulin $100$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}11\M-{}$}\H{$2\M r2{110}\M s22\M l2{66}\M r2{10}\M s2{22}\M l2{10}\M r2{66}\M l2$}%
\F\I\B\D37290\\18480\\-2970
\E\D18480\\9158\\-1485
\E\D-2970\\-1485\\-514
\J\C\H\B\D-1\\2\\0
\N1558\\-3135\\55
\N-80\\161\\-3
\N-40441\\81378\\-1452
\N-7668\\15430\\-275
\N-5226\\10516\\-187
\N-1963\\3950\\-70
\N-2788\\5610\\-99
\J\C
%IMPLICIT%[[37290,18480,-2970;18480,9158,-1485;-2970,-1485,-514],[330,1,1],[-1,1558,-80,-40441,-7668,-5226,-1963,-2788;2,-3135,161,81378,15430,10516,3950,5610;0,55,-3,-1452,-275,-187,-70,-99],99,2]

\L

\A${L_{100.3}}=\pdualwitharg2(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{$1\M r2{220}\M s24\M l2{33}\M r2{20}\M s2{44}\M l25\M r2{132}\M l2$}%
\F\I\B\D417120\\39270\\207900
\E\D39270\\3512\\19570
\E\D207900\\19570\\103621
\J\C\H\B\D-4466\\-141\\8987
\N-38319\\-1210\\77110
\N1\\0\\-2
\N1066\\33\\-2145
\N164\\5\\-330
\N-2438\\-77\\4906
\N-3168\\-100\\6375
\N-40768\\-1287\\82038
\J\C
%DUALITY%[[417120,39270,207900;39270,3512,19570;207900,19570,103621],[330,2,1],[-4466,-38319,1,1066,164,-2438,-3168,-40768;-141,-1210,0,33,5,-77,-100,-1287;8987,77110,-2,-2145,-330,4906,6375,82038],99,3]

\L

\A${L_{100.4}}=\pdualwitharg3(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}11\M-{}$}\H{$6\M r2{330}\M s26\M l2{22}\M r2{30}\M s2{66}\M l2{30}\M r2{22}\M l2$}%
\F\I\B\D426030\\48180\\-142560
\E\D48180\\5268\\-16125
\E\D-142560\\-16125\\47704
\J\C\H\B\D6017\\-282\\17886
\N25811\\-1210\\76725
\N-1\\0\\-3
\N-481\\22\\-1430
\N-111\\5\\-330
\N1643\\-77\\4884
\N4269\\-200\\12690
\N9155\\-429\\27214
\J\C
%DUALITY%[[426030,48180,-142560;48180,5268,-16125;-142560,-16125,47704],[330,3,1],[6017,25811,-1,-481,-111,1643,4269,9155;-282,-1210,0,22,5,-77,-200,-429;17886,76725,-3,-1430,-330,4884,12690,27214],99,4]

\L

\A${L_{100.5}}=\pdualwitharg5(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${10}\M r2{22}\M s2{10}\M l2{330}\M r22\M s2{110}\M l22\M r2{330}\M l2$}%
\F\I\B\D487410\\66000\\97020
\E\D66000\\8780\\13135
\E\D97020\\13135\\19312
\J\C\H\B\D-3487\\-282\\17710
\N-2991\\-242\\15191
\N1\\0\\-5
\N845\\66\\-4290
\N13\\1\\-66
\N-953\\-77\\4840
\N-495\\-40\\2514
\N-15919\\-1287\\80850
\J\C
%DUALITY%[[487410,66000,97020;66000,8780,13135;97020,13135,19312],[330,5,1],[-3487,-2991,1,845,13,-953,-495,-15919;-282,-242,0,66,1,-77,-40,-1287;17710,15191,-5,-4290,-66,4840,2514,80850],99,5]

\L

\A${L_{100.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{660}\M s2{12}\M l2{11}\M r2{60}\M s2{132}\M l2{15}\M r2{44}\M l2$}%
\F\I\B\D453447060\\390390\\222524610
\E\D390390\\336\\191580
\E\D222524610\\191580\\109201727
\J\C\H\B\D-623\\289\\1269
\N-7614\\3025\\15510
\N-268\\65\\546
\N-27\\11\\55
\N589\\-130\\-1200
\N907\\-132\\-1848
\N22\\95\\-45
\N-1253\\726\\2552
\J\C
%DUALITY%[[453447060,390390,222524610;390390,336,191580;222524610,191580,109201727],[330,6,1],[-623,-7614,-268,-27,589,907,22,-1253;289,3025,65,11,-130,-132,95,726;1269,15510,546,55,-1200,-1848,-45,2552],99,6]

\L

\A${L_{100.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{$5\M r2{44}\M s2{20}\M l2{165}\M r24\M s2{220}\M l21\M r2{660}\M l2$}%
\F\I\B\D4907537580\\1658250\\2443099890
\E\D1658250\\560\\825520
\E\D2443099890\\825520\\1216238689
\J\C\H\B\D-4717\\289\\9475
\N-10810\\605\\21714
\N-1608\\65\\3230
\N-575\\33\\1155
\N689\\-26\\-1384
\N4819\\-132\\-9680
\N-116\\19\\233
\N-31543\\2178\\63360
\J\C
%DUALITY%[[4907537580,1658250,2443099890;1658250,560,825520;2443099890,825520,1216238689],[330,10,1],[-4717,-10810,-1608,-575,689,4819,-116,-31543;289,605,65,33,-26,-132,19,2178;9475,21714,3230,1155,-1384,-9680,233,63360],99,7]

\L

\A${L_{100.8}}=\pdualwitharg{11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}11\M{-2}{}$}\H{${22}\M r2{10}\M s2{22}\M l26\M r2{110}\M s22\M l2{110}\M r26\M l2$}%
\F\I\B\D734910\\119460\\-267630
\E\D119460\\19316\\-43505
\E\D-267630\\-43505\\97462
\J\C\H\B\D6303\\-282\\17182
\N2456\\-110\\6695
\N-4\\0\\-11
\N-143\\6\\-390
\N-121\\5\\-330
\N157\\-7\\428
\N4479\\-200\\12210
\N2617\\-117\\7134
\J\C
%DUALITY%[[734910,119460,-267630;119460,19316,-43505;-267630,-43505,97462],[330,11,1],[6303,2456,-4,-143,-121,157,4479,2617;-282,-110,0,6,5,-7,-200,-117;17182,6695,-11,-390,-330,428,12210,7134],99,8]

\L

\A${L_{100.9}}=\pdualwitharg3({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}11\M-{}$}\H{${24}\M r2{330}\M b26\M l2{88}\M r2{30}\M b2{66}\M b2{120}\M b2{22}\M l2$}%
\F\I\B\D147865237080\\-844231080\\8193240
\E\D-844231080\\4820106\\-46779
\E\D8193240\\-46779\\454
\J\C\H\B\D787\\137880\\3984
\N1726\\302390\\8745
\N5\\876\\27
\N1\\176\\88
\N-1\\-175\\15
\N96\\16819\\495
\N533\\93380\\2700
\N589\\103191\\2981
\J\C
%DUALITY%[[147865237080,-844231080,8193240;-844231080,4820106,-46779;8193240,-46779,454],[1320,3,1],[787,1726,5,1,-1,96,533,589;137880,302390,876,176,-175,16819,93380,103191;3984,8745,27,88,15,495,2700,2981],99,9]

\L

\A${L_{100.10}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${30}\M r2{66}\M s2{30}\M l2{110}\M r26\M s2{330}\M l26\M r2{110}\M l2$}%
\F\I\B\D4261540470\\1892550\\-1428631050
\E\D1892550\\840\\-634455
\E\D-1428631050\\-634455\\478931666
\J\C\H\B\D7261\\578\\21660
\N8319\\605\\24816
\N1237\\65\\3690
\N295\\22\\880
\N-530\\-26\\-1581
\N-3706\\-132\\-11055
\N179\\38\\534
\N8094\\726\\24145
\J\C
%DUALITY%[[4261540470,1892550,-1428631050;1892550,840,-634455;-1428631050,-634455,478931666],[330,15,1],[7261,8319,1237,295,-530,-3706,179,8094;578,605,65,22,-26,-132,38,726;21660,24816,3690,880,-1581,-11055,534,24145],99,10]

\L

\A${L_{100.11}}=\pdualwitharg5({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${40}\M r2{22}\M b2{10}\M l2{1320}\M r22\M b2{110}\M b28\M b2{330}\M l2$}%
\F\I\B\D6305640\\5280\\-19800
\E\D5280\\-10\\-15
\E\D-19800\\-15\\62
\J\C\H\B\D5\\176\\1640
\N5\\176\\1639
\N2\\70\\655
\N101\\3432\\33000
\N1\\33\\326
\N-2\\-77\\-660
\N-1\\-36\\-328
\N1\\33\\330
\J\C
%DUALITY%[[6305640,5280,-19800;5280,-10,-15;-19800,-15,62],[1320,5,1],[5,5,2,101,1,-2,-1,1;176,176,70,3432,33,-77,-36,33;1640,1639,655,33000,326,-660,-328,330],99,11]

\L

\A${L_{100.12}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{20}\M s2{44}\M l23\M r2{220}\M s24\M l2{55}\M r2{12}\M l2$}%
\F\I\B\D80119380\\314490\\39148890
\E\D314490\\1232\\153670
\E\D39148890\\153670\\19129399
\J\C\H\B\D-2092\\289\\4279
\N-2068\\275\\4230
\N-570\\65\\1166
\N-22\\3\\45
\N1183\\-130\\-2420
\N131\\-12\\-268
\N-511\\95\\1045
\N-1367\\198\\2796
\J\C
%DUALITY%[[80119380,314490,39148890;314490,1232,153670;39148890,153670,19129399],[330,22,1],[-2092,-2068,-570,-22,1183,131,-511,-1367;289,275,65,3,-130,-12,95,198;4279,4230,1166,45,-2420,-268,1045,2796],99,12]

\L

\A${L_{100.13}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${15}\M r2{132}\M s2{60}\M l2{55}\M r2{12}\M s2{660}\M l23\M r2{220}\M l2$}%
\F\I\B\D2450635440\\-11462550\\1202782680
\E\D-11462550\\52680\\-5625870
\E\D1202782680\\-5625870\\590331043
\J\C\H\B\D751762\\-141\\-1531695
\N1289665\\-242\\-2627658
\N-427\\0\\870
\N-60710\\11\\123695
\N-5604\\1\\11418
\N410906\\-77\\-837210
\N106716\\-20\\-217431
\N2287976\\-429\\-4661690
\J\C
%DUALITY%[[2450635440,-11462550,1202782680;-11462550,52680,-5625870;1202782680,-5625870,590331043],[330,30,1],[751762,1289665,-427,-60710,-5604,410906,106716,2287976;-141,-242,0,11,1,-77,-20,-429;-1531695,-2627658,870,123695,11418,-837210,-217431,-4661690],99,13]

\L

\A${L_{100.14}}=\pdualwitharg2({L_{100.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}11\M1{}$}\H{$1\M r2{880}\M*2{16}\M l2{33}\M r2{80}\M*2{176}\M*2{20}\M*2{528}\M l2$}%
\F\I\B\D-984720\\-6600\\6600
\E\D-6600\\16\\16
\E\D6600\\16\\-31
\J\C\H\B\D-1\\-136\\-287
\N-9\\-1265\\-2640
\N1\\131\\280
\N2\\264\\561
\N-1\\-130\\-280
\N-5\\-660\\-1408
\N-3\\-400\\-850
\N-25\\-3366\\-7128
\J\C
%DUALITY%[[-984720,-6600,6600;-6600,16,16;6600,16,-31],[1320,8,1],[-1,-9,1,2,-1,-5,-3,-25;-136,-1265,131,264,-130,-660,-400,-3366;-287,-2640,280,561,-280,-1408,-850,-7128],99,14]

\L

\A${L_{100.15}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}11\M{-2}{}$}\H{${66}\M r2{30}\M s2{66}\M l22\M r2{330}\M s26\M l2{330}\M r22\M l2$}%
\F\I\B\D7540170\\-118140\\-2285250
\E\D-118140\\1848\\35805
\E\D-2285250\\35805\\692606
\J\C\H\B\D-851\\578\\-2838
\N-423\\275\\-1410
\N-119\\65\\-396
\N-3\\2\\-10
\N248\\-130\\825
\N28\\-12\\93
\N-197\\190\\-660
\N-92\\66\\-307
\J\C
%DUALITY%[[7540170,-118140,-2285250;-118140,1848,35805;-2285250,35805,692606],[330,33,1],[-851,-423,-119,-3,248,28,-197,-92;578,275,65,2,-130,-12,190,66;-2838,-1410,-396,-10,825,93,-660,-307],99,15]

\L

\A${L_{100.16}}=\pdualwitharg{11}({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}11\M{-2}{}$}\H{${88}\M r2{10}\M b2{22}\M l2{24}\M r2{110}\M b22\M b2{440}\M b26\M l2$}%
\F\I\B\D9240\\-3960\\-1320
\E\D-3960\\1694\\539
\E\D-1320\\539\\-38
\J\C\H\B\D221\\536\\-88
\N68\\165\\-25
\N35\\85\\-11
\N79\\192\\-24
\N2\\5\\0
\N-7\\-17\\2
\N-41\\-100\\0
\N26\\63\\-12
\J\C
%DUALITY%[[9240,-3960,-1320;-3960,1694,539;-1320,539,-38],[1320,11,1],[221,68,35,79,2,-7,-41,26;536,165,85,192,5,-17,-100,63;-88,-25,-11,-24,0,2,0,-12],99,16]

\L

\A${L_{100.17}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${110}\M r22\M s2{110}\M l2{30}\M r2{22}\M s2{10}\M l2{22}\M r2{30}\M l2$}%
\F\I\B\D313401990\\-983400\\63819690
\E\D-983400\\3080\\-200255
\E\D63819690\\-200255\\12995938
\J\C\H\B\D5221\\578\\-25630
\N517\\55\\-2538
\N717\\65\\-3520
\N55\\6\\-270
\N-298\\-26\\1463
\N-166\\-12\\815
\N251\\38\\-1232
\N1702\\198\\-8355
\J\C
%DUALITY%[[313401990,-983400,63819690;-983400,3080,-200255;63819690,-200255,12995938],[330,55,1],[5221,517,717,55,-298,-166,251,1702;578,55,65,6,-26,-12,38,198;-25630,-2538,-3520,-270,1463,815,-1232,-8355],99,17]

\L

\A${L_{100.18}}=\pdualwitharg{3.5}({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}11\M-{}$}\H{${120}\M r2{66}\M b2{30}\M l2{440}\M r26\M b2{330}\M b2{24}\M b2{110}\M l2$}%
\F\I\B\D-2234760\\-69960\\15840
\E\D-69960\\-2190\\495
\E\D15840\\495\\-106
\J\C\H\B\D1\\-32\\0
\N-7\\231\\33
\N2\\-67\\-15
\N651\\-21560\\-3520
\N37\\-1225\\-198
\N126\\-4169\\-660
\N19\\-628\\-96
\N23\\-759\\-110
\J\C
%DUALITY%[[-2234760,-69960,15840;-69960,-2190,495;15840,495,-106],[1320,15,1],[1,-7,2,651,37,126,19,23;-32,231,-67,-21560,-1225,-4169,-628,-759;0,33,-15,-3520,-198,-660,-96,-110],99,18]

\L

\A${L_{100.19}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{60}\M s2{132}\M l21\M r2{660}\M s2{12}\M l2{165}\M r24\M l2$}%
\F\I\B\D18155940\\1454970\\8940030
\E\D1454970\\115896\\716430
\E\D8940030\\716430\\4402093
\J\C\H\B\D-55220\\-141\\112167
\N-43037\\-110\\87420
\N65\\0\\-132
\N416\\1\\-845
\N2112\\5\\-4290
\N-2750\\-7\\5586
\N-39234\\-100\\79695
\N-15284\\-39\\31046
\J\C
%DUALITY%[[18155940,1454970,8940030;1454970,115896,716430;8940030,716430,4402093],[330,66,1],[-55220,-43037,65,416,2112,-2750,-39234,-15284;-141,-110,0,1,5,-7,-100,-39;112167,87420,-132,-845,-4290,5586,79695,31046],99,19]

\L

\A${L_{100.20}}=\pdualwitharg{2.3}({L_{100.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{2640}\M*2{48}\M l2{11}\M r2{240}\M*2{528}\M*2{60}\M*2{176}\M l2$}%
\F\I\B\D-393360\\-3960\\3960
\E\D-3960\\48\\24
\E\D3960\\24\\-37
\J\C\H\B\D-8\\-180\\-981
\N-129\\-2915\\-15840
\N1\\21\\120
\N1\\22\\121
\N-1\\-20\\-120
\N-13\\-286\\-1584
\N-13\\-290\\-1590
\N-51\\-1144\\-6248
\J\C
%DUALITY%[[-393360,-3960,3960;-3960,48,24;3960,24,-37],[1320,24,1],[-8,-129,1,1,-1,-13,-13,-51;-180,-2915,21,22,-20,-286,-290,-1144;-981,-15840,120,121,-120,-1584,-1590,-6248],99,20]

\L

\A${L_{100.21}}=\pdualwitharg{2.5.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${55}\M r24\M s2{220}\M l2{15}\M r2{44}\M s2{20}\M l2{11}\M r2{60}\M l2$}%
\F\I\B\D10680665820\\45544950\\5317335870
\E\D45544950\\193160\\22674410
\E\D5317335870\\22674410\\2647218931
\J\C\H\B\D-1656886\\-141\\3328105
\N-258249\\-22\\518732
\N2081\\0\\-4180
\N37570\\3\\-75465
\N12716\\1\\-25542
\N-82538\\-7\\165790
\N-235476\\-20\\472989
\N-1375864\\-117\\2763630
\J\C
%DUALITY%[[10680665820,45544950,5317335870;45544950,193160,22674410;5317335870,22674410,2647218931],[330,110,1],[-1656886,-258249,2081,37570,12716,-82538,-235476,-1375864;-141,-22,0,3,1,-7,-20,-117;3328105,518732,-4180,-75465,-25542,165790,472989,2763630],99,21]

\L

\A${L_{100.22}}=\pdualwitharg{3.11}({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}11\M{-2}{}$}\H{${264}\M r2{30}\M b2{66}\M l28\M r2{330}\M b26\M b2{1320}\M b22\M l2$}%
\F\I\B\D49564680\\-9942240\\-55440
\E\D-9942240\\1994322\\11121
\E\D-55440\\11121\\62
\J\C\H\B\D39\\184\\1848
\N14\\65\\855
\N9\\41\\693
\N7\\32\\520
\N1\\5\\0
\N-2\\-9\\-174
\N-23\\-100\\-2640
\N1\\5\\-4
\J\C
%DUALITY%[[49564680,-9942240,-55440;-9942240,1994322,11121;-55440,11121,62],[1320,33,1],[39,14,9,7,1,-2,-23,1;184,65,41,32,5,-9,-100,5;1848,855,693,520,0,-174,-2640,-4],99,22]

\L

\A${L_{100.23}}=\pdualwitharg{2.5}({L_{100.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{$5\M r2{176}\M*2{80}\M l2{165}\M r2{16}\M*2{880}\M*24\M*2{2640}\M l2$}%
\F\I\B\D2640\\-1320\\0
\E\D-1320\\-6160\\360
\E\D0\\360\\-19
\J\C\H\B\D2\\4\\75
\N17\\33\\616
\N7\\13\\240
\N41\\66\\1155
\N3\\4\\64
\N-9\\-22\\-440
\N-1\\-2\\-38
\N-1\\0\\0
\J\C
%DUALITY%[[2640,-1320,0;-1320,-6160,360;0,360,-19],[1320,40,1],[2,17,7,41,3,-9,-1,-1;4,33,13,66,4,-22,-2,0;75,616,240,1155,64,-440,-38,0],99,23]

\L

\A${L_{100.24}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${330}\M r26\M s2{330}\M l2{10}\M r2{66}\M s2{30}\M l2{66}\M r2{10}\M l2$}%
\F\I\B\D9123303090\\-51557220\\3092826660
\E\D-51557220\\289740\\-17476965
\E\D3092826660\\-17476965\\1048476634
\J\C\H\B\D-2554123\\5107964\\7619370
\N-199048\\398074\\593793
\N1604\\-3208\\-4785
\N19305\\-38608\\-57590
\N9801\\-19601\\-29238
\N-63617\\127227\\189780
\N-362991\\725942\\1082862
\N-353487\\706935\\1054510
\J\C
%DUALITY%[[9123303090,-51557220,3092826660;-51557220,289740,-17476965;3092826660,-17476965,1048476634],[330,165,1],[-2554123,-199048,1604,19305,9801,-63617,-362991,-353487;5107964,398074,-3208,-38608,-19601,127227,725942,706935;7619370,593793,-4785,-57590,-29238,189780,1082862,1054510],99,24]

\L

\A${L_{100.25}}=\pdualwitharg{5.11}({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${440}\M r22\M b2{110}\M l2{120}\M r2{22}\M b2{10}\M b2{88}\M b2{30}\M l2$}%
\F\I\B\D-2044680\\15840\\21120
\E\D15840\\-110\\-165
\E\D21120\\-165\\-218
\J\C\H\B\D5\\56\\440
\N0\\1\\-1
\N-3\\-23\\-275
\N-49\\-432\\-4440
\N-9\\-81\\-814
\N-2\\-19\\-180
\N-1\\-12\\-88
\N1\\9\\90
\J\C
%DUALITY%[[-2044680,15840,21120;15840,-110,-165;21120,-165,-218],[1320,55,1],[5,0,-3,-49,-9,-2,-1,1;56,1,-23,-432,-81,-19,-12,9;440,-1,-275,-4440,-814,-180,-88,90],99,25]

\L

\A${L_{100.26}}=\pdualwitharg{2.3.5.11}(\pfillwitharg2({L_{100.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${165}\M r2{12}\M s2{660}\M l25\M r2{132}\M s2{60}\M l2{33}\M r2{20}\M l2$}%
\F\I\B\D6634041756540\\-16530135384510\\-8235080591760
\E\D-16530135384510\\41188371411660\\20519466424710
\E\D-8235080591760\\20519466424710\\10222509119057
\J\C\H\B\D289\\5622560\\-11285835
\N55\\1113904\\-2235876
\N65\\1546714\\-3104640
\N1\\19746\\-39635
\N-26\\-643017\\1290696
\N-12\\-358609\\719820
\N19\\269445\\-540837
\N66\\1221399\\-2451640
\J\C
%DUALITY%[[6634041756540,-16530135384510,-8235080591760;-16530135384510,41188371411660,20519466424710;-8235080591760,20519466424710,10222509119057],[330,330,1],[289,55,65,1,-26,-12,19,66;5622560,1113904,1546714,19746,-643017,-358609,269445,1221399;-11285835,-2235876,-3104640,-39635,1290696,719820,-540837,-2451640],99,26]

\L

\A${L_{100.27}}=\pdualwitharg{2.11}({L_{100.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{80}\M*2{176}\M l23\M r2{880}\M*2{16}\M*2{220}\M*2{48}\M l2$}%
\F\I\B\D-2911920\\698280\\-9240
\E\D698280\\-166672\\2200
\E\D-9240\\2200\\-29
\J\C\H\B\D2\\20\\869
\N6\\65\\3000
\N4\\47\\2288
\N1\\12\\591
\N-1\\-10\\-440
\N-1\\-12\\-592
\N-3\\-40\\-2090
\N1\\6\\120
\J\C
%DUALITY%[[-2911920,698280,-9240;698280,-166672,2200;-9240,2200,-29],[1320,88,1],[2,6,4,1,-1,-1,-3,1;20,65,47,12,-10,-12,-40,6;869,3000,2288,591,-440,-592,-2090,120],99,27]

\L

\A${L_{100.28}}=\pdualwitharg{2.3.5}({L_{100.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}11\M1{}$}\H{${15}\M r2{528}\M*2{240}\M l2{55}\M r2{48}\M*2{2640}\M*2{12}\M*2{880}\M l2$}%
\F\I\B\D-2721840\\175560\\7920
\E\D175560\\7440\\240
\E\D7920\\240\\7
\J\C\H\B\D3\\-364\\9075
\N5\\-605\\15048
\N-3\\365\\-9120
\N1\\-121\\3025
\N2\\-243\\6072
\N20\\-2431\\60720
\N2\\-243\\6066
\N26\\-3157\\78760
\J\C
%DUALITY%[[-2721840,175560,7920;175560,7440,240;7920,240,7],[1320,120,1],[3,5,-3,1,2,20,2,26;-364,-605,365,-121,-243,-2431,-243,-3157;9075,15048,-9120,3025,6072,60720,6066,78760],99,28]

\L

\A${L_{100.29}}=\pdualwitharg{3.5.11}({L_{100.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}11\M{-2}{}$}\H{${1320}\M r26\M b2{330}\M l2{40}\M r2{66}\M b2{30}\M b2{264}\M b2{10}\M l2$}%
\F\I\B\D1320\\0\\0
\E\D0\\-235290\\1815
\E\D0\\1815\\-14
\J\C\H\B\D1\\0\\0
\N0\\1\\129
\N-1\\9\\1155
\N-7\\24\\3040
\N-4\\11\\1386
\N-1\\1\\120
\N-1\\-4\\-528
\N0\\-1\\-130
\J\C
%DUALITY%[[1320,0,0;0,-235290,1815;0,1815,-14],[1320,165,1],[1,0,-1,-7,-4,-1,-1,0;0,1,9,24,11,1,-4,-1;0,129,1155,3040,1386,120,-528,-130],99,29]

\L

\A${L_{100.30}}=\pdualwitharg{2.3.11}({L_{100.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{240}\M*2{528}\M l21\M r2{2640}\M*2{48}\M*2{660}\M*2{16}\M l2$}%
\F\I\B\D2640\\-3960\\1320
\E\D-3960\\-494736\\167112
\E\D1320\\167112\\-56447
\J\C\H\B\D2\\-11\\-33
\N11\\365\\1080
\N11\\535\\1584
\N1\\51\\151
\N-1\\0\\0
\N-3\\-154\\-456
\N-13\\-780\\-2310
\N-1\\-108\\-320
\J\C
%DUALITY%[[2640,-3960,1320;-3960,-494736,167112;1320,167112,-56447],[1320,264,1],[2,11,11,1,-1,-3,-13,-1;-11,365,535,51,0,-154,-780,-108;-33,1080,1584,151,0,-456,-2310,-320],99,30]

\L

\A${L_{100.31}}=\pdualwitharg{2.5.11}({L_{100.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${55}\M r2{16}\M*2{880}\M l2{15}\M r2{176}\M*2{80}\M*2{44}\M*2{240}\M l2$}%
\F\I\B\D-1000560\\-130680\\-58080
\E\D-130680\\-6160\\-2640
\E\D-58080\\-2640\\-1129
\J\C\H\B\D2\\-773\\1705
\N2\\-769\\1696
\N12\\-4589\\10120
\N11\\-4170\\9195
\N13\\-4909\\10824
\N1\\-363\\800
\N-1\\389\\-858
\N-1\\381\\-840
\J\C
%DUALITY%[[-1000560,-130680,-58080;-130680,-6160,-2640;-58080,-2640,-1129],[1320,440,1],[2,2,12,11,13,1,-1,-1;-773,-769,-4589,-4170,-4909,-363,389,381;1705,1696,10120,9195,10824,800,-858,-840],99,31]

\L

\A${L_{100.32}}=\pdualwitharg{2.3.5.11}({L_{100.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}11\M{-2}{}$}\H{${165}\M r2{48}\M*2{2640}\M l25\M r2{528}\M*2{240}\M*2{132}\M*2{80}\M l2$}%
\F\I\B\D-60720\\4014120\\-9240
\E\D4014120\\-189179760\\435600
\E\D-9240\\435600\\-1003
\J\C\H\B\D23\\-411\\-178695
\N5\\-86\\-37392
\N-13\\252\\109560
\N1\\-20\\-8695
\N12\\-235\\-102168
\N10\\-191\\-83040
\N12\\-223\\-96954
\N16\\-291\\-126520
\J\C
%DUALITY%[[-60720,4014120,-9240;4014120,-189179760,435600;-9240,435600,-1003],[1320,1320,1],[23,5,-13,1,12,10,12,16;-411,-86,252,-20,-235,-191,-223,-291;-178695,-37392,109560,-8695,-102168,-83040,-96954,-126520],99,32]

\medskip%
%------------------------------WEYL-GROUP-W101--------------------------------
%
\leavevmode\llap{}%
$W_{101}$%
\qquad\llap{24} lattices, $\chi=22$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2262222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{101.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}%
\G{2\rightarrow N_{101}}%
\H{${60}\M*2{92}\M b26\M{}62\M l2{276}\M r2{10}\M s2{46}\M b2$}%
\F\I\B\D-579195660\\194669700\\-401580
\E\D194669700\\-65428814\\134783
\E\D-401580\\134783\\-178
\J\C\H\B\D-19003\\-56760\\-107070
\N10303\\30774\\58052
\N4808\\14361\\27090
\N-5037\\-15045\\-28381
\N-612451\\-1829328\\-3450828
\N-45867\\-137000\\-258435
\N-61741\\-184414\\-347875
\J\C
%EXPLICIT%[[-579195660,194669700,-401580;194669700,-65428814,134783;-401580,134783,-178],[1380,1,1],[-19003,10303,4808,-5037,-612451,-45867,-61741;-56760,30774,14361,-15045,-1829328,-137000,-184414;-107070,58052,27090,-28381,-3450828,-258435,-347875],100,1]

\L

\A${L_{101.2}}=\pfillwitharg2({L_{101.1}})$%
{${}={}$}Nikulin $101$%
\F{$1\M35,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}\H{${15}\M{}2{23}\M r26\M{}62\M l2{69}\M r2{10}\M s2{46}\M l2$}%
\F\I\B\D13110\\1725\\0
\E\D1725\\227\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\15\\0
\N-3\\23\\0
\N2\\-15\\-3
\N5\\-38\\-6
\N163\\-1242\\-207
\N19\\-145\\-25
\N15\\-115\\-23
\J\C
%IMPLICIT%[[13110,1725,0;1725,227,0;0,0,-1],[345,1,1],[-2,-3,2,5,163,19,15;15,23,-15,-38,-1242,-145,-115;0,0,-3,-6,-207,-25,-23],100,2]

\L

\A${L_{101.3}}=\pdualwitharg3(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}23\M1{}$}\H{$5\M{}2{69}\M r22\M{}66\M l2{23}\M r2{30}\M s2{138}\M l2$}%
\F\I\B\D-1237759822695\\11185948110\\-412695155490
\E\D11185948110\\-101090238\\3729630345
\E\D-412695155490\\3729630345\\-137601243991
\J\C\H\B\D6336\\-4870\\-19135
\N-9344\\7245\\28221
\N-3187\\2454\\9625
\N9230\\-7131\\-27876
\N193025\\-148879\\-582958
\N87429\\-67405\\-264045
\N119147\\-91793\\-359835
\J\C
%DUALITY%[[-1237759822695,11185948110,-412695155490;11185948110,-101090238,3729630345;-412695155490,3729630345,-137601243991],[345,3,1],[6336,-9344,-3187,9230,193025,87429,119147;-4870,7245,2454,-7131,-148879,-67405,-91793;-19135,28221,9625,-27876,-582958,-264045,-359835],100,3]

\L

\A${L_{101.4}}=\pdualwitharg5(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{$3\M{}2{115}\M r2{30}\M{}6{10}\M l2{345}\M r22\M s2{230}\M l2$}%
\F\I\B\D-2113167226965\\18868871100\\422523583800
\E\D18868871100\\-168483730\\-3772793245
\E\D422523583800\\-3772793245\\-84482750153
\J\C\H\B\D-2684\\-2922\\-13293
\N6572\\7245\\32545
\N6745\\7362\\33405
\N-6502\\-7131\\-32200
\N-408223\\-446637\\-2021700
\N-12329\\-13481\\-61059
\N-84035\\-91793\\-416185
\J\C
%DUALITY%[[-2113167226965,18868871100,422523583800;18868871100,-168483730,-3772793245;422523583800,-3772793245,-84482750153],[345,5,1],[-2684,6572,6745,-6502,-408223,-12329,-84035;-2922,7245,7362,-7131,-446637,-13481,-91793;-13293,32545,33405,-32200,-2021700,-61059,-416185],100,4]

\L

\A${L_{101.5}}=\pdualwitharg3({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}23\M1{}$}\H{${20}\M*2{276}\M b22\M{}66\M l2{92}\M r2{30}\M s2{138}\M b2$}%
\F\I\B\D-4637088420\\25149120\\-1713960
\E\D25149120\\-135606\\9021
\E\D-1713960\\9021\\-538
\J\C\H\B\D-293\\-67190\\-193180
\N135\\30958\\89010
\N63\\14447\\41537
\N-129\\-29582\\-85053
\N-6539\\-1499508\\-4311304
\N-1546\\-354525\\-1019310
\N-2258\\-517799\\-1488744
\J\C
%DUALITY%[[-4637088420,25149120,-1713960;25149120,-135606,9021;-1713960,9021,-538],[1380,3,1],[-293,135,63,-129,-6539,-1546,-2258;-67190,30958,14447,-29582,-1499508,-354525,-517799;-193180,89010,41537,-85053,-4311304,-1019310,-1488744],100,5]

\L

\A${L_{101.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}23\M-{}$}\H{$1\M{}2{345}\M r2{10}\M{}6{30}\M l2{115}\M r26\M s2{690}\M l2$}%
\F\I\B\D270241525995\\-6578213325\\88093642395
\E\D-6578213325\\160128885\\-2144373510
\E\D88093642395\\-2144373510\\28716866521
\J\C\H\B\D158043\\2163\\-484661
\N1268786\\17365\\-3890910
\N75\\1\\-230
\N1102309\\15086\\-3380385
\N19860847\\271814\\-60906070
\N1734406\\23737\\-5318799
\N11832740\\161943\\-36286755
\J\C
%DUALITY%[[270241525995,-6578213325,88093642395;-6578213325,160128885,-2144373510;88093642395,-2144373510,28716866521],[345,15,1],[158043,1268786,75,1102309,19860847,1734406,11832740;2163,17365,1,15086,271814,23737,161943;-484661,-3890910,-230,-3380385,-60906070,-5318799,-36286755],100,6]

\L

\A${L_{101.7}}=\pdualwitharg2({L_{101.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}\H{${60}\M b2{92}\M*2{24}\M{}68\M l2{69}\M r2{40}\M s2{184}\M*2$}%
\F\I\B\D6008791084440\\-31829682060\\1487187136440
\E\D-31829682060\\168607736\\-7877906396
\E\D1487187136440\\-7877906396\\368081623693
\J\C\H\B\D-15712\\-21135\\63030
\N7373\\9890\\-29578
\N-6539\\-8784\\26232
\N-36163\\-48593\\145072
\N-730745\\-982008\\2931465
\N-190866\\-256505\\765680
\N-207456\\-278829\\832232
\J\C
%DUALITY%[[6008791084440,-31829682060,1487187136440;-31829682060,168607736,-7877906396;1487187136440,-7877906396,368081623693],[1380,4,1],[-15712,7373,-6539,-36163,-730745,-190866,-207456;-21135,9890,-8784,-48593,-982008,-256505,-278829;63030,-29578,26232,145072,2931465,765680,832232],100,7]

\L

\A${L_{101.8}}=\pdualwitharg5({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{${12}\M*2{460}\M b2{30}\M{}6{10}\M l2{1380}\M r22\M s2{230}\M b2$}%
\F\I\B\D-159736380\\-51409140\\-12578700
\E\D-51409140\\-16544710\\-4060785
\E\D-12578700\\-4060785\\-758962
\J\C\H\B\D93341\\-286248\\-15438
\N-253093\\776158\\41860
\N-118082\\362121\\19530
\N123735\\-379457\\-20465
\N15043741\\-46134504\\-2488140
\N225323\\-690996\\-37267
\N1516473\\-4650554\\-250815
\J\C
%DUALITY%[[-159736380,-51409140,-12578700;-51409140,-16544710,-4060785;-12578700,-4060785,-758962],[1380,5,1],[93341,-253093,-118082,123735,15043741,225323,1516473;-286248,776158,362121,-379457,-46134504,-690996,-4650554;-15438,41860,19530,-20465,-2488140,-37267,-250815],100,8]

\L

\A${L_{101.9}}=\pdualwitharg{23}(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{${345}\M{}21\M r2{138}\M{}6{46}\M l23\M r2{230}\M s22\M l2$}%
\F\I\B\D-12897386218995\\2910574560\\-1686614680380
\E\D2910574560\\-656834\\380621135
\E\D-1686614680380\\380621135\\-220561672867
\J\C\H\B\D49672\\-4530\\-379845
\N-1071\\94\\8190
\N-25030\\2265\\191406
\N24245\\-2162\\-185403
\N66023\\-5931\\-504882
\N229171\\-20625\\-1752485
\N13569\\-1225\\-103763
\J\C
%DUALITY%[[-12897386218995,2910574560,-1686614680380;2910574560,-656834,380621135;-1686614680380,380621135,-220561672867],[345,23,1],[49672,-1071,-25030,24245,66023,229171,13569;-4530,94,2265,-2162,-5931,-20625,-1225;-379845,8190,191406,-185403,-504882,-1752485,-103763],100,9]

\L

\A${L_{101.10}}=\pdualwitharg{2.3}({L_{101.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}23\M1{}$}\H{${20}\M b2{276}\M*28\M{}6{24}\M l2{23}\M r2{120}\M s2{552}\M*2$}%
\F\I\B\D415947509425320\\-1265685451980\\103683626331420
\E\D-1265685451980\\3851350536\\-315498601344
\E\D103683626331420\\-315498601344\\25845314915063
\J\C\H\B\D-40829\\-300\\163790
\N7327\\-23\\-29394
\N-2409\\-15\\9664
\N-144268\\-967\\578748
\N-1069803\\-7268\\4291639
\N-872611\\-5960\\3500580
\N-1031109\\-7130\\4136412
\J\C
%DUALITY%[[415947509425320,-1265685451980,103683626331420;-1265685451980,3851350536,-315498601344;103683626331420,-315498601344,25845314915063],[1380,12,1],[-40829,7327,-2409,-144268,-1069803,-872611,-1031109;-300,-23,-15,-967,-7268,-5960,-7130;163790,-29394,9664,578748,4291639,3500580,4136412],100,10]

\L

\A${L_{101.11}}=\pdualwitharg{3.5}({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}23\M-{}$}\H{$4\M*2{1380}\M b2{10}\M{}6{30}\M l2{460}\M r26\M s2{690}\M b2$}%
\F\I\B\D-984708660\\25886040\\82068600
\E\D25886040\\-678030\\-2112315
\E\D82068600\\-2112315\\-6013706
\J\C\H\B\D12519\\575914\\-31444
\N-28845\\-1326962\\72450
\N-13459\\-619157\\33805
\N27561\\1267894\\-69225
\N1397013\\64267060\\-3508880
\N66058\\3038879\\-165918
\N482398\\22191849\\-1211640
\J\C
%DUALITY%[[-984708660,25886040,82068600;25886040,-678030,-2112315;82068600,-2112315,-6013706],[1380,15,1],[12519,-28845,-13459,27561,1397013,66058,482398;575914,-1326962,-619157,1267894,64267060,3038879,22191849;-31444,72450,33805,-69225,-3508880,-165918,-1211640],100,11]

\L

\A${L_{101.12}}=\pdualwitharg{3.23}(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}23\M2{}$}\H{${115}\M{}23\M r2{46}\M{}6{138}\M l21\M r2{690}\M s26\M l2$}%
\F\I\B\D24130231850865\\-40827570135\\7993175520465
\E\D-40827570135\\69087147\\-13524193890
\E\D7993175520465\\-13524193890\\2647751389039
\J\C\H\B\D-14799299\\-315\\44676925
\N-1033142\\-22\\3118905
\N-1379\\0\\4163
\N-20643905\\-439\\62320938
\N-16171889\\-344\\48820574
\N-162409826\\-3455\\490291575
\N-9634968\\-205\\29086563
\J\C
%DUALITY%[[24130231850865,-40827570135,7993175520465;-40827570135,69087147,-13524193890;7993175520465,-13524193890,2647751389039],[345,69,1],[-14799299,-1033142,-1379,-20643905,-16171889,-162409826,-9634968;-315,-22,0,-439,-344,-3455,-205;44676925,3118905,4163,62320938,48820574,490291575,29086563],100,12]

\L

\A${L_{101.13}}=\pdualwitharg{2.5}({L_{101.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{${12}\M b2{460}\M*2{120}\M{}6{40}\M l2{345}\M r28\M s2{920}\M*2$}%
\F\I\B\D4708729545163320\\-50242196807580\\1177046902511760
\E\D-50242196807580\\536084800760\\-12559103588460
\E\D1177046902511760\\-12559103588460\\294227858581433
\J\C\H\B\D-5624\\1017\\22542
\N2457\\-1426\\-9890
\N-7091\\1704\\28440
\N-44759\\9919\\179480
\N-939311\\203550\\3766365
\N-49894\\10707\\200056
\N-282236\\59179\\1131600
\J\C
%DUALITY%[[4708729545163320,-50242196807580,1177046902511760;-50242196807580,536084800760,-12559103588460;1177046902511760,-12559103588460,294227858581433],[1380,20,1],[-5624,2457,-7091,-44759,-939311,-49894,-282236;1017,-1426,1704,9919,203550,10707,59179;22542,-9890,28440,179480,3766365,200056,1131600],100,13]

\L

\A${L_{101.14}}=\pdualwitharg{23}({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{${1380}\M*24\M b2{138}\M{}6{46}\M l2{12}\M r2{230}\M s22\M b2$}%
\F\I\B\D-18947329620\\-908287020\\3022200
\E\D-908287020\\-43540978\\144877
\E\D3022200\\144877\\-482
\J\C\H\B\D-419\\8550\\-57270
\N5\\-102\\692
\N106\\-2163\\14490
\N-55\\1122\\-7613
\N-397\\8100\\-54588
\N-731\\14915\\-100395
\N-47\\959\\-6445
\J\C
%DUALITY%[[-18947329620,-908287020,3022200;-908287020,-43540978,144877;3022200,144877,-482],[1380,23,1],[-419,5,106,-55,-397,-731,-47;8550,-102,-2163,1122,8100,14915,959;-57270,692,14490,-7613,-54588,-100395,-6445],100,14]

\L

\A${L_{101.15}}=\pdualwitharg{5.23}(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${69}\M{}25\M r2{690}\M{}6{230}\M l2{15}\M r2{46}\M s2{10}\M l2$}%
\F\I\B\D20720328456390\\48842270310\\4150818229515
\E\D48842270310\\115145245\\9784363070
\E\D4150818229515\\9784363070\\831516359081
\J\C\H\B\D-6424133\\19272210\\31841637
\N-747450\\2242328\\3704785
\N-2993\\8979\\14835
\N-14935301\\44805464\\74027800
\N-35099759\\105298245\\173974260
\N-23499814\\70498751\\116478371
\N-6970636\\20911703\\34550415
\J\C
%DUALITY%[[20720328456390,48842270310,4150818229515;48842270310,115145245,9784363070;4150818229515,9784363070,831516359081],[345,115,1],[-6424133,-747450,-2993,-14935301,-35099759,-23499814,-6970636;19272210,2242328,8979,44805464,105298245,70498751,20911703;31841637,3704785,14835,74027800,173974260,116478371,34550415],100,15]

\L

\A${L_{101.16}}=\pdualwitharg{2.3.5}({L_{101.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}23\M-{}$}\H{$4\M b2{1380}\M*2{40}\M{}6{120}\M l2{115}\M r2{24}\M s2{2760}\M*2$}%
\F\I\B\D374888445391560\\115150992175140\\93617326960500
\E\D115150992175140\\35369857785480\\28755562399440
\E\D93617326960500\\28755562399440\\23378164931371
\J\C\H\B\D-5405\\-60\\21718
\N20167\\-23\\-80730
\N-2133\\-15\\8560
\N-114040\\-967\\457860
\N-826249\\-7268\\3317635
\N-133527\\-1192\\536172
\N-771469\\-7130\\3098100
\J\C
%DUALITY%[[374888445391560,115150992175140,93617326960500;115150992175140,35369857785480,28755562399440;93617326960500,28755562399440,23378164931371],[1380,60,1],[-5405,20167,-2133,-114040,-826249,-133527,-771469;-60,-23,-15,-967,-7268,-1192,-7130;21718,-80730,8560,457860,3317635,536172,3098100],100,16]

\L

\A${L_{101.17}}=\pdualwitharg{3.23}({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}23\M2{}$}\H{${460}\M*2{12}\M b2{46}\M{}6{138}\M l24\M r2{690}\M s26\M b2$}%
\F\I\B\D-794448060\\-97343820\\1105380
\E\D-97343820\\-11923062\\135447
\E\D1105380\\135447\\-1538
\J\C\H\B\D-293\\200\\-192970
\N3\\-2\\1980
\N63\\-43\\41492
\N-96\\65\\-63273
\N-247\\168\\-162728
\N-1381\\940\\-909765
\N-91\\62\\-59943
\J\C
%DUALITY%[[-794448060,-97343820,1105380;-97343820,-11923062,135447;1105380,135447,-1538],[1380,69,1],[-293,3,63,-96,-247,-1381,-91;200,-2,-43,65,168,940,62;-192970,1980,41492,-63273,-162728,-909765,-59943],100,17]

\L

\A${L_{101.18}}=\pdualwitharg{3.5.23}(\pfillwitharg2({L_{101.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}23\M2{}$}\H{${23}\M{}2{15}\M r2{230}\M{}6{690}\M l25\M r2{138}\M s2{30}\M l2$}%
\F\I\B\D-102545810471842365\\271973490454204530\\90166738340303880
\E\D271973490454204530\\-721332048276650805\\-239141535246016260
\E\D90166738340303880\\-239141535246016260\\-79282036638261493
\J\C\H\B\D-302\\7723852\\-23298103
\N94\\-2497641\\7533840
\N755\\-19459788\\58698185
\N-2162\\56544795\\-170560755
\N-1977\\51328489\\-154826395
\N-4125\\106899991\\-322451352
\N-1225\\31647677\\-95461530
\J\C
%DUALITY%[[-102545810471842365,271973490454204530,90166738340303880;271973490454204530,-721332048276650805,-239141535246016260;90166738340303880,-239141535246016260,-79282036638261493],[345,345,1],[-302,94,755,-2162,-1977,-4125,-1225;7723852,-2497641,-19459788,56544795,51328489,106899991,31647677;-23298103,7533840,58698185,-170560755,-154826395,-322451352,-95461530],100,18]

\L

\A${L_{101.19}}=\pdualwitharg{2.23}({L_{101.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{${1380}\M b24\M*2{552}\M{}6{184}\M l23\M r2{920}\M s28\M*2$}%
\F\I\B\D686395983720\\7029809700\\171086628840
\E\D7029809700\\71997544\\1752204952
\E\D171086628840\\1752204952\\42643947899
\J\C\H\B\D536123\\-4485\\-2150730
\N1203\\-10\\-4826
\N108979\\-912\\-437184
\N726412\\-6079\\-2914100
\N676133\\-5658\\-2712399
\N4165259\\-34855\\-16709500
\N209019\\-1749\\-838508
\J\C
%DUALITY%[[686395983720,7029809700,171086628840;7029809700,71997544,1752204952;171086628840,1752204952,42643947899],[1380,92,1],[536123,1203,108979,726412,676133,4165259,209019;-4485,-10,-912,-6079,-5658,-34855,-1749;-2150730,-4826,-437184,-2914100,-2712399,-16709500,-838508],100,19]

\L

\A${L_{101.20}}=\pdualwitharg{5.23}({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${276}\M*2{20}\M b2{690}\M{}6{230}\M l2{60}\M r2{46}\M s2{10}\M b2$}%
\F\I\B\D-369355620\\-109940460\\-13892460
\E\D-109940460\\-32724170\\-4135055
\E\D-13892460\\-4135055\\-522454
\J\C\H\B\D-2207\\8862\\-11454
\N135\\-542\\700
\N2792\\-11211\\14490
\N-1486\\5966\\-7705
\N-10583\\42492\\-54900
\N-3888\\15611\\-20171
\N-1246\\5003\\-6465
\J\C
%DUALITY%[[-369355620,-109940460,-13892460;-109940460,-32724170,-4135055;-13892460,-4135055,-522454],[1380,115,1],[-2207,135,2792,-1486,-10583,-3888,-1246;8862,-542,-11211,5966,42492,15611,5003;-11454,700,14490,-7705,-54900,-20171,-6465],100,20]

\L

\A${L_{101.21}}=\pdualwitharg{2.3.23}({L_{101.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}23\M2{}$}\H{${460}\M b2{12}\M*2{184}\M{}6{552}\M l21\M r2{2760}\M s2{24}\M*2$}%
\F\I\B\D17613178240440\\3672192420\\4390453398600
\E\D3672192420\\765624\\915370836
\E\D4390453398600\\915370836\\1094412421321
\J\C\H\B\D81928\\-585\\-328670
\N513\\-2\\-2058
\N4105\\-30\\-16468
\N258615\\-1889\\-1037484
\N84751\\-617\\-339995
\N1600262\\-11635\\-6419760
\N83468\\-605\\-334848
\J\C
%DUALITY%[[17613178240440,3672192420,4390453398600;3672192420,765624,915370836;4390453398600,915370836,1094412421321],[1380,276,1],[81928,513,4105,258615,84751,1600262,83468;-585,-2,-30,-1889,-617,-11635,-605;-328670,-2058,-16468,-1037484,-339995,-6419760,-334848],100,21]

\L

\A${L_{101.22}}=\pdualwitharg{3.5.23}({L_{101.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}23\M2{}$}\H{${92}\M*2{60}\M b2{230}\M{}6{690}\M l2{20}\M r2{138}\M s2{30}\M b2$}%
\F\I\B\D-213716460\\326601840\\85230180
\E\D326601840\\-499102530\\-130248885
\E\D85230180\\-130248885\\-33989818
\J\C\H\B\D-12395\\40\\-31234
\N643\\-2\\1620
\N13326\\-43\\33580
\N-20401\\65\\-51405
\N-52353\\168\\-131920
\N-58517\\188\\-147453
\N-19269\\62\\-48555
\J\C
%DUALITY%[[-213716460,326601840,85230180;326601840,-499102530,-130248885;85230180,-130248885,-33989818],[1380,345,1],[-12395,643,13326,-20401,-52353,-58517,-19269;40,-2,-43,65,168,188,62;-31234,1620,33580,-51405,-131920,-147453,-48555],100,22]

\L

\A${L_{101.23}}=\pdualwitharg{2.5.23}({L_{101.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${276}\M b2{20}\M*2{2760}\M{}6{920}\M l2{15}\M r2{184}\M s2{40}\M*2$}%
\F\I\B\D43274511960\\20496473460\\4496140740
\E\D20496473460\\9707920040\\2129546540
\E\D4496140740\\2129546540\\467141599
\J\C\H\B\D-38233\\114354\\-153318
\N-217\\649\\-870
\N-39919\\119397\\-160080
\N-266012\\795637\\-1066740
\N-246812\\738210\\-989745
\N-303683\\908310\\-1217804
\N-75943\\227144\\-304540
\J\C
%DUALITY%[[43274511960,20496473460,4496140740;20496473460,9707920040,2129546540;4496140740,2129546540,467141599],[1380,460,1],[-38233,-217,-39919,-266012,-246812,-303683,-75943;114354,649,119397,795637,738210,908310,227144;-153318,-870,-160080,-1066740,-989745,-1217804,-304540],100,23]

\L

\A${L_{101.24}}=\pdualwitharg{2.3.5.23}({L_{101.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}23\M2{}$}\H{${92}\M b2{60}\M*2{920}\M{}6{2760}\M l25\M r2{552}\M s2{120}\M*2$}%
\F\I\B\D3828120\\-1756479180\\-441286740
\E\D-1756479180\\805945256760\\202480597980
\E\D-441286740\\202480597980\\50869947077
\J\C\H\B\D-339\\11452\\-45586
\N-8\\309\\-1230
\N-86\\2889\\-11500
\N-5417\\182007\\-724500
\N-1772\\59585\\-237185
\N-6687\\224926\\-895344
\N-1741\\58604\\-233280
\J\C
%DUALITY%[[3828120,-1756479180,-441286740;-1756479180,805945256760,202480597980;-441286740,202480597980,50869947077],[1380,1380,1],[-339,-8,-86,-5417,-1772,-6687,-1741;11452,309,2889,182007,59585,224926,58604;-45586,-1230,-11500,-724500,-237185,-895344,-233280],100,24]

\medskip%
%------------------------------WEYL-GROUP-W102--------------------------------
%
\leavevmode\llap{}%
$W_{102}$%
\qquad\llap{24} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{102.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}7\M1{},1\M2{}17\M1{}$}%
\G{2\rightarrow N_{102}}%
\H{$2\M l2{68}\M r2{14}\M b2{12}\M*2{28}\M b2{34}\M l24\M r2{714}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-506940\\-252756\\1428
\E\D-252756\\-126022\\713
\E\D1428\\713\\178
\J\C\hfil\penalty500%
\B\D-7608385\\15268176\\-359856
\E\D-3794276\\7614188\\-179459
\E\D-122692\\246213\\-5804
\J\C\H\B\D179\\-359\\2
\N2679\\-5372\\0
\N426\\-854\\-7
\N-197\\396\\-30
\N-5155\\10346\\-280
\N-26252\\52683\\-1292
\N-17403\\34924\\-836
\N-264002\\529788\\-12495
\J\C
%EXPLICIT%[[-506940,-252756,1428;-252756,-126022,713;1428,713,178],[1428,1,1],[179,2679,426,-197,-5155,-26252,-17403,-264002,-1215,-12743,-1462,-691,-1061,-1424,-357,-178;-359,-5372,-854,396,10346,52683,34924,529788,2438,25568,2933,1386,2128,2856,716,357;2,0,-7,-30,-280,-1292,-836,-12495,-51,-476,-42,-12,-14,-17,-4,0],101,1]

\L

\A${L_{102.2}}=\pfillwitharg2({L_{102.1}})$%
{${}={}$}Nikulin $102$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}7\M1{},1\M2{}17\M1{}$}\H{$2\M l2{17}\M r2{14}\M l23\M{}27\M r2{34}\M l21\M r2{714}\M s2$}\relax$\,(\times2)$%
\F\I\B\D53193\\-22848\\-1785
\E\D-22848\\9814\\765
\E\D-1785\\765\\91
\J\C\hfil\penalty500%
\B\D631889\\1465128\\79254
\E\D-271695\\-629965\\-34077
\E\D-15340\\-35568\\-1925
\J\C\H\B\D-1886\\-4373\\-236
\N-7889\\-18292\\-986
\N-957\\-2219\\-119
\N22\\51\\3
\N3\\7\\0
\N-1298\\-3009\\-170
\N-553\\-1282\\-72
\N-19249\\-44625\\-2499
\J\C
%IMPLICIT%[[53193,-22848,-1785;-22848,9814,765;-1785,765,91],[357,1,1],[-1886,-7889,-957,22,3,-1298,-553,-19249,-179,-2141,-1108,-907,-6198,-53867,-17147,-507326;-4373,-18292,-2219,51,7,-3009,-1282,-44625,-415,-4964,-2569,-2103,-14371,-124899,-39758,-1176315;-236,-986,-119,3,0,-170,-72,-2499,-23,-272,-140,-114,-777,-6749,-2148,-63546],101,2]

\L

\A${L_{102.3}}=\pdualwitharg3(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}7\M-{},1\M2{}17\M-{}$}\H{$6\M l2{51}\M r2{42}\M l21\M{}2{21}\M r2{102}\M l23\M r2{238}\M s2$}\relax$\,(\times2)$%
\F\I\B\D7181769\\714\\-2414391
\E\D714\\-3\\-240
\E\D-2414391\\-240\\811678
\J\C\hfil\penalty500%
\B\D-6678154099\\-133855722\\-19864568493
\E\D-9217604\\-184757\\-27418314
\E\D2245152016\\45001424\\6678338855
\J\C\H\B\D-1297\\-25\\-3858
\N-81012\\-1615\\-240975
\N-59197\\-1183\\-176085
\N-21973\\-440\\-65360
\N-515561\\-10332\\-1533567
\N-4609745\\-92395\\-13711962
\N-1478878\\-29643\\-4399011
\N-14657729\\-293811\\-43600291
\J\C
%DUALITY%[[7181769,714,-2414391;714,-3,-240;-2414391,-240,811678],[357,3,1],[-1297,-81012,-59197,-21973,-515561,-4609745,-1478878,-14657729,-171225,-756952,-113325,-2673,-2005,943,118,-6641;-25,-1615,-1183,-440,-10332,-92395,-29643,-293811,-3433,-15181,-2275,-54,-42,17,3,-119;-3858,-240975,-176085,-65360,-1533567,-13711962,-4399011,-43600291,-509319,-2251599,-337092,-7951,-5964,2805,351,-19754],101,3]

\L

\A${L_{102.4}}=\pdualwitharg7(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M1{}7\M{-2}{},1\M2{}17\M-{}$}\H{${14}\M l2{119}\M r22\M l2{21}\M{}21\M r2{238}\M l27\M r2{102}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2936325\\714\\-1266993
\E\D714\\-7\\-308
\E\D-1266993\\-308\\546694
\J\C\hfil\penalty500%
\B\D-3485660893\\-55754322\\-8078169225
\E\D-11550616\\-184757\\-26769050
\E\D1504112568\\24058788\\3485845649
\J\C\H\B\D-1625\\-25\\-3766
\N-101514\\-1615\\-235263
\N-10597\\-169\\-24559
\N-82603\\-1320\\-191436
\N-92293\\-1476\\-213893
\N-5776489\\-92395\\-13387262
\N-1853188\\-29643\\-4294843
\N-7871855\\-125919\\-18243363
\J\C
%DUALITY%[[2936325,714,-1266993;714,-7,-308;-1266993,-308,546694],[357,7,1],[-1625,-101514,-10597,-82603,-92293,-5776489,-1853188,-7871855,-214563,-948542,-20287,-10049,-359,1181,148,-3565;-25,-1615,-169,-1320,-1476,-92395,-29643,-125919,-3433,-15181,-325,-162,-6,17,3,-51;-3766,-235263,-24559,-191436,-213893,-13387262,-4294843,-18243363,-497259,-2198287,-47016,-23289,-832,2737,343,-8262],101,4]

\L

\A${L_{102.5}}=\pdualwitharg3({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}7\M-{},1\M2{}17\M-{}$}\H{$6\M l2{204}\M r2{42}\M b24\M*2{84}\M b2{102}\M l2{12}\M r2{238}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-297996468\\-2483292\\-813960
\E\D-2483292\\-20694\\-6783
\E\D-813960\\-6783\\-2222
\J\C\hfil\penalty500%
\B\D396869759\\-47258346240\\-1113497280
\E\D3307634\\-393865517\\-9280227
\E\D1070764\\-127504136\\-3004243
\J\C\H\B\D2\\-239\\-3
\N2199\\-261868\\-6120
\N857\\-102053\\-2394
\N671\\-79902\\-1880
\N16067\\-1913226\\-45066
\N72115\\-8587295\\-202317
\N46321\\-5515800\\-129960
\N229709\\-27353221\\-644504
\J\C
%DUALITY%[[-297996468,-2483292,-813960;-2483292,-20694,-6783;-813960,-6783,-2222],[1428,3,1],[2,2199,857,671,16067,72115,46321,229709,2700,24049,1845,101,145,67,-1,-39;-239,-261868,-102053,-79902,-1913226,-8587295,-5515800,-27353221,-321509,-2863684,-219695,-12026,-17262,-7973,120,4641;-3,-6120,-2394,-1880,-45066,-202317,-129960,-644504,-7578,-67524,-5187,-286,-420,-204,0,119],101,5]

\L

\A${L_{102.6}}=\pdualwitharg2({L_{102.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}7\M1{},1\M2{}17\M1{}$}\H{$8\M l2{17}\M r2{56}\M*2{12}\M b2{28}\M*2{136}\M l21\M r2{2856}\M*2$}\relax$\,(\times2)$%
\F\I\B\D130305899640\\-183522276\\32576729808
\E\D-183522276\\258472\\-45880928
\E\D32576729808\\-45880928\\8144246177
\J\C\hfil\penalty500%
\B\D2849690024\\-5354159265\\-11428833780
\E\D-4052565\\7614188\\16253028
\E\D712446385\\-1338584681\\-2857304213
\J\C\H\B\D-1\\0\\4
\N19045\\-35785\\-76381
\N29944\\-56259\\-120092
\N35440\\-66585\\-142134
\N283707\\-533036\\-1137822
\N2548241\\-4787710\\-10219856
\N409261\\-768932\\-1641363
\N24357038\\-45762759\\-97685196
\J\C
%DUALITY%[[130305899640,-183522276,32576729808;-183522276,258472,-45880928;32576729808,-45880928,8144246177],[1428,4,1],[-1,19045,29944,35440,283707,2548241,409261,24357038,95516,212920,65571,5495,2838,3374,89,-713;0,-35785,-56259,-66585,-533036,-4787710,-768932,-45762759,-179459,-400044,-123200,-10326,-5341,-6409,-178,714;4,-76381,-120092,-142134,-1137822,-10219856,-1641363,-97685196,-383072,-853927,-262976,-22038,-11382,-13532,-357,2856],101,6]

\L

\A${L_{102.7}}=\pdualwitharg{17}(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M1{}17\M2{}$}\H{${34}\M l21\M r2{238}\M l2{51}\M{}2{119}\M r22\M l2{17}\M r2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1069215\\714\\-254898
\E\D714\\-17\\-170
\E\D-254898\\-170\\60767
\J\C\hfil\penalty500%
\B\D-691058278\\-21297822\\-2898702555
\E\D-5994846\\-184757\\-25145890
\E\D164794149\\5078814\\691243034
\J\C\H\B\D-843\\-25\\-3536
\N-3099\\-95\\-12999
\N-38498\\-1183\\-161483
\N-42871\\-1320\\-179826
\N-335304\\-10332\\-1406461
\N-176355\\-5435\\-739736
\N-961817\\-29643\\-4034423
\N-1682284\\-51849\\-7056483
\J\C
%DUALITY%[[1069215,714,-254898;714,-17,-170;-254898,-170,60767],[357,17,1],[-843,-3099,-38498,-42871,-335304,-176355,-961817,-1682284,-111360,-28959,-73705,-5216,-1305,36,77,-761;-25,-95,-1183,-1320,-10332,-5435,-29643,-51849,-3433,-893,-2275,-162,-42,1,3,-21;-3536,-12999,-161483,-179826,-1406461,-739736,-4034423,-7056483,-467109,-121471,-309162,-21879,-5474,151,323,-3192],101,7]

\L

\A${L_{102.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M-{}7\M{-2}{},1\M2{}17\M1{}$}\H{${42}\M l2{357}\M r26\M l27\M{}23\M r2{714}\M l2{21}\M r2{34}\M s2$}\relax$\,(\times2)$%
\F\I\B\D31048647\\72114\\-10054191
\E\D72114\\147\\-23352
\E\D-10054191\\-23352\\3255754
\J\C\hfil\penalty500%
\B\D27000016385\\-134007566\\83378862609
\E\D37224876\\-184757\\114954294
\E\D-8743173912\\43394472\\-26999831629
\J\C\H\B\D4801\\-21\\14826
\N255140\\-1241\\787899
\N26287\\-129\\81177
\N67545\\-334\\208586
\N225415\\-1118\\696105
\N14096169\\-69955\\43530438
\N4521206\\-22441\\13961955
\N6400675\\-31773\\19765951
\J\C
%DUALITY%[[31048647,72114,-10054191;72114,147,-23352;-10054191,-23352,3255754],[357,21,1],[4801,255140,26287,67545,225415,14096169,4521206,6400675,522677,2306896,49067,7809,647,-4971,34,4415;-21,-1241,-129,-334,-1118,-69955,-22441,-31773,-2597,-11475,-245,-40,-4,17,1,-17;14826,787899,81177,208586,696105,43530438,13961955,19765951,1614081,7123935,151524,24115,1998,-15351,105,13634],101,8]

\L

\A${L_{102.9}}=\pdualwitharg7({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M1{}7\M{-2}{},1\M2{}17\M-{}$}\H{${14}\M l2{476}\M r22\M b2{84}\M*24\M b2{238}\M l2{28}\M r2{102}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-21164388\\-406980\\-55692
\E\D-406980\\-7826\\-1071
\E\D-55692\\-1071\\-146
\J\C\hfil\penalty500%
\B\D47721311\\-2440414872\\-295386084
\E\D918216\\-46956547\\-5683587
\E\D123552\\-6318312\\-764765
\J\C\H\B\D2\\-103\\-7
\N1247\\-63784\\-7616
\N69\\-3529\\-424
\N1129\\-57738\\-6972
\N1285\\-65714\\-7950
\N40359\\-2063919\\-249781
\N25921\\-1325572\\-160440
\N55087\\-2817087\\-340986
\J\C
%DUALITY%[[-21164388,-406980,-55692;-406980,-7826,-1071;-55692,-1071,-146],[1428,7,1],[2,1247,69,1129,1285,40359,25921,55087,1510,13441,147,167,11,33,-1,-7;-103,-63784,-3529,-57738,-65714,-2063919,-1325572,-2817087,-77219,-687344,-7517,-8538,-562,-1683,52,357;-7,-7616,-424,-6972,-7950,-249781,-160440,-340986,-9352,-83300,-913,-1050,-72,-238,0,51],101,9]

\L

\A${L_{102.10}}=\pdualwitharg{2.3}({L_{102.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}7\M-{},1\M2{}17\M-{}$}\H{${24}\M l2{51}\M r2{168}\M*24\M b2{84}\M*2{408}\M l23\M r2{952}\M*2$}\relax$\,(\times2)$%
\F\I\B\D158505144\\-22549548\\39578448
\E\D-22549548\\3216216\\-5630604
\E\D39578448\\-5630604\\9882667
\J\C\hfil\penalty500%
\B\D-242988457867\\2678780797\\974654807784
\E\D35726989848\\-393865517\\-143305088352
\E\D-60676964766\\668921847\\243382323383
\J\C\H\B\D11153\\-123\\-44736
\N1139552\\-12563\\-4570875
\N1752473\\-19320\\-7029372
\N678861\\-7484\\-2722990
\N16192109\\-178507\\-64948422
\N145243761\\-1601213\\-582589524
\N23318549\\-257071\\-93533397
\N462493589\\-5098674\\-1855115276
\J\C
%DUALITY%[[158505144,-22549548,39578448;-22549548,3216216,-5630604;39578448,-5630604,9882667],[1428,12,1],[11153,1139552,1752473,678861,16192109,145243761,23318549,462493589,5429821,12074242,3688501,98421,130813,107973,-89,-10799;-123,-12563,-19320,-7484,-178507,-1601213,-257071,-5098674,-59860,-133110,-40663,-1085,-1442,-1190,1,119;-44736,-4570875,-7029372,-2722990,-64948422,-582589524,-93533397,-1855115276,-21779640,-48431181,-14795004,-394778,-524706,-433092,357,43316],101,10]

\L

\A${L_{102.11}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}17\M2{}$}\H{${102}\M l23\M r2{714}\M l2{17}\M{}2{357}\M r26\M l2{51}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D10612182\\-65688\\-3641757
\E\D-65688\\357\\22542
\E\D-3641757\\22542\\1249733
\J\C\hfil\penalty500%
\B\D9594698987\\50129464\\27958569240
\E\D-35362002\\-184757\\-103043460
\E\D-3292603251\\-17202878\\-9594514231
\J\C\H\B\D-4568\\-21\\-13311
\N-14261\\-73\\-41556
\N-174827\\-903\\-509439
\N-64168\\-334\\-186983
\N-1498955\\-7826\\-4367895
\N-787692\\-4115\\-2295303
\N-4294945\\-22441\\-12515298
\N-2503673\\-13083\\-7295603
\J\C
%DUALITY%[[10612182,-65688,-3641757;-65688,357,22542;-3641757,22542,1249733],[357,51,1],[-4568,-14261,-174827,-64168,-1498955,-787692,-4294945,-2503673,-496513,-128905,-326254,-7415,-4288,279,-35,-1732;-21,-73,-903,-334,-7826,-4115,-22441,-13083,-2597,-675,-1715,-40,-28,1,1,-7;-13311,-41556,-509439,-186983,-4367895,-2295303,-12515298,-7295603,-1446819,-375624,-950691,-21607,-12495,813,-102,-5047],101,11]

\L

\A${L_{102.12}}=\pdualwitharg{17}({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M1{}17\M2{}$}\H{${34}\M l24\M r2{238}\M b2{204}\M*2{476}\M b22\M l2{68}\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D704004\\371280\\-1428
\E\D371280\\195262\\-731
\E\D-1428\\-731\\2
\J\C\hfil\penalty500%
\B\D6315119\\-13216644\\-320281836
\E\D3129420\\-6549430\\-158713751
\E\D-4620\\9669\\234310
\J\C\H\B\D11\\-23\\-544
\N151\\-316\\-7644
\N970\\-2030\\-49147
\N2219\\-4644\\-112506
\N17533\\-36694\\-889168
\N4620\\-9669\\-234310
\N50421\\-105524\\-2557208
\N44110\\-92316\\-2237151
\J\C
%DUALITY%[[704004,371280,-1428;371280,195262,-731;-1428,-731,2],[1428,17,1],[11,151,970,2219,17533,4620,50421,44110,2929,1529,1970,301,107,0,-21,-10;-23,-316,-2030,-4644,-36694,-9669,-105524,-92316,-6130,-3200,-4123,-630,-224,0,44,21;-544,-7644,-49147,-112506,-889168,-234310,-2557208,-2237151,-148563,-77560,-99960,-15300,-5474,-1,1088,546],101,12]

\L

\A${L_{102.13}}=\pdualwitharg{3.7}({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M-{}7\M{-2}{},1\M2{}17\M1{}$}\H{${42}\M l2{1428}\M r26\M b2{28}\M*2{12}\M b2{714}\M l2{84}\M r2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7781172\\-56301756\\8043924
\E\D-56301756\\405003018\\-57862539
\E\D8043924\\-57862539\\8266786
\J\C\hfil\penalty500%
\B\D13693295\\712216088\\4971760500
\E\D-106805148\\-5555152295\\-38778802125
\E\D15262368\\793826704\\5541458999
\J\C\H\B\D-704\\-36605\\-255528
\N-18485\\-961248\\-6710172
\N-701\\-36455\\-254481
\N-2565\\-133402\\-931238
\N-7219\\-375470\\-2621040
\N-217431\\-11309029\\-78944838
\N-138035\\-7179508\\-50117928
\N-97061\\-5048371\\-35241119
\J\C
%DUALITY%[[7781172,-56301756,8043924;-56301756,405003018,-57862539;8043924,-57862539,8266786],[1428,21,1],[-704,-18485,-701,-2565,-7219,-217431,-138035,-97061,-7444,-60667,-463,237,235,-237,-1645,-1879;-36605,-961248,-36455,-133402,-375470,-11309029,-7179508,-5048371,-387189,-3155608,-24087,12318,12218,-12325,-85532,-97699;-255528,-6710172,-254481,-931238,-2621040,-78944838,-50117928,-35241119,-2702847,-22028328,-168144,85988,85290,-86037,-597072,-682006],101,13]

\L

\A${L_{102.14}}=\pdualwitharg{2.7}({L_{102.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}7\M{-2}{},1\M2{}17\M-{}$}\H{${56}\M l2{119}\M r28\M*2{84}\M b24\M*2{952}\M l27\M r2{408}\M*2$}\relax$\,(\times2)$%
\F\I\B\D27077736\\-2437596\\6757296
\E\D-2437596\\227416\\-608328
\E\D6757296\\-608328\\1686295
\J\C\hfil\penalty500%
\B\D-43727601553\\477179001\\175396677540
\E\D4302991392\\-46956547\\-17259816840
\E\D-10913299280\\119091765\\43774558099
\J\C\H\B\D5033\\-55\\-20188
\N568578\\-6205\\-2280635
\N125173\\-1366\\-502084
\N1019917\\-11130\\-4091010
\N1159123\\-12649\\-4649382
\N72790093\\-794325\\-291969832
\N11686649\\-127531\\-46876557
\N99340439\\-1084056\\-398466468
\J\C
%DUALITY%[[27077736,-2437596,6757296;-2437596,227416,-608328;6757296,-608328,1686295],[1428,28,1],[5033,568578,125173,1019917,1159123,72790093,11686649,99340439,2721831,6053806,264379,148739,9533,56131,-89,-4679;-55,-6205,-1366,-11130,-12649,-794325,-127531,-1084056,-29702,-66062,-2885,-1623,-104,-612,1,51;-20188,-2280635,-502084,-4091010,-4649382,-291969832,-46876557,-398466468,-10917592,-24282545,-1060456,-596610,-38238,-225148,357,18768],101,14]

\L

\A${L_{102.15}}=\pdualwitharg{7.17}(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M-{}17\M2{}$}\H{${238}\M l27\M r2{34}\M l2{357}\M{}2{17}\M r2{14}\M l2{119}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D24151407\\-151725\\10442607
\E\D-151725\\833\\-65450
\E\D10442607\\-65450\\4514989
\J\C\hfil\penalty500%
\B\D27774324317\\-83273073126\\-65445892596
\E\D-102835486\\308321701\\242315892
\E\D11917883419\\-35732238383\\-28082646019
\J\C\H\B\D-13282\\39825\\31297
\N-41471\\124340\\97720
\N-72629\\217758\\171139
\N-559814\\1678440\\1319115
\N-622725\\1867057\\1467355
\N-2290670\\6867895\\5397609
\N-12490039\\37447676\\29430842
\N-3120377\\9355524\\7352685
\J\C
%DUALITY%[[24151407,-151725,10442607;-151725,833,-65450;10442607,-65450,4514989],[357,119,1],[-13282,-41471,-72629,-559814,-622725,-2290670,-12490039,-3120377,-1443901,-374867,-135540,-64693,-1782,811,-101,-2158;39825,124340,217758,1678440,1867057,6867895,37447676,9355524,4329106,1123926,406375,193959,5342,-2432,304,6471;31297,97720,171139,1319115,1467355,5397609,29430842,7352685,3402329,883316,319379,152439,4199,-1911,238,5085],101,15]

\L

\A${L_{102.16}}=\pdualwitharg{3.17}({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}17\M2{}$}\H{${102}\M l2{12}\M r2{714}\M b2{68}\M*2{1428}\M b26\M l2{204}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-50758260\\-6344604\\54264
\E\D-6344604\\-793050\\6783
\E\D54264\\6783\\-58
\J\C\hfil\penalty500%
\B\D5924799\\-43405600\\463100400
\E\D741980\\-5435811\\57995415
\E\D-6256\\45832\\-488989
\J\C\H\B\D636\\-4661\\49521
\N329\\-2412\\25512
\N411\\-3017\\31416
\N17\\-126\\1156
\N1\\-14\\-714
\N-1\\7\\-117
\N-1\\8\\0
\N3\\-21\\350
\J\C
%DUALITY%[[-50758260,-6344604,54264;-6344604,-793050,6783;54264,6783,-58],[1428,51,1],[636,329,411,17,1,-1,-1,3,8,39,233,167,3863,1013,11041,3217;-4661,-2412,-3017,-126,-14,7,8,-21,-57,-284,-1701,-1222,-28294,-7421,-80888,-23569;49521,25512,31416,1156,-714,-117,0,350,816,3252,18921,13226,302736,79218,862920,251335],101,16]

\L

\A${L_{102.17}}=\pdualwitharg{2.17}({L_{102.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M-{},1\M1{}17\M2{}$}\H{${136}\M l21\M r2{952}\M*2{204}\M b2{476}\M*28\M l2{17}\M r2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D9352106232\\-16766148\\2331948276
\E\D-16766148\\30056\\-4180640
\E\D2331948276\\-4180640\\581471449
\J\C\hfil\penalty500%
\B\D-30663019738\\3595860051\\122997621264
\E\D55849023\\-6549430\\-224025456
\E\D-7645851969\\896630987\\30669569167
\J\C\H\B\D4611\\-546\\-18496
\N6477\\-761\\-25981
\N157232\\-18459\\-630700
\N171616\\-20133\\-688398
\N1331607\\-156170\\-5341434
\N699261\\-82004\\-2804924
\N1906021\\-223520\\-7645563
\N6665710\\-781683\\-26737956
\J\C
%DUALITY%[[9352106232,-16766148,2331948276;-16766148,30056,-4180640;2331948276,-4180640,581471449],[1428,68,1],[4611,6477,157232,171616,1331607,699261,1906021,6665710,440148,57060,287527,18995,2670,-354,89,5675;-546,-761,-18459,-20133,-156170,-82004,-223520,-781683,-51611,-6690,-33698,-2220,-301,43,-10,-672;-18496,-25981,-630700,-688398,-5341434,-2804924,-7645563,-26737956,-1765552,-228883,-1153348,-76194,-10710,1420,-357,-22764],101,17]

\L

\A${L_{102.18}}=\pdualwitharg{2.3.7}({L_{102.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}7\M{-2}{},1\M2{}17\M1{}$}\H{${168}\M l2{357}\M r2{24}\M*2{28}\M b2{12}\M*2{2856}\M l2{21}\M r2{136}\M*2$}\relax$\,(\times2)$%
\F\I\B\D307432709258808\\-2619486467556\\76640489122680
\E\D-2619486467556\\22319386152\\-653016800352
\E\D76640489122680\\-653016800352\\19105854374197
\J\C\hfil\penalty500%
\B\D2394118072619\\651976886061\\-9581389277796
\E\D-20399021480\\-5555152295\\81637980984
\E\D596834288780\\162532569109\\-2388562920325
\J\C\H\B\D-29931\\-8194\\119784
\N-613280\\-167144\\2454375
\N-122883\\-33475\\491784
\N-306845\\-83567\\1228010
\N-1011709\\-275508\\4048914
\N-63112679\\-17186524\\252580356
\N-10114669\\-2754363\\40479453
\N-28626627\\-7795401\\114565312
\J\C
%DUALITY%[[307432709258808,-2619486467556,76640489122680;-2619486467556,22319386152,-653016800352;76640489122680,-653016800352,19105854374197],[1428,84,1],[-29931,-613280,-122883,-306845,-1011709,-63112679,-10114669,-28626627,-2328649,-5114700,-214057,-30095,889,104899,6469,-13273;-8194,-167144,-33475,-83567,-275508,-17186524,-2754363,-7795401,-634105,-1392725,-58282,-8190,237,27965,1653,-3944;119784,2454375,491784,1228010,4048914,252580356,40479453,114565312,9319380,20469309,856668,120442,-3558,-419832,-25893,53108],101,18]

\L

\A${L_{102.19}}=\pdualwitharg{3.7.17}(\pfillwitharg2({L_{102.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}17\M2{}$}\H{${714}\M l2{21}\M r2{102}\M l2{119}\M{}2{51}\M r2{42}\M l2{357}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D4704016926\\-8399192550\\2810080875
\E\D-8399192550\\14997061275\\-5017500768
\E\D2810080875\\-5017500768\\1678683143
\J\C\hfil\penalty500%
\B\D308321701\\-7583059292617\\-22665904804725
\E\D-550822350\\13547273878724\\40493052770625
\E\D184286206\\-4532451714701\\-13547582200426
\J\C\H\B\D-25\\639109\\1910307
\N-95\\2349063\\7021392
\N-169\\4168768\\12460524
\N-440\\10831919\\32376806
\N-1476\\36307970\\108525195
\N-5435\\133674541\\399555681
\N-29643\\729043225\\2179123716
\N-2469\\60721262\\181496978
\J\C
%DUALITY%[[4704016926,-8399192550,2810080875;-8399192550,14997061275,-5017500768;2810080875,-5017500768,1678683143],[357,357,1],[-25,-95,-169,-440,-1476,-5435,-29643,-2469,-3433,-893,-325,-54,-6,1,3,-1;639109,2349063,4168768,10831919,36307970,133674541,729043225,60721262,84409134,21950435,7980981,1317830,141277,-27302,-58285,27483;1910307,7021392,12460524,32376806,108525195,399555681,2179123716,181496978,252300468,65610258,23855301,3939019,422280,-81606,-174216,82147],101,19]

\L

\A${L_{102.20}}=\pdualwitharg{7.17}({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M-{}17\M2{}$}\H{${238}\M l2{28}\M r2{34}\M b2{1428}\M*2{68}\M b2{14}\M l2{476}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-829668\\207060\\-4284
\E\D207060\\-51646\\1071
\E\D-4284\\1071\\-22
\J\C\hfil\penalty500%
\B\D270599\\974160\\-4508196
\E\D-69150\\-248941\\1152039
\E\D1300\\4680\\-21659
\J\C\H\B\D-344\\-1241\\5593
\N-177\\-640\\2800
\N-31\\-113\\442
\N-23\\-90\\0
\N1\\2\\-102
\N1\\3\\-49
\N1\\4\\0
\N-1\\-3\\48
\J\C
%DUALITY%[[-829668,207060,-4284;207060,-51646,1071;-4284,1071,-22],[1428,119,1],[-344,-177,-31,-23,1,1,1,-1,-6,-23,-19,-277,-301,-551,-6001,-749;-1241,-640,-113,-90,2,3,4,-3,-19,-80,-67,-990,-1082,-1983,-21604,-2697;5593,2800,442,0,-102,-49,0,48,238,532,391,4998,5100,9212,99960,12447],101,20]

\L

\A${L_{102.21}}=\pdualwitharg{2.3.17}({L_{102.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M1{},1\M-{}17\M2{}$}\H{${408}\M l23\M r2{2856}\M*2{68}\M b2{1428}\M*2{24}\M l2{51}\M r2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1056642888\\9343404\\263394600
\E\D9343404\\86088\\2329068
\E\D263394600\\2329068\\65657675
\J\C\hfil\penalty500%
\B\D38941071651\\-385192465\\-156203687808
\E\D549533768\\-5435811\\-2204335872
\E\D9706527460\\-96013825\\-38935635841
\J\C\H\B\D5671521\\-56101\\-22750080
\N738496\\-7305\\-2962317
\N3777471\\-37366\\-15152508
\N91991\\-910\\-369002
\N84193\\-833\\-337722
\N709\\-7\\-2844
\N-89\\1\\357
\N11343\\-112\\-45500
\J\C
%DUALITY%[[1056642888,9343404,263394600;9343404,86088,2329068;263394600,2329068,65657675],[1428,204,1],[5671521,738496,3777471,91991,84193,709,-89,11343,35803,76836,1929853,723341,17037779,8967943,24460049,28525277;-56101,-7305,-37366,-910,-833,-7,1,-112,-354,-760,-19089,-7155,-168532,-88708,-241951,-282163;-22750080,-2962317,-15152508,-369002,-337722,-2844,357,-45500,-143616,-308211,-7741188,-2901526,-68343366,-35972964,-98116197,-114422980],101,21]

\L

\A${L_{102.22}}=\pdualwitharg{3.7.17}({L_{102.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}17\M2{}$}\H{${714}\M l2{84}\M r2{102}\M b2{476}\M*2{204}\M b2{42}\M l2{1428}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2477580\\-278492844\\-2340492
\E\D-278492844\\-31297679490\\-263030103
\E\D-2340492\\-263030103\\-2210542
\J\C\hfil\penalty500%
\B\D13404335\\53789912\\-6414597420
\E\D1499199108\\6016097185\\-717436412385
\E\D12599616\\50560672\\-6029501521
\J\C\H\B\D352\\1419\\-169218
\N2291\\9200\\-1097124
\N2011\\8073\\-962727
\N10323\\41430\\-4940642
\N34421\\138130\\-16472388
\N63297\\254003\\-30290568
\N690229\\2769788\\-330304968
\N28739\\115325\\-13752829
\J\C
%DUALITY%[[-2477580,-278492844,-2340492;-278492844,-31297679490,-263030103;-2340492,-263030103,-2210542],[1428,357,1],[352,2291,2011,10323,34421,63297,690229,28739,39884,20701,3737,1173,67,-69,-469,1;1419,9200,8073,41430,138130,254003,2769788,115325,160043,83064,14993,4702,266,-277,-1868,5;-169218,-1097124,-962727,-4940642,-16472388,-30290568,-330304968,-13752829,-19085577,-9905616,-1787958,-560728,-31722,33033,222768,-596],101,22]

\L

\A${L_{102.23}}=\pdualwitharg{2.7.17}({L_{102.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M{-2}{},1\M-{}17\M2{}$}\H{${952}\M l27\M r2{136}\M*2{1428}\M b2{68}\M*2{56}\M l2{119}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D77520408\\-1560804\\-20497512
\E\D-1560804\\33320\\414120
\E\D-20497512\\414120\\5420903
\J\C\hfil\penalty500%
\B\D-418780351\\1259880147\\-1679737836
\E\D29457000\\-88619941\\118152720
\E\D126501450\\-380573409\\507400291
\J\C\H\B\D1139379\\-3427766\\4570076
\N148500\\-446755\\595637
\N108857\\-327491\\436628
\N56785\\-170835\\227766
\N2721\\-8186\\10914
\N363\\-1092\\1456
\N-89\\268\\-357
\N727\\-2187\\2916
\J\C
%DUALITY%[[77520408,-1560804,-20497512;-1560804,33320,414120;-20497512,414120,5420903],[1428,476,1],[1139379,148500,108857,56785,2721,363,-89,727,6171,15150,54793,434165,488229,1799787,4909589,2454023;-3427766,-446755,-327491,-170835,-8186,-1092,268,-2187,-18565,-45578,-164842,-1306164,-1468813,-5414571,-14770258,-7382808;4570076,595637,436628,227766,10914,1456,-357,2916,24752,60767,219776,1741446,1958298,7218988,19692477,9843144],101,23]

\L

\A${L_{102.24}}=\pdualwitharg{2.3.7.17}({L_{102.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M{-2}{},1\M1{}17\M2{}$}\H{${2856}\M l2{21}\M r2{408}\M*2{476}\M b2{204}\M*2{168}\M l2{357}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D1108153704\\133256971596\\33221700288
\E\D133256971596\\16024329877416\\3994954096056
\E\D33221700288\\3994954096056\\995964158981
\J\C\hfil\penalty500%
\B\D6016097185\\-22837462072\\91403638200
\E\D723433208817\\-2746195408285\\10991249847900
\E\D180355895753\\-684641687356\\2740179311099
\J\C\H\B\D-24392\\92765\\-371280
\N-27794\\105552\\-422457
\N-94289\\358013\\-1432896
\N-236349\\897267\\-3591182
\N-781290\\2965867\\-11870454
\N-2868562\\10889249\\-43582644
\N-7816539\\29671987\\-118757835
\N-1301447\\4940349\\-19773032
\J\C
%DUALITY%[[1108153704,133256971596,33221700288;133256971596,16024329877416,3994954096056;33221700288,3994954096056,995964158981],[1428,1428,1],[-24392,-27794,-94289,-236349,-781290,-2868562,-7816539,-1301447,-1801355,-233027,-166532,-24472,-1173,-469,-8091,-2658;92765,105552,358013,897267,2965867,10889249,29671987,4940349,6837879,884540,632079,92825,4409,1763,30773,10111;-371280,-422457,-1432896,-3591182,-11870454,-43582644,-118757835,-19773032,-27367620,-3540243,-2529804,-371518,-17646,-7056,-123165,-40468],101,24]

\medskip%
%------------------------------WEYL-GROUP-W103--------------------------------
%
\leavevmode\llap{}%
$W_{103}$%
\qquad\llap{24} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{103.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}7\M-{},1\M{-2}{}17\M-{}$}%
\G{2\rightarrow N_{103}}%
\H{${12}\M*2{476}\M b22\M s2{102}\M l24\M r2{238}\M b2$}\relax$\,(\times2)$%
\F\I\B\D51517956\\8568\\-52836
\E\D8568\\-2\\-5
\E\D-52836\\-5\\50
\J\C\hfil\penalty500%
\B\D-52837\\-69056652\\-62663496
\E\D-24\\-31369\\-28464
\E\D71\\92797\\84205
\J\C\H\B\D-1\\-1314\\-1188
\N-11\\-14518\\-13090
\N0\\-3\\-1
\N44\\57477\\52173
\N23\\30056\\27276
\N237\\309757\\281078
\J\C
%EXPLICIT%[[51517956,8568,-52836;8568,-2,-5;-52836,-5,50],[1428,1,1],[-1,-11,0,44,23,237,25,249,1,7,1,1;-1314,-14518,-3,57477,30056,309757,32682,325584,1310,9180,1312,1309;-1188,-13090,-1,52173,27276,281078,29652,295358,1187,8313,1188,1190],102,1]

\L

\A${L_{103.2}}=\pfillwitharg2({L_{103.1}})$%
{${}={}$}Nikulin $103$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M2{}7\M-{},1\M{-2}{}17\M-{}$}\H{$3\M{}2{119}\M r22\M s2{102}\M l21\M r2{238}\M l2$}\relax$\,(\times2)$%
\F\I\B\D43554\\-14637\\0
\E\D-14637\\4919\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D47123\\140301\\13923
\E\D-15884\\-47292\\-4693
\E\D572\\1703\\168
\J\C\H\B\D1\\3\\0
\N40\\119\\0
\N-1\\-3\\-1
\N-1867\\-5559\\-561
\N-487\\-1450\\-145
\N-10032\\-29869\\-2975
\J\C
%IMPLICIT%[[43554,-14637,0;-14637,4919,0;0,0,-1],[357,1,1],[1,40,-1,-1867,-487,-10032,-529,-5276,-43,-377,-41,-440;3,119,-3,-5559,-1450,-29869,-1575,-15708,-128,-1122,-122,-1309;0,0,-1,-561,-145,-2975,-156,-1547,-12,-102,-11,-119],102,2]

\L

\A${L_{103.3}}=\pdualwitharg3(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M2{}7\M1{},1\M{-2}{}17\M1{}$}\H{$1\M{}2{357}\M r26\M s2{34}\M l23\M r2{714}\M l2$}\relax$\,(\times2)$%
\F\I\B\D22601670\\123879\\-7555548
\E\D123879\\669\\-41415
\E\D-7555548\\-41415\\2525755
\J\C\hfil\penalty500%
\B\D-1867549111\\1839154520\\-5556426540
\E\D-12158943\\11974075\\-36175902
\E\D623670174\\-614187768\\1855575035
\J\C\H\B\D-2343\\2308\\-6971
\N-191984\\189091\\-571200
\N-11030\\10863\\-32817
\N-251116\\247299\\-747133
\N-176368\\173686\\-524739
\N-3453549\\3401020\\-10275174
\J\C
%DUALITY%[[22601670,123879,-7555548;123879,669,-41415;-7555548,-41415,2525755],[357,3,1],[-2343,-191984,-11030,-251116,-176368,-3453549,-56325,-1553389,-3637,1777,364,-37197;2308,189091,10863,247299,173686,3401020,55468,1529745,3581,-1751,-358,36652;-6971,-571200,-32817,-747133,-524739,-10275174,-167581,-4621722,-10821,5287,1083,-110670],102,3]

\L

\A${L_{103.4}}=\pdualwitharg7(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M-{}7\M2{},1\M{-2}{}17\M1{}$}\H{${21}\M{}2{17}\M r2{14}\M s2{714}\M l27\M r2{34}\M l2$}\relax$\,(\times2)$%
\F\I\B\D34028526\\230979\\-14601300
\E\D230979\\1561\\-99113
\E\D-14601300\\-99113\\6265271
\J\C\hfil\penalty500%
\B\D-2122704151\\1607357208\\-4921557732
\E\D-15813175\\11974075\\-36663354
\E\D910373450\\-689354344\\2110730075
\J\C\H\B\D-9139\\6924\\-21189
\N-35664\\27013\\-82688
\N-14344\\10863\\-33257
\N-979754\\741897\\-2271591
\N-229374\\173686\\-531811
\N-641643\\485860\\-1487670
\J\C
%DUALITY%[[34028526,230979,-14601300;230979,1561,-99113;-14601300,-99113,6265271],[357,7,1],[-9139,-35664,-14344,-979754,-229374,-641643,-219761,-288611,-4731,6929,474,-6907;6924,27013,10863,741897,173686,485860,166404,218535,3581,-5253,-358,5236;-21189,-82688,-33257,-2271591,-531811,-1487670,-509523,-669154,-10969,16065,1099,-16014],102,4]

\L

\A${L_{103.5}}=\pdualwitharg3({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}7\M1{},1\M{-2}{}17\M1{}$}\H{$4\M*2{1428}\M b26\M s2{34}\M l2{12}\M r2{714}\M b2$}\relax$\,(\times2)$%
\F\I\B\D82502700\\7140\\-117096
\E\D7140\\-6\\-9
\E\D-117096\\-9\\166
\J\C\hfil\penalty500%
\B\D-295121\\-35473424\\-210007392
\E\D-120\\-14425\\-85392
\E\D435\\52287\\309545
\J\C\H\B\D-1\\-122\\-712
\N-11\\-1428\\-7854
\N1\\118\\711
\N77\\9248\\54791
\N117\\14060\\83256
\N1189\\142919\\846090
\J\C
%DUALITY%[[82502700,7140,-117096;7140,-6,-9;-117096,-9,166],[1428,3,1],[-1,-11,1,77,117,1189,41,1201,4,8,3,1;-122,-1428,118,9248,14060,142919,4930,144466,483,969,364,119;-712,-7854,711,54791,83256,846090,29176,854658,2847,5695,2136,714],102,5]

\L

\A${L_{103.6}}=\pdualwitharg2({L_{103.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}7\M-{},1\M{-2}{}17\M-{}$}\H{${12}\M b2{476}\M*28\M s2{408}\M l21\M r2{952}\M*2$}\relax$\,(\times2)$%
\F\I\B\D62567977080\\-194452188\\15598031148
\E\D-194452188\\604328\\-48476416
\E\D15598031148\\-48476416\\3888547897
\J\C\hfil\penalty500%
\B\D-5528281375\\10127376\\22175577648
\E\D17123007\\-31369\\-68685464
\E\D-1378185897\\2524728\\5528312743
\J\C\H\B\D887\\0\\-3558
\N-66393\\119\\266322
\N-6729\\11\\26992
\N-654725\\1173\\2626296
\N-79228\\143\\317807
\N-3153163\\5712\\12648272
\J\C
%DUALITY%[[62567977080,-194452188,15598031148;-194452188,604328,-48476416;15598031148,-48476416,3888547897],[1428,4,1],[887,-66393,-6729,-654725,-79228,-3153163,-158099,-1492626,-6372,-13426,622,35125;0,119,11,1173,143,5712,288,2737,13,51,1,0;-3558,266322,26992,2626296,317807,12648272,634182,5987366,25560,53856,-2495,-140896],102,6]

\L

\A${L_{103.7}}=\pdualwitharg{17}(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M-{}17\M{-2}{}$}\H{${51}\M{}27\M r2{34}\M s26\M l2{17}\M r2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D65544486\\498729\\-15438108
\E\D498729\\3791\\-117470
\E\D-15438108\\-117470\\3636235
\J\C\hfil\penalty500%
\B\D-1132988347\\1505093688\\-4761614592
\E\D-9013717\\11974075\\-37881984
\E\D266736436\\-354340208\\1121014271
\J\C\H\B\D-5206\\6924\\-21879
\N-8368\\11123\\-35168
\N-8175\\10863\\-34357
\N-32851\\43641\\-138063
\N-130747\\173686\\-549491
\N-150603\\200060\\-632940
\J\C
%DUALITY%[[65544486,498729,-15438108;498729,3791,-117470;-15438108,-117470,3636235],[357,17,1],[-5206,-8368,-8175,-32851,-130747,-150603,-125270,-67743,-2698,232,271,-1619;6924,11123,10863,43641,173686,200060,166404,89985,3581,-309,-358,2156;-21879,-35168,-34357,-138063,-549491,-632940,-526473,-284704,-11339,975,1139,-6804],102,7]

\L

\A${L_{103.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M1{}7\M2{},1\M{-2}{}17\M-{}$}\H{$7\M{}2{51}\M r2{42}\M s2{238}\M l2{21}\M r2{102}\M l2$}\relax$\,(\times2)$%
\F\I\B\D341768595\\-22225035\\-110665359
\E\D-22225035\\1445262\\7196511
\E\D-110665359\\7196511\\35833666
\J\C\hfil\penalty500%
\B\D15964253885\\-183194907\\49339316376
\E\D-1043463448\\11974075\\-3224940768
\E\D-5169276310\\59319095\\-15976227961
\J\C\H\B\D14063\\-160\\43463
\N150363\\-1717\\464712
\N57314\\-656\\177135
\N1241706\\-14246\\3837631
\N867101\\-9951\\2679873
\N2418670\\-27761\\7475172
\J\C
%DUALITY%[[341768595,-22225035,-110665359;-22225035,1445262,7196511;-110665359,7196511,35833666],[357,21,1],[14063,150363,57314,1241706,867101,2418670,274905,1077751,14928,-13592,-197,37558;-160,-1717,-656,-14246,-9951,-27761,-3156,-12376,-173,153,3,-425;43463,464712,177135,3837631,2679873,7475172,849625,3330912,46137,-42007,-609,116076],102,8]

\L

\A${L_{103.9}}=\pdualwitharg7({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M-{}7\M2{},1\M{-2}{}17\M1{}$}\H{${84}\M*2{68}\M b2{14}\M s2{714}\M l2{28}\M r2{34}\M b2$}\relax$\,(\times2)$%
\F\I\B\D16569084\\327012\\-54264
\E\D327012\\6454\\-1071
\E\D-54264\\-1071\\178
\J\C\hfil\penalty500%
\B\D-39169\\2036736\\319872
\E\D-774\\40247\\6321
\E\D132\\-6864\\-1079
\J\C\H\B\D133\\-6924\\-1134
\N173\\-9010\\-1496
\N1\\-53\\-14
\N1\\-51\\0
\N3\\-152\\0
\N8\\-408\\-17
\J\C
%DUALITY%[[16569084,327012,-54264;327012,6454,-1071;-54264,-1071,178],[1428,7,1],[133,173,1,1,3,8,11,31,5,305,141,196;-6924,-9010,-53,-51,-152,-408,-564,-1598,-259,-15861,-7336,-10200;-1134,-1496,-14,0,0,-17,-42,-170,-35,-2499,-1176,-1649],102,9]

\L

\A${L_{103.10}}=\pdualwitharg{2.3}({L_{103.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}7\M1{},1\M{-2}{}17\M1{}$}\H{$4\M b2{1428}\M*2{24}\M s2{136}\M l23\M r2{2856}\M*2$}\relax$\,(\times2)$%
\F\I\B\D64245522936\\-93015636\\16016136696
\E\D-93015636\\134664\\-23188404
\E\D16016136696\\-23188404\\3992755027
\J\C\hfil\penalty500%
\B\D-18475708427\\10104528\\74111660616
\E\D26373683\\-14425\\-105792828
\E\D-4605915797\\2519016\\18475722851
\J\C\H\B\D177\\0\\-710
\N-241186\\119\\967470
\N-22296\\11\\89436
\N-726550\\391\\2914412
\N-263918\\143\\1058655
\N-10507165\\5712\\42147420
\J\C
%DUALITY%[[64245522936,-93015636,16016136696;-93015636,134664,-23188404;16016136696,-23188404,3992755027],[1428,12,1],[177,-241186,-22296,-726550,-263918,-10507165,-175709,-4980891,-21587,-19461,620,63011;0,119,11,391,143,5712,96,2737,13,17,1,0;-710,967470,89436,2914412,1058655,42147420,704822,19979862,86592,78064,-2487,-252756],102,10]

\L

\A${L_{103.11}}=\pdualwitharg{3.17}(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}17\M{-2}{}$}\H{${17}\M{}2{21}\M r2{102}\M s22\M l2{51}\M r2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D144241566\\22501353\\-49491981
\E\D22501353\\3509922\\-7720635
\E\D-49491981\\-7720635\\16981625
\J\C\hfil\penalty500%
\B\D16330191443\\75885831\\47627924778
\E\D2576751824\\11974075\\7515242088
\E\D-5603239964\\-26038061\\-16342165519
\J\C\H\B\D-34559\\-160\\-100793
\N-152466\\-707\\-444675
\N-141325\\-656\\-412182
\N-180349\\-838\\-525998
\N-2141329\\-9951\\-6245307
\N-2459656\\-11431\\-7173726
\J\C
%DUALITY%[[144241566,22501353,-49491981;22501353,3509922,-7720635;-49491981,-7720635,16981625],[357,51,1],[-34559,-152466,-141325,-180349,-2141329,-2459656,-679025,-1096306,-37071,1953,577,-37888;-160,-707,-656,-838,-9951,-11431,-3156,-5096,-173,9,3,-175;-100793,-444675,-412182,-525998,-6245307,-7173726,-1980415,-3197439,-108120,5696,1683,-110502],102,11]

\L

\A${L_{103.12}}=\pdualwitharg{17}({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M-{}17\M{-2}{}$}\H{${204}\M*2{28}\M b2{34}\M s26\M l2{68}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-173637660\\88536\\165648
\E\D88536\\-34\\-85
\E\D165648\\-85\\-158
\J\C\hfil\penalty500%
\B\D-646381\\-31758804\\-660772728
\E\D360\\17687\\368016
\E\D615\\30217\\628693
\J\C\H\B\D-1\\-54\\-1020
\N-11\\-546\\-11242
\N-8\\-395\\-8177
\N-44\\-2163\\-44979
\N-361\\-17740\\-369036
\N-211\\-10367\\-215698
\J\C
%DUALITY%[[-173637660,88536,165648;88536,-34,-85;165648,-85,-158],[1428,17,1],[-1,-11,-8,-44,-361,-211,-359,-199,-7,-1,1,1;-54,-546,-395,-2163,-17740,-10367,-17634,-9772,-342,-48,52,49;-1020,-11242,-8177,-44979,-369036,-215698,-366996,-203434,-7157,-1023,1020,1022],102,12]

\L

\A${L_{103.13}}=\pdualwitharg{3.7}({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M1{}7\M2{},1\M{-2}{}17\M-{}$}\H{${28}\M*2{204}\M b2{42}\M s2{238}\M l2{84}\M r2{102}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1986348\\-124236\\-17136
\E\D-124236\\-7770\\-1071
\E\D-17136\\-1071\\-146
\J\C\hfil\penalty500%
\B\D-698361\\11819080\\-4641000
\E\D-43529\\736686\\-289275
\E\D-5767\\97601\\-38326
\J\C\H\B\D-3\\50\\-14
\N-145\\2448\\-918
\N-42\\710\\-273
\N-1310\\22168\\-8687
\N-1897\\32104\\-12600
\N-2693\\45577\\-17901
\J\C
%DUALITY%[[-1986348,-124236,-17136;-124236,-7770,-1071;-17136,-1071,-146],[1428,21,1],[-3,-145,-42,-1310,-1897,-2693,-629,-2541,-37,-33,1,7;50,2448,710,22168,32104,45577,10646,43010,627,561,-16,-119;-14,-918,-273,-8687,-12600,-17901,-4186,-16932,-252,-238,0,51],102,13]

\L

\A${L_{103.14}}=\pdualwitharg{2.7}({L_{103.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}7\M2{},1\M{-2}{}17\M1{}$}\H{${84}\M b2{68}\M*2{56}\M s2{2856}\M l27\M r2{136}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6543096\\875364\\-1633632
\E\D875364\\-92456\\218484
\E\D-1633632\\218484\\-407873
\J\C\hfil\penalty500%
\B\D41839073\\-480267\\-167832840
\E\D-3506256\\40247\\14064960
\E\D10440102\\-119841\\-41879321
\J\C\H\B\D-122030\\1401\\489510
\N-153981\\1768\\617678
\N705\\-8\\-2828
\N26699\\-306\\-107100
\N-89\\1\\357
\N-13358\\153\\53584
\J\C
%DUALITY%[[-6543096,875364,-1633632;875364,-92456,218484;-1633632,218484,-407873],[1428,28,1],[-122030,-153981,705,26699,-89,-13358,-12826,-37065,-11943,-599837,-67339,-368734;1401,1768,-8,-306,1,153,147,425,137,6885,773,4233;489510,617678,-2828,-107100,357,53584,51450,148682,47908,2406180,270123,1479136],102,14]

\L

\A${L_{103.15}}=\pdualwitharg{7.17}(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}17\M{-2}{}$}\H{${357}\M{}21\M r2{238}\M s2{42}\M l2{119}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D721557690\\76873881\\208334490
\E\D76873881\\8189818\\22195999
\E\D208334490\\22195999\\60151793
\J\C\hfil\penalty500%
\B\D65536845767\\-196498972971\\-154477439298
\E\D7033996896\\-21090016613\\-16579892056
\E\D18856507464\\-56537422683\\-44446829155
\J\C\H\B\D-283073\\848739\\667233
\N-59464\\178291\\140163
\N-385811\\1156777\\909398
\N-1476953\\4428345\\3481338
\N-5845373\\17526168\\13778177
\N-959188\\2875931\\2260910
\J\C
%DUALITY%[[721557690,76873881,208334490;76873881,8189818,22195999;208334490,22195999,60151793],[357,119,1],[-283073,-59464,-385811,-1476953,-5845373,-959188,-5560735,-427520,-101173,16001,1565,-14780;848739,178291,1156777,4428345,17526168,2875931,16672737,1281832,303346,-47976,-4692,44315;667233,140163,909398,3481338,13778177,2260910,13107255,1007711,238476,-37716,-3689,34838],102,15]

\L

\A${L_{103.16}}=\pdualwitharg{3.17}({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M*2{84}\M b2{102}\M s22\M l2{204}\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-61416852\\84252\\111384
\E\D84252\\-102\\-153
\E\D111384\\-153\\-202
\J\C\hfil\penalty500%
\B\D-152153\\-982072\\-83240976
\E\D264\\1703\\144432
\E\D275\\1775\\150449
\J\C\H\B\D-1\\-10\\-544
\N-11\\-84\\-6006
\N-7\\-50\\-3825
\N-11\\-72\\-6017
\N-267\\-1732\\-146064
\N-155\\-1001\\-84798
\J\C
%DUALITY%[[-61416852,84252,111384;84252,-102,-153;111384,-153,-202],[1428,51,1],[-1,-11,-7,-11,-267,-155,-87,-143,-4,0,3,1;-10,-84,-50,-72,-1732,-1001,-558,-910,-21,1,28,7;-544,-6006,-3825,-6017,-146064,-84798,-47600,-78246,-2193,-1,1632,546],102,16]

\L

\A${L_{103.17}}=\pdualwitharg{2.17}({L_{103.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M-{}17\M{-2}{}$}\H{${204}\M b2{28}\M*2{136}\M s2{24}\M l2{17}\M r2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D40316309880\\-93024204\\10050733812
\E\D-93024204\\214744\\-23190652
\E\D10050733812\\-23190652\\2505617465
\J\C\hfil\penalty500%
\B\D-58355095975\\-7698096\\234078571104
\E\D134083147\\17687\\-537844912
\E\D-14547748553\\-1919112\\58355078287
\J\C\H\B\D12943\\0\\-51918
\N67203\\7\\-269570
\N92915\\11\\-372708
\N528415\\69\\-2119620
\N1087064\\143\\-4360517
\N2545261\\336\\-10209752
\J\C
%DUALITY%[[40316309880,-93024204,10050733812;-93024204,214744,-23190652;10050733812,-23190652,2505617465],[1428,68,1],[12943,67203,92915,528415,1087064,2545261,2170229,1206314,89016,17378,4522,1773;0,7,11,69,143,336,288,161,13,3,1,0;-51918,-269570,-372708,-2119620,-4360517,-10209752,-8705394,-4838862,-357068,-69708,-18139,-7112],102,17]

\L

\A${L_{103.18}}=\pdualwitharg{2.3.7}({L_{103.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}7\M2{},1\M{-2}{}17\M-{}$}\H{${28}\M b2{204}\M*2{168}\M s2{952}\M l2{21}\M r2{408}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2413320\\672588\\599760
\E\D672588\\213864\\167076
\E\D599760\\167076\\149053
\J\C\hfil\penalty500%
\B\D-169879590\\1957703\\681365916
\E\D-63925981\\736686\\256399164
\E\D-42171066\\485982\\169142903
\J\C\H\B\D1651\\-19\\-6622
\N48700\\-561\\-195330
\N26472\\-305\\-106176
\N795138\\-9163\\-3189200
\N286967\\-3307\\-1150989
\N1627117\\-18751\\-6526164
\J\C
%DUALITY%[[2413320,672588,599760;672588,213864,167076;599760,167076,149053],[1428,84,1],[1651,48700,26472,795138,286967,1627117,189601,764121,21341,17683,-89,-1475;-19,-561,-305,-9163,-3307,-18751,-2185,-8806,-246,-204,1,17;-6622,-195330,-106176,-3189200,-1150989,-6526164,-760466,-3064794,-85596,-70924,357,5916],102,18]

\L

\A${L_{103.19}}=\pdualwitharg{3.7.17}(\pfillwitharg2({L_{103.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}17\M{-2}{}$}\H{${119}\M{}23\M r2{714}\M s2{14}\M l2{357}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D270917121930\\-484037287251\\161942326077
\E\D-484037287251\\864810956478\\-289336176360
\E\D161942326077\\-289336176360\\96801991607
\J\C\hfil\penalty500%
\B\D-21090016613\\-14587912218117\\-43567237681380
\E\D37681882744\\26064464898053\\77842306717560
\E\D-12607069856\\-8720278972296\\-26043374881441
\J\C\H\B\D2308\\1594900\\4763213
\N1589\\1098568\\3280905
\N10863\\7512167\\22435308
\N14547\\10061973\\30050384
\N173686\\120139303\\358799637
\N28580\\19769139\\59041128
\J\C
%DUALITY%[[270917121930,-484037287251,161942326077;-484037287251,864810956478,-289336176360;161942326077,-289336176360,96801991607],[357,357,1],[2308,1589,10863,14547,173686,28580,55468,12855,3581,-103,-358,308;1594900,1098568,7512167,10061973,120139303,19769139,38368616,8892311,2478712,-71094,-248755,212619;4763213,3280905,22435308,30050384,358799637,59041128,114589027,26557155,7402752,-212324,-742917,634992],102,19]

\L

\A${L_{103.20}}=\pdualwitharg{7.17}({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}17\M{-2}{}$}\H{${1428}\M*24\M b2{238}\M s2{42}\M l2{476}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D4071228\\-1186668\\2856
\E\D-1186668\\345814\\-833
\E\D2856\\-833\\2
\J\C\hfil\penalty500%
\B\D-5473\\0\\7488432
\E\D1570\\-1\\-2148545
\E\D-4\\0\\5473
\J\C\H\B\D5\\12\\-2142
\N1\\2\\-584
\N3\\5\\-2142
\N7\\3\\-8400
\N51\\8\\-66640
\N4\\0\\-5473
\J\C
%DUALITY%[[4071228,-1186668,2856;-1186668,345814,-833;2856,-833,2],[1428,119,1],[5,1,3,7,51,4,43,3,-1,-1,-3,0;12,2,5,3,8,0,-12,-2,-5,-3,-8,0;-2142,-584,-2142,-8400,-66640,-5473,-63546,-4890,-595,189,952,-1],102,20]

\L

\A${L_{103.21}}=\pdualwitharg{2.3.17}({L_{103.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}17\M{-2}{}$}\H{${68}\M b2{84}\M*2{408}\M s28\M l2{51}\M r2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5751832632\\-12362196\\1433900496
\E\D-12362196\\27336\\-3081828
\E\D1433900496\\-3081828\\357463571
\J\C\hfil\penalty500%
\B\D-7300962803\\-1003632\\29286483576
\E\D12395819\\1703\\-49723572
\E\D-1820090325\\-250200\\7300961099
\J\C\H\B\D2297\\0\\-9214
\N57430\\7\\-230370
\N83760\\11\\-335988
\N167874\\23\\-673396
\N1040554\\143\\-4173993
\N2441419\\336\\-9793308
\J\C
%DUALITY%[[5751832632,-12362196,1433900496;-12362196,27336,-3081828;1433900496,-3081828,357463571],[1428,204,1],[2297,57430,83760,167874,1040554,2441419,696059,1164693,90829,6715,6980,2827;0,7,11,23,143,336,96,161,13,1,1,0;-9214,-230370,-335988,-673396,-4173993,-9793308,-2792114,-4671954,-364344,-26936,-27999,-11340],102,21]

\L

\A${L_{103.22}}=\pdualwitharg{3.7.17}({L_{103.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}17\M{-2}{}$}\H{${476}\M*2{12}\M b2{714}\M s2{14}\M l2{1428}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D1428\\0\\0
\E\D0\\-52122\\1071
\E\D0\\1071\\-22
\J\C\hfil\penalty500%
\B\D-145\\24\\0
\E\D-876\\145\\0
\E\D18\\-3\\-1
\J\C\H\B\D-47\\-2\\-476
\N-11\\-2\\-186
\N-2\\-7\\-357
\N0\\-1\\-49
\N1\\0\\0
\N0\\1\\48
\J\C
%DUALITY%[[1428,0,0;0,-52122,1071;0,1071,-22],[1428,357,1],[-47,-11,-2,0,1,0,-1,-1,-4,-6,-145,-12;-2,-2,-7,-1,0,1,10,4,8,2,24,1;-476,-186,-357,-49,0,48,476,186,357,49,0,-48],102,22]

\L

\A${L_{103.23}}=\pdualwitharg{2.7.17}({L_{103.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}17\M{-2}{}$}\H{${1428}\M b24\M*2{952}\M s2{168}\M l2{119}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D887059320\\-2217684\\-222809412
\E\D-2217684\\4760\\556444
\E\D-222809412\\556444\\55964287
\J\C\hfil\penalty500%
\B\D670378409\\-2017599705\\2689023960
\E\D0\\-1\\0
\E\D-167126518\\502991159\\-670378409
\J\C\H\B\D-178\\537\\-714
\N3749\\-11283\\15038
\N40703\\-122501\\163268
\N237077\\-713517\\950964
\N488525\\-1470286\\1959573
\N163526\\-492155\\655936
\J\C
%DUALITY%[[887059320,-2217684,-222809412;-2217684,4760,556444;-222809412,556444,55964287],[1428,476,1],[-178,3749,40703,237077,488525,163526,977050,77657,40703,7141,-89,-714;537,-11283,-122501,-713517,-1470286,-492155,-2940573,-233720,-122502,-21492,268,2149;-714,15038,163268,950964,1959573,655936,3919146,311498,163268,28644,-357,-2864],102,23]

\L

\A${L_{103.24}}=\pdualwitharg{2.3.7.17}({L_{103.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}17\M{-2}{}$}\H{${476}\M b2{12}\M*2{2856}\M s2{56}\M l2{357}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D31416\\-1529388\\-381276
\E\D-1529388\\74435928\\18556860
\E\D-381276\\18556860\\4626221
\J\C\hfil\penalty500%
\B\D145\\-1065\\4284
\E\D-3504\\25559\\-102816
\E\D-876\\6390\\-25705
\J\C\H\B\D-568\\4201\\-16898
\N-133\\983\\-3954
\N-49\\355\\-1428
\N-1\\-7\\28
\N0\\-89\\357
\N-2\\-15\\60
\J\C
%DUALITY%[[31416,-1529388,-381276;-1529388,74435928,18556860;-381276,18556860,4626221],[1428,1428,1],[-568,-133,-49,-1,0,-2,-16,-13,-97,-145,-876,-290;4201,983,355,-7,-89,-15,59,82,710,1072,6479,2145;-16898,-3954,-1428,28,357,60,-238,-330,-2856,-4312,-26061,-8628],102,24]

\medskip%
%------------------------------WEYL-GROUP-W104--------------------------------
%
\leavevmode\llap{}%
$W_{104}$%
\qquad\llap{24} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{104.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}%
\G{2\rightarrow N_{104}}%
\H{${28}\M*2{44}\M b22\M b2{154}\M l2{20}\M r2{14}\M b2{220}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-103180\\-30800\\1540
\E\D-30800\\-9194\\461
\E\D1540\\461\\34
\J\C\hfil\penalty500%
\B\D-70841\\237160\\-9240
\E\D-21183\\70916\\-2763
\E\D-575\\1925\\-76
\J\C\H\B\D-25\\84\\-14
\N125\\-418\\0
\N26\\-87\\2
\N-23\\77\\0
\N-251\\840\\-20
\N-251\\840\\-21
\N-1249\\4180\\-110
\J\C
%EXPLICIT%[[-103180,-30800,1540;-30800,-9194,461;1540,461,34],[1540,1,1],[-25,125,26,-23,-251,-251,-1249,-297,-631,-95,-1748,-1129,-554,-1281;84,-418,-87,77,840,840,4180,994,2112,318,5852,3780,1855,4290;-14,0,2,0,-20,-21,-110,-28,-66,-11,-231,-160,-84,-220],103,1]

\L

\A${L_{104.2}}=\pfillwitharg2({L_{104.1}})$%
{${}={}$}Nikulin $104$%
\F{$1\M35,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{$7\M{}2{11}\M r22\M s2{154}\M l25\M r2{14}\M l2{55}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5005\\-770\\-385
\E\D-770\\118\\55
\E\D-385\\55\\-9
\J\C\hfil\penalty500%
\B\D23869\\164010\\-16170
\E\D-3379\\-23218\\2289
\E\D961\\6603\\-652
\J\C\H\B\D1\\7\\0
\N-16\\-110\\11
\N7\\48\\-5
\N1009\\6930\\-693
\N511\\3510\\-350
\N696\\4781\\-476
\N1289\\8855\\-880
\J\C
%IMPLICIT%[[5005,-770,-385;-770,118,55;-385,55,-9],[385,1,1],[1,-16,7,1009,511,696,1289,216,357,86,1378,419,389,416;7,-110,48,6930,3510,4781,8855,1484,2453,591,9471,2880,2674,2860;0,11,-5,-693,-350,-476,-880,-147,-242,-58,-924,-280,-259,-275],103,2]

\L

\A${L_{104.3}}=\pdualwitharg5(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M{-3}1,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${35}\M{}2{55}\M r2{10}\M s2{770}\M l21\M r2{70}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D10317230\\87780\\-4118345
\E\D87780\\745\\-35040
\E\D-4118345\\-35040\\1643926
\J\C\hfil\penalty500%
\B\D-117888156\\112176680\\-292940725
\E\D-655132\\623391\\-1627940
\E\D47190867\\-44904552\\117264764
\J\C\H\B\D43058\\-40971\\106995
\N42231\\-40183\\104940
\N3147\\-2994\\7820
\N7127\\-6776\\17710
\N-66\\63\\-164
\N-662\\630\\-1645
\N1722\\-1639\\4279
\J\C
%DUALITY%[[10317230,87780,-4118345;87780,745,-35040;-4118345,-35040,1643926],[385,5,1],[43058,42231,3147,7127,-66,-662,1722,6789,36100,18216,541190,42792,249897,76609;-40971,-40183,-2994,-6776,63,630,-1639,-6461,-34353,-17334,-514976,-40719,-237790,-72897;106995,104940,7820,17710,-164,-1645,4279,16870,89705,45265,1344805,106334,620970,190366],103,3]

\L

\A${L_{104.4}}=\pdualwitharg7(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M33,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{$1\M{}2{77}\M r2{14}\M s2{22}\M l2{35}\M r22\M l2{385}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D17191790\\133980\\-2446675
\E\D133980\\1043\\-19068
\E\D-2446675\\-19068\\348202
\J\C\hfil\penalty500%
\B\D-42189181\\108449880\\-290506755
\E\D-242512\\623391\\-1669892
\E\D6036440\\-15517040\\41565789
\J\C\H\B\D2277\\-5853\\15679
\N15633\\-40183\\107646
\N1165\\-2994\\8022
\N377\\-968\\2596
\N-122\\315\\-840
\N-35\\90\\-241
\N3187\\-8195\\21945
\J\C
%DUALITY%[[17191790,133980,-2446675;133980,1043,-19068;-2446675,-19068,348202],[385,7,1],[2277,15633,1165,377,-122,-35,3187,359,13363,6743,28619,79202,13215,141793;-5853,-40183,-2994,-968,315,90,-8195,-923,-34353,-17334,-73568,-203595,-33970,-364485;15679,107646,8022,2596,-840,-241,21945,2472,92015,46431,197065,545370,90996,976360],103,4]

\L

\A${L_{104.5}}=\pdualwitharg{11}(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${77}\M{}21\M r2{22}\M s2{14}\M l2{55}\M r2{154}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D31255070\\226380\\-14196875
\E\D226380\\1639\\-102828
\E\D-14196875\\-102828\\6448594
\J\C\hfil\penalty500%
\B\D-135017541\\105061880\\-295571815
\E\D-801136\\623391\\-1753796
\E\D61391400\\-47770800\\134394149
\J\C\H\B\D52655\\-40971\\115269
\N4695\\-3653\\10278
\N3849\\-2994\\8426
\N793\\-616\\1736
\N-402\\315\\-880
\N-809\\630\\-1771
\N957\\-745\\2095
\J\C
%DUALITY%[[31255070,226380,-14196875;226380,1639,-102828;-14196875,-102828,6448594],[385,11,1],[52655,4695,3849,793,-402,-809,957,8301,4013,22275,60163,261642,305589,42583;-40971,-3653,-2994,-616,315,630,-745,-6461,-3123,-17334,-46816,-203595,-237790,-33135;115269,10278,8426,1736,-880,-1771,2095,18172,8785,48763,131705,572770,668976,93220],103,5]

\L

\A${L_{104.6}}=\pdualwitharg2({L_{104.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${28}\M b2{44}\M*28\M*2{616}\M l25\M r2{56}\M*2{220}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3112583320\\-6894580\\778185100
\E\D-6894580\\15272\\-1723732
\E\D778185100\\-1723732\\194556093
\J\C\hfil\penalty500%
\B\D27172144\\-31558065\\-108962700
\E\D-61061\\70916\\244860
\E\D6793631\\-7890207\\-27243061
\J\C\H\B\D3774\\-4375\\-15134
\N2979\\-3454\\-11946
\N-1\\0\\4
\N-461\\462\\1848
\N283\\-345\\-1135
\N1550\\-1841\\-6216
\N5294\\-6215\\-21230
\J\C
%DUALITY%[[3112583320,-6894580,778185100;-6894580,15272,-1723732;778185100,-1723732,194556093],[1540,4,1],[3774,2979,-1,-461,283,1550,5294,1777,5744,2380,61522,11612,26205,38321;-4375,-3454,0,462,-345,-1841,-6215,-2072,-6677,-2763,-71379,-13470,-30394,-44440;-15134,-11946,4,1848,-1135,-6216,-21230,-7126,-23034,-9544,-246708,-46565,-105084,-153670],103,6]

\L

\A${L_{104.7}}=\pdualwitharg5({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${140}\M*2{220}\M b2{10}\M b2{770}\M l24\M r2{70}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D18382980\\9073680\\58520
\E\D9073680\\4478690\\28885
\E\D58520\\28885\\186
\J\C\hfil\penalty500%
\B\D-355741\\721644\\-152460
\E\D-175595\\356206\\-75255
\E\D-1085\\2201\\-466
\J\C\H\B\D-27\\56\\-210
\N207\\-418\\-220
\N41\\-83\\-10
\N-38\\77\\0
\N-79\\160\\8
\N-394\\798\\35
\N-391\\792\\22
\J\C
%DUALITY%[[18382980,9073680,58520;9073680,4478690,28885;58520,28885,186],[1540,5,1],[-27,207,41,-38,-79,-394,-391,-463,-977,-146,-2657,-341,-831,-379;56,-418,-83,77,160,798,792,938,1980,296,5390,692,1687,770;-210,-220,-10,0,8,35,22,0,-110,-35,-1155,-188,-560,-352],103,7]

\L

\A${L_{104.8}}=\pdualwitharg7({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{$4\M*2{308}\M b2{14}\M b2{22}\M l2{140}\M r22\M b2{1540}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-5822740\\579040\\-12320
\E\D579040\\-57582\\1225
\E\D-12320\\1225\\-26
\J\C\hfil\penalty500%
\B\D7919\\87120\\360360
\E\D-786\\-8647\\-35763
\E\D16\\176\\727
\J\C\H\B\D1\\10\\-4
\N-5\\-66\\-770
\N-4\\-45\\-231
\N-23\\-253\\-1045
\N-137\\-1500\\-5880
\N-12\\-131\\-496
\N-273\\-2970\\-10780
\J\C
%DUALITY%[[-5822740,579040,-12320;579040,-57582,1225;-12320,1225,-26],[1540,7,1],[1,-5,-4,-23,-137,-12,-273,-5,-39,-2,1,17,2,53;10,-66,-45,-253,-1500,-131,-2970,-54,-418,-21,11,180,21,550;-4,-770,-231,-1045,-5880,-496,-10780,-178,-1232,-42,44,420,41,770],103,8]

\L

\A${L_{104.9}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M{-3}7,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{$5\M{}2{385}\M r2{70}\M s2{110}\M l27\M r2{10}\M l2{77}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D16123030\\2060520\\-6602365
\E\D2060520\\263095\\-843780
\E\D-6602365\\-843780\\2703662
\J\C\hfil\penalty500%
\B\D713313644\\5030652\\1743503685
\E\D88392920\\623391\\216052760
\E\D-292090595\\-2059972\\-713937036
\J\C\H\B\D12069\\87\\29500
\N88362\\649\\215985
\N8462\\66\\20685
\N5152\\44\\12595
\N292\\3\\714
\N-679\\-6\\-1660
\N-377\\-11\\-924
\J\C
%DUALITY%[[16123030,2060520,-6602365;2060520,263095,-843780;-6602365,-843780,2703662],[385,35,1],[12069,88362,8462,5152,292,-679,-377,976,55133,30673,138343,77978,65904,143872;87,649,66,44,3,-6,-11,5,363,210,968,549,466,1023;29500,215985,20685,12595,714,-1660,-924,2385,134750,74970,338140,190596,161085,351659],103,9]

\L

\A${L_{104.10}}=\pdualwitharg{11}({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${308}\M*24\M b2{22}\M b2{14}\M l2{220}\M r2{154}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1566180\\15400\\3080
\E\D15400\\-22\\-33
\E\D3080\\-33\\-6
\J\C\hfil\penalty500%
\B\D4619\\44660\\2117500
\E\D-51\\-494\\-23375
\E\D-9\\-87\\-4126
\J\C\H\B\D45\\434\\20636
\N5\\48\\2294
\N4\\38\\1837
\N3\\28\\1379
\N11\\100\\5060
\N1\\7\\462
\N-1\\-10\\-460
\J\C
%DUALITY%[[-1566180,15400,3080;15400,-22,-33;3080,-33,-6],[1540,11,1],[45,5,4,3,11,1,-1,-3,1,5,18,169,104,31;434,48,38,28,100,7,-10,-28,10,49,175,1640,1008,300;20636,2294,1837,1379,5060,462,-460,-1386,456,2288,8246,77440,47663,14210],103,10]

\L

\A${L_{104.11}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M33,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${385}\M{}25\M r2{110}\M s2{70}\M l2{11}\M r2{770}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D240799790\\-9988440\\-95833045
\E\D-9988440\\413435\\3975180
\E\D-95833045\\3975180\\38139454
\J\C\hfil\penalty500%
\B\D14809686464\\-15763188\\37213974105
\E\D-585683560\\623391\\-1471713320
\E\D-5893916215\\6273388\\-14810309856
\J\C\H\B\D-563217\\609\\-1415260
\N-53838\\59\\-135285
\N-57718\\66\\-145035
\N-22996\\28\\-57785
\N-2180\\3\\-5478
\N33707\\-42\\84700
\N425\\-1\\1068
\J\C
%DUALITY%[[240799790,-9988440,-95833045;-9988440,413435,3975180;-95833045,3975180,38139454],[385,55,1],[-563217,-53838,-57718,-22996,-2180,33707,425,-41828,-32597,-201587,-582049,-516430,-3058932,-86860;609,59,66,28,3,-42,-1,35,33,210,616,549,3262,93;-1415260,-135285,-145035,-57785,-5478,84700,1068,-105105,-81910,-506550,-1462580,-1297692,-7686525,-218263],103,11]

\L

\A${L_{104.12}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${11}\M{}27\M r2{154}\M s22\M l2{385}\M r2{22}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D689161935\\19988045\\83478395
\E\D19988045\\578809\\2421804
\E\D83478395\\2421804\\10111306
\J\C\hfil\penalty500%
\B\D12834501989\\-64150122210\\-90596126775
\E\D357379792\\-1786275569\\-2522670920
\E\D1565171592\\-7823127768\\-11048226421
\J\C\H\B\D49097\\-245398\\-346566
\N32853\\-164206\\-231903
\N35223\\-176049\\-248633
\N2005\\-10021\\-14153
\N6654\\-33255\\-46970
\N-2939\\14689\\20746
\N-1299\\6490\\9170
\J\C
%DUALITY%[[689161935,19988045,83478395;19988045,578809,2421804;83478395,2421804,10111306],[385,77,1],[49097,32853,35223,2005,6654,-2939,-1299,3645,19889,123003,50737,1575606,266649,265009;-245398,-164206,-176049,-10021,-33255,14689,6490,-18220,-99412,-614805,-253597,-7875285,-1332779,-1324580;-346566,-231903,-248633,-14153,-46970,20746,9170,-25729,-140392,-868252,-358142,-11121880,-1882221,-1870645],103,12]

\L

\A${L_{104.13}}=\pdualwitharg{2.5}({L_{104.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${140}\M b2{220}\M*2{40}\M*2{3080}\M l21\M r2{280}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1803367720\\-11206580\\450778020
\E\D-11206580\\69560\\-2801240
\E\D450778020\\-2801240\\112678529
\J\C\hfil\penalty500%
\B\D123459874\\-48288625\\-495110000
\E\D-910717\\356206\\3652240
\E\D30874589\\-12075919\\-123816081
\J\C\H\B\D63554\\-24857\\-254870
\N49949\\-19536\\-200310
\N-389\\152\\1560
\N-30337\\11858\\121660
\N-98\\38\\393
\N12428\\-4865\\-49840
\N13018\\-5093\\-52206
\J\C
%DUALITY%[[1803367720,-11206580,450778020;-11206580,69560,-2801240;450778020,-2801240,112678529],[1540,20,1],[63554,49949,-389,-30337,-98,12428,13018,26235,91148,38870,1018016,38579,436517,128079;-24857,-19536,152,11858,38,-4865,-5093,-10262,-35651,-15203,-398167,-15089,-170730,-50094;-254870,-200310,1560,121660,393,-49840,-52206,-105210,-365530,-155880,-4082540,-154713,-1750560,-513634],103,13]

\L

\A${L_{104.14}}=\pdualwitharg{2.7}({L_{104.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{$4\M b2{308}\M*2{56}\M*2{88}\M l2{35}\M r28\M*2{1540}\M b2$}\relax$\,(\times2)$%
\F\I\B\D92008840\\-768460\\22932140
\E\D-768460\\7112\\-191520
\E\D22932140\\-191520\\5715571
\J\C\hfil\penalty500%
\B\D31808919\\1794045\\-127564360
\E\D-153296\\-8647\\614768
\E\D7929584\\447234\\-31800273
\J\C\H\B\D-2129\\-120\\8538
\N-48193\\-2717\\193270
\N-20129\\-1135\\80724
\N-75485\\-4257\\302720
\N-100357\\-5660\\402465
\N-32517\\-1834\\130404
\N-335431\\-18920\\1345190
\J\C
%DUALITY%[[92008840,-768460,22932140;-768460,7112,-191520;22932140,-191520,5715571],[1540,28,1],[-2129,-48193,-20129,-75485,-100357,-32517,-335431,-4839,-28455,-775,-1163,-4163,-2323,-47809;-120,-2717,-1135,-4257,-5660,-1834,-18920,-273,-1606,-44,-66,-235,-131,-2695;8538,193270,80724,302720,402465,130404,1345190,19406,114114,3108,4664,16695,9316,191730],103,14]

\L

\A${L_{104.15}}=\pdualwitharg{5.7}({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${20}\M*2{1540}\M b2{70}\M b2{110}\M l2{28}\M r2{10}\M b2{308}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3278660\\-1684760\\7700
\E\D-1684760\\-865690\\3955
\E\D7700\\3955\\-18
\J\C\hfil\penalty500%
\B\D11439\\-24640\\-523600
\E\D5863\\-12629\\-268345
\E\D-26\\56\\1189
\J\C\H\B\D-1\\2\\10
\N91\\-198\\-4620
\N31\\-67\\-1470
\N148\\-319\\-6820
\N169\\-364\\-7728
\N72\\-155\\-3275
\N317\\-682\\-14322
\J\C
%DUALITY%[[-3278660,-1684760,7700;-1684760,-865690,3955;7700,3955,-18],[1540,35,1],[-1,91,31,148,169,72,317,27,195,8,-5,-13,-7,-31;2,-198,-67,-319,-364,-155,-682,-58,-418,-17,11,28,15,66;10,-4620,-1470,-6820,-7728,-3275,-14322,-1200,-8470,-315,275,588,300,1232],103,15]

\L

\A${L_{104.16}}=\pdualwitharg{2.11}({L_{104.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${308}\M b24\M*2{88}\M*2{56}\M l2{55}\M r2{616}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6971854120\\-4214980\\1738396660
\E\D-4214980\\2552\\-1050984
\E\D1738396660\\-1050984\\433460439
\J\C\hfil\penalty500%
\B\D199931654\\810985\\-801825640
\E\D-121539\\-494\\487432
\E\D49851945\\202215\\-199931161
\J\C\H\B\D29145\\112\\-116886
\N3238\\11\\-12986
\N5332\\13\\-21384
\N4950\\7\\-19852
\N6377\\5\\-25575
\N8755\\0\\-35112
\N571\\0\\-2290
\J\C
%DUALITY%[[6971854120,-4214980,1738396660;-4214980,2552,-1050984;1738396660,-1050984,433460439],[1540,44,1],[29145,3238,5332,4950,6377,8755,571,192,953,7241,24387,56488,137930,20384;112,11,13,7,5,0,0,7,6,38,112,250,595,85;-116886,-12986,-21384,-19852,-25575,-35112,-2290,-770,-3822,-29040,-97804,-226545,-553168,-81750],103,16]

\L

\A${L_{104.17}}=\pdualwitharg{5.11}({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${1540}\M*2{20}\M b2{110}\M b2{70}\M l2{44}\M r2{770}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-34392820\\127820\\43120
\E\D127820\\-110\\-165
\E\D43120\\-165\\-54
\J\C\hfil\penalty500%
\B\D138599\\1380456\\106417080
\E\D-425\\-4234\\-326315
\E\D-175\\-1743\\-134366
\J\C\H\B\D-3\\-28\\-2310
\N13\\130\\9980
\N49\\489\\37620
\N158\\1575\\121310
\N289\\2880\\221892
\N874\\8708\\671055
\N51\\508\\39158
\J\C
%DUALITY%[[-34392820,127820,43120;127820,-110,-165;43120,-165,-54],[1540,55,1],[-3,13,49,158,289,874,51,353,37,26,17,11,1,-1;-28,130,489,1575,2880,8708,508,3514,368,258,168,108,7,-10;-2310,9980,37620,121310,221892,671055,39158,271040,28410,19965,13055,8448,770,-768],103,17]

\L

\A${L_{104.18}}=\pdualwitharg{7.11}({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${44}\M*2{28}\M b2{154}\M b22\M l2{1540}\M r2{22}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-388879260\\260260\\344960
\E\D260260\\-154\\-231
\E\D344960\\-231\\-306
\J\C\hfil\penalty500%
\B\D-243841\\-1544320\\-273812000
\E\D204\\1291\\229075
\E\D216\\1368\\242549
\J\C\H\B\D-3\\-22\\-3366
\N-11\\-74\\-12348
\N-31\\-203\\-34804
\N-12\\-77\\-13474
\N-731\\-4660\\-820820
\N-61\\-387\\-68497
\N-119\\-750\\-133630
\J\C
%DUALITY%[[-388879260,260260,344960;260260,-154,-231;344960,-231,-306],[1540,77,1],[-3,-11,-31,-12,-731,-61,-119,-21,-13,-5,0,11,1,-1;-22,-74,-203,-77,-4660,-387,-750,-130,-78,-25,1,100,7,-10;-3366,-12348,-34804,-13474,-820820,-68497,-133630,-23584,-14602,-5621,-1,12320,1122,-1120],103,18]

\L

\A${L_{104.19}}=\pdualwitharg{5.7.11}(\pfillwitharg2({L_{104.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${55}\M{}2{35}\M r2{770}\M s2{10}\M l2{77}\M r2{110}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D315223438915\\-760572982015\\305385595515
\E\D-760572982015\\1835114999410\\-736836175075
\E\D305385595515\\-736836175075\\295854782438
\J\C\hfil\penalty500%
\B\D-1786275569\\-3193415464782\\-7951463600850
\E\D4309569880\\7704436732994\\19183707514125
\E\D-1730380344\\-3093488736831\\-7702650457426
\J\C\H\B\D-5853\\-10464101\\-26055150
\N-3653\\-6531214\\-16262435
\N-2994\\-5354223\\-13331780
\N-88\\-157569\\-392340
\N63\\111915\\278663
\N90\\160784\\400345
\N-149\\-266269\\-662998
\J\C
%DUALITY%[[315223438915,-760572982015,305385595515;-760572982015,1835114999410,-736836175075;305385595515,-736836175075,295854782438],[385,385,1],[-5853,-3653,-2994,-88,63,90,-149,-923,-3123,-17334,-6688,-40719,-33970,-6627;-10464101,-6531214,-5354223,-157569,111915,160784,-266269,-1649698,-5582585,-30987174,-11956230,-72794709,-60729779,-11847530;-26055150,-16262435,-13331780,-392340,278663,400345,-662998,-4107675,-13900390,-77156695,-29770485,-181255613,-151214470,-29499827],103,19]

\L

\A${L_{104.20}}=\pdualwitharg{2.5.7}({L_{104.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${20}\M b2{1540}\M*2{280}\M*2{440}\M l27\M r2{40}\M*2{308}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1482068280\\-6062980\\369635420
\E\D-6062980\\24920\\-1512140
\E\D369635420\\-1512140\\92188967
\J\C\hfil\penalty500%
\B\D-54160371\\3209767\\217210840
\E\D213080\\-12629\\-854560
\E\D-13507750\\800525\\54172999
\J\C\H\B\D1713\\-101\\-6870
\N43199\\-2552\\-173250
\N19409\\-1148\\-77840
\N78389\\-4642\\-314380
\N21404\\-1268\\-85841
\N35387\\-2097\\-141920
\N75147\\-4455\\-301378
\J\C
%DUALITY%[[1482068280,-6062980,369635420;-6062980,24920,-1512140;369635420,-1512140,92188967],[1540,140,1],[1713,43199,19409,78389,21404,35387,75147,5897,40511,3421,5321,1426,2663,8563;-101,-2552,-1148,-4642,-1268,-2097,-4455,-350,-2409,-205,-319,-85,-158,-506;-6870,-173250,-77840,-314380,-85841,-141920,-301378,-23650,-162470,-13720,-21340,-5719,-10680,-34342],103,20]

\L

\A${L_{104.21}}=\pdualwitharg{2.5.11}({L_{104.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${1540}\M b2{20}\M*2{440}\M*2{280}\M l2{11}\M r2{3080}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D86970141720\\-162366820\\21685765640
\E\D-162366820\\303160\\-40485720
\E\D21685765640\\-40485720\\5407286019
\J\C\hfil\penalty500%
\B\D10111356254\\2272305\\-40551287700
\E\D-18836103\\-4234\\75541620
\E\D2521238863\\566593\\-10111352021
\J\C\H\B\D960\\7\\-3850
\N18913\\6\\-75850
\N141365\\38\\-566940
\N461911\\112\\-1852480
\N212138\\50\\-850773
\N2574302\\595\\-10324160
\N75456\\17\\-302614
\J\C
%DUALITY%[[86970141720,-162366820,21685765640;-162366820,303160,-40485720;21685765640,-40485720,5407286019],[1540,220,1],[960,18913,141365,461911,212138,2574302,75456,528569,56734,85576,67618,14803,73343,191;7,6,38,112,50,595,17,112,11,13,7,1,0,0;-3850,-75850,-566940,-1852480,-850773,-10324160,-302614,-2119810,-227530,-343200,-271180,-59367,-294140,-766],103,21]

\L

\A${L_{104.22}}=\pdualwitharg{2.7.11}({L_{104.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${44}\M b2{28}\M*2{616}\M*28\M l2{385}\M r2{88}\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D38959957960\\-51634660\\9714600280
\E\D-51634660\\69608\\-12875016
\E\D9714600280\\-12875016\\2422319313
\J\C\hfil\penalty500%
\B\D-26099268331\\-1141295\\104669909960
\E\D29545608\\1291\\-118491296
\E\D-6507808920\\-284580\\26099267039
\J\C\H\B\D27741\\1\\-111254
\N143297\\6\\-574686
\N885419\\38\\-3550932
\N367713\\16\\-1474696
\N5723371\\250\\-22953315
\N1940729\\85\\-7783204
\N1934033\\85\\-7756350
\J\C
%DUALITY%[[38959957960,-51634660,9714600280;-51634660,69608,-12875016;9714600280,-12875016,2422319313],[1540,308,1],[27741,143297,885419,367713,5723371,1940729,1934033,361017,245461,280855,21045,107999,3061,9757;1,6,38,16,250,85,85,16,11,13,1,5,0,0;-111254,-574686,-3550932,-1474696,-22953315,-7783204,-7756350,-1447842,-984410,-1126356,-84400,-433125,-12276,-39130],103,22]

\L

\A${L_{104.23}}=\pdualwitharg{5.7.11}({L_{104.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${220}\M*2{140}\M b2{770}\M b2{10}\M l2{308}\M r2{110}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3469094860\\1650880\\2427040
\E\D1650880\\-770\\-1155
\E\D2427040\\-1155\\-1698
\J\C\hfil\penalty500%
\B\D314479\\2012672\\447976760
\E\D-170\\-1089\\-242165
\E\D-220\\-1408\\-313391
\J\C\H\B\D23\\126\\32780
\N19\\90\\27090
\N17\\59\\24255
\N2\\5\\2855
\N11\\20\\15708
\N1\\-1\\1430
\N-1\\-2\\-1428
\J\C
%DUALITY%[[-3469094860,1650880,2427040;1650880,-770,-1155;2427040,-1155,-1698],[1540,385,1],[23,19,17,2,11,1,-1,-3,1,13,8,109,49,21;126,90,59,5,20,-1,-2,2,38,133,59,748,321,130;32780,27090,24255,2855,15708,1430,-1428,-4290,1400,18480,11390,155232,69795,29918],103,23]

\L

\A${L_{104.24}}=\pdualwitharg{2.5.7.11}({L_{104.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${220}\M b2{140}\M*2{3080}\M*2{40}\M l2{77}\M r2{440}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D89320\\-52620260\\-13120800
\E\D-52620260\\53898592440\\13439550740
\E\D-13120800\\13439550740\\3351136197
\J\C\hfil\penalty500%
\B\D-1089\\-192674432\\772710400
\E\D241485\\42764692289\\-171505488000
\E\D60214\\10663325596\\-42764691201
\J\C\H\B\D16\\2834585\\-11367950
\N11\\1953097\\-7832790
\N13\\2326255\\-9329320
\N1\\183037\\-734060
\N1\\191557\\-768229
\N0\\19529\\-78320
\N0\\2489\\-9982
\J\C
%DUALITY%[[89320,-52620260,-13120800;-52620260,53898592440,13439550740;-13120800,13439550740,3351136197],[1540,1540,1],[16,11,13,1,1,0,0,1,6,38,16,50,85,17;2834585,1953097,2326255,183037,191557,19529,2489,175953,1057441,6705359,2827501,8840057,15033161,3008049;-11367950,-7832790,-9329320,-734060,-768229,-78320,-9982,-705650,-4240810,-26891480,-11339540,-35452571,-60289680,-12063618],103,24]

\medskip%
%------------------------------WEYL-GROUP-W105--------------------------------
%
\leavevmode\llap{}%
$W_{105}$%
\qquad\llap{32} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{105.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N_{105}}%
\H{${24}\M b2{26}\M b26\M b2{10}\M s2{78}\M b22\M l2{312}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-23541960\\3623880\\34320
\E\D3623880\\-557834\\-5283
\E\D34320\\-5283\\-50
\J\C\hfil\penalty500%
\B\D-15787201\\-101587200\\-103474800
\E\D2430364\\15638863\\15929451
\E\D22632\\145632\\148337
\J\C\H\B\D-13\\-84\\-48
\N-107\\-689\\-650
\N-172\\-1107\\-1104
\N-1317\\-8475\\-8590
\N-10685\\-68757\\-69888
\N-2302\\-14813\\-15074
\N-201073\\-1293864\\-1317576
\N-12427\\-79965\\-81455
\J\C
%EXPLICIT%[[-23541960,3623880,34320;3623880,-557834,-5283;34320,-5283,-50],[1560,1,1],[-13,-107,-172,-1317,-10685,-2302,-201073,-12427,-3299,-1089,-104,-63,-79,2,145,7;-84,-689,-1107,-8475,-68757,-14813,-1293864,-79965,-21228,-7007,-669,-405,-507,13,936,45;-48,-650,-1104,-8590,-69888,-15074,-1317576,-81455,-21660,-7189,-705,-455,-663,-1,624,50],104,1]

\L

\A${L_{105.2}}=\pfillwitharg2({L_{105.1}})$%
{${}={}$}Nikulin $105$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}13\M-{}$}\H{$6\M r2{26}\M s26\M s2{10}\M s2{78}\M s22\M l2{78}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D15990\\-2730\\-390
\E\D-2730\\466\\65
\E\D-390\\65\\-16
\J\C\hfil\penalty500%
\B\D-95941\\-566280\\44460
\E\D16113\\95105\\-7467
\E\D-1804\\-10648\\835
\J\C\H\B\D737\\4350\\-342
\N566\\3341\\-260
\N94\\555\\-42
\N138\\815\\-60
\N548\\3237\\-234
\N76\\449\\-32
\N2429\\14352\\-1014
\N253\\1495\\-105
\J\C
%IMPLICIT%[[15990,-2730,-390;-2730,466,65;-390,65,-16],[390,1,1],[737,566,94,138,548,76,2429,253,1,-33,29,477,4249,949,42343,5282;4350,3341,555,815,3237,449,14352,1495,6,-195,171,2815,25077,5601,249912,31175;-342,-260,-42,-60,-234,-32,-1014,-105,0,13,-15,-225,-1989,-443,-19734,-2460],104,2]

\L

\A${L_{105.3}}=\pdualwitharg2(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}13\M1{}$}\H{$3\M r2{52}\M s2{12}\M s2{20}\M s2{156}\M s24\M l2{39}\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-62589946380\\323471850\\-31295383470
\E\D323471850\\-1671736\\161738044
\E\D-31295383470\\161738044\\-15647896877
\J\C\hfil\penalty500%
\B\D-833830326811\\841560031845\\1676337232050
\E\D4304212364\\-4344112919\\-8653213020
\E\D-416918060186\\420782939557\\838174439729
\J\C\H\B\D-12202\\12318\\24531
\N61521\\-62075\\-123682
\N208355\\-210279\\-418878
\N1849771\\-1866905\\-3718790
\N15372793\\-15515253\\-30905550
\N3343945\\-3374939\\-6722686
\N73443035\\-74123829\\-147650295
\N18201391\\-18370120\\-36592180
\J\C
%DUALITY%[[-62589946380,323471850,-31295383470;323471850,-1671736,161738044;-31295383470,161738044,-15647896877],[390,2,1],[-12202,61521,208355,1849771,15372793,3343945,73443035,18201391,1224808,1690021,195847,171239,391085,24405,121729,-12301;12318,-62075,-210279,-1866905,-15515253,-3374939,-74123829,-18370120,-1236165,-1705704,-197670,-172840,-394758,-24636,-122889,12415;24531,-123682,-418878,-3718790,-30905550,-6722686,-147650295,-36592180,-2462361,-3397628,-393732,-344260,-786240,-49064,-244725,24730],104,3]

\L

\A${L_{105.4}}=\pdualwitharg3(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}13\M-{}$}\H{$2\M r2{78}\M s22\M s2{30}\M s2{26}\M s26\M l2{26}\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-94044979470\\485620980\\-31348737030
\E\D485620980\\-2507604\\161875779
\E\D-31348737030\\161875779\\-10449715858
\J\C\hfil\penalty500%
\B\D-552090755191\\841940104330\\1669293011100
\E\D2848592874\\-4344112919\\-8612961060
\E\D-184031529819\\280648650533\\556434868109
\J\C\H\B\D-5383\\8212\\16276
\N40721\\-62075\\-123123
\N45965\\-70093\\-138979
\N1224211\\-1866905\\-3701505
\N3391321\\-5171751\\-10253945
\N2213075\\-3374939\\-6691419
\N32403815\\-49415886\\-97975670
\N12045956\\-18370120\\-36421965
\J\C
%DUALITY%[[-94044979470,485620980,-31348737030;485620980,-2507604,161875779;-31348737030,161875779,-10449715858],[390,3,1],[-5383,40721,45965,1224211,3391321,2213075,32403815,12045956,540397,1118476,43204,113324,86270,16150,53701,-8141;8212,-62075,-70093,-1866905,-5171751,-3374939,-49415886,-18370120,-824110,-1705704,-65890,-172840,-131586,-24636,-81926,12415;16276,-123123,-138979,-3701505,-10253945,-6691419,-97975670,-36421965,-1633936,-3381807,-130631,-342645,-260845,-48831,-162370,24615],104,4]

\L

\A${L_{105.5}}=\pdualwitharg5(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}13\M1{}$}\H{${30}\M r2{130}\M s2{30}\M s22\M s2{390}\M s2{10}\M l2{390}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-156955167330\\809919240\\-62782477680
\E\D809919240\\-4179340\\323969815
\E\D-62782477680\\323969815\\-25113155372
\J\C\hfil\penalty500%
\B\D-657373231711\\842244162318\\1654287619140
\E\D3390588710\\-4344112919\\-8532457140
\E\D-262950205445\\336898834381\\661717344629
\J\C\H\B\D-19217\\24636\\48360
\N48482\\-62075\\-122005
\N164138\\-210279\\-413055
\N291430\\-373381\\-733387
\N12109780\\-15515253\\-30474405
\N2634156\\-3374939\\-6628885
\N115707715\\-148247658\\-291179850
\N2867583\\-3674024\\-7216307
\J\C
%DUALITY%[[-156955167330,809919240,-62782477680;809919240,-4179340,323969815;-62782477680,323969815,-25113155372],[390,5,1],[-19217,48482,164138,291430,12109780,2634156,115707715,2867583,1929647,1331273,154267,26975,308015,19219,191705,-1938;24636,-62075,-210279,-373381,-15515253,-3374939,-148247658,-3674024,-2472330,-1705704,-197670,-34568,-394758,-24636,-245778,2483;48360,-122005,-413055,-733387,-30474405,-6628885,-291179850,-7216307,-4855980,-3350165,-388215,-67883,-775125,-48365,-482430,4877],104,5]

\L

\A${L_{105.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}13\M1{}$}\H{$1\M r2{156}\M s24\M s2{60}\M s2{52}\M s2{12}\M l2{13}\M r2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D30416530960140\\-142097841210\\15161324312550
\E\D-142097841210\\663842856\\-70829624112
\E\D15161324312550\\-70829624112\\7557264015793
\J\C\hfil\penalty500%
\B\D449304124494419\\930159542520\\-901381723510320
\E\D-2098379645753\\-4344112919\\4209712216188
\E\D223958661679625\\463644277750\\-449299780381501
\J\C\H\B\D-30942\\-64\\62075
\N-14964951\\-30979\\30022278
\N-9140713\\-18923\\18337850
\N-218173133\\-451665\\437693010
\N-593974651\\-1229657\\1191615802
\N-384942231\\-796915\\772260642
\N-2806551379\\-5810181\\5630427101
\N-2082929548\\-4312125\\4178716650
\J\C
%DUALITY%[[30416530960140,-142097841210,15161324312550;-142097841210,663842856,-70829624112;15161324312550,-70829624112,7557264015793],[390,6,1],[-30942,-14964951,-9140713,-218173133,-593974651,-384942231,-2806551379,-2082929548,-46262631,-185640532,-6290478,-13294732,-7841798,-837544,-1925383,-281237;-64,-30979,-18923,-451665,-1229657,-796915,-5810181,-4312125,-95774,-384319,-13023,-27525,-16237,-1735,-3991,-585;62075,30022278,18337850,437693010,1191615802,772260642,5630427101,4178716650,92810833,372426990,12619786,26671530,15732002,1680258,3862651,564210],104,6]

\L

\A${L_{105.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}13\M-{}$}\H{${15}\M r2{260}\M s2{60}\M s24\M s2{780}\M s2{20}\M l2{195}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D20890370747220\\-152030275410\\10415339930190
\E\D-152030275410\\1106404760\\-75797936630
\E\D10415339930190\\-75797936630\\5192789882671
\J\C\hfil\penalty500%
\B\D519581768334719\\597231747840\\-1042132570752000
\E\D-3779306575619\\-4344112919\\7580209155400
\E\D259048574471823\\297762628206\\-519577424221801
\J\C\H\B\D-167125\\-192\\335205
\N-26952139\\-30979\\54058290
\N-49388575\\-56769\\99059370
\N-78588421\\-90333\\157625918
\N-3209348153\\-3688971\\6437035410
\N-693303471\\-796915\\1390568670
\N-15164292664\\-17430543\\30415238295
\N-750295810\\-862425\\1504879018
\J\C
%DUALITY%[[20890370747220,-152030275410,10415339930190;-152030275410,1106404760,-75797936630;10415339930190,-75797936630,5192789882671],[390,10,1],[-167125,-26952139,-49388575,-78588421,-3209348153,-693303471,-15164292664,-750295810,-249965312,-334350270,-33988904,-4789058,-42373528,-1508854,-10408514,-101501;-192,-30979,-56769,-90333,-3688971,-796915,-17430543,-862425,-287322,-384319,-39069,-5505,-48711,-1735,-11973,-117;335205,54058290,99059370,157625918,6437035410,1390568670,30415238295,1504879018,501358995,670611110,68172030,9605482,84989190,3026330,20876505,203582],104,7]

\L

\A${L_{105.8}}=\pdualwitharg3({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}13\M-{}$}\H{$8\M b2{78}\M b22\M b2{30}\M s2{26}\M b26\M l2{104}\M r2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-229059480\\88110360\\195000
\E\D88110360\\-33892662\\-75009
\E\D195000\\-75009\\-166
\J\C\hfil\penalty500%
\B\D2133039\\6094400\\-249565680
\E\D-820519\\-2344341\\96000723
\E\D-1806\\-5160\\211301
\J\C\H\B\D-17\\-44\\-88
\N-66\\-169\\-1170
\N-7\\-17\\-544
\N38\\125\\-11910
\N198\\585\\-31928
\N153\\443\\-20562
\N4895\\14040\\-597376
\N943\\2695\\-110655
\J\C
%DUALITY%[[-229059480,88110360,195000;88110360,-33892662,-75009;195000,-75009,-166],[1560,3,1],[-17,-66,-7,38,198,153,4895,943,101,157,14,67,75,22,201,2;-44,-169,-17,125,585,443,14040,2695,284,429,37,175,195,57,520,5;-88,-1170,-544,-11910,-31928,-20562,-597376,-110655,-9740,-9477,-275,-375,-13,87,1144,90],104,8]

\L

\A${L_{105.9}}=\pdualwitharg{13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}13\M{-2}{}$}\H{${78}\M r22\M s2{78}\M s2{130}\M s26\M s2{26}\M l26\M r2{130}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-408596168370\\2107112280\\94291012530
\E\D2107112280\\-10866284\\-486254561
\E\D94291012530\\-486254561\\-21759369598
\J\C\hfil\penalty500%
\B\D371816753909\\842524831230\\1592385128100
\E\D-1917111406\\-4344112919\\-8210441460
\E\D-85803667789\\-194428357417\\-367472640991
\J\C\H\B\D10855\\24636\\46488
\N-2111\\-4775\\-9041
\N-92821\\-210279\\-397527
\N-823929\\-1866905\\-3528655
\N-526709\\-1193481\\-2255745
\N-1489417\\-3374939\\-6378749
\N-5032595\\-11403666\\-21553170
\N-8106964\\-18370120\\-34719815
\J\C
%DUALITY%[[-408596168370,2107112280,94291012530;2107112280,-10866284,-486254561;94291012530,-486254561,-21759369598],[390,13,1],[10855,-2111,-92821,-823929,-526709,-1489417,-5032595,-8106964,-1091053,-57900,-87212,-76236,-13390,-10858,-8329,5479;24636,-4775,-210279,-1866905,-1193481,-3374939,-11403666,-18370120,-2472330,-131208,-197670,-172840,-30366,-24636,-18906,12415;46488,-9041,-397527,-3528655,-2255745,-6378749,-21553170,-34719815,-4672668,-247969,-373503,-326495,-57345,-46501,-35670,23465],104,9]

\L

\A${L_{105.10}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}13\M1{}$}\H{${10}\M r2{390}\M s2{10}\M s26\M s2{130}\M s2{30}\M l2{130}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D20776739087130\\-185691203490\\6901277359470
\E\D-185691203490\\1659607140\\-61679866755
\E\D6901277359470\\-61679866755\\2292353433934
\J\C\hfil\penalty500%
\B\D344509349439059\\486309805020\\-1037154455631450
\E\D-3077436440354\\-4344112919\\9264703327305
\E\D114433481550392\\161534437864\\-344505005326141
\J\C\H\B\D-90725\\-128\\273130
\N-21946749\\-30979\\66071265
\N-13405475\\-18923\\40357535
\N-63993451\\-90333\\192653967
\N-871109091\\-1229657\\2622496825
\N-564547311\\-796915\\1699584525
\N-8232047491\\-11620362\\24782795440
\N-610955375\\-862425\\1839297222
\J\C
%DUALITY%[[20776739087130,-185691203490,6901277359470;-185691203490,1659607140,-61679866755;6901277359470,-61679866755,2292353433934],[390,15,1],[-90725,-21946749,-13405475,-63993451,-871109091,-564547311,-8232047491,-610955375,-135695503,-272256745,-9225563,-3899663,-11501391,-1228639,-5650341,-82651;-128,-30979,-18923,-90333,-1229657,-796915,-11620362,-862425,-191548,-384319,-13023,-5505,-16237,-1735,-7982,-117;273130,66071265,40357535,192653967,2622496825,1699584525,24782795440,1839297222,408514880,819636090,27773800,11740038,34625240,3698850,17010500,248823],104,10]

\L

\A${L_{105.11}}=\pdualwitharg5({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}13\M1{}$}\H{${120}\M b2{130}\M b2{30}\M b22\M s2{390}\M b2{10}\M l2{1560}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-148200\\-45240\\6240
\E\D-45240\\-13810\\1905
\E\D6240\\1905\\-262
\J\C\hfil\penalty500%
\B\D-3057601\\9493848\\-3974880
\E\D-932400\\2895101\\-1212120
\E\D125000\\-388125\\162499
\J\C\H\B\D-61\\192\\-60
\N-267\\832\\-325
\N-388\\1206\\-495
\N-577\\1792\\-747
\N-23285\\72306\\-30225
\N-5006\\15544\\-6505
\N-436705\\1355952\\-567840
\N-5395\\16751\\-7017
\J\C
%DUALITY%[[-148200,-45240,6240;-45240,-13810,1905;6240,1905,-262],[1560,5,1],[-61,-267,-388,-577,-23285,-5006,-436705,-5395,-7139,-2333,-212,-23,-115,6,-95,-5;192,832,1206,1792,72306,15544,1355952,16751,22164,7241,657,71,351,-19,312,16;-60,-325,-495,-747,-30225,-6505,-567840,-7017,-9300,-3055,-285,-33,-195,5,0,-3],104,11]

\L

\A${L_{105.12}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}13\M{-2}{}$}\H{${39}\M r24\M s2{156}\M s2{260}\M s2{12}\M s2{52}\M l23\M r2{260}\M l2$}\relax$\,(\times2)$%
\F\I\B\D654992319540\\-43407195390\\324345182070
\E\D-43407195390\\2876652376\\-21494778292
\E\D324345182070\\-21494778292\\160612260623
\J\C\hfil\penalty500%
\B\D44135172611819\\65643279720\\-89119096843920
\E\D-2920758595533\\-4344112919\\5897685513148
\E\D21855267863775\\32505853650\\-44130828498901
\J\C\H\B\D-129116\\-192\\260715
\N-1602227\\-2383\\3235266
\N-38168699\\-56769\\77071410
\N-303676653\\-451665\\613193230
\N-190790461\\-283767\\385249962
\N-535804911\\-796915\\1081913742
\N-901492679\\-1340811\\1820321721
\N-2899251968\\-4312125\\5854258670
\J\C
%DUALITY%[[654992319540,-43407195390,324345182070;-43407195390,2876652376,-21494778292;324345182070,-21494778292,160612260623],[390,26,1],[-129116,-1602227,-38168699,-303676653,-190790461,-535804911,-901492679,-2899251968,-193180543,-19876624,-26267854,-18506112,-2519198,-1166364,-619063,-392917;-192,-2383,-56769,-451665,-283767,-796915,-1340811,-4312125,-287322,-29563,-39069,-27525,-3747,-1735,-921,-585;260715,3235266,77071410,613193230,385249962,1081913742,1820321721,5854258670,390076089,40135490,53040858,37368110,5086842,2355158,1250031,793390],104,12]

\L

\A${L_{105.13}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}13\M-{}$}\H{$5\M r2{780}\M s2{20}\M s2{12}\M s2{260}\M s2{60}\M l2{65}\M r2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-53343792246243720\\-1156568806770\\-26589713810548200
\E\D-1156568806770\\-25076040\\-576502574700
\E\D-26589713810548200\\-576502574700\\-13253892360392563
\J\C\hfil\penalty500%
\B\D-279246329830678471\\-200454490704169\\560218832815866510
\E\D-6051635882340\\-4344112919\\12140680211220
\E\D-139192953483967830\\-99918421907841\\279246334174791389
\J\C\H\B\D5716534\\4106\\-11468405
\N-86532119\\-62075\\173599140
\N-97652967\\-70093\\195909580
\N-520153961\\-373381\\1043523276
\N-7204646325\\-5171751\\14453828480
\N-4701529487\\-3374939\\9432121680
\N-34419831755\\-24707943\\69052431175
\N-5118157837\\-3674024\\10267953786
\J\C
%DUALITY%[[-53343792246243720,-1156568806770,-26589713810548200;-1156568806770,-25076040,-576502574700;-26589713810548200,-576502574700,-13253892360392563],[390,30,1],[5716534,-86532119,-97652967,-520153961,-7204646325,-4701529487,-34419831755,-5118157837,-574016404,-2376100651,-91780323,-48145909,-183251985,-34302763,-57027025,3459007;4106,-62075,-70093,-373381,-5171751,-3374939,-24707943,-3674024,-412055,-1705704,-65890,-34568,-131586,-24636,-40963,2483;-11468405,173599140,195909580,1043523276,14453828480,9432121680,69052431175,10267953786,1151581115,4766889270,184127990,96589434,367636750,68817570,114406565,-6939396],104,13]

\L

\A${L_{105.14}}=\pdualwitharg2({L_{105.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}13\M1{}$}\H{${12}\M*2{208}\M*2{48}\M*2{80}\M s2{624}\M*2{16}\M l2{39}\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6835920\\-57720\\18720
\E\D-57720\\-400\\144
\E\D18720\\144\\-49
\J\C\hfil\penalty500%
\B\D356069\\40786200\\255334560
\E\D4191\\480059\\3005328
\E\D-1166\\-133560\\-836129
\J\C\H\B\D-1\\-117\\-726
\N5\\559\\3536
\N17\\1941\\12168
\N151\\17285\\108240
\N1255\\143715\\899808
\N273\\31267\\195752
\N2998\\343395\\2149797
\N1486\\170215\\1065600
\J\C
%DUALITY%[[-6835920,-57720,18720;-57720,-400,144;18720,144,-49],[1560,8,1],[-1,5,17,151,1255,273,2998,1486,100,138,16,14,32,2,5,-1;-117,559,1941,17285,143715,31267,343395,170215,11457,15821,1839,1615,3705,233,585,-115;-726,3536,12168,108240,899808,195752,2149797,1065600,71718,99008,11496,10080,23088,1448,3627,-720],104,14]

\L

\A${L_{105.15}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M2{}5\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M r26\M s2{26}\M s2{390}\M s22\M s2{78}\M l22\M r2{390}\M l2$}\relax$\,(\times2)$%
\F\I\B\D137873579610\\-24391009500\\44777479110
\E\D-24391009500\\4314978564\\-7921517097
\E\D44777479110\\-7921517097\\14542471742
\J\C\hfil\penalty500%
\B\D6200186362919\\24591072420\\-19077493955130
\E\D-1095288127868\\-4344112919\\3370116866727
\E\D2013649000000\\7986500000\\-6195842250001
\J\C\H\B\D-32279\\-128\\99320
\N-600837\\-2383\\1848729
\N-4771103\\-18923\\14680315
\N-113879123\\-451665\\350397255
\N-23848887\\-94589\\73381181
\N-200927511\\-796915\\618238413
\N-225373921\\-893874\\693458126
\N-1087223113\\-4312125\\3345301440
\J\C
%DUALITY%[[137873579610,-24391009500,44777479110;-24391009500,4314978564,-7921517097;44777479110,-7921517097,14542471742],[390,39,1],[-32279,-600837,-4771103,-113879123,-23848887,-200927511,-225373921,-1087223113,-48295297,-7453759,-3283493,-6939817,-314901,-437389,-154767,-147347;-128,-2383,-18923,-451665,-94589,-796915,-893874,-4312125,-191548,-29563,-13023,-27525,-1249,-1735,-614,-585;99320,1848729,14680315,350397255,73381181,618238413,693458126,3345301440,148600894,22934640,10103054,21353280,968926,1345812,476206,453375],104,15]

\L

\A${L_{105.16}}=\pdualwitharg{13}({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M2{}5\M1{},1\M-{}13\M{-2}{}$}\H{${312}\M b22\M b2{78}\M b2{130}\M s26\M b2{26}\M l2{24}\M r2{130}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-946920\\4680\\1560
\E\D4680\\26\\-13
\E\D1560\\-13\\-2
\J\C\hfil\penalty500%
\B\D-217441\\-11379360\\-100584120
\E\D-300\\-15701\\-138775
\E\D504\\26376\\233141
\J\C\H\B\D-1\\-60\\-468
\N-1\\-53\\-463
\N-22\\-1155\\-10179
\N-171\\-8955\\-79105
\N-107\\-5601\\-49497
\N-300\\-15701\\-138775
\N-2017\\-105552\\-933024
\N-1621\\-84825\\-749840
\J\C
%DUALITY%[[-946920,4680,1560;4680,26,-13;1560,-13,-2],[1560,13,1],[-1,-1,-22,-171,-107,-300,-2017,-1621,-431,-11,-14,-9,-1,0,1,1;-60,-53,-1155,-8955,-5601,-15701,-105552,-84825,-22548,-575,-729,-465,-51,1,48,45;-468,-463,-10179,-79105,-49497,-138775,-933024,-749840,-199368,-5088,-6474,-4160,-462,0,456,455],104,16]

\L

\A${L_{105.17}}=\pdualwitharg{3.5}({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}13\M1{}$}\H{${40}\M b2{390}\M b2{10}\M b26\M s2{130}\M b2{30}\M l2{520}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-903435000\\-456727440\\884520
\E\D-456727440\\-230896470\\447165
\E\D884520\\447165\\-866
\J\C\hfil\penalty500%
\B\D-805333361\\1755927784\\84119703720
\E\D-407133930\\887704166\\42526470735
\E\D788590\\-1719421\\-82370806
\J\C\H\B\D-12737\\27772\\1330720
\N-12502\\27261\\1306890
\N-381\\831\\39940
\N-126\\275\\13302
\N-220\\481\\23660
\N29\\-63\\-2910
\N-145\\312\\13000
\N-24\\52\\2337
\J\C
%DUALITY%[[-903435000,-456727440,884520;-456727440,-230896470,447165;884520,447165,-866],[1560,15,1],[-12737,-12502,-381,-126,-220,29,-145,-24,-103,-1408,-689,-3084,-41510,-26779,-778815,-28866;27772,27261,831,275,481,-63,312,52,224,3068,1502,6724,90506,58388,1698112,62939;1330720,1306890,39940,13302,23660,-2910,13000,2337,10460,146055,71825,321993,4335175,2797035,81351920,3015318],104,17]

\L

\A${L_{105.18}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}13\M{-2}{}$}\H{${390}\M r2{10}\M s2{390}\M s2{26}\M s2{30}\M s2{130}\M l2{30}\M r2{26}\M l2$}\relax$\,(\times2)$%
\F\I\B\D25875467670\\13641362280\\10746283860
\E\D13641362280\\7191630940\\5665364315
\E\D10746283860\\5665364315\\4463015636
\J\C\hfil\penalty500%
\B\D1333470996029\\-8250693420\\-3200328169350
\E\D702092331487\\-4344112919\\-1685020426115
\E\D553803252318\\-3426591852\\-1329126883111
\J\C\H\B\D62075\\-384\\-148980
\N385144\\-2383\\-924345
\N9175000\\-56769\\-22019985
\N14599568\\-90333\\-35038939
\N45862238\\-283767\\-110069295
\N128796858\\-796915\\-309112245
\N433401863\\-2681622\\-1040163750
\N139384515\\-862425\\-334522604
\J\C
%DUALITY%[[25875467670,13641362280,10746283860;13641362280,7191630940,5665364315;10746283860,5665364315,4463015636],[390,65,1],[62075,385144,9175000,14599568,45862238,128796858,433401863,139384515,92873527,4777945,6314267,889699,605563,280367,297613,18888;-384,-2383,-56769,-90333,-283767,-796915,-2681622,-862425,-574644,-29563,-39069,-5505,-3747,-1735,-1842,-117;-148980,-924345,-22019985,-35038939,-110069295,-309112245,-1040163750,-334522604,-222896310,-11467060,-15154230,-2135276,-1453350,-672880,-714270,-45331],104,18]

\L

\A${L_{105.19}}=\pdualwitharg{2.3.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M r2{12}\M s2{52}\M s2{780}\M s24\M s2{156}\M l21\M r2{780}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2669820252302580\\-417212363490\\-1330761221741250
\E\D-417212363490\\-65197704\\-207957833148
\E\D-1330761221741250\\-207957833148\\-663312606068867
\J\C\hfil\penalty500%
\B\D-5046865416804091\\-27803465612315\\10125208700289150
\E\D-788540304948\\-4344112919\\1581998824380
\E\D-2515589872113846\\-13858526179661\\5046869760917009
\J\C\H\B\D744094\\4106\\-1492829
\N-868351\\-4775\\1742118
\N-12726403\\-70093\\25532182
\N-338896577\\-1866905\\679906890
\N-72214829\\-397827\\144880070
\N-612622603\\-3374939\\1229066202
\N-344998595\\-1900611\\692148985
\N-3334531237\\-18370120\\6689860320
\J\C
%DUALITY%[[-2669820252302580,-417212363490,-1330761221741250;-417212363490,-65197704,-207957833148;-1330761221741250,-207957833148,-663312606068867],[390,78,1],[744094,-868351,-12726403,-338896577,-72214829,-612622603,-344998595,-3334531237,-74794708,-23815187,-11957135,-31356493,-1835785,-4465847,-570937,2253607;4106,-4775,-70093,-1866905,-397827,-3374939,-1900611,-18370120,-412055,-131208,-65890,-172840,-10122,-24636,-3151,12415;-1492829,1742118,25532182,679906890,144880070,1229066202,692148985,6689860320,150055919,47778912,23988848,62908560,3683020,8959548,1145435,-4521270],104,19]

\L

\A${L_{105.20}}=\pdualwitharg{2.3}({L_{105.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}13\M1{}$}\H{$4\M*2{624}\M*2{16}\M*2{240}\M s2{208}\M*2{48}\M l2{13}\M r2{240}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-227760\\-88920\\7800
\E\D-88920\\-18672\\1704
\E\D7800\\1704\\-155
\J\C\hfil\penalty500%
\B\D46344\\2355535\\28193880
\E\D29095\\1478784\\17699880
\E\D-2507\\-127421\\-1525129
\J\C\H\B\D70\\3559\\42598
\N294\\14963\\179088
\N12\\613\\7336
\N34\\1745\\20880
\N28\\1443\\17264
\N6\\311\\3720
\N6\\312\\3731
\N-1\\-50\\-600
\J\C
%DUALITY%[[-227760,-88920,7800;-88920,-18672,1704;7800,1704,-155],[1560,24,1],[70,294,12,34,28,6,6,-1,-1,5,11,311,869,569,2087,3106;3559,14963,613,1745,1443,311,312,-50,-52,234,556,15790,44148,28914,106067,157865;42598,179088,7336,20880,17264,3720,3731,-600,-622,2808,6656,189000,528424,346080,1269541,1889520],104,20]

\L

\A${L_{105.21}}=\pdualwitharg{2.5.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}13\M{-2}{}$}\H{${195}\M r2{20}\M s2{780}\M s2{52}\M s2{60}\M s2{260}\M l2{15}\M r2{52}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-494369631319980\\231774913110\\-246493390013130
\E\D231774913110\\-108662840\\115563296030
\E\D-246493390013130\\115563296030\\-122901949211437
\J\C\hfil\penalty500%
\B\D-1044288216267241\\9267615267267\\2094443702695890
\E\D489500890960\\-4344112919\\-981752013060
\E\D-520683565634560\\4620845938048\\1044292560380159
\J\C\H\B\D-1385969\\12318\\2779725
\N538941\\-4775\\-1080910
\N23699827\\-210279\\-47532810
\N42075031\\-373381\\-84386458
\N134485745\\-1193481\\-269727090
\N380296349\\-3374939\\-762729370
\N642492460\\-5701833\\-1288594725
\N413994313\\-3674024\\-830314628
\J\C
%DUALITY%[[-494369631319980,231774913110,-246493390013130;231774913110,-108662840,115563296030;-246493390013130,115563296030,-122901949211437],[390,130,1],[-1385969,538941,23699827,42075031,134485745,380296349,642492460,413994313,139290809,14783819,22268453,3893249,3419095,2772651,1063460,-279793;12318,-4775,-210279,-373381,-1193481,-3374939,-5701833,-3674024,-1236165,-131208,-197670,-34568,-30366,-24636,-9453,2483;2779725,-1080910,-47532810,-84386458,-269727090,-762729370,-1288594725,-830314628,-279364215,-29650700,-44662020,-7808372,-6857400,-5560880,-2132895,561158],104,21]

\L

\A${L_{105.22}}=\pdualwitharg{3.13}({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M2{}5\M-{},1\M-{}13\M{-2}{}$}\H{${104}\M b26\M b2{26}\M b2{390}\M s22\M b2{78}\M l28\M r2{390}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1215240\\-237120\\7800
\E\D-237120\\46254\\-1521
\E\D7800\\-1521\\50
\J\C\hfil\penalty500%
\B\D-20881\\-287680\\-5519280
\E\D3933\\54187\\1039623
\E\D-126\\-1736\\-33307
\J\C\H\B\D-1\\-12\\-208
\N-1\\-13\\-240
\N-6\\-81\\-1534
\N-131\\-1795\\-34320
\N-27\\-371\\-7106
\N-226\\-3109\\-59592
\N-505\\-6952\\-133312
\N-1216\\-16745\\-321165
\J\C
%DUALITY%[[1215240,-237120,7800;-237120,46254,-1521;7800,-1521,50],[1560,39,1],[-1,-1,-6,-131,-27,-226,-505,-1216,-107,-8,-3,-4,0,1,1,1;-12,-13,-81,-1795,-371,-3109,-6952,-16745,-1476,-111,-43,-65,-1,9,8,5;-208,-240,-1534,-34320,-7106,-59592,-133312,-321165,-28340,-2139,-845,-1365,-31,117,88,0],104,22]

\L

\A${L_{105.23}}=\pdualwitharg{2.5}({L_{105.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}13\M-{}$}\H{${60}\M*2{1040}\M*2{240}\M*2{16}\M s2{3120}\M*2{80}\M l2{195}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2542800\\32760\\-1560
\E\D32760\\80\\-80
\E\D-1560\\-80\\19
\J\C\hfil\penalty500%
\B\D3873869\\394148664\\1976847600
\E\D-51315\\-5221069\\-26186200
\E\D2640\\268608\\1347199
\J\C\H\B\D1474\\149973\\752190
\N1932\\196573\\985920
\N178\\18111\\90840
\N20\\2035\\10208
\N110\\11193\\56160
\N-4\\-407\\-2040
\N5\\507\\2535
\N3\\305\\1528
\J\C
%DUALITY%[[-2542800,32760,-1560;32760,80,-80;-1560,-80,19],[1560,40,1],[1474,1932,178,20,110,-4,5,3,11,213,317,475,19195,4129,45040,4452;149973,196573,18111,2035,11193,-407,507,305,1119,21671,32253,48329,1953003,420107,4582617,452971;752190,985920,90840,10208,56160,-2040,2535,1528,5610,108680,161760,242392,9795240,2107040,22984065,2271872],104,23]

\L

\A${L_{105.24}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M-{}5\M2{},1\M1{}13\M{-2}{}$}\H{${130}\M r2{30}\M s2{130}\M s2{78}\M s2{10}\M s2{390}\M l2{10}\M r2{78}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-497551068406470\\-284777055810\\165094144476300
\E\D-284777055810\\-162994260\\94492861905
\E\D165094144476300\\94492861905\\-54780460280498
\J\C\hfil\penalty500%
\B\D-699201869736061\\1390812456405132\\-2104814601059040
\E\D-400118378910\\795892644901\\-1204480483440
\E\D232004645336115\\-461490400188903\\698405977091159
\J\C\H\B\D755261\\-1502310\\2273570
\N-440531\\876287\\-1326135
\N-6457419\\12844745\\-19438835
\N-34392161\\68410941\\-103531077
\N-36642915\\72888003\\-110306545
\N-310854509\\618334079\\-935768535
\N-350115865\\696430508\\-1053957400
\N-338399248\\673124472\\-1018686747
\J\C
%DUALITY%[[-497551068406470,-284777055810,165094144476300;-284777055810,-162994260,94492861905;165094144476300,94492861905,-54780460280498],[390,195,1],[755261,-440531,-6457419,-34392161,-36642915,-310854509,-350115865,-338399248,-75904271,-12084304,-6067416,-3182344,-931590,-2266366,-579515,228703;-1502310,876287,12844745,68410941,72888003,618334079,696430508,673124472,150984432,24037400,12068942,6330120,1853058,4508096,1152728,-454923;2273570,-1326135,-19438835,-103531077,-110306545,-935768535,-1053957400,-1018686747,-228495410,-36377505,-18264805,-9579843,-2804375,-6822465,-1744520,688467],104,24]

\L

\A${L_{105.25}}=\pdualwitharg{5.13}({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M1{}5\M2{},1\M1{}13\M{-2}{}$}\H{${1560}\M b2{10}\M b2{390}\M b2{26}\M s2{30}\M b2{130}\M l2{120}\M r2{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2862600\\-864240\\21840
\E\D-864240\\-259610\\6565
\E\D21840\\6565\\-166
\J\C\hfil\penalty500%
\B\D-1820737\\-39224304\\-1791541440
\E\D-556568\\-11990203\\-547643720
\E\D14036\\302379\\13810939
\J\C\H\B\D-25\\-528\\-24180
\N-11\\-236\\-10785
\N-220\\-4734\\-216255
\N-333\\-7172\\-327587
\N-1037\\-22338\\-1020285
\N-2902\\-62516\\-2855385
\N-19489\\-419856\\-19176600
\N-3131\\-67453\\-3080857
\J\C
%DUALITY%[[-2862600,-864240,21840;-864240,-259610,6565;21840,6565,-166],[1560,65,1],[-25,-11,-220,-333,-1037,-2902,-19489,-3131,-4151,-105,-128,-15,-7,2,1,-1;-528,-236,-4734,-7172,-22338,-62516,-419856,-67453,-89436,-2263,-2763,-325,-153,41,24,-20;-24180,-10785,-216255,-327587,-1020285,-2855385,-19176600,-3080857,-4084860,-103355,-126165,-14833,-6975,1885,1080,-923],104,25]

\L

\A${L_{105.26}}=\pdualwitharg{2.3.5.13}(\pfillwitharg2({L_{105.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}13\M{-2}{}$}\H{${65}\M r2{60}\M s2{260}\M s2{156}\M s2{20}\M s2{780}\M l25\M r2{156}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1444639183667940\\733755306706110\\361271782080690
\E\D733755306706110\\372686035523880\\183495706238520
\E\D361271782080690\\183495706238520\\90345950742809
\J\C\hfil\penalty500%
\B\D795892644901\\-44918180234461719\\91227172925328570
\E\D404243725620\\-22814499722239891\\46335410306066700
\E\D199033451314\\-11232947679658533\\22813703829594989
\J\C\H\B\D-64\\3612766\\-7337395
\N-2383\\134492375\\-273149070
\N-18923\\1067970737\\-2169009310
\N-90333\\5098172693\\-10354201338
\N-94589\\5338368223\\-10842029630
\N-796915\\44975894171\\-91344387810
\N-446937\\25224006019\\-51229029025
\N-862425\\48673106590\\-98853290328
\J\C
%DUALITY%[[1444639183667940,733755306706110,361271782080690;733755306706110,372686035523880,183495706238520;361271782080690,183495706238520,90345950742809],[390,390,1],[-64,-2383,-18923,-90333,-94589,-796915,-446937,-862425,-95774,-29563,-13023,-5505,-1249,-1735,-307,-117;3612766,134492375,1067970737,5098172693,5338368223,44975894171,25224006019,48673106590,5405243045,1668459562,734981200,310683118,70487588,97904254,17321099,6595709;-7337395,-273149070,-2169009310,-10354201338,-10842029630,-91344387810,-51229029025,-98853290328,-10977849935,-3388580040,-1492719800,-630985992,-143157700,-198839940,-35178515,-13395642],104,26]

\L

\A${L_{105.27}}=\pdualwitharg{2.13}({L_{105.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}13\M{-2}{}$}\H{${156}\M*2{16}\M*2{624}\M*2{1040}\M s2{48}\M*2{208}\M l23\M r2{1040}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-321360\\276120\\-4680
\E\D276120\\-216944\\3640
\E\D-4680\\3640\\-61
\J\C\hfil\penalty500%
\B\D252254\\3128715\\167587680
\E\D-156713\\-1943710\\-104113568
\E\D2546\\31578\\1691455
\J\C\H\B\D-5\\-60\\-3198
\N-7\\-86\\-4600
\N-131\\-1620\\-86736
\N-969\\-12010\\-643240
\N-601\\-7452\\-399144
\N-1679\\-20822\\-1115296
\N-1408\\-17463\\-935391
\N-9044\\-112175\\-6008600
\J\C
%DUALITY%[[-321360,276120,-4680;276120,-216944,3640;-4680,3640,-61],[1560,104,1],[-5,-7,-131,-969,-601,-1679,-1408,-9044,-598,-60,-70,-36,-2,4,1,-1;-60,-86,-1620,-12010,-7452,-20822,-17463,-112175,-7419,-745,-873,-455,-27,47,12,-10;-3198,-4600,-86736,-643240,-399144,-1115296,-935391,-6008600,-397410,-39912,-46800,-24440,-1464,2496,639,-520],104,27]

\L

\A${L_{105.28}}=\pdualwitharg{2.3.5}({L_{105.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}13\M-{}$}\H{${20}\M*2{3120}\M*2{80}\M*2{48}\M s2{1040}\M*2{240}\M l2{65}\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3120\\10920\\-4680
\E\D10920\\-37200\\15960
\E\D-4680\\15960\\-6847
\J\C\hfil\penalty500%
\B\D-151243\\1076712\\2620800
\E\D518821\\-3693557\\-8990400
\E\D-221877\\1579572\\3844799
\J\C\H\B\D824\\-5871\\-14290
\N3232\\-23075\\-56160
\N98\\-707\\-1720
\N32\\-237\\-576
\N54\\-429\\-1040
\N-8\\49\\120
\N6\\-26\\-65
\N7\\-39\\-96
\J\C
%DUALITY%[[-3120,10920,-4680;10920,-37200,15960;-4680,15960,-6847],[1560,120,1],[824,3232,98,32,54,-8,6,7,7,369,179,799,10749,6933,25201,7472;-5871,-23075,-707,-237,-429,49,-26,-39,-45,-2561,-1265,-5679,-76479,-49349,-179426,-53205;-14290,-56160,-1720,-576,-1040,120,-65,-96,-110,-6240,-3080,-13824,-186160,-120120,-436735,-129504],104,28]

\L

\A${L_{105.29}}=\pdualwitharg{3.5.13}({L_{105.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M-{}5\M2{},1\M1{}13\M{-2}{}$}\H{${520}\M b2{30}\M b2{130}\M b2{78}\M s2{10}\M b2{390}\M l2{40}\M r2{78}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5904600\\-1059240\\35880
\E\D-1059240\\-189930\\6435
\E\D35880\\6435\\-218
\J\C\hfil\penalty500%
\B\D-949697\\-4521848\\-290412720
\E\D-167904\\-799453\\-51344280
\E\D5720\\27235\\1749149
\J\C\H\B\D-1051\\-5012\\-321620
\N-80\\-383\\-24525
\N-33\\-161\\-10205
\N-12\\-61\\-3783
\N-2\\-11\\-655
\N1\\1\\195
\N1\\8\\400
\N0\\4\\117
\J\C
%DUALITY%[[-5904600,-1059240,35880;-1059240,-189930,6435;35880,6435,-218],[1560,195,1],[-1051,-80,-33,-12,-2,1,1,0,-5,-8,-55,-252,-262,-2201,-4929,-2376;-5012,-383,-161,-61,-11,1,8,4,-16,-36,-258,-1196,-1246,-10476,-23472,-11317;-321620,-24525,-10205,-3783,-655,195,400,117,-1300,-2385,-16705,-76947,-80075,-672945,-1507360,-726687],104,29]

\L

\A${L_{105.30}}=\pdualwitharg{2.3.13}({L_{105.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M*2{48}\M*2{208}\M*2{3120}\M s2{16}\M*2{624}\M l21\M r2{3120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3120\\-1560\\0
\E\D-1560\\-3938064\\19344
\E\D0\\19344\\-95
\J\C\hfil\penalty500%
\B\D5804\\15255\\3116880
\E\D-213065\\-559916\\-114401040
\E\D1032\\2712\\554111
\J\C\H\B\D-3\\-6\\-1222
\N-7\\-16\\-3264
\N-33\\-82\\-16744
\N-649\\-1680\\-343200
\N-131\\-342\\-69872
\N-1087\\-2848\\-581880
\N-302\\-793\\-162023
\N-5804\\-15255\\-3116880
\J\C
%DUALITY%[[3120,-1560,0;-1560,-3938064,19344;0,19344,-95],[1560,312,1],[-3,-7,-33,-649,-131,-1087,-302,-5804,-126,-36,-10,4,2,12,1,-1;-6,-16,-82,-1680,-342,-2848,-793,-15255,-333,-97,-31,-15,3,23,2,0;-1222,-3264,-16744,-343200,-69872,-581880,-162023,-3116880,-68042,-19824,-6344,-3120,608,4680,407,0],104,30]

\L

\A${L_{105.31}}=\pdualwitharg{2.5.13}({L_{105.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}13\M{-2}{}$}\H{${780}\M*2{80}\M*2{3120}\M*2{208}\M s2{240}\M*2{1040}\M l2{15}\M r2{208}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-71760\\-422760\\170040
\E\D-422760\\-2488720\\1001000
\E\D170040\\1001000\\-402617
\J\C\hfil\penalty500%
\B\D132341\\-5274360\\-13060320
\E\D797477\\-31782661\\-78699920
\E\D-320717\\12781860\\31650319
\J\C\H\B\D13\\-159\\-390
\N15\\-469\\-1160
\N271\\-10083\\-24960
\N397\\-15583\\-38584
\N1229\\-48705\\-120600
\N3431\\-136501\\-338000
\N2876\\-114690\\-283995
\N3694\\-147461\\-365144
\J\C
%DUALITY%[[-71760,-422760,170040;-422760,-2488720,1001000;170040,1001000,-402617],[1560,520,1],[13,15,271,397,1229,3431,2876,3694,1220,122,140,14,4,-6,1,5;-159,-469,-10083,-15583,-48705,-136501,-114690,-147461,-48981,-4991,-6297,-797,-435,1,30,41;-390,-1160,-24960,-38584,-120600,-338000,-283995,-365144,-121290,-12360,-15600,-1976,-1080,0,75,104],104,31]

\L

\A${L_{105.32}}=\pdualwitharg{2.3.5.13}({L_{105.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}13\M{-2}{}$}\H{${260}\M*2{240}\M*2{1040}\M*2{624}\M s2{80}\M*2{3120}\M l25\M r2{624}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4308720\\-3714360\\751920
\E\D-3714360\\-3198000\\647400
\E\D751920\\647400\\-131059
\J\C\hfil\penalty500%
\B\D1682981\\139393800\\698181120
\E\D1494901\\123815899\\620156160
\E\D-302518\\-25056200\\-125498881
\J\C\H\B\D11\\961\\4810
\N39\\3283\\16440
\N237\\19727\\98800
\N1045\\86649\\433992
\N1079\\89405\\447800
\N9039\\748747\\3750240
\N2526\\209205\\1047845
\N9734\\806115\\4037592
\J\C
%DUALITY%[[-4308720,-3714360,751920;-3714360,-3198000,647400;751920,647400,-131059],[1560,1560,1],[11,39,237,1045,1079,9039,2526,9734,1072,322,124,38,4,-14,1,13;961,3283,19727,86649,89405,748747,209205,806115,88739,26617,10173,3051,295,-1247,95,1185;4810,16440,98800,433992,447800,3750240,1047845,4037592,444470,133320,50960,15288,1480,-6240,475,5928],104,32]

\medskip%
%------------------------------WEYL-GROUP-W106--------------------------------
%
\leavevmode\llap{}%
$W_{106}$%
\qquad\llap{24} lattices, $\chi=27$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22242222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{106.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}19\M1{}$}%
\G{2\rightarrow N_{106}}%
\H{$6\M l2{76}\M r2{42}\M b24\M*42\M b2{114}\M b24\M*2{532}\M b2$}%
\F\I\B\D-165273780\\78204\\111720
\E\D78204\\-34\\-55
\E\D111720\\-55\\-74
\J\C\H\B\D4\\2808\\3951
\N13\\9120\\12844
\N-2\\-1407\\-1974
\N-1\\-702\\-988
\N1\\703\\987
\N34\\23883\\33573
\N13\\9130\\12838
\N275\\193116\\271586
\J\C
%EXPLICIT%[[-165273780,78204,111720;78204,-34,-55;111720,-55,-74],[1596,1,1],[4,13,-2,-1,1,34,13,275;2808,9120,-1407,-702,703,23883,9130,193116;3951,12844,-1974,-988,987,33573,12838,271586],105,1]

\L

\A${L_{106.2}}=\pfillwitharg2({L_{106.1}})$%
{${}={}$}Nikulin $106$%
\F{$1\M33,1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}19\M1{}$}\H{$6\M l2{19}\M r2{42}\M l21\M{}42\M s2{114}\M l21\M{}2{133}\M r2$}%
\F\I\B\D23541\\-11172\\399
\E\D-11172\\5302\\-189
\E\D399\\-189\\10
\J\C\H\B\D-20\\-42\\3
\N9\\19\\0
\N130\\273\\-21
\N81\\170\\-15
\N112\\235\\-22
\N1114\\2337\\-228
\N123\\258\\-26
\N1839\\3857\\-399
\J\C
%IMPLICIT%[[23541,-11172,399;-11172,5302,-189;399,-189,10],[399,1,1],[-20,9,130,81,112,1114,123,1839;-42,19,273,170,235,2337,258,3857;3,0,-21,-15,-22,-228,-26,-399],105,2]

\L

\A${L_{106.3}}=\pdualwitharg3(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}19\M-{}$}\H{$2\M l2{57}\M r2{14}\M l23\M{}46\M s2{38}\M l23\M{}2{399}\M r2$}%
\F\I\B\D-814530570\\-165390687\\-270711126
\E\D-165390687\\-33578934\\-54967950
\E\D-270711126\\-54967950\\-89971471
\J\C\H\B\D-77471\\-1825\\234214
\N-403266\\-9500\\1219173
\N29123\\686\\-88046
\N25809\\608\\-78027
\N-54976\\-1295\\166206
\N-636382\\-14991\\1923940
\N-368174\\-8673\\1113081
\N-7830873\\-184471\\23674665
\J\C
%DUALITY%[[-814530570,-165390687,-270711126;-165390687,-33578934,-54967950;-270711126,-54967950,-89971471],[399,3,1],[-77471,-403266,29123,25809,-54976,-636382,-368174,-7830873;-1825,-9500,686,608,-1295,-14991,-8673,-184471;234214,1219173,-88046,-78027,166206,1923940,1113081,23674665],105,3]

\L

\A${L_{106.4}}=\pdualwitharg7(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{${42}\M l2{133}\M r26\M l27\M{}4{14}\M s2{798}\M l27\M{}2{19}\M r2$}%
\F\I\B\D-1145422866\\-299579175\\-163011450
\E\D-299579175\\-78350846\\-42634746
\E\D-163011450\\-42634746\\-23199059
\J\C\H\B\D-95537\\-5475\\681366
\N-165766\\-9500\\1182237
\N5131\\294\\-36594
\N10609\\608\\-75663
\N-22600\\-1295\\161182
\N-784802\\-44973\\5597172
\N-151346\\-8673\\1079393
\N-459863\\-26353\\3279723
\J\C
%DUALITY%[[-1145422866,-299579175,-163011450;-299579175,-78350846,-42634746;-163011450,-42634746,-23199059],[399,7,1],[-95537,-165766,5131,10609,-22600,-784802,-151346,-459863;-5475,-9500,294,608,-1295,-44973,-8673,-26353;681366,1182237,-36594,-75663,161182,5597172,1079393,3279723],105,4]

\L

\A${L_{106.5}}=\pdualwitharg3({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}19\M-{}$}\H{$2\M l2{228}\M r2{14}\M b2{12}\M*46\M b2{38}\M b2{12}\M*2{1596}\M b2$}%
\F\I\B\D-273607068\\-3560676\\81396
\E\D-3560676\\-46338\\1059
\E\D81396\\1059\\-22
\J\C\H\B\D-17\\1310\\161
\N-215\\16568\\2052
\N1\\-77\\-7
\N17\\-1310\\-162
\N-1\\77\\6
\N-90\\6935\\836
\N-123\\9478\\1152
\N-2803\\215992\\26334
\J\C
%DUALITY%[[-273607068,-3560676,81396;-3560676,-46338,1059;81396,1059,-22],[1596,3,1],[-17,-215,1,17,-1,-90,-123,-2803;1310,16568,-77,-1310,77,6935,9478,215992;161,2052,-7,-162,6,836,1152,26334],105,5]

\L

\A${L_{106.6}}=\pdualwitharg2({L_{106.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}19\M1{}$}\H{${24}\M l2{19}\M r2{168}\M*24\M*48\M*2{456}\M*24\M b2{532}\M*2$}%
\F\I\B\D196524784680\\-351677004\\-49254832704
\E\D-351677004\\629320\\88140496
\E\D-49254832704\\88140496\\12344695091
\J\C\H\B\D-23134\\39\\-92304
\N-25424\\38\\-101441
\N-5179\\0\\-20664
\N-599\\2\\-2390
\N-7183\\17\\-28660
\N-196687\\399\\-784776
\N-36901\\71\\-147234
\N-782072\\1463\\-3120446
\J\C
%DUALITY%[[196524784680,-351677004,-49254832704;-351677004,629320,88140496;-49254832704,88140496,12344695091],[1596,4,1],[-23134,-25424,-5179,-599,-7183,-196687,-36901,-782072;39,38,0,2,17,399,71,1463;-92304,-101441,-20664,-2390,-28660,-784776,-147234,-3120446],105,6]

\L

\A${L_{106.7}}=\pdualwitharg{19}(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${114}\M l21\M r2{798}\M l2{19}\M{}4{38}\M s26\M l2{19}\M{}27\M r2$}%
\F\I\B\D-2318205162\\-702144639\\1098632934
\E\D-702144639\\-212666582\\332757108
\E\D1098632934\\332757108\\-520658975
\J\C\H\B\D294319\\-5475\\617538
\N26876\\-500\\56391
\N-110675\\2058\\-232218
\N-32681\\608\\-68571
\N69636\\-1295\\146110
\N127258\\-2367\\267012
\N466272\\-8673\\978329
\N521959\\-9709\\1095171
\J\C
%DUALITY%[[-2318205162,-702144639,1098632934;-702144639,-212666582,332757108;1098632934,332757108,-520658975],[399,19,1],[294319,26876,-110675,-32681,69636,127258,466272,521959;-5475,-500,2058,608,-1295,-2367,-8673,-9709;617538,56391,-232218,-68571,146110,267012,978329,1095171],105,7]

\L

\A${L_{106.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}19\M-{}$}\H{${14}\M l2{399}\M r22\M l2{21}\M{}4{42}\M s2{266}\M l2{21}\M{}2{57}\M r2$}%
\F\I\B\D108577944891633\\32322515589\\36001097424852
\E\D32322515589\\9622074\\10717149177
\E\D36001097424852\\10717149177\\11936853447422
\J\C\H\B\D-109054\\8609\\328895
\N-640725\\50464\\1932357
\N252\\-25\\-760
\N-8307\\665\\25053
\N-127432\\10114\\384321
\N-1056762\\83676\\3187079
\N-573719\\45390\\1730274
\N-1702275\\134615\\5133876
\J\C
%DUALITY%[[108577944891633,32322515589,36001097424852;32322515589,9622074,10717149177;36001097424852,10717149177,11936853447422],[399,21,1],[-109054,-640725,252,-8307,-127432,-1056762,-573719,-1702275;8609,50464,-25,665,10114,83676,45390,134615;328895,1932357,-760,25053,384321,3187079,1730274,5133876],105,8]

\L

\A${L_{106.9}}=\pdualwitharg7({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{${42}\M l2{532}\M r26\M b2{28}\M*4{14}\M b2{798}\M b2{28}\M*2{76}\M b2$}%
\F\I\B\D-766828524\\10190460\\-212268
\E\D10190460\\-135422\\2821
\E\D-212268\\2821\\-58
\J\C\H\B\D-53\\-3972\\777
\N-215\\-16112\\3192
\N1\\75\\-12
\N17\\1274\\-252
\N-3\\-225\\35
\N-308\\-23085\\4389
\N-135\\-10118\\1946
\N-433\\-32452\\6270
\J\C
%DUALITY%[[-766828524,10190460,-212268;10190460,-135422,2821;-212268,2821,-58],[1596,7,1],[-53,-215,1,17,-3,-308,-135,-433;-3972,-16112,75,1274,-225,-23085,-10118,-32452;777,3192,-12,-252,35,4389,1946,6270],105,9]

\L

\A${L_{106.10}}=\pdualwitharg{2.3}({L_{106.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}19\M-{}$}\H{$8\M l2{57}\M r2{56}\M*2{12}\M*4{24}\M*2{152}\M*2{12}\M b2{1596}\M*2$}%
\F\I\B\D2482900392\\-106352652\\-621820752
\E\D-106352652\\4556040\\26635092
\E\D-621820752\\26635092\\155729585
\J\C\H\B\D-15184\\-263\\-60584
\N-46043\\-798\\-183711
\N-1193\\-21\\-4760
\N-2597\\-45\\-10362
\N-19185\\-332\\-76548
\N-151467\\-2622\\-604352
\N-81325\\-1408\\-324486
\N-1682204\\-29127\\-6711978
\J\C
%DUALITY%[[2482900392,-106352652,-621820752;-106352652,4556040,26635092;-621820752,26635092,155729585],[1596,12,1],[-15184,-46043,-1193,-2597,-19185,-151467,-81325,-1682204;-263,-798,-21,-45,-332,-2622,-1408,-29127;-60584,-183711,-4760,-10362,-76548,-604352,-324486,-6711978],105,10]

\L

\A${L_{106.11}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}19\M2{}$}\H{${38}\M l23\M r2{266}\M l2{57}\M{}4{114}\M s22\M l2{57}\M{}2{21}\M r2$}%
\F\I\B\D3007636809933\\-8862878871\\1020083772666
\E\D-8862878871\\26117058\\-3005974287
\E\D1020083772666\\-3005974287\\345976249466
\J\C\H\B\D77284\\8609\\-227791
\N23865\\2656\\-70341
\N-1444\\-175\\4256
\N5937\\665\\-17499
\N90602\\10114\\-267045
\N39488\\4404\\-116389
\N407119\\45390\\-1199964
\N444915\\49595\\-1311366
\J\C
%DUALITY%[[3007636809933,-8862878871,1020083772666;-8862878871,26117058,-3005974287;1020083772666,-3005974287,345976249466],[399,57,1],[77284,23865,-1444,5937,90602,39488,407119,444915;8609,2656,-175,665,10114,4404,45390,49595;-227791,-70341,4256,-17499,-267045,-116389,-1199964,-1311366],105,11]

\L

\A${L_{106.12}}=\pdualwitharg{19}({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${114}\M l24\M r2{798}\M b2{76}\M*4{38}\M b26\M b2{76}\M*2{28}\M b2$}%
\F\I\B\D-10343676\\86184\\3926160
\E\D86184\\-646\\-33079
\E\D3926160\\-33079\\-1488398
\J\C\H\B\D2044\\24600\\4845
\N351\\4224\\832
\N-1010\\-12159\\-2394
\N-513\\-6174\\-1216
\N505\\6079\\1197
\N910\\10953\\2157
\N6621\\79690\\15694
\N7377\\88788\\17486
\J\C
%DUALITY%[[-10343676,86184,3926160;86184,-646,-33079;3926160,-33079,-1488398],[1596,19,1],[2044,351,-1010,-513,505,910,6621,7377;24600,4224,-12159,-6174,6079,10953,79690,88788;4845,832,-2394,-1216,1197,2157,15694,17486],105,12]

\L

\A${L_{106.13}}=\pdualwitharg{3.7}({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}19\M-{}$}\H{${14}\M l2{1596}\M r22\M b2{84}\M*4{42}\M b2{266}\M b2{84}\M*2{228}\M b2$}%
\F\I\B\D-228228\\12768\\6384
\E\D12768\\-714\\-357
\E\D6384\\-357\\-178
\J\C\H\B\D1\\21\\-7
\N13\\228\\0
\N0\\-1\\2
\N-1\\-18\\0
\N0\\10\\-21
\N5\\152\\-133
\N7\\184\\-126
\N23\\570\\-342
\J\C
%DUALITY%[[-228228,12768,6384;12768,-714,-357;6384,-357,-178],[1596,21,1],[1,13,0,-1,0,5,7,23;21,228,-1,-18,10,152,184,570;-7,0,2,0,-21,-133,-126,-342],105,13]

\L

\A${L_{106.14}}=\pdualwitharg{2.7}({L_{106.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{${168}\M l2{133}\M r2{24}\M*2{28}\M*4{56}\M*2{3192}\M*2{28}\M b2{76}\M*2$}%
\F\I\B\D2082553368\\145748316\\-521665368
\E\D145748316\\10204376\\-36508948
\E\D-521665368\\-36508948\\130673605
\J\C\H\B\D118526\\-897\\472920
\N118033\\-893\\470953
\N803\\-6\\3204
\N6607\\-50\\26362
\N50849\\-385\\202888
\N1197197\\-9063\\4776828
\N213617\\-1617\\852334
\N630046\\-4769\\2513890
\J\C
%DUALITY%[[2082553368,145748316,-521665368;145748316,10204376,-36508948;-521665368,-36508948,130673605],[1596,28,1],[118526,118033,803,6607,50849,1197197,213617,630046;-897,-893,-6,-50,-385,-9063,-1617,-4769;472920,470953,3204,26362,202888,4776828,852334,2513890],105,14]

\L

\A${L_{106.15}}=\pdualwitharg{7.19}(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${798}\M l27\M r2{114}\M l2{133}\M{}4{266}\M s2{42}\M l2{133}\M{}21\M r2$}%
\F\I\B\D38372822419533\\48357337665\\-5502117698931
\E\D48357337665\\60939802\\-6933755367
\E\D-5502117698931\\-6933755367\\788925527602
\J\C\H\B\D-540488\\1647291\\-3754989
\N-55633\\169555\\-386505
\N1444\\-4407\\10032
\N-13841\\42188\\-96159
\N-211214\\643756\\-1467389
\N-276164\\841704\\-1918623
\N-949075\\2892615\\-6593608
\N-148169\\451592\\-1029390
\J\C
%DUALITY%[[38372822419533,48357337665,-5502117698931;48357337665,60939802,-6933755367;-5502117698931,-6933755367,788925527602],[399,133,1],[-540488,-55633,1444,-13841,-211214,-276164,-949075,-148169;1647291,169555,-4407,42188,643756,841704,2892615,451592;-3754989,-386505,10032,-96159,-1467389,-1918623,-6593608,-1029390],105,15]

\L

\A${L_{106.16}}=\pdualwitharg{3.19}({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}19\M2{}$}\H{${38}\M l2{12}\M r2{266}\M b2{228}\M*4{114}\M b22\M b2{228}\M*2{84}\M b2$}%
\F\I\B\D20748\\4788\\1596
\E\D4788\\570\\171
\E\D1596\\171\\50
\J\C\H\B\D-1\\48\\-133
\N-1\\48\\-132
\N-1\\49\\-133
\N1\\-42\\114
\N1\\-43\\114
\N0\\1\\-4
\N-3\\158\\-456
\N-5\\252\\-714
\J\C
%DUALITY%[[20748,4788,1596;4788,570,171;1596,171,50],[1596,57,1],[-1,-1,-1,1,1,0,-3,-5;48,48,49,-42,-43,1,158,252;-133,-132,-133,114,114,-4,-456,-714],105,16]

\L

\A${L_{106.17}}=\pdualwitharg{2.19}({L_{106.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${456}\M l21\M r2{3192}\M*2{76}\M*4{152}\M*2{24}\M*2{76}\M b2{28}\M*2$}%
\F\I\B\D7401657480\\2603128668\\-1843668876
\E\D2603128668\\915508312\\-648409808
\E\D-1843668876\\-648409808\\459236993
\J\C\H\B\D13730\\39\\55176
\N832\\2\\3343
\N4373\\0\\17556
\N217\\2\\874
\N3553\\17\\14288
\N5627\\21\\22620
\N20619\\71\\82878
\N23320\\77\\93730
\J\C
%DUALITY%[[7401657480,2603128668,-1843668876;2603128668,915508312,-648409808;-1843668876,-648409808,459236993],[1596,76,1],[13730,832,4373,217,3553,5627,20619,23320;39,2,0,2,17,21,71,77;55176,3343,17556,874,14288,22620,82878,93730],105,17]

\L

\A${L_{106.18}}=\pdualwitharg{2.3.7}({L_{106.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}19\M-{}$}\H{${56}\M l2{399}\M r28\M*2{84}\M*4{168}\M*2{1064}\M*2{84}\M b2{228}\M*2$}%
\F\I\B\D1382136\\59052\\-346332
\E\D59052\\6888\\-14784
\E\D-346332\\-14784\\86783
\J\C\H\B\D-1067\\13\\-4256
\N-3101\\38\\-12369
\N1\\0\\4
\N-179\\2\\-714
\N-1432\\17\\-5712
\N-11070\\133\\-44156
\N-5886\\71\\-23478
\N-17291\\209\\-68970
\J\C
%DUALITY%[[1382136,59052,-346332;59052,6888,-14784;-346332,-14784,86783],[1596,84,1],[-1067,-3101,1,-179,-1432,-11070,-5886,-17291;13,38,0,2,17,133,71,209;-4256,-12369,4,-714,-5712,-44156,-23478,-68970],105,18]

\L

\A${L_{106.19}}=\pdualwitharg{3.7.19}(\pfillwitharg2({L_{106.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}19\M2{}$}\H{${266}\M l2{21}\M r2{38}\M l2{399}\M{}4{798}\M s2{14}\M l2{399}\M{}23\M r2$}%
\F\I\B\D-18163856907105\\-23525271202545\\-7737986861619
\E\D-23525271202545\\-30469210769634\\-10022003597298
\E\D-7737986861619\\-10022003597298\\-3296460707947
\J\C\H\B\D-1825\\36102429\\-109755457
\N-500\\9890184\\-30067275
\N98\\-1939403\\5896004
\N608\\-12026385\\36561567
\N-1295\\25625480\\-77904351
\N-789\\15609994\\-47456143
\N-8673\\171584632\\-521636640
\N-1387\\27439581\\-83419422
\J\C
%DUALITY%[[-18163856907105,-23525271202545,-7737986861619;-23525271202545,-30469210769634,-10022003597298;-7737986861619,-10022003597298,-3296460707947],[399,399,1],[-1825,-500,98,608,-1295,-789,-8673,-1387;36102429,9890184,-1939403,-12026385,25625480,15609994,171584632,27439581;-109755457,-30067275,5896004,36561567,-77904351,-47456143,-521636640,-83419422],105,19]

\L

\A${L_{106.20}}=\pdualwitharg{7.19}({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${798}\M l2{28}\M r2{114}\M b2{532}\M*4{266}\M b2{42}\M b2{532}\M*24\M b2$}%
\F\I\B\D-45669540\\-14295372\\-197904
\E\D-14295372\\-4473322\\-61845
\E\D-197904\\-61845\\-850
\J\C\H\B\D776\\-3048\\41097
\N167\\-656\\8848
\N-13\\51\\-684
\N-251\\986\\-13300
\N38\\-149\\1995
\N233\\-915\\12327
\N1955\\-7678\\103474
\N331\\-1300\\17522
\J\C
%DUALITY%[[-45669540,-14295372,-197904;-14295372,-4473322,-61845;-197904,-61845,-850],[1596,133,1],[776,167,-13,-251,38,233,1955,331;-3048,-656,51,986,-149,-915,-7678,-1300;41097,8848,-684,-13300,1995,12327,103474,17522],105,20]

\L

\A${L_{106.21}}=\pdualwitharg{2.3.19}({L_{106.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}19\M2{}$}\H{${152}\M l23\M r2{1064}\M*2{228}\M*4{456}\M*28\M*2{228}\M b2{84}\M*2$}%
\F\I\B\D72678648\\3959676\\-18216744
\E\D3959676\\215688\\-992484
\E\D-18216744\\-992484\\4565987
\J\C\H\B\D-838\\-3\\-3344
\N-97\\0\\-387
\N533\\7\\2128
\N257\\3\\1026
\N-857\\-4\\-3420
\N-429\\-2\\-1712
\N-4485\\-20\\-17898
\N-4894\\-21\\-19530
\J\C
%DUALITY%[[72678648,3959676,-18216744;3959676,215688,-992484;-18216744,-992484,4565987],[1596,228,1],[-838,-97,533,257,-857,-429,-4485,-4894;-3,0,7,3,-4,-2,-20,-21;-3344,-387,2128,1026,-3420,-1712,-17898,-19530],105,21]

\L

\A${L_{106.22}}=\pdualwitharg{3.7.19}({L_{106.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}19\M2{}$}\H{${266}\M l2{84}\M r2{38}\M b2{1596}\M*4{798}\M b2{14}\M b2{1596}\M*2{12}\M b2$}%
\F\I\B\D-914554284\\911022336\\1549716
\E\D911022336\\-907503954\\-1543731
\E\D1549716\\-1543731\\-2626
\J\C\H\B\D-5\\21\\-15295
\N-1\\12\\-7644
\N1\\-1\\1178
\N1\\-18\\11172
\N-11\\10\\-12369
\N-4\\8\\-7063
\N-75\\184\\-152418
\N-11\\30\\-24126
\J\C
%DUALITY%[[-914554284,911022336,1549716;911022336,-907503954,-1543731;1549716,-1543731,-2626],[1596,399,1],[-5,-1,1,1,-11,-4,-75,-11;21,12,-1,-18,10,8,184,30;-15295,-7644,1178,11172,-12369,-7063,-152418,-24126],105,22]

\L

\A${L_{106.23}}=\pdualwitharg{2.7.19}({L_{106.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${3192}\M l27\M r2{456}\M*2{532}\M*4{1064}\M*2{168}\M*2{532}\M b24\M*2$}%
\F\I\B\D136890436200\\-3978488052\\37307339496
\E\D-3978488052\\115628072\\-1084274520
\E\D37307339496\\-1084274520\\10167529775
\J\C\H\B\D135194\\-406839\\-539448
\N6612\\-19897\\-26383
\N-1657\\4989\\6612
\N7533\\-22669\\-30058
\N63997\\-192592\\-255360
\N76607\\-230538\\-305676
\N255655\\-769354\\-1020110
\N39312\\-118303\\-156862
\J\C
%DUALITY%[[136890436200,-3978488052,37307339496;-3978488052,115628072,-1084274520;37307339496,-1084274520,10167529775],[1596,532,1],[135194,6612,-1657,7533,63997,76607,255655,39312;-406839,-19897,4989,-22669,-192592,-230538,-769354,-118303;-539448,-26383,6612,-30058,-255360,-305676,-1020110,-156862],105,23]

\L

\A${L_{106.24}}=\pdualwitharg{2.3.7.19}({L_{106.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}19\M2{}$}\H{${1064}\M l2{21}\M r2{152}\M*2{1596}\M*4{3192}\M*2{56}\M*2{1596}\M b2{12}\M*2$}%
\F\I\B\D130872\\90967212\\-22798860
\E\D90967212\\67619944056\\-16947414876
\E\D-22798860\\-16947414876\\4247487557
\J\C\H\B\D-3331\\332139\\1325212
\N-495\\49364\\196959
\N28\\-2781\\-11096
\N-588\\58601\\233814
\N-4703\\468808\\1870512
\N-1877\\187126\\746620
\N-18811\\1875432\\7482846
\N-2895\\288635\\1151634
\J\C
%DUALITY%[[130872,90967212,-22798860;90967212,67619944056,-16947414876;-22798860,-16947414876,4247487557],[1596,1596,1],[-3331,-495,28,-588,-4703,-1877,-18811,-2895;332139,49364,-2781,58601,468808,187126,1875432,288635;1325212,196959,-11096,233814,1870512,746620,7482846,1151634],105,24]

\medskip%
%------------------------------WEYL-GROUP-W107--------------------------------
%
\leavevmode\llap{}%
$W_{107}$%
\qquad\llap{24} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{107.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}%
\G{2\rightarrow N_{107}}%
\H{${44}\M*2{156}\M b22\M b2{858}\M l24\M r2{286}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-60078876\\27456\\20592
\E\D27456\\-10\\-13
\E\D20592\\-13\\-2
\J\C\hfil\penalty500%
\B\D146431\\208995072\\148372224
\E\D-60\\-85636\\-60795
\E\D-60\\-85635\\-60796
\J\C\H\B\D-1\\-1430\\-1012
\N7\\9984\\7098
\N2\\2854\\2027
\N511\\729300\\517803
\N31\\44244\\31412
\N571\\814957\\578578
\N89\\127026\\90180
\J\C
%EXPLICIT%[[-60078876,27456,20592;27456,-10,-13;20592,-13,-2],[1716,1,1],[-1,7,2,511,31,571,89,89,97,2,61,1,1,-1;-1430,9984,2854,729300,44244,814957,127026,127028,138450,2855,87087,1428,1430,-1428;-1012,7098,2027,517803,31412,578578,90180,90178,98280,2026,61776,1012,1001,-1014],106,1]

\L

\A${L_{107.2}}=\pfillwitharg2({L_{107.1}})$%
{${}={}$}Nikulin $107$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}\H{${11}\M{}2{39}\M r22\M s2{858}\M l21\M r2{286}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D21450\\3861\\0
\E\D3861\\695\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-3719\\20592\\3432
\E\D-663\\3671\\612
\E\D-52\\288\\47
\J\C\H\B\D-2\\11\\0
\N-7\\39\\0
\N2\\-11\\-3
\N1318\\-7293\\-1287
\N43\\-238\\-41
\N1679\\-9295\\-1573
\N136\\-753\\-126
\J\C
%IMPLICIT%[[21450,3861,0;3861,695,0;0,0,-1],[429,1,1],[-2,-7,2,1318,43,1679,136,145,176,11,541,9,180,7;11,39,-11,-7293,-238,-9295,-753,-803,-975,-61,-3003,-50,-1001,-39;0,0,-3,-1287,-41,-1573,-126,-132,-156,-9,-429,-7,-143,-6],106,2]

\L

\A${L_{107.3}}=\pdualwitharg3(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}\H{${33}\M{}2{13}\M r26\M s2{286}\M l23\M r2{858}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D39017550\\3861\\-13036023
\E\D3861\\-15\\-1290
\E\D-13036023\\-1290\\4355422
\J\C\hfil\penalty500%
\B\D-22285264\\310596\\-66700491
\E\D-16359\\227\\-48963
\E\D7445641\\-103772\\22285036
\J\C\H\B\D2591\\-11\\7755
\N2302\\-13\\6890
\N1294\\-10\\3873
\N49832\\-572\\149149
\N3876\\-49\\11601
\N123553\\-1716\\369798
\N2869\\-43\\8587
\J\C
%DUALITY%[[39017550,3861,-13036023;3861,-15,-1290;-13036023,-1290,4355422],[429,3,1],[2591,2302,1294,49832,3876,123553,2869,6880,1429,-433,-8791,-432,-430,288;-11,-13,-10,-572,-49,-1716,-43,-121,-39,-2,0,1,0,-1;7755,6890,3873,149149,11601,369798,8587,20592,4277,-1296,-26312,-1293,-1287,862],106,3]

\L

\A${L_{107.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{$1\M{}2{429}\M r2{22}\M s2{78}\M l2{11}\M r2{26}\M l2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D82356846\\10725\\14951079
\E\D10725\\-55\\1947
\E\D14951079\\1947\\2714222
\J\C\hfil\penalty500%
\B\D25535899\\235716\\-140663523
\E\D24700\\227\\-136059
\E\D4635800\\42792\\-25536127
\J\C\H\B\D-356\\-1\\1961
\N-10436\\-39\\57486
\N-1955\\-10\\10769
\N-20525\\-156\\113061
\N-5853\\-49\\32241
\N-16959\\-156\\93418
\N-12994\\-129\\71577
\J\C
%DUALITY%[[82356846,10725,14951079;10725,-55,1947;14951079,1947,2714222],[429,11,1],[-356,-10436,-1955,-20525,-5853,-16959,-12994,-944,-6464,655,3625,653,59,-1306;-1,-39,-10,-156,-49,-156,-129,-11,-117,-2,0,1,0,-3;1961,57486,10769,113061,32241,93418,71577,5200,35607,-3608,-19968,-3597,-325,7194],106,4]

\L

\A${L_{107.5}}=\pdualwitharg3({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}\H{${132}\M*2{52}\M b26\M b2{286}\M l2{12}\M r2{858}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1903443828\\-13218348\\61776
\E\D-13218348\\-91794\\429
\E\D61776\\429\\-2
\J\C\hfil\penalty500%
\B\D744743\\-107987880\\-168312144
\E\D5172\\-749941\\-1168872
\E\D-23\\3335\\5197
\J\C\H\B\D57\\-8272\\-14454
\N17\\-2470\\-4966
\N0\\-1\\-225
\N-7\\1001\\-1573
\N-1\\144\\0
\N2\\-286\\429
\N1\\-144\\-2
\J\C
%DUALITY%[[-1903443828,-13218348,61776;-13218348,-91794,429;61776,429,-2],[1716,3,1],[57,17,0,-7,-1,2,1,9,9,3,150,25,427,21;-8272,-2470,-1,1001,144,-286,-144,-1298,-1300,-434,-21736,-3624,-61919,-3046;-14454,-4966,-225,-1573,0,429,-2,-462,-910,-453,-30745,-5424,-97383,-4970],106,5]

\L

\A${L_{107.6}}=\pdualwitharg{13}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${143}\M{}23\M r2{26}\M s2{66}\M l2{13}\M r2{22}\M l2{39}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D93792270\\12441\\14407107
\E\D12441\\-65\\1911
\E\D14407107\\1911\\2213026
\J\C\hfil\penalty500%
\B\D24605107\\231396\\-160183881
\E\D24244\\227\\-157833
\E\D3779512\\35544\\-24605335
\J\C\H\B\D-3844\\-11\\25025
\N-788\\-3\\5130
\N-1919\\-10\\12493
\N-17047\\-132\\110979
\N-5745\\-49\\37401
\N-14085\\-132\\91696
\N-12754\\-129\\83031
\J\C
%DUALITY%[[93792270,12441,14407107;12441,-65,1911;14407107,1911,2213026],[429,13,1],[-3844,-788,-1919,-17047,-5745,-14085,-12754,-10192,-488,643,3011,641,49,-1282;-11,-3,-10,-132,-49,-132,-129,-121,-9,-2,0,1,0,-3;25025,5130,12493,110979,37401,91696,83031,66352,3177,-4186,-19602,-4173,-319,8346],106,6]

\L

\A${L_{107.7}}=\pdualwitharg2({L_{107.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}\H{${44}\M b2{156}\M*28\M*2{3432}\M l21\M r2{1144}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D65138285784\\-214800300\\16246461660
\E\D-214800300\\708328\\-53574404
\E\D16246461660\\-53574404\\4052110265
\J\C\hfil\penalty500%
\B\D15787176976\\25978095\\-63296494404
\E\D-52041341\\-85636\\208652532
\E\D3937557795\\6479325\\-15787091341
\J\C\H\B\D2771\\0\\-11110
\N33520\\39\\-134394
\N14524\\21\\-58232
\N3497174\\5577\\-14021436
\N52662\\85\\-211141
\N3859689\\6292\\-15474888
\N299747\\492\\-1201794
\J\C
%DUALITY%[[65138285784,-214800300,16246461660;-214800300,708328,-53574404;16246461660,-53574404,4052110265],[1716,4,1],[2771,33520,14524,3497174,52662,3859689,299747,298046,321991,12823,413447,2032,50932,1070;0,39,21,5577,85,6292,492,495,546,24,858,5,143,3;-11110,-134394,-58232,-14021436,-211141,-15474888,-1201794,-1194974,-1290978,-51412,-1657656,-8147,-204204,-4290],106,7]

\L

\A${L_{107.8}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{$3\M{}2{143}\M r2{66}\M s2{26}\M l2{33}\M r2{78}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D144058912998\\2383524\\-48237038421
\E\D2383524\\33\\-798105
\E\D-48237038421\\-798105\\16151807807
\J\C\hfil\penalty500%
\B\D16069442921\\2732067\\47991057543
\E\D1341048\\227\\4005012
\E\D-5380731592\\-914812\\-16069443149
\J\C\H\B\D9319\\2\\27831
\N217961\\39\\650936
\N221659\\38\\661980
\N1380173\\234\\4121858
\N1341048\\227\\4005012
\N4382591\\741\\13088517
\N1231143\\208\\3676783
\J\C
%DUALITY%[[144058912998,2383524,-48237038421;2383524,33,-798105;-48237038421,-798105,16151807807],[429,33,1],[9319,217961,221659,1380173,1341048,4382591,1231143,325943,1234841,113603,72629,0,-24185,-1849;2,39,38,234,227,741,208,55,208,19,13,1,0,1;27831,650936,661980,4121858,4005012,13088517,3676783,973422,3687827,339273,216905,0,-72228,-5522],106,8]

\L

\A${L_{107.9}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${429}\M{}21\M r2{78}\M s2{22}\M l2{39}\M r2{66}\M l2{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D146742021426\\2615184\\-49148160633
\E\D2615184\\39\\-875901
\E\D-49148160633\\-875901\\16461145009
\J\C\hfil\penalty500%
\B\D16371935249\\2536215\\48881806545
\E\D1471800\\227\\4394364
\E\D-5483436200\\-849452\\-16371935477
\J\C\H\B\D112505\\22\\335907
\N18401\\3\\54940
\N243271\\38\\726336
\N1281703\\198\\3826790
\N1471800\\227\\4394364
\N4069909\\627\\12151557
\N1351179\\208\\4034225
\J\C
%DUALITY%[[146742021426,2615184,-49148160633;2615184,39,-875901;-49148160633,-875901,16461145009],[429,39,1],[112505,18401,243271,1281703,1471800,4069909,1351179,3934945,104249,124679,67447,0,-22459,-2029;22,3,38,198,227,627,208,605,16,19,11,1,0,1;335907,54940,726336,3826790,4394364,12151557,4034225,11748594,311257,372255,201377,0,-67056,-6058],106,9]

\L

\A${L_{107.10}}=\pdualwitharg{11}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{$4\M*2{1716}\M b2{22}\M b2{78}\M l2{44}\M r2{26}\M b2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-110484660\\125268\\125268
\E\D125268\\-110\\-143
\E\D125268\\-143\\-142
\J\C\hfil\penalty500%
\B\D413971\\10523604\\354468972
\E\D-285\\-7246\\-244035
\E\D-475\\-12075\\-406726
\J\C\H\B\D39\\992\\33394
\N487\\12402\\416988
\N12\\307\\10274
\N41\\1053\\35100
\N11\\284\\9416
\N6\\156\\5135
\N-1\\-24\\-858
\J\C
%DUALITY%[[-110484660,125268,125268;125268,-110,-143;125268,-143,-142],[1716,11,1],[39,487,12,41,11,6,-1,-1,7,7,206,141,241,419;992,12402,307,1053,284,156,-24,-26,156,176,5226,3580,6123,10650;33394,416988,10274,35100,9416,5135,-858,-856,6006,5995,176397,120736,206362,358776],106,10]

\L

\A${L_{107.11}}=\pdualwitharg{2.3}({L_{107.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}11\M1{},1\M{-2}{}13\M1{}$}\H{${132}\M b2{52}\M*2{24}\M*2{1144}\M l23\M r2{3432}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D152686248\\475332\\38081472
\E\D475332\\65640\\118404
\E\D38081472\\118404\\9497899
\J\C\hfil\penalty500%
\B\D-18325880431\\170107080\\73474812840
\E\D80792115\\-749941\\-323923620
\E\D-4570976419\\42429364\\18326630371
\J\C\H\B\D5864800\\-54439\\-23514018
\N1995731\\-18525\\-8001578
\N169895\\-1577\\-681168
\N1155457\\-10725\\-4632628
\N-107\\1\\429
\N-15408\\143\\61776
\N15620\\-145\\-62626
\J\C
%DUALITY%[[152686248,475332,38081472;475332,65640,118404;38081472,118404,9497899],[1716,12,1],[5864800,1995731,169895,1155457,-107,-15408,15620,264257,418746,387292,25403790,1114481,79693149,2027399;-54439,-18525,-1577,-10725,1,143,-145,-2453,-3887,-3595,-235807,-10345,-739739,-18819;-23514018,-8001578,-681168,-4632628,429,61776,-62626,-1059498,-1678898,-1552788,-101852608,-4468341,-319517484,-8128546],106,11]

\L

\A${L_{107.12}}=\pdualwitharg{13}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${572}\M*2{12}\M b2{26}\M b2{66}\M l2{52}\M r2{22}\M b2{156}\M*2$}\relax$\,(\times2)$%
\F\I\B\D89398452\\22308\\-58344
\E\D22308\\-26\\-13
\E\D-58344\\-13\\38
\J\C\hfil\penalty500%
\B\D180487\\14116740\\282064068
\E\D210\\16424\\328185
\E\D-126\\-9855\\-196912
\J\C\H\B\D-295\\-23078\\-461032
\N-23\\-1800\\-35946
\N-4\\-314\\-6253
\N-5\\-396\\-7821
\N1\\76\\1560
\N1\\77\\1562
\N-1\\-78\\-1560
\J\C
%DUALITY%[[89398452,22308,-58344;22308,-26,-13;-58344,-13,38],[1716,13,1],[-295,-23,-4,-5,1,1,-1,-13,-5,-10,-149,-113,-155,-307;-23078,-1800,-314,-396,76,77,-78,-1012,-390,-781,-11649,-8836,-12122,-24012;-461032,-35946,-6253,-7821,1560,1562,-1560,-20306,-7812,-15626,-232848,-176592,-242231,-479778],106,12]

\L

\A${L_{107.13}}=\pdualwitharg{3.11}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{${12}\M*2{572}\M b2{66}\M b2{26}\M l2{132}\M r2{78}\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-842556\\-70356\\-25740
\E\D-70356\\-5874\\-2145
\E\D-25740\\-2145\\-766
\J\C\hfil\penalty500%
\B\D-1033501\\13418964\\-2819388
\E\D-85875\\1115000\\-234267
\E\D-29875\\387897\\-81500
\J\C\H\B\D-27\\350\\-72
\N-529\\6864\\-1430
\N-255\\3310\\-693
\N-1550\\20124\\-4225
\N-3001\\38964\\-8184
\N-4889\\63479\\-13338
\N-2741\\35590\\-7480
\J\C
%DUALITY%[[-842556,-70356,-25740;-70356,-5874,-2145;-25740,-2145,-766],[1716,33,1],[-27,-529,-255,-1550,-3001,-4889,-2741,-723,-2721,-120,-75,1,14,-9;350,6864,3310,20124,38964,63479,35590,9388,35334,1559,975,-12,-182,116;-72,-1430,-693,-4225,-8184,-13338,-7480,-1974,-7436,-330,-208,0,39,-22],106,13]

\L

\A${L_{107.14}}=\pdualwitharg{11.13}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${13}\M{}2{33}\M r2{286}\M s26\M l2{143}\M r22\M l2{429}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D135642557193\\-4814667\\-24547342248
\E\D-4814667\\143\\871299
\E\D-24547342248\\871299\\4442352185
\J\C\hfil\penalty500%
\B\D-8173525628\\24519304014\\-45169695285
\E\D1464068\\-4391977\\8090940
\E\D1479806731\\-4439189742\\8177917604
\J\C\H\B\D10174\\-30520\\56225
\N54913\\-164730\\303468
\N241993\\-725941\\1337336
\N347719\\-1043103\\1921614
\N1464068\\-4391977\\8090940
\N368048\\-1104087\\2033959
\N4032242\\-12096102\\22283547
\J\C
%DUALITY%[[135642557193,-4814667,-24547342248;-4814667,143,871299;-24547342248,871299,4442352185],[429,143,1],[10174,54913,241993,347719,1464068,368048,4032242,355843,311104,124024,18298,0,-2031,-6055;-30520,-164730,-725941,-1043103,-4391977,-1104087,-12096102,-1067474,-933264,-372053,-54891,1,6093,18168;56225,303468,1337336,1921614,8090940,2033959,22283547,1966510,1719267,685399,101121,0,-11224,-33462],106,14]

\L

\A${L_{107.15}}=\pdualwitharg{3.13}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${1716}\M*24\M b2{78}\M b2{22}\M l2{156}\M r2{66}\M b2{52}\M*2$}\relax$\,(\times2)$%
\F\I\B\D7102524\\41184\\-8580
\E\D41184\\-78\\-39
\E\D-8580\\-39\\10
\J\C\hfil\penalty500%
\B\D3431\\120120\\3435432
\E\D45\\1574\\45045
\E\D-5\\-175\\-5006
\J\C\H\B\D-13\\-440\\-12870
\N-1\\-34\\-992
\N-4\\-137\\-3978
\N-13\\-451\\-12980
\N-27\\-940\\-26988
\N-34\\-1188\\-34023
\N-21\\-736\\-21034
\J\C
%DUALITY%[[7102524,41184,-8580;41184,-78,-39;-8580,-39,10],[1716,39,1],[-13,-1,-4,-13,-27,-34,-21,-53,-1,1,2,3,1,-1;-440,-34,-137,-451,-940,-1188,-736,-1870,-36,32,66,100,33,-34;-12870,-992,-3978,-12980,-26988,-34023,-21034,-53196,-1010,975,1969,2964,990,-988],106,15]

\L

\A${L_{107.16}}=\pdualwitharg{2.11}({L_{107.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{$4\M b2{1716}\M*2{88}\M*2{312}\M l2{11}\M r2{104}\M*2{132}\M b2$}\relax$\,(\times2)$%
\F\I\B\D136724863704\\-106733484\\34101165384
\E\D-106733484\\83336\\-26620880
\E\D34101165384\\-26620880\\8505325579
\J\C\hfil\penalty500%
\B\D37577330062\\9472905\\-150662133336
\E\D-28739627\\-7246\\115228344
\E\D9372331528\\2362680\\-37577322817
\J\C\H\B\D178294\\45\\-714850
\N2135483\\546\\-8561982
\N88189\\24\\-353584
\N262439\\78\\-1052220
\N14379\\5\\-57651
\N28546\\13\\-114452
\N214\\3\\-858
\J\C
%DUALITY%[[136724863704,-106733484,34101165384;-106733484,83336,-26620880;34101165384,-26620880,8505325579],[1716,44,1],[178294,2135483,88189,262439,14379,28546,214,213,185108,90318,2058152,342635,2292045,1963363;45,546,24,78,5,13,3,0,39,21,507,85,572,492;-714850,-8561982,-353584,-1052220,-57651,-114452,-858,-854,-742170,-362120,-8251932,-1373757,-9189700,-7871886],106,16]

\L

\A${L_{107.17}}=\pdualwitharg{2.13}({L_{107.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${572}\M b2{12}\M*2{104}\M*2{264}\M l2{13}\M r2{88}\M*2{156}\M b2$}\relax$\,(\times2)$%
\F\I\B\D92649794952\\-139001148\\23108318376
\E\D-139001148\\208520\\-34669076
\E\D23108318376\\-34669076\\5763578629
\J\C\hfil\penalty500%
\B\D30019347808\\-10802385\\-120358733352
\E\D-45644345\\16424\\183005160
\E\D7487298269\\-2694285\\-30019364233
\J\C\H\B\D-1378365\\484\\5526378
\N-113744\\39\\456042
\N-56340\\17\\225888
\N-119938\\33\\480876
\N-4802\\1\\19253
\N4269\\0\\-17116
\N15155\\0\\-60762
\J\C
%DUALITY%[[92649794952,-139001148,23108318376;-139001148,208520,-34669076;23108318376,-34669076,5763578629],[1716,52,1],[-1378365,-113744,-56340,-119938,-4802,4269,15155,2782,-11309,-68713,-1255645,-245304,-1379852,-1390738;484,39,17,33,1,0,0,11,6,28,462,89,495,495;5526378,456042,225888,480876,19253,-17116,-60762,-11154,45342,275496,5034348,983515,5532340,5575986],106,17]

\L

\A${L_{107.18}}=\pdualwitharg{3.11.13}(\pfillwitharg2({L_{107.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${39}\M{}2{11}\M r2{858}\M s22\M l2{429}\M r26\M l2{143}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1115134676799\\939076975980\\-317814048981
\E\D939076975980\\790815300990\\-267637498557
\E\D-317814048981\\-267637498557\\90577193618
\J\C\hfil\penalty500%
\B\D-4391977\\542122459566\\1601848074684
\E\D-3698736\\456552553475\\1349008542024
\E\D1251772\\-154512163877\\-456548161499
\J\C\H\B\D-1\\405985\\1199601
\N-1\\305122\\901571
\N-10\\2228785\\6585579
\N-4\\599779\\1772213
\N-49\\6669681\\19707402
\N-12\\1486394\\4391955
\N-43\\4934635\\14580709
\J\C
%DUALITY%[[1115134676799,939076975980,-317814048981;939076975980,790815300990,-267637498557;-317814048981,-267637498557,90577193618],[429,429,1],[-1,-1,-10,-4,-49,-12,-43,-11,-3,-2,0,1,0,-1;405985,305122,2228785,599779,6669681,1486394,4934635,1075232,188617,-747568,-106040,-744813,-5177,496494;1199601,901571,6585579,1772213,19707402,4391955,14580709,3177057,557315,-2208921,-313327,-2200770,-15297,1467037],106,18]

\L

\A${L_{107.19}}=\pdualwitharg{2.3.11}({L_{107.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}11\M2{},1\M{-2}{}13\M-{}$}\H{${12}\M b2{572}\M*2{264}\M*2{104}\M l2{33}\M r2{312}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1980264\\-1597596\\497640
\E\D-1597596\\1319208\\-401544
\E\D497640\\-401544\\125057
\J\C\hfil\penalty500%
\B\D156965912\\-1420029\\-629178264
\E\D-123248997\\1115000\\494028216
\E\D39437654\\-356782\\-158080913
\J\C\H\B\D3091\\-28\\-12390
\N56010\\-507\\-224510
\N52492\\-475\\-210408
\N314682\\-2847\\-1261364
\N151985\\-1375\\-609213
\N988647\\-8944\\-3962868
\N276791\\-2504\\-1109482
\J\C
%DUALITY%[[1980264,-1597596,497640;-1597596,1319208,-401544;497640,-401544,125057],[1716,132,1],[3091,56010,52492,314682,151985,988647,276791,72848,273059,23447,14387,-107,-1440,1652;-28,-507,-475,-2847,-1375,-8944,-2504,-659,-2470,-212,-130,1,13,-15;-12390,-224510,-210408,-1261364,-609213,-3962868,-1109482,-292002,-1094522,-93984,-57668,429,5772,-6622],106,19]

\L

\A${L_{107.20}}=\pdualwitharg{11.13}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${52}\M*2{132}\M b2{286}\M b26\M l2{572}\M r22\M b2{1716}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-63308388\\-1595880\\73788
\E\D-1595880\\-39754\\1859
\E\D73788\\1859\\-86
\J\C\hfil\penalty500%
\B\D68287\\89628\\60422076
\E\D1904\\2498\\1684683
\E\D-80\\-105\\-70786
\J\C\H\B\D35\\48\\31018
\N37\\54\\32868
\N16\\27\\14300
\N5\\9\\4482
\N21\\40\\18876
\N1\\2\\901
\N-1\\0\\-858
\J\C
%DUALITY%[[-63308388,-1595880,73788;-1595880,-39754,1859;73788,1859,-86],[1716,143,1],[35,37,16,5,21,1,-1,-3,-5,0,11,107,15,353;48,54,27,9,40,2,0,-6,-12,-6,12,128,19,462;31018,32868,14300,4482,18876,901,-858,-2704,-4554,-143,9675,94380,13256,312312],106,20]

\L

\A${L_{107.21}}=\pdualwitharg{2.3.13}({L_{107.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}11\M-{},1\M1{}13\M{-2}{}$}\H{${1716}\M b24\M*2{312}\M*2{88}\M l2{39}\M r2{264}\M*2{52}\M b2$}\relax$\,(\times2)$%
\F\I\B\D24551474376\\-76051404\\6123503100
\E\D-76051404\\235560\\-18968352
\E\D6123503100\\-18968352\\1527292807
\J\C\hfil\penalty500%
\B\D363983762\\-493515\\-1459356756
\E\D-1161615\\1574\\4657380
\E\D90782978\\-123090\\-363985337
\J\C\H\B\D3638\\11\\-14586
\N-1063\\2\\4262
\N-19571\\28\\78468
\N-114461\\154\\458920
\N-66699\\89\\267423
\N-373178\\495\\1496220
\N-124890\\165\\500734
\J\C
%DUALITY%[[24551474376,-76051404,6123503100;-76051404,235560,-18968352;6123503100,-18968352,1527292807],[1716,156,1],[3638,-1063,-19571,-114461,-66699,-373178,-124890,-368717,-10000,-13618,-7232,321,8099,3197;11,2,28,154,89,495,165,484,13,17,11,1,0,0;-14586,4262,78468,458920,267423,1496220,500734,1478334,40094,54600,28996,-1287,-32472,-12818],106,21]

\L

\A${L_{107.22}}=\pdualwitharg{3.11.13}({L_{107.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${156}\M*2{44}\M b2{858}\M b22\M l2{1716}\M r26\M b2{572}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-10266828\\-153008856\\-1062204
\E\D-153008856\\-2272331490\\-15774759
\E\D-1062204\\-15774759\\-109510
\J\C\hfil\penalty500%
\B\D26351\\-7829472\\1127569872
\E\D414855\\-123258031\\17751138405
\E\D2880\\-855680\\123231679
\J\C\H\B\D57\\-17014\\2450292
\N19\\-5714\\822910
\N21\\-6467\\931359
\N2\\-625\\90011
\N23\\-7304\\1051908
\N1\\-323\\46518
\N-1\\282\\-40612
\J\C
%DUALITY%[[-10266828,-153008856,-1062204;-153008856,-2272331490,-15774759;-1062204,-15774759,-109510],[1716,429,1],[57,19,21,2,23,1,-1,-3,-1,6,7,193,26,199;-17014,-5714,-6467,-625,-7304,-323,282,970,366,-1555,-2049,-56872,-7699,-59110;2450292,822910,931359,90011,1051908,46518,-40612,-139698,-52712,223938,295088,8190468,1108779,8512790],106,22]

\L

\A${L_{107.23}}=\pdualwitharg{2.11.13}({L_{107.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${52}\M b2{132}\M*2{1144}\M*2{24}\M l2{143}\M r28\M*2{1716}\M b2$}\relax$\,(\times2)$%
\F\I\B\D89812457592\\66352572\\-22350894852
\E\D66352572\\49192\\-16512496
\E\D-22350894852\\-16512496\\5562285263
\J\C\hfil\penalty500%
\B\D6415250533\\-19240712904\\25721240688
\E\D3181717\\-9542653\\12756744
\E\D-1597676465\\4791774540\\-6405707881
\J\C\H\B\D-451762\\1354931\\-1811290
\N-412571\\1237389\\-1654158
\N-212143\\636263\\-850564
\N-46433\\139263\\-186168
\N-30352\\91033\\-121693
\N-4260\\12777\\-17080
\N-214\\645\\-858
\J\C
%DUALITY%[[89812457592,66352572,-22350894852;66352572,49192,-16512496;-22350894852,-16512496,5562285263],[1716,572,1],[-451762,-412571,-212143,-46433,-30352,-4260,-214,-2769,-41960,-242388,-408098,-878710,-450271,-4999627;1354931,1237389,636263,139263,91033,12777,645,8305,125847,726973,1223973,2635439,1350459,14994951;-1811290,-1654158,-850564,-186168,-121693,-17080,-858,-11102,-168234,-971828,-1636224,-3523091,-1805312,-20045454],106,23]

\L

\A${L_{107.24}}=\pdualwitharg{2.3.11.13}({L_{107.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}11\M2{},1\M-{}13\M{-2}{}$}\H{${156}\M b2{44}\M*2{3432}\M*28\M l2{429}\M r2{24}\M*2{572}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3957003336\\569832331068\\142125984000
\E\D569832331068\\82059290319864\\20466998355804
\E\D142125984000\\20466998355804\\5104821404909
\J\C\hfil\penalty500%
\B\D-123258031\\1204840224\\-4827190368
\E\D-17749478985\\173500146287\\-695128049616
\E\D-4427025260\\43273919808\\-173376888257
\J\C\H\B\D-45820\\447831\\-1794234
\N-13943\\136327\\-546194
\N-21463\\210297\\-842556
\N-1559\\15343\\-61472
\N-3025\\30088\\-120549
\N-412\\4223\\-16920
\N48\\71\\-286
\J\C
%DUALITY%[[3957003336,569832331068,142125984000;569832331068,82059290319864,20466998355804;142125984000,20466998355804,5104821404909],[1716,1716,1],[-45820,-13943,-21463,-1559,-3025,-412,48,-275,-1422,-24632,-13806,-89165,-45683,-169063;447831,136327,210297,15343,30088,4223,71,2745,13865,240279,134849,871064,446353,1652041;-1794234,-546194,-842556,-61472,-120549,-16920,-286,-10998,-55550,-962676,-540272,-3489915,-1788312,-6618898],106,24]

\medskip%
%------------------------------WEYL-GROUP-W108--------------------------------
%
\leavevmode\llap{}%
$W_{108}$%
\qquad\llap{24} lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222262$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{108.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}%
\G{2\rightarrow N_{108}}%
\H{${20}\M*2{116}\M b22\M s2{870}\M b24\M*2{580}\M b26\M{}62\M b2$}%
\F\I\B\D-964563780\\5310480\\-210540
\E\D5310480\\-29014\\1117
\E\D-210540\\1117\\-38
\J\C\H\B\D1\\230\\1220
\N-335\\-77024\\-408030
\N-52\\-11956\\-63337
\N-2486\\-571590\\-3028035
\N-79\\-18164\\-96226
\N-1593\\-366270\\-1940390
\N-14\\-3219\\-17055
\N13\\2989\\15834
\J\C
%EXPLICIT%[[-964563780,5310480,-210540;5310480,-29014,1117;-210540,1117,-38],[1740,1,1],[1,-335,-52,-2486,-79,-1593,-14,13;230,-77024,-11956,-571590,-18164,-366270,-3219,2989;1220,-408030,-63337,-3028035,-96226,-1940390,-17055,15834],107,1]

\L

\A${L_{108.2}}=\pfillwitharg2({L_{108.1}})$%
{${}={}$}Nikulin $108$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}\H{$5\M{}2{29}\M r22\M s2{870}\M l21\M{}2{145}\M r26\M{}62\M l2$}%
\F\I\B\D-18705\\7395\\3915
\E\D7395\\-2923\\-1566
\E\D3915\\-1566\\-271
\J\C\H\B\D2\\5\\0
\N350\\870\\29
\N-37\\-92\\-3
\N-15749\\-39150\\-1305
\N-494\\-1228\\-41
\N-19191\\-47705\\-1595
\N-1406\\-3495\\-117
\N-455\\-1131\\-38
\J\C
%IMPLICIT%[[-18705,7395,3915;7395,-2923,-1566;3915,-1566,-271],[435,1,1],[2,350,-37,-15749,-494,-19191,-1406,-455;5,870,-92,-39150,-1228,-47705,-3495,-1131;0,29,-3,-1305,-41,-1595,-117,-38],107,2]

\L

\A${L_{108.3}}=\pdualwitharg3(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}29\M-{}$}\H{${15}\M{}2{87}\M r26\M s2{290}\M l23\M{}2{435}\M r22\M{}66\M l2$}%
\F\I\B\D-8256201690\\26534565\\-2752419435
\E\D26534565\\-85278\\8845986
\E\D-2752419435\\8845986\\-917590561
\J\C\H\B\D-90288\\198710\\272745
\N-769507\\1693629\\2324553
\N-166887\\367312\\504138
\N-2116703\\4658850\\6394210
\N-78617\\173039\\237489
\N-1273391\\2802850\\3846705
\N2545\\-5599\\-7688
\N-2018\\4437\\6096
\J\C
%DUALITY%[[-8256201690,26534565,-2752419435;26534565,-85278,8845986;-2752419435,8845986,-917590561],[435,3,1],[-90288,-769507,-166887,-2116703,-78617,-1273391,2545,-2018;198710,1693629,367312,4658850,173039,2802850,-5599,4437;272745,2324553,504138,6394210,237489,3846705,-7688,6096],107,3]

\L

\A${L_{108.4}}=\pdualwitharg5(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{$1\M{}2{145}\M r2{10}\M s2{174}\M l25\M{}2{29}\M r2{30}\M{}6{10}\M l2$}%
\F\I\B\D-13965338310\\44552265\\5585780625
\E\D44552265\\-142130\\-17819775
\E\D5585780625\\-17819775\\-2234170379
\J\C\H\B\D21945\\39742\\54549
\N935142\\1693629\\2324495
\N202807\\367312\\504120
\N1543361\\2795310\\3836352
\N95536\\173039\\237475
\N309482\\560570\\769283
\N-9281\\-16797\\-23070
\N2454\\4437\\6100
\J\C
%DUALITY%[[-13965338310,44552265,5585780625;44552265,-142130,-17819775;5585780625,-17819775,-2234170379],[435,5,1],[21945,935142,202807,1543361,95536,309482,-9281,2454;39742,1693629,367312,2795310,173039,560570,-16797,4437;54549,2324495,504120,3836352,237475,769283,-23070,6100],107,4]

\L

\A${L_{108.5}}=\pdualwitharg3({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}29\M-{}$}\H{${60}\M*2{348}\M b26\M s2{290}\M b2{12}\M*2{1740}\M b22\M{}66\M b2$}%
\F\I\B\D-5542180140\\-885660\\6918240
\E\D-885660\\-114\\1089
\E\D6918240\\1089\\-8626
\J\C\H\B\D29\\15140\\25170
\N-251\\-131022\\-217848
\N-52\\-27145\\-45132
\N-978\\-510545\\-848830
\N-107\\-55858\\-92868
\N-2517\\-1313990\\-2184570
\N-14\\-7309\\-12151
\N13\\6786\\11283
\J\C
%DUALITY%[[-5542180140,-885660,6918240;-885660,-114,1089;6918240,1089,-8626],[1740,3,1],[29,-251,-52,-978,-107,-2517,-14,13;15140,-131022,-27145,-510545,-55858,-1313990,-7309,6786;25170,-217848,-45132,-848830,-92868,-2184570,-12151,11283],107,5]

\L

\A${L_{108.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}29\M-{}$}\H{$3\M{}2{435}\M r2{30}\M s2{58}\M l2{15}\M{}2{87}\M r2{10}\M{}6{30}\M l2$}%
\F\I\B\D13384235730\\1623288195\\4610131740
\E\D1623288195\\196878315\\559133340
\E\D4610131740\\559133340\\1587936367
\J\C\H\B\D-398736\\3698\\1156317
\N-17644766\\163647\\51169050
\N-3887919\\36059\\11274795
\N-10002581\\92771\\29007047
\N-1894270\\17569\\5493300
\N-6281555\\58261\\18216234
\N33116\\-307\\-96035
\N-31\\0\\90
\J\C
%DUALITY%[[13384235730,1623288195,4610131740;1623288195,196878315,559133340;4610131740,559133340,1587936367],[435,15,1],[-398736,-17644766,-3887919,-10002581,-1894270,-6281555,33116,-31;3698,163647,36059,92771,17569,58261,-307,0;1156317,51169050,11274795,29007047,5493300,18216234,-96035,90],107,6]

\L

\A${L_{108.7}}=\pdualwitharg2({L_{108.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}\H{${20}\M b2{116}\M*28\M s2{3480}\M*24\M b2{580}\M*2{24}\M{}68\M*2$}%
\F\I\B\D93060519524520\\-40517217180\\-23318789159100
\E\D-40517217180\\17640616\\10152666776
\E\D-23318789159100\\10152666776\\5843143049543
\J\C\H\B\D-1521\\0\\-6070
\N136802\\-2987\\545954
\N47558\\-1005\\189796
\N2703632\\-56115\\10789740
\N50388\\-1033\\201090
\N1291503\\-26245\\5154170
\N54527\\-1089\\217608
\N1309\\-28\\5224
\J\C
%DUALITY%[[93060519524520,-40517217180,-23318789159100;-40517217180,17640616,10152666776;-23318789159100,10152666776,5843143049543],[1740,4,1],[-1521,136802,47558,2703632,50388,1291503,54527,1309;0,-2987,-1005,-56115,-1033,-26245,-1089,-28;-6070,545954,189796,10789740,201090,5154170,217608,5224],107,7]

\L

\A${L_{108.8}}=\pdualwitharg5({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{$4\M*2{580}\M b2{10}\M s2{174}\M b2{20}\M*2{116}\M b2{30}\M{}6{10}\M b2$}%
\F\I\B\D-5596673460\\28495980\\-1097940
\E\D28495980\\-145070\\5585
\E\D-1097940\\5585\\-214
\J\C\H\B\D1\\230\\872
\N-335\\-77024\\-291450
\N-54\\-12416\\-46985
\N-532\\-122322\\-462927
\N-87\\-20004\\-75710
\N-365\\-83926\\-317666
\N-20\\-4599\\-17415
\N13\\2989\\11310
\J\C
%DUALITY%[[-5596673460,28495980,-1097940;28495980,-145070,5585;-1097940,5585,-214],[1740,5,1],[1,-335,-54,-532,-87,-365,-20,13;230,-77024,-12416,-122322,-20004,-83926,-4599,2989;872,-291450,-46985,-462927,-75710,-317666,-17415,11310],107,8]

\L

\A${L_{108.9}}=\pdualwitharg{29}(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${145}\M{}21\M r2{58}\M s2{30}\M l2{29}\M{}25\M r2{174}\M{}6{58}\M l2$}%
\F\I\B\D-90821391045\\10886745\\6254108970
\E\D10886745\\-1247\\-749679
\E\D6254108970\\-749679\\-430668134
\J\C\H\B\D415603\\0\\6035335
\N122146\\-1\\1773789
\N768235\\-9\\11156213
\N1008001\\-15\\14638065
\N361912\\-7\\5255641
\N202144\\-5\\2935510
\N-35131\\-3\\-510168
\N9280\\2\\134763
\J\C
%DUALITY%[[-90821391045,10886745,6254108970;10886745,-1247,-749679;6254108970,-749679,-430668134],[435,29,1],[415603,122146,768235,1008001,361912,202144,-35131,9280;0,-1,-9,-15,-7,-5,-3,2;6035335,1773789,11156213,14638065,5255641,2935510,-510168,134763],107,9]

\L

\A${L_{108.10}}=\pdualwitharg{2.3}({L_{108.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}29\M-{}$}\H{${60}\M b2{348}\M*2{24}\M s2{1160}\M*2{12}\M b2{1740}\M*28\M{}6{24}\M*2$}%
\F\I\B\D21921376299240\\-91351306740\\-5493000898320
\E\D-91351306740\\380681448\\22890570516
\E\D-5493000898320\\22890570516\\1376421738173
\J\C\H\B\D-1962\\5\\-7830
\N425323\\116\\1697370
\N149667\\34\\597288
\N2942743\\580\\11743840
\N169421\\30\\676122
\N4518101\\725\\18030750
\N68989\\9\\275320
\N17792\\1\\71004
\J\C
%DUALITY%[[21921376299240,-91351306740,-5493000898320;-91351306740,380681448,22890570516;-5493000898320,22890570516,1376421738173],[1740,12,1],[-1962,425323,149667,2942743,169421,4518101,68989,17792;5,116,34,580,30,725,9,1;-7830,1697370,597288,11743840,676122,18030750,275320,71004],107,10]

\L

\A${L_{108.11}}=\pdualwitharg{3.5}({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}29\M-{}$}\H{${12}\M*2{1740}\M b2{30}\M s2{58}\M b2{60}\M*2{348}\M b2{10}\M{}6{30}\M b2$}%
\F\I\B\D-53169180\\-2121060\\57420
\E\D-2121060\\-82830\\2295
\E\D57420\\2295\\-62
\J\C\H\B\D1\\-2\\852
\N-251\\522\\-213150
\N-40\\83\\-33975
\N-126\\261\\-107039
\N-59\\122\\-50130
\N-225\\464\\-191226
\N-2\\4\\-1705
\N13\\-27\\11040
\J\C
%DUALITY%[[-53169180,-2121060,57420;-2121060,-82830,2295;57420,2295,-62],[1740,15,1],[1,-251,-40,-126,-59,-225,-2,13;-2,522,83,261,122,464,4,-27;852,-213150,-33975,-107039,-50130,-191226,-1705,11040],107,11]

\L

\A${L_{108.12}}=\pdualwitharg{2.5}({L_{108.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{$4\M b2{580}\M*2{40}\M s2{696}\M*2{20}\M b2{116}\M*2{120}\M{}6{40}\M*2$}%
\F\I\B\D9607828828440\\-29319586380\\-2407504451520
\E\D-29319586380\\89472680\\7346824760
\E\D-2407504451520\\7346824760\\603266126779
\J\C\H\B\D-217\\0\\-866
\N734586\\-2987\\2931610
\N248274\\-1005\\990820
\N2779844\\-11223\\11093892
\N256340\\-1033\\1023010
\N1304379\\-5249\\5205558
\N271387\\-1089\\1083060
\N6981\\-28\\27860
\J\C
%DUALITY%[[9607828828440,-29319586380,-2407504451520;-29319586380,89472680,7346824760;-2407504451520,7346824760,603266126779],[1740,20,1],[-217,734586,248274,2779844,256340,1304379,271387,6981;0,-2987,-1005,-11223,-1033,-5249,-1089,-28;-866,2931610,990820,11093892,1023010,5205558,1083060,27860],107,12]

\L

\A${L_{108.13}}=\pdualwitharg{3.29}(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}29\M{-2}{}$}\H{${435}\M{}23\M r2{174}\M s2{10}\M l2{87}\M{}2{15}\M r2{58}\M{}6{174}\M l2$}%
\F\I\B\D16577898529035\\-46511505\\5477933171700
\E\D-46511505\\174\\-15369072
\E\D5477933171700\\-15369072\\1810105893763
\J\C\H\B\D-46661476\\-870\\141211875
\N-14240709\\-266\\43096734
\N-90998711\\-1701\\275389887
\N-40365079\\-755\\122157055
\N-44337235\\-830\\134178012
\N-25349623\\-475\\76715700
\N774747\\14\\-2344621
\N0\\1\\0
\J\C
%DUALITY%[[16577898529035,-46511505,5477933171700;-46511505,174,-15369072;5477933171700,-15369072,1810105893763],[435,87,1],[-46661476,-14240709,-90998711,-40365079,-44337235,-25349623,774747,0;-870,-266,-1701,-755,-830,-475,14,1;141211875,43096734,275389887,122157055,134178012,76715700,-2344621,0],107,13]

\L

\A${L_{108.14}}=\pdualwitharg{29}({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${580}\M*24\M b2{58}\M s2{30}\M b2{116}\M*2{20}\M b2{174}\M{}6{58}\M b2$}%
\F\I\B\D-2039180820\\41422440\\-31720200
\E\D41422440\\-841406\\644061
\E\D-31720200\\644061\\-489374
\J\C\H\B\D161\\8370\\580
\N-1675\\-87076\\-6030
\N-7548\\-392388\\-27173
\N-12454\\-647430\\-44835
\N-11487\\-597160\\-41354
\N-7997\\-415730\\-28790
\N-2054\\-106779\\-7395
\N1885\\97993\\6786
\J\C
%DUALITY%[[-2039180820,41422440,-31720200;41422440,-841406,644061;-31720200,644061,-489374],[1740,29,1],[161,-1675,-7548,-12454,-11487,-7997,-2054,1885;8370,-87076,-392388,-647430,-597160,-415730,-106779,97993;580,-6030,-27173,-44835,-41354,-28790,-7395,6786],107,14]

\L

\A${L_{108.15}}=\pdualwitharg{5.29}(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{${29}\M{}25\M r2{290}\M s26\M l2{145}\M{}21\M r2{870}\M{}6{290}\M l2$}%
\F\I\B\D6793508233545\\38438775\\2741174750250
\E\D38438775\\290\\15509925
\E\D2741174750250\\15509925\\1106061662666
\J\C\H\B\D-9417823\\28253295\\23339983
\N-14371221\\43113397\\35615880
\N-91832688\\275496363\\227586925
\N-24441008\\73322571\\60571611
\N-44743573\\134229889\\110887010
\N-5116389\\15349072\\12679834
\N2345542\\-7036584\\-5812905
\N0\\1\\0
\J\C
%DUALITY%[[6793508233545,38438775,2741174750250;38438775,290,15509925;2741174750250,15509925,1106061662666],[435,145,1],[-9417823,-14371221,-91832688,-24441008,-44743573,-5116389,2345542,0;28253295,43113397,275496363,73322571,134229889,15349072,-7036584,1;23339983,35615880,227586925,60571611,110887010,12679834,-5812905,0],107,15]

\L

\A${L_{108.16}}=\pdualwitharg{2.3.5}({L_{108.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}29\M-{}$}\H{${12}\M b2{1740}\M*2{120}\M s2{232}\M*2{60}\M b2{348}\M*2{40}\M{}6{120}\M*2$}%
\F\I\B\D2726016716760\\230910180\\-683078269320
\E\D230910180\\19560\\-57860880
\E\D-683078269320\\-57860880\\171163998793
\J\C\H\B\D-651\\-2\\-2598
\N-100063\\-1015\\-399330
\N-31257\\-341\\-124740
\N-114611\\-1305\\-457388
\N-31475\\-369\\-125610
\N-162586\\-1943\\-648846
\N-11722\\-145\\-46780
\N-3473\\-38\\-13860
\J\C
%DUALITY%[[2726016716760,230910180,-683078269320;230910180,19560,-57860880;-683078269320,-57860880,171163998793],[1740,60,1],[-651,-100063,-31257,-114611,-31475,-162586,-11722,-3473;-2,-1015,-341,-1305,-369,-1943,-145,-38;-2598,-399330,-124740,-457388,-125610,-648846,-46780,-13860],107,16]

\L

\A${L_{108.17}}=\pdualwitharg{3.29}({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}29\M{-2}{}$}\H{${1740}\M*2{12}\M b2{174}\M s2{10}\M b2{348}\M*2{60}\M b2{58}\M{}6{174}\M b2$}%
\F\I\B\D-261468060\\-260448420\\8666940
\E\D-260448420\\-259432086\\8633097
\E\D8666940\\8633097\\-287282
\J\C\H\B\D-899\\1800\\26970
\N269\\-538\\-8052
\N1615\\-3231\\-48372
\N1047\\-2095\\-31370
\N3321\\-6646\\-99528
\N2693\\-5390\\-80730
\N434\\-869\\-13021
\N-404\\808\\12093
\J\C
%DUALITY%[[-261468060,-260448420,8666940;-260448420,-259432086,8633097;8666940,8633097,-287282],[1740,87,1],[-899,269,1615,1047,3321,2693,434,-404;1800,-538,-3231,-2095,-6646,-5390,-869,808;26970,-8052,-48372,-31370,-99528,-80730,-13021,12093],107,17]

\L

\A${L_{108.18}}=\pdualwitharg{3.5.29}(\pfillwitharg2({L_{108.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}29\M{-2}{}$}\H{${87}\M{}2{15}\M r2{870}\M s22\M l2{435}\M{}23\M r2{290}\M{}6{870}\M l2$}%
\F\I\B\D-721793460268470\\1318068594638325\\437985459418500
\E\D1318068594638325\\-2406927903618810\\-799806192137490
\E\D437985459418500\\-799806192137490\\-265770297489883
\J\C\H\B\D0\\-252892619\\761052249
\N-1\\-371626407\\1118368395
\N-9\\-2337337001\\7033956090
\N-1\\-204454599\\615283406
\N-7\\-1101108391\\3313663395
\N-1\\-123003602\\370165677
\N-1\\35628578\\-107220250
\N2\\-28234485\\84968550
\J\C
%DUALITY%[[-721793460268470,1318068594638325,437985459418500;1318068594638325,-2406927903618810,-799806192137490;437985459418500,-799806192137490,-265770297489883],[435,435,1],[0,-1,-9,-1,-7,-1,-1,2;-252892619,-371626407,-2337337001,-204454599,-1101108391,-123003602,35628578,-28234485;761052249,1118368395,7033956090,615283406,3313663395,370165677,-107220250,84968550],107,18]

\L

\A${L_{108.19}}=\pdualwitharg{2.29}({L_{108.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${580}\M b24\M*2{232}\M s2{120}\M*2{116}\M b2{20}\M*2{696}\M{}6{232}\M*2$}%
\F\I\B\D7325577480\\63471140580\\-1793503260
\E\D63471140580\\549934228888\\-15539484468
\E\D-1793503260\\-15539484468\\439099027
\J\C\H\B\D71\\0\\290
\N39134\\-103\\156198
\N381770\\-1005\\1523776
\N734972\\-1935\\2933520
\N392336\\-1033\\1565942
\N343703\\-905\\1371830
\N413539\\-1089\\1650564
\N10637\\-28\\42456
\J\C
%DUALITY%[[7325577480,63471140580,-1793503260;63471140580,549934228888,-15539484468;-1793503260,-15539484468,439099027],[1740,116,1],[71,39134,381770,734972,392336,343703,413539,10637;0,-103,-1005,-1935,-1033,-905,-1089,-28;290,156198,1523776,2933520,1565942,1371830,1650564,42456],107,19]

\L

\A${L_{108.20}}=\pdualwitharg{5.29}({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{${116}\M*2{20}\M b2{290}\M s26\M b2{580}\M*24\M b2{870}\M{}6{290}\M b2$}%
\F\I\B\D-39830340\\-17925480\\-3279900
\E\D-17925480\\-8066930\\-1475955
\E\D-3279900\\-1475955\\-270026
\J\C\H\B\D-25\\98\\-232
\N385\\-1516\\3610
\N1779\\-7004\\16675
\N599\\-2358\\5613
\N2817\\-11088\\26390
\N403\\-1586\\3774
\N605\\-2379\\5655
\N-433\\1705\\-4060
\J\C
%DUALITY%[[-39830340,-17925480,-3279900;-17925480,-8066930,-1475955;-3279900,-1475955,-270026],[1740,145,1],[-25,385,1779,599,2817,403,605,-433;98,-1516,-7004,-2358,-11088,-1586,-2379,1705;-232,3610,16675,5613,26390,3774,5655,-4060],107,20]

\L

\A${L_{108.21}}=\pdualwitharg{2.3.29}({L_{108.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}29\M{-2}{}$}\H{${1740}\M b2{12}\M*2{696}\M s2{40}\M*2{348}\M b2{60}\M*2{232}\M{}6{696}\M*2$}%
\F\I\B\D1125887312760\\-13267727940\\-282042669120
\E\D-13267727940\\156350136\\3323658912
\E\D-282042669120\\3323658912\\70653666937
\J\C\H\B\D218\\5\\870
\N15327\\806\\61146
\N153613\\8086\\612828
\N102897\\5420\\410500
\N170405\\8980\\679818
\N155639\\8205\\620910
\N68069\\3591\\271556
\N17010\\899\\67860
\J\C
%DUALITY%[[1125887312760,-13267727940,-282042669120;-13267727940,156350136,3323658912;-282042669120,3323658912,70653666937],[1740,348,1],[218,15327,153613,102897,170405,155639,68069,17010;5,806,8086,5420,8980,8205,3591,899;870,61146,612828,410500,679818,620910,271556,67860],107,21]

\L

\A${L_{108.22}}=\pdualwitharg{3.5.29}({L_{108.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}29\M{-2}{}$}\H{${348}\M*2{60}\M b2{870}\M s22\M b2{1740}\M*2{12}\M b2{290}\M{}6{870}\M b2$}%
\F\I\B\D-13072620\\18677160\\445440
\E\D18677160\\-26683770\\-636405
\E\D445440\\-636405\\-15178
\J\C\H\B\D9\\-2\\348
\N-53\\18\\-2310
\N-252\\83\\-10875
\N-28\\9\\-1199
\N-389\\122\\-16530
\N-53\\16\\-2226
\N-19\\4\\-725
\N80\\-27\\3480
\J\C
%DUALITY%[[-13072620,18677160,445440;18677160,-26683770,-636405;445440,-636405,-15178],[1740,435,1],[9,-53,-252,-28,-389,-53,-19,80;-2,18,83,9,122,16,4,-27;348,-2310,-10875,-1199,-16530,-2226,-725,3480],107,22]

\L

\A${L_{108.23}}=\pdualwitharg{2.5.29}({L_{108.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{${116}\M b2{20}\M*2{1160}\M s2{24}\M*2{580}\M b24\M*2{3480}\M{}6{1160}\M*2$}%
\F\I\B\D1007212920\\-919188060\\944967900
\E\D-919188060\\838873720\\-862396200
\E\D944967900\\-862396200\\886579591
\J\C\H\B\D247\\-743\\-986
\N15344\\-46175\\-61270
\N148446\\-446723\\-592760
\N56876\\-171159\\-227112
\N151278\\-455247\\-604070
\N26435\\-79552\\-105558
\N158177\\-476010\\-631620
\N4067\\-12239\\-16240
\J\C
%DUALITY%[[1007212920,-919188060,944967900;-919188060,838873720,-862396200;944967900,-862396200,886579591],[1740,580,1],[247,15344,148446,56876,151278,26435,158177,4067;-743,-46175,-446723,-171159,-455247,-79552,-476010,-12239;-986,-61270,-592760,-227112,-604070,-105558,-631620,-16240],107,23]

\L

\A${L_{108.24}}=\pdualwitharg{2.3.5.29}({L_{108.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}29\M{-2}{}$}\H{${348}\M b2{60}\M*2{3480}\M s28\M*2{1740}\M b2{12}\M*2{1160}\M{}6{3480}\M*2$}%
\F\I\B\D567240\\66654180\\-16705740
\E\D66654180\\7845287640\\-1966288740
\E\D-16705740\\-1966288740\\492817037
\J\C\H\B\D-8\\567\\2262
\N-117\\7723\\30810
\N-1133\\74583\\297540
\N-149\\9793\\39068
\N-1219\\80035\\319290
\N-221\\14500\\57846
\N-477\\31258\\124700
\N-126\\8287\\33060
\J\C
%DUALITY%[[567240,66654180,-16705740;66654180,7845287640,-1966288740;-16705740,-1966288740,492817037],[1740,1740,1],[-8,-117,-1133,-149,-1219,-221,-477,-126;567,7723,74583,9793,80035,14500,31258,8287;2262,30810,297540,39068,319290,57846,124700,33060],107,24]

\medskip%
%------------------------------WEYL-GROUP-W109--------------------------------
%
\leavevmode\llap{}%
$W_{109}$%
\qquad\llap{24} lattices, $\chi=90$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$222422222222422222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{109.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}29\M-{}$}%
\G{2\rightarrow N_{109}}%
\H{${10}\M b2{58}\M l2{60}\M r22\M*44\M b26\M s2{290}\M b22\M l2{348}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6396119940\\2136697380\\6986100
\E\D2136697380\\-713788318\\-2333787
\E\D6986100\\-2333787\\-7630
\J\C\hfil\penalty500%
\B\D593000351\\1775113200\\3069360
\E\D-198098586\\-592996976\\-1025355
\E\D-652050\\-1951875\\-3376
\J\C\H\B\D1236\\3700\\-25
\N5367\\16066\\-29
\N4129\\12360\\0
\N-1\\-3\\2
\N-1987\\-5948\\-2
\N-6871\\-20568\\-21
\N-563347\\-1686350\\-2175
\N-59522\\-178176\\-235
\N-1997591\\-5979684\\-8004
\J\C
%EXPLICIT%[[-6396119940,2136697380,6986100;2136697380,-713788318,-2333787;6986100,-2333787,-7630],[1740,1,1],[1236,5367,4129,-1,-1987,-6871,-563347,-59522,-1997591,-33114,-89409,-73681,-8693,-3809,-1823,-24947,-1336,-19417;3700,16066,12360,-3,-5948,-20568,-1686350,-178176,-5979684,-99125,-267641,-220560,-26022,-11402,-5457,-74675,-3999,-58116;-25,-29,0,2,-2,-21,-2175,-235,-8004,-140,-406,-360,-47,-28,-24,-870,-80,-2436],108,1]

\L

\A${L_{109.2}}=\pfillwitharg2({L_{109.1}})$%
{${}={}$}Nikulin $109$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}29\M-{}$}\H{${10}\M s2{58}\M l2{15}\M r22\M{}41\M r26\M s2{290}\M s22\M l2{87}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-435\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D86\\435\\1740
\E\D-1\\-6\\-20
\E\D-4\\-20\\-81
\J\C\H\B\D-8\\-25\\-165
\N-24\\-87\\-493
\N-11\\-45\\-225
\N-3\\-14\\-61
\N-1\\-6\\-20
\N-2\\-15\\-39
\N-84\\-725\\-1595
\N-8\\-71\\-151
\N-125\\-1131\\-2349
\J\C
%IMPLICIT%[[-435,0,0;0,1,0;0,0,1],[435,1,1],[-8,-24,-11,-3,-1,-2,-84,-8,-125,-3,-5,-1,0,0,-1,-119,-13,-223;-25,-87,-45,-14,-6,-15,-725,-71,-1131,-30,-58,-15,-1,1,0,-290,-34,-609;-165,-493,-225,-61,-20,-39,-1595,-151,-2349,-55,-87,-15,1,0,-21,-2465,-269,-4611],108,2]

\L

\A${L_{109.3}}=\pdualwitharg3(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}29\M1{}$}\H{${30}\M s2{174}\M l25\M r26\M{}43\M r22\M s2{870}\M s26\M l2{29}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-32223930\\64815\\-10727535
\E\D64815\\-129\\21576
\E\D-10727535\\21576\\-3571258
\J\C\hfil\penalty500%
\B\D-11218999\\31966700\\33893460
\E\D21777\\-62051\\-65790
\E\D-3734115\\10639750\\11281049
\J\C\H\B\D-1703\\4870\\5145
\N-1699\\4872\\5133
\N48\\-135\\-145
\N142\\-406\\-429
\N-143\\405\\432
\N-665\\1892\\2009
\N-195969\\557960\\592035
\N-21077\\60014\\63675
\N-119290\\339677\\360383
\J\C
%DUALITY%[[-32223930,64815,-10727535;64815,-129,21576;-10727535,21576,-3571258],[435,3,1],[-1703,-1699,48,142,-143,-665,-195969,-21077,-119290,-12388,-35450,-5172,-3985,-1138,-616,-64074,-5824,-29306;4870,4872,-135,-406,405,1892,557960,60014,339677,35280,100978,14735,11356,3245,1758,182990,16636,83723;5145,5133,-145,-429,432,2009,592035,63675,360383,37425,107097,15625,12039,3438,1861,193575,17595,88537],108,3]

\L

\A${L_{109.4}}=\pdualwitharg5(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}29\M-{}$}\H{$2\M s2{290}\M l23\M r2{10}\M{}45\M r2{30}\M s2{58}\M s2{10}\M l2{435}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-45952530\\99615\\18393975
\E\D99615\\-215\\-39875
\E\D18393975\\-39875\\-7362778
\J\C\hfil\penalty500%
\B\D12366179\\29214600\\30735360
\E\D-26265\\-62051\\-65280
\E\D-4950489\\-11695330\\-12304129
\J\C\H\B\D410\\974\\1019
\N2042\\4872\\5075
\N-35\\-81\\-87
\N-171\\-406\\-425
\N173\\405\\430
\N2408\\5676\\5985
\N47290\\111592\\117537
\N25430\\60014\\63205
\N431771\\1019031\\1073145
\J\C
%DUALITY%[[-45952530,99615,18393975;99615,-215,-39875;18393975,-39875,-7362778],[435,5,1],[410,2042,-35,-171,173,2408,47290,25430,431771,2989,42763,3743,4806,1372,2227,15437,7015,105889;974,4872,-81,-406,405,5676,111592,60014,1019031,7056,100978,8841,11356,3245,5274,36598,16636,251169;1019,5075,-87,-425,430,5985,117537,63205,1073145,7429,106285,9303,11945,3410,5535,38367,17435,263175],108,4]

\L

\A${L_{109.5}}=\pdualwitharg3({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}29\M1{}$}\H{${30}\M b2{174}\M l2{20}\M r26\M*4{12}\M b22\M s2{870}\M b26\M l2{116}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-10399980\\-577680\\40020
\E\D-577680\\-32082\\2223
\E\D40020\\2223\\-154
\J\C\hfil\penalty500%
\B\D59971\\-81780\\14393280
\E\D3322\\-4531\\797280
\E\D-231\\315\\-55441
\J\C\H\B\D108\\-140\\26025
\N307\\-406\\73863
\N89\\-120\\21380
\N34\\-47\\8151
\N19\\-28\\4530
\N5\\-8\\1183
\N509\\-870\\119625
\N46\\-80\\10791
\N461\\-812\\107996
\J\C
%DUALITY%[[-10399980,-577680,40020;-577680,-32082,2223;40020,2223,-154],[1740,3,1],[108,307,89,34,19,5,509,46,461,13,12,-1,-1,3,6,1724,185,2091;-140,-406,-120,-47,-28,-8,-870,-80,-812,-25,-29,0,2,-2,-7,-2175,-235,-2668;26025,73863,21380,8151,4530,1183,119625,10791,107996,3015,2697,-260,-231,750,1457,416295,44649,504484],108,5]

\L

\A${L_{109.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}29\M1{}$}\H{$6\M s2{870}\M l21\M r2{30}\M{}4{15}\M r2{10}\M s2{174}\M s2{30}\M l2{145}\M r2$}\relax$\,(\times2)$%
\F\I\B\D53895630\\8553840\\18563625
\E\D8553840\\1357665\\2946255
\E\D18563625\\2946255\\6393991
\J\C\hfil\penalty500%
\B\D63931514\\-391935\\-185431365
\E\D10121450\\-62051\\-29356950
\E\D22020393\\-134997\\-63869464
\J\C\H\B\D-3582\\23\\10389
\N-22048\\145\\63945
\N-140\\1\\406
\N-31\\0\\90
\N-2384\\14\\6915
\N-7790\\47\\22595
\N-434356\\2639\\1259847
\N-232414\\1413\\674115
\N-1311178\\7975\\3803060
\J\C
%DUALITY%[[53895630,8553840,18563625;8553840,1357665,2946255;18563625,2946255,6393991],[435,15,1],[-3582,-22048,-140,-31,-2384,-7790,-434356,-232414,-1311178,-26921,-380037,-10952,-41564,-11481,-6075,-128563,-58751,-297162;23,145,1,0,14,47,2639,1413,7975,164,2320,67,255,71,38,812,372,1885;10389,63945,406,90,6915,22595,1259847,674115,3803060,78084,1102290,31766,120555,33300,17620,372882,170400,861880],108,6]

\L

\A${L_{109.7}}=\pdualwitharg2({L_{109.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}5\M-{},1\M2{}29\M-{}$}\H{${40}\M*2{232}\M l2{15}\M r28\M*44\M*2{24}\M s2{1160}\M*28\M l2{87}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2483996970840\\4273410420\\-620999245320
\E\D4273410420\\7351880\\-1068352608
\E\D-620999245320\\-1068352608\\155249811983
\J\C\hfil\penalty500%
\B\D257080494356\\-344245510215\\1025953045380
\E\D442846605\\-592996976\\1767305700
\E\D-64269932157\\86061121215\\-256487497381
\J\C\H\B\D351174\\-470245\\1401460
\N447108\\-598705\\1784312
\N23984\\-32115\\95715
\N1\\0\\4
\N41456\\-55511\\165442
\N421066\\-563829\\1680384
\N39494152\\-52884835\\157612680
\N4230182\\-5664447\\16881748
\N35817959\\-47962230\\142941783
\J\C
%DUALITY%[[2483996970840,4273410420,-620999245320;4273410420,7351880,-1068352608;-620999245320,-1068352608,155249811983],[1740,4,1],[351174,447108,23984,1,41456,421066,39494152,4230182,35817959,2456499,6954939,1507474,765728,213787,344663,12320177,1129921,8594323;-470245,-598705,-32115,0,-55511,-563829,-52884835,-5664447,-47962230,-3289390,-9313060,-2018595,-1025355,-286274,-461526,-16497520,-1513038,-11508360;1401460,1784312,95715,4,165442,1680384,157612680,16881748,142941783,9803360,27755668,6016005,3055856,853178,1375476,49167180,4509272,34298097],108,7]

\L

\A${L_{109.8}}=\pdualwitharg5({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}29\M-{}$}\H{$2\M b2{290}\M l2{12}\M r2{10}\M*4{20}\M b2{30}\M s2{58}\M b2{10}\M l2{1740}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5761140\\-579420\\40020
\E\D-579420\\-58270\\4025
\E\D40020\\4025\\-278
\J\C\hfil\penalty500%
\B\D52199\\-52200\\6751200
\E\D5250\\-5251\\679000
\E\D-363\\363\\-46949
\J\C\H\B\D3\\-5\\359
\N12\\-29\\1305
\N-1\\0\\-144
\N-1\\2\\-115
\N5\\-2\\690
\N26\\-21\\3435
\N484\\-435\\63307
\N259\\-235\\33845
\N8767\\-8004\\1144920
\J\C
%DUALITY%[[-5761140,-579420,40020;-579420,-58270,4025;40020,4025,-278],[1740,5,1],[3,12,-1,-1,5,26,484,259,8767,30,423,73,46,25,19,125,56,1673;-5,-29,0,2,-2,-21,-435,-235,-8004,-28,-406,-72,-47,-28,-24,-174,-80,-2436;359,1305,-144,-115,690,3435,63307,33845,1144920,3909,54955,9456,5935,3190,2385,15457,6895,205320],108,8]

\L

\A${L_{109.9}}=\pdualwitharg{29}(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}29\M2{}$}\H{${290}\M s22\M l2{435}\M r2{58}\M{}4{29}\M r2{174}\M s2{10}\M s2{58}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-219604965\\-353220\\15127125
\E\D-353220\\-406\\24331
\E\D15127125\\24331\\-1042007
\J\C\hfil\penalty500%
\B\D-53894809\\106920\\-782404920
\E\D-98293\\194\\-1426945
\E\D3712451\\-7365\\53894614
\J\C\H\B\D10088\\-25\\146450
\N348\\-1\\5052
\N-839\\0\\-12180
\N-841\\2\\-12209
\N839\\-1\\12180
\N11758\\-21\\170694
\N39856\\-75\\578600
\N124320\\-235\\1804786
\N72791\\-138\\1056726
\J\C
%DUALITY%[[-219604965,-353220,15127125;-353220,-406,24331;15127125,24331,-1042007],[435,29,1],[10088,348,-839,-841,839,11758,39856,124320,72791,73083,7213,91571,23524,6722,10925,13071,34461,17941;-25,-1,0,2,-1,-21,-75,-235,-138,-140,-14,-180,-47,-14,-24,-30,-80,-42;146450,5052,-12180,-12209,12180,170694,578600,1804786,1056726,1060965,104713,1329360,341504,97585,158601,189755,500279,260454],108,9]

\L

\A${L_{109.10}}=\pdualwitharg{2.3}({L_{109.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}5\M1{},1\M2{}29\M1{}$}\H{${120}\M*2{696}\M l25\M r2{24}\M*4{12}\M*28\M s2{3480}\M*2{24}\M l2{29}\M r2$}\relax$\,(\times2)$%
\F\I\B\D8693280120\\394980\\-2178401700
\E\D394980\\24\\-98976
\E\D-2178401700\\-98976\\545873813
\J\C\hfil\penalty500%
\B\D-1519005269\\-113678840\\-6061867680
\E\D-60531\\-4531\\-241560
\E\D380639105\\28486150\\1519009799
\J\C\H\B\D-197906\\-14795\\-789780
\N-557228\\-41673\\-2223720
\N-40032\\-2995\\-159755
\N-60531\\-4531\\-241560
\N-16528\\-1239\\-65958
\N-8586\\-645\\-34264
\N-892088\\-67135\\-3560040
\N-81138\\-6109\\-323796
\N-204455\\-15399\\-815915
\J\C
%DUALITY%[[8693280120,394980,-2178401700;394980,24,-98976;-2178401700,-98976,545873813],[1740,12,1],[-197906,-557228,-40032,-60531,-16528,-8586,-892088,-81138,-204455,-24041,-27905,-322,0,-3649,-11591,-3203843,-342579,-965811;-14795,-41673,-2995,-4531,-1239,-645,-67135,-6109,-15399,-1815,-2117,-25,1,-271,-865,-239395,-25601,-72181;-789780,-2223720,-159755,-241560,-65958,-34264,-3560040,-323796,-815915,-95940,-111360,-1285,0,-14562,-46256,-12785520,-1367124,-3854245],108,10]

\L

\A${L_{109.11}}=\pdualwitharg{3.5}({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}29\M1{}$}\H{$6\M b2{870}\M l24\M r2{30}\M*4{60}\M b2{10}\M s2{174}\M b2{30}\M l2{580}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1472549820\\-16371660\\1129260
\E\D-16371660\\-182010\\12555
\E\D1129260\\12555\\-866
\J\C\hfil\penalty500%
\B\D1250479\\-535920\\1622765760
\E\D13930\\-5971\\18077160
\E\D-959\\411\\-1244509
\J\C\H\B\D5\\-5\\6447
\N12\\-29\\15225
\N-1\\0\\-1304
\N-1\\2\\-1275
\N15\\-2\\19530
\N22\\-7\\28585
\N1180\\-435\\1532331
\N629\\-235\\816765
\N7079\\-2668\\9191840
\J\C
%DUALITY%[[-1472549820,-16371660,1129260;-16371660,-182010,12555;1129260,12555,-866],[1740,15,1],[5,12,-1,-1,15,22,1180,629,7079,72,1003,57,106,55,13,241,106,1041;-5,-29,0,2,-2,-7,-435,-235,-2668,-28,-406,-24,-47,-28,-8,-174,-80,-812;6447,15225,-1304,-1275,19530,28585,1532331,816765,9191840,93477,1301955,73976,137535,71310,16835,311721,137055,1345600],108,11]

\L

\A${L_{109.12}}=\pdualwitharg{2.5}({L_{109.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M2{},1\M2{}29\M-{}$}\H{$8\M*2{1160}\M l23\M r2{40}\M*4{20}\M*2{120}\M s2{232}\M*2{40}\M l2{435}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2116957080\\193140\\-530494680
\E\D193140\\40\\-48400
\E\D-530494680\\-48400\\132938267
\J\C\hfil\penalty500%
\B\D-693330841\\-57246000\\-2766780960
\E\D-63585\\-5251\\-253740
\E\D173743893\\14345450\\693336091
\J\C\H\B\D-4663\\-387\\-18608
\N-25435\\-2117\\-101500
\N-106\\-9\\-423
\N0\\1\\0
\N-4027\\-331\\-16070
\N-37303\\-3075\\-148860
\N-681629\\-56231\\-2720084
\N-364129\\-30041\\-1453080
\N-3078035\\-253953\\-12283095
\J\C
%DUALITY%[[2116957080,193140,-530494680;193140,40,-48400;-530494680,-48400,132938267],[1740,20,1],[-4663,-25435,-106,0,-4027,-37303,-681629,-364129,-3078035,-41966,-589220,-25328,-63585,-17168,-26282,-178888,-80966,-609895;-387,-2117,-9,1,-331,-3075,-56231,-30041,-253953,-3463,-48633,-2091,-5251,-1419,-2175,-14819,-6709,-50547;-18608,-101500,-423,0,-16070,-148860,-2720084,-1453080,-12283095,-167468,-2351320,-101073,-253740,-68510,-104880,-713864,-323100,-2433825],108,12]

\L

\A${L_{109.13}}=\pdualwitharg{3.29}(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}29\M2{}$}\H{${870}\M s26\M l2{145}\M r2{174}\M{}4{87}\M r2{58}\M s2{30}\M s2{174}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D112048693305\\4213410\\37024886235
\E\D4213410\\174\\1392261
\E\D37024886235\\1392261\\12234343483
\J\C\hfil\penalty500%
\B\D-23594780819\\5660330\\71405062950
\E\D-812847\\194\\2459925
\E\D-7796557475\\1870375\\23594780624
\J\C\H\B\D-366967\\60\\1110555
\N-15965\\2\\48315
\N-16003\\0\\48430
\N0\\1\\0
\N-44588\\14\\134937
\N-149767\\40\\453241
\N-1450079\\370\\4388385
\N-4503273\\1144\\13628289
\N-876441\\222\\2652380
\J\C
%DUALITY%[[112048693305,4213410,37024886235;4213410,174,1392261;37024886235,1392261,12234343483],[435,87,1],[-366967,-15965,-16003,0,-44588,-149767,-1450079,-4503273,-876441,-2613472,-254984,-1067793,-812847,-226361,-121182,-446564,-1186656,-207355;60,2,0,1,14,40,370,1144,222,655,63,260,194,51,25,85,221,38;1110555,48315,48430,0,134937,453241,4388385,13628289,2652380,7909170,771660,3231470,2459925,685038,366734,1351440,3591186,627520],108,13]

\L

\A${L_{109.14}}=\pdualwitharg{29}({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}29\M2{}$}\H{${290}\M b22\M l2{1740}\M r2{58}\M*4{116}\M b2{174}\M s2{10}\M b2{58}\M l2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4383060\\984840\\1131000
\E\D984840\\-221270\\-254127
\E\D1131000\\-254127\\-291842
\J\C\hfil\penalty500%
\B\D-481069\\14940\\-1877460
\E\D108675\\-3376\\424125
\E\D124131\\-3855\\484444
\J\C\H\B\D144\\-25\\580
\N-9\\-1\\-34
\N-449\\0\\-1740
\N-22\\2\\-87
\N239\\-2\\928
\N983\\-21\\3828
\N2953\\-75\\11510
\N9106\\-235\\35496
\N10583\\-276\\41256
\J\C
%DUALITY%[[-4383060,984840,1131000;984840,-221270,-254127;1131000,-254127,-291842],[1740,29,1],[144,-9,-449,-22,239,983,2953,9106,10583,5169,492,12041,1471,727,466,428,1037,1009;-25,-1,0,2,-2,-21,-75,-235,-276,-140,-14,-360,-47,-28,-24,-30,-80,-84;580,-34,-1740,-87,928,3828,11510,35496,41256,20155,1919,46980,5742,2842,1827,1685,4089,3984],108,14]

\L

\A${L_{109.15}}=\pdualwitharg{5.29}(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}29\M2{}$}\H{${58}\M s2{10}\M l2{87}\M r2{290}\M{}4{145}\M r2{870}\M s22\M s2{290}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D45886581825\\-3480870\\18519751335
\E\D-3480870\\290\\-1404905
\E\D18519751335\\-1404905\\7474542178
\J\C\hfil\penalty500%
\B\D11802289469\\-35409674265\\-29249311695
\E\D-820230\\2460884\\2032755
\E\D4763294338\\-14291015431\\-11804750354
\J\C\H\B\D-74060\\222192\\183541
\N-16110\\48332\\39925
\N-9689\\29067\\24012
\N0\\1\\0
\N-44993\\134993\\111505
\N-453382\\1360266\\1123605
\N-292650\\878024\\725267
\N-4544176\\13633672\\11261715
\N-2653205\\7960281\\6575370
\J\C
%DUALITY%[[45886581825,-3480870,18519751335;-3480870,290,-1404905;18519751335,-1404905,7474542178],[435,145,1],[-74060,-16110,-9689,0,-44993,-453382,-292650,-4544176,-2653205,-527442,-257300,-646495,-820230,-228417,-366848,-90124,-1197434,-627715;222192,48332,29067,1,134993,1360266,878024,13633672,7960281,1582457,771963,1939641,2460884,685302,1100619,270389,3592523,1883259;183541,39925,24012,0,111505,1123605,725267,11261715,6575370,1307146,637660,1602192,2032755,566080,909150,223352,2967570,1555650],108,15]

\L

\A${L_{109.16}}=\pdualwitharg{2.3.5}({L_{109.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M2{},1\M2{}29\M1{}$}\H{${24}\M*2{3480}\M l21\M r2{120}\M*4{60}\M*2{40}\M s2{696}\M*2{120}\M l2{145}\M r2$}\relax$\,(\times2)$%
\F\I\B\D359075263560\\2211540\\-89975817600
\E\D2211540\\120\\-554160
\E\D-89975817600\\-554160\\22545824161
\J\C\hfil\penalty500%
\B\D-175796566241\\-522621760\\-701568501120
\E\D-2008155\\-5971\\-8014140
\E\D44050486449\\130956726\\175796572211
\J\C\H\B\D-137789\\-411\\-549888
\N-708505\\-2117\\-2827500
\N-326\\-1\\-1301
\N0\\1\\0
\N-131921\\-391\\-526470
\N-399023\\-1185\\-1592420
\N-21735887\\-64583\\-86743524
\N-11604267\\-34481\\-46310280
\N-32684135\\-97121\\-130435765
\J\C
%DUALITY%[[359075263560,2211540,-89975817600;2211540,120,-554160;-89975817600,-554160,22545824161],[1740,60,1],[-137789,-708505,-326,0,-131921,-399023,-21735887,-11604267,-32684135,-1334858,-18703660,-267428,-2008155,-537464,-270362,-5441144,-2452818,-6140195;-411,-2117,-1,1,-391,-1185,-64583,-34481,-97121,-3967,-55593,-795,-5971,-1599,-805,-16211,-7309,-18299;-549888,-2827500,-1301,0,-526470,-1592420,-86743524,-46310280,-130435765,-5327148,-74642520,-1067251,-8014140,-2144910,-1078960,-21714504,-9788700,-24504275],108,16]

\L

\A${L_{109.17}}=\pdualwitharg{3.29}({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}29\M2{}$}\H{${870}\M b26\M l2{580}\M r2{174}\M*4{348}\M b2{58}\M s2{30}\M b2{174}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-28489020\\33637680\\-4924200
\E\D33637680\\-39716718\\5814123
\E\D-4924200\\5814123\\-851126
\J\C\hfil\penalty500%
\B\D5561071\\25080\\-32002080
\E\D-6565524\\-29611\\37782360
\E\D961214\\4335\\-5531461
\J\C\H\B\D-3413\\-25\\19575
\N-94\\-1\\537
\N401\\0\\-2320
\N258\\2\\-1479
\N-1055\\-2\\6090
\N-1898\\-7\\10933
\N-18406\\-75\\105975
\N-57165\\-235\\329121
\N-22251\\-92\\128104
\J\C
%DUALITY%[[-28489020,33637680,-4924200;33637680,-39716718,5814123;-4924200,5814123,-851126],[1740,87,1],[-3413,-94,401,258,-1055,-1898,-18406,-57165,-22251,-33173,-3232,-27009,-10236,-5597,-1428,-4876,-12681,-4357;-25,-1,0,2,-2,-7,-75,-235,-92,-140,-14,-120,-47,-28,-8,-30,-80,-28;19575,537,-2320,-1479,6090,10933,105975,329121,128104,190965,18603,155440,58899,32190,8207,28005,72819,25016],108,17]

\L

\A${L_{109.18}}=\pdualwitharg{3.5.29}(\pfillwitharg2({L_{109.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}29\M2{}$}\H{${174}\M s2{30}\M l2{29}\M r2{870}\M{}4{435}\M r2{290}\M s26\M s2{870}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1744976432625\\3186263880120\\1058774375235
\E\D3186263880120\\-5818002644505\\-1933283728785
\E\D1058774375235\\-1933283728785\\-642417373171
\J\C\hfil\penalty500%
\B\D2460884\\3771861602215\\-11350994480910
\E\D-4493445\\-6887218483256\\20726311629870
\E\D-1493142\\-2288577067378\\6887216022371
\J\C\H\B\D-5\\-6134806\\18462009
\N-1\\-1058124\\3184305
\N0\\170094\\-511879
\N2\\2557193\\-7695585
\N-1\\-2551266\\7677750
\N-7\\-11917714\\35865025
\N-15\\-24238312\\72942483
\N-235\\-378024094\\1137621135
\N-46\\-73779344\\222030665
\J\C
%DUALITY%[[-1744976432625,3186263880120,1058774375235;3186263880120,-5818002644505,-1933283728785;1058774375235,-1933283728785,-642417373171],[435,435,1],[-5,-1,0,2,-1,-7,-15,-235,-46,-28,-14,-12,-47,-14,-8,-6,-80,-14;-6134806,-1058124,170094,2557193,-2551266,-11917714,-24238312,-378024094,-73779344,-44445141,-21932761,-18562802,-71529848,-20439619,-11073171,-7948927,-104784491,-18184196;18462009,3184305,-511879,-7695585,7677750,35865025,72942483,1137621135,222030665,133752669,66004185,55862671,215261055,61510740,33323465,23921403,315337155,54723295],108,18]

\L

\A${L_{109.19}}=\pdualwitharg{2.29}({L_{109.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}29\M2{}$}\H{${1160}\M*28\M l2{435}\M r2{232}\M*4{116}\M*2{696}\M s2{40}\M*2{232}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D998760\\-1740\\-231420
\E\D-1740\\232\\348
\E\D-231420\\348\\53635
\J\C\hfil\penalty500%
\B\D151856\\158625\\654240
\E\D-3231\\-3376\\-13920
\E\D-34464\\-36000\\-148481
\J\C\H\B\D-1481\\-1550\\-6380
\N-65\\-68\\-280
\N-101\\-105\\-435
\N0\\1\\0
\N-175\\-182\\-754
\N-1777\\-1854\\-7656
\N-5747\\-6000\\-24760
\N-17851\\-18638\\-76908
\N-5212\\-5442\\-22455
\J\C
%DUALITY%[[998760,-1740,-231420;-1740,232,348;-231420,348,53635],[1740,116,1],[-1481,-65,-101,0,-175,-1777,-5747,-17851,-5212,-10366,-1012,-6361,-3231,-902,-1454,-1792,-4766,-1250;-1550,-68,-105,1,-182,-1854,-6000,-18638,-5442,-10825,-1057,-6645,-3376,-943,-1521,-1875,-4987,-1308;-6380,-280,-435,0,-754,-7656,-24760,-76908,-22455,-44660,-4360,-27405,-13920,-3886,-6264,-7720,-20532,-5385],108,19]

\L

\A${L_{109.20}}=\pdualwitharg{5.29}({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}29\M2{}$}\H{${58}\M b2{10}\M l2{348}\M r2{290}\M*4{580}\M b2{870}\M s22\M b2{290}\M l2{60}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-56826660\\66626340\\27410220
\E\D66626340\\-78115850\\-32137075
\E\D27410220\\-32137075\\-13221262
\J\C\hfil\penalty500%
\B\D-29466841\\30420\\-61164480
\E\D34552340\\-35671\\71720480
\E\D14213246\\-14673\\29502511
\J\C\H\B\D29468\\-28\\61161
\N14249\\-14\\29575
\N70919\\-72\\147204
\N44357\\-47\\92075
\N23607\\-28\\49010
\N17387\\-24\\36105
\N3831\\-6\\7957
\N49354\\-80\\102515
\N50519\\-84\\104940
\J\C
%DUALITY%[[-56826660,66626340,27410220;66626340,-78115850,-32137075;27410220,-32137075,-13221262],[1740,145,1],[29468,14249,70919,44357,23607,17387,3831,49354,50519,2498,281,-1175,-767,5453,26203,16511,255776,298201;-28,-14,-72,-47,-28,-24,-6,-80,-84,-5,-1,0,2,-2,-21,-15,-235,-276;61161,29575,147204,92075,49010,36105,7957,102515,104940,5191,585,-2436,-1595,11310,54375,34267,530845,618900],108,20]

\L

\A${L_{109.21}}=\pdualwitharg{2.3.29}({L_{109.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}29\M2{}$}\H{${3480}\M*2{24}\M l2{145}\M r2{696}\M*4{348}\M*2{232}\M s2{120}\M*2{696}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D45153664680\\4369140\\-11303723820
\E\D4369140\\696\\-1093764
\E\D-11303723820\\-1093764\\2829763057
\J\C\hfil\penalty500%
\B\D9991551571\\-320222280\\39911959920
\E\D923889\\-29611\\3690540
\E\D-2501275486\\80164140\\-9991521961
\J\C\H\B\D367639\\-11795\\1468560
\N14735\\-473\\58860
\N4973\\-160\\19865
\N0\\1\\0
\N55625\\-1781\\222198
\N176821\\-5665\\706324
\N1685693\\-54015\\6733620
\N5227269\\-167501\\20880696
\N508176\\-16284\\2029945
\J\C
%DUALITY%[[45153664680,4369140,-11303723820;4369140,696,-1093764;-11303723820,-1093764,2829763057],[1740,348,1],[367639,14735,4973,0,55625,176821,1685693,5227269,508176,3019954,293228,610953,923889,252338,131142,470048,1239954,107750;-11795,-473,-160,1,-1781,-5665,-54015,-167501,-16284,-96775,-9397,-19580,-29611,-8089,-4205,-15075,-39769,-3456;1468560,58860,19865,0,222198,706324,6733620,20880696,2029945,12063420,1171320,2440495,3690540,1007982,523856,1877640,4953084,430415],108,21]

\L

\A${L_{109.22}}=\pdualwitharg{3.5.29}({L_{109.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}29\M2{}$}\H{${174}\M b2{30}\M l2{116}\M r2{870}\M*4{1740}\M b2{290}\M s26\M b2{870}\M l2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-48610380\\64628820\\-15124080
\E\D64628820\\-85925550\\20107875
\E\D-15124080\\20107875\\-4705534
\J\C\hfil\penalty500%
\B\D14363719\\18060\\-46089120
\E\D-19111860\\-24031\\61324560
\E\D4468978\\5619\\-14339689
\J\C\H\B\D-24913\\-28\\79953
\N-11896\\-14\\38175
\N-19485\\-24\\62524
\N-35928\\-47\\115275
\N-18173\\-28\\58290
\N-4116\\-8\\13195
\N-2516\\-6\\8061
\N-31641\\-80\\101355
\N-10597\\-28\\33940
\J\C
%DUALITY%[[-48610380,64628820,-15124080;64628820,-85925550,20107875;-15124080,20107875,-4705534],[1740,435,1],[-24913,-11896,-19485,-35928,-18173,-4116,-2516,-31641,-10597,-1333,-34,397,138,-5687,-7814,-14186,-218889,-84843;-28,-14,-24,-47,-28,-8,-6,-80,-28,-5,-1,0,2,-2,-7,-15,-235,-92;79953,38175,62524,115275,58290,13195,8061,101355,33940,4263,105,-1276,-435,18270,25085,45531,702525,272300],108,22]

\L

\A${L_{109.23}}=\pdualwitharg{2.5.29}({L_{109.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}29\M2{}$}\H{${232}\M*2{40}\M l2{87}\M r2{1160}\M*4{580}\M*2{3480}\M s28\M*2{1160}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D16354388760\\2566500\\4076541600
\E\D2566500\\1160\\639160
\E\D4076541600\\639160\\1016130823
\J\C\hfil\penalty500%
\B\D5719908374\\-17359298775\\-22936366800
\E\D1022325\\-3102646\\-4099440
\E\D1425666290\\-4326741874\\-5716805729
\J\C\H\B\D674694\\-2047621\\-2705468
\N326660\\-991377\\-1309880
\N407216\\-1235856\\-1632903
\N1022325\\-3102646\\-4099440
\N276048\\-837777\\-1106930
\N422642\\-1282677\\-1694760
\N99208\\-301087\\-397816
\N1302206\\-3952075\\-5221740
\N338255\\-1026573\\-1356375
\J\C
%DUALITY%[[16354388760,2566500,4076541600;2566500,1160,639160;4076541600,639160,1016130823],[1740,580,1],[674694,326660,407216,1022325,276048,422642,99208,1302206,338255,75011,14115,1714,0,64727,599683,377877,5854069,1706395;-2047621,-991377,-1235856,-3102646,-837777,-1282677,-301087,-3952075,-1026573,-227652,-42838,-5202,1,-196438,-1819968,-1146814,-17766440,-5178717;-2705468,-1309880,-1632903,-4099440,-1106930,-1694760,-397816,-5221740,-1356375,-300788,-56600,-6873,0,-259550,-2404680,-1515256,-23474340,-6842505],108,23]

\L

\A${L_{109.24}}=\pdualwitharg{2.3.5.29}({L_{109.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}29\M2{}$}\H{${696}\M*2{120}\M l2{29}\M r2{3480}\M*4{1740}\M*2{1160}\M s2{24}\M*2{3480}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D3480\\1717380\\-429780
\E\D1717380\\54111442200\\-13541713560
\E\D-429780\\-13541713560\\3388895189
\J\C\hfil\penalty500%
\B\D-24031\\4412805\\17633160
\E\D-137772000\\25300081999\\101096784000
\E\D34478244\\-6331492614\\-25300057969
\J\C\H\B\D-15971\\2933074\\11720292
\N-7717\\1417180\\5662920
\N-3200\\587641\\2348159
\N-24031\\4412805\\17633160
\N-6433\\1181146\\4719750
\N-3237\\594238\\2374520
\N-2247\\412448\\1648104
\N-29377\\5392122\\21546420
\N-2536\\465470\\1859975
\J\C
%DUALITY%[[3480,1717380,-429780;1717380,54111442200,-13541713560;-429780,-13541713560,3388895189],[1740,1740,1],[-15971,-7717,-3200,-24031,-6433,-3237,-2247,-29377,-2536,-1651,-293,-4,1,-1577,-4773,-8967,-138833,-13484;2933074,1417180,587641,4412805,1181146,594238,412448,5392122,465470,302983,53755,733,0,289789,876697,1646861,25497513,2476400;11720292,5662920,2348159,17633160,4719750,2374520,1648104,21546420,1859975,1210692,214800,2929,0,1157970,3503200,6580704,101885700,9895465],108,24]

\medskip%
%------------------------------WEYL-GROUP-W110--------------------------------
%
\leavevmode\llap{}%
$W_{110}$%
\qquad\llap{24} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{110.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N_{110}}%
\H{${26}\M l2{140}\M r22\M b2{260}\M*24\M b22\M l2{364}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1334060\\-267540\\-1820
\E\D-267540\\53654\\365
\E\D-1820\\365\\2
\J\C\hfil\penalty500%
\B\D6860671\\34190520\\3215940
\E\D-1377120\\-6862951\\-645525
\E\D4864\\24240\\2279
\J\C\H\B\D-7844\\-39091\\-3679
\N-15507\\-77280\\-7280
\N-365\\-1819\\-172
\N-2739\\-13650\\-1300
\N-61\\-304\\-30
\N0\\0\\-1
\N73\\364\\0
\N1\\5\\0
\J\C
%EXPLICIT%[[1334060,-267540,-1820;-267540,53654,365;-1820,365,2],[1820,1,1],[-7844,-15507,-365,-2739,-61,0,73,1,-60,-1517,-243,-13069,-2371,-4864,-442697,-24929;-39091,-77280,-1819,-13650,-304,0,364,5,-299,-7560,-1211,-65130,-11816,-24240,-2206204,-124235;-3679,-7280,-172,-1300,-30,-1,0,0,-26,-700,-113,-6110,-1110,-2279,-207480,-11685],109,1]

\L

\A${L_{110.2}}=\pfillwitharg2({L_{110.1}})$%
{${}={}$}Nikulin $110$%
\F{$1\M33,1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}\H{${26}\M l2{35}\M r22\M l2{65}\M{}21\M r22\M l2{91}\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-910\\455\\3185
\E\D455\\-223\\-1365
\E\D3185\\-1365\\354
\J\C\hfil\penalty500%
\B\D1860676\\4318860\\-85995
\E\D-812038\\-1884841\\37530
\E\D-522859\\-1213620\\24164
\J\C\H\B\D38253\\88790\\-1768
\N38617\\89635\\-1785
\N1968\\4568\\-91
\N8429\\19565\\-390
\N302\\701\\-14
\N193\\448\\-9
\N1921\\4459\\-91
\N-112\\-260\\5
\J\C
%IMPLICIT%[[-910,455,3185;455,-223,-1365;3185,-1365,354],[455,1,1],[38253,38617,1968,8429,302,193,1921,-112,-280,2277,953,29544,5540,23175,1061323,119873;88790,89635,4568,19565,701,448,4459,-260,-650,5285,2212,68575,12859,53792,2463461,278240;-1768,-1785,-91,-390,-14,-9,-91,5,13,-105,-44,-1365,-256,-1071,-49049,-5540],109,2]

\L

\A${L_{110.3}}=\pdualwitharg5(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M{-3}7,1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${130}\M l27\M r2{10}\M l2{13}\M{}25\M r2{10}\M l2{455}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5175170\\-447265\\-1030575
\E\D-447265\\-38490\\-89065
\E\D-1030575\\-89065\\-205227
\J\C\hfil\penalty500%
\B\D43700106904\\3503265675\\-220965350060
\E\D3919152315\\314183024\\-19816813380
\E\D8704664214\\697818690\\-44014289929
\J\C\H\B\D-22882\\-1833\\115700
\N-54931\\-4403\\277753
\N-87499\\-7014\\442430
\N-469148\\-37609\\2372201
\N-425246\\-34090\\2150215
\N-1743971\\-139807\\8818220
\N-79352209\\-6361355\\401236745
\N-1787263\\-143278\\9037122
\J\C
%DUALITY%[[-5175170,-447265,-1030575;-447265,-38490,-89065;-1030575,-89065,-205227],[455,5,1],[-22882,-54931,-87499,-469148,-425246,-1743971,-79352209,-1787263,-2810923,-555427,-130486,-97613,-10724,91,5669,-214;-1833,-4403,-7014,-37609,-34090,-139807,-6361355,-143278,-225342,-44527,-10461,-7826,-860,7,455,-17;115700,277753,442430,2372201,2150215,8818220,401236745,9037122,14213160,2808463,659790,493571,54225,-460,-28665,1082],109,3]

\L

\A${L_{110.4}}=\pdualwitharg7(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M35,1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{${182}\M l25\M r2{14}\M l2{455}\M{}27\M r2{14}\M l2{13}\M r2{70}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5712070\\-555555\\2451995
\E\D-555555\\-53886\\238483
\E\D2451995\\238483\\-1052557
\J\C\hfil\penalty500%
\B\D-84668690744\\3134787825\\-196531015590
\E\D-8485890231\\314183024\\-19697253030
\E\D36341265044\\-1345505100\\84354507719
\J\C\H\B\D49554\\-1833\\115024
\N84959\\-3145\\197205
\N189459\\-7014\\439768
\N5079106\\-188045\\11789505
\N920760\\-34090\\2137247
\N3776111\\-139807\\8765022
\N24545181\\-908765\\56973709
\N19349227\\-716390\\44912980
\J\C
%DUALITY%[[-5712070,-555555,2451995;-555555,-53886,238483;2451995,238483,-1052557],[455,7,1],[49554,84959,189459,5079106,920760,3776111,24545181,19349227,6086303,859019,282530,1056751,23218,-199,-1753,2322;-1833,-3145,-7014,-188045,-34090,-139807,-908765,-716390,-225342,-31805,-10461,-39130,-860,7,65,-85;115024,197205,439768,11789505,2137247,8765022,56973709,44912980,14127386,1993935,655802,2452905,53893,-462,-4069,5390],109,4]

\L

\A${L_{110.5}}=\pdualwitharg{13}(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M{-3}7,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{$2\M l2{455}\M r2{26}\M l25\M{}2{13}\M r2{26}\M l27\M r2{130}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7737730\\-880425\\-1782235
\E\D-880425\\-100074\\-202787
\E\D-1782235\\-202787\\-410503
\J\C\hfil\penalty500%
\B\D38106963376\\2709621075\\-166782410340
\E\D4418537019\\314183024\\-19338571980
\E\D8778582920\\624207000\\-38421146401
\J\C\H\B\D-1986\\-141\\8692
\N-309697\\-22015\\1355445
\N-98655\\-7014\\431782
\N-203438\\-14465\\890385
\N-479436\\-34090\\2098343
\N-1966195\\-139807\\8605428
\N-6881799\\-489335\\30119509
\N-10074983\\-716390\\44095090
\J\C
%DUALITY%[[-7737730,-880425,-1782235;-880425,-100074,-202787;-1782235,-202787,-410503],[455,13,1],[-1986,-309697,-98655,-203438,-479436,-1966195,-6881799,-10074983,-243775,-3130957,-147106,-42323,-12086,107,491,-1218;-141,-22015,-7014,-14465,-34090,-139807,-489335,-716390,-17334,-222635,-10461,-3010,-860,7,35,-85;8692,1355445,431782,890385,2098343,8605428,30119509,44095090,1066928,13703235,643838,185235,52897,-468,-2149,5330],109,5]

\L

\A${L_{110.6}}=\pdualwitharg2({L_{110.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}\H{${104}\M l2{35}\M r28\M*2{260}\M b24\M*28\M l2{91}\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D180394760\\507780\\-45095960
\E\D507780\\1416\\-126940
\E\D-45095960\\-126940\\11273307
\J\C\hfil\penalty500%
\B\D2769664351\\-2212644525\\11054430660
\E\D8590656\\-6862951\\34287480
\E\D-692214080\\552999750\\-2762801401
\J\C\H\B\D184731\\-147589\\737308
\N92471\\-73885\\369075
\N9141\\-7306\\36484
\N37229\\-29770\\148590
\N1140\\-913\\4550
\N454\\-365\\1812
\N114\\-91\\455
\N-907\\730\\-3620
\J\C
%DUALITY%[[180394760,507780,-45095960;507780,1416,-126940;-45095960,-126940,11273307],[1820,4,1],[184731,92471,9141,37229,1140,454,114,-907,-443,6761,5035,147059,27212,112954,2579918,582123;-147589,-73885,-7306,-29770,-913,-365,-91,730,364,-5390,-4019,-117455,-21737,-90235,-2061059,-465055;737308,369075,36484,148590,4550,1812,455,-3620,-1768,26985,20096,586950,108610,450828,10297105,2323400],109,6]

\L

\A${L_{110.7}}=\pdualwitharg5({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${130}\M l2{28}\M r2{10}\M b2{52}\M*2{20}\M b2{10}\M l2{1820}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-482339746980\\-5244841420\\13924820
\E\D-5244841420\\-57031090\\151415
\E\D13924820\\151415\\-402
\J\C\hfil\penalty500%
\B\D67339999\\-6153192500\\14949480000
\E\D732240\\-66908431\\162557280
\E\D-1944\\177633\\-431569
\J\C\H\B\D503\\-45968\\109265
\N193\\-17640\\41104
\N20\\-1829\\3875
\N23\\-2106\\3458
\N-1\\90\\-740
\N-2\\183\\-350
\N61\\-5460\\56420
\N2\\-181\\1103
\J\C
%DUALITY%[[-482339746980,-5244841420,13924820;-5244841420,-57031090,151415;13924820,151415,-402],[1820,5,1],[503,193,20,23,-1,-2,61,2,17,31,20,185,161,322,29059,326;-45968,-17640,-1829,-2106,90,183,-5460,-181,-1547,-2828,-1826,-16900,-14710,-29423,-2655380,-29790;109265,41104,3875,3458,-740,-350,56420,1103,6175,8624,5005,42718,36260,71390,6408220,71713],109,7]

\L

\A${L_{110.8}}=\pdualwitharg7({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{${182}\M l2{20}\M r2{14}\M b2{1820}\M*2{28}\M b2{14}\M l2{52}\M r2{70}\M b2$}\relax$\,(\times2)$%
\F\I\B\D43513016820\\415393160\\2993900
\E\D415393160\\3965514\\28581
\E\D2993900\\28581\\206
\J\C\hfil\penalty500%
\B\D145212911\\-15200265600\\-1525502160
\E\D1386333\\-145115401\\-14563815
\E\D9282\\-971600\\-97511
\J\C\H\B\D8561\\-896129\\-89908
\N2421\\-253420\\-25420
\N401\\-41975\\-4207
\N3039\\-318110\\-31850
\N71\\-7432\\-742
\N3\\-314\\-35
\N1\\-104\\-104
\N-1\\105\\-35
\J\C
%DUALITY%[[43513016820,415393160,2993900;415393160,3965514,28581;2993900,28581,206],[1820,7,1],[8561,2421,401,3039,71,3,1,-1,58,231,262,14199,2581,5301,68951,27184;-896129,-253420,-41975,-318110,-7432,-314,-104,105,-6071,-24180,-27425,-1486290,-270168,-554886,-7217496,-2845505;-89908,-25420,-4207,-31850,-742,-35,-104,-35,-637,-2440,-2758,-149240,-27118,-55685,-724256,-285530],109,8]

\L

\A${L_{110.9}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M{-3}1,1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${910}\M l21\M r2{70}\M l2{91}\M{}2{35}\M r2{70}\M l2{65}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D14558943490\\-15589665\\2939512940
\E\D-15589665\\16695\\-3147620
\E\D2939512940\\-3147620\\593500231
\J\C\hfil\penalty500%
\B\D-4776391506251\\-295518575625\\23655145093125
\E\D5078060250\\314183024\\-25149163725
\E\D-964374349430\\-59666493783\\4776077323226
\J\C\H\B\D159307\\9880\\-788970
\N52731\\3264\\-261151
\N585433\\36229\\-2899365
\N3130722\\193713\\-15504944
\N2835879\\175463\\-14044730
\N11625600\\719289\\-57575945
\N75558033\\4674826\\-374202205
\N11911937\\736997\\-58994033
\J\C
%DUALITY%[[14558943490,-15589665,2939512940;-15589665,16695,-3147620;2939512940,-3147620,593500231],[455,35,1],[159307,52731,585433,3130722,2835879,11625600,75558033,11911937,18729043,528449,867517,646948,70021,-2000,-4633,2253;9880,3264,36229,193713,175463,719289,4674826,736997,1158755,32694,53666,40014,4327,-129,-286,142;-788970,-261151,-2899365,-15504944,-14044730,-57575945,-374202205,-58994033,-92755845,-2617151,-4296390,-3204019,-346780,9905,22945,-11158],109,9]

\L

\A${L_{110.10}}=\pdualwitharg{13}({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{$2\M l2{1820}\M r2{26}\M b2{20}\M*2{52}\M b2{26}\M l2{28}\M r2{130}\M b2$}\relax$\,(\times2)$%
\F\I\B\D16380\\-3640\\-1820
\E\D-3640\\806\\377
\E\D-1820\\377\\-58
\J\C\hfil\penalty500%
\B\D-66529\\-314160\\60060
\E\D13896\\65619\\-12545
\E\D-1008\\-4760\\909
\J\C\H\B\D-4\\-19\\2
\N-117\\-560\\0
\N5\\23\\-13
\N87\\410\\-90
\N245\\1156\\-234
\N552\\2606\\-507
\N3979\\18788\\-3612
\N2951\\13935\\-2665
\J\C
%DUALITY%[[16380,-3640,-1820;-3640,806,377;-1820,377,-58],[1820,13,1],[-4,-117,5,87,245,552,3979,2951,76,2133,67,57,43,24,53,1;-19,-560,23,410,1156,2606,18788,13935,359,10080,317,270,204,114,252,5;2,0,-13,-90,-234,-507,-3612,-2665,-67,-1820,-52,-40,-26,-13,-28,0],109,10]

\L

\A${L_{110.11}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M33,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${10}\M l2{91}\M r2{130}\M l21\M{}2{65}\M r2{130}\M l2{35}\M r2{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D25784031910\\28270515\\5130354320
\E\D28270515\\31005\\5625100
\E\D5130354320\\5625100\\1020807589
\J\C\hfil\penalty500%
\B\D-13922289641051\\290018799525\\69968765432475
\E\D-15082288050\\314183024\\75798528975
\E\D-2770175713466\\57706243413\\13921975458026
\J\C\H\B\D-36431\\760\\183090
\N-1096509\\22848\\5510687
\N-1738937\\36229\\8739315
\N-715290\\14901\\3594808
\N-8422911\\175463\\42330730
\N-34529160\\719289\\173531995
\N-120838323\\2517214\\607292945
\N-35379457\\736997\\177805303
\J\C
%DUALITY%[[25784031910,28270515,5130354320;28270515,31005,5625100;5130354320,5625100,1020807589],[455,65,1],[-36431,-1096509,-1738937,-715290,-8422911,-34529160,-120838323,-35379457,-4278959,-10986583,-2576453,-147788,-207869,6040,7403,-6741;760,22848,36229,14901,175463,719289,2517214,736997,89135,228858,53666,3078,4327,-129,-154,142;183090,5510687,8739315,3594808,42330730,173531995,607292945,177805303,21504615,55214887,12948390,742733,1044680,-30355,-37205,33878],109,11]

\L

\A${L_{110.12}}=\pdualwitharg{2.5}({L_{110.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${520}\M l27\M r2{40}\M*2{52}\M b2{20}\M*2{40}\M l2{455}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D31525031720\\85454460\\-7898767240
\E\D85454460\\370840\\-21411380
\E\D-7898767240\\-21411380\\1979078863
\J\C\hfil\penalty500%
\B\D-1673340854641\\-14526177120\\-6678683298560
\E\D-7707506835\\-66908431\\-30762409840
\E\D419271501768\\3639672144\\1673407763071
\J\C\H\B\D-131994054\\-1145833\\-526818240
\N-12696199\\-110215\\-50673413
\N-5337321\\-46333\\-21302460
\N-3272107\\-28405\\-13059722
\N-43543\\-378\\-173790
\N-43315\\-376\\-172880
\N-15787066\\-137046\\-63009765
\N-1032265\\-8961\\-4120004
\J\C
%DUALITY%[[31525031720,85454460,-7898767240;85454460,370840,-21411380;-7898767240,-21411380,1979078863],[1820,20,1],[-131994054,-12696199,-5337321,-3272107,-43543,-43315,-15787066,-1032265,-5075151,-2065100,-5206464,-24141734,-21044027,-84306965,-1903181804,-85426772;-1145833,-110215,-46333,-28405,-378,-376,-137046,-8961,-44057,-17927,-45197,-209573,-182682,-731864,-16521414,-741585;-526818240,-50673413,-21302460,-13059722,-173790,-172880,-63009765,-4120004,-20256080,-8242283,-20780180,-96355142,-83991490,-336488240,-7596030715,-340957644],109,12]

\L

\A${L_{110.13}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M{-3}1,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${14}\M l2{65}\M r2{182}\M l2{35}\M{}2{91}\M r2{182}\M l21\M r2{910}\M s2$}\relax$\,(\times2)$%
\F\I\B\D26769248415\\-34083140\\11568349520
\E\D-34083140\\43407\\-14729078
\E\D11568349520\\-14729078\\4999270431
\J\C\hfil\penalty500%
\B\D31416171790111\\-157330629691000\\-73160793665960
\E\D-39517951020\\197903938124\\92027910975
\E\D13575484686492\\-67985353796625\\-31614075728236
\J\C\H\B\D-95455\\478035\\222292
\N-2052161\\10277125\\4778995
\N-4556287\\22817664\\10610509
\N-9370858\\46928795\\21822500
\N-22069343\\110522178\\51394252
\N-90471794\\453078259\\210687295
\N-45230755\\226513377\\105331673
\N-463498523\\2321177600\\1079377845
\J\C
%DUALITY%[[26769248415,-34083140,11568349520;-34083140,43407,-14729078;11568349520,-14729078,4999270431],[455,91,1],[-95455,-2052161,-4556287,-9370858,-22069343,-90471794,-45230755,-463498523,-11211541,-20561831,-6750709,-1936138,-544649,15826,2771,-88313;478035,10277125,22817664,46928795,110522178,453078259,226513377,2321177600,56146840,102972625,33807211,9696080,2727572,-79259,-13877,442275;222292,4778995,10610509,21822500,51394252,210687295,105331673,1079377845,26109013,47883615,15720796,4508805,1268358,-36855,-6453,205660],109,13]

\L

\A${L_{110.14}}=\pdualwitharg{2.7}({L_{110.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{${728}\M l25\M r2{56}\M*2{1820}\M b2{28}\M*2{56}\M l2{13}\M r2{280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-727100920\\57331820\\182096460
\E\D57331820\\-3757768\\-14359324
\E\D182096460\\-14359324\\-45604563
\J\C\hfil\penalty500%
\B\D240185594401\\1307094555\\958636023800
\E\D-26665728560\\-145115401\\-106429064000
\E\D-60141976410\\-327293775\\-240040479001
\J\C\H\B\D-23969353\\-130442\\-95667208
\N-1617956\\-8805\\-6457635
\N-873001\\-4751\\-3484348
\N-1970603\\-10725\\-7865130
\N94648\\515\\377762
\N203432\\1107\\811944
\N47779\\260\\190697
\N-381321\\-2075\\-1521940
\J\C
%DUALITY%[[-727100920,57331820,182096460;57331820,-3757768,-14359324;182096460,-14359324,-45604563],[1820,28,1],[-23969353,-1617956,-873001,-1970603,94648,203432,47779,-381321,-1005753,-303206,-1048161,-23004503,-3936972,-15572728,-49997991,-78386321;-130442,-8805,-4751,-10725,515,1107,260,-2075,-5473,-1650,-5704,-125190,-21425,-84747,-272090,-426580;-95667208,-6457635,-3484348,-7865130,377762,811944,190697,-1521940,-4014192,-1210165,-4183452,-91816270,-15713362,-62154344,-199553497,-312857860],109,14]

\L

\A${L_{110.15}}=\pdualwitharg{5.7}({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${910}\M l24\M r2{70}\M b2{364}\M*2{140}\M b2{70}\M l2{260}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-103740\\507780\\-67340
\E\D507780\\-2235590\\293615
\E\D-67340\\293615\\-38526
\J\C\hfil\penalty500%
\B\D510119\\1311960\\9107280
\E\D-1739640\\-4474121\\-31058160
\E\D222033\\571039\\3964001
\J\C\H\B\D22454\\57746\\400855
\N1333\\3428\\23796
\N1304\\3353\\23275
\N2417\\6214\\43134
\N463\\1190\\8260
\N-47\\-121\\-840
\N-3439\\-8840\\-61360
\N-370\\-951\\-6601
\J\C
%DUALITY%[[-103740,507780,-67340;507780,-2235590,293615;-67340,293615,-38526],[1820,35,1],[22454,1333,1304,2417,463,-47,-3439,-370,-1199,-25,331,6085,6077,13127,173479,13777;57746,3428,3353,6214,1190,-121,-8840,-951,-3081,-64,852,15652,15630,33761,446160,35432;400855,23796,23275,43134,8260,-840,-61360,-6601,-21385,-444,5915,108654,108500,234360,3097120,245959],109,15]

\L

\A${L_{110.16}}=\pdualwitharg{2.13}({L_{110.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{$8\M l2{455}\M r2{104}\M*2{20}\M b2{52}\M*2{104}\M l27\M r2{520}\M*2$}\relax$\,(\times2)$%
\F\I\B\D133926520\\4038580\\-33489820
\E\D4038580\\121784\\-1009892
\E\D-33489820\\-1009892\\8374503
\J\C\hfil\penalty500%
\B\D-39432219\\2384515\\-157402700
\E\D-1085144\\65619\\-4331600
\E\D9862044\\-596370\\39366599
\J\C\H\B\D1\\0\\4
\N8093\\-490\\32305
\N5797\\-351\\23140
\N12809\\-775\\51130
\N30698\\-1857\\122538
\N127156\\-7691\\507572
\N223256\\-13503\\891177
\N654669\\-39595\\2613260
\J\C
%DUALITY%[[133926520,4038580,-33489820;4038580,121784,-1009892;-33489820,-1009892,8374503],[1820,52,1],[1,8093,5797,12809,30698,127156,223256,654669,15957,103613,10161,3149,1218,508,156,-391;0,-490,-351,-775,-1857,-7691,-13503,-39595,-965,-6265,-614,-190,-73,-29,-7,30;4,32305,23140,51130,122538,507572,891177,2613260,63696,413595,40560,12570,4862,2028,623,-1560],109,16]

\L

\A${L_{110.17}}=\pdualwitharg{5.13}({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${10}\M l2{364}\M r2{130}\M b24\M*2{260}\M b2{130}\M l2{140}\M r2{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-225641780\\-31213000\\129220
\E\D-31213000\\-4317690\\17875
\E\D129220\\17875\\-74
\J\C\hfil\penalty500%
\B\D-1\\-99960\\-24256960
\E\D0\\-13831\\-3356080
\E\D0\\57\\13831
\J\C\H\B\D-1\\-8\\-3695
\N-11\\0\\-19292
\N-4\\19\\-2405
\N-1\\6\\-298
\N-5\\34\\-520
\N-2\\15\\130
\N5\\-28\\1960
\N2\\-13\\351
\J\C
%DUALITY%[[-225641780,-31213000,129220;-31213000,-4317690,17875;129220,17875,-74],[1820,65,1],[-1,-11,-4,-1,-5,-2,5,2,1,11,4,1,5,2,-5,-2;-8,0,19,6,34,15,-28,-13,-7,-84,-34,-12,-94,-135,-812,-110;-3695,-19292,-2405,-298,-520,130,1960,351,55,-1092,-1235,-1158,-14040,-29250,-205800,-30199],109,17]

\L

\A${L_{110.18}}=\pdualwitharg{7.13}({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${14}\M l2{260}\M r2{182}\M b2{140}\M*2{364}\M b2{182}\M l24\M r2{910}\M b2$}\relax$\,(\times2)$%
\F\I\B\D134255940\\53773720\\171080
\E\D53773720\\21538062\\68523
\E\D171080\\68523\\218
\J\C\hfil\penalty500%
\B\D390971\\-630600\\-109030740
\E\D156643\\-252651\\-43683185
\E\D496\\-800\\-138321
\J\C\H\B\D3\\-7\\-154
\N37\\-80\\-3900
\N27\\-55\\-3913
\N71\\-130\\-14910
\N143\\-248\\-34398
\N263\\-436\\-69615
\N253\\-412\\-69312
\N1273\\-2055\\-354445
\J\C
%DUALITY%[[134255940,53773720,171080;53773720,21538062,68523;171080,68523,218],[1820,91,1],[3,37,27,71,143,263,253,1273,28,87,4,-9,-19,-15,-5,-2;-7,-80,-55,-130,-248,-436,-412,-2055,-43,-120,5,30,48,36,12,5;-154,-3900,-3913,-14910,-34398,-69615,-69312,-354445,-8491,-30680,-4732,-2380,-182,455,152,0],109,18]

\L

\A${L_{110.19}}=\pdualwitharg{5.7.13}(\pfillwitharg2({L_{110.1}}))$%
\F{$1\M35,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${70}\M l2{13}\M r2{910}\M l27\M{}2{455}\M r2{910}\M l25\M r2{182}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1444318886465\\2113715364670\\421266926080
\E\D2113715364670\\-3093356095830\\-616510924575
\E\D421266926080\\-616510924575\\-122871634673
\J\C\hfil\penalty500%
\B\D197903938124\\9018618529930875\\-45250423279345375
\E\D-289617666075\\-13198076170720606\\66220622506219545
\E\D-57721274070\\-2630398145842458\\13197878266782481
\J\C\H\B\D-141\\-6435292\\32288725
\N-629\\-28672041\\143860392
\N-7014\\-319675117\\1603952350
\N-2893\\-131841414\\661507056
\N-34090\\-1553532818\\7794765615
\N-139807\\-6371128803\\31966788945
\N-69905\\-3185618347\\15983665140
\N-143278\\-6529262345\\32760215306
\J\C
%DUALITY%[[-1444318886465,2113715364670,421266926080;2113715364670,-3093356095830,-616510924575;421266926080,-616510924575,-122871634673],[455,455,1],[-141,-629,-7014,-2893,-34090,-139807,-69905,-143278,-17334,-6361,-10461,-602,-860,7,5,-17;-6435292,-28672041,-319675117,-131841414,-1553532818,-6371128803,-3185618347,-6529262345,-789912473,-289867065,-476672648,-27428139,-39162712,346683,227287,-789328;32288725,143860392,1603952350,661507056,7794765615,31966788945,15983665140,32760215306,3963342460,1454392082,2391678835,137619181,196496755,-1739465,-1140400,3960411],109,19]

\L

\A${L_{110.20}}=\pdualwitharg{2.5.7}({L_{110.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${3640}\M l21\M r2{280}\M*2{364}\M b2{140}\M*2{280}\M l2{65}\M r2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D202810669880\\-2897077820\\-50846304600
\E\D-2897077820\\41383720\\726321260
\E\D-50846304600\\726321260\\12747587161
\J\C\hfil\penalty500%
\B\D-2205136051\\313294800\\-8813477400
\E\D31491245\\-4474121\\125864060
\E\D552845469\\-78545544\\2209610171
\J\C\H\B\D-473124\\67223\\-1890980
\N-6568\\934\\-26251
\N-20211\\2885\\-80780
\N-13615\\1963\\-54418
\N-893\\142\\-3570
\N-595\\118\\-2380
\N-6683\\1027\\-26715
\N-2851\\425\\-11396
\J\C
%DUALITY%[[202810669880,-2897077820,-50846304600;-2897077820,41383720,726321260;-50846304600,726321260,12747587161],[1820,140,1],[-473124,-6568,-20211,-13615,-893,-595,-6683,-2851,-13661,-921,-17234,-83742,-73997,-298965,-966887,-304198;67223,934,2885,1963,142,118,1027,425,1937,130,2435,11869,10498,42442,137293,43199;-1890980,-26251,-80780,-54418,-3570,-2380,-26715,-11396,-54600,-3681,-68880,-334698,-295750,-1194900,-3864445,-1215816],109,20]

\L

\A${L_{110.21}}=\pdualwitharg{2.5.13}({L_{110.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${40}\M l2{91}\M r2{520}\M*24\M b2{260}\M*2{520}\M l2{35}\M r2{104}\M*2$}\relax$\,(\times2)$%
\F\I\B\D757618680\\2775500\\-189827820
\E\D2775500\\45240\\-695500
\E\D-189827820\\-695500\\47562979
\J\C\hfil\penalty500%
\B\D2758999879\\23492560\\11011742560
\E\D-1624215\\-13831\\-6482580
\E\D-691265904\\-5886048\\-2758986049
\J\C\H\B\D-530486\\-4517\\-2117280
\N-678235\\-5775\\-2706977
\N-313469\\-2669\\-1251120
\N-17971\\-153\\-71726
\N-28435\\-242\\-113490
\N-28207\\-240\\-112580
\N-60850\\-518\\-242865
\N-39581\\-337\\-157976
\J\C
%DUALITY%[[757618680,2775500,-189827820;2775500,45240,-695500;-189827820,-695500,47562979],[1820,260,1],[-530486,-678235,-313469,-17971,-28435,-28207,-60850,-39581,-10919,-79732,-227936,-90310,-1054375,-4303033,-7518820,-4399940;-4517,-5775,-2669,-153,-242,-240,-518,-337,-93,-679,-1941,-769,-8978,-36640,-64022,-37465;-2117280,-2706977,-1251120,-71726,-113490,-112580,-242865,-157976,-43580,-318227,-909740,-360446,-4208230,-17174300,-30009175,-17561076],109,21]

\L

\A${L_{110.22}}=\pdualwitharg{2.7.13}({L_{110.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${56}\M l2{65}\M r2{728}\M*2{140}\M b2{364}\M*2{728}\M l21\M r2{3640}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1222315640\\-12734540\\-306191340
\E\D-12734540\\114296\\3190096
\E\D-306191340\\3190096\\76701249
\J\C\hfil\penalty500%
\B\D12671625911\\221548785\\50575909020
\E\D-14450480\\-252651\\-57675800
\E\D-3174770456\\-55507205\\-12671373261
\J\C\H\B\D1375\\24\\5488
\N-103234\\-1805\\-412035
\N-523847\\-9159\\-2090816
\N-1160209\\-20285\\-4630710
\N-2781706\\-48635\\-11102546
\N-11524178\\-201487\\-45996132
\N-2890669\\-50540\\-11537447
\N-59336799\\-1037435\\-236829320
\J\C
%DUALITY%[[1222315640,-12734540,-306191340;-12734540,114296,3190096;-306191340,3190096,76701249],[1820,364,1],[1375,-103234,-523847,-1160209,-2781706,-11524178,-2890669,-59336799,-1446423,-1341814,-921201,-284839,-108390,-36206,573,89831;24,-1805,-9159,-20285,-48635,-201487,-50540,-1037435,-25289,-23460,-16106,-4980,-1895,-633,10,1570;5488,-412035,-2090816,-4630710,-11102546,-45996132,-11537447,-236829320,-5773068,-5355545,-3676764,-1136870,-432614,-144508,2287,358540],109,22]

\L

\A${L_{110.23}}=\pdualwitharg{5.7.13}({L_{110.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${70}\M l2{52}\M r2{910}\M b2{28}\M*2{1820}\M b2{910}\M l2{20}\M r2{182}\M b2$}\relax$\,(\times2)$%
\F\I\B\D20185620\\3654560\\-52780
\E\D3654560\\661570\\-9555
\E\D-52780\\-9555\\138
\J\C\hfil\penalty500%
\B\D-3601\\-73200\\-6442800
\E\D-615\\-12506\\-1100645
\E\D9\\183\\16106
\J\C\H\B\D0\\-1\\-70
\N-1\\-20\\-1768
\N-6\\-118\\-10465
\N-5\\-100\\-8834
\N-59\\-1186\\-104650
\N-121\\-2441\\-215215
\N-121\\-2444\\-215420
\N-124\\-2506\\-220857
\J\C
%DUALITY%[[20185620,3654560,-52780;3654560,661570,-9555;-52780,-9555,138],[1820,455,1],[0,-1,-6,-5,-59,-121,-121,-124,-15,-11,-9,-1,-1,1,1,1;-1,-20,-118,-100,-1186,-2441,-2444,-2506,-304,-224,-187,-22,-34,1,4,5;-70,-1768,-10465,-8834,-104650,-215215,-215420,-220857,-26775,-19708,-16380,-1904,-2730,455,660,728],109,23]

\L

\A${L_{110.24}}=\pdualwitharg{2.5.7.13}({L_{110.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${280}\M l2{13}\M r2{3640}\M*2{28}\M b2{1820}\M*2{3640}\M l25\M r2{728}\M*2$}\relax$\,(\times2)$%
\F\I\B\D112840\\-14012180\\3510780
\E\D-14012180\\1594942440\\-399615580
\E\D3510780\\-399615580\\100124373
\J\C\hfil\penalty500%
\B\D-12506\\-8261535\\-32972940
\E\D1098185\\725525294\\2895672780
\E\D-275151\\-181780857\\-725512789
\J\C\H\B\D16\\9927\\39620
\N4\\2368\\9451
\N1\\-2280\\-9100
\N-23\\-15578\\-62174
\N-341\\-227321\\-907270
\N-1571\\-1040159\\-4151420
\N-407\\-268952\\-1073425
\N-1695\\-1119140\\-4466644
\J\C
%DUALITY%[[112840,-14012180,3510780;-14012180,1594942440,-399615580;3510780,-399615580,100124373],[1820,1820,1],[16,4,1,-23,-341,-1571,-407,-1695,-221,-45,-206,-18,-69,-69,-3,14;9927,2368,-2280,-15578,-227321,-1040159,-268952,-1119140,-145362,-29455,-133155,-11509,-43549,-43321,-1918,8573;39620,9451,-9100,-62174,-907270,-4151420,-1073425,-4466644,-580160,-117559,-531440,-45934,-173810,-172900,-7655,34216],109,24]

\medskip%
%------------------------------WEYL-GROUP-W111--------------------------------
%
\leavevmode\llap{}%
$W_{111}$%
\qquad\llap{24} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{111.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}31\M1{}$}%
\G{2\rightarrow N_{111}}%
\H{${12}\M*2{124}\M b2{30}\M b2{62}\M l2{20}\M r22\M b2{620}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-526380\\-262260\\0
\E\D-262260\\-130666\\-3
\E\D0\\-3\\14
\J\C\hfil\penalty500%
\B\D1859\\-3720\\-1860
\E\D925\\-1851\\-925
\E\D8\\-16\\-9
\J\C\H\B\D-275\\552\\114
\N-1081\\2170\\434
\N-127\\255\\45
\N170\\-341\\-93
\N299\\-600\\-140
\N146\\-293\\-66
\N6951\\-13950\\-3100
\J\C
%EXPLICIT%[[-526380,-262260,0;-262260,-130666,-3;0,-3,14],[1860,1,1],[-275,-1081,-127,170,299,146,6951,287,1143,142,-139,-279,-139,-6641;552,2170,255,-341,-600,-293,-13950,-576,-2294,-285,279,560,279,13330;114,434,45,-93,-140,-66,-3100,-126,-496,-60,62,120,59,2790],110,1]

\L

\A${L_{111.2}}=\pfillwitharg2({L_{111.1}})$%
{${}={}$}Nikulin $111$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}31\M1{}$}\H{$3\M{}2{31}\M r2{30}\M s2{62}\M l25\M r22\M l2{155}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D35805\\14415\\5115
\E\D14415\\5803\\2046
\E\D5115\\2046\\331
\J\C\hfil\penalty500%
\B\D-407341\\1023930\\-34410
\E\D-161622\\406268\\-13653
\E\D12702\\-31929\\1072
\J\C\H\B\D37\\-93\\3
\N370\\-930\\31
\N-179\\450\\-15
\N-4045\\10168\\-341
\N-2371\\5960\\-200
\N-2299\\5779\\-194
\N-58764\\147715\\-4960
\J\C
%IMPLICIT%[[35805,14415,5115;14415,5803,2046;5115,2046,331],[465,1,1],[37,370,-179,-4045,-2371,-2299,-58764,-2665,-13948,-6391,-9533,-2009,-767,-9126;-93,-930,450,10168,5960,5779,147715,6699,35061,16065,23963,5050,1928,22940;3,31,-15,-341,-200,-194,-4960,-225,-1178,-540,-806,-170,-65,-775],110,2]

\L

\A${L_{111.3}}=\pdualwitharg3(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}31\M-{}$}\H{$1\M{}2{93}\M r2{10}\M s2{186}\M l2{15}\M r26\M l2{465}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-322710\\3255\\106950
\E\D3255\\-3\\-1089
\E\D106950\\-1089\\-35441
\J\C\hfil\penalty500%
\B\D-466\\-465\\-1395
\E\D5\\4\\15
\E\D154\\154\\461
\J\C\H\B\D-73\\-75\\-218
\N-872\\-899\\-2604
\N-72\\-75\\-215
\N218\\217\\651
\N216\\220\\645
\N215\\220\\642
\N5139\\5270\\15345
\J\C
%DUALITY%[[-322710,3255,106950;3255,-3,-1089;106950,-1089,-35441],[465,3,1],[-73,-872,-72,218,216,215,5139,71,841,67,-249,-226,-222,-5294;-75,-899,-75,217,220,220,5270,73,868,70,-248,-230,-227,-5425;-218,-2604,-215,651,645,642,15345,212,2511,200,-744,-675,-663,-15810],110,3]

\L

\A${L_{111.4}}=\pdualwitharg5(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}31\M1{}$}\H{${15}\M{}2{155}\M r26\M s2{310}\M l21\M r2{10}\M l2{31}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-787710\\4185\\-315270
\E\D4185\\-5\\1670
\E\D-315270\\1670\\-126181
\J\C\hfil\penalty500%
\B\D1301\\-651\\-3255
\E\D-10\\4\\25
\E\D522\\-261\\-1306
\J\C\H\B\D311\\-225\\-780
\N1236\\-899\\-3100
\N61\\-45\\-153
\N-309\\217\\775
\N-61\\44\\153
\N-303\\220\\760
\N-1446\\1054\\3627
\J\C
%DUALITY%[[-787710,4185,-315270;4185,-5,1670;-315270,1670,-126181],[465,5,1],[311,1236,61,-309,-61,-303,-1446,-299,-1174,-55,371,65,317,1508;-225,-899,-45,217,44,220,1054,219,868,42,-248,-46,-227,-1085;-780,-3100,-153,775,153,760,3627,750,2945,138,-930,-163,-795,-3782],110,4]

\L

\A${L_{111.5}}=\pdualwitharg3({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}31\M-{}$}\H{$4\M*2{372}\M b2{10}\M b2{186}\M l2{60}\M r26\M b2{1860}\M*2$}\relax$\,(\times2)$%
\F\I\B\D24252540\\12129060\\-33480
\E\D12129060\\6065922\\-16743
\E\D-33480\\-16743\\46
\J\C\hfil\penalty500%
\B\D390599\\-789880\\-3202920
\E\D195525\\-395396\\-1603305
\E\D-585\\1183\\4796
\J\C\H\B\D-183\\370\\1478
\N-3189\\6448\\25854
\N-272\\550\\2215
\N-1349\\2728\\11067
\N-623\\1260\\5160
\N-131\\265\\1104
\N-3217\\6510\\27900
\J\C
%DUALITY%[[24252540,12129060,-33480;12129060,6065922,-16743;-33480,-16743,46],[1860,3,1],[-183,-3189,-272,-1349,-623,-131,-3217,3,399,47,-46,-277,-184,-10733;370,6448,550,2728,1260,265,6510,-6,-806,-95,93,560,372,21700;1478,25854,2215,11067,5160,1104,27900,-2,-2976,-370,372,2220,1479,86490],110,5]

\L

\A${L_{111.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}31\M-{}$}\H{$5\M{}2{465}\M r22\M s2{930}\M l23\M r2{30}\M l2{93}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2029670130\\-8629005\\-678544275
\E\D-8629005\\36690\\2884785
\E\D-678544275\\2884785\\226845893
\J\C\hfil\penalty500%
\B\D817376\\-1705\\2444970
\E\D-2397\\4\\-7170
\E\D-273258\\570\\-817381
\J\C\H\B\D-2168\\4\\-6485
\N-25650\\31\\-76725
\N-569\\0\\-1702
\N-17411\\0\\-52080
\N-1367\\1\\-4089
\N-6158\\9\\-18420
\N-32863\\62\\-98301
\J\C
%DUALITY%[[2029670130,-8629005,-678544275;-8629005,36690,2884785;-678544275,2884785,226845893],[465,15,1],[-2168,-25650,-569,-17411,-1367,-6158,-32863,-2626,-48657,-1828,-56896,-3427,-10621,-41444;4,31,0,0,1,9,62,6,124,5,155,9,26,93;-6485,-76725,-1702,-52080,-4089,-18420,-98301,-7855,-145545,-5468,-170190,-10251,-31770,-123969],110,6]

\L

\A${L_{111.7}}=\pdualwitharg2({L_{111.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}31\M1{}$}\H{${12}\M b2{124}\M*2{120}\M*2{248}\M l25\M r28\M*2{620}\M b2$}\relax$\,(\times2)$%
\F\I\B\D16694470920\\-16265700\\4172746320
\E\D-16265700\\15848\\-4065576
\E\D4172746320\\-4065576\\1042968773
\J\C\hfil\penalty500%
\B\D-1097401\\2150625\\4398900
\E\D944\\-1851\\-3784
\E\D-274232\\537425\\1099251
\J\C\H\B\D1654\\-3237\\-6630
\N11121\\-21731\\-44578
\N6631\\-12945\\-26580
\N13735\\-26815\\-55056
\N2012\\-3930\\-8065
\N2365\\-4624\\-9480
\N43231\\-84630\\-173290
\J\C
%DUALITY%[[16694470920,-16265700,4172746320;-16265700,15848,-4065576;4172746320,-4065576,1042968773],[1860,4,1],[1654,11121,6631,13735,2012,2365,43231,1178,3511,449,897,348,939,29929;-3237,-21731,-12945,-26815,-3930,-4624,-84630,-2313,-6944,-930,-1860,-695,-1851,-58745;-6630,-44578,-26580,-55056,-8065,-9480,-173290,-4722,-14074,-1800,-3596,-1395,-3764,-119970],110,7]

\L

\A${L_{111.8}}=\pdualwitharg5({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}31\M1{}$}\H{${60}\M*2{620}\M b26\M b2{310}\M l24\M r2{10}\M b2{124}\M*2$}\relax$\,(\times2)$%
\F\I\B\D112226820\\56119920\\-91140
\E\D56119920\\28063210\\-45575
\E\D-91140\\-45575\\74
\J\C\hfil\penalty500%
\B\D435239\\-899496\\-17917380
\E\D217770\\-450059\\-8964865
\E\D-360\\744\\14819
\J\C\H\B\D-23\\48\\1230
\N151\\-310\\-4960
\N16\\-33\\-618
\N-15\\31\\620
\N-31\\64\\1236
\N-108\\223\\4325
\N-1291\\2666\\51894
\J\C
%DUALITY%[[112226820,56119920,-91140;56119920,28063210,-45575;-91140,-45575,74],[1860,5,1],[-23,151,16,-15,-31,-108,-1291,-337,-2011,-106,-915,-89,-102,-569;48,-310,-33,31,64,223,2666,696,4154,219,1891,184,211,1178;1230,-4960,-618,620,1236,4325,51894,13590,81530,4323,37665,3704,4320,24676],110,8]

\L

\A${L_{111.9}}=\pdualwitharg{31}(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}31\M2{}$}\H{${93}\M{}21\M r2{930}\M s22\M l2{155}\M r2{62}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4518870\\-16275\\-292020
\E\D-16275\\217\\-1054
\E\D-292020\\-1054\\-18871
\J\C\hfil\penalty500%
\B\D-2011\\1005\\31155
\E\D6\\-4\\-93
\E\D-130\\65\\2014
\J\C\H\B\D481\\-63\\-7440
\N62\\-8\\-959
\N481\\-60\\-7440
\N-15\\2\\232
\N-471\\60\\7285
\N-471\\59\\7285
\N-364\\45\\5630
\J\C
%DUALITY%[[-4518870,-16275,-292020;-16275,217,-1054;-292020,-1054,-18871],[465,31,1],[481,62,481,-15,-471,-471,-364,-469,-60,-451,17,491,485,374;-63,-8,-60,2,60,59,45,57,7,45,-3,-70,-66,-50;-7440,-959,-7440,232,7285,7285,5630,7254,928,6975,-263,-7595,-7502,-5785],110,9]

\L

\A${L_{111.10}}=\pdualwitharg{2.3}({L_{111.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}31\M-{}$}\H{$4\M b2{372}\M*2{40}\M*2{744}\M l2{15}\M r2{24}\M*2{1860}\M b2$}\relax$\,(\times2)$%
\F\I\B\D28366201560\\-31127100\\7081432920
\E\D-31127100\\34152\\-7770672
\E\D7081432920\\-7770672\\1767832471
\J\C\hfil\penalty500%
\B\D-549458416\\369737775\\2202598980
\E\D587587\\-395396\\-2355444
\E\D-137166051\\92300835\\549853811
\J\C\H\B\D-6687\\4501\\26806
\N-153350\\103199\\614730
\N-33208\\22345\\133120
\N-217242\\146165\\870852
\N-32633\\21955\\130815
\N-38745\\26066\\155316
\N-702719\\472750\\2816970
\J\C
%DUALITY%[[28366201560,-31127100,7081432920;-31127100,34152,-7770672;7081432920,-7770672,1767832471],[1860,12,1],[-6687,-153350,-33208,-217242,-32633,-38745,-702719,-6227,-46817,923,17075,348,-6454,-298116;4501,103199,22345,146165,21955,26066,472750,4189,31496,-620,-11470,-230,4349,200725;26806,614730,133120,870852,130815,155316,2816970,24962,187674,-3700,-68448,-1395,25872,1195050],110,10]

\L

\A${L_{111.11}}=\pdualwitharg{3.5}({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}31\M-{}$}\H{${20}\M*2{1860}\M b22\M b2{930}\M l2{12}\M r2{30}\M b2{372}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-53940\\-26040\\1860
\E\D-26040\\-12570\\915
\E\D1860\\915\\218
\J\C\hfil\penalty500%
\B\D-40921\\84444\\-5580
\E\D-19910\\41086\\-2715
\E\D-1210\\2497\\-166
\J\C\H\B\D-61\\126\\-10
\N151\\-310\\0
\N16\\-33\\2
\N-15\\31\\0
\N-95\\196\\-12
\N-348\\718\\-45
\N-4267\\8804\\-558
\J\C
%DUALITY%[[-53940,-26040,1860;-26040,-12570,915;1860,915,218],[1860,15,1],[-61,151,16,-15,-95,-348,-4267,-379,-6971,-126,-3395,-345,-422,-2553;126,-310,-33,31,196,718,8804,782,14384,260,7006,712,871,5270;-10,0,2,0,-12,-45,-558,-50,-930,-17,-465,-48,-60,-372],110,11]

\L

\A${L_{111.12}}=\pdualwitharg{2.5}({L_{111.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}31\M1{}$}\H{${60}\M b2{620}\M*2{24}\M*2{1240}\M l21\M r2{40}\M*2{124}\M b2$}\relax$\,(\times2)$%
\F\I\B\D68337028680\\-35512980\\17050960380
\E\D-35512980\\18440\\-8860940
\E\D17050960380\\-8860940\\4254432121
\J\C\hfil\penalty500%
\B\D-2272806541\\914742885\\9110884500
\E\D1118232\\-450059\\-4482600
\E\D-567087912\\228237478\\2273256599
\J\C\H\B\D-54340\\21867\\217830
\N-140359\\56482\\562650
\N925\\-372\\-3708
\N47637\\-19158\\-190960
\N347\\-139\\-1391
\N-16185\\6519\\64880
\N-157001\\63209\\629362
\J\C
%DUALITY%[[68337028680,-35512980,17050960380;-35512980,18440,-8860940;17050960380,-8860940,4254432121],[1860,20,1],[-54340,-140359,925,47637,347,-16185,-157001,-53876,-418757,-55033,-606753,-18383,-110067,-402115;21867,56482,-372,-19158,-139,6519,63209,21687,168547,22149,244187,7398,44294,161820;217830,562650,-3708,-190960,-1391,64880,629362,215970,1678650,220608,2432260,73691,441220,1611938],110,12]

\L

\A${L_{111.13}}=\pdualwitharg{3.31}(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}31\M2{}$}\H{${31}\M{}23\M r2{310}\M s26\M l2{465}\M r2{186}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D8877284310\\-12254145\\-2975084415
\E\D-12254145\\16926\\4106787
\E\D-2975084415\\4106787\\997053487
\J\C\hfil\penalty500%
\B\D-2306396\\555\\-6882000
\E\D12467\\-4\\37200
\E\D772954\\-186\\2306399
\J\C\H\B\D10358\\-2\\30907
\N2977\\0\\8883
\N3844\\5\\11470
\N744\\1\\2220
\N18233\\5\\54405
\N24747\\-2\\73842
\N25492\\-5\\76065
\J\C
%DUALITY%[[8877284310,-12254145,-2975084415;-12254145,16926,4106787;-2975084415,4106787,997053487],[465,93,1],[10358,2977,3844,744,18233,24747,25492,14576,9490,58491,11723,106437,62522,36843;-2,0,5,1,5,-2,-5,-4,-3,-20,-4,-35,-19,-10;30907,8883,11470,2220,54405,73842,76065,43493,28317,174530,34980,317595,186558,109935],110,13]

\L

\A${L_{111.14}}=\pdualwitharg{31}({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}31\M2{}$}\H{${372}\M*24\M b2{930}\M b22\M l2{620}\M r2{62}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-247380\\-13020\\9300
\E\D-13020\\-682\\465
\E\D9300\\465\\-166
\J\C\hfil\penalty500%
\B\D82679\\-1737840\\-241800
\E\D4081\\-85779\\-11935
\E\D-1060\\22280\\3099
\J\C\H\B\D61\\-1284\\-186
\N33\\-694\\-98
\N473\\-9945\\-1395
\N46\\-967\\-135
\N1059\\-22260\\-3100
\N382\\-8029\\-1116
\N521\\-10950\\-1520
\J\C
%DUALITY%[[-247380,-13020,9300;-13020,-682,465;9300,465,-166],[1860,31,1],[61,33,473,46,1059,382,521,575,73,322,7,1,-11,9;-1284,-694,-9945,-967,-22260,-8029,-10950,-12084,-1534,-6765,-147,-20,231,-190;-186,-98,-1395,-135,-3100,-1116,-1520,-1674,-212,-930,-20,0,31,-30],110,14]

\L

\A${L_{111.15}}=\pdualwitharg{5.31}(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}31\M2{}$}\H{${465}\M{}25\M r2{186}\M s2{10}\M l2{31}\M r2{310}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6624262590\\13665885\\-2622606975
\E\D13665885\\28210\\-5410430
\E\D-2622606975\\-5410430\\1038314441
\J\C\hfil\penalty500%
\B\D2069549\\-6209028\\5194980
\E\D16425\\-49279\\41230
\E\D-804825\\2414622\\-2020271
\J\C\H\B\D40939\\-122823\\102765
\N3922\\-11766\\9845
\N3038\\-9111\\7626
\N980\\-2939\\2460
\N4804\\-14411\\12059
\N32603\\-97811\\81840
\N6717\\-20152\\16861
\J\C
%DUALITY%[[6624262590,13665885,-2622606975;13665885,28210,-5410430;-2622606975,-5410430,1038314441],[465,155,1],[40939,3922,3038,980,4804,32603,6717,57611,12503,46237,15445,28046,82372,9708;-122823,-11766,-9111,-2939,-14411,-97811,-20152,-172845,-37512,-138723,-46339,-84145,-247135,-29126;102765,9845,7626,2460,12059,81840,16861,144615,31385,116064,38770,70401,206770,24369],110,15]

\L

\A${L_{111.16}}=\pdualwitharg{2.3.5}({L_{111.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}31\M-{}$}\H{${20}\M b2{1860}\M*28\M*2{3720}\M l23\M r2{120}\M*2{372}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1665455160\\-28593780\\416392620
\E\D-28593780\\490920\\-7148940
\E\D416392620\\-7148940\\104105363
\J\C\hfil\penalty500%
\B\D20513474\\-2384675\\-82212000
\E\D-353439\\41086\\1416480
\E\D5128758\\-596214\\-20554561
\J\C\H\B\D1335\\-151\\-5350
\N10443\\-1178\\-41850
\N-1\\0\\4
\N-929\\62\\3720
\N110\\-15\\-441
\N2440\\-301\\-9780
\N17774\\-2139\\-71238
\J\C
%DUALITY%[[1665455160,-28593780,416392620;-28593780,490920,-7148940;416392620,-7148940,104105363],[1860,60,1],[1335,10443,-1,-929,110,2440,17774,1779,37824,1558,49196,1447,8459,30493;-151,-1178,0,62,-15,-301,-2139,-211,-4433,-181,-5673,-166,-966,-3472;-5350,-41850,4,3720,-441,-9780,-71238,-7130,-151590,-6244,-197160,-5799,-33900,-122202],110,16]

\L

\A${L_{111.17}}=\pdualwitharg{3.31}({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}31\M2{}$}\H{${124}\M*2{12}\M b2{310}\M b26\M l2{1860}\M r2{186}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1860\\0\\0
\E\D0\\-4278\\93
\E\D0\\93\\-2
\J\C\hfil\penalty500%
\B\D-21\\-140\\-7440
\E\D-50\\-351\\-18600
\E\D1\\7\\371
\J\C\H\B\D-1\\-2\\-124
\N-1\\-4\\-222
\N-4\\-20\\-1085
\N-1\\-6\\-321
\N-21\\-140\\-7440
\N-7\\-51\\-2697
\N-9\\-70\\-3690
\J\C
%DUALITY%[[1860,0,0;0,-4278,93;0,93,-2],[1860,93,1],[-1,-1,-4,-1,-21,-7,-9,-3,-1,-1,0,1,0,-1;-2,-4,-20,-6,-140,-51,-70,-26,-10,-15,-1,0,2,0;-124,-222,-1085,-321,-7440,-2697,-3690,-1364,-522,-775,-51,0,93,-30],110,17]

\L

\A${L_{111.18}}=\pdualwitharg{3.5.31}(\pfillwitharg2({L_{111.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}31\M2{}$}\H{${155}\M{}2{15}\M r2{62}\M s2{30}\M l2{93}\M r2{930}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-162854411565\\26590653930\\-8570485215
\E\D26590653930\\-4341686865\\1399377510
\E\D-8570485215\\1399377510\\-451036078
\J\C\hfil\penalty500%
\B\D-49279\\51396954\\160399890
\E\D8045\\-8390936\\-26186475
\E\D-2593\\2704499\\8440214
\J\C\H\B\D-21\\92694\\287990
\N-8\\35863\\111420
\N-4\\18570\\57691
\N2\\-8666\\-26925
\N12\\-54511\\-169353
\N59\\-272711\\-847230
\N9\\-42170\\-131007
\J\C
%DUALITY%[[-162854411565,26590653930,-8570485215;26590653930,-4341686865,1399377510;-8570485215,1399377510,-451036078],[465,465,1],[-21,-8,-4,2,12,59,9,19,7,3,-3,-14,-66,-10;92694,35863,18570,-8666,-54511,-272711,-42170,-90608,-34820,-17527,9709,56597,280012,43213;287990,111420,57691,-26925,-169353,-847230,-131007,-281480,-108165,-54436,30180,175863,870015,134262],110,18]

\L

\A${L_{111.19}}=\pdualwitharg{2.31}({L_{111.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}31\M2{}$}\H{${372}\M b24\M*2{3720}\M*28\M l2{155}\M r2{248}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D71427720\\-14707020\\17841120
\E\D-14707020\\3028328\\-3673500
\E\D17841120\\-3673500\\4456331
\J\C\hfil\penalty500%
\B\D-62999221\\423885\\252569400
\E\D12748616\\-85779\\-51110320
\E\D-15735500\\105875\\63084999
\J\C\H\B\D12202\\-81\\-48918
\N4643\\-31\\-18614
\N118771\\-795\\-476160
\N10581\\-71\\-42420
\N58032\\-390\\-232655
\N80541\\-542\\-322896
\N53441\\-360\\-214250
\J\C
%DUALITY%[[71427720,-14707020,17841120;-14707020,3028328,-3673500;17841120,-3673500,4456331],[1860,124,1],[12202,4643,118771,10581,58032,80541,53441,56462,6801,52889,863,-812,-433,3779;-81,-31,-795,-71,-390,-542,-360,-381,-46,-360,-6,5,3,-25;-48918,-18614,-476160,-42420,-232655,-322896,-214250,-226362,-27266,-212040,-3460,3255,1736,-15150],110,19]

\L

\A${L_{111.20}}=\pdualwitharg{5.31}({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}31\M2{}$}\H{${1860}\M*2{20}\M b2{186}\M b2{10}\M l2{124}\M r2{310}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-90606180\\-30481680\\-252960
\E\D-30481680\\-10254490\\-85095
\E\D-252960\\-85095\\-706
\J\C\hfil\penalty500%
\B\D1165247\\-4352544\\107128560
\E\D392292\\-1465327\\36065865
\E\D3264\\-12192\\300079
\J\C\H\B\D-235\\876\\-21390
\N-127\\474\\-11630
\N-364\\1359\\-33387
\N-177\\661\\-16255
\N-815\\3044\\-74896
\N-1470\\5491\\-135160
\N-401\\1498\\-36884
\J\C
%DUALITY%[[-90606180,-30481680,-252960;-30481680,-10254490,-85095;-252960,-85095,-706],[1860,155,1],[-235,-127,-364,-177,-815,-1470,-401,-2213,-281,-248,-27,-1,42,-7;876,474,1359,661,3044,5491,1498,8268,1050,927,101,4,-157,26;-21390,-11630,-33387,-16255,-74896,-135160,-36884,-203670,-25880,-22878,-2500,-124,3875,-626],110,20]

\L

\A${L_{111.21}}=\pdualwitharg{2.3.31}({L_{111.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}31\M2{}$}\H{${124}\M b2{12}\M*2{1240}\M*2{24}\M l2{465}\M r2{744}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D39792840\\-172980\\9926820
\E\D-172980\\744\\-43152
\E\D9926820\\-43152\\2476369
\J\C\hfil\penalty500%
\B\D-682641\\92000\\2737920
\E\D2597\\-351\\-10416
\E\D-170289\\22950\\682991
\J\C\H\B\D201\\-16\\-806
\N196\\-19\\-786
\N1546\\-165\\-6200
\N380\\-45\\-1524
\N1971\\-250\\-7905
\N2597\\-351\\-10416
\N1653\\-235\\-6630
\J\C
%DUALITY%[[39792840,-172980,9926820;-172980,744,-43152;9926820,-43152,2476369],[1860,372,1],[201,196,1546,380,1971,2597,1653,541,175,309,-9,-116,0,202;-16,-19,-165,-45,-250,-351,-235,-84,-31,-85,-5,0,1,-15;-806,-786,-6200,-1524,-7905,-10416,-6630,-2170,-702,-1240,36,465,0,-810],110,21]

\L

\A${L_{111.22}}=\pdualwitharg{3.5.31}({L_{111.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}31\M2{}$}\H{${620}\M*2{60}\M b2{62}\M b2{30}\M l2{372}\M r2{930}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D200933940\\-201279900\\-269700
\E\D-201279900\\201604470\\270165
\E\D-269700\\270165\\362
\J\C\hfil\penalty500%
\B\D836263\\15652\\611367120
\E\D-854964\\-16003\\-625038120
\E\D-1122\\-21\\-820261
\J\C\H\B\D-1375\\-26\\-1005020
\N-527\\-10\\-385170
\N-157\\-3\\-114731
\N-52\\-1\\-37995
\N-1\\0\\-744
\N95\\2\\69285
\N-5\\0\\-3726
\J\C
%DUALITY%[[200933940,-201279900,-269700;-201279900,201604470,270165;-269700,270165,362],[1860,465,1],[-1375,-527,-157,-52,-1,95,-5,-121,-221,-217,-322,-1495,-2713,-743;-26,-10,-3,-1,0,2,0,-2,-4,-4,-6,-28,-51,-14;-1005020,-385170,-114731,-37995,-744,69285,-3726,-88660,-161670,-158689,-235425,-1092936,-1983225,-543114],110,22]

\L

\A${L_{111.23}}=\pdualwitharg{2.5.31}({L_{111.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}31\M2{}$}\H{${1860}\M b2{20}\M*2{744}\M*2{40}\M l2{31}\M r2{1240}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D31843203720\\-469826700\\-8294482140
\E\D-469826700\\6932840\\122380560
\E\D-8294482140\\122380560\\2160537911
\J\C\hfil\penalty500%
\B\D11509139663\\-34428324879\\46134673680
\E\D-170188128\\509099057\\-682203360
\E\D-2998169856\\8968695216\\-12018238721
\J\C\H\B\D165884\\-496221\\664950
\N74843\\-223884\\300010
\N409165\\-1223970\\1640148
\N193787\\-579692\\776800
\N220413\\-659341\\883531
\N1577483\\-4718867\\6323380
\N214193\\-640735\\858598
\J\C
%DUALITY%[[31843203720,-469826700,-8294482140;-469826700,6932840,122380560;-8294482140,122380560,2160537911],[1860,620,1],[165884,74843,409165,193787,220413,1577483,214193,1174180,148501,260867,29557,2931,-14075,9151;-496221,-223884,-1223970,-579692,-659341,-4718867,-640735,-3512433,-444225,-780357,-88417,-8768,42104,-27374;664950,300010,1640148,776800,883531,6323380,858598,4706730,595270,1045692,118480,11749,-56420,36682],110,23]

\L

\A${L_{111.24}}=\pdualwitharg{2.3.5.31}({L_{111.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}31\M2{}$}\H{${620}\M b2{60}\M*2{248}\M*2{120}\M l2{93}\M r2{3720}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3720\\-128163300\\-31971540
\E\D-128163300\\4369329247560\\1089970252320
\E\D-31971540\\1089970252320\\271903325117
\J\C\hfil\penalty500%
\B\D-16003\\-1805867\\7239120
\E\D621618264\\70151225443\\-281212923840
\E\D155068524\\17499883154\\-70151209441
\J\C\H\B\D-3314\\-372665\\1493890
\N-1065\\-119299\\478230
\N-365\\-40151\\160952
\N67\\8307\\-33300
\N149\\17191\\-68913
\N1\\0\\0
\N-253\\-28844\\115626
\J\C
%DUALITY%[[3720,-128163300,-31971540;-128163300,4369329247560,1089970252320;-31971540,1089970252320,271903325117],[1860,1860,1],[-3314,-1065,-365,67,149,1,-253,-1258,-1221,-1921,-2353,-2435,-16003,-2033;-372665,-119299,-40151,8307,17191,0,-28844,-143297,-138682,-217830,-266288,-275172,-1805867,-229137;1493890,478230,160952,-33300,-68913,0,115626,574430,555930,873208,1067460,1103073,7239120,918534],110,24]

\medskip%
%------------------------------WEYL-GROUP-W112--------------------------------
%
\leavevmode\llap{}%
$W_{112}$%
\qquad\llap{24} lattices, $\chi=66$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222242222224\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{112.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}23\M1{}$}%
\G{2\rightarrow N_{112}}%
\H{$2\M l2{92}\M r2{14}\M s2{138}\M l2{28}\M r2{46}\M b24\M*4$}\relax$\,(\times2)$%
\F\I\B\D-648168612\\162288\\233772
\E\D162288\\-38\\-61
\E\D233772\\-61\\-82
\J\C\hfil\penalty500%
\B\D3894911\\6132322560\\6541288320
\E\D-1053\\-1657891\\-1768455
\E\D-1332\\-2097160\\-2237021
\J\C\H\B\D1\\1575\\1679
\N703\\1106852\\1180636
\N234\\368424\\392987
\N1210\\1905090\\2032119
\N751\\1182412\\1261260
\N1037\\1632701\\1741583
\N271\\426674\\455130
\J\C
%EXPLICIT%[[-648168612,162288,233772;162288,-38,-61;233772,-61,-82],[1932,1,1],[1,703,234,1210,751,1037,271,8,125,18,32,5,-2,-1;1575,1106852,368424,1905090,1182412,1632701,426674,12595,196788,28336,50370,7868,-3151,-1574;1679,1180636,392987,2032119,1261260,1741583,455130,13436,209944,30233,53751,8400,-3358,-1680],111,1]

\L

\A${L_{112.2}}=\pfillwitharg2({L_{112.1}})$%
{${}={}$}Nikulin $112$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}23\M1{}$}\H{$2\M l2{23}\M r2{14}\M s2{138}\M l27\M r2{46}\M l21\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-483\\0\\-3381
\E\D0\\10\\483
\E\D-3381\\483\\-338
\J\C\hfil\penalty500%
\B\D-5077297\\-35028126\\747684
\E\D728832\\5028191\\-107328
\E\D-333464\\-2300559\\49105
\J\C\H\B\D456\\3146\\-67
\N3137\\21643\\-460
\N766\\5285\\-112
\N950\\6555\\-138
\N1\\7\\0
\N-160\\-1104\\23
\N19\\131\\-3
\J\C
%IMPLICIT%[[-483,0,-3381;0,10,483;-3381,483,-338],[483,1,1],[456,3137,766,950,1,-160,19,128,23727,15586,79642,24527,67320,8741;3146,21643,5285,6555,7,-1104,131,883,163691,107527,549447,169211,464439,60304;-67,-460,-112,-138,0,23,-3,-19,-3496,-2296,-11730,-3612,-9913,-1287],111,2]

\L

\A${L_{112.3}}=\pdualwitharg3(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}23\M1{}$}\H{$6\M l2{69}\M r2{42}\M s2{46}\M l2{21}\M r2{138}\M l23\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-59355870\\804195\\19733931
\E\D804195\\-9906\\-267498
\E\D19733931\\-267498\\-6560885
\J\C\hfil\penalty500%
\B\D7127695399\\2775974880\\21325609200
\E\D-76368165\\-29742589\\-228488670
\E\D-2372361095\\-923947284\\-7097952811
\J\C\H\B\D-7069\\-2753\\-21150
\N-2539102\\-988885\\-7596831
\N-1690873\\-658532\\-5058984
\N-2915343\\-1135418\\-8722520
\N-2714694\\-1057273\\-8122191
\N-7498237\\-2920287\\-22434246
\N-979923\\-381644\\-2931867
\J\C
%DUALITY%[[-59355870,804195,19733931;804195,-9906,-267498;19733931,-267498,-6560885],[483,3,1],[-7069,-2539102,-1690873,-2915343,-2714694,-7498237,-979923,-58036,-455728,-132067,-79487,-19716,11162,3348;-2753,-988885,-658532,-1135418,-1057273,-2920287,-381644,-22603,-177491,-51436,-30958,-7679,4347,1304;-21150,-7596831,-5058984,-8722520,-8122191,-22434246,-2931867,-173640,-1363509,-395136,-237820,-58989,33396,10017],111,3]

\L

\A${L_{112.4}}=\pdualwitharg7(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}23\M-{}$}\H{${14}\M l2{161}\M r22\M s2{966}\M l21\M r2{322}\M l27\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-209565006\\2241603\\29878863
\E\D2241603\\-23114\\-319662
\E\D29878863\\-319662\\-4259993
\J\C\hfil\penalty500%
\B\D6099946379\\3156213456\\42547141560
\E\D-57482865\\-29742589\\-400943130
\E\D-870279795\\-450297204\\-6070203791
\J\C\H\B\D-5321\\-2753\\-37114
\N-1911202\\-988885\\-13330639
\N-181819\\-94076\\-1268188
\N-6583201\\-3406254\\-45917844
\N-291910\\-151039\\-2036073
\N-5643977\\-2920287\\-39366754
\N-737595\\-381644\\-5144727
\J\C
%DUALITY%[[-209565006,2241603,29878863;2241603,-23114,-319662;29878863,-319662,-4259993],[483,7,1],[-5321,-1911202,-181819,-6583201,-291910,-5643977,-737595,-43684,-343028,-14201,-179489,-2120,8402,2520;-2753,-988885,-94076,-3406254,-151039,-2920287,-381644,-22603,-177491,-7348,-92874,-1097,4347,1304;-37114,-13330639,-1268188,-45917844,-2036073,-39366754,-5144727,-304696,-2392621,-99052,-1251936,-14787,58604,17577],111,4]

\L

\A${L_{112.5}}=\pdualwitharg3({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}23\M1{}$}\H{$6\M l2{276}\M r2{42}\M s2{46}\M l2{84}\M r2{138}\M b2{12}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-88147500\\104328\\20181672
\E\D104328\\-114\\-24729
\E\D20181672\\-24729\\-4545734
\J\C\hfil\penalty500%
\B\D322994335\\85933319808\\966513912
\E\D-413244\\-109944433\\-1236573
\E\D-71198056\\-18942391968\\-213049903
\J\C\H\B\D392\\104293\\1173
\N275875\\73397140\\825516
\N91829\\24431302\\274785
\N158283\\42111528\\473639
\N294723\\78411676\\881916
\N406964\\108273627\\1217781
\N106353\\28295438\\318246
\J\C
%DUALITY%[[-88147500,104328,20181672;104328,-114,-24729;20181672,-24729,-4545734],[1932,3,1],[392,275875,91829,158283,294723,406964,106353,3140,49069,7067,4189,1965,-784,-393;104293,73397140,24431302,42111528,78411676,108273627,28295438,835403,13054892,1880186,1114488,522788,-208587,-104558;1173,825516,274785,473639,881916,1217781,318246,9396,146832,21147,12535,5880,-2346,-1176],111,5]

\L

\A${L_{112.6}}=\pdualwitharg2({L_{112.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}7\M1{},1\M2{}23\M1{}$}\H{$8\M l2{23}\M r2{56}\M s2{552}\M l27\M r2{184}\M*24\M*4$}\relax$\,(\times2)$%
\F\I\B\D820553008296\\-1596085092\\-205563982764
\E\D-1596085092\\3104600\\399849376
\E\D-205563982764\\399849376\\51497649247
\J\C\hfil\penalty500%
\B\D-788532842077\\852129369\\-3147605659632
\E\D1534157560\\-1657891\\6123933920
\E\D197542328224\\-213474456\\788534499967
\J\C\H\B\D-15469\\19\\-61748
\N-2132631\\2323\\-8512875
\N-2828034\\3073\\-11288732
\N-14573212\\15801\\-58172244
\N-2256353\\2443\\-9006739
\N-12441163\\13455\\-49661692
\N-1622811\\1753\\-6477814
\J\C
%DUALITY%[[820553008296,-1596085092,-205563982764;-1596085092,3104600,399849376;-205563982764,399849376,51497649247],[1932,4,1],[-15469,-2132631,-2828034,-14573212,-2256353,-12441163,-1622811,-92799,-357533,-203470,-367772,-17275,-9657,-1209;19,2323,3073,15801,2443,13455,1753,98,368,203,345,14,0,2;-61748,-8512875,-11288732,-58172244,-9006739,-49661692,-6477814,-370428,-1427173,-812196,-1468044,-68957,-38548,-4826],111,6]

\L

\A${L_{112.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}23\M-{}$}\H{${42}\M l2{483}\M r26\M s2{322}\M l23\M r2{966}\M l2{21}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D1351290307017\\-7647964002\\-455339277792
\E\D-7647964002\\43285557\\2577106035
\E\D-455339277792\\2577106035\\153433985890
\J\C\hfil\penalty500%
\B\D-752396661476\\5255374305\\-2232942682005
\E\D4258159860\\-29742589\\12637252908
\E\D253532309175\\-1770883965\\752426404064
\J\C\H\B\D27455\\-179\\81480
\N6674471\\-46414\\19808313
\N630587\\-4391\\1871439
\N7564595\\-52739\\22450001
\N1002393\\-6994\\2974875
\N19321151\\-134895\\57340794
\N2517072\\-17585\\7470099
\J\C
%DUALITY%[[1351290307017,-7647964002,-455339277792;-7647964002,43285557,2577106035;-455339277792,2577106035,153433985890],[483,21,1],[27455,6674471,630587,7564595,1002393,19321151,2517072,140480,1050539,41153,160415,5217,-8626,1953;-179,-46414,-4391,-52739,-6994,-134895,-17585,-994,-7544,-301,-1219,-44,0,-10;81480,19808313,1871439,22450001,2974875,57340794,7470099,416913,3117765,122133,476077,15483,-25599,5796],111,7]

\L

\A${L_{112.8}}=\pdualwitharg{23}(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}23\M2{}$}\H{${46}\M l21\M r2{322}\M s26\M l2{161}\M r22\M l2{23}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-1265535831\\1762467\\604827573
\E\D1762467\\-1909\\-842352
\E\D604827573\\-842352\\-289060477
\J\C\hfil\penalty500%
\B\D-51180183097\\-5893884780\\-107071785828
\E\D52024058\\5991064\\108837219
\E\D24461201406\\2816939955\\51174192032
\J\C\H\B\D-34653\\-3991\\-72496
\N-541195\\-62324\\-1132210
\N-8289202\\-954583\\-17341471
\N-1864168\\-214677\\-3899943
\N-13308313\\-1532580\\-27841730
\N-1598209\\-184049\\-3343542
\N-4803904\\-553215\\-10050034
\J\C
%DUALITY%[[-1265535831,1762467,604827573;1762467,-1909,-842352;604827573,-842352,-289060477],[483,23,1],[-34653,-541195,-8289202,-1864168,-13308313,-1598209,-4803904,-284513,-97137,-647446,-50828,-96659,2379,16414;-3991,-62324,-954583,-214677,-1532580,-184049,-553215,-32764,-11186,-74557,-5853,-11130,274,1890;-72496,-1132210,-17341471,-3899943,-27841730,-3343542,-10050034,-595217,-203216,-1354493,-106335,-202216,4977,34339],111,8]

\L

\A${L_{112.9}}=\pdualwitharg7({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}23\M-{}$}\H{${14}\M l2{644}\M r22\M s2{966}\M l24\M r2{322}\M b2{28}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-14306460\\61824\\1027824
\E\D61824\\-266\\-4501
\E\D1027824\\-4501\\-70822
\J\C\hfil\penalty500%
\B\D11300819\\1971167160\\38726940
\E\D-50427\\-8795827\\-172809
\E\D-730976\\-127501888\\-2504993
\J\C\H\B\D384\\66979\\1316
\N6013\\1048800\\20608
\N124\\21628\\425
\N1550\\270342\\5313
\N35\\6104\\120
\N-94\\-16399\\-322
\N-49\\-8546\\-168
\J\C
%DUALITY%[[-14306460,61824,1027824;61824,-266,-4501;1027824,-4501,-70822],[1932,7,1],[384,6013,124,1550,35,-94,-49,47,33639,1600,57928,5137,49659,12979;66979,1048800,21628,270342,6104,-16399,-8546,8199,5867576,279084,10104222,896032,8661869,2263886;1316,20608,425,5313,120,-322,-168,161,115276,5483,198513,17604,170177,44478],111,9]

\L

\A${L_{112.10}}=\pdualwitharg{2.3}({L_{112.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}7\M-{},1\M2{}23\M1{}$}\H{${24}\M l2{69}\M r2{168}\M s2{184}\M l2{21}\M r2{552}\M*2{12}\M*4$}\relax$\,(\times2)$%
\F\I\B\D15253267512\\25014869460\\-3789871092
\E\D25014869460\\41023583544\\-6215267028
\E\D-3789871092\\-6215267028\\941642365
\J\C\hfil\penalty500%
\B\D4729533745\\-67040883\\18592671552
\E\D7756250784\\-109944433\\30491255808
\E\D-1175113726\\16657173\\-4619589313
\J\C\H\B\D-1835\\19\\-7260
\N-167860\\2323\\-660261
\N-220448\\3073\\-866964
\N-375358\\5267\\-1475956
\N-173358\\2443\\-681597
\N-951473\\13455\\-3740628
\N-123519\\1753\\-485562
\J\C
%DUALITY%[[15253267512,25014869460,-3789871092;25014869460,41023583544,-6215267028;-3789871092,-6215267028,941642365],[1932,12,1],[-1835,-167860,-220448,-375358,-173358,-951473,-123519,-6419,-21982,-10664,-4326,24,2263,-291;19,2323,3073,5267,2443,13455,1753,98,368,203,115,14,0,2;-7260,-660261,-866964,-1475956,-681597,-3740628,-485562,-25188,-86043,-41580,-16652,189,9108,-1158],111,10]

\L

\A${L_{112.11}}=\pdualwitharg{3.23}(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}23\M2{}$}\H{${138}\M l23\M r2{966}\M s22\M l2{483}\M r26\M l2{69}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D910247823429\\16491952890\\-299073574884
\E\D16491952890\\298802706\\-5418642243
\E\D-299073574884\\-5418642243\\98264451605
\J\C\hfil\penalty500%
\B\D1066402134944\\330644685\\3245675168295
\E\D19322507805\\5991064\\58809506955
\E\D-350380072968\\-108637544\\-1066408126009
\J\C\H\B\D83587\\20\\254403
\N906781\\277\\2759856
\N13800589\\4235\\42003129
\N1028797\\317\\3131221
\N21955763\\6783\\66824016
\N2629245\\814\\8002305
\N7880224\\2445\\23984055
\J\C
%DUALITY%[[910247823429,16491952890,-299073574884;16491952890,298802706,-5418642243;-299073574884,-5418642243,98264451605],[483,69,1],[83587,906781,13800589,1028797,21955763,2629245,7880224,442124,144641,919319,22625,124099,-690,5441;20,277,4235,317,6783,814,2445,143,49,329,9,63,1,0;254403,2759856,42003129,3131221,66824016,8002305,23984055,1345638,440226,2798019,68861,377706,-2100,16560],111,11]

\L

\A${L_{112.12}}=\pdualwitharg{3.7}({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}23\M-{}$}\H{${42}\M l2{1932}\M r26\M s2{322}\M l2{12}\M r2{966}\M b2{84}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-2226094836\\70548912\\-3294060
\E\D70548912\\-2235786\\104391
\E\D-3294060\\104391\\-4874
\J\C\hfil\penalty500%
\B\D-32180129\\-1834267296\\-17537295300
\E\D1018440\\58051079\\555022125
\E\D-47472\\-2705904\\-25870951
\J\C\H\B\D-20\\-1139\\-10878
\N-14359\\-818432\\-7824600
\N-683\\-38930\\-372195
\N-8243\\-469844\\-4492061
\N-2193\\-125000\\-1195104
\N-21200\\-1208397\\-11553360
\N-5541\\-315838\\-3019716
\J\C
%DUALITY%[[-2226094836,70548912,-3294060;70548912,-2235786,104391;-3294060,104391,-4874],[1932,21,1],[-20,-14359,-683,-8243,-2193,-21200,-5541,-164,-2569,-53,-221,-15,40,21;-1139,-818432,-38930,-469844,-125000,-1208397,-315838,-9349,-146464,-3022,-12604,-856,2277,1198;-10878,-7824600,-372195,-4492061,-1195104,-11553360,-3019716,-89397,-1400700,-28905,-120589,-8196,21735,11466],111,12]

\L

\A${L_{112.13}}=\pdualwitharg{23}({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}23\M2{}$}\H{${46}\M l24\M r2{322}\M s26\M l2{644}\M r22\M b2{92}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-3348156\\54096\\27048
\E\D54096\\-874\\-437
\E\D27048\\-437\\-218
\J\C\hfil\penalty500%
\B\D28895\\2181648\\-830760
\E\D-468\\-35335\\13455
\E\D-224\\-16912\\6439
\J\C\H\B\D0\\11\\-23
\N13\\996\\-404
\N101\\7700\\-3059
\N23\\1746\\-681
\N331\\25060\\-9660
\N20\\1511\\-577
\N121\\9122\\-3450
\J\C
%DUALITY%[[-3348156,54096,27048;54096,-874,-437;27048,-437,-218],[1932,23,1],[0,13,101,23,331,20,121,4,3,11,1,5,0,-1;11,996,7700,1746,25060,1511,9122,291,212,756,66,308,-1,-62;-23,-404,-3059,-681,-9660,-577,-3450,-92,-56,-161,-9,0,2,0],111,13]

\L

\A${L_{112.14}}=\pdualwitharg{2.7}({L_{112.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}7\M2{},1\M2{}23\M-{}$}\H{${56}\M l2{161}\M r28\M s2{3864}\M l21\M r2{1288}\M*2{28}\M*4$}\relax$\,(\times2)$%
\F\I\B\D32090520\\141760500\\-7923132
\E\D141760500\\626232824\\-35000588
\E\D-7923132\\-35000588\\1956217
\J\C\hfil\penalty500%
\B\D581302643\\-1994031\\2318734236
\E\D2564171224\\-8795827\\10228117256
\E\D-143526464\\492336\\-572506817
\J\C\H\B\D-28535\\98\\-113820
\N-107005\\368\\-426811
\N-8418\\29\\-33576
\N-99788\\345\\-397992
\N-573\\2\\-2285
\N159\\0\\644
\N-593\\2\\-2366
\J\C
%DUALITY%[[32090520,141760500,-7923132;141760500,626232824,-35000588;-7923132,-35000588,1956217],[1932,28,1],[-28535,-107005,-8418,-99788,-573,159,-593,-5573,-677479,-128014,-4607116,-101751,-3922579,-511027;98,368,29,345,2,0,2,19,2323,439,15801,349,13455,1753;-113820,-426811,-33576,-397992,-2285,644,-2366,-22232,-2702385,-510632,-18377184,-405871,-15646624,-2038414],111,14]

\L

\A${L_{112.15}}=\pdualwitharg{7.23}(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}23\M2{}$}\H{${322}\M l27\M r2{46}\M s2{42}\M l2{23}\M r2{14}\M l2{161}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D10870302615711\\-87056553696\\1580386535679
\E\D-87056553696\\697206314\\-12656777847
\E\D1580386535679\\-12656777847\\229765599953
\J\C\hfil\penalty500%
\B\D5636416061285\\-16909996204224\\-39700208040066
\E\D-45143336365\\135436000159\\317967982815
\E\D819455646924\\-2458475692416\\-5771852061445
\J\C\H\B\D-195275\\585845\\1375423
\N-2118513\\6355816\\14921788
\N-4606051\\13818758\\32442811
\N-7210751\\21633204\\50789067
\N-7327913\\21984708\\51614300
\N-6142725\\18428989\\43266405
\N-18410636\\55234353\\129675679
\J\C
%DUALITY%[[10870302615711,-87056553696,1580386535679;-87056553696,697206314,-12656777847;1580386535679,-12656777847,229765599953],[483,161,1],[-195275,-2118513,-4606051,-7210751,-7327913,-6142725,-18410636,-1032948,-337933,-306841,-158587,-41425,1610,-12709;585845,6355816,13818758,21633204,21984708,18428989,55234353,3098987,1013848,920570,475788,124284,-4829,38127;1375423,14921788,32442811,50789067,51614300,43266405,129675679,7275590,2380238,2161241,1117011,291778,-11340,89516],111,15]

\L

\A${L_{112.16}}=\pdualwitharg{3.23}({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}23\M2{}$}\H{${138}\M l2{12}\M r2{966}\M s22\M l2{1932}\M r26\M b2{276}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-41297209044\\4412104536\\-63792708
\E\D4412104536\\-471379710\\6815475
\E\D-63792708\\6815475\\-98542
\J\C\hfil\penalty500%
\B\D58702447\\883772288\\23122755600
\E\D-6271641\\-94420297\\-2470384575
\E\D90678\\1365168\\35717849
\J\C\H\B\D23\\333\\8142
\N443\\6652\\173292
\N3362\\50526\\1318107
\N250\\3760\\98213
\N10653\\160300\\4190508
\N637\\9589\\250836
\N3813\\57422\\1503096
\J\C
%DUALITY%[[-41297209044,4412104536,-63792708;4412104536,-471379710,6815475;-63792708,6815475,-98542],[1932,69,1],[23,443,3362,250,10653,637,3813,104,65,194,4,15,-2,-3;333,6652,50526,3760,160300,9589,57422,1579,996,3010,64,308,-29,-62;8142,173292,1318107,98213,4190508,250836,1503096,41883,26808,82593,1837,11592,-711,-2346],111,16]

\L

\A${L_{112.17}}=\pdualwitharg{2.3.7}({L_{112.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}7\M2{},1\M2{}23\M-{}$}\H{${168}\M l2{483}\M r2{24}\M s2{1288}\M l23\M r2{3864}\M*2{84}\M*4$}\relax$\,(\times2)$%
\F\I\B\D1752265873848\\-8023756356\\-438980139276
\E\D-8023756356\\36741432\\2010122856
\E\D-438980139276\\2010122856\\109973928931
\J\C\hfil\penalty500%
\B\D2118841502293\\-12671812395\\8457957434388
\E\D-9706664976\\58051079\\-38746909152
\E\D-530815193586\\3174560505\\-2118899553373
\J\C\H\B\D-133393\\796\\-532476
\N-18239198\\109066\\-72806937
\N-3454684\\20659\\-13790352
\N-41533150\\248377\\-165791360
\N-2755692\\16480\\-11000127
\N-106353355\\636042\\-424539612
\N-13871577\\82960\\-55372338
\J\C
%DUALITY%[[1752265873848,-8023756356,-438980139276;-8023756356,36741432,2010122856;-438980139276,2010122856,109973928931],[1932,84,1],[-133393,-18239198,-3454684,-41533150,-2755692,-106353355,-13871577,-792109,-3047348,-247324,-1039942,-20814,-79375,-10953;796,109066,20659,248377,16480,636042,82960,4739,18239,1481,6233,125,483,65;-532476,-72806937,-13790352,-165791360,-11000127,-424539612,-55372338,-3161928,-12164355,-987264,-4151224,-83085,-316848,-43722],111,17]

\L

\A${L_{112.18}}=\pdualwitharg{2.23}({L_{112.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}23\M2{}$}\H{${184}\M l21\M r2{1288}\M s2{24}\M l2{161}\M r28\M*2{92}\M*4$}\relax$\,(\times2)$%
\F\I\B\D2013144\\152628\\-504252
\E\D152628\\80776\\-38180
\E\D-504252\\-38180\\126305
\J\C\hfil\penalty500%
\B\D110964335\\-321867\\442911000
\E\D12181472\\-35335\\48622000
\E\D-27791504\\80613\\-110929001
\J\C\H\B\D-6569\\19\\-26220
\N-34826\\101\\-139007
\N-1059546\\3073\\-4229148
\N-236860\\687\\-945420
\N-842256\\2443\\-3361841
\N-201681\\585\\-805004
\N-604337\\1753\\-2412194
\J\C
%DUALITY%[[2013144,152628,-504252;152628,80776,-38180;-504252,-38180,126305],[1932,92,1],[-6569,-34826,-1059546,-236860,-842256,-201681,-604337,-33767,-5510,-69862,-5156,-4800,1,-703;19,101,3073,687,2443,585,1753,98,16,203,15,14,0,2;-26220,-139007,-4229148,-945420,-3361841,-805004,-2412194,-134780,-21993,-278852,-20580,-19159,4,-2806],111,18]

\L

\A${L_{112.19}}=\pdualwitharg{3.7.23}(\pfillwitharg2({L_{112.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}23\M2{}$}\H{${966}\M l2{21}\M r2{138}\M s2{14}\M l2{69}\M r2{42}\M l2{483}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-14031978670542\\46973983815108\\-15726199275087
\E\D46973983815108\\-157251889097499\\52645620905073
\E\D-15726199275087\\52645620905073\\-17624980001113
\J\C\hfil\penalty500%
\B\D135436000159\\-1308954381507072\\-3909953148316992
\E\D-453397991910\\4381975895448671\\13089318230122092
\E\D151790982775\\-1467021115079280\\-4382111331448831
\J\C\H\B\D-3991\\38568287\\115206609
\N-62324\\602343107\\1799247828
\N-136369\\1317967988\\3936877524
\N-71559\\691598402\\2065860650
\N-218940\\2115997543\\6320656680
\N-184049\\1778786271\\5313379197
\N-553215\\5346684050\\15970979913
\J\C
%DUALITY%[[-14031978670542,46973983815108,-15726199275087;46973983815108,-157251889097499,52645620905073;-15726199275087,52645620905073,-17624980001113],[483,483,1],[-3991,-62324,-136369,-71559,-218940,-184049,-553215,-32764,-11186,-10651,-1951,-1590,274,1890;38568287,602343107,1317967988,691598402,2115997543,1778786271,5346684050,316659409,108112285,102942796,18856990,15368633,-2647791,-18268610;115206609,1799247828,3936877524,2065860650,6320656680,5313379197,15970979913,945887397,322940184,307498500,56327362,45907356,-7909167,-54569823],111,19]

\L

\A${L_{112.20}}=\pdualwitharg{7.23}({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}23\M2{}$}\H{${322}\M l2{28}\M r2{46}\M s2{42}\M l2{92}\M r2{14}\M b2{644}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-207592571172\\40339588128\\-83445012
\E\D40339588128\\-7838827570\\16215115
\E\D-83445012\\16215115\\-33542
\J\C\hfil\penalty500%
\B\D97475663\\676194816\\84394157232
\E\D-18941637\\-131399329\\-16399616331
\E\D39182\\271808\\33923665
\J\C\H\B\D23\\149\\14812
\N495\\3420\\421876
\N538\\3722\\460897
\N842\\5832\\724647
\N1711\\11860\\1476876
\N717\\4973\\620354
\N4297\\29822\\3726828
\J\C
%DUALITY%[[-207592571172,40339588128,-83445012;40339588128,-7838827570,16215115;-83445012,16215115,-33542],[1932,161,1],[23,495,538,842,1711,717,4297,120,77,34,16,5,-2,-7;149,3420,3722,5832,11860,4973,29822,843,548,246,120,44,-13,-62;14812,421876,460897,724647,1476876,620354,3726828,108997,73360,34339,18207,8832,-1309,-12558],111,20]

\L

\A${L_{112.21}}=\pdualwitharg{2.3.23}({L_{112.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M1{}23\M2{}$}\H{${552}\M l23\M r2{3864}\M s28\M l2{483}\M r2{24}\M*2{276}\M*4$}\relax$\,(\times2)$%
\F\I\B\D93421176072\\-515888436\\-23404145604
\E\D-515888436\\2908488\\129241968
\E\D-23404145604\\129241968\\5863274843
\J\C\hfil\penalty500%
\B\D-2786517974423\\17117086077\\-11123183951880
\E\D15370831856\\-94420297\\61357074240
\E\D698086587368\\-4288222188\\2786612394719
\J\C\H\B\D-1317293\\8092\\-5258352
\N-6943545\\42653\\-27717147
\N-211224116\\1297513\\-843161508
\N-15737874\\96675\\-62822228
\N-167876053\\1031233\\-670125309
\N-40196177\\246918\\-160454544
\N-120440731\\739846\\-480773646
\J\C
%DUALITY%[[93421176072,-515888436,-23404145604;-515888436,2908488,129241968;-23404145604,129241968,5863274843],[1932,276,1],[-1317293,-6943545,-211224116,-15737874,-167876053,-40196177,-120440731,-6721845,-1095593,-13871748,-340402,-945845,487,-146339;8092,42653,1297513,96675,1031233,246918,739846,41291,6730,85211,2091,5810,-3,899;-5258352,-27717147,-843161508,-62822228,-670125309,-160454544,-480773646,-26832168,-4373373,-55373052,-1358812,-3775611,1944,-584154],111,21]

\L

\A${L_{112.22}}=\pdualwitharg{3.7.23}({L_{112.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}23\M2{}$}\H{${966}\M l2{84}\M r2{138}\M s2{14}\M l2{276}\M r2{42}\M b2{1932}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-8796396\\16454844\\179676
\E\D16454844\\-30621234\\-334719
\E\D179676\\-334719\\-3658
\J\C\hfil\penalty500%
\B\D3915215\\-8171328\\939995280
\E\D-7684227\\16037515\\-1844888535
\E\D-83106\\173448\\-19952731
\J\C\H\B\D-133\\277\\-31878
\N-5177\\10804\\-1242864
\N-5680\\11854\\-1363647
\N-2988\\6236\\-717367
\N-18313\\38220\\-4396680
\N-7707\\16085\\-1850352
\N-46391\\96822\\-11137980
\J\C
%DUALITY%[[-8796396,16454844,179676;16454844,-30621234,-334719;179676,-334719,-3658],[1932,483,1],[-133,-5177,-5680,-2988,-18313,-7707,-46391,-1406,-979,-476,-90,-155,12,221;277,10804,11854,6236,38220,16085,96822,2935,2044,994,188,324,-25,-462;-31878,-1242864,-1363647,-717367,-4396680,-1850352,-11137980,-337617,-235116,-114333,-21623,-37260,2877,53130],111,22]

\L

\A${L_{112.23}}=\pdualwitharg{2.7.23}({L_{112.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M-{}23\M2{}$}\H{${1288}\M l27\M r2{184}\M s2{168}\M l2{23}\M r2{56}\M*2{644}\M*4$}\relax$\,(\times2)$%
\F\I\B\D321240259032\\718713660\\79936787868
\E\D718713660\\1809640\\178691968
\E\D79936787868\\178691968\\19891425023
\J\C\hfil\penalty500%
\B\D-10262775090751\\30738959524917\\40966419913608
\E\D-27316952000\\81819456671\\109042409728
\E\D-2550500095000\\7639231932420\\10180955634079
\J\C\H\B\D4522481\\-13545689\\-18052608
\N23788109\\-71249902\\-94956155
\N103372308\\-309619685\\-412636284
\N161736502\\-484431525\\-645611484
\N82152303\\-246061742\\-327931355
\N137690613\\-412409523\\-549626336
\N412556279\\-1235684369\\-1646821022
\J\C
%DUALITY%[[321240259032,718713660,79936787868;718713660,1809640,178691968;79936787868,178691968,19891425023],[1932,644,1],[4522481,23788109,103372308,161736502,82152303,137690613,412556279,23014769,3749141,6776692,3486998,459447,-4363,502471;-13545689,-71249902,-309619685,-484431525,-246061742,-412409523,-1235684369,-68933602,-11229389,-20297479,-10444221,-1376131,13068,-1504996;-18052608,-94956155,-412636284,-645611484,-327931355,-549626336,-1646821022,-91869176,-14965629,-27050852,-13919220,-1833997,17416,-2005738],111,23]

\L

\A${L_{112.24}}=\pdualwitharg{2.3.7.23}({L_{112.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}23\M2{}$}\H{${3864}\M l2{21}\M r2{552}\M s2{56}\M l2{69}\M r2{168}\M*2{1932}\M*4$}\relax$\,(\times2)$%
\F\I\B\D106248408\\12016284588\\-3010396032
\E\D12016284588\\1358995442280\\-340464180672
\E\D-3010396032\\-340464180672\\85295251709
\J\C\hfil\penalty500%
\B\D16037515\\-904955304\\-3611649888
\E\D1814151627\\-102367856539\\-408547091736
\E\D-454492818\\25645847292\\102351819023
\J\C\H\B\D-836\\45989\\183540
\N-4319\\243283\\970935
\N-18761\\1057328\\4219764
\N-9781\\551494\\2200996
\N-14901\\840437\\3354159
\N-24970\\1408689\\5622036
\N-74802\\4221047\\16846074
\J\C
%DUALITY%[[106248408,12016284588,-3010396032;12016284588,1358995442280,-340464180672;-3010396032,-340464180672,85295251709],[1932,1932,1],[-836,-4319,-18761,-9781,-14901,-24970,-74802,-4157,-674,-1211,-205,-78,5,-93;45989,243283,1057328,551494,840437,1408689,4221047,235753,38459,69640,11990,4789,21,5083;183540,970935,4219764,2200996,3354159,5622036,16846074,940884,153489,277932,47852,19113,84,20286],111,24]

\medskip%
%------------------------------WEYL-GROUP-W113--------------------------------
%
\leavevmode\llap{}%
$W_{113}$%
\qquad\llap{32} lattices, $\chi=80$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2226222222262222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{113.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}%
\G{2\rightarrow N_{113}}%
\H{$6\M b2{10}\M l2{456}\M r22\M{}66\M b2{40}\M b2{114}\M l28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4758603960\\3057480\\-704520
\E\D3057480\\-1946\\429
\E\D-704520\\429\\-74
\J\C\hfil\penalty500%
\B\D9849599\\18693309600\\14597517600
\E\D-6408\\-12161584\\-9496923
\E\D1560\\2960685\\2311984
\J\C\H\B\D-109\\-206868\\-161541
\N-268\\-508630\\-397185
\N-9401\\-17841912\\-13932624
\N-183\\-347311\\-271213
\N-512\\-971712\\-758805
\N-499\\-947040\\-739540
\N-1199\\-2275554\\-1776975
\N-277\\-525712\\-410528
\J\C
%EXPLICIT%[[-4758603960,3057480,-704520;3057480,-1946,429;-704520,429,-74],[2280,1,1],[-109,-268,-9401,-183,-512,-499,-1199,-277,-107,-92,-1543,-9,8,19,-169,-107;-206868,-508630,-17841912,-347311,-971712,-947040,-2275554,-525712,-203073,-174605,-2928432,-17081,15183,36060,-320739,-203072;-161541,-397185,-13932624,-271213,-758805,-739540,-1776975,-410528,-158580,-136350,-2286840,-13339,11856,28160,-250458,-158576],112,1]

\L

\A${L_{113.2}}=\pfillwitharg2({L_{113.1}})$%
{${}={}$}Nikulin $113$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}\H{$6\M s2{10}\M l2{114}\M r22\M{}66\M l2{10}\M r2{114}\M l22\M r2$}\relax$\,(\times2)$%
\F\I\B\D78090\\10260\\-570
\E\D10260\\1348\\-75
\E\D-570\\-75\\4
\J\C\hfil\penalty500%
\B\D569\\-3990\\6840
\E\D76\\-533\\912
\E\D-3\\21\\-37
\J\C\H\B\D2\\-15\\3
\N2\\-15\\5
\N-1\\0\\-114
\N-1\\7\\-10
\N-8\\57\\-69
\N-7\\50\\-60
\N-56\\399\\-513
\N-9\\64\\-86
\J\C
%IMPLICIT%[[78090,10260,-570;10260,1348,-75;-570,-75,4],[570,1,1],[2,2,-1,-1,-8,-7,-56,-9,-11,-17,-227,-7,-13,-3,-1,1;-15,-15,0,7,57,50,399,64,78,120,1596,49,90,20,0,-8;3,5,-114,-10,-69,-60,-513,-86,-111,-185,-2622,-86,-183,-60,-171,-10],112,2]

\L

\A${L_{113.3}}=\pdualwitharg2(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M{-2}{}19\M-{}$}\H{${12}\M s2{20}\M l2{57}\M r24\M{}6{12}\M l25\M r2{228}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-17278980\\34770\\-8630940
\E\D34770\\-56\\17366
\E\D-8630940\\17366\\-4311199
\J\C\hfil\penalty500%
\B\D-39600751\\10214400\\79321200
\E\D93295\\-24065\\-186872
\E\D-19782510\\5102592\\39624815
\J\C\H\B\D-8606\\2217\\17238
\N-7284\\1875\\14590
\N-30136\\7752\\60363
\N-663\\170\\1328
\N662\\-171\\-1326
\N332\\-85\\-665
\N-15196\\3933\\30438
\N-2314\\598\\4635
\J\C
%DUALITY%[[-17278980,34770,-8630940;34770,-56,17366;-8630940,17366,-4311199],[570,2,1],[-8606,-7284,-30136,-663,662,332,-15196,-2314,-9259,-22491,-196154,-15217,-42347,-10257,-97949,-5626;2217,1875,7752,170,-171,-85,3933,598,2391,5805,50616,3926,10923,2645,25251,1450;17238,14590,60363,1328,-1326,-665,30438,4635,18546,45050,392901,30480,84822,20545,196194,11269],112,3]

\L

\A${L_{113.4}}=\pdualwitharg3(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}19\M-{}$}\H{$2\M s2{30}\M l2{38}\M r26\M{}62\M l2{30}\M r2{38}\M l26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-21261570\\46740\\-7079400
\E\D46740\\-84\\15561
\E\D-7079400\\15561\\-2357206
\J\C\hfil\penalty500%
\B\D-31008001\\9338880\\93188160
\E\D79900\\-24065\\-240123
\E\D-10325800\\3109888\\31032065
\J\C\H\B\D-2457\\739\\7384
\N-6239\\1875\\18750
\N-17209\\5168\\51718
\N-568\\170\\1707
\N189\\-57\\-568
\N569\\-170\\-1710
\N-4337\\1311\\13034
\N-3963\\1196\\11910
\J\C
%DUALITY%[[-21261570,46740,-7079400;46740,-84,15561;-7079400,15561,-2357206],[570,3,1],[-2457,-6239,-17209,-568,189,569,-4337,-3963,-2643,-19261,-111991,-13032,-12089,-17569,-27963,-9637;739,1875,5168,170,-57,-170,1311,1196,797,5805,33744,3926,3641,5290,8417,2900;7384,18750,51718,1707,-568,-1710,13034,11910,7943,57885,336566,39165,36331,52800,84037,28962],112,4]

\L

\A${L_{113.5}}=\pdualwitharg5(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${30}\M s22\M l2{570}\M r2{10}\M{}6{30}\M l22\M r2{570}\M l2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-29746590\\70680\\5956500
\E\D70680\\-140\\-14155
\E\D5956500\\-14155\\-1192738
\J\C\hfil\penalty500%
\B\D24936815\\8638464\\124431000
\E\D-69466\\-24065\\-346625
\E\D-4992684\\-1729536\\-24912751
\J\C\H\B\D6409\\2217\\31980
\N1085\\375\\5414
\N44893\\15504\\224010
\N494\\170\\2465
\N-493\\-171\\-2460
\N-99\\-34\\-494
\N11309\\3933\\56430
\N3445\\1196\\17190
\J\C
%DUALITY%[[-29746590,70680,5956500;70680,-140,-14155;5956500,-14155,-1192738],[570,5,1],[6409,1085,44893,494,-493,-99,11309,3445,6893,3349,292091,11330,31531,3055,72937,8379;2217,375,15504,170,-171,-34,3933,1196,2391,1161,101232,3926,10923,1058,25251,2900;31980,5414,224010,2465,-2460,-494,56430,17190,34395,16711,1457490,56535,157335,15244,363945,41810],112,5]

\L

\A${L_{113.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}\H{$4\M s2{60}\M l2{19}\M r2{12}\M{}64\M l2{15}\M r2{76}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D105052857060\\-66395310\\52415768730
\E\D-66395310\\41964\\-33127716
\E\D52415768730\\-33127716\\26152671031
\J\C\hfil\penalty500%
\B\D36768835529\\37992685\\-73692875220
\E\D-23288832\\-24065\\46675968
\E\D18345686436\\18956322\\-36768811465
\J\C\H\B\D59225\\56\\-118700
\N147349\\130\\-295320
\N207280\\171\\-415435
\N15160\\9\\-30384
\N1421\\0\\-2848
\N2133\\5\\-4275
\N161577\\190\\-323836
\N62782\\71\\-125829
\J\C
%DUALITY%[[105052857060,-66395310,52415768730;-66395310,41964,-33127716;52415768730,-33127716,26152671031],[570,6,1],[59225,147349,207280,15160,1421,2133,161577,62782,77233,534941,1521188,348728,316981,225297,702657,119162;56,130,171,9,0,5,190,71,85,575,1615,367,329,230,703,117;-118700,-295320,-415435,-30384,-2848,-4275,-323836,-125829,-154792,-1072140,-3048797,-698928,-635300,-451545,-1408280,-238827],112,6]

\L

\A${L_{113.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M{-2}{}19\M-{}$}\H{${60}\M s24\M l2{285}\M r2{20}\M{}6{60}\M l21\M r2{1140}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D17008858140\\-34490130\\8454628170
\E\D-34490130\\69940\\-17144080
\E\D8454628170\\-17144080\\4202559449
\J\C\hfil\penalty500%
\B\D6332842385\\11838501\\-12740242140
\E\D-12872704\\-24065\\25896960
\E\D3147878968\\5884588\\-6332818321
\J\C\H\B\D97675\\168\\-196500
\N16137\\26\\-32464
\N339290\\513\\-682575
\N8152\\9\\-16400
\N2207\\0\\-4440
\N255\\1\\-513
\N270299\\570\\-543780
\N34912\\71\\-70235
\J\C
%DUALITY%[[17008858140,-34490130,8454628170;-34490130,69940,-17144080;8454628170,-17144080,4202559449],[570,10,1],[97675,16137,339290,8152,2207,255,270299,34912,128603,59289,2526898,192984,525775,24887,1162795,65656;168,26,513,9,0,1,570,71,255,115,4845,367,987,46,2109,117;-196500,-32464,-682575,-16400,-4440,-513,-543780,-70235,-258720,-119276,-5083545,-388240,-1057740,-50067,-2339280,-132085],112,7]

\L

\A${L_{113.8}}=\pdualwitharg3({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}19\M-{}$}\H{$2\M b2{30}\M l2{152}\M r26\M{}62\M b2{120}\M b2{38}\M l2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D148015320\\-351120\\-6840
\E\D-351120\\-7134\\1359
\E\D-6840\\1359\\-226
\J\C\hfil\penalty500%
\B\D-1033601\\-390571600\\-2317344120
\E\D-31440\\-11880391\\-70488873
\E\D5760\\2176560\\12913991
\J\C\H\B\D-135\\-51013\\-302671
\N-948\\-358225\\-2125425
\N-10835\\-4094272\\-24292184
\N-623\\-235416\\-1396773
\N-568\\-214633\\-1273463
\N-1619\\-611780\\-3629820
\N-1261\\-476501\\-2827181
\N-853\\-322328\\-1912440
\J\C
%DUALITY%[[148015320,-351120,-6840;-351120,-7134,1359;-6840,1359,-226],[2280,3,1],[-135,-948,-10835,-623,-568,-1619,-1261,-853,-105,-252,-1325,-17,8,19,-259,-427;-51013,-358225,-4094272,-235416,-214633,-611780,-476501,-322328,-39677,-95225,-500688,-6424,3023,7180,-97869,-161352;-302671,-2125425,-24292184,-1396773,-1273463,-3629820,-2827181,-1912440,-235412,-564990,-2970688,-38115,17936,42600,-580678,-957336],112,8]

\L

\A${L_{113.9}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}19\M-{}$}\H{${10}\M s26\M l2{190}\M r2{30}\M{}6{10}\M l26\M r2{190}\M l2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5022602310\\-22954470\\1652104530
\E\D-22954470\\104910\\-7550505
\E\D1652104530\\-7550505\\543433306
\J\C\hfil\penalty500%
\B\D1238502155\\5252626\\-3765127020
\E\D-5673984\\-24065\\17249280
\E\D407385402\\1727767\\-1238478091
\J\C\H\B\D14350\\56\\-43625
\N7112\\26\\-21621
\N99685\\342\\-303050
\N3592\\9\\-10920
\N324\\0\\-985
\N225\\2\\-684
\N39718\\190\\-120745
\N30779\\142\\-93570
\J\C
%DUALITY%[[5022602310,-22954470,1652104530;-22954470,104910,-7550505;1652104530,-7550505,543433306],[570,15,1],[14350,7112,99685,3592,324,225,39718,30779,18896,26134,742547,85064,77250,21939,170840,57877;56,26,342,9,0,2,190,142,85,115,3230,367,329,92,703,234;-43625,-21621,-303050,-10920,-985,-684,-120745,-93570,-57445,-79449,-2257390,-258600,-234845,-66696,-519365,-175950],112,9]

\L

\A${L_{113.10}}=\pdualwitharg{19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${114}\M s2{190}\M l26\M r2{38}\M{}6{114}\M l2{190}\M r26\M l2{38}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-91184610\\238260\\-33587820
\E\D238260\\-532\\87761
\E\D-33587820\\87761\\-12372062
\J\C\hfil\penalty500%
\B\D-131450881\\7864320\\356920320
\E\D402226\\-24065\\-1092139
\E\D-48421164\\2896896\\131474945
\J\C\H\B\D-37115\\2217\\100776
\N-31419\\1875\\85310
\N-13685\\816\\37158
\N-2862\\170\\7771
\N2855\\-171\\-7752
\N2869\\-170\\-7790
\N-3445\\207\\9354
\N-19943\\1196\\54150
\J\C
%DUALITY%[[-91184610,238260,-33587820;238260,-532,87761;-33587820,87761,-12372062],[570,19,1],[-37115,-31419,-13685,-2862,2855,2869,-3445,-19943,-39907,-96951,-89011,-65602,-182573,-88449,-22229,-48521;2217,1875,816,170,-171,-170,207,1196,2391,5805,5328,3926,10923,5290,1329,2900;100776,85310,37158,7771,-7752,-7790,9354,54150,108357,263245,241686,178125,495729,240160,60357,131746],112,10]

\L

\A${L_{113.11}}=\pdualwitharg5({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${30}\M b22\M l2{2280}\M r2{10}\M{}6{30}\M b28\M b2{570}\M l2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-52966680\\759240\\-52440
\E\D759240\\-9730\\625
\E\D-52440\\625\\-38
\J\C\hfil\penalty500%
\B\D387599\\72823200\\662910000
\E\D-4539\\-852799\\-7763025
\E\D272\\51104\\465199
\J\C\H\B\D-88\\-16533\\-150495
\N-41\\-7703\\-70119
\N-7007\\-1316472\\-11983680
\N-134\\-25176\\-229175
\N-365\\-68577\\-624255
\N-69\\-12964\\-118012
\N-800\\-150309\\-1368285
\N-179\\-33632\\-306160
\J\C
%DUALITY%[[-52966680,759240,-52440;759240,-9730,625;-52440,625,-38],[2280,5,1],[-88,-41,-7007,-134,-365,-69,-800,-179,-65,-10,-745,-2,8,1,-169,-93;-16533,-7703,-1316472,-25176,-68577,-12964,-150309,-33632,-12213,-1879,-139992,-376,1503,188,-31749,-17472;-150495,-70119,-11983680,-229175,-624255,-118012,-1368285,-306160,-111180,-17106,-1274520,-3425,13680,1712,-288990,-159040],112,11]

\L

\A${L_{113.12}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${20}\M s2{12}\M l2{95}\M r2{60}\M{}6{20}\M l23\M r2{380}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-705808404060\\-26662890\\-352157307660
\E\D-26662890\\-840\\-13303230
\E\D-352157307660\\-13303230\\-175705997017
\J\C\hfil\penalty500%
\B\D-1471558583935\\-543347712\\2949359299200
\E\D-65172973\\-24065\\130622400
\E\D-734222073910\\-271098880\\1471558607999
\J\C\H\B\D2004314\\739\\-4017130
\N1017952\\375\\-2040222
\N7019814\\2584\\-14069405
\N463477\\170\\-928920
\N-154178\\-57\\309010
\N-46442\\-17\\93081
\N3536664\\1311\\-7088330
\N1616040\\598\\-3238935
\J\C
%DUALITY%[[-705808404060,-26662890,-352157307660;-26662890,-840,-13303230;-352157307660,-13303230,-175705997017],[570,30,1],[2004314,1017952,7019814,463477,-154178,-46442,3536664,1616040,2155663,3142025,45673228,10629795,9860791,1433101,22809857,3930596;739,375,2584,170,-57,-17,1311,598,797,1161,16872,3926,3641,529,8417,1450;-4017130,-2040222,-14069405,-928920,309010,93081,-7088330,-3238935,-4320470,-6297378,-91540195,-21304680,-19763410,-2872281,-45716470,-7877865],112,12]

\L

\A${L_{113.13}}=\pdualwitharg2({L_{113.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M{-2}{}19\M-{}$}\H{${48}\M*2{80}\M l2{57}\M r2{16}\M{}6{48}\M*2{20}\M*2{912}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-36136846320\\-375878520\\-201499560
\E\D-375878520\\-3909712\\-2095904
\E\D-201499560\\-2095904\\-1123559
\J\C\hfil\penalty500%
\B\D-320520121\\30445309680\\689088960
\E\D-3333965\\316684009\\7167720
\E\D-1784314\\169486996\\3836111
\J\C\H\B\D2372\\-225303\\-5112
\N5946\\-564785\\-12800
\N26306\\-2498709\\-56601
\N4121\\-391440\\-8864
\N11632\\-1104891\\-25008
\N2862\\-271855\\-6150
\N27814\\-2642007\\-59736
\N811\\-77036\\-1741
\J\C
%DUALITY%[[-36136846320,-375878520,-201499560;-375878520,-3909712,-2095904;-201499560,-2095904,-1123559],[2280,8,1],[2372,5946,26306,4121,11632,2862,27814,811,2551,2259,4873,255,-145,-127,3365,283;-225303,-564785,-2498709,-391440,-1104891,-271855,-2642007,-77036,-242319,-214585,-462897,-24224,13773,12065,-319599,-26880;-5112,-12800,-56601,-8864,-25008,-6150,-59736,-1741,-5472,-4840,-10431,-544,312,270,-7296,-611],112,13]

\L

\A${L_{113.14}}=\pdualwitharg{2.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}19\M{-2}{}$}\H{${228}\M s2{380}\M l23\M r2{76}\M{}6{228}\M l2{95}\M r2{12}\M l2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D373540531620\\-315077190\\186392896170
\E\D-315077190\\265772\\-157220288
\E\D186392896170\\-157220288\\93008144503
\J\C\hfil\penalty500%
\B\D153085158449\\28448865\\-306790138980
\E\D-129489920\\-24065\\259504128
\E\D76387924760\\14195692\\-153085134385
\J\C\H\B\D975575\\168\\-1955100
\N801697\\130\\-1606640
\N176590\\27\\-353895
\N79032\\9\\-158384
\N20251\\0\\-40584
\N14079\\5\\-28215
\N144733\\30\\-290052
\N353928\\71\\-709289
\J\C
%DUALITY%[[373540531620,-315077190,186392896170;-315077190,265772,-157220288;186392896170,-157220288,93008144503],[570,38,1],[975575,801697,176590,79032,20251,14079,144733,353928,1300615,2991953,1340870,1944248,5290859,1250471,613997,657712;168,130,27,9,0,5,30,71,255,575,255,367,987,230,111,117;-1955100,-1606640,-353895,-158384,-40584,-28215,-290052,-709289,-2606496,-5996020,-2687169,-3896368,-10603140,-2506005,-1230480,-1318087],112,14]

\L

\A${L_{113.15}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}19\M{-2}{}$}\H{${38}\M s2{570}\M l22\M r2{114}\M{}6{38}\M l2{570}\M r22\M l2{114}\M r2$}\relax$\,(\times2)$%
\F\I\B\D365854140330\\-381898290\\121646445690
\E\D-381898290\\398658\\-126981123
\E\D121646445690\\-126981123\\40447424582
\J\C\hfil\penalty500%
\B\D99910499699\\22988170\\-300482772060
\E\D-104586240\\-24065\\314545152
\E\D33220225830\\7643563\\-99910475635
\J\C\H\B\D262650\\56\\-789925
\N647512\\130\\-1947405
\N95085\\18\\-285970
\N63832\\9\\-191976
\N5452\\0\\-16397
\N22743\\10\\-68400
\N38966\\10\\-117191
\N571721\\142\\-1719462
\J\C
%DUALITY%[[365854140330,-381898290,121646445690;-381898290,398658,-126981123;121646445690,-126981123,40447424582],[570,57,1],[262650,647512,95085,63832,5452,22743,38966,571721,350160,2416538,721995,1570328,1424438,2019957,165304,1062439;56,130,18,9,0,10,10,142,85,575,170,367,329,460,37,234;-789925,-1947405,-285970,-191976,-16397,-68400,-117191,-1719462,-1053113,-7267785,-2171414,-4722792,-4284025,-6075060,-497155,-3195306],112,15]

\L

\A${L_{113.16}}=\pdualwitharg{3.5}({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}19\M-{}$}\H{${10}\M b26\M l2{760}\M r2{30}\M{}6{10}\M b2{24}\M b2{190}\M l2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-20276040\\855000\\-54720
\E\D855000\\-35670\\2235
\E\D-54720\\2235\\-134
\J\C\hfil\penalty500%
\B\D710143\\25477632\\134976000
\E\D-28689\\-1029268\\-5452875
\E\D1679\\60237\\319124
\J\C\H\B\D-91\\-3265\\-17300
\N-42\\-1507\\-7986
\N-1059\\-38000\\-201400
\N-10\\-359\\-1905
\N8\\287\\1520
\N1\\36\\192
\N-259\\-9291\\-49210
\N-413\\-14816\\-78480
\J\C
%DUALITY%[[-20276040,855000,-54720;855000,-35670,2235;-54720,2235,-134],[2280,15,1],[-91,-42,-1059,-10,8,1,-259,-413,-128,-177,-10037,-574,-519,-293,-1128,-755;-3265,-1507,-38000,-359,287,36,-9291,-14816,-4592,-6350,-360088,-20593,-18620,-10512,-40470,-27088;-17300,-7986,-201400,-1905,1520,192,-49210,-78480,-24325,-33639,-1907600,-109095,-98645,-55692,-214415,-143520],112,16]

\L

\A${L_{113.17}}=\pdualwitharg{19}({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${114}\M b2{190}\M l2{24}\M r2{38}\M{}6{114}\M b2{760}\M b26\M l2{152}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-289635240\\3276360\\9961320
\E\D3276360\\-36974\\-110371
\E\D9961320\\-110371\\-282046
\J\C\hfil\penalty500%
\B\D-117491401\\-11750333400\\448601400
\E\D1340607\\134074316\\-5118657
\E\D4343165\\434360615\\-16582916
\J\C\H\B\D22393\\2239527\\-85500
\N19258\\1925995\\-73530
\N17003\\1700472\\-64920
\N1886\\188619\\-7201
\N-1672\\-167217\\6384
\N-3981\\-398140\\15200
\N1859\\185919\\-7098
\N22373\\2237528\\-85424
\J\C
%DUALITY%[[-289635240,3276360,9961320;3276360,-36974,-110371;9961320,-110371,-282046],[2280,19,1],[22393,19258,17003,1886,-1672,-3981,1859,22373,22796,56057,103501,38282,107113,104401,13204,57963;2239527,1925995,1700472,188619,-167217,-398140,185919,2237528,2279832,5606270,10351152,3828589,10712388,10441160,1320534,5796888;-85500,-73530,-64920,-7201,6384,15200,-7098,-85424,-87039,-214035,-395184,-146167,-408975,-398620,-50415,-221312],112,17]

\L

\A${L_{113.18}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${570}\M s2{38}\M l2{30}\M r2{190}\M{}6{570}\M l2{38}\M r2{30}\M l2{190}\M r2$}\relax$\,(\times2)$%
\F\I\B\D400027048230\\-515540490\\-80252395890
\E\D-515540490\\664430\\103426405
\E\D-80252395890\\103426405\\16100028922
\J\C\hfil\penalty500%
\B\D-65914225885\\18619614\\-328556954700
\E\D85187584\\-24065\\424627200
\E\D13223542214\\-3735419\\65914249949
\J\C\H\B\D-641800\\168\\-3199125
\N-105482\\26\\-525787
\N-232345\\54\\-1158150
\N-51992\\9\\-259160
\N-13322\\0\\-66405
\N-3705\\2\\-18468
\N-95216\\30\\-474615
\N-465679\\142\\-2321230
\J\C
%DUALITY%[[400027048230,-515540490,-80252395890;-515540490,664430,103426405;-80252395890,103426405,16100028922],[570,95,1],[-641800,-105482,-232345,-51992,-13322,-3705,-95216,-465679,-855638,-393664,-1764239,-1279064,-3480700,-329059,-403930,-865377;168,26,54,9,0,2,30,142,255,115,510,367,987,92,111,234;-3199125,-525787,-1158150,-259160,-66405,-18468,-474615,-2321230,-4265025,-1962263,-8794050,-6375640,-17349945,-1640232,-2013435,-4313570],112,18]

\L

\A${L_{113.19}}=\pdualwitharg{2.3}({L_{113.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}19\M1{}$}\H{${16}\M*2{240}\M l2{19}\M r2{48}\M{}6{16}\M*2{60}\M*2{304}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-15234960\\1990440\\-26044440
\E\D1990440\\-259824\\3400584
\E\D-26044440\\3400584\\-44503757
\J\C\hfil\penalty500%
\B\D-33697166\\641522175\\68739720
\E\D4358523\\-82976986\\-8891064
\E\D-57195289\\1088876355\\116674151
\J\C\H\B\D8020\\-152681\\-16360
\N56826\\-1081835\\-115920
\N81545\\-1552433\\-166345
\N37625\\-716297\\-76752
\N34464\\-656121\\-70304
\N24692\\-470085\\-50370
\N77418\\-1473887\\-157928
\N6584\\-125347\\-13431
\J\C
%DUALITY%[[-15234960,1990440,-26044440;1990440,-259824,3400584;-26044440,3400584,-44503757],[2280,24,1],[8020,56826,81545,37625,34464,24692,77418,6584,6557,16059,10776,1247,-451,-397,14903,3134;-152681,-1081835,-1552433,-716297,-656121,-470085,-1473887,-125347,-124834,-305740,-205162,-23743,8586,7560,-283708,-59663;-16360,-115920,-166345,-76752,-70304,-50370,-157928,-13431,-13376,-32760,-21983,-2544,920,810,-30400,-6393],112,19]

\L

\A${L_{113.20}}=\pdualwitharg{2.3.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${76}\M s2{1140}\M l21\M r2{228}\M{}6{76}\M l2{285}\M r24\M l2{57}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-60655865248740\\-475989330\\-30264020426460
\E\D-475989330\\-3192\\-237493122
\E\D-30264020426460\\-237493122\\-15100121457623
\J\C\hfil\penalty500%
\B\D-118453149826111\\-2618588160\\237406603423680
\E\D-1088547119\\-24065\\2181691872
\E\D-59101762563602\\-1306534912\\118453149850175
\J\C\H\B\D33481526\\739\\-67104466
\N85029448\\1875\\-170418030
\N6172634\\136\\-12371339
\N7745447\\170\\-15523608
\N-2575502\\-57\\5161882
\N-3882194\\-85\\7780785
\N3107744\\69\\-6228614
\N26985948\\598\\-54085875
\J\C
%DUALITY%[[-60655865248740,-475989330,-30264020426460;-475989330,-3192,-237493122;-30264020426460,-237493122,-15100121457623],[570,114,1],[33481526,85029448,6172634,7745447,-2575502,-3882194,3107744,26985948,36000205,262379207,40148520,177539169,164699541,119685079,20052833,65656360;739,1875,136,170,-57,-85,69,598,797,5805,888,3926,3641,2645,443,1450;-67104466,-170418030,-12371339,-15523608,5161882,7780785,-6228614,-54085875,-72152462,-525866610,-80466613,-355828200,-330094714,-239875665,-40190362,-131590029],112,20]

\L

\A${L_{113.21}}=\pdualwitharg{2.5}({L_{113.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M{-2}{}19\M-{}$}\H{${240}\M*2{16}\M l2{285}\M r2{80}\M{}6{240}\M*24\M*2{4560}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1544277055440\\84716972760\\32479240680
\E\D84716972760\\-4647459760\\-1781767680
\E\D32479240680\\-1781767680\\-683103499
\J\C\hfil\penalty500%
\B\D29983188221\\569668089912\\-60291020400
\E\D-1644844695\\-31251364221\\3307499000
\E\D-630673680\\-11982537280\\1268175999
\J\C\H\B\D92483\\1757151\\-186000
\N17831\\338785\\-35864
\N206159\\3916983\\-414675
\N13481\\256138\\-27120
\N-1613\\-30645\\3240
\N-1343\\-25517\\2702
\N38629\\733875\\-77520
\N5879\\111696\\-11815
\J\C
%DUALITY%[[-1544277055440,84716972760,32479240680;84716972760,-4647459760,-1781767680;32479240680,-1781767680,-683103499],[2280,40,1],[92483,17831,206159,13481,-1613,-1343,38629,5879,58798,32596,751954,120991,354602,18152,919484,27739;1757151,338785,3916983,256138,-30645,-25517,733875,111696,1117125,619307,14286765,2298774,6737289,344881,17469873,527032;-186000,-35864,-414675,-27120,3240,2702,-77520,-11815,-118200,-65536,-1511925,-243280,-713040,-36502,-1849080,-55785],112,21]

\L

\A${L_{113.22}}=\pdualwitharg{2.5.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}19\M{-2}{}$}\H{${1140}\M s2{76}\M l2{15}\M r2{380}\M{}6{1140}\M l2{19}\M r2{60}\M l2{95}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8577400450620\\-231079710\\-4263568388940
\E\D-231079710\\-5320\\-114862790
\E\D-4263568388940\\-114862790\\-2119291912721
\J\C\hfil\penalty500%
\B\D-16687305242575\\-762756096\\33571338988080
\E\D-526463591\\-24065\\1059133720
\E\D-8294758715442\\-379143168\\16687305266639
\J\C\H\B\D48578894\\2217\\-97730490
\N8224708\\375\\-16546378
\N8955976\\408\\-18017535
\N3745999\\170\\-7536160
\N-3736838\\-171\\7517730
\N-375516\\-17\\755459
\N4509076\\207\\-9071310
\N13051450\\598\\-26256765
\J\C
%DUALITY%[[-8577400450620,-231079710,-4263568388940;-231079710,-5320,-114862790;-4263568388940,-114862790,-2119291912721],[570,190,1],[48578894,8224708,8955976,3745999,-3736838,-375516,4509076,13051450,52233283,25379351,58252142,85864825,238965251,11576869,29094983,31753962;2217,375,408,170,-171,-17,207,598,2391,1161,2664,3926,10923,529,1329,1450;-97730490,-16546378,-18017535,-7536160,7517730,755459,-9071310,-26256765,-105082350,-51057902,-117191025,-172741920,-480747690,-23290219,-58532970,-63882275],112,22]

\L

\A${L_{113.23}}=\pdualwitharg{3.19}({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}19\M{-2}{}$}\H{${38}\M b2{570}\M l28\M r2{114}\M{}6{38}\M b2{2280}\M b22\M l2{456}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3513480\\305520\\-1525320
\E\D305520\\-135546\\381159
\E\D-1525320\\381159\\-966214
\J\C\hfil\penalty500%
\B\D22134559\\442500800\\139618080
\E\D-7766859\\-155270371\\-48990987
\E\D21106884\\421956120\\133135811
\J\C\H\B\D-33348\\-666673\\-210349
\N-234183\\-4681645\\-1477155
\N-140873\\-2816248\\-888584
\N-153902\\-3076716\\-970767
\N-140317\\-2805133\\-885077
\N-399959\\-7995740\\-2522820
\N-16396\\-327779\\-103421
\N-210733\\-4212848\\-1329240
\J\C
%DUALITY%[[3513480,305520,-1525320;305520,-135546,381159;-1525320,381159,-966214],[2280,57,1],[-33348,-234183,-140873,-153902,-140317,-399959,-16396,-210733,-25941,-62262,-17231,-4202,1976,4699,-3367,-105475;-666673,-4681645,-2816248,-3076716,-2805133,-7995740,-327779,-4212848,-518597,-1244705,-344472,-84004,39503,93940,-67311,-2108592;-210349,-1477155,-888584,-970767,-885077,-2522820,-103421,-1329240,-163628,-392730,-108688,-26505,12464,29640,-21238,-665304],112,23]

\L

\A${L_{113.24}}=\pdualwitharg{3.5.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}19\M{-2}{}$}\H{${190}\M s2{114}\M l2{10}\M r2{570}\M{}6{190}\M l2{114}\M r2{10}\M l2{570}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2527752362190\\153640080\\831546988050
\E\D153640080\\-7980\\-50541615
\E\D831546988050\\-50541615\\-273551476874
\J\C\hfil\penalty500%
\B\D-3254547719433\\6509433519632\\-9894438815730
\E\D231653036\\-463330137\\704268915
\E\D1070660902088\\-2141433023888\\3255011049569
\J\C\H\B\D-7125183\\14251105\\-21661900
\N-3619013\\7238401\\-11002482
\N-2627189\\5254650\\-7987150
\N-1648304\\3296778\\-5011155
\N548091\\-1096239\\1666300
\N330467\\-660968\\1004682
\N-661357\\1322783\\-2010650
\N-11485725\\22972646\\-34918770
\J\C
%DUALITY%[[-2527752362190,153640080,831546988050;153640080,-7980,-50541615;831546988050,-50541615,-273551476874],[570,285,1],[-7125183,-3619013,-2627189,-1648304,548091,330467,-661357,-11485725,-7661181,-11167351,-17087963,-37782000,-35049607,-10188043,-4267431,-27944579;14251105,7238401,5254650,3296778,-1096239,-660968,1322783,22972646,15323159,22335863,34177702,75567926,70102855,20377144,8535305,55892058;-21661900,-11002482,-7987150,-5011155,1666300,1004682,-2010650,-34918770,-23291435,-33950853,-51950630,-114864405,-106557415,-30973572,-12973795,-84956790],112,24]

\L

\A${L_{113.25}}=\pdualwitharg{5.19}({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${570}\M b2{38}\M l2{120}\M r2{190}\M{}6{570}\M b2{152}\M b2{30}\M l2{760}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-59492040\\3317400\\4959000
\E\D3317400\\-184870\\-275595
\E\D4959000\\-275595\\-405862
\J\C\hfil\penalty500%
\B\D-17308513\\-380960928\\47202840
\E\D957996\\21085523\\-2612595
\E\D1384968\\30483192\\-3777011
\J\C\H\B\D18497\\407121\\-50445
\N8632\\189991\\-23541
\N77707\\1710336\\-211920
\N28251\\621806\\-77045
\N77020\\1695213\\-210045
\N14575\\320796\\-39748
\N8905\\195999\\-24285
\N37901\\834200\\-103360
\J\C
%DUALITY%[[-59492040,3317400,4959000;3317400,-184870,-275595;4959000,-275595,-405862],[2280,95,1],[18497,8632,77707,28251,77020,14575,8905,37901,13795,2132,8405,453,-1672,-223,1859,19507;407121,189991,1710336,621806,1695213,320796,195999,834200,303627,46925,184992,9970,-36801,-4908,40917,429352;-50445,-23541,-211920,-77045,-210045,-39748,-24285,-103360,-37620,-5814,-22920,-1235,4560,608,-5070,-53200],112,25]

\L

\A${L_{113.26}}=\pdualwitharg{2.3.5}({L_{113.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}19\M1{}$}\H{${80}\M*2{48}\M l2{95}\M r2{240}\M{}6{80}\M*2{12}\M*2{1520}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8295191760\\-500444040\\38565148920
\E\D-500444040\\-30191280\\2326594440
\E\D38565148920\\2326594440\\-179291545273
\J\C\hfil\penalty500%
\B\D-6161173454\\1053581645849\\12346653720
\E\D-370958355\\63435142214\\743380200
\E\D28580606849\\-4887381118717\\-57273968761
\J\C\H\B\D113636\\-19432119\\-227720
\N173442\\-29659153\\-347568
\N1287703\\-220201507\\-2580485
\N607921\\-103956535\\-1218240
\N575904\\-98481543\\-1154080
\N85664\\-14648839\\-171666
\N1399818\\-239373761\\-2805160
\N123394\\-21100809\\-247275
\J\C
%DUALITY%[[-8295191760,-500444040,38565148920;-500444040,-30191280,2326594440;38565148920,2326594440,-179291545273],[2280,120,1],[113636,173442,1287703,607921,575904,85664,1399818,123394,131221,71415,263058,45031,-4571,-4045,150943,39844;-19432119,-29659153,-220201507,-103956535,-98481543,-14648839,-239373761,-21100809,-22439262,-12212228,-44983906,-7700481,781654,691712,-25811652,-6813445;-227720,-347568,-2580485,-1218240,-1154080,-171666,-2805160,-247275,-262960,-143112,-527155,-90240,9160,8106,-302480,-79845],112,26]

\L

\A${L_{113.27}}=\pdualwitharg{2.3.5.19}(\pfillwitharg2({L_{113.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${380}\M s2{228}\M l25\M r2{1140}\M{}6{380}\M l2{57}\M r2{20}\M l2{285}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1486210185808440\\772929399888810\\382501432201410
\E\D772929399888810\\401975348384220\\198926508020970
\E\D382501432201410\\198926508020970\\98443239747113
\J\C\hfil\penalty500%
\B\D-463330137\\-314031147979664\\634571729478960
\E\D-240962843\\-163317324577683\\330019992532230
\E\D-119245862\\-80821237441988\\163317787907819
\J\C\H\B\D56\\40960521\\-82770080
\N26\\20196457\\-40811544
\N9\\7414604\\-14982895
\N9\\9955900\\-20118150
\N0\\850557\\-1718740
\N1\\354541\\-716433
\N10\\6076331\\-12278620
\N71\\44577522\\-90079095
\J\C
%DUALITY%[[1486210185808440,772929399888810,382501432201410;772929399888810,401975348384220,198926508020970;382501432201410,198926508020970,98443239747113],[570,570,1],[56,26,9,9,0,1,10,71,85,115,85,367,329,46,37,117;40960521,20196457,7414604,9955900,850557,354541,6076331,44577522,54605013,75369077,56295752,244885524,222135689,31500637,25778847,82843190;-82770080,-40811544,-14982895,-20118150,-1718740,-716433,-12278620,-90079095,-110341930,-152300466,-113758445,-494847210,-448875950,-63654237,-52092050,-167403585],112,27]

\L

\A${L_{113.28}}=\pdualwitharg{2.19}({L_{113.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}19\M{-2}{}$}\H{${912}\M*2{1520}\M l23\M r2{304}\M{}6{912}\M*2{380}\M*2{48}\M l2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-107310480\\-26058120\\337440
\E\D-26058120\\-6325936\\81928
\E\D337440\\81928\\-1061
\J\C\hfil\penalty500%
\B\D-530281\\-2599845\\-369428400
\E\D-127152\\-623399\\-88582560
\E\D1656\\8119\\1153679
\J\C\H\B\D337\\1659\\235296
\N299\\1475\\209000
\N34\\168\\23787
\N34\\169\\23864
\N-19\\-93\\-13224
\N-17\\-85\\-11970
\N23\\111\\15888
\N37\\180\\25669
\J\C
%DUALITY%[[-107310480,-26058120,337440;-26058120,-6325936,81928;337440,81928,-1061],[2280,152,1],[337,299,34,34,-19,-17,23,37,311,781,182,542,1531,377,193,107;1659,1475,168,169,-93,-85,111,180,1518,3820,891,2655,7506,1850,948,526;235296,209000,23787,23864,-13224,-11970,15888,25669,216144,543400,126693,377416,1066584,262770,134592,74651],112,28]

\L

\A${L_{113.29}}=\pdualwitharg{3.5.19}({L_{113.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}19\M{-2}{}$}\H{${190}\M b2{114}\M l2{40}\M r2{570}\M{}6{190}\M b2{456}\M b2{10}\M l2{2280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4119960\\4404960\\487920
\E\D4404960\\-4655190\\-510435
\E\D487920\\-510435\\-55466
\J\C\hfil\penalty500%
\B\D7835975\\15831912\\-76765320
\E\D-7965057\\-16092710\\78029865
\E\D-842823\\-1702851\\8256734
\J\C\H\B\D-9445\\-19083\\92530
\N-4352\\-8793\\42636
\N-5765\\-11648\\56480
\N-1018\\-2057\\9975
\N834\\1685\\-8170
\N93\\188\\-912
\N-1423\\-2875\\13940
\N-43057\\-86992\\421800
\J\C
%DUALITY%[[-4119960,4404960,487920;4404960,-4655190,-510435;487920,-510435,-55466],[2280,285,1],[-9445,-4352,-5765,-1018,834,93,-1423,-43057,-13334,-18427,-54979,-59726,-53985,-30465,-6170,-78431;-19083,-8793,-11648,-2057,1685,188,-2875,-86992,-26940,-37230,-111080,-120671,-109072,-61552,-12466,-158464;92530,42636,56480,9975,-8170,-912,13940,421800,130625,180519,538600,585105,528865,298452,60445,768360],112,29]

\L

\A${L_{113.30}}=\pdualwitharg{2.3.19}({L_{113.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}19\M{-2}{}$}\H{${304}\M*2{4560}\M l21\M r2{912}\M{}6{304}\M*2{1140}\M*2{16}\M l2{57}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1578120240\\-178521720\\-58760160
\E\D-178521720\\-20190768\\-6645744
\E\D-58760160\\-6645744\\-2187431
\J\C\hfil\penalty500%
\B\D-3319976\\2328824805\\-6986134320
\E\D-373715\\262145576\\-786398448
\E\D-123000\\86279400\\-258825601
\J\C\H\B\D277\\-194366\\583072
\N679\\-476540\\1429560
\N24\\-16847\\50539
\N53\\-37241\\111720
\N-19\\13326\\-39976
\N-17\\11970\\-35910
\N33\\-23132\\69392
\N132\\-92554\\277647
\J\C
%DUALITY%[[-1578120240,-178521720,-58760160;-178521720,-20190768,-6645744;-58760160,-6645744,-2187431],[2280,456,1],[277,679,24,53,-19,-17,33,132,338,2396,181,1587,1454,1042,172,278;-194366,-476540,-16847,-37241,13326,11970,-23132,-92554,-237031,-1680445,-126952,-1113151,-1019919,-730965,-120667,-195044;583072,1429560,50539,111720,-39976,-35910,69392,277647,711056,5041080,380837,3339288,3059608,2192790,361984,585105],112,30]

\L

\A${L_{113.31}}=\pdualwitharg{2.5.19}({L_{113.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}19\M{-2}{}$}\H{${4560}\M*2{304}\M l2{15}\M r2{1520}\M{}6{4560}\M*2{76}\M*2{240}\M l2{95}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1011959760\\966093000\\-2414520
\E\D966093000\\-922304080\\2305080
\E\D-2414520\\2305080\\-5761
\J\C\hfil\penalty500%
\B\D-73417\\2034672\\844913280
\E\D70021\\-1940583\\-805841680
\E\D-175\\4850\\2013999
\J\C\H\B\D-37\\645\\273600
\N-17\\367\\153976
\N-19\\450\\188025
\N-55\\1384\\576840
\N-149\\4089\\1698600
\N-7\\211\\87362
\N-17\\567\\234000
\N-9\\327\\134615
\J\C
%DUALITY%[[-1011959760,966093000,-2414520;966093000,-922304080,2305080;-2414520,2305080,-5761],[2280,760,1],[-37,-17,-19,-55,-149,-7,-17,-9,-26,-4,-2,-1,2,0,-4,-5;645,367,450,1384,4089,211,567,327,1101,215,132,168,-15,-17,15,61;273600,153976,188025,576840,1698600,87362,234000,134615,451440,87704,53655,67640,-6840,-6802,7680,26505],112,31]

\L

\A${L_{113.32}}=\pdualwitharg{2.3.5.19}({L_{113.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}19\M{-2}{}$}\H{${1520}\M*2{912}\M l25\M r2{4560}\M{}6{1520}\M*2{228}\M*2{80}\M l2{285}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2540043120\\-2651054040\\848889600
\E\D-2651054040\\-2766912240\\885989760
\E\D848889600\\885989760\\-283701307
\J\C\hfil\penalty500%
\B\D-1280684976\\-3265075\\-3842256000
\E\D-1337931259\\-3411024\\-4014003840
\E\D428009600\\1091200\\1284095999
\J\C\H\B\D184921\\474\\554800
\N283159\\724\\849528
\N110802\\283\\332425
\N994785\\2539\\2984520
\N943617\\2406\\2831000
\N140555\\358\\421686
\N121061\\308\\363200
\N203006\\516\\609045
\J\C
%DUALITY%[[-2540043120,-2651054040,848889600;-2651054040,-2766912240,885989760;848889600,885989760,-283701307],[2280,2280,1],[184921,283159,110802,994785,943617,140555,121061,203006,216338,118100,22951,75239,-7346,-6802,12692,64500;474,724,283,2539,2406,358,308,516,549,299,58,189,-19,-17,33,166;554800,849528,332425,2984520,2831000,421686,363200,609045,649040,354312,68855,225720,-22040,-20406,38080,193515],112,32]

\medskip%
%------------------------------WEYL-GROUP-W114--------------------------------
%
\leavevmode\llap{}%
$W_{114}$%
\qquad\llap{24} lattices, $\chi=80$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2262222222622222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{114.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}41\M1{}$}%
\G{2\rightarrow N_{114}}%
\H{${20}\M*2{164}\M b22\M{}66\M s2{82}\M b24\M*2{820}\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1509227220\\341940\\496920
\E\D341940\\-74\\-117
\E\D496920\\-117\\-158
\J\C\hfil\penalty500%
\B\D3630959\\7478567280\\5881348320
\E\D-864\\-1779553\\-1399488
\E\D-1143\\-2354199\\-1851407
\J\C\H\B\D37\\76210\\59930
\N109\\224516\\176546
\N2\\4120\\3239
\N-2\\-4119\\-3240
\N-4\\-8241\\-6478
\N3\\6178\\4860
\N387\\797040\\626890
\N19\\39132\\30777
\J\C
%EXPLICIT%[[-1509227220,341940,496920;341940,-74,-117;496920,-117,-158],[2460,1,1],[37,109,2,-2,-4,3,387,19,53,629,61,218,742,105,3303,62;76210,224516,4120,-4119,-8241,6178,797040,39132,109160,1295518,125639,449007,1528275,216266,6803130,127701;59930,176546,3239,-3240,-6478,4860,626890,30777,85850,1018850,98807,353112,1201874,170076,5350090,100425],113,1]

\L

\A${L_{114.2}}=\pfillwitharg2({L_{114.1}})$%
{${}={}$}Nikulin $114$%
\F{$1\M33,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}41\M1{}$}\H{$5\M{}2{41}\M r22\M{}66\M s2{82}\M l21\M{}2{205}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-41205\\-16605\\7995
\E\D-16605\\-6691\\3198
\E\D7995\\3198\\-547
\J\C\hfil\penalty500%
\B\D2174639\\-5458740\\-130380
\E\D870740\\-2185716\\-52205
\E\D-184756\\463771\\11076
\J\C\H\B\D-2\\5\\0
\N-686\\1722\\41
\N51\\-128\\-3
\N2860\\-7179\\-171
\N15762\\-39565\\-943
\N1821\\-4571\\-109
\N85588\\-214840\\-5125
\N5359\\-13452\\-321
\J\C
%IMPLICIT%[[-41205,-16605,7995;-16605,-6691,3198;7995,3198,-547],[615,1,1],[-2,-686,51,2860,15762,1821,85588,5359,4422,36930,6137,18356,56726,3483,95632,2597;5,1722,-128,-7179,-39565,-4571,-214840,-13452,-11100,-92701,-15405,-46077,-142393,-8743,-240055,-6519;0,41,-3,-171,-943,-109,-5125,-321,-265,-2214,-368,-1101,-3403,-209,-5740,-156],113,2]

\L

\A${L_{114.3}}=\pdualwitharg3(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}41\M-{}$}\H{${15}\M{}2{123}\M r26\M{}62\M s2{246}\M l23\M{}2{615}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-230484165\\232470\\-76716330
\E\D232470\\-222\\77373
\E\D-76716330\\77373\\-25534921
\J\C\hfil\penalty500%
\B\D-650579801\\676584870\\1956632340
\E\D689280\\-716833\\-2073024
\E\D-216555980\\225212187\\651296633
\J\C\H\B\D-14758\\15350\\44385
\N-43474\\45223\\130749
\N-1595\\1660\\4797
\N532\\-553\\-1600
\N3190\\-3321\\-9594
\N-1197\\1244\\3600
\N-154388\\160515\\464325
\N-5053\\5254\\15197
\J\C
%DUALITY%[[-230484165,232470,-76716330;232470,-222,77373;-76716330,77373,-25534921],[615,3,1],[-14758,-43474,-1595,532,3190,-1197,-154388,-5053,-21142,-250906,-48665,-57972,-591950,-41883,-1317512,-16487;15350,45223,1660,-553,-3321,1244,160515,5254,21985,260924,50609,60289,615615,43558,1370220,17147;44385,130749,4797,-1600,-9594,3600,464325,15197,63585,754605,146361,174352,1780302,125964,3962445,49585],113,3]

\L

\A${L_{114.4}}=\pdualwitharg5(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}41\M1{}$}\H{$1\M{}2{205}\M r2{10}\M{}6{30}\M s2{410}\M l25\M{}2{41}\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-297837735\\339480\\-119036325
\E\D339480\\-370\\135675
\E\D-119036325\\135675\\-47575054
\J\C\hfil\penalty500%
\B\D-916319497\\598823532\\2294407560
\E\D1096896\\-716833\\-2746560
\E\D-366237578\\239339751\\917036329
\J\C\H\B\D-4697\\3070\\11761
\N-69181\\45223\\173225
\N-2538\\1660\\6355
\N2540\\-1659\\-6360
\N5076\\-3321\\-12710
\N-1905\\1244\\4770
\N-49139\\32103\\123041
\N-24124\\15762\\60405
\J\C
%DUALITY%[[-297837735,339480,-119036325;339480,-370,135675;-119036325,135675,-47575054],[615,5,1],[-4697,-69181,-2538,2540,5076,-1905,-49139,-24124,-6729,-399285,-77444,-276764,-942008,-66651,-419327,-78710;3070,45223,1660,-1659,-3321,1244,32103,15762,4397,260924,50609,180867,615615,43558,274044,51441;11761,173225,6355,-6360,-12710,4770,123041,60405,16849,999785,193915,693000,2358730,166890,1049969,197085],113,4]

\L

\A${L_{114.5}}=\pdualwitharg3({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}41\M-{}$}\H{${60}\M*2{492}\M b26\M{}62\M s2{246}\M b2{12}\M*2{2460}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1784289660\\-1168500\\924960
\E\D-1168500\\-714\\597
\E\D924960\\597\\-478
\J\C\hfil\penalty500%
\B\D6641999\\2786717520\\16332943680
\E\D3950\\1657261\\9713208
\E\D-3375\\-1416015\\-8299261
\J\C\H\B\D153\\64190\\376230
\N1777\\745544\\4369698
\N171\\71744\\420495
\N202\\84751\\496726
\N2054\\861779\\5050872
\N289\\121254\\710664
\N9043\\3794140\\22237170
\N56\\23496\\137707
\J\C
%DUALITY%[[-1784289660,-1168500,924960;-1168500,-714,597;924960,597,-478],[2460,3,1],[153,1777,171,202,2054,289,9043,56,97,273,4,-2,-4,11,1207,19;64190,745544,71744,84751,861779,121254,3794140,23496,40700,114554,1679,-839,-1681,4614,506350,7971;376230,4369698,420495,496726,5050872,710664,22237170,137707,238530,671334,9837,-4918,-9840,27048,2967990,46721],113,5]

\L

\A${L_{114.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}41\M-{}$}\H{$3\M{}2{615}\M r2{30}\M{}6{10}\M s2{1230}\M l2{15}\M{}2{123}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D999751451955\\-2894727510\\332510935005
\E\D-2894727510\\8381535\\-962767845
\E\D332510935005\\-962767845\\110591009077
\J\C\hfil\penalty500%
\B\D756177449383\\247527168\\-2273575714200
\E\D-2189869491\\-716833\\6584213925
\E\D251499780426\\82325952\\-756176732551
\J\C\H\B\D126847\\43\\-381387
\N2010680\\697\\-6045450
\N100312\\37\\-301605
\N4199\\2\\-12625
\N47659\\0\\-143295
\N52623\\14\\-158220
\N1227026\\369\\-3689262
\N197160\\61\\-592795
\J\C
%DUALITY%[[999751451955,-2894727510,332510935005;-2894727510,8381535,-962767845;332510935005,-962767845,110591009077],[615,15,1],[126847,2010680,100312,4199,47659,52623,1227026,197160,166426,10013513,1952599,2341985,24000727,1707015,10797167,682659;43,697,37,2,0,14,369,61,53,3239,635,766,7872,562,3567,227;-381387,-6045450,-301605,-12625,-143295,-158220,-3689262,-592795,-500388,-30107325,-5870820,-7041575,-72162255,-5132430,-32463513,-2052530],113,6]

\L

\A${L_{114.7}}=\pdualwitharg2({L_{114.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}41\M1{}$}\H{${20}\M b2{164}\M*28\M{}6{24}\M s2{328}\M*24\M b2{820}\M*2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3206795774280\\-6646307460\\-803005746000
\E\D-6646307460\\13774936\\1664285304
\E\D-803005746000\\1664285304\\201078669643
\J\C\hfil\penalty500%
\B\D-902355167011\\858559680\\-3603553843560
\E\D1870327689\\-1779553\\7469150484
\E\D225956510869\\-214989792\\902356946563
\J\C\H\B\D-218107\\215\\-871010
\N-691256\\697\\-2760530
\N-34458\\37\\-137608
\N-4309\\6\\-17208
\N-16591\\0\\-66256
\N-18145\\14\\-72462
\N-2112782\\1845\\-8437390
\N-203626\\183\\-813180
\J\C
%DUALITY%[[3206795774280,-6646307460,-803005746000;-6646307460,13774936,1664285304;-803005746000,1664285304,201078669643],[2460,4,1],[-218107,-691256,-34458,-4309,-16591,-18145,-2112782,-203626,-286378,-3445521,-671821,-2417219,-8256963,-587237,-18571103,-704447;215,697,37,6,0,14,1845,183,265,3239,635,2298,7872,562,17835,681;-871010,-2760530,-137608,-17208,-66256,-72462,-8437390,-813180,-1143650,-13759682,-2682916,-9653160,-32974168,-2345130,-74163670,-2813208],113,7]

\L

\A${L_{114.8}}=\pdualwitharg5({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}41\M1{}$}\H{$4\M*2{820}\M b2{10}\M{}6{30}\M s2{410}\M b2{20}\M*2{164}\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-34890180\\118080\\5311140
\E\D118080\\-370\\-18405
\E\D5311140\\-18405\\-802234
\J\C\hfil\penalty500%
\B\D35259179\\2543450580\\175078200
\E\D-125088\\-9023329\\-621120
\E\D-5283665\\-381141615\\-26235851
\J\C\H\B\D1535\\110728\\7622
\N91075\\6569758\\452230
\N8832\\637103\\43855
\N31562\\2276751\\156720
\N107424\\7749123\\533410
\N15201\\1096538\\75480
\N95633\\6898578\\474862
\N8975\\647421\\44565
\J\C
%DUALITY%[[-34890180,118080,5311140;118080,-370,-18405;5311140,-18405,-802234],[2460,5,1],[1535,91075,8832,31562,107424,15201,95633,8975,1071,15771,289,-290,-578,435,11213,2752;110728,6569758,637103,2276751,7749123,1096538,6898578,647421,77258,1137668,20848,-20919,-41697,31378,808848,198516;7622,452230,43855,156720,533410,75480,474862,44565,5318,78310,1435,-1440,-2870,2160,55678,13665],113,8]

\L

\A${L_{114.9}}=\pdualwitharg{41}(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}41\M{-2}{}$}\H{${205}\M{}21\M r2{82}\M{}6{246}\M s22\M l2{41}\M{}25\M r2{246}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1610584755\\-3324690\\432053490
\E\D-3324690\\-6478\\891873
\E\D432053490\\891873\\-115902139
\J\C\hfil\penalty500%
\B\D-5617150336\\-231580620\\-20941080255
\E\D-10806303\\-445517\\-40286559
\E\D1506841101\\62123172\\5617595852
\J\C\H\B\D174918\\7210\\652105
\N12569\\518\\46858
\N18916\\779\\70520
\N-18905\\-780\\-70479
\N-923\\-38\\-3441
\N14176\\585\\52849
\N44613\\1840\\166320
\N179614\\7407\\669612
\J\C
%DUALITY%[[-1610584755,-3324690,432053490;-3324690,-6478,891873;432053490,891873,-115902139],[615,41,1],[174918,12569,18916,-18905,-923,14176,44613,179614,250527,72520,576707,2061041,171101,496358,380832,586187;7210,518,779,-780,-38,585,1840,7407,10330,2990,23777,84972,7054,20463,15700,24165;652105,46858,70520,-70479,-3441,52849,166320,669612,933980,270359,2149999,7683687,637875,1850453,1419765,2185341],113,9]

\L

\A${L_{114.10}}=\pdualwitharg{2.3}({L_{114.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}41\M-{}$}\H{${60}\M b2{492}\M*2{24}\M{}68\M s2{984}\M*2{12}\M b2{2460}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D18678019481160\\-15569465460\\-4677109932000
\E\D-15569465460\\12978264\\3898705728
\E\D-4677109932000\\3898705728\\1171181844953
\J\C\hfil\penalty500%
\B\D-2506086112321\\-1987968640\\-10008038073600
\E\D2089188531\\1657261\\8343160380
\E\D627541922097\\497801594\\2506084455059
\J\C\H\B\D-578779\\-475\\-2311350
\N-6875630\\-5535\\-27457782
\N-1334618\\-1067\\-5329788
\N-1592817\\-1264\\-6360904
\N-16282905\\-12874\\-65025672
\N-1154197\\-908\\-4609278
\N-36388164\\-28495\\-145315890
\N-457378\\-355\\-1826536
\J\C
%DUALITY%[[18678019481160,-15569465460,-4677109932000;-15569465460,12978264,3898705728;-4677109932000,3898705728,1171181844953],[2460,12,1],[-578779,-6875630,-1334618,-1592817,-16282905,-1154197,-36388164,-457378,-417116,-1290709,-59635,-615,-49773,-40877,-4443531,-140159;-475,-5535,-1067,-1264,-12874,-908,-28495,-355,-315,-943,-39,0,-82,-40,-3895,-119;-2311350,-27457782,-5329788,-6360904,-65025672,-4609278,-145315890,-1826536,-1665750,-5154438,-238152,-2456,-198768,-163242,-17745210,-559724],113,10]

\L

\A${L_{114.11}}=\pdualwitharg{3.5}({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}41\M-{}$}\H{${12}\M*2{2460}\M b2{30}\M{}6{10}\M s2{1230}\M b2{60}\M*2{492}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-337858860\\-1138980\\168126240
\E\D-1138980\\-3570\\559005
\E\D168126240\\559005\\-83439158
\J\C\hfil\penalty500%
\B\D1273678447\\91730190192\\3180957120
\E\D3883166\\279665213\\9698040
\E\D-621970139\\-44794225131\\-1553343661
\J\C\H\B\D30081\\2166430\\75126
\N1746901\\125811616\\4362810
\N168105\\12106904\\419835
\N198582\\14301855\\495950
\N2019254\\145426467\\5043000
\N284113\\20461790\\709560
\N1778027\\128053332\\4440546
\N55054\\3964984\\137495
\J\C
%DUALITY%[[-337858860,-1138980,168126240;-1138980,-3570,559005;168126240,559005,-83439158],[2460,15,1],[30081,1746901,168105,198582,2019254,284113,1778027,55054,19073,268413,3934,-1966,-3940,10811,237287,18677;2166430,125811616,12106904,14301855,145426467,20461790,128053332,3964984,1373636,19331090,283327,-141591,-283761,778606,17089374,1345115;75126,4362810,419835,495950,5043000,709560,4440546,137495,47634,670350,9825,-4910,-9840,27000,592614,46645],113,11]

\L

\A${L_{114.12}}=\pdualwitharg{2.5}({L_{114.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}41\M1{}$}\H{$4\M b2{820}\M*2{40}\M{}6{120}\M s2{1640}\M*2{20}\M b2{164}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4806116760\\-2919387780\\-1211577060
\E\D-2919387780\\1773328760\\735950340
\E\D-1211577060\\735950340\\305427239
\J\C\hfil\penalty500%
\B\D-2105156071\\14854464\\-8386582800
\E\D1278774765\\-9023329\\5094420600
\E\D530690235\\-3744672\\2114179399
\J\C\H\B\D-7648\\53\\-30466
\N-462623\\3239\\-1842950
\N-90377\\635\\-360040
\N-325843\\2298\\-1298100
\N-1114163\\7872\\-4438660
\N-79347\\562\\-316110
\N-502485\\3567\\-2001866
\N-95527\\681\\-380580
\J\C
%DUALITY%[[4806116760,-2919387780,-1211577060;-2919387780,1773328760,735950340;-1211577060,735950340,305427239],[2460,20,1],[-7648,-462623,-90377,-325843,-1114163,-79347,-502485,-95527,-5957,-95182,-4858,-677,-1447,-2283,-55320,-26918;53,3239,635,2298,7872,562,3567,681,43,697,37,6,0,14,369,183;-30466,-1842950,-360040,-1298100,-4438660,-316110,-2001866,-380580,-23734,-379250,-19360,-2700,-5740,-9090,-220334,-107220],113,12]

\L

\A${L_{114.13}}=\pdualwitharg{3.41}(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}41\M{-2}{}$}\H{${615}\M{}23\M r2{246}\M{}6{82}\M s26\M l2{123}\M{}2{15}\M r2{82}\M l2$}\relax$\,(\times2)$%
\F\I\B\D118268307465\\-1339796565\\38438059035
\E\D-1339796565\\15177831\\-435443616
\E\D38438059035\\-435443616\\12492648403
\J\C\hfil\penalty500%
\B\D-53194916251\\39338250\\163674378000
\E\D602446380\\-445517\\-1853655264
\E\D-17288734185\\12785217\\53195361767
\J\C\H\B\D-374771\\265\\1153125
\N-29150\\20\\89691
\N-60643\\38\\186591
\N-2745\\1\\8446
\N-507\\1\\1560
\N-29342\\27\\90282
\N-85806\\70\\264015
\N-113837\\90\\350263
\J\C
%DUALITY%[[118268307465,-1339796565,38438059035;-1339796565,15177831,-435443616;38438059035,-435443616,12492648403],[615,123,1],[-374771,-29150,-60643,-2745,-507,-29342,-85806,-113837,-483904,-142585,-1141502,-1371135,-342963,-1001068,-772869,-401368;265,20,38,1,1,27,70,90,370,107,851,1015,253,735,565,291;1153125,89691,186591,8446,1560,90282,264015,350263,1488915,438717,3512265,4218818,1055256,3080166,2378025,1234961],113,13]

\L

\A${L_{114.14}}=\pdualwitharg{41}({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}41\M{-2}{}$}\H{${820}\M*24\M b2{82}\M{}6{246}\M s22\M b2{164}\M*2{20}\M b2{246}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1148820\\59040\\29520
\E\D59040\\-3034\\-1517
\E\D29520\\-1517\\-758
\J\C\hfil\penalty500%
\B\D9299\\254820\\-152520
\E\D-480\\-13153\\7872
\E\D-235\\-6439\\3853
\J\C\H\B\D33\\840\\-410
\N9\\238\\-130
\N35\\939\\-533
\N122\\3327\\-1968
\N10\\275\\-166
\N57\\1586\\-984
\N43\\1210\\-770
\N32\\921\\-615
\J\C
%DUALITY%[[-1148820,59040,29520;59040,-3034,-1517;29520,-1517,-758],[2460,41,1],[33,9,35,122,10,57,43,32,17,1,0,-2,0,3,7,13;840,238,939,3327,275,1586,1210,921,530,36,20,-39,-1,58,160,312;-410,-130,-533,-1968,-166,-984,-770,-615,-410,-34,-41,0,2,0,-50,-123],113,14]

\L

\A${L_{114.15}}=\pdualwitharg{5.41}(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}41\M{-2}{}$}\H{${41}\M{}25\M r2{410}\M{}6{1230}\M s2{10}\M l2{205}\M{}21\M r2{1230}\M l2$}\relax$\,(\times2)$%
\F\I\B\D202762696830\\-2264764560\\-84821516475
\E\D-2264764560\\25296385\\947416725
\E\D-84821516475\\947416725\\35483300314
\J\C\hfil\penalty500%
\B\D-117462224881\\352426572960\\-290199016800
\E\D1311616644\\-3935295449\\3240444840
\E\D49137391953\\-147428866326\\121397520329
\J\C\H\B\D-163182\\489599\\-403153
\N-63461\\190403\\-156785
\N-132016\\396086\\-326155
\N-17923\\53772\\-44280
\N-1105\\3316\\-2730
\N-63892\\191703\\-157850
\N-37365\\112109\\-92313
\N-743554\\2230932\\-1837005
\J\C
%DUALITY%[[202762696830,-2264764560,-84821516475;-2264764560,25296385,947416725;-84821516475,947416725,35483300314],[615,205,1],[-163182,-63461,-132016,-17923,-1105,-63892,-37365,-743554,-210711,-310432,-2485235,-8955509,-746681,-2179466,-336528,-2621483;489599,190403,396086,53772,3316,191703,112109,2230932,632207,931403,7456556,26869572,2240296,6539133,1009697,7865322;-403153,-156785,-326155,-44280,-2730,-157850,-92313,-1837005,-520577,-766945,-6139955,-22125240,-1844730,-5384530,-831417,-6476565],113,15]

\L

\A${L_{114.16}}=\pdualwitharg{2.3.5}({L_{114.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}41\M-{}$}\H{${12}\M b2{2460}\M*2{120}\M{}6{40}\M s2{4920}\M*2{60}\M b2{492}\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1352234974440\\1580860749660\\-337145076240
\E\D1580860749660\\1848140860920\\-394147044000
\E\D-337145076240\\-394147044000\\84058469557
\J\C\hfil\penalty500%
\B\D-280021663553\\239219584\\-1122000410880
\E\D-327365833317\\279665213\\-1311700654980
\E\D69816213061\\-59643262\\279741998339
\J\C\H\B\D108805\\-95\\435954
\N6417998\\-5535\\25715610
\N1242718\\-1067\\4979340
\N1479223\\-1264\\5927000
\N15101935\\-12874\\60511080
\N1068591\\-908\\4281690
\N6726944\\-5699\\26953974
\N421454\\-355\\1688720
\J\C
%DUALITY%[[1352234974440,1580860749660,-337145076240;1580860749660,1848140860920,-394147044000;-337145076240,-394147044000,84058469557],[2460,60,1],[108805,6417998,1242718,1479223,15101935,1068591,6726944,421454,76144,1164911,51925,369,63883,41103,855965,133393;-95,-5535,-1067,-1264,-12874,-908,-5699,-355,-63,-943,-39,0,-82,-40,-779,-119;435954,25715610,4979340,5927000,60511080,4281690,26953974,1688720,305106,4667850,208080,1480,255840,164670,3429486,534460],113,16]

\L

\A${L_{114.17}}=\pdualwitharg{3.41}({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}41\M{-2}{}$}\H{${2460}\M*2{12}\M b2{246}\M{}6{82}\M s26\M b2{492}\M*2{60}\M b2{82}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6872947260\\-159639240\\4093440
\E\D-159639240\\-3707958\\95079
\E\D4093440\\95079\\-2438
\J\C\hfil\penalty500%
\B\D1939979\\41478620\\4874615460
\E\D45003\\962206\\113079681
\E\D-1155\\-24695\\-2902186
\J\C\H\B\D133\\2790\\332100
\N37\\784\\92694
\N145\\3084\\363711
\N170\\3631\\427015
\N42\\899\\105573
\N241\\5174\\606390
\N183\\3940\\460890
\N46\\996\\116071
\J\C
%DUALITY%[[-6872947260,-159639240,4093440;-159639240,-3707958,95079;4093440,95079,-2438],[2460,123,1],[133,37,145,170,42,241,183,46,77,5,2,-2,0,11,27,17;2790,784,3084,3631,899,5174,3940,996,1700,114,59,-39,-1,214,550,351;332100,92694,363711,427015,105573,606390,460890,116071,195570,12840,5658,-4879,-39,26814,66780,42230],113,17]

\L

\A${L_{114.18}}=\pdualwitharg{3.5.41}(\pfillwitharg2({L_{114.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}41\M{-2}{}$}\H{${123}\M{}2{15}\M r2{1230}\M{}6{410}\M s2{30}\M l2{615}\M{}23\M r2{410}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-6976729378995\\1231071561855\\419698342335
\E\D1231071561855\\-217227458085\\-74057436540
\E\D419698342335\\-74057436540\\-25247747017
\J\C\hfil\penalty500%
\B\D-3935295449\\6257910635550\\-18421305333690
\E\D694405092\\-1104243650326\\3250543293135
\E\D236737380\\-376460011125\\1108178945774
\J\C\H\B\D1442\\-2293463\\6751224
\N518\\-823984\\2425545
\N779\\-1239956\\3650025
\N-260\\413177\\-1216265
\N-38\\60501\\-178095
\N585\\-929491\\2736135
\N368\\-584994\\1722039
\N2469\\-3925292\\11554825
\J\C
%DUALITY%[[-6976729378995,1231071561855,419698342335;1231071561855,-217227458085,-74057436540;419698342335,-74057436540,-25247747017],[615,615,1],[1442,518,779,-260,-38,585,368,2469,2066,2990,23777,28324,7054,20463,3140,8055;-2293463,-823984,-1239956,413177,60501,-929491,-584994,-3925292,-3284962,-4754441,-37809019,-45040577,-11217351,-32541059,-4993431,-12809983;6751224,2425545,3650025,-1216265,-178095,2736135,1722039,11554825,9669891,13995570,111297780,132585185,33020325,95790555,14699076,37708520],113,18]

\L

\A${L_{114.19}}=\pdualwitharg{2.41}({L_{114.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}41\M{-2}{}$}\H{${820}\M b24\M*2{328}\M{}6{984}\M s28\M*2{164}\M b2{20}\M*2{984}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3389880\\218940\\-848700
\E\D218940\\41656\\-54776
\E\D-848700\\-54776\\212483
\J\C\hfil\penalty500%
\B\D26268569\\-146880\\104884560
\E\D2352153\\-13153\\9391624
\E\D-6575727\\36768\\-26255417
\J\C\H\B\D-47338\\265\\-189010
\N-14121\\79\\-56382
\N-113529\\635\\-453296
\N-410947\\2298\\-1640820
\N-34339\\192\\-137108
\N-100529\\562\\-401390
\N-77823\\435\\-310730
\N-121867\\681\\-486588
\J\C
%DUALITY%[[3389880,218940,-848700;218940,41656,-54776;-848700,-54776,212483],[2460,164,1],[-47338,-14121,-113529,-410947,-34339,-100529,-77823,-121867,-38507,-3048,-6654,-1109,1,-2485,-8022,-32654;265,79,635,2298,192,562,435,681,215,17,37,6,0,14,45,183;-189010,-56382,-453296,-1640820,-137108,-401390,-310730,-486588,-153750,-12170,-26568,-4428,4,-9922,-32030,-130380],113,19]

\L

\A${L_{114.20}}=\pdualwitharg{5.41}({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}41\M{-2}{}$}\H{${164}\M*2{20}\M b2{410}\M{}6{1230}\M s2{10}\M b2{820}\M*24\M b2{1230}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-169368537540\\50690760\\-171922020
\E\D50690760\\-15170\\51455
\E\D-171922020\\51455\\-174514
\J\C\hfil\penalty500%
\B\D34258403\\43863564\\-33736523640
\E\D-10272\\-13153\\10115520
\E\D34775\\44525\\-34245251
\J\C\H\B\D115\\168\\-113242
\N175\\238\\-172330
\N708\\939\\-697205
\N2578\\3327\\-2538720
\N216\\275\\-212710
\N1269\\1586\\-1249680
\N197\\242\\-194002
\N775\\921\\-763215
\J\C
%DUALITY%[[-169368537540,50690760,-171922020;50690760,-15170,51455;-171922020,51455,-174514],[2460,205,1],[115,175,708,2578,216,1269,197,775,99,39,41,-10,-2,15,17,188;168,238,939,3327,275,1586,242,921,106,36,20,-39,-1,58,32,312;-113242,-172330,-697205,-2538720,-212710,-1249680,-194002,-763215,-97498,-38410,-40385,9840,1970,-14760,-16738,-185115],113,20]

\L

\A${L_{114.21}}=\pdualwitharg{2.3.41}({L_{114.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}41\M{-2}{}$}\H{${2460}\M b2{12}\M*2{984}\M{}6{328}\M s2{24}\M*2{492}\M b2{60}\M*2{328}\M*2$}\relax$\,(\times2)$%
\F\I\B\D434430405960\\-696910620\\-108784489020
\E\D-696910620\\1122744\\174511416
\E\D-108784489020\\174511416\\27240416161
\J\C\hfil\penalty500%
\B\D-747713750686\\-564498345\\-2985988147200
\E\D1274504011\\962206\\5089720320
\E\D187232870979\\141354423\\747712788479
\J\C\H\B\D-7999099\\-6040\\-31944330
\N-2358894\\-1781\\-9420222
\N-18888974\\-14261\\-75432948
\N-22691105\\-17131\\-90616724
\N-5675849\\-4285\\-22666452
\N-16566953\\-12507\\-66159978
\N-12789404\\-9655\\-51074370
\N-6640670\\-5013\\-26519456
\J\C
%DUALITY%[[434430405960,-696910620,-108784489020;-696910620,1122744,174511416;-108784489020,174511416,27240416161],[2460,492,1],[-7999099,-2358894,-18888974,-22691105,-5675849,-16566953,-12789404,-6640670,-6193596,-479645,-980799,-17207,-1229,-464281,-1403291,-1874947;-6040,-1781,-14261,-17131,-4285,-12507,-9655,-5013,-4675,-362,-740,-13,-1,-351,-1060,-1416;-31944330,-9420222,-75432948,-90616724,-22666452,-66159978,-51074370,-26519456,-24734070,-1915458,-3916812,-68716,-4908,-1854102,-5604030,-7487584],113,21]

\L

\A${L_{114.22}}=\pdualwitharg{3.5.41}({L_{114.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}41\M{-2}{}$}\H{${492}\M*2{60}\M b2{1230}\M{}6{410}\M s2{30}\M b2{2460}\M*2{12}\M b2{410}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-502403340\\598916520\\-100975620
\E\D598916520\\-713969490\\120373335
\E\D-100975620\\120373335\\-20294602
\J\C\hfil\penalty500%
\B\D239041599\\-5028800\\-1219176000
\E\D-284779649\\5991006\\1452452265
\E\D48043093\\-1010699\\-245032606
\J\C\H\B\D-26627\\558\\135792
\N-37335\\784\\190410
\N-146752\\3084\\748455
\N-172634\\3631\\880475
\N-42724\\899\\217905
\N-245741\\5174\\1253370
\N-37405\\788\\190782
\N-47225\\996\\240875
\J\C
%DUALITY%[[-502403340,598916520,-100975620;598916520,-713969490,120373335;-100975620,120373335,-20294602],[2460,615,1],[-26627,-37335,-146752,-172634,-42724,-245741,-37405,-47225,-16059,-5351,-2649,1890,38,-10375,-5281,-16804;558,784,3084,3631,899,5174,788,996,340,114,59,-39,-1,214,110,351;135792,190410,748455,880475,217905,1253370,190782,240875,81918,27300,13530,-9635,-195,52890,26928,85690],113,22]

\L

\A${L_{114.23}}=\pdualwitharg{2.5.41}({L_{114.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}41\M{-2}{}$}\H{${164}\M b2{20}\M*2{1640}\M{}6{4920}\M s2{40}\M*2{820}\M b24\M*2{4920}\M*2$}\relax$\,(\times2)$%
\F\I\B\D701508886440\\-244954500\\175845247680
\E\D-244954500\\208280\\-61494260
\E\D175845247680\\-61494260\\44078699959
\J\C\hfil\penalty500%
\B\D5230891820942\\-15692645032461\\-20889737590080
\E\D-2260790577\\6782358578\\9028541120
\E\D1311539070717\\-3934609582359\\-5237674179521
\J\C\H\B\D9099020\\-27297007\\-36337234
\N13571991\\-40715894\\-54200190
\N109117113\\-327350704\\-435762760
\N394984615\\-1184951547\\-1577383980
\N33005479\\-99016245\\-131808460
\N96626255\\-289878203\\-385880110
\N14960517\\-44881464\\-59745314
\N117139639\\-351418236\\-467800980
\J\C
%DUALITY%[[701508886440,-244954500,175845247680;-244954500,208280,-61494260;175845247680,-61494260,44078699959],[2460,820,1],[9099020,13571991,109117113,394984615,33005479,96626255,14960517,117139639,7403101,2930130,6397734,1066289,-1237,2386471,1541604,31379450;-27297007,-40715894,-327350704,-1184951547,-99016245,-289878203,-44881464,-351418236,-22209260,-8790373,-19193165,-3198861,3711,-7159399,-4624803,-94138167;-36337234,-54200190,-435762760,-1577383980,-131808460,-385880110,-59745314,-467800980,-29564526,-11701570,-25549560,-4258260,4940,-9530450,-6156446,-125314860],113,23]

\L

\A${L_{114.24}}=\pdualwitharg{2.3.5.41}({L_{114.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}41\M{-2}{}$}\H{${492}\M b2{60}\M*2{4920}\M{}6{1640}\M s2{120}\M*2{2460}\M b2{12}\M*2{1640}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5613720\\-2470432860\\618170940
\E\D-2470432860\\1087605364920\\-272149079220
\E\D618170940\\-272149079220\\68099260733
\J\C\hfil\penalty500%
\B\D5991006\\-1396015085\\-5579031540
\E\D-2591570861\\603883790454\\2413359819420
\E\D648483143\\-151108528165\\-603889781461
\J\C\H\B\D-7518\\1751683\\7000422
\N-11087\\2583384\\10324230
\N-88785\\20688166\\82678140
\N-106663\\24854443\\99328240
\N-26681\\6217219\\24846480
\N-77881\\18148081\\72526950
\N-12025\\2802134\\11198442
\N-31221\\7275442\\29075560
\J\C
%DUALITY%[[5613720,-2470432860,618170940;-2470432860,1087605364920,-272149079220;618170940,-272149079220,68099260733],[2460,2460,1],[-7518,-11087,-88785,-106663,-26681,-77881,-12025,-31221,-5825,-2256,-4616,-81,-5,-2177,-1318,-8808;1751683,2583384,20688166,24854443,6217219,18148081,2802134,7275442,1357482,525781,1075989,18877,1111,506909,307031,2052053;7000422,10324230,82678140,99328240,24846480,72526950,11198442,29075560,5425038,2101230,4300080,75440,4440,2025810,1227018,8200820],113,24]

\medskip%
%------------------------------WEYL-GROUP-W115--------------------------------
%
\leavevmode\llap{}%
$W_{115}$%
\qquad\llap{24} lattices, $\chi=84$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$222222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{115.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}43\M-{}$}%
\G{2\rightarrow N_{115}}%
\H{${12}\M b2{86}\M s22\M l2{516}\M r2{10}\M l24\M r2{1290}\M b22\M b2{860}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1684740\\-330240\\-2580
\E\D-330240\\64706\\513
\E\D-2580\\513\\2
\J\C\hfil\penalty500%
\B\D-1307201\\-6480960\\-23818560
\E\D261915\\1298546\\4772367
\E\D475\\2355\\8654
\J\C\H\B\D-2113\\-10476\\-38514
\N-4059\\-20124\\-74003
\N-261\\-1294\\-4761
\N-12073\\-59856\\-220332
\N-237\\-1175\\-4330
\N-71\\-352\\-1300
\N-1301\\-6450\\-23865
\N0\\0\\-1
\N347\\1720\\6450
\J\C
%EXPLICIT%[[1684740,-330240,-2580;-330240,64706,513;-2580,513,2],[2580,1,1],[-2113,-4059,-261,-12073,-237,-71,-1301,0,347,23,-26,-24,-4267,-238,-309,-19124,-475,-41197;-10476,-20124,-1294,-59856,-1175,-352,-6450,0,1720,114,-129,-119,-21156,-1180,-1532,-94815,-2355,-204250;-38514,-74003,-4761,-220332,-4330,-1300,-23865,-1,6450,432,-430,-432,-77400,-4325,-5624,-348300,-8654,-750780],114,1]

\L

\A${L_{115.2}}=\pfillwitharg2({L_{115.1}})$%
{${}={}$}Nikulin $115$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}43\M-{}$}\H{$3\M r2{86}\M s22\M l2{129}\M r2{10}\M l21\M r2{1290}\M s22\M l2{215}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D101910\\-34185\\-2580
\E\D-34185\\11467\\860
\E\D-2580\\860\\-181
\J\C\hfil\penalty500%
\B\D-6454301\\-19272600\\438600
\E\D2156937\\6440633\\-146574
\E\D-201134\\-600588\\13667
\J\C\H\B\D16510\\49299\\-1122
\N65191\\194661\\-4429
\N4433\\13237\\-301
\N108349\\323532\\-7353
\N4794\\14315\\-325
\N931\\2780\\-63
\N47737\\142545\\-3225
\N431\\1287\\-29
\N6408\\19135\\-430
\J\C
%IMPLICIT%[[101910,-34185,-2580;-34185,11467,860;-2580,860,-181],[645,1,1],[16510,65191,4433,108349,4794,931,47737,431,6408,1,-648,70,20737,2711,2071,274978,7074,316307;49299,194661,13237,323532,14315,2780,142545,1287,19135,3,-1935,209,61920,8095,6184,821085,21123,944495;-1122,-4429,-301,-7353,-325,-63,-3225,-29,-430,0,43,-5,-1419,-185,-141,-18705,-481,-21500],114,2]

\L

\A${L_{115.3}}=\pdualwitharg3(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}43\M1{}$}\H{$1\M r2{258}\M s26\M l2{43}\M r2{30}\M l23\M r2{430}\M s26\M l2{645}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12896130\\19350\\4305375
\E\D19350\\-21\\-6465
\E\D4305375\\-6465\\-1437347
\J\C\hfil\penalty500%
\B\D1456742819\\2750372880\\4350999720
\E\D-3321864\\-6271777\\-9921744
\E\D-485627077\\-916878068\\-1450471043
\J\C\H\B\D-153\\-286\\-457
\N-10495\\-19737\\-31347
\N-2733\\-5149\\-8163
\N-61128\\-115283\\-182578
\N-18878\\-35615\\-56385
\N-11368\\-21455\\-33954
\N-453423\\-855915\\-1354285
\N-33185\\-62649\\-99117
\N-1417281\\-2675890\\-4233135
\J\C
%DUALITY%[[-12896130,19350,4305375;19350,-21,-6465;4305375,-6465,-1437347],[645,3,1],[-153,-10495,-2733,-61128,-18878,-11368,-453423,-33185,-1417281,-24014,-272918,-17040,-127814,-14077,-1814,-18932,230,216;-286,-19737,-5149,-115283,-35615,-21455,-855915,-62649,-2675890,-45342,-515355,-32183,-241445,-26605,-3433,-35905,429,430;-457,-31347,-8163,-182578,-56385,-33954,-1354285,-99117,-4233135,-71725,-815151,-50895,-381754,-42045,-5418,-56545,687,645],114,3]

\L

\A${L_{115.4}}=\pdualwitharg5(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}43\M1{}$}\H{${15}\M r2{430}\M s2{10}\M l2{645}\M r22\M l25\M r2{258}\M s2{10}\M l2{43}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-15798630\\25800\\3166305
\E\D25800\\-35\\-5175
\E\D3166305\\-5175\\-634577
\J\C\hfil\penalty500%
\B\D898119757\\2727899016\\4458812760
\E\D-2064888\\-6271777\\-10251360
\E\D-179641159\\-545632068\\-891847981
\J\C\H\B\D-287\\-858\\-1425
\N-6539\\-19737\\-32465
\N-1701\\-5149\\-8445
\N-114068\\-345849\\-566310
\N-2348\\-7123\\-11657
\N-7068\\-21455\\-35090
\N-169129\\-513549\\-839661
\N-20629\\-62649\\-102415
\N-176197\\-535178\\-874749
\J\C
%DUALITY%[[-15798630,25800,3166305;25800,-35,-5175;3166305,-5175,-634577],[645,5,1],[-287,-6539,-1701,-114068,-2348,-7068,-169129,-20629,-176197,-44780,-169632,-10590,-238274,-1749,-1126,-7042,144,26;-858,-19737,-5149,-345849,-7123,-21455,-513549,-62649,-535178,-136026,-515355,-32183,-724335,-5321,-3433,-21543,429,86;-1425,-32465,-8445,-566310,-11657,-35090,-839661,-102415,-874749,-222315,-842155,-52575,-1182930,-8683,-5590,-34959,715,129],114,4]

\L

\A${L_{115.5}}=\pdualwitharg3({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}43\M1{}$}\H{$4\M b2{258}\M s26\M l2{172}\M r2{30}\M l2{12}\M r2{430}\M b26\M b2{2580}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-17133780\\3439140\\7740
\E\D3439140\\-690306\\-1557
\E\D7740\\-1557\\-2
\J\C\hfil\penalty500%
\B\D-6584161\\-32637000\\-73844760
\E\D1318572\\6536024\\14788467
\E\D4292\\21275\\48136
\J\C\H\B\D23\\114\\260
\N-26\\-129\\-258
\N-70\\-347\\-780
\N-4719\\-23392\\-52804
\N-813\\-4030\\-9105
\N-1091\\-5408\\-12228
\N-22858\\-113305\\-256280
\N-1717\\-8511\\-19254
\N-149987\\-743470\\-1682160
\J\C
%DUALITY%[[-17133780,3439140,7740;3439140,-690306,-1557;7740,-1557,-2],[2580,3,1],[23,-26,-70,-4719,-813,-1091,-22858,-1717,-149987,-2575,-14938,-974,-15233,-927,-301,-2082,-23,347;114,-129,-347,-23392,-4030,-5408,-113305,-8511,-743470,-12764,-74046,-4828,-75508,-4595,-1492,-10320,-114,1720;260,-258,-780,-52804,-9105,-12228,-256280,-19254,-1682160,-28882,-167571,-10929,-170968,-10410,-3384,-23435,-261,3870],114,5]

\L

\A${L_{115.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}43\M-{}$}\H{$5\M r2{1290}\M s2{30}\M l2{215}\M r26\M l2{15}\M r2{86}\M s2{30}\M l2{129}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D759202410\\-26615925\\-256041135
\E\D-26615925\\933105\\8976225
\E\D-256041135\\8976225\\86349914
\J\C\hfil\penalty500%
\B\D-51161882848\\174437928\\-151721195055
\E\D1839484524\\-6271777\\5455014060
\E\D17254406225\\-58829400\\51168154624
\J\C\H\B\D3856\\-13\\11435
\N530701\\-1806\\1573800
\N159099\\-542\\471810
\N3822859\\-13029\\11336735
\N241738\\-824\\716877
\N746527\\-2545\\2213835
\N6028733\\-20554\\17878282
\N2220881\\-7572\\6586050
\N19081350\\-65059\\56585979
\J\C
%DUALITY%[[759202410,-26615925,-256041135;-26615925,933105,8976225;-256041135,8976225,86349914],[645,15,1],[3856,530701,159099,3822859,241738,746527,6028733,2220881,19081350,1622175,18538208,1171290,8889747,201725,140399,327570,-3566,-12441;-13,-1806,-542,-13029,-824,-2545,-20554,-7572,-65059,-5531,-63210,-3994,-30315,-688,-479,-1118,12,43;11435,1573800,471810,11336735,716877,2213835,17878282,6586050,56585979,4810580,54975285,3473475,26362655,598218,416355,971413,-10575,-36894],114,6]

\L

\A${L_{115.7}}=\pdualwitharg2({L_{115.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}43\M-{}$}\H{${12}\M*2{344}\M s28\M l2{129}\M r2{40}\M l21\M r2{5160}\M*28\M*2{860}\M b2$}\relax$\,(\times2)$%
\F\I\B\D18084608040\\-9600180\\4512205860
\E\D-9600180\\5096\\-2395296
\E\D4512205860\\-2395296\\1125819353
\J\C\hfil\penalty500%
\B\D-2988594386\\-2402436015\\11972967300
\E\D1615373\\1298546\\-6471540
\E\D-745664408\\-599415912\\2987295839
\J\C\H\B\D111572\\89691\\-446982
\N419286\\337077\\-1679752
\N25724\\20683\\-103056
\N284422\\228717\\-1139457
\N19939\\16040\\-79880
\N1126\\907\\-4511
\N56672\\45795\\-227040
\N-642\\-513\\2572
\N6118\\4945\\-24510
\J\C
%DUALITY%[[18084608040,-9600180,4512205860;-9600180,5096,-2395296;4512205860,-2395296,1125819353],[2580,4,1],[111572,419286,25724,284422,19939,1126,56672,-642,6118,1607,23141,5143,158005,31506,9163,2155463,52087,2206017;89691,337077,20683,228717,16040,907,45795,-513,4945,1290,18576,4130,126936,25315,7364,1732470,41868,1773320;-446982,-1679752,-103056,-1139457,-79880,-4511,-227040,2572,-24510,-6438,-92708,-20604,-633003,-126220,-36709,-8635260,-208672,-8837790],114,7]

\L

\A${L_{115.8}}=\pdualwitharg5({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}43\M1{}$}\H{${60}\M b2{430}\M s2{10}\M l2{2580}\M r22\M l2{20}\M r2{258}\M b2{10}\M b2{172}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7118220\\5160\\7740
\E\D5160\\10\\-15
\E\D7740\\-15\\-2
\J\C\hfil\penalty500%
\B\D-21329\\-9229692\\-13516620
\E\D20\\8654\\12675
\E\D20\\8655\\12674
\J\C\H\B\D-89\\-38514\\-56400
\N-171\\-74003\\-108360
\N-11\\-4761\\-6970
\N-509\\-220332\\-322500
\N-2\\-866\\-1267
\N-3\\-1300\\-1900
\N-11\\-4773\\-6966
\N0\\-1\\0
\N3\\1290\\1892
\J\C
%DUALITY%[[-7118220,5160,7740;5160,10,-15;7740,-15,-2],[2580,5,1],[-89,-171,-11,-509,-2,-3,-11,0,3,1,-1,-1,-179,-2,-13,-161,-20,-347;-38514,-74003,-4761,-220332,-866,-1300,-4773,-1,1290,432,-430,-432,-77400,-865,-5624,-69660,-8654,-150156;-56400,-108360,-6970,-322500,-1267,-1900,-6966,0,1892,630,-645,-635,-113520,-1268,-8240,-102039,-12675,-219902],114,8]

\L

\A${L_{115.9}}=\pdualwitharg{43}(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}43\M2{}$}\H{${129}\M r22\M s2{86}\M l23\M r2{430}\M l2{43}\M r2{30}\M s2{86}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-67824330\\-287025\\-31549530
\E\D-287025\\-43\\-133515
\E\D-31549530\\-133515\\-14675749
\J\C\hfil\penalty500%
\B\D57721160584\\-73269255\\-124086524805
\E\D5409789\\-6868\\-11629737
\E\D26850070852\\-34082556\\-57721153717
\J\C\H\B\D17762\\-27\\-38184
\N9502\\-13\\-20427
\N106592\\-141\\-229147
\N166502\\-216\\-357939
\N737283\\-950\\-1584980
\N444150\\-568\\-954815
\N1236188\\-1575\\-2657505
\N1296926\\-1649\\-2788077
\N1288252\\-1635\\-2769430
\J\C
%DUALITY%[[-67824330,-287025,-31549530;-287025,-43,-133515;-31549530,-133515,-14675749],[645,43,1],[17762,9502,106592,166502,737283,444150,1236188,1296926,1288252,2815937,248107,666235,348716,550762,71068,51857,-8881,-207;-27,-13,-141,-216,-950,-568,-1575,-1649,-1635,-3570,-314,-840,-438,-685,-86,-60,14,0;-38184,-20427,-229147,-357939,-1584980,-954815,-2657505,-2788077,-2769430,-6053583,-533370,-1432244,-749655,-1184005,-152779,-111480,19092,445],114,9]

\L

\A${L_{115.10}}=\pdualwitharg{2.3}({L_{115.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}43\M1{}$}\H{$4\M*2{1032}\M s2{24}\M l2{43}\M r2{120}\M l23\M r2{1720}\M*2{24}\M*2{2580}\M b2$}\relax$\,(\times2)$%
\F\I\B\D11893970280\\-37660260\\2966349840
\E\D-37660260\\119256\\-9392448
\E\D2966349840\\-9392448\\739806067
\J\C\hfil\penalty500%
\B\D-7628832316\\-2045548485\\30562837380
\E\D24375975\\6536024\\-97655700
\E\D-1902611971\\-510154749\\7622296291
\J\C\H\B\D321\\86\\-1286
\N41731\\11180\\-167184
\N13485\\3614\\-54024
\N171636\\46010\\-687613
\N110468\\29615\\-442560
\N34844\\9342\\-139593
\N2843463\\762390\\-11391560
\N210677\\56488\\-844020
\N9096141\\2438960\\-36441210
\J\C
%DUALITY%[[11893970280,-37660260,2966349840;-37660260,119256,-9392448;2966349840,-9392448,739806067],[2580,12,1],[321,41731,13485,171636,110468,34844,2843463,210677,9096141,155120,1781168,113694,435997,101497,7549,194702,1288,18354;86,11180,3614,46010,29615,9342,762390,56488,2438960,41593,477601,30487,116917,27220,2025,52245,347,4945;-1286,-167184,-54024,-687613,-442560,-139593,-11391560,-844020,-36441210,-621446,-7135764,-455484,-1746703,-406620,-30243,-780020,-5160,-73530],114,10]

\L

\A${L_{115.11}}=\pdualwitharg{3.5}({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}43\M-{}$}\H{${20}\M b2{1290}\M s2{30}\M l2{860}\M r26\M l2{60}\M r2{86}\M b2{30}\M b2{516}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-17804580\\48728460\\-9739500
\E\D48728460\\-59628810\\11897445
\E\D-9739500\\11897445\\-2373826
\J\C\hfil\penalty500%
\B\D60139799\\15636328908\\78121409280
\E\D-149064300\\-38756670679\\-193634052480
\E\D29789550\\7745273543\\38696530879
\J\C\H\B\D69929\\18181518\\90837550
\N405706\\105483429\\527010795
\N26458\\6879071\\34368855
\N413863\\107604232\\537606640
\N5039\\1310138\\6545643
\N8187\\2128616\\10634880
\N11334\\2946833\\14722813
\N629\\163539\\817065
\N-1889\\-491146\\-2453838
\J\C
%DUALITY%[[-17804580,48728460,-9739500;48728460,-59628810,11897445;-9739500,11897445,-2373826],[2580,15,1],[69929,405706,26458,413863,5039,8187,11334,629,-1889,-629,644,1892,127937,4411,29613,124116,46621,814589;18181518,105483429,6879071,107604232,1310138,2128616,2946833,163539,-491146,-163540,167442,491920,33263596,1146859,7699372,32270124,12121446,211792888;90837550,527010795,34368855,537606640,6545643,10634880,14722813,817065,-2453838,-817070,836565,2457705,166189840,5729877,38467200,161226307,60560535,1058148558],114,11]

\L

\A${L_{115.12}}=\pdualwitharg{2.5}({L_{115.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}43\M1{}$}\H{${60}\M*2{1720}\M s2{40}\M l2{645}\M r28\M l25\M r2{1032}\M*2{40}\M*2{172}\M b2$}\relax$\,(\times2)$%
\F\I\B\D12457958280\\-66411780\\3109630140
\E\D-66411780\\354040\\-16577040
\E\D3109630140\\-16577040\\776194573
\J\C\hfil\penalty500%
\B\D-2154316814\\-1624755\\8630698560
\E\D11475953\\8654\\-45975360
\E\D-537738893\\-405555\\2154308159
\J\C\H\B\D217169\\162\\-870030
\N832043\\602\\-3333360
\N53237\\36\\-213280
\N614533\\387\\-2461965
\N9616\\5\\-38524
\N3683\\1\\-14755
\N60793\\0\\-243552
\N1273\\-2\\-5100
\N6719\\0\\-26918
\J\C
%DUALITY%[[12457958280,-66411780,3109630140;-66411780,354040,-16577040;3109630140,-16577040,776194573],[2580,20,1],[217169,832043,53237,614533,9616,3683,60793,1273,6719,1610,23184,6430,240694,10273,16206,794434,98172,848508;162,602,36,387,5,1,0,-2,0,3,43,9,258,10,14,645,77,645;-870030,-3333360,-213280,-2461965,-38524,-14755,-243552,-5100,-26918,-6450,-92880,-25760,-964275,-41156,-64925,-3182688,-393300,-3399322],114,12]

\L

\A${L_{115.13}}=\pdualwitharg{3.43}(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}43\M2{}$}\H{${43}\M r26\M s2{258}\M l21\M r2{1290}\M l2{129}\M r2{10}\M s2{258}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2280083825535\\-147495375\\-761503627455
\E\D-147495375\\9546\\49260585
\E\D-761503627455\\49260585\\254327392762
\J\C\hfil\penalty500%
\B\D51130344220799\\139295520\\153093782655840
\E\D-2520627180\\-6868\\-7547227689
\E\D-17076539977220\\-46521993\\-51130344213932
\J\C\H\B\D-199017\\-1\\-595894
\N-642462\\-2\\-1923651
\N-8290082\\-24\\-24822051
\N-4634327\\-13\\-13876039
\N-63013912\\-175\\-188675400
\N-38924425\\-107\\-116546985
\N-36553594\\-100\\-109448275
\N-115808808\\-316\\-346753161
\N-115701473\\-315\\-346431780
\J\C
%DUALITY%[[2280083825535,-147495375,-761503627455;-147495375,9546,49260585;-761503627455,49260585,254327392762],[645,129,1],[-199017,-642462,-8290082,-4634327,-63013912,-38924425,-36553594,-115808808,-115701473,-84592723,-22482558,-61084978,-10782353,-52611188,-7325615,-1988106,183708,76373;-1,-2,-24,-13,-175,-107,-100,-316,-315,-230,-61,-165,-29,-140,-19,-5,1,0;-595894,-1923651,-24822051,-13876039,-188675400,-116546985,-109448275,-346753161,-346431780,-253286383,-67316970,-182899812,-32284375,-157527705,-21934257,-5952760,550056,228675],114,13]

\L

\A${L_{115.14}}=\pdualwitharg{43}({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}43\M2{}$}\H{${516}\M b22\M s2{86}\M l2{12}\M r2{430}\M l2{172}\M r2{30}\M b2{86}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2580\\0\\2580
\E\D0\\86\\473
\E\D2580\\473\\22
\J\C\hfil\penalty500%
\B\D-30161\\166140\\-33540
\E\D-5452\\30032\\-6063
\E\D116\\-639\\128
\J\C\H\B\D-1\\6\\0
\N2\\-11\\2
\N2\\-11\\0
\N-61\\336\\-72
\N-187\\1030\\-215
\N-305\\1680\\-344
\N-482\\2655\\-540
\N-539\\2969\\-602
\N-1131\\6230\\-1260
\J\C
%DUALITY%[[-2580,0,2580;0,86,473;2580,473,22],[2580,43,1],[-1,2,2,-61,-187,-305,-482,-539,-1131,-2551,-118,-350,-403,-393,-159,-98,-41,-29;6,-11,-11,336,1030,1680,2655,2969,6230,14052,650,1928,2220,2165,876,540,226,160;0,2,0,-72,-215,-344,-540,-602,-1260,-2838,-131,-387,-444,-430,-172,-105,-43,-30],114,14]

\L

\A${L_{115.15}}=\pdualwitharg{5.43}(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}43\M2{}$}\H{${645}\M r2{10}\M s2{430}\M l2{15}\M r2{86}\M l2{215}\M r26\M s2{430}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2638234767345\\204825555\\528753621120
\E\D204825555\\15910\\41051025
\E\D528753621120\\41051025\\105972521974
\J\C\hfil\penalty500%
\B\D35500626700237\\-106501996157361\\-177090367904205
\E\D2100550118\\-6301657222\\-10478327505
\E\D7115411178154\\-21346256795763\\-35494325043016
\J\C\H\B\D497549\\-1492650\\-2481960
\N535392\\-1606178\\-2670735
\N6908492\\-20725500\\-34462135
\N11585969\\-34757946\\-57795135
\N10502456\\-31507403\\-52390168
\N32437445\\-97312442\\-161810075
\N18277036\\-54831168\\-91172673
\N96508602\\-289526122\\-481420905
\N19283831\\-57851556\\-96194942
\J\C
%DUALITY%[[2638234767345,204825555,528753621120;204825555,15910,41051025;528753621120,41051025,105972521974],[645,215,1],[497549,535392,6908492,11585969,10502456,32437445,18277036,96508602,19283831,211484573,18735710,50904814,26956235,8768646,6104759,994066,-153092,-12729;-1492650,-1606178,-20725500,-34757946,-31507403,-97312442,-54831168,-289526122,-57851556,-634454409,-56207191,-152714607,-80868792,-26305966,-18314296,-2982201,459277,38187;-2481960,-2670735,-34462135,-57795135,-52390168,-161810075,-91172673,-481420905,-96194942,-1054963935,-93460710,-253932200,-134467755,-43741277,-30452815,-4958772,763680,63497],114,15]

\L

\A${L_{115.16}}=\pdualwitharg{2.3.5}({L_{115.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}43\M-{}$}\H{${20}\M*2{5160}\M s2{120}\M l2{215}\M r2{24}\M l2{15}\M r2{344}\M*2{120}\M*2{516}\M b2$}\relax$\,(\times2)$%
\F\I\B\D56103147753258120\\-261952703713740\\14003974364861520
\E\D-261952703713740\\1223090356440\\-65386330259880
\E\D14003974364861520\\-65386330259880\\3495548928452231
\J\C\hfil\penalty500%
\B\D37421222241479\\8300625197040\\-149762769816000
\E\D-174724427661\\-38756670679\\699261346200
\E\D9340756409474\\2071929065052\\-37382465570801
\J\C\H\B\D781931\\173517\\-3129350
\N9131717\\2034803\\-36545700
\N603699\\135643\\-2416020
\N2395894\\542531\\-9588355
\N120560\\27753\\-482472
\N53110\\12611\\-212535
\N332725\\81313\\-1331452
\N35419\\9445\\-141720
\N101427\\27047\\-405834
\J\C
%DUALITY%[[56103147753258120,-261952703713740,14003974364861520;-261952703713740,1223090356440,-65386330259880;14003974364861520,-65386330259880,3495548928452231],[2580,60,1],[781931,9131717,603699,2395894,120560,53110,332725,35419,101427,312,41860,36318,661965,92779,160229,2725134,1031276,9072150;173517,2034803,135643,542531,27753,12611,81313,9445,27047,-3,43,6323,135751,19569,34711,596969,227165,2007799;-3129350,-36545700,-2416020,-9588355,-482472,-212535,-1331452,-141720,-405834,-1250,-167700,-145380,-2649445,-371328,-641265,-10906348,-4127280,-36307566],114,16]

\L

\A${L_{115.17}}=\pdualwitharg{3.43}({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}43\M2{}$}\H{${172}\M b26\M s2{258}\M l24\M r2{1290}\M l2{516}\M r2{10}\M b2{258}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-202651260\\-111569520\\237360
\E\D-111569520\\-61424382\\130677
\E\D237360\\130677\\-278
\J\C\hfil\penalty500%
\B\D-1146961\\2697480\\288609120
\E\D-632124\\1486661\\159061128
\E\D1350\\-3175\\-339701
\J\C\H\B\D-1187\\2792\\298850
\N-165\\388\\41493
\N-491\\1154\\123195
\N-189\\444\\47324
\N-556\\1305\\138675
\N-227\\532\\56244
\N-47\\110\\11575
\N-60\\140\\14577
\N-43\\100\\10290
\J\C
%DUALITY%[[-202651260,-111569520,237360;-111569520,-61424382,130677;237360,130677,-278],[2580,129,1],[-1187,-165,-491,-189,-556,-227,-47,-60,-43,-1,3,5,-27,-254,-421,-223,-750,-1577;2792,388,1154,444,1305,532,110,140,100,2,-7,-11,64,600,992,525,1765,3710;298850,41493,123195,47324,138675,56244,11575,14577,10290,86,-729,-903,7028,65145,106812,56365,189243,397350],114,17]

\L

\A${L_{115.18}}=\pdualwitharg{3.5.43}(\pfillwitharg2({L_{115.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}43\M2{}$}\H{${215}\M r2{30}\M s2{1290}\M l25\M r2{258}\M l2{645}\M r22\M s2{1290}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7526280084630\\20039924735685\\-6699376485450
\E\D20039924735685\\-53359505354310\\17838161577990
\E\D-6699376485450\\17838161577990\\-5963323804627
\J\C\hfil\penalty500%
\B\D-6301657222\\-12257588934419037\\-36666264807099750
\E\D16779977859\\32639361950511722\\97634493603530250
\E\D-5609571422\\-10911386985633134\\-32639355648854501
\J\C\H\B\D-9\\-14618982\\-43729925
\N-13\\-23461500\\-70180650
\N-141\\-263186518\\-787272810
\N-72\\-137036500\\-409918835
\N-190\\-364084291\\-1089089466
\N-568\\-1096647428\\-3280413885
\N-105\\-203484082\\-608684242
\N-1649\\-3202228176\\-9578861460
\N-327\\-636162128\\-1902958989
\J\C
%DUALITY%[[-7526280084630,20039924735685,-6699376485450;20039924735685,-53359505354310,17838161577990;-6699376485450,17838161577990,-5963323804627],[645,645,1],[-9,-13,-141,-72,-190,-568,-105,-1649,-327,-1190,-314,-840,-146,-137,-86,-4,14,0;-14618982,-23461500,-263186518,-137036500,-364084291,-1096647428,-203484082,-3202228176,-636162128,-2317600721,-612598419,-1644993239,-287003446,-271975628,-175472410,-8535891,21928581,102209;-43729925,-70180650,-787272810,-409918835,-1089089466,-3280413885,-608684242,-9578861460,-1902958989,-6932665325,-1832472600,-4920686940,-858516665,-813563784,-524892615,-25533508,65595210,305739],114,18]

\L

\A${L_{115.19}}=\pdualwitharg{2.43}({L_{115.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}43\M2{}$}\H{${516}\M*28\M s2{344}\M l23\M r2{1720}\M l2{43}\M r2{120}\M*2{344}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D29943480\\-3661020\\7489740
\E\D-3661020\\447544\\-915728
\E\D7489740\\-915728\\1873403
\J\C\hfil\penalty500%
\B\D13807024\\-236175\\-55315200
\E\D-1755759\\30032\\7034112
\E\D3453817\\-59079\\-13837057
\J\C\H\B\D-451\\6\\1806
\N-1\\0\\4
\N1331\\-22\\-5332
\N1780\\-30\\-7131
\N18032\\-305\\-72240
\N6236\\-106\\-24983
\N36977\\-630\\-148140
\N40099\\-684\\-160648
\N40993\\-700\\-164230
\J\C
%DUALITY%[[29943480,-3661020,7489740;-3661020,447544,-915728;7489740,-915728,1873403],[2580,172,1],[-451,-1,1331,1780,18032,6236,36977,40099,40993,91124,8244,23398,6463,23183,2007,4238,1116,222;6,0,-22,-30,-305,-106,-630,-684,-700,-1557,-141,-401,-111,-400,-35,-75,-21,-5;1806,4,-5332,-7131,-72240,-24983,-148140,-160648,-164230,-365070,-33028,-93740,-25893,-92880,-8041,-16980,-4472,-890],114,19]

\L

\A${L_{115.20}}=\pdualwitharg{5.43}({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}43\M2{}$}\H{${2580}\M b2{10}\M s2{430}\M l2{60}\M r2{86}\M l2{860}\M r26\M b2{430}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D669899580\\-111427620\\647580
\E\D-111427620\\18534290\\-107715
\E\D647580\\-107715\\626
\J\C\hfil\penalty500%
\B\D551059\\3558540\\42170100
\E\D-91627\\-591694\\-7011795
\E\D531\\3429\\40634
\J\C\H\B\D1\\6\\0
\N-1\\-7\\-170
\N-1\\-11\\-860
\N31\\192\\960
\N19\\120\\989
\N155\\992\\10320
\N49\\315\\3504
\N274\\1765\\20210
\N115\\742\\8692
\J\C
%DUALITY%[[669899580,-111427620,647580;-111427620,18534290,-107715;647580,-107715,626],[2580,215,1],[1,-1,-1,31,19,155,49,274,115,1297,60,178,205,40,81,10,21,3;6,-7,-11,192,120,992,315,1765,742,8376,388,1154,1332,261,532,66,140,20;0,-170,-860,960,989,10320,3504,20210,8692,99330,4685,14405,17100,3526,7740,1011,2365,338],114,20]

\L

\A${L_{115.21}}=\pdualwitharg{2.3.43}({L_{115.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}43\M2{}$}\H{${172}\M*2{24}\M s2{1032}\M l21\M r2{5160}\M l2{129}\M r2{40}\M*2{1032}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D151815915240\\-287228820\\37896090060
\E\D-287228820\\543864\\-71697684
\E\D37896090060\\-71697684\\9459572401
\J\C\hfil\penalty500%
\B\D46982121059\\-807948120\\-188221681200
\E\D-86449281\\1486661\\346336620
\E\D11727605086\\-201678772\\-46983607721
\J\C\H\B\D2486616\\-42763\\-9961982
\N680062\\-11695\\-2724492
\N1960708\\-33717\\-7855068
\N183476\\-3155\\-735049
\N2043397\\-35135\\-8186340
\N190848\\-3281\\-764583
\N148064\\-2545\\-593180
\N164090\\-2819\\-657384
\N63778\\-1095\\-255510
\J\C
%DUALITY%[[151815915240,-287228820,37896090060;-287228820,543864,-71697684;37896090060,-71697684,9459572401],[2580,516,1],[2486616,680062,1960708,183476,2043397,190848,148064,164090,63778,9295,641,81401,43425,1360118,489855,986441,3239425,3339737;-42763,-11695,-33717,-3155,-35135,-3281,-2545,-2819,-1095,-159,-11,-1401,-747,-23395,-8425,-16965,-55711,-57435;-9961982,-2724492,-7855068,-735049,-8186340,-764583,-593180,-657384,-255510,-37238,-2568,-326112,-173971,-5448960,-1962477,-3951920,-12977916,-13379790],114,21]

\L

\A${L_{115.22}}=\pdualwitharg{3.5.43}({L_{115.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}43\M2{}$}\H{${860}\M b2{30}\M s2{1290}\M l2{20}\M r2{258}\M l2{2580}\M r22\M b2{1290}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D297259860\\84048660\\-216720
\E\D84048660\\23763090\\-61275
\E\D-216720\\-61275\\158
\J\C\hfil\penalty500%
\B\D-109249\\-279948\\-258371520
\E\D-31200\\-79951\\-73788000
\E\D80\\205\\189199
\J\C\H\B\D351\\900\\830330
\N49\\126\\116055
\N147\\380\\348945
\N57\\148\\135560
\N34\\89\\81141
\N71\\188\\170280
\N3\\8\\7217
\N20\\54\\48375
\N3\\8\\7218
\J\C
%DUALITY%[[297259860,84048660,-216720;84048660,23763090,-61275;-216720,-61275,158],[2580,645,1],[351,49,147,57,34,71,3,20,3,1,-1,-3,7,14,121,13,220,93;900,126,380,148,89,188,8,54,8,2,-3,-11,16,34,304,33,561,238;830330,116055,348945,135560,81141,170280,7217,48375,7218,2150,-2535,-8385,15800,32379,283800,30623,519225,219822],114,22]

\L

\A${L_{115.23}}=\pdualwitharg{2.5.43}({L_{115.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}43\M2{}$}\H{${2580}\M*2{40}\M s2{1720}\M l2{15}\M r2{344}\M l2{215}\M r2{24}\M*2{1720}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D4401361320\\66060900\\-1049120880
\E\D66060900\\906440\\-15810240
\E\D-1049120880\\-15810240\\250023599
\J\C\hfil\penalty500%
\B\D7034479699\\-21125150040\\28181443200
\E\D191712215\\-575728339\\768035040
\E\D-1612194060\\4841557992\\-6458751361
\J\C\H\B\D167119\\-501873\\669510
\N1293\\-3883\\5180
\N-279283\\838711\\-1118860
\N-347002\\1042077\\-1390155
\N-693034\\2081241\\-2776424
\N-1173858\\3525197\\-4702695
\N-1378309\\4139181\\-5521764
\N-7435239\\22328665\\-29786960
\N-1513101\\4543973\\-6061766
\J\C
%DUALITY%[[4401361320,66060900,-1049120880;66060900,906440,-15810240;-1049120880,-15810240,250023599],[2580,860,1],[167119,1293,-279283,-347002,-693034,-1173858,-1378309,-7435239,-1513101,-16772114,-1510838,-4249352,-1162543,-816511,-335687,-131236,-112486,3556;-501873,-3883,838711,1042077,2081241,3525197,4139181,22328665,4543973,50368107,4537177,12761171,3491217,2452053,1008097,394113,337805,-10679;669510,5180,-1118860,-1390155,-2776424,-4702695,-5521764,-29786960,-6061766,-67192230,-6052700,-17023700,-4657365,-3271096,-1344825,-525756,-450640,14246],114,23]

\L

\A${L_{115.24}}=\pdualwitharg{2.3.5.43}({L_{115.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}43\M2{}$}\H{${860}\M*2{120}\M s2{5160}\M l25\M r2{1032}\M l2{645}\M r28\M*2{5160}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D500520\\-426992580\\-106582380
\E\D-426992580\\363283933080\\90679951440
\E\D-106582380\\90679951440\\22634784653
\J\C\hfil\penalty500%
\B\D-79951\\44939403\\-180037560
\E\D73663200\\-41405631409\\165880460160
\E\D18387200\\-10335331968\\41405711359
\J\C\H\B\D7279\\-4092494\\16395470
\N1959\\-1101220\\4411740
\N5461\\-3068646\\12293700
\N493\\-276910\\1109365
\N1015\\-569551\\2281752
\N391\\-218798\\876555
\N45\\-25042\\100324
\N3\\1288\\-5160
\N-25\\14448\\-57882
\J\C
%DUALITY%[[500520,-426992580,-106582380;-426992580,363283933080,90679951440;-106582380,90679951440,22634784653],[2580,2580,1],[7279,1959,5461,493,1015,391,45,3,-25,-129,-9,389,157,935,1559,605,9747,1975;-4092494,-1101220,-3068646,-276910,-569551,-218798,-25042,1288,14448,73523,5137,-219603,-88451,-526532,-877285,-340319,-5481703,-1110531;16395470,4411740,12293700,1109365,2281752,876555,100324,-5160,-57882,-294550,-20580,879780,354355,2109408,3514605,1363396,21960960,4449042],114,24]

\medskip%
%------------------------------WEYL-GROUP-W116--------------------------------
%
\leavevmode\llap{}%
$W_{116}$%
\qquad\llap{24} lattices, $\chi=90$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$224222222224222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{116.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}31\M1{}$}%
\G{2\rightarrow N_{116}}%
\H{$6\M s2{434}\M b22\M*44\M*2{868}\M b26\M l2{124}\M r2{42}\M s2{62}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2637852\\627564\\-5208
\E\D627564\\149302\\-1239
\E\D-5208\\-1239\\10
\J\C\hfil\penalty500%
\B\D-1702273\\7166208\\1374912
\E\D-404690\\1703659\\326865
\E\D1716\\-7224\\-1387
\J\C\H\B\D796\\-3351\\-645
\N6134\\-25823\\-4991
\N81\\-341\\-67
\N19\\-80\\-18
\N309\\-1302\\-434
\N-5\\21\\-3
\N-59\\248\\0
\N-5\\21\\0
\N81\\-341\\-62
\J\C
%EXPLICIT%[[2637852,627564,-5208;627564,149302,-1239;-5208,-1239,10],[2604,1,1],[796,6134,81,19,309,-5,-59,-5,81,62,2732,205,1125,159279,7727,70987,12875,8785;-3351,-25823,-341,-80,-1302,21,248,21,-341,-261,-11501,-863,-4736,-670530,-32529,-298840,-54201,-36983;-645,-4991,-67,-18,-434,-3,0,0,-62,-48,-2170,-164,-906,-128464,-6234,-57288,-10395,-7099],115,1]

\L

\A${L_{116.2}}=\pfillwitharg2({L_{116.1}})$%
{${}={}$}Nikulin $116$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}31\M1{}$}\H{$6\M s2{434}\M s22\M{}41\M{}2{217}\M r26\M l2{31}\M r2{42}\M s2{62}\M s2$}\relax$\,(\times2)$%
\F\I\B\D54033\\-5208\\-651
\E\D-5208\\502\\63
\E\D-651\\63\\10
\J\C\hfil\penalty500%
\B\D4081211\\42990738\\-4140360
\E\D-393300\\-4142951\\399000
\E\D-60858\\-641067\\61739
\J\C\H\B\D1142\\12030\\-1161
\N8734\\92008\\-8897
\N112\\1180\\-115
\N11\\116\\-12
\N185\\1953\\-217
\N-4\\-42\\3
\N3\\31\\0
\N26\\273\\-21
\N162\\1705\\-155
\J\C
%IMPLICIT%[[54033,-5208,-651;-5208,502,63;-651,63,10],[651,1,1],[1142,8734,112,11,185,-4,3,26,162,100,4100,302,817,115321,11182,51333,18604,12672;12030,92008,1180,116,1953,-42,31,273,1705,1053,43183,3181,8606,1214766,117789,540733,195972,133486;-1161,-8897,-115,-12,-217,3,0,-21,-155,-99,-4123,-305,-828,-116963,-11343,-52080,-18879,-12865],115,2]

\L

\A${L_{116.3}}=\pdualwitharg3(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}31\M-{}$}\H{$2\M s2{1302}\M s26\M{}43\M{}2{651}\M r22\M l2{93}\M r2{14}\M s2{186}\M s2$}\relax$\,(\times2)$%
\F\I\B\D569714187\\-2454921\\189860895
\E\D-2454921\\10578\\-818118
\E\D189860895\\-818118\\63272357
\J\C\hfil\penalty500%
\B\D-287435287\\284455752\\866182842
\E\D1257099\\-1244069\\-3788253
\E\D-95795748\\94802736\\288679355
\J\C\H\B\D592\\-587\\-1784
\N77338\\-76601\\-233058
\N5780\\-5723\\-17418
\N15789\\-15628\\-47580
\N2233088\\-2210145\\-6729387
\N72206\\-71463\\-217592
\N994812\\-984560\\-2997855
\N120249\\-119007\\-362369
\N245995\\-243443\\-741303
\J\C
%DUALITY%[[569714187,-2454921,189860895;-2454921,10578,-818118;189860895,-818118,63272357],[651,3,1],[592,77338,5780,15789,2233088,72206,994812,120249,245995,7415,170879,2227,225,865,-143,-1944,-144,2222;-587,-76601,-5723,-15628,-2210145,-71463,-984560,-119007,-243443,-7337,-169043,-2201,-220,-651,147,1984,147,-2201;-1784,-233058,-17418,-47580,-6729387,-217592,-2997855,-362369,-741303,-22345,-514941,-6711,-678,-2604,431,5859,434,-6696],115,3]

\L

\A${L_{116.4}}=\pdualwitharg7(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}31\M1{}$}\H{${42}\M s2{62}\M s2{14}\M{}47\M{}2{31}\M r2{42}\M l2{217}\M r26\M s2{434}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1254313599\\-5564097\\-537605565
\E\D-5564097\\24682\\2384802
\E\D-537605565\\2384802\\230420641
\J\C\hfil\penalty500%
\B\D378714041\\278560296\\880713162
\E\D-1691361\\-1244069\\-3933321
\E\D-162315252\\-119389776\\-377469973
\J\C\H\B\D-2384\\-1761\\-5544
\N-14850\\-10943\\-34534
\N-7772\\-5723\\-18074
\N-21239\\-15628\\-49392
\N-429168\\-315735\\-998045
\N-291422\\-214389\\-677712
\N-1338372\\-984560\\-3112431
\N-69335\\-51003\\-161241
\N-330977\\-243443\\-769699
\J\C
%DUALITY%[[1254313599,-5564097,-537605565;-5564097,24682,2384802;-537605565,2384802,230420641],[651,7,1],[-2384,-14850,-7772,-21239,-429168,-291422,-1338372,-69335,-330977,-29935,-32859,-3001,-307,-213,551,2520,80,-2986;-1761,-10943,-5723,-15628,-315735,-214389,-984560,-51003,-243443,-22011,-24149,-2201,-220,-93,441,1984,63,-2201;-5544,-34534,-18074,-49392,-998045,-677712,-3112431,-161241,-769699,-69615,-76415,-6979,-714,-496,1281,5859,186,-6944],115,4]

\L

\A${L_{116.5}}=\pdualwitharg3({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}31\M-{}$}\H{$2\M s2{1302}\M b26\M*4{12}\M*2{2604}\M b22\M l2{372}\M r2{14}\M s2{186}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3247188\\1395744\\-2604
\E\D1395744\\599934\\-1119
\E\D-2604\\-1119\\2
\J\C\hfil\penalty500%
\B\D3559543\\-8341480\\-31805256
\E\D1534845\\-3596776\\-13714155
\E\D-4167\\9765\\37232
\J\C\H\B\D32\\-75\\-290
\N4352\\-10199\\-39060
\N329\\-771\\-2946
\N1817\\-4258\\-16242
\N257613\\-603694\\-2301936
\N4167\\-9765\\-37232
\N114877\\-269204\\-1026348
\N6948\\-16282\\-62069
\N14234\\-33356\\-127131
\J\C
%DUALITY%[[3247188,1395744,-2604;1395744,599934,-1119;-2604,-1119,2],[2604,3,1],[32,4352,329,1817,257613,4167,114877,6948,14234,431,10001,134,35,741,0,-53,-3,119;-75,-10199,-771,-4258,-603694,-9765,-269204,-16282,-33356,-1010,-23436,-314,-82,-1736,0,124,7,-279;-290,-39060,-2946,-16242,-2301936,-37232,-1026348,-62069,-127131,-3847,-89187,-1191,-306,-6510,-1,372,14,-1116],115,5]

\L

\A${L_{116.6}}=\pdualwitharg2({L_{116.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M-{},1\M2{}31\M1{}$}\H{${24}\M s2{1736}\M*28\M*44\M b2{868}\M*2{24}\M l2{31}\M r2{168}\M s2{248}\M*2$}\relax$\,(\times2)$%
\F\I\B\D502941768\\-762972\\-125747160
\E\D-762972\\1144\\190764
\E\D-125747160\\190764\\31439719
\J\C\hfil\penalty500%
\B\D-1328621251\\-1266601875\\-5306301000
\E\D1787080\\1703659\\7137312
\E\D332241030\\316732185\\1326917591
\J\C\H\B\D30515\\29097\\121872
\N247327\\235879\\987784
\N3893\\3715\\15548
\N972\\929\\3882
\N33361\\31899\\133238
\N1295\\1239\\5172
\N163\\155\\651
\N-2587\\-2478\\-10332
\N-2577\\-2480\\-10292
\J\C
%DUALITY%[[502941768,-762972,-125747160;-762972,1144,190764;-125747160,190764,31439719],[2604,4,1],[30515,247327,3893,972,33361,1295,163,-2587,-2577,655,74763,6497,19808,2865449,279235,644017,470137,324667;29097,235879,3715,929,31899,1239,155,-2478,-2480,618,71176,6190,18881,2731596,266196,613955,448203,309535;121872,987784,15548,3882,133238,5172,651,-10332,-10292,2616,298592,25948,79110,11444146,1115220,2572101,1877652,1296668],115,6]

\L

\A${L_{116.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}31\M-{}$}\H{${14}\M s2{186}\M s2{42}\M{}4{21}\M{}2{93}\M r2{14}\M l2{651}\M r22\M s2{1302}\M s2$}\relax$\,(\times2)$%
\F\I\B\D540841035\\19768266\\183143226
\E\D19768266\\721686\\6694065
\E\D183143226\\6694065\\62017190
\J\C\hfil\penalty500%
\B\D5365359719\\-35363622\\-15840650196
\E\D188749680\\-1244069\\-557263224
\E\D1816870500\\-11975175\\-5364115651
\J\C\H\B\D230\\-2\\-679
\N150034\\-992\\-442959
\N98492\\-650\\-290787
\N314133\\-2071\\-927444
\N6546587\\-43152\\-19328097
\N1491060\\-9828\\-4402195
\N20666499\\-136214\\-61015626
\N360052\\-2373\\-1063015
\N5245012\\-34565\\-15485337
\J\C
%DUALITY%[[540841035,19768266,183143226;19768266,721686,6694065;183143226,6694065,62017190],[651,21,1],[230,150034,98492,314133,6546587,1491060,20666499,360052,5245012,166510,588386,68248,19347,99193,9600,9261,-2752,-76072;-2,-992,-650,-2071,-43152,-9828,-136214,-2373,-34565,-1097,-3875,-449,-127,-651,-63,-62,18,496;-679,-442959,-290787,-927444,-19328097,-4402195,-61015626,-1063015,-15485337,-491603,-1737147,-201495,-57120,-292857,-28343,-27342,8125,224595],115,7]

\L

\A${L_{116.8}}=\pdualwitharg7({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}31\M1{}$}\H{${42}\M s2{62}\M b2{14}\M*4{28}\M*2{124}\M b2{42}\M l2{868}\M r26\M s2{434}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3221148\\-1083264\\2604
\E\D-1083264\\-364294\\875
\E\D2604\\875\\-2
\J\C\hfil\penalty500%
\B\D10074875\\-30500652\\-232964256
\E\D3379754\\-10231859\\-78151024
\E\D-6789\\20553\\156983
\J\C\H\B\D106\\-321\\-2499
\N686\\-2077\\-15965
\N363\\-1099\\-8421
\N2005\\-6070\\-46396
\N40611\\-122946\\-939238
\N13795\\-41763\\-319011
\N126769\\-383780\\-2931236
\N3286\\-9948\\-75969
\N15708\\-47554\\-363041
\J\C
%DUALITY%[[-3221148,-1083264,2604;-1083264,-364294,875;2604,875,-2],[2604,7,1],[106,686,363,2005,40611,13795,126769,3286,15708,1427,1577,148,39,123,2,-41,-1,133;-321,-2077,-1099,-6070,-122946,-41763,-383780,-9948,-47554,-4320,-4774,-448,-118,-372,-6,124,3,-403;-2499,-15965,-8421,-46396,-939238,-319011,-2931236,-75969,-363041,-32949,-36363,-3395,-868,-2666,-21,868,9,-3255],115,8]

\L

\A${L_{116.9}}=\pdualwitharg{31}(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}31\M2{}$}\H{${186}\M s2{14}\M s2{62}\M{}4{31}\M{}27\M r2{186}\M l21\M r2{1302}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D6372142287\\1414623\\-615807591
\E\D1414623\\310\\-136710
\E\D-615807591\\-136710\\59512009
\J\C\hfil\penalty500%
\B\D-985369573\\-8753283\\-10196248440
\E\D-156024\\-1387\\-1614480
\E\D95226648\\845922\\985370959
\J\C\H\B\D-5779\\-48\\-59799
\N-8109\\-70\\-83909
\N-18781\\-164\\-194339
\N-51286\\-453\\-530689
\N-233967\\-2072\\-2421006
\N-703555\\-6234\\-7280133
\N-104226\\-924\\-1078493
\N-1171627\\-10395\\-12123573
\N-25771\\-229\\-266669
\J\C
%DUALITY%[[6372142287,1414623,-615807591;1414623,310,-136710;-615807591,-136710,59512009],[651,31,1],[-5779,-8109,-18781,-51286,-233967,-703555,-104226,-1171627,-25771,-72233,-17895,-7223,-722,-69,1447,210,1447,-233;-48,-70,-164,-453,-2072,-6234,-924,-10395,-229,-645,-161,-67,-9,-7,-3,0,0,-2;-59799,-83909,-194339,-530689,-2421006,-7280133,-1078493,-12123573,-266669,-747441,-185171,-74741,-7471,-714,14973,2173,14973,-2411],115,9]

\L

\A${L_{116.10}}=\pdualwitharg{2.3}({L_{116.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M1{},1\M2{}31\M-{}$}\H{$8\M s2{5208}\M*2{24}\M*4{12}\M b2{2604}\M*28\M l2{93}\M r2{56}\M s2{744}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1473306744\\-1403556\\-368692548
\E\D-1403556\\1320\\351240
\E\D-368692548\\351240\\92264693
\J\C\hfil\penalty500%
\B\D7469989864\\4308217095\\29833916028
\E\D-6236425\\-3596776\\-24907260
\E\D-1869479040\\-1078197120\\-7466393089
\J\C\H\B\D-3895\\-2244\\-15556
\N-428367\\-246946\\-1710828
\N-30503\\-17588\\-121824
\N-80147\\-46221\\-320094
\N-11238931\\-6481790\\-44886450
\N-362765\\-209218\\-1448824
\N-2494733\\-1438803\\-9963555
\N-601576\\-346955\\-2402596
\N-1224558\\-706273\\-4890684
\J\C
%DUALITY%[[1473306744,-1403556,-368692548;-1403556,1320,351240;-368692548,351240,92264693],[2604,12,1],[-3895,-428367,-30503,-80147,-11238931,-362765,-2494733,-601576,-1224558,-36340,-818918,-9732,-323,13366,650,163,-1949,-22727;-2244,-246946,-17588,-46221,-6481790,-209218,-1438803,-346955,-706273,-20961,-472409,-5617,-189,7595,373,93,-1120,-13082;-15556,-1710828,-121824,-320094,-44886450,-1448824,-9963555,-2402596,-4890684,-145136,-3270624,-38868,-1290,53382,2596,651,-7784,-90768],115,10]

\L

\A${L_{116.11}}=\pdualwitharg{3.7}({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}31\M-{}$}\H{${14}\M s2{186}\M b2{42}\M*4{84}\M*2{372}\M b2{14}\M l2{2604}\M r22\M s2{1302}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-643188\\5208\\-2604
\E\D5208\\-42\\21
\E\D-2604\\21\\-10
\J\C\hfil\penalty500%
\B\D53815\\6834632\\1210860
\E\D-462\\-58675\\-10395
\E\D216\\27432\\4859
\J\C\H\B\D-13\\-1655\\-301
\N-43\\-5487\\-1023
\N-4\\-515\\-105
\N-1\\-136\\-42
\N-3\\-434\\-186
\N0\\-3\\-7
\N1\\124\\0
\N0\\1\\2
\N-4\\-465\\0
\J\C
%DUALITY%[[-643188,5208,-2604;5208,-42,21;-2604,21,-10],[2604,21,1],[-13,-43,-4,-1,-3,0,1,0,-4,-1,-19,-10,-55,-1113,-126,-3473,-30,-430;-1655,-5487,-515,-136,-434,-3,124,1,-465,-123,-2387,-1263,-6976,-141298,-15999,-441068,-3811,-54653;-301,-1023,-105,-42,-186,-7,0,2,0,-14,-372,-210,-1218,-24924,-2828,-78120,-677,-9765],115,11]

\L

\A${L_{116.12}}=\pdualwitharg{3.31}(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}31\M2{}$}\H{${62}\M s2{42}\M s2{186}\M{}4{93}\M{}2{21}\M r2{62}\M l23\M r2{434}\M s26\M s2$}\relax$\,(\times2)$%
\F\I\B\D91039845603\\-6921432\\30149670558
\E\D-6921432\\-186\\-2292171
\E\D30149670558\\-2292171\\9984668018
\J\C\hfil\penalty500%
\B\D-369457109657\\8024856\\1115611468692
\E\D63810186\\-1387\\-192681027
\E\D-122353131192\\2657592\\369457111043
\J\C\H\B\D3470\\1\\-10478
\N394046\\-7\\-1189860
\N1143560\\-23\\-3453090
\N3643777\\-78\\-11002737
\N17144061\\-371\\-51768150
\N17291892\\-375\\-52214540
\N7731047\\-168\\-23344644
\N29226402\\-637\\-88251947
\N1961810\\-43\\-5923875
\J\C
%DUALITY%[[91039845603,-6921432,30149670558;-6921432,-186,-2292171;30149670558,-2292171,9984668018],[651,93,1],[3470,394046,1143560,3643777,17144061,17291892,7731047,29226402,1961810,1930172,1539596,790082,223507,258717,110886,3521,-221772,-28168;1,-7,-23,-78,-371,-375,-168,-637,-43,-43,-35,-19,-6,-7,-3,0,7,1;-10478,-1189860,-3453090,-11002737,-51768150,-52214540,-23344644,-88251947,-5923875,-5828341,-4648959,-2385729,-674901,-781221,-334831,-10632,669662,85056],115,12]

\L

\A${L_{116.13}}=\pdualwitharg{2.7}({L_{116.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M2{},1\M2{}31\M1{}$}\H{${168}\M s2{248}\M*2{56}\M*4{28}\M b2{124}\M*2{168}\M l2{217}\M r2{24}\M s2{1736}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2113088712\\-2762844\\-528953124
\E\D-2762844\\3640\\691600
\E\D-528953124\\691600\\132408737
\J\C\hfil\penalty500%
\B\D44422117739\\8525313720\\177415207200
\E\D-53314261\\-10231859\\-212929080
\E\D-11120072821\\-2134119538\\-44411885881
\J\C\H\B\D-55273\\-10605\\-220752
\N-334881\\-64263\\-1337464
\N-174267\\-33443\\-695996
\N-475005\\-91160\\-1897098
\N-9594049\\-1841245\\-38317178
\N-6514159\\-1250169\\-26016564
\N-14957105\\-2870507\\-59736411
\N-1549534\\-297381\\-6188604
\N-7395232\\-1419273\\-29535436
\J\C
%DUALITY%[[2113088712,-2762844,-528953124;-2762844,3640,691600;-528953124,691600,132408737],[2604,28,1],[-55273,-334881,-174267,-475005,-9594049,-6514159,-14957105,-1549534,-7395232,-668450,-733472,-66974,-7477,-21128,652,163,-1301,-83239;-10605,-64263,-33443,-91160,-1841245,-1250169,-2870507,-297381,-1419273,-128289,-140771,-12855,-1436,-4061,123,31,-249,-15965;-220752,-1337464,-695996,-1897098,-38317178,-26016564,-59736411,-6188604,-29535436,-2669688,-2929376,-267484,-29862,-84382,2604,651,-5196,-332444],115,13]

\L

\A${L_{116.14}}=\pdualwitharg{31}({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}31\M2{}$}\H{${186}\M s2{14}\M b2{62}\M*4{124}\M*2{28}\M b2{186}\M l24\M r2{1302}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D466116\\-23436\\-10416
\E\D-23436\\1178\\527
\E\D-10416\\527\\202
\J\C\hfil\penalty500%
\B\D49631\\935676\\122388
\E\D-2552\\-48112\\-6293
\E\D-616\\-11613\\-1520
\J\C\H\B\D2\\39\\0
\N-16\\-301\\-42
\N-49\\-923\\-124
\N-325\\-6126\\-806
\N-1541\\-29050\\-3808
\N-2335\\-44019\\-5766
\N-697\\-13140\\-1720
\N-3961\\-74676\\-9765
\N-89\\-1678\\-219
\J\C
%DUALITY%[[466116,-23436,-10416;-23436,1178,527;-10416,527,202],[2604,31,1],[2,-16,-49,-325,-1541,-2335,-697,-3961,-89,-266,-72,-39,-27,-43,-41,-7,1,1;39,-301,-923,-6126,-29050,-44019,-13140,-74676,-1678,-5016,-1358,-736,-510,-812,-774,-132,21,19;0,-42,-124,-806,-3808,-5766,-1720,-9765,-219,-651,-175,-93,-62,-98,-93,-16,0,2],115,14]

\L

\A${L_{116.15}}=\pdualwitharg{7.31}(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}31\M2{}$}\H{${1302}\M s22\M s2{434}\M{}4{217}\M{}21\M r2{1302}\M l27\M r2{186}\M s2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D8117979765\\3152142\\3513581757
\E\D3152142\\-434\\1366449
\E\D3513581757\\1366449\\1520727370
\J\C\hfil\penalty500%
\B\D43119722225\\-129360737772\\-99510213621
\E\D38039694\\-114120469\\-87786699
\E\D18635168536\\-55906184592\\-43005601757
\J\C\H\B\D6206\\-18615\\-14322
\N33558\\-100675\\-77444
\N681720\\-2045183\\-1573250
\N2172195\\-6516663\\-5012917
\N1460033\\-4380152\\-3369414
\N30925076\\-92776353\\-71367828
\N4608773\\-13826487\\-10635968
\N7466990\\-22401243\\-17232063
\N1169510\\-3508573\\-2698955
\J\C
%DUALITY%[[8117979765,3152142,3513581757;3152142,-434,1366449;3513581757,1366449,1520727370],[651,217,1],[6206,33558,681720,2172195,1460033,30925076,4608773,7466990,1169510,3451948,131116,470998,133241,22033,198310,2099,-56660,-16792;-18615,-100675,-2045183,-6516663,-4380152,-92776353,-13826487,-22401243,-3508573,-10355973,-393353,-1413013,-399729,-66100,-594939,-6297,169983,50377;-14322,-77444,-1573250,-5012917,-3369414,-71367828,-10635968,-17232063,-2698955,-7966287,-302585,-1086953,-307489,-50847,-457653,-4844,130758,38752],115,15]

\L

\A${L_{116.16}}=\pdualwitharg{2.3.7}({L_{116.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M2{},1\M2{}31\M-{}$}\H{${56}\M s2{744}\M*2{168}\M*4{84}\M b2{372}\M*2{56}\M l2{651}\M r28\M s2{5208}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3400824\\-44268\\-851508
\E\D-44268\\11256\\11088
\E\D-851508\\11088\\213203
\J\C\hfil\penalty500%
\B\D-164883545\\264957\\-658538580
\E\D36513008\\-58675\\145831560
\E\D41297896\\-66363\\164942219
\J\C\H\B\D133811\\-215\\534436
\N443815\\-713\\1772580
\N41727\\-67\\166656
\N5626\\-9\\22470
\N19513\\-31\\77934
\N659\\-1\\2632
\N163\\0\\651
\N1\\0\\4
\N38467\\-62\\153636
\J\C
%DUALITY%[[3400824,-44268,-851508;-44268,11256,11088;-851508,11088,213203],[2604,84,1],[133811,443815,41727,5626,19513,659,163,1,38467,9941,192801,102025,281878,5710031,1293109,8912461,308039,4417845;-215,-713,-67,-9,-31,-1,0,0,-62,-16,-310,-164,-453,-9176,-2078,-14322,-495,-7099;534436,1772580,166656,22470,77934,2632,651,4,153636,39704,770040,407484,1125810,22805646,5164628,35596029,1230296,17644704],115,16]

\L

\A${L_{116.17}}=\pdualwitharg{3.31}({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}31\M2{}$}\H{${62}\M s2{42}\M b2{186}\M*4{372}\M*2{84}\M b2{62}\M l2{12}\M r2{434}\M s26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3152316468\\-393878436\\908796
\E\D-393878436\\-49214670\\113553
\E\D908796\\113553\\-262
\J\C\hfil\penalty500%
\B\D-2861753\\25283440\\1030980888
\E\D-357513\\3158609\\128798397
\E\D824\\-7280\\-296857
\J\C\H\B\D0\\-1\\-434
\N-20\\175\\6468
\N-59\\519\\20274
\N-383\\3380\\136338
\N-1809\\15974\\648060
\N-913\\8063\\327484
\N-817\\7216\\293400
\N-1546\\13657\\556171
\N-104\\919\\37539
\J\C
%DUALITY%[[-3152316468,-393878436,908796;-393878436,-49214670,113553;908796,113553,-262],[2604,93,1],[0,-20,-59,-383,-1809,-913,-817,-1546,-104,-103,-83,-44,-29,-45,-14,-7,1,1;-1,175,519,3380,15974,8063,7216,13657,919,911,735,391,260,406,127,64,-7,-9;-434,6468,20274,136338,648060,327484,293400,556171,37539,37541,30639,16833,12090,19866,6479,3456,434,-432],115,17]

\L

\A${L_{116.18}}=\pdualwitharg{2.31}({L_{116.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}7\M1{},1\M1{}31\M2{}$}\H{${744}\M s2{56}\M*2{248}\M*4{124}\M b2{28}\M*2{744}\M l21\M r2{5208}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D3192504\\1486884\\-796824
\E\D1486884\\682744\\-371132
\E\D-796824\\-371132\\198881
\J\C\hfil\penalty500%
\B\D11795624\\-82215\\47106360
\E\D6902625\\-48112\\27565944
\E\D-2941625\\20503\\-11747513
\J\C\H\B\D4285\\-30\\17112
\N8021\\-56\\32032
\N19779\\-138\\78988
\N56651\\-395\\226238
\N261063\\-1820\\1042566
\N786655\\-5484\\3141540
\N58384\\-407\\233159
\N1316494\\-9177\\5257476
\N29124\\-203\\116308
\J\C
%DUALITY%[[3192504,1486884,-796824;1486884,682744,-371132;-796824,-371132,198881],[2604,124,1],[4285,8021,19779,56651,261063,786655,58384,1316494,29124,83090,21104,9346,1599,1062,-280,-134,-5869,1;-30,-56,-138,-395,-1820,-5484,-407,-9177,-203,-579,-147,-65,-11,-7,3,1,42,0;17112,32032,78988,226238,1042566,3141540,233159,5257476,116308,331824,84280,37324,6386,4242,-1116,-535,-23436,4],115,18]

\L

\A${L_{116.19}}=\pdualwitharg{3.7.31}(\pfillwitharg2({L_{116.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}31\M2{}$}\H{${434}\M s26\M s2{1302}\M{}4{651}\M{}23\M r2{434}\M l2{21}\M r2{62}\M s2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D22745381538999\\-40241699464050\\-13387023162009
\E\D-40241699464050\\71196623937579\\23684657119431
\E\D-13387023162009\\23684657119431\\7879067178197
\J\C\hfil\penalty500%
\B\D-114120469\\21445615176048\\-64466206265916
\E\D201905781\\-37942305679517\\114055786418847
\E\D67167078\\-12622094288008\\37942419799985
\J\C\H\B\D-16\\3215479\\-9665831
\N-10\\1933757\\-5812935
\N-164\\31351403\\-94243317
\N-453\\85613602\\-257357226
\N-296\\55795839\\-167724078
\N-2078\\391491479\\-1176835919
\N-924\\173989022\\-523016571
\N-495\\93135713\\-279968936
\N-229\\43020773\\-129321822
\J\C
%DUALITY%[[22745381538999,-40241699464050,-13387023162009;-40241699464050,71196623937579,23684657119431;-13387023162009,23684657119431,7879067178197],[651,651,1],[-16,-10,-164,-453,-296,-2078,-924,-495,-229,-215,-23,-67,-9,-1,-1,0,0,-2;3215479,1933757,31351403,85613602,55795839,391491479,173989022,93135713,43020773,40194237,4267631,12058313,1205830,16653,-804035,-350158,-114893,388943;-9665831,-5812935,-94243317,-257357226,-167724078,-1176835919,-523016571,-279968936,-129321822,-120825166,-12828636,-36247680,-3624768,-50061,2416946,1052583,345371,-1169175],115,19]

\L

\A${L_{116.20}}=\pdualwitharg{7.31}({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}31\M2{}$}\H{${1302}\M s22\M b2{434}\M*4{868}\M*24\M b2{1302}\M l2{28}\M r2{186}\M s2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-111542340\\27805512\\-302064
\E\D27805512\\-6931414\\75299
\E\D-302064\\75299\\-818
\J\C\hfil\penalty500%
\B\D-604885\\-2674224\\-22699068
\E\D150689\\666203\\5654803
\E\D-1634\\-7224\\-61319
\J\C\H\B\D4\\9\\-651
\N4\\17\\87
\N79\\343\\2387
\N499\\2196\\17794
\N335\\1478\\12290
\N3547\\15657\\130851
\N1057\\4668\\39200
\N856\\3783\\31992
\N134\\593\\5082
\J\C
%DUALITY%[[-111542340,27805512,-302064;27805512,-6931414,75299;-302064,75299,-818],[2604,217,1],[4,4,79,499,335,3547,1057,856,134,395,15,54,33,7,44,7,-1,-1;9,17,343,2196,1478,15657,4668,3783,593,1755,67,245,156,34,219,36,-3,-5;-651,87,2387,17794,12290,130851,39200,31992,5082,15624,626,2604,2170,544,3906,728,93,-91],115,20]

\L

\A${L_{116.21}}=\pdualwitharg{2.3.31}({L_{116.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}7\M-{},1\M-{}31\M2{}$}\H{${248}\M s2{168}\M*2{744}\M*4{372}\M b2{84}\M*2{248}\M l23\M r2{1736}\M s2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D54430729752\\-156680076\\-13628398560
\E\D-156680076\\465000\\39229632
\E\D-13628398560\\39229632\\3412286555
\J\C\hfil\penalty500%
\B\D-169720348097\\-911599143\\-677838964488
\E\D588065920\\3158609\\2348651760
\E\D42494548096\\228246018\\169717189487
\J\C\H\B\D-134809\\-724\\-538408
\N-1076517\\-5782\\-4299456
\N-2827729\\-15188\\-11293548
\N-8562964\\-45993\\-34199262
\N-39929129\\-214466\\-159471270
\N-40201677\\-215930\\-160559788
\N-8971786\\-48189\\-35832039
\N-67666201\\-363447\\-270249196
\N-4520979\\-24283\\-18056148
\J\C
%DUALITY%[[54430729752,-156680076,-13628398560;-156680076,465000,39229632;-13628398560,39229632,3412286555],[2604,372,1],[-134809,-1076517,-2827729,-8562964,-39929129,-40201677,-8971786,-67666201,-4520979,-4388775,-3447067,-1695855,-484204,-783127,-510579,-75382,-187559,-2605;-724,-5782,-15188,-45993,-214466,-215930,-48189,-363447,-24283,-23573,-18515,-9109,-2601,-4207,-2743,-405,-1008,-14;-538408,-4299456,-11293548,-34199262,-159471270,-160559788,-35832039,-270249196,-18056148,-17528144,-13767096,-6773004,-1933842,-3127698,-2039180,-301065,-749084,-10404],115,21]

\L

\A${L_{116.22}}=\pdualwitharg{3.7.31}({L_{116.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}31\M2{}$}\H{${434}\M s26\M b2{1302}\M*4{2604}\M*2{12}\M b2{434}\M l2{84}\M r2{62}\M s2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2604\\1372308\\-2604
\E\D1372308\\-716017974\\1358637
\E\D-2604\\1358637\\-2578
\J\C\hfil\penalty500%
\B\D-3025\\784\\416640
\E\D1437534\\-372695\\-198060240
\E\D-2727\\707\\375719
\J\C\H\B\D190\\-42\\-22351
\N22\\-4\\-2133
\N83\\-6\\-3255
\N57\\10\\5208
\N13\\4\\2094
\N29\\12\\6293
\N15\\8\\4200
\N0\\1\\527
\N-2\\-1\\-525
\J\C
%DUALITY%[[-2604,1372308,-2604;1372308,-716017974,1358637;-2604,1358637,-2578],[2604,651,1],[190,22,83,57,13,29,15,0,-2,-1,5,106,699,473,1672,1497,405,191;-42,-4,-6,10,4,12,8,1,-1,-7,-3,-43,-206,-130,-453,-400,-106,-48;-22351,-2133,-3255,5208,2094,6293,4200,527,-525,-3689,-1587,-22785,-109368,-69054,-240653,-212520,-56327,-25515],115,22]

\L

\A${L_{116.23}}=\pdualwitharg{2.7.31}({L_{116.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M2{},1\M1{}31\M2{}$}\H{${5208}\M s28\M*2{1736}\M*4{868}\M b24\M*2{5208}\M l27\M r2{744}\M s2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1105403208\\17709804\\263488344
\E\D17709804\\341992\\4177684
\E\D263488344\\4177684\\62838911
\J\C\hfil\penalty500%
\B\D3781828133\\-11328329649\\-15104358780
\E\D146867112\\-439935133\\-586577040
\E\D836742900\\-2506433150\\-3341893001
\J\C\H\B\D-183209\\548796\\731724
\N-61949\\185566\\247420
\N-1118379\\3350064\\4466728
\N-3334382\\9988021\\13317290
\N-2214025\\6632032\\8842662
\N-46781537\\140132406\\186842208
\N-3477888\\10417888\\13890443
\N-11231261\\33642837\\44856876
\N-1747759\\5235349\\6980428
\J\C
%DUALITY%[[1105403208,17709804,263488344;17709804,341992,4177684;263488344,4177684,62838911],[2604,868,1],[-183209,-61949,-1118379,-3334382,-2214025,-46781537,-3477888,-11231261,-1747759,-5062045,-187825,-630039,-162454,-33941,-425749,-18948,-8569,-659;548796,185566,3350064,9988021,6632032,140132406,10417888,33642837,5235349,15163173,562623,1887259,486625,101669,1275315,56758,25668,1974;731724,247420,4466728,13317290,8842662,186842208,13890443,44856876,6980428,20217456,750160,2516332,648830,135558,1700412,75677,34224,2632],115,23]

\L

\A${L_{116.24}}=\pdualwitharg{2.3.7.31}({L_{116.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M2{},1\M-{}31\M2{}$}\H{${1736}\M s2{24}\M*2{5208}\M*4{2604}\M b2{12}\M*2{1736}\M l2{21}\M r2{248}\M s2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D67704\\-35276388\\8832768
\E\D-35276388\\18381974520\\-4602616872
\E\D8832768\\-4602616872\\1152437789
\J\C\hfil\penalty500%
\B\D-372695\\588049\\2351412
\E\D203810376\\-321578797\\-1285886448
\E\D-51028654\\80514709\\321951491
\J\C\H\B\D-51309\\80968\\323764
\N-5699\\8994\\35964
\N-18977\\29956\\119784
\N-4744\\7489\\29946
\N-957\\1508\\6030
\N-3865\\6078\\24304
\N-493\\772\\3087
\N-25\\31\\124
\N-17\\21\\84
\J\C
%DUALITY%[[67704,-35276388,8832768;-35276388,18381974520,-4602616872;8832768,-4602616872,1152437789],[2604,2604,1],[-51309,-5699,-18977,-4744,-957,-3865,-493,-25,-17,-1933,-1907,-34265,-101740,-67497,-475313,-105991,-114065,-53225;80968,8994,29956,7489,1508,6078,772,31,21,3039,3007,54051,160525,106501,749985,167242,179984,83986;323764,35964,119784,29946,6030,24304,3087,124,84,12152,12024,216132,641886,425862,2998940,668745,719696,335832],115,24]

\medskip%
%------------------------------WEYL-GROUP-W117--------------------------------
%
\leavevmode\llap{}%
$W_{117}$%
\qquad\llap{24} lattices, $\chi=104$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$62222222226222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{117.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}53\M-{}$}%
\G{2\rightarrow N_{117}}%
\H{$2\M{}66\M b2{1060}\M*24\M b2{1590}\M s22\M l2{636}\M r2{10}\M b2{106}\M l2{60}\M r2$}\relax$\,(\times2)$%
\F\I\B\D4060860\\810900\\-3180
\E\D810900\\161926\\-635
\E\D-3180\\-635\\2
\J\C\hfil\penalty500%
\B\D-23937769\\119905080\\8000880
\E\D-4777812\\23932219\\1596920
\E\D-16605\\83175\\5549
\J\C\H\B\D221\\-1107\\-73
\N1217\\-6096\\-405
\N74701\\-374180\\-24910
\N2103\\-10534\\-702
\N525817\\-2633835\\-175695
\N16605\\-83175\\-5549
\N1408231\\-7053876\\-470640
\N48709\\-243985\\-16280
\N117014\\-586127\\-39114
\N39301\\-196860\\-13140
\J\C
%EXPLICIT%[[4060860,810900,-3180;810900,161926,-635;-3180,-635,2],[3180,1,1],[221,1217,74701,2103,525817,16605,1408231,48709,117014,39301,3100,2104,42641,111,2222,0,-127,-1,328,551;-1107,-6096,-374180,-10534,-2633835,-83175,-7053876,-243985,-586127,-196860,-15528,-10539,-213590,-556,-11130,0,636,5,-1643,-2760;-73,-405,-24910,-702,-175695,-5549,-470640,-16280,-39114,-13140,-1037,-705,-14310,-38,-795,-1,0,0,-106,-180],116,1]

\L

\A${L_{117.2}}=\pfillwitharg2({L_{117.1}})$%
{${}={}$}Nikulin $117$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}53\M-{}$}\H{$2\M{}66\M l2{265}\M{}21\M r2{1590}\M s22\M l2{159}\M r2{10}\M s2{106}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-141510\\-46905\\18285
\E\D-46905\\-15547\\6095
\E\D18285\\6095\\4834
\J\C\hfil\penalty500%
\B\D-137334979\\413568540\\-1967625
\E\D-45516586\\137067979\\-652125
\E\D18635888\\-56119840\\266999
\J\C\H\B\D-75449\\227206\\-1081
\N-54019\\162672\\-774
\N-573316\\1726475\\-8215
\N-2372\\7143\\-34
\N-166319\\500850\\-2385
\N-2021\\6086\\-29
\N-33211\\100011\\-477
\N352\\-1060\\5
\N3696\\-11130\\53
\N-1051\\3165\\-15
\J\C
%IMPLICIT%[[-141510,-46905,18285;-46905,-15547,6095;18285,6095,4834],[795,1,1],[-75449,-54019,-573316,-2372,-166319,-2021,-33211,352,3696,-1051,-3073,-24503,-813906,-23802,-12318679,-390589,-16613453,-1152008,-2778140,-470081;227206,162672,1726475,7143,500850,6086,100011,-1060,-11130,3165,9254,73788,2450985,71677,37096290,1176214,50029509,3469140,8366050,1415595;-1081,-774,-8215,-34,-2385,-29,-477,5,53,-15,-44,-351,-11660,-341,-176490,-5596,-238023,-16505,-39803,-6735],116,2]

\L

\A${L_{117.3}}=\pdualwitharg3(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}53\M1{}$}\H{$6\M{}62\M l2{795}\M{}23\M r2{530}\M s26\M l2{53}\M r2{30}\M s2{318}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-24828840570\\95290290\\-8276691735
\E\D95290290\\-365709\\31765008
\E\D-8276691735\\31765008\\-2759034433
\J\C\hfil\penalty500%
\B\D199473916346\\-200403346395\\-600699253275
\E\D-764602113\\768164704\\2302536225
\E\D66494292954\\-66804116890\\-200242081051
\J\C\H\B\D-35474\\35637\\106827
\N-70507\\70834\\212326
\N-6606218\\6636925\\19894080
\N-187607\\188480\\564963
\N-31508804\\31655575\\94886165
\N-2987770\\3001689\\8997423
\N-42259765\\42456657\\127261798
\N-8774909\\8815795\\26424915
\N-21098027\\21196343\\63534969
\N-1183001\\1188515\\3562510
\J\C
%DUALITY%[[-24828840570,95290290,-8276691735;95290290,-365709,31765008;-8276691735,31765008,-2759034433],[795,3,1],[-35474,-70507,-6606218,-187607,-31508804,-2987770,-42259765,-8774909,-21098027,-1183001,-562027,-128660,-3949633,-11560,-158749,265,36361,11561,-13675,-12001;35637,70834,6636925,188480,31655575,3001689,42456657,8815795,21196343,1188515,564648,129261,3968110,11615,159530,-264,-36517,-11615,13727,12055;106827,212326,19894080,564963,94886165,8997423,127261798,26424915,63534969,3562510,1692498,387449,11893995,34812,478060,-798,-109498,-34815,41181,36140],116,3]

\L

\A${L_{117.4}}=\pdualwitharg5(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}53\M1{}$}\H{${10}\M{}6{30}\M l2{53}\M{}25\M r2{318}\M s2{10}\M l2{795}\M r22\M s2{530}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-41818706070\\159653490\\8363327655
\E\D159653490\\-609515\\-31929120
\E\D8363327655\\-31929120\\-1672582823
\J\C\hfil\penalty500%
\B\D-121094434186\\-201357799545\\-601658252235
\E\D461966065\\768164704\\2295280515
\E\D24217803822\\40269759054\\120326269481
\J\C\H\B\D21434\\35637\\106495
\N127801\\212502\\634980
\N798290\\1327385\\3966308
\N113351\\188480\\563185
\N11422420\\18993345\\56752347
\N1805186\\3001689\\8969075
\N76598983\\127369971\\380582400
\N1060345\\1763159\\5268329
\N12747243\\21196343\\63334735
\N428855\\713109\\2130768
\J\C
%DUALITY%[[-41818706070,159653490,8363327655;159653490,-609515,-31929120;8363327655,-31929120,-1672582823],[795,5,1],[21434,127801,798290,113351,11422420,1805186,76598983,1060345,12747243,428855,339571,233204,477261,6984,57539,-161,-65923,-1397,8267,4351;35637,212502,1327385,188480,18993345,3001689,127369971,1763159,21196343,713109,564648,387783,793622,11615,95718,-264,-109551,-2323,13727,7233;106495,634980,3966308,563185,56752347,8969075,380582400,5268329,63334735,2130768,1687160,1158675,2371273,34700,285882,-800,-327540,-6941,41075,21618],116,4]

\L

\A${L_{117.5}}=\pdualwitharg3({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}53\M1{}$}\H{$6\M{}62\M b2{3180}\M*2{12}\M b2{530}\M s26\M l2{212}\M r2{30}\M b2{318}\M l2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D10406395423380\\24489405780\\107862420
\E\D24489405780\\57631002\\253833
\E\D107862420\\253833\\1118
\J\C\hfil\penalty500%
\B\D34002777731\\-14446357447060\\-590048201820
\E\D80019051\\-33996746456\\-1388565885
\E\D347565\\-147665825\\-6031276
\J\C\H\B\D6719\\-2854622\\-116583
\N1523\\-647059\\-26422
\N92761\\-39410270\\-1609080
\N247\\-104940\\-4278
\N1729\\-734580\\-29945
\N7\\-2974\\-123
\N1\\-424\\-212
\N-1\\425\\-15
\N680\\-288903\\-11925
\N387\\-164420\\-6740
\J\C
%DUALITY%[[10406395423380,24489405780,107862420;24489405780,57631002,253833;107862420,253833,1118],[3180,3,1],[6719,1523,92761,247,1729,7,1,-1,680,387,472,874,161321,4547,379394,35948,1016327,105469,253402,28377;-2854622,-647059,-39410270,-104940,-734580,-2974,-424,425,-288903,-164420,-200533,-371326,-68538540,-1931830,-161188635,-15272801,-431794816,-44809365,-107659907,-12056200;-116583,-26422,-1609080,-4278,-29945,-123,-212,-15,-11925,-6740,-8202,-15173,-2799990,-78912,-6583660,-623802,-17636068,-1830165,-4397145,-492400],116,5]

\L

\A${L_{117.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}53\M-{}$}\H{${30}\M{}6{10}\M l2{159}\M{}2{15}\M r2{106}\M s2{30}\M l2{265}\M r26\M s2{1590}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D900496351335\\-14350058460\\297306520470
\E\D-14350058460\\228678555\\-4737793710
\E\D297306520470\\-4737793710\\98158273471
\J\C\hfil\penalty500%
\B\D-8343688197601\\-48197262960\\25269439542480
\E\D132981136050\\768164704\\-402742611915
\E\D-2754739506390\\-15912735619\\8342920032896
\J\C\H\B\D-546565\\-3159\\1655310
\N-1138209\\-6576\\3447145
\N-21642194\\-125027\\65544888
\N-3095506\\-17882\\9374955
\N-104751357\\-605101\\317246764
\N-49707953\\-287139\\150543990
\N-703556187\\-4064093\\2130768805
\N-29232824\\-168863\\88533639
\N-351730012\\-2031755\\1065238785
\N-3951067\\-22823\\11966081
\J\C
%DUALITY%[[900496351335,-14350058460,297306520470;-14350058460,228678555,-4737793710;297306520470,-4737793710,98158273471],[795,15,1],[-546565,-1138209,-21642194,-3095506,-104751357,-49707953,-703556187,-29232824,-351730012,-3951067,-9422285,-2184741,-13581076,-227444,-918453,-136297,-909213,-9136,-502688,-36473;-3159,-6576,-125027,-17882,-605101,-287139,-4064093,-168863,-2031755,-22823,-54426,-12619,-78440,-1313,-5300,-786,-5247,-53,-2915,-211;1655310,3447145,65544888,9374955,317246764,150543990,2130768805,88533639,1065238785,11966081,28536045,6616640,41131233,688830,2781599,412785,2753615,27669,1522425,110461],116,6]

\L

\A${L_{117.7}}=\pdualwitharg2({L_{117.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}53\M-{}$}\H{$8\M{}6{24}\M*2{1060}\M b24\M*2{6360}\M s28\M l2{159}\M r2{40}\M*2{424}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1024793160\\-1605900\\-256199880
\E\D-1605900\\2504\\401480
\E\D-256199880\\401480\\64050367
\J\C\hfil\penalty500%
\B\D-20703854599\\-16462993560\\-82711666440
\E\D30097151\\23932219\\120237780
\E\D5176465721\\4116147620\\20679922379
\J\C\H\B\D3999\\3173\\15976
\N27154\\21579\\108480
\N873076\\694035\\3487930
\N25147\\19993\\100462
\N12834659\\10205415\\51274320
\N406291\\323065\\1623128
\N8630003\\6862281\\34476765
\N1195703\\950790\\4776820
\N2879069\\2289388\\11501848
\N242843\\193110\\970155
\J\C
%DUALITY%[[1024793160,-1605900,-256199880;-1605900,2504,401480;-256199880,401480,64050367],[3180,4,1],[3999,27154,873076,25147,12834659,406291,8630003,1195703,2879069,242843,77418,54263,565291,1992,110644,794,199,-1587,-2335,1408;3173,21579,694035,19993,10205415,323065,6862281,950790,2289388,193110,61567,43161,449705,1587,88245,635,159,-1270,-1908,1110;15976,108480,3487930,100462,51274320,1623128,34476765,4776820,11501848,970155,309284,216780,2258330,7958,442020,3172,795,-6340,-9328,5625],116,7]

\L

\A${L_{117.8}}=\pdualwitharg5({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}53\M1{}$}\H{${10}\M{}6{30}\M b2{212}\M*2{20}\M b2{318}\M s2{10}\M l2{3180}\M r22\M b2{530}\M l2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-571328340\\-12720\\340260
\E\D-12720\\10\\5
\E\D340260\\5\\-202
\J\C\hfil\penalty500%
\B\D810899\\343551300\\1374205200
\E\D90\\38129\\152520
\E\D-501\\-212257\\-849029
\J\C\H\B\D-1\\-425\\-1695
\N1\\426\\1695
\N83\\35192\\140662
\N17\\7206\\28810
\N1171\\496239\\1984479
\N191\\80939\\323685
\N16601\\7034796\\28133460
\N117\\49579\\198278
\N1448\\613581\\2453900
\N103\\43644\\174552
\J\C
%DUALITY%[[-571328340,-12720,340260;-12720,10,5;340260,5,-202],[3180,5,1],[-1,1,83,17,1171,191,16601,117,1448,103,46,44,235,13,260,34,2479,15,142,5;-425,426,35192,7206,496239,80939,7034796,49579,613581,43644,19490,18639,99534,5504,110028,14386,1048764,6345,60049,2112;-1695,1695,140662,28810,1984479,323685,28133460,198278,2453900,174552,77955,74565,398242,22030,440589,57615,4200780,25418,240620,8472],116,8]

\L

\A${L_{117.9}}=\pdualwitharg{2.3}({L_{117.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}53\M1{}$}\H{${24}\M{}68\M*2{3180}\M b2{12}\M*2{2120}\M s2{24}\M l2{53}\M r2{120}\M*2{1272}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-40712668680\\2745996780\\10188815400
\E\D2745996780\\-182773896\\-687219312
\E\D10188815400\\-687219312\\-2549868691
\J\C\hfil\penalty500%
\B\D144491703357176\\452790153585\\577240754115960
\E\D-10848839721871\\-33996746456\\-43340844331080
\E\D-36159851747164\\-113313252220\\-144457706610721
\J\C\H\B\D-145522700\\-456021\\-581359560
\N-31454427\\-98568\\-125659652
\N-916686687\\-2872600\\-3662140470
\N-1052752\\-3299\\-4205718
\N12262114\\38425\\48986840
\N2026700\\6351\\8096616
\N1285394\\4028\\5135117
\N-3980961\\-12475\\-15903840
\N-42434917\\-132977\\-169526436
\N-3893197\\-12200\\-15553225
\J\C
%DUALITY%[[-40712668680,2745996780,10188815400;2745996780,-182773896,-687219312;10188815400,-687219312,-2549868691],[3180,12,1],[-145522700,-31454427,-916686687,-1052752,12262114,2026700,1285394,-3980961,-42434917,-3893197,-14272069,-21810496,-1906354232,-52212171,-8481384871,-801000545,-5647367232,-2339675651,-5603646921,-155901572;-456021,-98568,-2872600,-3299,38425,6351,4028,-12475,-132977,-12200,-44724,-68347,-5973895,-163616,-26577910,-2510076,-17697018,-7331785,-17560013,-488545;-581359560,-125659652,-3662140470,-4205718,48986840,8096616,5135117,-15903840,-169526436,-15553225,-57016560,-87132388,-7615837650,-208586322,-33882921200,-3199977216,-22561091357,-9346945920,-22386429804,-622822895],116,9]

\L

\A${L_{117.10}}=\pdualwitharg{53}(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}53\M{-2}{}$}\H{${106}\M{}6{318}\M l25\M{}2{53}\M r2{30}\M s2{106}\M l23\M r2{530}\M s22\M l2{795}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-502896302970\\23333250\\-66454276575
\E\D23333250\\-1007\\3083328
\E\D-66454276575\\3083328\\-8781474131
\J\C\hfil\penalty500%
\B\D-1586240454664\\-1012143195\\12003959384895
\E\D66645585\\42524\\-504344025
\E\D-209610731916\\-133747740\\1586240412139
\J\C\H\B\D-263769\\-166\\1996086
\N-1572844\\-999\\11902581
\N-926859\\-590\\7014055
\N-1395044\\-889\\10557070
\N-13262281\\-8460\\100363020
\N-22217149\\-14174\\168129462
\N-17787455\\-11349\\134607516
\N-65250541\\-41635\\493786955
\N-2960109\\-1889\\22400783
\N-26390557\\-16845\\199711950
\J\C
%DUALITY%[[-502896302970,23333250,-66454276575;23333250,-1007,3083328;-66454276575,3083328,-8781474131],[795,53,1],[-263769,-1572844,-926859,-1395044,-13262281,-22217149,-17787455,-65250541,-2960109,-26390557,-4179270,-2870195,-554154,-85969,-66836,1954,15299,85969,-1917,-267677;-166,-999,-590,-889,-8460,-14174,-11349,-41635,-1889,-16845,-2669,-1836,-355,-56,-45,-1,9,55,-1,-165;1996086,11902581,7014055,10557070,100363020,168129462,134607516,493786955,22400783,199711950,31626849,21720354,4193590,650575,505785,-14787,-115776,-650575,14507,2025660],116,10]

\L

\A${L_{117.11}}=\pdualwitharg{3.5}({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}53\M-{}$}\H{${30}\M{}6{10}\M b2{636}\M*2{60}\M b2{106}\M s2{30}\M l2{1060}\M r26\M b2{1590}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-233707740\\-3498000\\219420
\E\D-3498000\\-52230\\3285
\E\D219420\\3285\\-206
\J\C\hfil\penalty500%
\B\D10674199\\-69944100\\10253130900
\E\D163970\\-1074436\\157501815
\E\D-9994\\65487\\-9599764
\J\C\H\B\D29\\-191\\27840
\N64\\-420\\61465
\N2457\\-16112\\2359878
\N353\\-2314\\339060
\N5993\\-39273\\5756542
\N2845\\-18643\\2732760
\N80559\\-527880\\77381060
\N1674\\-10969\\1607967
\N20149\\-132023\\19354275
\N453\\-2968\\435136
\J\C
%DUALITY%[[-233707740,-3498000,219420;-3498000,-52230,3285;219420,3285,-206],[3180,15,1],[29,64,2457,353,5993,2845,80559,1674,20149,453,541,126,1571,27,49,5,1,-2,-9,3;-191,-420,-16112,-2314,-39273,-18643,-527880,-10969,-132023,-2968,-3544,-825,-10282,-176,-318,-32,0,13,53,-20;27840,61465,2359878,339060,5756542,2732760,77381060,1607967,19354275,435136,519675,121040,1509228,25950,47117,4815,1060,-1923,-8745,2876],116,11]

\L

\A${L_{117.12}}=\pdualwitharg{2.5}({L_{117.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}53\M1{}$}\H{${40}\M{}6{120}\M*2{212}\M b2{20}\M*2{1272}\M s2{40}\M l2{795}\M r28\M*2{2120}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D929734202280\\-1467992940\\-232726611420
\E\D-1467992940\\2317880\\367460960
\E\D-232726611420\\367460960\\58255010443
\J\C\hfil\penalty500%
\B\D-272147974321\\-24193440\\-1087220935680
\E\D428918015\\38129\\1713511360
\E\D68122777183\\6055986\\272147936191
\J\C\H\B\D-1587\\-1\\-6340
\N-1592\\3\\-6360
\N-779366\\-53\\-3113538
\N-168735\\-13\\-674090
\N-24675599\\-2067\\-98578092
\N-4044839\\-341\\-16158980
\N-88223143\\-7473\\-352448145
\N-2494077\\-212\\-9963744
\N-31005623\\-2650\\-123866300
\N-556025\\-48\\-2221299
\J\C
%DUALITY%[[929734202280,-1467992940,-232726611420;-1467992940,2317880,367460960;-232726611420,367460960,58255010443],[3180,20,1],[-1587,-1592,-779366,-168735,-24675599,-4044839,-88223143,-2494077,-31005623,-556025,-1010808,-1010803,-2797763,-168730,-7518562,-1017136,-19090727,-475615,-4765667,-51412;-1,3,-53,-13,-2067,-341,-7473,-212,-2650,-48,-89,-93,-265,-17,-795,-109,-2067,-52,-530,-6;-6340,-6360,-3113538,-674090,-98578092,-16158980,-352448145,-9963744,-123866300,-2221299,-4038140,-4038120,-11176958,-674070,-30036372,-4063420,-76266735,-1900064,-19038660,-205389],116,12]

\L

\A${L_{117.13}}=\pdualwitharg{3.53}(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}53\M{-2}{}$}\H{${318}\M{}6{106}\M l2{15}\M{}2{159}\M r2{10}\M s2{318}\M l21\M r2{1590}\M s26\M l2{265}\M r2$}\relax$\,(\times2)$%
\F\I\B\D370736608462815\\4399122960\\123244921071840
\E\D4399122960\\52311\\1462411722
\E\D123244921071840\\1462411722\\40970625029407
\J\C\hfil\penalty500%
\B\D2062110146992111\\3521403900\\-6203093121725220
\E\D24902350452\\42524\\-74909479995
\E\D685512562034996\\1170629325\\-2062110147034636
\J\C\H\B\D21684123\\40\\-65228637
\N45139089\\79\\-135784198
\N80963384\\140\\-243548295
\N122745806\\211\\-369235206
\N391843327\\670\\-1178715235
\N1970981823\\3368\\-5928967377
\N526354321\\899\\-1583341643
\N5795553526\\9895\\-17433772035
\N263139394\\449\\-791557215
\N783308989\\1335\\-2356294405
\J\C
%DUALITY%[[370736608462815,4399122960,123244921071840;4399122960,52311,1462411722;123244921071840,1462411722,40970625029407],[795,159,1],[21684123,45139089,80963384,122745806,391843327,1970981823,526354321,5795553526,263139394,783308989,373591281,86619379,50795084,9012662,3432077,5395197,679551,1819066,377542,7241819;40,79,140,211,670,3368,899,9895,449,1335,635,146,85,14,5,7,1,5,1,15;-65228637,-135784198,-243548295,-369235206,-1178715235,-5928967377,-1583341643,-17433772035,-791557215,-2356294405,-1123810728,-260562257,-152798160,-27111249,-10324130,-16229448,-2044177,-5471985,-1135695,-21784325],116,13]

\L

\A${L_{117.14}}=\pdualwitharg{53}({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}53\M{-2}{}$}\H{${106}\M{}6{318}\M b2{20}\M*2{212}\M b2{30}\M s2{106}\M l2{12}\M r2{530}\M b22\M l2{3180}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3180\\0\\-3180
\E\D0\\-106\\-583
\E\D-3180\\-583\\-26
\J\C\hfil\penalty500%
\B\D272411\\-1497420\\298920
\E\D50232\\-276121\\55120
\E\D3381\\-18585\\3709
\J\C\H\B\D-46\\253\\-53
\N-430\\2364\\-477
\N-553\\3040\\-610
\N-867\\4766\\-954
\N-4276\\23505\\-4695
\N-7194\\39545\\-7897
\N-11557\\63528\\-12684
\N-21251\\116815\\-23320
\N-968\\5321\\-1062
\N-17399\\95640\\-19080
\J\C
%DUALITY%[[3180,0,-3180;0,-106,-583;-3180,-583,-26],[3180,53,1],[-46,-430,-553,-867,-4276,-7194,-11557,-21251,-968,-17399,-1403,-1019,-413,-99,-71,-51,-35,-1,2,11;253,2364,3040,4766,23505,39545,63528,116815,5321,95640,7712,5601,2270,544,390,280,192,5,-11,-60;-53,-477,-610,-954,-4695,-7897,-12684,-23320,-1062,-19080,-1537,-1113,-450,-106,-75,-53,-36,0,2,0],116,14]

\L

\A${L_{117.15}}=\pdualwitharg{2.3.5}({L_{117.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}53\M-{}$}\H{${120}\M{}6{40}\M*2{636}\M b2{60}\M*2{424}\M s2{120}\M l2{265}\M r2{24}\M*2{6360}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D1547825892360\\197939100\\-387445243860
\E\D197939100\\25320\\-49547280
\E\D-387445243860\\-49547280\\96983658001
\J\C\hfil\penalty500%
\B\D-2024276355236\\-8312834555\\-8086894986840
\E\D-261637995\\-1074436\\-1045232280
\E\D506708315613\\2080833669\\2024277429671
\J\C\H\B\D-187947\\-778\\-750840
\N-370342\\-1525\\-1479500
\N-6946486\\-28567\\-27750906
\N-986917\\-4056\\-3942690
\N-33188793\\-136316\\-132587768
\N-15737535\\-64634\\-62870760
\N-111310048\\-457125\\-444678745
\N-9245851\\-37969\\-36936768
\N-111167497\\-456489\\-444109260
\N-623514\\-2560\\-2490911
\J\C
%DUALITY%[[1547825892360,197939100,-387445243860;197939100,25320,-49547280;-387445243860,-49547280,96983658001],[3180,60,1],[-187947,-370342,-6946486,-986917,-33188793,-15737535,-111310048,-9245851,-111167497,-623514,-2964318,-680413,-4191517,-63838,-225216,-23790,-69982,-793,-212533,-6939;-778,-1525,-28567,-4056,-136316,-64634,-457125,-37969,-456489,-2560,-12167,-2790,-17172,-259,-901,-91,-265,-3,-901,-29;-750840,-1479500,-27750906,-3942690,-132587768,-62870760,-444678745,-36936768,-444109260,-2490911,-11842320,-2718220,-16744926,-255030,-899728,-95040,-279575,-3168,-849060,-27721],116,15]

\L

\A${L_{117.16}}=\pdualwitharg{5.53}(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}53\M{-2}{}$}\H{${530}\M{}6{1590}\M l21\M{}2{265}\M r26\M s2{530}\M l2{15}\M r2{106}\M s2{10}\M l2{159}\M r2$}\relax$\,(\times2)$%
\F\I\B\D314576275306110\\-5231433105\\63156672641580
\E\D-5231433105\\87185\\-1050301530
\E\D63156672641580\\-1050301530\\12679803317321
\J\C\hfil\penalty500%
\B\D-1056724275993301\\3170170315391625\\5263687230451485
\E\D17884824300\\-53654430376\\-89086740435
\E\D-212156012415060\\636467532798825\\1056777930423676
\J\C\H\B\D15573499\\-46720457\\-77573715
\N97256443\\-291769092\\-484447560
\N11629552\\-34888628\\-57928379
\N88155822\\-264467255\\-439116130
\N168852713\\-506557737\\-841078311
\N1415555679\\-4246663669\\-7051075215
\N1134080243\\-3402238032\\-5649007815
\N832471270\\-2497411831\\-4146652531
\N188986250\\-566958301\\-941366195
\N337542683\\-1012627248\\-1681345977
\J\C
%DUALITY%[[314576275306110,-5231433105,63156672641580;-5231433105,87185,-1050301530;63156672641580,-1050301530,12679803317321],[795,265,1],[15573499,97256443,11629552,88155822,168852713,1415555679,1134080243,832471270,188986250,337542683,268312601,186629657,7296188,6472878,1478947,3874821,1464157,261290,271150,3120637;-46720457,-291769092,-34888628,-264467255,-506557737,-4246663669,-3402238032,-2497411831,-566958301,-1012627248,-804937168,-559888533,-21888547,-19418620,-4436838,-11624456,-4392468,-783869,-813449,-9361902;-77573715,-484447560,-57928379,-439116130,-841078311,-7051075215,-5649007815,-4146652531,-941366195,-1681345977,-1336501530,-929627685,-36343304,-32242285,-7366836,-19301010,-7293165,-1301521,-1350635,-15544317],116,16]

\L

\A${L_{117.17}}=\pdualwitharg{3.53}({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}53\M{-2}{}$}\H{${318}\M{}6{106}\M b2{60}\M*2{636}\M b2{10}\M s2{318}\M l24\M r2{1590}\M b26\M l2{1060}\M r2$}\relax$\,(\times2)$%
\F\I\B\D393261060\\157473600\\368880
\E\D157473600\\63057174\\147711
\E\D368880\\147711\\346
\J\C\hfil\penalty500%
\B\D-9442369\\22278960\\555228000
\E\D-3782896\\8925619\\222441000
\E\D-8788\\20735\\516749
\J\C\H\B\D-1966\\4638\\115911
\N-477\\1125\\28249
\N-581\\1370\\34530
\N-141\\332\\8586
\N-34\\80\\2095
\N-74\\174\\4611
\N-17\\40\\1048
\N-2\\5\\0
\N3\\-7\\-210
\N9\\-20\\-1060
\J\C
%DUALITY%[[393261060,157473600,368880;157473600,63057174,147711;368880,147711,346],[3180,159,1],[-1966,-477,-581,-141,-34,-74,-17,-2,3,9,-62,-199,-771,-1211,-1994,-10066,-5391,-29742,-1355,-8121;4638,1125,1370,332,80,174,40,5,-7,-20,147,470,1820,2858,4705,23751,12720,70175,3197,19160;115911,28249,34530,8586,2095,4611,1048,0,-210,-1060,3339,11501,44970,70914,117155,591639,316952,1749000,79710,478060],116,17]

\L

\A${L_{117.18}}=\pdualwitharg{3.5.53}(\pfillwitharg2({L_{117.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}53\M{-2}{}$}\H{${1590}\M{}6{530}\M l23\M{}2{795}\M r22\M s2{1590}\M l25\M r2{318}\M s2{30}\M l2{53}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-21198097595234910\\56395015288759485\\18754065600479775
\E\D56395015288759485\\-150032225067883590\\-49892959097572185
\E\D18754065600479775\\-49892959097572185\\-16591817967011413
\J\C\hfil\penalty500%
\B\D-53654430376\\-447638883946151625\\1346086822153846500
\E\D142741213335\\1190889866574208984\\-3581103459781058340
\E\D47468345652\\396028382407953932\\-1190889812919778609
\J\C\H\B\D-166\\-1404168075\\4222448520
\N-333\\-2790998556\\8392761470
\N-118\\-986822069\\2967454863
\N-889\\-7426481044\\22332037335
\N-564\\-4706760757\\14153615464
\N-14174\\-118272420087\\355654863360
\N-3783\\-31563685991\\94914591415
\N-8327\\-69471914299\\208907741712
\N-1889\\-15758063831\\47385789810
\N-1123\\-9365963185\\28164219133
\J\C
%DUALITY%[[-21198097595234910,56395015288759485,18754065600479775;56395015288759485,-150032225067883590,-49892959097572185;18754065600479775,-49892959097572185,-16591817967011413],[795,795,1],[-166,-333,-118,-889,-564,-14174,-3783,-8327,-1889,-1123,-2669,-612,-71,-56,-3,-1,3,11,-1,-11;-1404168075,-2790998556,-986822069,-7426481044,-4706760757,-118272420087,-31563685991,-69471914299,-15758063831,-9365963185,-22248235410,-5093135939,-590004830,-457653451,-23719940,10402662,27148011,91530743,-10205159,-94998209;4222448520,8392761470,2967454863,22332037335,14153615464,355654863360,94914591415,208907741712,47385789810,28164219133,66902267820,15315477310,1774192893,1376201445,71327804,-31281660,-81636295,-275240448,30687750,285667403],116,18]

\L

\A${L_{117.19}}=\pdualwitharg{2.53}({L_{117.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}53\M{-2}{}$}\H{${424}\M{}6{1272}\M*2{20}\M b2{212}\M*2{120}\M s2{424}\M l23\M r2{2120}\M*28\M l2{795}\M r2$}\relax$\,(\times2)$%
\F\I\B\D45518520\\-5561820\\-11374860
\E\D-5561820\\679672\\1389872
\E\D-11374860\\1389872\\2842523
\J\C\hfil\penalty500%
\B\D165157001\\2187120\\659837280
\E\D-20850777\\-276121\\-83303280
\E\D-41269617\\-546520\\-164880881
\J\C\H\B\D5731\\77\\22896
\N39002\\519\\155820
\N23726\\315\\94790
\N36269\\481\\144902
\N349859\\4635\\1397760
\N587095\\7777\\2345568
\N235328\\3117\\940185
\N1728279\\22890\\6904840
\N78533\\1040\\313756
\N351214\\4650\\1403175
\J\C
%DUALITY%[[45518520,-5561820,-11374860;-5561820,679672,1389872;-11374860,1389872,2842523],[3180,212,1],[5731,39002,23726,36269,349859,587095,235328,1728279,78533,351214,112070,78799,15541,2998,3544,1910,274,-531,1,2189;77,519,315,481,4635,7777,3117,22890,1040,4650,1483,1041,205,39,45,23,3,-10,0,30;22896,155820,94790,144902,1397760,2345568,940185,6904840,313756,1403175,447744,314820,62090,11978,14160,7632,1095,-2120,4,8745],116,19]

\L

\A${L_{117.20}}=\pdualwitharg{5.53}({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}53\M{-2}{}$}\H{${530}\M{}6{1590}\M b24\M*2{1060}\M b26\M s2{530}\M l2{60}\M r2{106}\M b2{10}\M l2{636}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-445158660\\129426000\\-143100
\E\D129426000\\-37629470\\41605
\E\D-143100\\41605\\-46
\J\C\hfil\penalty500%
\B\D-18721\\-65520\\-992160
\E\D5440\\19039\\288320
\E\D-6\\-21\\-319
\J\C\H\B\D-5\\-21\\-3445
\N-2\\-6\\795
\N1\\4\\506
\N13\\50\\4770
\N17\\63\\4077
\N147\\543\\33655
\N241\\888\\53160
\N90\\331\\19292
\N21\\77\\4290
\N79\\288\\14628
\J\C
%DUALITY%[[-445158660,129426000,-143100;129426000,-37629470,41605;-143100,41605,-46],[3180,265,1],[-5,-2,1,13,17,147,241,90,21,79,35,32,3,7,1,3,-1,-2,-1,-7;-21,-6,4,50,63,543,888,331,77,288,126,111,10,20,0,-18,-48,-23,-7,-36;-3445,795,506,4770,4077,33655,53160,19292,4290,14628,5035,795,-294,-3710,-3123,-25705,-40440,-14628,-3230,-10812],116,20]

\L

\A${L_{117.21}}=\pdualwitharg{2.3.53}({L_{117.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}53\M{-2}{}$}\H{${1272}\M{}6{424}\M*2{60}\M b2{636}\M*2{40}\M s2{1272}\M l21\M r2{6360}\M*2{24}\M l2{265}\M r2$}\relax$\,(\times2)$%
\F\I\B\D20209542360\\-129937980\\-5058391020
\E\D-129937980\\825528\\32523132
\E\D-5058391020\\32523132\\1266100897
\J\C\hfil\penalty500%
\B\D-118445259019\\-1187862920\\-473188038600
\E\D889999473\\8925619\\3555542100
\E\D29646189342\\297315480\\118436333399
\J\C\H\B\D-7898512\\-79213\\-31554504
\N-1817631\\-18229\\-7261424
\N-1057421\\-10605\\-4224390
\N-172174\\-1727\\-687834
\N-46338\\-465\\-185120
\N-1592\\-17\\-6360
\N5793\\58\\23143
\N212531\\2130\\849060
\N799\\8\\3192
\N-71308\\-715\\-284875
\J\C
%DUALITY%[[20209542360,-129937980,-5058391020;-129937980,825528,32523132;-5058391020,32523132,1266100897],[3180,636,1],[-7898512,-1817631,-1057421,-172174,-46338,-1592,5793,212531,799,-71308,-471389,-972336,-1732546,-2617793,-8323563,-41847913,-5585727,-122971079,-5580733,-8298593;-79213,-18229,-10605,-1727,-465,-17,58,2130,8,-715,-4727,-9751,-17375,-26253,-83475,-419683,-56018,-1233250,-55968,-83225;-31554504,-7261424,-4224390,-687834,-185120,-6360,23143,849060,3192,-284875,-1883196,-3884476,-6921510,-10458066,-33252580,-167182140,-22314943,-491268660,-22294992,-33152825],116,21]

\L

\A${L_{117.22}}=\pdualwitharg{3.5.53}({L_{117.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}53\M{-2}{}$}\H{${1590}\M{}6{530}\M b2{12}\M*2{3180}\M b22\M s2{1590}\M l2{20}\M r2{318}\M b2{30}\M l2{212}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-32719020\\36471420\\-76320
\E\D36471420\\-40651530\\85065
\E\D-76320\\85065\\-178
\J\C\hfil\penalty500%
\B\D-377721\\-1063580\\-346120740
\E\D418570\\1178604\\383553315
\E\D-874\\-2461\\-800884
\J\C\H\B\D554\\1564\\509595
\N135\\383\\125080
\N33\\94\\30756
\N41\\120\\39750
\N2\\6\\2009
\N22\\68\\23055
\N5\\16\\5500
\N0\\1\\477
\N-1\\-3\\-1005
\N-1\\-4\\-1484
\J\C
%DUALITY%[[-32719020,36471420,-76320;36471420,-40651530,85065;-76320,85065,-178],[3180,795,1],[554,135,33,41,2,22,5,0,-1,-1,16,55,43,339,112,2828,1515,1672,381,457;1564,383,94,120,6,68,16,1,-3,-4,41,152,120,950,315,7957,4264,4707,1073,1288;509595,125080,30756,39750,2009,23055,5500,477,-1005,-1484,12720,49025,38886,308460,102454,2588520,1387340,1531647,349215,419336],116,22]

\L

\A${L_{117.23}}=\pdualwitharg{2.5.53}({L_{117.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}53\M{-2}{}$}\H{${2120}\M{}6{6360}\M*24\M b2{1060}\M*2{24}\M s2{2120}\M l2{15}\M r2{424}\M*2{40}\M l2{159}\M r2$}\relax$\,(\times2)$%
\F\I\B\D15107931960\\34544340\\3755824860
\E\D34544340\\103880\\8569040
\E\D3755824860\\8569040\\933710311
\J\C\hfil\penalty500%
\B\D195827624\\-586626075\\-782327700
\E\D4351725\\-13036136\\-17385060
\E\D45755280\\-137065648\\-182791489
\J\C\H\B\D-207225\\620768\\827860
\N796\\-2385\\-3180
\N-17136\\51333\\68458
\N-206827\\619576\\826270
\N-682249\\2043762\\2725572
\N-6006341\\17992744\\23995220
\N-2497262\\7480860\\9976515
\N-3769903\\11293215\\15060692
\N-895053\\2681243\\3575720
\N-870146\\2606631\\3476217
\J\C
%DUALITY%[[15107931960,34544340,3755824860;34544340,103880,8569040;3755824860,8569040,933710311],[3180,1060,1],[-207225,796,-17136,-206827,-682249,-6006341,-2497262,-3769903,-895053,-870146,-1657800,-1865821,-107199,-414848,-436766,-3318784,-1232788,-1700837,-348297,-248869;620768,-2385,51333,619576,2043762,17992744,7480860,11293215,2681243,2606631,4966147,5589300,321128,1242729,1308387,9941831,3692970,5095069,1043367,745518;827860,-3180,68458,826270,2725572,23995220,9976515,15060692,3575720,3476217,6622880,7453920,428258,1657310,1744872,13258480,4924965,6794812,1391440,994227],116,23]

\L

\A${L_{117.24}}=\pdualwitharg{2.3.5.53}({L_{117.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}53\M{-2}{}$}\H{${6360}\M{}6{2120}\M*2{12}\M b2{3180}\M*28\M s2{6360}\M l25\M r2{1272}\M*2{120}\M l2{53}\M r2$}\relax$\,(\times2)$%
\F\I\B\D756840\\-254345940\\63666780
\E\D-254345940\\85587607560\\-21423920760
\E\D63666780\\-21423920760\\5362743437
\J\C\hfil\penalty500%
\B\D1178604\\-213608915\\-853372080
\E\D-381879035\\69211284804\\276500529360
\E\D95590373\\-17324681179\\-69212463409
\J\C\H\B\D-31607\\5727950\\22883280
\N-7502\\1359287\\5430380
\N-898\\162681\\649914
\N-957\\173128\\691650
\N-89\\16068\\64192
\N-955\\171934\\686880
\N-66\\11851\\47345
\N-95\\16875\\67416
\N-9\\1607\\6420
\N-32\\5824\\23267
\J\C
%DUALITY%[[756840,-254345940,63666780;-254345940,85587607560,-21423920760;63666780,-21423920760,5362743437],[3180,3180,1],[-31607,-7502,-898,-957,-89,-955,-66,-95,-9,-32,-1438,-3513,-1305,-10058,-6520,-164270,-21964,-96837,-22021,-6577;5727950,1359287,162681,173128,16068,171934,11851,16875,1607,5824,261085,637058,236588,1823217,1181739,29773241,3980839,17550961,3991083,1191983;22883280,5430380,649914,691650,64192,686880,47345,67416,6420,23267,1043040,2545060,945174,7283790,4721072,118944720,15903535,70116456,15944460,4761997],116,24]

\medskip%
%------------------------------WEYL-GROUP-W118--------------------------------
%
\leavevmode\llap{}%
$W_{118}$%
\qquad\llap{48} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{118.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}%
\G{2\rightarrow N_{118}}%
\H{${60}\M r2{22}\M b24\M*2{1540}\M b26\M b2{110}\M s2{42}\M b2{10}\M l2{924}\M r22\M l2$}%
\F\I\B\D8560860\\-1714020\\-4620
\E\D-1714020\\343174\\925
\E\D-4620\\925\\2
\J\C\H\B\D-829\\-4140\\-240
\N-663\\-3311\\-187
\N-497\\-2482\\-138
\N-22357\\-111650\\-6160
\N-331\\-1653\\-90
\N-826\\-4125\\-220
\N-164\\-819\\-42
\N1\\5\\0
\N185\\924\\0
\N0\\0\\-1
\J\C
%EXPLICIT%[[8560860,-1714020,-4620;-1714020,343174,925;-4620,925,2],[4620,1,1],[-829,-663,-497,-22357,-331,-826,-164,1,185,0;-4140,-3311,-2482,-111650,-1653,-4125,-819,5,924,0;-240,-187,-138,-6160,-90,-220,-42,0,0,-1],117,1]

\L

\A${L_{118.2}}=\pfillwitharg2({L_{118.1}})$%
{${}={}$}Nikulin $118$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}\H{${15}\M r2{22}\M l21\M{}2{385}\M r26\M s2{110}\M s2{42}\M s2{10}\M l2{231}\M r22\M l2$}%
\F\I\B\D54285\\-25410\\-1155
\E\D-25410\\11894\\539
\E\D-1155\\539\\-38
\J\C\H\B\D7\\15\\0
\N-180\\-385\\11
\N101\\216\\-7
\N11521\\24640\\-770
\N728\\1557\\-48
\N5066\\10835\\-330
\N3898\\8337\\-252
\N2644\\5655\\-170
\N28837\\61677\\-1848
\N144\\308\\-9
\J\C
%IMPLICIT%[[54285,-25410,-1155;-25410,11894,539;-1155,539,-38],[1155,1,1],[7,-180,101,11521,728,5066,3898,2644,28837,144;15,-385,216,24640,1557,10835,8337,5655,61677,308;0,11,-7,-770,-48,-330,-252,-170,-1848,-9],117,2]

\L

\A${L_{118.3}}=\pdualwitharg3(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{$5\M r2{66}\M l23\M{}2{1155}\M r22\M s2{330}\M s2{14}\M s2{30}\M l2{77}\M r26\M l2$}%
\F\I\B\D-118750170\\21357105\\-39548355
\E\D21357105\\-3840738\\7112733
\E\D-39548355\\7112733\\-13171117
\J\C\H\B\D237419\\-2235\\-714095
\N1147375\\-10802\\-3451008
\N432816\\-4075\\-1301799
\N19545671\\-184030\\-58788345
\N194246\\-1829\\-584242
\N1477666\\-13915\\-4444440
\N103296\\-973\\-310688
\N10044\\-95\\-30210
\N-24551\\231\\73843
\N-1151\\11\\3462
\J\C
%DUALITY%[[-118750170,21357105,-39548355;21357105,-3840738,7112733;-39548355,7112733,-13171117],[1155,3,1],[237419,1147375,432816,19545671,194246,1477666,103296,10044,-24551,-1151;-2235,-10802,-4075,-184030,-1829,-13915,-973,-95,231,11;-714095,-3451008,-1301799,-58788345,-584242,-4444440,-310688,-30210,73843,3462],117,3]

\L

\A${L_{118.4}}=\pdualwitharg5(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{$3\M r2{110}\M l25\M{}2{77}\M r2{30}\M s2{22}\M s2{210}\M s22\M l2{1155}\M r2{10}\M l2$}%
\F\I\B\D-147639030\\30742635\\-29497545
\E\D30742635\\-6401230\\6142225
\E\D-29497545\\6142225\\-5893463
\J\C\H\B\D85841\\-1341\\-431043
\N691381\\-10802\\-3471710
\N260798\\-4075\\-1309575
\N2355459\\-36806\\-11827739
\N351122\\-5487\\-1763130
\N178062\\-2783\\-894124
\N186688\\-2919\\-937440
\N1208\\-19\\-6066
\N-44393\\693\\222915
\N-689\\11\\3460
\J\C
%DUALITY%[[-147639030,30742635,-29497545;30742635,-6401230,6142225;-29497545,6142225,-5893463],[1155,5,1],[85841,691381,260798,2355459,351122,178062,186688,1208,-44393,-689;-1341,-10802,-4075,-36806,-5487,-2783,-2919,-19,693,11;-431043,-3471710,-1309575,-11827739,-1763130,-894124,-937440,-6066,222915,3460],117,4]

\L

\A${L_{118.5}}=\pdualwitharg7(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{${105}\M r2{154}\M l27\M{}2{55}\M r2{42}\M s2{770}\M s26\M s2{70}\M l2{33}\M r2{14}\M l2$}%
\F\I\B\D-179678730\\40128165\\-51308565
\E\D40128165\\-8961722\\11458888
\E\D-51308565\\11458888\\-14651533
\J\C\H\B\D617632\\-6705\\-2168145
\N994871\\-10802\\-3492412
\N375269\\-4075\\-1317351
\N2420918\\-26290\\-8498435
\N505220\\-5487\\-1773534
\N1280986\\-13915\\-4496800
\N38368\\-417\\-134688
\N8674\\-95\\-30450
\N-9128\\99\\32043
\N-985\\11\\3458
\J\C
%DUALITY%[[-179678730,40128165,-51308565;40128165,-8961722,11458888;-51308565,11458888,-14651533],[1155,7,1],[617632,994871,375269,2420918,505220,1280986,38368,8674,-9128,-985;-6705,-10802,-4075,-26290,-5487,-13915,-417,-95,99,11;-2168145,-3492412,-1317351,-8498435,-1773534,-4496800,-134688,-30450,32043,3458],117,5]

\L

\A${L_{118.6}}=\pdualwitharg{11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${165}\M r22\M l2{11}\M{}2{35}\M r2{66}\M s2{10}\M s2{462}\M s2{110}\M l2{21}\M r2{22}\M l2$}%
\F\I\B\D-246336090\\58899225\\-44762025
\E\D58899225\\-14082706\\10702648
\E\D-44762025\\10702648\\-8133761
\J\C\H\B\D397072\\-6705\\-2194005
\N58141\\-982\\-321256
\N241229\\-4075\\-1332903
\N990286\\-16730\\-5471795
\N324740\\-5487\\-1794342
\N74846\\-1265\\-413560
\N172576\\-2919\\-953568
\N5554\\-95\\-30690
\N-3736\\63\\20643
\N-625\\11\\3454
\J\C
%DUALITY%[[-246336090,58899225,-44762025;58899225,-14082706,10702648;-44762025,10702648,-8133761],[1155,11,1],[397072,58141,241229,990286,324740,74846,172576,5554,-3736,-625;-6705,-982,-4075,-16730,-5487,-1265,-2919,-95,63,11;-2194005,-321256,-1332903,-5471795,-1794342,-413560,-953568,-30690,20643,3454],117,6]

\L

\A${L_{118.7}}=\pdualwitharg3({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{${20}\M r2{66}\M b2{12}\M*2{4620}\M b22\M b2{330}\M s2{14}\M b2{30}\M l2{308}\M r26\M l2$}%
\F\I\B\D-216627180\\-86661960\\69300
\E\D-86661960\\-34669218\\27723
\E\D69300\\27723\\-22
\J\C\H\B\D-399\\1000\\3280
\N-553\\1386\\4587
\N-233\\584\\1962
\N-6451\\16170\\55440
\N2\\-5\\-2
\N417\\-1045\\-3300
\N81\\-203\\-658
\N-2\\5\\0
\N-1229\\3080\\9856
\N-81\\203\\657
\J\C
%DUALITY%[[-216627180,-86661960,69300;-86661960,-34669218,27723;69300,27723,-22],[4620,3,1],[-399,-553,-233,-6451,2,417,81,-2,-1229,-81;1000,1386,584,16170,-5,-1045,-203,5,3080,203;3280,4587,1962,55440,-2,-3300,-658,0,9856,657],117,7]

\L

\A${L_{118.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}\H{$1\M r2{330}\M l2{15}\M{}2{231}\M r2{10}\M s2{66}\M s2{70}\M s26\M l2{385}\M r2{30}\M l2$}%
\F\I\B\D7509698480130\\-188961465\\2499162654450
\E\D-188961465\\4755\\-62884740
\E\D2499162654450\\-62884740\\831699700051
\J\C\H\B\D-433205\\-34014\\1301729
\N-10543235\\-827871\\31681155
\N-3997208\\-313879\\12011130
\N-36200492\\-2842686\\108778131
\N-1807207\\-141918\\5430440
\N-2774439\\-217888\\8336856
\N-993667\\-78050\\2985850
\N-26435\\-2080\\79434
\N202053\\15862\\-607145
\N23976\\1891\\-72045
\J\C
%DUALITY%[[7509698480130,-188961465,2499162654450;-188961465,4755,-62884740;2499162654450,-62884740,831699700051],[1155,15,1],[-433205,-10543235,-3997208,-36200492,-1807207,-2774439,-993667,-26435,202053,23976;-34014,-827871,-313879,-2842686,-141918,-217888,-78050,-2080,15862,1891;1301729,31681155,12011130,108778131,5430440,8336856,2985850,79434,-607145,-72045],117,8]

\L

\A${L_{118.9}}=\pdualwitharg2({L_{118.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}\H{${15}\M r2{88}\M*24\M b2{1540}\M*2{24}\M*2{440}\M s2{168}\M*2{40}\M l2{231}\M r28\M l2$}%
\F\I\B\D3074877960\\3358740\\-768712560
\E\D3358740\\3656\\-839680
\E\D-768712560\\-839680\\192176407
\J\C\H\B\D12427\\-9945\\49665
\N33535\\-26829\\134024
\N10989\\-8789\\43918
\N456427\\-364980\\1824130
\N11575\\-9252\\46260
\N19707\\-15730\\78760
\N-1135\\924\\-4536
\N-2307\\1850\\-9220
\N289\\-231\\1155
\N1154\\-925\\4612
\J\C
%DUALITY%[[3074877960,3358740,-768712560;3358740,3656,-839680;-768712560,-839680,192176407],[4620,4,1],[12427,33535,10989,456427,11575,19707,-1135,-2307,289,1154;-9945,-26829,-8789,-364980,-9252,-15730,924,1850,-231,-925;49665,134024,43918,1824130,46260,78760,-4536,-9220,1155,4612],117,9]

\L

\A${L_{118.10}}=\pdualwitharg5({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{${12}\M r2{110}\M b2{20}\M*2{308}\M b2{30}\M b2{22}\M s2{210}\M b22\M l2{4620}\M r2{10}\M l2$}%
\F\I\B\D25728780\\8482320\\23100
\E\D8482320\\2796470\\7615
\E\D23100\\7615\\22
\J\C\H\B\D-103\\312\\156
\N-69\\209\\110
\N-35\\106\\60
\N-661\\2002\\1078
\N-104\\315\\165
\N-207\\627\\319
\N-1033\\3129\\1575
\N-172\\521\\261
\N-21353\\64680\\32340
\N-103\\312\\155
\J\C
%DUALITY%[[25728780,8482320,23100;8482320,2796470,7615;23100,7615,22],[4620,5,1],[-103,-69,-35,-661,-104,-207,-1033,-172,-21353,-103;312,209,106,2002,315,627,3129,521,64680,312;156,110,60,1078,165,319,1575,261,32340,155],117,10]

\L

\A${L_{118.11}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${35}\M r2{462}\M l2{21}\M{}2{165}\M r2{14}\M s2{2310}\M s22\M s2{210}\M l2{11}\M r2{42}\M l2$}%
\F\I\B\D7339842079185\\-221034660\\2443187522160
\E\D-221034660\\6657\\-73575033
\E\D2443187522160\\-73575033\\813255272258
\J\C\H\B\D-3285479\\-170070\\9870245
\N-15992441\\-827871\\48044535
\N-6063194\\-313879\\18215064
\N-39222313\\-2030490\\117831780
\N-2741310\\-141918\\8235451
\N-21042726\\-1089440\\63216615
\N-215336\\-11150\\646913
\N-200584\\-10400\\602595
\N43781\\2266\\-131527
\N36405\\1891\\-109368
\J\C
%DUALITY%[[7339842079185,-221034660,2443187522160;-221034660,6657,-73575033;2443187522160,-73575033,813255272258],[1155,21,1],[-3285479,-15992441,-6063194,-39222313,-2741310,-21042726,-215336,-200584,43781,36405;-170070,-827871,-313879,-2030490,-141918,-1089440,-11150,-10400,2266,1891;9870245,48044535,18215064,117831780,8235451,63216615,646913,602595,-131527,-109368],117,11]

\L

\A${L_{118.12}}=\pdualwitharg7({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{${420}\M r2{154}\M b2{28}\M*2{220}\M b2{42}\M b2{770}\M s26\M b2{70}\M l2{132}\M r2{14}\M l2$}%
\F\I\B\D-132783420\\53102280\\87780
\E\D53102280\\-21236474\\-35105
\E\D87780\\-35105\\-58
\J\C\H\B\D587\\1440\\16800
\N305\\748\\8855
\N155\\380\\4578
\N763\\1870\\22880
\N38\\93\\1218
\N-67\\-165\\-1540
\N-11\\-27\\-306
\N2\\5\\0
\N215\\528\\5808
\N33\\81\\917
\J\C
%DUALITY%[[-132783420,53102280,87780;53102280,-21236474,-35105;87780,-35105,-58],[4620,7,1],[587,305,155,763,38,-67,-11,2,215,33;1440,748,380,1870,93,-165,-27,5,528,81;16800,8855,4578,22880,1218,-1540,-306,0,5808,917],117,12]

\L

\A${L_{118.13}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${55}\M r26\M l2{33}\M{}2{105}\M r2{22}\M s2{30}\M s2{154}\M s2{330}\M l27\M r2{66}\M l2$}%
\F\I\B\D3330773660445\\-186643380\\1108388893920
\E\D-186643380\\10461\\-62109729
\E\D1108388893920\\-62109729\\368841015754
\J\C\H\B\D-4015407\\-170070\\12066505
\N-1776883\\-75261\\5339625
\N-7410410\\-313879\\22268664
\N-30505733\\-1292130\\91671300
\N-3350462\\-141918\\10068311
\N-2338098\\-99040\\7026105
\N-1842408\\-78050\\5536531
\N-245272\\-10400\\737055
\N34049\\1442\\-102319
\N44541\\1891\\-133848
\J\C
%DUALITY%[[3330773660445,-186643380,1108388893920;-186643380,10461,-62109729;1108388893920,-62109729,368841015754],[1155,33,1],[-4015407,-1776883,-7410410,-30505733,-3350462,-2338098,-1842408,-245272,34049,44541;-170070,-75261,-313879,-1292130,-141918,-99040,-78050,-10400,1442,1891;12066505,5339625,22268664,91671300,10068311,7026105,5536531,737055,-102319,-133848],117,13]

\L

\A${L_{118.14}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${21}\M r2{770}\M l2{35}\M{}2{11}\M r2{210}\M s2{154}\M s2{30}\M s2{14}\M l2{165}\M r2{70}\M l2$}%
\F\I\B\D7525301124495\\-288937110\\1502372743410
\E\D-288937110\\11095\\-57684235
\E\D1502372743410\\-57684235\\299938012154
\J\C\H\B\D-1546001\\-102042\\7743813
\N-12542225\\-827871\\62823145
\N-4755118\\-313879\\23818060
\N-6152095\\-406098\\30815422
\N-6449696\\-425754\\32306085
\N-3300592\\-217888\\16532439
\N-506638\\-33450\\2537715
\N-31462\\-2080\\157591
\N103007\\6798\\-515955
\N28551\\1891\\-143010
\J\C
%DUALITY%[[7525301124495,-288937110,1502372743410;-288937110,11095,-57684235;1502372743410,-57684235,299938012154],[1155,35,1],[-1546001,-12542225,-4755118,-6152095,-6449696,-3300592,-506638,-31462,103007,28551;-102042,-827871,-313879,-406098,-425754,-217888,-33450,-2080,6798,1891;7743813,62823145,23818060,30815422,32306085,16532439,2537715,157591,-515955,-143010],117,14]

\L

\A${L_{118.15}}=\pdualwitharg{11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${660}\M r22\M b2{44}\M*2{140}\M b2{66}\M b2{10}\M s2{462}\M b2{110}\M l2{84}\M r2{22}\M l2$}%
\F\I\B\D1864224807060\\21996009420\\-24652320
\E\D21996009420\\259531162\\-290873
\E\D-24652320\\-290873\\326
\J\C\H\B\D569\\-48180\\39600
\N40\\-3387\\2779
\N323\\-27350\\22462
\N1307\\-110670\\91000
\N209\\-17697\\14586
\N46\\-3895\\3240
\N94\\-7959\\6930
\N-1\\85\\220
\N1\\-84\\672
\N3\\-254\\231
\J\C
%DUALITY%[[1864224807060,21996009420,-24652320;21996009420,259531162,-290873;-24652320,-290873,326],[4620,11,1],[569,40,323,1307,209,46,94,-1,1,3;-48180,-3387,-27350,-110670,-17697,-3895,-7959,85,-84,-254;39600,2779,22462,91000,14586,3240,6930,220,672,231],117,15]

\L

\A${L_{118.16}}=\pdualwitharg{2.3}({L_{118.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{$5\M r2{264}\M*2{12}\M b2{4620}\M*28\M*2{1320}\M s2{56}\M*2{120}\M l2{77}\M r2{24}\M l2$}%
\F\I\B\D329055591480\\-177079980\\-82311569340
\E\D-177079980\\95304\\44295648
\E\D-82311569340\\44295648\\20589817109
\J\C\H\B\D-25686\\-13710\\-102655
\N-191632\\-102289\\-765864
\N-60606\\-32351\\-242214
\N-2494073\\-1331330\\-9967650
\N-20779\\-11092\\-83044
\N-118903\\-63470\\-475200
\N-5773\\-3080\\-23072
\N-13857\\-7390\\-55380
\N-63214\\-33726\\-252637
\N-11545\\-6161\\-46140
\J\C
%DUALITY%[[329055591480,-177079980,-82311569340;-177079980,95304,44295648;-82311569340,44295648,20589817109],[4620,12,1],[-25686,-191632,-60606,-2494073,-20779,-118903,-5773,-13857,-63214,-11545;-13710,-102289,-32351,-1331330,-11092,-63470,-3080,-7390,-33726,-6161;-102655,-765864,-242214,-9967650,-83044,-475200,-23072,-55380,-252637,-46140],117,16]

\L

\A${L_{118.17}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${33}\M r2{10}\M l2{55}\M{}27\M r2{330}\M s22\M s2{2310}\M s2{22}\M l2{105}\M r2{110}\M l2$}%
\F\I\B\D3046121159235\\-230429430\\607839759450
\E\D-230429430\\17435\\-45981155
\E\D607839759450\\-45981155\\121291686658
\J\C\H\B\D-1784497\\-102042\\8942769
\N-1316115\\-75261\\6595535
\N-5488798\\-313879\\27506380
\N-4519043\\-258426\\22646582
\N-7444936\\-425754\\37309305
\N-346360\\-19808\\1735737
\N-4093946\\-234150\\20516265
\N-36334\\-2080\\182083
\N75659\\4326\\-379155
\N32991\\1891\\-165330
\J\C
%DUALITY%[[3046121159235,-230429430,607839759450;-230429430,17435,-45981155;607839759450,-45981155,121291686658],[1155,55,1],[-1784497,-1316115,-5488798,-4519043,-7444936,-346360,-4093946,-36334,75659,32991;-102042,-75261,-313879,-258426,-425754,-19808,-234150,-2080,4326,1891;8942769,6595535,27506380,22646582,37309305,1735737,20516265,182083,-379155,-165330],117,17]

\L

\A${L_{118.18}}=\pdualwitharg{3.5}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}\H{$4\M r2{330}\M b2{60}\M*2{924}\M b2{10}\M b2{66}\M s2{70}\M b26\M l2{1540}\M r2{30}\M l2$}%
\F\I\B\D-2499420\\-1057980\\-18480
\E\D-1057980\\-447630\\-8115
\E\D-18480\\-8115\\286
\J\C\H\B\D389\\-908\\-628
\N410\\-957\\-660
\N-371\\866\\600
\N-2573\\6006\\4158
\N3\\-7\\-5
\N1164\\-2717\\-1881
\N2708\\-6321\\-4375
\N1547\\-3611\\-2499
\N67691\\-158004\\-109340
\N1161\\-2710\\-1875
\J\C
%DUALITY%[[-2499420,-1057980,-18480;-1057980,-447630,-8115;-18480,-8115,286],[4620,15,1],[389,410,-371,-2573,3,1164,2708,1547,67691,1161;-908,-957,866,6006,-7,-2717,-6321,-3611,-158004,-2710;-628,-660,600,4158,-5,-1881,-4375,-2499,-109340,-1875],117,18]

\L

\A${L_{118.19}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${1155}\M r2{14}\M l2{77}\M{}25\M r2{462}\M s2{70}\M s2{66}\M s2{770}\M l23\M r2{154}\M l2$}%
\F\I\B\D3081252186705\\-274215480\\879180946875
\E\D-274215480\\24409\\-78242549
\E\D879180946875\\-78242549\\250858771211
\J\C\H\B\D-15187766\\-510210\\53228175
\N-2240278\\-75261\\7851445
\N-9342978\\-313879\\32744096
\N-5494479\\-184590\\19256360
\N-12672697\\-425754\\44413677
\N-2947853\\-99040\\10331265
\N-995525\\-33450\\3488991
\N-309237\\-10400\\1083775
\N18398\\618\\-64479
\N56157\\1891\\-196812
\J\C
%DUALITY%[[3081252186705,-274215480,879180946875;-274215480,24409,-78242549;879180946875,-78242549,250858771211],[1155,77,1],[-15187766,-2240278,-9342978,-5494479,-12672697,-2947853,-995525,-309237,18398,56157;-510210,-75261,-313879,-184590,-425754,-99040,-33450,-10400,618,1891;53228175,7851445,32744096,19256360,44413677,10331265,3488991,1083775,-64479,-196812],117,19]

\L

\A${L_{118.20}}=\pdualwitharg{2.5}({L_{118.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M{-2}{}11\M-{}$}\H{$3\M r2{440}\M*2{20}\M b2{308}\M*2{120}\M*2{88}\M s2{840}\M*28\M l2{1155}\M r2{40}\M l2$}%
\F\I\B\D-25431168840\\59750460\\6359351460
\E\D59750460\\-140360\\-14941280
\E\D6359351460\\-14941280\\-1590227773
\J\C\H\B\D1448\\381\\5787
\N15083\\3960\\60280
\N583\\152\\2330
\N-27243\\-7161\\-108878
\N-12761\\-3351\\-51000
\N-18573\\-4873\\-74228
\N-67363\\-17661\\-269220
\N-8135\\-2131\\-32512
\N-196808\\-51513\\-786555
\N-10\\1\\-40
\J\C
%DUALITY%[[-25431168840,59750460,6359351460;59750460,-140360,-14941280;6359351460,-14941280,-1590227773],[4620,20,1],[1448,15083,583,-27243,-12761,-18573,-67363,-8135,-196808,-10;381,3960,152,-7161,-3351,-4873,-17661,-2131,-51513,1;5787,60280,2330,-108878,-51000,-74228,-269220,-32512,-786555,-40],117,20]

\L

\A${L_{118.21}}=\pdualwitharg{3.7}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${140}\M r2{462}\M b2{84}\M*2{660}\M b2{14}\M b2{2310}\M s22\M b2{210}\M l2{44}\M r2{42}\M l2$}%
\F\I\B\D78540\\-32340\\-4620
\E\D-32340\\13314\\1869
\E\D-4620\\1869\\-178
\J\C\H\B\D709\\1740\\-140
\N1152\\2827\\-231
\N617\\1514\\-126
\N3183\\7810\\-660
\N64\\157\\-14
\N-67\\-165\\0
\N-11\\-27\\2
\N2\\5\\0
\N233\\572\\-44
\N110\\270\\-21
\J\C
%DUALITY%[[78540,-32340,-4620;-32340,13314,1869;-4620,1869,-178],[4620,21,1],[709,1152,617,3183,64,-67,-11,2,233,110;1740,2827,1514,7810,157,-165,-27,5,572,270;-140,-231,-126,-660,-14,0,2,0,-44,-21],117,21]

\L

\A${L_{118.22}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{$7\M r2{2310}\M l2{105}\M{}2{33}\M r2{70}\M s2{462}\M s2{10}\M s2{42}\M l2{55}\M r2{210}\M l2$}%
\F\I\B\D-240795994770870\\-179916589545\\-80134943541345
\E\D-179916589545\\-134425830\\-59874773910
\E\D-80134943541345\\-59874773910\\-26668255767647
\J\C\H\B\D-215363962\\-447\\647143147
\N-5203569293\\-10802\\15636108180
\N-1962805689\\-4075\\5897998155
\N-2532472388\\-5258\\7609778979
\N-880833792\\-1829\\2646801010
\N-1340013430\\-2783\\4026581328
\N-66893344\\-139\\201006560
\N-9073770\\-19\\27265602
\N15914334\\33\\-47820685
\N5152087\\11\\-15481410
\J\C
%DUALITY%[[-240795994770870,-179916589545,-80134943541345;-179916589545,-134425830,-59874773910;-80134943541345,-59874773910,-26668255767647],[1155,105,1],[-215363962,-5203569293,-1962805689,-2532472388,-880833792,-1340013430,-66893344,-9073770,15914334,5152087;-447,-10802,-4075,-5258,-1829,-2783,-139,-19,33,11;647143147,15636108180,5897998155,7609778979,2646801010,4026581328,201006560,27265602,-47820685,-15481410],117,22]

\L

\A${L_{118.23}}=\pdualwitharg{2.7}({L_{118.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{${105}\M r2{616}\M*2{28}\M b2{220}\M*2{168}\M*2{3080}\M s2{24}\M*2{280}\M l2{33}\M r2{56}\M l2$}%
\F\I\B\D59771647320\\-37482060\\-14958030780
\E\D-37482060\\23576\\9380000
\E\D-14958030780\\9380000\\3743291257
\J\C\H\B\D-117308\\26850\\-468825
\N-285918\\65439\\-1142680
\N-88196\\20185\\-352478
\N-508999\\116490\\-2034230
\N-85313\\19524\\-340956
\N-141803\\32450\\-566720
\N-1153\\264\\-4608
\N-13837\\3170\\-55300
\N-37760\\8646\\-150909
\N-18447\\4223\\-73724
\J\C
%DUALITY%[[59771647320,-37482060,-14958030780;-37482060,23576,9380000;-14958030780,9380000,3743291257],[4620,28,1],[-117308,-285918,-88196,-508999,-85313,-141803,-1153,-13837,-37760,-18447;26850,65439,20185,116490,19524,32450,264,3170,8646,4223;-468825,-1142680,-352478,-2034230,-340956,-566720,-4608,-55300,-150909,-73724],117,23]

\L

\A${L_{118.24}}=\pdualwitharg{3.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${220}\M r26\M b2{132}\M*2{420}\M b2{22}\M b2{30}\M s2{154}\M b2{330}\M l2{28}\M r2{66}\M l2$}%
\F\I\B\D56128380\\11189640\\-50820
\E\D11189640\\2230734\\-10131
\E\D-50820\\-10131\\46
\J\C\H\B\D3\\-20\\-1100
\N2\\-12\\-435
\N23\\-136\\-4554
\N107\\-630\\-20580
\N7\\-41\\-1298
\N6\\-35\\-1080
\N6\\-35\\-1078
\N-1\\5\\0
\N-5\\28\\644
\N-3\\17\\429
\J\C
%DUALITY%[[56128380,11189640,-50820;11189640,2230734,-10131;-50820,-10131,46],[4620,33,1],[3,2,23,107,7,6,6,-1,-5,-3;-20,-12,-136,-630,-41,-35,-35,5,28,17;-1100,-435,-4554,-20580,-1298,-1080,-1078,0,644,429],117,24]

\L

\A${L_{118.25}}=\pdualwitharg{5.7}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${84}\M r2{770}\M b2{140}\M*2{44}\M b2{210}\M b2{154}\M s2{30}\M b2{14}\M l2{660}\M r2{70}\M l2$}%
\F\I\B\D30927790740\\9488934840\\23682120
\E\D9488934840\\2911293770\\7265895
\E\D23682120\\7265895\\18134
\J\C\H\B\D683\\-2184\\-16884
\N485\\-1551\\-11935
\N267\\-854\\-6510
\N681\\-2178\\-16676
\N727\\-2325\\-17850
\N1400\\-4477\\-34496
\N986\\-3153\\-24330
\N1143\\-3655\\-28224
\N20227\\-64680\\-499620
\N678\\-2168\\-16765
\J\C
%DUALITY%[[30927790740,9488934840,23682120;9488934840,2911293770,7265895;23682120,7265895,18134],[4620,35,1],[683,485,267,681,727,1400,986,1143,20227,678;-2184,-1551,-854,-2178,-2325,-4477,-3153,-3655,-64680,-2168;-16884,-11935,-6510,-16676,-17850,-34496,-24330,-28224,-499620,-16765],117,25]

\L

\A${L_{118.26}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${11}\M r2{30}\M l2{165}\M{}2{21}\M r2{110}\M s26\M s2{770}\M s2{66}\M l2{35}\M r2{330}\M l2$}%
\F\I\B\D-203944220100390\\-207561537645\\-67870953324405
\E\D-207561537645\\-211240590\\-69074766750
\E\D-67870953324405\\-69074766750\\-22586893136251
\J\C\H\B\D-171207698\\-447\\514458967
\N-376034759\\-982\\1129940160
\N-1560181617\\-4075\\4688161995
\N-1280962316\\-3346\\3849140883
\N-700100496\\-1829\\2103719530
\N-96815458\\-253\\290919048
\N-372053984\\-973\\1117978400
\N-7184442\\-19\\21588402
\N8054334\\21\\-24202325
\N4042631\\11\\-12147630
\J\C
%DUALITY%[[-203944220100390,-207561537645,-67870953324405;-207561537645,-211240590,-69074766750;-67870953324405,-69074766750,-22586893136251],[1155,165,1],[-171207698,-376034759,-1560181617,-1280962316,-700100496,-96815458,-372053984,-7184442,8054334,4042631;-447,-982,-4075,-3346,-1829,-253,-973,-19,21,11;514458967,1129940160,4688161995,3849140883,2103719530,290919048,1117978400,21588402,-24202325,-12147630],117,26]

\L

\A${L_{118.27}}=\pdualwitharg{2.11}({L_{118.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${165}\M r28\M*2{44}\M b2{140}\M*2{264}\M*2{40}\M s2{1848}\M*2{440}\M l2{21}\M r2{88}\M l2$}%
\F\I\B\D-75515664840\\-621708780\\18895929360
\E\D-621708780\\-3863992\\155565916
\E\D18895929360\\155565916\\-4728239459
\J\C\H\B\D-3159472\\-13545\\-12626955
\N-105191\\-451\\-420400
\N1830427\\7847\\7315374
\N12409573\\53200\\49595350
\N6813101\\29208\\27228828
\N2731483\\11710\\10916480
\N13088695\\56112\\52309488
\N3123347\\13390\\12482580
\N-396776\\-1701\\-1585731
\N-1665708\\-7141\\-6657068
\J\C
%DUALITY%[[-75515664840,-621708780,18895929360;-621708780,-3863992,155565916;18895929360,155565916,-4728239459],[4620,44,1],[-3159472,-105191,1830427,12409573,6813101,2731483,13088695,3123347,-396776,-1665708;-13545,-451,7847,53200,29208,11710,56112,13390,-1701,-7141;-12626955,-420400,7315374,49595350,27228828,10916480,52309488,12482580,-1585731,-6657068],117,27]

\L

\A${L_{118.28}}=\pdualwitharg{5.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${132}\M r2{10}\M b2{220}\M*2{28}\M b2{330}\M b22\M s2{2310}\M b2{22}\M l2{420}\M r2{110}\M l2$}%
\F\I\B\D-44301180\\-22203720\\50820
\E\D-22203720\\-11128370\\25465
\E\D50820\\25465\\-58
\J\C\H\B\D23\\-48\\-924
\N11\\-23\\-460
\N-1\\2\\0
\N-67\\140\\2758
\N-155\\324\\6435
\N-22\\46\\919
\N-964\\2016\\40425
\N-131\\274\\5511
\N-1285\\2688\\54180
\N-32\\67\\1375
\J\C
%DUALITY%[[-44301180,-22203720,50820;-22203720,-11128370,25465;50820,25465,-58],[4620,55,1],[23,11,-1,-67,-155,-22,-964,-131,-1285,-32;-48,-23,2,140,324,46,2016,274,2688,67;-924,-460,0,2758,6435,919,40425,5511,54180,1375],117,28]

\L

\A${L_{118.29}}=\pdualwitharg{3.7.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${385}\M r2{42}\M l2{231}\M{}2{15}\M r2{154}\M s2{210}\M s2{22}\M s2{2310}\M l21\M r2{462}\M l2$}%
\F\I\B\D-278251083895785\\-286862399670\\-92620560609885
\E\D-286862399670\\-295736826\\-95486982129
\E\D-92620560609885\\-95486982129\\-30830313857474
\J\C\H\B\D-1182963807\\-2235\\3553864930
\N-519644246\\-982\\1561117467
\N-2156022381\\-4075\\6477131661
\N-1264405609\\-2390\\3798532740
\N-967472122\\-1829\\2906483888
\N-668948588\\-1265\\2009658210
\N-73448992\\-139\\220655776
\N-49640862\\-95\\149131290
\N1590047\\3\\-4776826
\N5586452\\11\\-16782843
\J\C
%DUALITY%[[-278251083895785,-286862399670,-92620560609885;-286862399670,-295736826,-95486982129;-92620560609885,-95486982129,-30830313857474],[1155,231,1],[-1182963807,-519644246,-2156022381,-1264405609,-967472122,-668948588,-73448992,-49640862,1590047,5586452;-2235,-982,-4075,-2390,-1829,-1265,-139,-95,3,11;3553864930,1561117467,6477131661,3798532740,2906483888,2009658210,220655776,149131290,-4776826,-16782843],117,29]

\L

\A${L_{118.30}}=\pdualwitharg{2.3.5}({L_{118.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M{-2}{}11\M-{}$}\H{$1\M r2{1320}\M*2{60}\M b2{924}\M*2{40}\M*2{264}\M s2{280}\M*2{24}\M l2{385}\M r2{120}\M l2$}%
\F\I\B\D470836110360\\-2541512820\\-117738353040
\E\D-2541512820\\13718760\\635536500
\E\D-117738353040\\635536500\\29441921449
\J\C\H\B\D-1422\\-166\\-5683
\N-19157\\-2266\\-76560
\N-1689\\-200\\-6750
\N-7745\\-847\\-30954
\N-65\\3\\-260
\N-8323\\-913\\-33264
\N-22139\\-2499\\-88480
\N-13881\\-1583\\-55476
\N-160010\\-18326\\-639485
\N-12596\\-1457\\-50340
\J\C
%DUALITY%[[470836110360,-2541512820,-117738353040;-2541512820,13718760,635536500;-117738353040,635536500,29441921449],[4620,60,1],[-1422,-19157,-1689,-7745,-65,-8323,-22139,-13881,-160010,-12596;-166,-2266,-200,-847,3,-913,-2499,-1583,-18326,-1457;-5683,-76560,-6750,-30954,-260,-33264,-88480,-55476,-639485,-50340],117,30]

\L

\A${L_{118.31}}=\pdualwitharg{7.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${4620}\M r2{14}\M b2{308}\M*2{20}\M b2{462}\M b2{70}\M s2{66}\M b2{770}\M l2{12}\M r2{154}\M l2$}%
\F\I\B\D47350380\\17842440\\83160
\E\D17842440\\6723178\\31339
\E\D83160\\31339\\146
\J\C\H\B\D-367\\780\\41580
\N-15\\32\\1673
\N-67\\144\\7238
\N-23\\50\\2360
\N5\\-9\\-924
\N12\\-25\\-1470
\N10\\-21\\-1188
\N-7\\15\\770
\N-17\\36\\1956
\N-26\\55\\3003
\J\C
%DUALITY%[[47350380,17842440,83160;17842440,6723178,31339;83160,31339,146],[4620,77,1],[-367,-15,-67,-23,5,12,10,-7,-17,-26;780,32,144,50,-9,-25,-21,15,36,55;41580,1673,7238,2360,-924,-1470,-1188,770,1956,3003],117,31]

\L

\A${L_{118.32}}=\pdualwitharg{2.3.7}({L_{118.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${35}\M r2{1848}\M*2{84}\M b2{660}\M*2{56}\M*2{9240}\M s28\M*2{840}\M l2{11}\M r2{168}\M l2$}%
\F\I\B\D5639735640\\60184740\\-1409987040
\E\D60184740\\642264\\-15046752
\E\D-1409987040\\-15046752\\352510043
\J\C\H\B\D4107\\-290\\16415
\N32597\\-2321\\130284
\N10603\\-759\\42378
\N62833\\-4510\\251130
\N3713\\-268\\14840
\N19651\\-1430\\78540
\N1\\0\\4
\N-1051\\90\\-4200
\N399\\-22\\1595
\N1324\\-89\\5292
\J\C
%DUALITY%[[5639735640,60184740,-1409987040;60184740,642264,-15046752;-1409987040,-15046752,352510043],[4620,84,1],[4107,32597,10603,62833,3713,19651,1,-1051,399,1324;-290,-2321,-759,-4510,-268,-1430,0,90,-22,-89;16415,130284,42378,251130,14840,78540,4,-4200,1595,5292],117,32]

\L

\A${L_{118.33}}=\pdualwitharg{5.7.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${231}\M r2{70}\M l2{385}\M{}21\M r2{2310}\M s2{14}\M s2{330}\M s2{154}\M l2{15}\M r2{770}\M l2$}%
\F\I\B\D-283153000860345\\373585639350\\56753326612290
\E\D373585639350\\-492894710\\-74879046935
\E\D56753326612290\\-74879046935\\-11375263801534
\J\C\H\B\D556594207\\-1669783962\\2787944544
\N407494824\\-1222485454\\2041115335
\N1690710457\\-5072135446\\8468659815
\N198304415\\-594913723\\993294046
\N2276017978\\-6828059421\\11400427500
\N104915272\\-314746069\\525513842
\N172791776\\-518375745\\865502880
\N7785478\\-23356453\\38996958
\N-3740651\\11221962\\-18736680
\N-4380786\\13142369\\-21943075
\J\C
%DUALITY%[[-283153000860345,373585639350,56753326612290;373585639350,-492894710,-74879046935;56753326612290,-74879046935,-11375263801534],[1155,385,1],[556594207,407494824,1690710457,198304415,2276017978,104915272,172791776,7785478,-3740651,-4380786;-1669783962,-1222485454,-5072135446,-594913723,-6828059421,-314746069,-518375745,-23356453,11221962,13142369;2787944544,2041115335,8468659815,993294046,11400427500,525513842,865502880,38996958,-18736680,-21943075],117,33]

\L

\A${L_{118.34}}=\pdualwitharg{3.5.7}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{${28}\M r2{2310}\M b2{420}\M*2{132}\M b2{70}\M b2{462}\M s2{10}\M b2{42}\M l2{220}\M r2{210}\M l2$}%
\F\I\B\D-10288740\\-258720\\4620
\E\D-258720\\-4830\\105
\E\D4620\\105\\-2
\J\C\H\B\D-1\\-24\\-3584
\N-1\\-22\\-3465
\N1\\24\\3570
\N1\\22\\3432
\N0\\-1\\-70
\N-3\\-77\\-11088
\N-1\\-25\\-3650
\N-4\\-99\\-14532
\N-25\\-616\\-90640
\N-3\\-73\\-10815
\J\C
%DUALITY%[[-10288740,-258720,4620;-258720,-4830,105;4620,105,-2],[4620,105,1],[-1,-1,1,1,0,-3,-1,-4,-25,-3;-24,-22,24,22,-1,-77,-25,-99,-616,-73;-3584,-3465,3570,3432,-70,-11088,-3650,-14532,-90640,-10815],117,34]

\L

\A${L_{118.35}}=\pdualwitharg{2.3.11}({L_{118.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${55}\M r2{24}\M*2{132}\M b2{420}\M*2{88}\M*2{120}\M s2{616}\M*2{1320}\M l27\M r2{264}\M l2$}%
\F\I\B\D20557087320\\-21422940\\-5143607700
\E\D-21422940\\21912\\5360256
\E\D-5143607700\\5360256\\1286986807
\J\C\H\B\D30813\\745\\123145
\N21886\\529\\87468
\N74298\\1795\\296934
\N266669\\6440\\1065750
\N21887\\528\\87472
\N4609\\110\\18420
\N-20731\\-504\\-82852
\N-44919\\-1090\\-179520
\N-3743\\-91\\-14959
\N9215\\223\\36828
\J\C
%DUALITY%[[20557087320,-21422940,-5143607700;-21422940,21912,5360256;-5143607700,5360256,1286986807],[4620,132,1],[30813,21886,74298,266669,21887,4609,-20731,-44919,-3743,9215;745,529,1795,6440,528,110,-504,-1090,-91,223;123145,87468,296934,1065750,87472,18420,-82852,-179520,-14959,36828],117,35]

\L

\A${L_{118.36}}=\pdualwitharg{2.5.7}({L_{118.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M{-2}{}11\M1{}$}\H{${21}\M r2{3080}\M*2{140}\M b2{44}\M*2{840}\M*2{616}\M s2{120}\M*2{56}\M l2{165}\M r2{280}\M l2$}%
\F\I\B\D-4615179870840\\15642613140\\1154654169900
\E\D15642613140\\-53017720\\-3913565460
\E\D1154654169900\\-3913565460\\-288878502979
\J\C\H\B\D-95953\\-3351\\-383481
\N-1387967\\-48477\\-5547080
\N-103777\\-3625\\-414750
\N298583\\10428\\1193302
\N1135189\\39648\\4536840
\N1843661\\64394\\7368284
\N1038941\\36288\\4152180
\N958931\\33494\\3832416
\N3579751\\125037\\14306655
\N162330\\5671\\648760
\J\C
%DUALITY%[[-4615179870840,15642613140,1154654169900;15642613140,-53017720,-3913565460;1154654169900,-3913565460,-288878502979],[4620,140,1],[-95953,-1387967,-103777,298583,1135189,1843661,1038941,958931,3579751,162330;-3351,-48477,-3625,10428,39648,64394,36288,33494,125037,5671;-383481,-5547080,-414750,1193302,4536840,7368284,4152180,3832416,14306655,648760],117,36]

\L

\A${L_{118.37}}=\pdualwitharg{3.5.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${44}\M r2{30}\M b2{660}\M*2{84}\M b2{110}\M b26\M s2{770}\M b2{66}\M l2{140}\M r2{330}\M l2$}%
\F\I\B\D825727980\\412455120\\-332640
\E\D412455120\\206023290\\-166155
\E\D-332640\\-166155\\134
\J\C\H\B\D7\\-16\\-2464
\N4\\-9\\-1230
\N-1\\2\\0
\N-19\\42\\4914
\N-14\\31\\3685
\N-5\\11\\1227
\N-61\\133\\13475
\N-20\\43\\3663
\N-53\\112\\7280
\N4\\-10\\-2475
\J\C
%DUALITY%[[825727980,412455120,-332640;412455120,206023290,-166155;-332640,-166155,134],[4620,165,1],[7,4,-1,-19,-14,-5,-61,-20,-53,4;-16,-9,2,42,31,11,133,43,112,-10;-2464,-1230,0,4914,3685,1227,13475,3663,7280,-2475],117,37]

\L

\A${L_{118.38}}=\pdualwitharg{2.5.11}({L_{118.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}11\M{-2}{}$}\H{${33}\M r2{40}\M*2{220}\M b2{28}\M*2{1320}\M*28\M s2{9240}\M*2{88}\M l2{105}\M r2{440}\M l2$}%
\F\I\B\D132635219640\\-288763860\\-33185002620
\E\D-288763860\\628760\\72248000
\E\D-33185002620\\72248000\\8302805257
\J\C\H\B\D-6614\\-243\\-26433
\N-1151\\-42\\-4600
\N-13239\\-482\\-52910
\N-22444\\-819\\-89698
\N-73654\\-2691\\-294360
\N-10356\\-379\\-41388
\N-488990\\-17913\\-1954260
\N-73632\\-2699\\-294272
\N-196442\\-7203\\-785085
\N-33359\\-1225\\-133320
\J\C
%DUALITY%[[132635219640,-288763860,-33185002620;-288763860,628760,72248000;-33185002620,72248000,8302805257],[4620,220,1],[-6614,-1151,-13239,-22444,-73654,-10356,-488990,-73632,-196442,-33359;-243,-42,-482,-819,-2691,-379,-17913,-2699,-7203,-1225;-26433,-4600,-52910,-89698,-294360,-41388,-1954260,-294272,-785085,-133320],117,38]

\L

\A${L_{118.39}}=\pdualwitharg{3.7.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${1540}\M r2{42}\M b2{924}\M*2{60}\M b2{154}\M b2{210}\M s2{22}\M b2{2310}\M l24\M r2{462}\M l2$}%
\F\I\B\D2489011140\\996090480\\1182720
\E\D996090480\\398630694\\473319
\E\D1182720\\473319\\562
\J\C\H\B\D-139\\340\\6160
\N-19\\47\\399
\N-101\\254\\-1386
\N-43\\110\\-2160
\N-6\\17\\-1694
\N7\\-15\\-2100
\N3\\-7\\-418
\N-2\\5\\0
\N-5\\12\\416
\N-25\\60\\2079
\J\C
%DUALITY%[[2489011140,996090480,1182720;996090480,398630694,473319;1182720,473319,562],[4620,231,1],[-139,-19,-101,-43,-6,7,3,-2,-5,-25;340,47,254,110,17,-15,-7,5,12,60;6160,399,-1386,-2160,-1694,-2100,-418,0,416,2079],117,39]

\L

\A${L_{118.40}}=\pdualwitharg{3.5.7.11}(\pfillwitharg2({L_{118.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${77}\M r2{210}\M l2{1155}\M{}23\M r2{770}\M s2{42}\M s2{110}\M s2{462}\M l25\M r2{2310}\M l2$}%
\F\I\B\D578856290648274870\\387628030253523675\\128372560854566490
\E\D387628030253523675\\259573044753391215\\85964001266925705
\E\D128372560854566490\\85964001266925705\\28469094396302717
\J\C\H\B\D-34014\\-1307990620\\3949703219
\N-75261\\-2894034976\\8739037650
\N-313879\\-12069439418\\36445753575
\N-36918\\-1419574663\\4286650488
\N-141918\\-5456943309\\16478181335
\N-19808\\-761618199\\2299837491
\N-11150\\-428678813\\1294469605
\N-2080\\-79894811\\241256169
\N206\\7922308\\-23922775
\N1891\\72543009\\-219056145
\J\C
%DUALITY%[[578856290648274870,387628030253523675,128372560854566490;387628030253523675,259573044753391215,85964001266925705;128372560854566490,85964001266925705,28469094396302717],[1155,1155,1],[-34014,-75261,-313879,-36918,-141918,-19808,-11150,-2080,206,1891;-1307990620,-2894034976,-12069439418,-1419574663,-5456943309,-761618199,-428678813,-79894811,7922308,72543009;3949703219,8739037650,36445753575,4286650488,16478181335,2299837491,1294469605,241256169,-23922775,-219056145],117,40]

\L

\A${L_{118.41}}=\pdualwitharg{2.7.11}({L_{118.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${1155}\M r2{56}\M*2{308}\M b2{20}\M*2{1848}\M*2{280}\M s2{264}\M*2{3080}\M l23\M r2{616}\M l2$}%
\F\I\B\D122381794920\\-140868420\\-30621068940
\E\D-140868420\\162008\\35246596
\E\D-30621068940\\35246596\\7661677651
\J\C\H\B\D-169642\\-3315\\-677985
\N-43066\\-841\\-172116
\N-157716\\-3079\\-630322
\N-85551\\-1670\\-341910
\N-168775\\-3294\\-674520
\N-25607\\-500\\-102340
\N4657\\90\\18612
\N54717\\1060\\218680
\N2038\\39\\8145
\N-11637\\-229\\-46508
\J\C
%DUALITY%[[122381794920,-140868420,-30621068940;-140868420,162008,35246596;-30621068940,35246596,7661677651],[4620,308,1],[-169642,-43066,-157716,-85551,-168775,-25607,4657,54717,2038,-11637;-3315,-841,-3079,-1670,-3294,-500,90,1060,39,-229;-677985,-172116,-630322,-341910,-674520,-102340,18612,218680,8145,-46508],117,41]

\L

\A${L_{118.42}}=\pdualwitharg{5.7.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${924}\M r2{70}\M b2{1540}\M*24\M b2{2310}\M b2{14}\M s2{330}\M b2{154}\M l2{60}\M r2{770}\M l2$}%
\F\I\B\D155365980\\-1501500\\-198660
\E\D-1501500\\13090\\1925
\E\D-198660\\1925\\254
\J\C\H\B\D-17\\-48\\-12936
\N-4\\-11\\-3045
\N1\\2\\770
\N3\\8\\2286
\N47\\126\\35805
\N6\\16\\4571
\N34\\90\\25905
\N29\\76\\22099
\N37\\96\\28200
\N1\\1\\770
\J\C
%DUALITY%[[155365980,-1501500,-198660;-1501500,13090,1925;-198660,1925,254],[4620,385,1],[-17,-4,1,3,47,6,34,29,37,1;-48,-11,2,8,126,16,90,76,96,1;-12936,-3045,770,2286,35805,4571,25905,22099,28200,770],117,42]

\L

\A${L_{118.43}}=\pdualwitharg{2.3.5.7}({L_{118.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M{-2}{}11\M1{}$}\H{$7\M r2{9240}\M*2{420}\M b2{132}\M*2{280}\M*2{1848}\M s2{40}\M*2{168}\M l2{55}\M r2{840}\M l2$}%
\F\I\B\D189229018440\\-114839340\\-47348259420
\E\D-114839340\\69720\\28734720
\E\D-47348259420\\28734720\\11847324943
\J\C\H\B\D-3750\\-4\\-14987
\N-6936\\11\\-27720
\N-578\\1\\-2310
\N-15573\\-22\\-62238
\N-16149\\-24\\-64540
\N-109589\\-154\\-437976
\N-26533\\-36\\-106040
\N-92291\\-122\\-368844
\N-135266\\-176\\-540595
\N-53071\\-65\\-212100
\J\C
%DUALITY%[[189229018440,-114839340,-47348259420;-114839340,69720,28734720;-47348259420,28734720,11847324943],[4620,420,1],[-3750,-6936,-578,-15573,-16149,-109589,-26533,-92291,-135266,-53071;-4,11,1,-22,-24,-154,-36,-122,-176,-65;-14987,-27720,-2310,-62238,-64540,-437976,-106040,-368844,-540595,-212100],117,43]

\L

\A${L_{118.44}}=\pdualwitharg{2.3.5.11}({L_{118.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}11\M{-2}{}$}\H{${11}\M r2{120}\M*2{660}\M b2{84}\M*2{440}\M*2{24}\M s2{3080}\M*2{264}\M l2{35}\M r2{1320}\M l2$}%
\F\I\B\D222524027880\\-241852380\\-55678516740
\E\D-241852380\\260040\\60514740
\E\D-55678516740\\60514740\\13931516771
\J\C\H\B\D27411\\332\\109549
\N-9233\\-112\\-36900
\N-102141\\-1238\\-408210
\N-38663\\-469\\-154518
\N34625\\419\\138380
\N54245\\657\\216792
\N1199159\\14525\\4792480
\N637089\\7717\\2546148
\N610255\\7392\\2438905
\N410876\\4977\\1642080
\J\C
%DUALITY%[[222524027880,-241852380,-55678516740;-241852380,260040,60514740;-55678516740,60514740,13931516771],[4620,660,1],[27411,-9233,-102141,-38663,34625,54245,1199159,637089,610255,410876;332,-112,-1238,-469,419,657,14525,7717,7392,4977;109549,-36900,-408210,-154518,138380,216792,4792480,2546148,2438905,1642080],117,44]

\L

\A${L_{118.45}}=\pdualwitharg{2.3.7.11}({L_{118.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${385}\M r2{168}\M*2{924}\M b2{60}\M*2{616}\M*2{840}\M s2{88}\M*2{9240}\M l21\M r2{1848}\M l2$}%
\F\I\B\D33427372440\\-135259740\\-8363830860
\E\D-135259740\\467544\\33843348
\E\D-8363830860\\33843348\\2092706113
\J\C\H\B\D-1017182\\-7030\\-4065215
\N-765565\\-5291\\-3059616
\N-2806879\\-19399\\-11217822
\N-1529393\\-10570\\-6112290
\N-1016893\\-7028\\-4064060
\N-499181\\-3450\\-1995000
\N5791\\40\\23144
\N609211\\4210\\2434740
\N2606\\18\\10415
\N-244378\\-1689\\-976668
\J\C
%DUALITY%[[33427372440,-135259740,-8363830860;-135259740,467544,33843348;-8363830860,33843348,2092706113],[4620,924,1],[-1017182,-765565,-2806879,-1529393,-1016893,-499181,5791,609211,2606,-244378;-7030,-5291,-19399,-10570,-7028,-3450,40,4210,18,-1689;-4065215,-3059616,-11217822,-6112290,-4064060,-1995000,23144,2434740,10415,-976668],117,45]

\L

\A${L_{118.46}}=\pdualwitharg{3.5.7.11}({L_{118.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${308}\M r2{210}\M b2{4620}\M*2{12}\M b2{770}\M b2{42}\M s2{110}\M b2{462}\M l2{20}\M r2{2310}\M l2$}%
\F\I\B\D8791860\\-4291980\\877800
\E\D-4291980\\2095170\\-428505
\E\D877800\\-428505\\87638
\J\C\H\B\D-1\\-128\\-616
\N-1\\-45\\-210
\N1\\2\\0
\N1\\18\\78
\N5\\89\\385
\N2\\17\\63
\N4\\-3\\-55
\N11\\-119\\-693
\N5\\-96\\-520
\N2\\-232\\-1155
\J\C
%DUALITY%[[8791860,-4291980,877800;-4291980,2095170,-428505;877800,-428505,87638],[4620,1155,1],[-1,-1,1,1,5,2,4,11,5,2;-128,-45,2,18,89,17,-3,-119,-96,-232;-616,-210,0,78,385,63,-55,-693,-520,-1155],117,46]

\L

\A${L_{118.47}}=\pdualwitharg{2.5.7.11}({L_{118.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}11\M{-2}{}$}\H{${231}\M r2{280}\M*2{1540}\M b24\M*2{9240}\M*2{56}\M s2{1320}\M*2{616}\M l2{15}\M r2{3080}\M l2$}%
\F\I\B\D660077408760\\790200180\\164569814640
\E\D790200180\\945560\\197012200
\E\D164569814640\\197012200\\41030375191
\J\C\H\B\D-44564\\133689\\178101
\N6901\\-20702\\-27580
\N75333\\-225990\\-301070
\N6326\\-18977\\-25282
\N2312\\-6927\\-9240
\N-24150\\72449\\96516
\N-254156\\762453\\1015740
\N-326610\\979809\\1305304
\N-135992\\407967\\543495
\N-223109\\669311\\891660
\J\C
%DUALITY%[[660077408760,790200180,164569814640;790200180,945560,197012200;164569814640,197012200,41030375191],[4620,1540,1],[-44564,6901,75333,6326,2312,-24150,-254156,-326610,-135992,-223109;133689,-20702,-225990,-18977,-6927,72449,762453,979809,407967,669311;178101,-27580,-301070,-25282,-9240,96516,1015740,1305304,543495,891660],117,47]

\L

\A${L_{118.48}}=\pdualwitharg{2.3.5.7.11}({L_{118.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}11\M{-2}{}$}\H{${77}\M r2{840}\M*2{4620}\M b2{12}\M*2{3080}\M*2{168}\M s2{440}\M*2{1848}\M l25\M r2{9240}\M l2$}%
\F\I\B\D31813320\\-139491660\\34904100
\E\D-139491660\\608740440\\-152321400
\E\D34904100\\-152321400\\38114453
\J\C\H\B\D15\\-12501\\-49973
\N-4\\3257\\13020
\N-44\\36405\\145530
\N-1\\815\\3258
\N31\\-25811\\-103180
\N33\\-27443\\-109704
\N99\\-82331\\-329120
\N361\\-300255\\-1200276
\N49\\-40759\\-162935
\N225\\-187226\\-748440
\J\C
%DUALITY%[[31813320,-139491660,34904100;-139491660,608740440,-152321400;34904100,-152321400,38114453],[4620,4620,1],[15,-4,-44,-1,31,33,99,361,49,225;-12501,3257,36405,815,-25811,-27443,-82331,-300255,-40759,-187226;-49973,13020,145530,3258,-103180,-109704,-329120,-1200276,-162935,-748440],117,48]

\medskip%
%------------------------------WEYL-GROUP-W119--------------------------------
%
\leavevmode\llap{}%
$W_{119}$%
\qquad\llap{48} lattices, $\chi=90$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$422222222422222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{119.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{},1\M2{}11\M1{}$}%
\G{2\rightarrow N_{119}}%
\H{$2\M*44\M b2{70}\M b2{132}\M*2{20}\M b2{42}\M l2{220}\M r26\M s2{770}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1671382020\\328020\\475860
\E\D328020\\-62\\-97
\E\D475860\\-97\\-130
\J\C\hfil\penalty500%
\B\D352351\\918317400\\604503900
\E\D-72\\-187651\\-123525
\E\D-96\\-250200\\-164701
\J\C\H\B\D1\\2607\\1715
\N-1\\-2606\\-1716
\N-2\\-5215\\-3430
\N25\\65142\\42900
\N17\\44300\\29170
\N85\\221508\\145845
\N453\\1180520\\777260
\N28\\72969\\48042
\N368\\959035\\631400
\J\C
%EXPLICIT%[[-1671382020,328020,475860;328020,-62,-97;475860,-97,-130],[4620,1,1],[1,-1,-2,25,17,85,453,28,368,7,17,58,151,47,139,603,28,248;2607,-2606,-5215,65142,44300,221508,1180520,72969,959035,18243,44306,151165,393558,122500,362292,1571680,72981,646415;1715,-1716,-3430,42900,29170,145845,777260,48042,631400,12010,29166,99505,259050,80630,238455,1034440,48033,425425],118,1]

\L

\A${L_{119.2}}=\pfillwitharg2({L_{119.1}})$%
{${}={}$}Nikulin $119$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{$2\M{}41\M r2{70}\M l2{33}\M{}25\M r2{42}\M l2{55}\M r26\M s2{770}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1155\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D76\\1155\\2310
\E\D-1\\-16\\-30
\E\D-2\\-30\\-61
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-35
\N-4\\-33\\-132
\N-2\\-20\\-65
\N-17\\-189\\-546
\N-43\\-495\\-1375
\N-5\\-60\\-159
\N-61\\-770\\-1925
\J\C
%IMPLICIT%[[-1155,0,0;0,1,0;0,0,1],[1155,1,1],[0,0,-1,-4,-2,-17,-43,-5,-61,-1,-1,-6,-7,-2,-11,-23,-2,-16;-1,1,0,-33,-20,-189,-495,-60,-770,-14,-16,-105,-132,-40,-231,-495,-45,-385;1,0,-35,-132,-65,-546,-1375,-159,-1925,-31,-30,-175,-198,-55,-294,-605,-51,-385],118,2]

\L

\A${L_{119.3}}=\pdualwitharg3(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{$6\M{}43\M r2{210}\M l2{11}\M{}2{15}\M r2{14}\M l2{165}\M r22\M s2{2310}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2239968885\\10117800\\-747025125
\E\D10117800\\-43782\\3374085
\E\D-747025125\\3374085\\-249131362
\J\C\hfil\penalty500%
\B\D-12186672499\\3449837160\\36588691755
\E\D48824022\\-13821241\\-146586945
\E\D-4063644104\\1150347680\\12200493739
\J\C\H\B\D39526\\-11189\\-118671
\N-19125\\5414\\57420
\N-61202\\17325\\183750
\N183175\\-51854\\-549956
\N362101\\-102505\\-1087155
\N1191280\\-337232\\-3576643
\N9487319\\-2685705\\-28484280
\N389302\\-110205\\-1168822
\N15277138\\-4324705\\-45867360
\J\C
%DUALITY%[[-2239968885,10117800,-747025125;10117800,-43782,3374085;-747025125,3374085,-249131362],[1155,3,1],[39526,-19125,-61202,183175,362101,1191280,9487319,389302,15277138,288152,346803,2354948,1018311,948611,1867048,12139429,375280,9954068;-11189,5414,17325,-51854,-102505,-337232,-2685705,-110205,-4324705,-81571,-98174,-666645,-288266,-268535,-528528,-3436455,-106235,-2817815;-118671,57420,183750,-549956,-1087155,-3576643,-28484280,-1168822,-45867360,-865134,-1041225,-7070385,-3057329,-2848065,-5605537,-36446850,-1126723,-29885625],118,3]

\L

\A${L_{119.4}}=\pdualwitharg5(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${10}\M{}45\M r2{14}\M l2{165}\M{}21\M r2{210}\M l2{11}\M r2{30}\M s2{154}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4316813655\\18006450\\-863751735
\E\D18006450\\-72970\\3602775
\E\D-863751735\\3602775\\-172828174
\J\C\hfil\penalty500%
\B\D-11291503301\\3635542680\\56507879505
\E\D42926900\\-13821241\\-214825965
\E\D-2259049720\\727349712\\11305324541
\J\C\H\B\D34752\\-11189\\-173915
\N-16815\\5414\\84150
\N-10762\\3465\\53858
\N483151\\-155562\\-2417910
\N63673\\-20501\\-318649
\N3142178\\-1011696\\-15724905
\N1668281\\-537141\\-8348846
\N1026842\\-330615\\-5138790
\N2686382\\-864941\\-13443892
\J\C
%DUALITY%[[-4316813655,18006450,-863751735;18006450,-72970,3602775;-863751735,3602775,-172828174],[1155,5,1],[34752,-16815,-10762,483151,63673,3142178,1668281,1026842,2686382,253348,304915,414102,2685949,166807,4924622,2134639,989858,1750358;-11189,5414,3465,-155562,-20501,-1011696,-537141,-330615,-864941,-81571,-98174,-133329,-864798,-53707,-1585584,-687291,-318705,-563563;-173915,84150,53858,-2417910,-318649,-15724905,-8348846,-5138790,-13443892,-1267870,-1525935,-2072357,-13441725,-834779,-24645075,-10682716,-4953705,-8759597],118,4]

\L

\A${L_{119.5}}=\pdualwitharg7(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${14}\M{}47\M r2{10}\M l2{231}\M{}2{35}\M r26\M l2{385}\M r2{42}\M s2{110}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-6406973265\\25895100\\-1830961440
\E\D25895100\\-102158\\7400085
\E\D-1830961440\\7400085\\-523245473
\J\C\hfil\penalty500%
\B\D-21728989184\\3715130760\\76087488015
\E\D80837417\\-13821241\\-283064985
\E\D-6209290185\\1061638200\\21742810424
\J\C\H\B\D65443\\-11189\\-229159
\N-31665\\5414\\110880
\N-14476\\2475\\50690
\N909841\\-155562\\-3185952
\N599526\\-102505\\-2099335
\N845309\\-144528\\-2959983
\N15708039\\-2685705\\-55004180
\N1933688\\-330615\\-6771114
\N3613454\\-617815\\-12653080
\J\C
%DUALITY%[[-6406973265,25895100,-1830961440;25895100,-102158,7400085;-1830961440,7400085,-523245473],[1155,7,1],[65443,-31665,-14476,909841,599526,845309,15708039,1933688,3613454,477090,574198,557009,5058022,1570606,1324823,20099139,1864043,2354409;-11189,5414,2475,-155562,-102505,-144528,-2685705,-330615,-617815,-81571,-98174,-95235,-864798,-268535,-226512,-3436455,-318705,-402545;-229159,110880,50690,-3185952,-2099335,-2959983,-55004180,-6771114,-12653080,-1670606,-2010645,-1950455,-17711463,-5499725,-4639077,-70380310,-6527241,-8244335],118,5]

\L

\A${L_{119.6}}=\pdualwitharg{11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${22}\M{}4{11}\M r2{770}\M l23\M{}2{55}\M r2{462}\M l25\M r2{66}\M s2{70}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-10598186445\\41672400\\-1927348500
\E\D41672400\\-160534\\7578285
\E\D-1927348500\\7578285\\-350500741
\J\C\hfil\penalty500%
\B\D-20892936884\\3787483560\\114968867475
\E\D76242257\\-13821241\\-419543025
\E\D-3799320525\\688743000\\20906758124
\J\C\H\B\D61723\\-11189\\-339647
\N-29865\\5414\\164340
\N-95572\\17325\\525910
\N78011\\-14142\\-429276
\N565446\\-102505\\-3111515
\N5580803\\-1011696\\-30709833
\N1346829\\-244155\\-7411280
\N1823768\\-330615\\-10035762
\N2168758\\-393155\\-11934160
\J\C
%DUALITY%[[-10598186445,41672400,-1927348500;41672400,-160534,7578285;-1927348500,7578285,-350500741],[1155,11,1],[61723,-29865,-95572,78011,565446,5580803,1346829,1823768,2168758,449970,541558,3677423,433682,1481326,8746601,1723329,1758083,1413093;-11189,5414,17325,-14142,-102505,-1011696,-244155,-330615,-393155,-81571,-98174,-666645,-78618,-268535,-1585584,-312405,-318705,-256165;-339647,164340,525910,-429276,-3111515,-30709833,-7411280,-10035762,-11934160,-2476078,-2980065,-20235985,-2386449,-8151385,-48130467,-9483070,-9674313,-7775915],118,6]

\L

\A${L_{119.7}}=\pdualwitharg3({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{$6\M*4{12}\M b2{210}\M b2{44}\M*2{60}\M b2{14}\M l2{660}\M r22\M s2{2310}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-332607660\\249480\\25008060
\E\D249480\\-186\\-19149
\E\D25008060\\-19149\\-1744702
\J\C\hfil\penalty500%
\B\D16537751\\17103055200\\49332360
\E\D-12717\\-13151701\\-37935
\E\D-1135110\\-1173911000\\-3386051
\J\C\H\B\D176\\182017\\525
\N-177\\-183050\\-528
\N-352\\-364035\\-1050
\N1475\\1525414\\4400
\N3007\\3109780\\8970
\N5010\\5181246\\14945
\N80093\\82830660\\238920
\N1650\\1706399\\4922
\N65048\\67271435\\194040
\J\C
%DUALITY%[[-332607660,249480,25008060;249480,-186,-19149;25008060,-19149,-1744702],[4620,3,1],[176,-177,-352,1475,3007,5010,80093,1650,65048,1237,3003,10243,8887,8297,8178,106423,1647,43753;182017,-183050,-364035,1525414,3109780,5181246,82830660,1706399,67271435,1279283,3105650,10593135,9190786,8580620,8457554,110060940,1703301,45248665;525,-528,-1050,4400,8970,14945,238920,4922,194040,3690,8958,30555,26510,24750,24395,317460,4913,130515],118,7]

\L

\A${L_{119.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${30}\M{}4{15}\M r2{42}\M l2{55}\M{}23\M r2{70}\M l2{33}\M r2{10}\M s2{462}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1819058361624735\\-950262771150\\605368119169275
\E\D-950262771150\\496410315\\-316239873675
\E\D605368119169275\\-316239873675\\201461683383937
\J\C\hfil\penalty500%
\B\D18530698219109\\26457713205\\-55682477046735
\E\D-9680248080\\-13821241\\29087959080
\E\D6166868619768\\8804916004\\-18530684397869
\J\C\H\B\D-364727\\-479\\1095960
\N-15375\\-16\\46200
\N20903\\0\\-62811
\N-705127\\-1144\\2118820
\N-276796\\-431\\831738
\N-4647456\\-7077\\13965035
\N-7461698\\-11286\\22421487
\N-1545519\\-2320\\4644095
\N-12321451\\-18326\\37024449
\J\C
%DUALITY%[[1819058361624735,-950262771150,605368119169275;-950262771150,496410315,-316239873675;605368119169275,-316239873675,201461683383937],[1155,15,1],[-364727,-15375,20903,-705127,-276796,-4647456,-7461698,-1545519,-12321451,-1200643,-1549995,-2212421,-5034563,-975500,-9962664,-13201186,-2107011,-11785247;-479,-16,0,-1144,-431,-7077,-11286,-2320,-18326,-1756,-2219,-3129,-7051,-1357,-13783,-18216,-2895,-16093;1095960,46200,-62811,2118820,831738,13965035,22421487,4644095,37024449,3607785,4657545,6648054,15128245,2931258,29936585,39667947,6331310,35413224],118,8]

\L

\A${L_{119.9}}=\pdualwitharg2({L_{119.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}5\M1{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{$8\M*44\M*2{280}\M*2{132}\M b2{20}\M*2{168}\M l2{55}\M r2{24}\M s2{3080}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4565645450520\\-6018395460\\-1142401906800
\E\D-6018395460\\7933400\\1505904592
\E\D-1142401906800\\1505904592\\285848327647
\J\C\hfil\penalty500%
\B\D-174104523209\\142338735\\-695814998340
\E\D229527920\\-187651\\917316600
\E\D43563903832\\-35615565\\174104710859
\J\C\H\B\D-33493\\31\\-133856
\N-1733\\2\\-6926
\N-14993\\0\\-59920
\N-284591\\198\\-1137378
\N-171456\\125\\-685230
\N-1653418\\1239\\-6607944
\N-2183122\\1650\\-8724925
\N-534601\\408\\-2136552
\N-6977623\\5390\\-27886320
\J\C
%DUALITY%[[4565645450520,-6018395460,-1142401906800;-6018395460,7933400,1505904592;-1142401906800,1505904592,285848327647],[4620,4,1],[-33493,-1733,-14993,-284591,-171456,-1653418,-2183122,-534601,-6977623,-131635,-163395,-1140903,-1531817,-489056,-2970166,-3266102,-621295,-5737233;31,2,0,198,125,1239,1650,408,5390,104,133,945,1287,415,2541,2805,537,5005;-133856,-6926,-59920,-1137378,-685230,-6607944,-8724925,-2136552,-27886320,-526084,-653014,-4559660,-6121962,-1954530,-11870376,-13053095,-2483028,-22929060],118,9]

\L

\A${L_{119.10}}=\pdualwitharg5({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${10}\M*4{20}\M b2{14}\M b2{660}\M*24\M b2{210}\M l2{44}\M r2{30}\M s2{154}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-138373620\\39939900\\-101640
\E\D39939900\\-11528170\\29335
\E\D-101640\\29335\\-74
\J\C\hfil\penalty500%
\B\D-2094401\\-7318080\\-24319680
\E\D604775\\2113154\\7022505
\E\D-1615\\-5643\\-18754
\J\C\H\B\D421\\1471\\4880
\N933\\3260\\10830
\N597\\2086\\6937
\N7291\\25476\\84810
\N431\\1506\\5018
\N6064\\21189\\70665
\N5125\\17908\\59752
\N1135\\3966\\13245
\N1851\\6468\\21637
\J\C
%DUALITY%[[-138373620,39939900,-101640;39939900,-11528170,29335;-101640,29335,-74],[4620,5,1],[421,933,597,7291,431,6064,5125,1135,1851,4,-83,-2,2059,249,5836,6095,1840,4694;1471,3260,2086,25476,1506,21189,17908,3966,6468,14,-290,-7,7194,870,20391,21296,6429,16401;4880,10830,6937,84810,5018,70665,59752,13245,21637,55,-960,-28,23760,2878,67515,70532,21300,54362],118,10]

\L

\A${L_{119.11}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${42}\M{}4{21}\M r2{30}\M l2{77}\M{}2{105}\M r22\M l2{1155}\M r2{14}\M s2{330}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3039962517263595\\-1453511696175\\1011903297369195
\E\D-1453511696175\\694974441\\-483826122780
\E\D1011903297369195\\-483826122780\\336829246219901
\J\C\hfil\penalty500%
\B\D33625842489491\\28906747980\\-101018801924040
\E\D-16077589896\\-13821241\\48300317520
\E\D11192934353225\\9622103375\\-33625828668251
\J\C\H\B\D-601934\\-479\\1808331
\N-24990\\-16\\75075
\N22843\\0\\-68625
\N-1183706\\-1144\\3556091
\N-2315018\\-2155\\6954780
\N-1108469\\-1011\\3330064
\N-62254327\\-56430\\187024530
\N-2577293\\-2320\\7742707
\N-14665397\\-13090\\44057805
\J\C
%DUALITY%[[3039962517263595,-1453511696175,1011903297369195;-1453511696175,694974441,-483826122780;1011903297369195,-483826122780,336829246219901],[1155,21,1],[-601934,-24990,22843,-1183706,-2315018,-1108469,-62254327,-2577293,-14665397,-1997935,-2574879,-2622712,-8349147,-8084458,-2358023,-109337027,-3489068,-13933162;-479,-16,0,-1144,-2155,-1011,-56430,-2320,-13090,-1756,-2219,-2235,-7051,-6785,-1969,-91080,-2895,-11495;1808331,75075,-68625,3556091,6954780,3330064,187024530,7742707,44057805,6002199,7735455,7879155,25082519,24287340,7083976,328470450,10481863,41858025],118,11]

\L

\A${L_{119.12}}=\pdualwitharg7({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${14}\M*4{28}\M b2{10}\M b2{924}\M*2{140}\M b26\M l2{1540}\M r2{42}\M s2{110}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-565104540\\-113263920\\244860
\E\D-113263920\\-22701490\\49077
\E\D244860\\49077\\-106
\J\C\hfil\penalty500%
\B\D-2193929\\11016720\\32626440
\E\D-439671\\2207789\\6538455
\E\D932\\-4680\\-13861
\J\C\H\B\D-230\\1155\\3451
\N-511\\2566\\7616
\N-234\\1175\\3470
\N-4009\\20130\\59136
\N-1187\\5960\\17430
\N-478\\2400\\6987
\N-14153\\71060\\206360
\N-628\\3153\\9114
\N-734\\3685\\10560
\J\C
%DUALITY%[[-565104540,-113263920,244860;-113263920,-22701490,49077;244860,49077,-106],[4620,7,1],[-230,-511,-234,-4009,-1187,-478,-14153,-628,-734,-3,45,1,-1117,-677,-454,-16603,-1003,-1829;1155,2566,1175,20130,5960,2400,71060,3153,3685,15,-226,-5,5610,3400,2280,83380,5037,9185;3451,7616,3470,59136,17430,6987,206360,9114,10560,14,-686,-5,17094,10290,6873,251020,15141,27555],118,12]

\L

\A${L_{119.13}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${66}\M{}4{33}\M r2{2310}\M l21\M{}2{165}\M r2{154}\M l2{15}\M r2{22}\M s2{210}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2943145648735215\\-1792823830875\\979399436299515
\E\D-1792823830875\\1092102693\\-596603382540
\E\D979399436299515\\-596603382540\\325917698376913
\J\C\hfil\penalty500%
\B\D35176219884371\\22689442860\\-105706307331240
\E\D-21427541448\\-13821241\\64390838160
\E\D11705696570189\\7550434195\\-35176206063131
\J\C\H\B\D-797774\\-479\\2397351
\N-32670\\-16\\98175
\N197173\\0\\-592515
\N-144750\\-104\\434981
\N-3104474\\-2155\\9329100
\N-10388395\\-7077\\31217648
\N-7573421\\-5130\\22758510
\N-3447013\\-2320\\10358447
\N-12473617\\-8330\\37483845
\J\C
%DUALITY%[[2943145648735215,-1792823830875,979399436299515;-1792823830875,1092102693,-596603382540;979399436299515,-596603382540,325917698376913],[1155,33,1],[-797774,-32670,197173,-144750,-3104474,-10388395,-7573421,-3447013,-12473617,-2667223,-3432327,-24452152,-1010249,-10755514,-21951577,-13216561,-4637980,-11781362;-479,-16,0,-104,-2155,-7077,-5130,-2320,-8330,-1756,-2219,-15645,-641,-6785,-13783,-8280,-2895,-7315;2397351,98175,-592515,434981,9329100,31217648,22758510,10358447,37483845,8015139,10314315,73479945,3035849,32320860,65965592,39716430,13937363,35403585],118,13]

\L

\A${L_{119.14}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${70}\M{}4{35}\M r22\M l2{1155}\M{}27\M r2{30}\M l2{77}\M r2{210}\M s2{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3118735177014765\\-1900632015975\\622634877097695
\E\D-1900632015975\\1158290735\\-379448627250
\E\D622634877097695\\-379448627250\\124304940360323
\J\C\hfil\penalty500%
\B\D20692011332629\\22679318310\\-103644789097080
\E\D-12610134520\\-13821241\\63163252320
\E\D4131023380243\\4527776091\\-20691997511389
\J\C\H\B\D-472112\\-479\\2364775
\N-19600\\-16\\98175
\N3583\\0\\-17947
\N-2785276\\-3432\\13951245
\N-363150\\-431\\1818992
\N-2608229\\-3033\\13064430
\N-9765629\\-11286\\48915328
\N-6064367\\-6960\\30375975
\N-2300509\\-2618\\11523083
\J\C
%DUALITY%[[3118735177014765,-1900632015975,622634877097695;-1900632015975,1158290735,-379448627250;622634877097695,-379448627250,124304940360323],[1155,35,1],[-472112,-19600,3583,-2785276,-363150,-2608229,-9765629,-6064367,-2300509,-1567043,-2019555,-411414,-19645429,-1268174,-5548391,-17151217,-8209718,-2185632;-479,-16,0,-3432,-431,-3033,-11286,-6960,-2618,-1756,-2219,-447,-21153,-1357,-5907,-18216,-8685,-2299;2364775,98175,-17947,13951245,1818992,13064430,48915328,30375975,11523083,7849205,10115805,2060743,98402535,6352192,27791490,85909208,41121885,10947673],118,14]

\L

\A${L_{119.15}}=\pdualwitharg{11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${22}\M*4{44}\M b2{770}\M b2{12}\M*2{220}\M b2{462}\M l2{20}\M r2{66}\M s2{70}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-13495020\\97020\\-2989140
\E\D97020\\-682\\21791
\E\D-2989140\\21791\\-656246
\J\C\hfil\penalty500%
\B\D-1362929\\-73287480\\3774540
\E\D10188\\547829\\-28215
\E\D-294320\\-15826200\\815099
\J\C\H\B\D-139\\-7473\\385
\N143\\7690\\-396
\N278\\14945\\-770
\N-325\\-17478\\900
\N-2423\\-130300\\6710
\N-12095\\-650412\\33495
\N-5857\\-314960\\16220
\N-3980\\-214023\\11022
\N-4752\\-255535\\13160
\J\C
%DUALITY%[[-13495020,97020,-2989140;97020,-682,21791;-2989140,21791,-656246],[4620,11,1],[-139,143,278,-325,-2423,-12095,-5857,-3980,-4752,-993,-2407,-8202,-1939,-6633,-19601,-7727,-3944,-3172;-7473,7690,14945,-17478,-130300,-650412,-314960,-214023,-255535,-53397,-129430,-441035,-104262,-356660,-1053948,-415480,-212067,-170555;385,-396,-770,900,6710,33495,16220,11022,13160,2750,6666,22715,5370,18370,54285,21400,10923,8785],118,15]

\L

\A${L_{119.16}}=\pdualwitharg{2.3}({L_{119.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${24}\M*4{12}\M*2{840}\M*2{44}\M b2{60}\M*2{56}\M l2{165}\M r28\M s2{9240}\M*2$}\relax$\,(\times2)$%
\F\I\B\D16790937240\\44351071380\\-4187073660
\E\D44351071380\\117147572328\\-11059609128
\E\D-4187073660\\-11059609128\\1044110021
\J\C\hfil\penalty500%
\B\D3527268821\\-4979205\\14092256640
\E\D9316664280\\-13151701\\37222233600
\E\D-879577776\\1241640\\-3514117121
\J\C\H\B\D-22423\\31\\-89592
\N-1491\\2\\-5958
\N1571\\0\\6300
\N-45275\\66\\-180862
\N-86608\\125\\-345990
\N-287760\\413\\-1149596
\N-1151611\\1650\\-4600695
\N-95103\\136\\-379940
\N-3778039\\5390\\-15093540
\J\C
%DUALITY%[[16790937240,44351071380,-4187073660;44351071380,117147572328,-11059609128;-4187073660,-11059609128,1044110021],[4620,12,1],[-22423,-1491,1571,-45275,-86608,-287760,-1151611,-95103,-3778039,-73211,-94143,-671009,-305383,-295928,-604824,-2004311,-128043,-3585779;31,2,0,66,125,413,1650,136,5390,104,133,945,429,415,847,2805,179,5005;-89592,-5958,6300,-180862,-345990,-1149596,-4600695,-379940,-15093540,-292488,-376122,-2680860,-1220098,-1182330,-2416484,-8007945,-511580,-14326620],118,16]

\L

\A${L_{119.17}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${110}\M{}4{55}\M r2{154}\M l2{15}\M{}2{11}\M r2{2310}\M l21\M r2{330}\M s2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2694325115719545\\-2214527682675\\537642814822575
\E\D-2214527682675\\1820171155\\-441900975450
\E\D537642814822575\\-441900975450\\107284675722271
\J\C\hfil\penalty500%
\B\D19311619720189\\16815840510\\-96777532152840
\E\D-15872565560\\-13821241\\79543184160
\E\D3853563745743\\3355540047\\-19311605898949
\J\C\H\B\D-590952\\-479\\2961475
\N-24200\\-16\\121275
\N29209\\0\\-146377
\N-321676\\-312\\1612035
\N-459934\\-431\\2304896
\N-23085883\\-21231\\115691730
\N-1122015\\-1026\\5622824
\N-7660207\\-6960\\38388075
\N-1847985\\-1666\\9260923
\J\C
%DUALITY%[[2694325115719545,-2214527682675,537642814822575;-2214527682675,1820171155,-441900975450;537642814822575,-441900975450,107284675722271],[1155,55,1],[-590952,-24200,29209,-321676,-459934,-23085883,-1122015,-7660207,-1847985,-1975763,-2542515,-3622610,-2245039,-1593438,-48782137,-1958043,-10306798,-1745416;-479,-16,0,-312,-431,-21231,-1026,-6960,-1666,-1756,-2219,-3129,-1923,-1357,-41349,-1656,-8685,-1463;2961475,121275,-146377,1612035,2304896,115691730,5622824,38388075,9260923,9901265,12741465,18154213,11250705,7985296,244464990,9812464,51651105,8746913],118,17]

\L

\A${L_{119.18}}=\pdualwitharg{3.5}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${30}\M*4{60}\M b2{42}\M b2{220}\M*2{12}\M b2{70}\M l2{132}\M r2{10}\M s2{462}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-233819479740\\-31129384440\\149590980
\E\D-31129384440\\-4144387650\\19915695
\E\D149590980\\19915695\\-95702
\J\C\hfil\penalty500%
\B\D-2081305381\\15270749340\\-75410421240
\E\D-277071480\\2032901639\\-10038929040
\E\D1335929\\-9801847\\48403741
\J\C\H\B\D14432\\-105889\\522915
\N32029\\-235000\\1160490
\N20516\\-150528\\743337
\N83609\\-613448\\3029290
\N14841\\-108890\\537708
\N69666\\-511147\\2524060
\N176723\\-1296636\\6402792
\N13058\\-95808\\473095
\N63996\\-469546\\2318547
\J\C
%DUALITY%[[-233819479740,-31129384440,149590980;-31129384440,-4144387650,19915695;149590980,19915695,-95702],[4620,15,1],[14432,32029,20516,83609,14841,69666,176723,13058,63996,163,-2839,-83,23421,8511,66554,208585,20997,160767;-105889,-235000,-150528,-613448,-108890,-511147,-1296636,-95808,-469546,-1196,20830,609,-171842,-62446,-488313,-1530408,-154057,-1179563;522915,1160490,743337,3029290,537708,2524060,6402792,473095,2318547,5895,-102870,-3003,848650,308388,2411500,7557792,760795,5825127],118,18]

\L

\A${L_{119.19}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${154}\M{}4{77}\M r2{110}\M l2{21}\M{}2{385}\M r2{66}\M l2{35}\M r2{462}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2727261854690835\\-2636231534475\\778178423715000
\E\D-2636231534475\\2548239617\\-752204448765
\E\D778178423715000\\-752204448765\\222040160204642
\J\C\hfil\penalty500%
\B\D27952973599831\\14298582360\\-97966017312240
\E\D-27019794488\\-13821241\\94695530160
\E\D7975912139387\\4079860635\\-27952959778591
\J\C\H\B\D-1005971\\-479\\3525599
\N-41195\\-16\\144375
\N35514\\0\\-124465
\N-547591\\-312\\1919127
\N-3914734\\-2155\\13719860
\N-5614159\\-3033\\19675788
\N-9550031\\-5130\\33469730
\N-13039966\\-6960\\45700809
\N-2247016\\-1190\\7875055
\J\C
%DUALITY%[[2727261854690835,-2636231534475,778178423715000;-2636231534475,2548239617,-752204448765;778178423715000,-752204448765,222040160204642],[1155,77,1],[-1005971,-41195,35514,-547591,-3914734,-5614159,-9550031,-13039966,-2247016,-3363336,-4328112,-4404821,-3821716,-13562494,-11863069,-16665811,-17545183,-2122291;-479,-16,0,-312,-2155,-3033,-5130,-6960,-1190,-1756,-2219,-2235,-1923,-6785,-5907,-8280,-8685,-1045;3525599,144375,-124465,1919127,13719860,19675788,33469730,45700809,7875055,11787391,15168615,15437455,13393863,47532100,41576172,58408210,61490121,7437935],118,19]

\L

\A${L_{119.20}}=\pdualwitharg{2.5}({L_{119.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M2{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${40}\M*4{20}\M*2{56}\M*2{660}\M b24\M*2{840}\M l2{11}\M r2{120}\M s2{616}\M*2$}\relax$\,(\times2)$%
\F\I\B\D98544258120\\-197066100\\-24668674800
\E\D-197066100\\394120\\49331740
\E\D-24668674800\\49331740\\6175332059
\J\C\hfil\penalty500%
\B\D4621459534\\-1063386555\\18469896060
\E\D-9183735\\2113154\\-36703260
\E\D-1156890868\\266197764\\-4623572689
\J\C\H\B\D74209\\-17074\\296580
\N91026\\-20945\\363790
\N126396\\-29085\\505148
\N845942\\-194667\\3380850
\N53923\\-12409\\215506
\N1636261\\-376551\\6539400
\N359782\\-82797\\1437887
\N342100\\-78729\\1367220
\N632022\\-145453\\2525908
\J\C
%DUALITY%[[98544258120,-197066100,-24668674800;-197066100,394120,49331740;-24668674800,49331740,6175332059],[4620,20,1],[74209,91026,126396,845942,53923,1636261,359782,342100,632022,18556,1739,3475,174473,20289,961159,252467,307255,796559;-17074,-20945,-29085,-194667,-12409,-376551,-82797,-78729,-145453,-4271,-400,-798,-40128,-4667,-221109,-58080,-70686,-183260;296580,363790,505148,3380850,215506,6539400,1437887,1367220,2525908,74160,6950,13888,697290,81086,3841320,1008997,1227960,3183488],118,20]

\L

\A${L_{119.21}}=\pdualwitharg{3.7}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${42}\M*4{84}\M b2{30}\M b2{308}\M*2{420}\M b22\M l2{4620}\M r2{14}\M s2{330}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-309350580\\123427920\\-22808940
\E\D123427920\\-49246554\\9100581
\E\D-22808940\\9100581\\-1681510
\J\C\hfil\penalty500%
\B\D-69334849\\-169408800\\23631300
\E\D27669552\\67606199\\-9430575
\E\D-5071904\\-12392400\\1728649
\J\C\H\B\D-120\\-293\\42
\N3329\\8134\\-1134
\N43\\105\\-15
\N-27579\\-67386\\9394
\N-49931\\-122000\\17010
\N-11133\\-27202\\3793
\N-1220399\\-2981880\\415800
\N-24551\\-59987\\8365
\N-134137\\-327745\\45705
\J\C
%DUALITY%[[-309350580,123427920,-22808940;123427920,-49246554,9100581;-22808940,9100581,-1681510],[4620,21,1],[-120,3329,43,-27579,-49931,-11133,-1220399,-24551,-134137,-16824,-37217,-16987,-96677,-85621,-11459,-1016209,-14985,-52247;-293,8134,105,-67386,-122000,-27202,-2981880,-59987,-327745,-41107,-90934,-41505,-236214,-209200,-27998,-2482920,-36613,-127655;42,-1134,-15,9394,17010,3793,415800,8365,45705,5733,12684,5790,32956,29190,3907,346500,5110,17820],118,21]

\L

\A${L_{119.22}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${210}\M{}4{105}\M r26\M l2{385}\M{}2{21}\M r2{10}\M l2{231}\M r2{70}\M s2{66}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8594044582510695\\-116153244900\\-2860027960202490
\E\D-116153244900\\-1532370\\-38654852775
\E\D-2860027960202490\\-38654852775\\-951793984148771
\J\C\hfil\penalty500%
\B\D-33950016402221206\\-1110930214680\\102015770029758585
\E\D-422376958065\\-13821241\\1269192630405
\E\D-11298288625808531\\-369708516776\\33950016416042446
\J\C\H\B\D-341940851\\-11189\\1027491675
\N165450195\\5414\\-497158200
\N15127472\\495\\-45456258
\N-1584645201\\-51854\\4761670760
\N-626506828\\-20501\\1882578663
\N-1472251579\\-48176\\4423941265
\N-16414957289\\-537141\\49324998492
\N-3367851532\\-110205\\10119994150
\N-3776072434\\-123563\\11346649512
\J\C
%DUALITY%[[-8594044582510695,-116153244900,-2860027960202490;-116153244900,-1532370,-38654852775;-2860027960202490,-38654852775,-951793984148771],[1155,105,1],[-341940851,165450195,15127472,-1584645201,-626506828,-1472251579,-16414957289,-3367851532,-3776072434,-2492803834,-3000194880,-582076409,-8809418644,-1641288920,-2307408001,-21003672553,-3246552733,-2460365873;-11189,5414,495,-51854,-20501,-48176,-537141,-110205,-123563,-81571,-98174,-19047,-288266,-53707,-75504,-687291,-106235,-80509;1027491675,-497158200,-45456258,4761670760,1882578663,4423941265,49324998492,10119994150,11346649512,7490579670,9015229545,1749070527,26471257505,4931878413,6933487195,63113543262,9755505655,7393107447],118,22]

\L

\A${L_{119.23}}=\pdualwitharg{2.7}({L_{119.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}5\M-{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${56}\M*4{28}\M*2{40}\M*2{924}\M b2{140}\M*2{24}\M l2{385}\M r2{168}\M s2{440}\M*2$}\relax$\,(\times2)$%
\F\I\B\D134082647160\\-212016420\\-33543653220
\E\D-212016420\\335384\\53040456
\E\D-33543653220\\53040456\\8391665105
\J\C\hfil\penalty500%
\B\D-11944907789\\-1369027935\\-47738229000
\E\D19263192\\2207789\\76986000
\E\D2988264400\\342490500\\11942699999
\J\C\H\B\D-192723\\-22089\\-770224
\N-242925\\-27842\\-970858
\N-244657\\-28040\\-977780
\N-2319055\\-265782\\-9268182
\N-744938\\-85375\\-2977170
\N-649730\\-74463\\-2596668
\N-5014061\\-574640\\-20038865
\N-957863\\-109776\\-3828132
\N-1271767\\-145750\\-5082660
\J\C
%DUALITY%[[134082647160,-212016420,-33543653220;-212016420,335384,53040456;-33543653220,53040456,8391665105],[4620,28,1],[-192723,-242925,-244657,-2319055,-744938,-649730,-5014061,-957863,-1271767,-54241,-4039,-2307,-397549,-242918,-338126,-3135751,-770885,-1444837;-22089,-27842,-28040,-265782,-85375,-74463,-574640,-109776,-145750,-6216,-463,-265,-45573,-27845,-38757,-359425,-88359,-165605;-770224,-970858,-977780,-9268182,-2977170,-2596668,-20038865,-3828132,-5082660,-216776,-16142,-9220,-1588818,-970830,-1351332,-12532135,-3080868,-5774340],118,23]

\L

\A${L_{119.24}}=\pdualwitharg{3.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${66}\M*4{132}\M b2{2310}\M b24\M*2{660}\M b2{154}\M l2{60}\M r2{22}\M s2{210}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-30166507140\\8075760\\-19348560
\E\D8075760\\-2046\\5181
\E\D-19348560\\5181\\-12410
\J\C\hfil\penalty500%
\B\D-8411509\\-143092320\\13054757100
\E\D2349\\39959\\-3645675
\E\D-5394\\-91760\\8371549
\J\C\H\B\D-229\\-3897\\355410
\N-555\\-9442\\861366
\N-1891\\-32165\\2934855
\N-149\\-2534\\231250
\N-1529\\-26000\\2373030
\N-1506\\-25606\\2337335
\N-1781\\-30280\\2764140
\N-303\\-5151\\470261
\N-731\\-12425\\1134525
\J\C
%DUALITY%[[-30166507140,8075760,-19348560;8075760,-2046,5181;-19348560,5181,-12410],[4620,33,1],[-229,-555,-1891,-149,-1529,-1506,-1781,-303,-731,-32,33,64,-25,-559,-930,-1351,-306,-1096;-3897,-9442,-32165,-2534,-26000,-25606,-30280,-5151,-12425,-543,562,1085,-426,-9520,-15834,-23000,-5209,-18655;355410,861366,2934855,231250,2373030,2337335,2764140,470261,1134525,49665,-51216,-99330,38800,867570,1443365,2096760,474914,1701000],118,24]

\L

\A${L_{119.25}}=\pdualwitharg{5.7}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${70}\M*4{140}\M b22\M b2{4620}\M*2{28}\M b2{30}\M l2{308}\M r2{210}\M s2{22}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-20813100\\212520\\106260
\E\D212520\\-2170\\-1085
\E\D106260\\-1085\\-542
\J\C\hfil\penalty500%
\B\D4399\\475200\\-92400
\E\D-45\\-4861\\945
\E\D-22\\-2376\\461
\J\C\H\B\D0\\17\\-35
\N-1\\-98\\0
\N0\\-1\\2
\N25\\2442\\0
\N3\\300\\-14
\N10\\1014\\-75
\N73\\7436\\-616
\N22\\2253\\-210
\N8\\825\\-88
\J\C
%DUALITY%[[-20813100,212520,106260;212520,-2170,-1085;106260,-1085,-542],[4620,35,1],[0,-1,0,25,3,10,73,22,8,5,11,1,85,5,10,59,13,3;17,-98,-1,2442,300,1014,7436,2253,825,523,1178,109,9438,564,1146,6820,1527,363;-35,0,2,0,-14,-75,-616,-210,-88,-70,-210,-23,-2310,-154,-345,-2156,-525,-143],118,25]

\L

\A${L_{119.26}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${330}\M{}4{165}\M r2{462}\M l25\M{}2{33}\M r2{770}\M l23\M r2{110}\M s2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8781033812989515\\-146908931400\\-2922255585777990
\E\D-146908931400\\-2408010\\-48890079975
\E\D-2922255585777990\\-48890079975\\-972502542465823
\J\C\hfil\penalty500%
\B\D-31689020485544626\\-890126165880\\95221773847947285
\E\D-492044357625\\-13821241\\1478535335805
\E\D-10545844497444175\\-296226642056\\31689020499365866
\J\C\H\B\D-398341483\\-11189\\1196969235
\N192739635\\5414\\-579159900
\N123358528\\3465\\-370677846
\N-167819763\\-4714\\504278620
\N-729843332\\-20501\\2193093243
\N-12005602229\\-337232\\36075420535
\N-1738405019\\-48831\\5223702312
\N-3923348156\\-110205\\11789199070
\N-2799301018\\-78631\\8411569824
\J\C
%DUALITY%[[-8781033812989515,-146908931400,-2922255585777990;-146908931400,-2408010,-48890079975;-2922255585777990,-48890079975,-972502542465823],[1155,165,1],[-398341483,192739635,123358528,-167819763,-729843332,-12005602229,-1738405019,-3923348156,-2799301018,-2903969642,-3495050760,-4746594103,-932950612,-1912005568,-18815968271,-2224368331,-3782044469,-1823934557;-11189,5414,3465,-4714,-20501,-337232,-48831,-110205,-78631,-81571,-98174,-133329,-26206,-53707,-528528,-62481,-106235,-51233;1196969235,-579159900,-370677846,504278620,2193093243,36075420535,5223702312,11789199070,8411569824,8726086710,10502215845,14262956169,2803406695,5745351513,56539768285,6683964822,11364598135,5480708499],118,26]

\L

\A${L_{119.27}}=\pdualwitharg{2.11}({L_{119.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${88}\M*4{44}\M*2{3080}\M*2{12}\M b2{220}\M*2{1848}\M l25\M r2{264}\M s2{280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D131295992520\\9933069300\\-32835624360
\E\D9933069300\\751476616\\-2484146896
\E\D-32835624360\\-2484146896\\8211813677
\J\C\hfil\penalty500%
\B\D-4967585729\\7241535\\-19861116660
\E\D-375803264\\547829\\-1502515080
\E\D1242336320\\-1811025\\4967037899
\J\C\H\B\D-18797\\31\\-75152
\N-985\\2\\-3938
\N-8473\\0\\-33880
\N-14513\\18\\-58026
\N-96156\\125\\-384450
\N-927194\\1239\\-3707088
\N-111292\\150\\-444965
\N-299777\\408\\-1198560
\N-355693\\490\\-1422120
\J\C
%DUALITY%[[131295992520,9933069300,-32835624360;9933069300,751476616,-2484146896;-32835624360,-2484146896,8211813677],[4620,44,1],[-18797,-985,-8473,-14513,-96156,-927194,-111292,-299777,-355693,-73811,-91623,-639783,-78095,-274276,-1665830,-166532,-348479,-292563;31,2,0,18,125,1239,150,408,490,104,133,945,117,415,2541,255,537,455;-75152,-3938,-33880,-58026,-384450,-3707088,-444965,-1198560,-1422120,-295108,-366322,-2557940,-312234,-1096590,-6660192,-665815,-1393260,-1169700],118,27]

\L

\A${L_{119.28}}=\pdualwitharg{5.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${110}\M*4{220}\M b2{154}\M b2{60}\M*2{44}\M b2{2310}\M l24\M r2{330}\M s2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-65146620\\33818400\\1136520
\E\D33818400\\-17484170\\-586465
\E\D1136520\\-586465\\-19654
\J\C\hfil\penalty500%
\B\D3752419\\22740900\\-461588820
\E\D-1851595\\-11221276\\227766495
\E\D-60717\\-367965\\7468856
\J\C\H\B\D-29\\-176\\3575
\N533\\3230\\-65560
\N15\\91\\-1848
\N-1199\\-7266\\147480
\N-1597\\-9678\\196438
\N-37456\\-226989\\4607295
\N-3557\\-21556\\437532
\N-11815\\-71601\\1453320
\N-2741\\-16611\\337162
\J\C
%DUALITY%[[-65146620,33818400,1136520;33818400,-17484170,-586465;1136520,-586465,-19654],[4620,55,1],[-29,533,15,-1199,-1597,-37456,-3557,-11815,-2741,-2706,-6003,-3844,-4271,-2779,-39124,-3007,-7330,-1088;-176,3230,91,-7266,-9678,-226989,-21556,-71601,-16611,-16399,-36380,-23296,-25884,-16842,-237111,-18224,-44424,-6594;3575,-65560,-1848,147480,196438,4607295,437532,1453320,337162,332860,738430,472857,525390,341858,4812885,369912,901725,133847],118,28]

\L

\A${L_{119.29}}=\pdualwitharg{3.7.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${462}\M{}4{231}\M r2{330}\M l27\M{}2{1155}\M r2{22}\M l2{105}\M r2{154}\M s2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-11981997831331605\\-203050230075\\-3988409824877940
\E\D-203050230075\\-3371214\\-67588689630
\E\D-3988409824877940\\-67588689630\\-1327609398291389
\J\C\hfil\penalty500%
\B\D-43247660114051344\\-878774568120\\129924805280265765
\E\D-680192977311\\-13821241\\2043438648405
\E\D-14395712211410427\\-292514918680\\43247660127872584
\J\C\H\B\D-550659865\\-11189\\1654294719
\N266439690\\5414\\-800439255
\N121806098\\2475\\-365930400
\N-231990922\\-4714\\696948119
\N-5044609303\\-102505\\15155036820
\N-2370903063\\-48176\\7122677111
\N-12015693982\\-244155\\36097599195
\N-5423563590\\-110205\\16293492908
\N-2764072652\\-56165\\8303838870
\J\C
%DUALITY%[[-11981997831331605,-203050230075,-3988409824877940;-203050230075,-3371214,-67588689630;-3988409824877940,-67588689630,-1327609398291389],[1155,231,1],[-550659865,266439690,121806098,-231990922,-5044609303,-2370903063,-12015693982,-5423563590,-2764072652,-4014393674,-4831493229,-4686859637,-1289693591,-13215604853,-3715834989,-15374627252,-5228228001,-1800980887;-11189,5414,2475,-4714,-102505,-48176,-244155,-110205,-56165,-81571,-98174,-95235,-26206,-268535,-75504,-312405,-106235,-36595;1654294719,-800439255,-365930400,696948119,15155036820,7122677111,36097599195,16293492908,8303838870,12060058626,14514792600,14080283745,3874502996,39702376560,11163127349,46188520875,15706664897,5410514475],118,29]

\L

\A${L_{119.30}}=\pdualwitharg{2.3.5}({L_{119.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M2{}11\M1{}$}\H{${120}\M*4{60}\M*2{168}\M*2{220}\M b2{12}\M*2{280}\M l2{33}\M r2{40}\M s2{1848}\M*2$}\relax$\,(\times2)$%
\F\I\B\D697705395756600\\2062453151220\\-174596107394940
\E\D2062453151220\\6096717960\\-516115102560
\E\D-174596107394940\\-516115102560\\43691507766553
\J\C\hfil\penalty500%
\B\D19337888389049\\687659520240\\77284468356480
\E\D57167862675\\2032901639\\228473129280
\E\D-4839177228305\\-172082195544\\-19339921290689
\J\C\H\B\D6156059\\218913\\24602880
\N7885026\\280393\\31512750
\N11215558\\398825\\44823324
\N25477994\\905993\\101823590
\N4932097\\175384\\19711278
\N50355227\\1790614\\201246220
\N33359815\\1186262\\133323531
\N10648250\\378647\\42556060
\N59580604\\2118655\\238115724
\J\C
%DUALITY%[[697705395756600,2062453151220,-174596107394940;2062453151220,6096717960,-516115102560;-174596107394940,-516115102560,43691507766553],[4620,60,1],[6156059,7885026,11215558,25477994,4932097,50355227,33359815,10648250,59580604,1851766,122799,-4603,3884031,1474163,24384473,19491830,8036675,63739901;218913,280393,398825,905993,175384,1790614,1186262,378647,2118655,65847,4367,-161,138127,52424,867146,693154,285793,2266649;24602880,31512750,44823324,101823590,19711278,201246220,133323531,42556060,238115724,7400640,490770,-18396,15522650,5891538,97453300,77899701,32118820,254738484],118,30]

\L

\A${L_{119.31}}=\pdualwitharg{7.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${154}\M*4{308}\M b2{110}\M b2{84}\M*2{1540}\M b2{66}\M l2{140}\M r2{462}\M s2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5761140\\-16553460\\448140
\E\D-16553460\\-38709286\\1033109
\E\D448140\\1033109\\-27542
\J\C\hfil\penalty500%
\B\D-2602769\\15536640\\540433740
\E\D-4620460\\27580799\\959383425
\E\D120296\\-718080\\-24978031
\J\C\H\B\D5376\\-32091\\-1116269
\N11981\\-71518\\-2487716
\N5499\\-32825\\-1141800
\N8585\\-51246\\-1782564
\N28017\\-167240\\-5817350
\N11305\\-67482\\-2347323
\N30463\\-181840\\-6325200
\N14899\\-88935\\-3093552
\N1589\\-9485\\-329930
\J\C
%DUALITY%[[-5761140,-16553460,448140;-16553460,-38709286,1033109;448140,1033109,-27542],[4620,77,1],[5376,11981,5499,8585,28017,11305,30463,14899,1589,92,-1045,-31,2351,15727,10567,35153,23377,3879;-32091,-71518,-32825,-51246,-167240,-67482,-181840,-88935,-9485,-549,6238,185,-14034,-93880,-63078,-209840,-139545,-23155;-1116269,-2487716,-1141800,-1782564,-5817350,-2347323,-6325200,-3093552,-329930,-19096,216986,6435,-488166,-3265570,-2194137,-7299180,-4854003,-805435],118,31]

\L

\A${L_{119.32}}=\pdualwitharg{2.3.7}({L_{119.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${168}\M*4{84}\M*2{120}\M*2{308}\M b2{420}\M*28\M l2{1155}\M r2{56}\M s2{1320}\M*2$}\relax$\,(\times2)$%
\F\I\B\D12436753532280\\127286021940\\-3109399639500
\E\D127286021940\\1302729960\\-31823667624
\E\D-3109399639500\\-31823667624\\777402727571
\J\C\hfil\penalty500%
\B\D-112409317219\\6605983065\\-449336298180
\E\D-1150406640\\67606199\\-4598546400
\E\D28104239702\\-1651608035\\112341711019
\J\C\H\B\D-92525\\5444\\-369852
\N-6735\\395\\-26922
\N-3077\\175\\-12300
\N-219327\\12859\\-876722
\N-404678\\23745\\-1617630
\N-188428\\11061\\-753208
\N-5248076\\308110\\-20978265
\N-430585\\25283\\-1721188
\N-2424647\\142395\\-9692100
\J\C
%DUALITY%[[12436753532280,127286021940,-3109399639500;127286021940,1302729960,-31823667624;-3109399639500,-31823667624,777402727571],[4620,84,1],[-92525,-6735,-3077,-219327,-404678,-188428,-5248076,-430585,-2424647,-324289,-410079,-413737,-1308991,-1262578,-367324,-8506786,-541981,-2160307;5444,395,175,12859,23745,11061,308110,25283,142395,19051,24100,24320,76956,74235,21599,500225,31872,127050;-369852,-26922,-12300,-876722,-1617630,-753208,-20978265,-1721188,-9692100,-1296288,-1639218,-1653840,-5232458,-5046930,-1468312,-34004355,-2166472,-8635440],118,32]

\L

\A${L_{119.33}}=\pdualwitharg{5.7.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${770}\M{}4{385}\M r2{22}\M l2{105}\M{}2{77}\M r2{330}\M l27\M r2{2310}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-12288206997561495\\265465489905\\2453416133973420
\E\D265465489905\\-5618690\\-53001748800
\E\D2453416133973420\\-53001748800\\-489839626490927
\J\C\hfil\penalty500%
\B\D-26603332771575431\\79810687656770370\\-133254380444606190
\E\D533394198415\\-1600196416486\\2671737186195
\E\D5311494321998449\\-15934620596734491\\26604932967991916
\J\C\H\B\D431816833\\-1295461688\\2162942705
\N-208936860\\626815994\\-1046551275
\N-19103598\\57311289\\-95688692
\N545768404\\-1637319354\\2733718785
\N791177041\\-2373551624\\3962954842
\N5577649201\\-16733092131\\27938085615
\N1884495040\\-5653533951\\9439314283
\N12759161518\\-38277815169\\63909818280
\N433506480\\-1300530673\\2171406038
\J\C
%DUALITY%[[-12288206997561495,265465489905,2453416133973420;265465489905,-5618690,-53001748800;2453416133973420,-53001748800,-489839626490927],[1155,385,1],[431816833,-208936860,-19103598,545768404,791177041,5577649201,1884495040,12759161518,433506480,3148010002,3788763695,735068965,3034058431,2072684427,8741658139,2411297162,12299626327,282458887;-1295461688,626815994,57311289,-1637319354,-2373551624,-16733092131,-5653533951,-38277815169,-1300530673,-9444111577,-11366389259,-2205225942,-9102253911,-6218106988,-26225200929,-7233953967,-36899197686,-847383980;2162942705,-1046551275,-95688692,2733718785,3962954842,27938085615,9439314283,63909818280,2171406038,15768179350,18977673330,3681913103,15197403270,10381942802,43786402605,12078032183,61608036105,1414818373],118,33]

\L

\A${L_{119.34}}=\pdualwitharg{3.5.7}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${210}\M*4{420}\M b26\M b2{1540}\M*2{84}\M b2{10}\M l2{924}\M r2{70}\M s2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1582305255300\\108008859420\\1029622440
\E\D108008859420\\-7372732710\\-70282485
\E\D1029622440\\-70282485\\-669986
\J\C\hfil\penalty500%
\B\D-16769281\\-398270400\\16008373920
\E\D1144680\\27186149\\-1092740145
\E\D10912\\259160\\-10416869
\J\C\H\B\D35\\787\\-28770
\N-3\\-98\\5670
\N-2\\-45\\1647
\N25\\814\\-46970
\N23\\608\\-28434
\N35\\888\\-39365
\N835\\20988\\-918456
\N92\\2291\\-98945
\N112\\2761\\-117513
\J\C
%DUALITY%[[-1582305255300,108008859420,1029622440;108008859420,-7372732710,-70282485;1029622440,-70282485,-669986],[4620,105,1],[35,-3,-2,25,23,35,835,92,112,85,243,26,855,169,125,2333,188,152;787,-98,-45,814,608,888,20988,2291,2761,2063,5798,615,20086,3952,2912,54252,4359,3509;-28770,5670,1647,-46970,-28434,-39365,-918456,-98945,-117513,-85785,-234780,-24558,-793100,-154854,-113375,-2105796,-168350,-134508],118,34]

\L

\A${L_{119.35}}=\pdualwitharg{2.3.11}({L_{119.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${264}\M*4{132}\M*2{9240}\M*24\M b2{660}\M*2{616}\M l2{15}\M r2{88}\M s2{840}\M*2$}\relax$\,(\times2)$%
\F\I\B\D123034662449160\\38445417780\\-30785228032020
\E\D38445417780\\12013320\\-9619654572
\E\D-30785228032020\\-9619654572\\7702953347599
\J\C\hfil\penalty500%
\B\D-3792242565679\\127927485\\-15155881859580
\E\D-1184561808\\39959\\-4734158880
\E\D948879363052\\-32009490\\3792242525719
\J\C\H\B\D-3213805\\104\\-12844128
\N-3963073\\133\\-15838614
\N-27563603\\945\\-110159280
\N-1117819\\39\\-4467418
\N-11750136\\415\\-46959990
\N-23742492\\847\\-94888024
\N-7113997\\255\\-28431435
\N-4954561\\179\\-19801144
\N-12450723\\455\\-49759920
\J\C
%DUALITY%[[123034662449160,38445417780,-30785228032020;38445417780,12013320,-9619654572;-30785228032020,-9619654572,7702953347599],[4620,132,1],[-3213805,-3963073,-27563603,-1117819,-11750136,-23742492,-7113997,-4954561,-12450723,-788093,-38825,-449683,-216147,-4257456,-13608556,-4891697,-4383201,-15562563;104,133,945,39,415,847,255,179,455,31,2,0,6,125,413,150,136,490;-12844128,-15838614,-110159280,-4467418,-46959990,-94888024,-28431435,-19801144,-49759920,-3149652,-155166,-1797180,-863842,-17015130,-54387256,-19549905,-17517676,-62196540],118,35]

\L

\A${L_{119.36}}=\pdualwitharg{2.5.7}({L_{119.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M2{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${280}\M*4{140}\M*28\M*2{4620}\M b2{28}\M*2{120}\M l2{77}\M r2{840}\M s2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D11245080\\586740\\-2813580
\E\D586740\\317800\\-146720
\E\D-2813580\\-146720\\703973
\J\C\hfil\penalty500%
\B\D31154749\\-37125\\124509000
\E\D4078440\\-4861\\16299360
\E\D-7794352\\9288\\-31149889
\J\C\H\B\D-26063\\31\\-104160
\N-1699\\2\\-6790
\N1\\0\\4
\N-165889\\198\\-662970
\N-20952\\25\\-83734
\N-148376\\177\\-592980
\N-276655\\330\\-1105643
\N-342077\\408\\-1367100
\N-129133\\154\\-516076
\J\C
%DUALITY%[[11245080,586740,-2813580;586740,317800,-146720;-2813580,-146720,703973],[4620,140,1],[-26063,-1699,1,-165889,-20952,-148376,-276655,-342077,-129133,-87227,-111591,-22659,-1080301,-69680,-304784,-471059,-450953,-120105;31,2,0,198,25,177,330,408,154,104,133,27,1287,83,363,561,537,143;-104160,-6790,4,-662970,-83734,-592980,-1105643,-1367100,-516076,-348600,-445970,-90556,-4317390,-278474,-1218060,-1882573,-1802220,-479996],118,36]

\L

\A${L_{119.37}}=\pdualwitharg{3.5.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${330}\M*4{660}\M b2{462}\M b2{20}\M*2{132}\M b2{770}\M l2{12}\M r2{110}\M s2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D448140\\-697620\\4620
\E\D-697620\\877470\\-5775
\E\D4620\\-5775\\38
\J\C\hfil\penalty500%
\B\D-1\\-1260\\-194040
\E\D0\\1079\\166320
\E\D0\\-7\\-1079
\J\C\H\B\D3\\73\\10725
\N7\\160\\23430
\N4\\84\\12243
\N1\\16\\2290
\N1\\2\\132
\N-1\\-161\\-24640
\N-1\\-60\\-9072
\N-2\\-84\\-12595
\N-2\\-70\\-10437
\J\C
%DUALITY%[[448140,-697620,4620;-697620,877470,-5775;4620,-5775,38],[4620,165,1],[3,7,4,1,1,-1,-1,-2,-2,-3,-7,-4,-1,-1,1,1,2,2;73,160,84,16,2,-161,-60,-84,-70,-88,-190,-105,-26,-26,21,24,49,49;10725,23430,12243,2290,132,-24640,-9072,-12595,-10437,-13035,-28050,-15477,-3830,-3828,3080,3528,7205,7203],118,37]

\L

\A${L_{119.38}}=\pdualwitharg{2.5.11}({L_{119.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{${440}\M*4{220}\M*2{616}\M*2{60}\M b2{44}\M*2{9240}\M l21\M r2{1320}\M s2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D104095406488920\\236524942500\\-26045673455340
\E\D236524942500\\537430520\\-59180819060
\E\D-26045673455340\\-59180819060\\6516878396689
\J\C\hfil\penalty500%
\B\D128829924124\\-4938630375\\514843098000
\E\D292720025\\-11221276\\1169797200
\E\D-32234488096\\1235692896\\-128818702849
\J\C\H\B\D63914\\-2401\\255420
\N3771\\-150\\15070
\N-3391\\70\\-13552
\N31747\\-1278\\126870
\N45819\\-1811\\183106
\N2315611\\-90699\\9253860
\N56394\\-2203\\225367
\N771925\\-30066\\3084840
\N186835\\-7252\\746648
\J\C
%DUALITY%[[104095406488920,236524942500,-26045673455340;236524942500,537430520,-59180819060;-26045673455340,-59180819060,6516878396689],[4620,220,1],[63914,3771,-3391,31747,45819,2315611,56394,771925,186835,200991,261134,374258,233158,166105,5101729,102549,1082410,184032;-2401,-150,70,-1278,-1811,-90699,-2203,-30066,-7252,-7754,-10005,-14287,-8877,-6313,-193641,-3890,-41019,-6965;255420,15070,-13552,126870,183106,9253860,225367,3084840,746648,803220,1043570,1495648,931770,663806,20388060,409817,4325640,735448],118,38]

\L

\A${L_{119.39}}=\pdualwitharg{3.7.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${462}\M*4{924}\M b2{330}\M b2{28}\M*2{4620}\M b2{22}\M l2{420}\M r2{154}\M s2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-204522780\\13718706540\\-138581520
\E\D13718706540\\-917494103526\\9268196091
\E\D-138581520\\9268196091\\-93623990
\J\C\hfil\penalty500%
\B\D15502391\\1333415880\\131976980520
\E\D-998719299\\-85903399486\\-8502427075065
\E\D10088637\\867759555\\85887897094
\J\C\H\B\D-246\\-21166\\-2094939
\N2657\\228534\\22619520
\N82\\7055\\698280
\N-1993\\-171422\\-16966768
\N-40019\\-3442130\\-340690350
\N-8966\\-771189\\-76329671
\N-89491\\-7697360\\-761858580
\N-19840\\-1706493\\-168902888
\N-9878\\-849635\\-84093990
\J\C
%DUALITY%[[-204522780,13718706540,-138581520;13718706540,-917494103526,9268196091;-138581520,9268196091,-93623990],[4620,231,1],[-246,2657,82,-1993,-40019,-8966,-89491,-19840,-9878,-13695,-30539,-14023,-7301,-71509,-9622,-77801,-12689,-4063;-21166,228534,7055,-171422,-3442130,-771189,-7697360,-1706493,-849635,-1177949,-2626764,-1206170,-627988,-6150790,-827631,-6692020,-1091442,-349480;-2094939,22619520,698280,-16966768,-340690350,-76329671,-761858580,-168902888,-84093990,-116589396,-259988190,-119382615,-62156122,-608784330,-81916109,-662353440,-108027227,-34590345],118,39]

\L

\A${L_{119.40}}=\pdualwitharg{3.5.7.11}(\pfillwitharg2({L_{119.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${2310}\M{}4{1155}\M r2{66}\M l2{35}\M{}2{231}\M r2{110}\M l2{21}\M r2{770}\M s26\M s2$}\relax$\,(\times2)$%
\F\I\B\D512364134824524440535\\343099219085878781295\\113625749281021060545
\E\D343099219085878781295\\229752760071030031605\\76088280183229085310
\E\D113625749281021060545\\76088280183229085310\\25198506339822517154
\J\C\hfil\penalty500%
\B\D-1600196416486\\-4080939090323828325\\12322627958628255345
\E\D-1071554590950\\-2732757661855947751\\8251717367697723150
\E\D-354871671281\\-905019946589010545\\2732759262052364236
\J\C\H\B\D-479\\-1312326125\\3962643300
\N-16\\-53741781\\162276345
\N0\\9267164\\-27982713
\N-104\\-238110955\\718989635
\N-431\\-1021360486\\3084056283
\N-1011\\-2441246105\\7371481865
\N-1026\\-2491628443\\7523614182
\N-2320\\-5670275312\\17121719615
\N-238\\-586253750\\1770226617
\J\C
%DUALITY%[[512364134824524440535,343099219085878781295,113625749281021060545;343099219085878781295,229752760071030031605,76088280183229085310;113625749281021060545,76088280183229085310,25198506339822517154],[1155,1155,1],[-479,-16,0,-104,-431,-1011,-1026,-2320,-238,-1756,-2219,-447,-641,-1357,-1969,-1656,-2895,-209;-1312326125,-53741781,9267164,-238110955,-1021360486,-2441246105,-2491628443,-5670275312,-586253750,-4387535950,-5646120294,-1149239579,-1661843070,-3538529174,-5158569995,-4348206047,-7629402863,-553718665;3962643300,162276345,-27982713,718989635,3084056283,7371481865,7523614182,17121719615,1770226617,13248414795,17048781750,3470194332,5018029730,10684790193,15576595595,13129655532,23037415940,1671985002],118,40]

\L

\A${L_{119.41}}=\pdualwitharg{2.7.11}({L_{119.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${616}\M*4{308}\M*2{440}\M*2{84}\M b2{1540}\M*2{264}\M l2{35}\M r2{1848}\M s2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D794873373099960\\-1494630267900\\-198887142059760
\E\D-1494630267900\\2810409448\\373974965672
\E\D-198887142059760\\373974965672\\49764021057131
\J\C\hfil\penalty500%
\B\D-129788758499\\-14667978975\\-518604189180
\E\D244047104\\27580799\\975152640
\E\D32474751470\\3670109625\\129761177699
\J\C\H\B\D82247\\9685\\328636
\N110805\\12486\\442750
\N115567\\12730\\461780
\N102157\\11070\\408198
\N367098\\39355\\1466850
\N324268\\34485\\1295712
\N228816\\24245\\914305
\N485377\\51126\\1939476
\N59327\\6200\\237060
\J\C
%DUALITY%[[794873373099960,-1494630267900,-198887142059760;-1494630267900,2810409448,373974965672;-198887142059760,373974965672,49764021057131],[4620,308,1],[82247,110805,115567,102157,367098,324268,228816,485377,59327,29907,1349,-3413,9997,81518,124348,107646,299701,52827;9685,12486,12730,11070,39355,34485,24245,51126,6200,2990,189,-55,1605,11345,16215,13780,37599,6475;328636,442750,461780,408198,1466850,1295712,914305,1939476,237060,119504,5390,-13640,39942,325710,496848,430115,1197504,211080],118,41]

\L

\A${L_{119.42}}=\pdualwitharg{5.7.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${770}\M*4{1540}\M b2{22}\M b2{420}\M*2{308}\M b2{330}\M l2{28}\M r2{2310}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-610030136100\\111762563220\\-289978920
\E\D111762563220\\-20475825370\\53126535
\E\D-289978920\\53126535\\-137842
\J\C\hfil\penalty500%
\B\D7270399\\53164800\\5195836800
\E\D-1332000\\-9740251\\-951922125
\E\D3456\\25272\\2469851
\J\C\H\B\D125\\943\\100485
\N331\\2438\\243320
\N34\\247\\23672
\N295\\2118\\195720
\N209\\1488\\133826
\N455\\3216\\282315
\N255\\1796\\155764
\N668\\4677\\397320
\N16\\111\\9122
\J\C
%DUALITY%[[-610030136100,111762563220,-289978920;111762563220,-20475825370,53126535;-289978920,53126535,-137842],[4620,385,1],[125,331,34,295,209,455,255,668,16,35,-11,-2,25,47,185,129,452,16;943,2438,247,2118,1488,3216,1796,4677,111,227,-98,-13,222,384,1464,1012,3513,123;100485,243320,23672,195720,133826,282315,155764,397320,9122,13860,-14630,-803,32970,49126,175065,118664,403095,13747],118,42]

\L

\A${L_{119.43}}=\pdualwitharg{2.3.5.7}({L_{119.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M2{}11\M-{}$}\H{${840}\M*4{420}\M*2{24}\M*2{1540}\M b2{84}\M*2{40}\M l2{231}\M r2{280}\M s2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2820347570040\\6624345420\\-705694632720
\E\D6624345420\\15829800\\-1657513620
\E\D-705694632720\\-1657513620\\176575724191
\J\C\hfil\penalty500%
\B\D-4633723454581\\12070507515\\-18518818367280
\E\D-10436437800\\27186149\\-41709544800
\E\D1159429649052\\-3020228641\\4633696268431
\J\C\H\B\D12685237\\-33044\\50696940
\N845721\\-2203\\3379950
\N-1153\\3\\-4608
\N26725817\\-69619\\106810550
\N10131932\\-26393\\40492578
\N23928078\\-62331\\95629300
\N133865738\\-348711\\534998541
\N55183431\\-143749\\220542280
\N62509553\\-162833\\249821352
\J\C
%DUALITY%[[2820347570040,6624345420,-705694632720;6624345420,15829800,-1657513620;-705694632720,-1657513620,176575724191],[4620,420,1],[12685237,845721,-1153,26725817,10131932,23928078,133865738,55183431,62509553,42243383,54082899,10986877,174679123,33810964,49310082,228663154,72983349,58333411;-33044,-2203,3,-69619,-26393,-62331,-348711,-143749,-162833,-110041,-140882,-28620,-455026,-88075,-128449,-595650,-190116,-151954;50696940,3379950,-4608,106810550,40492578,95629300,534998541,220542280,249821352,168826980,216143970,43909392,698110490,135126558,197069260,913859331,291680200,233131272],118,43]

\L

\A${L_{119.44}}=\pdualwitharg{2.3.5.11}({L_{119.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}11\M2{}$}\H{${1320}\M*4{660}\M*2{1848}\M*2{20}\M b2{132}\M*2{3080}\M l23\M r2{440}\M s2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D652701837480\\-634312140\\-163316889120
\E\D-634312140\\616440\\158715480
\E\D-163316889120\\158715480\\40864610363
\J\C\hfil\penalty500%
\B\D57322649\\-1164240\\229096560
\E\D-53175\\1079\\-212520
\E\D-14343070\\291312\\-57323729
\J\C\H\B\D-8257\\155\\-33000
\N-30138\\617\\-120450
\N-62654\\1295\\-250404
\N-17142\\355\\-68510
\N-43151\\894\\-172458
\N-503621\\10430\\-2012780
\N-32215\\667\\-128751
\N-124130\\2569\\-496100
\N-72112\\1491\\-288204
\J\C
%DUALITY%[[652701837480,-634312140,-163316889120;-634312140,616440,158715480;-163316889120,158715480,40864610363],[4620,660,1],[-8257,-30138,-62654,-17142,-43151,-503621,-32215,-124130,-72112,-44918,-23037,-11791,-583,611,7321,310,55,-2333;155,617,1295,355,894,10430,667,2569,1491,925,463,217,5,-30,-350,-19,-49,21;-33000,-120450,-250404,-68510,-172458,-2012780,-128751,-496100,-288204,-179520,-92070,-47124,-2330,2442,29260,1239,220,-9324],118,44]

\L

\A${L_{119.45}}=\pdualwitharg{2.3.7.11}({L_{119.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${1848}\M*4{924}\M*2{1320}\M*2{28}\M b2{4620}\M*2{88}\M l2{105}\M r2{616}\M s2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2769717628854394680\\-5599342490912940\\-693029195009733120
\E\D-5599342490912940\\11319795203640\\1401048171349596
\E\D-693029195009733120\\1401048171349596\\173407375586692969
\J\C\hfil\penalty500%
\B\D-137277338246914\\42492160989345\\-548977438016700
\E\D277523895069\\-85903399486\\1109828897100
\E\D34349062238896\\-10632242008240\\137363241646399
\J\C\H\B\D805000\\-247883\\3219216
\N53027\\-16532\\212058
\N-3303\\-70\\-13200
\N152177\\-47628\\608566
\N3183353\\-992415\\12730410
\N1506103\\-468577\\6022984
\N3831861\\-1191440\\15323805
\N3477069\\-1080390\\13904968
\N1791487\\-556200\\7164240
\J\C
%DUALITY%[[2769717628854394680,-5599342490912940,-693029195009733120;-5599342490912940,11319795203640,1401048171349596;-693029195009733120,1401048171349596,173407375586692969],[4620,924,1],[805000,53027,-3303,152177,3183353,1506103,3831861,3477069,1791487,2666609,3418582,3474912,1005026,10703083,3122709,6582966,4623352,1680122;-247883,-16532,-70,-47628,-992415,-468577,-1191440,-1080390,-556200,-826702,-1058053,-1074515,-310567,-3305925,-964203,-2032315,-1426975,-518385;3219216,212058,-13200,608566,12730410,6022984,15323805,13904968,7164240,10663884,13671042,13896300,4019134,42801990,12487816,26325495,18488932,6718860],118,45]

\L

\A${L_{119.46}}=\pdualwitharg{3.5.7.11}({L_{119.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${2310}\M*4{4620}\M b2{66}\M b2{140}\M*2{924}\M b2{110}\M l2{84}\M r2{770}\M s26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-82462380\\278170200\\1136520
\E\D278170200\\-936952170\\-3828825
\E\D1136520\\-3828825\\-15646
\J\C\hfil\penalty500%
\B\D1103519\\-2270880\\635878320
\E\D-3800610\\7821089\\-2190015135
\E\D-15488\\31872\\-8924609
\J\C\H\B\D-3323\\6839\\-1914990
\N-7805\\16062\\-4497570
\N-744\\1531\\-428703
\N-2011\\4138\\-1158710
\N-4063\\8360\\-2340954
\N-2817\\5796\\-1622995
\N-4629\\9524\\-2666916
\N-3886\\7995\\-2238775
\N-262\\539\\-150933
\J\C
%DUALITY%[[-82462380,278170200,1136520;278170200,-936952170,-3828825;1136520,-3828825,-15646],[4620,1155,1],[-3323,-7805,-744,-2011,-4063,-2817,-4629,-3886,-262,-307,545,18,-409,-1745,-2023,-4083,-4584,-464;6839,16062,1531,4138,8360,5796,9524,7995,539,631,-1122,-37,842,3592,4164,8404,9435,955;-1914990,-4497570,-428703,-1158710,-2340954,-1622995,-2666916,-2238775,-150933,-176715,314160,10362,-235760,-1005774,-1165945,-2353176,-2641870,-267408],118,46]

\L

\A${L_{119.47}}=\pdualwitharg{2.5.7.11}({L_{119.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${3080}\M*4{1540}\M*2{88}\M*2{420}\M b2{308}\M*2{1320}\M l27\M r2{9240}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D857782935240\\2406895260\\212825460540
\E\D2406895260\\8023400\\596224860
\E\D212825460540\\596224860\\52805071943
\J\C\hfil\penalty500%
\B\D-1511422781501\\4531399341375\\6040471206000
\E\D-5131272120\\15384076109\\20507366880
\E\D-374332879708\\1122288075399\\1496038705391
\J\C\H\B\D50557577\\-151576762\\-202055700
\N64770381\\-194188195\\-258857830
\N13162899\\-39463711\\-52606136
\N57091541\\-171166251\\-228168990
\N40527020\\-121504131\\-161968114
\N177341834\\-531688869\\-708754860
\N24922354\\-74719754\\-99603343
\N262531793\\-787097037\\-1049220480
\N6359655\\-19066893\\-25416656
\J\C
%DUALITY%[[857782935240,2406895260,212825460540;2406895260,8023400,596224860;212825460540,596224860,52805071943],[4620,1540,1],[50557577,64770381,13162899,57091541,40527020,177341834,24922354,262531793,6359655,15227963,1015159,-5791,8693999,12101412,85800326,14548970,197966987,6797453;-151576762,-194188195,-39463711,-171166251,-121504131,-531688869,-74719754,-787097037,-19066893,-45654983,-3043550,17362,-26065494,-36281265,-257238111,-43619293,-593525178,-20379456;-202055700,-258857830,-52606136,-228168990,-161968114,-708754860,-99603343,-1049220480,-25416656,-60859260,-4057130,23144,-34745970,-48363854,-342904980,-58145633,-791184240,-27166336],118,47]

\L

\A${L_{119.48}}=\pdualwitharg{2.3.5.7.11}({L_{119.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}11\M2{}$}\H{${9240}\M*4{4620}\M*2{264}\M*2{140}\M b2{924}\M*2{440}\M l2{21}\M r2{3080}\M s2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1471312920\\409114559700\\-102367811700
\E\D409114559700\\113758753203480\\-28464483482820
\E\D-102367811700\\-28464483482820\\7122325070621
\J\C\hfil\penalty500%
\B\D7821089\\-619472160\\-2475617760
\E\D2174812695\\-172256797681\\-688395726480
\E\D-544177203\\43101745072\\172248976591
\J\C\H\B\D-12016\\957217\\3825360
\N-15459\\1224845\\4894890
\N-3149\\248751\\994092
\N-4561\\359447\\1436470
\N-9725\\765196\\3057978
\N-14199\\1115818\\4459180
\N-5989\\470364\\1879731
\N-21045\\1651239\\6598900
\N-1531\\119963\\479412
\J\C
%DUALITY%[[1471312920,409114559700,-102367811700;409114559700,113758753203480,-28464483482820;-102367811700,-28464483482820,7122325070621],[4620,4620,1],[-12016,-15459,-3149,-4561,-9725,-14199,-5989,-21045,-1531,-3689,-246,8,-674,-2839,-6741,-3434,-15600,-1610;957217,1224845,248751,359447,765196,1115818,470364,1651239,119963,286703,19075,33,55193,229940,542742,275988,1251241,128821;3825360,4894890,994092,1436470,3057978,4459180,1879731,6598900,479412,1145760,76230,132,220570,918918,2168980,1102941,5000380,514812],118,48]

\medskip%
%------------------------------WEYL-GROUP-W120--------------------------------
%
\leavevmode\llap{}%
$W_{120}$%
\qquad\llap{48} lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222262222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{120.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}%
\G{2\rightarrow N_{120}}%
\H{${14}\M l2{60}\M r2{154}\M b2{10}\M l2{28}\M r26\M{}62\M s2{2310}\M b24\M*2{132}\M b2$}%
\F\I\B\D-929927460\\291060\\161700
\E\D291060\\-82\\-55
\E\D161700\\-55\\-26
\J\C\H\B\D12\\17815\\36939
\N43\\63840\\132360
\N39\\57904\\120043
\N2\\2970\\6155
\N-1\\-1484\\-3080
\N-1\\-1485\\-3078
\N1\\1484\\3079
\N263\\390390\\809655
\N9\\13360\\27706
\N67\\99462\\206250
\J\C
%EXPLICIT%[[-929927460,291060,161700;291060,-82,-55;161700,-55,-26],[4620,1,1],[12,43,39,2,-1,-1,1,263,9,67;17815,63840,57904,2970,-1484,-1485,1484,390390,13360,99462;36939,132360,120043,6155,-3080,-3078,3079,809655,27706,206250],119,1]

\L

\A${L_{120.2}}=\pfillwitharg2({L_{120.1}})$%
{${}={}$}Nikulin $120$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${14}\M l2{15}\M r2{154}\M s2{10}\M l27\M r26\M{}62\M s2{2310}\M l21\M{}2{33}\M r2$}%
\F\I\B\D123585\\-57750\\1155
\E\D-57750\\26986\\-539
\E\D1155\\-539\\38
\J\C\H\B\D-144\\-308\\7
\N7\\15\\0
\N1548\\3311\\-77
\N886\\1895\\-45
\N2183\\4669\\-112
\N2212\\4731\\-114
\N944\\2019\\-49
\N66424\\142065\\-3465
\N591\\1264\\-31
\N1867\\3993\\-99
\J\C
%IMPLICIT%[[123585,-57750,1155;-57750,26986,-539;1155,-539,38],[1155,1,1],[-144,7,1548,886,2183,2212,944,66424,591,1867;-308,15,3311,1895,4669,4731,2019,142065,1264,3993;7,0,-77,-45,-112,-114,-49,-3465,-31,-99],119,2]

\L

\A${L_{120.3}}=\pdualwitharg3(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${42}\M l25\M r2{462}\M s2{30}\M l2{21}\M r22\M{}66\M s2{770}\M l23\M{}2{11}\M r2$}%
\F\I\B\D-262884930\\292215\\-87580185
\E\D292215\\-309\\97350
\E\D-87580185\\97350\\-29177362
\J\C\H\B\D-19597\\5600\\58842
\N-11142\\3185\\33455
\N-57623\\16478\\173019
\N-2303\\660\\6915
\N1154\\-329\\-3465
\N384\\-110\\-1153
\N-2307\\658\\6927
\N-164509\\46970\\493955
\N-8071\\2305\\24234
\N-19215\\5489\\57695
\J\C
%DUALITY%[[-262884930,292215,-87580185;292215,-309,97350;-87580185,97350,-29177362],[1155,3,1],[-19597,-11142,-57623,-2303,1154,384,-2307,-164509,-8071,-19215;5600,3185,16478,660,-329,-110,658,46970,2305,5489;58842,33455,173019,6915,-3465,-1153,6927,493955,24234,57695],119,3]

\L

\A${L_{120.4}}=\pdualwitharg5(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${70}\M l23\M r2{770}\M s22\M l2{35}\M r2{30}\M{}6{10}\M s2{462}\M l25\M{}2{165}\M r2$}%
\F\I\B\D-367112130\\444675\\-73378305
\E\D444675\\-515\\88880
\E\D-73378305\\88880\\-14666842
\J\C\H\B\D-16979\\5600\\84980
\N-5792\\1911\\28989
\N-49923\\16478\\249865
\N-399\\132\\1997
\N1000\\-329\\-5005
\N998\\-330\\-4995
\N-1999\\658\\10005
\N-85523\\28182\\428043
\N-6993\\2305\\35000
\N-49945\\16467\\249975
\J\C
%DUALITY%[[-367112130,444675,-73378305;444675,-515,88880;-73378305,88880,-14666842],[1155,5,1],[-16979,-5792,-49923,-399,1000,998,-1999,-85523,-6993,-49945;5600,1911,16478,132,-329,-330,658,28182,2305,16467;84980,28989,249865,1997,-5005,-4995,10005,428043,35000,249975],119,4]

\L

\A${L_{120.5}}=\pdualwitharg7(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$2\M l2{105}\M r2{22}\M s2{70}\M l21\M r2{42}\M{}6{14}\M s2{330}\M l27\M{}2{231}\M r2$}%
\F\I\B\D-473981970\\597135\\-135381015
\E\D597135\\-721\\170555
\E\D-135381015\\170555\\-38668178
\J\C\H\B\D-4533\\800\\15874
\N-54121\\9555\\189525
\N-13328\\2354\\46673
\N-3728\\660\\13055
\N267\\-47\\-935
\N1865\\-330\\-6531
\N-3736\\658\\13083
\N-114166\\20130\\399795
\N-13069\\2305\\45766
\N-93340\\16467\\326865
\J\C
%DUALITY%[[-473981970,597135,-135381015;597135,-721,170555;-135381015,170555,-38668178],[1155,7,1],[-4533,-54121,-13328,-3728,267,1865,-3736,-114166,-13069,-93340;800,9555,2354,660,-47,-330,658,20130,2305,16467;15874,189525,46673,13055,-935,-6531,13083,399795,45766,326865],119,5]

\L

\A${L_{120.6}}=\pdualwitharg{11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${154}\M l2{165}\M r2{14}\M s2{110}\M l2{77}\M r2{66}\M{}6{22}\M s2{210}\M l2{11}\M{}23\M r2$}%
\F\I\B\D-689883810\\902055\\-125392575
\E\D902055\\-1133\\163955
\E\D-125392575\\163955\\-22791226
\J\C\H\B\D-29691\\5600\\163394
\N-50641\\9555\\278685
\N-7936\\1498\\43673
\N-3488\\660\\19195
\N1749\\-329\\-9625
\N1745\\-330\\-9603
\N-3496\\658\\19239
\N-67982\\12810\\374115
\N-12229\\2305\\67298
\N-7940\\1497\\43695
\J\C
%DUALITY%[[-689883810,902055,-125392575;902055,-1133,163955;-125392575,163955,-22791226],[1155,11,1],[-29691,-50641,-7936,-3488,1749,1745,-3496,-67982,-12229,-7940;5600,9555,1498,660,-329,-330,658,12810,2305,1497;163394,278685,43673,19195,-9625,-9603,19239,374115,67298,43695],119,6]

\L

\A${L_{120.7}}=\pdualwitharg3({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${42}\M l2{20}\M r2{462}\M b2{30}\M l2{84}\M r22\M{}66\M s2{770}\M b2{12}\M*2{44}\M b2$}%
\F\I\B\D-541505580\\364980\\244860
\E\D364980\\-246\\-165
\E\D244860\\-165\\-82
\J\C\H\B\D33\\49000\\-63
\N41\\60880\\-80
\N116\\172249\\-231
\N7\\10395\\-15
\N-1\\-1484\\0
\N-1\\-1485\\2
\N2\\2969\\-3
\N216\\320705\\-385
\N23\\34150\\-42
\N59\\87604\\-110
\J\C
%DUALITY%[[-541505580,364980,244860;364980,-246,-165;244860,-165,-82],[4620,3,1],[33,41,116,7,-1,-1,2,216,23,59;49000,60880,172249,10395,-1484,-1485,2969,320705,34150,87604;-63,-80,-231,-15,0,2,-3,-385,-42,-110],119,7]

\L

\A${L_{120.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${210}\M l21\M r2{2310}\M s26\M l2{105}\M r2{10}\M{}6{30}\M s2{154}\M l2{15}\M{}2{55}\M r2$}%
\F\I\B\D1708361050935\\-914315325\\568528899015
\E\D-914315325\\489345\\-304276830
\E\D568528899015\\-304276830\\189201872074
\J\C\H\B\D704629\\315\\-2117325
\N80342\\37\\-241418
\N2107143\\1001\\-6331710
\N20291\\11\\-60972
\N6150\\7\\-18480
\N2664\\0\\-8005
\N105139\\41\\-315930
\N1292217\\539\\-3882956
\N305583\\130\\-918240
\N709135\\308\\-2130865
\J\C
%DUALITY%[[1708361050935,-914315325,568528899015;-914315325,489345,-304276830;568528899015,-304276830,189201872074],[1155,15,1],[704629,80342,2107143,20291,6150,2664,105139,1292217,305583,709135;315,37,1001,11,7,0,41,539,130,308;-2117325,-241418,-6331710,-60972,-18480,-8005,-315930,-3882956,-918240,-2130865],119,8]

\L

\A${L_{120.9}}=\pdualwitharg2({L_{120.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${56}\M l2{15}\M r2{616}\M*2{40}\M l27\M r2{24}\M{}68\M s2{9240}\M*24\M b2{132}\M*2$}%
\F\I\B\D9748078688040\\-4076304540\\-2439132391080
\E\D-4076304540\\1704568\\1019959600
\E\D-2439132391080\\1019959600\\610311735431
\J\C\H\B\D-214855\\245\\-858676
\N-187426\\225\\-749055
\N-670018\\847\\-2677752
\N-35816\\55\\-143140
\N-2601\\7\\-10395
\N-2309\\0\\-9228
\N-30030\\27\\-120016
\N-5699084\\5775\\-22776600
\N-90674\\95\\-362382
\N-638195\\693\\-2550570
\J\C
%DUALITY%[[9748078688040,-4076304540,-2439132391080;-4076304540,1704568,1019959600;-2439132391080,1019959600,610311735431],[4620,4,1],[-214855,-187426,-670018,-35816,-2601,-2309,-30030,-5699084,-90674,-638195;245,225,847,55,7,0,27,5775,95,693;-858676,-749055,-2677752,-143140,-10395,-9228,-120016,-22776600,-362382,-2550570],119,9]

\L

\A${L_{120.10}}=\pdualwitharg5({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${70}\M l2{12}\M r2{770}\M b22\M l2{140}\M r2{30}\M{}6{10}\M s2{462}\M b2{20}\M*2{660}\M b2$}%
\F\I\B\D-235615380\\314160\\-30621360
\E\D314160\\-410\\42625
\E\D-30621360\\42625\\-3616858
\J\C\H\B\D-7338\\-3712373\\18375
\N-5257\\-2659572\\13164
\N-23831\\-12056352\\59675
\N-244\\-123442\\611
\N615\\311136\\-1540
\N611\\309111\\-1530
\N-613\\-310124\\1535
\N-32195\\-16287810\\80619
\N-5507\\-2786052\\13790
\N-40985\\-20734758\\102630
\J\C
%DUALITY%[[-235615380,314160,-30621360;314160,-410,42625;-30621360,42625,-3616858],[4620,5,1],[-7338,-5257,-23831,-244,615,611,-613,-32195,-5507,-40985;-3712373,-2659572,-12056352,-123442,311136,309111,-310124,-16287810,-2786052,-20734758;18375,13164,59675,611,-1540,-1530,1535,80619,13790,102630],119,10]

\L

\A${L_{120.11}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{$6\M l2{35}\M r2{66}\M s2{210}\M l23\M r2{14}\M{}6{42}\M s2{110}\M l2{21}\M{}2{77}\M r2$}%
\F\I\B\D2811619893390\\-1387868790\\935895528645
\E\D-1387868790\\685083\\-461975745
\E\D935895528645\\-461975745\\311528753441
\J\C\H\B\D157057\\45\\-471831
\N627278\\185\\-1884470
\N470460\\143\\-1413357
\N159202\\55\\-478275
\N1428\\1\\-4290
\N4045\\0\\-12152
\N163480\\41\\-491127
\N1437538\\385\\-4318655
\N476166\\130\\-1430499
\N1105583\\308\\-3321395
\J\C
%DUALITY%[[2811619893390,-1387868790,935895528645;-1387868790,685083,-461975745;935895528645,-461975745,311528753441],[1155,21,1],[157057,627278,470460,159202,1428,4045,163480,1437538,476166,1105583;45,185,143,55,1,0,41,385,130,308;-471831,-1884470,-1413357,-478275,-4290,-12152,-491127,-4318655,-1430499,-3321395],119,11]

\L

\A${L_{120.12}}=\pdualwitharg7({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$2\M l2{420}\M r2{22}\M b2{70}\M l24\M r2{42}\M{}6{14}\M s2{330}\M b2{28}\M*2{924}\M b2$}%
\F\I\B\D-10400271420\\1413720\\2822820
\E\D1413720\\-182\\-385
\E\D2822820\\-385\\-766
\J\C\H\B\D6\\2637\\20785
\N133\\58440\\460740
\N15\\6589\\51964
\N2\\875\\6930
\N-1\\-440\\-3464
\N-1\\-438\\-3465
\N7\\3079\\24248
\N179\\78705\\620070
\N39\\17146\\135100
\N265\\116490\\917994
\J\C
%DUALITY%[[-10400271420,1413720,2822820;1413720,-182,-385;2822820,-385,-766],[4620,7,1],[6,133,15,2,-1,-1,7,179,39,265;2637,58440,6589,875,-440,-438,3079,78705,17146,116490;20785,460740,51964,6930,-3464,-3465,24248,620070,135100,917994],119,12]

\L

\A${L_{120.13}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${462}\M l2{55}\M r2{42}\M s2{330}\M l2{231}\M r2{22}\M{}6{66}\M s2{70}\M l2{33}\M{}21\M r2$}%
\F\I\B\D2679381365430\\-1698378990\\891625764645
\E\D-1698378990\\1076559\\-565174665
\E\D891625764645\\-565174665\\296708977093
\J\C\H\B\D1382671\\315\\-4154997
\N789534\\185\\-2372590
\N377148\\91\\-1133349
\N201346\\55\\-605055
\N13068\\7\\-39270
\N4949\\0\\-14872
\N204904\\41\\-615747
\N1148458\\245\\-3451175
\N598086\\130\\-1797279
\N126309\\28\\-379565
\J\C
%DUALITY%[[2679381365430,-1698378990,891625764645;-1698378990,1076559,-565174665;891625764645,-565174665,296708977093],[1155,33,1],[1382671,789534,377148,201346,13068,4949,204904,1148458,598086,126309;315,185,91,55,7,0,41,245,130,28;-4154997,-2372590,-1133349,-605055,-39270,-14872,-615747,-3451175,-1797279,-379565],119,13]

\L

\A${L_{120.14}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{${10}\M l2{21}\M r2{110}\M s2{14}\M l25\M r2{210}\M{}6{70}\M s2{66}\M l2{35}\M{}2{1155}\M r2$}%
\F\I\B\D2884430377290\\-1814782200\\575857434075
\E\D-1814782200\\1141805\\-362309255
\E\D575857434075\\-362309255\\114966125371
\J\C\H\B\D123177\\45\\-616985
\N295178\\111\\-1478526
\N368974\\143\\-1848165
\N24972\\11\\-125083
\N1120\\1\\-5610
\N9517\\0\\-47670
\N128214\\41\\-642215
\N676460\\231\\-3388341
\N373448\\130\\-1870575
\N2601265\\924\\-13029555
\J\C
%DUALITY%[[2884430377290,-1814782200,575857434075;-1814782200,1141805,-362309255;575857434075,-362309255,114966125371],[1155,35,1],[123177,295178,368974,24972,1120,9517,128214,676460,373448,2601265;45,111,143,11,1,0,41,231,130,924;-616985,-1478526,-1848165,-125083,-5610,-47670,-642215,-3388341,-1870575,-13029555],119,14]

\L

\A${L_{120.15}}=\pdualwitharg{11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${154}\M l2{660}\M r2{14}\M b2{110}\M l2{308}\M r2{66}\M{}6{22}\M s2{210}\M b2{44}\M*2{12}\M b2$}%
\F\I\B\D-88671660\\286440\\14553000
\E\D286440\\-902\\-48455
\E\D14553000\\-48455\\-2299006
\J\C\H\B\D6648\\1130815\\18249
\N23803\\4048860\\65340
\N1961\\333564\\5383
\N1102\\187450\\3025
\N-561\\-95424\\-1540
\N-553\\-94065\\-1518
\N557\\94744\\1529
\N13273\\2257710\\36435
\N4993\\849300\\13706
\N3377\\574422\\9270
\J\C
%DUALITY%[[-88671660,286440,14553000;286440,-902,-48455;14553000,-48455,-2299006],[4620,11,1],[6648,23803,1961,1102,-561,-553,557,13273,4993,3377;1130815,4048860,333564,187450,-95424,-94065,94744,2257710,849300,574422;18249,65340,5383,3025,-1540,-1518,1529,36435,13706,9270],119,15]

\L

\A${L_{120.16}}=\pdualwitharg{2.3}({L_{120.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${168}\M l25\M r2{1848}\M*2{120}\M l2{21}\M r28\M{}6{24}\M s2{3080}\M*2{12}\M b2{44}\M*2$}%
\F\I\B\D96807480\\62476260\\-24208800
\E\D62476260\\40397304\\-15623520
\E\D-24208800\\-15623520\\6053933
\J\C\H\B\D-272270\\245\\-1088136
\N-83366\\75\\-333175
\N-941679\\847\\-3763452
\N-61193\\55\\-244560
\N-7803\\7\\-31185
\N1\\0\\4
\N-29975\\27\\-119796
\N-2138219\\1925\\-8545460
\N-105537\\95\\-421782
\N-256660\\231\\-1025750
\J\C
%DUALITY%[[96807480,62476260,-24208800;62476260,40397304,-15623520;-24208800,-15623520,6053933],[4620,12,1],[-272270,-83366,-941679,-61193,-7803,1,-29975,-2138219,-105537,-256660;245,75,847,55,7,0,27,1925,95,231;-1088136,-333175,-3763452,-244560,-31185,4,-119796,-8545460,-421782,-1025750],119,16]

\L

\A${L_{120.17}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${770}\M l2{33}\M r2{70}\M s2{22}\M l2{385}\M r2{330}\M{}6{110}\M s2{42}\M l2{55}\M{}2{15}\M r2$}%
\F\I\B\D2452817660370\\-2097849600\\489450839955
\E\D-2097849600\\1794265\\-418618255
\E\D489450839955\\-418618255\\97668134327
\J\C\H\B\D1024159\\315\\-5132435
\N350890\\111\\-1758438
\N279358\\91\\-1399965
\N29828\\11\\-149479
\N9680\\7\\-48510
\N10997\\0\\-55110
\N151774\\41\\-760595
\N510404\\147\\-2557821
\N443008\\130\\-2220075
\N280675\\84\\-1406565
\J\C
%DUALITY%[[2452817660370,-2097849600,489450839955;-2097849600,1794265,-418618255;489450839955,-418618255,97668134327],[1155,55,1],[1024159,350890,279358,29828,9680,10997,151774,510404,443008,280675;315,111,91,11,7,0,41,147,130,84;-5132435,-1758438,-1399965,-149479,-48510,-55110,-760595,-2557821,-2220075,-1406565],119,17]

\L

\A${L_{120.18}}=\pdualwitharg{3.5}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${210}\M l24\M r2{2310}\M b26\M l2{420}\M r2{10}\M{}6{30}\M s2{154}\M b2{60}\M*2{220}\M b2$}%
\F\I\B\D-105803493180\\-1708258860\\-114645300
\E\D-1708258860\\-27580830\\-1851015
\E\D-114645300\\-1851015\\-124226
\J\C\H\B\D228\\-3206\\-162645
\N57\\-804\\-40624
\N811\\-11473\\-577500
\N10\\-143\\-7098
\N-5\\56\\3780
\N-7\\99\\4985
\N13\\-177\\-9360
\N293\\-4081\\-209594
\N157\\-2194\\-112200
\N405\\-5676\\-289190
\J\C
%DUALITY%[[-105803493180,-1708258860,-114645300;-1708258860,-27580830,-1851015;-114645300,-1851015,-124226],[4620,15,1],[228,57,811,10,-5,-7,13,293,157,405;-3206,-804,-11473,-143,56,99,-177,-4081,-2194,-5676;-162645,-40624,-577500,-7098,3780,4985,-9360,-209594,-112200,-289190],119,18]

\L

\A${L_{120.19}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${22}\M l2{1155}\M r22\M s2{770}\M l2{11}\M r2{462}\M{}6{154}\M s2{30}\M l2{77}\M{}2{21}\M r2$}%
\F\I\B\D2482772885670\\-2497320210\\708417560235
\E\D-2497320210\\2511971\\-712568395
\E\D708417560235\\-712568395\\202135057357
\J\C\H\B\D249050\\45\\-872839
\N2986472\\555\\-10466610
\N67933\\13\\-238083
\N253871\\55\\-889735
\N2354\\1\\-8250
\N18719\\0\\-65604
\N258353\\41\\-905443
\N620587\\105\\-2174955
\N754099\\130\\-2642871
\N477772\\84\\-1674435
\J\C
%DUALITY%[[2482772885670,-2497320210,708417560235;-2497320210,2511971,-712568395;708417560235,-712568395,202135057357],[1155,77,1],[249050,2986472,67933,253871,2354,18719,258353,620587,754099,477772;45,555,13,55,1,0,41,105,130,84;-872839,-10466610,-238083,-889735,-8250,-65604,-905443,-2174955,-2642871,-1674435],119,19]

\L

\A${L_{120.20}}=\pdualwitharg{2.5}({L_{120.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M2{}11\M1{}$}\H{${280}\M l23\M r2{3080}\M*28\M l2{35}\M r2{120}\M{}6{40}\M s2{1848}\M*2{20}\M b2{660}\M*2$}%
\F\I\B\D3263651280120\\1098952557780\\-816184792500
\E\D1098952557780\\370044658760\\-274829719340
\E\D-816184792500\\-274829719340\\204114213907
\J\C\H\B\D-358707\\245\\-1434020
\N-63328\\45\\-253167
\N-1146042\\847\\-4581500
\N-12896\\11\\-51552
\N-5683\\7\\-22715
\N-3001\\0\\-12000
\N-47750\\27\\-190900
\N-1855244\\1155\\-7416948
\N-148614\\95\\-594130
\N-1054027\\693\\-4213770
\J\C
%DUALITY%[[3263651280120,1098952557780,-816184792500;1098952557780,370044658760,-274829719340;-816184792500,-274829719340,204114213907],[4620,20,1],[-358707,-63328,-1146042,-12896,-5683,-3001,-47750,-1855244,-148614,-1054027;245,45,847,11,7,0,27,1155,95,693;-1434020,-253167,-4581500,-51552,-22715,-12000,-190900,-7416948,-594130,-4213770],119,20]

\L

\A${L_{120.21}}=\pdualwitharg{3.7}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{$6\M l2{140}\M r2{66}\M b2{210}\M l2{12}\M r2{14}\M{}6{42}\M s2{110}\M b2{84}\M*2{308}\M b2$}%
\F\I\B\D-338844660\\-8838060\\1325940
\E\D-8838060\\-230286\\34545
\E\D1325940\\34545\\-5182
\J\C\H\B\D9\\-3469\\-20823
\N71\\-27380\\-164360
\N26\\-10032\\-60225
\N7\\-2710\\-16275
\N-1\\384\\2304
\N-1\\387\\2324
\N8\\-3076\\-18459
\N78\\-30030\\-180235
\N53\\-20412\\-122514
\N125\\-48158\\-289058
\J\C
%DUALITY%[[-338844660,-8838060,1325940;-8838060,-230286,34545;1325940,34545,-5182],[4620,21,1],[9,71,26,7,-1,-1,8,78,53,125;-3469,-27380,-10032,-2710,384,387,-3076,-30030,-20412,-48158;-20823,-164360,-60225,-16275,2304,2324,-18459,-180235,-122514,-289058],119,21]

\L

\A${L_{120.22}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{${30}\M l27\M r2{330}\M s2{42}\M l2{15}\M r2{70}\M{}6{210}\M s2{22}\M l2{105}\M{}2{385}\M r2$}%
\F\I\B\D-635382642965070\\-2677642275\\-211450162521675
\E\D-2677642275\\-10815\\-891097515
\E\D-211450162521675\\-891097515\\-70368889873658
\J\C\H\B\D23685611\\800\\-71172450
\N18852695\\637\\-56650111
\N69640822\\2354\\-209262405
\N3895874\\132\\-11706639
\N-1395115\\-47\\4192155
\N-3248303\\-110\\9760765
\N19521162\\658\\-58658775
\N39768972\\1342\\-119501041
\N68287499\\2305\\-205195830
\N162571870\\5489\\-488509175
\J\C
%DUALITY%[[-635382642965070,-2677642275,-211450162521675;-2677642275,-10815,-891097515;-211450162521675,-891097515,-70368889873658],[1155,105,1],[23685611,18852695,69640822,3895874,-1395115,-3248303,19521162,39768972,68287499,162571870;800,637,2354,132,-47,-110,658,1342,2305,5489;-71172450,-56650111,-209262405,-11706639,4192155,9760765,-58658775,-119501041,-205195830,-488509175],119,22]

\L

\A${L_{120.23}}=\pdualwitharg{2.7}({L_{120.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{$8\M l2{105}\M r2{88}\M*2{280}\M l21\M r2{168}\M{}6{56}\M s2{1320}\M*2{28}\M b2{924}\M*2$}%
\F\I\B\D17409273632520\\-13411901580\\-4356091005420
\E\D-13411901580\\10332392\\3355881760
\E\D-4356091005420\\3355881760\\1089966718201
\J\C\H\B\D-333719\\23\\-1333720
\N-2012992\\135\\-8044995
\N-1012701\\66\\-4047296
\N-348727\\20\\-1393700
\N-866\\0\\-3461
\N-2312\\3\\-9240
\N-329103\\26\\-1315272
\N-8936549\\660\\-35715240
\N-994809\\72\\-3975790
\N-6980975\\495\\-27899718
\J\C
%DUALITY%[[17409273632520,-13411901580,-4356091005420;-13411901580,10332392,3355881760;-4356091005420,3355881760,1089966718201],[4620,28,1],[-333719,-2012992,-1012701,-348727,-866,-2312,-329103,-8936549,-994809,-6980975;23,135,66,20,0,3,26,660,72,495;-1333720,-8044995,-4047296,-1393700,-3461,-9240,-1315272,-35715240,-3975790,-27899718],119,23]

\L

\A${L_{120.24}}=\pdualwitharg{3.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${462}\M l2{220}\M r2{42}\M b2{330}\M l2{924}\M r2{22}\M{}6{66}\M s2{70}\M b2{132}\M*24\M b2$}%
\F\I\B\D-209062294980\\-16412055660\\-99611820
\E\D-16412055660\\-1288398606\\-7819845
\E\D-99611820\\-7819845\\-47462
\J\C\H\B\D426\\-2450\\-490413
\N531\\-3060\\-610280
\N137\\-791\\-157206
\N92\\-535\\-104940
\N-11\\56\\13860
\N-13\\75\\14927
\N25\\-141\\-29238
\N251\\-1435\\-290360
\N295\\-1690\\-340692
\N69\\-396\\-79570
\J\C
%DUALITY%[[-209062294980,-16412055660,-99611820;-16412055660,-1288398606,-7819845;-99611820,-7819845,-47462],[4620,33,1],[426,531,137,92,-11,-13,25,251,295,69;-2450,-3060,-791,-535,56,75,-141,-1435,-1690,-396;-490413,-610280,-157206,-104940,13860,14927,-29238,-290360,-340692,-79570],119,24]

\L

\A${L_{120.25}}=\pdualwitharg{5.7}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{${10}\M l2{84}\M r2{110}\M b2{14}\M l2{20}\M r2{210}\M{}6{70}\M s2{66}\M b2{140}\M*2{4620}\M b2$}%
\F\I\B\D-1953007980\\1372140\\-756506520
\E\D1372140\\-910\\532455
\E\D-756506520\\532455\\-293019526
\J\C\H\B\D-8300\\-365203\\20765
\N-36799\\-1619172\\92064
\N-20753\\-913143\\51920
\N-554\\-24377\\1386
\N1383\\60852\\-3460
\N1385\\60942\\-3465
\N-9681\\-425965\\24220
\N-49517\\-2178759\\123882
\N-53945\\-2373594\\134960
\N-366563\\-16128882\\917070
\J\C
%DUALITY%[[-1953007980,1372140,-756506520;1372140,-910,532455;-756506520,532455,-293019526],[4620,35,1],[-8300,-36799,-20753,-554,1383,1385,-9681,-49517,-53945,-366563;-365203,-1619172,-913143,-24377,60852,60942,-425965,-2178759,-2373594,-16128882;20765,92064,51920,1386,-3460,-3465,24220,123882,134960,917070],119,25]

\L

\A${L_{120.26}}=\pdualwitharg{3.5.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${2310}\M l2{11}\M r2{210}\M s2{66}\M l2{1155}\M r2{110}\M{}6{330}\M s2{14}\M l2{165}\M{}25\M r2$}%
\F\I\B\D-571305132896190\\-3179235675\\-190125633354195
\E\D-3179235675\\-16995\\-1058023395
\E\D-190125633354195\\-1058023395\\-63272241709234
\J\C\H\B\D191623741\\5600\\-575806770
\N21788911\\637\\-65473111
\N51218422\\1498\\-153905325
\N4502266\\132\\-13528779
\N-11287925\\-329\\33918885
\N-3754039\\-110\\11280445
\N22562946\\658\\-67798995
\N29250084\\854\\-87893057
\N78925147\\2305\\-237160770
\N17081410\\499\\-51327625
\J\C
%DUALITY%[[-571305132896190,-3179235675,-190125633354195;-3179235675,-16995,-1058023395;-190125633354195,-1058023395,-63272241709234],[1155,165,1],[191623741,21788911,51218422,4502266,-11287925,-3754039,22562946,29250084,78925147,17081410;5600,637,1498,132,-329,-110,658,854,2305,499;-575806770,-65473111,-153905325,-13528779,33918885,11280445,-67798995,-87893057,-237160770,-51327625],119,26]

\L

\A${L_{120.27}}=\pdualwitharg{2.11}({L_{120.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${616}\M l2{165}\M r2{56}\M*2{440}\M l2{77}\M r2{264}\M{}6{88}\M s2{840}\M*2{44}\M b2{12}\M*2$}%
\F\I\B\D45341151240\\58529380140\\-11313820980
\E\D58529380140\\75553625048\\-14604634220
\E\D-11313820980\\-14604634220\\2823098701
\J\C\H\B\D-70023\\245\\-279356
\N-66536\\225\\-265485
\N-23498\\77\\-93772
\N-18516\\55\\-73920
\N-2795\\7\\-11165
\N527\\0\\2112
\N-6282\\27\\-25036
\N-137024\\525\\-546420
\N-25490\\95\\-101662
\N-17381\\63\\-69330
\J\C
%DUALITY%[[45341151240,58529380140,-11313820980;58529380140,75553625048,-14604634220;-11313820980,-14604634220,2823098701],[4620,44,1],[-70023,-66536,-23498,-18516,-2795,527,-6282,-137024,-25490,-17381;245,225,77,55,7,0,27,525,95,63;-279356,-265485,-93772,-73920,-11165,2112,-25036,-546420,-101662,-69330],119,27]

\L

\A${L_{120.28}}=\pdualwitharg{5.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${770}\M l2{132}\M r2{70}\M b2{22}\M l2{1540}\M r2{330}\M{}6{110}\M s2{42}\M b2{220}\M*2{60}\M b2$}%
\F\I\B\D-37426620\\420420\\-660660
\E\D420420\\-4510\\7425
\E\D-660660\\7425\\-11662
\J\C\H\B\D-639\\-623\\35805
\N-457\\-444\\25608
\N-188\\-182\\10535
\N-21\\-20\\1177
\N55\\56\\-3080
\N53\\51\\-2970
\N-54\\-54\\3025
\N-256\\-252\\14343
\N-481\\-472\\26950
\N-325\\-318\\18210
\J\C
%DUALITY%[[-37426620,420420,-660660;420420,-4510,7425;-660660,7425,-11662],[4620,55,1],[-639,-457,-188,-21,55,53,-54,-256,-481,-325;-623,-444,-182,-20,56,51,-54,-252,-472,-318;35805,25608,10535,1177,-3080,-2970,3025,14343,26950,18210],119,28]

\L

\A${L_{120.29}}=\pdualwitharg{3.7.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${66}\M l2{385}\M r26\M s2{2310}\M l2{33}\M r2{154}\M{}6{462}\M s2{10}\M l2{231}\M{}27\M r2$}%
\F\I\B\D-779493889872390\\-4393986135\\-259467672399705
\E\D-4393986135\\-23793\\-1462612305
\E\D-259467672399705\\-1462612305\\-86368185684614
\J\C\H\B\D37842220\\800\\-113685759
\N150602041\\3185\\-452439295
\N10114711\\214\\-30386658
\N31119059\\660\\-93488010
\N-2229161\\-47\\6696855
\N-5189483\\-110\\15590267
\N31190415\\658\\-93702378
\N28881811\\610\\-86766860
\N109104016\\2305\\-327770751
\N23612885\\499\\-70937930
\J\C
%DUALITY%[[-779493889872390,-4393986135,-259467672399705;-4393986135,-23793,-1462612305;-259467672399705,-1462612305,-86368185684614],[1155,231,1],[37842220,150602041,10114711,31119059,-2229161,-5189483,31190415,28881811,109104016,23612885;800,3185,214,660,-47,-110,658,610,2305,499;-113685759,-452439295,-30386658,-93488010,6696855,15590267,-93702378,-86766860,-327770751,-70937930],119,29]

\L

\A${L_{120.30}}=\pdualwitharg{2.3.5}({L_{120.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M2{}11\M1{}$}\H{${840}\M l21\M r2{9240}\M*2{24}\M l2{105}\M r2{40}\M{}6{120}\M s2{616}\M*2{60}\M b2{220}\M*2$}%
\F\I\B\D13546101316440\\-3465568260\\-3389441018040
\E\D-3465568260\\887160\\867138000
\E\D-3389441018040\\867138000\\848089804321
\J\C\H\B\D-8474184\\-36295\\-33867540
\N-522743\\-2239\\-2089171
\N-29733365\\-127358\\-118831020
\N-395903\\-1696\\-1582248
\N-267902\\-1148\\-1070685
\N1161\\5\\4640
\N-900941\\-3858\\-3600660
\N-13089185\\-56056\\-52311644
\N-3245593\\-13900\\-12971190
\N-7933736\\-33979\\-31707610
\J\C
%DUALITY%[[13546101316440,-3465568260,-3389441018040;-3465568260,887160,867138000;-3389441018040,867138000,848089804321],[4620,60,1],[-8474184,-522743,-29733365,-395903,-267902,1161,-900941,-13089185,-3245593,-7933736;-36295,-2239,-127358,-1696,-1148,5,-3858,-56056,-13900,-33979;-33867540,-2089171,-118831020,-1582248,-1070685,4640,-3600660,-52311644,-12971190,-31707610],119,30]

\L

\A${L_{120.31}}=\pdualwitharg{7.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${22}\M l2{4620}\M r22\M b2{770}\M l2{44}\M r2{462}\M{}6{154}\M s2{30}\M b2{308}\M*2{84}\M b2$}%
\F\I\B\D-109544820\\480480\\-18082680
\E\D480480\\-2002\\79695
\E\D-18082680\\79695\\-2983546
\J\C\H\B\D-1244\\-24883\\6875
\N-27587\\-551820\\152460
\N-283\\-5661\\1564
\N-418\\-8365\\2310
\N207\\4140\\-1144
\N209\\4182\\-1155
\N-1449\\-28981\\8008
\N-3371\\-67425\\18630
\N-8081\\-161634\\44660
\N-4993\\-99870\\27594
\J\C
%DUALITY%[[-109544820,480480,-18082680;480480,-2002,79695;-18082680,79695,-2983546],[4620,77,1],[-1244,-27587,-283,-418,207,209,-1449,-3371,-8081,-4993;-24883,-551820,-5661,-8365,4140,4182,-28981,-67425,-161634,-99870;6875,152460,1564,2310,-1144,-1155,8008,18630,44660,27594],119,31]

\L

\A${L_{120.32}}=\pdualwitharg{2.3.7}({L_{120.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{${24}\M l2{35}\M r2{264}\M*2{840}\M l23\M r2{56}\M{}6{168}\M s2{440}\M*2{84}\M b2{308}\M*2$}%
\F\I\B\D4422028574040\\-13371578220\\-1106462640360
\E\D-13371578220\\40433736\\3345783840
\E\D-1106462640360\\3345783840\\276854740763
\J\C\H\B\D-103555\\-521\\-413856
\N-208547\\-1045\\-833455
\N-315262\\-1573\\-1259940
\N-109296\\-535\\-436800
\N-286\\-1\\-1143
\N7\\-2\\28
\N-101246\\-519\\-404628
\N-920464\\-4675\\-3678620
\N-307784\\-1559\\-1230054
\N-720853\\-3641\\-2880878
\J\C
%DUALITY%[[4422028574040,-13371578220,-1106462640360;-13371578220,40433736,3345783840;-1106462640360,3345783840,276854740763],[4620,84,1],[-103555,-208547,-315262,-109296,-286,7,-101246,-920464,-307784,-720853;-521,-1045,-1573,-535,-1,-2,-519,-4675,-1559,-3641;-413856,-833455,-1259940,-436800,-1143,28,-404628,-3678620,-1230054,-2880878],119,32]

\L

\A${L_{120.33}}=\pdualwitharg{5.7.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${110}\M l2{231}\M r2{10}\M s2{154}\M l2{55}\M r2{2310}\M{}6{770}\M s26\M l2{385}\M{}2{105}\M r2$}%
\F\I\B\D-799483527682455\\5744891460\\159614901694710
\E\D5744891460\\-39655\\-1146952345
\E\D159614901694710\\-1146952345\\-31866718900886
\J\C\H\B\D-29675138\\89026214\\-148640855
\N-70859527\\212580492\\-354930807
\N-7931761\\23795497\\-39729680
\N-4880593\\14641911\\-24446576
\N1748065\\-5244242\\8755945
\N12208477\\-36625761\\61151475
\N-24458921\\73377421\\-122513160
\N-13589135\\40767771\\-68067102
\N-85557262\\256674091\\-428550815
\N-55550305\\166652412\\-278247900
\J\C
%DUALITY%[[-799483527682455,5744891460,159614901694710;5744891460,-39655,-1146952345;159614901694710,-1146952345,-31866718900886],[1155,385,1],[-29675138,-70859527,-7931761,-4880593,1748065,12208477,-24458921,-13589135,-85557262,-55550305;89026214,212580492,23795497,14641911,-5244242,-36625761,73377421,40767771,256674091,166652412;-148640855,-354930807,-39729680,-24446576,8755945,61151475,-122513160,-68067102,-428550815,-278247900],119,33]

\L

\A${L_{120.34}}=\pdualwitharg{3.5.7}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{${30}\M l2{28}\M r2{330}\M b2{42}\M l2{60}\M r2{70}\M{}6{210}\M s2{22}\M b2{420}\M*2{1540}\M b2$}%
\F\I\B\D-66357060\\950911500\\27156360
\E\D950911500\\-13626731370\\-389155515
\E\D27156360\\-389155515\\-11113598
\J\C\H\B\D1385\\-3449\\124155
\N2187\\-5448\\196112
\N4008\\-9988\\359535
\N217\\-542\\19509
\N-153\\380\\-13680
\N-155\\387\\-13930
\N1226\\-3048\\109725
\N2396\\-5962\\214621
\N8145\\-20272\\729750
\N19221\\-47850\\1722490
\J\C
%DUALITY%[[-66357060,950911500,27156360;950911500,-13626731370,-389155515;27156360,-389155515,-11113598],[4620,105,1],[1385,2187,4008,217,-153,-155,1226,2396,8145,19221;-3449,-5448,-9988,-542,380,387,-3048,-5962,-20272,-47850;124155,196112,359535,19509,-13680,-13930,109725,214621,729750,1722490],119,34]

\L

\A${L_{120.35}}=\pdualwitharg{2.3.11}({L_{120.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${1848}\M l2{55}\M r2{168}\M*2{1320}\M l2{231}\M r2{88}\M{}6{264}\M s2{280}\M*2{132}\M b24\M*2$}%
\F\I\B\D55246513448280\\-7881308820\\-13823545021440
\E\D-7881308820\\1124904\\1972027200
\E\D-13823545021440\\1972027200\\3458867990623
\J\C\H\B\D-17501580\\-166075\\-69945876
\N-5440361\\-51625\\-21742655
\N-5668237\\-53788\\-22653372
\N-4254073\\-40370\\-17001600
\N-607766\\-5768\\-2428965
\N5791\\55\\23144
\N-1788263\\-16968\\-7146876
\N-12061509\\-114450\\-48204380
\N-6615067\\-62770\\-26437422
\N-1478444\\-14029\\-5908670
\J\C
%DUALITY%[[55246513448280,-7881308820,-13823545021440;-7881308820,1124904,1972027200;-13823545021440,1972027200,3458867990623],[4620,132,1],[-17501580,-5440361,-5668237,-4254073,-607766,5791,-1788263,-12061509,-6615067,-1478444;-166075,-51625,-53788,-40370,-5768,55,-16968,-114450,-62770,-14029;-69945876,-21742655,-22653372,-17001600,-2428965,23144,-7146876,-48204380,-26437422,-5908670],119,35]

\L

\A${L_{120.36}}=\pdualwitharg{2.5.7}({L_{120.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M2{}11\M-{}$}\H{${40}\M l2{21}\M r2{440}\M*2{56}\M l25\M r2{840}\M{}6{280}\M s2{264}\M*2{140}\M b2{4620}\M*2$}%
\F\I\B\D23520908916120\\4823474441940\\-5882186217600
\E\D4823474441940\\989158445240\\-1206270343740
\E\D-5882186217600\\-1206270343740\\1471036464701
\J\C\H\B\D-829591\\23\\-3317240
\N-1002034\\27\\-4006779
\N-2523649\\66\\-10091180
\N-174695\\4\\-698544
\N-2252\\0\\-9005
\N-1156\\3\\-4620
\N-812731\\26\\-3249820
\N-4428749\\132\\-17708988
\N-2467409\\72\\-9866290
\N-17331451\\495\\-69302310
\J\C
%DUALITY%[[23520908916120,4823474441940,-5882186217600;4823474441940,989158445240,-1206270343740;-5882186217600,-1206270343740,1471036464701],[4620,140,1],[-829591,-1002034,-2523649,-174695,-2252,-1156,-812731,-4428749,-2467409,-17331451;23,27,66,4,0,3,26,132,72,495;-3317240,-4006779,-10091180,-698544,-9005,-4620,-3249820,-17708988,-9866290,-69302310],119,36]

\L

\A${L_{120.37}}=\pdualwitharg{3.5.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${2310}\M l2{44}\M r2{210}\M b2{66}\M l2{4620}\M r2{110}\M{}6{330}\M s2{14}\M b2{660}\M*2{20}\M b2$}%
\F\I\B\D-41908020\\-14474460\\226380
\E\D-14474460\\-3791370\\122925
\E\D226380\\122925\\434
\J\C\H\B\D-50748\\103306\\-2789325
\N-12617\\25684\\-693484
\N-16234\\33047\\-892290
\N-2159\\4395\\-118668
\N1513\\-3080\\83160
\N1542\\-3139\\84755
\N-3056\\6221\\-167970
\N-6028\\12271\\-331324
\N-35327\\71914\\-1941720
\N-8243\\16780\\-453070
\J\C
%DUALITY%[[-41908020,-14474460,226380;-14474460,-3791370,122925;226380,122925,434],[4620,165,1],[-50748,-12617,-16234,-2159,1513,1542,-3056,-6028,-35327,-8243;103306,25684,33047,4395,-3080,-3139,6221,12271,71914,16780;-2789325,-693484,-892290,-118668,83160,84755,-167970,-331324,-1941720,-453070],119,37]

\L

\A${L_{120.38}}=\pdualwitharg{2.5.11}({L_{120.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{},1\M1{}11\M2{}$}\H{${3080}\M l2{33}\M r2{280}\M*2{88}\M l2{385}\M r2{1320}\M{}6{440}\M s2{168}\M*2{220}\M b2{60}\M*2$}%
\F\I\B\D191852125080\\147826140\\-48001790760
\E\D147826140\\113960\\-36986400
\E\D-48001790760\\-36986400\\12010145393
\J\C\H\B\D-332909\\245\\-1330560
\N-59093\\45\\-236181
\N-97764\\77\\-390740
\N-12374\\11\\-49456
\N-5876\\7\\-23485
\N-2477\\0\\-9900
\N-43320\\27\\-173140
\N-154706\\105\\-618324
\N-136758\\95\\-546590
\N-88489\\63\\-353670
\J\C
%DUALITY%[[191852125080,147826140,-48001790760;147826140,113960,-36986400;-48001790760,-36986400,12010145393],[4620,220,1],[-332909,-59093,-97764,-12374,-5876,-2477,-43320,-154706,-136758,-88489;245,45,77,11,7,0,27,105,95,63;-1330560,-236181,-390740,-49456,-23485,-9900,-173140,-618324,-546590,-353670],119,38]

\L

\A${L_{120.39}}=\pdualwitharg{3.7.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${66}\M l2{1540}\M r26\M b2{2310}\M l2{132}\M r2{154}\M{}6{462}\M s2{10}\M b2{924}\M*2{28}\M b2$}%
\F\I\B\D-273379260\\-3705845220\\-48145020
\E\D-3705845220\\-50234858058\\-652633443
\E\D-48145020\\-652633443\\-8478782
\J\C\H\B\D-1871\\-10349\\807213
\N-14769\\-81700\\6372520
\N-492\\-2722\\212313
\N-1463\\-8100\\631785
\N207\\1144\\-89232
\N209\\1157\\-90244
\N-1658\\-9166\\714945
\N-1472\\-8140\\634915
\N-11007\\-60872\\4747974
\N-2361\\-13058\\1018514
\J\C
%DUALITY%[[-273379260,-3705845220,-48145020;-3705845220,-50234858058,-652633443;-48145020,-652633443,-8478782],[4620,231,1],[-1871,-14769,-492,-1463,207,209,-1658,-1472,-11007,-2361;-10349,-81700,-2722,-8100,1144,1157,-9166,-8140,-60872,-13058;807213,6372520,212313,631785,-89232,-90244,714945,634915,4747974,1018514],119,39]

\L

\A${L_{120.40}}=\pdualwitharg{3.5.7.11}(\pfillwitharg2({L_{120.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${330}\M l2{77}\M r2{30}\M s2{462}\M l2{165}\M r2{770}\M{}6{2310}\M s22\M l2{1155}\M{}2{35}\M r2$}%
\F\I\B\D466432877615828970\\312341729450853795\\103439649717532590
\E\D312341729450853795\\209156259427968930\\69267242162923035
\E\D103439649717532590\\69267242162923035\\22939551749391383
\J\C\H\B\D45\\324923176\\-981123660
\N37\\259753060\\-784338863
\N13\\88628535\\-267618810
\N11\\66241877\\-200021052
\N1\\3070926\\-9272835
\N0\\8141017\\-24582250
\N41\\337062523\\-1017779070
\N7\\53976787\\-162985918
\N130\\983837949\\-2970753555
\N28\\207775438\\-627389525
\J\C
%DUALITY%[[466432877615828970,312341729450853795,103439649717532590;312341729450853795,209156259427968930,69267242162923035;103439649717532590,69267242162923035,22939551749391383],[1155,1155,1],[45,37,13,11,1,0,41,7,130,28;324923176,259753060,88628535,66241877,3070926,8141017,337062523,53976787,983837949,207775438;-981123660,-784338863,-267618810,-200021052,-9272835,-24582250,-1017779070,-162985918,-2970753555,-627389525],119,40]

\L

\A${L_{120.41}}=\pdualwitharg{2.7.11}({L_{120.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${88}\M l2{1155}\M r28\M*2{3080}\M l2{11}\M r2{1848}\M{}6{616}\M s2{120}\M*2{308}\M b2{84}\M*2$}%
\F\I\B\D514900044120\\72068345580\\-128789665620
\E\D72068345580\\10087096712\\-18026135820
\E\D-128789665620\\-18026135820\\32213588171
\J\C\H\B\D-188803\\23\\-754820
\N-1139132\\135\\-4554165
\N-52111\\6\\-208336
\N-197607\\20\\-790020
\N-498\\0\\-1991
\N-1156\\3\\-4620
\N-185975\\26\\-743512
\N-459359\\60\\-1836480
\N-562585\\72\\-2249170
\N-358961\\45\\-1435098
\J\C
%DUALITY%[[514900044120,72068345580,-128789665620;72068345580,10087096712,-18026135820;-128789665620,-18026135820,32213588171],[4620,308,1],[-188803,-1139132,-52111,-197607,-498,-1156,-185975,-459359,-562585,-358961;23,135,6,20,0,3,26,60,72,45;-754820,-4554165,-208336,-790020,-1991,-4620,-743512,-1836480,-2249170,-1435098],119,41]

\L

\A${L_{120.42}}=\pdualwitharg{5.7.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${110}\M l2{924}\M r2{10}\M b2{154}\M l2{220}\M r2{2310}\M{}6{770}\M s26\M b2{1540}\M*2{420}\M b2$}%
\F\I\B\D-76772956260\\13392650040\\168537600
\E\D13392650040\\-2336279330\\-29400525
\E\D168537600\\-29400525\\-369986
\J\C\H\B\D-923\\-3695\\-126830
\N-4043\\-16188\\-555324
\N-204\\-817\\-28005
\N-47\\-189\\-6391
\N163\\652\\22440
\N127\\510\\17325
\N-1122\\-4489\\-154385
\N-512\\-2049\\-70407
\N-6099\\-24410\\-838530
\N-3743\\-14982\\-514500
\J\C
%DUALITY%[[-76772956260,13392650040,168537600;13392650040,-2336279330,-29400525;168537600,-29400525,-369986],[4620,385,1],[-923,-4043,-204,-47,163,127,-1122,-512,-6099,-3743;-3695,-16188,-817,-189,652,510,-4489,-2049,-24410,-14982;-126830,-555324,-28005,-6391,22440,17325,-154385,-70407,-838530,-514500],119,42]

\L

\A${L_{120.43}}=\pdualwitharg{2.3.5.7}({L_{120.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M2{}11\M-{}$}\H{${120}\M l27\M r2{1320}\M*2{168}\M l2{15}\M r2{280}\M{}6{840}\M s2{88}\M*2{420}\M b2{1540}\M*2$}%
\F\I\B\D28611285327240\\75630947700\\-7159303545240
\E\D75630947700\\199922520\\-18924871980
\E\D-7159303545240\\-18924871980\\1791447908287
\J\C\H\B\D66105\\56741\\264780
\N26611\\22849\\106589
\N201026\\172667\\805200
\N13904\\11961\\55692
\N176\\155\\705
\N35\\12\\140
\N64802\\55537\\259560
\N117672\\100925\\471328
\N196660\\168709\\787710
\N460411\\395065\\1844150
\J\C
%DUALITY%[[28611285327240,75630947700,-7159303545240;75630947700,199922520,-18924871980;-7159303545240,-18924871980,1791447908287],[4620,420,1],[66105,26611,201026,13904,176,35,64802,117672,196660,460411;56741,22849,172667,11961,155,12,55537,100925,168709,395065;264780,106589,805200,55692,705,140,259560,471328,787710,1844150],119,43]

\L

\A${L_{120.44}}=\pdualwitharg{2.3.5.11}({L_{120.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{},1\M1{}11\M2{}$}\H{${9240}\M l2{11}\M r2{840}\M*2{264}\M l2{1155}\M r2{440}\M{}6{1320}\M s2{56}\M*2{660}\M b2{20}\M*2$}%
\F\I\B\D304649921997960\\1738376395140\\-76233597547800
\E\D1738376395140\\9919426440\\-434999902920
\E\D-76233597547800\\-434999902920\\19076195250491
\J\C\H\B\D551420\\5159\\2203740
\N33687\\294\\134629
\N172563\\1400\\689640
\N24475\\146\\97812
\N15318\\7\\61215
\N55\\9\\220
\N61433\\756\\245520
\N79183\\854\\316456
\N214605\\2228\\857670
\N47364\\471\\189290
\J\C
%DUALITY%[[304649921997960,1738376395140,-76233597547800;1738376395140,9919426440,-434999902920;-76233597547800,-434999902920,19076195250491],[4620,660,1],[551420,33687,172563,24475,15318,55,61433,79183,214605,47364;5159,294,1400,146,7,9,756,854,2228,471;2203740,134629,689640,97812,61215,220,245520,316456,857670,189290],119,44]

\L

\A${L_{120.45}}=\pdualwitharg{2.3.7.11}({L_{120.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${264}\M l2{385}\M r2{24}\M*2{9240}\M l2{33}\M r2{616}\M{}6{1848}\M s2{40}\M*2{924}\M b2{28}\M*2$}%
\F\I\B\D613584428420040\\1558856084940\\-153527697486240
\E\D1558856084940\\3960387816\\-390048336216
\E\D-153527697486240\\-390048336216\\38414850187969
\J\C\H\B\D-533815\\-73487\\-2134176
\N-1075177\\-148045\\-4298525
\N-147780\\-20353\\-590820
\N-563926\\-77745\\-2254560
\N-1494\\-209\\-5973
\N77\\26\\308
\N-521632\\-71737\\-2085468
\N-431234\\-59335\\-1724060
\N-1586274\\-218293\\-6341874
\N-337771\\-46489\\-1350398
\J\C
%DUALITY%[[613584428420040,1558856084940,-153527697486240;1558856084940,3960387816,-390048336216;-153527697486240,-390048336216,38414850187969],[4620,924,1],[-533815,-1075177,-147780,-563926,-1494,77,-521632,-431234,-1586274,-337771;-73487,-148045,-20353,-77745,-209,26,-71737,-59335,-218293,-46489;-2134176,-4298525,-590820,-2254560,-5973,308,-2085468,-1724060,-6341874,-1350398],119,45]

\L

\A${L_{120.46}}=\pdualwitharg{3.5.7.11}({L_{120.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${330}\M l2{308}\M r2{30}\M b2{462}\M l2{660}\M r2{770}\M{}6{2310}\M s22\M b2{4620}\M*2{140}\M b2$}%
\F\I\B\D-30093169260\\-5763091058340\\15047312280
\E\D-5763091058340\\-1103679597250230\\2881684740165
\E\D15047312280\\2881684740165\\-7524019618
\J\C\H\B\D-122024\\-243549\\-93522825
\N-192749\\-384708\\-147727888
\N-32125\\-64118\\-24621315
\N-19176\\-38272\\-14696451
\N13447\\26840\\10306560
\N13697\\27337\\10497410
\N-107827\\-215218\\-82643715
\N-19175\\-38272\\-14696449
\N-717197\\-1431472\\-549685290
\N-153899\\-307170\\-117953290
\J\C
%DUALITY%[[-30093169260,-5763091058340,15047312280;-5763091058340,-1103679597250230,2881684740165;15047312280,2881684740165,-7524019618],[4620,1155,1],[-122024,-192749,-32125,-19176,13447,13697,-107827,-19175,-717197,-153899;-243549,-384708,-64118,-38272,26840,27337,-215218,-38272,-1431472,-307170;-93522825,-147727888,-24621315,-14696451,10306560,10497410,-82643715,-14696449,-549685290,-117953290],119,46]

\L

\A${L_{120.47}}=\pdualwitharg{2.5.7.11}({L_{120.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{},1\M-{}11\M2{}$}\H{${440}\M l2{231}\M r2{40}\M*2{616}\M l2{55}\M r2{9240}\M{}6{3080}\M s2{24}\M*2{1540}\M b2{420}\M*2$}%
\F\I\B\D12842199779640\\124465317900\\3119980636080
\E\D124465317900\\1206315880\\30238532940
\E\D3119980636080\\30238532940\\757991575591
\J\C\H\B\D6715861\\-20135315\\-26840000
\N8114662\\-24329163\\-32430321
\N1858577\\-5572336\\-7427820
\N1417421\\-4249674\\-5664736
\N18620\\-55826\\-74415
\N1156\\-3465\\-4620
\N6568057\\-19692172\\-26249300
\N3256525\\-9763626\\-13014732
\N19962539\\-59851150\\-79780470
\N12750515\\-38228253\\-50957550
\J\C
%DUALITY%[[12842199779640,124465317900,3119980636080;124465317900,1206315880,30238532940;3119980636080,30238532940,757991575591],[4620,1540,1],[6715861,8114662,1858577,1417421,18620,1156,6568057,3256525,19962539,12750515;-20135315,-24329163,-5572336,-4249674,-55826,-3465,-19692172,-9763626,-59851150,-38228253;-26840000,-32430321,-7427820,-5664736,-74415,-4620,-26249300,-13014732,-79780470,-50957550],119,47]

\L

\A${L_{120.48}}=\pdualwitharg{2.3.5.7.11}({L_{120.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{},1\M-{}11\M2{}$}\H{${1320}\M l2{77}\M r2{120}\M*2{1848}\M l2{165}\M r2{3080}\M{}6{9240}\M s28\M*2{4620}\M b2{140}\M*2$}%
\F\I\B\D10971804255720\\-4191184697935620\\1048708116737820
\E\D-4191184697935620\\1601015545191853560\\-400602244537950840
\E\D1048708116737820\\-400602244537950840\\100237726492289117
\J\C\H\B\D-4868069\\7334165\\29362080
\N-1960771\\2953990\\11826199
\N-1347357\\2029796\\8126220
\N-1027813\\1548206\\6198192
\N-13569\\20401\\81675
\N-128\\385\\1540
\N-4759901\\7172112\\28713300
\N-786755\\1185390\\4745668
\N-14468901\\21799640\\87274110
\N-3080639\\4641371\\18581570
\J\C
%DUALITY%[[10971804255720,-4191184697935620,1048708116737820;-4191184697935620,1601015545191853560,-400602244537950840;1048708116737820,-400602244537950840,100237726492289117],[4620,4620,1],[-4868069,-1960771,-1347357,-1027813,-13569,-128,-4759901,-786755,-14468901,-3080639;7334165,2953990,2029796,1548206,20401,385,7172112,1185390,21799640,4641371;29362080,11826199,8126220,6198192,81675,1540,28713300,4745668,87274110,18581570],119,48]

\medskip%
%------------------------------WEYL-GROUP-W121--------------------------------
%
\leavevmode\llap{}%
$W_{121}$%
\qquad\llap{48} lattices, $\chi=84$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$222222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{121.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}13\M1{}$}%
\G{2\rightarrow N_{121}}%
\H{${12}\M b2{14}\M b2{30}\M l24\M r2{130}\M b2{28}\M*2{156}\M b22\M b2{1820}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-606294780\\55970460\\125580
\E\D55970460\\-5166946\\-11593
\E\D125580\\-11593\\-26
\J\C\hfil\penalty500%
\B\D-491401\\-5307120\\-7174440
\E\D45365\\489941\\662329
\E\D100\\1080\\1459
\J\C\H\B\D-95\\-1026\\-1386
\N-24\\-259\\-441
\N-7\\-75\\-375
\N7\\76\\-80
\N108\\1170\\-65
\N75\\812\\182
\N209\\2262\\858
\N11\\119\\69
\N589\\6370\\4550
\J\C
%EXPLICIT%[[-606294780,55970460,125580;55970460,-5166946,-11593;125580,-11593,-26],[5460,1,1],[-95,-24,-7,7,108,75,209,11,589,5,-11,-68,-67,-758,-495,-1379,-76,-5139;-1026,-259,-75,76,1170,812,2262,119,6370,54,-119,-735,-724,-8190,-5348,-14898,-821,-55510;-1386,-441,-375,-80,-65,182,858,69,4550,72,-70,-720,-796,-9425,-6314,-17940,-1018,-70980],120,1]

\L

\A${L_{121.2}}=\pfillwitharg2({L_{121.1}})$%
{${}={}$}Nikulin $121$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}13\M1{}$}\H{$3\M r2{14}\M s2{30}\M l21\M r2{130}\M l27\M{}2{39}\M r22\M l2{455}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-58695\\8190\\9555
\E\D8190\\-1142\\-1365
\E\D9555\\-1365\\-281
\J\C\hfil\penalty500%
\B\D-10767121\\-74987640\\-1878240
\E\D1532244\\10671317\\267288
\E\D549202\\3824919\\95803
\J\C\H\B\D-8168\\-56886\\-1425
\N-4533\\-31570\\-791
\N-3179\\-22140\\-555
\N-309\\-2152\\-54
\N-1484\\-10335\\-260
\N1\\7\\0
\N224\\1560\\39
\N-29\\-202\\-5
\N-13066\\-91000\\-2275
\J\C
%IMPLICIT%[[-58695,8190,9555;8190,-1142,-1365;9555,-1365,-281],[1365,1,1],[-8168,-4533,-3179,-309,-1484,1,224,-29,-13066,-706,-2369,-11611,-5607,-126696,-41413,-115586,-12789,-435564;-56886,-31570,-22140,-2152,-10335,7,1560,-202,-91000,-4917,-16499,-80865,-39050,-882375,-288421,-804999,-89069,-3033485;-1425,-791,-555,-54,-260,0,39,-5,-2275,-123,-413,-2025,-978,-22100,-7224,-20163,-2231,-75985],120,2]

\L

\A${L_{121.3}}=\pdualwitharg3(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M2{}13\M1{}$}\H{$1\M r2{42}\M s2{10}\M l23\M r2{390}\M l2{21}\M{}2{13}\M r26\M l2{1365}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-999652290\\625170\\333317985
\E\D625170\\-381\\-208455
\E\D333317985\\-208455\\-111139523
\J\C\hfil\penalty500%
\B\D523220251189\\333187747620\\1568562067800
\E\D-374620456\\-238559089\\-1123074720
\E\D-174449336705\\-111089701590\\-522981692101
\J\C\H\B\D-2382\\-1516\\-7141
\N-121444\\-77329\\-364077
\N-325266\\-207125\\-975115
\N-531470\\-338437\\-1593294
\N-12562373\\-7999680\\-37660740
\N-4207453\\-2679299\\-12613524
\N-3986480\\-2538588\\-11951069
\N-1358668\\-865201\\-4073151
\N-47484732\\-30238390\\-142354485
\J\C
%DUALITY%[[-999652290,625170,333317985;625170,-381,-208455;333317985,-208455,-111139523],[1365,3,1],[-2382,-121444,-325266,-531470,-12562373,-4207453,-3986480,-1358668,-47484732,-310497,-608607,-196199,-94288,-995717,-172853,-80947,2859,31417;-1516,-77329,-207125,-338437,-7999680,-2679299,-2538588,-865201,-30238390,-197726,-387569,-124945,-60047,-634140,-110089,-51558,1819,20020;-7141,-364077,-975115,-1593294,-37660740,-12613524,-11951069,-4073151,-142354485,-930839,-1824543,-588185,-282666,-2985060,-518196,-242671,8571,94185],120,3]

\L

\A${L_{121.4}}=\pdualwitharg5(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}13\M-{}$}\H{${15}\M r2{70}\M s26\M l25\M r2{26}\M l2{35}\M{}2{195}\M r2{10}\M l2{91}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1487880030\\982800\\-595056735
\E\D982800\\-635\\393055
\E\D-595056735\\393055\\-237984589
\J\C\hfil\penalty500%
\B\D-871503414601\\318380746320\\2179633419600
\E\D653007640\\-238559089\\-1633174640
\E\D-348556826065\\127336027098\\871741973689
\J\C\H\B\D12457\\-4548\\-31155
\N211693\\-77329\\-529445
\N340187\\-124275\\-850809
\N926416\\-338437\\-2316970
\N4379543\\-1599936\\-10953254
\N7334091\\-2679299\\-18342590
\N20846723\\-7615764\\-52137735
\N2368319\\-865201\\-5923175
\N16554297\\-6047678\\-41402361
\J\C
%DUALITY%[[-1487880030,982800,-595056735;982800,-635,393055;-595056735,393055,-237984589],[1365,5,1],[12457,211693,340187,926416,4379543,7334091,20846723,2368319,16554297,1623698,1060872,205198,164354,347127,301299,423292,-4984,-10952;-4548,-77329,-124275,-338437,-1599936,-2679299,-7615764,-865201,-6047678,-593178,-387569,-74967,-60047,-126828,-110089,-154674,1819,4004;-31155,-529445,-850809,-2316970,-10953254,-18342590,-52137735,-5923175,-41402361,-4060875,-2653245,-513201,-411050,-868166,-753550,-1058655,12465,27391],120,4]

\L

\A${L_{121.5}}=\pdualwitharg7(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}13\M-{}$}\H{${21}\M r22\M s2{210}\M l27\M r2{910}\M l21\M{}2{273}\M r2{14}\M l2{65}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1980224610\\1340430\\282982245
\E\D1340430\\-889\\-191555
\E\D282982245\\-191555\\-40439327
\J\C\hfil\penalty500%
\B\D400828627289\\312034888620\\2803399544400
\E\D-306444296\\-238559089\\-2143274560
\E\D-57276162245\\-44588035110\\-400590068201
\J\C\H\B\D-5846\\-4548\\-40887
\N-14192\\-11047\\-99259
\N-798218\\-621375\\-5582745
\N-434750\\-338437\\-3040646
\N-10276193\\-7999680\\-71871800
\N-491679\\-382757\\-3438808
\N-9782980\\-7615764\\-68422263
\N-1111408\\-865201\\-7773199
\N-5549016\\-4319770\\-38809875
\J\C
%DUALITY%[[-1980224610,1340430,282982245;1340430,-889,-191555;282982245,-191555,-40439327],[1365,7,1],[-5846,-14192,-798218,-434750,-10276193,-491679,-9782980,-1111408,-5549016,-761971,-71121,-481477,-77128,-814497,-20199,-198641,2339,3671;-4548,-11047,-621375,-338437,-7999680,-382757,-7615764,-865201,-4319770,-593178,-55367,-374835,-60047,-634140,-15727,-154674,1819,2860;-40887,-99259,-5582745,-3040646,-71871800,-3438808,-68422263,-7773199,-38809875,-5329233,-497421,-3367455,-539434,-5696600,-141272,-1389297,16359,25675],120,5]

\L

\A${L_{121.6}}=\pdualwitharg3({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M2{}13\M1{}$}\H{$4\M b2{42}\M b2{10}\M l2{12}\M r2{390}\M b2{84}\M*2{52}\M b26\M b2{5460}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-115975860\\76440\\16380
\E\D76440\\6\\-15
\E\D16380\\-15\\-2
\J\C\hfil\penalty500%
\B\D-178361\\-70095480\\-937192620
\E\D26\\10217\\136617
\E\D32\\12576\\168143
\J\C\H\B\D-11\\-4322\\-57800
\N-9\\-3535\\-47292
\N-2\\-785\\-10510
\N-1\\-392\\-5256
\N-1\\-390\\-5265
\N1\\392\\5250
\N1\\390\\5252
\N0\\-1\\0
\N-53\\-20930\\-278460
\J\C
%DUALITY%[[-115975860,76440,16380;76440,6,-15;16380,-15,-2],[5460,3,1],[-11,-9,-2,-1,-1,1,1,0,-53,-1,-5,-8,-23,-259,-169,-157,-26,-1767;-4322,-3535,-785,-392,-390,392,390,-1,-20930,-394,-1967,-3145,-9040,-101790,-66416,-61698,-10217,-694330;-57800,-47292,-10510,-5256,-5265,5250,5252,0,-278460,-5254,-26271,-42035,-120852,-1360905,-888006,-824954,-136617,-9284730],120,6]

\L

\A${L_{121.7}}=\pdualwitharg{13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M1{}13\M2{}$}\H{${39}\M r2{182}\M s2{390}\M l2{13}\M r2{10}\M l2{91}\M{}23\M r2{26}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3462958590\\2413320\\-266291025
\E\D2413320\\-1651\\185575
\E\D-266291025\\185575\\-20476973
\J\C\hfil\penalty500%
\B\D-360609323761\\304712745120\\4692275296800
\E\D282320424\\-238559089\\-3673574320
\E\D-27731772495\\23433183690\\360847882849
\J\C\H\B\D5386\\-4548\\-70083
\N91524\\-77329\\-1190917
\N735382\\-621375\\-9568845
\N400526\\-338437\\-5211674
\N728249\\-615360\\-9476030
\N3170813\\-2679299\\-41258854
\N693296\\-585828\\-9021219
\N1023916\\-865201\\-13323271
\N2752716\\-2326030\\-35818545
\J\C
%DUALITY%[[-3462958590,2413320,-266291025;2413320,-1651,185575;-266291025,185575,-20476973],[1365,13,1],[5386,91524,735382,400526,728249,3170813,693296,1023916,2752716,701987,458655,443573,71056,57721,130261,14077,-2155,-1821;-4548,-77329,-621375,-338437,-615360,-2679299,-585828,-865201,-2326030,-593178,-387569,-374835,-60047,-48780,-110089,-11898,1819,1540;-70083,-1190917,-9568845,-5211674,-9476030,-41258854,-9021219,-13323271,-35818545,-9134307,-5968053,-5771805,-924586,-751070,-1694966,-183171,28041,23695],120,7]

\L

\A${L_{121.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M2{}13\M-{}$}\H{$5\M r2{210}\M s22\M l2{15}\M r2{78}\M l2{105}\M{}2{65}\M r2{30}\M l2{273}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9285708767790\\-6761247675\\-3098329076115
\E\D-6761247675\\4923105\\2256001215
\E\D-3098329076115\\2256001215\\1033808328902
\J\C\hfil\penalty500%
\B\D-1601132502444476\\326889977960\\-4798603363670025
\E\D1168480942530\\-238559089\\3501944138070
\E\D534244128564135\\-109072204296\\1601132741003564
\J\C\H\B\D310932\\-63\\931865
\N19767079\\-4032\\59242050
\N10866601\\-2218\\32567266
\N89209863\\-18211\\267362475
\N422453861\\-86242\\1266096663
\N708092148\\-144557\\2122156260
\N671353038\\-137059\\2012048935
\N229028227\\-46758\\686398920
\N1602372004\\-327145\\4802318157
\J\C
%DUALITY%[[9285708767790,-6761247675,-3098329076115;-6761247675,4923105,2256001215;-3098329076115,2256001215,1033808328902],[1365,15,1],[310932,19767079,10866601,89209863,422453861,708092148,671353038,229028227,1602372004,52470753,103390186,6727294,16353507,34987409,30851442,14808867,-307592,-1327559;-63,-4032,-2218,-18211,-86242,-144557,-137059,-46758,-327145,-10713,-21112,-1374,-3341,-7150,-6307,-3029,62,273;931865,59242050,32567266,267362475,1266096663,2122156260,2012048935,686398920,4802318157,157255150,309860985,20161739,49011555,104857467,92461950,44382260,-921855,-3978702],120,8]

\L

\A${L_{121.9}}=\pdualwitharg2({L_{121.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M2{}13\M1{}$}\H{${12}\M*2{56}\M*2{120}\M l21\M r2{520}\M*2{28}\M b2{156}\M*28\M*2{1820}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2006233320\\-2549820\\500955000
\E\D-2549820\\4888\\-636536
\E\D500955000\\-636536\\125088113
\J\C\hfil\penalty500%
\B\D-1774767541\\-656386185\\7104279000
\E\D1324728\\489941\\-5302800
\E\D-443244176\\-163930964\\1774277599
\J\C\H\B\D217381\\80397\\-870162
\N163547\\60487\\-654668
\N203071\\75105\\-812880
\N22147\\8191\\-88653
\N639196\\236405\\-2558660
\N154688\\57211\\-619206
\N334589\\123747\\-1339338
\N23169\\8569\\-92744
\N549919\\203385\\-2201290
\J\C
%DUALITY%[[2006233320,-2549820,500955000;-2549820,4888,-636536;500955000,-636536,125088113],[5460,4,1],[217381,163547,203071,22147,639196,154688,334589,23169,549919,3407,8177,164909,51449,2549964,875656,2535655,295747,10612141;80397,60487,75105,8191,236405,57211,123747,8569,203385,1260,3024,60990,19028,943085,323855,937794,109380,3924830;-870162,-654668,-812880,-88653,-2558660,-619206,-1339338,-92744,-2201290,-13638,-32732,-660120,-205947,-10207340,-3505194,-10150062,-1183856,-42479710],120,9]

\L

\A${L_{121.10}}=\pdualwitharg5({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}13\M-{}$}\H{${60}\M b2{70}\M b26\M l2{20}\M r2{26}\M b2{140}\M*2{780}\M b2{10}\M b2{364}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-28430220\\-2265900\\27300
\E\D-2265900\\-180590\\2175
\E\D27300\\2175\\-26
\J\C\hfil\penalty500%
\B\D45863\\-603876\\-2369640
\E\D3648\\-48033\\-188480
\E\D-42\\553\\2169
\J\C\H\B\D113\\-1488\\-5850
\N34\\-448\\-1785
\N5\\-66\\-273
\N3\\-40\\-200
\N-5\\65\\182
\N-31\\406\\1400
\N-107\\1404\\5070
\N-7\\92\\345
\N-83\\1092\\4186
\J\C
%DUALITY%[[-28430220,-2265900,27300;-2265900,-180590,2175;27300,2175,-26],[5460,5,1],[113,34,5,3,-5,-31,-107,-7,-83,-5,8,13,69,161,535,1511,85,1175;-1488,-448,-66,-40,65,406,1404,92,1092,66,-105,-171,-908,-2119,-7042,-19890,-1119,-15470;-5850,-1785,-273,-200,182,1400,5070,345,4186,270,-385,-657,-3520,-8242,-27440,-77610,-4375,-60606],120,10]

\L

\A${L_{121.11}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M2{}13\M-{}$}\H{$7\M r26\M s2{70}\M l2{21}\M r2{2730}\M l23\M{}2{91}\M r2{42}\M l2{195}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D770158768470\\-2303952105\\-257707606065
\E\D-2303952105\\6892347\\770939715
\E\D-257707606065\\770939715\\86233141714
\J\C\hfil\penalty500%
\B\D-139252357137986\\79556208680\\-416156157751425
\E\D417565339926\\-238559089\\1247895483030
\E\D46596095785715\\-26620796920\\139252595697074
\J\C\H\B\D111077\\-63\\331954
\N1009090\\-576\\3015669
\N19416094\\-11090\\58025065
\N31879635\\-18211\\95272401
\N754832467\\-431210\\2255819475
\N36148764\\-20651\\108030708
\N239912563\\-137059\\716979536
\N81844876\\-46758\\244593699
\N409014059\\-233675\\1222339950
\J\C
%DUALITY%[[770158768470,-2303952105,-257707606065;-2303952105,6892347,770939715;-257707606065,770939715,86233141714],[1365,21,1],[111077,1009090,19416094,31879635,754832467,36148764,239912563,81844876,409014059,18750850,5278219,12020451,5844219,62517703,1575090,5292488,-109859,-338974;-63,-576,-11090,-18211,-431210,-20651,-137059,-46758,-233675,-10713,-3016,-6870,-3341,-35750,-901,-3029,62,195;331954,3015669,58025065,95272401,2255819475,108030708,716979536,244593699,1222339950,56036981,15773976,35923160,17465469,186834375,4707162,15816619,-328314,-1013025],120,11]

\L

\A${L_{121.12}}=\pdualwitharg7({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}13\M-{}$}\H{${84}\M b22\M b2{210}\M l2{28}\M r2{910}\M b24\M*2{1092}\M b2{14}\M b2{260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D322140\\-54600\\-5460
\E\D-54600\\9254\\917
\E\D-5460\\917\\-206
\J\C\hfil\penalty500%
\B\D-54601\\-322920\\10920
\E\D9205\\54440\\-1841
\E\D-805\\-4761\\160
\J\C\H\B\D629\\3720\\-126
\N47\\278\\-9
\N568\\3360\\-105
\N309\\1828\\-56
\N2538\\15015\\-455
\N191\\1130\\-34
\N3085\\18252\\-546
\N120\\710\\-21
\N747\\4420\\-130
\J\C
%DUALITY%[[322140,-54600,-5460;-54600,9254,917;-5460,917,-206],[5460,7,1],[629,47,568,309,2538,191,3085,120,747,1,-12,-43,111,2012,229,5105,335,3803;3720,278,3360,1828,15015,1130,18252,710,4420,6,-71,-255,656,11895,1354,30186,1981,22490;-126,-9,-105,-56,-455,-34,-546,-21,-130,0,2,0,-28,-455,-50,-1092,-70,-780],120,12]

\L

\A${L_{121.13}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}13\M1{}$}\H{${105}\M r2{10}\M s2{42}\M l2{35}\M r2{182}\M l25\M{}2{1365}\M r2{70}\M l2{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D115178162190\\-1150251375\\45775303665
\E\D-1150251375\\11487245\\-457144870
\E\D45775303665\\-457144870\\18192497482
\J\C\hfil\penalty500%
\B\D24760694158199\\23831070120\\-62301363599475
\E\D-247865017680\\-238559089\\623662991490
\E\D9840652481520\\9471191632\\-24760455599111
\J\C\H\B\D-197803\\-189\\497700
\N-598991\\-576\\1507145
\N-6915185\\-6654\\17399571
\N-18923614\\-18211\\47614455
\N-89613064\\-86242\\225478981
\N-21457752\\-20651\\53990700
\N-427233227\\-411177\\1074978450
\N-48582771\\-46758\\122241035
\N-48557803\\-46735\\122178212
\J\C
%DUALITY%[[115178162190,-1150251375,45775303665;-1150251375,11487245,-457144870;45775303665,-457144870,18192497482],[1365,35,1],[-197803,-598991,-6915185,-18923614,-89613064,-21457752,-427233227,-48582771,-48557803,-33391277,-3133129,-4281175,-3469106,-7422056,-934968,-9424813,65211,40243;-189,-576,-6654,-18211,-86242,-20651,-411177,-46758,-46735,-32139,-3016,-4122,-3341,-7150,-901,-9087,62,39;497700,1507145,17399571,47614455,225478981,53990700,1074978450,122241035,122178212,84017115,7883390,10772034,8728755,18674929,2352510,23714145,-164080,-101257],120,13]

\L

\A${L_{121.14}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}13\M2{}$}\H{${13}\M r2{546}\M s2{130}\M l2{39}\M r2{30}\M l2{273}\M{}21\M r2{78}\M l2{105}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5658675206730\\-8510661705\\-1889593913025
\E\D-8510661705\\12800073\\2841953985
\E\D-1889593913025\\2841953985\\630989591326
\J\C\hfil\penalty500%
\B\D-1079703352900586\\158218745720\\-3233335955433675
\E\D1627955309634\\-238559089\\4875159850470
\E\D360543910037785\\-52833776120\\1079703591459674
\J\C\H\B\D432883\\-63\\1296334
\N27537550\\-4032\\82465383
\N75696246\\-11090\\226683925
\N124287825\\-18211\\372198801
\N226372381\\-33170\\677906535
\N986525292\\-144557\\2954300076
\N71949329\\-10543\\215463212
\N319087024\\-46758\\955554639
\N858639959\\-125825\\2571327990
\J\C
%DUALITY%[[5658675206730,-8510661705,-1889593913025;-8510661705,12800073,2841953985;-1889593913025,2841953985,630989591326],[1365,39,1],[432883,27537550,75696246,124287825,226372381,986525292,71949329,319087024,858639959,73103810,144048067,46864909,22785561,18749929,42988410,1587364,-428021,-711874;-63,-4032,-11090,-18211,-33170,-144557,-10543,-46758,-125825,-10713,-21112,-6870,-3341,-2750,-6307,-233,62,105;1296334,82465383,226683925,372198801,677906535,2954300076,215463212,955554639,2571327990,218920481,431373852,140344100,68234829,56149515,128735334,4753603,-1281774,-2131815],120,14]

\L

\A${L_{121.15}}=\pdualwitharg{2.3}({L_{121.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M2{}13\M1{}$}\H{$4\M*2{168}\M*2{40}\M l23\M r2{1560}\M*2{84}\M b2{52}\M*2{24}\M*2{5460}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2970682947960\\-487179420\\742126241220
\E\D-487179420\\79896\\-121705560
\E\D742126241220\\-121705560\\185395536163
\J\C\hfil\penalty500%
\B\D-319110058541\\-62113415\\1277376713340
\E\D52495368\\10217\\-210135528
\E\D-79719025044\\-15516969\\319110048323
\J\C\H\B\D175149\\38\\-701110
\N268519\\70\\-1074864
\N51797\\20\\-207340
\N5112\\4\\-20463
\N19096\\65\\-76440
\N2046\\7\\-8190
\N17037\\0\\-68198
\N19081\\-2\\-76380
\N1790249\\0\\-7166250
\J\C
%DUALITY%[[2970682947960,-487179420,742126241220;-487179420,79896,-121705560;742126241220,-121705560,185395536163],[5460,12,1],[175149,268519,51797,5112,19096,2046,17037,19081,1790249,25215,198997,282143,195252,8663344,2803050,2587695,849163,28598291;38,70,20,4,65,7,0,-2,0,1,21,45,35,1625,539,507,171,5915;-701110,-1074864,-207340,-20463,-76440,-8190,-68198,-76380,-7166250,-100934,-796572,-1129400,-781581,-34678800,-11220426,-10358374,-3399144,-114477090],120,15]

\L

\A${L_{121.16}}=\pdualwitharg{13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M1{}13\M2{}$}\H{${156}\M b2{182}\M b2{390}\M l2{52}\M r2{10}\M b2{364}\M*2{12}\M b2{26}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D21452340\\4045860\\21840
\E\D4045860\\763022\\4121
\E\D21840\\4121\\22
\J\C\hfil\penalty500%
\B\D7139\\-36120\\-322140
\E\D1411\\-7139\\-63661
\E\D0\\0\\-1
\J\C\H\B\D-13\\66\\546
\N18\\-91\\-819
\N169\\-855\\-7605
\N185\\-936\\-8320
\N168\\-850\\-7555
\N1461\\-7392\\-65702
\N319\\-1614\\-14346
\N235\\-1189\\-10569
\N1259\\-6370\\-56630
\J\C
%DUALITY%[[21452340,4045860,21840;4045860,763022,4121;21840,4121,22],[5460,13,1],[-13,18,169,185,168,1461,319,235,1259,319,101,86,19,2,-33,-13,-14,-69;66,-91,-855,-936,-850,-7392,-1614,-1189,-6370,-1614,-511,-435,-96,-10,168,66,71,350;546,-819,-7605,-8320,-7555,-65702,-14346,-10569,-56630,-14352,-4550,-3900,-884,-115,1274,540,598,2940],120,16]

\L

\A${L_{121.17}}=\pdualwitharg{3.5}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M2{}13\M-{}$}\H{${20}\M b2{210}\M b22\M l2{60}\M r2{78}\M b2{420}\M*2{260}\M b2{30}\M b2{1092}\M*2$}\relax$\,(\times2)$%
\F\I\B\D81173820\\-327600\\-70980
\E\D-327600\\1290\\285
\E\D-70980\\285\\62
\J\C\hfil\penalty500%
\B\D-35673\\2479204\\-52170300
\E\D118\\-8202\\172575
\E\D30\\-2085\\43874
\J\C\H\B\D3\\-204\\4370
\N9\\-616\\13125
\N2\\-138\\2921
\N25\\-1732\\36540
\N53\\-3679\\77493
\N167\\-11606\\244230
\N151\\-10504\\220870
\N24\\-1672\\35115
\N313\\-21840\\458094
\J\C
%DUALITY%[[81173820,-327600,-70980;-327600,1290,285;-70980,285,62],[5460,15,1],[3,9,2,25,53,167,151,24,313,9,5,0,-1,-1,1,5,2,51;-204,-616,-138,-1732,-3679,-11606,-10504,-1672,-21840,-630,-357,-1,64,65,-70,-338,-135,-3458;4370,13125,2921,36540,77493,244230,220870,35115,458094,13180,7350,4,-1440,-1443,1470,7280,2910,74256],120,17]

\L

\A${L_{121.18}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}13\M2{}$}\H{${195}\M r2{910}\M s2{78}\M l2{65}\M r22\M l2{455}\M{}2{15}\M r2{130}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4296337764810\\-9573693675\\1716261326325
\E\D-9573693675\\21333455\\-3824410720
\E\D1716261326325\\-3824410720\\685596222058
\J\C\hfil\penalty500%
\B\D980720771747849\\106788705240\\-2455049590327425
\E\D-2190867024420\\-238559089\\5484422626410
\E\D391769275035120\\42658965568\\-980720533188761
\J\C\H\B\D-1747693\\-189\\4375020
\N-37059437\\-4032\\92771315
\N-61122221\\-6654\\153007959
\N-167263864\\-18211\\418713555
\N-60929410\\-6634\\152525293
\N-1327644384\\-144557\\3323507460
\N-290483549\\-31629\\727170810
\N-429420411\\-46758\\1074973055
\N-231107815\\-25165\\578534852
\J\C
%DUALITY%[[4296337764810,-9573693675,1716261326325;-9573693675,21333455,-3824410720;1716261326325,-3824410720,685596222058],[1365,65,1],[-1747693,-37059437,-61122221,-167263864,-60929410,-1327644384,-290483549,-429420411,-231107815,-295144577,-193856773,-37841869,-30664316,-5046650,-57852876,-6408721,576021,191605;-189,-4032,-6654,-18211,-6634,-144557,-31629,-46758,-25165,-32139,-21112,-4122,-3341,-550,-6307,-699,62,21;4375020,92771315,153007959,418713555,152525293,3323507460,727170810,1074973055,578534852,738838815,485283890,94729986,76762335,12633337,144823770,16043025,-1441960,-479647],120,18]

\L

\A${L_{121.19}}=\pdualwitharg{2.5}({L_{121.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M2{}13\M-{}$}\H{${60}\M*2{280}\M*2{24}\M l25\M r2{104}\M*2{140}\M b2{780}\M*2{40}\M*2{364}\M b2$}\relax$\,(\times2)$%
\F\I\B\D28430427480\\-25197900\\7102782960
\E\D-25197900\\22360\\-6295200
\E\D7102782960\\-6295200\\1774490581
\J\C\hfil\penalty500%
\B\D-867414367\\55438656\\3472210560
\E\D751527\\-48033\\-3008320
\E\D-216706140\\13850240\\867462399
\J\C\H\B\D82222\\-5253\\-329130
\N58442\\-3731\\-233940
\N13592\\-867\\-54408
\N7136\\-455\\-28565
\N40777\\-2600\\-163228
\N49611\\-3164\\-198590
\N109412\\-6981\\-437970
\N8154\\-521\\-32640
\N46876\\-3003\\-187642
\J\C
%DUALITY%[[28430427480,-25197900,7102782960;-25197900,22360,-6295200;7102782960,-6295200,1774490581],[5460,20,1],[82222,58442,13592,7136,40777,49611,109412,8154,46876,3395,8149,14947,21403,206561,349935,1003609,115515,818807;-5253,-3731,-867,-455,-2600,-3164,-6981,-521,-3003,-219,-525,-957,-1369,-13208,-22372,-64155,-7383,-52325;-329130,-233940,-54408,-28565,-163228,-198590,-437970,-32640,-187642,-13590,-32620,-59832,-85675,-826852,-1400770,-4017390,-462400,-3277638],120,19]

\L

\A${L_{121.20}}=\pdualwitharg{3.7}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M2{}13\M-{}$}\H{${28}\M b26\M b2{70}\M l2{84}\M r2{2730}\M b2{12}\M*2{364}\M b2{42}\M b2{780}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3812734380\\59574060\\-87360
\E\D59574060\\-930846\\1365
\E\D-87360\\1365\\-2
\J\C\hfil\penalty500%
\B\D-179661\\-11138920\\252781620
\E\D2807\\174033\\-3949449
\E\D-4\\-248\\5627
\J\C\H\B\D3\\190\\-1414
\N1\\63\\-705
\N6\\375\\-6335
\N13\\808\\-16884
\N128\\7930\\-184275
\N11\\680\\-16878
\N67\\4134\\-108290
\N10\\615\\-17577
\N87\\5330\\-167310
\J\C
%DUALITY%[[-3812734380,59574060,-87360;59574060,-930846,1365;-87360,1365,-2],[5460,21,1],[3,1,6,13,128,11,67,10,87,3,0,-1,-1,2,1,11,3,43;190,63,375,808,7930,680,4134,615,5330,182,-1,-65,-64,130,64,702,191,2730;-1414,-705,-6335,-16884,-184275,-16878,-108290,-17577,-167310,-7028,-702,-700,0,1365,-6,-1456,-714,-15600],120,20]

\L

\A${L_{121.21}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M-{}13\M2{}$}\H{${273}\M r2{26}\M s2{2730}\M l2{91}\M r2{70}\M l2{13}\M{}2{21}\M r2{182}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3788150645370\\-10636725645\\-542968844145
\E\D-10636725645\\29866837\\1524598985
\E\D-542968844145\\1524598985\\77825618174
\J\C\hfil\penalty500%
\B\D-310282342378786\\84747259320\\-2164759856088375
\E\D873428512194\\-238559089\\6093685402350
\E\D44473850409765\\-12147120280\\310282580937874
\J\C\H\B\D696749\\-189\\4861038
\N2110630\\-576\\14725321
\N121837358\\-33270\\850027815
\N66682745\\-18211\\465228309
\N121453021\\-33170\\847346395
\N75612756\\-20651\\527530692
\N115806487\\-31629\\807951984
\N171196164\\-46758\\1194391471
\N65810917\\-17975\\459145790
\J\C
%DUALITY%[[3788150645370,-10636725645,-542968844145;-10636725645,29866837,1524598985;-542968844145,1524598985,77825618174],[1365,91,1],[696749,2110630,121837358,66682745,121453021,75612756,115806487,171196164,65810917,117664690,11040641,75431707,12224881,10059689,3294870,2554952,-229641,-54562;-189,-576,-33270,-18211,-33170,-20651,-31629,-46758,-17975,-32139,-3016,-20610,-3341,-2750,-901,-699,62,15;4861038,14725321,850027815,465228309,847346395,527530692,807951984,1194391471,459145790,820916187,77027704,526267560,85289841,70183855,22987458,17825241,-1602146,-380665],120,21]

\L

\A${L_{121.22}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${35}\M r2{30}\M s2{14}\M l2{105}\M r2{546}\M l2{15}\M{}2{455}\M r2{210}\M l2{39}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-96347093929905\\-1145091675\\32147894258025
\E\D-1145091675\\-13335\\382079880
\E\D32147894258025\\382079880\\-10726707605494
\J\C\hfil\penalty500%
\B\D45459181738129249\\-17774354578890\\136240961768313675
\E\D610131911600\\-238559089\\1828562575560
\E\D-15168251652317600\\5930724507168\\-45459181499570161
\J\C\H\B\D3879809\\-1516\\11627770
\N28256339\\-11047\\84684120
\N105950371\\-41425\\317532782
\N865589146\\-338437\\2594166750
\N4091988974\\-1599936\\12263672421
\N978935018\\-382757\\2933863815
\N6492651821\\-2538588\\19458448100
\N2212818119\\-865201\\6631805880
\N2209622943\\-863954\\6622229952
\J\C
%DUALITY%[[-96347093929905,-1145091675,32147894258025;-1145091675,-13335,382079880;32147894258025,382079880,-10726707605494],[1365,105,1],[3879809,28256339,105950371,865589146,4091988974,978935018,6492651821,2212818119,2209622943,505695841,141602211,63908179,153562154,324333326,40216282,131831629,-4656969,-1461793;-1516,-11047,-41425,-338437,-1599936,-382757,-2538588,-865201,-863954,-197726,-55367,-24989,-60047,-126828,-15727,-51558,1819,572;11627770,84684120,317532782,2594166750,12263672421,2933863815,19458448100,6631805880,6622229952,1515568145,424381185,191532523,460225080,972025509,120528015,395098795,-13956915,-4380987],120,22]

\L

\A${L_{121.23}}=\pdualwitharg{2.7}({L_{121.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M2{}13\M-{}$}\H{${84}\M*28\M*2{840}\M l27\M r2{3640}\M*24\M b2{1092}\M*2{56}\M*2{260}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9301688760\\67731300\\2325353940
\E\D67731300\\493192\\16932328
\E\D2325353940\\16932328\\581321423
\J\C\hfil\penalty500%
\B\D82813184\\7538895\\-331482060
\E\D598023\\54440\\-2393748
\E\D20702574\\1884658\\-82867625
\J\C\H\B\D-26662\\-2433\\106722
\N-2888\\-263\\11560
\N-24658\\-2235\\98700
\N-2555\\-230\\10227
\N-69113\\-6175\\276640
\N-2223\\-197\\8898
\N-30692\\-2691\\122850
\N-1560\\-131\\6244
\N-2696\\-195\\10790
\J\C
%DUALITY%[[9301688760,67731300,2325353940;67731300,493192,16932328;2325353940,16932328,581321423],[5460,28,1],[-26662,-2888,-24658,-2555,-69113,-2223,-30692,-1560,-2696,661,-1,-18677,-6112,-306457,-15111,-307321,-35997,-185089;-2433,-263,-2235,-230,-6175,-197,-2691,-131,-195,66,0,-1710,-559,-28015,-1381,-28080,-3288,-16900;106722,11560,98700,10227,276640,8898,122850,6244,10790,-2646,4,74760,24465,1226680,60486,1230138,144088,740870],120,23]

\L

\A${L_{121.24}}=\pdualwitharg{5.7}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}13\M1{}$}\H{${420}\M b2{10}\M b2{42}\M l2{140}\M r2{182}\M b2{20}\M*2{5460}\M b2{70}\M b2{52}\M*2$}\relax$\,(\times2)$%
\F\I\B\D81151980\\13486200\\-70980
\E\D13486200\\2241190\\-11795
\E\D-70980\\-11795\\62
\J\C\hfil\penalty500%
\B\D14351\\-89700\\-627900
\E\D2380\\-14876\\-104125
\E\D-12\\75\\524
\J\C\H\B\D-71\\444\\3150
\N-7\\44\\355
\N-20\\126\\1071
\N-59\\372\\3220
\N-101\\637\\5551
\N-39\\246\\2150
\N-643\\4056\\35490
\N-26\\164\\1435
\N-33\\208\\1794
\J\C
%DUALITY%[[81151980,13486200,-70980;13486200,2241190,-11795;-70980,-11795,62],[5460,35,1],[-71,-7,-20,-59,-101,-39,-643,-26,-33,-1,3,8,11,-3,-9,-293,-26,-71;444,44,126,372,637,246,4056,164,208,6,-19,-51,-72,13,54,1794,161,442;3150,355,1071,3220,5551,2150,35490,1435,1794,0,-180,-546,-1120,-1001,-50,5460,840,2756],120,24]

\L

\A${L_{121.25}}=\pdualwitharg{3.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}13\M2{}$}\H{${52}\M b2{546}\M b2{130}\M l2{156}\M r2{30}\M b2{1092}\M*24\M b2{78}\M b2{420}\M*2$}\relax$\,(\times2)$%
\F\I\B\D259912380\\2598960\\-196560
\E\D2598960\\21606\\-1599
\E\D-196560\\-1599\\118
\J\C\hfil\penalty500%
\B\D-243601\\254781240\\3046778280
\E\D-1070\\1119112\\13382811
\E\D70\\-73213\\-875512
\J\C\H\B\D11\\-11504\\-137566
\N37\\-38696\\-462735
\N46\\-48110\\-575315
\N121\\-126552\\-1513356
\N101\\-105635\\-1263225
\N839\\-877506\\-10493574
\N59\\-61708\\-737930
\N124\\-129692\\-1550913
\N633\\-662060\\-7917210
\J\C
%DUALITY%[[259912380,2598960,-196560;2598960,21606,-1599;-196560,-1599,118],[5460,39,1],[11,37,46,121,101,839,59,124,633,49,33,4,-1,-1,1,1,6,67;-11504,-38696,-48110,-126552,-105635,-877506,-61708,-129692,-662060,-51250,-34517,-4185,1044,1045,-1050,-1046,-6275,-70070;-137566,-462735,-575315,-1513356,-1263225,-10493574,-737930,-1550913,-7917210,-612872,-412776,-50050,12480,12495,-12558,-12508,-75036,-837900],120,25]

\L

\A${L_{121.26}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${65}\M r2{2730}\M s2{26}\M l2{195}\M r26\M l2{1365}\M{}25\M r2{390}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3984888261494595\\-10026368625\\1329624014473755
\E\D-10026368625\\-24765\\3345464070
\E\D1329624014473755\\3345464070\\-443651089780426
\J\C\hfil\penalty500%
\B\D1801369112670612799\\-84399165897690\\5398710126106267425
\E\D5091673218560\\-238559089\\15259764126360
\E\D-601056660546124160\\28161180543468\\-1801369112432053711
\J\C\H\B\D32378981\\-1516\\97039930
\N1650643157\\-77329\\4946983860
\N884178511\\-41425\\2649886382
\N7223520934\\-338437\\21648919890
\N2626806704\\-123072\\7872549747
\N57185885984\\-2679299\\171386319195
\N4167884393\\-195276\\12491165480
\N18466413431\\-865201\\55343911740
\N9929094141\\-465206\\29757533148
\J\C
%DUALITY%[[-3984888261494595,-10026368625,1329624014473755;-10026368625,-24765,3345464070;1329624014473755,3345464070,-443651089780426],[1365,195,1],[32378981,1650643157,884178511,7223520934,2626806704,57185885984,4167884393,18466413431,9929094141,4220132059,8271882603,533325169,1281501146,208200656,2349268576,84626647,-38865591,-6568381;-1516,-77329,-41425,-338437,-123072,-2679299,-195276,-865201,-465206,-197726,-387569,-24989,-60047,-9756,-110089,-3966,1819,308;97039930,4946983860,2649886382,21648919890,7872549747,171386319195,12491165480,55343911740,29757533148,12647751935,24790863825,1598377573,3840663840,623978163,7040766915,253626385,-116480325,-19685463],120,26]

\L

\A${L_{121.27}}=\pdualwitharg{2.13}({L_{121.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{},1\M1{}13\M2{}$}\H{${156}\M*2{728}\M*2{1560}\M l2{13}\M r2{40}\M*2{364}\M b2{12}\M*2{104}\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D46999603560\\-47485620\\11742013920
\E\D-47485620\\47944\\-11863436
\E\D11742013920\\-11863436\\2933533061
\J\C\hfil\penalty500%
\B\D-119588701\\7277025\\478705500
\E\D117304\\-7139\\-469560
\E\D-29877056\\1818032\\119595839
\J\C\H\B\D-8905\\513\\35646
\N-20551\\1183\\82264
\N-35659\\2025\\142740
\N-3095\\169\\12389
\N-2788\\125\\11160
\N7320\\-581\\-29302
\N4747\\-309\\-19002
\N13627\\-839\\-54548
\N53913\\-3255\\-215810
\J\C
%DUALITY%[[46999603560,-47485620,11742013920;-47485620,47944,-11863436;11742013920,-11863436,2933533061],[5460,52,1],[-8905,-20551,-35659,-3095,-2788,7320,4747,13627,53913,21181,30099,56119,7187,16428,49968,7529,4105,-6173;513,1183,2025,169,125,-581,-309,-839,-3255,-1260,-1764,-3270,-418,-955,-2905,-438,-240,350;35646,82264,142740,12389,11160,-29302,-19002,-54548,-215810,-84786,-120484,-224640,-28769,-65760,-200018,-30138,-16432,24710],120,27]

\L

\A${L_{121.28}}=\pdualwitharg{2.3.5}({L_{121.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M2{}13\M-{}$}\H{${20}\M*2{840}\M*28\M l2{15}\M r2{312}\M*2{420}\M b2{260}\M*2{120}\M*2{1092}\M b2$}\relax$\,(\times2)$%
\F\I\B\D235975532520\\118181700\\58950544380
\E\D118181700\\59160\\29523720
\E\D58950544380\\29523720\\14726809367
\J\C\hfil\penalty500%
\B\D-17681690118\\-15661373\\70778788080
\E\D-9258929\\-8202\\37062960
\E\D-4417175243\\-3912467\\17681698319
\J\C\H\B\D-21072\\-17\\84350
\N-187602\\-161\\750960
\N-55736\\-49\\223108
\N-195415\\-173\\782235
\N-1742759\\-1547\\6976164
\N-2826883\\-2513\\11315850
\N-2614814\\-2327\\10466950
\N-860502\\-767\\3444540
\N-5810762\\-5187\\23260146
\J\C
%DUALITY%[[235975532520,118181700,58950544380;118181700,59160,29523720;58950544380,29523720,14726809367],[5460,60,1],[-21072,-187602,-55736,-195415,-1742759,-2826883,-2614814,-860502,-5810762,-178761,-278675,-10875,-4418,10873,29221,16985,-5441,-250839;-17,-161,-49,-173,-1547,-2513,-2327,-767,-5187,-160,-252,-10,-4,13,35,26,0,-182;84350,750960,223108,782235,6976164,11315850,10466950,3444540,23260146,715570,1115520,43532,17685,-43524,-116970,-67990,21780,1004094],120,28]

\L

\A${L_{121.29}}=\pdualwitharg{5.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}13\M2{}$}\H{${780}\M b2{910}\M b2{78}\M l2{260}\M r22\M b2{1820}\M*2{60}\M b2{130}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1268669220\\15288000\\-447720
\E\D15288000\\184210\\-5395
\E\D-447720\\-5395\\158
\J\C\hfil\penalty500%
\B\D2771\\207900\\14954940
\E\D35\\2624\\188825
\E\D-1\\-75\\-5396
\J\C\H\B\D-19\\-1404\\-101790
\N-6\\-448\\-32305
\N-1\\-78\\-5499
\N-1\\-92\\-5980
\N0\\-3\\-103
\N3\\98\\11830
\N1\\48\\4470
\N1\\56\\4745
\N1\\56\\4746
\J\C
%DUALITY%[[1268669220,15288000,-447720;15288000,184210,-5395;-447720,-5395,158],[5460,65,1],[-19,-6,-1,-1,0,3,1,1,1,1,-1,-2,-11,-2,-87,-19,-14,-15;-1404,-448,-78,-92,-3,98,48,56,56,54,-77,-147,-808,-147,-6398,-1398,-1031,-1106;-101790,-32305,-5499,-5980,-103,11830,4470,4745,4746,4680,-5460,-10686,-58760,-10687,-465010,-101580,-74880,-80276],120,29]

\L

\A${L_{121.30}}=\pdualwitharg{3.7.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}13\M2{}$}\H{${91}\M r2{78}\M s2{910}\M l2{273}\M r2{210}\M l2{39}\M{}27\M r2{546}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-236217933115710\\-2888389140\\79042913639235
\E\D-2888389140\\-34671\\966508725
\E\D79042913639235\\966508725\\-26449228956377
\J\C\hfil\penalty500%
\B\D107082981483303139\\-17366999328840\\320015031620957400
\E\D1470928737848\\-238559089\\4395836761680
\E\D-35831957141905955\\5811320968230\\-107082981244744051
\J\C\H\B\D9353934\\-1516\\27954017
\N68121824\\-11047\\203580507
\N1277147538\\-207125\\3816726095
\N2086796242\\-338437\\6236342658
\N3794278723\\-615360\\11339114850
\N2360053913\\-382757\\7052966934
\N1204056244\\-195276\\3598294441
\N5334744992\\-865201\\15942762927
\N2048861976\\-332290\\6122976975
\J\C
%DUALITY%[[-236217933115710,-2888389140,79042913639235;-2888389140,-34671,966508725;79042913639235,966508725,-26449228956377],[1365,273,1],[9353934,68121824,1277147538,2086796242,3794278723,2360053913,1204056244,5334744992,2048861976,1219150023,341379495,770359057,370211672,300734467,96954001,24447713,-11227845,-1355381;-1516,-11047,-207125,-338437,-615360,-382757,-195276,-865201,-332290,-197726,-55367,-124945,-60047,-48780,-15727,-3966,1819,220;27954017,203580507,3816726095,6236342658,11339114850,7052966934,3598294441,15942762927,6122976975,3643401853,1020204783,2302200355,1106369082,898738050,289744806,73061429,-33554157,-4050525],120,30]

\L

\A${L_{121.31}}=\pdualwitharg{2.3.7}({L_{121.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M2{}13\M-{}$}\H{${28}\M*2{24}\M*2{280}\M l2{21}\M r2{10920}\M*2{12}\M b2{364}\M*2{168}\M*2{780}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5024848920\\-7059780\\1255286760
\E\D-7059780\\96936\\-1763580
\E\D1255286760\\-1763580\\313590493
\J\C\hfil\penalty500%
\B\D86451292719\\257444005\\-346058671140
\E\D58441696\\174033\\-233938152
\E\D21597034496\\64313984\\-86451466753
\J\C\H\B\D-549059\\-1635\\2197846
\N-504725\\-1503\\2020380
\N-4320173\\-12865\\17293360
\N-2828165\\-8422\\11320953
\N-122560864\\-364975\\490602840
\N-5589488\\-16645\\22374342
\N-35748851\\-106457\\143100230
\N-11550017\\-34395\\46233936
\N-54721053\\-162955\\219044670
\J\C
%DUALITY%[[5024848920,-7059780,1255286760;-7059780,96936,-1763580;1255286760,-1763580,313590493],[5460,84,1],[-549059,-504725,-4320173,-2828165,-122560864,-5589488,-35748851,-11550017,-54721053,-2278765,-437883,-392867,341,21824,-66160,-1012861,-703887,-6548467;-1635,-1503,-12865,-8422,-364975,-16645,-106457,-34395,-162955,-6786,-1304,-1170,1,65,-197,-3016,-2096,-19500;2197846,2020380,17293360,11320953,490602840,22374342,143100230,46233936,219044670,9121742,1752816,1572620,-1365,-87360,264834,4054414,2817612,26213070],120,31]

\L

\A${L_{121.32}}=\pdualwitharg{7.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M-{}13\M2{}$}\H{${1092}\M b2{26}\M b2{2730}\M l2{364}\M r2{70}\M b2{52}\M*2{84}\M b2{182}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D423384780\\70679700\\333060
\E\D70679700\\11799242\\55601
\E\D333060\\55601\\262
\J\C\hfil\penalty500%
\B\D8939\\-26820\\-5694780
\E\D1493\\-4480\\-951041
\E\D7\\-21\\-4460
\J\C\H\B\D-1\\6\\0
\N2\\-11\\-208
\N49\\-255\\-8190
\N37\\-184\\-8008
\N28\\-135\\-6965
\N31\\-146\\-8450
\N43\\-198\\-12684
\N27\\-119\\-9100
\N17\\-70\\-6780
\J\C
%DUALITY%[[423384780,70679700,333060;70679700,11799242,55601;333060,55601,262],[5460,91,1],[-1,2,49,37,28,31,43,27,17,19,-1,-34,-25,-18,-19,-25,-14,-7;6,-11,-255,-184,-135,-146,-198,-119,-70,-60,8,210,148,105,110,144,80,40;0,-208,-8190,-8008,-6965,-8450,-12684,-9100,-6780,-11466,-429,-1365,364,595,806,1218,819,410],120,32]

\L

\A${L_{121.33}}=\pdualwitharg{3.5.7}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${140}\M b2{30}\M b2{14}\M l2{420}\M r2{546}\M b2{60}\M*2{1820}\M b2{210}\M b2{156}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-12812889180\\1067741220\\-1097460
\E\D1067741220\\-88978470\\91455
\E\D-1097460\\91455\\-94
\J\C\hfil\penalty500%
\B\D-491401\\-6177600\\-272727000
\E\D40943\\514711\\22723365
\E\D-42\\-528\\-23311
\J\C\H\B\D19\\234\\5810
\N0\\-1\\-975
\N-1\\-13\\-973
\N-1\\-12\\0
\N16\\208\\15561
\N13\\168\\11670
\N115\\1482\\99190
\N27\\347\\22365
\N71\\910\\56394
\J\C
%DUALITY%[[-12812889180,1067741220,-1097460;1067741220,-88978470,91455;-1097460,91455,-94],[5460,105,1],[19,0,-1,-1,16,13,115,27,71,23,7,8,85,166,71,431,64,111;234,-1,-13,-12,208,168,1482,347,910,294,89,101,1068,2080,888,5382,797,1378;5810,-975,-973,0,15561,11670,99190,22365,56394,17500,4860,4858,46620,85449,34950,203840,28140,44616],120,33]

\L

\A${L_{121.34}}=\pdualwitharg{5.7.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}13\M2{}$}\H{${1365}\M r2{130}\M s2{546}\M l2{455}\M r2{14}\M l2{65}\M{}2{105}\M r2{910}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-35010821253135\\1435574595\\13915514247180
\E\D1435574595\\-57785\\-570586835
\E\D13915514247180\\-570586835\\-5530905296671
\J\C\hfil\penalty500%
\B\D-18851665020180751\\56560173973389126\\-47435794248919440
\E\D868374531000\\-2605362152089\\2185060870720
\E\D7492957482328875\\-22480930905681111\\18854270382332839
\J\C\H\B\D16566509\\-49704075\\41685735
\N40216263\\-120659836\\101194795
\N452384551\\-1357277928\\1138319637
\N1231956832\\-3696208933\\3099930470
\N447996551\\-1344112725\\1127278264
\N1393276681\\-4180212800\\3505854040
\N2132472667\\-6398003829\\5365867395
\N3149409323\\-9449093170\\7924750015
\N241912407\\-725803679\\608715843
\J\C
%DUALITY%[[-35010821253135,1435574595,13915514247180;1435574595,-57785,-570586835;13915514247180,-570586835,-5530905296671],[1365,455,1],[16566509,40216263,452384551,1231956832,447996551,1393276681,2132472667,3149409323,241912407,2159204866,201536112,272872574,218557418,35508199,57237569,43298708,-6628448,-160032;-49704075,-120659836,-1357277928,-3696208933,-1344112725,-4180212800,-6398003829,-9449093170,-725803679,-6478207776,-604663703,-818692689,-655732301,-106534353,-171728434,-129908022,19887163,480140;41685735,101194795,1138319637,3099930470,1127278264,3505854040,5365867395,7924750015,608715843,5433132705,507118365,686619843,549948490,89348056,144024920,108951045,-16678935,-402683],120,34]

\L

\A${L_{121.35}}=\pdualwitharg{2.5.7}({L_{121.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M2{}13\M1{}$}\H{${420}\M*2{40}\M*2{168}\M l2{35}\M r2{728}\M*2{20}\M b2{5460}\M*2{280}\M*2{52}\M b2$}\relax$\,(\times2)$%
\F\I\B\D25996359480\\-67130700\\6494631780
\E\D-67130700\\172760\\-16771160
\E\D6494631780\\-16771160\\1622544187
\J\C\hfil\penalty500%
\B\D-232907884\\4432155\\932316840
\E\D781675\\-14876\\-3129000
\E\D-58187887\\1107295\\232922759
\J\C\H\B\D-310624\\5913\\1243410
\N-32626\\621\\130600
\N-50300\\957\\201348
\N-21413\\407\\85715
\N-87023\\1651\\348348
\N-8841\\167\\35390
\N-27962\\507\\111930
\N17662\\-339\\-70700
\N27858\\-533\\-111514
\J\C
%DUALITY%[[25996359480,-67130700,6494631780;-67130700,172760,-16771160;6494631780,-16771160,1622544187],[5460,140,1],[-310624,-32626,-50300,-21413,-87023,-8841,-27962,17662,27858,29221,1359,-43501,-72388,-725919,-178761,-3630277,-424133,-434329;5913,621,957,407,1651,167,507,-339,-533,-558,-26,828,1378,13819,3403,69108,8074,8268;1243410,130600,201348,85715,348348,35390,111930,-70700,-111514,-116970,-5440,174132,289765,2905812,715570,14531790,1697780,1738594],120,35]

\L

\A${L_{121.36}}=\pdualwitharg{2.3.13}({L_{121.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{},1\M1{}13\M2{}$}\H{${52}\M*2{2184}\M*2{520}\M l2{39}\M r2{120}\M*2{1092}\M b24\M*2{312}\M*2{420}\M b2$}\relax$\,(\times2)$%
\F\I\B\D39887939789880\\-95282170620\\9964681801620
\E\D-95282170620\\227604936\\-23803097292
\E\D9964681801620\\-23803097292\\2489346001087
\J\C\hfil\penalty500%
\B\D1038088209164\\-468548185\\-4155400589340
\E\D-2479441917\\1119112\\9925047132
\E\D259331987031\\-117051259\\-1038089328277
\J\C\H\B\D-71584\\15\\286546
\N-647354\\231\\2591316
\N-978312\\415\\3916120
\N-690427\\307\\2763735
\N-2374707\\1075\\9505800
\N-10030711\\4585\\40152294
\N-714574\\329\\2860394
\N-3062606\\1425\\12259416
\N-7969058\\3745\\31899630
\J\C
%DUALITY%[[39887939789880,-95282170620,9964681801620;-95282170620,227604936,-23803097292;9964681801620,-23803097292,2489346001087],[5460,156,1],[-71584,-647354,-978312,-690427,-2374707,-10030711,-714574,-3062606,-7969058,-639605,-1012087,-207003,-20762,4077,74065,3385,-19213,-328147;15,231,415,307,1075,4585,329,1425,3745,306,518,120,14,-5,-91,-8,-34,0;286546,2591316,3916120,2763735,9505800,40152294,2860394,12259416,31899630,2560298,4051320,828620,83109,-16320,-296478,-13550,76908,1313550],120,36]

\L

\A${L_{121.37}}=\pdualwitharg{3.5.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${260}\M b2{2730}\M b2{26}\M l2{780}\M r26\M b2{5460}\M*2{20}\M b2{390}\M b2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4405471980\\157695720\\-2424240
\E\D157695720\\5644470\\-86775
\E\D-2424240\\-86775\\1334
\J\C\hfil\penalty500%
\B\D-3930305\\-57623328\\-10890428640
\E\D-142042\\-2082520\\-393582345
\E\D2170\\31815\\6012824
\J\C\H\B\D309\\4526\\855920
\N215\\3143\\595140
\N6\\87\\16562
\N-1\\-20\\-3120
\N-1\\-15\\-2793
\N1\\14\\2730
\N5\\74\\13900
\N32\\473\\88920
\N75\\1106\\208236
\J\C
%DUALITY%[[4405471980,157695720,-2424240;157695720,5644470,-86775;-2424240,-86775,1334],[5460,195,1],[309,215,6,-1,-1,1,5,32,75,63,219,56,745,125,5207,367,774,793;4526,3143,87,-20,-15,14,74,473,1106,928,3220,822,10928,1833,76342,5380,11344,11620;855920,595140,16562,-3120,-2793,2730,13900,88920,208236,174850,607425,155233,2064660,346383,14428050,1016870,2144415,2196894],120,37]

\L

\A${L_{121.38}}=\pdualwitharg{2.5.13}({L_{121.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{},1\M-{}13\M2{}$}\H{${780}\M*2{3640}\M*2{312}\M l2{65}\M r28\M*2{1820}\M b2{60}\M*2{520}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D448411465320\\-272699700\\112020674220
\E\D-272699700\\164840\\-68124940
\E\D112020674220\\-68124940\\27984635593
\J\C\hfil\penalty500%
\B\D5088494816\\-3962385\\-20368923120
\E\D-3371025\\2624\\13494000
\E\D1271191054\\-989870\\-5088497441
\J\C\H\B\D-542774\\417\\2172690
\N-637442\\483\\2551640
\N-219292\\165\\877812
\N-137228\\103\\549315
\N-62655\\47\\250804
\N-960937\\721\\3846570
\N-147784\\111\\591570
\N-91258\\69\\365300
\N10216\\-7\\-40894
\J\C
%DUALITY%[[448411465320,-272699700,112020674220;-272699700,164840,-68124940;112020674220,-68124940,27984635593],[5460,260,1],[-542774,-637442,-219292,-137228,-62655,-960937,-147784,-91258,10216,138251,322813,84451,2387,-27239,-926837,-256739,-493053,-324845;417,483,165,103,47,721,111,69,-7,-102,-238,-60,2,23,749,204,386,252;2172690,2551640,877812,549315,250804,3846570,591570,365300,-40894,-553410,-1292200,-338052,-9555,109036,3710070,1027710,1973660,1300334],120,38]

\L

\A${L_{121.39}}=\pdualwitharg{3.7.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}13\M2{}$}\H{${364}\M b2{78}\M b2{910}\M l2{1092}\M r2{210}\M b2{156}\M*2{28}\M b2{546}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-977340\\-245700\\-38220
\E\D-245700\\-61698\\-9555
\E\D-38220\\-9555\\-1454
\J\C\hfil\penalty500%
\B\D-342201\\1707520\\-2216760
\E\D-84665\\422463\\-548457
\E\D-12390\\61824\\-80263
\J\C\H\B\D-1459\\7282\\-9464
\N-144\\719\\-936
\N-139\\695\\-910
\N1\\-4\\0
\N16\\-80\\105
\N-13\\64\\-78
\N-31\\154\\-196
\N-171\\851\\-1092
\N-271\\1350\\-1740
\J\C
%DUALITY%[[-977340,-245700,-38220;-245700,-61698,-9555;-38220,-9555,-1454],[5460,273,1],[-1459,-144,-139,1,16,-13,-31,-171,-271,-311,-151,-1336,-3541,-2966,-3527,-1739,-3664,-2679;7282,719,695,-4,-80,64,154,851,1350,1550,753,6665,17668,14800,17600,8678,18285,13370;-9464,-936,-910,0,105,-78,-196,-1092,-1740,-2002,-975,-8645,-22932,-19215,-22854,-11270,-23751,-17370],120,39]

\L

\A${L_{121.40}}=\pdualwitharg{3.5.7.13}(\pfillwitharg2({L_{121.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${455}\M r2{390}\M s2{182}\M l2{1365}\M r2{42}\M l2{195}\M{}2{35}\M r2{2730}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D53703572974138815\\-8658632820479460\\2853214577430945
\E\D-8658632820479460\\1396032296696310\\-460024091803185
\E\D2853214577430945\\-460024091803185\\151588301746418
\J\C\hfil\penalty500%
\B\D-2605362152089\\-1631677118129758353\\-4951591528362664185
\E\D420062722280\\263075416050805054\\798345448964037975
\E\D-138420130232\\-86689276194132317\\-263072810688652966
\J\C\H\B\D-63\\-39727172\\-120558620
\N-576\\-361032725\\-1095612960
\N-2218\\-1389389037\\-4216328662
\N-18211\\-11406388467\\-34614554520
\N-6634\\-4155019045\\-12609086007
\N-20651\\-12933908244\\-39250063515
\N-10543\\-6603076750\\-20038118170
\N-46758\\-29283888767\\-88866757980
\N-3595\\-2251451852\\-6832399494
\J\C
%DUALITY%[[53703572974138815,-8658632820479460,2853214577430945;-8658632820479460,1396032296696310,-460024091803185;2853214577430945,-460024091803185,151588301746418],[1365,1365,1],[-63,-576,-2218,-18211,-6634,-20651,-10543,-46758,-3595,-10713,-3016,-1374,-3341,-550,-901,-233,62,3;-39727172,-361032725,-1389389037,-11406388467,-4155019045,-12933908244,-6603076750,-29283888767,-2251451852,-6709028509,-1888552502,-860196190,-2091122895,-344151409,-563603118,-145678931,39280816,1866625;-120558620,-1095612960,-4216328662,-34614554520,-12609086007,-39250063515,-20038118170,-88866757980,-6832399494,-20359646125,-5731121955,-2610406253,-6345854970,-1044383823,-1710345975,-442086575,119204085,5664579],120,40]

\L

\A${L_{121.41}}=\pdualwitharg{2.7.13}({L_{121.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{},1\M-{}13\M2{}$}\H{${1092}\M*2{104}\M*2{10920}\M l2{91}\M r2{280}\M*2{52}\M b2{84}\M*2{728}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8498151480\\-37821420\\2123055480
\E\D-37821420\\143416\\-9448712
\E\D2123055480\\-9448712\\530393531
\J\C\hfil\penalty500%
\B\D-1960238896\\14355195\\7846686120
\E\D611619\\-4480\\-2448264
\E\D-489702946\\3586186\\1960243375
\J\C\H\B\D-86887\\636\\347802
\N-4105\\30\\16432
\N1310807\\-9600\\-5247060
\N436822\\-3199\\-1748565
\N1691189\\-12385\\-6769700
\N1085727\\-7951\\-4346082
\N1700083\\-12450\\-6805302
\N2591515\\-18978\\-10373636
\N1025523\\-7510\\-4105090
\J\C
%DUALITY%[[8498151480,-37821420,2123055480;-37821420,143416,-9448712;2123055480,-9448712,530393531],[5460,364,1],[-86887,-4105,1310807,436822,1691189,1085727,1700083,2591515,1025523,1921744,207978,1747288,174797,347541,137511,134774,58834,-6158;636,30,-9600,-3199,-12385,-7951,-12450,-18978,-7510,-14073,-1523,-12795,-1280,-2545,-1007,-987,-431,45;347802,16432,-5247060,-1748565,-6769700,-4346082,-6805302,-10373636,-4105090,-7692594,-832520,-6994260,-699699,-1391180,-550446,-539490,-235508,24650],120,41]

\L

\A${L_{121.42}}=\pdualwitharg{2.3.5.7}({L_{121.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M2{}13\M1{}$}\H{${140}\M*2{120}\M*2{56}\M l2{105}\M r2{2184}\M*2{60}\M b2{1820}\M*2{840}\M*2{156}\M b2$}\relax$\,(\times2)$%
\F\I\B\D481838480760\\-497225820\\120371007120
\E\D-497225820\\528360\\-124215000
\E\D120371007120\\-124215000\\30070614809
\J\C\hfil\penalty500%
\B\D-92361226231\\-293274709\\369715666320
\E\D162098640\\514711\\-648869760
\E\D-23073267780\\-73264574\\92360711519
\J\C\H\B\D-3787077\\-12025\\15159410
\N-570347\\-1811\\2283060
\N-20467\\-65\\81928
\N341\\1\\-1365
\N-1592334\\-5057\\6374004
\N-700654\\-2225\\2804670
\N-6644273\\-21099\\26596570
\N-3374327\\-10715\\13507200
\N-4900483\\-15561\\19616298
\J\C
%DUALITY%[[481838480760,-497225820,120371007120;-497225820,528360,-124215000;120371007120,-124215000,30070614809],[5460,420,1],[-3787077,-570347,-20467,341,-1592334,-700654,-6644273,-3374327,-4900483,-1739013,-1271683,-1821563,-5526431,-46300446,-10351526,-65194897,-20572063,-19045907;-12025,-1811,-65,1,-5057,-2225,-21099,-10715,-15561,-5522,-4038,-5784,-17548,-147017,-32869,-207012,-65322,-60476;15159410,2283060,81928,-1365,6374004,2804670,26596570,13507200,19616298,6961150,5090460,7291592,22121925,185337516,41436450,260970710,82348560,76239462],120,42]

\L

\A${L_{121.43}}=\pdualwitharg{5.7.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}13\M2{}$}\H{${5460}\M b2{130}\M b2{546}\M l2{1820}\M r2{14}\M b2{260}\M*2{420}\M b2{910}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D38236380\\-6295380\\-2473380
\E\D-6295380\\1036490\\407225
\E\D-2473380\\407225\\159994
\J\C\hfil\penalty500%
\B\D2447\\233784\\-556920
\E\D-402\\-38392\\91455
\E\D-158\\-15089\\35944
\J\C\H\B\D1\\6\\0
\N-1\\45\\-130
\N-2\\417\\-1092
\N1\\2152\\-5460
\N1\\383\\-959
\N9\\2354\\-5850
\N17\\3570\\-8820
\N16\\2601\\-6370
\N3\\394\\-956
\J\C
%DUALITY%[[38236380,-6295380,-2473380;-6295380,1036490,407225;-2473380,407225,159994],[5460,455,1],[1,-1,-2,1,1,9,17,16,3,35,3,8,23,3,15,19,10,1;6,45,417,2152,383,2354,3570,2601,394,3432,146,156,140,-1,-62,-132,-118,-12;0,-130,-1092,-5460,-959,-5850,-8820,-6370,-956,-8190,-325,-273,0,49,390,630,455,46],120,43]

\L

\A${L_{121.44}}=\pdualwitharg{2.3.5.13}({L_{121.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{},1\M-{}13\M2{}$}\H{${260}\M*2{10920}\M*2{104}\M l2{195}\M r2{24}\M*2{5460}\M b2{20}\M*2{1560}\M*2{84}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9671991059640\\-7430530380\\2416223797260
\E\D-7430530380\\5708040\\-1856269740
\E\D2416223797260\\-1856269740\\603612782771
\J\C\hfil\penalty500%
\B\D-3700079573660\\2751099239\\14811193002060
\E\D2800875339\\-2082520\\-11211733260
\E\D-924341243477\\687270217\\3700081656179
\J\C\H\B\D-8246893\\6130\\33011810
\N-12944339\\9618\\51815400
\N-522619\\388\\2092012
\N-264372\\196\\1058265
\N1361\\-1\\-5448
\N618573\\-455\\-2476110
\N11569\\-8\\-46310
\N-438233\\330\\1754220
\N-975143\\728\\3903438
\J\C
%DUALITY%[[9671991059640,-7430530380,2416223797260;-7430530380,5708040,-1856269740;2416223797260,-1856269740,603612782771],[5460,780,1],[-8246893,-12944339,-522619,-264372,1361,618573,11569,-438233,-975143,-996920,-8624558,-2558652,-8979441,-6163903,-130031955,-9255382,-39618290,-20593754;6130,9618,388,196,-1,-455,-8,330,728,743,6419,1903,6677,4583,96677,6881,29453,15309;33011810,51815400,2092012,1058265,-5448,-2476110,-46310,1754220,3903438,3990610,34523580,10242128,35944155,24673728,520509990,37048730,158589600,82435542],120,44]

\L

\A${L_{121.45}}=\pdualwitharg{2.3.7.13}({L_{121.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{},1\M-{}13\M2{}$}\H{${364}\M*2{312}\M*2{3640}\M l2{273}\M r2{840}\M*2{156}\M b2{28}\M*2{2184}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D52601640\\20393100\\13125840
\E\D20393100\\7943208\\5088720
\E\D13125840\\5088720\\3275329
\J\C\hfil\penalty500%
\B\D-331062591\\1048985\\1325098320
\E\D-133330816\\422463\\533664768
\E\D-82607136\\261744\\330640127
\J\C\H\B\D219579\\-696\\-878878
\N42249\\-134\\-169104
\N37741\\-120\\-151060
\N-341\\1\\1365
\N-1574\\5\\6300
\N5398\\-17\\-21606
\N6971\\-22\\-27902
\N65205\\-206\\-260988
\N47437\\-150\\-189870
\J\C
%DUALITY%[[52601640,20393100,13125840;20393100,7943208,5088720;13125840,5088720,3275329],[5460,1092,1],[219579,42249,37741,-341,-1574,5398,6971,65205,47437,52155,48329,415149,272075,907354,538070,264763,1112309,405453;-696,-134,-120,1,5,-17,-22,-206,-150,-165,-153,-1315,-862,-2875,-1705,-839,-3525,-1285;-878878,-169104,-151060,1365,6300,-21606,-27902,-260988,-189870,-208754,-193440,-1661660,-1088997,-3631740,-2153658,-1059730,-4452084,-1622850],120,45]

\L

\A${L_{121.46}}=\pdualwitharg{3.5.7.13}({L_{121.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${1820}\M b2{390}\M b2{182}\M l2{5460}\M r2{42}\M b2{780}\M*2{140}\M b2{2730}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5460\\0\\0
\E\D0\\-37349130\\28665
\E\D0\\28665\\-22
\J\C\hfil\penalty500%
\B\D-37\\-276\\-360360
\E\D-3912\\-29993\\-39159120
\E\D3\\23\\30029
\J\C\H\B\D-13\\-122\\-159250
\N-1\\-13\\-16965
\N0\\-3\\-3913
\N1\\0\\0
\N0\\1\\1302
\N-1\\6\\7800
\N-1\\2\\2590
\N-4\\-1\\-1365
\N-1\\-2\\-2622
\J\C
%DUALITY%[[5460,0,0;0,-37349130,28665;0,28665,-22],[5460,1365,1],[-13,-1,0,1,0,-1,-1,-4,-1,-5,-2,-3,-37,-6,-35,-17,-35,-5;-122,-13,-3,0,1,6,2,-1,-2,-16,-10,-20,-276,-47,-282,-140,-298,-44;-159250,-16965,-3913,0,1302,7800,2590,-1365,-2622,-20930,-13065,-26117,-360360,-61362,-368160,-182770,-389025,-57438],120,46]

\L

\A${L_{121.47}}=\pdualwitharg{2.5.7.13}({L_{121.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{},1\M1{}13\M2{}$}\H{${5460}\M*2{520}\M*2{2184}\M l2{455}\M r2{56}\M*2{260}\M b2{420}\M*2{3640}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D222298440\\-36467340\\-82860960
\E\D-36467340\\5747560\\13417040
\E\D-82860960\\13417040\\30754151
\J\C\hfil\penalty500%
\B\D-84197329\\252756000\\-337122240
\E\D19707953\\-59162251\\78909740
\E\D35804501\\-107483250\\143359579
\J\C\H\B\D42955\\-128949\\171990
\N2013\\-6043\\8060
\N-132547\\397899\\-530712
\N-220798\\662824\\-884065
\N-170967\\513234\\-684544
\N-548805\\1647484\\-2197390
\N-859363\\2579763\\-3440850
\N-1310015\\3932597\\-5245240
\N-103687\\311263\\-415158
\J\C
%DUALITY%[[222298440,-36467340,-82860960;-36467340,5747560,13417040;-82860960,13417040,30754151],[5460,1820,1],[42955,2013,-132547,-220798,-170967,-548805,-859363,-1310015,-103687,-971602,-105196,-177002,-88751,-35399,-70293,-69284,-31364,504;-128949,-6043,397899,662824,513234,1647484,2579763,3932597,311263,2916699,315793,531351,266426,106266,211016,207987,94153,-1513;171990,8060,-530712,-884065,-684544,-2197390,-3440850,-5245240,-415158,-3890250,-421200,-708708,-355355,-141736,-281450,-277410,-125580,2018],120,47]

\L

\A${L_{121.48}}=\pdualwitharg{2.3.5.7.13}({L_{121.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{},1\M1{}13\M2{}$}\H{${1820}\M*2{1560}\M*2{728}\M l2{1365}\M r2{168}\M*2{780}\M b2{140}\M*2{10920}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D120120\\-156510900\\-39099060
\E\D-156510900\\203926271640\\50944218780
\E\D-39099060\\50944218780\\12726724253
\J\C\hfil\penalty500%
\B\D-29993\\62721\\-251160
\E\D39143472\\-81859087\\327796560
\E\D9778696\\-20449773\\81889079
\J\C\H\B\D-3043\\5681\\-22750
\N-559\\779\\-3120
\N-87\\-91\\364
\N0\\-341\\1365
\N-20\\-21\\84
\N-186\\487\\-1950
\N-167\\507\\-2030
\N-1303\\4091\\-16380
\N-169\\505\\-2022
\J\C
%DUALITY%[[120120,-156510900,-39099060;-156510900,203926271640,50944218780;-39099060,50944218780,12726724253],[5460,5460,1],[-3043,-559,-87,0,-20,-186,-167,-1303,-169,-869,-745,-1217,-3912,-2588,-7638,-3745,-15649,-1135;5681,779,-91,-341,-21,487,507,4091,505,2500,1948,2818,8522,5475,15875,7674,31360,2222;-22750,-3120,364,1365,84,-1950,-2030,-16380,-2022,-10010,-7800,-11284,-34125,-21924,-63570,-30730,-125580,-8898],120,48]

\medskip%
%------------------------------WEYL-GROUP-W122--------------------------------
%
\leavevmode\llap{}%
$W_{122}$%
\qquad\llap{48} lattices, $\chi=108$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$22$-gon: %
$2222222222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{122.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M1{},1\M2{}5\M-{},1\M2{}7\M1{},1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N_{122}}%
\H{${12}\M b2{910}\M l24\M r2{210}\M b2{26}\M s2{14}\M l2{260}\M r22\M l2{1092}\M r2{10}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-573936958140\\420774900\\139639500
\E\D420774900\\-308486\\-102375
\E\D139639500\\-102375\\-33974
\J\C\hfil\penalty500%
\B\D-262630369\\-358475530140\\746109000
\E\D192544\\262811619\\-547000
\E\D63800\\87083375\\-181251
\J\C\H\B\D5\\6822\\-6
\N-151\\-206115\\455
\N-1\\-1364\\0
\N244\\333060\\-735
\N423\\577382\\-1235
\N939\\1281700\\-2723
\N18151\\24775400\\-52520
\N943\\1287157\\-2726
\N59737\\81538548\\-172536
\N689\\940455\\-1985
\N1039\\1418186\\-2982
\J\C
%EXPLICIT%[[-573936958140,420774900,139639500;420774900,-308486,-102375;139639500,-102375,-33974],[5460,1,1],[5,-151,-1,244,423,939,18151,943,59737,689,1039,523,8159,353,1604,721,909,13881,641,36359,279,193;6822,-206115,-1364,333060,577382,1281700,24775400,1287157,81538548,940455,1418186,713868,11136580,481824,2189355,984113,1240715,18946460,874913,49627032,380810,263424;-6,455,0,-735,-1235,-2723,-52520,-2726,-172536,-1985,-2982,-1494,-23205,-1000,-4515,-2015,-2527,-38480,-1774,-100464,-765,-518],121,1]

\L

\A${L_{122.2}}=\pfillwitharg2({L_{122.1}})$%
{${}={}$}Nikulin $122$%
\F{$1\M{-3}1,1\M2{}3\M1{},1\M2{}5\M-{},1\M2{}7\M1{},1\M{-2}{}13\M-{}$}\H{$3\M r2{910}\M l21\M r2{210}\M s2{26}\M s2{14}\M l2{65}\M r22\M l2{273}\M r2{10}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-148785\\70980\\1365
\E\D70980\\-33862\\-651
\E\D1365\\-651\\-10
\J\C\hfil\penalty500%
\B\D5010641\\10548720\\-3673215
\E\D-2388946\\-5029361\\1751295
\E\D-25536\\-53760\\18719
\J\C\H\B\D587\\1236\\-450
\N12748\\26845\\-10010
\N179\\377\\-146
\N548\\1155\\-525
\N6\\13\\-39
\N-30\\-63\\7
\N31\\65\\0
\N20\\42\\-5
\N1429\\3003\\-546
\N88\\185\\-40
\N193\\406\\-112
\J\C
%IMPLICIT%[[-148785,70980,1365;70980,-33862,-651;1365,-651,-10],[1365,1,1],[587,12748,179,548,6,-30,31,20,1429,88,193,211,11458,353,5038,3452,5616,48381,4768,143807,2838,1669;1236,26845,377,1155,13,-63,65,42,3003,185,406,444,24115,743,10605,7267,11823,101855,10038,302757,5975,3514;-450,-10010,-146,-525,-39,7,0,-5,-546,-40,-112,-135,-7735,-244,-3570,-2496,-4102,-35490,-3505,-105924,-2105,-1253],121,2]

\L

\A${L_{122.3}}=\pdualwitharg3(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M33,1\M1{}3\M2{},1\M2{}5\M1{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}\H{$1\M r2{2730}\M l23\M r2{70}\M s2{78}\M s2{42}\M l2{195}\M r26\M l2{91}\M r2{30}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-304395\\-307125\\101010
\E\D-307125\\-101922\\102375
\E\D101010\\102375\\-33518
\J\C\hfil\penalty500%
\B\D-26514489\\175175\\-79369290
\E\D-40791520\\269499\\-122106600
\E\D8767528\\-57925\\26244989
\J\C\H\B\D151\\-1\\452
\N-68856\\455\\-206115
\N-907\\6\\-2715
\N21198\\-140\\63455
\N122012\\-806\\365235
\N275500\\-1820\\824691
\N2676253\\-17680\\8011185
\N278674\\-1841\\834192
\N2947785\\-19474\\8823997
\N205104\\-1355\\613965
\N155755\\-1029\\466242
\J\C
%DUALITY%[[-304395,-307125,101010;-307125,-101922,102375;101010,102375,-33518],[1365,3,1],[151,-68856,-907,21198,122012,275500,2676253,278674,2947785,205104,155755,26337,2479264,53883,164218,222332,280748,2144563,198110,1873031,86264,29661;-1,455,6,-140,-806,-1820,-17680,-1841,-19474,-1355,-1029,-174,-16380,-356,-1085,-1469,-1855,-14170,-1309,-12376,-570,-196;452,-206115,-2715,63455,365235,824691,8011185,834192,8823997,613965,466242,78838,7421505,161295,491575,665535,840399,6419595,593028,5606783,258225,88788],121,3]

\L

\A${L_{122.4}}=\pdualwitharg5(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M35,1\M2{}3\M-{},1\M-{}5\M2{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}\H{${15}\M r2{182}\M l25\M r2{42}\M s2{130}\M s2{70}\M l2{13}\M r2{10}\M l2{1365}\M r22\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1169805\\-511875\\-468195
\E\D-511875\\-169870\\-204750
\E\D-468195\\-204750\\-187387
\J\C\hfil\penalty500%
\B\D77862329\\429975\\-195012090
\E\D48802600\\269499\\-122229800
\E\D31195636\\172270\\-78131829
\J\C\H\B\D-539\\-3\\1350
\N16459\\91\\-41223
\N1080\\6\\-2705
\N-15235\\-84\\38157
\N-146035\\-806\\365755
\N-329699\\-1820\\825755
\N-640524\\-3536\\1604239
\N-333478\\-1841\\835220
\N-10582324\\-58422\\26504205
\N-49085\\-271\\122937
\N-186363\\-1029\\466760
\J\C
%DUALITY%[[-1169805,-511875,-468195;-511875,-169870,-204750;-468195,-204750,-187387],[1365,5,1],[-539,16459,1080,-15235,-146035,-329699,-640524,-333478,-10582324,-49085,-186363,-94531,-593217,-64460,-117863,-265935,-335791,-512992,-236942,-6720416,-20633,-35467;-3,91,6,-84,-806,-1820,-3536,-1841,-58422,-271,-1029,-522,-3276,-356,-651,-1469,-1855,-2834,-1309,-37128,-114,-196;1350,-41223,-2705,38157,365755,825755,1604239,835220,26504205,122937,466760,236760,1485757,161445,295197,666055,841015,1284829,593440,16831815,51677,88830],121,4]

\L

\A${L_{122.5}}=\pdualwitharg7(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M1{},1\M2{}5\M1{},1\M1{}7\M2{},1\M{-2}{}13\M1{}$}\H{${21}\M r2{130}\M l27\M r2{30}\M s2{182}\M s22\M l2{455}\M r2{14}\M l2{39}\M r2{70}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1893255\\-716625\\270270
\E\D-716625\\-237818\\102375
\E\D270270\\102375\\-38582
\J\C\hfil\penalty500%
\B\D-35148049\\539175\\-244785450
\E\D-17568320\\269499\\-122353000
\E\D5008112\\-76825\\34878549
\J\C\H\B\D193\\-3\\1344
\N-4228\\65\\-29445
\N-387\\6\\-2695
\N3922\\-60\\27315
\N52592\\-806\\366275
\N16960\\-260\\118117
\N1153173\\-17680\\8031205
\N120074\\-1841\\836248
\N544325\\-8346\\3790917
\N88364\\-1355\\615405
\N9585\\-147\\66754
\J\C
%DUALITY%[[-1893255,-716625,270270;-716625,-237818,102375;270270,102375,-38582],[1365,7,1],[193,-4228,-387,3922,52592,16960,1153173,120074,544325,88364,9585,34031,152532,23203,30302,95712,17264,923083,85270,345499,37124,1823;-3,65,6,-60,-806,-260,-17680,-1841,-8346,-1355,-147,-522,-2340,-356,-465,-1469,-265,-14170,-1309,-5304,-570,-28;1344,-29445,-2695,27315,366275,118117,8031205,836248,3790917,615405,66754,237006,1062295,161595,211035,666575,120233,6428695,593852,2406183,258545,12696],121,5]

\L

\A${L_{122.6}}=\pdualwitharg3({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M2{},1\M2{}5\M1{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}\H{$4\M b2{2730}\M l2{12}\M r2{70}\M b2{78}\M s2{42}\M l2{780}\M r26\M l2{364}\M r2{30}\M b2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-193571376180\\-424498620\\622440
\E\D-424498620\\-930918\\1365
\E\D622440\\1365\\-2
\J\C\hfil\penalty500%
\B\D3824911\\-1745116100\\-674140740
\E\D8388\\-3827026\\-1478385
\E\D-12\\5475\\2114
\J\C\H\B\D7\\-3194\\-1408
\N362\\-165165\\-65520
\N17\\-7756\\-2820
\N29\\-13230\\-4235
\N44\\-20072\\-5655
\N60\\-27370\\-7077
\N953\\-434720\\-107640
\N45\\-20527\\-4959
\N869\\-396396\\-93548
\N22\\-10035\\-2130
\N19\\-8666\\-1428
\J\C
%DUALITY%[[-193571376180,-424498620,622440;-424498620,-930918,1365;622440,1365,-2],[5460,3,1],[7,362,17,29,44,60,953,45,869,22,19,1,2,-1,-1,8,24,503,27,587,22,37;-3194,-165165,-7756,-13230,-20072,-27370,-434720,-20527,-396396,-10035,-8666,-456,-910,456,455,-3653,-10955,-229580,-12323,-267904,-10040,-16884;-1408,-65520,-2820,-4235,-5655,-7077,-107640,-4959,-93548,-2130,-1428,-2,1365,0,-700,-3510,-7728,-148980,-7731,-163072,-5625,-8442],121,6]

\L

\A${L_{122.7}}=\pdualwitharg{13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M-{}13\M{-2}{}$}\H{${39}\M r2{70}\M l2{13}\M r2{2730}\M s22\M s2{182}\M l25\M r2{26}\M l2{21}\M r2{130}\M l2{91}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3867045\\-1330875\\-297570
\E\D-1330875\\-441662\\-102375
\E\D-297570\\-102375\\-22898
\J\C\hfil\penalty500%
\B\D23079671\\665175\\-302901690
\E\D9350880\\269499\\-122722600
\E\D1779096\\51275\\-23349171
\J\C\H\B\D-101\\-3\\1326
\N1208\\35\\-15855
\N203\\6\\-2665
\N-14666\\-420\\192465
\N-2156\\-62\\28295
\N-63244\\-1820\\830011
\N-47249\\-1360\\620095
\N-63954\\-1841\\839332
\N-156103\\-4494\\2048697
\N-47056\\-1355\\617565
\N-35723\\-1029\\468832
\J\C
%DUALITY%[[-3867045,-1330875,-297570;-1330875,-441662,-102375;-297570,-102375,-22898],[1365,13,1],[-101,1208,203,-14666,-2156,-63244,-47249,-63954,-156103,-47056,-35723,-18115,-43712,-12347,-112846,-3916,-64268,-37759,-45342,-98921,-19736,-6781;-3,35,6,-420,-62,-1820,-1360,-1841,-4494,-1355,-1029,-522,-1260,-356,-3255,-113,-1855,-1090,-1309,-2856,-570,-196;1326,-15855,-2665,192465,28295,830011,620095,839332,2048697,617565,468832,237744,573685,162045,1481025,51395,843479,495565,595088,1298283,259025,88998],121,7]

\L

\A${L_{122.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M2{},1\M1{}5\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{$5\M r2{546}\M l2{15}\M r2{14}\M s2{390}\M s2{210}\M l2{39}\M r2{30}\M l2{455}\M r26\M l2{105}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D27824721030015\\307125000\\-9284181917010
\E\D307125000\\3390\\-102477375
\E\D-9284181917010\\-102477375\\3097822032974
\J\C\hfil\penalty500%
\B\D143279085039\\24446021600\\429408656040
\E\D1579550\\269499\\4733925
\E\D-47807454588\\-8156822520\\-143279354539
\J\C\H\B\D-669\\-151\\-2005
\N1002\\91\\3003
\N5015\\906\\15030
\N14710\\2597\\44086
\N280820\\48919\\841620
\N579688\\100555\\1737330
\N1094183\\189514\\3279276
\N562636\\97384\\1686225
\N5884771\\1017926\\17636710
\N79230\\13679\\237453
\N286831\\49371\\859635
\J\C
%DUALITY%[[27824721030015,307125000,-9284181917010;307125000,3390,-102477375;-9284181917010,-102477375,3097822032974],[1365,15,1],[-669,1002,5015,14710,280820,579688,1094183,562636,5884771,79230,286831,45799,820364,85245,48472,305870,368042,548549,249704,2328889,20056,29079;-151,91,906,2597,48919,100555,189514,97384,1017926,13679,49371,7851,140049,14494,8183,51181,61145,90766,41216,383474,3261,4529;-2005,3003,15030,44086,841620,1737330,3279276,1686225,17636710,237453,859635,137260,2458638,255480,145271,916695,1103025,1644006,748365,6979700,60108,87150],121,8]

\L

\A${L_{122.9}}=\pdualwitharg2({L_{122.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M2{}7\M1{},1\M{-2}{}13\M-{}$}\H{${12}\M*2{3640}\M l21\M r2{840}\M*2{104}\M s2{56}\M l2{65}\M r28\M l2{273}\M r2{40}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9153875640\\1308407100\\2287750920
\E\D1308407100\\187358536\\326999400
\E\D2287750920\\326999400\\571758289
\J\C\hfil\penalty500%
\B\D612055236701\\1797945240\\-2450017577280
\E\D89466144301\\262811619\\-358127196640
\E\D152967256838\\449349560\\-612318048321
\J\C\H\B\D-466717\\-1371\\1868238
\N464669\\1365\\-1860040
\N341\\1\\-1365
\N-8828746\\-25935\\35340900
\N-16281212\\-47827\\65172640
\N-36756738\\-107975\\147134848
\N-178677426\\-524875\\715234195
\N-37225501\\-109352\\149011276
\N-590969833\\-1736007\\2365614069
\N-27456501\\-80655\\109906600
\N-20943607\\-61523\\83835906
\J\C
%DUALITY%[[9153875640,1308407100,2287750920;1308407100,187358536,326999400;2287750920,326999400,571758289],[5460,4,1],[-466717,464669,341,-8828746,-16281212,-36756738,-178677426,-37225501,-590969833,-27456501,-20943607,-10705844,-339365686,-3724528,-69379181,-32133219,-41451189,-160223591,-29809865,-425733218,-13509556,-5125702;-1371,1365,1,-25935,-47827,-107975,-524875,-109352,-1736007,-80655,-61523,-31449,-996905,-10941,-203805,-94393,-121765,-470665,-87568,-1250613,-39685,-15057;1868238,-1860040,-1365,35340900,65172640,147134848,715234195,149011276,2365614069,109906600,83835906,42854802,1358458920,14909045,277720380,128627200,165926432,641364685,119326964,1704182571,54077880,20517854],121,9]

\L

\A${L_{122.10}}=\pdualwitharg5({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M-{},1\M-{}5\M2{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}\H{${60}\M b2{182}\M l2{20}\M r2{42}\M b2{130}\M s2{70}\M l2{52}\M r2{10}\M l2{5460}\M r22\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6259775340\\23013900\\-371280
\E\D23013900\\-84610\\1365
\E\D-371280\\1365\\-22
\J\C\hfil\penalty500%
\B\D-376741\\-102473280\\376740
\E\D1385\\376719\\-1385
\E\D-22\\-5984\\21
\J\C\H\B\D5\\1362\\120
\N3\\819\\182
\N-1\\-272\\0
\N-1\\-273\\-63
\N8\\2171\\-325
\N26\\7063\\-595
\N111\\30160\\-2132
\N30\\8152\\-535
\N1969\\535080\\-32760
\N5\\1359\\-68
\N43\\11690\\-420
\J\C
%DUALITY%[[-6259775340,23013900,-371280;23013900,-84610,1365;-371280,1365,-22],[5460,5,1],[5,3,-1,-1,8,26,111,30,1969,5,43,25,88,21,22,57,79,253,60,3491,6,27;1362,819,-272,-273,2171,7063,30160,8152,535080,1359,11690,6798,23933,5712,5985,15509,21497,68848,16328,950040,1633,7350;120,182,0,-63,-325,-595,-2132,-535,-32760,-68,-420,-150,-273,-20,42,260,490,1768,445,27300,57,350],121,10]

\L

\A${L_{122.11}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M35,1\M1{}3\M2{},1\M2{}5\M-{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{$7\M r2{390}\M l2{21}\M r2{10}\M s2{546}\M s26\M l2{1365}\M r2{42}\M l2{13}\M r2{210}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1333222207590\\79545375\\-446123261220
\E\D79545375\\4746\\-26617500
\E\D-446123261220\\-26617500\\149281914949
\J\C\hfil\penalty500%
\B\D12146211141\\4527122600\\36299292120
\E\D723065\\269499\\2160900
\E\D-4064369024\\-1514867200\\-12146480641
\J\C\H\B\D-349\\-151\\-1043
\N261\\65\\780
\N2354\\906\\7035
\N4882\\1855\\14590
\N129716\\48919\\387660
\N38182\\14365\\114108
\N2520784\\947570\\7533435
\N259165\\97384\\774522
\N387134\\145418\\1156961
\N182277\\68395\\544740
\N18829\\7053\\56271
\J\C
%DUALITY%[[1333222207590,79545375,-446123261220;79545375,4746,-26617500;-446123261220,-26617500,149281914949],[1365,21,1],[-349,261,2354,4882,129716,38182,2520784,259165,387134,182277,18829,21008,268306,38964,15777,138851,23795,1239154,112697,150000,44972,1830;-151,65,906,1855,48919,14365,947570,97384,145418,68395,7053,7851,100035,14494,5845,51181,8735,453830,41216,54782,16305,647;-1043,780,7035,14590,387660,114108,7533435,774522,1156961,544740,56271,62783,801840,116445,47150,414960,71112,3703245,336798,448279,134400,5469],121,11]

\L

\A${L_{122.12}}=\pdualwitharg7({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M1{},1\M2{}5\M1{},1\M1{}7\M2{},1\M{-2}{}13\M1{}$}\H{${84}\M b2{130}\M l2{28}\M r2{30}\M b2{182}\M s22\M l2{1820}\M r2{14}\M l2{156}\M r2{70}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-47088115620\\-240245460\\1337700
\E\D-240245460\\-1225742\\6825
\E\D1337700\\6825\\-38
\J\C\hfil\penalty500%
\B\D1059551\\-207495600\\30903600
\E\D5406\\-1058676\\157675
\E\D-30\\5875\\-876
\J\C\H\B\D29\\-5682\\336
\N74\\-14495\\1560
\N25\\-4896\\700
\N19\\-3720\\705
\N70\\-13702\\3185
\N14\\-2740\\709
\N1577\\-308620\\83720
\N75\\-14677\\4081
\N625\\-122304\\34788
\N38\\-7435\\2310
\N5\\-978\\356
\J\C
%DUALITY%[[-47088115620,-240245460,1337700;-240245460,-1225742,6825;1337700,6825,-38],[5460,7,1],[29,74,25,19,70,14,1577,75,625,38,5,7,4,-1,-1,8,4,607,33,311,28,7;-5682,-14495,-4896,-3720,-13702,-2740,-308620,-14677,-122304,-7435,-978,-1368,-780,196,195,-1573,-785,-119080,-6473,-60996,-5490,-1372;336,1560,700,705,3185,709,83720,4081,34788,2310,356,714,715,0,-180,-910,-184,-20020,-931,-7488,-385,-6],121,12]

\L

\A${L_{122.13}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M33,1\M2{}3\M-{},1\M1{}5\M2{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{${105}\M r2{26}\M l2{35}\M r26\M s2{910}\M s2{10}\M l2{91}\M r2{70}\M l2{195}\M r2{14}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D196396262790\\39414375\\78048384960
\E\D39414375\\7910\\15663375
\E\D78048384960\\15663375\\31016630909
\J\C\hfil\penalty500%
\B\D-2154385351\\1345944600\\5420485980
\E\D-431375\\269499\\1085350
\E\D-856158590\\534882040\\2154115851
\J\C\H\B\D626\\-453\\-1575
\N-31\\13\\78
\N-1405\\906\\3535
\N-1748\\1113\\4398
\N-77400\\48919\\194740
\N-22782\\14365\\57320
\N-300811\\189514\\756847
\N-154633\\97384\\389060
\N-692957\\436254\\1743495
\N-21751\\13679\\54726
\N-11234\\7053\\28265
\J\C
%DUALITY%[[196396262790,39414375,78048384960;39414375,7910,15663375;78048384960,15663375,31016630909],[1365,35,1],[626,-31,-1405,-1748,-77400,-22782,-300811,-154633,-692957,-21751,-11234,-37601,-32014,-23245,-5647,-82825,-14193,-147819,-67217,-268393,-5364,-1091;-453,13,906,1113,48919,14365,189514,97384,436254,13679,7053,23553,20007,14494,3507,51181,8735,90766,41216,164346,3261,647;-1575,78,3535,4398,194740,57320,756847,389060,1743495,54726,28265,94605,80548,58485,14208,208390,35710,371917,169120,675285,13496,2745],121,13]

\L

\A${L_{122.14}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{${13}\M r2{210}\M l2{39}\M r2{910}\M s26\M s2{546}\M l2{15}\M r2{78}\M l27\M r2{390}\M l2{273}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3344124521010\\171682875\\-1116702284880
\E\D171682875\\8814\\-57330000
\E\D-1116702284880\\-57330000\\372899987791
\J\C\hfil\penalty500%
\B\D69617725701\\5277133400\\208481036400
\E\D3555335\\269499\\10647000
\E\D-23247421336\\-1762191200\\-69617995201
\J\C\H\B\D-1871\\-151\\-5603
\N561\\35\\1680
\N11786\\906\\35295
\N169866\\12985\\508690
\N49388\\3763\\147900
\N1321126\\100555\\3956316
\N958012\\72890\\2868915
\N1280155\\97384\\3833622
\N1029474\\78302\\3082919
\N899643\\68395\\2694120
\N649897\\49371\\1946217
\J\C
%DUALITY%[[3344124521010,171682875,-1116702284880;171682875,8814,-57330000;-1116702284880,-57330000,372899987791],[1365,39,1],[-1871,561,11786,169866,49388,1321126,958012,1280155,1029474,899643,649897,103452,710506,191376,541201,52193,812075,464122,548303,392660,217748,61170;-151,35,906,12985,3763,100555,72890,97384,78302,68395,49371,7851,53865,14494,40915,3937,61145,34910,41216,29498,16305,4529;-5603,1680,35295,508690,147900,3956316,2868915,3833622,3082919,2694120,1946217,309803,2127720,573105,1620710,156300,2431884,1389885,1641978,1175881,652080,183183],121,14]

\L

\A${L_{122.15}}=\pdualwitharg{2.3}({L_{122.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M2{}7\M-{},1\M{-2}{}13\M-{}$}\H{$4\M*2{10920}\M l23\M r2{280}\M*2{312}\M s2{168}\M l2{195}\M r2{24}\M l2{91}\M r2{120}\M*2{84}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5033366520\\4919460\\1257416160
\E\D4919460\\634728\\1228500
\E\D1257416160\\1228500\\314122843
\J\C\hfil\penalty500%
\B\D-235096219814\\687931335\\941074319640
\E\D1307861795\\-3827026\\-5235282600
\E\D-58731952553\\171859635\\235100046839
\J\C\H\B\D3427007\\-10028\\-13718078
\N326225149\\-954590\\-1305857280
\N3583524\\-10486\\-14344605
\N22283388\\-65205\\-89198900
\N31014242\\-90753\\-124147920
\N40057448\\-117215\\-160347264
\N154937879\\-453375\\-620205885
\N28837325\\-84383\\-115433868
\N137331588\\-401856\\-549729089
\N13095599\\-38320\\-52420800
\N4990131\\-14602\\-19975158
\J\C
%DUALITY%[[5033366520,4919460,1257416160;4919460,634728,1228500;1257416160,1228500,314122843],[5460,12,1],[3427007,326225149,3583524,22283388,31014242,40057448,154937879,28837325,137331588,13095599,4990131,156176,-155496,-341,2798893,15567137,35189395,171131774,35659969,188738065,26319414,20092150;-10028,-954590,-10486,-65205,-90753,-117215,-453375,-84383,-401856,-38320,-14602,-457,455,1,-8190,-45552,-102970,-500760,-104347,-552279,-77015,-58793;-13718078,-1305857280,-14344605,-89198900,-124147920,-160347264,-620205885,-115433868,-549729089,-52420800,-19975158,-625162,622440,1365,-11203780,-62314200,-140860776,-685028955,-142744452,-755505751,-105354840,-80427522],121,15]

\L

\A${L_{122.16}}=\pdualwitharg{13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M-{}13\M{-2}{}$}\H{${156}\M b2{70}\M l2{52}\M r2{2730}\M b22\M s2{182}\M l2{20}\M r2{26}\M l2{84}\M r2{130}\M b2{364}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-10068365580\\-96811260\\141960
\E\D-96811260\\-930878\\1365
\E\D141960\\1365\\-2
\J\C\hfil\penalty500%
\B\D-289969\\30084180\\-51831780
\E\D-2788\\289254\\-498355
\E\D4\\-415\\714
\J\C\H\B\D-1\\102\\-1404
\N1\\-105\\-700
\N1\\-104\\0
\N-2\\210\\1365
\N-1\\104\\-5
\N-33\\3430\\-1547
\N-51\\5300\\-3020
\N-35\\3637\\-2249
\N-173\\17976\\-11928
\N-27\\2805\\-2210
\N-43\\4466\\-4368
\J\C
%DUALITY%[[-10068365580,-96811260,141960;-96811260,-930878,1365;141960,1365,-2],[5460,13,1],[-1,1,1,-2,-1,-33,-51,-35,-173,-27,-43,-23,-29,-17,-82,-3,-51,-61,-37,-163,-17,-13;102,-105,-104,210,104,3430,5300,3637,17976,2805,4466,2388,3010,1764,8505,311,5285,6320,3833,16884,1760,1344;-1404,-700,0,1365,-5,-1547,-3020,-2249,-11928,-2210,-4368,-2886,-4305,-2860,-16380,-710,-13468,-17000,-10621,-48132,-5655,-5642],121,16]

\L

\A${L_{122.17}}=\pdualwitharg{3.5}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M2{},1\M1{}5\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${20}\M b2{546}\M l2{60}\M r2{14}\M b2{390}\M s2{210}\M l2{156}\M r2{30}\M l2{1820}\M r26\M b2{420}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-753116828100\\-8186052420\\8413860
\E\D-8186052420\\-88978830\\91455
\E\D8413860\\91455\\-94
\J\C\hfil\penalty500%
\B\D5194279\\-475276620\\2524420080
\E\D56460\\-5166091\\27439560
\E\D-58\\5307\\-28189
\J\C\H\B\D5\\-456\\3890
\N16\\-1456\\15561
\N-1\\92\\0
\N-1\\91\\-973
\N8\\-741\\-4875
\N36\\-3311\\945
\N163\\-14976\\19344
\N45\\-4133\\6780
\N1003\\-92092\\178360
\N8\\-734\\1941
\N73\\-6692\\23310
\J\C
%DUALITY%[[-753116828100,-8186052420,8413860;-8186052420,-88978830,91455;8413860,91455,-94],[5460,15,1],[5,16,-1,-1,8,36,163,45,1003,8,73,15,166,41,15,122,174,565,135,2637,14,67;-456,-1456,92,91,-741,-3311,-14976,-4133,-92092,-734,-6692,-1374,-15197,-3752,-1372,-11154,-15904,-51636,-12337,-240968,-1279,-6118;3890,15561,0,-973,-4875,945,19344,6780,178360,1941,23310,5830,72891,19440,7777,68055,101115,334464,80700,1590680,8751,44730],121,17]

\L

\A${L_{122.18}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${195}\M r2{14}\M l2{65}\M r2{546}\M s2{10}\M s2{910}\M l21\M r2{130}\M l2{105}\M r2{26}\M l2{455}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2535071876610\\192976875\\1012683884940
\E\D192976875\\14690\\77088375
\E\D1012683884940\\77088375\\404536321151
\J\C\hfil\penalty500%
\B\D-63200284351\\3559017000\\158209860900
\E\D-4785725\\269499\\11980150
\E\D-25246586318\\1421718760\\63200014851
\J\C\H\B\D7556\\-453\\-18915
\N-151\\7\\378
\N-15865\\906\\39715
\N-137192\\7791\\343434
\N-66480\\3763\\166420
\N-1778334\\100555\\4451720
\N-257911\\14578\\645631
\N-1723183\\97384\\4313660
\N-4157243\\234906\\10406865
\N-242197\\13679\\606294
\N-874808\\49371\\2189915
\J\C
%DUALITY%[[2535071876610,192976875,1012683884940;192976875,14690,77088375;1012683884940,77088375,404536321151],[1365,65,1],[7556,-151,-15865,-137192,-66480,-1778334,-257911,-1723183,-4157243,-242197,-874808,-417761,-191278,-257605,-437095,-70255,-1093101,-124947,-738047,-1585627,-58620,-82337;-453,7,906,7791,3763,100555,14578,97384,234906,13679,49371,23553,10773,14494,24549,3937,61145,6982,41216,88494,3261,4529;-18915,378,39715,343434,166420,4451720,645631,4313660,10406865,606294,2189915,1045785,478828,644865,1094184,175870,2736370,312781,1847560,3969315,146744,206115],121,18]

\L

\A${L_{122.19}}=\pdualwitharg{2.5}({L_{122.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M2{}7\M-{},1\M{-2}{}13\M1{}$}\H{${60}\M*2{728}\M l25\M r2{168}\M*2{520}\M s2{280}\M l2{13}\M r2{40}\M l2{1365}\M r28\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D410340840\\-5487300\\102506040
\E\D-5487300\\490040\\-1370460
\E\D102506040\\-1370460\\25606733
\J\C\hfil\penalty500%
\B\D642491849\\1890525\\-2571851100
\E\D128027680\\376719\\-512486080
\E\D160599428\\472562\\-642868569
\J\C\H\B\D-187595\\-552\\750930
\N-371099\\-1092\\1485484
\N341\\1\\-1365
\N-92773\\-273\\371364
\N-1409337\\-4147\\5641480
\N-3480369\\-10241\\13931680
\N-3481393\\-10244\\13935779
\N-3670010\\-10799\\14690800
\N-58914239\\-173355\\235829685
\N-564827\\-1662\\2260964
\N-2259991\\-6650\\9046590
\J\C
%DUALITY%[[410340840,-5487300,102506040;-5487300,490040,-1370460;102506040,-1370460,25606733],[5460,20,1],[-187595,-371099,341,-92773,-1409337,-3480369,-3481393,-3670010,-58914239,-564827,-2259991,-1224475,-8195459,-471031,-1884125,-4709633,-6404121,-5085165,-4802410,-69584131,-470691,-1034839;-552,-1092,1,-273,-4147,-10241,-10244,-10799,-173355,-1662,-6650,-3603,-24115,-1386,-5544,-13858,-18844,-14963,-14131,-204750,-1385,-3045;750930,1485484,-1365,371364,5641480,13931680,13935779,14690800,235829685,2260964,9046590,4901490,32805864,1885505,7542024,18852340,25635260,20355569,19223720,278540535,1884144,4142390],121,19]

\L

\A${L_{122.20}}=\pdualwitharg{3.7}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M2{},1\M2{}5\M-{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{${28}\M b2{390}\M l2{84}\M r2{10}\M b2{546}\M s26\M l2{5460}\M r2{42}\M l2{52}\M r2{210}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-652060276140\\10188441900\\-9347520
\E\D10188441900\\-159194406\\146055
\E\D-9347520\\146055\\-134
\J\C\hfil\penalty500%
\B\D-5443829\\-351755040\\-3649458540
\E\D85059\\5496119\\57022245
\E\D-78\\-5040\\-52291
\J\C\H\B\D7\\454\\6538
\N17\\1105\\18525
\N-1\\-64\\0
\N-1\\-65\\-1090
\N8\\507\\-5460
\N6\\385\\1086
\N971\\62400\\278460
\N54\\3472\\17409
\N173\\11128\\60944
\N49\\3155\\20685
\N13\\838\\6534
\J\C
%DUALITY%[[-652060276140,10188441900,-9347520;10188441900,-159194406,146055;-9347520,146055,-134],[5460,21,1],[7,17,-1,-1,8,6,971,54,173,49,13,19,152,53,14,161,33,3761,180,503,94,13;454,1105,-64,-65,507,385,62400,3472,11128,3155,838,1226,9815,3424,905,10413,2135,243360,11648,32552,6085,842;6538,18525,0,-1090,-5460,1086,278460,17409,60944,20685,6534,10892,94770,34860,9805,118755,25059,2893800,139461,392236,75180,10896],121,20]

\L

\A${L_{122.21}}=\pdualwitharg{7.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M1{}13\M{-2}{}$}\H{${273}\M r2{10}\M l2{91}\M r2{390}\M s2{14}\M s2{26}\M l2{35}\M r2{182}\M l23\M r2{910}\M l2{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2232430726890\\214270875\\-319985292900
\E\D214270875\\20566\\-30712500
\E\D-319985292900\\-30712500\\45865068259
\J\C\hfil\penalty500%
\B\D19986417221\\2822681400\\139440461160
\E\D1908235\\269499\\13313300
\E\D-2864751424\\-404588800\\-19986686721
\J\C\H\B\D-3013\\-453\\-21021
\N43\\5\\300
\N6326\\906\\44135
\N39074\\5565\\272610
\N26508\\3763\\184940
\N101298\\14365\\706732
\N514192\\72890\\3587395
\N687095\\97384\\4793698
\N236806\\33558\\1652139
\N482863\\68395\\3368820
\N49831\\7053\\347659
\J\C
%DUALITY%[[2232430726890,214270875,-319985292900;214270875,20566,-30712500;-319985292900,-30712500,45865068259],[1365,91,1],[-3013,43,6326,39074,26508,101298,514192,687095,236806,482863,49831,166576,54478,102716,124489,28013,62265,249102,294283,90320,116868,4690;-453,5,906,5565,3763,14365,72890,97384,33558,68395,7053,23553,7695,14494,17535,3937,8735,34910,41216,12642,16305,647;-21021,300,44135,272610,184940,706732,3587395,4793698,1652139,3368820,347659,1162161,380080,716625,868530,195440,434408,1737925,2053142,630141,815360,32721],121,21]

\L

\A${L_{122.22}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M2{},1\M-{}5\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${35}\M r2{78}\M l2{105}\M r22\M s2{2730}\M s2{30}\M l2{273}\M r2{210}\M l2{65}\M r2{42}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-92599418730\\612714375\\30897416550
\E\D612714375\\-3567270\\-204442875
\E\D30897416550\\-204442875\\-10309463737
\J\C\hfil\penalty500%
\B\D-3955092776571\\-30933175\\-11853394687680
\E\D34458069800\\269499\\103270675200
\E\D1319685897378\\10321395\\3955092507071
\J\C\H\B\D-126138\\-1\\-378035
\N1658433\\13\\4970316
\N758825\\6\\2274195
\N-512873\\-4\\-1537078
\N-103155355\\-806\\-309156120
\N-33265517\\-260\\-99696600
\N-452367895\\-3536\\-1355744481
\N-235513508\\-1841\\-705832890
\N-355879889\\-2782\\-1066570375
\N-34663353\\-271\\-103885908
\N-18799904\\-147\\-56343225
\J\C
%DUALITY%[[-92599418730,612714375,30897416550;612714375,-3567270,-204442875;30897416550,-204442875,-10309463737],[1365,105,1],[-126138,1658433,758825,-512873,-103155355,-33265517,-452367895,-235513508,-355879889,-34663353,-18799904,-22249232,-59834395,-45509565,-3962201,-187724455,-33860593,-362095573,-167243152,-225879731,-14562461,-3575466;-1,13,6,-4,-806,-260,-3536,-1841,-2782,-271,-147,-174,-468,-356,-31,-1469,-265,-2834,-1309,-1768,-114,-28;-378035,4970316,2274195,-1537078,-309156120,-99696600,-1355744481,-705832890,-1066570375,-103885908,-56343225,-66680845,-179323404,-136391955,-11874698,-562609320,-101480040,-1085198751,-501226950,-676960505,-43643628,-10715655],121,22]

\L

\A${L_{122.23}}=\pdualwitharg{2.7}({L_{122.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M1{}7\M2{},1\M{-2}{}13\M1{}$}\H{${84}\M*2{520}\M l27\M r2{120}\M*2{728}\M s28\M l2{455}\M r2{56}\M l2{39}\M r2{280}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D6402166680\\35364420\\1599343200
\E\D35364420\\476392\\8834280
\E\D1599343200\\8834280\\399536407
\J\C\hfil\penalty500%
\B\D9091868096\\-26529945\\-36394137780
\E\D362810155\\-1058676\\-1452304700
\E\D2271037183\\-6626855\\-9090809421
\J\C\H\B\D3894461\\-11364\\-15589266
\N18934267\\-55250\\-75792600
\N1544214\\-4506\\-6181385
\N4497962\\-13125\\-18005040
\N16042912\\-46813\\-64218700
\N3154574\\-9205\\-12627548
\N88189299\\-257335\\-353015845
\N16711195\\-48763\\-66893792
\N34696562\\-101244\\-138888009
\N8320819\\-24280\\-33307680
\N536673\\-1566\\-2148266
\J\C
%DUALITY%[[6402166680,35364420,1599343200;35364420,476392,8834280;1599343200,8834280,399536407],[5460,28,1],[3894461,18934267,1544214,4497962,16042912,3154574,88189299,16711195,34696562,8320819,536673,737158,1136082,-341,133657,4027437,1477045,52303144,11078519,25514485,8661784,1007200;-11364,-55250,-4506,-13125,-46813,-9205,-257335,-48763,-101244,-24280,-1566,-2151,-3315,1,-390,-11752,-4310,-152620,-32327,-74451,-25275,-2939;-15589266,-75792600,-6181385,-18005040,-64218700,-12627548,-353015845,-66893792,-138888009,-33307680,-2148266,-2950794,-4547660,1365,-535020,-16121560,-5912512,-209365975,-44346568,-102132771,-34672540,-4031754],121,23]

\L

\A${L_{122.24}}=\pdualwitharg{5.7}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M-{},1\M1{}5\M2{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{${420}\M b2{26}\M l2{140}\M r26\M b2{910}\M s2{10}\M l2{364}\M r2{70}\M l2{780}\M r2{14}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-74199003060\\-1854974940\\4095000
\E\D-1854974940\\-46374370\\102375
\E\D4095000\\102375\\-226
\J\C\hfil\penalty500%
\B\D2249519\\-88293660\\763712040
\E\D56240\\-2207421\\19093480
\E\D-124\\4867\\-42099
\J\C\H\B\D35\\-1368\\14490
\N6\\-234\\2717
\N-1\\40\\0
\N-1\\39\\-453
\N8\\-325\\-2275
\N8\\-317\\1355
\N267\\-10556\\56056
\N75\\-2963\\16730
\N727\\-28704\\170040
\N14\\-552\\3619
\N19\\-748\\5430
\J\C
%DUALITY%[[-74199003060,-1854974940,4095000;-1854974940,-46374370,102375;4095000,102375,-226],[5460,35,1],[35,6,-1,-1,8,8,267,75,727,14,19,85,46,81,13,252,52,1189,285,2393,30,21;-1368,-234,40,39,-325,-317,-10556,-2963,-28704,-552,-748,-3342,-1807,-3180,-510,-9880,-2038,-46592,-11167,-93756,-1175,-822;14490,2717,0,-453,-2275,1355,56056,16730,170040,3619,5430,26250,14937,27160,4527,90545,19015,438256,105490,889200,11319,8150],121,24]

\L

\A${L_{122.25}}=\pdualwitharg{3.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{${52}\M b2{210}\M l2{156}\M r2{910}\M b26\M s2{546}\M l2{60}\M r2{78}\M l2{28}\M r2{390}\M b2{1092}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-81184740\\2254980\\343980
\E\D2254980\\-62634\\-9555
\E\D343980\\-9555\\-1454
\J\C\hfil\penalty500%
\B\D1146991\\40181960\\7261800
\E\D-31878\\-1116766\\-201825
\E\D-4774\\-167245\\-30226
\J\C\H\B\D-5\\-176\\-26
\N16\\560\\105
\N1\\36\\0
\N-139\\-4865\\-910
\N-56\\-1961\\-360
\N-1620\\-56735\\-10374
\N-2411\\-84440\\-15420
\N-1629\\-57053\\-10413
\N-2647\\-92708\\-16912
\N-1192\\-41750\\-7605
\N-1801\\-63084\\-11466
\J\C
%DUALITY%[[-81184740,2254980,343980;2254980,-62634,-9555;343980,-9555,-1454],[5460,39,1],[-5,16,1,-139,-56,-1620,-2411,-1629,-2647,-1192,-1801,-303,-1094,-617,-939,-98,-1614,-1901,-1143,-1665,-502,-355;-176,560,36,-4865,-1961,-56735,-84440,-57053,-92708,-41750,-63084,-10614,-38325,-21616,-32900,-3434,-56560,-66620,-40057,-58352,-17595,-12446;-26,105,0,-910,-360,-10374,-15420,-10413,-16912,-7605,-11466,-1924,-6930,-3900,-5915,-615,-10101,-11880,-7137,-10388,-3120,-2184],121,25]

\L

\A${L_{122.26}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${65}\M r2{42}\M l2{195}\M r2{182}\M s2{30}\M s2{2730}\M l23\M r2{390}\M l2{35}\M r2{78}\M l2{1365}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4451589703470\\5529785625\\1485346685550
\E\D5529785625\\-6624930\\-1845104625
\E\D1485346685550\\-1845104625\\-495610539883
\J\C\hfil\penalty500%
\B\D-116084825602131\\-184361275\\-347906666092440
\E\D169693231400\\269499\\508571263200
\E\D38733626047314\\61515195\\116084825332631
\J\C\H\B\D-611112\\-1\\-1831505
\N4384587\\7\\13140624
\N3684695\\6\\11043045
\N-17742275\\-28\\-53173666
\N-39124855\\-62\\-117257340
\N-1147693451\\-1820\\-3439641660
\N-171486517\\-272\\-513945747
\N-1160580872\\-1841\\-3478265310
\N-944273909\\-1498\\-2829992515
\N-170786625\\-271\\-511848168
\N-648273062\\-1029\\-1942876845
\J\C
%DUALITY%[[-4451589703470,5529785625,1485346685550;5529785625,-6624930,-1845104625;1485346685550,-1845104625,-495610539883],[1365,195,1],[-611112,4384587,3684695,-17742275,-39124855,-1147693451,-171486517,-1160580872,-944273909,-170786625,-648273062,-109579298,-158651161,-224065515,-136524299,-71065555,-1166305159,-137046631,-822846508,-598391831,-71632277,-123059808;-1,7,6,-28,-62,-1820,-272,-1841,-1498,-271,-1029,-174,-252,-356,-217,-113,-1855,-218,-1309,-952,-114,-196;-1831505,13140624,11043045,-53173666,-117257340,-3439641660,-513945747,-3478265310,-2829992515,-511848168,-1942876845,-328409575,-475478136,-671525205,-409163846,-212983740,-3495421020,-410729277,-2466074130,-1793382605,-214682208,-368810715],121,26]

\L

\A${L_{122.27}}=\pdualwitharg{2.13}({L_{122.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M1{},1\M2{}7\M-{},1\M-{}13\M{-2}{}$}\H{${156}\M*2{280}\M l2{13}\M r2{10920}\M*28\M s2{728}\M l25\M r2{104}\M l2{21}\M r2{520}\M*2{364}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5144968920\\-8064420\\1285305840
\E\D-8064420\\151528\\-2014740
\E\D1285305840\\-2014740\\321092533
\J\C\hfil\penalty500%
\B\D-17278166494\\51156315\\69163337880
\E\D-97696561\\289254\\391072760
\E\D-4316304689\\12779495\\17277877239
\J\C\H\B\D711287\\-2106\\-2847234
\N638317\\-1890\\-2555140
\N-341\\1\\1365
\N-35464\\105\\141960
\N178674\\-529\\-715220
\N6537288\\-19355\\-26168324
\N2607482\\-7720\\-10437575
\N7250621\\-21467\\-29023748
\N9071801\\-26859\\-36313809
\N5856691\\-17340\\-23443940
\N4927177\\-14588\\-19723158
\J\C
%DUALITY%[[5144968920,-8064420,1285305840;-8064420,151528,-2014740;1285305840,-2014740,321092533],[5460,52,1],[711287,638317,-341,-35464,178674,6537288,2607482,7250621,9071801,5856691,4927177,2819914,7601152,1177408,24753871,998393,18181119,5631987,13936585,15646606,7091046,3312292;-2106,-1890,1,105,-529,-19355,-7720,-21467,-26859,-17340,-14588,-8349,-22505,-3486,-73290,-2956,-53830,-16675,-41263,-46326,-20995,-9807;-2847234,-2555140,1365,141960,-715220,-26168324,-10437575,-29023748,-36313809,-23443940,-19723158,-11287926,-30426900,-4713085,-99088080,-3996500,-72777796,-22544465,-55787212,-62632311,-28384980,-13258882],121,27]

\L

\A${L_{122.28}}=\pdualwitharg{2.3.5}({L_{122.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M2{}7\M1{},1\M{-2}{}13\M1{}$}\H{${20}\M*2{2184}\M l2{15}\M r2{56}\M*2{1560}\M s2{840}\M l2{39}\M r2{120}\M l2{455}\M r2{24}\M*2{420}\M b2$}\relax$\,(\times2)$%
\F\I\B\D481840184280\\496789020\\120371433000
\E\D496789020\\640200\\124105800
\E\D120371433000\\124105800\\30070721279
\J\C\hfil\penalty500%
\B\D853704089419\\-2476448520\\-3417320000640
\E\D1780902015\\-5166091\\-7128830880
\E\D213268368734\\-618654804\\-853698923329
\J\C\H\B\D1788806\\-5189\\-7160470
\N12203162\\-35399\\-48848436
\N-341\\1\\1365
\N156853\\-455\\-627872
\N21820297\\-63297\\-87345180
\N58742127\\-170401\\-235140780
\N60217568\\-174681\\-241046871
\N64110591\\-185974\\-256630380
\N346171481\\-1004185\\-1385701135
\N10203628\\-29599\\-40844436
\N42289612\\-122675\\-169282470
\J\C
%DUALITY%[[481840184280,496789020,120371433000;496789020,640200,124105800;120371433000,124105800,30070721279],[5460,60,1],[1788806,12203162,-341,156853,21820297,58742127,60217568,64110591,346171481,10203628,42289612,7942899,164913869,9732046,13467534,104691868,145623678,116899463,111060099,539413674,11206123,25832323;-5189,-35399,1,-455,-63297,-170401,-174681,-185974,-1004185,-29599,-122675,-23041,-478387,-28231,-39067,-303693,-422429,-339105,-322166,-1564745,-32507,-74935;-7160470,-48848436,1365,-627872,-87345180,-235140780,-241046871,-256630380,-1385701135,-40844436,-169282470,-31794890,-660139116,-38956725,-53909632,-419074500,-582921780,-467940681,-444566100,-2159236625,-44857356,-103405050],121,28]

\L

\A${L_{122.29}}=\pdualwitharg{5.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${780}\M b2{14}\M l2{260}\M r2{546}\M b2{10}\M s2{910}\M l24\M r2{130}\M l2{420}\M r2{26}\M b2{1820}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4076321340\\203816340\\-68113500
\E\D203816340\\-10190830\\3405675
\E\D-68113500\\3405675\\-1138114
\J\C\hfil\penalty500%
\B\D25058879\\526331400\\75271560
\E\D-1252680\\-26311026\\-3762785
\E\D416856\\8755555\\1252146
\J\C\H\B\D785\\16482\\2340
\N131\\2751\\392
\N-1\\-20\\0
\N-1186\\-24906\\-3549
\N-659\\-13840\\-1975
\N-18059\\-379274\\-54145
\N-5273\\-110744\\-15812
\N-17665\\-371003\\-52975
\N-85427\\-1794156\\-256200
\N-2505\\-52611\\-7514
\N-18197\\-382186\\-54600
\J\C
%DUALITY%[[-4076321340,203816340,-68113500;203816340,-10190830,3405675;-68113500,3405675,-1138114],[5460,65,1],[785,131,-1,-1186,-659,-18059,-5273,-17665,-85427,-2505,-18197,-8705,-1979,-5279,-4358,-661,-9661,-2119,-6095,-25453,-399,-283;16482,2751,-20,-24906,-13840,-379274,-110744,-371003,-1794156,-52611,-382186,-182832,-41566,-110880,-91539,-13885,-202951,-44516,-128047,-534744,-8384,-5964;2340,392,0,-3549,-1975,-54145,-15812,-52975,-256200,-7514,-54600,-26130,-5943,-15860,-13104,-1990,-29120,-6392,-18395,-76860,-1209,-910],121,29]

\L

\A${L_{122.30}}=\pdualwitharg{3.7.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${91}\M r2{30}\M l2{273}\M r2{130}\M s2{42}\M s2{78}\M l2{105}\M r2{546}\M l21\M r2{2730}\M l2{39}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-263909860305\\1593057375\\88309147290
\E\D1593057375\\-9274902\\-533066625
\E\D88309147290\\-533066625\\-29549883002
\J\C\hfil\penalty500%
\B\D-6897587079249\\-37942975\\-20613280028250
\E\D48991933760\\269499\\146411265000
\E\D2308060900144\\12696425\\6897586809749
\J\C\H\B\D-176429\\-1\\-527254
\N904188\\5\\2702145
\N1063781\\6\\3179085
\N-3658842\\-20\\-10934365
\N-11295712\\-62\\-33756975
\N-47335664\\-260\\-141461541
\N-247548623\\-1360\\-739793355
\N-335070278\\-1841\\-1001349804
\N-38945781\\-214\\-116388569
\N-246538212\\-1355\\-736773765
\N-26737463\\-147\\-79904292
\J\C
%DUALITY%[[-263909860305,1593057375,88309147290;1593057375,-9274902,-533066625;88309147290,-533066625,-29549883002],[1365,273,1],[-176429,904188,1063781,-3658842,-11295712,-47335664,-247548623,-335070278,-38945781,-246538212,-26737463,-31636515,-32717132,-64689669,-28154102,-20517232,-48103168,-197832593,-237562714,-24680107,-103404172,-5075481;-1,5,6,-20,-62,-260,-1360,-1841,-214,-1355,-147,-174,-180,-356,-155,-113,-265,-1090,-1309,-136,-570,-28;-527254,2702145,3179085,-10934365,-33756975,-141461541,-739793355,-1001349804,-116388569,-736773765,-79904292,-94544996,-97774395,-193323585,-84137885,-61315275,-143755209,-591218145,-709950696,-73755931,-309020985,-15167958],121,30]

\L

\A${L_{122.31}}=\pdualwitharg{2.3.7}({L_{122.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M-{}7\M2{},1\M{-2}{}13\M1{}$}\H{${28}\M*2{1560}\M l2{21}\M r2{40}\M*2{2184}\M s2{24}\M l2{1365}\M r2{168}\M l2{13}\M r2{840}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D862835358840\\-794184300\\215550229440
\E\D-794184300\\817656\\-198400020
\E\D215550229440\\-198400020\\53847933949
\J\C\hfil\penalty500%
\B\D-1237110930719\\-3684330585\\4952071406100
\E\D1845466896\\5496119\\-7387279200
\E\D-309049795548\\-920403810\\1237105434599
\J\C\H\B\D-2074081\\-6177\\8302406
\N-10192393\\-30355\\40799460
\N341\\1\\-1365
\N-87301\\-260\\349460
\N-23807257\\-70902\\95298840
\N-9260727\\-27580\\37070064
\N-333275341\\-992550\\1334078655
\N-71049378\\-211597\\284405856
\N-54864931\\-163397\\219620609
\N-56764751\\-169055\\227225460
\N-6748777\\-20099\\27014898
\J\C
%DUALITY%[[862835358840,-794184300,215550229440;-794184300,817656,-198400020;215550229440,-198400020,53847933949],[5460,84,1],[-2074081,-10192393,341,-87301,-23807257,-9260727,-333275341,-71049378,-54864931,-56764751,-6748777,-8910841,-132611593,-10985263,-10897621,-118996729,-23694039,-666352561,-126679218,-87939055,-64069391,-4236145;-6177,-30355,1,-260,-70902,-27580,-992550,-211597,-163397,-169055,-20099,-26538,-394940,-32716,-32455,-354393,-70565,-1984515,-377273,-261898,-190810,-12616;8302406,40799460,-1365,349460,95298840,37070064,1334078655,284405856,219620609,227225460,27014898,35669494,530835240,43973265,43622440,476335860,94845636,2667364245,507088344,352014091,256465440,16957002],121,31]

\L

\A${L_{122.32}}=\pdualwitharg{7.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M1{}13\M{-2}{}$}\H{${1092}\M b2{10}\M l2{364}\M r2{390}\M b2{14}\M s2{26}\M l2{140}\M r2{182}\M l2{12}\M r2{910}\M b2{52}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-57925140\\-3619980\\65520
\E\D-3619980\\-226226\\4095
\E\D65520\\4095\\-74
\J\C\hfil\penalty500%
\B\D-5509\\73440\\-835380
\E\D-345\\4599\\-52325
\E\D6\\-80\\909
\J\C\H\B\D13\\-198\\546
\N1\\-15\\55
\N-1\\16\\0
\N-7\\105\\-390
\N-4\\59\\-280
\N-14\\205\\-1066
\N-137\\2000\\-10780
\N-90\\1312\\-7189
\N-61\\888\\-4944
\N-59\\855\\-5005
\N-11\\158\\-1014
\J\C
%DUALITY%[[-57925140,-3619980,65520;-3619980,-226226,4095;65520,4095,-74],[5460,91,1],[13,1,-1,-7,-4,-14,-137,-90,-61,-59,-11,-31,-4,-11,-2,1,5,53,36,25,26,5;-198,-15,16,105,59,205,2000,1312,888,855,158,438,55,144,15,-19,-85,-880,-592,-408,-415,-78;546,55,0,-390,-280,-1066,-10780,-7189,-4944,-5005,-1014,-3276,-510,-1820,-975,-175,-299,-1960,-1001,-516,0,104],121,32]

\L

\A${L_{122.33}}=\pdualwitharg{3.5.7}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M2{},1\M-{}5\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${140}\M b2{78}\M l2{420}\M r22\M b2{2730}\M s2{30}\M l2{1092}\M r2{210}\M l2{260}\M r2{42}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-322140\\27300\\16380
\E\D27300\\-2310\\-1365
\E\D16380\\-1365\\-682
\J\C\hfil\penalty500%
\B\D5719\\73840\\-10920
\E\D-495\\-6391\\945
\E\D-352\\-4544\\671
\J\C\H\B\D75\\966\\-140
\N124\\1599\\-234
\N221\\2852\\-420
\N12\\155\\-23
\N707\\9139\\-1365
\N147\\1901\\-285
\N3373\\43628\\-6552
\N810\\10478\\-1575
\N2271\\29380\\-4420
\N86\\1113\\-168
\N61\\790\\-120
\J\C
%DUALITY%[[-322140,27300,16380;27300,-2310,-1365;16380,-1365,-682],[5460,105,1],[75,124,221,12,707,147,3373,810,2271,86,61,35,19,-1,-1,8,18,631,180,589,35,49;966,1599,2852,155,9139,1901,43628,10478,29380,1113,790,454,247,-12,-13,91,229,8060,2302,7540,449,630;-140,-234,-420,-23,-1365,-285,-6552,-1575,-4420,-168,-120,-70,-39,0,2,0,-30,-1092,-315,-1040,-63,-90],121,33]

\L

\A${L_{122.34}}=\pdualwitharg{5.7.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${1365}\M r22\M l2{455}\M r2{78}\M s2{70}\M s2{130}\M l27\M r2{910}\M l2{15}\M r2{182}\M l2{65}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-44015237175\\-838245135\\16492895055
\E\D-838245135\\-15458170\\314700750
\E\D16492895055\\314700750\\-6179313433
\J\C\hfil\penalty500%
\B\D1301220106649\\-3903648195075\\3274215794850
\E\D28922262600\\-86766518301\\72776103400
\E\D-482641196172\\1447919091226\\-1214453588349
\J\C\H\B\D-312463\\937386\\-786240
\N106757\\-320270\\268629
\N628000\\-1883994\\1580215
\N-1295993\\3887967\\-3261063
\N-6668395\\20005123\\-16779455
\N-27944489\\83833207\\-70315765
\N-29227940\\87683548\\-73545269
\N-197807886\\593421817\\-497737240
\N-68974628\\206923242\\-173558505
\N-29108641\\87325652\\-73245081
\N-15784393\\47353032\\-39717730
\J\C
%DUALITY%[[-44015237175,-838245135,16492895055;-838245135,-15458170,314700750;16492895055,314700750,-6179313433],[1365,455,1],[-312463,106757,628000,-1295993,-6668395,-27944489,-29227940,-197807886,-68974628,-29108641,-15784393,-56029607,-3862895,-38189380,-9972421,-12112295,-28397581,-23357992,-140244534,-43709512,-12208877,-2996297;937386,-320270,-1883994,3887967,20005123,83833207,87683548,593421817,206923242,87325652,47353032,168088299,11588649,114567784,29917170,36336772,85192478,70073758,420732293,131128128,36626517,8988863;-786240,268629,1580215,-3261063,-16779455,-70315765,-73545269,-497737240,-173558505,-73245081,-39717730,-140985390,-9720071,-96094635,-25093263,-30477755,-71455865,-58774919,-352892540,-109984755,-30720781,-7539480],121,34]

\L

\A${L_{122.35}}=\pdualwitharg{2.5.7}({L_{122.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M-{}7\M2{},1\M{-2}{}13\M-{}$}\H{${420}\M*2{104}\M l2{35}\M r2{24}\M*2{3640}\M s2{40}\M l2{91}\M r2{280}\M l2{195}\M r2{56}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D248753679720\\553813260\\62142454920
\E\D553813260\\1289960\\138350940
\E\D62142454920\\138350940\\15524130971
\J\C\hfil\penalty500%
\B\D257300673629\\-735872280\\-1029957408480
\E\D771833195\\-2207421\\-3089596720
\E\D64277481898\\-183831688\\-257298466209
\J\C\H\B\D2852176\\-8157\\-11417070
\N940952\\-2691\\-3766568
\N-341\\1\\1365
\N13637\\-39\\-54588
\N10313657\\-29497\\-41284880
\N4057005\\-11603\\-16239920
\N29286462\\-83759\\-117231751
\N31253257\\-89384\\-125104700
\N72477541\\-207285\\-290122755
\N5012958\\-14337\\-20066536
\N2991274\\-8555\\-11973870
\J\C
%DUALITY%[[248753679720,553813260,62142454920;553813260,1289960,138350940;62142454920,138350940,15524130971],[5460,140,1],[2852176,940952,-341,13637,10313657,4057005,29286462,31253257,72477541,5012958,2991274,11896229,11840999,4916476,2936044,53596098,10691400,60187195,57237173,119251724,5802539,1924861;-8157,-2691,1,-39,-29497,-11603,-83759,-89384,-207285,-14337,-8555,-34023,-33865,-14061,-8397,-153283,-30577,-172133,-163696,-341055,-16595,-5505;-11417070,-3766568,1365,-54588,-41284880,-16239920,-117231751,-125104700,-290122755,-20066536,-11973870,-47619810,-47398728,-19680325,-11752788,-214541600,-42796960,-240925321,-229116580,-477356685,-23227176,-7705090],121,35]

\L

\A${L_{122.36}}=\pdualwitharg{2.3.13}({L_{122.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M-{},1\M2{}7\M1{},1\M-{}13\M{-2}{}$}\H{${52}\M*2{840}\M l2{39}\M r2{3640}\M*2{24}\M s2{2184}\M l2{15}\M r2{312}\M l27\M r2{1560}\M*2{1092}\M b2$}\relax$\,(\times2)$%
\F\I\B\D53256840\\-20218380\\13289640
\E\D-20218380\\7989384\\-5045040
\E\D13289640\\-5045040\\3316279
\J\C\hfil\penalty500%
\B\D896585626\\2600955\\-3589016340
\E\D-384964541\\-1116766\\1541006220
\E\D223700433\\648945\\-895468861
\J\C\H\B\D-12750\\-37\\51038
\N12066\\35\\-48300
\N341\\1\\-1365
\N-289619\\-840\\1159340
\N-122039\\-354\\488520
\N-3571453\\-10360\\14296464
\N-1334114\\-3870\\5340435
\N-3611749\\-10477\\14457768
\N-1469585\\-4263\\5882723
\N-2659572\\-7715\\10646220
\N-2024560\\-5873\\8104278
\J\C
%DUALITY%[[53256840,-20218380,13289640;-20218380,7989384,-5045040;13289640,-5045040,3316279],[5460,156,1],[-12750,12066,341,-289619,-122039,-3571453,-1334114,-3611749,-1469585,-2659572,-2024560,-344029,-2509519,-357120,-2207834,-234740,-3920906,-1163339,-2810273,-1027868,-1264997,-472893;-37,35,1,-840,-354,-10360,-3870,-10477,-4263,-7715,-5873,-998,-7280,-1036,-6405,-681,-11375,-3375,-8153,-2982,-3670,-1372;51038,-48300,-1365,1159340,488520,14296464,5340435,14457768,5882723,10646220,8104278,1377142,10045560,1429545,8837920,939660,15695316,4656825,11249472,4114537,5063760,1892982],121,36]

\L

\A${L_{122.37}}=\pdualwitharg{3.5.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${260}\M b2{42}\M l2{780}\M r2{182}\M b2{30}\M s2{2730}\M l2{12}\M r2{390}\M l2{140}\M r2{78}\M b2{5460}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2390306100\\-298787580\\229320
\E\D-298787580\\-37348350\\28665
\E\D229320\\28665\\-22
\J\C\hfil\penalty500%
\B\D-41861\\251160\\-109380180
\E\D-5235\\31409\\-13679055
\E\D4\\-24\\10451
\J\C\H\B\D3\\-22\\2600
\N1\\-7\\1302
\N-1\\8\\0
\N-3\\21\\-3913
\N-4\\27\\-6525
\N-102\\679\\-178815
\N-29\\192\\-52212
\N-96\\634\\-174915
\N-153\\1008\\-281960
\N-13\\85\\-24804
\N-89\\574\\-180180
\J\C
%DUALITY%[[-2390306100,-298787580,229320;-298787580,-37348350,28665;229320,28665,-22],[5460,195,1],[3,1,-1,-3,-4,-102,-29,-96,-153,-13,-89,-13,-8,-19,-4,-1,-3,1,6,13,2,19;-22,-7,8,21,27,679,192,634,1008,85,574,82,49,112,21,3,-49,-24,-94,-168,-19,-154;2600,1302,0,-3913,-6525,-178815,-52212,-174915,-281960,-24804,-180180,-28730,-19593,-52260,-14378,-6540,-95550,-20952,-60255,-83860,-3939,-2730],121,37]

\L

\A${L_{122.38}}=\pdualwitharg{2.5.13}({L_{122.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M2{},1\M2{}7\M1{},1\M1{}13\M{-2}{}$}\H{${780}\M*2{56}\M l2{65}\M r2{2184}\M*2{40}\M s2{3640}\M l21\M r2{520}\M l2{105}\M r2{104}\M*2{1820}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6309565080\\6261533460\\1580822880
\E\D6261533460\\6214128440\\1568789040
\E\D1580822880\\1568789040\\396065489
\J\C\hfil\penalty500%
\B\D-9079563466\\-26206635\\36343217820
\E\D-9115730475\\-26311026\\36487985300
\E\D-2274904929\\-6566131\\9105874491
\J\C\H\B\D-409511\\-1182\\1639170
\N-43657\\-126\\174748
\N341\\1\\-1365
\N-574816\\-1659\\2300844
\N-474314\\-1369\\1898560
\N-14389040\\-41531\\57595720
\N-1087898\\-3140\\4354583
\N-14800597\\-42719\\59243080
\N-18152969\\-52395\\72661785
\N-2220135\\-6408\\8886644
\N-8633833\\-24920\\34559070
\J\C
%DUALITY%[[6309565080,6261533460,1580822880;6261533460,6214128440,1568789040;1580822880,1568789040,396065489],[5460,260,1],[-409511,-43657,341,-574816,-474314,-14389040,-1087898,-14800597,-18152969,-2220135,-8633833,-4522354,-2257880,-1644296,-6329795,-1169641,-20134015,-1213639,-14790593,-16370086,-1396566,-2873852;-1182,-126,1,-1659,-1369,-41531,-3140,-42719,-52395,-6408,-24920,-13053,-6517,-4746,-18270,-3376,-58114,-3503,-42691,-47250,-4031,-8295;1639170,174748,-1365,2300844,1898560,57595720,4354583,59243080,72661785,8886644,34559070,18101850,9037728,6581705,25336584,4681780,80591420,4857893,59203040,65525355,5590104,11503310],121,38]

\L

\A${L_{122.39}}=\pdualwitharg{3.7.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${364}\M b2{30}\M l2{1092}\M r2{130}\M b2{42}\M s2{78}\M l2{420}\M r2{546}\M l24\M r2{2730}\M b2{156}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1789149180\\447288660\\-333060
\E\D447288660\\-111822438\\83265
\E\D-333060\\83265\\-62
\J\C\hfil\penalty500%
\B\D-21569\\-80880\\7360080
\E\D5388\\20204\\-1838655
\E\D-4\\-15\\1364
\J\C\H\B\D9\\44\\10738
\N2\\10\\2685
\N-1\\-4\\0
\N-3\\-15\\-4030
\N-4\\-21\\-6720
\N-12\\-65\\-22854
\N-109\\-600\\-220500
\N-69\\-383\\-143871
\N-15\\-84\\-32272
\N-38\\-220\\-91455
\N-5\\-32\\-16146
\J\C
%DUALITY%[[-1789149180,447288660,-333060;447288660,-111822438,83265;-333060,83265,-62],[5460,273,1],[9,2,-1,-3,-4,-12,-109,-69,-15,-38,-5,-1,2,17,7,8,24,221,141,31,82,13;44,10,-4,-15,-21,-65,-600,-383,-84,-220,-32,-14,5,64,30,36,110,1020,653,144,385,62;10738,2685,0,-4030,-6720,-22854,-220500,-143871,-32272,-91455,-16146,-13468,-4050,-5460,2665,5355,18759,182280,119301,26812,76440,13416],121,39]

\L

\A${L_{122.40}}=\pdualwitharg{3.5.7.13}(\pfillwitharg2({L_{122.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${455}\M r26\M l2{1365}\M r2{26}\M s2{210}\M s2{390}\M l2{21}\M r2{2730}\M l25\M r2{546}\M l2{195}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D31640963084981250\\-5101953401104560\\1681208563385715
\E\D-5101953401104560\\822665493371085\\-271086809996730
\E\D1681208563385715\\-271086809996730\\89329209923546
\J\C\hfil\penalty500%
\B\D-86766518301\\65448660856430\\200249630764365
\E\D13990684400\\-10553282261241\\-32289291308820
\E\D-4610245640\\3477544210244\\10640048779541
\J\C\H\B\D-151\\102817\\314860
\N1\\-1014\\-3096
\N906\\-668179\\-2044770
\N371\\-276090\\-844831
\N3763\\-2815132\\-8613885
\N14365\\-10764608\\-32937645
\N14578\\-10930783\\-33445944
\N97384\\-73039268\\-223484625
\N11186\\-8391741\\-25676890
\N13679\\-10269702\\-31422846
\N7053\\-5301533\\-16221270
\J\C
%DUALITY%[[31640963084981250,-5101953401104560,1681208563385715;-5101953401104560,822665493371085,-271086809996730;1681208563385715,-271086809996730,89329209923546],[1365,1365,1],[-151,1,906,371,3763,14365,14578,97384,11186,13679,7053,7851,1539,14494,1169,3937,8735,6982,41216,4214,3261,647;102817,-1014,-668179,-276090,-2815132,-10764608,-10930783,-73039268,-8391741,-10269702,-5301533,-5910987,-1160620,-10948161,-885544,-2993038,-6659902,-5332093,-31507792,-3224599,-2508272,-506637;314860,-3096,-2044770,-844831,-8613885,-32937645,-33445944,-223484625,-25676890,-31422846,-16221270,-18085795,-3551091,-33497100,-2709356,-9157050,-20375160,-16312674,-96392205,-9864980,-7673211,-1549665],121,40]

\L

\A${L_{122.41}}=\pdualwitharg{2.7.13}({L_{122.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{},1\M-{}7\M2{},1\M1{}13\M{-2}{}$}\H{${1092}\M*2{40}\M l2{91}\M r2{1560}\M*2{56}\M s2{104}\M l2{35}\M r2{728}\M l23\M r2{3640}\M*2{52}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1065104040\\20655180\\266065800
\E\D20655180\\427336\\5159700
\E\D266065800\\5159700\\66463939
\J\C\hfil\penalty500%
\B\D-276142279\\764175\\1105382460
\E\D-1662256\\4599\\6653920
\E\D-68983624\\190900\\276137679
\J\C\H\B\D61789\\-171\\-247338
\N5431\\-15\\-21740
\N-341\\1\\1365
\N43453\\-120\\-173940
\N55679\\-154\\-222880
\N245805\\-680\\-983944
\N654237\\-1810\\-2618875
\N1784470\\-4937\\-7143136
\N313369\\-867\\-1254399
\N1349901\\-3735\\-5403580
\N151423\\-419\\-606138
\J\C
%DUALITY%[[1065104040,20655180,266065800;20655180,427336,5159700;266065800,5159700,66463939],[5460,364,1],[61789,5431,-341,43453,55679,245805,654237,1784470,313369,1349901,151423,561557,202351,208123,579893,152103,377541,800237,1955606,309977,935701,56359;-171,-15,1,-120,-154,-680,-1810,-4937,-867,-3735,-419,-1554,-560,-576,-1605,-421,-1045,-2215,-5413,-858,-2590,-156;-247338,-21740,1365,-173940,-222880,-983944,-2618875,-7143136,-1254399,-5403580,-606138,-2247882,-810000,-833105,-2321280,-608860,-1511276,-3203305,-7828184,-1240821,-3745560,-225602],121,41]

\L

\A${L_{122.42}}=\pdualwitharg{2.3.5.7}({L_{122.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M1{}7\M2{},1\M{-2}{}13\M-{}$}\H{${140}\M*2{312}\M l2{105}\M r28\M*2{10920}\M s2{120}\M l2{273}\M r2{840}\M l2{65}\M r2{168}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D134392440\\22413300\\33589920
\E\D22413300\\3738840\\5601960
\E\D33589920\\5601960\\8395433
\J\C\hfil\penalty500%
\B\D-8686601\\-38025\\34780200
\E\D-1459760\\-6391\\5844720
\E\D-2171136\\-9504\\8692991
\J\C\H\B\D7535\\34\\-30170
\N23299\\104\\-93288
\N9939\\44\\-39795
\N2057\\9\\-8236
\N117277\\507\\-469560
\N24007\\103\\-96120
\N136847\\585\\-547911
\N131020\\559\\-524580
\N91579\\390\\-366665
\N13721\\58\\-54936
\N4803\\20\\-19230
\J\C
%DUALITY%[[134392440,22413300,33589920;22413300,3738840,5601960;33589920,5601960,8395433],[5460,420,1],[7535,23299,9939,2057,117277,24007,136847,131020,91579,13721,4803,2745,3429,341,-1,16363,6833,50249,54020,42061,8895,5477;34,104,44,9,507,103,585,559,390,58,20,11,13,1,0,78,32,234,251,195,41,25;-30170,-93288,-39795,-8236,-469560,-96120,-547911,-524580,-366665,-54936,-19230,-10990,-13728,-1365,4,-65520,-27360,-201201,-216300,-168415,-35616,-21930],121,42]

\L

\A${L_{122.43}}=\pdualwitharg{5.7.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${5460}\M b22\M l2{1820}\M r2{78}\M b2{70}\M s2{130}\M l2{28}\M r2{910}\M l2{60}\M r2{182}\M b2{260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5578083420\\17390100\\3063060
\E\D17390100\\-661570\\9555
\E\D3063060\\9555\\1682
\J\C\hfil\penalty500%
\B\D-6987001\\102000\\12723301500
\E\D-113710\\1659\\207065495
\E\D-3836\\56\\6985341
\J\C\H\B\D-3667\\54\\6677580
\N-205\\3\\373304
\N-5481\\80\\9980880
\N-1030\\15\\1875627
\N-1719\\25\\3130295
\N-4885\\71\\8895575
\N-8809\\128\\16041172
\N-27807\\404\\50636495
\N-18173\\264\\33093000
\N-3099\\45\\5643274
\N-2343\\34\\4266600
\J\C
%DUALITY%[[5578083420,17390100,3063060;17390100,-661570,9555;3063060,9555,1682],[5460,455,1],[-3667,-205,-5481,-1030,-1719,-4885,-8809,-27807,-18173,-3099,-2343,-4553,-69,1,208,349,775,1137,3147,1733,85,-397;54,3,80,15,25,71,128,404,264,45,34,66,1,0,-3,-5,-11,-16,-44,-24,-1,6;6677580,373304,9980880,1875627,3130295,8895575,16041172,50636495,33093000,5643274,4266600,8291010,125649,-1820,-378768,-635530,-1411280,-2070488,-5730725,-3155820,-154791,722930],121,43]

\L

\A${L_{122.44}}=\pdualwitharg{2.3.5.13}({L_{122.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M2{},1\M2{}7\M-{},1\M1{}13\M{-2}{}$}\H{${260}\M*2{168}\M l2{195}\M r2{728}\M*2{120}\M s2{10920}\M l23\M r2{1560}\M l2{35}\M r2{312}\M*2{5460}\M b2$}\relax$\,(\times2)$%
\F\I\B\D202676237400\\155986740\\50631824880
\E\D155986740\\132600\\38968020
\E\D50631824880\\38968020\\12648654443
\J\C\hfil\penalty500%
\B\D-37227299201\\95606805\\149018409540
\E\D-12230400\\31409\\48957480
\E\D-9299996160\\23884164\\37227267791
\J\C\H\B\D169753\\-436\\-679510
\N54539\\-140\\-218316
\N-341\\1\\1365
\N237245\\-609\\-949676
\N587659\\-1509\\-2352360
\N17830203\\-45787\\-71373120
\N1348139\\-3462\\-5396511
\N18341508\\-47101\\-73419840
\N7498789\\-19257\\-30017155
\N2751499\\-7066\\-11014068
\N10701259\\-27482\\-42836430
\J\C
%DUALITY%[[202676237400,155986740,50631824880;155986740,132600,38968020;50631824880,38968020,12648654443],[5460,780,1],[169753,54539,-341,237245,587659,17830203,1348139,18341508,7498789,2751499,10701259,1868647,2799221,2038741,2616515,1450741,24976197,1505621,18349692,6770011,1732981,3567541;-436,-140,1,-609,-1509,-45787,-3462,-47101,-19257,-7066,-27482,-4799,-7189,-5236,-6720,-3726,-64148,-3867,-47129,-17388,-4451,-9163;-679510,-218316,1365,-949676,-2352360,-71373120,-5396511,-73419840,-30017155,-11014068,-42836430,-7480070,-11205096,-8160945,-10473736,-5807220,-99978060,-6026901,-73452600,-27099905,-6937008,-14280630],121,44]

\L

\A${L_{122.45}}=\pdualwitharg{2.3.7.13}({L_{122.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{},1\M1{}7\M2{},1\M1{}13\M{-2}{}$}\H{${364}\M*2{120}\M l2{273}\M r2{520}\M*2{168}\M s2{312}\M l2{105}\M r2{2184}\M l21\M r2{10920}\M*2{156}\M b2$}\relax$\,(\times2)$%
\F\I\B\D606924984120\\-453250980\\151619755560
\E\D-453250980\\342888\\-113229480
\E\D151619755560\\-113229480\\37877086753
\J\C\hfil\penalty500%
\B\D2541091096\\9301035\\-10171810740
\E\D5520111\\20204\\-22096620
\E\D634812765\\2323575\\-2541111301
\J\C\H\B\D-245020\\-897\\980798
\N-80536\\-295\\322380
\N341\\1\\-1365
\N-87361\\-320\\349700
\N-424519\\-1554\\1699320
\N-1945143\\-7120\\7786272
\N-5237212\\-19170\\20964195
\N-14353107\\-52537\\57454488
\N-843919\\-3089\\3378149
\N-11041586\\-40415\\44198700
\N-1261954\\-4619\\5051514
\J\C
%DUALITY%[[606924984120,-453250980,151619755560;-453250980,342888,-113229480;151619755560,-113229480,37877086753],[5460,1092,1],[-245020,-80536,341,-87361,-424519,-1945143,-5237212,-14353107,-843919,-11041586,-1261954,-1595017,-1759501,-1840378,-1752676,-1415518,-3574968,-7643047,-18767559,-996118,-9198821,-578083;-897,-295,1,-320,-1554,-7120,-19170,-52537,-3089,-40415,-4619,-5838,-6440,-6736,-6415,-5181,-13085,-27975,-68693,-3646,-33670,-2116;980798,322380,-1365,349700,1699320,7786272,20964195,57454488,3378149,44198700,5051514,6384742,7043160,7366905,7015840,5666220,14310348,30594585,75125232,3987391,36822240,2314026],121,45]

\L

\A${L_{122.46}}=\pdualwitharg{3.5.7.13}({L_{122.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${1820}\M b26\M l2{5460}\M r2{26}\M b2{210}\M s2{390}\M l2{84}\M r2{2730}\M l2{20}\M r2{546}\M b2{780}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5460\\0\\0
\E\D0\\-1984710\\9555
\E\D0\\9555\\-46
\J\C\hfil\penalty500%
\B\D-21\\80\\16380
\E\D-415\\1659\\339885
\E\D2\\-8\\-1639
\J\C\H\B\D-1\\22\\4550
\N0\\1\\207
\N1\\0\\0
\N0\\-1\\-208
\N-1\\-5\\-1050
\N-5\\-11\\-2340
\N-11\\-16\\-3444
\N-38\\-44\\-9555
\N-9\\-8\\-1760
\N-6\\-1\\-273
\N-7\\6\\1170
\J\C
%DUALITY%[[5460,0,0;0,-1984710,9555;0,9555,-46],[5460,1365,1],[-1,0,1,0,-1,-5,-11,-38,-9,-6,-7,-9,-1,-21,-1,-4,-10,-17,-52,-11,-5,-3;22,1,0,-1,-5,-11,-16,-44,-8,-1,6,18,3,80,5,25,71,128,404,88,45,34;4550,207,0,-208,-1050,-2340,-3444,-9555,-1760,-273,1170,3640,612,16380,1027,5145,14625,26376,83265,18140,9282,7020],121,46]

\L

\A${L_{122.47}}=\pdualwitharg{2.5.7.13}({L_{122.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{},1\M1{}7\M2{},1\M-{}13\M{-2}{}$}\H{${5460}\M*28\M l2{455}\M r2{312}\M*2{280}\M s2{520}\M l27\M r2{3640}\M l2{15}\M r2{728}\M*2{260}\M b2$}\relax$\,(\times2)$%
\F\I\B\D12030995079940200\\31737183660\\-3005526335087640
\E\D31737183660\\83720\\-7928433240
\E\D-3005526335087640\\-7928433240\\750826385588567
\J\C\hfil\penalty500%
\B\D4357766874329\\-13072678057005\\17443818848820
\E\D11619480\\-34856781\\46511920
\E\D-1088636633862\\3265754375107\\-4357732017549
\J\C\H\B\D-8091943\\24274791\\-32391450
\N-596011\\1787955\\-2385788
\N-3112312\\9336521\\-12458355
\N-1760693\\5281836\\-7047924
\N-2314327\\6942646\\-9264080
\N-5720885\\17161796\\-22900280
\N-2416510\\7249160\\-9673111
\N-29464266\\88388237\\-117943280
\N-4658386\\13974429\\-18647175
\N-2780473\\8340963\\-11130028
\N-800377\\2400983\\-3203850
\J\C
%DUALITY%[[12030995079940200,31737183660,-3005526335087640;31737183660,83720,-7928433240;-3005526335087640,-7928433240,750826385588567],[5460,1820,1],[-8091943,-596011,-3112312,-1760693,-2314327,-5720885,-2416510,-29464266,-4658386,-2780473,-800377,-622667,15037,207442,17771,-590543,-2993725,-1650308,-22823394,-4056224,-3610241,-2104493;24274791,1787955,9336521,5281836,6942646,17161796,7249160,88388237,13974429,8340963,2400983,1867794,-45116,-622326,-53319,1771549,8980789,4950713,68467273,12168156,10830266,6313212;-32391450,-2385788,-12458355,-7047924,-9264080,-22900280,-9673111,-117943280,-18647175,-11130028,-3203850,-2492490,60192,830375,71136,-2363900,-11983660,-6606061,-91360360,-16236765,-14451528,-8424130],121,47]

\L

\A${L_{122.48}}=\pdualwitharg{2.3.5.7.13}({L_{122.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{},1\M-{}7\M2{},1\M-{}13\M{-2}{}$}\H{${1820}\M*2{24}\M l2{1365}\M r2{104}\M*2{840}\M s2{1560}\M l2{21}\M r2{10920}\M l25\M r2{2184}\M*2{780}\M b2$}\relax$\,(\times2)$%
\F\I\B\D251160\\-52170300\\-13033020
\E\D-52170300\\10836538440\\2707149900
\E\D-13033020\\2707149900\\676291661
\J\C\hfil\penalty500%
\B\D1659\\-16360\\65520
\E\D-341545\\3366069\\-13480740
\E\D-85324\\840904\\-3367729
\J\C\H\B\D-69\\227\\-910
\N-5\\-33\\132
\N0\\-341\\1365
\N-2\\-13\\52
\N-80\\839\\-3360
\N-386\\4285\\-17160
\N-211\\2365\\-9471
\N-2909\\32722\\-131040
\N-172\\1939\\-7765
\N-457\\5181\\-20748
\N-267\\3019\\-12090
\J\C
%DUALITY%[[251160,-52170300,-13033020;-52170300,10836538440,2707149900;-13033020,2707149900,676291661],[5460,5460,1],[-69,-5,0,-2,-80,-386,-211,-2909,-172,-457,-267,-346,-78,-415,-81,-335,-859,-370,-4561,-243,-456,-148;227,-33,-341,-13,839,4285,2365,32722,1939,5181,3019,3863,851,4431,831,3251,7985,3361,40898,2151,3817,1071;-910,132,1365,52,-3360,-17160,-9471,-131040,-7765,-20748,-12090,-15470,-3408,-17745,-3328,-13020,-31980,-13461,-163800,-8615,-15288,-4290],121,48]

\medskip%
%------------------------------WEYL-GROUP-W123--------------------------------
%
\leavevmode\llap{}%
$W_{123}$%
\qquad\llap{16} lattices, $\chi=3$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{123.1}}$%
\F{$1\M228\M-5,1\M2{}3\M1{}$}%
\G{2\rightarrow N'_3}%
\H{$2\M{}41\M r2{12}\M*28\M b2$}%
\F\I\B\D-1176\\-552\\120
\E\D-552\\-259\\56
\E\D120\\56\\-11
\J\C\H\B\D3\\-7\\-3
\N-4\\9\\2
\N-5\\12\\6
\N9\\-20\\-4
\J\C
%EXPLICIT%[[-1176,-552,120;-552,-259,56;120,56,-11],[24,1,1],[3,-4,-5,9;-7,9,12,-20;-3,2,6,-4],122,1]

\L

\A${L_{123.2}}$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{}$}%
\G m%
\H{$2\M*44\M l23\M{}28\M r2$}%
\F\I\B\D-2616\\120\\72
\E\D120\\-5\\-4
\E\D72\\-4\\-1
\J\C\H\B\D1\\15\\11
\N-1\\-16\\-10
\N-1\\-15\\-12
\N1\\16\\8
\J\C
%EXPLICIT%[[-2616,120,72;120,-5,-4;72,-4,-1],[24,1,1],[1,-1,-1,1;15,-16,-15,16;11,-10,-12,8],122,2]

\L

\A${L_{123.3}}=\pfillwitharg2({L_{123.1}})$%
{${}={}$}Nikulin $3'$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{}$}\H{$2\M{}41\M{}23\M{}22\M r2$}%
\F\I\B\D-6\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-3
\N-1\\-2\\-2
\J\C
%IMPLICIT%[[-6,0,0;0,1,0;0,0,1],[6,1,1],[0,0,-1,-1;-1,1,0,-2;1,0,-3,-2],122,3]

\L

\A${L_{123.4}}=\main({L_{123.2}})$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{}$}\H{$1\M{}42\M b26\M l24\M{}2$}%
\F\I\B\D-588\\36\\72
\E\D36\\-2\\-5
\E\D72\\-5\\-7
\J\C\H\B\D1\\10\\3
\N-1\\-9\\-4
\N-2\\-21\\-6
\N1\\8\\4
\J\C
%IMPLICIT%[[-588,36,72;36,-2,-5;72,-5,-7],[12,1,1],[1,-1,-2,1;10,-9,-21,8;3,-4,-6,4],122,4]

\L

\A${L_{123.5}}=\pdualwitharg2(\pfillwitharg2({L_{123.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{}$}\H{$4\M{}42\M{}26\M{}21\M r2$}%
\F\I\B\D-102\\30\\-42
\E\D30\\-8\\12
\E\D-42\\12\\-17
\J\C\H\B\D0\\-3\\-2
\N-1\\2\\4
\N5\\3\\-12
\N3\\-1\\-9
\J\C
%DUALITY%[[-102,30,-42;30,-8,12;-42,12,-17],[6,2,1],[0,-1,5,3;-3,2,3,-1;-2,4,-12,-9],122,5]

\L

\A${L_{123.6}}=\pdualwitharg3(\pfillwitharg2({L_{123.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{}$}\H{$6\M{}43\M{}21\M{}26\M r2$}%
\F\I\B\D-138\\-36\\-60
\E\D-36\\-3\\-15
\E\D-60\\-15\\-26
\J\C\H\B\D6\\2\\-15
\N-5\\-1\\12
\N0\\-1\\1
\N11\\0\\-24
\J\C
%DUALITY%[[-138,-36,-60;-36,-3,-15;-60,-15,-26],[6,3,1],[6,-5,0,11;2,-1,-1,0;-15,12,1,-24],122,6]

\L

\A${L_{123.7}}=\pdualwitharg3(\main({L_{123.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{}$}\H{$3\M{}46\M b22\M l2{12}\M{}2$}%
\F\I\B\D12\\0\\0
\E\D0\\-6\\-3
\E\D0\\-3\\-1
\J\C\H\B\D0\\1\\-3
\N-1\\-1\\0
\N0\\-1\\2
\N1\\0\\0
\J\C
%DUALITY%[[12,0,0;0,-6,-3;0,-3,-1],[12,3,1],[0,-1,0,1;1,-1,-1,0;-3,0,2,0],122,7]

\L

\A${L_{123.8}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{123.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{}$}\H{${12}\M{}46\M{}22\M{}23\M r2$}%
\F\I\B\D12\\162\\66
\E\D162\\2910\\1188
\E\D66\\1188\\485
\J\C\H\B\D1\\0\\0
\N1\\-5\\12
\N-4\\19\\-46
\N-6\\31\\-75
\J\C
%DUALITY%[[12,162,66;162,2910,1188;66,1188,485],[6,6,1],[1,1,-4,-6;0,-5,19,31;0,12,-46,-75],122,8]

\L

\A${L_{123.9}}=\pdualwitharg2(\main({L_{123.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{}$}\H{$4\M{}48\M*2{24}\M l21\M{}2$}%
\F\I\B\D1140\\204\\444
\E\D204\\40\\80
\E\D444\\80\\173
\J\C\H\B\D3\\1\\-8
\N6\\1\\-16
\N4\\3\\-12
\N1\\1\\-3
\J\C
%DUALITY%[[1140,204,444;204,40,80;444,80,173],[12,4,1],[3,6,4,1;1,1,3,1;-8,-16,-12,-3],122,9]

\L

\A${L_{123.10}}=\pdualwitharg3({L_{123.1}})$%
\F{$1\M268\M17,1\M1{}3\M2{}$}\H{$6\M{}43\M r24\M*2{24}\M b2$}%
\F\I\B\D-264\\-96\\-120
\E\D-96\\-33\\-42
\E\D-120\\-42\\-53
\J\C\H\B\D-1\\-1\\3
\N0\\-4\\3
\N1\\2\\-4
\N1\\12\\-12
\J\C
%DUALITY%[[-264,-96,-120;-96,-33,-42;-120,-42,-53],[24,3,1],[-1,0,1,1;-1,-4,2,12;3,3,-4,-12],122,10]

\L

\A${L_{123.11}}=\pdualwitharg3({L_{123.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{}$}\H{$6\M*4{12}\M l21\M{}2{24}\M r2$}%
\F\I\B\D-14376\\288\\576
\E\D288\\-3\\-12
\E\D576\\-12\\-23
\J\C\H\B\D3\\11\\69
\N-1\\-2\\-24
\N-1\\-4\\-23
\N1\\0\\24
\J\C
%DUALITY%[[-14376,288,576;288,-3,-12;576,-12,-23],[24,3,1],[3,-1,-1,1;11,-2,-4,0;69,-24,-23,24],122,11]

\L

\A${L_{123.12}}=\pdualwitharg{2.3}(\main({L_{123.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{}$}\H{${12}\M{}4{24}\M*28\M l23\M{}2$}%
\F\I\B\D12\\-36\\-12
\E\D-36\\120\\36
\E\D-12\\36\\11
\J\C\H\B\D1\\0\\0
\N2\\1\\0
\N0\\-1\\4
\N0\\-1\\3
\J\C
%DUALITY%[[12,-36,-12;-36,120,36;-12,36,11],[12,12,1],[1,2,0,0;0,1,-1,-1;0,0,4,3],122,12]

\L

\A${L_{123.13}}=\pdualwitharg2({L_{123.1}})$%
\F{$1\M-58\M22,1\M2{}3\M-{}$}\H{${16}\M{}48\M r2{24}\M b24\M*2$}%
\F\I\B\D-48\\72\\-24
\E\D72\\-88\\32
\E\D-24\\32\\-11
\J\C\H\B\D-1\\2\\8
\N2\\-1\\-8
\N1\\-3\\-12
\N-1\\0\\2
\J\C
%DUALITY%[[-48,72,-24;72,-88,32;-24,32,-11],[24,8,1],[-1,2,1,-1;2,-1,-3,0;8,-8,-12,2],122,13]

\L

\A${L_{123.14}}=\pdualwitharg2({L_{123.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{}$}\H{${16}\M*48\M l2{24}\M{}21\M r2$}%
\F\I\B\D-24816\\552\\1080
\E\D552\\-8\\-24
\E\D1080\\-24\\-47
\J\C\H\B\D-1\\2\\-24
\N4\\-1\\92
\N1\\-3\\24
\N-1\\0\\-23
\J\C
%DUALITY%[[-24816,552,1080;552,-8,-24;1080,-24,-47],[24,8,1],[-1,4,1,-1;2,-1,-3,0;-24,92,24,-23],122,14]

\L

\A${L_{123.15}}=\pdualwitharg{2.3}({L_{123.1}})$%
\F{$1\M178\M26,1\M-{}3\M2{}$}\H{${48}\M{}4{24}\M r28\M b2{12}\M*2$}%
\F\I\B\D-264\\1416\\168
\E\D1416\\-6864\\-816
\E\D168\\-816\\-97
\J\C\H\B\D2\\-11\\96
\N-1\\14\\-120
\N-1\\5\\-44
\N0\\-5\\42
\J\C
%DUALITY%[[-264,1416,168;1416,-6864,-816;168,-816,-97],[24,24,1],[2,-1,-1,0;-11,14,5,-5;96,-120,-44,42],122,15]

\L

\A${L_{123.16}}=\pdualwitharg{2.3}({L_{123.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{}$}\H{${48}\M*4{24}\M l28\M{}23\M r2$}%
\F\I\B\D-24\\504\\-192
\E\D504\\-6864\\2616
\E\D-192\\2616\\-997
\J\C\H\B\D2\\-9\\-24
\N-1\\32\\84
\N-1\\3\\8
\N0\\-8\\-21
\J\C
%DUALITY%[[-24,504,-192;504,-6864,2616;-192,2616,-997],[24,24,1],[2,-1,-1,0;-9,32,3,-8;-24,84,8,-21],122,16]

\medskip%
%------------------------------WEYL-GROUP-W124--------------------------------
%
\leavevmode\llap{}%
$W_{124}$%
\qquad\llap{46} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{124.1}}$%
\F{$1\M{-2}48\M11,1\M{-2}{}5\M1{}$}%
\G{2\rightarrow N'_4}%
\H{$4\M l25\M{}28\M{}21\M r2{20}\M*28\M*2$}%
\F\I\B\D-3320\\120\\120
\E\D120\\-4\\-5
\E\D120\\-5\\-3
\J\C\H\B\D-1\\-18\\-10
\N1\\20\\5
\N3\\56\\24
\N1\\18\\9
\N3\\50\\30
\N-1\\-20\\-8
\J\C
%EXPLICIT%[[-3320,120,120;120,-4,-5;120,-5,-3],[40,1,1],[-1,1,3,1,3,-1;-18,20,56,18,50,-20;-10,5,24,9,30,-8],123,1]

\L

\A${L_{124.2}}$%
\F{$1\M{-2}68\M17,1\M{-2}{}5\M1{}$}%
\G m%
\H{$1\M{}25\M r28\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2120\\280\\80
\E\D280\\-19\\-10
\E\D80\\-10\\-3
\J\C\hfil\penalty500%
\B\D79\\-80\\2320
\E\D-9\\8\\-261
\E\D-3\\3\\-88
\J\C\H\B\D-1\\1\\-30
\N1\\0\\25
\N5\\-4\\144
\J\C
%EXPLICIT%[[-2120,280,80;280,-19,-10;80,-10,-3],[40,1,1],[-1,1,5,2,4,-1;1,0,-4,-2,-5,0;-30,25,144,59,120,-28],123,2]

\L

\A${L_{124.3}}$%
\F{$1\M268\M-3,1\M{-2}{}5\M1{}$}\H{$4\M*2{20}\M s28\M s2$}\relax$\,(\times2)$%
\F\I\B\D920\\200\\0
\E\D200\\43\\1
\E\D0\\1\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\-1\\-1
\E\D0\\0\\1
\J\C\H\B\D3\\-14\\-8
\N11\\-50\\-30
\N1\\-4\\-4
\J\C
%EXPLICIT%[[920,200,0;200,43,1;0,1,-2],[40,1,1],[3,11,1,-3,-11,-1;-14,-50,-4,14,50,4;-8,-30,-4,6,20,0],123,3]

\L

\A${L_{124.4}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M{-2}{}5\M1{}$}%
\G2%
\H{$1\M r2{80}\M*28\M s2{16}\M*2{20}\M l22\M{}2$}%
\F\I\B\D5680\\2720\\-80
\E\D2720\\1302\\-38
\E\D-80\\-38\\1
\J\C\H\B\D0\\0\\-1
\N-9\\20\\40
\N-1\\2\\0
\N5\\-12\\-48
\N17\\-40\\-150
\N3\\-7\\-26
\J\C
%EXPLICIT%[[5680,2720,-80;2720,1302,-38;-80,-38,1],[80,2,1],[0,-9,-1,5,17,3;0,20,2,-12,-40,-7;-1,40,0,-48,-150,-26],123,4]

\L

\A${L_{124.5}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M{-2}{}5\M1{}$}%
\G m%
\H{$4\M*2{80}\M s28\M*2{16}\M l25\M{}22\M r2$}%
\F\I\B\D4080\\-160\\80
\E\D-160\\6\\-2
\E\D80\\-2\\-3
\J\C\H\B\D1\\28\\6
\N1\\20\\0
\N-1\\-30\\-8
\N-1\\-28\\-8
\N1\\30\\5
\N1\\29\\6
\J\C
%EXPLICIT%[[4080,-160,80;-160,6,-2;80,-2,-3],[80,2,1],[1,1,-1,-1,1,1;28,20,-30,-28,30,29;6,0,-8,-8,5,6],123,5]

\L

\A${L_{124.6}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M{-2}{}5\M1{}$}%
\G m%
\H{$1\M{}2{80}\M{}22\M r2{16}\M s2{20}\M*28\M l2$}%
\F\I\B\D-2480\\80\\80
\E\D80\\-2\\-4
\E\D80\\-4\\1
\J\C\H\B\D0\\0\\-1
\N-7\\-160\\-80
\N-1\\-23\\-10
\N-1\\-24\\-8
\N1\\20\\10
\N1\\22\\8
\J\C
%EXPLICIT%[[-2480,80,80;80,-2,-4;80,-4,1],[80,2,1],[0,-7,-1,-1,1,1;0,-160,-23,-24,20,22;-1,-80,-10,-8,10,8],123,6]

\L

\A${L_{124.7}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M{-2}{}5\M1{}$}\H{$4\M s2{80}\M l22\M{}2{16}\M{}25\M r28\M*2$}%
\F\I\B\D-64880\\1120\\1120
\E\D1120\\-18\\-20
\E\D1120\\-20\\-19
\J\C\H\B\D-1\\-20\\-38
\N7\\120\\280
\N2\\37\\78
\N5\\96\\192
\N2\\40\\75
\N-1\\-18\\-40
\J\C
%EXPLICIT%[[-64880,1120,1120;1120,-18,-20;1120,-20,-19],[80,2,1],[-1,7,2,5,2,-1;-20,120,37,96,40,-18;-38,280,78,192,75,-40],123,7]

\L

\A${L_{124.8}}=\pfillwitharg2({L_{124.1}})$%
{${}={}$}Nikulin $4'$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M{-2}{}5\M1{}$}\H{$1\M{}25\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-30\\-10\\0
\E\D-10\\-3\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D119\\-270\\-30
\E\D52\\-118\\-13
\E\D4\\-9\\-2
\J\C\H\B\D0\\0\\1
\N-2\\5\\0
\N1\\-2\\-2
\J\C
%IMPLICIT%[[-30,-10,0;-10,-3,0;0,0,1],[10,1,1],[0,-2,1,4,22,7;0,5,-2,-9,-50,-16;1,0,-2,-2,-5,0],123,8]

\L

\A${L_{124.9}}=\main({L_{124.2}})$%
\F{$1\M{-2}24\M17,1\M{-2}{}5\M-{}$}\H{$2\M s2{10}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D60\\20\\-20
\E\D20\\6\\-9
\E\D-20\\-9\\-1
\J\C\hfil\penalty500%
\B\D-1\\0\\40
\E\D0\\-1\\18
\E\D0\\0\\1
\J\C\H\B\D3\\-7\\2
\N11\\-25\\0
\N1\\-2\\-4
\J\C
%IMPLICIT%[[60,20,-20;20,6,-9;-20,-9,-1],[20,1,1],[3,11,1,-3,-11,-1;-7,-25,-2,7,25,2;2,0,-4,-4,-10,0],123,9]

\L

\A${L_{124.10}}=\pfillwitharg2({L_{124.4}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M{-2}{}5\M1{}$}\H{$4\M{}25\M{}22\M{}21\M{}2{20}\M{}22\M{}2$}%
\F\I\B\D20\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\0\\-4
\N-3\\-5\\-15
\N-1\\-3\\-6
\N0\\-1\\-1
\N1\\0\\0
\N0\\1\\0
\J\C
%IMPLICIT%[[20,0,0;0,2,0;0,0,-1],[20,2,1],[-1,-3,-1,0,1,0;0,-5,-3,-1,0,1;-4,-15,-6,-1,0,0],123,10]

\L

\A${L_{124.11}}=\main({L_{124.5}})$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M{-2}{}5\M-{}$}\H{$8\M l2{10}\M{}21\M{}22\M r2{40}\M s24\M s2$}%
\F\I\B\D-1960\\360\\-120
\E\D360\\-66\\22
\E\D-120\\22\\-7
\J\C\H\B\D-1\\-4\\4
\N2\\15\\10
\N1\\6\\1
\N1\\5\\-2
\N1\\0\\-20
\N-1\\-6\\-2
\J\C
%IMPLICIT%[[-1960,360,-120;360,-66,22;-120,22,-7],[40,2,1],[-1,2,1,1,1,-1;-4,15,6,5,0,-6;4,10,1,-2,-20,-2],123,11]

\L

\A${L_{124.12}}=\main({L_{124.6}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M{-2}{}5\M-{}$}\H{$2\M{}2{40}\M{}21\M{}28\M{}2{10}\M r24\M l2$}%
\F\I\B\D-2840\\0\\160
\E\D0\\2\\0
\E\D160\\0\\-9
\J\C\H\B\D0\\1\\0
\N7\\0\\120
\N1\\-1\\17
\N1\\-4\\16
\N-1\\-5\\-20
\N-1\\0\\-18
\J\C
%IMPLICIT%[[-2840,0,160;0,2,0;160,0,-9],[40,2,1],[0,7,1,1,-1,-1;1,0,-1,-4,-5,0;0,120,17,16,-20,-18],123,12]

\L

\A${L_{124.13}}=\pdualwitharg2(\pfillwitharg2({L_{124.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M{-2}{}5\M-{}$}\H{$2\M{}2{10}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-660\\70\\-290
\E\D70\\-6\\30
\E\D-290\\30\\-127
\J\C\hfil\penalty500%
\B\D-91\\120\\240
\E\D9\\-13\\-24
\E\D-39\\52\\103
\J\C\H\B\D-6\\9\\16
\N-7\\15\\20
\N2\\-2\\-5
\J\C
%DUALITY%[[-660,70,-290;70,-6,30;-290,30,-127],[10,2,1],[-6,-7,2,3,-8,-5;9,15,-2,-5,5,6;16,20,-5,-8,20,13],123,13]

\L

\A${L_{124.14}}=\pdualwitharg5(\pfillwitharg2({L_{124.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}5\M{-2}{}$}\H{$5\M{}21\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-410\\-150\\-180
\E\D-150\\-20\\-65
\E\D-180\\-65\\-79
\J\C\hfil\penalty500%
\B\D207\\16\\-480
\E\D52\\3\\-120
\E\D91\\7\\-211
\J\C\H\B\D-28\\-2\\65
\N-9\\-1\\21
\N13\\0\\-30
\J\C
%DUALITY%[[-410,-150,-180;-150,-20,-65;-180,-65,-79],[10,5,1],[-28,-9,13,15,-4,-39;-2,-1,0,1,0,-2;65,21,-30,-35,9,90],123,14]

\L

\A${L_{124.15}}=\pdualwitharg2(\main({L_{124.2}}))$%
\F{$1\M-34\M26,1\M{-2}{}5\M-{}$}\H{$8\M s2{40}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D4760\\-660\\1240
\E\D-660\\92\\-172
\E\D1240\\-172\\323
\J\C\hfil\penalty500%
\B\D49\\-90\\-240
\E\D0\\-1\\0
\E\D10\\-18\\-49
\J\C\H\B\D-1\\0\\4
\N-37\\70\\180
\N-11\\22\\54
\J\C
%DUALITY%[[4760,-660,1240;-660,92,-172;1240,-172,323],[20,4,1],[-1,-37,-11,-9,-13,1;0,70,22,18,20,-4;4,180,54,44,60,-6],123,15]

\L

\A${L_{124.16}}=\pdualwitharg5(\main({L_{124.2}}))$%
\F{$1\M264\M17,1\M-{}5\M{-2}{}$}\H{${10}\M s22\M b2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D460\\180\\-40
\E\D180\\70\\-15
\E\D-40\\-15\\3
\J\C\hfil\penalty500%
\B\D-1\\8\\40
\E\D0\\1\\10
\E\D0\\0\\-1
\J\C\H\B\D-1\\3\\0
\N-1\\3\\2
\N-1\\2\\0
\J\C
%DUALITY%[[460,180,-40;180,70,-15;-40,-15,3],[20,5,1],[-1,-1,-1,1,1,1;3,3,2,-5,-5,-6;0,2,0,-10,-12,-20],123,16]

\L

\A${L_{124.17}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{124.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}5\M{-2}{}$}\H{${10}\M{}22\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D10\\650\\290
\E\D650\\49480\\22080
\E\D290\\22080\\9853
\J\C\hfil\penalty500%
\B\D3\\-67\\150
\E\D224\\-3753\\8400
\E\D100\\-1675\\3749
\J\C\H\B\D3\\-67\\150
\N1\\-50\\112
\N0\\-29\\65
\J\C
%DUALITY%[[10,650,290;650,49480,22080;290,22080,9853],[10,10,1],[3,1,0,1,3,4;-67,-50,-29,0,-17,-38;150,112,65,0,38,85],123,17]

\L

\A${L_{124.18}}=\pdualwitharg2(\main({L_{124.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M{-2}{}5\M1{}$}\H{$1\M{}2{20}\M r28\M l24\M{}25\M{}28\M{}2$}%
\F\I\B\D-2120\\120\\80
\E\D120\\12\\-4
\E\D80\\-4\\-3
\J\C\H\B\D1\\-1\\27
\N3\\-5\\80
\N-1\\0\\-28
\N-1\\1\\-28
\N1\\0\\25
\N3\\-2\\80
\J\C
%DUALITY%[[-2120,120,80;120,12,-4;80,-4,-3],[40,4,1],[1,3,-1,-1,1,3;-1,-5,0,1,0,-2;27,80,-28,-28,25,80],123,18]

\L

\A${L_{124.19}}=\pdualwitharg2(\main({L_{124.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M{-2}{}5\M1{}$}\H{$4\M l2{20}\M{}28\M{}24\M r2{20}\M s28\M s2$}%
\F\I\B\D-3320\\840\\320
\E\D840\\-212\\-80
\E\D320\\-80\\-29
\J\C\H\B\D-1\\-6\\6
\N-7\\-35\\20
\N-1\\-4\\0
\N3\\15\\-8
\N17\\80\\-30
\N5\\22\\-4
\J\C
%DUALITY%[[-3320,840,320;840,-212,-80;320,-80,-29],[40,4,1],[-1,-7,-1,3,17,5;-6,-35,-4,15,80,22;6,20,0,-8,-30,-4],123,19]

\L

\A${L_{124.20}}=\pdualwitharg5({L_{124.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}5\M{-2}{}$}\H{$5\M r24\M*2{40}\M*2{20}\M l21\M{}2{40}\M{}2$}%
\F\I\B\D680\\280\\-80
\E\D280\\95\\-30
\E\D-80\\-30\\9
\J\C\H\B\D1\\2\\15
\N1\\2\\16
\N-1\\-4\\-20
\N-3\\-10\\-60
\N-1\\-4\\-23
\N-1\\-8\\-40
\J\C
%DUALITY%[[680,280,-80;280,95,-30;-80,-30,9],[40,5,1],[1,1,-1,-3,-1,-1;2,2,-4,-10,-4,-8;15,16,-20,-60,-23,-40],123,20]

\L

\A${L_{124.21}}=\pdualwitharg5({L_{124.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}5\M{-2}{}$}\H{$5\M{}21\M r2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4440\\880\\-200
\E\D880\\165\\-40
\E\D-200\\-40\\9
\J\C\hfil\penalty500%
\B\D-1\\24\\120
\E\D0\\6\\35
\E\D0\\-1\\-6
\J\C\H\B\D2\\-2\\35
\N1\\-1\\18
\N-1\\0\\-20
\J\C
%DUALITY%[[4440,880,-200;880,165,-40;-200,-40,9],[40,5,1],[2,1,-1,-2,-1,1;-2,-1,0,1,0,-4;35,18,-20,-40,-23,0],123,21]

\L

\A${L_{124.22}}=\pdualwitharg5(\pfillwitharg2({L_{124.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}5\M{-2}{}$}\H{$5\M{}24\M{}2{10}\M{}2{20}\M{}21\M{}2{10}\M{}2$}%
\F\I\B\D20\\-20\\0
\E\D-20\\30\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-5
\N1\\0\\-4
\N1\\1\\0
\N-1\\0\\0
\N-1\\-1\\-3
\N-2\\-3\\-10
\J\C
%DUALITY%[[20,-20,0;-20,30,0;0,0,-1],[20,10,1],[0,1,1,-1,-1,-2;-1,0,1,0,-1,-3;-5,-4,0,0,-3,-10],123,22]

\L

\A${L_{124.23}}=\pdualwitharg5({L_{124.3}})$%
\F{$1\M268\M17,1\M1{}5\M{-2}{}$}\H{${20}\M*24\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D120\\120\\-40
\E\D120\\35\\-15
\E\D-40\\-15\\6
\J\C\hfil\penalty500%
\B\D-1\\-16\\-40
\E\D0\\1\\5
\E\D0\\0\\-1
\J\C\H\B\D1\\6\\20
\N1\\6\\22
\N1\\4\\20
\J\C
%DUALITY%[[120,120,-40;120,35,-15;-40,-15,6],[40,5,1],[1,1,1,-1,-1,-1;6,6,4,-10,-10,-12;20,22,20,-30,-32,-40],123,23]

\L

\A${L_{124.24}}=\pdualwitharg2({L_{124.1}})$%
\F{$1\M118\M{-2}4,1\M{-2}{}5\M-{}$}\H{$8\M l2{40}\M{}21\M{}28\M r2{40}\M b24\M b2$}%
\F\I\B\D-2040\\-560\\120
\E\D-560\\-136\\32
\E\D120\\32\\-7
\J\C\H\B\D0\\1\\4
\N7\\10\\160
\N1\\1\\21
\N1\\0\\16
\N-2\\-5\\-60
\N-1\\-1\\-22
\J\C
%DUALITY%[[-2040,-560,120;-560,-136,32;120,32,-7],[40,8,1],[0,7,1,1,-2,-1;1,10,1,0,-5,-1;4,160,21,16,-60,-22],123,24]

\L

\A${L_{124.25}}=\pdualwitharg2({L_{124.2}})$%
\F{$1\M178\M{-2}6,1\M{-2}{}5\M-{}$}\H{$8\M{}2{40}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2840\\0\\160
\E\D0\\8\\0
\E\D160\\0\\-9
\J\C\hfil\penalty500%
\B\D34\\-35\\560
\E\D1\\-2\\16
\E\D-2\\2\\-33
\J\C\H\B\D0\\1\\0
\N7\\0\\120
\N2\\-1\\34
\J\C
%DUALITY%[[-2840,0,160;0,8,0;160,0,-9],[40,8,1],[0,7,2,1,-2,-1;1,0,-1,-2,-5,0;0,120,34,16,-40,-18],123,25]

\L

\A${L_{124.26}}=\pdualwitharg2({L_{124.3}})$%
\F{$1\M-38\M26,1\M{-2}{}5\M-{}$}\H{$8\M b2{40}\M s24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-40\\160\\-40
\E\D160\\-616\\152
\E\D-40\\152\\-37
\J\C\hfil\penalty500%
\B\D-16\\-5\\0
\E\D51\\16\\0
\E\D-12\\-4\\-1
\J\C\H\B\D0\\1\\4
\N17\\10\\20
\N5\\2\\2
\J\C
%DUALITY%[[-40,160,-40;160,-616,152;-40,152,-37],[40,8,1],[0,17,5,3,-2,-2;1,10,2,0,-5,-1;4,20,2,-4,-20,-2],123,26]

\L

\A${L_{124.27}}=\pdualwitharg5(\main({L_{124.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}5\M{-2}{}$}\H{${40}\M l22\M{}25\M{}2{10}\M r28\M s2{20}\M s2$}%
\F\I\B\D2040\\1040\\-120
\E\D1040\\510\\-60
\E\D-120\\-60\\7
\J\C\H\B\D1\\0\\20
\N1\\1\\26
\N1\\1\\25
\N0\\-1\\-10
\N-1\\-4\\-52
\N-1\\-4\\-50
\J\C
%DUALITY%[[2040,1040,-120;1040,510,-60;-120,-60,7],[40,10,1],[1,1,1,0,-1,-1;0,1,1,-1,-4,-4;20,26,25,-10,-52,-50],123,27]

\L

\A${L_{124.28}}=\pdualwitharg5(\main({L_{124.6}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}5\M{-2}{}$}\H{${10}\M{}28\M{}25\M{}2{40}\M{}22\M r2{20}\M l2$}%
\F\I\B\D-120\\0\\40
\E\D0\\10\\0
\E\D40\\0\\-13
\J\C\H\B\D0\\1\\0
\N3\\0\\8
\N2\\-1\\5
\N1\\-4\\0
\N-1\\-1\\-4
\N-3\\0\\-10
\J\C
%DUALITY%[[-120,0,40;0,10,0;40,0,-13],[40,10,1],[0,3,2,1,-1,-3;1,0,-1,-4,-1,0;0,8,5,0,-4,-10],123,28]

\L

\A${L_{124.29}}=\pdualwitharg{2.5}(\main({L_{124.2}}))$%
\F{$1\M174\M26,1\M-{}5\M{-2}{}$}\H{${40}\M s28\M*2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D220\\-540\\-120
\E\D-540\\1240\\280
\E\D-120\\280\\63
\J\C\hfil\penalty500%
\B\D1\\-8\\40
\E\D-10\\39\\-200
\E\D-2\\8\\-41
\J\C\H\B\D6\\-11\\60
\N0\\-1\\4
\N-4\\5\\-30
\J\C
%DUALITY%[[220,-540,-120;-540,1240,280;-120,280,63],[20,20,1],[6,0,-4,-4,2,6;-11,-1,5,3,-7,-13;60,4,-30,-20,36,70],123,29]

\L

\A${L_{124.30}}=\pdualwitharg2({L_{124.7}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M{-2}{}5\M1{}$}\H{${16}\M s2{20}\M l28\M{}21\M{}2{80}\M r28\M b2$}%
\F\I\B\D5680\\80\\-80
\E\D80\\-8\\0
\E\D-80\\0\\1
\J\C\H\B\D-1\\-6\\-72
\N-3\\-20\\-230
\N-1\\-7\\-80
\N0\\0\\-1
\N1\\10\\80
\N0\\1\\4
\J\C
%DUALITY%[[5680,80,-80;80,-8,0;-80,0,1],[80,8,1],[-1,-3,-1,0,1,0;-6,-20,-7,0,10,1;-72,-230,-80,-1,80,4],123,30]

\L

\A${L_{124.31}}=\pdualwitharg2({L_{124.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M{-2}{}5\M1{}$}\H{$4\M b2{80}\M l28\M{}2{16}\M r2{20}\M b28\M s2$}%
\F\I\B\D-1520\\0\\-720
\E\D0\\8\\0
\E\D-720\\0\\-341
\J\C\H\B\D1\\-1\\-2
\N-19\\0\\40
\N0\\1\\0
\N23\\0\\-48
\N72\\-5\\-150
\N25\\-3\\-52
\J\C
%DUALITY%[[-1520,0,-720;0,8,0;-720,0,-341],[80,8,1],[1,-19,0,23,72,25;-1,0,1,0,-5,-3;-2,40,0,-48,-150,-52],123,31]

\L

\A${L_{124.32}}=\pdualwitharg2({L_{124.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M{-2}{}5\M1{}$}\H{$4\M l2{80}\M{}28\M r2{16}\M b2{20}\M s28\M b2$}%
\F\I\B\D80\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-2
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-8
\N-3\\-5\\-30
\N-1\\-3\\-12
\J\C
%DUALITY%[[80,0,0;0,8,0;0,0,-1],[80,8,1],[0,1,0,-1,-3,-1;-1,0,1,0,-5,-3;-2,0,0,-8,-30,-12],123,32]

\L

\A${L_{124.33}}=\pdualwitharg2({L_{124.6}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M{-2}{}5\M1{}$}\H{${16}\M{}25\M{}28\M r24\M s2{80}\M b28\M l2$}%
\F\I\B\D-1520\\240\\160
\E\D240\\72\\32
\E\D160\\32\\13
\J\C\H\B\D-1\\24\\-48
\N1\\-20\\35
\N2\\-43\\80
\N1\\-22\\42
\N1\\-20\\40
\N-1\\23\\-44
\J\C
%DUALITY%[[-1520,240,160;240,72,32;160,32,13],[80,8,1],[-1,1,2,1,1,-1;24,-20,-43,-22,-20,23;-48,35,80,42,40,-44],123,33]

\L

\A${L_{124.34}}=\pdualwitharg5({L_{124.4}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}5\M{-2}{}$}\H{${80}\M*24\M l2{10}\M{}25\M r2{16}\M*2{40}\M s2$}%
\F\I\B\D240\\-80\\0
\E\D-80\\30\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-4\\0
\N-1\\-2\\-6
\N-1\\-1\\-10
\N0\\1\\-5
\N1\\4\\-8
\N1\\2\\0
\J\C
%DUALITY%[[240,-80,0;-80,30,0;0,0,-1],[80,10,1],[-1,-1,-1,0,1,1;-4,-2,-1,1,4,2;0,-6,-10,-5,-8,0],123,34]

\L

\A${L_{124.35}}=\pdualwitharg{2.5}(\main({L_{124.6}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}5\M{-2}{}$}\H{${20}\M{}21\M{}2{40}\M{}25\M{}24\M r2{40}\M l2$}%
\F\I\B\D4440\\1320\\-200
\E\D1320\\380\\-60
\E\D-200\\-60\\9
\J\C\H\B\D-3\\1\\-60
\N-1\\0\\-23
\N-1\\-2\\-40
\N1\\-1\\15
\N1\\-1\\16
\N-1\\0\\-20
\J\C
%DUALITY%[[4440,1320,-200;1320,380,-60;-200,-60,9],[40,20,1],[-3,-1,-1,1,1,-1;1,0,-2,-1,-1,0;-60,-23,-40,15,16,-20],123,35]

\L

\A${L_{124.36}}=\pdualwitharg5({L_{124.5}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}5\M{-2}{}$}\H{${80}\M l21\M{}2{10}\M r2{20}\M*2{16}\M s2{40}\M*2$}%
\F\I\B\D8240\\2160\\-400
\E\D2160\\510\\-100
\E\D-400\\-100\\19
\J\C\H\B\D-1\\-4\\-40
\N1\\3\\37
\N3\\9\\110
\N1\\2\\30
\N-3\\-12\\-128
\N-5\\-18\\-200
\J\C
%DUALITY%[[8240,2160,-400;2160,510,-100;-400,-100,19],[80,10,1],[-1,1,3,1,-3,-5;-4,3,9,2,-12,-18;-40,37,110,30,-128,-200],123,36]

\L

\A${L_{124.37}}=\pdualwitharg5({L_{124.7}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}5\M{-2}{}$}\H{${80}\M{}21\M r2{40}\M*2{20}\M s2{16}\M l2{10}\M{}2$}%
\F\I\B\D-5040\\240\\400
\E\D240\\-10\\-20
\E\D400\\-20\\-31
\J\C\H\B\D1\\16\\0
\N1\\8\\7
\N5\\34\\40
\N1\\4\\10
\N-1\\-8\\-8
\N-1\\-5\\-10
\J\C
%DUALITY%[[-5040,240,400;240,-10,-20;400,-20,-31],[80,10,1],[1,1,5,1,-1,-1;16,8,34,4,-8,-5;0,7,40,10,-8,-10],123,37]

\L

\A${L_{124.38}}=\pdualwitharg5({L_{124.6}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}5\M{-2}{}$}\H{${80}\M s24\M*2{40}\M l25\M{}2{16}\M{}2{10}\M r2$}%
\F\I\B\D2320\\0\\-160
\E\D0\\10\\0
\E\D-160\\0\\11
\J\C\H\B\D3\\0\\40
\N3\\-2\\42
\N7\\-6\\100
\N1\\-1\\15
\N1\\0\\16
\N0\\1\\0
\J\C
%DUALITY%[[2320,0,-160;0,10,0;-160,0,11],[80,10,1],[3,3,7,1,1,0;0,-2,-6,-1,0,1;40,42,100,15,16,0],123,38]

\L

\A${L_{124.39}}=\pdualwitharg{2.5}(\main({L_{124.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}5\M{-2}{}$}\H{${20}\M r24\M s2{40}\M s2{20}\M l24\M{}2{40}\M{}2$}%
\F\I\B\D40\\0\\0
\E\D0\\-620\\-260
\E\D0\\-260\\-109
\J\C\H\B\D0\\17\\-40
\N-1\\18\\-42
\N-3\\26\\-60
\N-1\\-4\\10
\N0\\-5\\12
\N1\\0\\0
\J\C
%DUALITY%[[40,0,0;0,-620,-260;0,-260,-109],[40,20,1],[0,-1,-3,-1,0,1;17,18,26,-4,-5,0;-40,-42,-60,10,12,0],123,39]

\L

\A${L_{124.40}}=\pdualwitharg{2.5}({L_{124.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}5\M{-2}{}$}\H{${40}\M l28\M{}25\M{}2{40}\M r28\M b2{20}\M b2$}%
\F\I\B\D40\\-80\\0
\E\D-80\\-1960\\80
\E\D0\\80\\-3
\J\C\H\B\D0\\1\\20
\N3\\2\\48
\N2\\1\\25
\N1\\0\\0
\N-2\\-1\\-28
\N-3\\-1\\-30
\J\C
%DUALITY%[[40,-80,0;-80,-1960,80;0,80,-3],[40,40,1],[0,3,2,1,-2,-3;1,2,1,0,-1,-1;20,48,25,0,-28,-30],123,40]

\L

\A${L_{124.41}}=\pdualwitharg{2.5}({L_{124.3}})$%
\F{$1\M178\M26,1\M-{}5\M{-2}{}$}\H{${40}\M b28\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2040\\2080\\-120
\E\D2080\\2040\\-120
\E\D-120\\-120\\7
\J\C\hfil\penalty500%
\B\D0\\-1\\0
\E\D-1\\0\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\1\\20
\N1\\2\\52
\N1\\2\\50
\J\C
%DUALITY%[[2040,2080,-120;2080,2040,-120;-120,-120,7],[40,40,1],[0,1,1,-1,-2,-2;1,2,2,0,-1,-1;20,52,50,-20,-52,-50],123,41]

\L

\A${L_{124.42}}=\pdualwitharg{2.5}({L_{124.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}5\M{-2}{}$}\H{${40}\M{}28\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-120\\0\\40
\E\D0\\40\\0
\E\D40\\0\\-13
\J\C\hfil\penalty500%
\B\D2\\-3\\0
\E\D1\\-2\\0
\E\D-1\\1\\-1
\J\C\H\B\D0\\1\\0
\N3\\0\\8
\N4\\-1\\10
\J\C
%DUALITY%[[-120,0,40;0,40,0;40,0,-13],[40,40,1],[0,3,4,1,-2,-3;1,0,-1,-2,-1,0;0,8,10,0,-8,-10],123,42]

\L

\A${L_{124.43}}=\pdualwitharg{2.5}({L_{124.7}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}5\M{-2}{}$}\H{${80}\M s24\M l2{40}\M{}25\M{}2{16}\M r2{40}\M b2$}%
\F\I\B\D240\\-480\\-80
\E\D-480\\680\\120
\E\D-80\\120\\21
\J\C\H\B\D-1\\6\\-40
\N-1\\6\\-38
\N-2\\13\\-80
\N0\\1\\-5
\N1\\-2\\16
\N1\\-3\\20
\J\C
%DUALITY%[[240,-480,-80;-480,680,120;-80,120,21],[80,40,1],[-1,-1,-2,0,1,1;6,6,13,1,-2,-3;-40,-38,-80,-5,16,20],123,43]

\L

\A${L_{124.44}}=\pdualwitharg{2.5}({L_{124.6}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}5\M{-2}{}$}\H{${80}\M{}21\M{}2{40}\M r2{20}\M s2{16}\M b2{40}\M l2$}%
\F\I\B\D-3280\\400\\320
\E\D400\\-40\\-40
\E\D320\\-40\\-31
\J\C\H\B\D1\\6\\0
\N1\\2\\7
\N5\\7\\40
\N1\\0\\10
\N-1\\-2\\-8
\N-2\\-1\\-20
\J\C
%DUALITY%[[-3280,400,320;400,-40,-40;320,-40,-31],[80,40,1],[1,1,5,1,-1,-2;6,2,7,0,-2,-1;0,7,40,10,-8,-20],123,44]

\L

\A${L_{124.45}}=\pdualwitharg{2.5}({L_{124.4}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}5\M{-2}{}$}\H{${20}\M b2{16}\M l2{40}\M{}2{80}\M r24\M b2{40}\M s2$}%
\F\I\B\D80\\-80\\0
\E\D-80\\120\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-10
\N1\\0\\-8
\N1\\1\\0
\N-1\\0\\0
\N-1\\-1\\-6
\N-2\\-3\\-20
\J\C
%DUALITY%[[80,-80,0;-80,120,0;0,0,-1],[80,40,1],[0,1,1,-1,-1,-2;-1,0,1,0,-1,-3;-10,-8,0,0,-6,-20],123,45]

\L

\A${L_{124.46}}=\pdualwitharg{2.5}({L_{124.5}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}5\M{-2}{}$}\H{${20}\M l2{16}\M{}2{40}\M r2{80}\M b24\M s2{40}\M b2$}%
\F\I\B\D2320\\-2320\\160
\E\D-2320\\2360\\-160
\E\D160\\-160\\11
\J\C\H\B\D-3\\-1\\30
\N-1\\0\\16
\N1\\1\\0
\N-3\\0\\40
\N-4\\-1\\42
\N-10\\-3\\100
\J\C
%DUALITY%[[2320,-2320,160;-2320,2360,-160;160,-160,11],[80,40,1],[-3,-1,1,-3,-4,-10;-1,0,1,0,-1,-3;30,16,0,40,42,100],123,46]

\medskip%
%------------------------------WEYL-GROUP-W125--------------------------------
%
\leavevmode\llap{}%
$W_{125}$%
\qquad\llap{20} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$422422\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{125.1}}$%
\F{$1\M{-2}28\M-5,1\M2{}7\M-{}$}%
\G{2\rightarrow N'_6}%
\H{$2\M*44\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-28056\\392\\448
\E\D392\\-5\\-7
\E\D448\\-7\\-6
\J\C\hfil\penalty500%
\B\D671\\27552\\17472
\E\D-10\\-411\\-260
\E\D-10\\-410\\-261
\J\C\H\B\D1\\40\\27
\N-1\\-42\\-26
\N-1\\-40\\-28
\J\C
%EXPLICIT%[[-28056,392,448;392,-5,-7;448,-7,-6],[56,1,1],[1,-1,-1,1,9,9;40,-42,-40,42,370,368;27,-26,-28,25,234,236],124,1]

\L

\A${L_{125.2}}$%
\F{$1\M2216\M11,1\M2{}7\M-{}$}%
\G{2,m}%
\H{$1\M{}42\M b2{16}\M*24\M*42\M l2{16}\M{}2$}%
\F\I\B\D-115696\\-57232\\1792
\E\D-57232\\-28311\\886
\E\D1792\\886\\-27
\J\C\H\B\D-17\\35\\20
\N16\\-33\\-21
\N35\\-72\\-40
\N-31\\64\\42
\N-146\\301\\185
\N-295\\608\\368
\J\C
%EXPLICIT%[[-115696,-57232,1792;-57232,-28311,886;1792,886,-27],[112,1,1],[-17,16,35,-31,-146,-295;35,-33,-72,64,301,608;20,-21,-40,42,185,368],124,2]

\L

\A${L_{125.3}}=\pfillwitharg2({L_{125.1}})$%
{${}={}$}Nikulin $6'$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}7\M-{}$}\H{$2\M{}41\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-14\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D27\\56\\84
\E\D-4\\-9\\-12
\E\D-6\\-12\\-19
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-4
\J\C
%IMPLICIT%[[-14,0,0;0,1,0;0,0,1],[14,1,1],[0,0,-1,-2,-4,-3;-1,1,0,-3,-9,-8;1,0,-4,-7,-12,-8],124,3]

\L

\A${L_{125.4}}=\pfillwitharg2({L_{125.2}})$%
\F{$1\M224\M11,1\M2{}7\M-{}$}\H{$1\M{}42\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3836\\196\\140
\E\D196\\-10\\-7
\E\D140\\-7\\-3
\J\C\hfil\penalty500%
\B\D391\\8036\\-784
\E\D-20\\-411\\40
\E\D-10\\-205\\19
\J\C\H\B\D1\\21\\-3
\N9\\185\\-18
\N9\\184\\-16
\J\C
%IMPLICIT%[[-3836,196,140;196,-10,-7;140,-7,-3],[28,1,1],[1,9,9,1,-1,-1;21,185,184,20,-21,-20;-3,-18,-16,-1,2,0],124,4]

\L

\A${L_{125.5}}=\main({L_{125.2}})$%
\F{$1\M228\M11,1\M2{}7\M-{}$}\H{$2\M{}41\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-67256\\2632\\2632
\E\D2632\\-102\\-103
\E\D2632\\-103\\-103
\J\C\hfil\penalty500%
\B\D-589\\2352\\-17640
\E\D25\\-101\\750
\E\D23\\-92\\689
\J\C\H\B\D-2\\-1\\-50
\N0\\1\\-1
\N5\\0\\128
\J\C
%IMPLICIT%[[-67256,2632,2632;2632,-102,-103;2632,-103,-103],[56,1,1],[-2,0,5,3,2,-1;-1,1,0,-3,-9,-16;-50,-1,128,80,61,-8],124,5]

\L

\A${L_{125.6}}=\pdualwitharg2(\pfillwitharg2({L_{125.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}7\M-{}$}\H{$4\M{}42\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1582\\-574\\-728
\E\D-574\\-204\\-264
\E\D-728\\-264\\-335
\J\C\hfil\penalty500%
\B\D-27847\\1092\\60060
\E\D-8874\\347\\19140
\E\D-12750\\500\\27499
\J\C\H\B\D-18\\-1\\40
\N7\\1\\-16
\N38\\0\\-83
\J\C
%DUALITY%[[-1582,-574,-728;-574,-204,-264;-728,-264,-335],[14,2,1],[-18,7,38,120,197,64;-1,1,0,-3,-9,-4;40,-16,-83,-260,-424,-137],124,6]

\L

\A${L_{125.7}}=\pdualwitharg7(\pfillwitharg2({L_{125.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M-{}7\M2{}$}\H{${14}\M{}47\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-406\\126\\-252
\E\D126\\-35\\77
\E\D-252\\77\\-156
\J\C\hfil\penalty500%
\B\D-4217\\3348\\8680
\E\D1564\\-1243\\-3220
\E\D-2652\\2106\\5459
\J\C\H\B\D-11\\6\\21
\N4\\-1\\-7
\N49\\-34\\-98
\J\C
%DUALITY%[[-406,126,-252;126,-35,77;-252,77,-156],[14,7,1],[-11,4,49,79,132,87;6,-1,-34,-60,-107,-74;21,-7,-98,-161,-273,-182],124,7]

\L

\A${L_{125.8}}=\pdualwitharg2(\pfillwitharg2({L_{125.2}}))$%
\F{$1\M114\M22,1\M2{}7\M-{}$}\H{$4\M{}48\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4088\\2156\\-1064
\E\D2156\\1156\\-560
\E\D-1064\\-560\\277
\J\C\hfil\penalty500%
\B\D4283\\-840\\14784
\E\D2091\\-411\\7216
\E\D-1122\\220\\-3873
\J\C\H\B\D-38\\7\\-132
\N-205\\40\\-708
\N-45\\9\\-155
\J\C
%DUALITY%[[4088,2156,-1064;2156,1156,-560;-1064,-560,277],[28,4,1],[-38,-205,-45,-13,1,-6;7,40,9,3,0,1;-132,-708,-155,-44,4,-21],124,8]

\L

\A${L_{125.9}}=\pdualwitharg7(\pfillwitharg2({L_{125.2}}))$%
\F{$1\M264\M17,1\M-{}7\M2{}$}\H{$7\M{}4{14}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D28\\0\\0
\E\D0\\-21\\-7
\E\D0\\-7\\-2
\J\C\hfil\penalty500%
\B\D-5\\-16\\28
\E\D5\\19\\-35
\E\D2\\8\\-15
\J\C\H\B\D-1\\-1\\0
\N0\\2\\-7
\N1\\0\\0
\J\C
%DUALITY%[[28,0,0;0,-21,-7;0,-7,-2],[28,7,1],[-1,0,1,0,-4,-5;-1,2,0,-3,-18,-16;0,-7,0,7,35,28],124,9]

\L

\A${L_{125.10}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{125.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}7\M2{}$}\H{${28}\M{}4{14}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D168\\-994\\-462
\E\D-994\\7070\\3290
\E\D-462\\3290\\1531
\J\C\hfil\penalty500%
\B\D-1243\\-24786\\52920
\E\D6348\\126683\\-270480
\E\D2944\\58752\\-125441
\J\C\H\B\D3\\72\\-154
\N0\\-13\\28
\N-13\\-272\\581
\J\C
%DUALITY%[[168,-994,-462;-994,7070,3290;-462,3290,1531],[14,14,1],[3,0,-13,-49,-92,-33;72,-13,-272,-990,-1823,-646;-154,28,581,2114,3892,1379],124,10]

\L

\A${L_{125.11}}=\pdualwitharg7({L_{125.1}})$%
\F{$1\M{-2}68\M-3,1\M-{}7\M2{}$}\H{${14}\M*4{28}\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-616\\168\\-56
\E\D168\\-35\\21
\E\D-56\\21\\-2
\J\C\hfil\penalty500%
\B\D-97\\-224\\448
\E\D30\\69\\-140
\E\D-6\\-14\\27
\J\C\H\B\D-5\\-12\\21
\N3\\6\\-14
\N7\\16\\-28
\J\C
%DUALITY%[[-616,168,-56;168,-35,21;-56,21,-2],[56,7,1],[-5,3,7,-1,-27,-31;-12,6,16,-2,-62,-72;21,-14,-28,7,126,140],124,11]

\L

\A${L_{125.12}}=\pdualwitharg7(\main({L_{125.2}}))$%
\F{$1\M268\M17,1\M-{}7\M2{}$}\H{${14}\M{}47\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1736\\1120\\-336
\E\D1120\\-714\\217
\E\D-336\\217\\-65
\J\C\hfil\penalty500%
\B\D395\\144\\-1512
\E\D-275\\-101\\1050
\E\D77\\28\\-295
\J\C\H\B\D2\\-1\\-14
\N2\\1\\-7
\N-11\\0\\56
\J\C
%DUALITY%[[-1736,1120,-336;1120,-714,217;-336,217,-65],[56,7,1],[2,2,-11,-13,-24,-33;-1,1,0,-3,-9,-16;-14,-7,56,56,91,112],124,12]

\L

\A${L_{125.13}}=\pdualwitharg2({L_{125.1}})$%
\F{$1\M-58\M{-2}2,1\M2{}7\M-{}$}\H{${16}\M*48\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-8680\\-7952\\-3640
\E\D-7952\\-7272\\-3328
\E\D-3640\\-3328\\-1523
\J\C\hfil\penalty500%
\B\D769\\-6468\\12320
\E\D720\\-6049\\11520
\E\D330\\-2772\\5279
\J\C\H\B\D5\\-53\\104
\N-2\\15\\-28
\N-1\\13\\-26
\J\C
%DUALITY%[[-8680,-7952,-3640;-7952,-7272,-3328;-3640,-3328,-1523],[56,8,1],[5,-2,-1,5,22,11;-53,15,13,-31,-183,-97;104,-28,-26,56,348,186],124,13]

\L

\A${L_{125.14}}=\pdualwitharg2(\main({L_{125.2}}))$%
\F{$1\M118\M22,1\M2{}7\M-{}$}\H{${16}\M{}48\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-73528\\0\\3976
\E\D0\\8\\0
\E\D3976\\0\\-215
\J\C\hfil\penalty500%
\B\D2309\\924\\42504
\E\D-20\\-9\\-368
\E\D-125\\-50\\-2301
\J\C\H\B\D-13\\-1\\-240
\N0\\1\\0
\N2\\0\\37
\J\C
%DUALITY%[[-73528,0,3976;0,8,0;3976,0,-215],[56,8,1],[-13,0,2,3,-20,-7;-1,1,0,-3,-9,-2;-240,0,37,56,-368,-129],124,14]

\L

\A${L_{125.15}}=\pdualwitharg7({L_{125.2}})$%
\F{$1\M2616\M17,1\M-{}7\M2{}$}\H{${28}\M*4{14}\M l2{112}\M{}27\M{}4{14}\M b2{112}\M*2$}%
\F\I\B\D-6160\\-1120\\-1232
\E\D-1120\\-189\\-210
\E\D-1232\\-210\\-233
\J\C\H\B\D3\\106\\-112
\N7\\213\\-231
\N11\\304\\-336
\N0\\-8\\7
\N-1\\-33\\35
\N1\\56\\-56
\J\C
%DUALITY%[[-6160,-1120,-1232;-1120,-189,-210;-1232,-210,-233],[112,7,1],[3,7,11,0,-1,1;106,213,304,-8,-33,56;-112,-231,-336,7,35,-56],124,15]

\L

\A${L_{125.16}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{125.2}}))$%
\F{$1\M174\M26,1\M-{}7\M2{}$}\H{${28}\M{}4{56}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D56\\196\\-56
\E\D196\\700\\-196
\E\D-56\\-196\\55
\J\C\hfil\penalty500%
\B\D19\\24\\112
\E\D55\\65\\308
\E\D-15\\-18\\-85
\J\C\H\B\D3\\-1\\0
\N1\\0\\0
\N0\\2\\7
\J\C
%DUALITY%[[56,196,-56;196,700,-196;-56,-196,55],[28,28,1],[3,1,0,2,19,5;-1,0,2,7,24,4;0,0,7,28,112,21],124,16]

\L

\A${L_{125.17}}=\pdualwitharg2({L_{125.2}})$%
\F{$1\M1116\M22,1\M2{}7\M-{}$}\H{${16}\M*4{32}\M l21\M{}2{16}\M{}4{32}\M*24\M b2$}%
\F\I\B\D-224\\784\\-112
\E\D784\\-2672\\384
\E\D-112\\384\\-55
\J\C\H\B\D1\\-3\\-24
\N21\\-18\\-176
\N3\\-2\\-21
\N4\\-1\\-16
\N-1\\2\\16
\N-1\\0\\2
\J\C
%DUALITY%[[-224,784,-112;784,-2672,384;-112,384,-55],[112,16,1],[1,21,3,4,-1,-1;-3,-18,-2,-1,2,0;-24,-176,-21,-16,16,2],124,17]

\L

\A${L_{125.18}}=\pdualwitharg{2.7}({L_{125.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}7\M2{}$}\H{${112}\M*4{56}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2651600\\-1280888\\89264
\E\D-1280888\\-618744\\43120
\E\D89264\\43120\\-3005
\J\C\hfil\penalty500%
\B\D-24611\\-7490\\-838880
\E\D-11868\\-3613\\-404544
\E\D828\\252\\28223
\J\C\H\B\D17\\-4\\448
\N100\\29\\3388
\N53\\20\\1862
\J\C
%DUALITY%[[-2651600,-1280888,89264;-1280888,-618744,43120;89264,43120,-3005],[56,56,1],[17,100,53,29,-8,-7;-4,29,20,18,-1,-6;448,3388,1862,1120,-252,-294],124,18]

\L

\A${L_{125.19}}=\pdualwitharg{2.7}(\main({L_{125.2}}))$%
\F{$1\M178\M26,1\M-{}7\M2{}$}\H{${112}\M{}4{56}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D56\\0\\0
\E\D0\\-9352\\-3472
\E\D0\\-3472\\-1289
\J\C\hfil\penalty500%
\B\D-9\\124\\-336
\E\D124\\-1923\\5208
\E\D46\\-713\\1931
\J\C\H\B\D-3\\-21\\56
\N-9\\124\\-336
\N-2\\44\\-119
\J\C
%DUALITY%[[56,0,0;0,-9352,-3472;0,-3472,-1289],[56,56,1],[-3,-9,-2,-1,1,0;-21,124,44,83,0,-13;56,-336,-119,-224,0,35],124,19]

\L

\A${L_{125.20}}=\pdualwitharg{2.7}({L_{125.2}})$%
\F{$1\M1716\M26,1\M-{}7\M2{}$}\H{${112}\M{}4{224}\M*2{28}\M b2{112}\M*4{224}\M l27\M{}2$}%
\F\I\B\D-18704\\167440\\3472
\E\D167440\\-1490720\\-30912
\E\D3472\\-30912\\-641
\J\C\H\B\D-1\\44\\-2128
\N2\\-23\\1120
\N0\\-9\\434
\N-3\\31\\-1512
\N-18\\323\\-15680
\N-2\\42\\-2037
\J\C
%DUALITY%[[-18704,167440,3472;167440,-1490720,-30912;3472,-30912,-641],[112,112,1],[-1,2,0,-3,-18,-2;44,-23,-9,31,323,42;-2128,1120,434,-1512,-15680,-2037],124,20]

\medskip%
%------------------------------WEYL-GROUP-W126--------------------------------
%
\leavevmode\llap{}%
$W_{126}$%
\qquad\llap{16} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$42224222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{126.1}}$%
\F{$1\M228\M-5,1\M2{}11\M1{}$}%
\G{2\rightarrow N'_9}%
\H{$2\M{}41\M r2{44}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D616\\-176\\-88
\E\D-176\\50\\23
\E\D-88\\23\\-3
\J\C\hfil\penalty500%
\B\D109\\440\\440
\E\D-29\\-117\\-116
\E\D2\\8\\7
\J\C\H\B\D3\\11\\-6
\N4\\15\\-3
\N35\\132\\-22
\N1\\4\\0
\J\C
%EXPLICIT%[[616,-176,-88;-176,50,23;-88,23,-3],[88,1,1],[3,4,35,1,-4,-5,-57,-7;11,15,132,4,-15,-19,-220,-28;-6,-3,-22,0,2,-1,-66,-24],125,1]

\L

\A${L_{126.2}}$%
\F{$1\M{-2}28\M11,1\M2{}11\M1{}$}%
\G m%
\H{$2\M*44\M l2{11}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-13816\\440\\352
\E\D440\\-14\\-11
\E\D352\\-11\\-5
\J\C\hfil\penalty500%
\B\D461\\14784\\-616
\E\D-15\\-481\\20
\E\D-15\\-480\\19
\J\C\H\B\D4\\129\\-6
\N3\\98\\-6
\N4\\132\\-11
\N-1\\-32\\0
\J\C
%EXPLICIT%[[-13816,440,352;440,-14,-11;352,-11,-5],[88,1,1],[4,3,4,-1,-1,3,29,19;129,98,132,-32,-33,94,924,608;-6,-6,-11,0,2,-2,-33,-24],125,2]

\L

\A${L_{126.3}}=\pfillwitharg2({L_{126.1}})$%
{${}={}$}Nikulin $9'$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}11\M1{}$}\H{$2\M{}41\M{}2{11}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-22\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D21\\44\\88
\E\D-2\\-5\\-8
\E\D-4\\-8\\-17
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-7\\0\\-33
\N-3\\-2\\-14
\J\C
%IMPLICIT%[[-22,0,0;0,1,0;0,0,1],[22,1,1],[0,0,-7,-3,-2,-2,-15,-3;-1,1,0,-2,-3,-5,-44,-10;1,0,-33,-14,-9,-8,-55,-10],125,3]

\L

\A${L_{126.4}}=\main({L_{126.2}})$%
\F{$1\M{-2}64\M11,1\M2{}11\M-{}$}\H{$1\M{}42\M b2{22}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-396\\-176\\44
\E\D-176\\-78\\21
\E\D44\\21\\5
\J\C\hfil\penalty500%
\B\D461\\-924\\-616
\E\D216\\-433\\-288
\E\D21\\-42\\-29
\J\C\H\B\D8\\-17\\-1
\N6\\-13\\2
\N-5\\11\\0
\N-11\\24\\-4
\J\C
%IMPLICIT%[[-396,-176,44;-176,-78,21;44,21,5],[44,1,1],[8,6,-5,-11,-5,0,71,29;-17,-13,11,24,11,1,-143,-60;-1,2,0,-4,-3,-10,-88,-20],125,4]

\L

\A${L_{126.5}}=\pdualwitharg2(\pfillwitharg2({L_{126.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}11\M-{}$}\H{$4\M{}42\M{}2{22}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-9966\\638\\-4818
\E\D638\\-40\\308
\E\D-4818\\308\\-2329
\J\C\hfil\penalty500%
\B\D-550353\\752840\\1240888
\E\D39008\\-53361\\-87952
\E\D-267756\\366270\\603713
\J\C\H\B\D152\\-203\\-342
\N441\\-601\\-994
\N4693\\-6424\\-10582
\N607\\-833\\-1369
\J\C
%DUALITY%[[-9966,638,-4818;638,-40,308;-4818,308,-2329],[22,2,1],[152,441,4693,607,272,-17,-29,29;-203,-601,-6424,-833,-377,21,44,-37;-342,-994,-10582,-1369,-614,38,66,-65],125,5]

\L

\A${L_{126.6}}=\pdualwitharg2(\main({L_{126.2}}))$%
\F{$1\M-54\M22,1\M2{}11\M-{}$}\H{$4\M{}48\M*2{88}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D123992\\-6644\\-30756
\E\D-6644\\356\\1648
\E\D-30756\\1648\\7629
\J\C\hfil\penalty500%
\B\D8623\\12672\\32032
\E\D-294\\-433\\-1092
\E\D-2205\\-3240\\-8191
\J\C\H\B\D-70\\-103\\-260
\N1\\0\\4
\N23\\22\\88
\N-3\\-5\\-11
\J\C
%DUALITY%[[123992,-6644,-30756;-6644,356,1648;-30756,1648,7629],[44,4,1],[-70,1,23,-3,-28,-197,-2179,-144;-103,0,22,-5,-41,-288,-3190,-211;-260,4,88,-11,-104,-732,-8096,-535],125,6]

\L

\A${L_{126.7}}=\pdualwitharg{11}(\pfillwitharg2({L_{126.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}11\M2{}$}\H{${22}\M{}4{11}\M{}21\M{}2{22}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-31130\\-1452\\-14388
\E\D-1452\\-55\\-671
\E\D-14388\\-671\\-6650
\J\C\hfil\penalty500%
\B\D3832917\\127252\\-8302096
\E\D122290\\4059\\-264880
\E\D1771458\\58812\\-3836977
\J\C\H\B\D1224\\38\\-2651
\N3621\\119\\-7843
\N3518\\117\\-7620
\N10035\\336\\-21736
\J\C
%DUALITY%[[-31130,-1452,-14388;-1452,-55,-671;-14388,-671,-6650],[22,11,1],[1224,3621,3518,10035,2270,-127,-24,447;38,119,117,336,78,-3,-1,12;-2651,-7843,-7620,-21736,-4917,275,52,-968],125,7]

\L

\A${L_{126.8}}=\pdualwitharg{11}(\main({L_{126.2}}))$%
\F{$1\M264\M17,1\M-{}11\M2{}$}\H{${11}\M{}4{22}\M b22\M l2{44}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D44\\0\\0
\E\D0\\11\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-19\\-12\\-132
\E\D-3\\-3\\-22
\E\D3\\2\\21
\J\C\H\B\D0\\1\\0
\N-5\\-1\\-33
\N-6\\-3\\-41
\N-19\\-12\\-132
\J\C
%DUALITY%[[44,0,0;0,11,0;0,0,-1],[44,11,1],[0,-5,-6,-19,-3,-1,0,1;1,-1,-3,-12,-3,-3,-1,0;0,-33,-41,-132,-22,-11,-3,0],125,8]

\L

\A${L_{126.9}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{126.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}11\M2{}$}\H{${44}\M{}4{22}\M{}22\M{}2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D44\\6050\\2882
\E\D6050\\1465926\\698324
\E\D2882\\698324\\332661
\J\C\hfil\penalty500%
\B\D4059\\-1283192\\2693636
\E\D509460\\-161018473\\338004876
\E\D242690\\-76703908\\161014413
\J\C\H\B\D-47\\14400\\-30228
\N-144\\45317\\-95128
\N-141\\44611\\-93646
\N-202\\64103\\-134563
\J\C
%DUALITY%[[44,6050,2882;6050,1465926,698324;2882,698324,332661],[22,22,1],[-47,-144,-141,-202,-93,4,1,-8;14400,45317,44611,64103,29848,-1069,-363,2269;-30228,-95128,-93646,-134563,-62656,2244,762,-4763],125,9]

\L

\A${L_{126.10}}=\pdualwitharg2({L_{126.2}})$%
\F{$1\M118\M{-2}2,1\M2{}11\M-{}$}\H{${16}\M*48\M l2{88}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3432\\-704\\-176
\E\D-704\\-136\\-32
\E\D-176\\-32\\-7
\J\C\hfil\penalty500%
\B\D131\\-1056\\1848
\E\D32\\-257\\448
\E\D9\\-72\\125
\J\C\H\B\D-1\\11\\-24
\N0\\-1\\4
\N19\\-176\\352
\N2\\-18\\35
\J\C
%DUALITY%[[-3432,-704,-176;-704,-136,-32;-176,-32,-7],[88,8,1],[-1,0,19,2,5,4,25,1;11,-1,-176,-18,-43,-31,-176,-6;-24,4,352,35,80,52,264,7],125,10]

\L

\A${L_{126.11}}=\pdualwitharg2({L_{126.1}})$%
\F{$1\M-58\M22,1\M2{}11\M-{}$}\H{${16}\M{}48\M r2{88}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-36344\\0\\-17600
\E\D0\\8\\0
\E\D-17600\\0\\-8523
\J\C\hfil\penalty500%
\B\D-13201\\-440\\27280
\E\D-120\\-5\\248
\E\D-6390\\-213\\13205
\J\C\H\B\D31\\-1\\-64
\N0\\1\\0
\N-575\\0\\1188
\N-121\\-1\\250
\J\C
%DUALITY%[[-36344,0,-17600;0,8,0;-17600,0,-8523],[88,8,1],[31,0,-575,-121,-151,-120,-745,-59;-1,1,0,-1,-3,-5,-44,-5;-64,0,1188,250,312,248,1540,122],125,11]

\L

\A${L_{126.12}}=\pdualwitharg{11}({L_{126.1}})$%
\F{$1\M268\M17,1\M1{}11\M2{}$}\H{${22}\M{}4{11}\M r24\M*2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1848\\1320\\-176
\E\D1320\\803\\-110
\E\D-176\\-110\\15
\J\C\hfil\penalty500%
\B\D5\\96\\792
\E\D8\\127\\1056
\E\D-1\\-16\\-133
\J\C\H\B\D-1\\-9\\-77
\N-2\\-22\\-187
\N-3\\-38\\-320
\N-7\\-100\\-836
\J\C
%DUALITY%[[1848,1320,-176;1320,803,-110;-176,-110,15],[88,11,1],[-1,-2,-3,-7,0,1,1,1;-9,-22,-38,-100,-7,6,6,4;-77,-187,-320,-836,-55,55,56,44],125,12]

\L

\A${L_{126.13}}=\pdualwitharg{11}({L_{126.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}11\M2{}$}\H{${22}\M*4{44}\M l21\M{}2{88}\M r2$}\relax$\,(\times2)$%
\F\I\B\D88\\0\\0
\E\D0\\-275\\44
\E\D0\\44\\-7
\J\C\hfil\penalty500%
\B\D-19\\-72\\-528
\E\D-39\\-157\\-1144
\E\D6\\24\\175
\J\C\H\B\D0\\-5\\-33
\N-5\\-28\\-198
\N-3\\-13\\-94
\N-19\\-72\\-528
\J\C
%DUALITY%[[88,0,0;0,-275,44;0,44,-7],[88,11,1],[0,-5,-3,-19,-3,-1,0,1;-5,-28,-13,-72,-7,4,1,0;-33,-198,-94,-528,-55,22,6,0],125,13]

\L

\A${L_{126.14}}=\pdualwitharg{2.11}(\main({L_{126.2}}))$%
\F{$1\M174\M26,1\M-{}11\M2{}$}\H{${44}\M{}4{88}\M*28\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D44\\0\\0
\E\D0\\-308\\88
\E\D0\\88\\-25
\J\C\hfil\penalty500%
\B\D-3\\-14\\-44
\E\D10\\69\\220
\E\D-3\\-21\\-67
\J\C\H\B\D1\\0\\0
\N-1\\-27\\-88
\N-3\\-31\\-100
\N-3\\-24\\-77
\J\C
%DUALITY%[[44,0,0;0,-308,88;0,88,-25],[44,44,1],[1,-1,-3,-3,-3,-3,-1,0;0,-27,-31,-24,-14,-1,3,3;0,-88,-100,-77,-44,0,12,11],125,14]

\L

\A${L_{126.15}}=\pdualwitharg{2.11}({L_{126.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}11\M2{}$}\H{${176}\M*4{88}\M l28\M{}2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-10296\\-7744\\-3696
\E\D-7744\\-5720\\-2728
\E\D-3696\\-2728\\-1301
\J\C\hfil\penalty500%
\B\D-61\\3240\\-6600
\E\D-48\\2591\\-5280
\E\D-23\\1242\\-2531
\J\C\H\B\D1\\41\\-88
\N-4\\237\\-484
\N-5\\244\\-496
\N-4\\179\\-363
\J\C
%DUALITY%[[-10296,-7744,-3696;-7744,-5720,-2728;-3696,-2728,-1301],[88,88,1],[1,-4,-5,-4,-5,0,1,1;41,237,244,179,175,-21,-28,-17;-88,-484,-496,-363,-352,44,56,33],125,15]

\L

\A${L_{126.16}}=\pdualwitharg{2.11}({L_{126.1}})$%
\F{$1\M178\M26,1\M-{}11\M2{}$}\H{${176}\M{}4{88}\M r28\M b2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D88\\0\\0
\E\D0\\-616\\-264
\E\D0\\-264\\-113
\J\C\hfil\penalty500%
\B\D-5\\40\\-88
\E\D-16\\159\\-352
\E\D-7\\70\\-155
\J\C\H\B\D-3\\1\\0
\N-5\\40\\-88
\N-4\\45\\-100
\N-5\\69\\-154
\J\C
%DUALITY%[[88,0,0;0,-616,-264;0,-264,-113],[88,88,1],[-3,-5,-4,-5,-1,1,0,-1;1,40,45,69,39,0,-5,-9;0,-88,-100,-154,-88,0,12,22],125,16]

\medskip%
%------------------------------WEYL-GROUP-W127--------------------------------
%
\leavevmode\llap{}%
$W_{127}$%
\qquad\llap{32} lattices, $\chi=9$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$42222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{127.1}}$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M2{}5\M1{}$}%
\G{2\rightarrow N'_{11}}%
\H{$2\M*44\M s2{24}\M s2{20}\M*28\M b2$}%
\F\I\B\D-27480\\600\\1200
\E\D600\\-13\\-25
\E\D1200\\-25\\-38
\J\C\H\B\D-2\\-110\\9
\N1\\54\\-4
\N5\\276\\-24
\N-1\\-50\\0
\N-5\\-272\\20
\J\C
%EXPLICIT%[[-27480,600,1200;600,-13,-25;1200,-25,-38],[120,1,1],[-2,1,5,-1,-5;-110,54,276,-50,-272;9,-4,-24,0,20],126,1]

\L

\A${L_{127.2}}$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M2{}5\M1{}$}%
\G m%
\H{$2\M{}41\M r2{24}\M l25\M{}28\M r2$}%
\F\I\B\D-236280\\2280\\1560
\E\D2280\\-22\\-15
\E\D1560\\-15\\-7
\J\C\H\B\D-1\\-105\\2
\N1\\104\\-1
\N7\\732\\-12
\N2\\210\\-5
\N-1\\-104\\0
\J\C
%EXPLICIT%[[-236280,2280,1560;2280,-22,-15;1560,-15,-7],[120,1,1],[-1,1,7,2,-1;-105,104,732,210,-104;2,-1,-12,-5,0],126,2]

\L

\A${L_{127.3}}=\pfillwitharg2({L_{127.1}})$%
{${}={}$}Nikulin $11'$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$2\M{}41\M{}26\M{}25\M{}22\M r2$}%
\F\I\B\D-30\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-1\\0\\-6
\N-2\\-5\\-10
\N-1\\-4\\-4
\J\C
%IMPLICIT%[[-30,0,0;0,1,0;0,0,1],[30,1,1],[0,0,-1,-2,-1;-1,1,0,-5,-4;1,0,-6,-10,-4],126,3]

\L

\A${L_{127.4}}=\main({L_{127.2}})$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$1\M{}42\M b2{12}\M b2{10}\M l24\M{}2$}%
\F\I\B\D-154140\\5580\\1740
\E\D5580\\-202\\-63
\E\D1740\\-63\\-19
\J\C\H\B\D-2\\-55\\-1
\N1\\27\\2
\N5\\138\\0
\N-1\\-25\\-10
\N-5\\-136\\-8
\J\C
%IMPLICIT%[[-154140,5580,1740;5580,-202,-63;1740,-63,-19],[60,1,1],[-2,1,5,-1,-5;-55,27,138,-25,-136;-1,2,0,-10,-8],126,4]

\L

\A${L_{127.5}}=\pdualwitharg2(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$4\M{}42\M{}23\M{}2{10}\M{}21\M r2$}%
\F\I\B\D-26610\\1230\\-12990
\E\D1230\\-56\\600
\E\D-12990\\600\\-6341
\J\C\H\B\D12\\-15\\-26
\N-27\\28\\58
\N-32\\36\\69
\N-23\\30\\50
\N7\\-7\\-15
\J\C
%DUALITY%[[-26610,1230,-12990;1230,-56,600;-12990,600,-6341],[30,2,1],[12,-27,-32,-23,7;-15,28,36,30,-7;-26,58,69,50,-15],126,5]

\L

\A${L_{127.6}}=\pdualwitharg3(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$6\M{}43\M{}22\M{}2{15}\M{}26\M r2$}%
\F\I\B\D-30990\\1620\\-10050
\E\D1620\\-84\\525
\E\D-10050\\525\\-3259
\J\C\H\B\D7\\-15\\-24
\N-17\\28\\57
\N-13\\24\\44
\N-13\\30\\45
\N9\\-14\\-30
\J\C
%DUALITY%[[-30990,1620,-10050;1620,-84,525;-10050,525,-3259],[30,3,1],[7,-17,-13,-13,9;-15,28,24,30,-14;-24,57,44,45,-30],126,6]

\L

\A${L_{127.7}}=\pdualwitharg5(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${10}\M{}45\M{}2{30}\M{}21\M{}2{10}\M r2$}%
\F\I\B\D-41010\\2400\\-7950
\E\D2400\\-140\\465
\E\D-7950\\465\\-1541
\J\C\H\B\D3\\-15\\-20
\N-9\\28\\55
\N-19\\72\\120
\N-1\\6\\7
\N5\\-14\\-30
\J\C
%DUALITY%[[-41010,2400,-7950;2400,-140,465;-7950,465,-1541],[30,5,1],[3,-9,-19,-1,5;-15,28,72,6,-14;-20,55,120,7,-30],126,7]

\L

\A${L_{127.8}}=\pdualwitharg3(\main({L_{127.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$3\M{}46\M b24\M b2{30}\M l2{12}\M{}2$}%
\F\I\B\D-6420\\-3000\\180
\E\D-3000\\-1401\\84
\E\D180\\84\\-5
\J\C\H\B\D-1\\2\\-3
\N1\\-3\\-15
\N1\\-2\\2
\N-1\\5\\45
\N-3\\8\\24
\J\C
%DUALITY%[[-6420,-3000,180;-3000,-1401,84;180,84,-5],[60,3,1],[-1,1,1,-1,-3;2,-3,-2,5,8;-3,-15,2,45,24],126,8]

\L

\A${L_{127.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${12}\M{}46\M{}21\M{}2{30}\M{}23\M r2$}%
\F\I\B\D269580\\-17910\\129150
\E\D-17910\\1218\\-8580
\E\D129150\\-8580\\61873
\J\C\H\B\D23\\0\\-48
\N521\\11\\-1086
\N178\\4\\-371
\N619\\15\\-1290
\N36\\1\\-75
\J\C
%DUALITY%[[269580,-17910,129150;-17910,1218,-8580;129150,-8580,61873],[30,6,1],[23,521,178,619,36;0,11,4,15,1;-48,-1086,-371,-1290,-75],126,9]

\L

\A${L_{127.10}}=\pdualwitharg2(\main({L_{127.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$4\M{}48\M*2{12}\M*2{40}\M l21\M{}2$}%
\F\I\B\D26040\\12780\\-6480
\E\D12780\\6596\\-3168
\E\D-6480\\-3168\\1613
\J\C\H\B\D-92\\13\\-344
\N1\\0\\4
\N-85\\12\\-318
\N-711\\100\\-2660
\N-135\\19\\-505
\J\C
%DUALITY%[[26040,12780,-6480;12780,6596,-3168;-6480,-3168,1613],[60,4,1],[-92,1,-85,-711,-135;13,0,12,100,19;-344,4,-318,-2660,-505],126,10]

\L

\A${L_{127.11}}=\pdualwitharg5(\main({L_{127.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{$5\M{}4{10}\M b2{60}\M b22\M l2{20}\M{}2$}%
\F\I\B\D-1740\\420\\60
\E\D420\\-95\\-15
\E\D60\\-15\\-2
\J\C\H\B\D0\\-1\\5
\N1\\2\\15
\N-1\\0\\-30
\N-1\\-2\\-17
\N-3\\-8\\-40
\J\C
%DUALITY%[[-1740,420,60;420,-95,-15;60,-15,-2],[60,5,1],[0,1,-1,-1,-3;-1,2,0,-2,-8;5,15,-30,-17,-40],126,11]

\L

\A${L_{127.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${20}\M{}4{10}\M{}2{15}\M{}22\M{}25\M r2$}%
\F\I\B\D97620\\-13650\\46350
\E\D-13650\\2030\\-6480
\E\D46350\\-6480\\22007
\J\C\H\B\D19\\0\\-40
\N633\\11\\-1330
\N664\\12\\-1395
\N159\\3\\-334
\N50\\1\\-105
\J\C
%DUALITY%[[97620,-13650,46350;-13650,2030,-6480;46350,-6480,22007],[30,10,1],[19,633,664,159,50;0,11,12,3,1;-40,-1330,-1395,-334,-105],126,12]

\L

\A${L_{127.13}}=\pdualwitharg3({L_{127.2}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$6\M{}43\M r28\M l2{15}\M{}2{24}\M r2$}%
\F\I\B\D-67560\\-3480\\2040
\E\D-3480\\-165\\108
\E\D2040\\108\\-61
\J\C\H\B\D-5\\25\\-123
\N4\\-21\\96
\N11\\-56\\268
\N11\\-55\\270
\N-3\\16\\-72
\J\C
%DUALITY%[[-67560,-3480,2040;-3480,-165,108;2040,108,-61],[120,3,1],[-5,4,11,11,-3;25,-21,-56,-55,16;-123,96,268,270,-72],126,13]

\L

\A${L_{127.14}}=\pdualwitharg3({L_{127.1}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$6\M*4{12}\M s28\M s2{60}\M*2{24}\M b2$}%
\F\I\B\D-5640\\-1200\\-240
\E\D-1200\\-255\\-51
\E\D-240\\-51\\-10
\J\C\H\B\D-1\\4\\3
\N1\\-6\\6
\N1\\-4\\-4
\N-1\\10\\-30
\N-3\\16\\-12
\J\C
%DUALITY%[[-5640,-1200,-240;-1200,-255,-51;-240,-51,-10],[120,3,1],[-1,1,1,-1,-3;4,-6,-4,10,16;3,6,-4,-30,-12],126,14]

\L

\A${L_{127.15}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${30}\M{}4{15}\M{}2{10}\M{}23\M{}2{30}\M r2$}%
\F\I\B\D155310\\21390\\-34980
\E\D21390\\3045\\-4755
\E\D-34980\\-4755\\7918
\J\C\H\B\D-14\\28\\-45
\N-473\\957\\-1515
\N-331\\670\\-1060
\N-119\\241\\-381
\N-75\\152\\-240
\J\C
%DUALITY%[[155310,21390,-34980;21390,3045,-4755;-34980,-4755,7918],[30,15,1],[-14,-473,-331,-119,-75;28,957,670,241,152;-45,-1515,-1060,-381,-240],126,15]

\L

\A${L_{127.16}}=\pdualwitharg5({L_{127.1}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${10}\M*4{20}\M s2{120}\M s24\M*2{40}\M b2$}%
\F\I\B\D-51000\\3120\\240
\E\D3120\\-190\\-15
\E\D240\\-15\\-1
\J\C\H\B\D0\\-1\\10
\N1\\14\\30
\N-1\\-12\\-60
\N-1\\-14\\-34
\N-3\\-44\\-80
\J\C
%DUALITY%[[-51000,3120,240;3120,-190,-15;240,-15,-1],[120,5,1],[0,1,-1,-1,-3;-1,14,-12,-14,-44;10,30,-60,-34,-80],126,16]

\L

\A${L_{127.17}}=\pdualwitharg5({L_{127.2}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${10}\M{}45\M r2{120}\M l21\M{}2{40}\M r2$}%
\F\I\B\D-58200\\-13080\\-2040
\E\D-13080\\-2935\\-460
\E\D-2040\\-460\\-71
\J\C\H\B\D-7\\21\\65
\N6\\-19\\-50
\N47\\-144\\-420
\N3\\-9\\-28
\N-5\\16\\40
\J\C
%DUALITY%[[-58200,-13080,-2040;-13080,-2935,-460;-2040,-460,-71],[120,5,1],[-7,6,47,3,-5;21,-19,-144,-9,16;65,-50,-420,-28,40],126,17]

\L

\A${L_{127.18}}=\pdualwitharg{2.3}(\main({L_{127.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${12}\M{}4{24}\M*24\M*2{120}\M l23\M{}2$}%
\F\I\B\D39180\\-1200\\-10320
\E\D-1200\\60\\312
\E\D-10320\\312\\2719
\J\C\H\B\D-29\\-18\\-108
\N-29\\-19\\-108
\N-7\\-5\\-26
\N-113\\-75\\-420
\N-25\\-16\\-93
\J\C
%DUALITY%[[39180,-1200,-10320;-1200,60,312;-10320,312,2719],[60,12,1],[-29,-29,-7,-113,-25;-18,-19,-5,-75,-16;-108,-108,-26,-420,-93],126,18]

\L

\A${L_{127.19}}=\pdualwitharg{3.5}(\main({L_{127.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${15}\M{}4{30}\M b2{20}\M b26\M l2{60}\M{}2$}%
\F\I\B\D-2100\\-2040\\360
\E\D-2040\\-1950\\345
\E\D360\\345\\-61
\J\C\H\B\D1\\7\\45
\N1\\-1\\0
\N-1\\-6\\-40
\N-1\\-1\\-12
\N-1\\12\\60
\J\C
%DUALITY%[[-2100,-2040,360;-2040,-1950,345;360,345,-61],[60,15,1],[1,1,-1,-1,-1;7,-1,-6,-1,12;45,0,-40,-12,60],126,19]

\L

\A${L_{127.20}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{127.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${60}\M{}4{30}\M{}25\M{}26\M{}2{15}\M r2$}%
\F\I\B\D-6144180\\-3650910\\-1501350
\E\D-3650910\\-2169390\\-892110
\E\D-1501350\\-892110\\-366859
\J\C\H\B\D-15\\346\\-780
\N28\\-775\\1770
\N12\\-306\\695
\N6\\-131\\294
\N-7\\203\\-465
\J\C
%DUALITY%[[-6144180,-3650910,-1501350;-3650910,-2169390,-892110;-1501350,-892110,-366859],[30,30,1],[-15,28,12,6,-7;346,-775,-306,-131,203;-780,1770,695,294,-465],126,20]

\L

\A${L_{127.21}}=\pdualwitharg2({L_{127.1}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${16}\M*48\M s2{12}\M s2{40}\M b24\M*2$}%
\F\I\B\D-240\\360\\-120
\E\D360\\-520\\176
\E\D-120\\176\\-59
\J\C\H\B\D-1\\2\\8
\N4\\-1\\-12
\N4\\-3\\-18
\N2\\-5\\-20
\N-1\\0\\2
\J\C
%DUALITY%[[-240,360,-120;360,-520,176;-120,176,-59],[120,8,1],[-1,4,4,2,-1;2,-1,-3,-5,0;8,-12,-18,-20,2],126,21]

\L

\A${L_{127.22}}=\pdualwitharg2({L_{127.2}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${16}\M{}48\M r2{12}\M l2{40}\M{}21\M r2$}%
\F\I\B\D-240\\-120\\-240
\E\D-120\\-56\\-120
\E\D-240\\-120\\-239
\J\C\H\B\D-1\\2\\0
\N8\\-1\\-8
\N7\\-3\\-6
\N2\\-5\\0
\N-1\\0\\1
\J\C
%DUALITY%[[-240,-120,-240;-120,-56,-120;-240,-120,-239],[120,8,1],[-1,8,7,2,-1;2,-1,-3,-5,0;0,-8,-6,0,1],126,22]

\L

\A${L_{127.23}}=\pdualwitharg{2.5}(\main({L_{127.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${20}\M{}4{40}\M*2{60}\M*28\M l25\M{}2$}%
\F\I\B\D24900\\780\\6120
\E\D780\\40\\180
\E\D6120\\180\\1513
\J\C\H\B\D27\\-77\\-100
\N0\\1\\0
\N8\\-21\\-30
\N28\\-79\\-104
\N31\\-88\\-115
\J\C
%DUALITY%[[24900,780,6120;780,40,180;6120,180,1513],[60,20,1],[27,0,8,28,31;-77,1,-21,-79,-88;-100,0,-30,-104,-115],126,23]

\L

\A${L_{127.24}}=\pdualwitharg{3.5}({L_{127.2}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${30}\M{}4{15}\M r2{40}\M l23\M{}2{120}\M r2$}%
\F\I\B\D120\\0\\0
\E\D0\\-105\\-15
\E\D0\\-15\\-2
\J\C\H\B\D0\\2\\-15
\N-1\\-1\\0
\N-1\\-4\\20
\N0\\-1\\6
\N1\\0\\0
\J\C
%DUALITY%[[120,0,0;0,-105,-15;0,-15,-2],[120,15,1],[0,-1,-1,0,1;2,-1,-4,-1,0;-15,0,20,6,0],126,24]

\L

\A${L_{127.25}}=\pdualwitharg{3.5}({L_{127.1}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${30}\M*4{60}\M s2{40}\M s2{12}\M*2{120}\M b2$}%
\F\I\B\D-4200\\-3480\\600
\E\D-3480\\-2775\\480
\E\D600\\480\\-83
\J\C\H\B\D1\\17\\105
\N1\\4\\30
\N-1\\-16\\-100
\N-1\\-8\\-54
\N-1\\12\\60
\J\C
%DUALITY%[[-4200,-3480,600;-3480,-2775,480;600,480,-83],[120,15,1],[1,1,-1,-1,-1;17,4,-16,-8,12;105,30,-100,-54,60],126,25]

\L

\A${L_{127.26}}=\pdualwitharg{2.3}({L_{127.1}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${48}\M*4{24}\M s24\M s2{120}\M b2{12}\M*2$}%
\F\I\B\D-779280\\-35160\\19680
\E\D-35160\\-1560\\888
\E\D19680\\888\\-497
\J\C\H\B\D-11\\2\\-432
\N24\\-1\\948
\N10\\-1\\394
\N26\\-5\\1020
\N-5\\0\\-198
\J\C
%DUALITY%[[-779280,-35160,19680;-35160,-1560,888;19680,888,-497],[120,24,1],[-11,24,10,26,-5;2,-1,-1,-5,0;-432,948,394,1020,-198],126,26]

\L

\A${L_{127.27}}=\pdualwitharg{2.3}({L_{127.2}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${48}\M{}4{24}\M r24\M l2{120}\M{}23\M r2$}%
\F\I\B\D-2017680\\19080\\50760
\E\D19080\\-168\\-480
\E\D50760\\-480\\-1277
\J\C\H\B\D-3\\2\\-120
\N32\\-1\\1272
\N9\\-1\\358
\N6\\-5\\240
\N-4\\0\\-159
\J\C
%DUALITY%[[-2017680,19080,50760;19080,-168,-480;50760,-480,-1277],[120,24,1],[-3,32,9,6,-4;2,-1,-1,-5,0;-120,1272,358,240,-159],126,27]

\L

\A${L_{127.28}}=\pdualwitharg{2.3.5}(\main({L_{127.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${60}\M{}4{120}\M*2{20}\M*2{24}\M l2{15}\M{}2$}%
\F\I\B\D1500\\-8940\\2400
\E\D-8940\\53400\\-14340
\E\D2400\\-14340\\3851
\J\C\H\B\D-11\\-18\\-60
\N-6\\-1\\0
\N-2\\-3\\-10
\N-10\\-21\\-72
\N-11\\-22\\-75
\J\C
%DUALITY%[[1500,-8940,2400;-8940,53400,-14340;2400,-14340,3851],[60,60,1],[-11,-6,-2,-10,-11;-18,-1,-3,-21,-22;-60,0,-10,-72,-75],126,28]

\L

\A${L_{127.29}}=\pdualwitharg{2.5}({L_{127.1}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${80}\M*4{40}\M s2{60}\M s28\M b2{20}\M*2$}%
\F\I\B\D-343920\\30120\\-14160
\E\D30120\\-2600\\1240
\E\D-14160\\1240\\-583
\J\C\H\B\D-13\\2\\320
\N32\\-1\\-780
\N38\\-3\\-930
\N6\\-1\\-148
\N-7\\0\\170
\J\C
%DUALITY%[[-343920,30120,-14160;30120,-2600,1240;-14160,1240,-583],[120,40,1],[-13,32,38,6,-7;2,-1,-3,-1,0;320,-780,-930,-148,170],126,29]

\L

\A${L_{127.30}}=\pdualwitharg{2.5}({L_{127.2}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${80}\M{}4{40}\M r2{60}\M l28\M{}25\M r2$}%
\F\I\B\D-1006320\\1023720\\41640
\E\D1023720\\-1041400\\-42360
\E\D41640\\-42360\\-1723
\J\C\H\B\D7\\2\\120
\N-49\\-1\\-1160
\N-44\\-3\\-990
\N-3\\-1\\-48
\N6\\0\\145
\J\C
%DUALITY%[[-1006320,1023720,41640;1023720,-1041400,-42360;41640,-42360,-1723],[120,40,1],[7,-49,-44,-3,6;2,-1,-3,-1,0;120,-1160,-990,-48,145],126,30]

\L

\A${L_{127.31}}=\pdualwitharg{2.3.5}({L_{127.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${240}\M*4{120}\M s2{20}\M s2{24}\M b2{60}\M*2$}%
\F\I\B\D-7800\\-36240\\9840
\E\D-36240\\-138360\\37680
\E\D9840\\37680\\-10261
\J\C\H\B\D17\\257\\960
\N-61\\-948\\-3540
\N-21\\-324\\-1210
\N-7\\-106\\-396
\N15\\233\\870
\J\C
%DUALITY%[[-7800,-36240,9840;-36240,-138360,37680;9840,37680,-10261],[120,120,1],[17,-61,-21,-7,15;257,-948,-324,-106,233;960,-3540,-1210,-396,870],126,31]

\L

\A${L_{127.32}}=\pdualwitharg{2.3.5}({L_{127.2}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${240}\M{}4{120}\M r2{20}\M l2{24}\M{}2{15}\M r2$}%
\F\I\B\D-840\\-30600\\-1920
\E\D-30600\\-1036560\\-65040
\E\D-1920\\-65040\\-4081
\J\C\H\B\D2\\15\\-240
\N-1\\-128\\2040
\N-1\\-37\\590
\N-1\\-6\\96
\N0\\16\\-255
\J\C
%DUALITY%[[-840,-30600,-1920;-30600,-1036560,-65040;-1920,-65040,-4081],[120,120,1],[2,-1,-1,-1,0;15,-128,-37,-6,16;-240,2040,590,96,-255],126,32]

\medskip%
%------------------------------WEYL-GROUP-W128--------------------------------
%
\leavevmode\llap{}%
$W_{128}$%
\qquad\llap{64} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{128.1}}$%
\F{$1\M228\M11,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G{3m,3,2}%
\H{$8\M r2{90}\M b22\M b2{360}\M*2{12}\M l29\M{}2$}%
\F\I\B\D-1187640\\-8640\\6120
\E\D-8640\\-51\\42
\E\D6120\\42\\-31
\J\C\H\B\D1\\56\\272
\N8\\465\\2205
\N1\\59\\277
\N11\\660\\3060
\N-1\\-58\\-276
\N-1\\-60\\-279
\J\C
%EXPLICIT%[[-1187640,-8640,6120;-8640,-51,42;6120,42,-31],[360,3,1],[1,8,1,11,-1,-1;56,465,59,660,-58,-60;272,2205,277,3060,-276,-279],127,1]

\L

\A${L_{128.2}}$%
\F{$1\M{-2}28\M-5,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}%
\G{32\rightarrow N'_{14},3,m}%
\H{${72}\M b2{10}\M s2{18}\M l2{40}\M{}23\M r24\M*2$}%
\F\I\B\D-1281240\\-428040\\4680
\E\D-428040\\-142998\\1563
\E\D4680\\1563\\-17
\J\C\H\B\D19\\-60\\-288
\N11\\-35\\-190
\N-1\\3\\0
\N-63\\200\\1040
\N-11\\35\\189
\N-5\\16\\94
\J\C
%EXPLICIT%[[-1281240,-428040,4680;-428040,-142998,1563;4680,1563,-17],[360,3,1],[19,11,-1,-63,-11,-5;-60,-35,3,200,35,16;-288,-190,0,1040,189,94],127,2]

\L

\A${L_{128.3}}=\pfillwitharg{3.2}({L_{128.2}})$%
{${}={}$}Nikulin $14'$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$2\M r2{10}\M s22\M l2{10}\M{}23\M{}21\M{}2$}%
\F\I\B\D390\\180\\-30
\E\D180\\83\\-15
\E\D-30\\-15\\-14
\J\C\H\B\D-1\\2\\0
\N28\\-60\\5
\N-12\\26\\-3
\N-237\\510\\-50
\N-74\\159\\-15
\N-21\\45\\-4
\J\C
%IMPLICIT%[[390,180,-30;180,83,-15;-30,-15,-14],[30,1,1],[-1,28,-12,-237,-74,-21;2,-60,26,510,159,45;0,5,-3,-50,-15,-4],127,3]

\L

\A${L_{128.4}}=\main(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M224\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M{}25\M{}21\M{}2{20}\M r26\M b22\M l2$}%
\F\I\B\D420\\120\\-60
\E\D120\\34\\-19
\E\D-60\\-19\\-3
\J\C\H\B\D5\\-16\\0
\N-3\\10\\-5
\N-4\\13\\-3
\N-31\\100\\-20
\N-1\\3\\0
\N4\\-13\\2
\J\C
%IMPLICIT%[[420,120,-60;120,34,-19;-60,-19,-3],[60,1,1],[5,-3,-4,-31,-1,4;-16,10,13,100,3,-13;0,-5,-3,-20,0,2],127,4]

\L

\A${L_{128.5}}=\pfillwitharg3({L_{128.1}})$%
\F{$1\M228\M11,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M r2{10}\M b22\M b2{40}\M*2{12}\M l21\M{}2$}%
\F\I\B\D-2040\\120\\360
\E\D120\\-7\\-20
\E\D360\\-20\\-39
\J\C\H\B\D1\\16\\0
\N6\\115\\-5
\N3\\59\\-3
\N17\\340\\-20
\N-1\\-18\\0
\N-1\\-20\\1
\J\C
%IMPLICIT%[[-2040,120,360;120,-7,-20;360,-20,-39],[120,1,1],[1,6,3,17,-1,-1;16,115,59,340,-18,-20;0,-5,-3,-20,0,1],127,5]

\L

\A${L_{128.6}}=\pfillwitharg3({L_{128.2}})$%
\F{$1\M{-2}28\M-5,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M b2{10}\M s22\M l2{40}\M{}23\M r24\M*2$}%
\F\I\B\D-4314840\\110640\\-6240
\E\D110640\\-2837\\160
\E\D-6240\\160\\-9
\J\C\H\B\D3\\116\\-20
\N6\\235\\15
\N2\\79\\17
\N7\\280\\120
\N-1\\-39\\0
\N-1\\-40\\-18
\J\C
%IMPLICIT%[[-4314840,110640,-6240;110640,-2837,160;-6240,160,-9],[120,1,1],[3,6,2,7,-1,-1;116,235,79,280,-39,-40;-20,15,17,120,0,-18],127,6]

\L

\A${L_{128.7}}=\pfillwitharg2({L_{128.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$2\M r2{90}\M s22\M l2{90}\M{}23\M{}29\M{}2$}%
\F\I\B\D16290\\-1170\\-540
\E\D-1170\\84\\39
\E\D-540\\39\\17
\J\C\H\B\D-1\\-12\\-4
\N1\\15\\0
\N1\\13\\2
\N11\\150\\0
\N0\\1\\-3
\N-2\\-24\\-9
\J\C
%IMPLICIT%[[16290,-1170,-540;-1170,84,39;-540,39,17],[90,3,1],[-1,1,1,11,0,-2;-12,15,13,150,1,-24;-4,0,2,0,-3,-9],127,7]

\L

\A${L_{128.8}}=\main({L_{128.2}})$%
\F{$1\M224\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M{}25\M{}29\M{}2{20}\M r26\M b22\M l2$}%
\F\I\B\D2426580\\115200\\-2340
\E\D115200\\5469\\-111
\E\D-2340\\-111\\2
\J\C\H\B\D13\\-276\\-108
\N4\\-85\\-35
\N-1\\21\\0
\N-17\\360\\100
\N-5\\106\\33
\N0\\0\\-1
\J\C
%IMPLICIT%[[2426580,115200,-2340;115200,5469,-111;-2340,-111,2],[180,3,1],[13,4,-1,-17,-5,0;-276,-85,21,360,106,0;-108,-35,0,100,33,-1],127,8]

\L

\A${L_{128.9}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$1\M r2{20}\M s24\M l25\M{}26\M{}22\M{}2$}%
\F\I\B\D-930\\-30\\-420
\E\D-30\\8\\-16
\E\D-420\\-16\\-189
\J\C\H\B\D-5\\4\\11
\N96\\-65\\-210
\N94\\-67\\-206
\N253\\-185\\-555
\N71\\-54\\-156
\N-11\\7\\24
\J\C
%DUALITY%[[-930,-30,-420;-30,8,-16;-420,-16,-189],[30,2,1],[-5,96,94,253,71,-11;4,-65,-67,-185,-54,7;11,-210,-206,-555,-156,24],127,9]

\L

\A${L_{128.10}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{$6\M r2{30}\M s26\M l2{30}\M{}21\M{}23\M{}2$}%
\F\I\B\D-270\\-60\\-60
\E\D-60\\12\\-21
\E\D-60\\-21\\-11
\J\C\H\B\D-5\\8\\18
\N51\\-65\\-180
\N49\\-67\\-174
\N261\\-370\\-930
\N12\\-18\\-43
\N-6\\7\\21
\J\C
%DUALITY%[[-270,-60,-60;-60,12,-21;-60,-21,-11],[30,3,1],[-5,51,49,261,12,-6;8,-65,-67,-370,-18,7;18,-180,-174,-930,-43,21],127,10]

\L

\A${L_{128.11}}=\pdualwitharg5(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M r22\M s2{10}\M l22\M{}2{15}\M{}25\M{}2$}%
\F\I\B\D510\\-120\\120
\E\D-120\\20\\-25
\E\D120\\-25\\27
\J\C\H\B\D-1\\8\\10
\N3\\-13\\-24
\N13\\-67\\-110
\N13\\-74\\-114
\N8\\-54\\-75
\N-2\\7\\15
\J\C
%DUALITY%[[510,-120,120;-120,20,-25;120,-25,27],[30,5,1],[-1,3,13,13,8,-2;8,-13,-67,-74,-54,7;10,-24,-110,-114,-75,15],127,11]

\L

\A${L_{128.12}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{$3\M r2{60}\M s2{12}\M l2{15}\M{}22\M{}26\M{}2$}%
\F\I\B\D85260\\-3270\\40830
\E\D-3270\\126\\-1566
\E\D40830\\-1566\\19553
\J\C\H\B\D82\\3\\-171
\N-719\\-20\\1500
\N-955\\-30\\1992
\N-2927\\-95\\6105
\N-327\\-11\\682
\N46\\1\\-96
\J\C
%DUALITY%[[85260,-3270,40830;-3270,126,-1566;40830,-1566,19553],[30,6,1],[82,-719,-955,-2927,-327,46;3,-20,-30,-95,-11,1;-171,1500,1992,6105,682,-96],127,12]

\L

\A${L_{128.13}}=\pdualwitharg3(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M{-2}24\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M{}2{15}\M{}23\M{}2{60}\M r22\M b26\M l2$}%
\F\I\B\D1260\\-60\\-60
\E\D-60\\3\\3
\E\D-60\\3\\2
\J\C\H\B\D-3\\-40\\-24
\N-2\\-25\\-15
\N0\\1\\0
\N1\\20\\0
\N0\\0\\-1
\N-1\\-14\\-9
\J\C
%DUALITY%[[1260,-60,-60;-60,3,3;-60,3,2],[60,3,1],[-3,-2,0,1,0,-1;-40,-25,1,20,0,-14;-24,-15,0,0,-1,-9],127,13]

\L

\A${L_{128.14}}=\pdualwitharg2(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M114\M22,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}2{20}\M{}24\M{}25\M r2{24}\M*28\M l2$}%
\F\I\B\D84120\\-5220\\-20820
\E\D-5220\\324\\1292
\E\D-20820\\1292\\5153
\J\C\H\B\D13\\14\\49
\N69\\75\\260
\N18\\19\\68
\N17\\15\\65
\N-13\\-18\\-48
\N1\\0\\4
\J\C
%DUALITY%[[84120,-5220,-20820;-5220,324,1292;-20820,1292,5153],[60,4,1],[13,69,18,17,-13,1;14,75,19,15,-18,0;49,260,68,65,-48,4],127,14]

\L

\A${L_{128.15}}=\pdualwitharg3(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M r2{10}\M s2{18}\M l2{10}\M{}23\M{}21\M{}2$}%
\F\I\B\D17190\\-1980\\180
\E\D-1980\\228\\-21
\E\D180\\-21\\1
\J\C\H\B\D5\\42\\-18
\N3\\25\\-10
\N-1\\-9\\0
\N-7\\-60\\10
\N-2\\-17\\3
\N0\\0\\-1
\J\C
%DUALITY%[[17190,-1980,180;-1980,228,-21;180,-21,1],[90,3,1],[5,3,-1,-7,-2,0;42,25,-9,-60,-17,0;-18,-10,0,10,3,-1],127,15]

\L

\A${L_{128.16}}=\pdualwitharg5(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M{-2}64\M11,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M{}21\M{}25\M{}24\M r2{30}\M b2{10}\M l2$}%
\F\I\B\D1380\\-540\\-60
\E\D-540\\210\\25
\E\D-60\\25\\1
\J\C\H\B\D-7\\-16\\-20
\N0\\0\\-1
\N3\\7\\5
\N5\\12\\8
\N1\\3\\0
\N-4\\-9\\-10
\J\C
%DUALITY%[[1380,-540,-60;-540,210,25;-60,25,1],[60,5,1],[-7,0,3,5,1,-4;-16,0,7,12,3,-9;-20,-1,5,8,0,-10],127,16]

\L

\A${L_{128.17}}=\pdualwitharg{2.5}(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$5\M r24\M s2{20}\M l21\M{}2{30}\M{}2{10}\M{}2$}%
\F\I\B\D20820\\-2130\\9870
\E\D-2130\\210\\-1010
\E\D9870\\-1010\\4679
\J\C\H\B\D88\\3\\-185
\N-135\\-4\\284
\N-951\\-30\\2000
\N-593\\-19\\1247
\N-1013\\-33\\2130
\N38\\1\\-80
\J\C
%DUALITY%[[20820,-2130,9870;-2130,210,-1010;9870,-1010,4679],[30,10,1],[88,-135,-951,-593,-1013,38;3,-4,-30,-19,-33,1;-185,284,2000,1247,2130,-80],127,17]

\L

\A${L_{128.18}}=\pdualwitharg3(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M{-2}68\M17,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M b2{30}\M s26\M l2{120}\M{}21\M r2{12}\M*2$}%
\F\I\B\D9720\\-240\\-120
\E\D-240\\6\\3
\E\D-120\\3\\1
\J\C\H\B\D-3\\-100\\-48
\N-2\\-65\\-30
\N0\\1\\0
\N1\\40\\0
\N0\\0\\-1
\N-1\\-34\\-18
\J\C
%DUALITY%[[9720,-240,-120;-240,6,3;-120,3,1],[120,3,1],[-3,-2,0,1,0,-1;-100,-65,1,40,0,-34;-48,-30,0,0,-1,-18],127,18]

\L

\A${L_{128.19}}=\pdualwitharg3(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M268\M-3,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M r2{30}\M b26\M b2{120}\M*24\M l23\M{}2$}%
\F\I\B\D-1320\\0\\360
\E\D0\\51\\-54
\E\D360\\-54\\-41
\J\C\H\B\D33\\128\\120
\N4\\15\\15
\N-9\\-35\\-33
\N-47\\-180\\-180
\N3\\12\\10
\N10\\39\\36
\J\C
%DUALITY%[[-1320,0,360;0,51,-54;360,-54,-41],[120,3,1],[33,4,-9,-47,3,10;128,15,-35,-180,12,39;120,15,-33,-180,10,36],127,19]

\L

\A${L_{128.20}}=\pdualwitharg{3.5}(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${30}\M r26\M s2{30}\M l26\M{}25\M{}2{15}\M{}2$}%
\F\I\B\D27870\\3000\\-6780
\E\D3000\\315\\-735
\E\D-6780\\-735\\1646
\J\C\H\B\D-131\\268\\-420
\N100\\-204\\321
\N706\\-1442\\2265
\N881\\-1800\\2826
\N251\\-513\\805
\N-28\\57\\-90
\J\C
%DUALITY%[[27870,3000,-6780;3000,315,-735;-6780,-735,1646],[30,15,1],[-131,100,706,881,251,-28;268,-204,-1442,-1800,-513,57;-420,321,2265,2826,805,-90],127,20]

\L

\A${L_{128.21}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{$9\M r2{20}\M s2{36}\M l25\M{}26\M{}22\M{}2$}%
\F\I\B\D61380\\8190\\30330
\E\D8190\\1014\\4044
\E\D30330\\4044\\14987
\J\C\H\B\D110\\9\\-225
\N-137\\-10\\280
\N-317\\-24\\648
\N-71\\-5\\145
\N88\\7\\-180
\N89\\7\\-182
\J\C
%DUALITY%[[61380,8190,30330;8190,1014,4044;30330,4044,14987],[90,6,1],[110,-137,-317,-71,88,89;9,-10,-24,-5,7,7;-225,280,648,145,-180,-182],127,21]

\L

\A${L_{128.22}}=\pdualwitharg2(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$1\M r2{180}\M s24\M l2{45}\M{}26\M{}2{18}\M{}2$}%
\F\I\B\D-2520\\-1170\\-1260
\E\D-1170\\978\\-546
\E\D-1260\\-546\\-629
\J\C\H\B\D20\\1\\-41
\N571\\30\\-1170
\N-1\\0\\2
\N-857\\-45\\1755
\N-208\\-11\\426
\N-167\\-9\\342
\J\C
%DUALITY%[[-2520,-1170,-1260;-1170,978,-546;-1260,-546,-629],[90,6,1],[20,571,-1,-857,-208,-167;1,30,0,-45,-11,-9;-41,-1170,2,1755,426,342],127,22]

\L

\A${L_{128.23}}=\pdualwitharg3(\main({L_{128.2}}))$%
\F{$1\M224\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M{}2{45}\M{}21\M{}2{180}\M r26\M b2{18}\M l2$}%
\F\I\B\D8820\\540\\540
\E\D540\\33\\33
\E\D540\\33\\34
\J\C\H\B\D1\\-12\\-4
\N1\\-15\\0
\N0\\-1\\1
\N7\\-120\\0
\N1\\-14\\-3
\N2\\-24\\-9
\J\C
%DUALITY%[[8820,540,540;540,33,33;540,33,34],[180,3,1],[1,1,0,7,1,2;-12,-15,-1,-120,-14,-24;-4,0,1,0,-3,-9],127,23]

\L

\A${L_{128.24}}=\pdualwitharg5(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M228\M-5,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M r22\M b2{10}\M b28\M*2{60}\M l25\M{}2$}%
\F\I\B\D7080\\-360\\0
\E\D-360\\10\\5
\E\D0\\5\\-3
\J\C\H\B\D-3\\-64\\-120
\N0\\-1\\-4
\N1\\19\\30
\N1\\20\\32
\N-1\\-18\\-30
\N-1\\-20\\-35
\J\C
%DUALITY%[[7080,-360,0;-360,10,5;0,5,-3],[120,5,1],[-3,0,1,1,-1,-1;-64,-1,19,20,-18,-20;-120,-4,30,32,-30,-35],127,24]

\L

\A${L_{128.25}}=\pdualwitharg5(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M{-2}28\M11,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M b22\M s2{10}\M l28\M{}2{15}\M r2{20}\M*2$}%
\F\I\B\D-20280\\2040\\-600
\E\D2040\\-205\\60
\E\D-600\\60\\-17
\J\C\H\B\D3\\36\\20
\N1\\11\\3
\N1\\9\\-5
\N-1\\-16\\-24
\N-2\\-24\\-15
\N-1\\-10\\0
\J\C
%DUALITY%[[-20280,2040,-600;2040,-205,60;-600,60,-17],[120,5,1],[3,1,1,-1,-2,-1;36,11,9,-16,-24,-10;20,3,-5,-24,-15,0],127,25]

\L

\A${L_{128.26}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M-34\M26,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{$3\M{}2{60}\M{}2{12}\M{}2{15}\M r28\M*2{24}\M l2$}%
\F\I\B\D-660\\60\\180
\E\D60\\216\\-12
\E\D180\\-12\\-49
\J\C\H\B\D7\\-1\\27
\N-17\\0\\-60
\N-13\\1\\-48
\N4\\0\\15
\N14\\-1\\52
\N32\\-3\\120
\J\C
%DUALITY%[[-660,60,180;60,216,-12;180,-12,-49],[60,12,1],[7,-17,-13,4,14,32;-1,0,1,0,-1,-3;27,-60,-48,15,52,120],127,26]

\L

\A${L_{128.27}}=\pdualwitharg{2.3.5}(\pfillwitharg{3.2}({L_{128.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${15}\M r2{12}\M s2{60}\M l23\M{}2{10}\M{}2{30}\M{}2$}%
\F\I\B\D94380\\53850\\22110
\E\D53850\\30690\\12600
\E\D22110\\12600\\5173
\J\C\H\B\D4\\-87\\195
\N-13\\338\\-768
\N-67\\1644\\-3720
\N-37\\881\\-1989
\N-18\\409\\-920
\N7\\-197\\450
\J\C
%DUALITY%[[94380,53850,22110;53850,30690,12600;22110,12600,5173],[30,30,1],[4,-13,-67,-37,-18,7;-87,338,1644,881,409,-197;195,-768,-3720,-1989,-920,450],127,27]

\L

\A${L_{128.28}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M264\M17,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M{}23\M{}2{15}\M{}2{12}\M r2{10}\M b2{30}\M l2$}%
\F\I\B\D1980\\-240\\-120
\E\D-240\\30\\15
\E\D-120\\15\\7
\J\C\H\B\D1\\8\\0
\N0\\1\\-3
\N-1\\-2\\-15
\N-3\\-8\\-36
\N-1\\-3\\-10
\N0\\1\\0
\J\C
%DUALITY%[[1980,-240,-120;-240,30,15;-120,15,7],[60,15,1],[1,0,-1,-3,-1,0;8,1,-2,-8,-3,1;0,-3,-15,-36,-10,0],127,28]

\L

\A${L_{128.29}}=\pdualwitharg2(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M118\M22,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$1\M r2{80}\M*2{16}\M*2{20}\M b2{24}\M l28\M{}2$}%
\F\I\B\D-12720\\3720\\-600
\E\D3720\\-984\\152
\E\D-600\\152\\-23
\J\C\H\B\D1\\12\\53
\N-1\\-10\\-40
\N-3\\-36\\-160
\N-3\\-40\\-190
\N2\\21\\84
\N3\\35\\152
\J\C
%DUALITY%[[-12720,3720,-600;3720,-984,152;-600,152,-23],[120,8,1],[1,-1,-3,-3,2,3;12,-10,-36,-40,21,35;53,-40,-160,-190,84,152],127,29]

\L

\A${L_{128.30}}=\pdualwitharg2(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M-58\M{-2}2,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M*2{80}\M s2{16}\M l25\M{}2{24}\M r28\M b2$}%
\F\I\B\D10680\\2400\\1680
\E\D2400\\536\\368
\E\D1680\\368\\237
\J\C\H\B\D7\\-41\\14
\N1\\-5\\0
\N-15\\89\\-32
\N-21\\125\\-45
\N-11\\66\\-24
\N6\\-35\\12
\J\C
%DUALITY%[[10680,2400,1680;2400,536,368;1680,368,237],[120,8,1],[7,1,-15,-21,-11,6;-41,-5,89,125,66,-35;14,0,-32,-45,-24,12],127,30]

\L

\A${L_{128.31}}=\pdualwitharg3({L_{128.1}})$%
\F{$1\M228\M11,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M r2{10}\M b2{18}\M b2{40}\M*2{12}\M l21\M{}2$}%
\F\I\B\D122760\\-24480\\-360
\E\D-24480\\4881\\72
\E\D-360\\72\\1
\J\C\H\B\D5\\24\\72
\N1\\5\\5
\N-2\\-9\\-63
\N-13\\-60\\-340
\N-3\\-14\\-72
\N0\\0\\-1
\J\C
%DUALITY%[[122760,-24480,-360;-24480,4881,72;-360,72,1],[360,3,1],[5,1,-2,-13,-3,0;24,5,-9,-60,-14,0;72,5,-63,-340,-72,-1],127,31]

\L

\A${L_{128.32}}=\pdualwitharg3({L_{128.2}})$%
\F{$1\M{-2}28\M-5,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M b2{90}\M s22\M l2{360}\M{}23\M r2{36}\M*2$}%
\F\I\B\D360\\0\\0
\E\D0\\3\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-4\\-20
\N-2\\-15\\-45
\N0\\-1\\-1
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-18
\J\C
%DUALITY%[[360,0,0;0,3,0;0,0,-1],[360,3,1],[-1,-2,0,1,0,-1;-4,-15,-1,0,1,0;-20,-45,-1,0,0,-18],127,32]

\L

\A${L_{128.33}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M-54\M22,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}24\M{}2{20}\M{}21\M r2{120}\M*2{40}\M l2$}%
\F\I\B\D-60\\480\\-360
\E\D480\\740\\-400
\E\D-360\\-400\\189
\J\C\H\B\D-12\\32\\45
\N-15\\40\\56
\N-16\\43\\60
\N2\\-5\\-7
\N49\\-129\\-180
\N11\\-29\\-40
\J\C
%DUALITY%[[-60,480,-360;480,740,-400;-360,-400,189],[60,20,1],[-12,-15,-16,2,49,11;32,40,43,-5,-129,-29;45,56,60,-7,-180,-40],127,33]

\L

\A${L_{128.34}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M r22\M s2{90}\M l22\M{}2{15}\M{}25\M{}2$}%
\F\I\B\D90\\-90\\0
\E\D-90\\60\\15
\E\D0\\15\\-7
\J\C\H\B\D1\\0\\0
\N1\\1\\2
\N1\\3\\0
\N-3\\-2\\-8
\N-6\\-5\\-15
\N-2\\-2\\-5
\J\C
%DUALITY%[[90,-90,0;-90,60,15;0,15,-7],[90,15,1],[1,1,1,-3,-6,-2;0,1,3,-2,-5,-2;0,2,0,-8,-15,-5],127,34]

\L

\A${L_{128.35}}=\pdualwitharg5(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M r2{18}\M s2{10}\M l2{18}\M{}2{15}\M{}2{45}\M{}2$}%
\F\I\B\D35010\\15390\\-990
\E\D15390\\6765\\-435
\E\D-990\\-435\\28
\J\C\H\B\D5\\-12\\-10
\N5\\-12\\-9
\N1\\-2\\5
\N1\\0\\36
\N0\\1\\15
\N4\\-9\\0
\J\C
%DUALITY%[[35010,15390,-990;15390,6765,-435;-990,-435,28],[90,15,1],[5,5,1,1,0,4;-12,-12,-2,0,1,-9;-10,-9,5,36,15,0],127,35]

\L

\A${L_{128.36}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M{-2}68\M-3,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M b26\M s2{30}\M l2{24}\M{}25\M r2{60}\M*2$}%
\F\I\B\D-46440\\-600\\1200
\E\D-600\\30\\15
\E\D1200\\15\\-31
\J\C\H\B\D-3\\-4\\-120
\N-2\\-1\\-78
\N0\\1\\0
\N13\\8\\504
\N4\\2\\155
\N7\\2\\270
\J\C
%DUALITY%[[-46440,-600,1200;-600,30,15;1200,15,-31],[120,15,1],[-3,-2,0,13,4,7;-4,-1,1,8,2,2;-120,-78,0,504,155,270],127,36]

\L

\A${L_{128.37}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M268\M17,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M r26\M b2{30}\M b2{24}\M*2{20}\M l2{15}\M{}2$}%
\F\I\B\D6840\\-1320\\0
\E\D-1320\\30\\15
\E\D0\\15\\-1
\J\C\H\B\D-3\\-16\\-240
\N-1\\-5\\-78
\N0\\1\\0
\N5\\28\\384
\N3\\16\\230
\N1\\5\\75
\J\C
%DUALITY%[[6840,-1320,0;-1320,30,15;0,15,-1],[120,15,1],[-3,-1,0,5,3,1;-16,-5,1,28,16,5;-240,-78,0,384,230,75],127,37]

\L

\A${L_{128.38}}=\pdualwitharg{2.3}(\main({L_{128.2}}))$%
\F{$1\M114\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}2{180}\M{}24\M{}2{45}\M r2{24}\M*2{72}\M l2$}%
\F\I\B\D180\\2700\\0
\E\D2700\\-552\\672
\E\D0\\672\\-11
\J\C\H\B\D-13\\1\\53
\N-221\\15\\900
\N-1\\0\\4
\N232\\-15\\-945
\N112\\-7\\-456
\N62\\-3\\-252
\J\C
%DUALITY%[[180,2700,0;2700,-552,672;0,672,-11],[180,12,1],[-13,-221,-1,232,112,62;1,15,0,-15,-7,-3;53,900,4,-945,-456,-252],127,38]

\L

\A${L_{128.39}}=\pdualwitharg2(\main({L_{128.2}}))$%
\F{$1\M114\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{$9\M{}2{20}\M{}2{36}\M{}25\M r2{24}\M*28\M l2$}%
\F\I\B\D2672820\\-334980\\658620
\E\D-334980\\41496\\-82536
\E\D658620\\-82536\\162293
\J\C\H\B\D-187\\12\\765
\N919\\-60\\-3760
\N1795\\-117\\-7344
\N842\\-55\\-3445
\N-264\\17\\1080
\N-570\\37\\2332
\J\C
%DUALITY%[[2672820,-334980,658620;-334980,41496,-82536;658620,-82536,162293],[180,12,1],[-187,919,1795,842,-264,-570;12,-60,-117,-55,17,37;765,-3760,-7344,-3445,1080,2332],127,39]

\L

\A${L_{128.40}}=\pdualwitharg{3.5}(\main({L_{128.2}}))$%
\F{$1\M{-2}64\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M{}29\M{}25\M{}2{36}\M r2{30}\M b2{90}\M l2$}%
\F\I\B\D128340\\55620\\-3600
\E\D55620\\24105\\-1560
\E\D-3600\\-1560\\101
\J\C\H\B\D15\\-32\\40
\N7\\-15\\18
\N1\\-2\\5
\N1\\0\\36
\N0\\1\\15
\N13\\-27\\45
\J\C
%DUALITY%[[128340,55620,-3600;55620,24105,-1560;-3600,-1560,101],[180,15,1],[15,7,1,1,0,13;-32,-15,-2,0,1,-27;40,18,5,36,15,45],127,40]

\L

\A${L_{128.41}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${45}\M r24\M s2{180}\M l21\M{}2{30}\M{}2{10}\M{}2$}%
\F\I\B\D-360\\-90\\-180
\E\D-90\\210\\-30
\E\D-180\\-30\\-89
\J\C\H\B\D-22\\-3\\45
\N-1\\0\\2
\N43\\6\\-90
\N9\\1\\-19
\N14\\1\\-30
\N-5\\-1\\10
\J\C
%DUALITY%[[-360,-90,-180;-90,210,-30;-180,-30,-89],[90,30,1],[-22,-1,43,9,14,-5;-3,0,6,1,1,-1;45,2,-90,-19,-30,10],127,41]

\L

\A${L_{128.42}}=\pdualwitharg5(\main({L_{128.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M{}21\M{}2{45}\M{}24\M r2{30}\M b2{10}\M l2$}%
\F\I\B\D30420\\180\\-180
\E\D180\\-15\\0
\E\D-180\\0\\1
\J\C\H\B\D1\\12\\180
\N0\\0\\-1
\N-1\\-9\\-180
\N-1\\-8\\-172
\N-1\\-7\\-165
\N0\\1\\5
\J\C
%DUALITY%[[30420,180,-180;180,-15,0;-180,0,1],[180,15,1],[1,0,-1,-1,-1,0;12,0,-9,-8,-7,1;180,-1,-180,-172,-165,5],127,42]

\L

\A${L_{128.43}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{128.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{$5\M r2{36}\M s2{20}\M l29\M{}2{30}\M{}2{90}\M{}2$}%
\F\I\B\D58410\\-6210\\28710
\E\D-6210\\-60\\-3030
\E\D28710\\-3030\\14111
\J\C\H\B\D-61\\4\\125
\N334\\-21\\-684
\N332\\-21\\-680
\N145\\-9\\-297
\N-249\\16\\510
\N-703\\45\\1440
\J\C
%DUALITY%[[58410,-6210,28710;-6210,-60,-3030;28710,-3030,14111],[90,30,1],[-61,334,332,145,-249,-703;4,-21,-21,-9,16,45;125,-684,-680,-297,510,1440],127,43]

\L

\A${L_{128.44}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M178\M{-2}6,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M*2{240}\M s2{48}\M l2{15}\M{}28\M r2{24}\M b2$}%
\F\I\B\D840\\-240\\0
\E\D-240\\72\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-3\\-6
\N-1\\-5\\0
\N1\\3\\0
\N1\\5\\-15
\N0\\1\\-8
\N-1\\-2\\-12
\J\C
%DUALITY%[[840,-240,0;-240,72,0;0,0,-1],[120,24,1],[-1,-1,1,1,0,-1;-3,-5,3,5,1,-2;-6,0,0,-15,-8,-12],127,44]

\L

\A${L_{128.45}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M-38\M26,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{$3\M r2{240}\M*2{48}\M*2{60}\M b28\M l2{24}\M{}2$}%
\F\I\B\D1560\\-480\\-120
\E\D-480\\216\\48
\E\D-120\\48\\11
\J\C\H\B\D-1\\6\\-39
\N-7\\35\\-240
\N-1\\3\\-24
\N-1\\5\\-30
\N0\\1\\-4
\N-1\\8\\-48
\J\C
%DUALITY%[[1560,-480,-120;-480,216,48;-120,48,11],[120,24,1],[-1,-7,-1,-1,0,-1;6,35,3,5,1,8;-39,-240,-24,-30,-4,-48],127,45]

\L

\A${L_{128.46}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{128.1}})))$%
\F{$1\M174\M26,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${15}\M{}2{12}\M{}2{60}\M{}23\M r2{40}\M*2{120}\M l2$}%
\F\I\B\D540\\-420\\120
\E\D-420\\-1560\\420
\E\D120\\420\\-113
\J\C\H\B\D0\\4\\15
\N-1\\26\\96
\N-3\\65\\240
\N-1\\17\\63
\N0\\-11\\-40
\N2\\-49\\-180
\J\C
%DUALITY%[[540,-420,120;-420,-1560,420;120,420,-113],[60,60,1],[0,-1,-3,-1,0,2;4,26,65,17,-11,-49;15,96,240,63,-40,-180],127,46]

\L

\A${L_{128.47}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M-58\M22,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$5\M r2{16}\M*2{80}\M*24\M b2{120}\M l2{40}\M{}2$}%
\F\I\B\D68520\\25200\\-1200
\E\D25200\\9160\\-440
\E\D-1200\\-440\\21
\J\C\H\B\D7\\5\\505
\N7\\5\\504
\N-1\\-1\\-80
\N-1\\-1\\-78
\N1\\0\\60
\N10\\7\\720
\J\C
%DUALITY%[[68520,25200,-1200;25200,9160,-440;-1200,-440,21],[120,40,1],[7,7,-1,-1,1,10;5,5,-1,-1,0,7;505,504,-80,-78,60,720],127,47]

\L

\A${L_{128.48}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M118\M{-2}2,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M*2{16}\M s2{80}\M l21\M{}2{120}\M r2{40}\M b2$}%
\F\I\B\D120\\0\\0
\E\D0\\-40\\0
\E\D0\\0\\1
\J\C\H\B\D-1\\5\\-30
\N-1\\3\\-16
\N-1\\1\\0
\N0\\0\\1
\N1\\0\\0
\N0\\3\\-20
\J\C
%DUALITY%[[120,0,0;0,-40,0;0,0,1],[120,40,1],[-1,-1,-1,0,1,0;5,3,1,0,0,3;-30,-16,0,1,0,-20],127,48]

\L

\A${L_{128.49}}=\pdualwitharg5({L_{128.1}})$%
\F{$1\M228\M-5,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M r2{18}\M b2{10}\M b2{72}\M*2{60}\M l2{45}\M{}2$}%
\F\I\B\D-2520\\1440\\-720
\E\D1440\\-795\\375
\E\D-720\\375\\-158
\J\C\H\B\D-33\\-96\\-80
\N-10\\-30\\-27
\N3\\8\\5
\N17\\48\\36
\N-1\\-2\\0
\N-20\\-57\\-45
\J\C
%DUALITY%[[-2520,1440,-720;1440,-795,375;-720,375,-158],[360,15,1],[-33,-10,3,17,-1,-20;-96,-30,8,48,-2,-57;-80,-27,5,36,0,-45],127,49]

\L

\A${L_{128.50}}=\pdualwitharg5({L_{128.2}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M b22\M s2{90}\M l28\M{}2{15}\M r2{20}\M*2$}%
\F\I\B\D-3960\\-360\\-720
\E\D-360\\-30\\-75
\E\D-720\\-75\\-97
\J\C\H\B\D1\\-12\\0
\N-1\\7\\2
\N-1\\9\\0
\N7\\-48\\-16
\N7\\-49\\-15
\N5\\-36\\-10
\J\C
%DUALITY%[[-3960,-360,-720;-360,-30,-75;-720,-75,-97],[360,15,1],[1,-1,-1,7,7,5;-12,7,9,-48,-49,-36;0,2,0,-16,-15,-10],127,50]

\L

\A${L_{128.51}}=\pdualwitharg{3.5}({L_{128.2}})$%
\F{$1\M{-2}28\M11,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M b2{18}\M s2{10}\M l2{72}\M{}2{15}\M r2{180}\M*2$}%
\F\I\B\D-50040\\2880\\-1080
\E\D2880\\-165\\60
\E\D-1080\\60\\-17
\J\C\H\B\D3\\60\\20
\N2\\39\\9
\N0\\-1\\-5
\N-7\\-144\\-72
\N-2\\-40\\-15
\N-1\\-18\\0
\J\C
%DUALITY%[[-50040,2880,-1080;2880,-165,60;-1080,60,-17],[360,15,1],[3,2,0,-7,-2,-1;60,39,-1,-144,-40,-18;20,9,-5,-72,-15,0],127,51]

\L

\A${L_{128.52}}=\pdualwitharg{3.5}({L_{128.1}})$%
\F{$1\M228\M-5,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M r22\M b2{90}\M b28\M*2{60}\M l25\M{}2$}%
\F\I\B\D360\\0\\-360
\E\D0\\-30\\-105
\E\D-360\\-105\\-7
\J\C\H\B\D7\\-24\\0
\N2\\-7\\2
\N-1\\3\\0
\N-15\\52\\-16
\N-27\\94\\-30
\N-4\\14\\-5
\J\C
%DUALITY%[[360,0,-360;0,-30,-105;-360,-105,-7],[360,15,1],[7,2,-1,-15,-27,-4;-24,-7,3,52,94,14;0,2,0,-16,-30,-5],127,52]

\L

\A${L_{128.53}}=\pdualwitharg2({L_{128.2}})$%
\F{$1\M-58\M{-2}2,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M*2{80}\M s2{144}\M l25\M{}2{24}\M r28\M b2$}%
\F\I\B\D218520\\-74880\\-2520
\E\D-74880\\25656\\864
\E\D-2520\\864\\29
\J\C\H\B\D-7\\-15\\-162
\N-7\\-15\\-160
\N1\\3\\0
\N2\\5\\25
\N2\\5\\24
\N-1\\-2\\-28
\J\C
%DUALITY%[[218520,-74880,-2520;-74880,25656,864;-2520,864,29],[360,24,1],[-7,-7,1,2,2,-1;-15,-15,3,5,5,-2;-162,-160,0,25,24,-28],127,53]

\L

\A${L_{128.54}}=\pdualwitharg{2.3}({L_{128.1}})$%
\F{$1\M118\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{$9\M r2{80}\M*2{144}\M*2{20}\M b2{24}\M l28\M{}2$}%
\F\I\B\D34920\\-15120\\-1800
\E\D-15120\\6216\\744
\E\D-1800\\744\\89
\J\C\H\B\D-1\\18\\-171
\N-3\\55\\-520
\N-1\\15\\-144
\N1\\-25\\230
\N1\\-22\\204
\N0\\-1\\8
\J\C
%DUALITY%[[34920,-15120,-1800;-15120,6216,744;-1800,744,89],[360,24,1],[-1,-3,-1,1,1,0;18,55,15,-25,-22,-1;-171,-520,-144,230,204,8],127,54]

\L

\A${L_{128.55}}=\pdualwitharg2({L_{128.1}})$%
\F{$1\M118\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$1\M r2{720}\M*2{16}\M*2{180}\M b2{24}\M l2{72}\M{}2$}%
\F\I\B\D720\\-360\\0
\E\D-360\\-4728\\336
\E\D0\\336\\-23
\J\C\H\B\D1\\2\\29
\N-1\\0\\0
\N-3\\-6\\-88
\N-13\\-30\\-450
\N1\\1\\12
\N8\\15\\216
\J\C
%DUALITY%[[720,-360,0;-360,-4728,336;0,336,-23],[360,24,1],[1,-1,-3,-13,1,8;2,0,-6,-30,1,15;29,0,-88,-450,12,216],127,55]

\L

\A${L_{128.56}}=\pdualwitharg{2.3}({L_{128.2}})$%
\F{$1\M-58\M{-2}2,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M*2{720}\M s2{16}\M l2{45}\M{}2{24}\M r2{72}\M b2$}%
\F\I\B\D720\\-3240\\-1440
\E\D-3240\\14136\\6288
\E\D-1440\\6288\\2797
\J\C\H\B\D1\\-6\\14
\N1\\0\\0
\N-1\\14\\-32
\N-1\\60\\-135
\N1\\11\\-24
\N4\\-15\\36
\J\C
%DUALITY%[[720,-3240,-1440;-3240,14136,6288;-1440,6288,2797],[360,24,1],[1,1,-1,-1,1,4;-6,0,14,60,11,-15;14,0,-32,-135,-24,36],127,56]

\L

\A${L_{128.57}}=\pdualwitharg{2.3.5}(\main({L_{128.2}}))$%
\F{$1\M-54\M22,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{36}\M{}2{20}\M{}29\M r2{120}\M*2{360}\M l2$}%
\F\I\B\D140760\\12780\\-25380
\E\D12780\\-780\\-3660
\E\D-25380\\-3660\\3629
\J\C\H\B\D67\\-192\\275
\N-158\\453\\-648
\N-195\\559\\-800
\N-68\\195\\-279
\N351\\-1006\\1440
\N1009\\-2892\\4140
\J\C
%DUALITY%[[140760,12780,-25380;12780,-780,-3660;-25380,-3660,3629],[180,60,1],[67,-158,-195,-68,351,1009;-192,453,559,195,-1006,-2892;275,-648,-800,-279,1440,4140],127,57]

\L

\A${L_{128.58}}=\pdualwitharg{2.5}(\main({L_{128.2}}))$%
\F{$1\M-54\M22,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${45}\M{}24\M{}2{180}\M{}21\M r2{120}\M*2{40}\M l2$}%
\F\I\B\D1598040\\33660\\-365760
\E\D33660\\660\\-7740
\E\D-365760\\-7740\\83689
\J\C\H\B\D11\\-33\\45
\N43\\-129\\176
\N88\\-267\\360
\N-53\\158\\-217
\N-469\\1402\\-1920
\N-171\\512\\-700
\J\C
%DUALITY%[[1598040,33660,-365760;33660,660,-7740;-365760,-7740,83689],[180,60,1],[11,43,88,-53,-469,-171;-33,-129,-267,158,1402,512;45,176,360,-217,-1920,-700],127,58]

\L

\A${L_{128.59}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{128.2}}))$%
\F{$1\M-38\M{-2}6,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M*2{48}\M s2{240}\M l23\M{}2{40}\M r2{120}\M b2$}%
\F\I\B\D240\\-3000\\-1440
\E\D-3000\\33480\\16080
\E\D-1440\\16080\\7723
\J\C\H\B\D-1\\72\\-150
\N-1\\46\\-96
\N1\\0\\0
\N1\\-10\\21
\N2\\-19\\40
\N1\\29\\-60
\J\C
%DUALITY%[[240,-3000,-1440;-3000,33480,16080;-1440,16080,7723],[120,120,1],[-1,-1,1,1,2,1;72,46,0,-10,-19,29;-150,-96,0,21,40,-60],127,59]

\L

\A${L_{128.60}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{128.1}}))$%
\F{$1\M178\M26,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${15}\M r2{48}\M*2{240}\M*2{12}\M b2{40}\M l2{120}\M{}2$}%
\F\I\B\D159480\\152880\\75000
\E\D152880\\146520\\71880
\E\D75000\\71880\\35263
\J\C\H\B\D-1\\82\\-165
\N-1\\107\\-216
\N-1\\1\\0
\N-1\\-49\\102
\N-1\\-48\\100
\N-2\\61\\-120
\J\C
%DUALITY%[[159480,152880,75000;152880,146520,71880;75000,71880,35263],[120,120,1],[-1,-1,-1,-1,-1,-2;82,107,1,-49,-48,61;-165,-216,0,102,100,-120],127,60]

\L

\A${L_{128.61}}=\pdualwitharg{2.5}({L_{128.2}})$%
\F{$1\M118\M{-2}2,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M*2{16}\M s2{720}\M l21\M{}2{120}\M r2{40}\M b2$}%
\F\I\B\D720\\-37800\\360
\E\D-37800\\1866360\\-17760
\E\D360\\-17760\\169
\J\C\H\B\D-1\\-6\\-630
\N-1\\-2\\-208
\N1\\0\\0
\N1\\1\\103
\N7\\7\\720
\N2\\1\\100
\J\C
%DUALITY%[[720,-37800,360;-37800,1866360,-17760;360,-17760,169],[360,120,1],[-1,-1,1,1,7,2;-6,-2,0,1,7,1;-630,-208,0,103,720,100],127,61]

\L

\A${L_{128.62}}=\pdualwitharg{2.3.5}({L_{128.1}})$%
\F{$1\M-58\M22,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${45}\M r2{16}\M*2{720}\M*24\M b2{120}\M l2{40}\M{}2$}%
\F\I\B\D720\\4680\\2160
\E\D4680\\19560\\9000
\E\D2160\\9000\\4141
\J\C\H\B\D-1\\21\\-45
\N-1\\26\\-56
\N-1\\0\\0
\N1\\-38\\82
\N4\\-139\\300
\N1\\-37\\80
\J\C
%DUALITY%[[720,4680,2160;4680,19560,9000;2160,9000,4141],[360,120,1],[-1,-1,-1,1,4,1;21,26,0,-38,-139,-37;-45,-56,0,82,300,80],127,62]

\L

\A${L_{128.63}}=\pdualwitharg{2.5}({L_{128.1}})$%
\F{$1\M-58\M22,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{$5\M r2{144}\M*2{80}\M*2{36}\M b2{120}\M l2{360}\M{}2$}%
\F\I\B\D17640\\41760\\-720
\E\D41760\\97320\\-1680
\E\D-720\\-1680\\29
\J\C\H\B\D0\\2\\115
\N-1\\3\\144
\N-1\\-3\\-200
\N-1\\-3\\-198
\N0\\1\\60
\N1\\12\\720
\J\C
%DUALITY%[[17640,41760,-720;41760,97320,-1680;-720,-1680,29],[360,120,1],[0,-1,-1,-1,0,1;2,3,-3,-3,1,12;115,144,-200,-198,60,720],127,63]

\L

\A${L_{128.64}}=\pdualwitharg{2.3.5}({L_{128.2}})$%
\F{$1\M118\M{-2}2,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M*2{144}\M s2{80}\M l29\M{}2{120}\M r2{360}\M b2$}%
\F\I\B\D-204840\\-204840\\2520
\E\D-204840\\-204720\\2520
\E\D2520\\2520\\-31
\J\C\H\B\D-4\\-1\\-410
\N-4\\-3\\-576
\N2\\-1\\80
\N1\\0\\81
\N-1\\1\\0
\N-11\\0\\-900
\J\C
%DUALITY%[[-204840,-204840,2520;-204840,-204720,2520;2520,2520,-31],[360,120,1],[-4,-4,2,1,-1,-11;-1,-3,-1,0,1,0;-410,-576,80,81,0,-900],127,64]

\medskip%
%------------------------------WEYL-GROUP-W129--------------------------------
%
\leavevmode\llap{}%
$W_{129}$%
\qquad\llap{92} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{129.1}}$%
\F{$1\M{-2}48\M11,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}%
\G{2\rightarrow N'_{17}}%
\H{$8\M*2{12}\M*24\M l2{21}\M{}28\M{}23\M{}21\M r2{84}\M*2$}%
\F\I\B\D-700728\\2016\\4032
\E\D2016\\-5\\-12
\E\D4032\\-12\\-23
\J\C\H\B\D-1\\-68\\-140
\N-1\\-72\\-138
\N1\\66\\140
\N8\\546\\1113
\N3\\208\\416
\N2\\141\\276
\N1\\72\\137
\N5\\378\\672
\J\C
%EXPLICIT%[[-700728,2016,4032;2016,-5,-12;4032,-12,-23],[168,1,1],[-1,-1,1,8,3,2,1,5;-68,-72,66,546,208,141,72,378;-140,-138,140,1113,416,276,137,672],128,1]

\L

\A${L_{129.2}}$%
\F{$1\M{-2}68\M17,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}%
\G m%
\H{$8\M s2{12}\M l21\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1848\\-504\\0
\E\D-504\\137\\1
\E\D0\\1\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\-1\\-1
\E\D0\\0\\1
\J\C\H\B\D1\\4\\0
\N-5\\-18\\-12
\N-3\\-11\\-7
\N-17\\-63\\-42
\J\C
%EXPLICIT%[[1848,-504,0;-504,137,1;0,1,-2],[168,1,1],[1,-5,-3,-17,-1,5,3,17;4,-18,-11,-63,-4,18,11,63;0,-12,-7,-42,-4,6,4,21],128,2]

\L

\A${L_{129.3}}$%
\F{$1\M268\M-3,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M l23\M r24\M*2{84}\M s2$}\relax$\,(\times2)$%
\F\I\B\D241752\\336\\-2184
\E\D336\\-1\\-2
\E\D-2184\\-2\\19
\J\C\hfil\penalty500%
\B\D-1\\3528\\1176
\E\D0\\14\\5
\E\D0\\-39\\-14
\J\C\H\B\D1\\76\\120
\N1\\84\\123
\N1\\86\\124
\N1\\84\\126
\J\C
%EXPLICIT%[[241752,336,-2184;336,-1,-2;-2184,-2,19],[168,1,1],[1,1,1,1,-1,-1,-1,-1;76,84,86,84,-88,-93,-104,-210;120,123,124,126,-124,-126,-130,-168],128,3]

\L

\A${L_{129.4}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}%
\G2%
\H{$2\M r2{48}\M s24\M*2{336}\M s28\M*2{12}\M*2{16}\M l2{21}\M{}2$}%
\F\I\B\D-380688\\2016\\2352
\E\D2016\\-10\\-14
\E\D2352\\-14\\-11
\J\C\H\B\D1\\125\\54
\N11\\1368\\600
\N5\\620\\274
\N55\\6804\\3024
\N1\\122\\56
\N-1\\-126\\-54
\N-1\\-124\\-56
\N2\\252\\105
\J\C
%EXPLICIT%[[-380688,2016,2352;2016,-10,-14;2352,-14,-11],[336,2,1],[1,11,5,55,1,-1,-1,2;125,1368,620,6804,122,-126,-124,252;54,600,274,3024,56,-54,-56,105],128,4]

\L

\A${L_{129.5}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}%
\G m%
\H{$2\M{}2{48}\M{}21\M r2{336}\M*28\M l23\M r2{16}\M*2{84}\M l2$}%
\F\I\B\D-1594320\\4368\\9408
\E\D4368\\-10\\-28
\E\D9408\\-28\\-53
\J\C\H\B\D2\\251\\222
\N19\\2376\\2112
\N4\\499\\445
\N83\\10332\\9240
\N1\\122\\112
\N-1\\-126\\-111
\N-1\\-124\\-112
\N11\\1386\\1218
\J\C
%EXPLICIT%[[-1594320,4368,9408;4368,-10,-28;9408,-28,-53],[336,2,1],[2,19,4,83,1,-1,-1,11;251,2376,499,10332,122,-126,-124,1386;222,2112,445,9240,112,-111,-112,1218],128,5]

\L

\A${L_{129.6}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}%
\G m%
\H{$8\M*2{48}\M*24\M s2{336}\M l22\M{}23\M{}2{16}\M{}2{21}\M r2$}%
\F\I\B\D-423024\\2352\\2352
\E\D2352\\-2\\-14
\E\D2352\\-14\\-13
\J\C\H\B\D3\\42\\496
\N-1\\-12\\-168
\N-1\\-14\\-166
\N1\\0\\168
\N1\\13\\166
\N4\\54\\663
\N17\\232\\2816
\N26\\357\\4305
\J\C
%EXPLICIT%[[-423024,2352,2352;2352,-2,-14;2352,-14,-13],[336,2,1],[3,-1,-1,1,1,4,17,26;42,-12,-14,0,13,54,232,357;496,-168,-166,168,166,663,2816,4305],128,6]

\L

\A${L_{129.7}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M s2{48}\M l21\M{}2{336}\M{}22\M r2{12}\M s2{16}\M s2{84}\M*2$}%
\F\I\B\D-72240\\0\\1344
\E\D0\\2\\0
\E\D1344\\0\\-25
\J\C\H\B\D1\\-6\\52
\N5\\-12\\264
\N1\\-1\\53
\N19\\0\\1008
\N0\\1\\0
\N-1\\0\\-54
\N-1\\-8\\-56
\N1\\-42\\42
\J\C
%EXPLICIT%[[-72240,0,1344;0,2,0;1344,0,-25],[336,2,1],[1,5,1,19,0,-1,-1,1;-6,-12,-1,0,1,0,-8,-42;52,264,53,1008,0,-54,-56,42],128,7]

\L

\A${L_{129.8}}=\pfillwitharg2({L_{129.1}})$%
{${}={}$}Nikulin $17'$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$2\M{}23\M{}21\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1218\\-420\\84
\E\D-420\\145\\-28
\E\D84\\-28\\11
\J\C\hfil\penalty500%
\B\D-2395\\-6678\\1134
\E\D817\\2278\\-387
\E\D-247\\-689\\116
\J\C\H\B\D-5\\-14\\2
\N1\\3\\0
\N25\\70\\-11
\N278\\777\\-126
\J\C
%IMPLICIT%[[1218,-420,84;-420,145,-28;84,-28,11],[42,1,1],[-5,1,25,278,43,56,32,121;-14,3,70,777,120,156,89,336;2,0,-11,-126,-20,-27,-16,-63],128,8]

\L

\A${L_{129.9}}=\main({L_{129.2}})$%
\F{$1\M{-2}24\M17,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M b26\M b22\M s2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D924\\420\\0
\E\D420\\190\\1
\E\D0\\1\\-1
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\-1\\-2
\E\D0\\0\\1
\J\C\H\B\D-1\\2\\0
\N4\\-9\\-12
\N5\\-11\\-14
\N29\\-63\\-84
\J\C
%IMPLICIT%[[924,420,0;420,190,1;0,1,-1],[84,1,1],[-1,4,5,29,1,-4,-5,-29;2,-9,-11,-63,-2,9,11,63;0,-12,-14,-84,-4,6,8,42],128,9]

\L

\A${L_{129.10}}=\pfillwitharg2({L_{129.4}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$2\M{}2{12}\M{}21\M{}2{84}\M{}22\M{}23\M{}24\M{}2{21}\M{}2$}%
\F\I\B\D-3139836\\156996\\-5880
\E\D156996\\-7850\\294
\E\D-5880\\294\\-11
\J\C\H\B\D2\\41\\26
\N11\\222\\48
\N5\\100\\-3
\N55\\1092\\-252
\N1\\19\\-28
\N-1\\-21\\-27
\N-1\\-20\\0
\N4\\84\\105
\J\C
%IMPLICIT%[[-3139836,156996,-5880;156996,-7850,294;-5880,294,-11],[84,2,1],[2,11,5,55,1,-1,-1,4;41,222,100,1092,19,-21,-20,84;26,48,-3,-252,-28,-27,0,105],128,10]

\L

\A${L_{129.11}}=\main({L_{129.5}})$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M l26\M r28\M l2{42}\M{}21\M{}2{24}\M{}22\M r2{168}\M s2$}%
\F\I\B\D-190344\\2352\\1008
\E\D2352\\-22\\-14
\E\D1008\\-14\\-5
\J\C\H\B\D1\\28\\122
\N-1\\-27\\-126
\N-1\\-28\\-124
\N4\\105\\504
\N1\\27\\125
\N11\\300\\1368
\N5\\137\\620
\N55\\1512\\6804
\J\C
%IMPLICIT%[[-190344,2352,1008;2352,-22,-14;1008,-14,-5],[168,2,1],[1,-1,-1,4,1,11,5,55;28,-27,-28,105,27,300,137,1512;122,-126,-124,504,125,1368,620,6804],128,11]

\L

\A${L_{129.12}}=\main({L_{129.6}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M s2{24}\M l22\M{}2{168}\M{}21\M{}26\M{}28\M{}2{42}\M r2$}%
\F\I\B\D168\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-4\\-14
\N-1\\0\\-12
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-1
\N-1\\-9\\-18
\N-3\\-20\\-48
\N-11\\-63\\-168
\J\C
%IMPLICIT%[[168,0,0;0,2,0;0,0,-1],[168,2,1],[-1,-1,0,1,0,-1,-3,-11;-4,0,1,0,-1,-9,-20,-63;-14,-12,0,0,-1,-18,-48,-168],128,12]

\L

\A${L_{129.13}}=\pdualwitharg2(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$1\M{}26\M{}22\M{}2{42}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-50484\\3234\\-25578
\E\D3234\\-206\\1638
\E\D-25578\\1638\\-12959
\J\C\hfil\penalty500%
\B\D2623949\\-2379048\\-5477808
\E\D-172725\\156603\\360584
\E\D1331925\\-1207612\\-2780553
\J\C\H\B\D78\\-72\\-163
\N1250\\-1137\\-2610
\N1619\\-1469\\-3380
\N11146\\-10101\\-23268
\J\C
%DUALITY%[[-50484,3234,-25578;3234,-206,1638;-25578,1638,-12959],[42,2,1],[78,1250,1619,11146,447,325,-44,-121;-72,-1137,-1469,-10101,-404,-291,41,105;-163,-2610,-3380,-23268,-933,-678,92,252],128,13]

\L

\A${L_{129.14}}=\pdualwitharg3(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{$6\M{}21\M{}23\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-90426\\5292\\29778
\E\D5292\\-309\\-1743
\E\D29778\\-1743\\-9806
\J\C\hfil\penalty500%
\B\D-2267301\\-2632280\\-6420330
\E\D134890\\156603\\381969
\E\D745380\\865368\\2110697
\J\C\H\B\D-121\\-144\\-342
\N-325\\-379\\-920
\N-1264\\-1469\\-3579
\N-2902\\-3367\\-8218
\J\C
%DUALITY%[[-90426,5292,29778;5292,-309,-1743;29778,-1743,-9806],[42,3,1],[-121,-325,-1264,-2902,-699,-85,34,32;-144,-379,-1469,-3367,-808,-97,41,35;-342,-920,-3579,-8218,-1980,-241,96,91],128,14]

\L

\A${L_{129.15}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{$3\M{}22\M{}26\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D37758\\-7938\\15792
\E\D-7938\\1704\\-3318
\E\D15792\\-3318\\6605
\J\C\hfil\penalty500%
\B\D-5838603\\-785323\\13562934
\E\D1164296\\156603\\-2704632
\E\D-2446000\\-329000\\5681999
\J\C\H\B\D337\\45\\-783
\N1913\\257\\-4444
\N7511\\1010\\-17448
\N17327\\2331\\-40250
\J\C
%DUALITY%[[37758,-7938,15792;-7938,1704,-3318;15792,-3318,6605],[42,6,1],[337,1913,7511,17327,2109,533,-173,-205;45,257,1010,2331,284,72,-23,-28;-783,-4444,-17448,-40250,-4899,-1238,402,476],128,15]

\L

\A${L_{129.16}}=\pdualwitharg3(\main({L_{129.2}}))$%
\F{$1\M224\M11,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M b22\M b26\M s2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D420\\168\\-84
\E\D168\\66\\-39
\E\D-84\\-39\\-7
\J\C\hfil\penalty500%
\B\D223\\-504\\168
\E\D104\\-235\\78
\E\D16\\-36\\11
\J\C\H\B\D-15\\34\\-12
\N-12\\27\\-8
\N-29\\65\\-18
\N-47\\105\\-28
\J\C
%DUALITY%[[420,168,-84;168,66,-39;-84,-39,-7],[84,3,1],[-15,-12,-29,-47,-1,4,5,-9;34,27,65,105,2,-9,-11,21;-12,-8,-18,-28,0,2,0,-14],128,16]

\L

\A${L_{129.17}}=\pdualwitharg7(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${14}\M{}2{21}\M{}27\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-486654\\3822\\-72198
\E\D3822\\-28\\567
\E\D-72198\\567\\-10711
\J\C\hfil\penalty500%
\B\D-5457817\\556920\\36825264
\E\D48412\\-4941\\-326648
\E\D-809627\\82615\\5462757
\J\C\H\B\D193\\-16\\-1302
\N1522\\-150\\-10269
\N1966\\-199\\-13265
\N1931\\-198\\-13029
\J\C
%DUALITY%[[-486654,3822,-72198;3822,-28,567;-72198,567,-10711],[42,7,1],[193,1522,1966,1931,1081,389,-55,-20;-16,-150,-199,-198,-114,-45,4,3;-1302,-10269,-13265,-13029,-7294,-2625,371,135],128,17]

\L

\A${L_{129.18}}=\pdualwitharg2(\main({L_{129.2}}))$%
\F{$1\M-34\M26,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M*2{24}\M*28\M s2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D152376\\-2604\\37464
\E\D-2604\\44\\-640
\E\D37464\\-640\\9211
\J\C\hfil\penalty500%
\B\D41\\42\\-168
\E\D0\\-1\\0
\E\D10\\10\\-41
\J\C\H\B\D9\\-20\\-38
\N17\\-42\\-72
\N-3\\-4\\12
\N-101\\126\\420
\J\C
%DUALITY%[[152376,-2604,37464;-2604,44,-640;37464,-640,9211],[84,4,1],[9,17,-3,-101,-11,-23,-3,59;-20,-42,-4,126,18,36,-2,-168;-38,-72,12,420,46,96,12,-252],128,18]

\L

\A${L_{129.19}}=\pdualwitharg3({L_{129.1}})$%
\F{$1\M{-2}48\M-3,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M*24\M*2{12}\M l27\M{}2{24}\M{}21\M{}23\M r2{28}\M*2$}%
\F\I\B\D-615720\\3192\\6888
\E\D3192\\-15\\-36
\E\D6888\\-36\\-77
\J\C\H\B\D-1\\-12\\-84
\N-1\\-16\\-82
\N1\\10\\84
\N5\\70\\413
\N7\\104\\576
\N2\\31\\164
\N4\\64\\327
\N11\\182\\896
\J\C
%DUALITY%[[-615720,3192,6888;3192,-15,-36;6888,-36,-77],[168,3,1],[-1,-1,1,5,7,2,4,11;-12,-16,10,70,104,31,64,182;-84,-82,84,413,576,164,327,896],128,19]

\L

\A${L_{129.20}}=\pdualwitharg3({L_{129.2}})$%
\F{$1\M{-2}28\M-5,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M s24\M l23\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-69720\\17136\\1008
\E\D17136\\-4209\\-249
\E\D1008\\-249\\-14
\J\C\hfil\penalty500%
\B\D1399\\5040\\10920
\E\D-345\\-1243\\-2691
\E\D-20\\-72\\-157
\J\C\H\B\D1\\4\\0
\N-5\\-18\\-40
\N-3\\-11\\-21
\N6\\21\\56
\J\C
%DUALITY%[[-69720,17136,1008;17136,-4209,-249;1008,-249,-14],[168,3,1],[1,-5,-3,6,19,15,18,29;4,-18,-11,21,68,54,65,105;0,-40,-21,56,156,118,138,217],128,20]

\L

\A${L_{129.21}}=\pdualwitharg3({L_{129.3}})$%
\F{$1\M228\M11,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M l21\M r2{12}\M*2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7224\\168\\168
\E\D168\\-3\\-6
\E\D168\\-6\\1
\J\C\hfil\penalty500%
\B\D-169\\-5208\\-2520
\E\D5\\154\\75
\E\D1\\31\\14
\J\C\H\B\D-3\\-92\\-48
\N0\\0\\-1
\N1\\30\\12
\N1\\28\\14
\J\C
%DUALITY%[[-7224,168,168;168,-3,-6;168,-6,1],[168,3,1],[-3,0,1,1,-1,-1,-7,-15;-92,0,30,28,-32,-31,-216,-462;-48,-1,12,14,-12,-14,-102,-224],128,21]

\L

\A${L_{129.22}}=\pdualwitharg3(\pfillwitharg2({L_{129.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{$6\M{}24\M{}23\M{}2{28}\M{}26\M{}21\M{}2{12}\M{}27\M{}2$}%
\F\I\B\D-924\\168\\252
\E\D168\\-30\\-42
\E\D252\\-42\\-41
\J\C\H\B\D6\\41\\-6
\N9\\60\\-8
\N11\\72\\-9
\N37\\238\\-28
\N1\\5\\0
\N-1\\-7\\1
\N-1\\-6\\0
\N6\\42\\-7
\J\C
%DUALITY%[[-924,168,252;168,-30,-42;252,-42,-41],[84,6,1],[6,9,11,37,1,-1,-1,6;41,60,72,238,5,-7,-6,42;-6,-8,-9,-28,0,1,0,-7],128,22]

\L

\A${L_{129.23}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{$7\M{}2{42}\M{}2{14}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4949448\\-10290\\2383836
\E\D-10290\\70\\-4956
\E\D2383836\\-4956\\1148143
\J\C\hfil\penalty500%
\B\D626131211\\1270416\\-1300003320
\E\D-2434705\\-4941\\5055050
\E\D301566307\\611876\\-626126271
\J\C\H\B\D-5128\\-10\\10647
\N-87793\\-177\\182280
\N-114994\\-233\\238756
\N-113735\\-231\\236142
\J\C
%DUALITY%[[4949448,-10290,2383836;-10290,70,-4956;2383836,-4956,1148143],[42,14,1],[-5128,-87793,-114994,-113735,-32329,-24578,2623,1364;-10,-177,-233,-231,-66,-51,5,3;10647,182280,238756,236142,67123,51030,-5446,-2832],128,23]

\L

\A${L_{129.24}}=\pdualwitharg7(\main({L_{129.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M b2{42}\M b2{14}\M s26\M b2$}\relax$\,(\times2)$%
\F\I\B\D34692\\16800\\-420
\E\D16800\\8134\\-203
\E\D-420\\-203\\5
\J\C\hfil\penalty500%
\B\D-49\\120\\840
\E\D-20\\49\\350
\E\D0\\0\\-1
\J\C\H\B\D-1\\2\\0
\N11\\-27\\-168
\N16\\-39\\-238
\N16\\-39\\-240
\J\C
%DUALITY%[[34692,16800,-420;16800,8134,-203;-420,-203,5],[84,7,1],[-1,11,16,16,9,1,-4,-4;2,-27,-39,-39,-22,-3,9,9;0,-168,-238,-240,-140,-42,28,30],128,24]

\L

\A${L_{129.25}}=\pdualwitharg2(\main({L_{129.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M{}2{12}\M{}21\M{}2{84}\M r28\M s2{12}\M l24\M{}2{21}\M{}2$}%
\F\I\B\D-8102472\\402192\\-13776
\E\D402192\\-19964\\684
\E\D-13776\\684\\-23
\J\C\H\B\D-11\\-218\\104
\N-31\\-615\\276
\N-13\\-258\\113
\N-128\\-2541\\1092
\N-1\\-20\\4
\N13\\258\\-114
\N8\\159\\-64
\N1\\21\\21
\J\C
%DUALITY%[[-8102472,402192,-13776;402192,-19964,684;-13776,684,-23],[168,4,1],[-11,-31,-13,-128,-1,13,8,1;-218,-615,-258,-2541,-20,258,159,21;104,276,113,1092,4,-114,-64,21],128,25]

\L

\A${L_{129.26}}=\pdualwitharg2(\main({L_{129.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M l2{12}\M r24\M l2{84}\M{}28\M{}23\M{}24\M r2{84}\M s2$}%
\F\I\B\D291144\\504\\-2352
\E\D504\\-4\\-4
\E\D-2352\\-4\\19
\J\C\H\B\D-1\\-2\\-124
\N-2\\-9\\-252
\N-1\\-10\\-130
\N-1\\-63\\-168
\N1\\-4\\120
\N1\\0\\123
\N1\\1\\124
\N1\\0\\126
\J\C
%DUALITY%[[291144,504,-2352;504,-4,-4;-2352,-4,19],[168,4,1],[-1,-2,-1,-1,1,1,1,1;-2,-9,-10,-63,-4,0,1,0;-124,-252,-130,-168,120,123,124,126],128,26]

\L

\A${L_{129.27}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${42}\M{}27\M{}2{21}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4143846\\11676\\1441398
\E\D11676\\105\\4011
\E\D1441398\\4011\\501412
\J\C\hfil\penalty500%
\B\D-380417717\\759881784\\1087497516
\E\D-1970605\\3936269\\5633355
\E\D-131697048\\263063952\\376481447
\J\C\H\B\D-8301\\16582\\23730
\N-23686\\47313\\67711
\N-93074\\185915\\266070
\N-30685\\61293\\87719
\J\C
%DUALITY%[[4143846,11676,1441398;11676,105,4011;1441398,4011,501412],[42,21,1],[-8301,-23686,-93074,-30685,-52333,-6631,2123,368;16582,47313,185915,61293,104534,13245,-4241,-735;23730,67711,266070,87719,149604,18956,-6069,-1052],128,27]

\L

\A${L_{129.28}}=\pdualwitharg3(\main({L_{129.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M l22\M r2{24}\M l2{14}\M{}23\M{}28\M{}26\M r2{56}\M s2$}%
\F\I\B\D-1848\\-1848\\672
\E\D-1848\\-1302\\486
\E\D672\\486\\-181
\J\C\H\B\D1\\10\\30
\N-1\\-15\\-44
\N-1\\-12\\-36
\N6\\91\\266
\N3\\44\\129
\N9\\128\\376
\N11\\153\\450
\N37\\504\\1484
\J\C
%DUALITY%[[-1848,-1848,672;-1848,-1302,486;672,486,-181],[168,6,1],[1,-1,-1,6,3,9,11,37;10,-15,-12,91,44,128,153,504;30,-44,-36,266,129,376,450,1484],128,28]

\L

\A${L_{129.29}}=\pdualwitharg3(\main({L_{129.6}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M s28\M l26\M{}2{56}\M{}23\M{}22\M{}2{24}\M{}2{14}\M r2$}%
\F\I\B\D-291144\\0\\2352
\E\D0\\6\\0
\E\D2352\\0\\-19
\J\C\H\B\D-1\\-4\\-126
\N-1\\0\\-124
\N0\\1\\0
\N5\\0\\616
\N1\\-1\\123
\N1\\-3\\122
\N3\\-20\\360
\N1\\-21\\112
\J\C
%DUALITY%[[-291144,0,2352;0,6,0;2352,0,-19],[168,6,1],[-1,-1,0,5,1,1,3,1;-4,0,1,0,-1,-3,-20,-21;-126,-124,0,616,123,122,360,112],128,29]

\L

\A${L_{129.30}}=\pdualwitharg{2.3}(\main({L_{129.2}}))$%
\F{$1\M114\M22,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M*28\M*2{24}\M s2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D169176\\-15540\\42588
\E\D-15540\\1428\\-3912
\E\D42588\\-3912\\10721
\J\C\hfil\penalty500%
\B\D-4733\\2366\\19656
\E\D468\\-235\\-1944
\E\D-1196\\598\\4967
\J\C\H\B\D-59\\32\\246
\N-51\\26\\212
\N-87\\40\\360
\N-109\\42\\448
\J\C
%DUALITY%[[169176,-15540,42588;-15540,1428,-3912;42588,-3912,10721],[84,12,1],[-59,-51,-87,-109,7,-1,-69,-255;32,26,40,42,-6,0,38,140;246,212,360,448,-30,4,288,1064],128,30]

\L

\A${L_{129.31}}=\pdualwitharg7({L_{129.2}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M s2{84}\M l27\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D69384\\16800\\-840
\E\D16800\\4067\\-203
\E\D-840\\-203\\10
\J\C\hfil\penalty500%
\B\D-49\\240\\840
\E\D-10\\49\\175
\E\D0\\0\\-1
\J\C\H\B\D-1\\4\\0
\N11\\-54\\-168
\N8\\-39\\-119
\N8\\-39\\-120
\J\C
%DUALITY%[[69384,16800,-840;16800,4067,-203;-840,-203,10],[168,7,1],[-1,11,8,8,9,1,-2,-2;4,-54,-39,-39,-44,-6,9,9;0,-168,-119,-120,-140,-42,14,15],128,31]

\L

\A${L_{129.32}}=\pdualwitharg7({L_{129.1}})$%
\F{$1\M{-2}48\M17,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M*2{84}\M*2{28}\M l23\M{}2{56}\M{}2{21}\M{}27\M r2{12}\M*2$}%
\F\I\B\D-10248\\1176\\-168
\E\D1176\\-119\\14
\E\D-168\\14\\-1
\J\C\H\B\D-1\\-12\\-28
\N-5\\-72\\-210
\N-5\\-74\\-224
\N-2\\-30\\-93
\N-1\\-16\\-56
\N1\\15\\42
\N1\\16\\49
\N1\\18\\60
\J\C
%DUALITY%[[-10248,1176,-168;1176,-119,14;-168,14,-1],[168,7,1],[-1,-5,-5,-2,-1,1,1,1;-12,-72,-74,-30,-16,15,16,18;-28,-210,-224,-93,-56,42,49,60],128,32]

\L

\A${L_{129.33}}=\pdualwitharg7(\pfillwitharg2({L_{129.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${14}\M{}2{84}\M{}27\M{}2{12}\M{}2{14}\M{}2{21}\M{}2{28}\M{}23\M{}2$}%
\F\I\B\D-9996\\5040\\-336
\E\D5040\\-2534\\168
\E\D-336\\168\\-11
\J\C\H\B\D2\\5\\14
\N-1\\-12\\-168
\N-4\\-17\\-147
\N-11\\-42\\-324
\N-5\\-17\\-112
\N-4\\-12\\-63
\N-1\\-2\\0
\N1\\3\\15
\J\C
%DUALITY%[[-9996,5040,-336;5040,-2534,168;-336,168,-11],[84,14,1],[2,-1,-4,-11,-5,-4,-1,1;5,-12,-17,-42,-17,-12,-2,3;14,-168,-147,-324,-112,-63,0,15],128,33]

\L

\A${L_{129.34}}=\pdualwitharg7({L_{129.3}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M l2{21}\M r2{28}\M*2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2856\\840\\-168
\E\D840\\245\\-49
\E\D-168\\-49\\10
\J\C\hfil\penalty500%
\B\D143\\-432\\504
\E\D38\\-115\\133
\E\D-8\\24\\-29
\J\C\H\B\D1\\-4\\0
\N-2\\3\\-21
\N-9\\22\\-56
\N-11\\30\\-54
\J\C
%DUALITY%[[2856,840,-168;840,245,-49;-168,-49,10],[168,7,1],[1,-2,-9,-11,-9,-4,-3,-1;-4,3,22,30,28,15,14,6;0,-21,-56,-54,-28,0,14,12],128,34]

\L

\A${L_{129.35}}=\pdualwitharg2({L_{129.1}})$%
\F{$1\M118\M{-2}4,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M b2{24}\M b28\M l2{168}\M{}21\M{}2{24}\M{}28\M r2{168}\M b2$}%
\F\I\B\D24864\\168\\-168
\E\D168\\-8\\0
\E\D-168\\0\\1
\J\C\H\B\D-1\\-16\\-162
\N-1\\-15\\-156
\N0\\1\\4
\N1\\21\\168
\N0\\0\\-1
\N-2\\-33\\-336
\N-3\\-49\\-496
\N-22\\-357\\-3612
\J\C
%DUALITY%[[24864,168,-168;168,-8,0;-168,0,1],[168,8,1],[-1,-1,0,1,0,-2,-3,-22;-16,-15,1,21,0,-33,-49,-357;-162,-156,4,168,-1,-336,-496,-3612],128,35]

\L

\A${L_{129.36}}=\pdualwitharg2({L_{129.2}})$%
\F{$1\M178\M{-2}6,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M s2{24}\M l28\M{}2{168}\M r2$}\relax$\,(\times2)$%
\F\I\B\D168\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-22\\-63\\-336
\E\D-3\\-10\\-48
\E\D2\\6\\31
\J\C\H\B\D-1\\-2\\-14
\N-1\\0\\-12
\N0\\1\\0
\N1\\0\\0
\J\C
%DUALITY%[[168,0,0;0,8,0;0,0,-1],[168,8,1],[-1,-1,0,1,0,-2,-3,-22;-2,0,1,0,-1,-9,-10,-63;-14,-12,0,0,-2,-36,-48,-336],128,36]

\L

\A${L_{129.37}}=\pdualwitharg2({L_{129.3}})$%
\F{$1\M-38\M26,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$4\M l2{24}\M r28\M b2{168}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-6888\\840\\504
\E\D840\\112\\48
\E\D504\\48\\19
\J\C\hfil\penalty500%
\B\D377\\-17199\\33264
\E\D16\\-729\\1408
\E\D4\\-182\\351
\J\C\H\B\D1\\-45\\86
\N-1\\48\\-96
\N-1\\47\\-92
\N1\\-42\\84
\J\C
%DUALITY%[[-6888,840,504;840,112,48;504,48,19],[168,8,1],[1,-1,-1,1,1,7,7,41;-45,48,47,-42,-46,-321,-320,-1869;86,-96,-92,84,90,624,620,3612],128,37]

\L

\A${L_{129.38}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{129.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${21}\M{}2{14}\M{}2{42}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-145916148\\354875010\\172466154
\E\D354875010\\-863072826\\-419445852
\E\D172466154\\-419445852\\-203847019
\J\C\hfil\penalty500%
\B\D3936269\\-13123160832\\27006203448
\E\D-9574565\\31920715903\\-65689764756
\E\D-4653155\\15513189248\\-31924652173
\J\C\H\B\D-8\\32788\\-67473
\N-50\\172553\\-355096
\N-199\\668787\\-1376298
\N-66\\218979\\-450638
\J\C
%DUALITY%[[-145916148,354875010,172466154;354875010,-863072826,-419445852;172466154,-419445852,-203847019],[42,42,1],[-8,-50,-199,-66,-57,-15,4,1;32788,172553,668787,218979,183916,44151,-18675,-2275;-67473,-355096,-1376298,-450638,-378483,-90860,38430,4682],128,38]

\L

\A${L_{129.39}}=\pdualwitharg{3.7}(\main({L_{129.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M b2{14}\M b2{42}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D31164\\14532\\-588
\E\D14532\\6762\\-273
\E\D-588\\-273\\11
\J\C\hfil\penalty500%
\B\D7\\-24\\-168
\E\D2\\-7\\-42
\E\D0\\0\\-1
\J\C\H\B\D-1\\2\\0
\N1\\-5\\-70
\N2\\-11\\-168
\N0\\-1\\-26
\J\C
%DUALITY%[[31164,14532,-588;14532,6762,-273;-588,-273,11],[84,21,1],[-1,1,2,0,-3,-3,-8,-2;2,-5,-11,-1,10,11,29,7;0,-70,-168,-26,84,112,294,68],128,39]

\L

\A${L_{129.40}}=\pdualwitharg3({L_{129.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{$6\M r2{16}\M s2{12}\M*2{112}\M s2{24}\M*24\M*2{48}\M l27\M{}2$}%
\F\I\B\D-1330224\\7392\\7392
\E\D7392\\-30\\-42
\E\D7392\\-42\\-41
\J\C\H\B\D3\\41\\498
\N9\\120\\1496
\N11\\144\\1830
\N37\\476\\6160
\N1\\10\\168
\N-1\\-14\\-166
\N-1\\-12\\-168
\N3\\42\\497
\J\C
%DUALITY%[[-1330224,7392,7392;7392,-30,-42;7392,-42,-41],[336,6,1],[3,9,11,37,1,-1,-1,3;41,120,144,476,10,-14,-12,42;498,1496,1830,6160,168,-166,-168,497],128,40]

\L

\A${L_{129.41}}=\pdualwitharg{2.3}(\main({L_{129.6}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M{}24\M{}23\M{}2{28}\M r2{24}\M s24\M l2{12}\M{}27\M{}2$}%
\F\I\B\D-474600\\66864\\-6048
\E\D66864\\-9420\\852
\E\D-6048\\852\\-77
\J\C\H\B\D7\\52\\24
\N4\\31\\28
\N4\\32\\39
\N11\\91\\140
\N-1\\-6\\12
\N-1\\-8\\-10
\N1\\5\\-24
\N5\\35\\-7
\J\C
%DUALITY%[[-474600,66864,-6048;66864,-9420,852;-6048,852,-77],[168,12,1],[7,4,4,11,-1,-1,1,5;52,31,32,91,-6,-8,5,35;24,28,39,140,12,-10,-24,-7],128,41]

\L

\A${L_{129.42}}=\pdualwitharg3({L_{129.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{$6\M{}2{16}\M{}23\M r2{112}\M*2{24}\M l21\M r2{48}\M*2{28}\M l2$}%
\F\I\B\D-3696\\336\\1008
\E\D336\\-30\\-84
\E\D1008\\-84\\-167
\J\C\H\B\D6\\83\\-6
\N17\\232\\-16
\N10\\135\\-9
\N65\\868\\-56
\N1\\10\\0
\N-1\\-14\\1
\N-1\\-12\\0
\N13\\182\\-14
\J\C
%DUALITY%[[-3696,336,1008;336,-30,-84;1008,-84,-167],[336,6,1],[6,17,10,65,1,-1,-1,13;83,232,135,868,10,-14,-12,182;-6,-16,-9,-56,0,1,0,-14],128,42]

\L

\A${L_{129.43}}=\pdualwitharg{2.3}(\main({L_{129.5}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M l24\M r2{12}\M l2{28}\M{}2{24}\M{}21\M{}2{12}\M r2{28}\M s2$}%
\F\I\B\D-168\\168\\0
\E\D168\\-12\\-12
\E\D0\\-12\\1
\J\C\H\B\D-1\\-2\\-12
\N-2\\-3\\-28
\N-7\\-10\\-102
\N-15\\-21\\-224
\N-3\\-4\\-48
\N0\\0\\-1
\N1\\1\\12
\N1\\0\\14
\J\C
%DUALITY%[[-168,168,0;168,-12,-12;0,-12,1],[168,12,1],[-1,-2,-7,-15,-3,0,1,1;-2,-3,-10,-21,-4,0,1,0;-12,-28,-102,-224,-48,-1,12,14],128,43]

\L

\A${L_{129.44}}=\pdualwitharg3({L_{129.6}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M*2{16}\M*2{12}\M s2{112}\M l26\M{}21\M{}2{48}\M{}27\M r2$}%
\F\I\B\D-1287888\\-35952\\14448
\E\D-35952\\-1002\\402
\E\D14448\\402\\-161
\J\C\H\B\D3\\-218\\-276
\N-1\\68\\80
\N-1\\72\\90
\N5\\-336\\-392
\N2\\-139\\-168
\N2\\-141\\-173
\N23\\-1632\\-2016
\N11\\-784\\-973
\J\C
%DUALITY%[[-1287888,-35952,14448;-35952,-1002,402;14448,402,-161],[336,6,1],[3,-1,-1,5,2,2,23,11;-218,68,72,-336,-139,-141,-1632,-784;-276,80,90,-392,-168,-173,-2016,-973],128,44]

\L

\A${L_{129.45}}=\pdualwitharg3({L_{129.7}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M s2{16}\M l23\M{}2{112}\M{}26\M r24\M s2{48}\M s2{28}\M*2$}%
\F\I\B\D-2286480\\0\\13776
\E\D0\\6\\0
\E\D13776\\0\\-83
\J\C\H\B\D5\\-6\\828
\N7\\-4\\1160
\N4\\-1\\663
\N25\\0\\4144
\N0\\1\\0
\N-1\\0\\-166
\N-1\\-8\\-168
\N5\\-14\\826
\J\C
%DUALITY%[[-2286480,0,13776;0,6,0;13776,0,-83],[336,6,1],[5,7,4,25,0,-1,-1,5;-6,-4,-1,0,1,0,-8,-14;828,1160,663,4144,0,-166,-168,826],128,45]

\L

\A${L_{129.46}}=\pdualwitharg7(\main({L_{129.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M l2{42}\M r2{56}\M l26\M{}27\M{}2{168}\M{}2{14}\M r2{24}\M s2$}%
\F\I\B\D34440\\5880\\-672
\E\D5880\\938\\-112
\E\D-672\\-112\\13
\J\C\H\B\D-5\\-20\\-434
\N-4\\-15\\-336
\N-1\\-4\\-84
\N1\\3\\78
\N1\\3\\77
\N-1\\-12\\-168
\N-4\\-19\\-378
\N-11\\-48\\-996
\J\C
%DUALITY%[[34440,5880,-672;5880,938,-112;-672,-112,13],[168,14,1],[-5,-4,-1,1,1,-1,-4,-11;-20,-15,-4,3,3,-12,-19,-48;-434,-336,-84,78,77,-168,-378,-996],128,46]

\L

\A${L_{129.47}}=\pdualwitharg7(\main({L_{129.6}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M s2{168}\M l2{14}\M{}2{24}\M{}27\M{}2{42}\M{}2{56}\M{}26\M r2$}%
\F\I\B\D41496\\0\\840
\E\D0\\14\\0
\E\D840\\0\\17
\J\C\H\B\D7\\-4\\-350
\N5\\0\\-252
\N0\\1\\0
\N1\\0\\-48
\N1\\-1\\-49
\N11\\-9\\-546
\N27\\-20\\-1344
\N13\\-9\\-648
\J\C
%DUALITY%[[41496,0,840;0,14,0;840,0,17],[168,14,1],[7,5,0,1,1,11,27,13;-4,0,1,0,-1,-9,-20,-9;-350,-252,0,-48,-49,-546,-1344,-648],128,47]

\L

\A${L_{129.48}}=\pdualwitharg{2.7}(\main({L_{129.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M*2{168}\M*2{56}\M s2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D453012\\21504\\-93828
\E\D21504\\980\\-4480
\E\D-93828\\-4480\\19417
\J\C\hfil\penalty500%
\B\D5759\\-15840\\24192
\E\D200\\-551\\840
\E\D-1240\\3410\\-5209
\J\C\H\B\D-123\\331\\-518
\N-319\\855\\-1344
\N-33\\83\\-140
\N157\\-429\\660
\J\C
%DUALITY%[[453012,21504,-93828;21504,980,-4480;-93828,-4480,19417],[84,28,1],[-123,-319,-33,157,163,439,153,-37;331,855,83,-429,-441,-1185,-413,99;-518,-1344,-140,660,686,1848,644,-156],128,48]

\L

\A${L_{129.49}}=\pdualwitharg2({L_{129.6}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M{}2{48}\M{}21\M{}2{336}\M r28\M b2{12}\M b2{16}\M s2{84}\M l2$}%
\F\I\B\D-1102416\\-21168\\5040
\E\D-21168\\-392\\96
\E\D5040\\96\\-23
\J\C\H\B\D1\\13\\272
\N5\\72\\1392
\N1\\15\\281
\N19\\294\\5376
\N0\\1\\4
\N-1\\-15\\-282
\N-1\\-18\\-296
\N1\\0\\210
\J\C
%DUALITY%[[-1102416,-21168,5040;-21168,-392,96;5040,96,-23],[336,8,1],[1,5,1,19,0,-1,-1,1;13,72,15,294,1,-15,-18,0;272,1392,281,5376,4,-282,-296,210],128,49]

\L

\A${L_{129.50}}=\pdualwitharg2({L_{129.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M{}23\M{}2{16}\M r2{84}\M b28\M l2{48}\M r24\M b2{336}\M l2$}%
\F\I\B\D133695408\\-6663552\\50400
\E\D-6663552\\332120\\-2512
\E\D50400\\-2512\\19
\J\C\H\B\D3\\61\\104
\N1\\21\\123
\N1\\22\\256
\N1\\21\\126
\N0\\-1\\-132
\N5\\96\\-576
\N4\\79\\-170
\N61\\1218\\-840
\J\C
%DUALITY%[[133695408,-6663552,50400;-6663552,332120,-2512;50400,-2512,19],[336,8,1],[3,1,1,1,0,5,4,61;61,21,22,21,-1,96,79,1218;104,123,256,126,-132,-576,-170,-840],128,50]

\L

\A${L_{129.51}}=\pdualwitharg2({L_{129.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M r2{12}\M s2{16}\M b2{84}\M s28\M b2{48}\M b24\M l2{336}\M{}2$}%
\F\I\B\D-48149808\\2427264\\48720
\E\D2427264\\-122360\\-2456
\E\D48720\\-2456\\-49
\J\C\H\B\D8\\159\\-16
\N13\\258\\-6
\N-1\\-20\\8
\N-73\\-1449\\42
\N-19\\-377\\4
\N-59\\-1170\\-24
\N-16\\-317\\-22
\N-85\\-1680\\-336
\J\C
%DUALITY%[[-48149808,2427264,48720;2427264,-122360,-2456;48720,-2456,-49],[336,8,1],[8,13,-1,-73,-19,-59,-16,-85;159,258,-20,-1449,-377,-1170,-317,-1680;-16,-6,8,42,4,-24,-22,-336],128,51]

\L

\A${L_{129.52}}=\pdualwitharg2({L_{129.7}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{$8\M r2{48}\M s24\M s2{336}\M b28\M s2{12}\M l2{16}\M{}2{21}\M{}2$}%
\F\I\B\D-83119344\\4155984\\-30240
\E\D4155984\\-207800\\1512
\E\D-30240\\1512\\-11
\J\C\H\B\D2\\41\\136
\N11\\222\\264
\N5\\100\\-6
\N55\\1092\\-1176
\N1\\19\\-140
\N-1\\-21\\-138
\N-1\\-20\\0
\N2\\42\\273
\J\C
%DUALITY%[[-83119344,4155984,-30240;4155984,-207800,1512;-30240,1512,-11],[336,8,1],[2,11,5,55,1,-1,-1,2;41,222,100,1092,19,-21,-20,42;136,264,-6,-1176,-140,-138,0,273],128,52]

\L

\A${L_{129.53}}=\pdualwitharg{3.7}({L_{129.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M s2{28}\M l2{21}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D247128\\54936\\-3024
\E\D54936\\12201\\-672
\E\D-3024\\-672\\37
\J\C\hfil\penalty500%
\B\D-81\\80\\-5040
\E\D-19\\18\\-1197
\E\D1\\-1\\62
\J\C\H\B\D3\\-4\\168
\N3\\2\\280
\N4\\4\\399
\N1\\1\\100
\J\C
%DUALITY%[[247128,54936,-3024;54936,12201,-672;-3024,-672,37],[168,21,1],[3,3,4,1,1,-1,-1,0;-4,2,4,1,0,-4,-7,-2;168,280,399,100,84,-154,-210,-37],128,53]

\L

\A${L_{129.54}}=\pdualwitharg{3.7}({L_{129.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M{}27\M{}2{21}\M r24\M*2{168}\M*2{28}\M*2{84}\M l21\M{}2$}%
\F\I\B\D12264\\11424\\-672
\E\D11424\\10731\\-630
\E\D-672\\-630\\37
\J\C\H\B\D-5\\-24\\-504
\N-1\\-3\\-70
\N-2\\-4\\-105
\N-1\\-2\\-52
\N-1\\-4\\-84
\N-1\\-8\\-154
\N-5\\-34\\-672
\N-1\\-6\\-121
\J\C
%DUALITY%[[12264,11424,-672;11424,10731,-630;-672,-630,37],[168,21,1],[-5,-1,-2,-1,-1,-1,-5,-1;-24,-3,-4,-2,-4,-8,-34,-6;-504,-70,-105,-52,-84,-154,-672,-121],128,54]

\L

\A${L_{129.55}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{129.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${42}\M{}27\M{}2{84}\M{}21\M{}2{42}\M{}2{28}\M{}2{21}\M{}24\M{}2$}%
\F\I\B\D84\\0\\0
\E\D0\\-5082\\294
\E\D0\\294\\-17
\J\C\H\B\D-2\\-7\\-126
\N0\\-2\\-35
\N1\\0\\0
\N0\\1\\17
\N-1\\5\\84
\N-3\\2\\28
\N-5\\-3\\-63
\N-3\\-4\\-76
\J\C
%DUALITY%[[84,0,0;0,-5082,294;0,294,-17],[84,42,1],[-2,0,1,0,-1,-3,-5,-3;-7,-2,0,1,5,2,-3,-4;-126,-35,0,17,84,28,-63,-76],128,55]

\L

\A${L_{129.56}}=\pdualwitharg{3.7}({L_{129.3}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M l27\M r2{84}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-21000\\5376\\-336
\E\D5376\\-1365\\84
\E\D-336\\84\\-5
\J\C\hfil\penalty500%
\B\D-1\\80\\1680
\E\D0\\-20\\-399
\E\D0\\1\\20
\J\C\H\B\D1\\0\\-84
\N1\\5\\14
\N5\\28\\126
\N1\\6\\32
\J\C
%DUALITY%[[-21000,5376,-336;5376,-1365,84;-336,84,-5],[168,21,1],[1,1,5,1,-1,-1,-5,-1;0,5,28,6,-4,-6,-34,-8;-84,14,126,32,0,-35,-252,-74],128,56]

\L

\A${L_{129.57}}=\pdualwitharg{2.3}({L_{129.1}})$%
\F{$1\M-38\M{-2}4,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M b28\M b2{24}\M l2{56}\M{}23\M{}28\M{}2{24}\M r2{56}\M b2$}%
\F\I\B\D-19488\\-6552\\504
\E\D-6552\\-2136\\168
\E\D504\\168\\-13
\J\C\H\B\D-1\\-2\\-66
\N-1\\-1\\-52
\N0\\1\\12
\N5\\7\\280
\N1\\1\\51
\N2\\1\\88
\N3\\-1\\96
\N2\\-7\\-28
\J\C
%DUALITY%[[-19488,-6552,504;-6552,-2136,168;504,168,-13],[168,24,1],[-1,-1,0,5,1,2,3,2;-2,-1,1,7,1,1,-1,-7;-66,-52,12,280,51,88,96,-28],128,57]

\L

\A${L_{129.58}}=\pdualwitharg{2.3}({L_{129.2}})$%
\F{$1\M-58\M{-2}2,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M s28\M l2{24}\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-291144\\0\\2352
\E\D0\\24\\0
\E\D2352\\0\\-19
\J\C\hfil\penalty500%
\B\D370\\-1113\\44520
\E\D3\\-10\\360
\E\D-3\\9\\-361
\J\C\H\B\D-1\\-2\\-126
\N-1\\0\\-124
\N0\\1\\0
\N5\\0\\616
\J\C
%DUALITY%[[-291144,0,2352;0,24,0;2352,0,-19],[168,24,1],[-1,-1,0,5,2,2,3,2;-2,0,1,0,-1,-3,-10,-21;-126,-124,0,616,246,244,360,224],128,58]

\L

\A${L_{129.59}}=\pdualwitharg{2.3}({L_{129.3}})$%
\F{$1\M118\M22,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${12}\M l28\M r2{24}\M b2{56}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-30072\\-2856\\-672
\E\D-2856\\-240\\-48
\E\D-672\\-48\\-7
\J\C\hfil\penalty500%
\B\D475\\-8925\\17136
\E\D56\\-1051\\2016
\E\D16\\-300\\575
\J\C\H\B\D1\\-17\\30
\N-1\\20\\-40
\N-1\\19\\-36
\N5\\-98\\196
\J\C
%DUALITY%[[-30072,-2856,-672;-2856,-240,-48;-672,-48,-7],[168,24,1],[1,-1,-1,5,3,5,13,23;-17,20,19,-98,-58,-95,-244,-427;30,-40,-36,196,114,184,468,812],128,59]

\L

\A${L_{129.60}}=\pdualwitharg7({L_{129.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M*2{84}\M*2{112}\M l23\M{}2{14}\M r2{336}\M s2{28}\M*2{48}\M s2$}%
\F\I\B\D-995568\\-52080\\5376
\E\D-52080\\-2674\\280
\E\D5376\\280\\-29
\J\C\H\B\D-5\\-34\\-1260
\N-5\\-30\\-1218
\N-1\\-4\\-224
\N1\\6\\243
\N2\\11\\476
\N7\\24\\1512
\N-1\\-16\\-350
\N-7\\-60\\-1896
\J\C
%DUALITY%[[-995568,-52080,5376;-52080,-2674,280;5376,280,-29],[336,14,1],[-5,-5,-1,1,2,7,-1,-7;-34,-30,-4,6,11,24,-16,-60;-1260,-1218,-224,243,476,1512,-350,-1896],128,60]

\L

\A${L_{129.61}}=\pdualwitharg{2.7}(\main({L_{129.6}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M s2{84}\M l2{28}\M{}23\M{}2{56}\M{}2{84}\M{}27\M{}2{12}\M r2$}%
\F\I\B\D-27384\\-336\\168
\E\D-336\\140\\0
\E\D168\\0\\-1
\J\C\H\B\D1\\0\\140
\N-1\\-6\\-210
\N-2\\-7\\-364
\N-1\\-3\\-177
\N-1\\-2\\-168
\N1\\3\\168
\N1\\2\\161
\N2\\3\\312
\J\C
%DUALITY%[[-27384,-336,168;-336,140,0;168,0,-1],[168,28,1],[1,-1,-2,-1,-1,1,1,2;0,-6,-7,-3,-2,3,2,3;140,-210,-364,-177,-168,168,161,312],128,61]

\L

\A${L_{129.62}}=\pdualwitharg7({L_{129.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M l2{21}\M r2{112}\M*2{12}\M l2{14}\M{}2{336}\M{}27\M r2{48}\M*2$}%
\F\I\B\D-830256\\-4032\\3024
\E\D-4032\\14\\14
\E\D3024\\14\\-11
\J\C\H\B\D-5\\-34\\-1428
\N-2\\-12\\-567
\N-1\\-4\\-280
\N1\\6\\282
\N1\\5\\280
\N-1\\-24\\-336
\N-2\\-17\\-581
\N-11\\-84\\-3168
\J\C
%DUALITY%[[-830256,-4032,3024;-4032,14,14;3024,14,-11],[336,14,1],[-5,-2,-1,1,1,-1,-2,-11;-34,-12,-4,6,5,-24,-17,-84;-1428,-567,-280,282,280,-336,-581,-3168],128,62]

\L

\A${L_{129.63}}=\pdualwitharg7({L_{129.6}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${14}\M{}2{21}\M{}2{112}\M{}23\M r2{56}\M*2{336}\M*2{28}\M s2{48}\M l2$}%
\F\I\B\D22512\\1008\\-336
\E\D1008\\-14\\-14
\E\D-336\\-14\\5
\J\C\H\B\D1\\1\\70
\N1\\0\\63
\N-1\\-8\\-112
\N-1\\-3\\-81
\N-3\\-6\\-224
\N-7\\-12\\-504
\N-1\\-2\\-70
\N1\\0\\72
\J\C
%DUALITY%[[22512,1008,-336;1008,-14,-14;-336,-14,5],[336,14,1],[1,1,-1,-1,-3,-7,-1,1;1,0,-8,-3,-6,-12,-2,0;70,63,-112,-81,-224,-504,-70,72],128,63]

\L

\A${L_{129.64}}=\pdualwitharg7({L_{129.7}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${14}\M r2{84}\M s2{112}\M s2{12}\M*2{56}\M s2{336}\M l27\M{}2{48}\M{}2$}%
\F\I\B\D-84290640\\0\\759696
\E\D0\\14\\0
\E\D759696\\0\\-6847
\J\C\H\B\D0\\1\\0
\N67\\0\\7434
\N161\\-8\\17864
\N71\\-6\\7878
\N27\\-6\\2996
\N-53\\-12\\-5880
\N-20\\-1\\-2219
\N-61\\0\\-6768
\J\C
%DUALITY%[[-84290640,0,759696;0,14,0;759696,0,-6847],[336,14,1],[0,67,161,71,27,-53,-20,-61;1,0,-8,-6,-6,-12,-1,0;0,7434,17864,7878,2996,-5880,-2219,-6768],128,64]

\L

\A${L_{129.65}}=\pdualwitharg{2.7}(\main({L_{129.5}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M{}2{21}\M{}2{28}\M r2{12}\M s2{56}\M l2{84}\M r2{28}\M l2{12}\M{}2$}%
\F\I\B\D-1176\\-504\\-168
\E\D-504\\28\\28
\E\D-168\\28\\17
\J\C\H\B\D-1\\22\\-56
\N1\\-9\\21
\N2\\-23\\56
\N1\\-12\\30
\N-1\\12\\-28
\N-5\\69\\-168
\N-5\\74\\-182
\N-4\\63\\-156
\J\C
%DUALITY%[[-1176,-504,-168;-504,28,28;-168,28,17],[168,28,1],[-1,1,2,1,-1,-5,-5,-4;22,-9,-23,-12,12,69,74,63;-56,21,56,30,-28,-168,-182,-156],128,65]

\L

\A${L_{129.66}}=\pdualwitharg{3.7}(\main({L_{129.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M l2{14}\M r2{168}\M l22\M{}2{21}\M{}2{56}\M{}2{42}\M r28\M s2$}%
\F\I\B\D35448\\59136\\3864
\E\D59136\\91434\\5964
\E\D3864\\5964\\389
\J\C\H\B\D-5\\154\\-2310
\N-2\\57\\-854
\N-1\\28\\-420
\N1\\-27\\404
\N3\\-80\\1197
\N5\\-120\\1792
\N2\\-23\\336
\N-1\\48\\-724
\J\C
%DUALITY%[[35448,59136,3864;59136,91434,5964;3864,5964,389],[168,42,1],[-5,-2,-1,1,3,5,2,-1;154,57,28,-27,-80,-120,-23,48;-2310,-854,-420,404,1197,1792,336,-724],128,66]

\L

\A${L_{129.67}}=\pdualwitharg{3.7}(\main({L_{129.6}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M s2{56}\M l2{42}\M{}28\M{}2{21}\M{}2{14}\M{}2{168}\M{}22\M r2$}%
\F\I\B\D-54264\\0\\840
\E\D0\\42\\0
\E\D840\\0\\-13
\J\C\H\B\D-7\\-4\\-462
\N-3\\0\\-196
\N0\\1\\0
\N1\\0\\64
\N1\\-1\\63
\N-1\\-3\\-70
\N-15\\-20\\-1008
\N-3\\-3\\-200
\J\C
%DUALITY%[[-54264,0,840;0,42,0;840,0,-13],[168,42,1],[-7,-3,0,1,1,-1,-15,-3;-4,0,1,0,-1,-3,-20,-3;-462,-196,0,64,63,-70,-1008,-200],128,67]

\L

\A${L_{129.68}}=\pdualwitharg{2.3.7}(\main({L_{129.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M*2{56}\M*2{168}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D2940\\-39732\\-9492
\E\D-39732\\520968\\124488
\E\D-9492\\124488\\29747
\J\C\hfil\penalty500%
\B\D-7\\120\\-504
\E\D50\\-1001\\4200
\E\D12\\-240\\1007
\J\C\H\B\D-24\\229\\-966
\N-8\\73\\-308
\N26\\-279\\1176
\N16\\-167\\704
\J\C
%DUALITY%[[2940,-39732,-9492;-39732,520968,124488;-9492,124488,29747],[84,84,1],[-24,-8,26,16,26,10,-20,-14;229,73,-279,-167,-269,-113,159,127;-966,-308,1176,704,1134,476,-672,-536],128,68]

\L

\A${L_{129.69}}=\pdualwitharg{2.3}({L_{129.6}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M b24\M b2{48}\M s2{28}\M l2{24}\M{}2{16}\M{}23\M{}2{112}\M r2$}%
\F\I\B\D-2117136\\-155232\\12768
\E\D-155232\\-11352\\936
\E\D12768\\936\\-77
\J\C\H\B\D0\\1\\12
\N-1\\-1\\-178
\N-1\\-4\\-216
\N5\\0\\826
\N5\\3\\864
\N7\\6\\1232
\N4\\4\\711
\N25\\28\\4480
\J\C
%DUALITY%[[-2117136,-155232,12768;-155232,-11352,936;12768,936,-77],[336,24,1],[0,-1,-1,5,5,7,4,25;1,-1,-4,0,3,6,4,28;12,-178,-216,826,864,1232,711,4480],128,69]

\L

\A${L_{129.70}}=\pdualwitharg{2.3}({L_{129.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M l2{16}\M r2{12}\M b2{112}\M l2{24}\M{}21\M{}2{48}\M r2{28}\M b2$}%
\F\I\B\D104496\\-15120\\336
\E\D-15120\\2184\\-48
\E\D336\\-48\\1
\J\C\H\B\D0\\-1\\-36
\N-1\\-10\\-128
\N-2\\-19\\-222
\N-9\\-84\\-952
\N-1\\-9\\-96
\N0\\0\\-1
\N1\\8\\48
\N1\\7\\14
\J\C
%DUALITY%[[104496,-15120,336;-15120,2184,-48;336,-48,1],[336,24,1],[0,-1,-2,-9,-1,0,1,1;-1,-10,-19,-84,-9,0,8,7;-36,-128,-222,-952,-96,-1,48,14],128,70]

\L

\A${L_{129.71}}=\pdualwitharg{2.3}({L_{129.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M b2{16}\M b2{12}\M l2{112}\M{}2{24}\M r24\M s2{48}\M b2{28}\M s2$}%
\F\I\B\D-4096176\\581280\\-25200
\E\D581280\\-82488\\3576
\E\D-25200\\3576\\-155
\J\C\H\B\D6\\47\\108
\N9\\68\\104
\N11\\81\\78
\N37\\266\\112
\N1\\5\\-48
\N-1\\-8\\-22
\N-1\\-6\\24
\N6\\49\\154
\J\C
%DUALITY%[[-4096176,581280,-25200;581280,-82488,3576;-25200,3576,-155],[336,24,1],[6,9,11,37,1,-1,-1,6;47,68,81,266,5,-8,-6,49;108,104,78,112,-48,-22,24,154],128,71]

\L

\A${L_{129.72}}=\pdualwitharg{2.3}({L_{129.7}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${24}\M s24\M l2{48}\M{}27\M{}2{24}\M r2{16}\M s2{12}\M s2{112}\M b2$}%
\F\I\B\D-9910320\\1651776\\-20160
\E\D1651776\\-275304\\3360
\E\D-20160\\3360\\-41
\J\C\H\B\D1\\5\\-84
\N-1\\-7\\-82
\N-1\\-6\\0
\N3\\21\\245
\N6\\41\\408
\N9\\60\\488
\N11\\72\\486
\N37\\238\\1288
\J\C
%DUALITY%[[-9910320,1651776,-20160;1651776,-275304,3360;-20160,3360,-41],[336,24,1],[1,-1,-1,3,6,9,11,37;5,-7,-6,21,41,60,72,238;-84,-82,0,245,408,488,486,1288],128,72]

\L

\A${L_{129.73}}=\pdualwitharg{2.7}({L_{129.1}})$%
\F{$1\M178\M{-2}4,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M b2{168}\M b2{56}\M l2{24}\M{}27\M{}2{168}\M{}2{56}\M r2{24}\M b2$}%
\F\I\B\D-3864\\840\\-336
\E\D840\\224\\-112
\E\D-336\\-112\\55
\J\C\H\B\D-2\\-83\\-182
\N-1\\-39\\-84
\N1\\38\\84
\N1\\33\\72
\N0\\-3\\-7
\N-5\\-228\\-504
\N-7\\-305\\-672
\N-7\\-300\\-660
\J\C
%DUALITY%[[-3864,840,-336;840,224,-112;-336,-112,55],[168,56,1],[-2,-1,1,1,0,-5,-7,-7;-83,-39,38,33,-3,-228,-305,-300;-182,-84,84,72,-7,-504,-672,-660],128,73]

\L

\A${L_{129.74}}=\pdualwitharg{2.7}({L_{129.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M s2{168}\M l2{56}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D41496\\-41496\\-840
\E\D-41496\\41552\\840
\E\D-840\\840\\17
\J\C\hfil\penalty500%
\B\D611\\153\\22848
\E\D-648\\-163\\-24192
\E\D-12\\-3\\-449
\J\C\H\B\D-9\\-2\\-350
\N-5\\0\\-252
\N1\\1\\0
\N-1\\0\\-48
\J\C
%DUALITY%[[41496,-41496,-840;-41496,41552,840;-840,840,17],[168,56,1],[-9,-5,1,-1,-3,-31,-37,-35;-2,0,1,0,-1,-9,-10,-9;-350,-252,0,-48,-98,-1092,-1344,-1296],128,74]

\L

\A${L_{129.75}}=\pdualwitharg{2.7}({L_{129.3}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${28}\M l2{168}\M r2{56}\M b2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2184\\-7224\\168
\E\D-7224\\24080\\-560
\E\D168\\-560\\13
\J\C\hfil\penalty500%
\B\D-61\\-75\\-2520
\E\D184\\229\\7728
\E\D-4\\-5\\-169
\J\C\H\B\D-5\\-5\\-154
\N-7\\-6\\-168
\N-1\\-1\\-28
\N1\\0\\-12
\J\C
%DUALITY%[[2184,-7224,168;-7224,24080,-560;168,-560,13],[168,56,1],[-5,-7,-1,1,1,-5,-11,-13;-5,-6,-1,0,0,-9,-14,-15;-154,-168,-28,-12,-14,-336,-476,-492],128,75]

\L

\A${L_{129.76}}=\pdualwitharg{3.7}({L_{129.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M*2{28}\M*2{336}\M l21\M{}2{42}\M r2{112}\M s2{84}\M*2{16}\M s2$}%
\F\I\B\D-691152\\-66864\\5712
\E\D-66864\\-6258\\546
\E\D5712\\546\\-47
\J\C\H\B\D-5\\-34\\-1008
\N-3\\-18\\-574
\N-1\\-4\\-168
\N1\\6\\191
\N6\\35\\1134
\N13\\72\\2408
\N11\\56\\1974
\N3\\12\\496
\J\C
%DUALITY%[[-691152,-66864,5712;-66864,-6258,546;5712,546,-47],[336,42,1],[-5,-3,-1,1,6,13,11,3;-34,-18,-4,6,35,72,56,12;-1008,-574,-168,191,1134,2408,1974,496],128,76]

\L

\A${L_{129.77}}=\pdualwitharg{2.3.7}(\main({L_{129.6}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M s2{28}\M l2{84}\M{}21\M{}2{168}\M{}2{28}\M{}2{21}\M{}24\M r2$}%
\F\I\B\D247128\\109872\\-3024
\E\D109872\\48804\\-1344
\E\D-3024\\-1344\\37
\J\C\H\B\D1\\0\\84
\N-1\\-2\\-154
\N-2\\-7\\-420
\N0\\-1\\-37
\N3\\-2\\168
\N3\\1\\280
\N4\\2\\399
\N2\\1\\200
\J\C
%DUALITY%[[247128,109872,-3024;109872,48804,-1344;-3024,-1344,37],[168,84,1],[1,-1,-2,0,3,3,4,2;0,-2,-7,-1,-2,1,2,1;84,-154,-420,-37,168,280,399,200],128,77]

\L

\A${L_{129.78}}=\pdualwitharg{3.7}({L_{129.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M l27\M r2{336}\M*24\M l2{42}\M{}2{112}\M{}2{21}\M r2{16}\M*2$}%
\F\I\B\D-162960\\-29568\\1680
\E\D-29568\\-4998\\294
\E\D1680\\294\\-17
\J\C\H\B\D-5\\-34\\-1092
\N-1\\-6\\-203
\N-1\\-4\\-168
\N1\\6\\202
\N3\\17\\588
\N5\\24\\896
\N1\\1\\105
\N-1\\-12\\-320
\J\C
%DUALITY%[[-162960,-29568,1680;-29568,-4998,294;1680,294,-17],[336,42,1],[-5,-1,-1,1,3,5,1,-1;-34,-6,-4,6,17,24,1,-12;-1092,-203,-168,202,588,896,105,-320],128,78]

\L

\A${L_{129.79}}=\pdualwitharg{3.7}({L_{129.6}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${42}\M{}27\M{}2{336}\M{}21\M r2{168}\M*2{112}\M*2{84}\M s2{16}\M l2$}%
\F\I\B\D-523824\\-6384\\-1344
\E\D-6384\\42\\42
\E\D-1344\\42\\25
\J\C\H\B\D2\\-287\\588
\N1\\-141\\287
\N5\\-672\\1344
\N0\\4\\-11
\N-3\\446\\-924
\N-3\\436\\-896
\N-1\\144\\-294
\N1\\-144\\296
\J\C
%DUALITY%[[-523824,-6384,-1344;-6384,42,42;-1344,42,25],[336,42,1],[2,1,5,0,-3,-3,-1,1;-287,-141,-672,4,446,436,144,-144;588,287,1344,-11,-924,-896,-294,296],128,79]

\L

\A${L_{129.80}}=\pdualwitharg{3.7}({L_{129.7}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${42}\M r2{28}\M s2{336}\M s24\M*2{168}\M s2{112}\M l2{21}\M{}2{16}\M{}2$}%
\F\I\B\D-22512\\0\\336
\E\D0\\42\\0
\E\D336\\0\\-5
\J\C\H\B\D0\\1\\0
\N-1\\0\\-70
\N-7\\-8\\-504
\N-1\\-2\\-74
\N-1\\-6\\-84
\N1\\-4\\56
\N1\\-1\\63
\N1\\0\\64
\J\C
%DUALITY%[[-22512,0,336;0,42,0;336,0,-5],[336,42,1],[0,-1,-7,-1,-1,1,1,1;1,0,-8,-2,-6,-4,-1,0;0,-70,-504,-74,-84,56,63,64],128,80]

\L

\A${L_{129.81}}=\pdualwitharg{2.3.7}(\main({L_{129.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M{}27\M{}2{84}\M r24\M s2{168}\M l2{28}\M r2{84}\M l24\M{}2$}%
\F\I\B\D168\\-3192\\840
\E\D-3192\\-2436\\672
\E\D840\\672\\-185
\J\C\H\B\D1\\0\\0
\N1\\24\\91
\N5\\133\\504
\N1\\28\\106
\N-1\\-22\\-84
\N-2\\-59\\-224
\N-5\\-166\\-630
\N-1\\-39\\-148
\J\C
%DUALITY%[[168,-3192,840;-3192,-2436,672;840,672,-185],[168,84,1],[1,1,5,1,-1,-2,-5,-1;0,24,133,28,-22,-59,-166,-39;0,91,504,106,-84,-224,-630,-148],128,81]

\L

\A${L_{129.82}}=\pdualwitharg{2.7}({L_{129.6}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M b2{84}\M b2{112}\M s2{12}\M l2{56}\M{}2{336}\M{}27\M{}2{48}\M r2$}%
\F\I\B\D-112560\\56448\\-336
\E\D56448\\-28168\\168
\E\D-336\\168\\-1
\J\C\H\B\D1\\3\\140
\N2\\3\\-210
\N3\\2\\-728
\N1\\0\\-354
\N0\\-1\\-168
\N-1\\0\\336
\N0\\1\\161
\N1\\6\\624
\J\C
%DUALITY%[[-112560,56448,-336;56448,-28168,168;-336,168,-1],[336,56,1],[1,2,3,1,0,-1,0,1;3,3,2,0,-1,0,1,6;140,-210,-728,-354,-168,336,161,624],128,82]

\L

\A${L_{129.83}}=\pdualwitharg{2.7}({L_{129.7}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M s2{84}\M l2{112}\M{}23\M{}2{56}\M r2{336}\M s2{28}\M s2{48}\M b2$}%
\F\I\B\D3713808\\-1584576\\8400
\E\D-1584576\\676088\\-3584
\E\D8400\\-3584\\19
\J\C\H\B\D1\\1\\-252
\N1\\3\\126
\N3\\10\\560
\N1\\3\\123
\N2\\5\\56
\N7\\12\\-840
\N3\\4\\-574
\N5\\6\\-1080
\J\C
%DUALITY%[[3713808,-1584576,8400;-1584576,676088,-3584;8400,-3584,19],[336,56,1],[1,1,3,1,2,7,3,5;1,3,10,3,5,12,4,6;-252,126,560,123,56,-840,-574,-1080],128,83]

\L

\A${L_{129.84}}=\pdualwitharg{2.7}({L_{129.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M r2{84}\M s2{112}\M b2{12}\M s2{56}\M b2{336}\M b2{28}\M l2{48}\M{}2$}%
\F\I\B\D955920\\584304\\-4032
\E\D584304\\357112\\-2464
\E\D-4032\\-2464\\17
\J\C\H\B\D2\\-11\\-1120
\N1\\-6\\-630
\N-1\\2\\56
\N-1\\3\\198
\N-1\\3\\196
\N1\\-12\\-1512
\N2\\-13\\-1414
\N5\\-30\\-3168
\J\C
%DUALITY%[[955920,584304,-4032;584304,357112,-2464;-4032,-2464,17],[336,56,1],[2,1,-1,-1,-1,1,2,5;-11,-6,2,3,3,-12,-13,-30;-1120,-630,56,198,196,-1512,-1414,-3168],128,84]

\L

\A${L_{129.85}}=\pdualwitharg{2.7}({L_{129.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${56}\M{}2{21}\M{}2{112}\M r2{12}\M b2{56}\M l2{336}\M r2{28}\M b2{48}\M l2$}%
\F\I\B\D-39984\\20160\\-672
\E\D20160\\-10136\\336
\E\D-672\\336\\-11
\J\C\H\B\D-5\\-17\\-224
\N-2\\-6\\-63
\N-1\\-2\\0
\N1\\3\\30
\N2\\5\\28
\N-1\\-12\\-336
\N-4\\-17\\-294
\N-11\\-42\\-648
\J\C
%DUALITY%[[-39984,20160,-672;20160,-10136,336;-672,336,-11],[336,56,1],[-5,-2,-1,1,2,-1,-4,-11;-17,-6,-2,3,5,-12,-17,-42;-224,-63,0,30,28,-336,-294,-648],128,85]

\L

\A${L_{129.86}}=\pdualwitharg{2.3.7}({L_{129.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M b2{56}\M b2{168}\M l28\M{}2{21}\M{}2{56}\M{}2{168}\M r28\M b2$}%
\F\I\B\D657888\\354312\\-4368
\E\D354312\\190680\\-2352
\E\D-4368\\-2352\\29
\J\C\H\B\D-7\\-2\\-1218
\N-3\\-1\\-532
\N0\\1\\84
\N1\\1\\232
\N1\\1\\231
\N-2\\1\\-224
\N-15\\-1\\-2352
\N-6\\-1\\-988
\J\C
%DUALITY%[[657888,354312,-4368;354312,190680,-2352;-4368,-2352,29],[168,168,1],[-7,-3,0,1,1,-2,-15,-6;-2,-1,1,1,1,1,-1,-1;-1218,-532,84,232,231,-224,-2352,-988],128,86]

\L

\A${L_{129.87}}=\pdualwitharg{2.3.7}({L_{129.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M s2{56}\M l2{168}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-54264\\0\\840
\E\D0\\168\\0
\E\D840\\0\\-13
\J\C\hfil\penalty500%
\B\D-326\\-195\\-21840
\E\D-15\\-10\\-1008
\E\D5\\3\\335
\J\C\H\B\D-7\\-2\\-462
\N-3\\0\\-196
\N0\\1\\0
\N1\\0\\64
\J\C
%DUALITY%[[-54264,0,840;0,168,0;840,0,-13],[168,168,1],[-7,-3,0,1,2,-2,-15,-6;-2,0,1,0,-1,-3,-10,-3;-462,-196,0,64,126,-140,-1008,-400],128,87]

\L

\A${L_{129.88}}=\pdualwitharg{2.3.7}({L_{129.3}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${84}\M l2{56}\M r2{168}\M b28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-287112\\-124824\\-60480
\E\D-124824\\-54096\\-26208
\E\D-60480\\-26208\\-12697
\J\C\hfil\penalty500%
\B\D-299\\37101\\-75096
\E\D-136\\16931\\-34272
\E\D-66\\8217\\-16633
\J\C\H\B\D-5\\439\\-882
\N-3\\224\\-448
\N-1\\43\\-84
\N1\\-74\\148
\J\C
%DUALITY%[[-287112,-124824,-60480;-124824,-54096,-26208;-60480,-26208,-12697],[168,168,1],[-5,-3,-1,1,3,1,-5,-3;439,224,43,-74,-190,25,704,323;-882,-448,-84,148,378,-56,-1428,-652],128,88]

\L

\A${L_{129.89}}=\pdualwitharg{2.3.7}({L_{129.6}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M b2{28}\M b2{336}\M s24\M l2{168}\M{}2{112}\M{}2{21}\M{}2{16}\M r2$}%
\F\I\B\D195216\\219744\\-2688
\E\D219744\\247128\\-3024
\E\D-2688\\-3024\\37
\J\C\H\B\D0\\1\\84
\N-1\\-1\\-154
\N-7\\-4\\-840
\N-1\\0\\-74
\N-1\\3\\168
\N1\\6\\560
\N1\\4\\399
\N1\\4\\400
\J\C
%DUALITY%[[195216,219744,-2688;219744,247128,-3024;-2688,-3024,37],[336,168,1],[0,-1,-7,-1,-1,1,1,1;1,-1,-4,0,3,6,4,4;84,-154,-840,-74,168,560,399,400],128,89]

\L

\A${L_{129.90}}=\pdualwitharg{2.3.7}({L_{129.7}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M s2{28}\M l2{336}\M{}21\M{}2{168}\M r2{112}\M s2{84}\M s2{16}\M b2$}%
\F\I\B\D110544\\672\\-336
\E\D672\\-168\\0
\E\D-336\\0\\1
\J\C\H\B\D-2\\-1\\-588
\N0\\1\\14
\N1\\4\\336
\N0\\0\\-1
\N-1\\-3\\-336
\N-3\\-6\\-952
\N-5\\-8\\-1554
\N-3\\-4\\-920
\J\C
%DUALITY%[[110544,672,-336;672,-168,0;-336,0,1],[336,168,1],[-2,0,1,0,-1,-3,-5,-3;-1,1,4,0,-3,-6,-8,-4;-588,14,336,-1,-336,-952,-1554,-920],128,90]

\L

\A${L_{129.91}}=\pdualwitharg{2.3.7}({L_{129.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M b2{112}\M b2{84}\M l2{16}\M{}2{168}\M r2{28}\M s2{336}\M b24\M s2$}%
\F\I\B\D1834896\\1334592\\-11088
\E\D1334592\\970536\\-8064
\E\D-11088\\-8064\\67
\J\C\H\B\D5\\5\\1428
\N5\\2\\1064
\N4\\-3\\294
\N1\\-4\\-320
\N-2\\-7\\-1176
\N-1\\-2\\-406
\N1\\0\\168
\N1\\1\\286
\J\C
%DUALITY%[[1834896,1334592,-11088;1334592,970536,-8064;-11088,-8064,67],[336,168,1],[5,5,4,1,-2,-1,1,1;5,2,-3,-4,-7,-2,0,1;1428,1064,294,-320,-1176,-406,168,286],128,91]

\L

\A${L_{129.92}}=\pdualwitharg{2.3.7}({L_{129.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{${168}\M l2{112}\M r2{84}\M b2{16}\M l2{168}\M{}27\M{}2{336}\M r24\M b2$}%
\F\I\B\D336\\0\\0
\E\D0\\-239064\\2016
\E\D0\\2016\\-17
\J\C\H\B\D-1\\5\\588
\N-3\\2\\224
\N-5\\-3\\-378
\N-3\\-4\\-488
\N-2\\-7\\-840
\N0\\-1\\-119
\N1\\0\\0
\N0\\1\\118
\J\C
%DUALITY%[[336,0,0;0,-239064,2016;0,2016,-17],[336,168,1],[-1,-3,-5,-3,-2,0,1,0;5,2,-3,-4,-7,-1,0,1;588,224,-378,-488,-840,-119,0,118],128,92]

\medskip%
%------------------------------WEYL-GROUP-W130--------------------------------
%
\leavevmode\llap{}%
$W_{130}$%
\qquad\llap{64} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{130.1}}$%
\F{$1\M268\M-3,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}%
\G{3,2}%
\H{$6\M b2{14}\M l2{24}\M{}2{63}\M r28\M s2{36}\M*2{56}\M b2$}%
\F\I\B\D-94248\\-16128\\1008
\E\D-16128\\-2757\\171
\E\D1008\\171\\-10
\J\C\H\B\D-3\\20\\39
\N-2\\14\\35
\N5\\-32\\-48
\N16\\-105\\-189
\N3\\-20\\-40
\N-1\\6\\0
\N-17\\112\\196
\J\C
%EXPLICIT%[[-94248,-16128,1008;-16128,-2757,171;1008,171,-10],[504,3,1],[-3,-2,5,16,3,-1,-17;20,14,-32,-105,-20,6,112;39,35,-48,-189,-40,0,196],129,1]

\L

\A${L_{130.2}}$%
\F{$1\M{-2}68\M17,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}%
\G{32\rightarrow N'_{18},3m,3,m}%
\H{$6\M s2{14}\M b2{24}\M*2{252}\M s28\M l29\M{}2{56}\M r2$}%
\F\I\B\D915768\\504\\-7560
\E\D504\\-3\\-3
\E\D-7560\\-3\\62
\J\C\H\B\D1\\40\\123
\N3\\126\\371
\N3\\128\\372
\N1\\42\\126
\N-1\\-44\\-124
\N-1\\-51\\-126
\N1\\0\\112
\J\C
%EXPLICIT%[[915768,504,-7560;504,-3,-3;-7560,-3,62],[504,3,1],[1,3,3,1,-1,-1,1;40,126,128,42,-44,-51,0;123,371,372,126,-124,-126,112],129,2]

\L

\A${L_{130.3}}=\pfillwitharg{3.2}({L_{130.2}})$%
{${}={}$}Nikulin $18'$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M s2{14}\M l26\M{}27\M{}22\M{}21\M{}2{14}\M r2$}%
\F\I\B\D-462\\-210\\126
\E\D-210\\-95\\63
\E\D126\\63\\38
\J\C\H\B\D20\\-42\\3
\N40\\-84\\7
\N-37\\78\\-6
\N-123\\259\\-21
\N-57\\120\\-10
\N-66\\139\\-12
\N-299\\630\\-56
\J\C
%IMPLICIT%[[-462,-210,126;-210,-95,63;126,63,38],[42,1,1],[20,40,-37,-123,-57,-66,-299;-42,-84,78,259,120,139,630;3,7,-6,-21,-10,-12,-56],129,3]

\L

\A${L_{130.4}}=\main(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M{-2}24\M17,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{$3\M{}27\M{}2{12}\M r2{14}\M b24\M b22\M l2{28}\M{}2$}%
\F\I\B\D23772\\-672\\0
\E\D-672\\19\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-36\\-3
\N-1\\-35\\0
\N1\\36\\0
\N3\\105\\-7
\N1\\34\\-6
\N0\\-3\\-13
\N-5\\-196\\-84
\J\C
%IMPLICIT%[[23772,-672,0;-672,19,0;0,0,-1],[84,1,1],[-1,-1,1,3,1,0,-5;-36,-35,36,105,34,-3,-196;-3,0,0,-7,-6,-13,-84],129,4]

\L

\A${L_{130.5}}=\pfillwitharg3({L_{130.2}})$%
\F{$1\M{-2}68\M17,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M s2{14}\M b2{24}\M*2{28}\M s28\M l21\M{}2{56}\M r2$}%
\F\I\B\D-8904\\-168\\336
\E\D-168\\5\\-3
\E\D336\\-3\\-2
\J\C\H\B\D-1\\-72\\-63
\N-1\\-70\\-63
\N1\\72\\60
\N3\\210\\182
\N1\\68\\60
\N0\\-3\\-2
\N-5\\-392\\-336
\J\C
%IMPLICIT%[[-8904,-168,336;-168,5,-3;336,-3,-2],[168,1,1],[-1,-1,1,3,1,0,-5;-72,-70,72,210,68,-3,-392;-63,-63,60,182,60,-2,-336],129,5]

\L

\A${L_{130.6}}=\pfillwitharg3({L_{130.1}})$%
\F{$1\M268\M-3,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M b2{14}\M l2{24}\M{}27\M r28\M s24\M*2{56}\M b2$}%
\F\I\B\D73752\\1512\\0
\E\D1512\\31\\0
\E\D0\\0\\-1
\J\C\H\B\D2\\-99\\-9
\N3\\-147\\-7
\N1\\-48\\0
\N-1\\49\\0
\N-1\\48\\-4
\N1\\-52\\-18
\N15\\-756\\-140
\J\C
%IMPLICIT%[[73752,1512,0;1512,31,0;0,0,-1],[168,1,1],[2,3,1,-1,-1,1,15;-99,-147,-48,49,48,-52,-756;-9,-7,0,0,-4,-18,-140],129,6]

\L

\A${L_{130.7}}=\pfillwitharg2({L_{130.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$6\M s2{14}\M l26\M{}2{63}\M{}22\M{}29\M{}2{14}\M r2$}%
\F\I\B\D-626094\\-28728\\10836
\E\D-28728\\-1317\\498
\E\D10836\\498\\-187
\J\C\H\B\D9\\-127\\183
\N23\\-329\\455
\N11\\-160\\210
\N5\\-84\\63
\N-3\\42\\-62
\N-1\\15\\-18
\N19\\-266\\392
\J\C
%IMPLICIT%[[-626094,-28728,10836;-28728,-1317,498;10836,498,-187],[126,3,1],[9,23,11,5,-3,-1,19;-127,-329,-160,-84,42,15,-266;183,455,210,63,-62,-18,392],129,7]

\L

\A${L_{130.8}}=\main({L_{130.2}})$%
\F{$1\M{-2}24\M17,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$3\M{}27\M{}2{12}\M r2{126}\M b24\M b2{18}\M l2{28}\M{}2$}%
\F\I\B\D-47124\\-16128\\504
\E\D-16128\\-5514\\171
\E\D504\\171\\-5
\J\C\H\B\D-3\\10\\39
\N-2\\7\\35
\N5\\-16\\-48
\N32\\-105\\-378
\N3\\-10\\-40
\N-1\\3\\0
\N-17\\56\\196
\J\C
%IMPLICIT%[[-47124,-16128,504;-16128,-5514,171;504,171,-5],[252,3,1],[-3,-2,5,32,3,-1,-17;10,7,-16,-105,-10,3,56;39,35,-48,-378,-40,0,196],129,8]

\L

\A${L_{130.9}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M s2{28}\M l23\M{}2{14}\M{}21\M{}22\M{}27\M r2$}%
\F\I\B\D210\\-168\\126
\E\D-168\\26\\-84
\E\D126\\-84\\73
\J\C\H\B\D29\\-9\\-60
\N67\\-21\\-140
\N10\\-3\\-21
\N-20\\7\\42
\N-9\\3\\19
\N-11\\4\\24
\N5\\0\\-7
\J\C
%DUALITY%[[210,-168,126;-168,26,-84;126,-84,73],[42,2,1],[29,67,10,-20,-9,-11,5;-9,-21,-3,7,3,4,0;-60,-140,-21,42,19,24,-7],129,9]

\L

\A${L_{130.10}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M s2{42}\M l22\M{}2{21}\M{}26\M{}23\M{}2{42}\M r2$}%
\F\I\B\D1050\\-252\\-336
\E\D-252\\39\\84
\E\D-336\\84\\107
\J\C\H\B\D-8\\-3\\-23
\N-52\\-21\\-147
\N-5\\-2\\-14
\N15\\7\\42
\N13\\6\\36
\N6\\4\\15
\N-25\\0\\-84
\J\C
%DUALITY%[[1050,-252,-336;-252,39,84;-336,84,107],[42,3,1],[-8,-52,-5,15,13,6,-25;-3,-21,-2,7,6,4,0;-23,-147,-14,42,36,15,-84],129,10]

\L

\A${L_{130.11}}=\pdualwitharg3(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M224\M11,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$1\M{}2{21}\M{}24\M r2{42}\M b2{12}\M b26\M l2{84}\M{}2$}%
\F\I\B\D4788\\-168\\-84
\E\D-168\\6\\3
\E\D-84\\3\\1
\J\C\H\B\D0\\0\\-1
\N-4\\-91\\-63
\N-3\\-68\\-44
\N-9\\-203\\-126
\N-1\\-22\\-12
\N0\\1\\0
\N1\\28\\0
\J\C
%DUALITY%[[4788,-168,-84;-168,6,3;-84,3,1],[84,3,1],[0,-4,-3,-9,-1,0,1;0,-91,-68,-203,-22,1,28;-1,-63,-44,-126,-12,0,0],129,11]

\L

\A${L_{130.12}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M s2{84}\M l21\M{}2{42}\M{}23\M{}26\M{}2{21}\M r2$}%
\F\I\B\D12810\\-1008\\5334
\E\D-1008\\78\\-420
\E\D5334\\-420\\2221
\J\C\H\B\D-15\\-11\\34
\N-19\\-21\\42
\N3\\1\\-7
\N18\\7\\-42
\N-4\\-3\\9
\N-45\\-32\\102
\N-176\\-126\\399
\J\C
%DUALITY%[[12810,-1008,5334;-1008,78,-420;5334,-420,2221],[42,6,1],[-15,-19,3,18,-4,-45,-176;-11,-21,1,7,-3,-32,-126;34,42,-7,-42,9,102,399],129,12]

\L

\A${L_{130.13}}=\pdualwitharg7(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M s22\M l2{42}\M{}21\M{}2{14}\M{}27\M{}22\M r2$}%
\F\I\B\D14154\\0\\2184
\E\D0\\-7\\0
\E\D2184\\0\\337
\J\C\H\B\D16\\-9\\-105
\N6\\-1\\-39
\N13\\0\\-84
\N-2\\0\\13
\N-13\\-2\\84
\N-11\\-9\\70
\N-3\\-10\\18
\J\C
%DUALITY%[[14154,0,2184;0,-7,0;2184,0,337],[42,7,1],[16,6,13,-2,-13,-11,-3;-9,-1,0,0,-2,-9,-10;-105,-39,-84,13,84,70,18],129,13]

\L

\A${L_{130.14}}=\pdualwitharg2(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M-34\M26,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M{}2{28}\M{}23\M r2{56}\M*24\M*28\M l27\M{}2$}%
\F\I\B\D4620\\2688\\1176
\E\D2688\\1132\\672
\E\D1176\\672\\299
\J\C\H\B\D-103\\-12\\432
\N60\\7\\-252
\N25\\3\\-105
\N-187\\-21\\784
\N-113\\-13\\474
\N-493\\-57\\2068
\N-786\\-91\\3297
\J\C
%DUALITY%[[4620,2688,1176;2688,1132,672;1176,672,299],[84,4,1],[-103,60,25,-187,-113,-493,-786;-12,7,3,-21,-13,-57,-91;432,-252,-105,784,474,2068,3297],129,14]

\L

\A${L_{130.15}}=\pdualwitharg3(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$6\M s2{126}\M l26\M{}27\M{}2{18}\M{}21\M{}2{126}\M r2$}%
\F\I\B\D63630\\-2898\\1386
\E\D-2898\\132\\-63
\E\D1386\\-63\\31
\J\C\H\B\D1\\19\\-6
\N1\\21\\0
\N1\\22\\0
\N3\\63\\-7
\N5\\102\\-18
\N3\\60\\-13
\N55\\1092\\-252
\J\C
%DUALITY%[[63630,-2898,1386;-2898,132,-63;1386,-63,31],[126,3,1],[1,1,1,3,5,3,55;19,21,22,63,102,60,1092;-6,0,0,-7,-18,-13,-252],129,15]

\L

\A${L_{130.16}}=\pdualwitharg3(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M228\M11,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M b2{42}\M l28\M{}2{21}\M r2{24}\M s2{12}\M*2{168}\M b2$}%
\F\I\B\D51912\\25536\\-336
\E\D25536\\12561\\-165
\E\D-336\\-165\\2
\J\C\H\B\D0\\0\\-1
\N87\\-182\\-399
\N65\\-136\\-296
\N97\\-203\\-441
\N21\\-44\\-96
\N-1\\2\\0
\N-27\\56\\84
\J\C
%DUALITY%[[51912,25536,-336;25536,12561,-165;-336,-165,2],[168,3,1],[0,87,65,97,21,-1,-27;0,-182,-136,-203,-44,2,56;-1,-399,-296,-441,-96,0,84],129,16]

\L

\A${L_{130.17}}=\pdualwitharg3(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M{-2}28\M-5,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M s2{42}\M b28\M*2{84}\M s2{24}\M l23\M{}2{168}\M r2$}%
\F\I\B\D168\\0\\0
\E\D0\\3\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-1
\N-4\\-21\\-63
\N-3\\-12\\-44
\N-9\\-28\\-126
\N-1\\0\\-12
\N0\\1\\0
\N1\\0\\0
\J\C
%DUALITY%[[168,0,0;0,3,0;0,0,-1],[168,3,1],[0,-4,-3,-9,-1,0,1;-1,-21,-12,-28,0,1,0;-1,-63,-44,-126,-12,0,0],129,17]

\L

\A${L_{130.18}}=\pdualwitharg{2.7}(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M s24\M l2{21}\M{}22\M{}27\M{}2{14}\M{}21\M r2$}%
\F\I\B\D508998\\0\\245238
\E\D0\\-14\\0
\E\D245238\\0\\118157
\J\C\H\B\D1801\\9\\-3738
\N159\\1\\-330
\N-172\\0\\357
\N-53\\0\\110
\N172\\1\\-357
\N1774\\9\\-3682
\N993\\5\\-2061
\J\C
%DUALITY%[[508998,0,245238;0,-14,0;245238,0,118157],[42,14,1],[1801,159,-172,-53,172,1774,993;9,1,0,0,1,9,5;-3738,-330,357,110,-357,-3682,-2061],129,18]

\L

\A${L_{130.19}}=\pdualwitharg7(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M{-2}64\M11,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${21}\M{}21\M{}2{84}\M r22\M b2{28}\M b2{14}\M l24\M{}2$}%
\F\I\B\D84\\0\\0
\E\D0\\-7\\-7
\E\D0\\-7\\-6
\J\C\H\B\D-1\\-3\\0
\N0\\-1\\1
\N1\\0\\0
\N0\\2\\-3
\N-1\\8\\-14
\N-3\\8\\-21
\N-3\\4\\-16
\J\C
%DUALITY%[[84,0,0;0,-7,-7;0,-7,-6],[84,7,1],[-1,0,1,0,-1,-3,-3;-3,-1,0,2,8,8,4;0,1,0,-3,-14,-21,-16],129,19]

\L

\A${L_{130.20}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${12}\M s2{252}\M l23\M{}2{14}\M{}29\M{}22\M{}2{63}\M r2$}%
\F\I\B\D-57960\\-12978\\-28728
\E\D-12978\\-2454\\-6426
\E\D-28728\\-6426\\-14239
\J\C\H\B\D-127\\-4\\258
\N-1427\\-42\\2898
\N31\\1\\-63
\N710\\21\\-1442
\N616\\18\\-1251
\N521\\15\\-1058
\N3692\\105\\-7497
\J\C
%DUALITY%[[-57960,-12978,-28728;-12978,-2454,-6426;-28728,-6426,-14239],[126,6,1],[-127,-1427,31,710,616,521,3692;-4,-42,1,21,18,15,105;258,2898,-63,-1442,-1251,-1058,-7497],129,20]

\L

\A${L_{130.21}}=\pdualwitharg2(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M s2{28}\M l23\M{}2{126}\M{}21\M{}2{18}\M{}27\M r2$}%
\F\I\B\D12536118\\449820\\6157872
\E\D449820\\16158\\220956
\E\D6157872\\220956\\3024811
\J\C\H\B\D1617\\-53\\-3288
\N8689\\-287\\-17668
\N3566\\-118\\-7251
\N16483\\-546\\-33516
\N30\\-1\\-61
\N-62\\3\\126
\N1525\\-49\\-3101
\J\C
%DUALITY%[[12536118,449820,6157872;449820,16158,220956;6157872,220956,3024811],[126,6,1],[1617,8689,3566,16483,30,-62,1525;-53,-287,-118,-546,-1,3,-49;-3288,-17668,-7251,-33516,-61,126,-3101],129,21]

\L

\A${L_{130.22}}=\pdualwitharg3(\main({L_{130.2}}))$%
\F{$1\M{-2}24\M17,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$3\M{}2{63}\M{}2{12}\M r2{14}\M b2{36}\M b22\M l2{252}\M{}2$}%
\F\I\B\D30492\\-1512\\0
\E\D-1512\\75\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\20\\-3
\N1\\21\\0
\N-1\\-20\\0
\N-1\\-21\\-7
\N1\\18\\-18
\N2\\39\\-13
\N47\\924\\-252
\J\C
%DUALITY%[[30492,-1512,0;-1512,75,0;0,0,-1],[252,3,1],[1,1,-1,-1,1,2,47;20,21,-20,-21,18,39,924;-3,0,0,-7,-18,-13,-252],129,22]

\L

\A${L_{130.23}}=\pdualwitharg{3.7}(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M s26\M l2{14}\M{}23\M{}2{42}\M{}2{21}\M{}26\M r2$}%
\F\I\B\D423990\\-42\\148260
\E\D-42\\-21\\0
\E\D148260\\0\\51833
\J\C\H\B\D487\\-971\\-1393
\N129\\-257\\-369
\N-93\\186\\266
\N-43\\86\\123
\N279\\-556\\-798
\N1439\\-2869\\-4116
\N1611\\-3212\\-4608
\J\C
%DUALITY%[[423990,-42,148260;-42,-21,0;148260,0,51833],[42,21,1],[487,129,-93,-43,279,1439,1611;-971,-257,186,86,-556,-2869,-3212;-1393,-369,266,123,-798,-4116,-4608],129,23]

\L

\A${L_{130.24}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M114\M22,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M{}2{84}\M{}21\M r2{168}\M*2{12}\M*2{24}\M l2{21}\M{}2$}%
\F\I\B\D-3192\\84\\-756
\E\D84\\324\\24
\E\D-756\\24\\-179
\J\C\H\B\D-19\\-1\\80
\N-340\\-21\\1428
\N-46\\-3\\193
\N-401\\-28\\1680
\N7\\0\\-30
\N37\\2\\-156
\N-5\\0\\21
\J\C
%DUALITY%[[-3192,84,-756;84,324,24;-756,24,-179],[84,12,1],[-19,-340,-46,-401,7,37,-5;-1,-21,-3,-28,0,2,0;80,1428,193,1680,-30,-156,21],129,24]

\L

\A${L_{130.25}}=\pdualwitharg7(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M{-2}28\M11,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M s22\M b2{168}\M*24\M s2{56}\M l27\M{}28\M r2$}%
\F\I\B\D-1848\\168\\168
\E\D168\\-14\\-7
\E\D168\\-7\\39
\J\C\H\B\D-1\\-15\\0
\N-1\\-13\\2
\N1\\12\\0
\N3\\38\\-6
\N13\\164\\-28
\N9\\112\\-21
\N13\\160\\-32
\J\C
%DUALITY%[[-1848,168,168;168,-14,-7;168,-7,39],[168,7,1],[-1,-1,1,3,13,9,13;-15,-13,12,38,164,112,160;0,2,0,-6,-28,-21,-32],129,25]

\L

\A${L_{130.26}}=\pdualwitharg7(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M228\M-5,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M b22\M l2{168}\M{}21\M r2{56}\M s2{28}\M*28\M b2$}%
\F\I\B\D168\\0\\0
\E\D0\\-14\\-7
\E\D0\\-7\\-3
\J\C\H\B\D-1\\-3\\0
\N0\\-1\\2
\N1\\0\\0
\N0\\1\\-3
\N-1\\8\\-28
\N-3\\8\\-42
\N-3\\4\\-32
\J\C
%DUALITY%[[168,0,0;0,-14,-7;0,-7,-3],[168,7,1],[-1,0,1,0,-1,-3,-3;-3,-1,0,1,8,8,4;0,2,0,-3,-28,-42,-32],129,26]

\L

\A${L_{130.27}}=\pdualwitharg2(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M178\M{-2}6,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${48}\M s2{112}\M*2{12}\M b2{56}\M s24\M l28\M{}27\M r2$}%
\F\I\B\D-27384\\1008\\168
\E\D1008\\72\\-8
\E\D168\\-8\\-1
\J\C\H\B\D1\\3\\144
\N-3\\-7\\-448
\N-1\\-3\\-150
\N1\\0\\140
\N1\\2\\146
\N4\\9\\584
\N6\\14\\875
\J\C
%DUALITY%[[-27384,1008,168;1008,72,-8;168,-8,-1],[168,8,1],[1,-3,-1,1,1,4,6;3,-7,-3,0,2,9,14;144,-448,-150,140,146,584,875],129,27]

\L

\A${L_{130.28}}=\pdualwitharg2(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M-38\M26,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${48}\M*2{112}\M l23\M{}2{56}\M r24\M s28\M b2{28}\M*2$}%
\F\I\B\D140952\\-21840\\672
\E\D-21840\\3384\\-104
\E\D672\\-104\\3
\J\C\H\B\D-5\\-33\\-24
\N-5\\-35\\-112
\N1\\6\\-21
\N11\\70\\-56
\N2\\13\\2
\N2\\13\\4
\N-1\\-7\\-14
\J\C
%DUALITY%[[140952,-21840,672;-21840,3384,-104;672,-104,3],[168,8,1],[-5,-5,1,11,2,2,-1;-33,-35,6,70,13,13,-7;-24,-112,-21,-56,2,4,-14],129,28]

\L

\A${L_{130.29}}=\pdualwitharg3({L_{130.1}})$%
\F{$1\M268\M-3,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$6\M b2{126}\M l2{24}\M{}27\M r2{72}\M s24\M*2{504}\M b2$}%
\F\I\B\D986328\\235368\\5544
\E\D235368\\56166\\1323
\E\D5544\\1323\\31
\J\C\H\B\D6\\-25\\-6
\N-5\\21\\0
\N-21\\88\\0
\N-15\\63\\-7
\N-17\\72\\-36
\N3\\-12\\-26
\N143\\-588\\-504
\J\C
%DUALITY%[[986328,235368,5544;235368,56166,1323;5544,1323,31],[504,3,1],[6,-5,-21,-15,-17,3,143;-25,21,88,63,72,-12,-588;-6,0,0,-7,-36,-26,-504],129,29]

\L

\A${L_{130.30}}=\pdualwitharg3({L_{130.2}})$%
\F{$1\M{-2}68\M17,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$6\M s2{126}\M b2{24}\M*2{28}\M s2{72}\M l21\M{}2{504}\M r2$}%
\F\I\B\D-447048\\3024\\1008
\E\D3024\\-3\\-9
\E\D1008\\-9\\-2
\J\C\H\B\D1\\40\\321
\N1\\42\\315
\N-1\\-40\\-324
\N-1\\-42\\-322
\N1\\36\\324
\N1\\39\\322
\N47\\1848\\15120
\J\C
%DUALITY%[[-447048,3024,1008;3024,-3,-9;1008,-9,-2],[504,3,1],[1,1,-1,-1,1,1,47;40,42,-40,-42,36,39,1848;321,315,-324,-322,324,322,15120],129,30]

\L

\A${L_{130.31}}=\pdualwitharg{3.7}(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M264\M17,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{$7\M{}23\M{}2{28}\M r26\M b2{84}\M b2{42}\M l2{12}\M{}2$}%
\F\I\B\D252\\-168\\84
\E\D-168\\126\\-63
\E\D84\\-63\\31
\J\C\H\B\D0\\-3\\-7
\N-1\\-8\\-15
\N-5\\-32\\-56
\N-2\\-11\\-18
\N-1\\-2\\0
\N1\\1\\0
\N1\\-4\\-12
\J\C
%DUALITY%[[252,-168,84;-168,126,-63;84,-63,31],[84,21,1],[0,-1,-5,-2,-1,1,1;-3,-8,-32,-11,-2,1,-4;-7,-15,-56,-18,0,0,-12],129,31]

\L

\A${L_{130.32}}=\pdualwitharg{2.3.7}(\pfillwitharg{3.2}({L_{130.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M s2{12}\M l27\M{}26\M{}2{21}\M{}2{42}\M{}23\M r2$}%
\F\I\B\D4353930\\-10580892\\-5142186
\E\D-10580892\\25713366\\12496386
\E\D-5142186\\12496386\\6073093
\J\C\H\B\D-3\\1829\\-3766
\N-1\\1997\\-4110
\N0\\711\\-1463
\N0\\-659\\1356
\N-1\\-2113\\4347
\N-9\\-3392\\6972
\N-5\\-368\\753
\J\C
%DUALITY%[[4353930,-10580892,-5142186;-10580892,25713366,12496386;-5142186,12496386,6073093],[42,42,1],[-3,-1,0,0,-1,-9,-5;1829,1997,711,-659,-2113,-3392,-368;-3766,-4110,-1463,1356,4347,6972,753],129,32]

\L

\A${L_{130.33}}=\pdualwitharg{2.7}(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M-54\M22,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M{}24\M{}2{21}\M r28\M*2{28}\M*2{56}\M l21\M{}2$}%
\F\I\B\D84\\-84\\-84
\E\D-84\\168\\140
\E\D-84\\140\\121
\J\C\H\B\D1\\0\\0
\N1\\-3\\4
\N5\\-15\\21
\N4\\-11\\16
\N4\\-9\\14
\N10\\-17\\28
\N2\\-3\\5
\J\C
%DUALITY%[[84,-84,-84;-84,168,140;-84,140,121],[84,28,1],[1,1,5,4,4,10,2;0,-3,-15,-11,-9,-17,-3;0,4,21,16,14,28,5],129,33]

\L

\A${L_{130.34}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M s2{18}\M l2{42}\M{}21\M{}2{126}\M{}27\M{}2{18}\M r2$}%
\F\I\B\D15246\\-5166\\126
\E\D-5166\\1743\\-42
\E\D126\\-42\\1
\J\C\H\B\D1\\1\\-63
\N1\\3\\9
\N1\\4\\42
\N0\\0\\-1
\N-1\\-6\\-126
\N0\\-3\\-112
\N1\\-6\\-324
\J\C
%DUALITY%[[15246,-5166,126;-5166,1743,-42;126,-42,1],[126,21,1],[1,1,1,0,-1,0,1;1,3,4,0,-6,-3,-6;-63,9,42,-1,-126,-112,-324],129,34]

\L

\A${L_{130.35}}=\pdualwitharg7(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M s22\M l2{42}\M{}29\M{}2{14}\M{}2{63}\M{}22\M r2$}%
\F\I\B\D23310\\-7812\\-504
\E\D-7812\\2625\\168
\E\D-504\\168\\11
\J\C\H\B\D-5\\-11\\-63
\N-5\\-11\\-61
\N-31\\-68\\-378
\N-11\\-24\\-135
\N-1\\-2\\-14
\N1\\3\\0
\N-1\\-2\\-16
\J\C
%DUALITY%[[23310,-7812,-504;-7812,2625,168;-504,168,11],[126,21,1],[-5,-5,-31,-11,-1,1,-1;-11,-11,-68,-24,-2,3,-2;-63,-61,-378,-135,-14,0,-16],129,35]

\L

\A${L_{130.36}}=\pdualwitharg2(\main({L_{130.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M{}2{28}\M{}23\M r2{504}\M*24\M*2{72}\M l27\M{}2$}%
\F\I\B\D9801288\\-92484\\-2479932
\E\D-92484\\876\\23400
\E\D-2479932\\23400\\627475
\J\C\H\B\D-61\\-29\\-240
\N-242\\-119\\-952
\N-106\\-52\\-417
\N-1217\\-588\\-4788
\N-31\\-14\\-122
\N-311\\-138\\-1224
\N-201\\-91\\-791
\J\C
%DUALITY%[[9801288,-92484,-2479932;-92484,876,23400;-2479932,23400,627475],[252,12,1],[-61,-242,-106,-1217,-31,-311,-201;-29,-119,-52,-588,-14,-138,-91;-240,-952,-417,-4788,-122,-1224,-791],129,36]

\L

\A${L_{130.37}}=\pdualwitharg{2.3}(\main({L_{130.2}}))$%
\F{$1\M-34\M26,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${12}\M{}2{252}\M{}23\M r2{56}\M*2{36}\M*28\M l2{63}\M{}2$}%
\F\I\B\D9324\\6048\\-2268
\E\D6048\\1452\\-1512
\E\D-2268\\-1512\\551
\J\C\H\B\D67\\-4\\264
\N-320\\21\\-1260
\N-16\\1\\-63
\N327\\-21\\1288
\N425\\-27\\1674
\N525\\-33\\2068
\N2351\\-147\\9261
\J\C
%DUALITY%[[9324,6048,-2268;6048,1452,-1512;-2268,-1512,551],[252,12,1],[67,-320,-16,327,425,525,2351;-4,21,1,-21,-27,-33,-147;264,-1260,-63,1288,1674,2068,9261],129,37]

\L

\A${L_{130.38}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M268\M17,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M b26\M l2{56}\M{}23\M r2{168}\M s2{84}\M*2{24}\M b2$}%
\F\I\B\D504\\-168\\0
\E\D-168\\63\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\1\\-7
\N-1\\-1\\-15
\N-5\\-8\\-56
\N-1\\-2\\-9
\N-1\\-4\\0
\N1\\2\\0
\N1\\4\\-12
\J\C
%DUALITY%[[504,-168,0;-168,63,0;0,0,-1],[168,21,1],[0,-1,-5,-1,-1,1,1;1,-1,-8,-2,-4,2,4;-7,-15,-56,-9,0,0,-12],129,38]

\L

\A${L_{130.39}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M{-2}68\M-3,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M s26\M b2{56}\M*2{12}\M s2{168}\M l2{21}\M{}2{24}\M r2$}%
\F\I\B\D41496\\0\\840
\E\D0\\21\\0
\E\D840\\0\\17
\J\C\H\B\D1\\-1\\-49
\N5\\-3\\-249
\N23\\-12\\-1148
\N9\\-4\\-450
\N5\\0\\-252
\N0\\1\\0
\N1\\0\\-48
\J\C
%DUALITY%[[41496,0,840;0,21,0;840,0,17],[168,21,1],[1,5,23,9,5,0,1;-1,-3,-12,-4,0,1,0;-49,-249,-1148,-450,-252,0,-48],129,39]

\L

\A${L_{130.40}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M118\M22,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${16}\M*2{336}\M l21\M{}2{168}\M r2{12}\M s2{24}\M b2{84}\M*2$}%
\F\I\B\D-577080\\-15960\\5208
\E\D-15960\\-432\\144
\E\D5208\\144\\-47
\J\C\H\B\D2\\1\\224
\N20\\-7\\2184
\N1\\-1\\107
\N5\\-14\\504
\N-1\\-1\\-114
\N-1\\1\\-108
\N4\\7\\462
\J\C
%DUALITY%[[-577080,-15960,5208;-15960,-432,144;5208,144,-47],[168,24,1],[2,20,1,5,-1,-1,4;1,-7,-1,-14,-1,1,7;224,2184,107,504,-114,-108,462],129,40]

\L

\A${L_{130.41}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M-58\M{-2}2,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${16}\M s2{336}\M*24\M b2{168}\M s2{12}\M l2{24}\M{}2{21}\M r2$}%
\F\I\B\D-207816\\-26376\\1512
\E\D-26376\\-3312\\192
\E\D1512\\192\\-11
\J\C\H\B\D2\\-1\\256
\N20\\-21\\2352
\N2\\-3\\218
\N5\\-14\\420
\N-1\\0\\-138
\N-1\\1\\-120
\N2\\0\\273
\J\C
%DUALITY%[[-207816,-26376,1512;-26376,-3312,192;1512,192,-11],[168,24,1],[2,20,2,5,-1,-1,2;-1,-21,-3,-14,0,1,0;256,2352,218,420,-138,-120,273],129,41]

\L

\A${L_{130.42}}=\pdualwitharg7(\main({L_{130.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${21}\M{}21\M{}2{84}\M r2{18}\M b2{28}\M b2{126}\M l24\M{}2$}%
\F\I\B\D1015812\\334404\\-5040
\E\D334404\\110082\\-1659
\E\D-5040\\-1659\\25
\J\C\H\B\D-1\\4\\63
\N0\\-1\\-67
\N3\\-28\\-1260
\N2\\-15\\-594
\N1\\-6\\-196
\N-1\\3\\0
\N-1\\4\\64
\J\C
%DUALITY%[[1015812,334404,-5040;334404,110082,-1659;-5040,-1659,25],[252,21,1],[-1,0,3,2,1,-1,-1;4,-1,-28,-15,-6,3,4;63,-67,-1260,-594,-196,0,64],129,42]

\L

\A${L_{130.43}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M s2{36}\M l2{21}\M{}22\M{}2{63}\M{}2{14}\M{}29\M r2$}%
\F\I\B\D309834\\-10332\\152334
\E\D-10332\\210\\-5082
\E\D152334\\-5082\\74897
\J\C\H\B\D-1075\\-37\\2184
\N-443\\-15\\900
\N31\\1\\-63
\N63\\2\\-128
\N31\\0\\-63
\N-696\\-25\\1414
\N-1360\\-48\\2763
\J\C
%DUALITY%[[309834,-10332,152334;-10332,210,-5082;152334,-5082,74897],[126,42,1],[-1075,-443,31,63,31,-696,-1360;-37,-15,1,2,0,-25,-48;2184,900,-63,-128,-63,1414,2763],129,43]

\L

\A${L_{130.44}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{130.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M s24\M l2{21}\M{}2{18}\M{}27\M{}2{126}\M{}21\M r2$}%
\F\I\B\D-365022\\18648\\-179172
\E\D18648\\-798\\9156
\E\D-179172\\9156\\-87947
\J\C\H\B\D-537\\-19\\1092
\N-63\\-3\\128
\N196\\4\\-399
\N407\\12\\-828
\N148\\5\\-301
\N62\\3\\-126
\N-89\\-3\\181
\J\C
%DUALITY%[[-365022,18648,-179172;18648,-798,9156;-179172,9156,-87947],[126,42,1],[-537,-63,196,407,148,62,-89;-19,-3,4,12,5,3,-3;1092,128,-399,-828,-301,-126,181],129,44]

\L

\A${L_{130.45}}=\pdualwitharg{3.7}(\main({L_{130.2}}))$%
\F{$1\M{-2}64\M11,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${21}\M{}29\M{}2{84}\M r22\M b2{252}\M b2{14}\M l2{36}\M{}2$}%
\F\I\B\D-1260\\252\\252
\E\D252\\-42\\-63
\E\D252\\-63\\-31
\J\C\H\B\D-10\\-31\\-21
\N-4\\-12\\-9
\N1\\4\\0
\N1\\3\\2
\N-1\\-6\\0
\N-14\\-45\\-28
\N-53\\-168\\-108
\J\C
%DUALITY%[[-1260,252,252;252,-42,-63;252,-63,-31],[252,21,1],[-10,-4,1,1,-1,-14,-53;-31,-12,4,3,-6,-45,-168;-21,-9,0,2,0,-28,-108],129,45]

\L

\A${L_{130.46}}=\pdualwitharg{2.3.7}(\main(\pfillwitharg3({L_{130.2}})))$%
\F{$1\M174\M26,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M{}2{12}\M{}27\M r2{24}\M*2{84}\M*2{168}\M l23\M{}2$}%
\F\I\B\D-756\\2100\\504
\E\D2100\\-2520\\-588
\E\D504\\-588\\-137
\J\C\H\B\D3\\48\\-196
\N5\\85\\-348
\N4\\70\\-287
\N4\\73\\-300
\N-2\\-31\\126
\N-2\\-41\\168
\N1\\14\\-57
\J\C
%DUALITY%[[-756,2100,504;2100,-2520,-588;504,-588,-137],[84,84,1],[3,5,4,4,-2,-2,1;48,85,70,73,-31,-41,14;-196,-348,-287,-300,126,168,-57],129,46]

\L

\A${L_{130.47}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M118\M{-2}2,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${336}\M s2{16}\M*2{84}\M b28\M s2{28}\M l2{56}\M{}21\M r2$}%
\F\I\B\D336\\-1176\\336
\E\D-1176\\280\\-56
\E\D336\\-56\\9
\J\C\H\B\D1\\0\\0
\N-1\\-14\\-48
\N-1\\-12\\-42
\N1\\13\\44
\N3\\37\\126
\N10\\115\\392
\N2\\22\\75
\J\C
%DUALITY%[[336,-1176,336;-1176,280,-56;336,-56,9],[168,56,1],[1,-1,-1,1,3,10,2;0,-14,-12,13,37,115,22;0,-48,-42,44,126,392,75],129,47]

\L

\A${L_{130.48}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M-58\M22,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${336}\M*2{16}\M l2{21}\M{}28\M r2{28}\M s2{56}\M b24\M*2$}%
\F\I\B\D-7728\\-3192\\336
\E\D-3192\\-728\\56
\E\D336\\56\\-3
\J\C\H\B\D-5\\48\\336
\N-1\\10\\72
\N1\\-9\\-63
\N2\\-19\\-136
\N3\\-29\\-210
\N5\\-49\\-364
\N1\\-10\\-78
\J\C
%DUALITY%[[-7728,-3192,336;-3192,-728,56;336,56,-3],[168,56,1],[-5,-1,1,2,3,5,1;48,10,-9,-19,-29,-49,-10;336,72,-63,-136,-210,-364,-78],129,48]

\L

\A${L_{130.49}}=\pdualwitharg7({L_{130.1}})$%
\F{$1\M228\M-5,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M b22\M l2{168}\M{}29\M r2{56}\M s2{252}\M*28\M b2$}%
\F\I\B\D126504\\30744\\-2520
\E\D30744\\7413\\-609
\E\D-2520\\-609\\50
\J\C\H\B\D1\\8\\147
\N0\\-2\\-25
\N-3\\-56\\-840
\N-1\\-15\\-234
\N-1\\-12\\-196
\N1\\6\\126
\N1\\8\\148
\J\C
%DUALITY%[[126504,30744,-2520;30744,7413,-609;-2520,-609,50],[504,21,1],[1,0,-3,-1,-1,1,1;8,-2,-56,-15,-12,6,8;147,-25,-840,-234,-196,126,148],129,49]

\L

\A${L_{130.50}}=\pdualwitharg7({L_{130.2}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M s22\M b2{168}\M*2{36}\M s2{56}\M l2{63}\M{}28\M r2$}%
\F\I\B\D-85176\\4536\\0
\E\D4536\\-21\\-21
\E\D0\\-21\\2
\J\C\H\B\D-2\\-38\\-399
\N0\\0\\-1
\N3\\56\\588
\N1\\18\\198
\N-1\\-20\\-196
\N-7\\-135\\-1386
\N-5\\-96\\-992
\J\C
%DUALITY%[[-85176,4536,0;4536,-21,-21;0,-21,2],[504,21,1],[-2,0,3,1,-1,-7,-5;-38,0,56,18,-20,-135,-96;-399,-1,588,198,-196,-1386,-992],129,50]

\L

\A${L_{130.51}}=\pdualwitharg{3.7}({L_{130.1}})$%
\F{$1\M228\M-5,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M b2{18}\M l2{168}\M{}21\M r2{504}\M s2{28}\M*2{72}\M b2$}%
\F\I\B\D239400\\80136\\-504
\E\D80136\\26817\\-168
\E\D-504\\-168\\1
\J\C\H\B\D2\\-7\\-147
\N-1\\3\\9
\N-5\\16\\168
\N0\\0\\-1
\N11\\-36\\-504
\N9\\-30\\-476
\N25\\-84\\-1404
\J\C
%DUALITY%[[239400,80136,-504;80136,26817,-168;-504,-168,1],[504,21,1],[2,-1,-5,0,11,9,25;-7,3,16,0,-36,-30,-84;-147,9,168,-1,-504,-476,-1404],129,51]

\L

\A${L_{130.52}}=\pdualwitharg{3.7}({L_{130.2}})$%
\F{$1\M{-2}28\M11,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M s2{18}\M b2{168}\M*24\M s2{504}\M l27\M{}2{72}\M r2$}%
\F\I\B\D-4447800\\16128\\16632
\E\D16128\\-21\\-63
\E\D16632\\-63\\-62
\J\C\H\B\D10\\178\\2499
\N4\\72\\999
\N-1\\-16\\-252
\N-1\\-18\\-250
\N1\\12\\252
\N7\\123\\1750
\N53\\936\\13248
\J\C
%DUALITY%[[-4447800,16128,16632;16128,-21,-63;16632,-63,-62],[504,21,1],[10,4,-1,-1,1,7,53;178,72,-16,-18,12,123,936;2499,999,-252,-250,252,1750,13248],129,52]

\L

\A${L_{130.53}}=\pdualwitharg{2.3}({L_{130.1}})$%
\F{$1\M-38\M26,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${48}\M*2{1008}\M l23\M{}2{56}\M r2{36}\M s28\M b2{252}\M*2$}%
\F\I\B\D1008\\-504\\0
\E\D-504\\-3336\\216
\E\D0\\216\\-13
\J\C\H\B\D-5\\-10\\-168
\N-1\\0\\0
\N1\\2\\33
\N4\\7\\112
\N-1\\-3\\-54
\N-5\\-11\\-188
\N-59\\-126\\-2142
\J\C
%DUALITY%[[1008,-504,0;-504,-3336,216;0,216,-13],[504,24,1],[-5,-1,1,4,-1,-5,-59;-10,0,2,7,-3,-11,-126;-168,0,33,112,-54,-188,-2142],129,53]

\L

\A${L_{130.54}}=\pdualwitharg{2.3}({L_{130.2}})$%
\F{$1\M178\M{-2}6,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${48}\M s2{1008}\M*2{12}\M b2{56}\M s2{36}\M l28\M{}2{63}\M r2$}%
\F\I\B\D1008\\-504\\0
\E\D-504\\264\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-2\\0
\N1\\0\\0
\N1\\2\\-6
\N3\\7\\-28
\N1\\3\\-18
\N0\\1\\-16
\N-2\\0\\-63
\J\C
%DUALITY%[[1008,-504,0;-504,264,0;0,0,-1],[504,24,1],[-1,1,1,3,1,0,-2;-2,0,2,7,3,1,0;0,0,-6,-28,-18,-16,-63],129,54]

\L

\A${L_{130.55}}=\pdualwitharg2({L_{130.1}})$%
\F{$1\M-38\M26,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${48}\M*2{112}\M l23\M{}2{504}\M r24\M s2{72}\M b2{28}\M*2$}%
\F\I\B\D-9845640\\-425880\\38304
\E\D-425880\\-18384\\1656
\E\D38304\\1656\\-149
\J\C\H\B\D6\\47\\2064
\N16\\119\\5432
\N2\\14\\669
\N5\\21\\1512
\N-1\\-8\\-346
\N-1\\-6\\-324
\N6\\49\\2086
\J\C
%DUALITY%[[-9845640,-425880,38304;-425880,-18384,1656;38304,1656,-149],[504,24,1],[6,16,2,5,-1,-1,6;47,119,14,21,-8,-6,49;2064,5432,669,1512,-346,-324,2086],129,55]

\L

\A${L_{130.56}}=\pdualwitharg2({L_{130.2}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${48}\M s2{112}\M*2{12}\M b2{504}\M s24\M l2{72}\M{}27\M r2$}%
\F\I\B\D-2520\\-5544\\504
\E\D-5544\\-3984\\408
\E\D504\\408\\-41
\J\C\H\B\D6\\41\\480
\N16\\105\\1232
\N4\\25\\294
\N5\\21\\252
\N-1\\-7\\-82
\N-1\\-6\\-72
\N3\\21\\245
\J\C
%DUALITY%[[-2520,-5544,504;-5544,-3984,408;504,408,-41],[504,24,1],[6,16,4,5,-1,-1,3;41,105,25,21,-7,-6,21;480,1232,294,252,-82,-72,245],129,56]

\L

\A${L_{130.57}}=\pdualwitharg{2.7}(\main({L_{130.2}}))$%
\F{$1\M-54\M22,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M{}24\M{}2{21}\M r2{72}\M*2{28}\M*2{504}\M l21\M{}2$}%
\F\I\B\D12189492\\175392\\2960244
\E\D175392\\2100\\42924
\E\D2960244\\42924\\718645
\J\C\H\B\D-1067\\3268\\4200
\N-816\\2499\\3212
\N-2150\\6584\\8463
\N-2323\\7113\\9144
\N345\\-1057\\-1358
\N3137\\-9609\\-12348
\N47\\-144\\-185
\J\C
%DUALITY%[[12189492,175392,2960244;175392,2100,42924;2960244,42924,718645],[252,84,1],[-1067,-816,-2150,-2323,345,3137,47;3268,2499,6584,7113,-1057,-9609,-144;4200,3212,8463,9144,-1358,-12348,-185],129,57]

\L

\A${L_{130.58}}=\pdualwitharg{2.3.7}(\main({L_{130.2}}))$%
\F{$1\M-54\M22,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M{}2{36}\M{}2{21}\M r28\M*2{252}\M*2{56}\M l29\M{}2$}%
\F\I\B\D7812\\8064\\-4032
\E\D8064\\8148\\-4032
\E\D-4032\\-4032\\1985
\J\C\H\B\D44\\-127\\-168
\N37\\-108\\-144
\N16\\-47\\-63
\N-1\\3\\4
\N-31\\93\\126
\N17\\-45\\-56
\N32\\-90\\-117
\J\C
%DUALITY%[[7812,8064,-4032;8064,8148,-4032;-4032,-4032,1985],[252,84,1],[44,37,16,-1,-31,17,32;-127,-108,-47,3,93,-45,-90;-168,-144,-63,4,126,-56,-117],129,58]

\L

\A${L_{130.59}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{130.2}}))$%
\F{$1\M-38\M{-2}6,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${112}\M s2{48}\M*2{28}\M b2{24}\M s2{84}\M l2{168}\M{}23\M r2$}%
\F\I\B\D-164304\\-164472\\2184
\E\D-164472\\-164472\\2184
\E\D2184\\2184\\-29
\J\C\H\B\D-1\\4\\224
\N-3\\-2\\-384
\N-3\\-6\\-686
\N-2\\-7\\-684
\N0\\-5\\-378
\N1\\-1\\0
\N0\\1\\75
\J\C
%DUALITY%[[-164304,-164472,2184;-164472,-164472,2184;2184,2184,-29],[168,168,1],[-1,-3,-3,-2,0,1,0;4,-2,-6,-7,-5,-1,1;224,-384,-686,-684,-378,0,75],129,59]

\L

\A${L_{130.60}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{130.1}}))$%
\F{$1\M178\M26,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${112}\M*2{48}\M l27\M{}2{24}\M r2{84}\M s2{168}\M b2{12}\M*2$}%
\F\I\B\D-3024\\2184\\840
\E\D2184\\504\\168
\E\D840\\168\\55
\J\C\H\B\D1\\-42\\112
\N-1\\44\\-120
\N-1\\44\\-119
\N-2\\89\\-240
\N-1\\47\\-126
\N1\\-31\\84
\N1\\-38\\102
\J\C
%DUALITY%[[-3024,2184,840;2184,504,168;840,168,55],[168,168,1],[1,-1,-1,-2,-1,1,1;-42,44,44,89,47,-31,-38;112,-120,-119,-240,-126,84,102],129,60]

\L

\A${L_{130.61}}=\pdualwitharg{2.3.7}({L_{130.1}})$%
\F{$1\M-58\M22,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${336}\M*2{144}\M l2{21}\M{}28\M r2{252}\M s2{56}\M b2{36}\M*2$}%
\F\I\B\D-17136\\-34776\\15120
\E\D-34776\\-35448\\15456
\E\D15120\\15456\\-6739
\J\C\H\B\D-5\\-874\\-2016
\N-1\\-156\\-360
\N1\\173\\399
\N1\\163\\376
\N2\\273\\630
\N-2\\-425\\-980
\N-5\\-960\\-2214
\J\C
%DUALITY%[[-17136,-34776,15120;-34776,-35448,15456;15120,15456,-6739],[504,168,1],[-5,-1,1,1,2,-2,-5;-874,-156,173,163,273,-425,-960;-2016,-360,399,376,630,-980,-2214],129,61]

\L

\A${L_{130.62}}=\pdualwitharg{2.3.7}({L_{130.2}})$%
\F{$1\M118\M{-2}2,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${336}\M s2{144}\M*2{84}\M b28\M s2{252}\M l2{56}\M{}29\M r2$}%
\F\I\B\D31248\\11592\\-3024
\E\D11592\\1848\\-504
\E\D-3024\\-504\\137
\J\C\H\B\D-1\\-86\\-336
\N1\\72\\288
\N1\\74\\294
\N0\\-1\\-4
\N-2\\-159\\-630
\N-3\\-241\\-952
\N-2\\-162\\-639
\J\C
%DUALITY%[[31248,11592,-3024;11592,1848,-504;-3024,-504,137],[504,168,1],[-1,1,1,0,-2,-3,-2;-86,72,74,-1,-159,-241,-162;-336,288,294,-4,-630,-952,-639],129,62]

\L

\A${L_{130.63}}=\pdualwitharg{2.7}({L_{130.2}})$%
\F{$1\M118\M{-2}2,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${336}\M s2{16}\M*2{84}\M b2{72}\M s2{28}\M l2{504}\M{}21\M r2$}%
\F\I\B\D504\\0\\0
\E\D0\\-540456\\5040
\E\D0\\5040\\-47
\J\C\H\B\D-1\\11\\1176
\N-1\\1\\104
\N-3\\-5\\-546
\N-2\\-9\\-972
\N0\\-3\\-322
\N1\\0\\0
\N0\\1\\107
\J\C
%DUALITY%[[504,0,0;0,-540456,5040;0,5040,-47],[504,168,1],[-1,-1,-3,-2,0,1,0;11,1,-5,-9,-3,0,1;1176,104,-546,-972,-322,0,107],129,63]

\L

\A${L_{130.64}}=\pdualwitharg{2.7}({L_{130.1}})$%
\F{$1\M-58\M22,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${336}\M*2{16}\M l2{21}\M{}2{72}\M r2{28}\M s2{504}\M b24\M*2$}%
\F\I\B\D2223144\\1318464\\-9072
\E\D1318464\\781032\\-5376
\E\D-9072\\-5376\\37
\J\C\H\B\D5\\17\\3696
\N1\\3\\680
\N0\\-1\\-147
\N-2\\-9\\-1800
\N-1\\-4\\-826
\N1\\0\\252
\N1\\3\\682
\J\C
%DUALITY%[[2223144,1318464,-9072;1318464,781032,-5376;-9072,-5376,37],[504,168,1],[5,1,0,-2,-1,1,1;17,3,-1,-9,-4,0,3;3696,680,-147,-1800,-826,252,682],129,64]

\medskip%
%------------------------------WEYL-GROUP-W131--------------------------------
%
\leavevmode\llap{}%
$W_{131}$%
\qquad\llap{64} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{131.1}}$%
\F{$1\M268\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}11\M-{}$}%
\G{23\rightarrow N'_{20},3m,3,2,m}%
\H{${24}\M b2{198}\M s26\M b2{792}\M*24\M*2{24}\M b2{22}\M s26\M b2{88}\M*2{36}\M*2$}%
\F\I\B\D-84744\\0\\792
\E\D0\\15\\-9
\E\D792\\-9\\-2
\J\C\H\B\D-1\\-64\\-108
\N1\\66\\99
\N1\\64\\105
\N79\\5016\\8316
\N3\\190\\316
\N9\\568\\948
\N7\\440\\737
\N1\\62\\105
\N3\\176\\308
\N-1\\-66\\-108
\J\C
%EXPLICIT%[[-84744,0,792;0,15,-9;792,-9,-2],[792,3,1],[-1,1,1,79,3,9,7,1,3,-1;-64,66,64,5016,190,568,440,62,176,-66;-108,99,105,8316,316,948,737,105,308,-108],130,1]

\L

\A${L_{131.2}}$%
\F{$1\M{-2}216\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}%
\G{3m,3,m}%
\H{${48}\M{}2{99}\M r2{12}\M*2{1584}\M b22\M b2{48}\M*2{44}\M l23\M{}2{176}\M r2{18}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D-2051280\\-1018512\\1584
\E\D-1018512\\-505662\\783
\E\D1584\\783\\-1
\J\C\H\B\D31\\-64\\-1008
\N-16\\33\\495
\N-31\\64\\1002
\N-2429\\5016\\79200
\N-46\\95\\1504
\N-275\\568\\9024
\N-213\\440\\7018
\N-15\\31\\501
\N-85\\176\\2992
\N16\\-33\\-504
\J\C
%EXPLICIT%[[-2051280,-1018512,1584;-1018512,-505662,783;1584,783,-1],[1584,3,1],[31,-16,-31,-2429,-46,-275,-213,-15,-85,16;-64,33,64,5016,95,568,440,31,176,-33;-1008,495,1002,79200,1504,9024,7018,501,2992,-504],130,2]

\L

\A${L_{131.3}}=\pfillwitharg{2.3}({L_{131.1}})$%
{${}={}$}Nikulin $20'$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}11\M-{}$}\H{$6\M r2{22}\M s26\M l2{22}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1254\\198\\-66
\E\D198\\-31\\11
\E\D-66\\11\\-2
\J\C\hfil\penalty500%
\B\D-529\\-2640\\4224
\E\D90\\449\\-720
\E\D-10\\-50\\79
\J\C\H\B\D1\\6\\0
\N-4\\-22\\11
\N-2\\-12\\-3
\N7\\22\\-176
\N2\\9\\-25
\J\C
%IMPLICIT%[[-1254,198,-66;198,-31,11;-66,11,-2],[66,1,1],[1,-4,-2,7,2,11,26,8,37,2;6,-22,-12,22,9,54,132,42,198,11;0,11,-3,-176,-25,-96,-187,-45,-176,-7],130,3]

\L

\A${L_{131.4}}=\main(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M264\M17,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M{}2{11}\M{}23\M{}2{44}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1716\\132\\396
\E\D132\\-10\\-33
\E\D396\\-33\\-49
\J\C\hfil\penalty500%
\B\D-793\\-8844\\-528
\E\D60\\669\\40
\E\D186\\2077\\123
\J\C\H\B\D1\\12\\0
\N-15\\-165\\-11
\N-13\\-144\\-9
\N-261\\-2904\\-176
\N-27\\-301\\-18
\J\C
%IMPLICIT%[[-1716,132,396;132,-10,-33;396,-33,-49],[132,1,1],[1,-15,-13,-261,-27,-73,-51,-5,-3,3;12,-165,-144,-2904,-301,-816,-572,-57,-44,33;0,-11,-9,-176,-18,-48,-33,-3,0,2],130,4]

\L

\A${L_{131.5}}=\main(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M{-2}68\M-3,1\M2{}3\M-{},1\M{-2}{}11\M-{}$}\H{${24}\M r2{22}\M b26\M l2{88}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-503976\\-125400\\2376
\E\D-125400\\-31202\\591
\E\D2376\\591\\-11
\J\C\hfil\penalty500%
\B\D-1189\\4752\\-2376
\E\D-295\\1179\\-590
\E\D5\\-20\\9
\J\C\H\B\D29\\-120\\-192
\N-3\\11\\-66
\N-14\\57\\36
\N-237\\968\\792
\N-11\\45\\41
\J\C
%IMPLICIT%[[-503976,-125400,2376;-125400,-31202,591;2376,591,-11],[264,1,1],[29,-3,-14,-237,-11,-41,-8,11,193,9;-120,11,57,968,45,168,33,-45,-792,-37;-192,-66,36,792,41,168,44,-42,-880,-45],130,5]

\L

\A${L_{131.6}}=\pfillwitharg3({L_{131.1}})$%
\F{$1\M268\M17,1\M2{}3\M-{},1\M{-2}{}11\M-{}$}\H{${24}\M b2{22}\M s26\M b2{88}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4080648\\5544\\20856
\E\D5544\\-5\\-33
\E\D20856\\-33\\-98
\J\C\hfil\penalty500%
\B\D31679\\7656000\\4160640
\E\D-30\\-7251\\-3940
\E\D-186\\-44950\\-24429
\J\C\H\B\D73\\17640\\9588
\N51\\12320\\6699
\N5\\1206\\657
\N3\\704\\396
\N-3\\-726\\-394
\J\C
%IMPLICIT%[[-4080648,5544,20856;5544,-5,-33;20856,-33,-98],[264,1,1],[73,51,5,3,-3,-1,15,13,261,27;17640,12320,1206,704,-726,-240,3630,3144,63096,6526;9588,6699,657,396,-394,-132,1969,1707,34276,3546],130,6]

\L

\A${L_{131.7}}=\pfillwitharg3({L_{131.2}})$%
\F{$1\M{-2}216\M-3,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{${48}\M*2{44}\M l23\M{}2{176}\M r22\M l2{48}\M{}2{11}\M r2{12}\M*2{176}\M b22\M b2$}%
\F\I\B\D-475728\\-155760\\6864
\E\D-155760\\-50998\\2247
\E\D6864\\2247\\-37
\J\C\H\B\D55\\-168\\0
\N1145\\-3498\\-22
\N436\\-1332\\-9
\N16073\\-49104\\-352
\N799\\-2441\\-18
\N4085\\-12480\\-96
\N1325\\-4048\\-33
\N163\\-498\\-6
\N-893\\2728\\0
\N-109\\333\\2
\J\C
%IMPLICIT%[[-475728,-155760,6864;-155760,-50998,2247;6864,2247,-37],[528,1,1],[55,1145,436,16073,799,4085,1325,163,-893,-109;-168,-3498,-1332,-49104,-2441,-12480,-4048,-498,2728,333;0,-22,-9,-352,-18,-96,-33,-6,0,2],130,7]

\L

\A${L_{131.8}}=\pfillwitharg2({L_{131.1}})$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M-{}9\M1{},1\M{-2}{}11\M-{}$}\H{$6\M r2{198}\M s26\M l2{198}\M{}21\M{}26\M r2{22}\M s26\M l2{22}\M{}29\M{}2$}%
\F\I\B\D-173250\\-14256\\1386
\E\D-14256\\-1173\\114
\E\D1386\\114\\-11
\J\C\H\B\D-3\\34\\-30
\N-25\\297\\-99
\N-3\\37\\3
\N-47\\594\\198
\N-1\\13\\8
\N-1\\14\\18
\N1\\-11\\11
\N1\\-13\\-9
\N1\\-22\\-110
\N-1\\9\\-36
\J\C
%IMPLICIT%[[-173250,-14256,1386;-14256,-1173,114;1386,114,-11],[198,3,1],[-3,-25,-3,-47,-1,-1,1,1,1,-1;34,297,37,594,13,14,-11,-13,-22,9;-30,-99,3,198,8,18,11,-9,-110,-36],130,8]

\L

\A${L_{131.9}}=\main({L_{131.1}})$%
\F{$1\M264\M17,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{${12}\M{}2{99}\M{}23\M{}2{396}\M r22\M l2{12}\M{}2{11}\M{}23\M{}2{44}\M r2{18}\M l2$}%
\F\I\B\D-42372\\0\\396
\E\D0\\30\\-9
\E\D396\\-9\\-1
\J\C\H\B\D-1\\-32\\-108
\N1\\33\\99
\N1\\32\\105
\N79\\2508\\8316
\N3\\95\\316
\N9\\284\\948
\N7\\220\\737
\N1\\31\\105
\N3\\88\\308
\N-1\\-33\\-108
\J\C
%IMPLICIT%[[-42372,0,396;0,30,-9;396,-9,-1],[396,3,1],[-1,1,1,79,3,9,7,1,3,-1;-32,33,32,2508,95,284,220,31,88,-33;-108,99,105,8316,316,948,737,105,308,-108],130,9]

\L

\A${L_{131.10}}=\main({L_{131.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M-{}9\M1{},1\M{-2}{}11\M-{}$}\H{${24}\M r2{198}\M b26\M l2{792}\M{}21\M{}2{24}\M r2{22}\M b26\M l2{88}\M{}29\M{}2$}%
\F\I\B\D-493416\\-47520\\2376
\E\D-47520\\-4575\\228
\E\D2376\\228\\-11
\J\C\H\B\D3\\-32\\-24
\N-8\\99\\297
\N-3\\35\\75
\N-137\\1584\\3168
\N-2\\23\\44
\N-7\\80\\144
\N-1\\11\\11
\N2\\-23\\-45
\N31\\-352\\-616
\N4\\-45\\-72
\J\C
%IMPLICIT%[[-493416,-47520,2376;-47520,-4575,228;2376,228,-11],[792,3,1],[3,-8,-3,-137,-2,-7,-1,2,31,4;-32,99,35,1584,23,80,11,-23,-352,-45;-24,297,75,3168,44,144,11,-45,-616,-72],130,10]

\L

\A${L_{131.11}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{$3\M r2{44}\M s2{12}\M l2{11}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2394546\\82500\\-1200936
\E\D82500\\-2842\\41376
\E\D-1200936\\41376\\-602305
\J\C\hfil\penalty500%
\B\D-41907295\\44255376\\86600448
\E\D1444716\\-1525665\\-2985472
\E\D-21017880\\22195520\\43432959
\J\C\H\B\D103\\-111\\-213
\N-3301\\3465\\6820
\N-3409\\3591\\7044
\N-19861\\20955\\41041
\N-4364\\4607\\9018
\J\C
%DUALITY%[[-2394546,82500,-1200936;82500,-2842,41376;-1200936,41376,-602305],[66,2,1],[103,-3301,-3409,-19861,-4364,-6421,-19865,-2909,-3305,152;-111,3465,3591,20955,4607,6783,20999,3081,3509,-159;-213,6820,7044,41041,9018,13269,41052,6012,6831,-314],130,11]

\L

\A${L_{131.12}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}11\M-{}$}\H{$2\M r2{66}\M s22\M l2{66}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3837570\\127908\\-1282974
\E\D127908\\-4263\\42762
\E\D-1282974\\42762\\-428923
\J\C\hfil\penalty500%
\B\D-27481521\\45747680\\86764260
\E\D916496\\-1525665\\-2893548
\E\D-9187672\\15294448\\29007185
\J\C\H\B\D43\\-74\\-136
\N-2102\\3465\\6633
\N-722\\1197\\2279
\N-25213\\41910\\79596
\N-2769\\4607\\8742
\J\C
%DUALITY%[[-3837570,127908,-1282974;127908,-4263,42762;-1282974,42762,-428923],[66,3,1],[43,-2102,-722,-25213,-2769,-2715,-12594,-614,-4179,97;-74,3465,1197,41910,4607,4522,20999,1027,7018,-159;-136,6633,2279,79596,8742,8572,39765,1939,13200,-306],130,12]

\L

\A${L_{131.13}}=\pdualwitharg3(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M{-2}64\M11,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$4\M{}2{33}\M{}21\M{}2{132}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-63228\\1056\\1980
\E\D1056\\-15\\-33
\E\D1980\\-33\\-62
\J\C\hfil\penalty500%
\B\D2287\\-2288\\73788
\E\D-36\\35\\-1161
\E\D-72\\72\\-2323
\J\C\H\B\D17\\-16\\548
\N40\\-33\\1287
\N2\\-1\\64
\N25\\0\\792
\N-1\\2\\-33
\J\C
%DUALITY%[[-63228,1056,1980;1056,-15,-33;1980,-33,-62],[132,3,1],[17,40,2,25,-1,-1,4,2,151,17;-16,-33,-1,0,2,0,-11,-3,-176,-18;548,1287,64,792,-33,-32,132,65,4884,549],130,13]

\L

\A${L_{131.14}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$1\M r2{132}\M s24\M l2{33}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D26290770\\-767844\\12901548
\E\D-767844\\22506\\-376800
\E\D12901548\\-376800\\6331117
\J\C\hfil\penalty500%
\B\D3831260289\\51991940\\-7804247880
\E\D-112425424\\-1525665\\229009728
\E\D1880092792\\25513712\\-3829734625
\J\C\H\B\D-1541\\-21\\3139
\N158245\\2145\\-322344
\N54335\\737\\-110680
\N950977\\12903\\-1937133
\N209070\\2837\\-425874
\J\C
%DUALITY%[[26290770,-767844,12901548;-767844,22506,-376800;12901548,-376800,6331117],[66,6,1],[-1541,158245,54335,950977,209070,102643,953877,46767,161145,-6866;-21,2145,737,12903,2837,1393,12947,635,2189,-93;3139,-322344,-110680,-1937133,-425874,-209083,-1943040,-95264,-328251,13986],130,14]

\L

\A${L_{131.15}}=\pdualwitharg2(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M174\M26,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{44}\M{}2{12}\M{}2{11}\M r28\M l2$}\relax$\,(\times2)$%
\F\I\B\D220440\\22044\\55440
\E\D22044\\2204\\5544
\E\D55440\\5544\\13943
\J\C\hfil\penalty500%
\B\D659\\6600\\-5280
\E\D67\\669\\-536
\E\D166\\1660\\-1329
\J\C\H\B\D8\\3\\-33
\N52\\33\\-220
\N19\\21\\-84
\N37\\99\\-187
\N5\\40\\-36
\J\C
%DUALITY%[[220440,22044,55440;22044,2204,5544;55440,5544,13943],[132,4,1],[8,52,19,37,5,-5,-41,-16,-26,-1;3,33,21,99,40,27,77,9,11,0;-33,-220,-84,-187,-36,9,132,60,99,4],130,15]

\L

\A${L_{131.16}}=\pdualwitharg{11}(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}11\M{-2}{}$}\H{${66}\M r22\M s2{66}\M l22\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-22517682\\52602\\4040190
\E\D52602\\-121\\-9438
\E\D4040190\\-9438\\-724903
\J\C\hfil\penalty500%
\B\D-135814105\\3487752\\-756998352
\E\D318298\\-8175\\1774124
\E\D24368060\\-625780\\135822279
\J\C\H\B\D-521\\18\\-2904
\N739\\-17\\4119
\N8425\\-207\\46959
\N8939\\-226\\49824
\N10809\\-276\\60247
\J\C
%DUALITY%[[-22517682,52602,4040190;52602,-121,-9438;4040190,-9438,-724903],[66,11,1],[-521,739,8425,8939,10809,31829,4479,7229,1497,-373;18,-17,-207,-226,-276,-822,-117,-195,-42,8;-2904,4119,46959,49824,60247,177408,24965,40293,8344,-2079],130,16]

\L

\A${L_{131.17}}=\pdualwitharg3(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M228\M-5,1\M-{}3\M2{},1\M{-2}{}11\M-{}$}\H{$8\M b2{66}\M s22\M b2{264}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-370392\\3432\\3432
\E\D3432\\-30\\-33
\E\D3432\\-33\\-31
\J\C\hfil\penalty500%
\B\D3871\\166496\\249744
\E\D-36\\-1549\\-2322
\E\D-36\\-1548\\-2323
\J\C\H\B\D-1\\-44\\-64
\N4\\165\\264
\N2\\85\\130
\N151\\6468\\9768
\N17\\730\\1098
\J\C
%DUALITY%[[-370392,3432,3432;3432,-30,-33;3432,-33,-31],[264,3,1],[-1,4,2,151,17,17,40,2,25,-1;-44,165,85,6468,730,732,1727,87,1100,-42;-64,264,130,9768,1098,1096,2574,128,1584,-66],130,17]

\L

\A${L_{131.18}}=\pdualwitharg3(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M{-2}28\M11,1\M-{}3\M2{},1\M{-2}{}11\M-{}$}\H{$8\M r2{66}\M b22\M l2{264}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1848\\528\\264
\E\D528\\-150\\-69
\E\D264\\-69\\11
\J\C\hfil\penalty500%
\B\D923\\3432\\-792
\E\D-245\\-911\\210
\E\D14\\52\\-13
\J\C\H\B\D13\\48\\-16
\N74\\275\\-66
\N11\\41\\-8
\N401\\1496\\-264
\N15\\56\\-9
\J\C
%DUALITY%[[-1848,528,264;528,-150,-69;264,-69,11],[264,3,1],[13,74,11,401,15,15,3,-4,-93,-1;48,275,41,1496,56,56,11,-15,-352,-4;-16,-66,-8,-264,-9,-8,0,2,0,-3],130,18]

\L

\A${L_{131.19}}=\pdualwitharg2(\pfillwitharg2({L_{131.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{396}\M s2{12}\M l2{99}\M{}22\M{}23\M r2{44}\M s2{12}\M l2{11}\M{}2{18}\M{}2$}%
\F\I\B\D463122\\-10692\\229482
\E\D-10692\\462\\-5304
\E\D229482\\-5304\\113711
\J\C\H\B\D1593\\-89\\-3219
\N19499\\-1089\\-39402
\N1737\\-97\\-3510
\N12395\\-693\\-25047
\N482\\-27\\-974
\N337\\-19\\-681
\N577\\-33\\-1166
\N193\\-11\\-390
\N2945\\-165\\-5951
\N2414\\-135\\-4878
\J\C
%DUALITY%[[463122,-10692,229482;-10692,462,-5304;229482,-5304,113711],[198,6,1],[1593,19499,1737,12395,482,337,577,193,2945,2414;-89,-1089,-97,-693,-27,-19,-33,-11,-165,-135;-3219,-39402,-3510,-25047,-974,-681,-1166,-390,-5951,-4878],130,19]

\L

\A${L_{131.20}}=\pdualwitharg{11}(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${132}\M{}21\M{}2{33}\M{}24\M r2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D132\\0\\0
\E\D0\\-3322\\341
\E\D0\\341\\-35
\J\C\hfil\penalty500%
\B\D-13\\84\\792
\E\D-68\\475\\4488
\E\D7\\-49\\-463
\J\C\H\B\D-13\\84\\792
\N-1\\4\\37
\N-2\\-3\\-33
\N-1\\-8\\-80
\N0\\-9\\-88
\J\C
%DUALITY%[[132,0,0;0,-3322,341;0,341,-35],[132,11,1],[-13,-1,-2,-1,0,1,0,-1,-3,-4;84,4,-3,-8,-9,0,3,24,36,37;792,37,-33,-80,-88,0,29,231,344,352],130,20]

\L

\A${L_{131.21}}=\pdualwitharg{2.11}(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r24\M s2{132}\M l21\M{}2{22}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D52207386\\122892\\24869988
\E\D122892\\418\\58542
\E\D24869988\\58542\\11847295
\J\C\hfil\penalty500%
\B\D-4892079025\\-3412584\\10269528192
\E\D-11717764\\-8175\\24598112
\E\D-2330435900\\-1625650\\4892087199
\J\C\H\B\D8033\\6\\-16863
\N-24855\\-17\\52176
\N-281831\\-195\\591624
\N-149523\\-104\\313881
\N-361637\\-252\\759154
\J\C
%DUALITY%[[52207386,122892,24869988;122892,418,58542;24869988,58542,11847295],[66,22,1],[8033,-24855,-281831,-149523,-361637,-532709,-150037,-242845,-25369,11853;6,-17,-195,-104,-252,-372,-105,-171,-18,8;-16863,52176,591624,313881,759154,1118271,314960,509784,53255,-24882],130,21]

\L

\A${L_{131.22}}=\pdualwitharg3(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M{-2}616\M11,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{${16}\M{}2{33}\M r24\M*2{528}\M b26\M b2{16}\M*2{132}\M l21\M{}2{528}\M r26\M l2$}%
\F\I\B\D-50160\\1056\\1584
\E\D1056\\-15\\-33
\E\D1584\\-33\\-50
\J\C\H\B\D-1\\0\\-32
\N4\\-11\\132
\N3\\-6\\98
\N203\\-352\\6600
\N11\\-18\\357
\N21\\-32\\680
\N47\\-66\\1518
\N1\\-1\\32
\N17\\0\\528
\N-1\\2\\-33
\J\C
%DUALITY%[[-50160,1056,1584;1056,-15,-33;1584,-33,-50],[528,3,1],[-1,4,3,203,11,21,47,1,17,-1;0,-11,-6,-352,-18,-32,-66,-1,0,2;-32,132,98,6600,357,680,1518,32,528,-33],130,22]

\L

\A${L_{131.23}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M-54\M22,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$1\M{}2{132}\M{}24\M{}2{33}\M r2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1408836\\3828\\340032
\E\D3828\\24\\924
\E\D340032\\924\\82069
\J\C\hfil\penalty500%
\B\D449965\\11187\\-1864500
\E\D1448\\35\\-6000
\E\D108600\\2700\\-450001
\J\C\H\B\D355\\9\\-1471
\N3313\\88\\-13728
\N167\\5\\-692
\N661\\22\\-2739
\N0\\1\\0
\J\C
%DUALITY%[[1408836,3828,340032;3828,24,924;340032,924,82069],[132,12,1],[355,3313,167,661,0,7,669,195,3321,1448;9,88,5,22,1,0,11,4,77,35;-1471,-13728,-692,-2739,0,-29,-2772,-808,-13761,-6000],130,23]

\L

\A${L_{131.24}}=\pdualwitharg2(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M-38\M{-2}6,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{$3\M r2{176}\M*2{48}\M l2{11}\M{}28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-38544\\-16632\\4488
\E\D-16632\\-6872\\1592
\E\D4488\\1592\\-133
\J\C\hfil\penalty500%
\B\D-8515\\25938\\22968
\E\D-4128\\12575\\11136
\E\D1505\\-4585\\-4061
\J\C\H\B\D-61\\186\\165
\N-1011\\3080\\2728
\N-463\\1410\\1248
\N-690\\2101\\1859
\N-202\\615\\544
\J\C
%DUALITY%[[-38544,-16632,4488;-16632,-6872,1592;4488,1592,-133],[264,8,1],[-61,-1011,-463,-690,-202,-68,65,205,217,30;186,3080,1410,2101,615,207,-198,-624,-660,-91;165,2728,1248,1859,544,183,-176,-552,-583,-80],130,24]

\L

\A${L_{131.25}}=\pdualwitharg2(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M178\M26,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{${12}\M*2{176}\M s2{48}\M*2{44}\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D31152\\2904\\1056
\E\D2904\\248\\88
\E\D1056\\88\\31
\J\C\hfil\penalty500%
\B\D-1\\-198\\528
\E\D0\\-31\\80
\E\D0\\-12\\31
\J\C\H\B\D-1\\66\\-150
\N-1\\110\\-264
\N1\\-36\\72
\N5\\-220\\462
\N1\\-47\\100
\J\C
%DUALITY%[[31152,2904,1056;2904,248,88;1056,88,31],[264,8,1],[-1,-1,1,5,1,1,1,-1,-5,-1;66,110,-36,-220,-47,-48,-44,54,286,59;-150,-264,72,462,100,102,88,-120,-638,-132],130,25]

\L

\A${L_{131.26}}=\pdualwitharg{3.11}(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}11\M{-2}{}$}\H{${22}\M r26\M s2{22}\M l26\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D17700474\\-87252\\-5371806
\E\D-87252\\627\\26598
\E\D-5371806\\26598\\1630327
\J\C\hfil\penalty500%
\B\D-1056446977\\2114516064\\-3515409216
\E\D5323552\\-10655279\\17714532
\E\D320684416\\-641861224\\1067102255
\J\C\H\B\D-2433\\4870\\-8096
\N11292\\-22601\\37575
\N42680\\-85425\\142021
\N135861\\-271930\\452088
\N164297\\-328846\\546711
\J\C
%DUALITY%[[17700474,-87252,-5371806;-87252,627,26598;-5371806,26598,1630327],[66,33,1],[-2433,11292,42680,135861,164297,161345,68164,36776,23051,-5385;4870,-22601,-85425,-271930,-328846,-322938,-136433,-73609,-46138,10778;-8096,37575,142021,452088,546711,536888,226821,122375,76704,-17919],130,26]

\L

\A${L_{131.27}}=\pdualwitharg{11}(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}11\M{-2}{}$}\H{${264}\M b22\M s2{66}\M b28\M*2{44}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1219416\\-45144\\9240
\E\D-45144\\-1595\\341
\E\D9240\\341\\-70
\J\C\hfil\penalty500%
\B\D7295\\12768\\1023264
\E\D320\\559\\44880
\E\D-56\\-98\\-7855
\J\C\H\B\D-1\\0\\-132
\N3\\6\\425
\N25\\48\\3531
\N39\\72\\5492
\N41\\74\\5764
\J\C
%DUALITY%[[-1219416,-45144,9240;-45144,-1595,341;9240,341,-70],[264,11,1],[-1,3,25,39,41,97,5,-1,-7,-9;0,6,48,72,74,168,8,-6,-16,-18;-132,425,3531,5492,5764,13596,697,-165,-1004,-1276],130,27]

\L

\A${L_{131.28}}=\pdualwitharg{11}(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}11\M{-2}{}$}\H{${264}\M r22\M b2{66}\M l28\M{}2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D264\\0\\0
\E\D0\\-77\\44
\E\D0\\44\\-25
\J\C\hfil\penalty500%
\B\D-13\\24\\0
\E\D-7\\13\\0
\E\D4\\-8\\-1
\J\C\H\B\D1\\0\\0
\N0\\3\\5
\N-1\\21\\33
\N-3\\24\\32
\N-2\\10\\11
\J\C
%DUALITY%[[264,0,0;0,-77,44;0,44,-25],[264,11,1],[1,0,-1,-3,-2,-13,-1,-2,-1,0;0,3,21,24,10,24,-1,-15,-16,-6;0,5,33,32,11,0,-5,-33,-32,-11],130,28]

\L

\A${L_{131.29}}=\pdualwitharg{3.11}(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${44}\M{}23\M{}2{11}\M{}2{12}\M r2{66}\M l2$}\relax$\,(\times2)$%
\F\I\B\D10428\\3564\\1056
\E\D3564\\1023\\297
\E\D1056\\297\\86
\J\C\hfil\penalty500%
\B\D-1\\-240\\792
\E\D0\\-131\\429
\E\D0\\-40\\131
\J\C\H\B\D-3\\100\\-308
\N-1\\35\\-108
\N-1\\39\\-121
\N-1\\68\\-216
\N1\\8\\-33
\J\C
%DUALITY%[[10428,3564,1056;3564,1023,297;1056,297,86],[132,33,1],[-3,-1,-1,-1,1,3,1,1,1,-1;100,35,39,68,8,-60,-25,-29,-28,32;-308,-108,-121,-216,-33,176,75,88,84,-99],130,29]

\L

\A${L_{131.30}}=\pdualwitharg{2.3.11}(\pfillwitharg{2.3}({L_{131.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{12}\M s2{44}\M l23\M{}2{66}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1260973362\\-836381172\\-386427096
\E\D-836381172\\-554756730\\-256310208
\E\D-386427096\\-256310208\\-118421137
\J\C\hfil\penalty500%
\B\D-10655279\\-12650836632\\27416189328
\E\D-7067428\\-8391041233\\18184597728
\E\D-3265312\\-3876851328\\8401696511
\J\C\H\B\D3\\2623\\-5687
\N-17\\-22595\\48960
\N-69\\-85725\\185768
\N-113\\-136331\\295443
\N-276\\-329615\\714318
\J\C
%DUALITY%[[-1260973362,-836381172,-386427096;-836381172,-554756730,-256310208;-386427096,-256310208,-118421137],[66,66,1],[3,-17,-69,-113,-276,-137,-117,-65,-21,8;2623,-22595,-85725,-136331,-329615,-161719,-136501,-73371,-22765,11423;-5687,48960,185768,295443,714318,350471,295824,159016,49341,-24750],130,30]

\L

\A${L_{131.31}}=\pdualwitharg2(\main({L_{131.1}}))$%
\F{$1\M174\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{396}\M{}2{12}\M{}2{99}\M r28\M l23\M{}2{44}\M{}2{12}\M{}2{11}\M r2{72}\M l2$}%
\F\I\B\D38870568\\-367092\\-9819612
\E\D-367092\\3468\\92736
\E\D-9819612\\92736\\2480663
\J\C\H\B\D-25\\1\\-99
\N-800\\33\\-3168
\N-197\\5\\-780
\N-3326\\33\\-13167
\N-483\\2\\-1912
\N-360\\-1\\-1425
\N-1145\\-11\\-4532
\N-188\\-5\\-744
\N-303\\-11\\-1199
\N-91\\-6\\-360
\J\C
%DUALITY%[[38870568,-367092,-9819612;-367092,3468,92736;-9819612,92736,2480663],[396,12,1],[-25,-800,-197,-3326,-483,-360,-1145,-188,-303,-91;1,33,5,33,2,-1,-11,-5,-11,-6;-99,-3168,-780,-13167,-1912,-1425,-4532,-744,-1199,-360],130,31]

\L

\A${L_{131.32}}=\pdualwitharg3({L_{131.2}})$%
\F{$1\M{-2}216\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{${48}\M*2{396}\M l23\M{}2{1584}\M r22\M l2{48}\M{}2{11}\M r2{12}\M*2{176}\M b2{18}\M b2$}%
\F shares genus with its 3-dual\F\I\B\D-3914064\\30096\\727056
\E\D30096\\-150\\-7173
\E\D727056\\-7173\\-104293
\J\C\H\B\D-177\\-10264\\-528
\N-3385\\-196284\\-10098
\N-357\\-20701\\-1065
\N-32389\\-1878096\\-96624
\N-478\\-27717\\-1426
\N-1979\\-114752\\-5904
\N-424\\-24585\\-1265
\N175\\10148\\522
\N2891\\167640\\8624
\N356\\20643\\1062
\J\C
%DUALITY%[[-3914064,30096,727056;30096,-150,-7173;727056,-7173,-104293],[1584,3,1],[-177,-3385,-357,-32389,-478,-1979,-424,175,2891,356;-10264,-196284,-20701,-1878096,-27717,-114752,-24585,10148,167640,20643;-528,-10098,-1065,-96624,-1426,-5904,-1265,522,8624,1062],130,32]

\L

\A${L_{131.33}}=\pdualwitharg{11}(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M{-2}616\M11,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${528}\M{}21\M r2{132}\M*2{16}\M b2{22}\M b2{528}\M*24\M l2{33}\M{}2{16}\M r2{22}\M l2$}%
\F\I\B\D6602640\\1922976\\25344
\E\D1922976\\560054\\7381
\E\D25344\\7381\\97
\J\C\H\B\D581\\-2016\\1584
\N15\\-52\\37
\N-5\\18\\-66
\N-39\\136\\-160
\N-25\\87\\-88
\N7\\-24\\0
\N19\\-66\\58
\N76\\-264\\231
\N235\\-816\\688
\N123\\-427\\352
\J\C
%DUALITY%[[6602640,1922976,25344;1922976,560054,7381;25344,7381,97],[528,11,1],[581,15,-5,-39,-25,7,19,76,235,123;-2016,-52,18,136,87,-24,-66,-264,-816,-427;1584,37,-66,-160,-88,0,58,231,688,352],130,33]

\L

\A${L_{131.34}}=\pdualwitharg{2.11}(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M{}24\M{}2{132}\M{}21\M r2{88}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1599972\\49632\\-351780
\E\D49632\\1540\\-10912
\E\D-351780\\-10912\\77345
\J\C\hfil\penalty500%
\B\D-10396\\46893\\-40656
\E\D-315\\1420\\-1232
\E\D2295\\-10353\\8975
\J\C\H\B\D127\\-585\\495
\N37\\-172\\144
\N68\\-321\\264
\N10\\-46\\39
\N11\\-43\\44
\J\C
%DUALITY%[[1599972,49632,-351780;49632,1540,-10912;-351780,-10912,77345],[132,44,1],[127,37,68,10,11,8,8,67,35,169;-585,-172,-321,-46,-43,-24,-31,-288,-157,-769;495,144,264,39,44,33,32,264,137,660],130,34]

\L

\A${L_{131.35}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M118\M{-2}2,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$1\M r2{528}\M*2{16}\M l2{33}\M{}2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D528\\-264\\0
\E\D-264\\-4776\\336
\E\D0\\336\\-23
\J\C\hfil\penalty500%
\B\D-23\\-22\\-264
\E\D84\\83\\1008
\E\D-5\\-5\\-61
\J\C\H\B\D1\\2\\29
\N-1\\0\\0
\N-3\\-6\\-88
\N-14\\-33\\-495
\N-4\\-11\\-168
\J\C
%DUALITY%[[528,-264,0;-264,-4776,336;0,336,-23],[264,24,1],[1,-1,-3,-14,-4,0,23,5,25,8;2,0,-6,-33,-11,-1,22,8,44,15;29,0,-88,-495,-168,-17,264,112,627,216],130,35]

\L

\A${L_{131.36}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M-58\M22,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$4\M*2{528}\M s2{16}\M*2{132}\M b2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D528\\-2376\\-1056
\E\D-2376\\10248\\4560
\E\D-1056\\4560\\2029
\J\C\hfil\penalty500%
\B\D21\\242\\-528
\E\D-76\\-837\\1824
\E\D-34\\-374\\815
\J\C\H\B\D1\\-6\\14
\N1\\0\\0
\N-1\\14\\-32
\N-5\\264\\-594
\N0\\59\\-132
\J\C
%DUALITY%[[528,-2376,-1056;-2376,10248,4560;-1056,4560,2029],[264,24,1],[1,1,-1,-5,0,1,21,3,27,4;-6,0,14,264,59,28,242,8,-22,-15;14,0,-32,-594,-132,-62,-528,-16,66,36],130,36]

\L

\A${L_{131.37}}=\pdualwitharg{11}(\pfillwitharg2({L_{131.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M-{},1\M-{}11\M{-2}{}$}\H{${66}\M r22\M s2{66}\M l22\M{}2{99}\M{}2{66}\M r2{18}\M s2{66}\M l2{18}\M{}2{11}\M{}2$}%
\F\I\B\D990\\-396\\0
\E\D-396\\165\\0
\E\D0\\0\\-1
\J\C\H\B\D5\\2\\-132
\N1\\1\\-19
\N3\\5\\-33
\N1\\2\\-8
\N1\\3\\0
\N-1\\-2\\0
\N-1\\-3\\-9
\N-1\\-5\\-33
\N1\\-6\\-108
\N1\\-1\\-44
\J\C
%DUALITY%[[990,-396,0;-396,165,0;0,0,-1],[198,33,1],[5,1,3,1,1,-1,-1,-1,1,1;2,1,5,2,3,-2,-3,-5,-6,-1;-132,-19,-33,-8,0,0,-9,-33,-108,-44],130,37]

\L

\A${L_{131.38}}=\pdualwitharg2(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M-316\M{-2}2,1\M2{}3\M1{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{176}\M r2{48}\M b2{44}\M*2{32}\M*2{12}\M b2{176}\M l2{48}\M{}2{11}\M r2{32}\M l2$}%
\F\I\B\D292512\\25872\\-5280
\E\D25872\\2288\\-464
\E\D-5280\\-464\\67
\J\C\H\B\D7\\-81\\-9
\N-1\\11\\0
\N-20\\231\\24
\N-61\\704\\66
\N-17\\196\\16
\N1\\-12\\-6
\N56\\-649\\-88
\N35\\-405\\-48
\N58\\-671\\-77
\N37\\-428\\-48
\J\C
%DUALITY%[[292512,25872,-5280;25872,2288,-464;-5280,-464,67],[528,16,1],[7,-1,-20,-61,-17,1,56,35,58,37;-81,11,231,704,196,-12,-649,-405,-671,-428;-9,0,24,66,16,-6,-88,-48,-77,-48],130,38]

\L

\A${L_{131.39}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M-{}11\M{-2}{}$}\H{${88}\M b26\M s2{22}\M b2{24}\M*2{132}\M*2$}\relax$\,(\times2)$%
\F\I\B\D20856\\22968\\1848
\E\D22968\\23430\\1881
\E\D1848\\1881\\151
\J\C\hfil\penalty500%
\B\D-1\\-384\\4752
\E\D0\\-593\\7326
\E\D0\\-48\\593
\J\C\H\B\D3\\-52\\616
\N1\\-25\\300
\N1\\-31\\374
\N1\\-28\\336
\N-1\\38\\-462
\J\C
%DUALITY%[[20856,22968,1848;22968,23430,1881;1848,1881,151],[264,33,1],[3,1,1,1,-1,-3,-1,-1,-1,1;-52,-25,-31,-28,38,116,41,47,92,26;616,300,374,336,-462,-1408,-498,-572,-1128,-330],130,39]

\L

\A${L_{131.40}}=\pdualwitharg{3.11}(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M-{}11\M{-2}{}$}\H{${88}\M r26\M b2{22}\M l2{24}\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D642840\\0\\-7392
\E\D0\\33\\0
\E\D-7392\\0\\85
\J\C\hfil\penalty500%
\B\D-4941\\1040\\-429000
\E\D38\\-9\\3300
\E\D57\\-12\\4949
\J\C\H\B\D75\\-16\\6512
\N16\\-3\\1389
\N9\\-1\\781
\N13\\0\\1128
\N0\\1\\0
\J\C
%DUALITY%[[642840,0,-7392;0,33,0;-7392,0,85],[264,33,1],[75,16,9,13,0,1,3,10,63,38;-16,-3,-1,0,1,0,-1,-3,-16,-9;6512,1389,781,1128,0,88,261,869,5472,3300],130,40]

\L

\A${L_{131.41}}=\pdualwitharg{11}(\main({L_{131.1}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M{}29\M{}2{33}\M{}2{36}\M r2{22}\M l2{132}\M{}21\M{}2{33}\M{}24\M r2{198}\M l2$}%
\F\I\B\D1277892\\-143748\\7920
\E\D-143748\\16170\\-891
\E\D7920\\-891\\49
\J\C\H\B\D-9\\-80\\0
\N-4\\-36\\-9
\N-6\\-55\\-33
\N-19\\-180\\-216
\N-5\\-49\\-88
\N-7\\-76\\-264
\N0\\-1\\-19
\N2\\16\\-33
\N1\\8\\-16
\N-1\\-9\\0
\J\C
%DUALITY%[[1277892,-143748,7920;-143748,16170,-891;7920,-891,49],[396,33,1],[-9,-4,-6,-19,-5,-7,0,2,1,-1;-80,-36,-55,-180,-49,-76,-1,16,8,-9;0,-9,-33,-216,-88,-264,-19,-33,-16,0],130,41]

\L

\A${L_{131.42}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{131.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M r24\M s2{132}\M l21\M{}2{198}\M{}2{33}\M r2{36}\M s2{132}\M l29\M{}2{22}\M{}2$}%
\F\I\B\D-17622\\792\\-8712
\E\D792\\330\\396
\E\D-8712\\396\\-4307
\J\C\H\B\D-1095\\-25\\2211
\N-313\\-7\\632
\N-523\\-11\\1056
\N-53\\-1\\107
\N98\\3\\-198
\N49\\1\\-99
\N-107\\-3\\216
\N-523\\-13\\1056
\N-887\\-21\\1791
\N-730\\-17\\1474
\J\C
%DUALITY%[[-17622,792,-8712;792,330,396;-8712,396,-4307],[198,66,1],[-1095,-313,-523,-53,98,49,-107,-523,-887,-730;-25,-7,-11,-1,3,1,-3,-13,-21,-17;2211,632,1056,107,-198,-99,216,1056,1791,1474],130,42]

\L

\A${L_{131.43}}=\pdualwitharg{3.11}(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M{-2}216\M-3,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${176}\M*2{12}\M l2{11}\M{}2{48}\M r2{66}\M l2{176}\M{}23\M r2{44}\M*2{48}\M b2{66}\M b2$}%
\F\I\B\D297264\\167376\\-13200
\E\D167376\\94083\\-7326
\E\D-13200\\-7326\\515
\J\C\H\B\D-377\\760\\1144
\N-137\\276\\414
\N-73\\147\\220
\N-143\\288\\432
\N77\\-155\\-231
\N469\\-944\\-1408
\N80\\-161\\-240
\N169\\-340\\-506
\N235\\-472\\-696
\N-31\\63\\99
\J\C
%DUALITY%[[297264,167376,-13200;167376,94083,-7326;-13200,-7326,515],[528,33,1],[-377,-137,-73,-143,77,469,80,169,235,-31;760,276,147,288,-155,-944,-161,-340,-472,63;1144,414,220,432,-231,-1408,-240,-506,-696,99],130,43]

\L

\A${L_{131.44}}=\pdualwitharg{2.3.11}(\main(\pfillwitharg3({L_{131.1}})))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${11}\M{}2{12}\M{}2{44}\M{}23\M r2{264}\M l2$}\relax$\,(\times2)$%
\F\I\B\D218328\\637956\\154440
\E\D637956\\1863708\\451176
\E\D154440\\451176\\109223
\J\C\hfil\penalty500%
\B\D-131\\3240\\-13200
\E\D-429\\10691\\-43560
\E\D-104\\2592\\-10561
\J\C\H\B\D1\\-3\\11
\N5\\-115\\468
\N12\\-313\\1276
\N14\\-373\\1521
\N59\\-1586\\6468
\J\C
%DUALITY%[[218328,637956,154440;637956,1863708,451176;154440,451176,109223],[132,132,1],[1,5,12,14,59,12,8,1,-1,-7;-3,-115,-313,-373,-1586,-321,-209,-11,49,290;11,468,1276,1521,6468,1309,852,44,-201,-1188],130,44]

\L

\A${L_{131.45}}=\pdualwitharg2(\main({L_{131.2}}))$%
\F{$1\M-38\M{-2}6,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{176}\M*2{48}\M l2{11}\M{}2{72}\M{}23\M r2{1584}\M*2{48}\M l2{99}\M{}28\M{}2$}%
\F\I\B\D286704\\-21384\\7920
\E\D-21384\\-600\\288
\E\D7920\\288\\-133
\J\C\H\B\D1\\179\\447
\N-1\\-176\\-440
\N-3\\-538\\-1344
\N-3\\-550\\-1375
\N-1\\-201\\-504
\N1\\172\\429
\N47\\8250\\20592
\N7\\1240\\3096
\N31\\5511\\13761
\N3\\535\\1336
\J\C
%DUALITY%[[286704,-21384,7920;-21384,-600,288;7920,288,-133],[792,24,1],[1,-1,-3,-3,-1,1,47,7,31,3;179,-176,-538,-550,-201,172,8250,1240,5511,535;447,-440,-1344,-1375,-504,429,20592,3096,13761,1336],130,45]

\L

\A${L_{131.46}}=\pdualwitharg2({L_{131.1}})$%
\F{$1\M178\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{${12}\M*2{176}\M s2{48}\M*2{44}\M b2{72}\M b2{12}\M*2{1584}\M s2{48}\M*2{396}\M b28\M b2$}%
\F\I\B\D7055928\\598752\\58608
\E\D598752\\50808\\4968
\E\D58608\\4968\\455
\J\C\H\B\D51\\-611\\102
\N45\\-539\\88
\N-59\\707\\-120
\N-313\\3751\\-638
\N-194\\2325\\-396
\N-73\\875\\-150
\N-377\\4521\\-792
\N37\\-443\\72
\N697\\-8349\\1386
\N50\\-599\\100
\J\C
%DUALITY%[[7055928,598752,58608;598752,50808,4968;58608,4968,455],[792,24,1],[51,45,-59,-313,-194,-73,-377,37,697,50;-611,-539,707,3751,2325,875,4521,-443,-8349,-599;102,88,-120,-638,-396,-150,-792,72,1386,100],130,46]

\L

\A${L_{131.47}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{16}\M s2{528}\M*24\M b2{88}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5808\\1320\\-264
\E\D1320\\-88\\0
\E\D-264\\0\\5
\J\C\hfil\penalty500%
\B\D-1\\-30\\0
\E\D0\\1\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-18\\-66
\N-1\\-16\\-56
\N-5\\-78\\-264
\N-1\\-16\\-50
\N-1\\-17\\-44
\J\C
%DUALITY%[[-5808,1320,-264;1320,-88,0;-264,0,5],[264,88,1],[-1,-1,-5,-1,-1,1,1,5,1,1;-18,-16,-78,-16,-17,12,14,72,14,13;-66,-56,-264,-50,-44,66,56,264,50,44],130,47]

\L

\A${L_{131.48}}=\pdualwitharg{2.11}(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{16}\M*2{528}\M l21\M{}2{88}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D25080\\-25080\\792
\E\D-25080\\25168\\-792
\E\D792\\-792\\25
\J\C\hfil\penalty500%
\B\D-271\\-60\\6600
\E\D234\\51\\-5720
\E\D-9\\-2\\219
\J\C\H\B\D-1\\0\\33
\N-4\\-1\\96
\N-34\\-9\\792
\N-8\\-2\\189
\N-37\\-9\\880
\J\C
%DUALITY%[[25080,-25080,792;-25080,25168,-792;792,-792,25],[264,88,1],[-1,-4,-34,-8,-37,-26,-14,-20,-1,1;0,-1,-9,-2,-9,-6,-3,-3,0,1;33,96,792,189,880,627,344,528,31,0],130,48]

\L

\A${L_{131.49}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M1116\M{-2}6,1\M1{}3\M2{},1\M{-2}{}11\M1{}$}\H{$4\M b2{528}\M l2{16}\M{}2{33}\M r2{96}\M l21\M{}2{528}\M r2{16}\M b2{132}\M*2{96}\M*2$}%
\F\I\B\D-1056\\12144\\-528
\E\D12144\\-139056\\6048
\E\D-528\\6048\\-263
\J\C\H\B\D-1\\0\\2
\N4\\-11\\-264
\N5\\-3\\-80
\N56\\-22\\-627
\N53\\-18\\-528
\N7\\-2\\-61
\N139\\-33\\-1056
\N8\\-1\\-40
\N31\\0\\-66
\N-1\\2\\48
\J\C
%DUALITY%[[-1056,12144,-528;12144,-139056,6048;-528,6048,-263],[528,48,1],[-1,4,5,56,53,7,139,8,31,-1;0,-11,-3,-22,-18,-2,-33,-1,0,2;2,-264,-80,-627,-528,-61,-1056,-40,-66,48],130,49]

\L

\A${L_{131.50}}=\pdualwitharg{11}({L_{131.1}})$%
\F{$1\M228\M-5,1\M-{}3\M1{}9\M-{},1\M-{}11\M{-2}{}$}\H{${264}\M b2{18}\M s2{66}\M b2{72}\M*2{44}\M*2{264}\M b22\M s2{66}\M b28\M*2{396}\M*2$}%
\F\I\B\D5378472\\209088\\-22968
\E\D209088\\8085\\-891
\E\D-22968\\-891\\98
\J\C\H\B\D-9\\-160\\-3564
\N-4\\-72\\-1593
\N-6\\-110\\-2409
\N-19\\-360\\-7740
\N-5\\-98\\-2068
\N-7\\-152\\-3036
\N0\\-2\\-19
\N2\\32\\759
\N1\\16\\380
\N-1\\-18\\-396
\J\C
%DUALITY%[[5378472,209088,-22968;209088,8085,-891;-22968,-891,98],[792,33,1],[-9,-4,-6,-19,-5,-7,0,2,1,-1;-160,-72,-110,-360,-98,-152,-2,32,16,-18;-3564,-1593,-2409,-7740,-2068,-3036,-19,759,380,-396],130,50]

\L

\A${L_{131.51}}=\pdualwitharg{11}(\main({L_{131.2}}))$%
\F{$1\M{-2}28\M11,1\M-{}3\M1{}9\M-{},1\M-{}11\M{-2}{}$}\H{${264}\M r2{18}\M b2{66}\M l2{72}\M{}2{11}\M{}2{264}\M r22\M b2{66}\M l28\M{}2{99}\M{}2$}%
\F\I\B\D27720\\3168\\0
\E\D3168\\363\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-8\\0
\N1\\-9\\-9
\N2\\-19\\-33
\N7\\-72\\-216
\N1\\-11\\-44
\N3\\-40\\-264
\N0\\-1\\-19
\N-1\\7\\-33
\N-1\\8\\-16
\N-1\\9\\0
\J\C
%DUALITY%[[27720,3168,0;3168,363,0;0,0,-1],[792,33,1],[1,1,2,7,1,3,0,-1,-1,-1;-8,-9,-19,-72,-11,-40,-1,7,8,9;0,-9,-33,-216,-44,-264,-19,-33,-16,0],130,51]

\L

\A${L_{131.52}}=\pdualwitharg{11}({L_{131.2}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${528}\M{}29\M r2{132}\M*2{144}\M b2{22}\M b2{528}\M*24\M l2{33}\M{}2{16}\M r2{198}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D9977616\\31680\\-22176
\E\D31680\\33\\-66
\E\D-22176\\-66\\49
\J\C\H\B\D-17\\-560\\-8448
\N-4\\-132\\-1989
\N-13\\-430\\-6468
\N-47\\-1560\\-23400
\N-7\\-233\\-3487
\N-27\\-904\\-13464
\N-1\\-34\\-500
\N1\\32\\495
\N1\\32\\496
\N-1\\-33\\-495
\J\C
%DUALITY%[[9977616,31680,-22176;31680,33,-66;-22176,-66,49],[1584,33,1],[-17,-4,-13,-47,-7,-27,-1,1,1,-1;-560,-132,-430,-1560,-233,-904,-34,32,32,-33;-8448,-1989,-6468,-23400,-3487,-13464,-500,495,496,-495],130,52]

\L

\A${L_{131.53}}=\pdualwitharg{2.11}(\main({L_{131.1}}))$%
\F{$1\M-54\M22,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}2{36}\M{}2{132}\M{}29\M r2{88}\M l2{33}\M{}24\M{}2{132}\M{}21\M r2{792}\M l2$}%
\F\I\B\D-380556\\-60192\\-50688
\E\D-60192\\36564\\-42768
\E\D-50688\\-42768\\19453
\J\C\H\B\D75\\-224\\-297
\N2045\\-6108\\-8100
\N5832\\-17419\\-23100
\N7496\\-22389\\-29691
\N11053\\-33013\\-43780
\N7190\\-21475\\-28479
\N1740\\-5197\\-6892
\N1433\\-4280\\-5676
\N-77\\230\\305
\N-4099\\12243\\16236
\J\C
%DUALITY%[[-380556,-60192,-50688;-60192,36564,-42768;-50688,-42768,19453],[396,132,1],[75,2045,5832,7496,11053,7190,1740,1433,-77,-4099;-224,-6108,-17419,-22389,-33013,-21475,-5197,-4280,230,12243;-297,-8100,-23100,-29691,-43780,-28479,-6892,-5676,305,16236],130,53]

\L

\A${L_{131.54}}=\pdualwitharg{3.11}({L_{131.2}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${528}\M*2{36}\M l2{33}\M{}2{144}\M r2{22}\M l2{528}\M{}21\M r2{132}\M*2{16}\M b2{198}\M b2$}%
\F shares genus with its 3-dual\F\I\B\D26508688272\\7184680272\\50200128
\E\D7184680272\\1947272118\\13605801
\E\D50200128\\13605801\\95065
\J\C\H\B\D-257\\856\\13200
\N-737\\2454\\37962
\N-740\\2464\\38115
\N-3791\\12624\\195120
\N-354\\1179\\18194
\N1029\\-3424\\-53328
\N155\\-516\\-7999
\N1673\\-5570\\-86262
\N1521\\-5064\\-78416
\N1448\\-4821\\-74646
\J\C
%DUALITY%[[26508688272,7184680272,50200128;7184680272,1947272118,13605801;50200128,13605801,95065],[1584,33,1],[-257,-737,-740,-3791,-354,1029,155,1673,1521,1448;856,2454,2464,12624,1179,-3424,-516,-5570,-5064,-4821;13200,37962,38115,195120,18194,-53328,-7999,-86262,-78416,-74646],130,54]

\L

\A${L_{131.55}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{131.1}}))$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${44}\M*2{48}\M s2{176}\M*2{12}\M b2{264}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2640\\4488\\-1848
\E\D4488\\8184\\-3432
\E\D-1848\\-3432\\1439
\J\C\hfil\penalty500%
\B\D103\\5694\\13728
\E\D56\\3065\\7392
\E\D-24\\-1314\\-3169
\J\C\H\B\D-1\\-64\\-154
\N-1\\-70\\-168
\N1\\36\\88
\N5\\266\\642
\N15\\821\\1980
\J\C
%DUALITY%[[-2640,4488,-1848;4488,8184,-3432;-1848,-3432,1439],[264,264,1],[-1,-1,1,5,15,9,9,7,3,1;-64,-70,36,266,821,502,508,402,172,55;-154,-168,88,642,1980,1210,1224,968,414,132],130,55]

\L

\A${L_{131.56}}=\pdualwitharg{2.3.11}(\main(\pfillwitharg3({L_{131.2}})))$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{48}\M*2{176}\M l23\M{}2{264}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-433488\\-433752\\6072
\E\D-433752\\-433752\\6072
\E\D6072\\6072\\-85
\J\C\hfil\penalty500%
\B\D-437\\3270\\201432
\E\D-428\\3209\\197736
\E\D6\\-45\\-2773
\J\C\H\B\D0\\-2\\-143
\N-1\\-2\\-216
\N-3\\8\\352
\N-2\\11\\639
\N-9\\61\\3696
\J\C
%DUALITY%[[-433488,-433752,6072;-433752,-433752,6072;6072,6072,-85],[264,264,1],[0,-1,-3,-2,-9,-2,-3,-1,0,1;-2,-2,8,11,61,17,32,22,4,-1;-143,-216,352,639,3696,1067,2064,1496,285,0],130,56]

\L

\A${L_{131.57}}=\pdualwitharg{2.3}({L_{131.2}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{$3\M{}2{176}\M r2{48}\M b2{44}\M*2{288}\M*2{12}\M b2{1584}\M l2{48}\M{}2{99}\M r2{32}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D-54570384\\-2654784\\68112
\E\D-2654784\\-128976\\3312
\E\D68112\\3312\\-85
\J\C\H\B\D6\\64\\7299
\N40\\429\\48752
\N7\\76\\8568
\N9\\99\\11066
\N-1\\-9\\-1152
\N-1\\-11\\-1230
\N1\\0\\792
\N4\\41\\4800
\N47\\495\\56925
\N15\\159\\18208
\J\C
%DUALITY%[[-54570384,-2654784,68112;-2654784,-128976,3312;68112,3312,-85],[1584,48,1],[6,40,7,9,-1,-1,1,4,47,15;64,429,76,99,-9,-11,0,41,495,159;7299,48752,8568,11066,-1152,-1230,792,4800,56925,18208],130,57]

\L

\A${L_{131.58}}=\pdualwitharg2({L_{131.2}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M1{}9\M-{},1\M{-2}{}11\M1{}$}\H{${12}\M b2{176}\M l2{48}\M{}2{11}\M r2{288}\M l23\M{}2{1584}\M r2{48}\M b2{396}\M*2{32}\M*2$}%
\F shares genus with its 3-dual\F\I\B\D1584\\-50688\\1584
\E\D-50688\\-346128\\10992
\E\D1584\\10992\\-349
\J\C\H\B\D25\\271\\8646
\N84\\913\\29128
\N15\\164\\5232
\N10\\110\\3509
\N-1\\-9\\-288
\N-1\\-11\\-351
\N1\\0\\0
\N8\\85\\2712
\N193\\2079\\66330
\N31\\335\\10688
\J\C
%DUALITY%[[1584,-50688,1584;-50688,-346128,10992;1584,10992,-349],[1584,48,1],[25,84,15,10,-1,-1,1,8,193,31;271,913,164,110,-9,-11,0,85,2079,335;8646,29128,5232,3509,-288,-351,0,2712,66330,10688],130,58]

\L

\A${L_{131.59}}=\pdualwitharg{2.11}(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M1116\M{-2}6,1\M2{}3\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M{}2{16}\M r2{528}\M b24\M*2{352}\M*2{132}\M b2{16}\M l2{528}\M{}21\M r2{352}\M l2$}%
\F\I\B\D279312\\-289344\\-34320
\E\D-289344\\299728\\35552
\E\D-34320\\35552\\4217
\J\C\H\B\D-79\\6\\-693
\N-47\\4\\-416
\N-88\\9\\-792
\N-11\\1\\-98
\N-1\\-1\\0
\N5\\-3\\66
\N-4\\-1\\-24
\N-65\\0\\-528
\N-20\\1\\-171
\N-203\\13\\-1760
\J\C
%DUALITY%[[279312,-289344,-34320;-289344,299728,35552;-34320,35552,4217],[528,176,1],[-79,-47,-88,-11,-1,5,-4,-65,-20,-203;6,4,9,1,-1,-3,-1,0,1,13;-693,-416,-792,-98,0,66,-24,-528,-171,-1760],130,59]

\L

\A${L_{131.60}}=\pdualwitharg{2.11}({L_{131.1}})$%
\F{$1\M-58\M22,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M*2{16}\M s2{528}\M*24\M b2{792}\M b2{132}\M*2{144}\M s2{528}\M*2{36}\M b2{88}\M b2$}%
\F\I\B\D-77616\\-24552\\6336
\E\D-24552\\-5016\\1320
\E\D6336\\1320\\-347
\J\C\H\B\D9\\604\\2442
\N3\\210\\848
\N7\\524\\2112
\N1\\78\\314
\N1\\99\\396
\N-1\\-82\\-330
\N-1\\-108\\-432
\N1\\-2\\0
\N5\\288\\1170
\N5\\315\\1276
\J\C
%DUALITY%[[-77616,-24552,6336;-24552,-5016,1320;6336,1320,-347],[792,264,1],[9,3,7,1,1,-1,-1,1,5,5;604,210,524,78,99,-82,-108,-2,288,315;2442,848,2112,314,396,-330,-432,0,1170,1276],130,60]

\L

\A${L_{131.61}}=\pdualwitharg{2.11}(\main({L_{131.2}}))$%
\F{$1\M118\M{-2}2,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{16}\M*2{528}\M l21\M{}2{792}\M{}2{33}\M r2{144}\M*2{528}\M l29\M{}2{88}\M{}2$}%
\F\I\B\D792\\0\\0
\E\D0\\25080\\-792
\E\D0\\-792\\25
\J\C\H\B\D-2\\20\\627
\N-1\\11\\344
\N-1\\17\\528
\N0\\1\\31
\N1\\0\\0
\N0\\1\\33
\N-1\\9\\288
\N-3\\25\\792
\N-2\\18\\567
\N-3\\28\\880
\J\C
%DUALITY%[[792,0,0;0,25080,-792;0,-792,25],[792,264,1],[-2,-1,-1,0,1,0,-1,-3,-2,-3;20,11,17,1,0,1,9,25,18,28;627,344,528,31,0,33,288,792,567,880],130,61]

\L

\A${L_{131.62}}=\pdualwitharg{2.3.11}(\pfillwitharg3({L_{131.2}}))$%
\F{$1\M-316\M{-2}2,1\M-{}3\M2{},1\M1{}11\M{-2}{}$}\H{${44}\M b2{48}\M l2{176}\M{}23\M r2{1056}\M l2{11}\M{}2{48}\M r2{176}\M b2{12}\M*2{1056}\M*2$}%
\F\I\B\D-1050720\\-1501104\\3696
\E\D-1501104\\-2144208\\5280
\E\D3696\\5280\\-13
\J\C\H\B\D-1\\0\\-286
\N-1\\-1\\-696
\N0\\-3\\-1232
\N1\\-2\\-537
\N13\\-18\\-3696
\N2\\-2\\-253
\N4\\-3\\-96
\N3\\-1\\440
\N1\\0\\282
\N-1\\2\\528
\J\C
%DUALITY%[[-1050720,-1501104,3696;-1501104,-2144208,5280;3696,5280,-13],[528,528,1],[-1,-1,0,1,13,2,4,3,1,-1;0,-1,-3,-2,-18,-2,-3,-1,0,2;-286,-696,-1232,-537,-3696,-253,-96,440,282,528],130,62]

\L

\A${L_{131.63}}=\pdualwitharg{2.3.11}({L_{131.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${33}\M{}2{16}\M r2{528}\M b24\M*2{3168}\M*2{132}\M b2{144}\M l2{528}\M{}29\M r2{352}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D3168\\90288\\11088
\E\D90288\\2566608\\315216
\E\D11088\\315216\\38713
\J\C\H\B\D4\\85\\-693
\N3\\51\\-416
\N8\\97\\-792
\N1\\12\\-98
\N-1\\0\\0
\N-3\\-8\\66
\N-4\\9\\-72
\N-3\\65\\-528
\N1\\63\\-513
\N7\\216\\-1760
\J\C
%DUALITY%[[3168,90288,11088;90288,2566608,315216;11088,315216,38713],[1584,528,1],[4,3,8,1,-1,-3,-4,-3,1,7;85,51,97,12,0,-8,9,65,63,216;-693,-416,-792,-98,0,66,-72,-528,-513,-1760],130,63]

\L

\A${L_{131.64}}=\pdualwitharg{2.11}({L_{131.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}11\M{-2}{}$}\H{${132}\M b2{16}\M l2{528}\M{}21\M r2{3168}\M l2{33}\M{}2{144}\M r2{528}\M b2{36}\M*2{352}\M*2$}%
\F shares genus with its 3-dual\F\I\B\D3168\\49104\\-3168
\E\D49104\\760848\\-49104
\E\D-3168\\-49104\\3169
\J\C\H\B\D21\\-14\\-198
\N7\\-3\\-40
\N16\\-1\\0
\N1\\0\\1
\N-1\\0\\0
\N-2\\-2\\-33
\N-4\\-9\\-144
\N1\\-17\\-264
\N11\\-18\\-270
\N23\\-24\\-352
\J\C
%DUALITY%[[3168,49104,-3168;49104,760848,-49104;-3168,-49104,3169],[1584,528,1],[21,7,16,1,-1,-2,-4,1,11,23;-14,-3,-1,0,0,-2,-9,-17,-18,-24;-198,-40,0,1,0,-33,-144,-264,-270,-352],130,64]

\medskip%
%------------------------------WEYL-GROUP-W132--------------------------------
%
\leavevmode\llap{}%
$W_{132}$%
\qquad\llap{32} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{132.1}}$%
\F{$1\M228\M-5,1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}%
\G{2\rightarrow N'_{23}}%
\H{${10}\M b22\M l2{40}\M{}21\M r2{140}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-9764440\\82320\\840
\E\D82320\\-694\\-7
\E\D840\\-7\\1
\J\C\hfil\penalty500%
\B\D-949971\\-112791560\\8248520
\E\D7995\\949259\\-69420
\E\D-82\\-9736\\711
\J\C\H\B\D4\\475\\-30
\N15\\1781\\-128
\N347\\41200\\-3000
\N82\\9736\\-711
\N5763\\684250\\-50050
\N1069\\126924\\-9288
\J\C
%EXPLICIT%[[-9764440,82320,840;82320,-694,-7;840,-7,1],[280,1,1],[4,15,347,82,5763,1069,201,26,63,0,-23,-3;475,1781,41200,9736,684250,126924,23865,3087,7480,0,-2730,-356;-30,-128,-3000,-711,-50050,-9288,-1750,-228,-560,-1,210,32],131,1]

\L

\A${L_{132.2}}$%
\F{$1\M{-2}28\M11,1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}%
\G m%
\H{${10}\M s22\M b2{40}\M*24\M l2{35}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D466760\\-4480\\0
\E\D-4480\\43\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-50051\\-5125120\\600600
\E\D480\\49151\\-5760
\E\D-75\\-7680\\899
\J\C\H\B\D-1\\-105\\-5
\N1\\101\\-21
\N37\\3780\\-500
\N19\\1944\\-238
\N349\\35735\\-4200
\N131\\13416\\-1560
\J\C
%EXPLICIT%[[466760,-4480,0;-4480,43,0;0,0,-1],[280,1,1],[-1,1,37,19,349,131,26,4,13,1,1,-1;-105,101,3780,1944,35735,13416,2665,411,1340,104,105,-104;-5,-21,-500,-238,-4200,-1560,-295,-39,-100,-2,0,0],131,2]

\L

\A${L_{132.3}}=\pfillwitharg2({L_{132.1}})$%
{${}={}$}Nikulin $23'$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${10}\M s22\M l2{10}\M{}21\M{}2{35}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D2590\\1260\\0
\E\D1260\\613\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D118369\\-244720\\53200
\E\D58028\\-119969\\26080
\E\D3560\\-7360\\1599
\J\C\H\B\D-907\\1875\\-405
\N-135\\279\\-59
\N-213\\440\\-90
\N-16\\33\\-6
\N-102\\210\\-35
\N-1\\2\\0
\J\C
%IMPLICIT%[[2590,1260,0;1260,613,0;0,0,-1],[70,1,1],[-907,-135,-213,-16,-102,-1,17,-43,-677,-340,-12358,-2313;1875,279,440,33,210,2,-35,89,1400,703,25550,4782;-405,-59,-90,-6,-35,0,5,-21,-310,-154,-5565,-1040],131,3]

\L

\A${L_{132.4}}=\main({L_{132.2}})$%
\F{$1\M{-2}64\M11,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$5\M{}21\M{}2{20}\M r22\M b2{70}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4620\\-2240\\140
\E\D-2240\\-1086\\69
\E\D140\\69\\17
\J\C\hfil\penalty500%
\B\D19109\\-38220\\-11760
\E\D9334\\-18669\\-5744
\E\D715\\-1430\\-441
\J\C\H\B\D99\\-200\\-35
\N26\\-53\\-3
\N127\\-260\\0
\N18\\-37\\2
\N-17\\35\\0
\N-35\\72\\-4
\J\C
%IMPLICIT%[[-4620,-2240,140;-2240,-1086,69;140,69,17],[140,1,1],[99,26,127,18,-17,-35,-34,-13,3,34,1837,373;-200,-53,-260,-37,35,72,70,27,0,-67,-3675,-748;-35,-3,0,2,0,-4,-5,-5,-80,-34,-1120,-204],131,4]

\L

\A${L_{132.5}}=\pdualwitharg2(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${20}\M s24\M l25\M{}22\M{}2{70}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D83370\\-2520\\41720
\E\D-2520\\74\\-1260
\E\D41720\\-1260\\20877
\J\C\hfil\penalty500%
\B\D1275119\\-1395240\\-2633400
\E\D-45816\\50131\\94620
\E\D641700\\-702150\\-1325251
\J\C\H\B\D39\\-35\\-80
\N-149\\167\\308
\N-1082\\1190\\2235
\N-1071\\1174\\2212
\N-38606\\42245\\79730
\N-3605\\3943\\7445
\J\C
%DUALITY%[[83370,-2520,41720;-2520,74,-1260;41720,-1260,20877],[70,2,1],[39,-149,-1082,-1071,-38606,-3605,-2799,-403,-298,-33,-34,17;-35,167,1190,1174,42245,3943,3055,437,320,34,35,-17;-80,308,2235,2212,79730,7445,5780,832,615,68,70,-35],131,5]

\L

\A${L_{132.6}}=\pdualwitharg5(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$2\M s2{10}\M l22\M{}25\M{}27\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D213570\\-6300\\-42700
\E\D-6300\\185\\1260
\E\D-42700\\1260\\8537
\J\C\hfil\penalty500%
\B\D-551251\\-1585500\\-2520000
\E\D17430\\50131\\79680
\E\D109620\\315288\\501119
\J\C\H\B\D-4\\-7\\-19
\N54\\167\\245
\N163\\476\\744
\N406\\1174\\1855
\N2937\\8449\\13426
\N2745\\7886\\12550
\J\C
%DUALITY%[[213570,-6300,-42700;-6300,185,1260;-42700,1260,8537],[70,5,1],[-4,54,163,406,2937,2745,214,156,47,14,3,-15;-7,167,476,1174,8449,7886,611,437,128,34,7,-34;-19,245,744,1855,13426,12550,979,715,216,65,14,-70],131,6]

\L

\A${L_{132.7}}=\pdualwitharg7(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${70}\M s2{14}\M l2{70}\M{}27\M{}25\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D299670\\-8820\\-85610
\E\D-8820\\259\\2520
\E\D-85610\\2520\\24457
\J\C\hfil\penalty500%
\B\D-692731\\-1621740\\-2255400
\E\D21414\\50131\\69720
\E\D197370\\462060\\642599
\J\C\H\B\D-31\\-35\\-105
\N63\\167\\203
\N991\\2380\\3220
\N497\\1174\\1617
\N2577\\6035\\8390
\N3375\\7886\\10990
\J\C
%DUALITY%[[299670,-8820,-85610;-8820,259,2520;-85610,2520,24457],[70,7,1],[-31,63,991,497,2577,3375,1321,195,299,19,3,-21;-35,167,2380,1174,6035,7886,3055,437,640,34,5,-34;-105,203,3220,1617,8390,10990,4305,637,980,63,10,-70],131,7]

\L

\A${L_{132.8}}=\pdualwitharg2(\main({L_{132.2}}))$%
\F{$1\M-54\M22,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${20}\M{}24\M{}25\M r28\M*2{280}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D12309080\\-185780\\-3074820
\E\D-185780\\2804\\46408
\E\D-3074820\\46408\\768093
\J\C\hfil\penalty500%
\B\D909299\\1507800\\3549000
\E\D-11258\\-18669\\-43940
\E\D-228191\\-378386\\-890631
\J\C\H\B\D-4207\\-6975\\-16420
\N-536\\-889\\-2092
\N-319\\-530\\-1245
\N1\\0\\4
\N71\\70\\280
\N-9\\-17\\-35
\J\C
%DUALITY%[[12309080,-185780,-3074820;-185780,2804,46408;-3074820,46408,768093],[140,4,1],[-4207,-536,-319,1,71,-9,-123,-330,-1846,-3465,-121311,-5620;-6975,-889,-530,0,70,-17,-205,-547,-3060,-5744,-201110,-9317;-16420,-2092,-1245,4,280,-35,-480,-1288,-7205,-13524,-473480,-21935],131,8]

\L

\A${L_{132.9}}=\pdualwitharg5(\main({L_{132.2}}))$%
\F{$1\M224\M11,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$1\M{}25\M{}24\M r2{10}\M b2{14}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7980\\-3500\\0
\E\D-3500\\-1510\\-5
\E\D0\\-5\\1
\J\C\hfil\penalty500%
\B\D23057\\-52164\\-257040
\E\D10492\\-23737\\-116960
\E\D-61\\138\\679
\J\C\H\B\D61\\-138\\-679
\N42\\-95\\-465
\N23\\-52\\-252
\N4\\-9\\-40
\N-3\\7\\42
\N-7\\16\\80
\J\C
%DUALITY%[[-7980,-3500,0;-3500,-1510,-5;0,-5,1],[140,5,1],[61,42,23,4,-3,-7,0,19,99,240,1711,1593;-138,-95,-52,-9,7,16,0,-43,-224,-543,-3871,-3604;-679,-465,-252,-40,42,80,-1,-215,-1108,-2680,-19082,-17760],131,9]

\L

\A${L_{132.10}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$4\M s2{20}\M l21\M{}2{10}\M{}2{14}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D409990\\-50400\\194740
\E\D-50400\\6130\\-23940
\E\D194740\\-23940\\92499
\J\C\hfil\penalty500%
\B\D-14231701\\-313740\\29880900
\E\D2274060\\50131\\-4774620
\E\D-6754410\\-148902\\14181569
\J\C\H\B\D-321\\-7\\674
\N-5501\\-121\\11550
\N-6355\\-140\\13343
\N-30039\\-662\\63070
\N-211180\\-4655\\443394
\N-97940\\-2159\\205635
\J\C
%DUALITY%[[409990,-50400,194740;-50400,6130,-23940;194740,-23940,92499],[70,10,1],[-321,-5501,-6355,-30039,-211180,-97940,-14739,-9559,-1175,-81,340,50;-7,-121,-140,-662,-4655,-2159,-325,-211,-26,-2,7,1;674,11550,13343,63070,443394,205635,30946,20070,2467,170,-714,-105],131,10]

\L

\A${L_{132.11}}=\pdualwitharg7(\main({L_{132.2}}))$%
\F{$1\M{-2}24\M17,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${35}\M{}27\M{}2{140}\M r2{14}\M b2{10}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1260\\-280\\0
\E\D-280\\63\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1651\\-6300\\10500
\E\D341\\1301\\-2170
\E\D-55\\-210\\349
\J\C\H\B\D54\\205\\-350
\N7\\26\\-49
\N17\\60\\-140
\N0\\-1\\-7
\N-1\\-5\\-5
\N-1\\-4\\0
\J\C
%DUALITY%[[1260,-280,0;-280,63,0;0,0,-1],[140,7,1],[54,7,17,0,-1,-1,1,4,93,44,221,287;205,26,60,-1,-5,-4,5,16,360,169,845,1096;-350,-49,-140,-7,-5,0,0,-21,-560,-273,-1395,-1820],131,11]

\L

\A${L_{132.12}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${140}\M s2{28}\M l2{35}\M{}2{14}\M{}2{10}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D141890\\-35280\\65870
\E\D-35280\\8582\\-16380
\E\D65870\\-16380\\30579
\J\C\hfil\penalty500%
\B\D-6113881\\-134460\\13097700
\E\D2279496\\50131\\-4883340
\E\D-2830500\\-62250\\6063749
\J\C\H\B\D-1601\\-35\\3430
\N-5509\\-121\\11802
\N-31842\\-700\\68215
\N-30107\\-662\\64498
\N-151198\\-3325\\323910
\N-98173\\-2159\\210315
\J\C
%DUALITY%[[141890,-35280,65870;-35280,8582,-16380;65870,-16380,30579],[70,14,1],[-1601,-5509,-31842,-30107,-151198,-98173,-73879,-9587,-5898,-85,238,49;-35,-121,-700,-662,-3325,-2159,-1625,-211,-130,-2,5,1;3430,11802,68215,64498,323910,210315,158270,20538,12635,182,-510,-105],131,12]

\L

\A${L_{132.13}}=\pdualwitharg5({L_{132.1}})$%
\F{$1\M228\M11,1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$2\M b2{10}\M l28\M{}25\M r2{28}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D840\\280\\280
\E\D280\\90\\75
\E\D280\\75\\-7
\J\C\hfil\penalty500%
\B\D965\\-3864\\-6440
\E\D261\\-1045\\-1740
\E\D-12\\48\\79
\J\C\H\B\D3\\-11\\2
\N10\\-37\\0
\N17\\-64\\-24
\N12\\-46\\-35
\N103\\-406\\-546
\N79\\-316\\-520
\J\C
%DUALITY%[[840,280,280;280,90,75;280,75,-7],[280,5,1],[3,10,17,12,103,79,0,-7,-11,-6,-19,-1;-11,-37,-64,-46,-406,-316,-1,25,40,22,70,4;2,0,-24,-35,-546,-520,-22,-20,-16,-5,-14,0],131,13]

\L

\A${L_{132.14}}=\pdualwitharg5({L_{132.2}})$%
\F{$1\M{-2}28\M-5,1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$2\M s2{10}\M b28\M*2{20}\M l27\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2520\\280\\280
\E\D280\\-30\\-35
\E\D280\\-35\\-17
\J\C\hfil\penalty500%
\B\D-1275\\-10192\\-1960
\E\D117\\935\\180
\E\D221\\1768\\339
\J\C\H\B\D1\\7\\2
\N-1\\-11\\0
\N-17\\-140\\-24
\N-47\\-380\\-70
\N-179\\-1435\\-273
\N-339\\-2712\\-520
\J\C
%DUALITY%[[-2520,280,280;280,-30,-35;280,-35,-17],[280,5,1],[1,-1,-17,-47,-179,-339,-14,-12,-9,-5,-3,1;7,-11,-140,-380,-1435,-2712,-111,-93,-68,-36,-21,8;2,0,-24,-70,-273,-520,-22,-20,-16,-10,-7,0],131,14]

\L

\A${L_{132.15}}=\pdualwitharg7({L_{132.1}})$%
\F{$1\M268\M-3,1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${70}\M b2{14}\M l2{280}\M{}27\M r2{20}\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8680\\0\\280
\E\D0\\7\\-7
\E\D280\\-7\\-2
\J\C\hfil\penalty500%
\B\D-2531\\-81880\\-83720
\E\D22\\711\\728
\E\D55\\1780\\1819
\J\C\H\B\D-1\\-30\\-35
\N-4\\-128\\-133
\N-93\\-3000\\-3080
\N-22\\-711\\-728
\N-221\\-7150\\-7310
\N-287\\-9288\\-9492
\J\C
%DUALITY%[[-8680,0,280;0,7,-7;280,-7,-2],[280,7,1],[-1,-4,-93,-22,-221,-287,-54,-7,-17,0,1,1;-30,-128,-3000,-711,-7150,-9288,-1750,-228,-560,-1,30,32;-35,-133,-3080,-728,-7310,-9492,-1785,-231,-560,0,30,28],131,15]

\L

\A${L_{132.16}}=\pdualwitharg7({L_{132.2}})$%
\F{$1\M{-2}68\M17,1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${70}\M s2{14}\M b2{280}\M*2{28}\M l25\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-139720\\8680\\-560
\E\D8680\\-539\\35
\E\D-560\\35\\-2
\J\C\hfil\penalty500%
\B\D16469\\270840\\256200
\E\D-1044\\-17169\\-16240
\E\D45\\740\\699
\J\C\H\B\D-2\\-30\\35
\N-4\\-64\\-21
\N-81\\-1320\\-980
\N-37\\-606\\-518
\N-91\\-1495\\-1380
\N-235\\-3864\\-3640
\J\C
%DUALITY%[[-139720,8680,-560;8680,-539,35;-560,35,-2],[280,7,1],[-2,-4,-81,-37,-91,-235,-43,-5,-9,1,1,1;-30,-64,-1320,-606,-1495,-3864,-710,-84,-160,14,15,16;35,-21,-980,-518,-1380,-3640,-735,-119,-420,-42,-20,0],131,16]

\L

\A${L_{132.17}}=\pdualwitharg2({L_{132.2}})$%
\F{$1\M118\M{-2}2,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${80}\M s2{16}\M*2{20}\M b28\M l2{280}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D280\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\hfil\penalty500%
\B\D-561\\-3080\\-7280
\E\D-120\\-661\\-1560
\E\D94\\517\\1221
\J\C\H\B\D-39\\-225\\-520
\N-5\\-33\\-72
\N-3\\-25\\-50
\N0\\-3\\-4
\N1\\0\\0
\N0\\1\\1
\J\C
%DUALITY%[[280,0,0;0,-8,8;0,8,-7],[280,8,1],[-39,-5,-3,0,1,0,-1,-3,-17,-16,-561,-26;-225,-33,-25,-3,0,1,5,-11,-85,-85,-3080,-144;-520,-72,-50,-4,0,1,0,-32,-210,-204,-7280,-339],131,17]

\L

\A${L_{132.18}}=\pdualwitharg2({L_{132.1}})$%
\F{$1\M-58\M22,1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${80}\M*2{16}\M l25\M{}28\M r2{280}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-19320\\0\\-9520
\E\D0\\8\\0
\E\D-9520\\0\\-4691
\J\C\hfil\penalty500%
\B\D412299\\-5320\\-835240
\E\D1240\\-17\\-2512
\E\D203515\\-2626\\-412283
\J\C\H\B\D3021\\-35\\-6120
\N387\\-3\\-784
\N116\\0\\-235
\N0\\1\\0
\N-69\\0\\140
\N1\\-1\\-2
\J\C
%DUALITY%[[-19320,0,-9520;0,8,0;-9520,0,-4691],[280,8,1],[3021,387,116,0,-69,1,79,233,659,1240,43469,4029;-35,-3,0,1,0,-1,-5,-5,-10,-17,-560,-51;-6120,-784,-235,0,140,-2,-160,-472,-1335,-2512,-88060,-8162],131,18]

\L

\A${L_{132.19}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${14}\M s2{70}\M l2{14}\M{}2{35}\M{}21\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1190\\-1190\\210
\E\D-1190\\21455\\-7560
\E\D210\\-7560\\2629
\J\C\hfil\penalty500%
\B\D-408871\\843304\\2457840
\E\D-801810\\1653751\\4819920
\E\D207090\\-427128\\-1244881
\J\C\H\B\D113\\-233\\-679
\N1939\\-3999\\-11655
\N4481\\-9242\\-26936
\N10591\\-21844\\-63665
\N10637\\-21939\\-63942
\N69065\\-142448\\-415170
\J\C
%DUALITY%[[-1190,-1190,210;-1190,21455,-7560;210,-7560,2629],[70,35,1],[113,1939,4481,10591,10637,69065,5197,3371,829,29,-17,-35;-233,-3999,-9242,-21844,-21939,-142448,-10719,-6953,-1710,-60,35,72;-679,-11655,-26936,-63665,-63942,-415170,-31241,-20265,-4984,-175,102,210],131,19]

\L

\A${L_{132.20}}=\pdualwitharg{2.5}(\main({L_{132.2}}))$%
\F{$1\M114\M22,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$4\M{}2{20}\M{}21\M r2{40}\M*2{56}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2553320\\-53900\\-651840
\E\D-53900\\1140\\13760
\E\D-651840\\13760\\166409
\J\C\hfil\penalty500%
\B\D3111107\\1112496\\12095160
\E\D-66378\\-23737\\-258060
\E\D-794131\\-283972\\-3087371
\J\C\H\B\D-961\\-345\\-3736
\N-674\\-245\\-2620
\N-97\\-36\\-377
\N-103\\-42\\-400
\N-137\\-56\\-532
\N-9\\-3\\-35
\J\C
%DUALITY%[[2553320,-53900,-651840;-53900,1140,13760;-651840,13760,166409],[140,20,1],[-961,-674,-97,-103,-137,-9,-1,-288,-384,-3745,-26799,-6244;-345,-245,-36,-42,-56,-3,1,-99,-136,-1334,-9576,-2233;-3736,-2620,-377,-400,-532,-35,-4,-1120,-1493,-14560,-104188,-24275],131,20]

\L

\A${L_{132.21}}=\pdualwitharg{2.7}(\main({L_{132.2}}))$%
\F{$1\M-34\M26,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${140}\M{}2{28}\M{}2{35}\M r2{56}\M*2{40}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D140\\1120\\0
\E\D1120\\252\\-280
\E\D0\\-280\\-9
\J\C\hfil\penalty500%
\B\D-173851\\17670\\-678300
\E\D-12810\\1301\\-49980
\E\D44225\\-4495\\172549
\J\C\H\B\D3086\\-315\\12040
\N445\\-46\\1736
\N332\\-35\\1295
\N79\\-9\\308
\N41\\-5\\160
\N-9\\1\\-35
\J\C
%DUALITY%[[140,1120,0;1120,252,-280;0,-280,-9],[140,28,1],[3086,445,332,79,41,-9,-36,165,1193,2361,12159,3974;-315,-46,-35,-9,-5,1,5,-16,-120,-239,-1235,-404;12040,1736,1295,308,160,-35,-140,644,4655,9212,47440,15505],131,21]

\L

\A${L_{132.22}}=\pdualwitharg{5.7}(\main({L_{132.2}}))$%
\F{$1\M264\M17,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$7\M{}2{35}\M{}2{28}\M r2{70}\M b22\M l2{140}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D140\\0\\0
\E\D0\\-805\\-175
\E\D0\\-175\\-38
\J\C\hfil\penalty500%
\B\D-339\\1040\\-5460
\E\D845\\-2601\\13650
\E\D182\\-560\\2939
\J\C\H\B\D0\\3\\-14
\N-4\\21\\-105
\N-21\\76\\-392
\N-51\\168\\-875
\N-52\\162\\-849
\N-339\\1040\\-5460
\J\C
%DUALITY%[[140,0,0;0,-805,-175;0,-175,-38],[140,35,1],[0,-4,-21,-51,-52,-339,-13,-9,-5,-1,0,1;3,21,76,168,162,1040,37,19,4,-8,-2,0;-14,-105,-392,-875,-849,-5460,-196,-105,-28,35,9,0],131,22]

\L

\A${L_{132.23}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{132.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${28}\M s2{140}\M l27\M{}2{70}\M{}22\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3172610\\-12328120\\-6031970
\E\D-12328120\\47904570\\23439010
\E\D-6031970\\23439010\\11468367
\J\C\hfil\penalty500%
\B\D1653751\\613312\\-383320
\E\D-6423540\\-2382241\\1488900
\E\D-3142914\\-1165584\\728489
\J\C\H\B\D-7\\-221\\448
\N167\\-505\\1120
\N238\\-86\\301
\N1174\\131\\350
\N1207\\436\\-256
\N3943\\1683\\-1365
\J\C
%DUALITY%[[3172610,-12328120,-6031970;-12328120,47904570,23439010;-6031970,23439010,11468367],[70,70,1],[-7,167,238,1174,1207,3943,611,437,64,34,1,-17;-221,-505,-86,131,436,1683,445,729,198,317,12,-227;448,1120,301,350,-256,-1365,-588,-1260,-371,-630,-24,455],131,23]

\L

\A${L_{132.24}}=\pdualwitharg{5.7}({L_{132.1}})$%
\F{$1\M268\M17,1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${14}\M b2{70}\M l2{56}\M{}2{35}\M r24\M*2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D97720\\-22960\\2240
\E\D-22960\\5390\\-525
\E\D2240\\-525\\51
\J\C\hfil\penalty500%
\B\D-859\\-14872\\-120120
\E\D195\\3379\\27300
\E\D-18\\-312\\-2521
\J\C\H\B\D-2\\-45\\-392
\N1\\-15\\-210
\N3\\8\\-56
\N2\\12\\35
\N1\\6\\18
\N1\\4\\0
\J\C
%DUALITY%[[97720,-22960,2240;-22960,5390,-525;2240,-525,51],[280,35,1],[-2,1,3,2,1,1,-1,-4,-9,-8,-13,-79;-45,-15,8,12,6,4,-7,-37,-112,-116,-214,-1356;-392,-210,-56,35,18,0,-28,-210,-784,-875,-1698,-10920],131,24]

\L

\A${L_{132.25}}=\pdualwitharg{5.7}({L_{132.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${14}\M s2{70}\M b2{56}\M*2{140}\M l21\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D280\\0\\0
\E\D0\\-1610\\175
\E\D0\\175\\-19
\J\C\hfil\penalty500%
\B\D-339\\-1040\\-10920
\E\D-845\\-2601\\-27300
\E\D91\\280\\2939
\J\C\H\B\D-13\\-37\\-392
\N-9\\-19\\-210
\N-5\\-4\\-56
\N-1\\8\\70
\N0\\1\\9
\N1\\0\\0
\J\C
%DUALITY%[[280,0,0;0,-1610,175;0,175,-19],[280,35,1],[-13,-9,-5,-1,0,1,0,-4,-21,-51,-26,-339;-37,-19,-4,8,1,0,-3,-21,-76,-168,-81,-1040;-392,-210,-56,70,9,0,-28,-210,-784,-1750,-849,-10920],131,25]

\L

\A${L_{132.26}}=\pdualwitharg{2.5}({L_{132.2}})$%
\F{$1\M-58\M{-2}2,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${16}\M s2{80}\M*24\M b2{40}\M l2{56}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D185080\\0\\-3360
\E\D0\\-40\\0
\E\D-3360\\0\\61
\J\C\hfil\penalty500%
\B\D-60929\\-57120\\-3312960
\E\D960\\899\\52200
\E\D1104\\1035\\60029
\J\C\H\B\D65\\59\\3536
\N47\\39\\2560
\N7\\5\\382
\N4\\1\\220
\N1\\0\\56
\N-1\\0\\-55
\J\C
%DUALITY%[[185080,0,-3360;0,-40,0;-3360,0,61],[280,40,1],[65,47,7,4,1,-1,-1,17,25,124,895,209;59,39,5,1,0,0,1,21,25,119,840,195;3536,2560,382,220,56,-55,-56,920,1358,6740,48664,11365],131,26]

\L

\A${L_{132.27}}=\pdualwitharg{2.5}({L_{132.1}})$%
\F{$1\M118\M22,1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${16}\M*2{80}\M l21\M{}2{40}\M r2{56}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2520\\2520\\-280
\E\D2520\\-2480\\280
\E\D-280\\280\\-31
\J\C\hfil\penalty500%
\B\D-34021\\1512\\340200
\E\D34380\\-1529\\-343800
\E\D-3555\\158\\35549
\J\C\H\B\D176\\-7\\-1752
\N114\\-3\\-1120
\N7\\0\\-67
\N1\\1\\0
\N-3\\0\\28
\N0\\-1\\-10
\J\C
%DUALITY%[[-2520,2520,-280;2520,-2480,280;-280,280,-31],[280,40,1],[176,114,7,1,-3,0,4,66,38,359,2523,1170;-7,-3,0,1,0,-1,-1,-5,-2,-17,-112,-51;-1752,-1120,-67,0,28,-10,-48,-680,-383,-3600,-25228,-11690],131,27]

\L

\A${L_{132.28}}=\pdualwitharg{2.7}({L_{132.1}})$%
\F{$1\M-38\M26,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${560}\M*2{112}\M l2{35}\M{}2{56}\M r2{40}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26040\\10640\\-280
\E\D10640\\3864\\-112
\E\D-280\\-112\\3
\J\C\hfil\penalty500%
\B\D259\\520\\47320
\E\D144\\287\\26208
\E\D-3\\-6\\-547
\J\C\H\B\D-13\\-35\\-2800
\N1\\-3\\-56
\N2\\0\\175
\N2\\1\\224
\N1\\0\\100
\N-1\\-1\\-126
\J\C
%DUALITY%[[26040,10640,-280;10640,3864,-112;-280,-112,3],[280,56,1],[-13,1,2,2,1,-1,-7,-5,-7,-10,-41,-25;-35,-3,0,1,0,-1,-5,-5,-10,-17,-80,-51;-2800,-56,175,224,100,-126,-840,-672,-1085,-1680,-7380,-4606],131,28]

\L

\A${L_{132.29}}=\pdualwitharg{2.7}({L_{132.2}})$%
\F{$1\M178\M{-2}6,1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${560}\M s2{112}\M*2{140}\M b2{56}\M l2{40}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4760\\-1960\\280
\E\D-1960\\-336\\56
\E\D280\\56\\-9
\J\C\hfil\penalty500%
\B\D-361\\-3240\\-35280
\E\D-36\\-325\\-3528
\E\D7\\63\\685
\J\C\H\B\D-22\\-215\\-2240
\N-4\\-47\\-448
\N-4\\-55\\-490
\N-1\\-17\\-140
\N-1\\-20\\-160
\N0\\-1\\-7
\J\C
%DUALITY%[[-4760,-1960,280;-1960,-336,56;280,56,-9],[280,56,1],[-22,-4,-4,-1,-1,0,2,0,-6,-7,-39,-13;-215,-47,-55,-17,-20,-1,35,11,-35,-55,-340,-116;-2240,-448,-490,-140,-160,-7,280,56,-490,-644,-3760,-1267],131,29]

\L

\A${L_{132.30}}=\pdualwitharg{2.5.7}(\main({L_{132.2}}))$%
\F{$1\M174\M26,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${28}\M{}2{140}\M{}27\M r2{280}\M*28\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5320\\24500\\-6300
\E\D24500\\113260\\-29120
\E\D-6300\\-29120\\7487
\J\C\hfil\penalty500%
\B\D-2601\\-10240\\-42000
\E\D-10270\\-40449\\-165900
\E\D2665\\10496\\43049
\J\C\H\B\D1\\7\\28
\N42\\171\\700
\N53\\210\\861
\N511\\2014\\8260
\N519\\2040\\8368
\N845\\3319\\13615
\J\C
%DUALITY%[[5320,24500,-6300;24500,113260,-29120;-6300,-29120,7487],[140,140,1],[1,42,53,511,519,845,129,88,12,9,1,0;7,171,210,2014,2040,3319,505,341,46,34,8,9;28,700,861,8260,8368,13615,2072,1400,189,140,32,35],131,30]

\L

\A${L_{132.31}}=\pdualwitharg{2.5.7}({L_{132.1}})$%
\F{$1\M178\M26,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${112}\M*2{560}\M l27\M{}2{280}\M r28\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-12880\\-74760\\19040
\E\D-74760\\-433160\\110320
\E\D19040\\110320\\-28097
\J\C\hfil\penalty500%
\B\D779\\-88140\\-345800
\E\D4656\\-526129\\-2064160
\E\D-1185\\133905\\525349
\J\C\H\B\D-3\\-28\\-112
\N-5\\-498\\-1960
\N1\\-287\\-1127
\N18\\-2711\\-10640
\N23\\-2721\\-10676
\N79\\-8832\\-34650
\J\C
%DUALITY%[[-12880,-74760,19040;-74760,-433160,110320;19040,110320,-28097],[280,280,1],[-3,-5,1,18,23,79,15,17,2,6,1,-1;-28,-498,-287,-2711,-2721,-8832,-1328,-858,-52,-1,9,18;-112,-1960,-1127,-10640,-10676,-34650,-5208,-3360,-203,0,36,70],131,31]

\L

\A${L_{132.32}}=\pdualwitharg{2.5.7}({L_{132.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${112}\M s2{560}\M*2{28}\M b2{280}\M l28\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12880\\-147000\\1400
\E\D-147000\\-1297240\\12320
\E\D1400\\12320\\-117
\J\C\hfil\penalty500%
\B\D-2601\\20540\\2129400
\E\D-15880\\125451\\13005720
\E\D150\\-1185\\-122851
\J\C\H\B\D-3\\28\\2912
\N-21\\178\\18480
\N-19\\154\\15974
\N-84\\671\\69580
\N-81\\641\\66456
\N-130\\1026\\106365
\J\C
%DUALITY%[[-12880,-147000,1400;-147000,-1297240,12320;1400,12320,-117],[280,280,1],[-3,-21,-19,-84,-81,-130,-37,-19,-1,4,1,0;28,178,154,671,641,1026,288,138,4,-39,-9,1;2912,18480,15974,69580,66456,106365,29848,14280,406,-4060,-936,105],131,32]

\medskip%
%------------------------------WEYL-GROUP-W133--------------------------------
%
\leavevmode\llap{}%
$W_{133}$%
\qquad\llap{32} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$422222422222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{133.1}}$%
\F{$1\M228\M-5,1\M2{}5\M1{},1\M2{}7\M1{}$}%
\G{2\rightarrow N'_{24}}%
\H{$2\M{}41\M r2{56}\M l25\M r2{28}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D8680\\-2240\\0
\E\D-2240\\578\\-1
\E\D0\\-1\\-15
\J\C\hfil\penalty500%
\B\D7349\\28560\\-2520
\E\D-1925\\-7481\\660
\E\D-385\\-1496\\131
\J\C\H\B\D-8\\-31\\2
\N1\\4\\-1
\N223\\868\\-84
\N126\\490\\-45
\N443\\1722\\-154
\N351\\1364\\-120
\J\C
%EXPLICIT%[[8680,-2240,0;-2240,578,-1;0,-1,-15],[280,1,1],[-8,1,223,126,443,351,113,34,267,49,47,-1;-31,4,868,490,1722,1364,439,132,1036,190,182,-4;2,-1,-84,-45,-154,-120,-38,-11,-84,-15,-14,0],132,1]

\L

\A${L_{133.2}}$%
\F{$1\M{-2}28\M11,1\M2{}5\M1{},1\M2{}7\M1{}$}%
\G m%
\H{$2\M*44\M s2{56}\M s2{20}\M l27\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-668920\\-105840\\6440
\E\D-105840\\-16745\\1019
\E\D6440\\1019\\-62
\J\C\hfil\penalty500%
\B\D23309\\-31080\\1906240
\E\D3681\\-4909\\301024
\E\D-225\\300\\-18401
\J\C\H\B\D-1\\2\\-71
\N3\\-2\\278
\N73\\-84\\6188
\N73\\-90\\6090
\N60\\-77\\4956
\N91\\-120\\7464
\J\C
%EXPLICIT%[[-668920,-105840,6440;-105840,-16745,1019;6440,1019,-62],[280,1,1],[-1,3,73,73,60,91,28,15,53,17,3,-1;2,-2,-84,-90,-77,-120,-38,-22,-84,-30,-7,0;-71,278,6188,6090,4956,7464,2279,1194,4116,1270,196,-104],132,2]

\L

\A${L_{133.3}}=\pfillwitharg2({L_{133.1}})$%
{${}={}$}Nikulin $24'$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}5\M1{},1\M2{}7\M1{}$}\H{$2\M{}41\M{}2{14}\M{}25\M{}27\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-70\\0\\0
\E\D0\\1\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D69\\140\\560
\E\D-2\\-5\\-16
\E\D-8\\-16\\-65
\J\C\H\B\D0\\-1\\1
\N0\\1\\0
\N-5\\0\\-42
\N-6\\-5\\-50
\N-11\\-14\\-91
\N-9\\-14\\-74
\J\C
%IMPLICIT%[[-70,0,0;0,1,0;0,0,1],[70,1,1],[0,0,-5,-6,-11,-9,-6,-2,-9,-4,-3,-1;-1,1,0,-5,-14,-14,-11,-5,-28,-15,-14,-6;1,0,-42,-50,-91,-74,-49,-16,-70,-30,-21,-6],132,3]

\L

\A${L_{133.4}}=\main({L_{133.2}})$%
\F{$1\M{-2}64\M11,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$1\M{}42\M b2{28}\M b2{10}\M b2{14}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-334460\\-105840\\3220
\E\D-105840\\-33490\\1019
\E\D3220\\1019\\-31
\J\C\hfil\penalty500%
\B\D23309\\-15540\\1906240
\E\D7362\\-4909\\602048
\E\D-225\\150\\-18401
\J\C\H\B\D-1\\1\\-71
\N3\\-1\\278
\N73\\-42\\6188
\N73\\-45\\6090
\N120\\-77\\9912
\N91\\-60\\7464
\J\C
%IMPLICIT%[[-334460,-105840,3220;-105840,-33490,1019;3220,1019,-31],[140,1,1],[-1,3,73,73,120,91,28,15,53,17,6,-1;1,-1,-42,-45,-77,-60,-19,-11,-42,-15,-7,0;-71,278,6188,6090,9912,7464,2279,1194,4116,1270,392,-104],132,4]

\L

\A${L_{133.5}}=\pdualwitharg2(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$4\M{}42\M{}27\M{}2{10}\M{}2{14}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-365190\\7070\\-180810
\E\D7070\\-136\\3500
\E\D-180810\\3500\\-89521
\J\C\hfil\penalty500%
\B\D-61265401\\60561200\\126122220
\E\D1113600\\-1100801\\-2292480
\E\D-30295140\\29946920\\62366201
\J\C\H\B\D32\\-35\\-66
\N-101\\102\\208
\N3914\\-3857\\-8057
\N9871\\-9740\\-20320
\N18539\\-18305\\-38164
\N7697\\-7603\\-15845
\J\C
%DUALITY%[[-365190,7070,-180810;7070,-136,3500;-180810,3500,-89521],[70,2,1],[32,-101,3914,9871,18539,7697,10408,3581,8266,7529,5821,1003;-35,102,-3857,-9740,-18305,-7603,-10285,-3542,-8183,-7460,-5775,-997;-66,208,-8057,-20320,-38164,-15845,-21426,-7372,-17017,-15500,-11984,-2065],132,5]

\L

\A${L_{133.6}}=\pdualwitharg5(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M{}45\M{}2{70}\M{}21\M{}2{35}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-575610\\14000\\116550
\E\D14000\\-340\\-2835
\E\D116550\\-2835\\-23599
\J\C\hfil\penalty500%
\B\D20864801\\46546640\\97423200
\E\D-493440\\-1100801\\-2304000
\E\D-4232790\\-9442800\\-19764001
\J\C\H\B\D-13\\-35\\-60
\N44\\102\\205
\N-3477\\-7714\\-16240
\N-876\\-1948\\-4091
\N-8222\\-18305\\-38395
\N-6825\\-15206\\-31870
\J\C
%DUALITY%[[-575610,14000,116550;14000,-340,-2835;116550,-2835,-23599],[70,5,1],[-13,44,-3477,-876,-8222,-6825,-4613,-1586,-7317,-666,-2572,-885;-35,102,-7714,-1948,-18305,-15206,-10285,-3542,-16366,-1492,-5775,-1994;-60,205,-16240,-4091,-38395,-31870,-21540,-7405,-34160,-3109,-12005,-4130],132,6]

\L

\A${L_{133.7}}=\pdualwitharg7(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${14}\M{}47\M{}22\M{}2{35}\M{}21\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-727790\\18620\\209300
\E\D18620\\-476\\-5355
\E\D209300\\-5355\\-60191
\J\C\hfil\penalty500%
\B\D27627329\\43877200\\92142120
\E\D-693120\\-1100801\\-2311680
\E\D-7953552\\-12631680\\-26526529
\J\C\H\B\D-17\\-35\\-56
\N61\\102\\203
\N-699\\-1102\\-2332
\N-6159\\-9740\\-20545
\N-1651\\-2615\\-5507
\N-9591\\-15206\\-31990
\J\C
%DUALITY%[[-727790,18620,209300;18620,-476,-5355;209300,-5355,-60191],[70,7,1],[-17,61,-699,-6159,-1651,-9591,-6481,-2227,-1467,-4671,-515,-1239;-35,102,-1102,-9740,-2615,-15206,-10285,-3542,-2338,-7460,-825,-1994;-56,203,-2332,-20545,-5507,-31990,-21616,-7427,-4892,-15575,-1717,-4130],132,7]

\L

\A${L_{133.8}}=\pdualwitharg2(\main({L_{133.2}}))$%
\F{$1\M-54\M22,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$4\M{}48\M*2{28}\M*2{40}\M*2{56}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D32817960\\9380\\-8451380
\E\D9380\\4\\-2416
\E\D-8451380\\-2416\\2176425
\J\C\hfil\penalty500%
\B\D-15704501\\-20041000\\-61005000
\E\D-3846\\-4909\\-14940
\E\D4044069\\5160762\\15709409
\J\C\H\B\D0\\1\\0
\N-589\\-748\\-2288
\N-5561\\-7084\\-21602
\N-10637\\-13560\\-41320
\N-17047\\-21742\\-66220
\N-3179\\-4056\\-12349
\J\C
%DUALITY%[[32817960,9380,-8451380;9380,4,-2416;-8451380,-2416,2176425],[140,4,1],[0,-589,-5561,-10637,-17047,-3179,-3846,-1975,-3413,-2183,-901,-26;1,-748,-7084,-13560,-21742,-4056,-4909,-2524,-4368,-2800,-1162,-34;0,-2288,-21602,-41320,-66220,-12349,-14940,-7672,-13258,-8480,-3500,-101],132,8]

\L

\A${L_{133.9}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${20}\M{}4{10}\M{}2{35}\M{}22\M{}2{70}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D664020\\-87850\\315350
\E\D-87850\\11730\\-41720
\E\D315350\\-41720\\149763
\J\C\hfil\penalty500%
\B\D551346431\\9219840\\-1158386460
\E\D-65827840\\-1100801\\138305200
\E\D261895296\\4379520\\-550245631
\J\C\H\B\D19\\0\\-40
\N1723\\29\\-3620
\N-88807\\-1484\\186585
\N-44211\\-739\\92888
\N-412434\\-6895\\866530
\N-170520\\-2851\\358265
\J\C
%DUALITY%[[664020,-87850,315350;-87850,11730,-41720;315350,-41720,149763],[70,10,1],[19,1723,-88807,-44211,-412434,-170520,-229651,-78267,-179097,-32333,-123374,-20840;0,29,-1484,-739,-6895,-2851,-3840,-1309,-2996,-541,-2065,-349;-40,-3620,186585,92888,866530,358265,482500,164440,376285,67932,259210,43785],132,9]

\L

\A${L_{133.10}}=\pdualwitharg5(\main({L_{133.2}}))$%
\F{$1\M224\M11,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{$5\M{}4{10}\M b2{140}\M b22\M b2{70}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-355180\\-243880\\72520
\E\D-243880\\-167450\\49795
\E\D72520\\49795\\-14807
\J\C\hfil\penalty500%
\B\D286789\\-7140\\1380400
\E\D197138\\-4909\\948880
\E\D-58563\\1458\\-281881
\J\C\H\B\D-16\\1\\-75
\N113\\-1\\550
\N2173\\-42\\10500
\N415\\-9\\2002
\N3312\\-77\\15960
\N2459\\-60\\11840
\J\C
%DUALITY%[[-355180,-243880,72520;-243880,-167450,49795;72520,49795,-14807],[140,5,1],[-16,113,2173,415,3312,2459,739,369,1201,67,62,-49;1,-1,-42,-9,-77,-60,-19,-11,-42,-3,-7,0;-75,550,10500,2002,15960,11840,3555,1770,5740,318,280,-240],132,10]

\L

\A${L_{133.11}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${28}\M{}4{14}\M{}21\M{}2{70}\M{}22\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D217980\\-59290\\101150
\E\D-59290\\16422\\-27510
\E\D101150\\-27510\\46937
\J\C\hfil\penalty500%
\B\D255406979\\4627200\\-547701420
\E\D-60760720\\-1100801\\130296880
\E\D118589382\\2148480\\-254306179
\J\C\H\B\D13\\0\\-28
\N1593\\29\\-3416
\N-11708\\-212\\25107
\N-204017\\-3695\\437500
\N-54380\\-985\\116614
\N-157387\\-2851\\337505
\J\C
%DUALITY%[[217980,-59290,101150;-59290,16422,-27510;101150,-27510,46937],[70,14,1],[13,1593,-11708,-204017,-54380,-157387,-211969,-72245,-23618,-149243,-16272,-19243;0,29,-212,-3695,-985,-2851,-3840,-1309,-428,-2705,-295,-349;-28,-3416,25107,437500,116614,337505,454552,154924,50647,320040,34894,41265],132,11]

\L

\A${L_{133.12}}=\pdualwitharg7(\main({L_{133.2}}))$%
\F{$1\M{-2}24\M17,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{$7\M{}4{14}\M b24\M b2{70}\M b22\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-417620\\-312900\\120680
\E\D-312900\\-234430\\90419
\E\D120680\\90419\\-34873
\J\C\hfil\penalty500%
\B\D437089\\-6540\\1495480
\E\D328018\\-4909\\1122296
\E\D-126315\\1890\\-432181
\J\C\H\B\D-23\\1\\-77
\N199\\-1\\686
\N527\\-6\\1808
\N3493\\-45\\11970
\N792\\-11\\2712
\N4099\\-60\\14028
\J\C
%DUALITY%[[-417620,-312900,120680;-312900,-234430,90419;120680,90419,-34873],[140,7,1],[-23,199,527,3493,792,4099,1226,603,275,517,10,-89;1,-1,-6,-45,-11,-60,-19,-11,-6,-15,-1,0;-77,686,1808,11970,2712,14028,4193,2058,936,1750,32,-308],132,12]

\L

\A${L_{133.13}}=\pdualwitharg5({L_{133.1}})$%
\F{$1\M228\M11,1\M1{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M{}45\M r2{280}\M l21\M r2{140}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3640\\2240\\840
\E\D2240\\-1230\\-445
\E\D840\\-445\\-159
\J\C\hfil\penalty500%
\B\D2029\\14280\\-29400
\E\D-1363\\-9589\\19740
\E\D-522\\-3672\\7559
\J\C\H\B\D91\\641\\-1320
\N25\\177\\-365
\N181\\1288\\-2660
\N6\\43\\-89
\N23\\168\\-350
\N-3\\-20\\40
\J\C
%DUALITY%[[-3640,2240,840;2240,-1230,-445;840,-445,-159],[280,5,1],[91,25,181,6,23,-3,-4,4,225,23,383,293;641,177,1288,43,168,-20,-29,27,1568,161,2688,2060;-1320,-365,-2660,-89,-350,40,60,-55,-3220,-331,-5530,-4240],132,13]

\L

\A${L_{133.14}}=\pdualwitharg5({L_{133.2}})$%
\F{$1\M{-2}28\M-5,1\M1{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M*4{20}\M s2{280}\M s24\M l2{35}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-710360\\-243880\\145040
\E\D-243880\\-83725\\49795
\E\D145040\\49795\\-29614
\J\C\hfil\penalty500%
\B\D286789\\-14280\\1380400
\E\D98569\\-4909\\474440
\E\D-58563\\2916\\-281881
\J\C\H\B\D739\\-38\\3555
\N369\\-22\\1770
\N1201\\-84\\5740
\N67\\-6\\318
\N31\\-7\\140
\N-49\\0\\-240
\J\C
%DUALITY%[[-710360,-243880,145040;-243880,-83725,49795;145040,49795,-29614],[280,5,1],[739,369,1201,67,31,-49,-16,113,2173,415,1656,2459;-38,-22,-84,-6,-7,0,2,-2,-84,-18,-77,-120;3555,1770,5740,318,140,-240,-75,550,10500,2002,7980,11840],132,14]

\L

\A${L_{133.15}}=\pdualwitharg7({L_{133.1}})$%
\F{$1\M268\M-3,1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${14}\M{}47\M r28\M l2{35}\M r24\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6440\\-5880\\1120
\E\D-5880\\-5285\\994
\E\D1120\\994\\-185
\J\C\hfil\penalty500%
\B\D-6211\\15480\\45360
\E\D-5727\\14275\\41832
\E\D1104\\-2752\\-8065
\J\C\H\B\D-214\\533\\1561
\N-56\\139\\406
\N-55\\136\\396
\N-59\\145\\420
\N-5\\12\\34
\N11\\-28\\-84
\J\C
%DUALITY%[[-6440,-5880,1120;-5880,-5285,994;1120,994,-185],[280,7,1],[-214,-56,-55,-59,-5,11,7,-13,-83,-286,-133,-701;533,139,136,145,12,-28,-17,33,208,715,332,1748;1561,406,396,420,34,-84,-49,98,612,2100,974,5124],132,15]

\L

\A${L_{133.16}}=\pdualwitharg7({L_{133.2}})$%
\F{$1\M{-2}68\M17,1\M2{}5\M-{},1\M1{}7\M2{}$}\H{${14}\M*4{28}\M s28\M s2{140}\M l21\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1770440\\-455560\\762720
\E\D-455560\\-117215\\196259
\E\D762720\\196259\\-328586
\J\C\hfil\penalty500%
\B\D1807829\\-19080\\4184880
\E\D465033\\-4909\\1076488
\E\D-778845\\8220\\-1802921
\J\C\H\B\D3505\\-38\\8113
\N1797\\-22\\4158
\N863\\-12\\1996
\N1787\\-30\\4130
\N33\\-1\\76
\N-193\\0\\-448
\J\C
%DUALITY%[[-1770440,-455560,762720;-455560,-117215,196259;762720,196259,-328586],[280,7,1],[3505,1797,863,1787,33,-193,-94,477,1411,9583,1104,11563;-38,-22,-12,-30,-1,0,2,-2,-12,-90,-11,-120;8113,4158,1996,4130,76,-448,-217,1106,3268,22190,2556,26768],132,16]

\L

\A${L_{133.17}}=\pdualwitharg2({L_{133.1}})$%
\F{$1\M-58\M22,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${16}\M{}48\M r2{28}\M l2{40}\M r2{56}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-560\\840\\-280
\E\D840\\-1240\\416
\E\D-280\\416\\-139
\J\C\hfil\penalty500%
\B\D-841\\420\\3080
\E\D1176\\-589\\-4312
\E\D-390\\195\\1429
\J\C\H\B\D-1\\2\\8
\N6\\-1\\-16
\N55\\-21\\-182
\N104\\-45\\-360
\N165\\-77\\-588
\N61\\-30\\-222
\J\C
%DUALITY%[[-560,840,-280;840,-1240,416;-280,416,-139],[280,8,1],[-1,6,55,104,165,61,73,18,29,16,3,-1;2,-1,-21,-45,-77,-30,-38,-11,-21,-15,-7,0;8,-16,-182,-360,-588,-222,-272,-72,-126,-80,-28,2],132,17]

\L

\A${L_{133.18}}=\pdualwitharg2({L_{133.2}})$%
\F{$1\M118\M{-2}2,1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${16}\M*48\M s2{28}\M s2{40}\M l2{56}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-43512560\\78120\\155960
\E\D78120\\-136\\-280
\E\D155960\\-280\\-559
\J\C\hfil\penalty500%
\B\D414259\\-112980\\115616200
\E\D-704\\191\\-196480
\E\D-1485\\405\\-414451
\J\C\H\B\D-1\\2\\-280
\N12\\-1\\3348
\N104\\-21\\29022
\N194\\-45\\54140
\N305\\-77\\85120
\N56\\-15\\15629
\J\C
%DUALITY%[[-43512560,78120,155960;78120,-136,-280;155960,-280,-559],[280,8,1],[-1,12,104,194,305,56,133,32,50,26,3,-1;2,-1,-21,-45,-77,-15,-38,-11,-21,-15,-7,0;-280,3348,29022,54140,85120,15629,37120,8932,13958,7260,840,-279],132,18]

\L

\A${L_{133.19}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M{}4{35}\M{}2{10}\M{}27\M{}25\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2590\\6160\\-1680
\E\D6160\\41055\\-13055
\E\D-1680\\-13055\\4198
\J\C\hfil\penalty500%
\B\D-2181739\\4469716\\13026020
\E\D22605960\\-46312721\\-134968400
\E\D-8122374\\16640268\\48494459
\J\C\H\B\D-6\\12\\35
\N-592\\1213\\3535
\N8713\\-17850\\-52020
\N15182\\-31103\\-90643
\N20233\\-41451\\-120800
\N117115\\-239932\\-699230
\J\C
%DUALITY%[[2590,6160,-1680;6160,41055,-13055;-1680,-13055,4198],[70,35,1],[-6,-592,8713,15182,20233,117115,78864,26878,17573,11104,6053,14315;12,1213,-17850,-31103,-41451,-239932,-161568,-55065,-36002,-22749,-12401,-29328;35,3535,-52020,-90643,-120800,-699230,-470855,-160475,-104920,-66297,-36140,-85470],132,19]

\L

\A${L_{133.20}}=\pdualwitharg{2.5}(\main({L_{133.2}}))$%
\F{$1\M114\M22,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${20}\M{}4{40}\M*2{140}\M*28\M*2{280}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D536200\\1540\\-156100
\E\D1540\\20\\-460
\E\D-156100\\-460\\45453
\J\C\hfil\penalty500%
\B\D-432181\\-1122296\\-1495480
\E\D-1890\\-4909\\-6540
\E\D126315\\328018\\437089
\J\C\H\B\D0\\1\\0
\N-289\\-748\\-1000
\N-2731\\-7084\\-9450
\N-1045\\-2712\\-3616
\N-8375\\-21742\\-28980
\N-1562\\-4056\\-5405
\J\C
%DUALITY%[[536200,1540,-156100;1540,20,-460;-156100,-460,45453],[140,20,1],[0,-289,-2731,-1045,-8375,-1562,-1890,-971,-1679,-215,-445,-13;1,-748,-7084,-2712,-21742,-4056,-4909,-2524,-4368,-560,-1162,-34;0,-1000,-9450,-3616,-28980,-5405,-6540,-3360,-5810,-744,-1540,-45],132,20]

\L

\A${L_{133.21}}=\pdualwitharg{2.7}(\main({L_{133.2}}))$%
\F{$1\M-34\M26,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${28}\M{}4{56}\M*24\M*2{280}\M*28\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D512680\\-2100\\-106120
\E\D-2100\\28\\448
\E\D-106120\\448\\21975
\J\C\hfil\penalty500%
\B\D-281881\\948880\\-1380400
\E\D1458\\-4909\\7140
\E\D58563\\-197138\\286789
\J\C\H\B\D0\\1\\0
\N223\\-748\\1092
\N301\\-1012\\1474
\N4031\\-13560\\19740
\N923\\-3106\\4520
\N1205\\-4056\\5901
\J\C
%DUALITY%[[512680,-2100,-106120;-2100,28,448;-106120,448,21975],[140,28,1],[0,223,301,4031,923,1205,1458,749,185,829,49,10;1,-748,-1012,-13560,-3106,-4056,-4909,-2524,-624,-2800,-166,-34;0,1092,1474,19740,4520,5901,7140,3668,906,4060,240,49],132,21]

\L

\A${L_{133.22}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{133.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${140}\M{}4{70}\M{}25\M{}2{14}\M{}2{10}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8050420\\31318210\\15323910
\E\D31318210\\-121835910\\-59613960
\E\D15323910\\-59613960\\-29168939
\J\C\hfil\penalty500%
\B\D-46312721\\-658394552\\1321258820
\E\D180180320\\2561493711\\-5140376920
\E\D88162040\\1253336164\\-2515180991
\J\C\H\B\D-35\\-146\\280
\N102\\1225\\-2450
\N-551\\-8012\\16085
\N-1948\\-28059\\56322
\N-2615\\-37487\\75240
\N-7603\\-108663\\218085
\J\C
%DUALITY%[[-8050420,31318210,15323910;31318210,-121835910,-59613960;15323910,-59613960,-29168939],[70,70,1],[-35,102,-551,-1948,-2615,-7603,-10285,-3542,-1169,-1492,-825,-997;-146,1225,-8012,-28059,-37487,-108663,-146566,-50129,-16440,-20845,-11417,-13597;280,-2450,16085,56322,75240,218085,294140,100590,32985,41818,22900,27265],132,22]

\L

\A${L_{133.23}}=\pdualwitharg{5.7}(\main({L_{133.2}}))$%
\F{$1\M264\M17,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${35}\M{}4{70}\M b2{20}\M b2{14}\M b2{10}\M l2{140}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1395940\\116760\\679140
\E\D116760\\-9730\\-56805
\E\D679140\\-56805\\-330409
\J\C\hfil\penalty500%
\B\D1878789\\-5340\\3862600
\E\D-151992\\431\\-312480
\E\D-914063\\2598\\-1879221
\J\C\H\B\D6384\\-19\\13125
\N2962\\-11\\6090
\N1245\\-6\\2560
\N388\\-3\\798
\N-39\\-1\\-80
\N-613\\0\\-1260
\J\C
%DUALITY%[[-1395940,116760,679140;116760,-9730,-56805;679140,-56805,-330409],[140,35,1],[6384,2962,1245,388,-39,-613,-51,1260,2977,3834,4261,21723;-19,-11,-6,-3,-1,0,1,-1,-6,-9,-11,-60;13125,6090,2560,798,-80,-1260,-105,2590,6120,7882,8760,44660],132,23]

\L

\A${L_{133.24}}=\pdualwitharg{5.7}({L_{133.1}})$%
\F{$1\M268\M17,1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M{}4{35}\M r2{40}\M l27\M r2{20}\M*2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-38920\\4760\\280
\E\D4760\\-525\\-35
\E\D280\\-35\\-2
\J\C\hfil\penalty500%
\B\D-131\\-1560\\0
\E\D11\\131\\0
\E\D1\\12\\-1
\J\C\H\B\D1\\2\\105
\N1\\-1\\140
\N1\\-12\\260
\N0\\-9\\98
\N-1\\-22\\110
\N-9\\-120\\140
\J\C
%DUALITY%[[-38920,4760,280;4760,-525,-35;280,-35,-2],[280,35,1],[1,1,1,0,-1,-9,-4,-2,-3,-1,-1,-1;2,-1,-12,-9,-22,-120,-38,-11,-12,-3,-2,0;105,140,260,98,110,140,-105,-140,-260,-98,-110,-140],132,24]

\L

\A${L_{133.25}}=\pdualwitharg{5.7}({L_{133.2}})$%
\F{$1\M{-2}68\M-3,1\M-{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M*4{140}\M s2{40}\M s2{28}\M l25\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-23293480\\19598600\\11537960
\E\D19598600\\-16489795\\-9707775
\E\D11537960\\-9707775\\-5715098
\J\C\hfil\penalty500%
\B\D14944549\\-30840\\30223200
\E\D-12566215\\25931\\-25413360
\E\D-7402495\\15276\\-14970481
\J\C\H\B\D-85\\2\\-175
\N3639\\-2\\7350
\N8361\\-12\\16900
\N10685\\-18\\21602
\N5905\\-11\\11940
\N59953\\-120\\121240
\J\C
%DUALITY%[[-23293480,19598600,11537960;19598600,-16489795,-9707775;11537960,-9707775,-5715098],[280,35,1],[-85,3639,8361,10685,5905,59953,17530,7991,3269,945,-90,-1803;2,-2,-12,-18,-11,-120,-38,-22,-12,-6,-1,0;-175,7350,16900,21602,11940,121240,35455,16170,6620,1918,-180,-3640],132,25]

\L

\A${L_{133.26}}=\pdualwitharg{2.5}({L_{133.1}})$%
\F{$1\M118\M22,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${80}\M{}4{40}\M r2{140}\M l28\M r2{280}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4243120\\-162680\\76160
\E\D-162680\\-6200\\2920
\E\D76160\\2920\\-1367
\J\C\hfil\penalty500%
\B\D269359\\-15540\\14970200
\E\D10192\\-589\\566440
\E\D-4836\\279\\-268771
\J\C\H\B\D637\\-38\\35400
\N162\\-11\\9000
\N271\\-21\\15050
\N32\\-3\\1776
\N43\\-7\\2380
\N-7\\0\\-390
\J\C
%DUALITY%[[-4243120,-162680,76160;-162680,-6200,2920;76160,2920,-1367],[280,40,1],[637,162,271,32,43,-7,-13,46,457,176,1413,527;-38,-11,-21,-3,-7,0,2,-1,-21,-9,-77,-30;35400,9000,15050,1776,2380,-390,-720,2560,25410,9784,78540,29290],132,26]

\L

\A${L_{133.27}}=\pdualwitharg{2.5}({L_{133.2}})$%
\F{$1\M-58\M{-2}2,1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${80}\M*4{40}\M s2{140}\M s28\M l2{280}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-34436080\\155400\\13836480
\E\D155400\\-680\\-62440
\E\D13836480\\-62440\\-5559523
\J\C\hfil\penalty500%
\B\D36775899\\-44940\\91527800
\E\D-157120\\191\\-391040
\E\D-14776645\\18057\\-36776091
\J\C\H\B\D29685\\-38\\73880
\N7144\\-11\\17780
\N11166\\-21\\27790
\N1162\\-3\\2892
\N675\\-7\\1680
\N-223\\0\\-555
\J\C
%DUALITY%[[-34436080,155400,13836480;155400,-680,-62440;13836480,-62440,-5559523],[280,40,1],[29685,7144,11166,1162,675,-223,-225,2676,23204,8658,68065,12498;-38,-11,-21,-3,-7,0,2,-1,-21,-9,-77,-15;73880,17780,27790,2892,1680,-555,-560,6660,57750,21548,169400,31105],132,27]

\L

\A${L_{133.28}}=\pdualwitharg{2.7}({L_{133.1}})$%
\F{$1\M-38\M26,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${112}\M{}4{56}\M r24\M l2{280}\M r28\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-23140880\\-449400\\193200
\E\D-449400\\-8680\\3752
\E\D193200\\3752\\-1613
\J\C\hfil\penalty500%
\B\D651519\\-30540\\77958440
\E\D12544\\-589\\1500968
\E\D-5440\\255\\-650931
\J\C\H\B\D783\\-38\\93688
\N198\\-11\\23688
\N47\\-3\\5622
\N192\\-15\\22960
\N7\\-1\\836
\N-9\\0\\-1078
\J\C
%DUALITY%[[-23140880,-449400,193200;-449400,-8680,3752;193200,3752,-1613],[280,56,1],[783,198,47,192,7,-9,-15,58,81,1088,249,649;-38,-11,-3,-15,-1,0,2,-1,-3,-45,-11,-30;93688,23688,5622,22960,836,-1078,-1792,6944,9694,130200,29796,77658],132,28]

\L

\A${L_{133.29}}=\pdualwitharg{2.7}({L_{133.2}})$%
\F{$1\M178\M{-2}6,1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${112}\M*4{56}\M s24\M s2{280}\M l28\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-24419920\\24265080\\-7021280
\E\D24265080\\-24111192\\6976760
\E\D-7021280\\6976760\\-2018777
\J\C\hfil\penalty500%
\B\D18697639\\31980\\-64919400
\E\D-18585384\\-31789\\64529640
\E\D5376010\\9195\\-18665851
\J\C\H\B\D-21211\\-38\\73640
\N-5107\\-11\\17724
\N-1141\\-3\\3958
\N-4161\\-15\\14420
\N-70\\-1\\240
\N159\\0\\-553
\J\C
%DUALITY%[[-24419920,24265080,-7021280;24265080,-24111192,6976760;-7021280,6976760,-2018777],[280,56,1],[-21211,-5107,-1141,-4161,-70,159,163,-1909,-2367,-30919,-6946,-8929;-38,-11,-3,-15,-1,0,2,-1,-3,-45,-11,-15;73640,17724,3958,14420,240,-553,-560,6636,8222,107380,24120,31003],132,29]

\L

\A${L_{133.30}}=\pdualwitharg{2.5.7}(\main({L_{133.2}}))$%
\F{$1\M174\M26,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${140}\M{}4{280}\M*2{20}\M*2{56}\M*2{40}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D140\\-13860\\3360
\E\D-13860\\45099880\\-10934420
\E\D3360\\-10934420\\2651039
\J\C\hfil\penalty500%
\B\D431\\42870\\176820
\E\D-295488\\-29323081\\-120944880
\E\D71640\\7109275\\29322649
\J\C\H\B\D431\\42870\\176820
\N220\\22029\\90860
\N54\\5443\\22450
\N48\\4881\\20132
\N14\\1445\\5960
\N3\\297\\1225
\J\C
%DUALITY%[[140,-13860,3360;-13860,45099880,-10934420;3360,-10934420,2651039],[140,140,1],[431,220,54,48,14,3,1,68,90,240,274,357;42870,22029,5443,4881,1445,297,0,6551,8847,23699,27135,35428;176820,90860,22450,20132,5960,1225,0,27020,36490,97748,111920,146125],132,30]

\L

\A${L_{133.31}}=\pdualwitharg{2.5.7}({L_{133.1}})$%
\F{$1\M178\M26,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${560}\M{}4{280}\M r2{20}\M l2{56}\M r2{40}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-43400\\-490560\\126560
\E\D-490560\\-5164040\\1332520
\E\D126560\\1332520\\-343841
\J\C\hfil\penalty500%
\B\D-41749\\-1479408\\-5748680
\E\D-451560\\-16001761\\-62179600
\E\D116511\\4128756\\16043509
\J\C\H\B\D-2593\\-91873\\-357000
\N-641\\-22698\\-88200
\N-148\\-5237\\-20350
\N-115\\-4064\\-15792
\N-16\\-561\\-2180
\N35\\1243\\4830
\J\C
%DUALITY%[[-43400,-490560,126560;-490560,-5164040,1332520;126560,1332520,-343841],[280,280,1],[-2593,-641,-148,-115,-16,35,37,-211,-278,-737,-836,-2165;-91873,-22698,-5237,-4064,-561,1243,1297,-7494,-9859,-26128,-29631,-76723;-357000,-88200,-20350,-15792,-2180,4830,5040,-29120,-38310,-101528,-115140,-298130],132,31]

\L

\A${L_{133.32}}=\pdualwitharg{2.5.7}({L_{133.2}})$%
\F{$1\M-38\M{-2}6,1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${560}\M*4{280}\M s2{20}\M s2{56}\M l2{40}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4760\\-695800\\-338240
\E\D-695800\\-98622160\\-47941880
\E\D-338240\\-47941880\\-23305349
\J\C\hfil\penalty500%
\B\D191\\851520\\-1751680
\E\D28740\\127461899\\-262204600
\E\D13971\\61961385\\-127462091
\J\C\H\B\D-38\\-160885\\330960
\N-11\\-38724\\79660
\N-3\\-8648\\17790
\N-3\\-6302\\12964
\N-1\\-525\\1080
\N0\\1208\\-2485
\J\C
%DUALITY%[[-4760,-695800,-338240;-695800,-98622160,-47941880;-338240,-47941880,-23305349],[280,280,1],[-38,-11,-3,-3,-1,0,2,-1,-3,-9,-11,-15;-160885,-38724,-8648,-6302,-525,1208,1225,-14496,-17962,-46918,-52695,-67733;330960,79660,17790,12964,1080,-2485,-2520,29820,36950,96516,108400,139335],132,32]

\medskip%
%------------------------------WEYL-GROUP-W134--------------------------------
%
\leavevmode\llap{}%
$W_{134}$%
\qquad\llap{32} lattices, $\chi=21$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222224$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{134.1}}$%
\F{$1\M228\M11,1\M2{}3\M1{},1\M2{}13\M-{}$}%
\G{2\rightarrow N'_{27}}%
\H{$2\M b2{26}\M l28\M r22\M b2{104}\M*2{12}\M l21\M{}4$}%
\F\I\B\D-1962168\\6864\\9672
\E\D6864\\-22\\-35
\E\D9672\\-35\\-47
\J\C\H\B\D-1\\-83\\-144
\N-2\\-169\\-286
\N3\\248\\432
\N6\\499\\862
\N113\\9412\\16224
\N11\\918\\1578
\N1\\84\\143
\J\C
%EXPLICIT%[[-1962168,6864,9672;6864,-22,-35;9672,-35,-47],[312,1,1],[-1,-2,3,6,113,11,1;-83,-169,248,499,9412,918,84;-144,-286,432,862,16224,1578,143],133,1]

\L

\A${L_{134.2}}$%
\F{$1\M{-2}28\M-5,1\M2{}3\M1{},1\M2{}13\M-{}$}%
\G m%
\H{$2\M s2{26}\M b28\M b22\M l2{104}\M{}23\M r24\M*4$}%
\F\I\B\D-8293272\\29016\\14664
\E\D29016\\-101\\-52
\E\D14664\\-52\\-25
\J\C\H\B\D3\\621\\467
\N17\\3523\\2639
\N7\\1452\\1084
\N3\\623\\463
\N21\\4368\\3224
\N-1\\-207\\-156
\N-1\\-208\\-154
\J\C
%EXPLICIT%[[-8293272,29016,14664;29016,-101,-52;14664,-52,-25],[312,1,1],[3,17,7,3,21,-1,-1;621,3523,1452,623,4368,-207,-208;467,2639,1084,463,3224,-156,-154],133,2]

\L

\A${L_{134.3}}=\pfillwitharg2({L_{134.1}})$%
{${}={}$}Nikulin $27'$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M2{}13\M-{}$}\H{$2\M s2{26}\M l22\M r22\M l2{26}\M{}23\M{}21\M{}4$}%
\F\I\B\D2262\\390\\-78
\E\D390\\67\\-13
\E\D-78\\-13\\2
\J\C\H\B\D0\\0\\1
\N-4\\26\\13
\N1\\-6\\-2
\N8\\-50\\-19
\N87\\-546\\-208
\N10\\-63\\-24
\N3\\-19\\-7
\J\C
%IMPLICIT%[[2262,390,-78;390,67,-13;-78,-13,2],[78,1,1],[0,-4,1,8,87,10,3;0,26,-6,-50,-546,-63,-19;1,13,-2,-19,-208,-24,-7],133,3]

\L

\A${L_{134.4}}=\main({L_{134.2}})$%
\F{$1\M224\M11,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$1\M{}2{13}\M{}24\M{}21\M{}2{52}\M r26\M b22\M{}4$}%
\F\I\B\D3588\\-1248\\0
\E\D-1248\\434\\-1
\E\D0\\-1\\-11
\J\C\H\B\D1\\3\\-1
\N36\\104\\-13
\N25\\72\\-8
\N16\\46\\-5
\N163\\468\\-52
\N-1\\-3\\0
\N-8\\-23\\2
\J\C
%IMPLICIT%[[3588,-1248,0;-1248,434,-1;0,-1,-11],[156,1,1],[1,36,25,16,163,-1,-8;3,104,72,46,468,-3,-23;-1,-13,-8,-5,-52,0,2],133,4]

\L

\A${L_{134.5}}=\pdualwitharg2(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$4\M s2{52}\M l21\M r24\M l2{13}\M{}26\M{}22\M{}4$}%
\F\I\B\D-1878474\\9594\\-932568
\E\D9594\\-44\\4762
\E\D-932568\\4762\\-462973
\J\C\H\B\D220\\-83\\-444
\N5230\\-2041\\-10556
\N1033\\-406\\-2085
\N3474\\-1373\\-7012
\N11767\\-4667\\-23751
\N1189\\-477\\-2400
\N-219\\84\\442
\J\C
%DUALITY%[[-1878474,9594,-932568;9594,-44,4762;-932568,4762,-462973],[78,2,1],[220,5230,1033,3474,11767,1189,-219;-83,-2041,-406,-1373,-4667,-477,84;-444,-10556,-2085,-7012,-23751,-2400,442],133,5]

\L

\A${L_{134.6}}=\pdualwitharg3(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M2{}13\M-{}$}\H{$6\M s2{78}\M l26\M r26\M l2{78}\M{}21\M{}23\M{}4$}%
\F\I\B\D-2321358\\13026\\779844
\E\D13026\\-66\\-4377
\E\D779844\\-4377\\-261983
\J\C\H\B\D-198\\-83\\-588
\N-4702\\-2041\\-13962
\N-1857\\-812\\-5514
\N-3122\\-1373\\-9270
\N-21147\\-9334\\-62790
\N-356\\-159\\-1057
\N197\\84\\585
\J\C
%DUALITY%[[-2321358,13026,779844;13026,-66,-4377;779844,-4377,-261983],[78,3,1],[-198,-4702,-1857,-3122,-21147,-356,197;-83,-2041,-812,-1373,-9334,-159,84;-588,-13962,-5514,-9270,-62790,-1057,585],133,6]

\L

\A${L_{134.7}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${12}\M s2{156}\M l23\M r2{12}\M l2{39}\M{}22\M{}26\M{}4$}%
\F\I\B\D22823580\\-762762\\10515648
\E\D-762762\\25494\\-351432
\E\D10515648\\-351432\\4844939
\J\C\H\B\D83\\2\\-180
\N-38977\\-624\\84552
\N-9458\\-152\\20517
\N-36521\\-588\\79224
\N-133921\\-2158\\290511
\N-5636\\-91\\12226
\N697\\11\\-1512
\J\C
%DUALITY%[[22823580,-762762,10515648;-762762,25494,-351432;10515648,-351432,4844939],[78,6,1],[83,-38977,-9458,-36521,-133921,-5636,697;2,-624,-152,-588,-2158,-91,11;-180,84552,20517,79224,290511,12226,-1512],133,7]

\L

\A${L_{134.8}}=\pdualwitharg3(\main({L_{134.2}}))$%
\F{$1\M{-2}24\M17,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{$3\M{}2{39}\M{}2{12}\M{}23\M{}2{156}\M r22\M b26\M{}4$}%
\F\I\B\D-93444\\3744\\1872
\E\D3744\\-150\\-75
\E\D1872\\-75\\-37
\J\C\H\B\D0\\4\\-9
\N4\\117\\-39
\N3\\80\\-12
\N2\\51\\-3
\N21\\520\\0
\N0\\-1\\2
\N-1\\-25\\0
\J\C
%DUALITY%[[-93444,3744,1872;3744,-150,-75;1872,-75,-37],[156,3,1],[0,4,3,2,21,0,-1;4,117,80,51,520,-1,-25;-9,-39,-12,-3,0,2,0],133,8]

\L

\A${L_{134.9}}=\pdualwitharg2(\main({L_{134.2}}))$%
\F{$1\M114\M22,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$4\M{}2{52}\M{}21\M{}24\M{}2{13}\M r2{24}\M*28\M{}4$}%
\F\I\B\D3381144\\58500\\-846612
\E\D58500\\1012\\-14648
\E\D-846612\\-14648\\211985
\J\C\H\B\D-32\\55\\-124
\N-121\\221\\-468
\N-6\\14\\-23
\N9\\1\\36
\N76\\-65\\299
\N43\\-54\\168
\N1\\0\\4
\J\C
%DUALITY%[[3381144,58500,-846612;58500,1012,-14648;-846612,-14648,211985],[156,4,1],[-32,-121,-6,9,76,43,1;55,221,14,1,-65,-54,0;-124,-468,-23,36,299,168,4],133,9]

\L

\A${L_{134.10}}=\pdualwitharg3({L_{134.1}})$%
\F{$1\M268\M-3,1\M1{}3\M2{},1\M2{}13\M-{}$}\H{$6\M b2{78}\M l2{24}\M r26\M b2{312}\M*24\M l23\M{}4$}%
\F\I\B\D-1376232\\9672\\-183144
\E\D9672\\-66\\1341
\E\D-183144\\1341\\-22901
\J\C\H\B\D39\\3277\\-120
\N76\\6383\\-234
\N-117\\-9832\\360
\N-232\\-19493\\714
\N-4359\\-366236\\13416
\N-141\\-11846\\434
\N-38\\-3192\\117
\J\C
%DUALITY%[[-1376232,9672,-183144;9672,-66,1341;-183144,1341,-22901],[312,3,1],[39,76,-117,-232,-4359,-141,-38;3277,6383,-9832,-19493,-366236,-11846,-3192;-120,-234,360,714,13416,434,117],133,10]

\L

\A${L_{134.11}}=\pdualwitharg3({L_{134.2}})$%
\F{$1\M{-2}68\M17,1\M1{}3\M2{},1\M2{}13\M-{}$}\H{$6\M s2{78}\M b2{24}\M b26\M l2{312}\M{}21\M r2{12}\M*4$}%
\F\I\B\D-35328072\\52416\\104832
\E\D52416\\-75\\-156
\E\D104832\\-156\\-311
\J\C\H\B\D9\\467\\2799
\N43\\2223\\13377
\N15\\772\\4668
\N5\\255\\1557
\N21\\1040\\6552
\N-1\\-52\\-311
\N-1\\-50\\-312
\J\C
%DUALITY%[[-35328072,52416,104832;52416,-75,-156;104832,-156,-311],[312,3,1],[9,43,15,5,21,-1,-1;467,2223,772,255,1040,-52,-50;2799,13377,4668,1557,6552,-311,-312],133,11]

\L

\A${L_{134.12}}=\pdualwitharg{13}(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}13\M2{}$}\H{${26}\M s22\M l2{26}\M r2{26}\M l22\M{}2{39}\M{}2{13}\M{}4$}%
\F\I\B\D-6922734\\-65598\\-1068600
\E\D-65598\\-611\\-10127
\E\D-1068600\\-10127\\-164950
\J\C\H\B\D192\\-144\\-1235
\N362\\-262\\-2329
\N1871\\-1344\\-12038
\N3162\\-2258\\-20345
\N1653\\-1176\\-10636
\N1097\\-771\\-7059
\N-194\\143\\1248
\J\C
%DUALITY%[[-6922734,-65598,-1068600;-65598,-611,-10127;-1068600,-10127,-164950],[78,13,1],[192,362,1871,3162,1653,1097,-194;-144,-262,-1344,-2258,-1176,-771,143;-1235,-2329,-12038,-20345,-10636,-7059,1248],133,12]

\L

\A${L_{134.13}}=\pdualwitharg{2.3}(\main({L_{134.2}}))$%
\F{$1\M-34\M26,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${12}\M{}2{156}\M{}23\M{}2{12}\M{}2{39}\M r28\M*2{24}\M{}4$}%
\F\I\B\D27768\\7956\\-7020
\E\D7956\\3612\\-1992
\E\D-7020\\-1992\\1775
\J\C\H\B\D-447\\25\\-1740
\N-2084\\117\\-8112
\N-195\\11\\-759
\N-370\\21\\-1440
\N-912\\52\\-3549
\N1\\0\\4
\N-37\\2\\-144
\J\C
%DUALITY%[[27768,7956,-7020;7956,3612,-1992;-7020,-1992,1775],[156,12,1],[-447,-2084,-195,-370,-912,1,-37;25,117,11,21,52,0,2;-1740,-8112,-759,-1440,-3549,4,-144],133,13]

\L

\A${L_{134.14}}=\pdualwitharg{13}(\main({L_{134.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${13}\M{}21\M{}2{52}\M{}2{13}\M{}24\M r2{78}\M b2{26}\M{}4$}%
\F\I\B\D-5772\\936\\-936
\E\D936\\-143\\169
\E\D-936\\169\\-118
\J\C\H\B\D-19\\-79\\39
\N-4\\-17\\8
\N-1\\-8\\0
\N12\\47\\-26
\N17\\68\\-36
\N19\\78\\-39
\N-6\\-24\\13
\J\C
%DUALITY%[[-5772,936,-936;936,-143,169;-936,169,-118],[156,13,1],[-19,-4,-1,12,17,19,-6;-79,-17,-8,47,68,78,-24;39,8,0,-26,-36,-39,13],133,14]

\L

\A${L_{134.15}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${52}\M s24\M l2{13}\M r2{52}\M l21\M{}2{78}\M{}2{26}\M{}4$}%
\F\I\B\D377937690\\-11148618\\185272698
\E\D-11148618\\328900\\-5465278
\E\D185272698\\-5465278\\90824423
\J\C\H\B\D-1402\\1\\2860
\N47248\\-47\\-96384
\N149127\\-148\\-304213
\N575988\\-571\\-1174992
\N162491\\-161\\-331475
\N266773\\-264\\-544206
\N-10961\\11\\22360
\J\C
%DUALITY%[[377937690,-11148618,185272698;-11148618,328900,-5465278;185272698,-5465278,90824423],[78,26,1],[-1402,47248,149127,575988,162491,266773,-10961;1,-47,-148,-571,-161,-264,11;2860,-96384,-304213,-1174992,-331475,-544206,22360],133,15]

\L

\A${L_{134.16}}=\pdualwitharg2({L_{134.2}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${16}\M s2{208}\M*24\M*2{16}\M l2{13}\M{}2{24}\M r28\M*4$}%
\F\I\B\D-456456\\9672\\-103584
\E\D9672\\-176\\2216
\E\D-103584\\2216\\-23491
\J\C\H\B\D64\\193\\-264
\N126\\377\\-520
\N-48\\-145\\198
\N-382\\-1151\\1576
\N-898\\-2704\\3705
\N-349\\-1050\\1440
\N-63\\-189\\260
\J\C
%DUALITY%[[-456456,9672,-103584;9672,-176,2216;-103584,2216,-23491],[312,8,1],[64,126,-48,-382,-898,-349,-63;193,377,-145,-1151,-2704,-1050,-189;-264,-520,198,1576,3705,1440,260],133,16]

\L

\A${L_{134.17}}=\pdualwitharg2({L_{134.1}})$%
\F{$1\M118\M22,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${16}\M*2{208}\M l21\M r2{16}\M*2{52}\M b2{24}\M l28\M{}4$}%
\F\I\B\D-8941296\\60840\\25272
\E\D60840\\-376\\-176
\E\D25272\\-176\\-71
\J\C\H\B\D-5\\-150\\-1408
\N-7\\-208\\-1976
\N2\\60\\563
\N29\\868\\8168
\N133\\3978\\37466
\N25\\747\\7044
\N4\\119\\1128
\J\C
%DUALITY%[[-8941296,60840,25272;60840,-376,-176;25272,-176,-71],[312,8,1],[-5,-7,2,29,133,25,4;-150,-208,60,868,3978,747,119;-1408,-1976,563,8168,37466,7044,1128],133,17]

\L

\A${L_{134.18}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}13\M2{}$}\H{${78}\M s26\M l2{78}\M r2{78}\M l26\M{}2{13}\M{}2{39}\M{}4$}%
\F\I\B\D367116906\\13457418\\116375064
\E\D13457418\\493350\\4265937
\E\D116375064\\4265937\\36890599
\J\C\H\B\D-1094\\2189\\3198
\N36864\\-73775\\-107760
\N232705\\-465706\\-680238
\N449400\\-899371\\-1313676
\N253559\\-507440\\-741198
\N69381\\-138850\\-202813
\N-8552\\17115\\24999
\J\C
%DUALITY%[[367116906,13457418,116375064;13457418,493350,4265937;116375064,4265937,36890599],[78,39,1],[-1094,36864,232705,449400,253559,69381,-8552;2189,-73775,-465706,-899371,-507440,-138850,17115;3198,-107760,-680238,-1313676,-741198,-202813,24999],133,18]

\L

\A${L_{134.19}}=\pdualwitharg{13}({L_{134.2}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}13\M2{}$}\H{${26}\M s22\M b2{104}\M b2{26}\M l28\M{}2{39}\M r2{52}\M*4$}%
\F\I\B\D-6275256\\90792\\402480
\E\D90792\\-1313\\-5824
\E\D402480\\-5824\\-25813
\J\C\H\B\D38\\609\\455
\N16\\259\\191
\N83\\1356\\988
\N34\\563\\403
\N17\\288\\200
\N-13\\-207\\-156
\N-11\\-184\\-130
\J\C
%DUALITY%[[-6275256,90792,402480;90792,-1313,-5824;402480,-5824,-25813],[312,13,1],[38,16,83,34,17,-13,-11;609,259,1356,563,288,-207,-184;455,191,988,403,200,-156,-130],133,19]

\L

\A${L_{134.20}}=\pdualwitharg{13}({L_{134.1}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}13\M2{}$}\H{${26}\M b22\M l2{104}\M r2{26}\M b28\M*2{156}\M l2{13}\M{}4$}%
\F\I\B\D-34008\\3120\\1560
\E\D3120\\-286\\-143
\E\D1560\\-143\\-71
\J\C\H\B\D-1\\-11\\0
\N0\\-1\\2
\N3\\32\\0
\N4\\55\\-26
\N5\\76\\-48
\N5\\90\\-78
\N0\\6\\-13
\J\C
%DUALITY%[[-34008,3120,1560;3120,-286,-143;1560,-143,-71],[312,13,1],[-1,0,3,4,5,5,0;-11,-1,32,55,76,90,6;0,2,0,-26,-48,-78,-13],133,20]

\L

\A${L_{134.21}}=\pdualwitharg{3.13}(\main({L_{134.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${39}\M{}23\M{}2{156}\M{}2{39}\M{}2{12}\M r2{26}\M b2{78}\M{}4$}%
\F\I\B\D-1716\\23400\\-1872
\E\D23400\\-313638\\25077
\E\D-1872\\25077\\-2005
\J\C\H\B\D-24\\-61\\-741
\N-10\\-24\\-291
\N-51\\-116\\-1404
\N-20\\-42\\-507
\N-9\\-16\\-192
\N6\\15\\182
\N7\\13\\156
\J\C
%DUALITY%[[-1716,23400,-1872;23400,-313638,25077;-1872,25077,-2005],[156,39,1],[-24,-10,-51,-20,-9,6,7;-61,-24,-116,-42,-16,15,13;-741,-291,-1404,-507,-192,182,156],133,21]

\L

\A${L_{134.22}}=\pdualwitharg{2.3.13}(\pfillwitharg2({L_{134.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${156}\M s2{12}\M l2{39}\M r2{156}\M l23\M{}2{26}\M{}2{78}\M{}4$}%
\F\I\B\D-7044362598\\17327630658\\8531912844
\E\D17327630658\\-42622278036\\-20986687020
\E\D8531912844\\-20986687020\\-10333587325
\J\C\H\B\D-144\\122611\\-249132
\N-262\\230845\\-469044
\N-672\\596387\\-1211769
\N-2258\\2015333\\-4094844
\N-588\\526702\\-1070175
\N-257\\232919\\-473252
\N143\\-123802\\251550
\J\C
%DUALITY%[[-7044362598,17327630658,8531912844;17327630658,-42622278036,-20986687020;8531912844,-20986687020,-10333587325],[78,78,1],[-144,-262,-672,-2258,-588,-257,143;122611,230845,596387,2015333,526702,232919,-123802;-249132,-469044,-1211769,-4094844,-1070175,-473252,251550],133,22]

\L

\A${L_{134.23}}=\pdualwitharg{2.3}({L_{134.2}})$%
\F{$1\M178\M{-2}6,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${48}\M s2{624}\M*2{12}\M*2{48}\M l2{39}\M{}28\M r2{24}\M*4$}%
\F\I\B\D-87672\\7176\\28392
\E\D7176\\-528\\-2400
\E\D28392\\-2400\\-9097
\J\C\H\B\D-72\\-215\\-168
\N-134\\-403\\-312
\N54\\161\\126
\N422\\1261\\984
\N987\\2951\\2301
\N127\\380\\296
\N67\\201\\156
\J\C
%DUALITY%[[-87672,7176,28392;7176,-528,-2400;28392,-2400,-9097],[312,24,1],[-72,-134,54,422,987,127,67;-215,-403,161,1261,2951,380,201;-168,-312,126,984,2301,296,156],133,23]

\L

\A${L_{134.24}}=\pdualwitharg{2.3}({L_{134.1}})$%
\F{$1\M-38\M26,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${48}\M*2{624}\M l23\M r2{48}\M*2{156}\M b28\M l2{24}\M{}4$}%
\F\I\B\D-3291600\\64584\\22776
\E\D64584\\-1128\\-456
\E\D22776\\-456\\-157
\J\C\H\B\D-13\\-104\\-1584
\N-23\\-182\\-2808
\N5\\40\\609
\N77\\614\\9384
\N359\\2860\\43758
\N23\\183\\2804
\N12\\95\\1464
\J\C
%DUALITY%[[-3291600,64584,22776;64584,-1128,-456;22776,-456,-157],[312,24,1],[-13,-23,5,77,359,23,12;-104,-182,40,614,2860,183,95;-1584,-2808,609,9384,43758,2804,1464],133,24]

\L

\A${L_{134.25}}=\pdualwitharg{2.13}(\main({L_{134.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${52}\M{}24\M{}2{13}\M{}2{52}\M{}21\M r2{312}\M*2{104}\M{}4$}%
\F\I\B\D140244\\-95316\\107484
\E\D-95316\\65000\\-73216
\E\D107484\\-73216\\82501
\J\C\H\B\D369\\-1099\\-1456
\N153\\-456\\-604
\N214\\-638\\-845
\N461\\-1374\\-1820
\N93\\-277\\-367
\N40\\-117\\-156
\N-26\\79\\104
\J\C
%DUALITY%[[140244,-95316,107484;-95316,65000,-73216;107484,-73216,82501],[156,52,1],[369,153,214,461,93,40,-26;-1099,-456,-638,-1374,-277,-117,79;-1456,-604,-845,-1820,-367,-156,104],133,25]

\L

\A${L_{134.26}}=\pdualwitharg{3.13}({L_{134.1}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M-{}13\M2{}$}\H{${78}\M b26\M l2{312}\M r2{78}\M b2{24}\M*2{52}\M l2{39}\M{}4$}%
\F\I\B\D-6252168\\2371824\\-62712
\E\D2371824\\-899769\\23790
\E\D-62712\\23790\\-629
\J\C\H\B\D-3\\-11\\-117
\N-2\\-9\\-141
\N9\\32\\312
\N38\\159\\2223
\N63\\268\\3852
\N31\\134\\1976
\N13\\58\\897
\J\C
%DUALITY%[[-6252168,2371824,-62712;2371824,-899769,23790;-62712,23790,-629],[312,39,1],[-3,-2,9,38,63,31,13;-11,-9,32,159,268,134,58;-117,-141,312,2223,3852,1976,897],133,26]

\L

\A${L_{134.27}}=\pdualwitharg{3.13}({L_{134.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M-{}13\M2{}$}\H{${78}\M s26\M b2{312}\M b2{78}\M l2{24}\M{}2{13}\M r2{156}\M*4$}%
\F\I\B\D-9707880\\495144\\4480320
\E\D495144\\-25194\\-228423
\E\D4480320\\-228423\\-2067587
\J\C\H\B\D2631\\-10525\\6864
\N959\\-3837\\2502
\N4305\\-17228\\11232
\N1405\\-5625\\3666
\N423\\-1696\\1104
\N-294\\1176\\-767
\N-269\\1078\\-702
\J\C
%DUALITY%[[-9707880,495144,4480320;495144,-25194,-228423;4480320,-228423,-2067587],[312,39,1],[2631,959,4305,1405,423,-294,-269;-10525,-3837,-17228,-5625,-1696,1176,1078;6864,2502,11232,3666,1104,-767,-702],133,27]

\L

\A${L_{134.28}}=\pdualwitharg{2.3.13}(\main({L_{134.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${156}\M{}2{12}\M{}2{39}\M{}2{156}\M{}23\M r2{104}\M*2{312}\M{}4$}%
\F\I\B\D63804\\-664092\\170976
\E\D-664092\\6916728\\-1780740
\E\D170976\\-1780740\\458459
\J\C\H\B\D-301\\1176\\4680
\N-105\\407\\1620
\N-125\\480\\1911
\N-237\\901\\3588
\N-46\\174\\693
\N-4\\13\\52
\N-38\\157\\624
\J\C
%DUALITY%[[63804,-664092,170976;-664092,6916728,-1780740;170976,-1780740,458459],[156,156,1],[-301,-105,-125,-237,-46,-4,-38;1176,407,480,901,174,13,157;4680,1620,1911,3588,693,52,624],133,28]

\L

\A${L_{134.29}}=\pdualwitharg{2.13}({L_{134.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${208}\M s2{16}\M*2{52}\M*2{208}\M l21\M{}2{312}\M r2{104}\M*4$}%
\F\I\B\D-815880\\772512\\-209352
\E\D772512\\-731432\\198224
\E\D-209352\\198224\\-53719
\J\C\H\B\D81\\1\\-312
\N-3\\-1\\8
\N-61\\-1\\234
\N-287\\7\\1144
\N-42\\2\\171
\N-146\\15\\624
\N19\\6\\-52
\J\C
%DUALITY%[[-815880,772512,-209352;772512,-731432,198224;-209352,198224,-53719],[312,104,1],[81,-3,-61,-287,-42,-146,19;1,-1,-1,7,2,15,6;-312,8,234,1144,171,624,-52],133,29]

\L

\A${L_{134.30}}=\pdualwitharg{2.13}({L_{134.1}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${208}\M*2{16}\M l2{13}\M r2{208}\M*24\M b2{312}\M l2{104}\M{}4$}%
\F\I\B\D-285168\\-223080\\-101712
\E\D-223080\\-173368\\-79040
\E\D-101712\\-79040\\-36035
\J\C\H\B\D-5\\528\\-1144
\N-1\\118\\-256
\N2\\-210\\455
\N35\\-3838\\8320
\N13\\-1440\\3122
\N34\\-3813\\8268
\N7\\-815\\1768
\J\C
%DUALITY%[[-285168,-223080,-101712;-223080,-173368,-79040;-101712,-79040,-36035],[312,104,1],[-5,-1,2,35,13,34,7;528,118,-210,-3838,-1440,-3813,-815;-1144,-256,455,8320,3122,8268,1768],133,30]

\L

\A${L_{134.31}}=\pdualwitharg{2.3.13}({L_{134.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${624}\M s2{48}\M*2{156}\M*2{624}\M l23\M{}2{104}\M r2{312}\M*4$}%
\F\I\B\D-6864\\40872\\3120
\E\D40872\\-241176\\-18408
\E\D3120\\-18408\\-1405
\J\C\H\B\D1\\24\\-312
\N-1\\-2\\24
\N-1\\-18\\234
\N7\\-70\\936
\N2\\-9\\123
\N5\\-7\\104
\N6\\13\\-156
\J\C
%DUALITY%[[-6864,40872,3120;40872,-241176,-18408;3120,-18408,-1405],[312,312,1],[1,-1,-1,7,2,5,6;24,-2,-18,-70,-9,-7,13;-312,24,234,936,123,104,-156],133,31]

\L

\A${L_{134.32}}=\pdualwitharg{2.3.13}({L_{134.1}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${624}\M*2{48}\M l2{39}\M r2{624}\M*2{12}\M b2{104}\M l2{312}\M{}4$}%
\F\I\B\D-6864\\-1029912\\7176
\E\D-1029912\\-154263720\\1074840
\E\D7176\\1074840\\-7489
\J\C\H\B\D-13\\24\\3432
\N1\\2\\288
\N5\\-9\\-1287
\N41\\-122\\-17472
\N11\\-42\\-6018
\N5\\-33\\-4732
\N-6\\-13\\-1872
\J\C
%DUALITY%[[-6864,-1029912,7176;-1029912,-154263720,1074840;7176,1074840,-7489],[312,312,1],[-13,1,5,41,11,5,-6;24,2,-9,-122,-42,-33,-13;3432,288,-1287,-17472,-6018,-4732,-1872],133,32]

\medskip%
%------------------------------WEYL-GROUP-W135--------------------------------
%
\leavevmode\llap{}%
$W_{135}$%
\qquad\llap{32} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{135.1}}$%
\F{$1\M{-2}68\M17,1\M2{}3\M-{},1\M{-2}{}23\M1{}$}%
\G{2\rightarrow N'_{30}}%
\H{$6\M s2{46}\M b2{24}\M*2{92}\M s28\M l2{69}\M{}21\M{}2{184}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-113160\\552\\552
\E\D552\\5\\-5
\E\D552\\-5\\-2
\J\C\hfil\penalty500%
\B\D-1\\-3312\\-1656
\E\D0\\-11\\-5
\E\D0\\24\\11
\J\C\H\B\D-1\\-48\\-159
\N-1\\-46\\-161
\N1\\48\\156
\N5\\230\\782
\N1\\44\\156
\N29\\1035\\4416
\N3\\103\\455
\N67\\2208\\10120
\J\C
%EXPLICIT%[[-113160,552,552;552,5,-5;552,-5,-2],[552,1,1],[-1,-1,1,5,1,29,3,67,1,1,-1,-5,-1,-29,-3,-67;-48,-46,48,230,44,1035,103,2208,24,-46,-96,-322,-52,-1449,-149,-3312;-159,-161,156,782,156,4416,455,10120,147,115,-180,-828,-160,-4623,-478,-10672],134,1]

\L

\A${L_{135.2}}$%
\F{$1\M268\M-3,1\M2{}3\M-{},1\M{-2}{}23\M1{}$}%
\G m%
\H{$6\M b2{46}\M l2{24}\M{}2{23}\M r28\M s2{276}\M*24\M*2{184}\M b2$}\relax$\,(\times2)$%
\F\I\B\D25944\\-1104\\0
\E\D-1104\\47\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\1104\\7728
\E\D0\\-48\\-329
\E\D0\\7\\48
\J\C\H\B\D2\\45\\-15
\N5\\115\\-23
\N1\\24\\0
\N-1\\-23\\0
\N-1\\-24\\-4
\N-83\\-2208\\-1794
\N-9\\-242\\-212
\N-105\\-2852\\-2668
\J\C
%EXPLICIT%[[25944,-1104,0;-1104,47,0;0,0,-1],[552,1,1],[2,5,1,-1,-1,-83,-9,-105,-2,-5,-1,1,1,83,9,105;45,115,24,-23,-24,-2208,-242,-2852,-57,-161,-48,0,20,1794,196,2300;-15,-23,0,0,-4,-1794,-212,-2668,-69,-299,-168,-161,-24,-1104,-110,-1196],134,2]

\L

\A${L_{135.3}}=\pfillwitharg2({L_{135.1}})$%
{${}={}$}Nikulin $30'$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}23\M1{}$}\H{$6\M s2{46}\M l26\M{}2{23}\M{}22\M{}2{69}\M{}21\M{}2{46}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5934\\-2898\\552
\E\D-2898\\-1415\\276
\E\D552\\276\\85
\J\C\hfil\penalty500%
\B\D-207001\\420210\\-20010
\E\D-101700\\206450\\-9831
\E\D5700\\-11571\\550
\J\C\H\B\D-3634\\7377\\-351
\N-14038\\28497\\-1357
\N-3535\\7176\\-342
\N-5937\\12052\\-575
\N-267\\542\\-26
\N-7036\\14283\\-690
\N-600\\1218\\-59
\N-5597\\11362\\-552
\J\C
%IMPLICIT%[[-5934,-2898,552;-2898,-1415,276;552,276,85],[138,1,1],[-3634,-14038,-3535,-5937,-267,-7036,-600,-5597,34,238,-65,-963,-333,-55064,-6300,-77203;7377,28497,7176,12052,542,14283,1218,11362,-69,-483,132,1955,676,111780,12789,156722;-351,-1357,-342,-575,-26,-690,-59,-552,3,23,-6,-92,-32,-5313,-608,-7452],134,3]

\L

\A${L_{135.4}}=\main({L_{135.2}})$%
\F{$1\M{-2}24\M17,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{$3\M{}2{23}\M{}2{12}\M r2{46}\M b24\M b2{138}\M s22\M l2{92}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D19596\\828\\0
\E\D828\\35\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\-1656\\-9936
\E\D0\\-71\\-420
\E\D0\\12\\71
\J\C\H\B\D1\\-24\\-3
\N1\\-23\\0
\N-1\\24\\0
\N-5\\115\\-23
\N-1\\22\\-10
\N-58\\1035\\-2001
\N-6\\103\\-231
\N-67\\1104\\-2852
\J\C
%IMPLICIT%[[19596,828,0;828,35,0;0,0,-1],[276,1,1],[1,1,-1,-5,-1,-58,-6,-67,-1,-1,1,5,1,58,6,67;-24,-23,24,115,22,1035,103,1104,12,-23,-48,-161,-26,-1449,-149,-1656;-3,0,0,-23,-10,-2001,-231,-2852,-69,-276,-144,-253,-14,-483,-45,-460],134,4]

\L

\A${L_{135.5}}=\pdualwitharg2(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{${12}\M s2{92}\M l23\M{}2{46}\M{}21\M{}2{138}\M{}22\M{}2{23}\M r2$}\relax$\,(\times2)$%
\F\I\B\D23322\\1380\\11730
\E\D1380\\58\\690
\E\D11730\\690\\5899
\J\C\hfil\penalty500%
\B\D-249712\\-90321\\507012
\E\D-329\\-120\\668
\E\D-123046\\-44506\\249831
\J\C\H\B\D1513\\549\\-3072
\N3353\\1219\\-6808
\N164\\60\\-333
\N-68\\-23\\138
\N-33\\-12\\67
\N26779\\9660\\-54372
\N3290\\1187\\-6680
\N21353\\7705\\-43355
\J\C
%DUALITY%[[23322,1380,11730;1380,58,690;11730,690,5899],[138,2,1],[1513,3353,164,-68,-33,26779,3290,21353,2435,11781,1810,7635,362,41324,4277,24049;549,1219,60,-23,-12,9660,1187,7705,879,4255,654,2760,131,14973,1550,8717;-3072,-6808,-333,138,67,-54372,-6680,-43355,-4944,-23920,-3675,-15502,-735,-83904,-8684,-48829],134,5]

\L

\A${L_{135.6}}=\pdualwitharg3(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}23\M1{}$}\H{$2\M s2{138}\M l22\M{}2{69}\M{}26\M{}2{23}\M{}23\M{}2{138}\M r2$}\relax$\,(\times2)$%
\F\I\B\D42918\\2070\\14352
\E\D2070\\87\\690
\E\D14352\\690\\4799
\J\C\hfil\penalty500%
\B\D-108285\\-60214\\332442
\E\D-214\\-120\\657
\E\D-35310\\-19635\\108404
\J\C\H\B\D328\\183\\-1007
\N2180\\1219\\-6693
\N71\\40\\-218
\N-45\\-23\\138
\N-43\\-24\\132
\N5806\\3220\\-17825
\N2140\\1187\\-6570
\N27779\\15410\\-85284
\J\C
%DUALITY%[[42918,2070,14352;2070,87,690;14352,690,4799],[138,3,1],[328,2180,71,-45,-43,5806,2140,27779,528,7664,785,4967,471,8960,2782,31285;183,1219,40,-23,-24,3220,1187,15410,293,4255,436,2760,262,4991,1550,17434;-1007,-6693,-218,138,132,-17825,-6570,-85284,-1621,-23529,-2410,-15249,-1446,-27508,-8541,-96048],134,6]

\L

\A${L_{135.7}}=\pdualwitharg3(\main({L_{135.2}}))$%
\F{$1\M224\M11,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$1\M{}2{69}\M{}24\M r2{138}\M b2{12}\M b2{46}\M s26\M l2{276}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D51060\\-552\\-276
\E\D-552\\6\\3
\E\D-276\\3\\1
\J\C\hfil\penalty500%
\B\D11039\\908960\\298080
\E\D-138\\-11363\\-3726
\E\D12\\988\\323
\J\C\H\B\D0\\0\\-1
\N-12\\-989\\-345
\N-5\\-412\\-140
\N-55\\-4531\\-1518
\N-11\\-906\\-300
\N-412\\-33925\\-11132
\N-138\\-11363\\-3726
\N-1657\\-136436\\-44712
\J\C
%DUALITY%[[51060,-552,-276;-552,6,3;-276,3,1],[276,3,1],[0,-12,-5,-55,-11,-412,-138,-1657,-12,-126,-19,-83,-1,-2,0,1;0,-989,-412,-4531,-906,-33925,-11363,-136436,-988,-10373,-1564,-6831,-82,-161,1,92;-1,-345,-140,-1518,-300,-11132,-3726,-44712,-323,-3381,-508,-2208,-24,-46,0,0],134,7]

\L

\A${L_{135.8}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$4\M s2{276}\M l21\M{}2{138}\M{}23\M{}2{46}\M{}26\M{}2{69}\M r2$}\relax$\,(\times2)$%
\F\I\B\D34593978\\157320\\17145258
\E\D157320\\714\\77970
\E\D17145258\\77970\\8497429
\J\C\hfil\penalty500%
\B\D31019064\\-24955\\-62587140
\E\D147917\\-120\\-298452
\E\D15373424\\-12368\\-31018945
\J\C\H\B\D-2833\\17\\5716
\N-21887\\161\\44160
\N-511\\5\\1031
\N-1368\\23\\2760
\N284\\-3\\-573
\N-18625\\-230\\37582
\N-7300\\-77\\14730
\N-49618\\-460\\100119
\J\C
%DUALITY%[[34593978,157320,17145258;157320,714,77970;17145258,77970,8497429],[138,6,1],[-2833,-21887,-511,-1368,284,-18625,-7300,-49618,-2139,-35291,-1975,-27221,-1527,-67142,-21289,-121916;17,161,5,23,-3,-230,-77,-460,-13,-115,-3,0,4,299,100,598;5716,44160,1031,2760,-573,37582,14730,100119,4316,71208,3985,54924,3081,135470,42954,245985],134,8]

\L

\A${L_{135.9}}=\pdualwitharg2(\main({L_{135.2}}))$%
\F{$1\M-34\M26,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{${12}\M{}2{92}\M{}23\M r2{184}\M*24\M*2{552}\M s28\M l2{23}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D19596\\-3312\\4968
\E\D-3312\\284\\-828
\E\D4968\\-828\\1259
\J\C\hfil\penalty500%
\B\D-163945\\28980\\665712
\E\D396\\-71\\-1608
\E\D-40392\\7140\\164015
\J\C\H\B\D65\\-12\\-264
\N-136\\23\\552
\N-17\\3\\69
\N657\\-115\\-2668
\N165\\-29\\-670
\N66883\\-11799\\-271584
\N7725\\-1363\\-31368
\N23852\\-4209\\-96853
\J\C
%DUALITY%[[19596,-3312,4968;-3312,284,-828;4968,-828,1259],[276,4,1],[65,-136,-17,657,165,66883,7725,23852,2311,9244,1205,8451,231,15089,1383,3472;-12,23,3,-115,-29,-11799,-1363,-4209,-408,-1633,-213,-1495,-41,-2691,-247,-621;-264,552,69,-2668,-670,-271584,-31368,-96853,-9384,-37536,-4893,-34316,-938,-61272,-5616,-14099],134,9]

\L

\A${L_{135.10}}=\pdualwitharg3({L_{135.2}})$%
\F{$1\M228\M11,1\M-{}3\M2{},1\M{-2}{}23\M1{}$}\H{$2\M b2{138}\M l28\M{}2{69}\M r2{24}\M s2{92}\M*2{12}\M*2{552}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-619896\\3312\\552
\E\D3312\\-3\\-9
\E\D552\\-9\\2
\J\C\hfil\penalty500%
\B\D18399\\2438000\\5920200
\E\D-100\\-13251\\-32175
\E\D-16\\-2120\\-5149
\J\C\H\B\D16\\2120\\5149
\N167\\22126\\53751
\N25\\3312\\8048
\N54\\7153\\17388
\N1\\132\\324
\N-1\\-138\\-322
\N-1\\-134\\-324
\N-11\\-1472\\-3588
\J\C
%DUALITY%[[-619896,3312,552;3312,-3,-9;552,-9,2],[552,3,1],[16,167,25,54,1,-1,-1,-11,0,17,7,38,15,553,185,2219;2120,22126,3312,7153,132,-138,-134,-1472,0,2254,928,5037,1988,73278,24514,294032;5149,53751,8048,17388,324,-322,-324,-3588,-1,5451,2248,12213,4824,177928,59526,714012],134,10]

\L

\A${L_{135.11}}=\pdualwitharg3({L_{135.1}})$%
\F{$1\M{-2}28\M-5,1\M-{}3\M2{},1\M{-2}{}23\M1{}$}\H{$2\M s2{138}\M b28\M*2{276}\M s2{24}\M l2{23}\M{}23\M{}2{552}\M r2$}\relax$\,(\times2)$%
\F\I\B\D102120\\-552\\-552
\E\D-552\\3\\3
\E\D-552\\3\\2
\J\C\hfil\penalty500%
\B\D11039\\1817920\\298080
\E\D-69\\-11363\\-1863
\E\D12\\1976\\323
\J\C\H\B\D-12\\-1976\\-323
\N-126\\-20746\\-3381
\N-19\\-3128\\-508
\N-83\\-13662\\-2208
\N-1\\-164\\-24
\N-1\\-161\\-23
\N0\\1\\0
\N1\\184\\0
\J\C
%DUALITY%[[102120,-552,-552;-552,3,3;-552,3,2],[552,3,1],[-12,-126,-19,-83,-1,-1,0,1,0,-12,-5,-55,-11,-206,-69,-1657;-1976,-20746,-3128,-13662,-164,-161,1,184,0,-1978,-824,-9062,-1812,-33925,-11363,-272872;-323,-3381,-508,-2208,-24,-23,0,0,-1,-345,-140,-1518,-300,-5566,-1863,-44712],134,11]

\L

\A${L_{135.12}}=\pdualwitharg{23}(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M1{}23\M{-2}{}$}\H{${138}\M s22\M l2{138}\M{}21\M{}2{46}\M{}23\M{}2{23}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D211278\\0\\-37260
\E\D0\\-23\\0
\E\D-37260\\0\\6571
\J\C\hfil\penalty500%
\B\D-2167\\-66\\-12282
\E\D3971\\120\\22517
\E\D361\\11\\2046
\J\C\H\B\D1667\\51\\9453
\N161\\5\\913
\N365\\12\\2070
\N-3\\0\\-17
\N-73\\-2\\-414
\N1273\\39\\7218
\N3598\\110\\20401
\N2031\\62\\11516
\J\C
%DUALITY%[[211278,0,-37260;0,-23,0;-37260,0,6571],[138,23,1],[1667,161,365,-3,-73,1273,3598,2031,2665,561,3967,364,795,1976,4705,2301;51,5,12,0,-2,39,110,62,81,17,120,11,24,60,143,70;9453,913,2070,-17,-414,7218,20401,11516,15111,3181,22494,2064,4508,11205,26680,13048],134,12]

\L

\A${L_{135.13}}=\pdualwitharg{2.3}(\main({L_{135.2}}))$%
\F{$1\M114\M22,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{$4\M{}2{276}\M{}21\M r2{552}\M*2{12}\M*2{184}\M s2{24}\M l2{69}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-36984\\276\\-9108
\E\D276\\1092\\72
\E\D-9108\\72\\-2243
\J\C\hfil\penalty500%
\B\D4335683\\73002\\-17596656
\E\D-674804\\-11363\\2738736
\E\D1065480\\17940\\-4324321
\J\C\H\B\D-67\\-1\\272
\N-7004\\-115\\28428
\N-664\\-11\\2695
\N-27609\\-460\\112056
\N-2627\\-44\\10662
\N-188621\\-3174\\765532
\N-62969\\-1060\\255564
\N-188491\\-3174\\765003
\J\C
%DUALITY%[[-36984,276,-9108;276,1092,72;-9108,72,-2243],[276,12,1],[-67,-7004,-664,-27609,-2627,-188621,-62969,-188491,-5397,-55832,-2068,-35227,-105,113,133,-17;-1,-115,-11,-460,-44,-3174,-1060,-3174,-91,-943,-35,-598,-2,0,2,0;272,28428,2695,112056,10662,765532,255564,765003,21904,226596,8393,142968,426,-460,-540,69],134,13]

\L

\A${L_{135.14}}=\pdualwitharg2({L_{135.2}})$%
\F{$1\M-38\M26,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{${48}\M*2{368}\M l23\M{}2{184}\M r24\M s2{552}\M b28\M b2{92}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4200720\\-45816\\11040
\E\D-45816\\-488\\120
\E\D11040\\120\\-29
\J\C\hfil\penalty500%
\B\D137861\\1899432\\60169104
\E\D1683\\23187\\734536
\E\D-369\\-5084\\-161049
\J\C\H\B\D109\\1506\\47592
\N385\\5336\\168176
\N22\\306\\9615
\N130\\1817\\56856
\N1\\15\\442
\N13\\207\\5796
\N0\\1\\4
\N-3\\-46\\-1334
\J\C
%DUALITY%[[-4200720,-45816,11040;-45816,-488,120;11040,120,-29],[552,8,1],[109,385,22,130,1,13,0,-3,-1,29,5,77,8,1850,207,1245;1506,5336,306,1817,15,207,1,-46,-18,368,66,1035,109,25461,2851,17158;47592,168176,9615,56856,442,5796,4,-1334,-456,12512,2169,33488,3486,807300,90340,543398],134,14]

\L

\A${L_{135.15}}=\pdualwitharg2({L_{135.1}})$%
\F{$1\M178\M{-2}6,1\M2{}3\M1{},1\M{-2}{}23\M1{}$}\H{${48}\M s2{368}\M*2{12}\M b2{184}\M s24\M l2{552}\M{}28\M{}2{23}\M r2$}\relax$\,(\times2)$%
\F\I\B\D552\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-622\\-4761\\-19872
\E\D-69\\-530\\-2208
\E\D36\\276\\1151
\J\C\H\B\D-35\\-273\\-1128
\N-119\\-943\\-3864
\N-13\\-105\\-426
\N-36\\-299\\-1196
\N0\\-1\\-2
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-23
\J\C
%DUALITY%[[552,0,0;0,8,0;0,0,-1],[552,8,1],[-35,-119,-13,-36,0,1,0,-1,-1,-19,-5,-33,-3,-622,-69,-206;-273,-943,-105,-299,-1,0,1,0,-3,-115,-33,-230,-22,-4761,-530,-1587;-1128,-3864,-426,-1196,-2,0,0,-23,-24,-552,-150,-1012,-94,-19872,-2208,-6601],134,15]

\L

\A${L_{135.16}}=\pdualwitharg{2.23}(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M s24\M l2{69}\M{}22\M{}2{23}\M{}26\M{}2{46}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D6108018\\0\\2985630
\E\D0\\-46\\0
\E\D2985630\\0\\1459391
\J\C\hfil\penalty500%
\B\D-178876\\-43725\\365700
\E\D495\\120\\-1012
\E\D-87435\\-21373\\178755
\J\C\H\B\D5801\\-51\\-11868
\N829\\-5\\-1696
\N1855\\-6\\-3795
\N131\\0\\-268
\N-371\\1\\759
\N-4502\\-39\\9210
\N-11715\\-110\\23966
\N-3082\\-31\\6305
\J\C
%DUALITY%[[6108018,0,2985630;0,-46,0;2985630,0,1459391],[138,46,1],[5801,829,1855,131,-371,-4502,-11715,-3082,-6341,-919,-2125,-176,326,4097,10680,2812;-51,-5,-6,0,1,-39,-110,-31,-81,-17,-60,-11,-12,-60,-143,-35;-11868,-1696,-3795,-268,759,9210,23966,6305,12972,1880,4347,360,-667,-8382,-21850,-5753],134,16]

\L

\A${L_{135.17}}=\pdualwitharg{23}(\main({L_{135.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${69}\M{}21\M{}2{276}\M r22\M b2{92}\M b26\M s2{46}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D276\\0\\0
\E\D0\\-23\\-23
\E\D0\\-23\\-22
\J\C\hfil\penalty500%
\B\D-25\\408\\-552
\E\D12\\-205\\276
\E\D10\\-170\\229
\J\C\H\B\D-1\\-3\\0
\N0\\-1\\1
\N1\\0\\0
\N0\\4\\-5
\N-1\\36\\-46
\N-13\\270\\-357
\N-35\\712\\-943
\N-19\\380\\-504
\J\C
%DUALITY%[[276,0,0;0,-23,-23;0,-23,-22],[276,23,1],[-1,0,1,0,-1,-13,-35,-19,-11,-2,-25,-2,-3,-5,-11,-5;-3,-1,0,4,36,270,712,380,207,35,408,30,32,36,70,28;0,1,0,-5,-46,-357,-943,-504,-276,-47,-552,-41,-46,-57,-115,-48],134,17]

\L

\A${L_{135.18}}=\pdualwitharg{3.23}(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}23\M{-2}{}$}\H{${46}\M s26\M l2{46}\M{}23\M{}2{138}\M{}21\M{}2{69}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D2155146\\-138\\-685308
\E\D-138\\-69\\0
\E\D-685308\\0\\217891
\J\C\hfil\penalty500%
\B\D-42901\\107250\\-134550
\E\D-242\\604\\-759
\E\D13486\\-33715\\42296
\J\C\H\B\D-914\\1811\\-2875
\N-392\\779\\-1233
\N-585\\1166\\-1840
\N-62\\124\\-195
\N351\\-700\\1104
\N711\\-1435\\2236
\N5551\\-11212\\17457
\N2921\\-5904\\9186
\J\C
%DUALITY%[[2155146,-138,-685308;-138,-69,0;-685308,0,217891],[138,69,1],[-914,-392,-585,-62,351,711,5551,2921,1002,436,673,84,-307,-645,-5045,-2657;1811,779,1166,124,-700,-1435,-11212,-5904,-2031,-889,-1386,-179,590,1270,9947,5244;-2875,-1233,-1840,-195,1104,2236,17457,9186,3151,1371,2116,264,-966,-2029,-15870,-8358],134,18]

\L

\A${L_{135.19}}=\pdualwitharg{23}({L_{135.1}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M1{}23\M{-2}{}$}\H{${138}\M s22\M b2{552}\M*24\M s2{184}\M l23\M{}2{23}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6072\\552\\552
\E\D552\\-46\\-23
\E\D552\\-23\\127
\J\C\hfil\penalty500%
\B\D3695\\47208\\-7728
\E\D-264\\-3373\\552
\E\D154\\1967\\-323
\J\C\H\B\D-1\\-15\\0
\N-1\\-13\\2
\N1\\12\\0
\N5\\64\\-10
\N45\\576\\-92
\N172\\2199\\-357
\N454\\5804\\-943
\N485\\6200\\-1008
\J\C
%DUALITY%[[-6072,552,552;552,-46,-23;552,-23,127],[552,23,1],[-1,-1,1,5,45,172,454,485,265,45,527,39,43,26,52,43;-15,-13,12,64,576,2199,5804,6200,3387,575,6732,498,548,330,659,544;0,2,0,-10,-92,-357,-943,-1008,-552,-94,-1104,-82,-92,-57,-115,-96],134,19]

\L

\A${L_{135.20}}=\pdualwitharg{23}({L_{135.2}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M1{}23\M{-2}{}$}\H{${138}\M b22\M l2{552}\M{}21\M r2{184}\M s2{12}\M*2{92}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D552\\0\\0
\E\D0\\-46\\-23
\E\D0\\-23\\-11
\J\C\hfil\penalty500%
\B\D-25\\408\\-1104
\E\D12\\-205\\552
\E\D5\\-85\\229
\J\C\H\B\D-1\\-3\\0
\N0\\-1\\2
\N1\\0\\0
\N0\\2\\-5
\N-1\\36\\-92
\N-13\\270\\-714
\N-35\\712\\-1886
\N-19\\380\\-1008
\J\C
%DUALITY%[[552,0,0;0,-46,-23;0,-23,-11],[552,23,1],[-1,0,1,0,-1,-13,-35,-19,-11,-2,-25,-1,-3,-5,-11,-5;-3,-1,0,2,36,270,712,380,207,35,408,15,32,36,70,28;0,2,0,-5,-92,-714,-1886,-1008,-552,-94,-1104,-41,-92,-114,-230,-96],134,20]

\L

\A${L_{135.21}}=\pdualwitharg{2.3}({L_{135.1}})$%
\F{$1\M-58\M{-2}2,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{${16}\M s2{1104}\M*24\M b2{552}\M s2{12}\M l2{184}\M{}2{24}\M{}2{69}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6060408\\0\\-33120
\E\D0\\24\\0
\E\D-33120\\0\\181
\J\C\hfil\penalty500%
\B\D-906454\\239637\\-165787128
\E\D2001\\-530\\365976
\E\D4959\\-1311\\906983
\J\C\H\B\D341\\-91\\62368
\N3507\\-943\\641424
\N129\\-35\\23594
\N1088\\-299\\198996
\N2\\-1\\366
\N1\\0\\184
\N0\\1\\0
\N20\\0\\3657
\J\C
%DUALITY%[[6060408,0,-33120;0,24,0;-33120,0,181],[552,24,1],[341,3507,129,1088,2,1,0,20,7,495,45,913,85,6002,2001,5983;-91,-943,-35,-299,-1,0,1,0,-1,-115,-11,-230,-22,-1587,-530,-1587;62368,641424,23594,198996,366,184,0,3657,1280,90528,8230,166980,15546,1097744,365976,1094271],134,21]

\L

\A${L_{135.22}}=\pdualwitharg{2.3}({L_{135.2}})$%
\F{$1\M118\M22,1\M1{}3\M2{},1\M{-2}{}23\M1{}$}\H{${16}\M*2{1104}\M l21\M{}2{552}\M r2{12}\M s2{184}\M b2{24}\M b2{276}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-10488\\6624\\-552
\E\D6624\\-3576\\288
\E\D-552\\288\\-23
\J\C\hfil\penalty500%
\B\D1448\\19803\\220248
\E\D-573\\-7832\\-87096
\E\D42\\574\\6383
\J\C\H\B\D-13\\-173\\-1912
\N-147\\-1909\\-20976
\N-3\\-38\\-415
\N-58\\-713\\-7728
\N-1\\-10\\-102
\N-5\\-46\\-460
\N0\\1\\12
\N7\\69\\690
\J\C
%DUALITY%[[-10488,6624,-552;6624,-3576,288;-552,288,-23],[552,24,1],[-13,-147,-3,-58,-1,-5,0,7,1,9,0,-11,-2,-202,-69,-421;-173,-1909,-38,-713,-10,-46,1,69,9,23,-3,-230,-31,-2783,-944,-5727;-1912,-20976,-415,-7728,-102,-460,12,690,88,0,-41,-2760,-354,-31004,-10500,-63618],134,22]

\L

\A${L_{135.23}}=\pdualwitharg{3.23}(\main({L_{135.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${23}\M{}23\M{}2{92}\M r26\M b2{276}\M b22\M s2{138}\M l2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-276\\0\\-276
\E\D0\\138\\69
\E\D-276\\69\\-241
\J\C\hfil\penalty500%
\B\D-18721\\-8832\\19872
\E\D8970\\4231\\-9522
\E\D-13650\\-6440\\14489
\J\C\H\B\D758\\357\\-805
\N336\\158\\-357
\N1125\\528\\-1196
\N203\\95\\-216
\N-1\\-2\\0
\N-2\\-1\\2
\N0\\1\\0
\N23\\12\\-24
\J\C
%DUALITY%[[-276,0,-276;0,138,69;-276,69,-241],[276,69,1],[758,336,1125,203,-1,-2,0,23,22,54,435,187,781,1172,8970,4657;357,158,528,95,-2,-1,1,12,11,26,208,89,370,553,4231,2196;-805,-357,-1196,-216,0,2,0,-24,-23,-57,-460,-198,-828,-1244,-9522,-4944],134,23]

\L

\A${L_{135.24}}=\pdualwitharg{2.3.23}(\pfillwitharg2({L_{135.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${92}\M s2{12}\M l2{23}\M{}26\M{}2{69}\M{}22\M{}2{138}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D60137778\\34434588\\16531986
\E\D34434588\\19717026\\9466110
\E\D16531986\\9466110\\4544663
\J\C\hfil\penalty500%
\B\D604\\-1320165\\2747580
\E\D275\\-600076\\1248900
\E\D132\\-288036\\599471
\J\C\H\B\D17\\-36955\\76912
\N5\\-10713\\22296
\N2\\-4056\\8441
\N0\\193\\-402
\N-1\\2420\\-5037
\N13\\-28216\\58724
\N110\\-239235\\497904
\N31\\-67519\\140523
\J\C
%DUALITY%[[60137778,34434588,16531986;34434588,19717026,9466110;16531986,9466110,4544663],[138,138,1],[17,5,2,0,-1,13,110,31,27,17,20,11,12,20,143,35;-36955,-10713,-4056,193,2420,-28216,-239235,-67519,-59057,-37293,-43950,-24196,-26423,-43793,-312834,-76499;76912,22296,8441,-402,-5037,58724,497904,140523,122912,77616,91471,50358,54993,91144,651084,159213],134,24]

\L

\A${L_{135.25}}=\pdualwitharg{2.23}(\main({L_{135.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M{}24\M{}2{69}\M r28\M*2{92}\M*2{24}\M s2{184}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D276\\-276\\-276
\E\D-276\\2024\\1564
\E\D-276\\1564\\1225
\J\C\hfil\penalty500%
\B\D563\\-1620\\2208
\E\D-1598\\4589\\-6256
\E\D-1316\\3780\\-5153
\J\C\H\B\D1\\0\\0
\N1\\-3\\4
\N17\\-51\\69
\N18\\-53\\72
\N58\\-169\\230
\N760\\-2193\\2988
\N1990\\-5739\\7820
\N264\\-761\\1037
\J\C
%DUALITY%[[276,-276,-276;-276,2024,1564;-276,1564,1225],[276,92,1],[1,1,17,18,58,760,1990,264,563,93,265,76,36,86,172,18;0,-3,-51,-53,-169,-2193,-5739,-761,-1620,-267,-759,-217,-101,-237,-471,-49;0,4,69,72,230,2988,7820,1037,2208,364,1035,296,138,324,644,67],134,25]

\L

\A${L_{135.26}}=\pdualwitharg{3.23}({L_{135.2}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}23\M{-2}{}$}\H{${46}\M b26\M l2{184}\M{}23\M r2{552}\M s24\M*2{276}\M*2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-36412680\\56856\\132480
\E\D56856\\-69\\-207
\E\D132480\\-207\\-482
\J\C\hfil\penalty500%
\B\D1980071\\3537216\\542520504
\E\D-2575\\-4601\\-705525
\E\D-7210\\-12880\\-1975471
\J\C\H\B\D11\\22\\3013
\N28\\52\\7671
\N227\\416\\62192
\N49\\89\\13425
\N411\\740\\112608
\N619\\1106\\169600
\N4739\\8462\\1298442
\N2461\\4392\\674292
\J\C
%DUALITY%[[-36412680,56856,132480;56856,-69,-207;132480,-207,-482],[552,69,1],[11,28,227,49,411,619,4739,2461,401,178,597,54,1,-1,-1,11;22,52,416,89,740,1106,8462,4392,714,316,1056,95,-4,-2,2,24;3013,7671,62192,13425,112608,169600,1298442,674292,109871,48771,163576,14796,276,-274,-276,3012],134,26]

\L

\A${L_{135.27}}=\pdualwitharg{3.23}({L_{135.1}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}23\M{-2}{}$}\H{${46}\M s26\M b2{184}\M*2{12}\M s2{552}\M l21\M{}2{69}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-552\\0\\-552
\E\D0\\69\\69
\E\D-552\\69\\-482
\J\C\hfil\penalty500%
\B\D-18721\\-17664\\19872
\E\D4485\\4231\\-4761
\E\D-13650\\-12880\\14489
\J\C\H\B\D22\\22\\-23
\N54\\52\\-57
\N435\\416\\-460
\N187\\178\\-198
\N781\\740\\-828
\N586\\553\\-622
\N4485\\4231\\-4761
\N4657\\4392\\-4944
\J\C
%DUALITY%[[-552,0,-552;0,69,69;-552,69,-482],[552,69,1],[22,54,435,187,781,586,4485,4657,758,336,1125,203,-1,-1,0,23;22,52,416,178,740,553,4231,4392,714,316,1056,190,-4,-1,1,24;-23,-57,-460,-198,-828,-622,-4761,-4944,-805,-357,-1196,-216,0,1,0,-24],134,27]

\L

\A${L_{135.28}}=\pdualwitharg{2.3.23}(\main({L_{135.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${92}\M{}2{12}\M{}2{23}\M r2{24}\M*2{276}\M*28\M s2{552}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9660\\95220\\23736
\E\D95220\\951096\\237084
\E\D23736\\237084\\59099
\J\C\hfil\penalty500%
\B\D4231\\594504\\-2386848
\E\D45402\\6377993\\-25606728
\E\D11316\\1589652\\-6382225
\J\C\H\B\D-91\\-12626\\50692
\N-41\\-5631\\22608
\N-35\\-4749\\19067
\N-26\\-3467\\13920
\N-2\\-103\\414
\N0\\-1\\4
\N2\\-69\\276
\N0\\-83\\333
\J\C
%DUALITY%[[9660,95220,23736;95220,951096,237084;23736,237084,59099],[276,276,1],[-91,-41,-35,-26,-2,0,2,0,-1,-5,-11,-20,-44,-138,-1060,-138;-12626,-5631,-4749,-3467,-103,-1,-69,-83,-298,-831,-1713,-2995,-6359,-19385,-148557,-19303;50692,22608,19067,13920,414,4,276,333,1196,3336,6877,12024,25530,77828,596436,77499],134,28]

\L

\A${L_{135.29}}=\pdualwitharg{2.23}({L_{135.2}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${1104}\M*2{16}\M l2{69}\M{}28\M r2{92}\M s2{24}\M b2{184}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6780216\\-2310672\\24840
\E\D-2310672\\-786968\\8464
\E\D24840\\8464\\-91
\J\C\hfil\penalty500%
\B\D1766654\\1795035\\648823560
\E\D601335\\610994\\220846920
\E\D-6474\\-6578\\-2377649
\J\C\H\B\D-1\\-3\\-552
\N43\\43\\15728
\N155\\156\\56787
\N99\\100\\36304
\N228\\231\\83674
\N2230\\2265\\818916
\N5727\\5818\\2103212
\N1495\\1519\\549054
\J\C
%DUALITY%[[-6780216,-2310672,24840;-2310672,-786968,8464;24840,8464,-91],[552,184,1],[-1,43,155,99,228,2230,5727,1495,2989,455,592,150,21,11,0,-1;-3,43,156,100,231,2265,5818,1519,3039,463,603,153,22,12,1,-1;-552,15728,56787,36304,83674,818916,2103212,549054,1097928,167168,217557,55144,7774,4116,92,-366],134,29]

\L

\A${L_{135.30}}=\pdualwitharg{2.23}({L_{135.1}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}23\M{-2}{}$}\H{${1104}\M s2{16}\M*2{276}\M b28\M s2{92}\M l2{24}\M{}2{184}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-552\\0\\-552
\E\D0\\184\\0
\E\D-552\\0\\-551
\J\C\hfil\penalty500%
\B\D-42526\\1863\\44712
\E\D12075\\-530\\-12696
\E\D-40950\\1794\\43055
\J\C\H\B\D-1\\-3\\0
\N91\\-5\\-96
\N655\\-33\\-690
\N209\\-10\\-220
\N481\\-22\\-506
\N4702\\-207\\-4944
\N12075\\-530\\-12696
\N1576\\-69\\-1657
\J\C
%DUALITY%[[-552,0,-552;0,184,0;-552,0,-551],[552,184,1],[-1,91,655,209,481,4702,12075,1576,6301,959,2495,316,44,23,0,-1;-3,-5,-33,-10,-22,-207,-530,-69,-273,-41,-105,-13,-1,0,1,0;0,-96,-690,-220,-506,-4944,-12696,-1657,-6624,-1008,-2622,-332,-46,-24,0,1],134,30]

\L

\A${L_{135.31}}=\pdualwitharg{2.3.23}({L_{135.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${368}\M s2{48}\M*2{92}\M b2{24}\M s2{276}\M l28\M{}2{552}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-7212432\\-7212984\\20976
\E\D-7212984\\-7212984\\20976
\E\D20976\\20976\\-61
\J\C\hfil\penalty500%
\B\D-71669\\417544\\118682208
\E\D-71139\\414461\\117806184
\E\D207\\-1206\\-342793
\J\C\H\B\D-1\\16\\5152
\N-5\\38\\11328
\N-11\\76\\22310
\N-10\\65\\18876
\N-22\\135\\38778
\N-69\\403\\114608
\N-530\\3083\\876024
\N-69\\400\\113577
\J\C
%DUALITY%[[-7212432,-7212984,20976;-7212984,-7212984,20976;20976,20976,-61],[552,552,1],[-1,-5,-11,-10,-22,-69,-530,-69,-91,-41,-35,-13,-1,0,1,0;16,38,76,65,135,403,3083,400,520,230,192,69,-1,-1,-1,2;5152,11328,22310,18876,38778,114608,876024,113577,147200,64848,53866,19212,-690,-344,0,687],134,31]

\L

\A${L_{135.32}}=\pdualwitharg{2.3.23}({L_{135.2}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}23\M{-2}{}$}\H{${368}\M*2{48}\M l2{23}\M{}2{24}\M r2{276}\M s28\M b2{552}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1389936\\2704248\\-9936
\E\D2704248\\5256696\\-19320
\E\D-9936\\-19320\\71
\J\C\hfil\penalty500%
\B\D-25759\\-29808\\-11714544
\E\D-40227\\-46553\\-18294936
\E\D159\\184\\72311
\J\C\H\B\D19\\22\\8648
\N45\\52\\20448
\N45\\52\\20447
\N77\\89\\34992
\N160\\185\\72726
\N478\\553\\217348
\N3657\\4231\\1662900
\N949\\1098\\431538
\J\C
%DUALITY%[[1389936,2704248,-9936;2704248,5256696,-19320;-9936,-19320,71],[552,552,1],[19,45,45,77,160,478,3657,949,617,273,114,82,-1,-1,0,5;22,52,52,89,185,553,4231,1098,714,316,132,95,-1,-1,1,6;8648,20448,20447,34992,72726,217348,1662900,431538,280600,124176,51865,37320,-414,-412,276,2334],134,32]

\medskip%
%------------------------------WEYL-GROUP-W136--------------------------------
%
\leavevmode\llap{}%
$W_{136}$%
\qquad\llap{64} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{136.1}}$%
\F{$1\M{-2}68\M-3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G{2\rightarrow N'_{31}}%
\H{${24}\M{}25\M r2{168}\M l21\M{}2{280}\M r26\M b2{70}\M l2$}%
\F\I\B\D472920\\157080\\-840
\E\D157080\\52174\\-279
\E\D-840\\-279\\1
\J\C\H\B\D247\\-744\\-72
\N83\\-250\\-25
\N251\\-756\\-84
\N0\\0\\-1
\N-93\\280\\0
\N-1\\3\\0
\N244\\-735\\-70
\J\C
%EXPLICIT%[[472920,157080,-840;157080,52174,-279;-840,-279,1],[840,1,1],[247,83,251,0,-93,-1,244;-744,-250,-756,0,280,3,-735;-72,-25,-84,-1,0,0,-70],135,1]

\L

\A${L_{136.2}}$%
\F{$1\M268\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G m%
\H{${24}\M*2{20}\M s2{168}\M s24\M*2{280}\M b26\M s2{70}\M b2$}%
\F\I\B\D-867720\\288960\\3360
\E\D288960\\-96226\\-1119
\E\D3360\\-1119\\-13
\J\C\H\B\D-13\\-36\\-264
\N-7\\-20\\-90
\N1\\0\\252
\N3\\8\\86
\N51\\140\\1120
\N1\\3\\0
\N-13\\-35\\-350
\J\C
%EXPLICIT%[[-867720,288960,3360;288960,-96226,-1119;3360,-1119,-13],[840,1,1],[-13,-7,1,3,51,1,-13;-36,-20,0,8,140,3,-35;-264,-90,252,86,1120,0,-350],135,2]

\L

\A${L_{136.3}}=\pfillwitharg2({L_{136.1}})$%
{${}={}$}Nikulin $31'$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{$6\M{}25\M{}2{42}\M{}21\M{}2{70}\M r26\M s2{70}\M l2$}%
\F\I\B\D9870\\-1680\\-210
\E\D-1680\\286\\35
\E\D-210\\35\\17
\J\C\H\B\D1\\6\\0
\N12\\70\\5
\N-115\\-672\\-42
\N-50\\-292\\-19
\N-1091\\-6370\\-420
\N-92\\-537\\-36
\N-174\\-1015\\-70
\J\C
%IMPLICIT%[[9870,-1680,-210;-1680,286,35;-210,35,17],[210,1,1],[1,12,-115,-50,-1091,-92,-174;6,70,-672,-292,-6370,-537,-1015;0,5,-42,-19,-420,-36,-70],135,3]

\L

\A${L_{136.4}}=\main({L_{136.2}})$%
\F{$1\M264\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${12}\M r2{10}\M b2{84}\M b22\M l2{140}\M{}23\M{}2{35}\M{}2$}%
\F\I\B\D60060\\-20160\\-420
\E\D-20160\\6767\\141
\E\D-420\\141\\2
\J\C\H\B\D-109\\-324\\-36
\N-74\\-220\\-25
\N-113\\-336\\-42
\N0\\0\\-1
\N47\\140\\0
\N1\\3\\0
\N-106\\-315\\-35
\J\C
%IMPLICIT%[[60060,-20160,-420;-20160,6767,141;-420,141,2],[420,1,1],[-109,-74,-113,0,47,1,-106;-324,-220,-336,0,140,3,-315;-36,-25,-42,-1,0,0,-35],135,4]

\L

\A${L_{136.5}}=\pdualwitharg2(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$3\M{}2{10}\M{}2{21}\M{}22\M{}2{35}\M r2{12}\M s2{140}\M l2$}%
\F\I\B\D170310\\34230\\84840
\E\D34230\\6488\\17046
\E\D84840\\17046\\42263
\J\C\H\B\D-2738\\-81\\5529
\N-3719\\-110\\7510
\N-2839\\-84\\5733
\N1\\0\\-2
\N1196\\35\\-2415
\N104\\3\\-210
\N-10642\\-315\\21490
\J\C
%DUALITY%[[170310,34230,84840;34230,6488,17046;84840,17046,42263],[210,2,1],[-2738,-3719,-2839,1,1196,104,-10642;-81,-110,-84,0,35,3,-315;5529,7510,5733,-2,-2415,-210,21490],135,5]

\L

\A${L_{136.6}}=\pdualwitharg3(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$2\M{}2{15}\M{}2{14}\M{}23\M{}2{210}\M r22\M s2{210}\M l2$}%
\F\I\B\D192990\\44100\\64050
\E\D44100\\9732\\14631
\E\D64050\\14631\\21257
\J\C\H\B\D-1207\\-54\\3674
\N-2459\\-110\\7485
\N-1251\\-56\\3808
\N1\\0\\-3
\N1587\\70\\-4830
\N23\\1\\-70
\N-7037\\-315\\21420
\J\C
%DUALITY%[[192990,44100,64050;44100,9732,14631;64050,14631,21257],[210,3,1],[-1207,-2459,-1251,1,1587,23,-7037;-54,-110,-56,0,70,1,-315;3674,7485,3808,-3,-4830,-70,21420],135,6]

\L

\A${L_{136.7}}=\pdualwitharg5(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${30}\M{}21\M{}2{210}\M{}25\M{}2{14}\M r2{30}\M s2{14}\M l2$}%
\F\I\B\D247170\\63840\\-99120
\E\D63840\\16220\\-25605
\E\D-99120\\-25605\\39749
\J\C\H\B\D4433\\-162\\10950
\N602\\-22\\1487
\N4591\\-168\\11340
\N-2\\0\\-5
\N-391\\14\\-966
\N-85\\3\\-210
\N1723\\-63\\4256
\J\C
%DUALITY%[[247170,63840,-99120;63840,16220,-25605;-99120,-25605,39749],[210,5,1],[4433,602,4591,-2,-391,-85,1723;-162,-22,-168,0,14,3,-63;10950,1487,11340,-5,-966,-210,4256],135,7]

\L

\A${L_{136.8}}=\pdualwitharg3(\main({L_{136.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$4\M r2{30}\M b2{28}\M b26\M l2{420}\M{}21\M{}2{105}\M{}2$}%
\F\I\B\D118020\\-840\\-420
\E\D-840\\6\\3
\E\D-420\\3\\1
\J\C\H\B\D-1\\-128\\-32
\N-2\\-255\\-60
\N-1\\-126\\-28
\N0\\1\\0
\N1\\140\\0
\N0\\0\\-1
\N-3\\-385\\-105
\J\C
%DUALITY%[[118020,-840,-420;-840,6,3;-420,3,1],[420,3,1],[-1,-2,-1,0,1,0,-3;-128,-255,-126,1,140,0,-385;-32,-60,-28,0,0,-1,-105],135,8]

\L

\A${L_{136.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$1\M{}2{30}\M{}27\M{}26\M{}2{105}\M r24\M s2{420}\M l2$}%
\F\I\B\D6404071380\\1604610\\3183632970
\E\D1604610\\402\\797694
\E\D3183632970\\797694\\1582668007
\J\C\H\B\D259\\11\\-521
\N-701\\205\\1410
\N-957\\126\\1925
\N-695\\69\\1398
\N-261\\35\\525
\N521\\-46\\-1048
\N9187\\-420\\-18480
\J\C
%DUALITY%[[6404071380,1604610,3183632970;1604610,402,797694;3183632970,797694,1582668007],[210,6,1],[259,-701,-957,-695,-261,521,9187;11,205,126,69,35,-46,-420;-521,1410,1925,1398,525,-1048,-18480],135,9]

\L

\A${L_{136.10}}=\pdualwitharg7(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${42}\M{}2{35}\M{}26\M{}27\M{}2{10}\M r2{42}\M s2{10}\M l2$}%
\F\I\B\D304710\\83580\\-130830
\E\D83580\\22708\\-35889
\E\D-130830\\-35889\\56173
\J\C\H\B\D4715\\-162\\10878
\N3201\\-110\\7385
\N697\\-24\\1608
\N-3\\0\\-7
\N-299\\10\\-690
\N-91\\3\\-210
\N1309\\-45\\3020
\J\C
%DUALITY%[[304710,83580,-130830;83580,22708,-35889;-130830,-35889,56173],[210,7,1],[4715,3201,697,-3,-299,-91,1309;-162,-110,-24,0,10,3,-45;10878,7385,1608,-7,-690,-210,3020],135,10]

\L

\A${L_{136.11}}=\pdualwitharg2(\main({L_{136.2}}))$%
\F{$1\M174\M26,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$3\M r2{40}\M*2{84}\M*28\M l2{35}\M{}2{12}\M{}2{140}\M{}2$}%
\F\I\B\D10266060\\74340\\2567040
\E\D74340\\536\\18588
\E\D2567040\\18588\\641891
\J\C\H\B\D-32\\-36\\129
\N-322\\-425\\1300
\N-572\\-777\\2310
\N-102\\-141\\412
\N-26\\-35\\105
\N101\\141\\-408
\N277\\420\\-1120
\J\C
%DUALITY%[[10266060,74340,2567040;74340,536,18588;2567040,18588,641891],[420,4,1],[-32,-322,-572,-102,-26,101,277;-36,-425,-777,-141,-35,141,420;129,1300,2310,412,105,-408,-1120],135,11]

\L

\A${L_{136.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${15}\M{}22\M{}2{105}\M{}2{10}\M{}27\M r2{60}\M s2{28}\M l2$}%
\F\I\B\D50609580\\184170\\24039330
\E\D184170\\670\\87480
\E\D24039330\\87480\\11418577
\J\C\H\B\D64\\33\\-135
\N-41\\41\\86
\N-550\\378\\1155
\N-119\\69\\250
\N-10\\7\\21
\N257\\-138\\-540
\N253\\-84\\-532
\J\C
%DUALITY%[[50609580,184170,24039330;184170,670,87480;24039330,87480,11418577],[210,10,1],[64,-41,-550,-119,-10,257,253;33,41,378,69,7,-138,-84;-135,86,1155,250,21,-540,-532],135,12]

\L

\A${L_{136.13}}=\pdualwitharg5(\main({L_{136.2}}))$%
\F{$1\M{-2}24\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${60}\M r22\M b2{420}\M b2{10}\M l2{28}\M{}2{15}\M{}27\M{}2$}%
\F\I\B\D345660\\113400\\-840
\E\D113400\\37195\\-275
\E\D-840\\-275\\2
\J\C\H\B\D7\\-24\\-360
\N0\\0\\-1
\N-25\\84\\1050
\N-6\\20\\235
\N-17\\56\\588
\N-1\\3\\0
\N2\\-7\\-119
\J\C
%DUALITY%[[345660,113400,-840;113400,37195,-275;-840,-275,2],[420,5,1],[7,0,-25,-6,-17,-1,2;-24,0,84,20,56,3,-7;-360,-1,1050,235,588,0,-119],135,13]

\L

\A${L_{136.14}}=\pdualwitharg3({L_{136.2}})$%
\F{$1\M228\M-5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$8\M*2{60}\M s2{56}\M s2{12}\M*2{840}\M b22\M s2{210}\M b2$}%
\F\I\B\D1294440\\645120\\-1680
\E\D645120\\321513\\-837
\E\D-1680\\-837\\2
\J\C\H\B\D127\\-256\\-452
\N253\\-510\\-900
\N125\\-252\\-448
\N-1\\2\\0
\N-139\\280\\420
\N0\\0\\-1
\N382\\-770\\-1365
\J\C
%DUALITY%[[1294440,645120,-1680;645120,321513,-837;-1680,-837,2],[840,3,1],[127,253,125,-1,-139,0,382;-256,-510,-252,2,280,0,-770;-452,-900,-448,0,420,-1,-1365],135,14]

\L

\A${L_{136.15}}=\pdualwitharg3({L_{136.1}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{$8\M{}2{15}\M r2{56}\M l23\M{}2{840}\M r22\M b2{210}\M l2$}%
\F\I\B\D-26040\\6720\\840
\E\D6720\\-1734\\-213
\E\D840\\-213\\47
\J\C\H\B\D39\\152\\-8
\N68\\265\\-15
\N115\\448\\-28
\N9\\35\\-3
\N-143\\-560\\0
\N-10\\-39\\2
\N9\\35\\0
\J\C
%DUALITY%[[-26040,6720,840;6720,-1734,-213;840,-213,47],[840,3,1],[39,68,115,9,-143,-10,9;152,265,448,35,-560,-39,35;-8,-15,-28,-3,0,2,0],135,15]

\L

\A${L_{136.16}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${21}\M{}2{70}\M{}23\M{}2{14}\M{}25\M r2{84}\M s2{20}\M l2$}%
\F\I\B\D17657220\\128730\\8197770
\E\D128730\\938\\59766
\E\D8197770\\59766\\3806003
\J\C\H\B\D29\\33\\-63
\N-229\\205\\490
\N-77\\54\\165
\N-111\\69\\238
\N-7\\5\\15
\N235\\-138\\-504
\N149\\-60\\-320
\J\C
%DUALITY%[[17657220,128730,8197770;128730,938,59766;8197770,59766,3806003],[210,14,1],[29,-229,-77,-111,-7,235,149;33,205,54,69,5,-138,-60;-63,490,165,238,15,-504,-320],135,16]

\L

\A${L_{136.17}}=\pdualwitharg7(\main({L_{136.2}}))$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${84}\M r2{70}\M b2{12}\M b2{14}\M l2{20}\M{}2{21}\M{}25\M{}2$}%
\F\I\B\D92820\\18060\\-1260
\E\D18060\\3514\\-245
\E\D-1260\\-245\\17
\J\C\H\B\D-7\\36\\0
\N-1\\5\\0
\N1\\-6\\-12
\N1\\-7\\-28
\N-1\\0\\-80
\N-2\\9\\-21
\N-2\\10\\-5
\J\C
%DUALITY%[[92820,18060,-1260;18060,3514,-245;-1260,-245,17],[420,7,1],[-7,-1,1,1,-1,-2,-2;36,5,-6,-7,0,9,10;0,0,-12,-28,-80,-21,-5],135,17]

\L

\A${L_{136.18}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${10}\M{}23\M{}2{70}\M{}2{15}\M{}2{42}\M r2{10}\M s2{42}\M l2$}%
\F\I\B\D42736470\\-207270\\15194970
\E\D-207270\\1005\\-73695
\E\D15194970\\-73695\\5402578
\J\C\H\B\D-39\\22\\110
\N29\\41\\-81
\N275\\252\\-770
\N91\\69\\-255
\N15\\14\\-42
\N-66\\-46\\185
\N-202\\-84\\567
\J\C
%DUALITY%[[42736470,-207270,15194970;-207270,1005,-73695;15194970,-73695,5402578],[210,15,1],[-39,29,275,91,15,-66,-202;22,41,252,69,14,-46,-84;110,-81,-770,-255,-42,185,567],135,18]

\L

\A${L_{136.19}}=\pdualwitharg5({L_{136.1}})$%
\F{$1\M{-2}68\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${120}\M{}21\M r2{840}\M l25\M{}2{56}\M r2{30}\M b2{14}\M l2$}%
\F\I\B\D691320\\226800\\-840
\E\D226800\\74390\\-275
\E\D-840\\-275\\1
\J\C\H\B\D7\\-24\\-720
\N0\\0\\-1
\N-25\\84\\2100
\N-3\\10\\235
\N-17\\56\\1176
\N-1\\3\\0
\N2\\-7\\-238
\J\C
%DUALITY%[[691320,226800,-840;226800,74390,-275;-840,-275,1],[840,5,1],[7,0,-25,-3,-17,-1,2;-24,0,84,10,56,3,-7;-720,-1,2100,235,1176,0,-238],135,19]

\L

\A${L_{136.20}}=\pdualwitharg5({L_{136.2}})$%
\F{$1\M268\M-3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${120}\M*24\M s2{840}\M s2{20}\M*2{56}\M b2{30}\M s2{14}\M b2$}%
\F\I\B\D-3491880\\-1165920\\10080
\E\D-1165920\\-389290\\3365
\E\D10080\\3365\\-29
\J\C\H\B\D19\\-60\\-360
\N-5\\16\\118
\N-211\\672\\4620
\N-39\\124\\830
\N-97\\308\\2016
\N-1\\3\\0
\N11\\-35\\-238
\J\C
%DUALITY%[[-3491880,-1165920,10080;-1165920,-389290,3365;10080,3365,-29],[840,5,1],[19,-5,-211,-39,-97,-1,11;-60,16,672,124,308,3,-35;-360,118,4620,830,2016,0,-238],135,20]

\L

\A${L_{136.21}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${14}\M{}2{105}\M{}22\M{}2{21}\M{}2{30}\M r2{14}\M s2{30}\M l2$}%
\F\I\B\D59663730\\-289800\\20834730
\E\D-289800\\1407\\-101199
\E\D20834730\\-101199\\7275542
\J\C\H\B\D-39\\22\\112
\N331\\205\\-945
\N77\\36\\-220
\N169\\69\\-483
\N21\\10\\-60
\N-120\\-46\\343
\N-236\\-60\\675
\J\C
%DUALITY%[[59663730,-289800,20834730;-289800,1407,-101199;20834730,-101199,7275542],[210,21,1],[-39,331,77,169,21,-120,-236;22,205,36,69,10,-46,-60;112,-945,-220,-483,-60,343,675],135,21]

\L

\A${L_{136.22}}=\pdualwitharg{2.3}(\main({L_{136.2}}))$%
\F{$1\M-54\M22,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$1\M r2{120}\M*2{28}\M*2{24}\M l2{105}\M{}24\M{}2{420}\M{}2$}%
\F\I\B\D-86520\\420\\-21420
\E\D420\\1668\\108
\E\D-21420\\108\\-5303
\J\C\H\B\D-183\\-2\\739
\N-847\\-10\\3420
\N45\\0\\-182
\N205\\2\\-828
\N-26\\0\\105
\N-103\\-1\\416
\N-3328\\-35\\13440
\J\C
%DUALITY%[[-86520,420,-21420;420,1668,108;-21420,108,-5303],[420,12,1],[-183,-847,45,205,-26,-103,-3328;-2,-10,0,2,0,-1,-35;739,3420,-182,-828,105,416,13440],135,22]

\L

\A${L_{136.23}}=\pdualwitharg7({L_{136.1}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${168}\M{}2{35}\M r2{24}\M l27\M{}2{40}\M r2{42}\M b2{10}\M l2$}%
\F\I\B\D12221160\\-315840\\-840
\E\D-315840\\8162\\21
\E\D-840\\21\\-1
\J\C\H\B\D13\\504\\-336
\N-4\\-155\\105
\N-13\\-504\\324
\N-9\\-349\\217
\N-33\\-1280\\760
\N-1\\-39\\0
\N4\\155\\-110
\J\C
%DUALITY%[[12221160,-315840,-840;-315840,8162,21;-840,21,-1],[840,7,1],[13,-4,-13,-9,-33,-1,4;504,-155,-504,-349,-1280,-39,155;-336,105,324,217,760,0,-110],135,23]

\L

\A${L_{136.24}}=\pdualwitharg7({L_{136.2}})$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${168}\M*2{140}\M s2{24}\M s2{28}\M*2{40}\M b2{42}\M s2{10}\M b2$}%
\F\I\B\D8300040\\826560\\-16800
\E\D826560\\82313\\-1673
\E\D-16800\\-1673\\34
\J\C\H\B\D-7\\72\\84
\N-1\\10\\0
\N1\\-12\\-96
\N1\\-14\\-196
\N-1\\0\\-500
\N-2\\18\\-105
\N-2\\20\\-5
\J\C
%DUALITY%[[8300040,826560,-16800;826560,82313,-1673;-16800,-1673,34],[840,7,1],[-7,-1,1,1,-1,-2,-2;72,10,-12,-14,0,18,20;84,0,-96,-196,-500,-105,-5],135,24]

\L

\A${L_{136.25}}=\pdualwitharg{3.5}(\main({L_{136.2}}))$%
\F{$1\M224\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${20}\M r26\M b2{140}\M b2{30}\M l2{84}\M{}25\M{}2{21}\M{}2$}%
\F\I\B\D1912260\\333900\\22680
\E\D333900\\58305\\3960
\E\D22680\\3960\\269
\J\C\H\B\D27\\-84\\-1040
\N10\\-31\\-387
\N23\\-70\\-910
\N0\\1\\-15
\N1\\0\\-84
\N1\\-3\\-40
\N18\\-56\\-693
\J\C
%DUALITY%[[1912260,333900,22680;333900,58305,3960;22680,3960,269],[420,15,1],[27,10,23,0,1,1,18;-84,-31,-70,1,0,-3,-56;-1040,-387,-910,-15,-84,-40,-693],135,25]

\L

\A${L_{136.26}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$5\M{}26\M{}2{35}\M{}2{30}\M{}2{21}\M r2{20}\M s2{84}\M l2$}%
\F\I\B\D219942030\\4668930\\109359810
\E\D4668930\\97320\\2321490
\E\D109359810\\2321490\\54376001
\J\C\H\B\D-69946\\-27\\140675
\N-56993\\-22\\114624
\N-72447\\-28\\145705
\N179\\0\\-360
\N18492\\7\\-37191
\N2680\\1\\-5390
\N-163118\\-63\\328062
\J\C
%DUALITY%[[219942030,4668930,109359810;4668930,97320,2321490;109359810,2321490,54376001],[210,30,1],[-69946,-56993,-72447,179,18492,2680,-163118;-27,-22,-28,0,7,1,-63;140675,114624,145705,-360,-37191,-5390,328062],135,26]

\L

\A${L_{136.27}}=\pdualwitharg2({L_{136.1}})$%
\F{$1\M-38\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{$3\M{}2{40}\M r2{84}\M l28\M{}2{35}\M r2{48}\M*2{560}\M l2$}%
\F\I\B\D-855960\\-3360\\5040
\E\D-3360\\8\\16
\E\D5040\\16\\-29
\J\C\H\B\D-1\\-36\\-195
\N-1\\-40\\-200
\N2\\63\\378
\N1\\34\\192
\N2\\70\\385
\N-1\\-33\\-192
\N-13\\-455\\-2520
\J\C
%DUALITY%[[-855960,-3360,5040;-3360,8,16;5040,16,-29],[840,8,1],[-1,-1,2,1,2,-1,-13;-36,-40,63,34,70,-33,-455;-195,-200,378,192,385,-192,-2520],135,27]

\L

\A${L_{136.28}}=\pdualwitharg2({L_{136.2}})$%
\F{$1\M178\M26,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${12}\M b2{40}\M s2{84}\M s28\M b2{140}\M*2{48}\M s2{560}\M*2$}%
\F\I\B\D328440\\-110880\\-21840
\E\D-110880\\37432\\7376
\E\D-21840\\7376\\1439
\J\C\H\B\D-433\\-1227\\-282
\N-584\\-1655\\-380
\N-452\\-1281\\-294
\N-6\\-17\\-4
\N111\\315\\70
\N1\\3\\0
\N-1717\\-4865\\-1120
\J\C
%DUALITY%[[328440,-110880,-21840;-110880,37432,7376;-21840,7376,1439],[840,8,1],[-433,-584,-452,-6,111,1,-1717;-1227,-1655,-1281,-17,315,3,-4865;-282,-380,-294,-4,70,0,-1120],135,28]

\L

\A${L_{136.29}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${210}\M{}27\M{}2{30}\M{}2{35}\M{}22\M r2{210}\M s22\M l2$}%
\F\I\B\D541247070\\-1126860\\-214289880
\E\D-1126860\\2345\\446145
\E\D-214289880\\446145\\84841388
\J\C\H\B\D499\\66\\1260
\N-302\\41\\-763
\N-1045\\108\\-2640
\N-762\\69\\-1925
\N-19\\2\\-48
\N1621\\-138\\4095
\N211\\-12\\533
\J\C
%DUALITY%[[541247070,-1126860,-214289880;-1126860,2345,446145;-214289880,446145,84841388],[210,35,1],[499,-302,-1045,-762,-19,1621,211;66,41,108,69,2,-138,-12;1260,-763,-2640,-1925,-48,4095,533],135,29]

\L

\A${L_{136.30}}=\pdualwitharg{2.5}(\main({L_{136.2}}))$%
\F{$1\M-34\M26,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${15}\M r28\M*2{420}\M*2{40}\M l27\M{}2{60}\M{}2{28}\M{}2$}%
\F\I\B\D67755660\\-216300\\16790340
\E\D-216300\\680\\-53600
\E\D16790340\\-53600\\4160767
\J\C\H\B\D-26\\6\\105
\N-206\\55\\832
\N-260\\63\\1050
\N822\\-225\\-3320
\N1208\\-329\\-4879
\N1337\\-363\\-5400
\N617\\-168\\-2492
\J\C
%DUALITY%[[67755660,-216300,16790340;-216300,680,-53600;16790340,-53600,4160767],[420,20,1],[-26,-206,-260,822,1208,1337,617;6,55,63,-225,-329,-363,-168;105,832,1050,-3320,-4879,-5400,-2492],135,30]

\L

\A${L_{136.31}}=\pdualwitharg{3.7}(\main({L_{136.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${28}\M r2{210}\M b24\M b2{42}\M l2{60}\M{}27\M{}2{15}\M{}2$}%
\F\I\B\D-1719060\\-4620\\8400
\E\D-4620\\42\\21
\E\D8400\\21\\-41
\J\C\H\B\D5\\28\\1036
\N-2\\-15\\-420
\N-1\\-6\\-208
\N0\\1\\0
\N13\\80\\2700
\N3\\18\\623
\N6\\35\\1245
\J\C
%DUALITY%[[-1719060,-4620,8400;-4620,42,21;8400,21,-41],[420,21,1],[5,-2,-1,0,13,3,6;28,-15,-6,1,80,18,35;1036,-420,-208,0,2700,623,1245],135,31]

\L

\A${L_{136.32}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$7\M{}2{210}\M{}21\M{}2{42}\M{}2{15}\M r2{28}\M s2{60}\M l2$}%
\F\I\B\D536961390\\8597610\\266976360
\E\D8597610\\136248\\4274718
\E\D266976360\\4274718\\132740227
\J\C\H\B\D-96556\\-27\\194201
\N-393317\\-110\\791070
\N-14275\\-4\\28711
\N355\\0\\-714
\N18354\\5\\-36915
\N3724\\1\\-7490
\N-160838\\-45\\323490
\J\C
%DUALITY%[[536961390,8597610,266976360;8597610,136248,4274718;266976360,4274718,132740227],[210,42,1],[-96556,-393317,-14275,355,18354,3724,-160838;-27,-110,-4,0,5,1,-45;194201,791070,28711,-714,-36915,-7490,323490],135,32]

\L

\A${L_{136.33}}=\pdualwitharg{2.7}(\main({L_{136.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${21}\M r2{280}\M*2{12}\M*2{56}\M l25\M{}2{84}\M{}2{20}\M{}2$}%
\F\I\B\D333480\\-21420\\83160
\E\D-21420\\644\\-5320
\E\D83160\\-5320\\20737
\J\C\H\B\D-26\\3\\105
\N589\\-70\\-2380
\N49\\-6\\-198
\N-395\\46\\1596
\N-469\\55\\1895
\N-790\\93\\3192
\N-297\\35\\1200
\J\C
%DUALITY%[[333480,-21420,83160;-21420,644,-5320;83160,-5320,20737],[420,28,1],[-26,589,49,-395,-469,-790,-297;3,-70,-6,46,55,93,35;105,-2380,-198,1596,1895,3192,1200],135,33]

\L

\A${L_{136.34}}=\pdualwitharg{3.5}({L_{136.2}})$%
\F{$1\M228\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${40}\M*2{12}\M s2{280}\M s2{60}\M*2{168}\M b2{10}\M s2{42}\M b2$}%
\F\I\B\D262920\\129360\\-42000
\E\D129360\\63645\\-20655
\E\D-42000\\-20655\\6658
\J\C\H\B\D1407\\-3048\\-580
\N553\\-1198\\-228
\N1357\\-2940\\-560
\N-1\\2\\0
\N-207\\448\\84
\N12\\-26\\-5
\N866\\-1876\\-357
\J\C
%DUALITY%[[262920,129360,-42000;129360,63645,-20655;-42000,-20655,6658],[840,15,1],[1407,553,1357,-1,-207,12,866;-3048,-1198,-2940,2,448,-26,-1876;-580,-228,-560,0,84,-5,-357],135,34]

\L

\A${L_{136.35}}=\pdualwitharg{3.5}({L_{136.1}})$%
\F{$1\M{-2}28\M-5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${40}\M{}23\M r2{280}\M l2{15}\M{}2{168}\M r2{10}\M b2{42}\M l2$}%
\F\I\B\D-654360\\-166320\\-3360
\E\D-166320\\-42270\\-855
\E\D-3360\\-855\\-17
\J\C\H\B\D-11\\40\\160
\N-3\\11\\39
\N-15\\56\\140
\N2\\-7\\-45
\N31\\-112\\-504
\N3\\-11\\-40
\N-2\\7\\42
\J\C
%DUALITY%[[-654360,-166320,-3360;-166320,-42270,-855;-3360,-855,-17],[840,15,1],[-11,-3,-15,2,31,3,-2;40,11,56,-7,-112,-11,7;160,39,140,-45,-504,-40,42],135,35]

\L

\A${L_{136.36}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${105}\M{}2{14}\M{}2{15}\M{}2{70}\M{}21\M r2{420}\M s24\M l2$}%
\F\I\B\D76682130\\4193490\\36588090
\E\D4193490\\227080\\2000880
\E\D36588090\\2000880\\17457631
\J\C\H\B\D-132409\\-81\\277515
\N-35957\\-22\\75362
\N-19574\\-12\\41025
\N167\\0\\-350
\N1679\\1\\-3519
\N5110\\3\\-10710
\N-14704\\-9\\30818
\J\C
%DUALITY%[[76682130,4193490,36588090;4193490,227080,2000880;36588090,2000880,17457631],[210,70,1],[-132409,-35957,-19574,167,1679,5110,-14704;-81,-22,-12,0,1,3,-9;277515,75362,41025,-350,-3519,-10710,30818],135,36]

\L

\A${L_{136.37}}=\pdualwitharg{5.7}(\main({L_{136.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${420}\M r2{14}\M b2{60}\M b2{70}\M l24\M{}2{105}\M{}21\M{}2$}%
\F\I\B\D171780\\420\\-420
\E\D420\\-35\\0
\E\D-420\\0\\1
\J\C\H\B\D1\\12\\420
\N0\\1\\7
\N-1\\-6\\-390
\N-2\\-15\\-805
\N-1\\-8\\-408
\N-1\\-9\\-420
\N0\\0\\-1
\J\C
%DUALITY%[[171780,420,-420;420,-35,0;-420,0,1],[420,35,1],[1,0,-1,-2,-1,-1,0;12,1,-6,-15,-8,-9,0;420,7,-390,-805,-408,-420,-1],135,37]

\L

\A${L_{136.38}}=\pdualwitharg{3.7}({L_{136.2}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${56}\M*2{420}\M s28\M s2{84}\M*2{120}\M b2{14}\M s2{30}\M b2$}%
\F\I\B\D-3438120\\-1723680\\16800
\E\D-1723680\\-864129\\8421
\E\D16800\\8421\\-82
\J\C\H\B\D-23\\56\\1036
\N13\\-30\\-420
\N5\\-12\\-208
\N-1\\2\\0
\N-67\\160\\2700
\N-15\\36\\623
\N-29\\70\\1245
\J\C
%DUALITY%[[-3438120,-1723680,16800;-1723680,-864129,8421;16800,8421,-82],[840,21,1],[-23,13,5,-1,-67,-15,-29;56,-30,-12,2,160,36,70;1036,-420,-208,0,2700,623,1245],135,38]

\L

\A${L_{136.39}}=\pdualwitharg{3.7}({L_{136.1}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${56}\M{}2{105}\M r28\M l2{21}\M{}2{120}\M r2{14}\M b2{30}\M l2$}%
\F\I\B\D-40616520\\0\\64680
\E\D0\\21\\0
\E\D64680\\0\\-103
\J\C\H\B\D5\\-8\\3136
\N-1\\-5\\-630
\N-1\\0\\-628
\N0\\1\\0
\N13\\0\\8160
\N3\\-1\\1883
\N6\\-5\\3765
\J\C
%DUALITY%[[-40616520,0,64680;0,21,0;64680,0,-103],[840,21,1],[5,-1,-1,0,13,3,6;-8,-5,0,1,0,-1,-5;3136,-630,-628,0,8160,1883,3765],135,39]

\L

\A${L_{136.40}}=\pdualwitharg{2.3}({L_{136.1}})$%
\F{$1\M118\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$1\M{}2{120}\M r2{28}\M l2{24}\M{}2{105}\M r2{16}\M*2{1680}\M l2$}%
\F\I\B\D1680\\-840\\0
\E\D-840\\-4488\\336
\E\D0\\336\\-23
\J\C\H\B\D1\\2\\29
\N13\\25\\360
\N4\\7\\98
\N-1\\-3\\-48
\N-16\\-35\\-525
\N-3\\-6\\-88
\N-1\\0\\0
\J\C
%DUALITY%[[1680,-840,0;-840,-4488,336;0,336,-23],[840,24,1],[1,13,4,-1,-16,-3,-1;2,25,7,-3,-35,-6,0;29,360,98,-48,-525,-88,0],135,40]

\L

\A${L_{136.41}}=\pdualwitharg{2.3}({L_{136.2}})$%
\F{$1\M-58\M22,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$4\M b2{120}\M s2{28}\M s2{24}\M b2{420}\M*2{16}\M s2{1680}\M*2$}%
\F\I\B\D1680\\-7560\\-3360
\E\D-7560\\33576\\14928
\E\D-3360\\14928\\6637
\J\C\H\B\D1\\-6\\14
\N7\\-25\\60
\N3\\7\\-14
\N1\\27\\-60
\N-3\\280\\-630
\N-1\\14\\-32
\N1\\0\\0
\J\C
%DUALITY%[[1680,-7560,-3360;-7560,33576,14928;-3360,14928,6637],[840,24,1],[1,7,3,1,-3,-1,1;-6,-25,7,27,280,14,0;14,60,-14,-60,-630,-32,0],135,41]

\L

\A${L_{136.42}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${70}\M{}2{21}\M{}2{10}\M{}2{105}\M{}26\M r2{70}\M s26\M l2$}%
\F\I\B\D57903510\\4456830\\-17573850
\E\D4456830\\340620\\-1354395
\E\D-17573850\\-1354395\\5332459
\J\C\H\B\D-59859\\119664\\-166880
\N-24383\\48744\\-67977
\N-8849\\17690\\-24670
\N113\\-226\\315
\N2277\\-4552\\6348
\N1155\\-2309\\3220
\N-9971\\19933\\-27798
\J\C
%DUALITY%[[57903510,4456830,-17573850;4456830,340620,-1354395;-17573850,-1354395,5332459],[210,105,1],[-59859,-24383,-8849,113,2277,1155,-9971;119664,48744,17690,-226,-4552,-2309,19933;-166880,-67977,-24670,315,6348,3220,-27798],135,42]

\L

\A${L_{136.43}}=\pdualwitharg{2.3.5}(\main({L_{136.2}}))$%
\F{$1\M114\M22,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$5\M r2{24}\M*2{140}\M*2{120}\M l2{21}\M{}2{20}\M{}2{84}\M{}2$}%
\F\I\B\D-42389340\\327600\\-10504620
\E\D327600\\-2220\\81180
\E\D-10504620\\81180\\-2603179
\J\C\H\B\D244\\-12\\-985
\N1415\\-65\\-5712
\N3867\\-175\\-15610
\N1635\\-73\\-6600
\N-463\\21\\1869
\N-872\\39\\3520
\N-1311\\56\\5292
\J\C
%DUALITY%[[-42389340,327600,-10504620;327600,-2220,81180;-10504620,81180,-2603179],[420,60,1],[244,1415,3867,1635,-463,-872,-1311;-12,-65,-175,-73,21,39,56;-985,-5712,-15610,-6600,1869,3520,5292],135,43]

\L

\A${L_{136.44}}=\pdualwitharg{5.7}({L_{136.1}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${840}\M{}27\M r2{120}\M l2{35}\M{}28\M r2{210}\M b22\M l2$}%
\F\I\B\D840\\0\\-840
\E\D0\\-70\\-245
\E\D-840\\-245\\-17
\J\C\H\B\D7\\-24\\0
\N-6\\21\\-7
\N-55\\192\\-60
\N-33\\115\\-35
\N-23\\80\\-24
\N-1\\3\\0
\N2\\-7\\2
\J\C
%DUALITY%[[840,0,-840;0,-70,-245;-840,-245,-17],[840,35,1],[7,-6,-55,-33,-23,-1,2;-24,21,192,115,80,3,-7;0,-7,-60,-35,-24,0,2],135,44]

\L

\A${L_{136.45}}=\pdualwitharg{5.7}({L_{136.2}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{${840}\M*2{28}\M s2{120}\M s2{140}\M*28\M b2{210}\M s22\M b2$}%
\F\I\B\D-9240\\-4200\\0
\E\D-4200\\-1295\\-35
\E\D0\\-35\\2
\J\C\H\B\D-11\\24\\420
\N-1\\2\\42
\N5\\-12\\-180
\N13\\-30\\-490
\N7\\-16\\-268
\N8\\-18\\-315
\N0\\0\\-1
\J\C
%DUALITY%[[-9240,-4200,0;-4200,-1295,-35;0,-35,2],[840,35,1],[-11,-1,5,13,7,8,0;24,2,-12,-30,-16,-18,0;420,42,-180,-490,-268,-315,-1],135,45]

\L

\A${L_{136.46}}=\pdualwitharg{2.5}({L_{136.1}})$%
\F{$1\M178\M{-2}6,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${15}\M{}28\M r2{420}\M l2{40}\M{}27\M r2{240}\M*2{112}\M l2$}%
\F\I\B\D-28560\\10920\\-840
\E\D10920\\-3320\\240
\E\D-840\\240\\-17
\J\C\H\B\D-1\\-15\\-165
\N0\\-1\\-16
\N5\\63\\630
\N2\\27\\280
\N1\\14\\147
\N-1\\-12\\-120
\N-3\\-42\\-448
\J\C
%DUALITY%[[-28560,10920,-840;10920,-3320,240;-840,240,-17],[840,40,1],[-1,0,5,2,1,-1,-3;-15,-1,63,27,14,-12,-42;-165,-16,630,280,147,-120,-448],135,46]

\L

\A${L_{136.47}}=\pdualwitharg{2.5}({L_{136.2}})$%
\F{$1\M-38\M26,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${60}\M b28\M s2{420}\M s2{40}\M b2{28}\M*2{240}\M s2{112}\M*2$}%
\F\I\B\D-68880\\-840\\0
\E\D-840\\920\\200
\E\D0\\200\\43
\J\C\H\B\D-1\\84\\-390
\N0\\1\\-4
\N4\\-315\\1470
\N2\\-159\\740
\N3\\-238\\1106
\N1\\-78\\360
\N-1\\84\\-392
\J\C
%DUALITY%[[-68880,-840,0;-840,920,200;0,200,43],[840,40,1],[-1,0,4,2,3,1,-1;84,1,-315,-159,-238,-78,84;-390,-4,1470,740,1106,360,-392],135,47]

\L

\A${L_{136.48}}=\pdualwitharg{2.3.7}(\main({L_{136.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$7\M r2{840}\M*24\M*2{168}\M l2{15}\M{}2{28}\M{}2{60}\M{}2$}%
\F\I\B\D449904840\\-2655660\\111384000
\E\D-2655660\\15708\\-657468
\E\D111384000\\-657468\\27575599
\J\C\H\B\D1350\\-2\\-5453
\N4991\\-10\\-20160
\N51\\0\\-206
\N1123\\2\\-4536
\N2269\\0\\-9165
\N1733\\-1\\-7000
\N4382\\-5\\-17700
\J\C
%DUALITY%[[449904840,-2655660,111384000;-2655660,15708,-657468;111384000,-657468,27575599],[420,84,1],[1350,4991,51,1123,2269,1733,4382;-2,-10,0,2,0,-1,-5;-5453,-20160,-206,-4536,-9165,-7000,-17700],135,48]

\L

\A${L_{136.49}}=\pdualwitharg{3.5.7}(\main({L_{136.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${140}\M r2{42}\M b2{20}\M b2{210}\M l2{12}\M{}2{35}\M{}23\M{}2$}%
\F\I\B\D93660\\-4620\\-2100
\E\D-4620\\210\\105
\E\D-2100\\105\\47
\J\C\H\B\D-3\\0\\-140
\N-2\\-3\\-84
\N-1\\-2\\-40
\N0\\1\\0
\N1\\4\\36
\N1\\4\\35
\N0\\1\\-3
\J\C
%DUALITY%[[93660,-4620,-2100;-4620,210,105;-2100,105,47],[420,105,1],[-3,-2,-1,0,1,1,0;0,-3,-2,1,4,4,1;-140,-84,-40,0,36,35,-3],135,49]

\L

\A${L_{136.50}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{136.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${35}\M{}2{42}\M{}25\M{}2{210}\M{}23\M r2{140}\M s2{12}\M l2$}%
\F\I\B\D72110791410\\28419879390\\13731070500
\E\D28419879390\\11200675080\\5411608440
\E\D13731070500\\5411608440\\2614619717
\J\C\H\B\D11\\-11\\-35
\N41\\-8363\\17094
\N18\\-4237\\8675
\N69\\-17525\\35910
\N1\\-233\\477
\N-46\\12123\\-24850
\N-12\\4115\\-8454
\J\C
%DUALITY%[[72110791410,28419879390,13731070500;28419879390,11200675080,5411608440;13731070500,5411608440,2614619717],[210,210,1],[11,41,18,69,1,-46,-12;-11,-8363,-4237,-17525,-233,12123,4115;-35,17094,8675,35910,477,-24850,-8454],135,50]

\L

\A${L_{136.51}}=\pdualwitharg{2.7}({L_{136.1}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${21}\M{}2{280}\M r2{12}\M l2{56}\M{}25\M r2{336}\M*2{80}\M l2$}%
\F\I\B\D-14280\\5040\\-840
\E\D5040\\-1736\\280
\E\D-840\\280\\-43
\J\C\H\B\D-1\\-6\\-21
\N3\\10\\0
\N2\\9\\18
\N5\\24\\56
\N2\\10\\25
\N-1\\-3\\0
\N-3\\-15\\-40
\J\C
%DUALITY%[[-14280,5040,-840;5040,-1736,280;-840,280,-43],[840,56,1],[-1,3,2,5,2,-1,-3;-6,10,9,24,10,-3,-15;-21,0,18,56,25,0,-40],135,51]

\L

\A${L_{136.52}}=\pdualwitharg{2.7}({L_{136.2}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${84}\M b2{280}\M s2{12}\M s2{56}\M b2{20}\M*2{336}\M s2{80}\M*2$}%
\F\I\B\D333480\\-107520\\-51240
\E\D-107520\\34664\\16520
\E\D-51240\\16520\\7873
\J\C\H\B\D-1\\57\\-126
\N1\\70\\-140
\N1\\6\\-6
\N3\\-4\\28
\N3\\-5\\30
\N1\\3\\0
\N-1\\35\\-80
\J\C
%DUALITY%[[333480,-107520,-51240;-107520,34664,16520;-51240,16520,7873],[840,56,1],[-1,1,1,3,3,1,-1;57,70,6,-4,-5,3,35;-126,-140,-6,28,30,0,-80],135,52]

\L

\A${L_{136.53}}=\pdualwitharg{2.5.7}(\main({L_{136.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${105}\M r2{56}\M*2{60}\M*2{280}\M l21\M{}2{420}\M{}24\M{}2$}%
\F\I\B\D19277160\\179340\\-4639740
\E\D179340\\1540\\-43260
\E\D-4639740\\-43260\\1116649
\J\C\H\B\D26\\-78\\105
\N-617\\1850\\-2492
\N-1285\\3852\\-5190
\N-2877\\8622\\-11620
\N-231\\692\\-933
\N208\\-627\\840
\N103\\-309\\416
\J\C
%DUALITY%[[19277160,179340,-4639740;179340,1540,-43260;-4639740,-43260,1116649],[420,140,1],[26,-617,-1285,-2877,-231,208,103;-78,1850,3852,8622,692,-627,-309;105,-2492,-5190,-11620,-933,840,416],135,53]

\L

\A${L_{136.54}}=\pdualwitharg{3.5.7}({L_{136.2}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${280}\M*2{84}\M s2{40}\M s2{420}\M*2{24}\M b2{70}\M s26\M b2$}%
\F\I\B\D187320\\89040\\-4200
\E\D89040\\42315\\-1995
\E\D-4200\\-1995\\94
\J\C\H\B\D-3\\0\\-140
\N1\\-6\\-84
\N1\\-4\\-40
\N-1\\2\\0
\N-3\\8\\36
\N-3\\8\\35
\N-1\\2\\-3
\J\C
%DUALITY%[[187320,89040,-4200;89040,42315,-1995;-4200,-1995,94],[840,105,1],[-3,1,1,-1,-3,-3,-1;0,-6,-4,2,8,8,2;-140,-84,-40,0,36,35,-3],135,54]

\L

\A${L_{136.55}}=\pdualwitharg{3.5.7}({L_{136.1}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${280}\M{}2{21}\M r2{40}\M l2{105}\M{}2{24}\M r2{70}\M b26\M l2$}%
\F\I\B\D-2309160\\0\\5040
\E\D0\\105\\0
\E\D5040\\0\\-11
\J\C\H\B\D-3\\-8\\-1400
\N-1\\-1\\-462
\N-1\\0\\-460
\N0\\1\\0
\N1\\0\\456
\N1\\-1\\455
\N0\\-1\\-3
\J\C
%DUALITY%[[-2309160,0,5040;0,105,0;5040,0,-11],[840,105,1],[-3,-1,-1,0,1,1,0;-8,-1,0,1,0,-1,-1;-1400,-462,-460,0,456,455,-3],135,55]

\L

\A${L_{136.56}}=\pdualwitharg{2.3.5}({L_{136.1}})$%
\F{$1\M-58\M{-2}2,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{$5\M{}2{24}\M r2{140}\M l2{120}\M{}2{21}\M r2{80}\M*2{336}\M l2$}%
\F\I\B\D-959280\\-24360\\-7560
\E\D-24360\\2040\\840
\E\D-7560\\840\\341
\J\C\H\B\D1\\-196\\505
\N3\\-587\\1512
\N6\\-1169\\3010
\N1\\-187\\480
\N-2\\399\\-1029
\N-3\\590\\-1520
\N-1\\196\\-504
\J\C
%DUALITY%[[-959280,-24360,-7560;-24360,2040,840;-7560,840,341],[840,120,1],[1,3,6,1,-2,-3,-1;-196,-587,-1169,-187,399,590,196;505,1512,3010,480,-1029,-1520,-504],135,56]

\L

\A${L_{136.57}}=\pdualwitharg{2.3.5}({L_{136.2}})$%
\F{$1\M118\M22,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${20}\M b2{24}\M s2{140}\M s2{120}\M b2{84}\M*2{80}\M s2{336}\M*2$}%
\F\I\B\D2709840\\506520\\247800
\E\D506520\\94440\\46200
\E\D247800\\46200\\22601
\J\C\H\B\D1\\-294\\590
\N1\\-293\\588
\N1\\-245\\490
\N-1\\387\\-780
\N-3\\1064\\-2142
\N-1\\338\\-680
\N1\\-252\\504
\J\C
%DUALITY%[[2709840,506520,247800;506520,94440,46200;247800,46200,22601],[840,120,1],[1,1,1,-1,-3,-1,1;-294,-293,-245,387,1064,338,-252;590,588,490,-780,-2142,-680,504],135,57]

\L

\A${L_{136.58}}=\pdualwitharg{2.3.7}({L_{136.2}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${28}\M b2{840}\M s24\M s2{168}\M b2{60}\M*2{112}\M s2{240}\M*2$}%
\F\I\B\D-840\\69720\\-840
\E\D69720\\-5497296\\66192
\E\D-840\\66192\\-797
\J\C\H\B\D8\\5\\406
\N3\\-5\\-420
\N-1\\-1\\-82
\N-1\\1\\84
\N14\\15\\1230
\N14\\13\\1064
\N32\\25\\2040
\J\C
%DUALITY%[[-840,69720,-840;69720,-5497296,66192;-840,66192,-797],[840,168,1],[8,3,-1,-1,14,14,32;5,-5,-1,1,15,13,25;406,-420,-82,84,1230,1064,2040],135,58]

\L

\A${L_{136.59}}=\pdualwitharg{2.3.7}({L_{136.1}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$7\M{}2{840}\M r24\M l2{168}\M{}2{15}\M r2{112}\M*2{240}\M l2$}%
\F\I\B\D-36515640\\-7162680\\87360
\E\D-7162680\\-1404816\\17136
\E\D87360\\17136\\-209
\J\C\H\B\D4\\-1\\1589
\N3\\-5\\840
\N-1\\0\\-418
\N-1\\1\\-336
\N7\\0\\2925
\N14\\-1\\5768
\N32\\-5\\12960
\J\C
%DUALITY%[[-36515640,-7162680,87360;-7162680,-1404816,17136;87360,17136,-209],[840,168,1],[4,3,-1,-1,7,14,32;-1,-5,0,1,0,-1,-5;1589,840,-418,-336,2925,5768,12960],135,59]

\L

\A${L_{136.60}}=\pdualwitharg{2.3.5.7}(\main({L_{136.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${35}\M r2{168}\M*2{20}\M*2{840}\M l23\M{}2{140}\M{}2{12}\M{}2$}%
\F\I\B\D7980\\-118860\\-29400
\E\D-118860\\1341480\\331800
\E\D-29400\\331800\\82067
\J\C\H\B\D-2\\-736\\2975
\N-2\\-665\\2688
\N0\\47\\-190
\N2\\1039\\-4200
\N0\\23\\-93
\N-1\\-381\\1540
\N-1\\-380\\1536
\J\C
%DUALITY%[[7980,-118860,-29400;-118860,1341480,331800;-29400,331800,82067],[420,420,1],[-2,-2,0,2,0,-1,-1;-736,-665,47,1039,23,-381,-380;2975,2688,-190,-4200,-93,1540,1536],135,60]

\L

\A${L_{136.61}}=\pdualwitharg{2.5.7}({L_{136.2}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${420}\M b2{56}\M s2{60}\M s2{280}\M b24\M*2{1680}\M s2{16}\M*2$}%
\F\I\B\D1680\\-88200\\-43680
\E\D-88200\\3160360\\1565200
\E\D-43680\\1565200\\775181
\J\C\H\B\D-1\\312\\-630
\N3\\-513\\1036
\N7\\-1233\\2490
\N17\\-2981\\6020
\N3\\-514\\1038
\N1\\0\\0
\N-1\\206\\-416
\J\C
%DUALITY%[[1680,-88200,-43680;-88200,3160360,1565200;-43680,1565200,775181],[840,280,1],[-1,3,7,17,3,1,-1;312,-513,-1233,-2981,-514,0,206;-630,1036,2490,6020,1038,0,-416],135,61]

\L

\A${L_{136.62}}=\pdualwitharg{2.5.7}({L_{136.1}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${105}\M{}2{56}\M r2{60}\M l2{280}\M{}21\M r2{1680}\M*2{16}\M l2$}%
\F\I\B\D-1039080\\-115080\\-44520
\E\D-115080\\-9520\\-3640
\E\D-44520\\-3640\\-1391
\J\C\H\B\D2\\-546\\1365
\N-1\\269\\-672
\N-1\\276\\-690
\N3\\-785\\1960
\N1\\-267\\667
\N20\\-5379\\13440
\N2\\-541\\1352
\J\C
%DUALITY%[[-1039080,-115080,-44520;-115080,-9520,-3640;-44520,-3640,-1391],[840,280,1],[2,-1,-1,3,1,20,2;-546,269,276,-785,-267,-5379,-541;1365,-672,-690,1960,667,13440,1352],135,62]

\L

\A${L_{136.63}}=\pdualwitharg{2.3.5.7}({L_{136.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${35}\M{}2{168}\M r2{20}\M l2{840}\M{}23\M r2{560}\M*2{48}\M l2$}%
\F\I\B\D-2306640\\-2307480\\9240
\E\D-2307480\\-2307480\\9240
\E\D9240\\9240\\-37
\J\C\H\B\D-1\\2\\245
\N-1\\-1\\-504
\N0\\-1\\-250
\N1\\-1\\0
\N0\\1\\249
\N-1\\10\\2240
\N-1\\4\\744
\J\C
%DUALITY%[[-2306640,-2307480,9240;-2307480,-2307480,9240;9240,9240,-37],[840,840,1],[-1,-1,0,1,0,-1,-1;2,-1,-1,-1,1,10,4;245,-504,-250,0,249,2240,744],135,63]

\L

\A${L_{136.64}}=\pdualwitharg{2.3.5.7}({L_{136.2}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${140}\M b2{168}\M s2{20}\M s2{840}\M b2{12}\M*2{560}\M s2{48}\M*2$}%
\F\I\B\D26481840\\11980920\\-35280
\E\D11980920\\5418840\\-15960
\E\D-35280\\-15960\\47
\J\C\H\B\D5\\4\\5110
\N-1\\-1\\-1092
\N-1\\-1\\-1090
\N1\\-1\\420
\N3\\2\\2934
\N13\\10\\13160
\N5\\4\\5112
\J\C
%DUALITY%[[26481840,11980920,-35280;11980920,5418840,-15960;-35280,-15960,47],[840,840,1],[5,-1,-1,1,3,13,5;4,-1,-1,-1,2,10,4;5110,-1092,-1090,420,2934,13160,5112],135,64]

\medskip%
%------------------------------WEYL-GROUP-W137--------------------------------
%
\leavevmode\llap{}%
$W_{137}$%
\qquad\llap{64} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{137.1}}$%
\F{$1\M{-2}68\M-3,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}7\M1{}$}%
\G{2\rightarrow N'_{35}}%
\H{$6\M s2{14}\M l2{24}\M{}21\M r2{40}\M s2{28}\M*2{60}\M*2{56}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8617560\\-9240\\-10920
\E\D-9240\\13\\11
\E\D-10920\\11\\14
\J\C\hfil\penalty500%
\B\D41999\\6384000\\27783000
\E\D-50\\-7601\\-33075
\E\D-52\\-7904\\-34399
\J\C\H\B\D-1\\-150\\-663
\N-5\\-756\\-3311
\N-19\\-2880\\-12576
\N-4\\-607\\-2647
\N-37\\-5620\\-24480
\N-83\\-12614\\-54908
\N-179\\-27210\\-118410
\N-221\\-33600\\-146188
\J\C
%EXPLICIT%[[8617560,-9240,-10920;-9240,13,11;-10920,11,14],[840,1,1],[-1,-5,-19,-4,-37,-83,-179,-221,-23,-23,-29,-2,-3,-1,-1,-3;-150,-756,-2880,-607,-5620,-12614,-27210,-33600,-3498,-3500,-4416,-305,-460,-154,-150,-448;-663,-3311,-12576,-2647,-24480,-54908,-118410,-146188,-15213,-15211,-19176,-1322,-1980,-658,-660,-1988],136,1]

\L

\A${L_{137.2}}$%
\F{$1\M268\M17,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}7\M1{}$}%
\G m%
\H{$6\M b2{14}\M b2{24}\M*24\M s2{40}\M l27\M{}2{15}\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D152066040\\533400\\-47040
\E\D533400\\1871\\-165
\E\D-47040\\-165\\14
\J\C\hfil\penalty500%
\B\D-655201\\186950400\\2074800
\E\D-2298\\655695\\7277
\E\D156\\-44512\\-495
\J\C\H\B\D-2\\570\\-3
\N5\\-1428\\-35
\N37\\-10560\\-156
\N19\\-5422\\-70
\N101\\-28820\\-340
\N122\\-34811\\-392
\N271\\-77325\\-855
\N683\\-194880\\-2128
\J\C
%EXPLICIT%[[152066040,533400,-47040;533400,1871,-165;-47040,-165,14],[840,1,1],[-2,5,37,19,101,122,271,683,74,79,107,17,19,4,-1,-11;570,-1428,-10560,-5422,-28820,-34811,-77325,-194880,-21114,-22540,-30528,-4850,-5420,-1141,285,3136;-3,-35,-156,-70,-340,-392,-855,-2128,-225,-231,-300,-44,-40,-7,0,0],136,2]

\L

\A${L_{137.3}}=\pfillwitharg2({L_{137.1}})$%
{${}={}$}Nikulin $35'$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}3\M-{},1\M2{}5\M-{},1\M{-2}{}7\M1{}$}\H{$6\M s2{14}\M l26\M{}21\M{}2{10}\M{}27\M{}2{15}\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6090\\630\\630
\E\D630\\65\\63
\E\D630\\63\\38
\J\C\hfil\penalty500%
\B\D-2941\\31080\\-2730
\E\D-266\\2811\\-247
\E\D140\\-1480\\129
\J\C\H\B\D4\\-42\\3
\N8\\-84\\7
\N-13\\138\\-12
\N-12\\127\\-11
\N-87\\920\\-80
\N-243\\2569\\-224
\N-569\\6015\\-525
\N-743\\7854\\-686
\J\C
%IMPLICIT%[[6090,630,630;630,65,63;630,63,38],[210,1,1],[4,8,-13,-12,-87,-243,-569,-743,-172,-204,-155,-30,-53,-51,-61,-41;-42,-84,138,127,920,2569,6015,7854,1818,2156,1638,317,560,539,645,434;3,7,-12,-11,-80,-224,-525,-686,-159,-189,-144,-28,-50,-49,-60,-42],136,3]

\L

\A${L_{137.4}}=\main({L_{137.2}})$%
\F{$1\M264\M17,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{$3\M{}27\M{}2{12}\M r22\M b2{20}\M b2{14}\M s2{30}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D76033020\\533400\\-23520
\E\D533400\\3742\\-165
\E\D-23520\\-165\\7
\J\C\hfil\penalty500%
\B\D-655201\\93475200\\2074800
\E\D-4596\\655695\\14554
\E\D156\\-22256\\-495
\J\C\H\B\D74\\-10557\\-225
\N79\\-11270\\-231
\N107\\-15264\\-300
\N17\\-2425\\-44
\N19\\-2710\\-40
\N8\\-1141\\-14
\N-2\\285\\0
\N-11\\1568\\0
\J\C
%IMPLICIT%[[76033020,533400,-23520;533400,3742,-165;-23520,-165,7],[420,1,1],[74,79,107,17,19,8,-2,-11,-2,5,37,19,101,244,542,683;-10557,-11270,-15264,-2425,-2710,-1141,285,1568,285,-714,-5280,-2711,-14410,-34811,-77325,-97440;-225,-231,-300,-44,-40,-14,0,0,-3,-35,-156,-70,-340,-784,-1710,-2128],136,4]

\L

\A${L_{137.5}}=\pdualwitharg2(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${12}\M s2{28}\M l23\M{}22\M{}25\M{}2{14}\M{}2{30}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-206430\\14490\\-102480
\E\D14490\\-548\\7186
\E\D-102480\\7186\\-50875
\J\C\hfil\penalty500%
\B\D-801361\\25515\\1617840
\E\D49184\\-1567\\-99296
\E\D-397712\\12663\\802927
\J\C\H\B\D850\\-27\\-1716
\N-208\\7\\420
\N-1217\\39\\2457
\N-1377\\44\\2780
\N-3762\\120\\7595
\N-18231\\581\\36806
\N-40493\\1290\\81750
\N-25495\\812\\51471
\J\C
%DUALITY%[[-206430,14490,-102480;14490,-548,7186;-102480,7186,-50875],[210,2,1],[850,-208,-1217,-1377,-3762,-18231,-40493,-25495,-11026,-11664,-3871,-1167,-478,423,2333,1751;-27,7,39,44,120,581,1290,812,351,371,123,37,15,-14,-75,-56;-1716,420,2457,2780,7595,36806,81750,51471,22260,23548,7815,2356,965,-854,-4710,-3535],136,5]

\L

\A${L_{137.6}}=\pdualwitharg3(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}7\M-{}$}\H{$2\M s2{42}\M l22\M{}23\M{}2{30}\M{}2{21}\M{}25\M{}2{42}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-173670\\15540\\-57330
\E\D15540\\-822\\5121
\E\D-57330\\5121\\-18925
\J\C\hfil\penalty500%
\B\D-397601\\18900\\1209600
\E\D32944\\-1567\\-100224
\E\D-131208\\6237\\399167
\J\C\H\B\D190\\-9\\-578
\N-138\\7\\420
\N-543\\26\\1652
\N-922\\44\\2805
\N-5039\\240\\15330
\N-12211\\581\\37149
\N-9041\\430\\27505
\N-34155\\1624\\103908
\J\C
%DUALITY%[[-173670,15540,-57330;15540,-822,5121;-57330,5121,-18925],[210,3,1],[190,-138,-543,-922,-5039,-12211,-9041,-34155,-2462,-7814,-1729,-782,-641,283,521,2347;-9,7,26,44,240,581,430,1624,117,371,82,37,30,-14,-25,-112;-578,420,1652,2805,15330,37149,27505,103908,7490,23772,5260,2379,1950,-861,-1585,-7140],136,6]

\L

\A${L_{137.7}}=\pdualwitharg5(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}7\M-{}$}\H{${30}\M s2{70}\M l2{30}\M{}25\M{}22\M{}2{35}\M{}23\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-152250\\17640\\61320
\E\D17640\\-1370\\-7115
\E\D61320\\-7115\\-24697
\J\C\hfil\penalty500%
\B\D358847\\13608\\887040
\E\D-41296\\-1567\\-102080
\E\D-144536\\-5481\\-357281
\J\C\H\B\D-716\\-27\\-1770
\N170\\7\\420
\N2039\\78\\5040
\N1155\\44\\2855
\N1263\\48\\3122
\N15306\\581\\37835
\N6800\\258\\16809
\N42817\\1624\\105840
\J\C
%DUALITY%[[-152250,17640,61320;17640,-1370,-7115;61320,-7115,-24697],[210,5,1],[-716,170,2039,1155,1263,15306,6800,42817,9260,9798,6505,981,161,-354,-392,-2945;-27,7,78,44,48,581,258,1624,351,371,246,37,6,-14,-15,-112;-1770,420,5040,2855,3122,37835,16809,105840,22890,24220,16080,2425,398,-875,-969,-7280],136,7]

\L

\A${L_{137.8}}=\pdualwitharg3(\main({L_{137.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$1\M{}2{21}\M{}24\M r26\M b2{60}\M b2{42}\M s2{10}\M l2{84}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D166740\\66780\\-420
\E\D66780\\26745\\-168
\E\D-420\\-168\\1
\J\C\hfil\penalty500%
\B\D10079\\-26040\\-136080
\E\D4152\\-10727\\-56052
\E\D-48\\124\\647
\J\C\H\B\D0\\0\\-1
\N19\\-49\\-252
\N31\\-80\\-412
\N43\\-111\\-573
\N213\\-550\\-2850
\N496\\-1281\\-6657
\N362\\-935\\-4865
\N1355\\-3500\\-18228
\J\C
%DUALITY%[[166740,66780,-420;66780,26745,-168;-420,-168,1],[420,3,1],[0,19,31,43,213,496,362,1355,48,149,65,29,27,8,-2,-11;0,-49,-80,-111,-550,-1281,-935,-3500,-124,-385,-168,-75,-70,-21,5,28;-1,-252,-412,-573,-2850,-6657,-4865,-18228,-647,-2016,-884,-399,-390,-147,5,84],136,8]

\L

\A${L_{137.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$4\M s2{84}\M l21\M{}26\M{}2{15}\M{}2{42}\M{}2{10}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D9492992040\\-2559270\\4719221850
\E\D-2559270\\690\\-1272282
\E\D4719221850\\-1272282\\2346052201
\J\C\hfil\penalty500%
\B\D173715919\\5813920\\-349436640
\E\D-46791\\-1567\\94122
\E\D86358856\\2890256\\-173714353
\J\C\H\B\D347\\20\\-698
\N2777\\182\\-5586
\N954\\50\\-1919
\N2601\\119\\-5232
\N6674\\265\\-13425
\N32238\\1169\\-64848
\N23917\\835\\-48110
\N45319\\1540\\-91161
\J\C
%DUALITY%[[9492992040,-2559270,4719221850;-2559270,690,-1272282;4719221850,-1272282,2346052201],[210,6,1],[347,2777,954,2601,6674,32238,23917,45319,6585,21485,2512,2598,1991,4155,2078,3205;20,182,50,119,265,1169,835,1540,212,630,66,55,25,49,35,84;-698,-5586,-1919,-5232,-13425,-64848,-48110,-91161,-13246,-43218,-5053,-5226,-4005,-8358,-4180,-6447],136,9]

\L

\A${L_{137.10}}=\pdualwitharg7(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M2{}5\M1{},1\M1{}7\M{-2}{}$}\H{${42}\M s22\M l2{42}\M{}27\M{}2{70}\M{}21\M{}2{105}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-147630\\19740\\63630
\E\D19740\\-1918\\-8519
\E\D63630\\-8519\\-27425
\J\C\hfil\penalty500%
\B\D325919\\11340\\752640
\E\D-45008\\-1567\\-103936
\E\D-140456\\-4887\\-324353
\J\C\H\B\D-782\\-27\\-1806
\N26\\1\\60
\N2219\\78\\5124
\N1258\\44\\2905
\N6881\\240\\15890
\N2383\\83\\5503
\N37057\\1290\\85575
\N6667\\232\\15396
\J\C
%DUALITY%[[-147630,19740,63630;19740,-1918,-8519;63630,-8519,-27425],[210,7,1],[-782,26,2219,1258,6881,2383,37057,6667,10094,1526,7093,1070,879,-55,-2137,-459;-27,1,78,44,240,83,1290,232,351,53,246,37,30,-2,-75,-16;-1806,60,5124,2905,15890,5503,85575,15396,23310,3524,16380,2471,2030,-127,-4935,-1060],136,10]

\L

\A${L_{137.11}}=\pdualwitharg2(\main({L_{137.2}}))$%
\F{$1\M174\M26,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${12}\M{}2{28}\M{}23\M r28\M*2{20}\M*2{56}\M s2{120}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2349480\\-707700\\586740
\E\D-707700\\199612\\-176640
\E\D586740\\-176640\\146527
\J\C\hfil\penalty500%
\B\D121968209\\-3458490\\-492568440
\E\D-23123984\\655695\\93386176
\E\D30363736\\-860984\\-122623905
\J\C\H\B\D-156266\\4431\\631080
\N-154293\\4375\\623112
\N-47717\\1353\\192705
\N-25041\\710\\101128
\N-6703\\190\\27070
\N3945\\-112\\-15932
\N11633\\-330\\-46980
\N-494\\14\\1995
\J\C
%DUALITY%[[2349480,-707700,586740;-707700,199612,-176640;586740,-176640,146527],[420,4,1],[-156266,-154293,-47717,-25041,-6703,3945,11633,-494,-5818,-34805,-33325,-56001,-128367,-571239,-1227263,-377702;4431,4375,1353,710,190,-112,-330,14,165,987,945,1588,3640,16198,34800,10710;631080,623112,192705,101128,27070,-15932,-46980,1995,23496,140560,134583,226160,518410,2306948,4956300,1525349],136,11]

\L

\A${L_{137.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${60}\M s2{140}\M l2{15}\M{}2{10}\M{}21\M{}2{70}\M{}26\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D78532440\\-300510\\37307550
\E\D-300510\\1150\\-142760
\E\D37307550\\-142760\\17723291
\J\C\hfil\penalty500%
\B\D1644047\\409248\\-3457440
\E\D-6291\\-1567\\13230
\E\D781016\\194416\\-1642481
\J\C\H\B\D157\\60\\-330
\N433\\182\\-910
\N421\\150\\-885
\N371\\119\\-780
\N185\\53\\-389
\N4394\\1169\\-9240
\N1943\\501\\-4086
\N6108\\1540\\-12845
\J\C
%DUALITY%[[78532440,-300510,37307550;-300510,1150,-142760;37307550,-142760,17723291],[210,10,1],[157,433,421,371,185,4394,1943,6108,2639,2829,977,328,48,499,154,416;60,182,150,119,53,1169,501,1540,636,630,198,55,5,49,21,84;-330,-910,-885,-780,-389,-9240,-4086,-12845,-5550,-5950,-2055,-690,-101,-1050,-324,-875],136,12]

\L

\A${L_{137.13}}=\pdualwitharg5(\main({L_{137.2}}))$%
\F{$1\M{-2}24\M17,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${15}\M{}2{35}\M{}2{60}\M r2{10}\M b24\M b2{70}\M s26\M l2{140}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8494500\\215460\\-29400
\E\D215460\\-5465\\745
\E\D-29400\\745\\-94
\J\C\hfil\penalty500%
\B\D137087\\5475456\\524160
\E\D-3468\\-138517\\-13260
\E\D374\\14938\\1429
\J\C\H\B\D16\\639\\60
\N-10\\-399\\-35
\N-113\\-4512\\-420
\N-60\\-2396\\-225
\N-63\\-2516\\-238
\N-747\\-29834\\-2835
\N-329\\-13140\\-1251
\N-2059\\-82236\\-7840
\J\C
%DUALITY%[[-8494500,215460,-29400;215460,-5465,745;-29400,745,-94],[420,5,1],[16,-10,-113,-60,-63,-747,-329,-2059,-220,-228,-295,-42,-5,33,23,155;639,-399,-4512,-2396,-2516,-29834,-13140,-82236,-8787,-9107,-11784,-1678,-200,1316,918,6188;60,-35,-420,-225,-238,-2835,-1251,-7840,-840,-875,-1140,-165,-22,105,81,560],136,13]

\L

\A${L_{137.14}}=\pdualwitharg3({L_{137.1}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}7\M-{}$}\H{$2\M s2{42}\M l28\M{}23\M r2{120}\M s2{84}\M*2{20}\M*2{168}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-207480\\0\\840
\E\D0\\15\\-9
\E\D840\\-9\\2
\J\C\hfil\penalty500%
\B\D1119\\163520\\272160
\E\D-1\\-147\\-243
\E\D-4\\-584\\-973
\J\C\H\B\D0\\0\\-1
\N2\\294\\483
\N3\\440\\728
\N2\\293\\486
\N19\\2780\\4620
\N43\\6286\\10458
\N31\\4530\\7540
\N115\\16800\\27972
\J\C
%DUALITY%[[-207480,0,840;0,15,-9;840,-9,2],[840,3,1],[0,2,3,2,19,43,31,115,4,12,5,1,1,-1,-1,-3;0,294,440,293,2780,6286,4530,16800,584,1750,728,145,140,-154,-150,-448;-1,483,728,486,4620,10458,7540,27972,973,2919,1216,243,240,-252,-250,-756],136,14]

\L

\A${L_{137.15}}=\pdualwitharg3({L_{137.2}})$%
\F{$1\M228\M-5,1\M-{}3\M2{},1\M2{}5\M1{},1\M{-2}{}7\M-{}$}\H{$2\M b2{42}\M b28\M*2{12}\M s2{120}\M l2{21}\M{}25\M{}2{168}\M r2$}\relax$\,(\times2)$%
\F\I\B\D333480\\68040\\-840
\E\D68040\\13881\\-171
\E\D-840\\-171\\2
\J\C\hfil\penalty500%
\B\D10079\\-52080\\-214200
\E\D2148\\-11099\\-45645
\E\D-48\\248\\1019
\J\C\H\B\D0\\0\\-1
\N19\\-98\\-399
\N31\\-160\\-652
\N43\\-222\\-906
\N213\\-1100\\-4500
\N248\\-1281\\-5250
\N181\\-935\\-3835
\N1355\\-7000\\-28728
\J\C
%DUALITY%[[333480,68040,-840;68040,13881,-171;-840,-171,2],[840,3,1],[0,19,31,43,213,248,181,1355,48,149,65,29,27,4,-1,-11;0,-98,-160,-222,-1100,-1281,-935,-7000,-248,-770,-336,-150,-140,-21,5,56;-1,-399,-652,-906,-4500,-5250,-3835,-28728,-1019,-3171,-1388,-624,-600,-105,10,168],136,15]

\L

\A${L_{137.16}}=\pdualwitharg7(\main({L_{137.2}}))$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${21}\M{}21\M{}2{84}\M r2{14}\M b2{140}\M b22\M s2{210}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D47460\\2940\\1260
\E\D2940\\182\\77
\E\D1260\\77\\25
\J\C\hfil\penalty500%
\B\D-5881\\101640\\-17640
\E\D-350\\6049\\-1050
\E\D-56\\968\\-169
\J\C\H\B\D-8\\138\\-21
\N-4\\69\\-11
\N-89\\1536\\-252
\N-34\\587\\-98
\N-143\\2470\\-420
\N-43\\743\\-128
\N-631\\10905\\-1890
\N-109\\1884\\-328
\J\C
%DUALITY%[[47460,2940,1260;2940,182,77;1260,77,25],[420,7,1],[-8,-4,-89,-34,-143,-43,-631,-109,-76,-10,-79,-8,3,1,1,-3;138,69,1536,587,2470,743,10905,1884,1314,173,1368,139,-50,-17,-15,52;-21,-11,-252,-98,-420,-128,-1890,-328,-231,-31,-252,-28,0,2,0,-8],136,16]

\L

\A${L_{137.17}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${84}\M s24\M l2{21}\M{}2{14}\M{}2{35}\M{}22\M{}2{210}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D28668360\\-214830\\13315050
\E\D-214830\\1610\\-99778
\E\D13315050\\-99778\\6184189
\J\C\hfil\penalty500%
\B\D680399\\208800\\-1461600
\E\D-5103\\-1567\\10962
\E\D316008\\96976\\-678833
\J\C\H\B\D137\\60\\-294
\N55\\26\\-118
\N362\\150\\-777
\N313\\119\\-672
\N766\\265\\-1645
\N514\\167\\-1104
\N7919\\2505\\-17010
\N709\\220\\-1523
\J\C
%DUALITY%[[28668360,-214830,13315050;-214830,1610,-99778;13315050,-99778,6184189],[210,14,1],[137,55,362,313,766,514,7919,709,2131,323,772,254,179,53,586,47;60,26,150,119,265,167,2505,220,636,90,198,55,25,7,105,12;-294,-118,-777,-672,-1645,-1104,-17010,-1523,-4578,-694,-1659,-546,-385,-114,-1260,-101],136,17]

\L

\A${L_{137.18}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}7\M1{}$}\H{${10}\M s2{210}\M l2{10}\M{}2{15}\M{}26\M{}2{105}\M{}21\M{}2{210}\M r2$}\relax$\,(\times2)$%
\F\I\B\D65532810\\336210\\23305170
\E\D336210\\1725\\119565
\E\D23305170\\119565\\8287924
\J\C\hfil\penalty500%
\B\D984367\\-305312\\-2763600
\E\D5049\\-1567\\-14175
\E\D350064\\-108576\\-982801
\J\C\H\B\D-41\\20\\115
\N-337\\182\\945
\N-221\\100\\620
\N-294\\119\\825
\N-295\\106\\828
\N-3516\\1169\\9870
\N-519\\167\\1457
\N-9799\\3080\\27510
\J\C
%DUALITY%[[65532810,336210,23305170;336210,1725,119565;23305170,119565,8287924],[210,15,1],[-41,-337,-221,-294,-295,-3516,-519,-9799,-707,-2281,-527,-267,-79,-411,-42,-673;20,182,100,119,106,1169,167,3080,212,630,132,55,10,49,7,168;115,945,620,825,828,9870,1457,27510,1985,6405,1480,750,222,1155,118,1890],136,18]

\L

\A${L_{137.19}}=\pdualwitharg5({L_{137.1}})$%
\F{$1\M{-2}68\M17,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}7\M-{}$}\H{${30}\M s2{70}\M l2{120}\M{}25\M r28\M s2{140}\M*2{12}\M*2{280}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-136840200\\-1748040\\-189840
\E\D-1748040\\-22330\\-2425
\E\D-189840\\-2425\\-263
\J\C\hfil\penalty500%
\B\D-355153\\28437528\\-5834640
\E\D-4536\\363203\\-74520
\E\D-490\\39235\\-8051
\J\C\H\B\D-7\\561\\-120
\N-5\\399\\-70
\N41\\-3288\\720
\N15\\-1202\\255
\N39\\-3124\\652
\N519\\-41566\\8610
\N239\\-19140\\3954
\N1543\\-123564\\25480
\J\C
%DUALITY%[[-136840200,-1748040,-189840;-1748040,-22330,-2425;-189840,-2425,-263],[840,5,1],[-7,-5,41,15,39,519,239,1543,175,201,295,27,17,69,13,25;561,399,-3288,-1202,-3124,-41566,-19140,-123564,-14013,-16093,-23616,-2161,-1360,-5516,-1038,-1988;-120,-70,720,255,652,8610,3954,25480,2880,3290,4800,435,268,1050,186,280],136,19]

\L

\A${L_{137.20}}=\pdualwitharg5({L_{137.2}})$%
\F{$1\M268\M-3,1\M2{}3\M1{},1\M-{}5\M2{},1\M{-2}{}7\M-{}$}\H{${30}\M b2{70}\M b2{120}\M*2{20}\M s28\M l2{35}\M{}23\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-729960\\190680\\7560
\E\D190680\\-49805\\-1970
\E\D7560\\-1970\\-73
\J\C\hfil\penalty500%
\B\D72071\\286440\\-267960
\E\D-18681\\-74246\\69455
\E\D-585\\-2325\\2174
\J\C\H\B\D-37\\-147\\135
\N30\\119\\-105
\N281\\1116\\-1020
\N145\\576\\-530
\N149\\592\\-548
\N872\\3465\\-3220
\N382\\1518\\-1413
\N4763\\18928\\-17640
\J\C
%DUALITY%[[-729960,190680,7560;190680,-49805,-1970;7560,-1970,-73],[840,5,1],[-37,30,281,145,149,872,382,4763,505,516,655,89,7,-53,-31,-395;-147,119,1116,576,592,3465,1518,18928,2007,2051,2604,354,28,-210,-123,-1568;135,-105,-1020,-530,-548,-3220,-1413,-17640,-1875,-1925,-2460,-340,-32,175,108,1400],136,20]

\L

\A${L_{137.21}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M2{}5\M-{},1\M-{}7\M{-2}{}$}\H{${14}\M s26\M l2{14}\M{}2{21}\M{}2{210}\M{}23\M{}2{35}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D95268390\\479640\\33273030
\E\D479640\\2415\\167517
\E\D33273030\\167517\\11620796
\J\C\hfil\penalty500%
\B\D1613359\\-310880\\-4614960
\E\D8127\\-1567\\-23247
\E\D563472\\-108576\\-1611793
\J\C\H\B\D-71\\20\\203
\N-85\\26\\243
\N-377\\100\\1078
\N-492\\119\\1407
\N-2423\\530\\6930
\N-816\\167\\2334
\N-4197\\835\\12005
\N-2257\\440\\6456
\J\C
%DUALITY%[[95268390,479640,33273030;479640,2415,167517;33273030,167517,11620796],[210,21,1],[-71,-85,-377,-492,-2423,-816,-4197,-2257,-1133,-517,-827,-411,-587,-87,-318,-151;20,26,100,119,530,167,835,440,212,90,132,55,50,7,35,24;203,243,1078,1407,6930,2334,12005,6456,3241,1479,2366,1176,1680,249,910,432],136,21]

\L

\A${L_{137.22}}=\pdualwitharg{2.3}(\main({L_{137.2}}))$%
\F{$1\M-54\M22,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{$4\M{}2{84}\M{}21\M r2{24}\M*2{60}\M*2{168}\M s2{40}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D8457540\\-50400\\2100840
\E\D-50400\\276\\-12516
\E\D2100840\\-12516\\521845
\J\C\hfil\penalty500%
\B\D-4498201\\2543100\\18169200
\E\D18972\\-10727\\-76632
\E\D-1116288\\631104\\4508927
\J\C\H\B\D-103\\56\\416
\N-416\\217\\1680
\N24\\-17\\-97
\N505\\-297\\-2040
\N1983\\-1135\\-8010
\N11209\\-6363\\-45276
\N8769\\-4965\\-35420
\N8594\\-4858\\-34713
\J\C
%DUALITY%[[8457540,-50400,2100840;-50400,276,-12516;2100840,-12516,521845],[420,12,1],[-103,-416,24,505,1983,11209,8769,8594,1327,4700,588,1331,1077,1643,411,-26;56,217,-17,-297,-1135,-6363,-4965,-4858,-748,-2639,-329,-741,-595,-903,-225,14;416,1680,-97,-2040,-8010,-45276,-35420,-34713,-5360,-18984,-2375,-5376,-4350,-6636,-1660,105],136,22]

\L

\A${L_{137.23}}=\pdualwitharg7({L_{137.1}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M2{}5\M1{},1\M1{}7\M{-2}{}$}\H{${42}\M s22\M l2{168}\M{}27\M r2{280}\M s24\M*2{420}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D11031720\\-35280\\-23520
\E\D-35280\\91\\77
\E\D-23520\\77\\50
\J\C\hfil\penalty500%
\B\D-29401\\-1016400\\-12259800
\E\D175\\6049\\72975
\E\D56\\1936\\23351
\J\C\H\B\D8\\276\\3339
\N4\\138\\1669
\N89\\3072\\37128
\N17\\587\\7091
\N143\\4940\\59640
\N43\\1486\\17932
\N631\\21810\\263130
\N109\\3768\\45452
\J\C
%DUALITY%[[11031720,-35280,-23520;-35280,91,77;-23520,77,50],[840,7,1],[8,4,89,17,143,43,631,109,76,10,79,4,-3,-1,-1,3;276,138,3072,587,4940,1486,21810,3768,2628,346,2736,139,-100,-34,-30,104;3339,1669,37128,7091,59640,17932,263130,45452,31689,4169,32928,1666,-1260,-418,-420,1252],136,23]

\L

\A${L_{137.24}}=\pdualwitharg7({L_{137.2}})$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M2{}5\M1{},1\M1{}7\M{-2}{}$}\H{${42}\M b22\M b2{168}\M*2{28}\M s2{280}\M l21\M{}2{105}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D316680\\-28560\\-840
\E\D-28560\\2569\\77
\E\D-840\\77\\2
\J\C\hfil\penalty500%
\B\D-1441\\-13440\\-84000
\E\D117\\1091\\6825
\E\D6\\56\\349
\J\C\H\B\D-7\\-66\\-399
\N0\\0\\-1
\N5\\48\\252
\N1\\10\\42
\N-11\\-100\\-700
\N-4\\-37\\-240
\N-76\\-705\\-4515
\N-31\\-288\\-1832
\J\C
%DUALITY%[[316680,-28560,-840;-28560,2569,77;-840,77,2],[840,7,1],[-7,0,5,1,-11,-4,-76,-31,-29,-6,-77,-19,-49,-5,-59,-17;-66,0,48,10,-100,-37,-705,-288,-270,-56,-720,-178,-460,-47,-555,-160;-399,-1,252,42,-700,-240,-4515,-1832,-1701,-349,-4452,-1092,-2800,-285,-3360,-968],136,24]

\L

\A${L_{137.25}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${20}\M s2{420}\M l25\M{}2{30}\M{}23\M{}2{210}\M{}22\M{}2{105}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-142311750\\1332030\\-70760130
\E\D1332030\\-8220\\662310
\E\D-70760130\\662310\\-35183293
\J\C\hfil\penalty500%
\B\D-422788913\\169911\\850310160
\E\D3896672\\-1567\\-7836960
\E\D-210218736\\84483\\422790479
\J\C\H\B\D22514\\-9\\-45280
\N-16080\\7\\32340
\N-32073\\13\\64505
\N-108995\\44\\219210
\N-59590\\24\\119847
\N-1444277\\581\\2904720
\N-213881\\86\\430156
\N-2020077\\812\\4062765
\J\C
%DUALITY%[[-142311750,1332030,-70760130;1332030,-8220,662310;-70760130,662310,-35183293],[210,30,1],[22514,-16080,-32073,-108995,-59590,-1444277,-213881,-2020077,-291250,-924496,-102295,-92557,-7594,33413,12329,138925;-9,7,13,44,24,581,86,812,117,371,41,37,3,-14,-5,-56;-45280,32340,64505,219210,119847,2904720,430156,4062765,585760,1859340,205735,186150,15273,-67200,-24796,-279405],136,25]

\L

\A${L_{137.26}}=\pdualwitharg{3.5}(\main({L_{137.2}}))$%
\F{$1\M224\M11,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{$5\M{}2{105}\M{}2{20}\M r2{30}\M b2{12}\M b2{210}\M s22\M l2{420}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8969100\\-1283940\\-53760
\E\D-1283940\\-183795\\-7695
\E\D-53760\\-7695\\-322
\J\C\hfil\penalty500%
\B\D129583\\-1061592\\3738000
\E\D18564\\-152083\\535500
\E\D780\\-6390\\22499
\J\C\H\B\D-109\\893\\-3145
\N-365\\2989\\-10500
\N-173\\1416\\-4960
\N-90\\736\\-2565
\N-25\\204\\-702
\N-81\\658\\-2205
\N-3\\24\\-73
\N23\\-196\\840
\J\C
%DUALITY%[[-8969100,-1283940,-53760;-1283940,-183795,-7695;-53760,-7695,-322],[420,15,1],[-109,-365,-173,-90,-25,-81,-3,23,5,1,-35,-66,-79,-1011,-153,-2935;893,2989,1416,736,204,658,24,-196,-41,-7,288,542,648,8288,1254,24052;-3145,-10500,-4960,-2565,-702,-2205,-73,840,145,0,-1040,-1935,-2298,-29295,-4427,-84840],136,26]

\L

\A${L_{137.27}}=\pdualwitharg2({L_{137.1}})$%
\F{$1\M-38\M{-2}6,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${48}\M s2{112}\M l23\M{}28\M r2{20}\M s2{56}\M b2{120}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D867720\\-249480\\52080
\E\D-249480\\71728\\-14976
\E\D52080\\-14976\\3115
\J\C\hfil\penalty500%
\B\D-10291\\-34545\\5880
\E\D2968\\9963\\-1696
\E\D-574\\-1927\\327
\J\C\H\B\D32\\111\\0
\N194\\651\\-112
\N70\\234\\-45
\N95\\317\\-64
\N159\\530\\-110
\N521\\1736\\-364
\N941\\3135\\-660
\N498\\1659\\-350
\J\C
%DUALITY%[[867720,-249480,52080;-249480,71728,-14976;52080,-14976,3115],[840,8,1],[32,194,70,95,159,521,941,498,136,2,-28,-53,-89,-227,-311,-106;111,651,234,317,530,1736,3135,1659,453,7,-93,-176,-295,-749,-1020,-343;0,-112,-45,-64,-110,-364,-660,-350,-96,0,21,40,70,196,300,126],136,27]

\L

\A${L_{137.28}}=\pdualwitharg2({L_{137.2}})$%
\F{$1\M178\M26,1\M2{}3\M1{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${48}\M*2{112}\M*2{12}\M b28\M s2{20}\M l2{56}\M{}2{120}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D2324280\\6720\\0
\E\D6720\\56\\16
\E\D0\\16\\7
\J\C\hfil\penalty500%
\B\D944\\-327915\\748440
\E\D5\\-1736\\3960
\E\D1\\-347\\791
\J\C\H\B\D-11\\3819\\-8712
\N-13\\4515\\-10304
\N-5\\1737\\-3966
\N-2\\695\\-1588
\N-2\\695\\-1590
\N-5\\1736\\-3976
\N-8\\2775\\-6360
\N-2\\693\\-1589
\J\C
%DUALITY%[[2324280,6720,0;6720,56,16;0,16,7],[840,8,1],[-11,-13,-5,-2,-2,-5,-8,-2,-1,-1,-1,-1,-3,-16,-37,-12;3819,4515,1737,695,695,1736,2775,693,345,343,345,346,1040,5551,12840,4165;-8712,-10304,-3966,-1588,-1590,-3976,-6360,-1589,-792,-784,-786,-788,-2370,-12656,-29280,-9499],136,28]

\L

\A${L_{137.29}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M1{}5\M2{},1\M-{}7\M{-2}{}$}\H{${210}\M s2{10}\M l2{210}\M{}2{35}\M{}2{14}\M{}25\M{}2{21}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D867548010\\1868580\\-343473480
\E\D1868580\\4025\\-739795
\E\D-343473480\\-739795\\135985594
\J\C\hfil\penalty500%
\B\D-16837633\\-726624\\-42532560
\E\D-36288\\-1567\\-91665
\E\D6666240\\287680\\16839199
\J\C\H\B\D956\\60\\2415
\N382\\26\\965
\N5071\\300\\12810
\N2203\\119\\5565
\N2167\\106\\5474
\N3646\\167\\9210
\N11248\\501\\28413
\N10079\\440\\25460
\J\C
%DUALITY%[[867548010,1868580,-343473480;1868580,4025,-739795;-343473480,-739795,135985594],[210,35,1],[956,382,5071,2203,2167,3646,11248,10079,15172,2306,11057,1829,521,386,848,673;60,26,300,119,106,167,501,440,636,90,396,55,10,7,21,24;2415,965,12810,5565,5474,9210,28413,25460,38325,5825,27930,4620,1316,975,2142,1700],136,29]

\L

\A${L_{137.30}}=\pdualwitharg{2.5}(\main({L_{137.2}}))$%
\F{$1\M-34\M26,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${60}\M{}2{140}\M{}2{15}\M r2{40}\M*24\M*2{280}\M s2{24}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D78540\\477540\\21840
\E\D477540\\3137000\\133960
\E\D21840\\133960\\6079
\J\C\hfil\penalty500%
\B\D-635923\\-12852\\2567880
\E\D-6853826\\-138517\\27676040
\E\D-191786\\-3876\\774439
\J\C\H\B\D-743\\-15\\3000
\N-1387\\-28\\5600
\N-4454\\-90\\17985
\N-10738\\-217\\43360
\N-6680\\-135\\26974
\N-176992\\-3577\\714700
\N-81494\\-1647\\329076
\N-131617\\-2660\\531475
\J\C
%DUALITY%[[78540,477540,21840;477540,3137000,133960;21840,133960,6079],[420,20,1],[-743,-1387,-4454,-10738,-6680,-176992,-81494,-131617,-59821,-69271,-25828,-19544,-3414,-34982,-9352,-9699;-15,-28,-90,-217,-135,-3577,-1647,-2660,-1209,-1400,-522,-395,-69,-707,-189,-196;3000,5600,17985,43360,26974,714700,329076,531475,241560,279720,104295,78920,13786,141260,37764,39165],136,30]

\L

\A${L_{137.31}}=\pdualwitharg{3.7}(\main({L_{137.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{$7\M{}23\M{}2{28}\M r2{42}\M b2{420}\M b26\M s2{70}\M l2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1196580\\301980\\-8820
\E\D301980\\-76209\\2226
\E\D-8820\\2226\\-65
\J\C\hfil\penalty500%
\B\D29999\\102000\\-567000
\E\D-7600\\-25841\\143640
\E\D220\\748\\-4159
\J\C\H\B\D-37\\-127\\658
\N-15\\-52\\249
\N-41\\-144\\616
\N-14\\-51\\147
\N-1\\-10\\-210
\N1\\3\\-33
\N1\\5\\35
\N-3\\-8\\132
\J\C
%DUALITY%[[-1196580,301980,-8820;301980,-76209,2226;-8820,2226,-65],[420,21,1],[-37,-15,-41,-14,-1,1,1,-3,-3,-5,-39,-46,-199,-61,-301,-157;-127,-52,-144,-51,-10,3,5,-8,-9,-16,-128,-153,-670,-207,-1025,-536;658,249,616,147,-210,-33,35,132,98,129,896,987,3990,1167,5635,2892],136,31]

\L

\A${L_{137.32}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${28}\M s2{12}\M l27\M{}2{42}\M{}2{105}\M{}26\M{}2{70}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-268973670\\2075430\\-133733040
\E\D2075430\\-11508\\1031898
\E\D-133733040\\1031898\\-66491735
\J\C\hfil\penalty500%
\B\D-695334641\\197505\\1398510960
\E\D5513248\\-1567\\-11088672
\E\D-345718672\\98199\\695336207
\J\C\H\B\D31922\\-9\\-64204
\N-3192\\1\\6420
\N-45311\\13\\91133
\N-154111\\44\\309960
\N-421456\\120\\847665
\N-291907\\83\\587106
\N-1513093\\430\\3043250
\N-408333\\116\\821271
\J\C
%DUALITY%[[-268973670,2075430,-133733040;2075430,-11508,1031898;-133733040,1031898,-66491735],[210,42,1],[31922,-3192,-45311,-154111,-421456,-291907,-1513093,-408333,-412146,-186920,-144801,-131057,-53824,6739,87253,28109;-9,1,13,44,120,83,430,116,117,53,41,37,15,-2,-25,-8;-64204,6420,91133,309960,847665,587106,3043250,821271,828940,375948,291235,263592,108255,-13554,-175490,-56535],136,32]

\L

\A${L_{137.33}}=\pdualwitharg{2.7}(\main({L_{137.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${84}\M{}24\M{}2{21}\M r2{56}\M*2{140}\M*28\M s2{840}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D66360\\-44100\\16800
\E\D-44100\\26740\\-11144
\E\D16800\\-11144\\4253
\J\C\hfil\penalty500%
\B\D158759\\-5250\\-640920
\E\D-182952\\6049\\738584
\E\D40824\\-1350\\-164809
\J\C\H\B\D83\\-3\\-336
\N210\\-7\\-848
\N1628\\-54\\-6573
\N2899\\-96\\-11704
\N6953\\-230\\-28070
\N4537\\-150\\-18316
\N68977\\-2280\\-278460
\N3056\\-101\\-12337
\J\C
%DUALITY%[[66360,-44100,16800;-44100,26740,-11144;16800,-11144,4253],[420,28,1],[83,210,1628,2899,6953,4537,68977,3056,8989,1302,2908,1637,607,-1,-937,-32;-3,-7,-54,-96,-230,-150,-2280,-101,-297,-43,-96,-54,-20,0,30,1;-336,-848,-6573,-11704,-28070,-18316,-278460,-12337,-36288,-5256,-11739,-6608,-2450,4,3780,129],136,33]

\L

\A${L_{137.34}}=\pdualwitharg{3.5}({L_{137.1}})$%
\F{$1\M{-2}28\M-5,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}7\M1{}$}\H{${10}\M s2{210}\M l2{40}\M{}2{15}\M r2{24}\M s2{420}\M*24\M*2{840}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-22877400\\-3270960\\-136080
\E\D-3270960\\-467670\\-19455
\E\D-136080\\-19455\\-809
\J\C\hfil\penalty500%
\B\D402751\\-3254496\\10523520
\E\D57660\\-465931\\1506600
\E\D2418\\-19539\\63179
\J\C\H\B\D-259\\2093\\-6770
\N-869\\7021\\-22680
\N-413\\3336\\-10760
\N-108\\872\\-2805
\N-61\\492\\-1572
\N-207\\1666\\-5250
\N-9\\72\\-218
\N23\\-196\\840
\J\C
%DUALITY%[[-22877400,-3270960,-136080;-3270960,-467670,-19455;-136080,-19455,-809],[840,15,1],[-259,-869,-413,-108,-61,-207,-9,23,11,1,-83,-78,-187,-2397,-363,-6967;2093,7021,3336,872,492,1666,72,-196,-89,-7,672,631,1512,19376,2934,56308;-6770,-22680,-10760,-2805,-1572,-5250,-218,840,290,0,-2200,-2055,-4908,-62790,-9502,-182280],136,34]

\L

\A${L_{137.35}}=\pdualwitharg{3.5}({L_{137.2}})$%
\F{$1\M228\M11,1\M1{}3\M2{},1\M1{}5\M2{},1\M{-2}{}7\M1{}$}\H{${10}\M b2{210}\M b2{40}\M*2{60}\M s2{24}\M l2{105}\M{}21\M{}2{840}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-26040\\26880\\3360
\E\D26880\\-20670\\-2295
\E\D3360\\-2295\\-239
\J\C\hfil\penalty500%
\B\D27551\\108528\\-655200
\E\D-16400\\-64601\\390000
\E\D-1558\\-6137\\37049
\J\C\H\B\D344\\1355\\-8180
\N1139\\4487\\-27090
\N533\\2100\\-12680
\N271\\1068\\-6450
\N71\\280\\-1692
\N101\\399\\-2415
\N2\\8\\-49
\N-143\\-560\\3360
\J\C
%DUALITY%[[-26040,26880,3360;26880,-20670,-2295;3360,-2295,-239],[840,15,1],[344,1139,533,271,71,101,2,-143,-16,9,123,221,257,1621,244,9327;1355,4487,2100,1068,280,399,8,-560,-63,35,484,870,1012,6384,961,36736;-8180,-27090,-12680,-6450,-1692,-2415,-49,3360,380,-210,-2920,-5250,-6108,-38535,-5801,-221760],136,35]

\L

\A${L_{137.36}}=\pdualwitharg{5.7}(\main({L_{137.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${105}\M{}25\M{}2{420}\M r2{70}\M b2{28}\M b2{10}\M s2{42}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D40740\\-1680\\-840
\E\D-1680\\70\\35
\E\D-840\\35\\17
\J\C\hfil\penalty500%
\B\D119\\960\\4200
\E\D-6\\-49\\-210
\E\D-2\\-16\\-71
\J\C\H\B\D-2\\-3\\-105
\N0\\2\\-5
\N1\\24\\0
\N0\\1\\0
\N-1\\-10\\-28
\N-3\\-29\\-90
\N-11\\-105\\-336
\N-11\\-104\\-340
\J\C
%DUALITY%[[40740,-1680,-840;-1680,70,35;-840,35,17],[420,35,1],[-2,0,1,0,-1,-3,-11,-11,-10,-2,-25,-6,-3,-3,-7,-5;-3,2,24,1,-10,-29,-105,-104,-93,-18,-216,-49,-22,-19,-39,-24;-105,-5,0,0,-28,-90,-336,-340,-315,-65,-840,-210,-112,-120,-294,-220],136,36]

\L

\A${L_{137.37}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${420}\M s2{20}\M l2{105}\M{}2{70}\M{}27\M{}2{10}\M{}2{42}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-37666650\\999390\\-17972010
\E\D999390\\-19180\\476840
\E\D-17972010\\476840\\-8575043
\J\C\hfil\penalty500%
\B\D-92373793\\57267\\193604880
\E\D2526016\\-1567\\-5294240
\E\D-44074624\\27324\\92375359
\J\C\H\B\D43886\\-27\\-91980
\N-1460\\1\\3060
\N-62272\\39\\130515
\N-70605\\44\\147980
\N-38619\\24\\80941
\N-133743\\83\\280310
\N-415955\\258\\871794
\N-187088\\116\\392115
\J\C
%DUALITY%[[-37666650,999390,-17972010;999390,-19180,476840;-17972010,476840,-8575043],[210,70,1],[43886,-1460,-62272,-70605,-38619,-133743,-415955,-187088,-566510,-85644,-199040,-60051,-4933,3087,23987,12880;-27,1,39,44,24,83,258,116,351,53,123,37,3,-2,-15,-8;-91980,3060,130515,147980,80941,280310,871794,392115,1187340,179500,417165,125860,10339,-6470,-50274,-26995],136,37]

\L

\A${L_{137.38}}=\pdualwitharg{3.7}({L_{137.1}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M2{}5\M-{},1\M-{}7\M{-2}{}$}\H{${14}\M s26\M l2{56}\M{}2{21}\M r2{840}\M s2{12}\M*2{140}\M*2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2157960\\110880\\-16800
\E\D110880\\-5691\\861
\E\D-16800\\861\\-130
\J\C\hfil\penalty500%
\B\D-29601\\-982720\\-2672880
\E\D1490\\49467\\134547
\E\D-220\\-7304\\-19867
\J\C\H\B\D37\\1226\\3325
\N15\\496\\1341
\N41\\1352\\3640
\N7\\229\\609
\N1\\20\\0
\N-1\\-34\\-96
\N-1\\-30\\-70
\N3\\104\\300
\J\C
%DUALITY%[[-2157960,110880,-16800;110880,-5691,861;-16800,861,-130],[840,21,1],[37,15,41,7,1,-1,-1,3,3,5,39,23,199,61,301,157;1226,496,1352,229,20,-34,-30,104,102,168,1304,767,6620,2026,9990,5208;3325,1341,3640,609,0,-96,-70,300,287,465,3584,2100,18060,5514,27160,14148],136,38]

\L

\A${L_{137.39}}=\pdualwitharg{3.7}({L_{137.2}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M2{}5\M-{},1\M-{}7\M{-2}{}$}\H{${14}\M b26\M b2{56}\M*2{84}\M s2{840}\M l23\M{}2{35}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D76440\\-19320\\3360
\E\D-19320\\-210\\21
\E\D3360\\21\\-1
\J\C\hfil\penalty500%
\B\D-481\\107040\\624960
\E\D-8\\1783\\10416
\E\D1\\-223\\-1303
\J\C\H\B\D-3\\667\\3892
\N-2\\445\\2598
\N-9\\2004\\11704
\N-7\\1560\\9114
\N-19\\4240\\24780
\N-2\\447\\2613
\N-8\\1790\\10465
\N-7\\1568\\9168
\J\C
%DUALITY%[[76440,-19320,3360;-19320,-210,21;3360,21,-1],[840,21,1],[-3,-2,-9,-7,-19,-2,-8,-7,-1,0,1,1,-1,-1,-7,-9;667,445,2004,1560,4240,447,1790,1568,225,1,-220,-222,220,222,1555,2000;3892,2598,11704,9114,24780,2613,10465,9168,1316,6,-1288,-1302,1260,1293,9065,11664],136,39]

\L

\A${L_{137.40}}=\pdualwitharg{2.3}({L_{137.1}})$%
\F{$1\M118\M{-2}2,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{${16}\M s2{336}\M l21\M{}2{24}\M r2{60}\M s2{168}\M b2{40}\M b2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D151026960\\10804920\\-105000
\E\D10804920\\773016\\-7512
\E\D-105000\\-7512\\73
\J\C\hfil\penalty500%
\B\D-5741\\57400\\-2341920
\E\D-411\\4109\\-167688
\E\D4\\-40\\1631
\J\C\H\B\D1\\-16\\-208
\N1\\-14\\0
\N0\\1\\103
\N0\\7\\720
\N1\\5\\1950
\N9\\-35\\9324
\N8\\-45\\6860
\N17\\-112\\12894
\J\C
%DUALITY%[[151026960,10804920,-105000;10804920,773016,-7512;-105000,-7512,73],[840,24,1],[1,1,0,0,1,9,8,17,3,13,1,3,4,12,7,11;-16,-14,1,7,5,-35,-45,-112,-24,-126,-11,-37,-55,-175,-105,-168;-208,0,103,720,1950,9324,6860,12894,1840,5712,305,504,90,-756,-740,-1470],136,40]

\L

\A${L_{137.41}}=\pdualwitharg{2.3}({L_{137.2}})$%
\F{$1\M-58\M22,1\M1{}3\M2{},1\M2{}5\M-{},1\M{-2}{}7\M-{}$}\H{${16}\M*2{336}\M*24\M b2{24}\M s2{60}\M l2{168}\M{}2{40}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2004240\\-4200\\-5880
\E\D-4200\\-120\\-48
\E\D-5880\\-48\\-11
\J\C\hfil\penalty500%
\B\D419\\-100520\\215040
\E\D21\\-5027\\10752
\E\D9\\-2154\\4607
\J\C\H\B\D-1\\240\\-512
\N-1\\238\\-504
\N1\\-240\\514
\N4\\-959\\2052
\N12\\-2875\\6150
\N61\\-14609\\31248
\N46\\-11015\\23560
\N44\\-10535\\22533
\J\C
%DUALITY%[[2004240,-4200,-5880;-4200,-120,-48;-5880,-48,-11],[840,24,1],[-1,-1,1,4,12,61,46,44,13,43,5,5,3,2,-1,-2;240,238,-240,-959,-2875,-14609,-11015,-10535,-3112,-10290,-1196,-1195,-715,-469,245,483;-512,-504,514,2052,6150,31248,23560,22533,6656,22008,2558,2556,1530,1008,-520,-1029],136,41]

\L

\A${L_{137.42}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}5\M2{},1\M1{}7\M{-2}{}$}\H{${70}\M s2{30}\M l2{70}\M{}2{105}\M{}2{42}\M{}2{15}\M{}27\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-16898070\\843150\\6666450
\E\D843150\\-28770\\-323085
\E\D6666450\\-323085\\-2623127
\J\C\hfil\penalty500%
\B\D-34193425\\68418114\\-95326560
\E\D1712624\\-3426815\\4774560
\E\D13494296\\-27000931\\37620239
\J\C\H\B\D9918\\-19845\\27650
\N-990\\1981\\-2760
\N-28147\\56320\\-78470
\N-47870\\95784\\-133455
\N-52367\\104782\\-145992
\N-90677\\181437\\-252795
\N-94005\\188096\\-262073
\N-253689\\507610\\-707250
\J\C
%DUALITY%[[-16898070,843150,6666450;843150,-28770,-323085;6666450,-323085,-2623127],[210,105,1],[9918,-990,-28147,-47870,-52367,-90677,-94005,-253689,-128030,-58066,-89965,-40714,-6689,2093,5421,17465;-19845,1981,56320,95784,104782,181437,188096,507610,256177,116185,180012,81465,13384,-4188,-10847,-34946;27650,-2760,-78470,-133455,-145992,-252795,-262073,-707250,-356930,-161880,-250810,-113505,-18648,5835,15113,48690],136,42]

\L

\A${L_{137.43}}=\pdualwitharg{2.3.5}(\main({L_{137.2}}))$%
\F{$1\M114\M22,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${20}\M{}2{420}\M{}25\M r2{120}\M*2{12}\M*2{840}\M s28\M l2{105}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D136349220\\6371820\\33710880
\E\D6371820\\298200\\1575360
\E\D33710880\\1575360\\8334653
\J\C\hfil\penalty500%
\B\D85746163\\-3228708\\-346204320
\E\D4038906\\-152083\\-16307280
\E\D21199516\\-798252\\-85594081
\J\C\H\B\D-37711\\1420\\152260
\N-128053\\4823\\517020
\N-15528\\585\\62695
\N-33882\\1277\\136800
\N-5488\\207\\22158
\N-52116\\1967\\210420
\N-4370\\165\\17644
\N-12977\\490\\52395
\J\C
%DUALITY%[[136349220,6371820,33710880;6371820,298200,1575360;33710880,1575360,8334653],[420,60,1],[-37711,-128053,-15528,-33882,-5488,-52116,-4370,-12977,-213,-4681,-3434,-23004,-13474,-346086,-52516,-252491;1420,4823,585,1277,207,1967,165,490,8,175,129,865,507,13027,1977,9506;152260,517020,62695,136800,22158,210420,17644,52395,860,18900,13865,92880,54402,1397340,212036,1019445],136,43]

\L

\A${L_{137.44}}=\pdualwitharg{5.7}({L_{137.2}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M1{}5\M2{},1\M-{}7\M{-2}{}$}\H{${210}\M b2{10}\M b2{840}\M*2{140}\M s2{56}\M l25\M{}2{21}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D7490280\\3728760\\-15960
\E\D3728760\\1856225\\-7945
\E\D-15960\\-7945\\34
\J\C\hfil\penalty500%
\B\D-6721\\15360\\436800
\E\D-3339\\7631\\217035
\E\D14\\-32\\-911
\J\C\H\B\D1\\-6\\-945
\N-2\\4\\-5
\N-23\\48\\420
\N-1\\2\\0
\N9\\-20\\-448
\N13\\-29\\-675
\N47\\-105\\-2478
\N93\\-208\\-4960
\J\C
%DUALITY%[[7490280,3728760,-15960;3728760,1856225,-7945;-15960,-7945,34],[840,35,1],[1,-2,-23,-1,9,13,47,93,83,16,191,43,19,8,16,19;-6,4,48,2,-20,-29,-105,-208,-186,-36,-432,-98,-44,-19,-39,-48;-945,-5,420,0,-448,-675,-2478,-4960,-4515,-905,-11340,-2730,-1372,-690,-1617,-2320],136,44]

\L

\A${L_{137.45}}=\pdualwitharg{5.7}({L_{137.1}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M1{}5\M2{},1\M-{}7\M{-2}{}$}\H{${210}\M s2{10}\M l2{840}\M{}2{35}\M r2{56}\M s2{20}\M*2{84}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\35\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-25\\-72\\-840
\E\D-3\\-10\\-105
\E\D1\\3\\34
\J\C\H\B\D-2\\-15\\-105
\N0\\-1\\-5
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-28
\N-3\\-4\\-90
\N-11\\-18\\-336
\N-11\\-20\\-340
\J\C
%DUALITY%[[840,0,0;0,35,0;0,0,-1],[840,35,1],[-2,0,1,0,-1,-3,-11,-11,-10,-2,-25,-3,-3,-3,-7,-5;-15,-1,0,1,0,-4,-18,-20,-21,-5,-72,-10,-12,-14,-36,-28;-105,-5,0,0,-28,-90,-336,-340,-315,-65,-840,-105,-112,-120,-294,-220],136,45]

\L

\A${L_{137.46}}=\pdualwitharg{2.5}({L_{137.1}})$%
\F{$1\M178\M{-2}6,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${240}\M s2{560}\M l2{15}\M{}2{40}\M r24\M s2{280}\M b2{24}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D14280\\-1680\\0
\E\D-1680\\200\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D104\\1155\\-4200
\E\D-13\\-144\\520
\E\D-1\\-11\\39
\J\C\H\B\D13\\141\\-480
\N13\\147\\-560
\N2\\24\\-105
\N1\\14\\-80
\N0\\1\\-14
\N-2\\-7\\-140
\N-1\\-6\\-36
\N-3\\-21\\-70
\J\C
%DUALITY%[[14280,-1680,0;-1680,200,0;0,0,-1],[840,40,1],[13,13,2,1,0,-2,-1,-3,-1,1,1,2,1,23,10,31;141,147,24,14,1,-7,-6,-21,-9,7,9,19,10,238,105,329;-480,-560,-105,-80,-14,-140,-36,-70,0,0,-15,-40,-26,-700,-324,-1050],136,46]

\L

\A${L_{137.47}}=\pdualwitharg{2.5}({L_{137.2}})$%
\F{$1\M-38\M26,1\M2{}3\M-{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${240}\M*2{560}\M*2{60}\M b2{40}\M s24\M l2{280}\M{}2{24}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-21000\\3360\\0
\E\D3360\\-520\\-40
\E\D0\\-40\\91
\J\C\hfil\penalty500%
\B\D2456\\14931\\7560
\E\D-325\\-1976\\-1000
\E\D-156\\-948\\-481
\J\C\H\B\D-113\\-681\\-360
\N-181\\-1099\\-560
\N-89\\-543\\-270
\N-47\\-288\\-140
\N-13\\-80\\-38
\N-194\\-1197\\-560
\N-67\\-414\\-192
\N-86\\-532\\-245
\J\C
%DUALITY%[[-21000,3360,0;3360,-520,-40;0,-40,91],[840,40,1],[-113,-181,-89,-47,-13,-194,-67,-86,-43,-1,11,8,0,-79,-50,-96;-681,-1099,-543,-288,-80,-1197,-414,-532,-267,-7,69,51,1,-462,-297,-574;-360,-560,-270,-140,-38,-560,-192,-245,-120,0,30,20,-2,-280,-168,-315],136,47]

\L

\A${L_{137.48}}=\pdualwitharg{2.3.7}(\main({L_{137.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${28}\M{}2{12}\M{}27\M r2{168}\M*2{420}\M*2{24}\M s2{280}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D10659180\\141960\\2641800
\E\D141960\\2940\\35196
\E\D2641800\\35196\\654751
\J\C\hfil\penalty500%
\B\D-18390991\\-870200\\74250960
\E\D-546108\\-25841\\2204832
\E\D-4561608\\-215840\\18416831
\J\C\H\B\D-30196\\-1429\\121912
\N-12635\\-598\\51012
\N-9021\\-427\\36421
\N-13919\\-659\\56196
\N-3693\\-175\\14910
\N-107\\-5\\432
\N-1179\\-55\\4760
\N-616\\-29\\2487
\J\C
%DUALITY%[[10659180,141960,2641800;141960,2940,35196;2641800,35196,654751],[420,84,1],[-30196,-12635,-9021,-13919,-3693,-107,-1179,-616,-1928,-3427,-7041,-34267,-76617,-48079,-239751,-31508;-1429,-598,-427,-659,-175,-5,-55,-29,-91,-162,-333,-1621,-3625,-2275,-11345,-1491;121912,51012,36421,56196,14910,432,4760,2487,7784,13836,28427,138348,309330,194112,967960,127209],136,48]

\L

\A${L_{137.49}}=\pdualwitharg{3.5.7}(\main({L_{137.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${35}\M{}2{15}\M{}2{140}\M r2{210}\M b2{84}\M b2{30}\M s2{14}\M l2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D87164700\\64826160\\618660
\E\D64826160\\48212535\\460110
\E\D618660\\460110\\4391
\J\C\hfil\penalty500%
\B\D-90113\\87296\\3548160
\E\D-67008\\64913\\2638440
\E\D-640\\620\\25199
\J\C\H\B\D95\\-96\\-3325
\N59\\-59\\-2130
\N255\\-252\\-9520
\N192\\-187\\-7455
\N103\\-98\\-4242
\N111\\-103\\-4845
\N91\\-83\\-4123
\N205\\-184\\-9600
\J\C
%DUALITY%[[87164700,64826160,618660;64826160,48212535,460110;618660,460110,4391],[420,105,1],[95,59,255,192,103,111,91,205,33,5,1,0,25,81,101,307;-96,-59,-252,-187,-98,-103,-83,-184,-28,-3,4,1,-26,-83,-103,-312;-3325,-2130,-9520,-7455,-4242,-4845,-4123,-9600,-1715,-390,-560,-105,-798,-2715,-3437,-10560],136,49]

\L

\A${L_{137.50}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{137.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${140}\M s2{60}\M l2{35}\M{}2{210}\M{}2{21}\M{}2{30}\M{}2{14}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D115771937610\\45585307950\\22024537920
\E\D45585307950\\17949257340\\8672182260
\E\D22024537920\\8672182260\\4189964171
\J\C\hfil\penalty500%
\B\D-3426815\\-722644173\\1513706460
\E\D-1349312\\-284541985\\596023680
\E\D-651920\\-137476440\\287968799
\J\C\H\B\D20\\2249\\-4760
\N26\\2485\\-5280
\N50\\6282\\-13265
\N119\\17555\\-36960
\N53\\9210\\-19341
\N167\\32174\\-67470
\N167\\33579\\-70378
\N220\\45599\\-95535
\J\C
%DUALITY%[[115771937610,45585307950,22024537920;45585307950,17949257340,8672182260;22024537920,8672182260,4189964171],[210,210,1],[20,26,50,119,53,167,167,220,212,90,66,55,5,7,7,12;2249,2485,6282,17555,9210,32174,33579,45599,46675,21977,18180,19138,3021,4519,3114,3325;-4760,-5280,-13265,-36960,-19341,-67470,-70378,-95535,-97720,-45960,-37975,-39900,-6279,-9390,-6482,-6945],136,50]

\L

\A${L_{137.51}}=\pdualwitharg{2.7}({L_{137.2}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${336}\M*2{16}\M*2{84}\M b2{56}\M s2{140}\M l28\M{}2{840}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-1400\\-616
\E\D0\\-616\\-271
\J\C\hfil\penalty500%
\B\D-136\\-1215\\2520
\E\D177\\1592\\-3304
\E\D78\\702\\-1457
\J\C\H\B\D-1\\-75\\168
\N-1\\-29\\64
\N-7\\-135\\294
\N-6\\-91\\196
\N-14\\-165\\350
\N-9\\-88\\184
\N-136\\-1215\\2520
\N-6\\-50\\103
\J\C
%DUALITY%[[840,0,0;0,-1400,-616;0,-616,-271],[840,56,1],[-1,-1,-7,-6,-14,-9,-136,-6,-35,-5,-11,-3,-1,0,1,0;-75,-29,-135,-91,-165,-88,-1215,-50,-249,-25,-27,10,30,7,0,-4;168,64,294,196,350,184,2520,103,504,48,42,-28,-70,-16,0,9],136,51]

\L

\A${L_{137.52}}=\pdualwitharg{2.7}({L_{137.1}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${336}\M s2{16}\M l2{21}\M{}2{56}\M r2{140}\M s28\M b2{840}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D35810040\\3604440\\-85680
\E\D3604440\\362768\\-8624
\E\D-85680\\-8624\\205
\J\C\hfil\penalty500%
\B\D-142831\\-7935\\-59988600
\E\D-14544\\-809\\-6108480
\E\D342\\19\\143639
\J\C\H\B\D20\\9\\8736
\N10\\3\\4304
\N28\\6\\11949
\N43\\7\\18256
\N91\\10\\38430
\N55\\4\\23140
\N809\\45\\339780
\N70\\3\\29362
\J\C
%DUALITY%[[35810040,3604440,-85680;3604440,362768,-8624;-85680,-8624,205],[840,56,1],[20,10,28,43,91,55,809,70,196,26,26,11,-1,-1,1,2;9,3,6,7,10,4,45,3,3,-1,-3,-4,-5,-1,0,1;8736,4304,11949,18256,38430,23140,339780,29362,81984,10816,10731,4424,-630,-460,420,878],136,52]

\L

\A${L_{137.53}}=\pdualwitharg{2.5.7}(\main({L_{137.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${420}\M{}2{20}\M{}2{105}\M r2{280}\M*2{28}\M*2{40}\M s2{168}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D20580\\24360\\13020
\E\D24360\\4340\\-2800
\E\D13020\\-2800\\-5303
\J\C\hfil\penalty500%
\B\D113489\\-341172\\458640
\E\D7760\\-23329\\31360
\E\D-22310\\67068\\-90161
\J\C\H\B\D2702\\-8121\\10920
\N193\\-580\\780
\N26\\-78\\105
\N-381\\1145\\-1540
\N-45\\135\\-182
\N495\\-1489\\2000
\N2453\\-7377\\9912
\N709\\-2132\\2865
\J\C
%DUALITY%[[20580,24360,13020;24360,4340,-2800;13020,-2800,-5303],[420,140,1],[2702,193,26,-381,-45,495,2453,709,3118,777,2884,3291,1015,2415,6277,1231;-8121,-580,-78,1145,135,-1489,-7377,-2132,-9375,-2336,-8670,-9893,-3051,-7259,-18867,-3700;10920,780,105,-1540,-182,2000,9912,2865,12600,3140,11655,13300,4102,9760,25368,4975],136,53]

\L

\A${L_{137.54}}=\pdualwitharg{3.5.7}({L_{137.2}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M-{}5\M2{},1\M1{}7\M{-2}{}$}\H{${70}\M b2{30}\M b2{280}\M*2{420}\M s2{168}\M l2{15}\M{}27\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1168440\\1643880\\45360
\E\D1643880\\2294670\\63315
\E\D45360\\63315\\1747
\J\C\hfil\penalty500%
\B\D-209\\21840\\-786240
\E\D-326\\34229\\-1232280
\E\D-9\\945\\-34021
\J\C\H\B\D-1\\219\\-7910
\N0\\53\\-1920
\N3\\-172\\6160
\N5\\-496\\17850
\N5\\-576\\20748
\N4\\-485\\17475
\N4\\-494\\17801
\N21\\-2624\\94560
\J\C
%DUALITY%[[1168440,1643880,45360;1643880,2294670,63315;45360,63315,1747],[840,105,1],[-1,0,3,5,5,4,4,21,5,2,5,1,-1,-1,-1,-5;219,53,-172,-496,-576,-485,-494,-2624,-639,-263,-668,-134,156,170,179,944;-7910,-1920,6160,17850,20748,17475,17801,94560,23030,9480,24080,4830,-5628,-6135,-6461,-34080],136,54]

\L

\A${L_{137.55}}=\pdualwitharg{3.5.7}({L_{137.1}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M-{}5\M2{},1\M1{}7\M{-2}{}$}\H{${70}\M s2{30}\M l2{280}\M{}2{105}\M r2{168}\M s2{60}\M*2{28}\M*2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D21560280\\0\\-77280
\E\D0\\105\\0
\E\D-77280\\0\\277
\J\C\hfil\penalty500%
\B\D-62465\\5856\\-17421600
\E\D96\\-10\\26775
\E\D224\\-21\\62474
\J\C\H\B\D95\\-7\\26495
\N59\\-5\\16455
\N255\\-24\\71120
\N96\\-10\\26775
\N103\\-12\\28728
\N111\\-14\\30960
\N91\\-12\\25382
\N205\\-28\\57180
\J\C
%DUALITY%[[21560280,0,-77280;0,105,0;-77280,0,277],[840,105,1],[95,59,255,96,103,111,91,205,33,5,1,0,25,81,101,307;-7,-5,-24,-10,-12,-14,-12,-28,-5,-1,0,1,0,-4,-6,-20;26495,16455,71120,26775,28728,30960,25382,57180,9205,1395,280,0,6972,22590,28168,85620],136,55]

\L

\A${L_{137.56}}=\pdualwitharg{2.3.5}({L_{137.1}})$%
\F{$1\M-58\M{-2}2,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${80}\M s2{1680}\M l25\M{}2{120}\M r2{12}\M s2{840}\M b28\M b2{420}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1680\\-7560\\1680
\E\D-7560\\30840\\-6840
\E\D1680\\-6840\\1517
\J\C\hfil\penalty500%
\B\D69\\392\\1680
\E\D-205\\-1149\\-4920
\E\D45\\252\\1079
\J\C\H\B\D21\\130\\560
\N69\\392\\1680
\N4\\20\\85
\N8\\29\\120
\N1\\-1\\-6
\N5\\-91\\-420
\N0\\-15\\-68
\N-3\\-140\\-630
\J\C
%DUALITY%[[1680,-7560,1680;-7560,30840,-6840;1680,-6840,1517],[840,120,1],[21,69,4,8,1,5,0,-3,-1,1,1,7,4,100,15,143;130,392,20,29,-1,-91,-15,-140,-18,0,8,55,29,679,99,924;560,1680,85,120,-6,-420,-68,-630,-80,0,35,240,126,2940,428,3990],136,56]

\L

\A${L_{137.57}}=\pdualwitharg{2.3.5}({L_{137.2}})$%
\F{$1\M118\M22,1\M-{}3\M2{},1\M-{}5\M2{},1\M{-2}{}7\M1{}$}\H{${80}\M*2{1680}\M*2{20}\M b2{120}\M s2{12}\M l2{840}\M{}28\M{}2{105}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1680\\-5880\\1680
\E\D-5880\\19560\\-5520
\E\D1680\\-5520\\1553
\J\C\hfil\penalty500%
\B\D-491\\-616\\-1680
\E\D2205\\2771\\7560
\E\D-665\\-836\\-2281
\J\C\H\B\D149\\190\\520
\N491\\616\\1680
\N57\\70\\190
\N57\\67\\180
\N7\\7\\18
\N30\\7\\0
\N-1\\-5\\-16
\N-16\\-35\\-105
\J\C
%DUALITY%[[1680,-5880,1680;-5880,19560,-5520;1680,-5520,1553],[840,120,1],[149,491,57,57,7,30,-1,-16,-9,-1,13,48,28,705,106,506;190,616,70,67,7,7,-5,-35,-14,0,18,65,37,917,137,651;520,1680,190,180,18,0,-16,-105,-40,0,50,180,102,2520,376,1785],136,57]

\L

\A${L_{137.58}}=\pdualwitharg{2.3.7}({L_{137.2}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${112}\M*2{48}\M*2{28}\M b2{168}\M s2{420}\M l2{24}\M{}2{280}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2136164520\\-3010560\\7628880
\E\D-3010560\\-4200\\10752
\E\D7628880\\10752\\-27245
\J\C\hfil\penalty500%
\B\D3020224\\-6551565\\843060960
\E\D3835\\-8320\\1070496
\E\D-10790\\23406\\-3011905
\J\C\H\B\D-203\\421\\-56672
\N-63\\119\\-17592
\N-25\\33\\-6986
\N19\\-74\\5292
\N67\\-180\\18690
\N16\\-41\\4464
\N1\\0\\280
\N-9\\23\\-2511
\J\C
%DUALITY%[[-2136164520,-3010560,7628880;-3010560,-4200,10752;7628880,10752,-27245],[840,168,1],[-203,-63,-25,19,67,16,1,-9,-57,-67,-105,-214,-392,-211,-976,-121;421,119,33,-74,-180,-41,0,23,143,163,249,497,885,464,2115,259;-56672,-17592,-6986,5292,18690,4464,280,-2511,-15904,-18696,-29302,-59724,-109410,-58896,-272440,-33777],136,58]

\L

\A${L_{137.59}}=\pdualwitharg{2.3.7}({L_{137.1}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M2{}5\M1{},1\M-{}7\M{-2}{}$}\H{${112}\M s2{48}\M l27\M{}2{168}\M r2{420}\M s2{24}\M b2{280}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1039080\\-1362480\\7560
\E\D-1362480\\1786344\\-9912
\E\D7560\\-9912\\55
\J\C\hfil\penalty500%
\B\D-5996\\545\\915600
\E\D7953\\-724\\-1214640
\E\D-44\\4\\6719
\J\C\H\B\D-41\\1\\5768
\N-17\\-1\\2136
\N-6\\-1\\637
\N-9\\-4\\504
\N-2\\-5\\-630
\N0\\-1\\-180
\N-1\\0\\140
\N-1\\1\\318
\J\C
%DUALITY%[[1039080,-1362480,7560;-1362480,1786344,-9912;7560,-9912,55],[840,168,1],[-41,-17,-6,-9,-2,0,-1,-1,-3,-5,-5,-24,-53,-33,-164,-43;1,-1,-1,-4,-5,-1,0,1,3,3,2,7,10,4,15,3;5768,2136,637,504,-630,-180,140,318,952,1224,1043,4536,9030,5220,25060,6402],136,59]

\L

\A${L_{137.60}}=\pdualwitharg{2.3.5.7}(\main({L_{137.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${140}\M{}2{60}\M{}2{35}\M r2{840}\M*2{84}\M*2{120}\M s2{56}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2100\\2092440\\518280
\E\D2092440\\-149038260\\-36928920
\E\D518280\\-36928920\\-9150301
\J\C\hfil\penalty500%
\B\D64913\\-2334796\\9426480
\E\D-2906472\\104538607\\-422063040
\E\D-720336\\25908704\\-104603521
\J\C\H\B\D2058\\-74033\\298900
\N1615\\-58092\\234540
\N2059\\-74059\\299005
\N7225\\-259861\\1049160
\N2283\\-82109\\331506
\N5521\\-198559\\801660
\N4825\\-173525\\700588
\N2858\\-102783\\414975
\J\C
%DUALITY%[[-2100,2092440,518280;2092440,-149038260,-36928920;518280,-36928920,-9150301],[420,420,1],[2058,1615,2059,7225,2283,5521,4825,2858,2130,479,35,-943,-189,761,1457,1330;-74033,-58092,-74059,-259861,-82109,-198559,-173525,-102783,-76599,-17224,-1257,33913,6793,-27389,-52423,-47849;298900,234540,299005,1049160,331506,801660,700588,414975,309260,69540,5075,-136920,-27426,110580,211652,193185],136,60]

\L

\A${L_{137.61}}=\pdualwitharg{2.5.7}({L_{137.2}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${1680}\M*2{80}\M*2{420}\M b2{280}\M s2{28}\M l2{40}\M{}2{168}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-590520\\1903440\\-5040
\E\D1903440\\-6133400\\16240
\E\D-5040\\16240\\-43
\J\C\hfil\penalty500%
\B\D-118\\-819\\-294840
\E\D377\\2638\\950040
\E\D-1\\-7\\-2521
\J\C\H\B\D-7\\9\\4200
\N-1\\5\\2000
\N-1\\27\\10290
\N1\\20\\7420
\N1\\8\\2898
\N4\\23\\8200
\N13\\66\\23352
\N3\\14\\4925
\J\C
%DUALITY%[[-590520,1903440,-5040;1903440,-6133400,16240;-5040,16240,-43],[840,280,1],[-7,-1,-1,1,1,4,13,3,19,3,7,2,0,-1,-4,-1;9,5,27,20,8,23,66,14,75,9,15,1,-1,-2,-3,0;4200,2000,10290,7420,2898,8200,23352,4925,26040,3040,4830,140,-378,-640,-672,115],136,61]

\L

\A${L_{137.62}}=\pdualwitharg{2.5.7}({L_{137.1}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${1680}\M s2{80}\M l2{105}\M{}2{280}\M r2{28}\M s2{40}\M b2{168}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9939720\\-1472520\\15120
\E\D-1472520\\-217840\\2240
\E\D15120\\2240\\-23
\J\C\hfil\penalty500%
\B\D3941\\-1971\\2391480
\E\D600\\-301\\364000
\E\D-6\\3\\-3641
\J\C\H\B\D16\\-21\\8400
\N6\\-5\\3440
\N14\\-9\\8295
\N19\\-10\\11480
\N7\\-3\\4298
\N19\\-7\\11780
\N53\\-18\\33012
\N22\\-7\\13750
\J\C
%DUALITY%[[-9939720,-1472520,15120;-1472520,-217840,2240;15120,2240,-23],[840,280,1],[16,6,14,19,7,19,53,22,56,6,4,-1,-1,-1,1,2;-21,-5,-9,-10,-3,-7,-18,-7,-15,-1,0,1,0,-2,-9,-5;8400,3440,8295,11480,4298,11780,33012,13750,35280,3840,2625,-560,-658,-860,-252,810],136,62]

\L

\A${L_{137.63}}=\pdualwitharg{2.3.5.7}({L_{137.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${560}\M s2{240}\M l2{35}\M{}2{840}\M r2{84}\M s2{120}\M b2{56}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-654360\\-215880
\E\D0\\-215880\\-71221
\J\C\hfil\penalty500%
\B\D-10\\-831\\2520
\E\D-291\\-26870\\81480
\E\D-96\\-8864\\26879
\J\C\H\B\D-5\\-1293\\3920
\N-1\\-475\\1440
\N0\\-127\\385
\N1\\0\\0
\N0\\97\\-294
\N-2\\297\\-900
\N-3\\268\\-812
\N-5\\307\\-930
\J\C
%DUALITY%[[840,0,0;0,-654360,-215880;0,-215880,-71221],[840,840,1],[-5,-1,0,1,0,-2,-3,-5,-7,-5,-3,-10,-3,-7,-6,-7;-1293,-475,-127,0,97,297,268,307,185,-79,-150,-831,-374,-1128,-1099,-1415;3920,1440,385,0,-294,-900,-812,-930,-560,240,455,2520,1134,3420,3332,4290],136,63]

\L

\A${L_{137.64}}=\pdualwitharg{2.3.5.7}({L_{137.2}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M1{}5\M2{},1\M1{}7\M{-2}{}$}\H{${560}\M*2{240}\M*2{140}\M b2{840}\M s2{84}\M l2{120}\M{}2{56}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D26871600\\8785560\\-43680
\E\D8785560\\2871960\\-14280
\E\D-43680\\-14280\\71
\J\C\hfil\penalty500%
\B\D13\\24\\13440
\E\D-7\\-13\\-6720
\E\D0\\0\\-1
\J\C\H\B\D25\\46\\24640
\N9\\16\\8760
\N5\\8\\4690
\N1\\-1\\420
\N-1\\-3\\-1218
\N-2\\-7\\-2640
\N-1\\-5\\-1624
\N0\\-2\\-405
\J\C
%DUALITY%[[26871600,8785560,-43680;8785560,2871960,-14280;-43680,-14280,71],[840,840,1],[25,9,5,1,-1,-2,-1,0,3,5,9,20,8,23,22,14;46,16,8,-1,-3,-7,-5,-2,2,8,16,37,15,43,41,26;24640,8760,4690,420,-1218,-2640,-1624,-405,2240,4680,8750,19740,7938,22800,21784,13845],136,64]

\medskip%
%------------------------------WEYL-GROUP-W138--------------------------------
%
\leavevmode\llap{}%
$W_{138}$%
\qquad\llap{64} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{138.1}}$%
\F{$1\M228\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}13\M-{}$}%
\G{2\rightarrow N'_{37}}%
\H{$2\M b2{26}\M b28\M*2{780}\M l21\M r2{312}\M l25\M{}2{104}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1611480\\-106080\\0
\E\D-106080\\-6982\\-1
\E\D0\\-1\\1
\J\C\hfil\penalty500%
\B\D477749\\-7254000\\-7059000
\E\D31703\\-481369\\-468428
\E\D-245\\3720\\3619
\J\C\H\B\D11\\-167\\-160
\N6\\-91\\-78
\N-5\\76\\80
\N-77\\1170\\1170
\N0\\0\\-1
\N113\\-1716\\-1716
\N27\\-410\\-405
\N363\\-5512\\-5408
\J\C
%EXPLICIT%[[-1611480,-106080,0;-106080,-6982,-1;0,-1,1],[1560,1,1],[11,6,-5,-77,0,113,27,363,38,631,1083,19187,245,3709,218,911;-167,-91,76,1170,0,-1716,-410,-5512,-577,-9581,-16444,-291330,-3720,-56316,-3310,-13832;-160,-78,80,1170,-1,-1716,-405,-5408,-564,-9334,-16008,-283530,-3619,-54756,-3215,-13416],137,1]

\L

\A${L_{138.2}}$%
\F{$1\M{-2}28\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}13\M-{}$}%
\G m%
\H{$2\M s2{26}\M l28\M{}2{195}\M r24\M s2{312}\M s2{20}\M*2{104}\M b2$}\relax$\,(\times2)$%
\F\I\B\D69243720\\-118560\\0
\E\D-118560\\203\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-887251\\-517647000\\8112000
\E\D1519\\886227\\-13888
\E\D-112\\-65344\\1023
\J\C\H\B\D1\\583\\-15
\N-1\\-585\\-13
\N-1\\-584\\0
\N1\\585\\0
\N1\\584\\-2
\N31\\18096\\-156
\N11\\6420\\-70
\N63\\36764\\-468
\J\C
%EXPLICIT%[[69243720,-118560,0;-118560,203,0;0,0,-1],[1560,1,1],[1,-1,-1,1,1,31,11,63,6,92,155,1364,69,515,59,119;583,-585,-584,585,584,18096,6420,36764,3501,53677,90432,795795,40256,300456,34420,69420;-15,-13,0,0,-2,-156,-70,-468,-49,-819,-1408,-12480,-638,-4836,-570,-1196],137,2]

\L

\A${L_{138.3}}=\pfillwitharg2({L_{138.1}})$%
{${}={}$}Nikulin $37'$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}13\M-{}$}\H{$2\M s2{26}\M l22\M{}2{195}\M{}21\M{}2{78}\M{}25\M{}2{26}\M r2$}\relax$\,(\times2)$%
\F\I\B\D76830\\-17940\\390
\E\D-17940\\4189\\-91
\E\D390\\-91\\2
\J\C\hfil\penalty500%
\B\D5069\\21840\\5460
\E\D-1170\\-5041\\-1260
\E\D-26\\-112\\-29
\J\C\H\B\D0\\0\\1
\N6\\26\\13
\N-7\\-30\\-4
\N-227\\-975\\-195
\N-10\\-43\\-10
\N-145\\-624\\-156
\N-36\\-155\\-40
\N-163\\-702\\-182
\J\C
%IMPLICIT%[[76830,-17940,390;-17940,4189,-91;390,-91,2],[390,1,1],[0,6,-7,-227,-10,-145,-36,-163,-26,-344,-279,-4843,-120,-869,-94,-175;0,26,-30,-975,-43,-624,-155,-702,-112,-1482,-1202,-20865,-517,-3744,-405,-754;1,13,-4,-195,-10,-156,-40,-182,-29,-377,-304,-5265,-130,-936,-100,-182],137,3]

\L

\A${L_{138.4}}=\main({L_{138.2}})$%
\F{$1\M{-2}64\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{$1\M{}2{13}\M{}24\M r2{390}\M b22\M b2{156}\M b2{10}\M l2{52}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-150540\\-74880\\780
\E\D-74880\\-37246\\389
\E\D780\\389\\97
\J\C\hfil\penalty500%
\B\D-6862051\\13795860\\-179400
\E\D-3414960\\6865631\\-89280
\E\D-136935\\275302\\-3581
\J\C\H\B\D-289\\581\\-7
\N-582\\1170\\-13
\N-195\\392\\-4
\N-97\\195\\0
\N98\\-197\\2
\N427\\-858\\0
\N-276\\555\\-10
\N-3595\\7228\\-104
\J\C
%IMPLICIT%[[-150540,-74880,780;-74880,-37246,389;780,389,97],[780,1,1],[-289,-582,-195,-97,98,427,-276,-3595,-476,-9363,-16635,-298253,-7748,-60097,-7374,-16295;581,1170,392,195,-197,-858,555,7228,957,18824,33444,599625,15577,120822,14825,32760;-7,-13,-4,0,2,0,-10,-104,-13,-247,-436,-7800,-202,-1560,-190,-416],137,4]

\L

\A${L_{138.5}}=\pdualwitharg2(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{$4\M s2{52}\M l21\M{}2{390}\M{}22\M{}2{39}\M{}2{10}\M{}2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D14754090\\-76440\\7377240
\E\D-76440\\394\\-38220
\E\D7377240\\-38220\\3688717
\J\C\hfil\penalty500%
\B\D126338939\\-128550240\\-254004660
\E\D-706168\\718527\\1419752
\E\D63196894\\-64303024\\-127057467
\J\C\H\B\D-567\\581\\1140
\N207\\-195\\-416
\N97\\-97\\-195
\N-194\\195\\390
\N-193\\194\\388
\N-3356\\3393\\6747
\N-2487\\2520\\5000
\N-7352\\7462\\14781
\J\C
%DUALITY%[[14754090,-76440,7377240;-76440,394,-38220;7377240,-38220,3688717],[390,2,1],[-567,207,97,-194,-193,-3356,-2487,-7352,-2861,-44771,-18951,-668266,-16947,-63490,-14653,-14930;581,-195,-97,195,194,3393,2520,7462,2907,45539,19281,679965,17246,64623,14920,15210;1140,-416,-195,390,388,6747,5000,14781,5752,90012,38101,1343550,34072,127647,29460,30017],137,5]

\L

\A${L_{138.6}}=\pdualwitharg3(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}13\M-{}$}\H{$6\M s2{78}\M l26\M{}2{65}\M{}23\M{}2{26}\M{}2{15}\M{}2{78}\M r2$}\relax$\,(\times2)$%
\F\I\B\D22194510\\-114660\\7398300
\E\D-114660\\591\\-38220
\E\D7398300\\-38220\\2466143
\J\C\hfil\penalty500%
\B\D85566909\\-132177760\\-258747060
\E\D-465148\\718527\\1406568
\E\D28534346\\-44077856\\-86285437
\J\C\H\B\D-372\\581\\1125
\N142\\-195\\-429
\N129\\-194\\-390
\N-43\\65\\130
\N-128\\194\\387
\N-1479\\2262\\4472
\N-1642\\2520\\4965
\N-9699\\14924\\29328
\J\C
%DUALITY%[[22194510,-114660,7398300;-114660,591,-38220;7398300,-38220,2466143],[390,3,1],[-372,142,129,-43,-128,-1479,-1642,-9699,-1886,-29496,-24967,-146727,-11162,-27875,-9648,-19655;581,-195,-194,65,194,2262,2520,14924,2907,45539,38562,226655,17246,43082,14920,30420;1125,-429,-390,130,387,4472,4965,29328,5703,89193,75498,443690,33753,84292,29175,59436],137,6]

\L

\A${L_{138.7}}=\pdualwitharg5(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${10}\M s2{130}\M l2{10}\M{}2{39}\M{}25\M{}2{390}\M{}21\M{}2{130}\M r2$}\relax$\,(\times2)$%
\F\I\B\D37044930\\-191100\\14818050
\E\D-191100\\985\\-76440
\E\D14818050\\-76440\\5927251
\J\C\hfil\penalty500%
\B\D103091273\\-135079776\\-259470900
\E\D-548372\\718527\\1380200
\E\D41245028\\-54043072\\-103809801
\J\C\H\B\D-435\\581\\1095
\N181\\-195\\-455
\N155\\-194\\-390
\N-31\\39\\78
\N-153\\194\\385
\N-5269\\6786\\13260
\N-389\\504\\979
\N-11467\\14924\\28860
\J\C
%DUALITY%[[37044930,-191100,14818050;-191100,985,-76440;14818050,-76440,5927251],[390,5,1],[-435,181,155,-31,-153,-5269,-389,-11467,-2227,-34787,-29437,-103787,-13157,-98549,-2273,-23139;581,-195,-194,39,194,6786,504,14924,2907,45539,38562,135993,17246,129246,2984,30420;1095,-455,-390,78,385,13260,979,28860,5605,87555,74090,261222,33115,248040,5721,58240],137,7]

\L

\A${L_{138.8}}=\pdualwitharg3(\main({L_{138.2}}))$%
\F{$1\M264\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{$3\M{}2{39}\M{}2{12}\M r2{130}\M b26\M b2{52}\M b2{30}\M l2{156}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D224491020\\-3507660\\-87360
\E\D-3507660\\54807\\1365
\E\D-87360\\1365\\34
\J\C\hfil\penalty500%
\B\D73709\\4761120\\-1752660
\E\D-1161\\-74993\\27606
\E\D-54\\-3488\\1283
\J\C\H\B\D22\\1421\\-522
\N350\\22607\\-8307
\N595\\38432\\-14124
\N3502\\226200\\-83135
\N267\\17246\\-6339
\N669\\43212\\-15886
\N233\\15050\\-5535
\N479\\30940\\-11388
\J\C
%DUALITY%[[224491020,-3507660,-87360;-3507660,54807,1365;-87360,1365,34],[780,3,1],[22,350,595,3502,267,669,233,479,5,1,-1,8,3,33,37,223;1421,22607,38432,226200,17246,43212,15050,30940,323,65,-64,520,194,2132,2390,14404;-522,-8307,-14124,-83135,-6339,-15886,-5535,-11388,-120,-39,0,-325,-81,-806,-885,-5304],137,8]

\L

\A${L_{138.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${12}\M s2{156}\M l23\M{}2{130}\M{}26\M{}2{13}\M{}2{30}\M{}2{39}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5376236970\\-24766560\\2679821820
\E\D-24766560\\114078\\-12345060
\E\D2679821820\\-12345060\\1335775381
\J\C\hfil\penalty500%
\B\D-69652500321\\-151896160\\139734881520
\E\D329483456\\718527\\-661000416
\E\D-34718752404\\-75713652\\69651781793
\J\C\H\B\D-93327\\-203\\187230
\N-90085\\-195\\180726
\N486\\1\\-975
\N31428\\65\\-63050
\N-649\\-2\\1302
\N-64975\\-143\\130351
\N-191843\\-420\\384870
\N-666423\\-1456\\1336959
\J\C
%DUALITY%[[5376236970,-24766560,2679821820;-24766560,114078,-12345060;2679821820,-12345060,1335775381],[390,6,1],[-93327,-90085,486,31428,-649,-64975,-191843,-666423,-284521,-4821939,-2078650,-24591548,-1888591,-2391037,-1697397,-1789589;-203,-195,1,65,-2,-143,-420,-1456,-621,-10517,-4533,-53625,-4118,-5213,-3700,-3900;187230,180726,-975,-63050,1302,130351,384870,1336959,570798,9673638,4170129,49334870,3788838,4796831,3405270,3590223],137,9]

\L

\A${L_{138.10}}=\pdualwitharg2(\main({L_{138.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{$4\M{}2{52}\M{}21\M r2{1560}\M*28\M*2{156}\M*2{40}\M l2{13}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D11625308760\\-30113460\\-2906251140
\E\D-30113460\\78004\\7528168
\E\D-2906251140\\7528168\\726543773
\J\C\hfil\penalty500%
\B\D-1442282401\\-2646259200\\-5741860800
\E\D3741954\\6865631\\14897068
\E\D360558435\\661542480\\1435416769
\J\C\H\B\D-1266\\-2329\\-5040
\N-1463\\-2717\\-5824
\N-49\\-97\\-195
\N391\\390\\1560
\N1\\0\\4
\N-4565\\-8346\\-18174
\N-4667\\-8540\\-18580
\N-8317\\-15236\\-33111
\J\C
%DUALITY%[[11625308760,-30113460,-2906251140;-30113460,78004,7528168;-2906251140,7528168,726543773],[780,4,1],[-1266,-1463,-49,391,1,-4565,-4667,-8317,-3600,-61795,-26714,-1898131,-48661,-185209,-43993,-23312;-2329,-2717,-97,390,0,-8346,-8540,-15236,-6599,-113347,-49007,-3482310,-89280,-339846,-80740,-42796;-5040,-5824,-195,1560,4,-18174,-18580,-33111,-14332,-246012,-106351,-7556640,-193724,-737334,-175140,-92807],137,10]

\L

\A${L_{138.11}}=\pdualwitharg5(\main({L_{138.2}}))$%
\F{$1\M224\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{$5\M{}2{65}\M{}2{20}\M r2{78}\M b2{10}\M b2{780}\M b22\M l2{260}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D432774420\\10819380\\163800
\E\D10819380\\270485\\4095
\E\D163800\\4095\\62
\J\C\hfil\penalty500%
\B\D459341\\-18043896\\-21789300
\E\D11505\\-451941\\-545750
\E\D156\\-6128\\-7401
\J\C\H\B\D32\\-1257\\-1520
\N506\\-19877\\-23985
\N859\\-33744\\-40700
\N3032\\-119106\\-143637
\N385\\-15124\\-18235
\N2891\\-113568\\-136890
\N67\\-2632\\-3171
\N687\\-26988\\-32500
\J\C
%DUALITY%[[432774420,10819380,163800;10819380,270485,4095;163800,4095,62],[780,5,1],[32,506,859,3032,385,2891,67,687,7,1,-1,10,5,151,11,327;-1257,-19877,-33744,-119106,-15124,-113568,-2632,-26988,-275,-39,40,-390,-196,-5928,-432,-12844;-1520,-23985,-40700,-143637,-18235,-136890,-3171,-32500,-330,-65,0,-663,-265,-7410,-529,-15600],137,11]

\L

\A${L_{138.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${20}\M s2{260}\M l25\M{}2{78}\M{}2{10}\M{}2{195}\M{}22\M{}2{65}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3763437990\\-26754000\\1876342650
\E\D-26754000\\190130\\-13338780
\E\D1876342650\\-13338780\\935490833
\J\C\hfil\penalty500%
\B\D-81496856377\\-96600816\\163459366200
\E\D606183008\\718527\\-1215829600
\E\D-40631988218\\-48162388\\81496137849
\J\C\H\B\D-171515\\-203\\344010
\N-165213\\-195\\331370
\N875\\1\\-1755
\N33950\\39\\-68094
\N-1401\\-2\\2810
\N-360014\\-429\\722085
\N-70707\\-84\\141818
\N-1227042\\-1456\\2461095
\J\C
%DUALITY%[[3763437990,-26754000,1876342650;-26754000,190130,-13338780;1876342650,-13338780,935490833],[390,10,1],[-171515,-165213,875,33950,-1401,-360014,-70707,-1227042,-523649,-8871919,-3824277,-27145346,-3474419,-13195684,-624457,-3291524;-203,-195,1,39,-2,-429,-84,-1456,-621,-10517,-4533,-32175,-4118,-15639,-740,-3900;344010,331370,-1755,-68094,2810,722085,141818,2461095,1050290,17794530,7670405,54445794,6968690,26466765,1252482,6601855],137,12]

\L

\A${L_{138.13}}=\pdualwitharg3({L_{138.1}})$%
\F{$1\M268\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}13\M-{}$}\H{$6\M b2{78}\M b2{24}\M*2{260}\M l23\M r2{104}\M l2{15}\M{}2{312}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-678991560\\-6456840\\174720
\E\D-6456840\\-61401\\1662
\E\D174720\\1662\\-37
\J\C\hfil\penalty500%
\B\D-35352851\\3711247800\\-237229200
\E\D-336259\\35299571\\-2256408
\E\D7940\\-833520\\53279
\J\C\H\B\D-310\\32543\\-2079
\N-5121\\537589\\-34359
\N-8779\\921596\\-58908
\N-51823\\5440240\\-347750
\N-1984\\208275\\-13314
\N-10003\\1050088\\-67132
\N-1761\\184865\\-11820
\N-7343\\770848\\-49296
\J\C
%DUALITY%[[-678991560,-6456840,174720;-6456840,-61401,1662;174720,1662,-37],[1560,3,1],[-310,-5121,-8779,-51823,-1984,-10003,-1761,-7343,-87,-40,45,213,-1,-319,-224,-2979;32543,537589,921596,5440240,208275,1050088,184865,770848,9133,4199,-4724,-22360,105,33488,23515,312728;-2079,-34359,-58908,-347750,-13314,-67132,-11820,-49296,-585,-273,300,1430,-6,-2132,-1500,-19968],137,13]

\L

\A${L_{138.14}}=\pdualwitharg3({L_{138.2}})$%
\F{$1\M{-2}68\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}13\M-{}$}\H{$6\M s2{78}\M l2{24}\M{}2{65}\M r2{12}\M s2{104}\M s2{60}\M*2{312}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1107926040\\-17311320\\-262080
\E\D-17311320\\270489\\4095
\E\D-262080\\4095\\62
\J\C\hfil\penalty500%
\B\D-13194091\\-855312120\\721276920
\E\D206136\\13362847\\-11268768
\E\D3087\\200116\\-168757
\J\C\H\B\D49\\3176\\-2649
\N809\\52442\\-44109
\N1387\\89912\\-75768
\N4094\\265395\\-223795
\N627\\40646\\-34308
\N1581\\102492\\-86632
\N557\\36110\\-30600
\N1163\\75400\\-64116
\J\C
%DUALITY%[[1107926040,-17311320,-262080;-17311320,270489,4095;-262080,4095,62],[1560,3,1],[49,809,1387,4094,627,1581,557,1163,14,10,-1,1,3,57,73,475;3176,52442,89912,265395,40646,102492,36110,75400,908,650,-64,65,194,3692,4730,30784;-2649,-44109,-75768,-223795,-34308,-86632,-30600,-64116,-795,-663,0,-65,-132,-2912,-3840,-25428],137,14]

\L

\A${L_{138.15}}=\pdualwitharg{13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M s22\M l2{26}\M{}2{15}\M{}2{13}\M{}26\M{}2{65}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D96384210\\-496860\\-22242480
\E\D-496860\\2561\\114660
\E\D-22242480\\114660\\5132873
\J\C\hfil\penalty500%
\B\D-57109771\\-137758560\\-244395060
\E\D297876\\718527\\1274728
\E\D13177398\\31786144\\56391243
\J\C\H\B\D228\\581\\975
\N-10\\-15\\-43
\N-91\\-194\\-390
\N7\\15\\30
\N88\\194\\377
\N227\\522\\972
\N1078\\2520\\4615
\N485\\1148\\2076
\J\C
%DUALITY%[[96384210,-496860,-22242480;-496860,2561,114660;-22242480,114660,5132873],[390,13,1],[228,-10,-91,7,88,227,1078,485,1218,1456,15997,21683,7142,4111,6152,961;581,-15,-194,15,194,522,2520,1148,2907,3503,38562,52305,17246,9942,14920,2340;975,-43,-390,30,377,972,4615,2076,5213,6231,68458,92790,30563,17592,26325,4112],137,15]

\L

\A${L_{138.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${30}\M s2{390}\M l2{30}\M{}2{13}\M{}2{15}\M{}2{130}\M{}23\M{}2{390}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3743083110\\-32678100\\1243316490
\E\D-32678100\\285195\\-10854480
\E\D1243316490\\-10854480\\412984657
\J\C\hfil\penalty500%
\B\D-54036857967\\-78658216\\162679318620
\E\D493616528\\718527\\-1486044960
\E\D-17949074392\\-26127392\\54036139439
\J\C\H\B\D-139665\\-203\\420465
\N-134533\\-195\\405015
\N1425\\2\\-4290
\N9215\\13\\-27742
\N-1141\\-2\\3435
\N-195441\\-286\\588380
\N-57577\\-84\\173337
\N-1998369\\-2912\\6016140
\J\C
%DUALITY%[[3743083110,-32678100,1243316490;-32678100,285195,-10854480;1243316490,-10854480,412984657],[390,15,1],[-139665,-134533,1425,9215,-1141,-195441,-57577,-1998369,-426409,-7224429,-6228239,-7368177,-2829229,-7163521,-508497,-5360593;-203,-195,2,13,-2,-286,-84,-2912,-621,-10517,-9066,-10725,-4118,-10426,-740,-7800;420465,405015,-4290,-27742,3435,588380,173337,6016140,1283715,21749325,18750270,22182082,8517465,21565960,1530843,16138200],137,16]

\L

\A${L_{138.17}}=\pdualwitharg5({L_{138.1}})$%
\F{$1\M228\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${10}\M b2{130}\M b2{40}\M*2{156}\M l25\M r2{1560}\M l21\M{}2{520}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5637273720\\-54671760\\10840440
\E\D-54671760\\-530195\\105135
\E\D10840440\\105135\\-20846
\J\C\hfil\penalty500%
\B\D-158202019\\3797996904\\-63114278760
\E\D-1526270\\36641559\\-608901400
\E\D304703\\-7315084\\121560459
\J\C\H\B\D428\\-10276\\170745
\N7099\\-170430\\2832115
\N12181\\-292432\\4859580
\N43157\\-1036074\\17217408
\N2755\\-66139\\1099105
\N41699\\-1001052\\16635840
\N490\\-11763\\195487
\N10233\\-245648\\4082520
\J\C
%DUALITY%[[-5637273720,-54671760,10840440;-54671760,-530195,105135;10840440,105135,-20846],[1560,5,1],[428,7099,12181,43157,2755,41699,490,10233,123,64,-59,-179,0,1279,61,4093;-10276,-170430,-292432,-1036074,-66139,-1001052,-11763,-245648,-2952,-1534,1416,4290,-1,-30732,-1465,-98280;170745,2832115,4859580,17217408,1099105,16635840,195487,4082520,49075,25545,-23540,-71448,-5,510120,24333,1632800],137,17]

\L

\A${L_{138.18}}=\pdualwitharg5({L_{138.2}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${10}\M s2{130}\M l2{40}\M{}2{39}\M r2{20}\M s2{1560}\M s24\M*2{520}\M b2$}\relax$\,(\times2)$%
\F\I\B\D87732840\\-2193360\\-54600
\E\D-2193360\\54835\\1365
\E\D-54600\\1365\\34
\J\C\hfil\penalty500%
\B\D2106389\\82570488\\68170440
\E\D-52690\\-2065449\\-1705240
\E\D-1265\\-49588\\-40941
\J\C\H\B\D-43\\-1686\\-1375
\N-707\\-27716\\-22815
\N-1211\\-47472\\-39160
\N-2144\\-84045\\-69381
\N-547\\-21442\\-17720
\N-4135\\-162084\\-134160
\N-97\\-3802\\-3156
\N-1011\\-39624\\-33020
\J\C
%DUALITY%[[87732840,-2193360,-54600;-2193360,54835,1365;-54600,1365,34],[1560,5,1],[-43,-707,-1211,-2144,-547,-4135,-97,-1011,-12,-8,1,-1,-3,-155,-13,-419;-1686,-27716,-47472,-84045,-21442,-162084,-3802,-39624,-470,-312,40,-39,-118,-6084,-510,-16432;-1375,-22815,-39160,-69381,-17720,-134160,-3156,-33020,-405,-325,0,-39,-80,-4680,-404,-13260],137,18]

\L

\A${L_{138.19}}=\pdualwitharg{2.3}(\main({L_{138.2}}))$%
\F{$1\M174\M26,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${12}\M{}2{156}\M{}23\M r2{520}\M*2{24}\M*2{52}\M*2{120}\M l2{39}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-51479220\\-1120860\\12930060
\E\D-1120860\\-14232\\281580
\E\D12930060\\281580\\-3247649
\J\C\hfil\penalty500%
\B\D100034999\\-2096250\\398092500
\E\D3578688\\-74993\\14241504
\E\D-25118532\\526363\\-99960007
\J\C\H\B\D4897\\-101\\19488
\N-28303\\598\\-112632
\N-22523\\472\\-89631
\N-618062\\12935\\-2459600
\N-56892\\1189\\-226404
\N-89070\\1859\\-354458
\N-84688\\1765\\-337020
\N-59320\\1235\\-236067
\J\C
%DUALITY%[[-51479220,-1120860,12930060;-1120860,-14232,281580;12930060,281580,-3247649],[780,12,1],[4897,-28303,-22523,-618062,-56892,-89070,-84688,-59320,-9001,-25049,-49,84542,15852,35718,43648,32644;-101,598,472,12935,1189,1859,1765,1235,187,520,1,-1755,-329,-741,-905,-676;19488,-112632,-89631,-2459600,-226404,-354458,-337020,-236067,-35820,-99684,-195,336440,63084,142142,173700,129909],137,19]

\L

\A${L_{138.20}}=\pdualwitharg{13}(\main({L_{138.2}}))$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${13}\M{}21\M{}2{52}\M r2{30}\M b2{26}\M b2{12}\M b2{130}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-187980\\-88140\\0
\E\D-88140\\-41158\\-13
\E\D0\\-13\\1
\J\C\hfil\penalty500%
\B\D136529\\-290820\\-3751800
\E\D65682\\-139909\\-1804920
\E\D-123\\262\\3379
\J\C\H\B\D100\\-213\\-2743
\N123\\-262\\-3379
\N2721\\-5796\\-74776
\N3697\\-7875\\-101610
\N1222\\-2603\\-33592
\N707\\-1506\\-19440
\N1068\\-2275\\-29380
\N169\\-360\\-4652
\J\C
%DUALITY%[[-187980,-88140,0;-88140,-41158,-13;0,-13,1],[780,13,1],[100,123,2721,3697,1222,707,1068,169,23,0,-15,-7,8,31,162,77;-213,-262,-5796,-7875,-2603,-1506,-2275,-360,-49,0,32,15,-17,-66,-345,-164;-2743,-3379,-74776,-101610,-33592,-19440,-29380,-4652,-637,-1,416,210,-208,-840,-4420,-2108],137,20]

\L

\A${L_{138.21}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M s24\M l2{13}\M{}2{30}\M{}2{26}\M{}23\M{}2{130}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D127558470\\-7949760\\63165960
\E\D-7949760\\494338\\-3936660
\E\D63165960\\-3936660\\31279291
\J\C\hfil\penalty500%
\B\D-6769918081\\-10184640\\13670011680
\E\D477618816\\718527\\-964421536
\E\D-3352369224\\-5043292\\6769199553
\J\C\H\B\D-135007\\-203\\272610
\N-9985\\-15\\20162
\N676\\1\\-1365
\N10088\\15\\-20370
\N-1249\\-2\\2522
\N-21895\\-33\\44211
\N-278963\\-420\\563290
\N-74421\\-112\\150273
\J\C
%DUALITY%[[127558470,-7949760,63165960;-7949760,494338,-3936660;63165960,-3936660,31279291],[390,26,1],[-135007,-9985,676,10088,-1249,-21895,-278963,-74421,-412721,-537743,-3013180,-8226008,-2737391,-799697,-2459677,-199443;-203,-15,1,15,-2,-33,-420,-112,-621,-809,-4533,-12375,-4118,-1203,-3700,-300;272610,20162,-1365,-20370,2522,44211,563290,150273,833378,1085826,6084299,16610190,5527418,1614771,4966650,402721],137,21]

\L

\A${L_{138.22}}=\pdualwitharg{3.5}(\main({L_{138.2}}))$%
\F{$1\M{-2}24\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${15}\M{}2{195}\M{}2{60}\M r2{26}\M b2{30}\M b2{260}\M b26\M l2{780}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D38220\\-3120\\0
\E\D-3120\\255\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-3979\\-46852\\39780
\E\D315\\3709\\-3150
\E\D-27\\-318\\269
\J\C\H\B\D2\\24\\-15
\N1\\13\\0
\N-1\\-12\\0
\N-1\\-13\\-13
\N0\\-1\\-15
\N7\\78\\-130
\N2\\23\\-27
\N67\\780\\-780
\J\C
%DUALITY%[[38220,-3120,0;-3120,255,0;0,0,-1],[780,15,1],[2,1,-1,-1,0,7,2,67,7,116,199,235,90,227,16,167;24,13,-12,-13,-1,78,23,780,82,1365,2344,2769,1061,2678,189,1976;-15,0,0,-13,-15,-130,-27,-780,-75,-1170,-1980,-2327,-885,-2210,-153,-1560],137,22]

\L

\A${L_{138.23}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${60}\M s2{780}\M l2{15}\M{}2{26}\M{}2{30}\M{}2{65}\M{}26\M{}2{195}\M r2$}\relax$\,(\times2)$%
\F\I\B\D12590310362370\\272890800\\6275758344570
\E\D272890800\\5910\\136024980
\E\D6275758344570\\136024980\\3128210637059
\J\C\hfil\penalty500%
\B\D43800230555223\\32152614208\\-87871214145000
\E\D978822184\\718527\\-1963695000
\E\D21832635941466\\16026772272\\-43800231273751
\J\C\H\B\D776505\\581\\-1557810
\N-322897\\-195\\647790
\N-138315\\-97\\277485
\N18442\\13\\-36998
\N273071\\194\\-547830
\N1567408\\1131\\-3144505
\N694325\\504\\-1392942
\N10233852\\7462\\-20530965
\J\C
%DUALITY%[[12590310362370,272890800,6275758344570;272890800,5910,136024980;6275758344570,136024980,3128210637059],[390,30,1],[776505,-322897,-138315,18442,273071,1567408,694325,10233852,3975059,62093229,26271917,61751890,23484749,29317758,4057239,20651314;581,-195,-97,13,194,1131,504,7462,2907,45539,19281,45331,17246,21541,2984,15210;-1557810,647790,277485,-36998,-547830,-3144505,-1392942,-20530965,-7974690,-124570290,-52706235,-123885502,-47114670,-58816745,-8139558,-41430285],137,23]

\L

\A${L_{138.24}}=\pdualwitharg2({L_{138.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{${16}\M s2{208}\M l21\M{}2{1560}\M r28\M s2{156}\M s2{40}\M b2{52}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1560\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\hfil\penalty500%
\B\D-781\\-4680\\-17160
\E\D-64\\-385\\-1408
\E\D53\\318\\1165
\J\C\H\B\D-3\\-23\\-72
\N-51\\-325\\-1144
\N-11\\-67\\-243
\N-781\\-4680\\-17160
\N-20\\-117\\-436
\N-76\\-429\\-1638
\N-18\\-95\\-380
\N-19\\-91\\-390
\J\C
%DUALITY%[[1560,0,0;0,-8,8;0,8,-7],[1560,8,1],[-3,-51,-11,-781,-20,-76,-18,-19,-1,-1,0,1,0,-2,-2,-7;-23,-325,-67,-4680,-117,-429,-95,-91,-1,13,1,0,-3,-39,-25,-65;-72,-1144,-243,-17160,-436,-1638,-380,-390,-16,0,1,0,-4,-78,-60,-182],137,24]

\L

\A${L_{138.25}}=\pdualwitharg2({L_{138.1}})$%
\F{$1\M-58\M22,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{${16}\M*2{208}\M*24\M b2{1560}\M l28\M r2{156}\M l2{40}\M{}2{13}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-606840\\0\\-302640
\E\D0\\8\\0
\E\D-302640\\0\\-150931
\J\C\hfil\penalty500%
\B\D7035599\\-85800\\-14105520
\E\D8200\\-101\\-16440
\E\D3509190\\-42795\\-7035499
\J\C\H\B\D1229\\-13\\-2464
\N20905\\-247\\-41912
\N9019\\-109\\-18082
\N320189\\-3900\\-641940
\N8200\\-101\\-16440
\N31163\\-390\\-62478
\N7382\\-95\\-14800
\N3897\\-52\\-7813
\J\C
%DUALITY%[[-606840,0,-302640;0,8,0;-302640,0,-150931],[1560,8,1],[1229,20905,9019,320189,8200,31163,7382,3897,411,415,1,-389,0,817,818,1433;-13,-247,-109,-3900,-101,-390,-95,-52,-7,-13,-1,0,1,0,-5,-13;-2464,-41912,-18082,-641940,-16440,-62478,-14800,-7813,-824,-832,-2,780,0,-1638,-1640,-2873],137,25]

\L

\A${L_{138.26}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}13\M{-2}{}$}\H{${78}\M s26\M l2{78}\M{}25\M{}2{39}\M{}22\M{}2{195}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D26904930\\-4471740\\8738340
\E\D-4471740\\741507\\-1452360
\E\D8738340\\-1452360\\2838089
\J\C\hfil\penalty500%
\B\D-950150751\\-3811000\\2923518000
\E\D179141936\\718527\\-551201664
\E\D-308567876\\-1237648\\949432223
\J\C\H\B\D-50637\\-203\\155805
\N-3745\\-15\\11523
\N507\\2\\-1560
\N1261\\5\\-3880
\N-469\\-2\\1443
\N-5475\\-22\\16846
\N-104633\\-420\\321945
\N-55827\\-224\\171774
\J\C
%DUALITY%[[26904930,-4471740,8738340;-4471740,741507,-1452360;8738340,-1452360,2838089],[390,39,1],[-50637,-3745,507,1261,-469,-5475,-104633,-55827,-154801,-201693,-2260325,-1028451,-1026721,-199963,-922557,-149611;-203,-15,2,5,-2,-22,-420,-224,-621,-809,-9066,-4125,-4118,-802,-3700,-600;155805,11523,-1560,-3880,1443,16846,321945,171774,476307,620589,6954792,3164440,3159117,615266,2838615,460338],137,26]

\L

\A${L_{138.27}}=\pdualwitharg{2.5}(\main({L_{138.2}}))$%
\F{$1\M114\M22,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${20}\M{}2{260}\M{}25\M r2{312}\M*2{40}\M*2{780}\M*28\M l2{65}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-237167580\\3356340\\59578740
\E\D3356340\\-40360\\-843180
\E\D59578740\\-843180\\-14966743
\J\C\hfil\penalty500%
\B\D1159271411\\23079030\\4613458980
\E\D-22701176\\-451941\\-90342040
\E\D-291188518\\-5797045\\-1158819471
\J\C\H\B\D-39059\\-777\\-155440
\N-428453\\-8528\\-1705080
\N-163047\\-3246\\-648865
\N-2207572\\-43953\\-8785296
\N-262794\\-5233\\-1045820
\N-890912\\-17745\\-3545490
\N-33166\\-661\\-131988
\N-56660\\-1131\\-225485
\J\C
%DUALITY%[[-237167580,3356340,59578740;3356340,-40360,-843180;59578740,-843180,-14966743],[780,20,1],[-39059,-428453,-163047,-2207572,-262794,-890912,-33166,-56660,9423,43185,49,-104036,-33566,-264892,-26106,-135974;-777,-8528,-3246,-43953,-5233,-17745,-661,-1131,187,858,1,-2067,-667,-5265,-519,-2704;-155440,-1705080,-648865,-8785296,-1045820,-3545490,-131988,-225485,37500,171860,195,-414024,-133580,-1054170,-103892,-541125],137,27]

\L

\A${L_{138.28}}=\pdualwitharg{13}({L_{138.1}})$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M b22\M b2{104}\M*2{60}\M l2{13}\M r2{24}\M l2{65}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D17160\\-4680\\-1560
\E\D-4680\\1274\\403
\E\D-1560\\403\\-71
\J\C\hfil\penalty500%
\B\D-48451\\-183600\\26520
\E\D12635\\47879\\-6916
\E\D-1045\\-3960\\571
\J\C\H\B\D-6\\-23\\0
\N-5\\-19\\2
\N1\\4\\0
\N71\\270\\-30
\N30\\114\\-13
\N79\\300\\-36
\N137\\520\\-65
\N97\\368\\-48
\J\C
%DUALITY%[[17160,-4680,-1560;-4680,1274,403;-1560,403,-71],[1560,13,1],[-6,-5,1,71,30,79,137,97,101,100,2089,2779,445,491,338,93;-23,-19,4,270,114,300,520,368,383,379,7916,10530,1686,1860,1280,352;0,2,0,-30,-13,-36,-65,-48,-52,-54,-1144,-1530,-247,-276,-195,-56],137,28]

\L

\A${L_{138.29}}=\pdualwitharg{13}({L_{138.2}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}13\M{-2}{}$}\H{${26}\M s22\M l2{104}\M{}2{15}\M r2{52}\M s2{24}\M s2{260}\M*28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-76440\\-4680\\-3120
\E\D-4680\\-286\\-195
\E\D-3120\\-195\\-97
\J\C\hfil\penalty500%
\B\D-12091\\185640\\20280
\E\D-713\\10947\\1196
\E\D-682\\10472\\1143
\J\C\H\B\D1\\-17\\0
\N-1\\15\\2
\N-1\\16\\0
\N7\\-105\\-15
\N13\\-196\\-26
\N19\\-288\\-36
\N71\\-1080\\-130
\N27\\-412\\-48
\J\C
%DUALITY%[[-76440,-4680,-3120;-4680,-286,-195;-3120,-195,-97],[1560,13,1],[1,-1,-1,7,13,19,71,27,30,32,683,458,297,167,239,35;-17,15,16,-105,-196,-288,-1080,-412,-459,-491,-10488,-7035,-4564,-2568,-3680,-540;0,2,0,-15,-26,-36,-130,-48,-52,-54,-1144,-765,-494,-276,-390,-56],137,29]

\L

\A${L_{138.30}}=\pdualwitharg{3.5}({L_{138.1}})$%
\F{$1\M268\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${30}\M b2{390}\M b2{120}\M*2{52}\M l2{15}\M r2{520}\M l23\M{}2{1560}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-410280\\1560\\1560
\E\D1560\\15\\-15
\E\D1560\\-15\\-2
\J\C\hfil\penalty500%
\B\D-8659\\-696488\\-1616160
\E\D45\\3619\\8400
\E\D27\\2172\\5039
\J\C\H\B\D-7\\-564\\-1305
\N-116\\-9334\\-21645
\N-199\\-16008\\-37140
\N-235\\-18902\\-43862
\N-45\\-3619\\-8400
\N-227\\-18252\\-42380
\N-8\\-643\\-1494
\N-167\\-13416\\-31200
\J\C
%DUALITY%[[-410280,1560,1560;1560,15,-15;1560,-15,-2],[1560,15,1],[-7,-116,-199,-235,-45,-227,-8,-167,-2,-1,1,1,0,-7,-1,-67;-564,-9334,-16008,-18902,-3619,-18252,-643,-13416,-160,-78,80,78,-1,-572,-81,-5408;-1305,-21645,-37140,-43862,-8400,-42380,-1494,-31200,-375,-195,180,182,0,-1300,-186,-12480],137,30]

\L

\A${L_{138.31}}=\pdualwitharg{3.5}({L_{138.2}})$%
\F{$1\M{-2}68\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}13\M1{}$}\H{${30}\M s2{390}\M l2{120}\M{}2{13}\M r2{60}\M s2{520}\M s2{12}\M*2{1560}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-30081480\\751920\\-7800
\E\D751920\\-18795\\195
\E\D-7800\\195\\-2
\J\C\hfil\penalty500%
\B\D89725\\3640312\\6152640
\E\D-2247\\-91165\\-154080
\E\D21\\852\\1439
\J\C\H\B\D-5\\-204\\-465
\N-89\\-3614\\-6435
\N-155\\-6288\\-10560
\N-92\\-3731\\-6136
\N-71\\-2878\\-4590
\N-181\\-7332\\-11180
\N-13\\-526\\-738
\N-139\\-5616\\-7020
\J\C
%DUALITY%[[-30081480,751920,-7800;751920,-18795,195;-7800,195,-2],[1560,15,1],[-5,-89,-155,-92,-71,-181,-13,-139,-2,-2,1,1,1,-1,-1,-43;-204,-3614,-6288,-3731,-2878,-7332,-526,-5616,-80,-78,40,39,38,-52,-42,-1768;-465,-6435,-10560,-6136,-4590,-11180,-738,-7020,-15,195,0,-104,-210,-1300,-222,-5460],137,31]

\L

\A${L_{138.32}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${130}\M s2{10}\M l2{130}\M{}23\M{}2{65}\M{}2{30}\M{}2{13}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D4984590\\2484300\\2070510
\E\D2484300\\1235845\\1031940
\E\D2070510\\1031940\\860053
\J\C\hfil\penalty500%
\B\D-205568887\\1287912\\493345320
\E\D-114687184\\718527\\275238080
\E\D-85357778\\534776\\204850359
\J\C\H\B\D32420\\-203\\-77805
\N2398\\-15\\-5755
\N-325\\2\\780
\N-485\\3\\1164
\N298\\-2\\-715
\N10513\\-66\\-25230
\N13396\\-84\\-32149
\N35739\\-224\\-85770
\J\C
%DUALITY%[[4984590,2484300,2070510;2484300,1235845,1031940;2070510,1031940,860053],[390,65,1],[32420,2398,-325,-485,298,10513,13396,35739,99102,129124,1447067,395051,657312,384053,118126,95783;-203,-15,2,3,-2,-66,-84,-224,-621,-809,-9066,-2475,-4118,-2406,-740,-600;-77805,-5755,780,1164,-715,-25230,-32149,-85770,-237835,-309885,-3472820,-948084,-1577485,-921690,-283491,-229870],137,32]

\L

\A${L_{138.33}}=\pdualwitharg{3.13}(\main({L_{138.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${39}\M{}23\M{}2{156}\M r2{10}\M b2{78}\M b24\M b2{390}\M l2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16491540\\-4123080\\31980
\E\D-4123080\\-1030809\\7995
\E\D31980\\7995\\-62
\J\C\hfil\penalty500%
\B\D-139271\\615720\\7432620
\E\D-34713\\153467\\1852578
\E\D266\\-1176\\-14197
\J\C\H\B\D1\\-7\\-390
\N1\\-5\\-129
\N1\\-4\\0
\N-4\\20\\515
\N-11\\54\\1287
\N-5\\24\\514
\N-53\\250\\4875
\N-19\\88\\1536
\J\C
%DUALITY%[[-16491540,-4123080,31980;-4123080,-1030809,7995;31980,7995,-62],[780,39,1],[1,1,1,-4,-11,-5,-53,-19,-20,-20,-419,-186,-179,-33,-137,-19;-7,-5,-4,20,54,24,250,88,91,89,1852,820,786,144,590,80;-390,-129,0,515,1287,514,4875,1536,1404,1143,22308,9625,8853,1514,5265,492],137,33]

\L

\A${L_{138.34}}=\pdualwitharg{2.3.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${156}\M s2{12}\M l2{39}\M{}2{10}\M{}2{78}\M{}21\M{}2{390}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D629778240390\\98378280\\313910443860
\E\D98378280\\15366\\49036260
\E\D313910443860\\49036260\\156467404627
\J\C\hfil\penalty500%
\B\D773391246819\\4547427680\\-1551606313140
\E\D122201672\\718527\\-245165544
\E\D385493775898\\2266647152\\-773391965347
\J\C\H\B\D93309\\581\\-187200
\N-4169\\-15\\8364
\N-18759\\-97\\37635
\N962\\5\\-1930
\N36235\\194\\-72696
\N15552\\87\\-31201
\N442829\\2520\\-888420
\N99564\\574\\-199749
\J\C
%DUALITY%[[629778240390,98378280,313910443860;98378280,15366,49036260;313910443860,49036260,156467404627],[390,78,1],[93309,-4169,-18759,962,36235,15552,442829,99564,499903,597381,3281425,2965098,2929825,281054,2523231,197042;581,-15,-97,5,194,87,2520,574,2907,3503,19281,17435,17246,1657,14920,1170;-187200,8364,37635,-1930,-72696,-31201,-888420,-199749,-1002924,-1198488,-6583317,-5948690,-5877924,-563861,-5062200,-395313],137,34]

\L

\A${L_{138.35}}=\pdualwitharg{2.3}({L_{138.1}})$%
\F{$1\M178\M26,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${48}\M*2{624}\M*2{12}\M b2{520}\M l2{24}\M r2{52}\M l2{120}\M{}2{39}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1283880\\-40560\\4680
\E\D-40560\\-1032\\144
\E\D4680\\144\\-17
\J\C\hfil\penalty500%
\B\D41599\\202800\\13135200
\E\D1312\\6395\\414264
\E\D-152\\-741\\-47995
\J\C\H\B\D27\\131\\8520
\N419\\2041\\132288
\N177\\863\\55890
\N2079\\10140\\656500
\N158\\771\\49896
\N197\\962\\62218
\N136\\665\\42960
\N69\\338\\21801
\J\C
%DUALITY%[[-1283880,-40560,4680;-40560,-1032,144;4680,144,-17],[1560,24,1],[27,419,177,2079,158,197,136,69,5,-3,-1,1,2,11,24,35;131,2041,863,10140,771,962,665,338,25,-13,-5,0,9,52,115,169;8520,132288,55890,656500,49896,62218,42960,21801,1584,-936,-318,260,624,3458,7560,11037],137,35]

\L

\A${L_{138.36}}=\pdualwitharg{2.3}({L_{138.2}})$%
\F{$1\M-38\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}13\M1{}$}\H{${48}\M s2{624}\M l23\M{}2{520}\M r2{24}\M s2{52}\M s2{120}\M b2{156}\M*2$}\relax$\,(\times2)$%
\F\I\B\D140878920\\0\\-271440
\E\D0\\-24\\0
\E\D-271440\\0\\523
\J\C\hfil\penalty500%
\B\D-2672541\\-2250560\\-1386626280
\E\D1216\\1023\\630912
\E\D5149\\4336\\2671517
\J\C\H\B\D63\\49\\32688
\N991\\819\\514176
\N210\\176\\108957
\N4939\\4160\\2562560
\N376\\319\\195084
\N470\\403\\243854
\N326\\285\\169140
\N333\\299\\172770
\J\C
%DUALITY%[[140878920,0,-271440;0,-24,0;-271440,0,523],[1560,24,1],[63,991,210,4939,376,470,326,333,13,-3,-1,1,4,24,54,161;49,819,176,4160,319,403,285,299,15,13,0,0,1,13,35,117;32688,514176,108957,2562560,195084,243854,169140,172770,6744,-1560,-519,520,2076,12454,28020,83538],137,36]

\L

\A${L_{138.37}}=\pdualwitharg{2.13}(\main({L_{138.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${52}\M{}24\M{}2{13}\M r2{120}\M*2{104}\M*2{12}\M*2{520}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D624098280\\-2796300\\-156723840
\E\D-2796300\\12532\\702208
\E\D-156723840\\702208\\39356561
\J\C\hfil\penalty500%
\B\D209843039\\31014720\\835074240
\E\D-946606\\-139909\\-3767036
\E\D-52695605\\-7788390\\-209703131
\J\C\H\B\D-6050\\-899\\-24076
\N-7225\\-1069\\-28752
\N-39694\\-5867\\-157963
\N-215227\\-31800\\-856500
\N-70901\\-10470\\-282152
\N-20413\\-3012\\-81234
\N-61153\\-9010\\-243360
\N-2394\\-352\\-9527
\J\C
%DUALITY%[[624098280,-2796300,-156723840;-2796300,12532,702208;-156723840,702208,39356561],[780,52,1],[-6050,-7225,-39694,-215227,-70901,-20413,-61153,-2394,-1176,-1,-49,-1553,-1359,-1265,-11107,-1219;-899,-1069,-5867,-31800,-10470,-3012,-9010,-352,-169,1,-7,-240,-210,-192,-1670,-182;-24076,-28752,-157963,-856500,-282152,-81234,-243360,-9527,-4680,-4,-195,-6180,-5408,-5034,-44200,-4851],137,37]

\L

\A${L_{138.38}}=\pdualwitharg{2.3.5}(\main({L_{138.2}}))$%
\F{$1\M-34\M26,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${60}\M{}2{780}\M{}2{15}\M r2{104}\M*2{120}\M*2{260}\M*2{24}\M l2{195}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-99060\\12480\\24960
\E\D12480\\2940\\-3120
\E\D24960\\-3120\\-6289
\J\C\hfil\penalty500%
\B\D-2802619\\57330\\-11154780
\E\D-181366\\3709\\-721860
\E\D703221\\-14385\\2798909
\J\C\H\B\D407\\-8\\1620
\N-588\\13\\-2340
\N-49\\1\\-195
\N601\\-13\\2392
\N799\\-17\\3180
\N3103\\-65\\12350
\N1203\\-25\\4788
\N8182\\-169\\32565
\J\C
%DUALITY%[[-99060,12480,24960;12480,2940,-3120;24960,-3120,-6289],[780,60,1],[407,-588,-49,601,799,3103,1203,8182,3015,45074,18870,88371,33421,41383,5641,14061;-8,13,1,-13,-17,-65,-25,-169,-62,-923,-386,-1807,-683,-845,-115,-286;1620,-2340,-195,2392,3180,12350,4788,32565,12000,179400,75105,351728,133020,164710,22452,55965],137,38]

\L

\A${L_{138.39}}=\pdualwitharg{5.13}(\main({L_{138.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${65}\M{}25\M{}2{260}\M r26\M b2{130}\M b2{60}\M b2{26}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-13042380\\3260400\\-21060
\E\D3260400\\-815035\\5265
\E\D-21060\\5265\\-34
\J\C\hfil\penalty500%
\B\D35153\\160704\\3264300
\E\D-8827\\-40353\\-819650
\E\D56\\256\\5199
\J\C\H\B\D-10\\-39\\130
\N-8\\-35\\-495
\N-155\\-708\\-14300
\N-40\\-186\\-4209
\N-61\\-292\\-7735
\N-31\\-156\\-5130
\N-7\\-40\\-1911
\N-3\\-24\\-1900
\J\C
%DUALITY%[[-13042380,3260400,-21060;3260400,-815035,5265;-21060,5265,-34],[780,65,1],[-10,-8,-155,-40,-61,-31,-7,-3,3,1,1,-2,-9,-11,-7,-11;-39,-35,-708,-186,-292,-156,-40,-24,7,3,4,-6,-28,-36,-24,-40;130,-495,-14300,-4209,-7735,-5130,-1911,-1900,-780,-155,0,309,1235,1230,611,600],137,39]

\L

\A${L_{138.40}}=\pdualwitharg{2.5.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${260}\M s2{20}\M l2{65}\M{}26\M{}2{130}\M{}2{15}\M{}2{26}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D116622482730\\-54654600\\58148133030
\E\D-54654600\\25610\\-27250860
\E\D58148133030\\-27250860\\28992740471
\J\C\hfil\penalty500%
\B\D160970213543\\-1513837344\\-322844910180
\E\D-76402928\\718527\\153235160
\E\D80259977756\\-754801456\\-160970932071
\J\C\H\B\D-58725\\581\\117780
\N2493\\-15\\-5000
\N11570\\-97\\-23205
\N-356\\3\\714
\N-22427\\194\\44980
\N-29011\\261\\58185
\N-55173\\504\\110656
\N-62113\\574\\124575
\J\C
%DUALITY%[[116622482730,-54654600,58148133030;-54654600,25610,-27250860;58148133030,-27250860,28992740471],[390,130,1],[-58725,2493,11570,-356,-22427,-29011,-55173,-62113,-312163,-373381,-2051454,-1112308,-1832013,-527321,-315715,-123331;581,-15,-97,3,194,261,504,574,2907,3503,19281,10461,17246,4971,2984,1170;117780,-5000,-23205,714,44980,58185,110656,124575,626080,748860,4114435,2230866,3674320,1057605,633204,247355],137,40]

\L

\A${L_{138.41}}=\pdualwitharg{3.13}({L_{138.1}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}13\M{-2}{}$}\H{${78}\M b26\M b2{312}\M*2{20}\M l2{39}\M r28\M l2{195}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D11632920\\-2015520\\-23400
\E\D-2015520\\349167\\4056
\E\D-23400\\4056\\47
\J\C\hfil\penalty500%
\B\D-43931\\-191000\\-5363280
\E\D7521\\32699\\918216
\E\D92\\400\\11231
\J\C\H\B\D-5\\-23\\-507
\N-2\\-9\\-219
\N1\\4\\156
\N9\\40\\1030
\N11\\49\\1248
\N9\\40\\1028
\N44\\195\\5070
\N29\\128\\3384
\J\C
%DUALITY%[[11632920,-2015520,-23400;-2015520,349167,4056;-23400,4056,47],[1560,39,1],[-5,-2,1,9,11,9,44,29,28,25,505,221,104,37,71,17;-23,-9,4,40,49,40,195,128,123,109,2196,960,451,160,305,72;-507,-219,156,1030,1248,1028,5070,3384,3315,3027,61620,27050,12792,4588,8970,2232],137,41]

\L

\A${L_{138.42}}=\pdualwitharg{3.13}({L_{138.2}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}13\M{-2}{}$}\H{${78}\M s26\M l2{312}\M{}25\M r2{156}\M s28\M s2{780}\M*2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-31329480\\1957800\\-31200
\E\D1957800\\-122343\\1950
\E\D-31200\\1950\\-31
\J\C\hfil\penalty500%
\B\D140029\\2181520\\-3449160
\E\D-8778\\-136753\\216216
\E\D133\\2072\\-3277
\J\C\H\B\D1\\13\\-195
\N1\\15\\-63
\N1\\16\\0
\N-2\\-30\\125
\N-11\\-166\\624
\N-5\\-76\\248
\N-53\\-810\\2340
\N-19\\-292\\732
\J\C
%DUALITY%[[-31329480,1957800,-31200;1957800,-122343,1950;-31200,1950,-31],[1560,39,1],[1,1,1,-2,-11,-5,-53,-19,-20,-20,-419,-93,-179,-33,-137,-19;13,15,16,-30,-166,-76,-810,-292,-309,-311,-6528,-1450,-2794,-516,-2150,-300;-195,-63,0,125,624,248,2340,732,663,531,10296,2215,4056,688,2340,204],137,42]

\L

\A${L_{138.43}}=\pdualwitharg{2.5}({L_{138.1}})$%
\F{$1\M118\M22,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${80}\M*2{1040}\M*2{20}\M b2{312}\M l2{40}\M r2{780}\M l28\M{}2{65}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8687640\\-90480\\7800
\E\D-90480\\-440\\80
\E\D7800\\80\\-7
\J\C\hfil\penalty500%
\B\D46799\\132600\\53586000
\E\D456\\1291\\522120
\E\D-42\\-119\\-48091
\J\C\H\B\D21\\59\\24040
\N317\\897\\362960
\N133\\377\\152290
\N935\\2652\\1070628
\N118\\335\\135120
\N439\\1248\\502710
\N20\\57\\22904
\N50\\143\\57265
\J\C
%DUALITY%[[-8687640,-90480,7800;-90480,-440,80;7800,80,-7],[1560,40,1],[21,317,133,935,118,439,20,50,3,-5,-1,1,2,29,4,28;59,897,377,2652,335,1248,57,143,9,-13,-3,0,5,78,11,78;24040,362960,152290,1070628,135120,502710,22904,57265,3440,-5720,-1150,1092,2280,33150,4576,32045],137,43]

\L

\A${L_{138.44}}=\pdualwitharg{2.5}({L_{138.2}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${80}\M s2{1040}\M l25\M{}2{312}\M r2{40}\M s2{780}\M s28\M b2{260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-16353480\\-74880\\-26520
\E\D-74880\\-40\\-120
\E\D-26520\\-120\\-43
\J\C\hfil\penalty500%
\B\D-262549\\-772200\\164169720
\E\D-1088\\-3201\\680320
\E\D-425\\-1250\\265749
\J\C\H\B\D57\\167\\-35640
\N889\\2613\\-555880
\N188\\553\\-117555
\N2651\\7800\\-1657656
\N336\\989\\-210100
\N1258\\3705\\-786630
\N58\\171\\-36268
\N295\\871\\-184470
\J\C
%DUALITY%[[-16353480,-74880,-26520;-74880,-40,-120;-26520,-120,-43],[1560,40,1],[57,889,188,2651,336,1258,58,295,11,-5,-1,1,4,68,10,147;167,2613,553,7800,989,3705,171,871,33,-13,-3,0,11,195,29,429;-35640,-555880,-117555,-1657656,-210100,-786630,-36268,-184470,-6880,3120,625,-624,-2500,-42510,-6252,-91910],137,44]

\L

\A${L_{138.45}}=\pdualwitharg{3.5.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${390}\M s2{30}\M l2{390}\M{}21\M{}2{195}\M{}2{10}\M{}2{39}\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D117372862230\\67152930\\-38945913630
\E\D67152930\\38415\\-22282260
\E\D-38945913630\\-22282260\\12922784359
\J\C\hfil\penalty500%
\B\D107777216369\\-214314396420\\324442989000
\E\D62450548\\-124182569\\187995600
\E\D-35761427154\\71111399364\\-107653033801
\J\C\H\B\D48000\\-95419\\144495
\N-2038\\4061\\-6135
\N-18915\\37636\\-56940
\N97\\-193\\292
\N18332\\-36470\\55185
\N15809\\-31444\\47590
\N45098\\-89692\\135759
\N101541\\-201934\\305670
\J\C
%DUALITY%[[117372862230,67152930,-38945913630;67152930,38415,-22282260;-38945913630,-22282260,12922784359],[390,195,1],[48000,-2038,-18915,97,18332,15809,45098,101541,255158,305196,3353653,303061,1497458,287349,258060,201617;-95419,4061,37636,-193,-36470,-31444,-89692,-201934,-507409,-606889,-6668744,-602635,-2977670,-571384,-513136,-400894;144495,-6135,-56940,292,55185,47590,135759,305670,768105,918735,10095540,912308,4507815,865010,776841,606930],137,45]

\L

\A${L_{138.46}}=\pdualwitharg{5.13}({L_{138.1}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${130}\M b2{10}\M b2{520}\M*2{12}\M l2{65}\M r2{120}\M l2{13}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D10419240\\4815720\\-34320
\E\D4815720\\2225665\\-15860
\E\D-34320\\-15860\\113
\J\C\hfil\penalty500%
\B\D22901\\-99936\\-7037160
\E\D10670\\-46561\\-3278600
\E\D-77\\336\\23659
\J\C\H\B\D7\\-23\\-1105
\N2\\-7\\-375
\N-1\\4\\260
\N-5\\18\\1008
\N-10\\36\\2015
\N-23\\84\\4800
\N-7\\26\\1521
\N-21\\80\\4840
\J\C
%DUALITY%[[10419240,4815720,-34320;4815720,2225665,-15860;-34320,-15860,113],[1560,65,1],[7,2,-1,-5,-10,-23,-7,-21,-18,-13,-241,-61,-45,-43,-4,-1;-23,-7,4,18,36,84,26,80,71,55,1052,270,204,204,22,16;-1105,-375,260,1008,2015,4800,1521,4840,4485,3755,74100,19272,14885,15480,1859,1920],137,46]

\L

\A${L_{138.47}}=\pdualwitharg{5.13}({L_{138.2}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${130}\M s2{10}\M l2{520}\M{}23\M r2{260}\M s2{120}\M s2{52}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-14272440\\-1784640\\15600
\E\D-1784640\\-223145\\1950
\E\D15600\\1950\\-17
\J\C\hfil\penalty500%
\B\D-27091\\201240\\-2012400
\E\D-3367\\25011\\-250120
\E\D28\\-208\\2079
\J\C\H\B\D3\\-29\\-585
\N1\\-9\\-115
\N1\\-8\\0
\N-1\\9\\114
\N-9\\80\\910
\N-11\\96\\900
\N-7\\60\\442
\N-11\\92\\420
\J\C
%DUALITY%[[-14272440,-1784640,15600;-1784640,-223145,1950;15600,1950,-17],[1560,65,1],[3,1,1,-1,-9,-11,-7,-11,-10,-8,-155,-20,-61,-31,-7,-3;-29,-9,-8,9,80,96,60,92,81,61,1152,147,440,216,44,12;-585,-115,0,114,910,900,442,420,65,-405,-11440,-1674,-6110,-4020,-1482,-1460],137,47]

\L

\A${L_{138.48}}=\pdualwitharg{2.3.13}(\main({L_{138.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${156}\M{}2{12}\M{}2{39}\M r2{40}\M*2{312}\M*24\M*2{1560}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D854830860\\-6432660\\-214770660
\E\D-6432660\\48984\\1616160
\E\D-214770660\\1616160\\53959723
\J\C\hfil\penalty500%
\B\D-388519601\\-9957150\\-1546088700
\E\D5988192\\153467\\23829624
\E\D97593272\\2501163\\388366133
\J\C\H\B\D-25481\\-653\\-101400
\N-389\\-10\\-1548
\N49\\1\\195
\N-6418\\-165\\-25540
\N-20228\\-519\\-80496
\N-7294\\-187\\-29026
\N-203456\\-5215\\-809640
\N-23098\\-592\\-91917
\J\C
%DUALITY%[[854830860,-6432660,-214770660;-6432660,48984,1616160;-214770660,1616160,53959723],[780,156,1],[-25481,-389,49,-6418,-20228,-7294,-203456,-23098,-117095,-142187,-784217,-1419342,-1405532,-135282,-1222304,-48190;-653,-10,1,-165,-519,-187,-5215,-592,-3001,-3644,-20098,-36375,-36021,-3467,-31325,-1235;-101400,-1548,195,-25540,-80496,-29026,-809640,-91917,-465972,-565824,-3120741,-5648180,-5593224,-538346,-4864080,-191769],137,48]

\L

\A${L_{138.49}}=\pdualwitharg{3.5.13}(\main({L_{138.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${195}\M{}2{15}\M{}2{780}\M r22\M b2{390}\M b2{20}\M b2{78}\M l2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D780\\0\\0
\E\D0\\-9165\\-2145
\E\D0\\-2145\\-502
\J\C\hfil\penalty500%
\B\D-243\\1936\\-8580
\E\D847\\-6777\\30030
\E\D198\\-1584\\7019
\J\C\H\B\D-2\\45\\-195
\N0\\7\\-30
\N1\\0\\0
\N0\\-4\\17
\N-1\\-46\\195
\N-1\\-12\\50
\N-3\\-10\\39
\N-7\\12\\-60
\J\C
%DUALITY%[[780,0,0;0,-9165,-2145;0,-2145,-502],[780,195,1],[-2,0,1,0,-1,-1,-3,-7,-9,-11,-243,-22,-109,-21,-19,-15;45,7,0,-4,-46,-12,-10,12,43,81,1936,180,926,188,186,164;-195,-30,0,17,195,50,39,-60,-195,-360,-8580,-797,-4095,-830,-819,-720],137,49]

\L

\A${L_{138.50}}=\pdualwitharg{2.3.5.13}(\pfillwitharg2({L_{138.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${780}\M s2{60}\M l2{195}\M{}22\M{}2{390}\M{}25\M{}2{78}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D278513916330\\141419240040\\69629180010
\E\D141419240040\\71807544510\\35355164130
\E\D69629180010\\35355164130\\17407469357
\J\C\hfil\penalty500%
\B\D-124182569\\6921773576760\\-14057861549940
\E\D-63094504\\3516804956279\\-7142498468820
\E\D-31065212\\1731534200340\\-3516680773711
\J\C\H\B\D-203\\11321347\\-22993230
\N-15\\837401\\-1700730
\N1\\-56744\\115245
\N1\\-56454\\114656
\N-2\\104079\\-211380
\N-11\\611875\\-1242695
\N-84\\4678013\\-9500868
\N-112\\6240197\\-12673605
\J\C
%DUALITY%[[278513916330,141419240040,69629180010;141419240040,71807544510,35355164130;69629180010,35355164130,17407469357],[390,390,1],[-203,-15,1,1,-2,-11,-84,-112,-621,-809,-4533,-825,-4118,-401,-740,-300;11321347,837401,-56744,-56454,104079,611875,4678013,6240197,34607333,45091279,252664484,45985134,229539321,22352465,41250667,16724143;-22993230,-1700730,115245,114656,-211380,-1242695,-9500868,-12673605,-70286190,-91578690,-513152055,-93394076,-466185720,-45397015,-83778552,-33966105],137,50]

\L

\A${L_{138.51}}=\pdualwitharg{2.13}({L_{138.2}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M s2{16}\M l2{13}\M{}2{120}\M r2{104}\M s2{12}\M s2{520}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D30758520\\0\\63960
\E\D0\\-104\\0
\E\D63960\\0\\133
\J\C\hfil\penalty500%
\B\D307259\\546240\\-148235880
\E\D576\\1023\\-277888
\E\D639\\1136\\-308283
\J\C\H\B\D33\\49\\-15912
\N37\\63\\-17848
\N100\\176\\-48243
\N539\\960\\-260040
\N176\\319\\-84916
\N50\\93\\-24126
\N146\\285\\-70460
\N11\\23\\-5310
\J\C
%DUALITY%[[30758520,0,63960;0,-104,0;63960,0,133],[1560,104,1],[33,37,100,539,176,50,146,11,3,-1,-1,1,4,4,34,7;49,63,176,960,319,93,285,23,15,1,0,0,1,3,35,9;-15912,-17848,-48243,-260040,-84916,-24126,-70460,-5310,-1456,480,481,-480,-1924,-1926,-16380,-3374],137,51]

\L

\A${L_{138.52}}=\pdualwitharg{2.13}({L_{138.1}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${208}\M*2{16}\M*2{52}\M b2{120}\M l2{104}\M r2{12}\M l2{520}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-26520\\26520\\-3120
\E\D26520\\-26416\\3120
\E\D-3120\\3120\\-367
\J\C\hfil\penalty500%
\B\D-303961\\10200\\2705040
\E\D306940\\-10301\\-2731560
\E\D-35313\\1185\\314261
\J\C\H\B\D446\\-13\\-3952
\N584\\-19\\-5192
\N3276\\-109\\-29146
\N8947\\-300\\-79620
\N2979\\-101\\-26520
\N871\\-30\\-7758
\N2683\\-95\\-23920
\N109\\-4\\-973
\J\C
%DUALITY%[[-26520,26520,-3120;26520,-26416,3120;-3120,3120,-367],[1560,104,1],[446,584,3276,8947,2979,871,2683,109,150,12,2,-7,1,23,297,40;-13,-19,-109,-300,-101,-30,-95,-4,-7,-1,-1,0,1,0,-5,-1;-3952,-5192,-29146,-79620,-26520,-7758,-23920,-973,-1352,-112,-26,60,0,-198,-2600,-353],137,52]

\L

\A${L_{138.53}}=\pdualwitharg{2.3.5}({L_{138.1}})$%
\F{$1\M-38\M26,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${240}\M*2{3120}\M*2{60}\M b2{104}\M l2{120}\M r2{260}\M l2{24}\M{}2{195}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3539640\\408720\\-6240
\E\D408720\\46680\\-720
\E\D-6240\\-720\\11
\J\C\hfil\penalty500%
\B\D11231\\14040\\7328880
\E\D1456\\1819\\950040
\E\D-20\\-25\\-13051
\J\C\H\B\D-9\\-13\\-6000
\N-193\\-247\\-126360
\N-87\\-109\\-56790
\N-209\\-260\\-136292
\N-82\\-101\\-53400
\N-107\\-130\\-69550
\N-16\\-19\\-10368
\N-45\\-52\\-29055
\J\C
%DUALITY%[[3539640,408720,-6240;408720,46680,-720;-6240,-720,11],[1560,120,1],[-9,-193,-87,-209,-82,-107,-16,-45,-7,-15,-1,1,2,3,0,-7;-13,-247,-109,-260,-101,-130,-19,-52,-7,-13,-1,0,1,0,-1,-13;-6000,-126360,-56790,-136292,-53400,-69550,-10368,-29055,-4440,-9360,-630,572,1200,1690,-72,-4875],137,53]

\L

\A${L_{138.54}}=\pdualwitharg{2.3.5}({L_{138.2}})$%
\F{$1\M178\M{-2}6,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${240}\M s2{3120}\M l2{15}\M{}2{104}\M r2{120}\M s2{260}\M s2{24}\M b2{780}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-151320\\-23400\\1560
\E\D-23400\\240\\0
\E\D1560\\0\\-1
\J\C\hfil\penalty500%
\B\D-1197\\-117208\\-1901640
\E\D-4\\-393\\-6360
\E\D1\\98\\1589
\J\C\H\B\D-4\\-393\\-6360
\N-54\\-5291\\-85800
\N-11\\-1077\\-17475
\N-51\\-4992\\-81016
\N-19\\-1859\\-30180
\N-23\\-2249\\-36530
\N-3\\-293\\-4764
\N-14\\-1365\\-22230
\J\C
%DUALITY%[[-151320,-23400,1560;-23400,240,0;1560,0,-1],[1560,120,1],[-4,-54,-11,-51,-19,-23,-3,-14,0,2,0,-1,-1,-3,-1,-12;-393,-5291,-1077,-4992,-1859,-2249,-293,-1365,1,195,-1,-104,-101,-299,-99,-1183;-6360,-85800,-17475,-81016,-30180,-36530,-4764,-22230,0,3120,-15,-1664,-1620,-4810,-1596,-19110],137,54]

\L

\A${L_{138.55}}=\pdualwitharg{2.5.13}(\main({L_{138.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${260}\M{}2{20}\M{}2{65}\M r2{24}\M*2{520}\M*2{60}\M*2{104}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D644170020\\-4133220\\164962980
\E\D-4133220\\27560\\-1059240
\E\D164962980\\-1059240\\42245309
\J\C\hfil\penalty500%
\B\D-161955253\\483391674\\644536620
\E\D-2641472\\7884063\\10512320
\E\D-38714074\\115550813\\154071189
\J\C\H\B\D-134125\\400326\\533780
\N-164303\\490399\\653880
\N-908055\\2710293\\3613805
\N-986804\\2945337\\3927204
\N-1630406\\4866311\\6488560
\N-471508\\1407321\\1876470
\N-284818\\850103\\1133496
\N-56362\\168225\\224305
\J\C
%DUALITY%[[644170020,-4133220,164962980;-4133220,27560,-1059240;164962980,-1059240,42245309],[780,260,1],[-134125,-164303,-908055,-986804,-1630406,-471508,-284818,-56362,-30967,-789,49,-3748,-20514,-23768,-45366,-26184;400326,490399,2710293,2945337,4866311,1407321,850103,168225,92428,2355,-146,11187,61229,70941,135405,78152;533780,653880,3613805,3927204,6488560,1876470,1133496,224305,123240,3140,-195,14916,81640,94590,180544,104205],137,55]

\L

\A${L_{138.56}}=\pdualwitharg{3.5.13}({L_{138.1}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${390}\M b2{30}\M b2{1560}\M*24\M l2{195}\M r2{40}\M l2{39}\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D15183480\\-3754920\\-1227720
\E\D-3754920\\928590\\303615
\E\D-1227720\\303615\\99271
\J\C\hfil\penalty500%
\B\D22709\\478424\\-1180920
\E\D-5595\\-117869\\290940
\E\D-1830\\-38552\\95159
\J\C\H\B\D-2\\247\\-780
\N-1\\45\\-150
\N1\\4\\0
\N1\\-28\\98
\N6\\-167\\585
\N5\\-104\\380
\N5\\-69\\273
\N17\\-88\\480
\J\C
%DUALITY%[[15183480,-3754920,-1227720;-3754920,928590,303615;-1227720,303615,99271],[1560,195,1],[-2,-1,1,1,6,5,5,17,17,16,329,29,69,25,10,13;247,45,4,-28,-167,-104,-69,-88,69,271,6948,660,1747,736,385,720;-780,-150,0,98,585,380,273,480,0,-630,-17160,-1658,-4485,-1940,-1053,-2040],137,56]

\L

\A${L_{138.57}}=\pdualwitharg{3.5.13}({L_{138.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}13\M{-2}{}$}\H{${390}\M s2{30}\M l2{1560}\M{}21\M r2{780}\M s2{40}\M s2{156}\M*2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1560\\0\\0
\E\D0\\-125970\\-41145
\E\D0\\-41145\\-13439
\J\C\hfil\penalty500%
\B\D-243\\5632\\-17160
\E\D-2189\\50943\\-155220
\E\D-715\\16640\\-50701
\J\C\H\B\D-2\\255\\-780
\N0\\49\\-150
\N1\\0\\0
\N0\\-16\\49
\N-1\\-382\\1170
\N-1\\-124\\380
\N-3\\-178\\546
\N-7\\-156\\480
\J\C
%DUALITY%[[1560,0,0;0,-125970,-41145;0,-41145,-13439],[1560,195,1],[-2,0,1,0,-1,-1,-3,-7,-9,-11,-243,-11,-109,-21,-19,-15;255,49,0,-16,-382,-124,-178,-156,1,207,5632,272,2942,636,690,668;-780,-150,0,49,1170,380,546,480,0,-630,-17160,-829,-8970,-1940,-2106,-2040],137,57]

\L

\A${L_{138.58}}=\pdualwitharg{2.3.13}({L_{138.1}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${624}\M*2{48}\M*2{156}\M b2{40}\M l2{312}\M r24\M l2{1560}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-16495440\\-563160\\-124800
\E\D-563160\\-18408\\-4056
\E\D-124800\\-4056\\-893
\J\C\hfil\penalty500%
\B\D93859\\-23833220\\95174040
\E\D3744\\-950689\\3796416
\E\D845\\-214565\\856829
\J\C\H\B\D5\\-1252\\4992
\N-1\\258\\-1032
\N-1\\254\\-1014
\N2\\-515\\2060
\N7\\-1795\\7176
\N2\\-511\\2042
\N49\\-12495\\49920
\N5\\-1273\\5085
\J\C
%DUALITY%[[-16495440,-563160,-124800;-563160,-18408,-4056;-124800,-4056,-893],[1560,312,1],[5,-1,-1,2,7,2,49,5,47,53,287,258,253,24,211,8;-1252,258,254,-515,-1795,-511,-12495,-1273,-11952,-13462,-72876,-65505,-64225,-6091,-53525,-2028;4992,-1032,-1014,2060,7176,2042,49920,5085,47736,53760,291018,261580,256464,24322,213720,8097],137,58]

\L

\A${L_{138.59}}=\pdualwitharg{2.3.13}({L_{138.2}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}13\M{-2}{}$}\H{${624}\M s2{48}\M l2{39}\M{}2{40}\M r2{312}\M s24\M s2{1560}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3527160\\10893480\\102960
\E\D10893480\\-30001296\\-283608
\E\D102960\\-283608\\-2681
\J\C\hfil\penalty500%
\B\D129359\\-28808080\\3052402080
\E\D-352572\\78516715\\-8319353016
\E\D-3333\\742249\\-78646075
\J\C\H\B\D38\\-8451\\895440
\N4\\-887\\93984
\N1\\-219\\23205
\N-1\\225\\-23840
\N-3\\664\\-70356
\N1\\-224\\23734
\N53\\-11830\\1253460
\N16\\-3567\\377946
\J\C
%DUALITY%[[-3527160,10893480,102960;10893480,-30001296,-283608;102960,-283608,-2681],[1560,312,1],[38,4,1,-1,-3,1,53,16,94,128,362,661,663,65,607,50;-8451,-887,-219,225,664,-224,-11830,-3567,-20945,-28509,-80620,-147205,-147644,-14474,-135150,-11131;895440,93984,23205,-23840,-70356,23734,1253460,377946,2219256,3020712,8542209,15597320,15643836,1533614,14320020,1179402],137,59]

\L

\A${L_{138.60}}=\pdualwitharg{2.3.5.13}(\main({L_{138.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${780}\M{}2{60}\M{}2{195}\M r28\M*2{1560}\M*2{20}\M*2{312}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D391560\\1673100\\-420420
\E\D1673100\\7151820\\-1797120
\E\D-420420\\-1797120\\451583
\J\C\hfil\penalty500%
\B\D-6777\\-214016\\-858000
\E\D-26642\\-841473\\-3373500
\E\D6699\\211584\\848249
\J\C\H\B\D30\\973\\3900
\N1\\45\\180
\N0\\49\\195
\N1\\46\\184
\N17\\584\\2340
\N7\\222\\890
\N41\\1284\\5148
\N24\\752\\3015
\J\C
%DUALITY%[[391560,1673100,-420420;1673100,7151820,-1797120;-420420,-1797120,451583],[780,780,1],[30,1,0,1,17,7,41,24,124,153,847,307,1523,147,267,53;973,45,49,46,584,222,1284,752,3891,4819,26703,9682,48056,4642,8444,1680;3900,180,195,184,2340,890,5148,3015,15600,19320,107055,38816,192660,18610,33852,6735],137,60]

\L

\A${L_{138.61}}=\pdualwitharg{2.5.13}({L_{138.1}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${1040}\M*2{80}\M*2{260}\M b2{24}\M l2{520}\M r2{60}\M l2{104}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-13044720\\-1449240\\372840
\E\D-1449240\\-159640\\41080
\E\D372840\\41080\\-10571
\J\C\hfil\penalty500%
\B\D49559\\14307972\\57340920
\E\D5960\\1720651\\6895720
\E\D-1530\\-441711\\-1770211
\J\C\H\B\D3\\776\\3120
\N-1\\-310\\-1240
\N-1\\-292\\-1170
\N1\\309\\1236
\N6\\1819\\7280
\N5\\1491\\5970
\N8\\2363\\9464
\N4\\1172\\4695
\J\C
%DUALITY%[[-13044720,-1449240,372840;-1449240,-159640,41080;372840,41080,-10571],[1560,520,1],[3,-1,-1,1,6,5,8,4,37,41,221,119,194,55,32,6;776,-310,-292,309,1819,1491,2363,1172,10772,11858,63806,34335,55921,15831,9185,1715;3120,-1240,-1170,1236,7280,5970,9464,4695,43160,47520,255710,137604,224120,63450,36816,6875],137,61]

\L

\A${L_{138.62}}=\pdualwitharg{2.5.13}({L_{138.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${1040}\M s2{80}\M l2{65}\M{}2{24}\M r2{520}\M s2{60}\M s2{104}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1789320\\-1014000\\15600
\E\D-1014000\\-308360\\4680
\E\D15600\\4680\\-71
\J\C\hfil\penalty500%
\B\D-1837\\198288\\12650040
\E\D-336\\36287\\2315040
\E\D5\\-540\\-34451
\J\C\H\B\D-5\\569\\36400
\N-1\\115\\7360
\N0\\1\\65
\N1\\-114\\-7296
\N4\\-459\\-29380
\N2\\-231\\-14790
\N2\\-233\\-14924
\N1\\-119\\-7630
\J\C
%DUALITY%[[-1789320,-1014000,15600;-1014000,-308360,4680;15600,4680,-71],[1560,520,1],[-5,-1,0,1,4,2,2,1,1,-3,-11,-13,-24,-8,-6,-3;569,115,1,-114,-459,-231,-233,-119,-137,317,1187,1410,2619,879,665,335;36400,7360,65,-7296,-29380,-14790,-14924,-7630,-8840,20200,75725,89976,167180,56130,42484,21410],137,62]

\L

\A${L_{138.63}}=\pdualwitharg{2.3.5.13}({L_{138.1}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${3120}\M*2{240}\M*2{780}\M b28\M l2{1560}\M r2{20}\M l2{312}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2617680\\45045000\\-87360
\E\D45045000\\-689300040\\1336920
\E\D-87360\\1336920\\-2593
\J\C\hfil\penalty500%
\B\D9567\\-881452\\-454779000
\E\D-218656\\20143683\\10392993000
\E\D424\\-39061\\-20153251
\J\C\H\B\D-7\\762\\393120
\N-3\\304\\156840
\N-1\\96\\49530
\N1\\-101\\-52108
\N14\\-1403\\-723840
\N3\\-297\\-153230
\N12\\-1175\\-606216
\N5\\-483\\-249195
\J\C
%DUALITY%[[-2617680,45045000,-87360;45045000,-689300040,1336920;-87360,1336920,-2593],[1560,1560,1],[-7,-3,-1,1,14,3,12,5,39,35,177,31,146,13,20,3;762,304,96,-101,-1403,-297,-1175,-483,-3710,-3252,-16310,-2847,-13337,-1177,-1773,-254;393120,156840,49530,-52108,-723840,-153230,-606216,-249195,-1914120,-1677840,-8415030,-1468892,-6881160,-607270,-914784,-131055],137,63]

\L

\A${L_{138.64}}=\pdualwitharg{2.3.5.13}({L_{138.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${3120}\M s2{240}\M l2{195}\M{}28\M r2{1560}\M s2{20}\M s2{312}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1007760\\192558600\\-329160
\E\D192558600\\-36726788280\\62780640
\E\D-329160\\62780640\\-107317
\J\C\hfil\penalty500%
\B\D50943\\137708\\80403960
\E\D-10145536\\-27424653\\-16012509240
\E\D17344\\46883\\27373709
\J\C\H\B\D255\\764\\446160
\N49\\150\\87600
\N0\\1\\585
\N-16\\-49\\-28616
\N-191\\-589\\-343980
\N-31\\-97\\-56650
\N-89\\-285\\-166452
\N-39\\-134\\-78270
\J\C
%DUALITY%[[-1007760,192558600,-329160;192558600,-36726788280,62780640;-329160,62780640,-107317],[1560,1560,1],[255,49,0,-16,-191,-31,-89,-39,1,207,704,272,1471,159,345,167;764,150,1,-49,-589,-97,-285,-134,-72,542,1902,741,4049,443,977,480;446160,87600,585,-28616,-343980,-56650,-166452,-78270,-42120,316440,1110525,432656,2364180,258670,570492,280290],137,64]

\medskip%
%------------------------------WEYL-GROUP-W139--------------------------------
%
\leavevmode\llap{}%
$W_{139}$%
\qquad\llap{64} lattices, $\chi=108$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$22$-gon: %
$2222222222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{139.1}}$%
\F{$1\M{-2}68\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}%
\G{2\rightarrow N'_{38}}%
\H{$1\M{}2{285}\M r28\M s2{60}\M*2{152}\M b26\M s2{190}\M b2{24}\M b2{38}\M b26\M l2{760}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3472440\\1155960\\-2280
\E\D1155960\\384814\\-759
\E\D-2280\\-759\\1
\J\C\hfil\penalty500%
\B\D-17255041\\51838080\\3064320
\E\D-5743166\\17253781\\1019928
\E\D-7095\\21315\\1259
\J\C\H\B\D0\\0\\-1
\N1423\\-4275\\-285
\N237\\-712\\-44
\N9227\\-27720\\-1650
\N57957\\-174116\\-10336
\N9935\\-29847\\-1770
\N83261\\-250135\\-14820
\N21997\\-66084\\-3912
\N35714\\-107293\\-6346
\N25543\\-76737\\-4536
\N719213\\-2160680\\-127680
\J\C
%EXPLICIT%[[3472440,1155960,-2280;1155960,384814,-759;-2280,-759,1],[2280,1,1],[0,1423,237,9227,57957,9935,83261,21997,35714,25543,719213,7095,133382,1655,4963,13939,1417,6609,707,234,-1,-253;0,-4275,-712,-27720,-174116,-29847,-250135,-66084,-107293,-76737,-2160680,-21315,-400710,-4972,-14910,-41876,-4257,-19855,-2124,-703,3,760;-1,-285,-44,-1650,-10336,-1770,-14820,-3912,-6346,-4536,-127680,-1259,-23655,-292,-870,-2432,-246,-1140,-120,-38,0,0],138,1]

\L

\A${L_{139.2}}$%
\F{$1\M268\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}%
\G m%
\H{$4\M*2{1140}\M s28\M l2{15}\M{}2{152}\M r26\M b2{190}\M l2{24}\M r2{38}\M s26\M b2{760}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-40166760\\-13390440\\34200
\E\D-13390440\\-4463986\\11401
\E\D34200\\11401\\-29
\J\C\hfil\penalty500%
\B\D734159\\-2202480\\-419520
\E\D244846\\-734539\\-139912
\E\D-665\\1995\\379
\J\C\H\B\D-53\\160\\398
\N-1699\\5130\\13110
\N-49\\148\\396
\N-89\\270\\1155
\N-347\\1064\\8664
\N-10\\33\\1110
\N291\\-855\\6460
\N169\\-504\\1008
\N425\\-1273\\494
\N379\\-1137\\-216
\N11773\\-35340\\-14440
\J\C
%EXPLICIT%[[-40166760,-13390440,34200;-13390440,-4463986,11401;34200,11401,-29],[2280,1,1],[-53,-1699,-49,-89,-347,-10,291,169,425,379,11773,263,5689,77,194,1411,178,1039,167,107,-1,-1133;160,5130,148,270,1064,33,-855,-504,-1273,-1137,-35340,-790,-17100,-232,-585,-4256,-537,-3135,-504,-323,3,3420;398,13110,396,1155,8664,1110,6460,1008,494,-216,-14440,-518,-15390,-412,-1215,-9272,-1206,-7220,-1200,-798,0,8360],138,2]

\L

\A${L_{139.3}}=\pfillwitharg2({L_{139.1}})$%
{${}={}$}Nikulin $38'$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$1\M{}2{285}\M{}22\M{}2{15}\M{}2{38}\M r26\M s2{190}\M l26\M r2{38}\M s26\M l2{190}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-106590\\-53010\\9120
\E\D-53010\\-26363\\4560
\E\D9120\\4560\\1489
\J\C\hfil\penalty500%
\B\D-25434541\\51048630\\-548910
\E\D-12657774\\25404902\\-273171
\E\D1373366\\-2756427\\29638
\J\C\H\B\D-66440\\133349\\-1434
\N-1201594\\2411670\\-25935
\N-4817\\9668\\-104
\N-6943\\13935\\-150
\N-8785\\17632\\-190
\N142\\-285\\3
\N4402\\-8835\\95
\N-281\\564\\-6
\N-11464\\23009\\-247
\N-16282\\32679\\-351
\N-299617\\601350\\-6460
\J\C
%IMPLICIT%[[-106590,-53010,9120;-53010,-26363,4560;9120,4560,1489],[570,1,1],[-66440,-1201594,-4817,-6943,-8785,142,4402,-281,-11464,-16282,-299617,-7930,-211436,-5099,-67427,-368023,-119134,-946422,-118711,-365344,-251450,-3468463;133349,2411670,9668,13935,17632,-285,-8835,564,23009,32679,601350,15916,424365,10234,135330,738644,239109,1899525,238260,733267,504675,6961410;-1434,-25935,-104,-150,-190,3,95,-6,-247,-351,-6460,-171,-4560,-110,-1455,-7942,-2571,-20425,-2562,-7885,-5427,-74860],138,3]

\L

\A${L_{139.4}}=\main({L_{139.2}})$%
\F{$1\M{-2}24\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$2\M s2{570}\M b24\M b2{30}\M l2{76}\M{}23\M{}2{95}\M{}2{12}\M{}2{19}\M{}23\M{}2{380}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-14322701220\\-38194560\\-1053360
\E\D-38194560\\-101854\\-2809
\E\D-1053360\\-2809\\-77
\J\C\hfil\penalty500%
\B\D-2042881\\766590720\\-18896640
\E\D-5448\\2044361\\-50394
\E\D-160\\60040\\-1481
\J\C\H\B\D148\\-55535\\1302
\N2972\\-1115205\\26220
\N29\\-10882\\260
\N119\\-44655\\1110
\N385\\-144476\\3724
\N44\\-16512\\441
\N222\\-83315\\2375
\N25\\-9384\\324
\N-7\\2622\\95
\N-26\\9753\\-123
\N-1019\\382280\\-6080
\J\C
%IMPLICIT%[[-14322701220,-38194560,-1053360;-38194560,-101854,-2809;-1053360,-2809,-77],[1140,1,1],[148,2972,29,119,385,44,222,25,-7,-26,-1019,-28,-692,-13,1,223,52,538,167,311,242,7099;-55535,-1115205,-10882,-44655,-144476,-16512,-83315,-9384,2622,9753,382280,10505,259635,4878,-375,-83676,-19512,-201875,-62664,-116698,-90807,-2663800;1302,26220,260,1110,3724,441,2375,324,95,-123,-6080,-192,-5130,-112,0,1900,447,4655,1452,2717,2121,62320],138,4]

\L

\A${L_{139.5}}=\pdualwitharg2(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$2\M{}2{570}\M{}21\M{}2{30}\M{}2{19}\M r2{12}\M s2{380}\M l23\M r2{76}\M s2{12}\M l2{95}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1248870\\252510\\623580
\E\D252510\\48008\\126066
\E\D623580\\126066\\311363
\J\C\hfil\penalty500%
\B\D230124959\\2449005\\-461872710
\E\D164099904\\1746361\\-329357004
\E\D115528320\\1229460\\-231871321
\J\C\H\B\D1\\0\\-2
\N-187439\\-1995\\376200
\N-7799\\-83\\15653
\N-606083\\-6450\\1216440
\N-1903198\\-20254\\3819817
\N-1304914\\-13887\\2619030
\N-10935368\\-116375\\21947850
\N-722228\\-7686\\1449549
\N-4690162\\-49913\\9413398
\N-3354332\\-35697\\6732318
\N-23611506\\-251275\\47389515
\J\C
%DUALITY%[[1248870,252510,623580;252510,48008,126066;623580,126066,311363],[570,2,1],[1,-187439,-7799,-606083,-1903198,-1304914,-10935368,-722228,-4690162,-3354332,-23611506,-931681,-17514481,-54313,-325597,-457058,-185774,-865912,-23116,-30350,284,8946;0,-1995,-83,-6450,-20254,-13887,-116375,-7686,-49913,-35697,-251275,-9915,-186390,-578,-3465,-4864,-1977,-9215,-246,-323,3,95;-2,376200,15653,1216440,3819817,2619030,21947850,1449549,9413398,6732318,47389515,1869932,35152470,109009,653490,917339,372858,1737930,46395,60914,-570,-17955],138,5]

\L

\A${L_{139.6}}=\pdualwitharg3(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$3\M{}2{95}\M{}26\M{}25\M{}2{114}\M r22\M s2{570}\M l22\M r2{114}\M s22\M l2{570}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1413030\\324900\\470250
\E\D324900\\72012\\108111
\E\D470250\\108111\\156497
\J\C\hfil\penalty500%
\B\D211904909\\3390930\\-639085140
\E\D109133094\\1746361\\-329135076
\E\D70841505\\1133615\\-213651271
\J\C\H\B\D1\\0\\-3
\N-41548\\-665\\125305
\N-10373\\-166\\31284
\N-134356\\-2150\\405205
\N-2531401\\-40508\\7634466
\N-289273\\-4629\\872420
\N-7272453\\-116375\\21933030
\N-320207\\-5124\\965714
\N-3119147\\-49913\\9407052
\N-743589\\-11899\\2242594
\N-31405227\\-502550\\94715190
\J\C
%DUALITY%[[1413030,324900,470250;324900,72012,108111;470250,108111,156497],[570,3,1],[1,-41548,-10373,-134356,-2531401,-289273,-7272453,-320207,-3119147,-743589,-31405227,-619606,-3882617,-72241,-72179,-607931,-41183,-575877,-10249,-20185,63,11907;0,-665,-166,-2150,-40508,-4629,-116375,-5124,-49913,-11899,-502550,-9915,-62130,-1156,-1155,-9728,-659,-9215,-164,-323,1,190;-3,125305,31284,405205,7634466,872420,21933030,965714,9407052,2242594,94715190,1868673,11709605,217872,217685,1833462,124204,1736790,30910,60876,-190,-35910],138,6]

\L

\A${L_{139.7}}=\pdualwitharg5(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{$5\M{}2{57}\M{}2{10}\M{}23\M{}2{190}\M r2{30}\M s2{38}\M l2{30}\M r2{190}\M s2{30}\M l2{38}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1806330\\469680\\-361950
\E\D469680\\120020\\-94125
\E\D-361950\\-94125\\72527
\J\C\hfil\penalty500%
\B\D-157383271\\4144470\\-780050700
\E\D-66316842\\1746361\\-328691220
\E\D31401351\\-826911\\155636909
\J\C\H\B\D-1\\0\\-5
\N15146\\-399\\75069
\N6303\\-166\\31240
\N48986\\-1290\\242793
\N1538247\\-40508\\7624130
\N527345\\-13887\\2613720
\N883847\\-23275\\4380678
\N583739\\-15372\\2893230
\N1895409\\-49913\\9394360
\N1355569\\-35697\\6718710
\N3816801\\-100510\\18917502
\J\C
%DUALITY%[[1806330,469680,-361950;469680,120020,-94125;-361950,-94125,72527],[570,5,1],[-1,15146,6303,48986,1538247,527345,883847,583739,1895409,1355569,3816801,376516,1415611,43899,26317,369429,75079,69991,18685,12267,-115,-1449;0,-399,-166,-1290,-40508,-13887,-23275,-15372,-49913,-35697,-100510,-9915,-37278,-1156,-693,-9728,-1977,-1843,-492,-323,3,38;-5,75069,31240,242793,7624130,2613720,4380678,2893230,9394360,6718710,18917502,1866155,7016301,217580,130437,1831030,372120,346902,92610,60800,-570,-7182],138,7]

\L

\A${L_{139.8}}=\pdualwitharg3(\main({L_{139.2}}))$%
\F{$1\M224\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$6\M s2{190}\M b2{12}\M b2{10}\M l2{228}\M{}21\M{}2{285}\M{}24\M{}2{57}\M{}21\M{}2{1140}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6793260\\2704080\\12540
\E\D2704080\\-1076367\\-4992
\E\D12540\\-4992\\-23
\J\C\hfil\penalty500%
\B\D-12161\\-30400\\-36480
\E\D4836\\12089\\14508
\E\D24\\60\\71
\J\C\H\B\D153\\379\\1149
\N959\\2375\\7315
\N17\\42\\150
\N-22\\-55\\-65
\N-641\\-1596\\-3192
\N-41\\-102\\-221
\N-1108\\-2755\\-6270
\N-103\\-256\\-604
\N-520\\-1292\\-3135
\N-126\\-313\\-772
\N-10709\\-26600\\-66120
\J\C
%DUALITY%[[-6793260,2704080,12540;2704080,-1076367,-4992;12540,-4992,-23],[1140,3,1],[153,959,17,-22,-641,-41,-1108,-103,-520,-126,-10709,-213,-1339,-25,2,337,25,728,71,368,90,7669;379,2375,42,-55,-1596,-102,-2755,-256,-1292,-313,-26600,-529,-3325,-62,5,836,62,1805,176,912,223,19000;1149,7315,150,-65,-3192,-221,-6270,-604,-3135,-772,-66120,-1329,-8455,-174,5,2280,173,5130,508,2679,664,57000],138,8]

\L

\A${L_{139.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{$6\M{}2{190}\M{}23\M{}2{10}\M{}2{57}\M r24\M s2{1140}\M l21\M r2{228}\M s24\M l2{285}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D999844853460\\33493770\\498867737490
\E\D33493770\\1122\\16711554
\E\D498867737490\\16711554\\248907636667
\J\C\hfil\penalty500%
\B\D-252201354121\\52003120080\\505465603200
\E\D-8469393\\1746361\\16974480
\E\D-125834640741\\25946704194\\252199607759
\J\C\H\B\D-1895\\189\\3798
\N-39342\\5225\\78850
\N-3082\\472\\6177
\N-47919\\9185\\96040
\N-429644\\84455\\861099
\N-96323\\19124\\193052
\N-2378727\\476710\\4767480
\N-51486\\10411\\103189
\N-985619\\201172\\1975392
\N-232055\\47682\\465088
\N-4868229\\1003865\\9756975
\J\C
%DUALITY%[[999844853460,33493770,498867737490;33493770,1122,16711554;498867737490,16711554,248907636667],[570,6,1],[-1895,-39342,-3082,-47919,-429644,-96323,-2378727,-51486,-985619,-232055,-4868229,-190300,-1177893,-9731,-16146,-57250,-6181,-55743,234,11831,1421,-711;189,5225,472,9185,84455,19124,476710,10411,201172,47682,1003865,39441,245765,2170,4025,15941,2012,25270,157,-380,-126,95;3798,78850,6177,96040,861099,193052,4767480,103189,1975392,465088,9756975,381402,2360750,19503,32360,114741,12388,111720,-469,-23712,-2848,1425],138,9]

\L

\A${L_{139.10}}=\pdualwitharg2(\main({L_{139.2}}))$%
\F{$1\M-34\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$8\M s2{2280}\M*24\M*2{120}\M l2{19}\M{}2{12}\M{}2{380}\M{}23\M{}2{76}\M{}2{12}\M{}2{95}\M r2$}\relax$\,(\times2)$%
\F\I\B\D288445080\\82366140\\71638740
\E\D82366140\\23576476\\20456452
\E\D71638740\\20456452\\17792327
\J\C\hfil\penalty500%
\B\D-761722921\\8151570\\3057616800
\E\D-191035272\\2044361\\766830880
\E\D-189253464\\2025294\\759678559
\J\C\H\B\D-905673\\9692\\3635444
\N-19228241\\205770\\77183700
\N-123721\\1324\\496626
\N-1844597\\19740\\7404360
\N-2153617\\23047\\8644791
\N-1293179\\13839\\5190924
\N-9560776\\102315\\38377720
\N-556462\\5955\\2233683
\N-3165619\\33877\\12707048
\N-2056246\\22005\\8253936
\N-13741947\\147060\\55161275
\J\C
%DUALITY%[[288445080,82366140,71638740;82366140,23576476,20456452;71638740,20456452,17792327],[1140,4,1],[-905673,-19228241,-123721,-1844597,-2153617,-1293179,-9560776,-556462,-3165619,-2056246,-13741947,-1003407,-17044279,-3551,-64483,-264551,-234085,-2530064,-207170,-1670717,-1380098,-10439733;9692,205770,1324,19740,23047,13839,102315,5955,33877,22005,147060,10738,182400,38,690,2831,2505,27075,2217,17879,14769,111720;3635444,77183700,496626,7404360,8644791,5190924,38377720,2233683,12707048,8253936,55161275,4027756,68417100,14254,258840,1061929,939636,10155880,831597,6706392,5539824,41905925],138,10]

\L

\A${L_{139.11}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${10}\M{}2{114}\M{}25\M{}26\M{}2{95}\M r2{60}\M s2{76}\M l2{15}\M r2{380}\M s2{60}\M l2{19}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D77138791980\\12010470\\38342516610
\E\D12010470\\1870\\5969910
\E\D38342516610\\5969910\\19058485909
\J\C\hfil\penalty500%
\B\D-39612601441\\11175279552\\79690487040
\E\D-6190265\\1746361\\12453240
\E\D-19689790755\\5554770654\\39610855079
\J\C\H\B\D-1019\\189\\2050
\N-14110\\3135\\28386
\N-1956\\472\\3935
\N-20257\\5511\\40752
\N-306522\\84455\\616645
\N-207193\\57372\\416820
\N-342723\\95342\\689472
\N-111776\\31233\\224865
\N-716651\\201172\\1441720
\N-507917\\143046\\1021800
\N-711655\\200773\\1431669
\J\C
%DUALITY%[[77138791980,12010470,38342516610;12010470,1870,5969910;38342516610,5969910,19058485909],[570,10,1],[-1019,-14110,-1956,-20257,-306522,-207193,-342723,-111776,-716651,-507917,-711655,-139456,-519695,-7409,-7838,-49348,-17567,-13147,-604,4911,2207,-85;189,3135,472,5511,84455,57372,95342,31233,201172,143046,200773,39441,147459,2170,2415,15941,6036,5054,471,-380,-378,19;2050,28386,3935,40752,616645,416820,689472,224865,1441720,1021800,1431669,280550,1045494,14905,15768,99275,35340,26448,1215,-9880,-4440,171],138,11]

\L

\A${L_{139.12}}=\pdualwitharg5(\main({L_{139.2}}))$%
\F{$1\M264\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${10}\M s2{114}\M b2{20}\M b26\M l2{380}\M{}2{15}\M{}2{19}\M{}2{60}\M{}2{95}\M{}2{15}\M{}2{76}\M r2$}\relax$\,(\times2)$%
\F\I\B\D9607157340\\-127809960\\1406760
\E\D-127809960\\1700335\\-18715
\E\D1406760\\-18715\\206
\J\C\hfil\penalty500%
\B\D61759271\\4643779512\\134982840
\E\D-821640\\-61780441\\-1795800
\E\D9686\\728306\\21169
\J\C\H\B\D5\\376\\15
\N235\\17670\\513
\N89\\6692\\190
\N658\\49476\\1431
\N20587\\1547968\\44840
\N3524\\264975\\7680
\N5899\\443555\\12863
\N7783\\585216\\16980
\N12621\\948993\\27550
\N9019\\678153\\19695
\N50767\\3817252\\110884
\J\C
%DUALITY%[[9607157340,-127809960,1406760;-127809960,1700335,-18715;1406760,-18715,206],[1140,5,1],[5,235,89,658,20587,3524,5899,7783,12621,9019,50767,5005,18803,579,344,4797,484,447,233,71,-1,1;376,17670,6692,49476,1547968,264975,443555,585216,948993,678153,3817252,376334,1413828,43536,25866,360696,36393,33611,17520,5339,-75,76;15,513,190,1431,44840,7680,12863,16980,27550,19695,110884,10935,41097,1270,759,10640,1080,1007,540,190,15,76],138,12]

\L

\A${L_{139.13}}=\pdualwitharg3({L_{139.1}})$%
\F{$1\M{-2}28\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$3\M{}2{95}\M r2{24}\M s2{20}\M*2{456}\M b22\M s2{570}\M b28\M b2{114}\M b22\M l2{2280}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-13586520\\-4126800\\25080
\E\D-4126800\\-1253481\\7617
\E\D25080\\7617\\-46
\J\C\hfil\penalty500%
\B\D18239\\-60800\\-127680
\E\D5547\\-18491\\-38829
\E\D-36\\120\\251
\J\C\H\B\D-113\\379\\1143
\N-708\\2375\\7220
\N-25\\84\\276
\N33\\-110\\-230
\N955\\-3192\\-7980
\N61\\-204\\-527
\N1647\\-5510\\-14535
\N153\\-512\\-1372
\N772\\-2584\\-7011
\N187\\-626\\-1711
\N15891\\-53200\\-145920
\J\C
%DUALITY%[[-13586520,-4126800,25080;-4126800,-1253481,7617;25080,7617,-46],[2280,3,1],[-113,-708,-25,33,955,61,1647,153,772,187,15891,158,993,37,-3,-499,-37,-1077,-105,-544,-133,-11331;379,2375,84,-110,-3192,-204,-5510,-512,-2584,-626,-53200,-529,-3325,-124,10,1672,124,3610,352,1824,446,38000;1143,7220,276,-230,-7980,-527,-14535,-1372,-7011,-1711,-145920,-1458,-9215,-360,20,4788,359,10545,1036,5415,1333,114000],138,13]

\L

\A${L_{139.14}}=\pdualwitharg3({L_{139.2}})$%
\F{$1\M228\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{${12}\M*2{380}\M s2{24}\M l25\M{}2{456}\M r22\M b2{570}\M l28\M r2{114}\M s22\M b2{2280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4475956920\\-14667240\\487920
\E\D-14667240\\-48063\\1599
\E\D487920\\1599\\-46
\J\C\hfil\penalty500%
\B\D337439\\-102919200\\1518480
\E\D1106\\-337331\\4977
\E\D-24\\7320\\-109
\J\C\H\B\D281\\-85698\\1608
\N1831\\-558410\\10450
\N45\\-13724\\252
\N11\\-3355\\50
\N-165\\50312\\-1368
\N-21\\6404\\-143
\N-752\\229330\\-4845
\N-83\\25312\\-520
\N-472\\143944\\-2907
\N-122\\37206\\-745
\N-10681\\3257360\\-64980
\J\C
%DUALITY%[[-4475956920,-14667240,487920;-14667240,-48063,1599;487920,1599,-46],[2280,3,1],[281,1831,45,11,-165,-21,-752,-83,-472,-122,-10681,-221,-1451,-37,-1,469,37,1132,115,624,158,13721;-85698,-558410,-13724,-3355,50312,6404,229330,25312,143944,37206,3257360,67398,442510,11284,305,-143032,-11284,-345230,-35072,-190304,-48186,-4184560;1608,10450,252,50,-1368,-143,-4845,-520,-2907,-745,-64980,-1338,-8740,-216,-5,2736,215,6555,664,3591,907,78660],138,14]

\L

\A${L_{139.15}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${15}\M{}2{19}\M{}2{30}\M{}21\M{}2{570}\M r2{10}\M s2{114}\M l2{10}\M r2{570}\M s2{10}\M l2{114}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D22520911470\\7948080\\7406876970
\E\D7948080\\2805\\2614035
\E\D7406876970\\2614035\\2436039346
\J\C\hfil\penalty500%
\B\D-7725513241\\4930146372\\23484440610
\E\D-2736540\\1746361\\8318685
\E\D-2540833920\\1621469376\\7723766879
\J\C\H\B\D-449\\189\\1365
\N-2075\\1045\\6308
\N-1727\\944\\5250
\N-2984\\1837\\9071
\N-270949\\168910\\823650
\N-30526\\19124\\92795
\N-151488\\95342\\460503
\N-32939\\20822\\100130
\N-316796\\201172\\963015
\N-74844\\47682\\227515
\N-629205\\401546\\1912692
\J\C
%DUALITY%[[22520911470,7948080,7406876970;7948080,2805,2614035;7406876970,2614035,2436039346],[570,15,1],[-449,-2075,-1727,-2984,-270949,-30526,-151488,-32939,-316796,-74844,-629205,-61651,-76585,-6553,-1156,-43691,-2594,-5832,-181,2156,324,-75;189,1045,944,1837,168910,19124,95342,20822,201172,47682,401546,39441,49153,4340,805,31882,2012,5054,314,-380,-126,38;1365,6308,5250,9071,823650,92795,460503,100130,963015,227515,1912692,187410,232807,19920,3514,132810,7885,17727,550,-6555,-985,228],138,15]

\L

\A${L_{139.16}}=\pdualwitharg{19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${19}\M{}2{15}\M{}2{38}\M{}2{285}\M{}22\M r2{114}\M s2{10}\M l2{114}\M r22\M s2{114}\M l2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4814790\\1483140\\1773270
\E\D1483140\\456076\\546231
\E\D1773270\\546231\\653089
\J\C\hfil\penalty500%
\B\D340227989\\4977330\\-927952020
\E\D119373486\\1746361\\-325584228
\E\D125382825\\1834275\\-341974351
\J\C\H\B\D7\\0\\-19
\N-7166\\-105\\19545
\N-11341\\-166\\30932
\N-440858\\-6450\\1202415
\N-145727\\-2132\\397462
\N-949219\\-13887\\2588940
\N-418667\\-6125\\1141890
\N-1050745\\-15372\\2865846
\N-179569\\-2627\\489764
\N-2440091\\-35697\\6655206
\N-1808013\\-26450\\4931250
\J\C
%DUALITY%[[4814790,1483140,1773270;1483140,456076,546231;1773270,546231,653089],[570,19,1],[7,-7166,-11341,-440858,-145727,-949219,-418667,-1050745,-179569,-2440091,-1808013,-677752,-670579,-79025,-236887,-35005,-135173,-33163,-33647,-1163,209,693;0,-105,-166,-6450,-2132,-13887,-6125,-15372,-2627,-35697,-26450,-9915,-9810,-1156,-3465,-512,-1977,-485,-492,-17,3,10;-19,19545,30932,1202415,397462,2588940,1141890,2865846,489764,6655206,4931250,1848529,1828965,215536,646095,95474,368676,90450,91770,3172,-570,-1890],138,16]

\L

\A${L_{139.17}}=\pdualwitharg5({L_{139.1}})$%
\F{$1\M{-2}68\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{$5\M{}2{57}\M r2{40}\M s2{12}\M*2{760}\M b2{30}\M s2{38}\M b2{120}\M b2{190}\M b2{30}\M l2{152}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1349266022040\\8823875880\\26411520
\E\D8823875880\\57706030\\172725
\E\D26411520\\172725\\517
\J\C\hfil\penalty500%
\B\D1426181951\\-217925898432\\-51032346240
\E\D9326980\\-1425197181\\-333742600
\E\D27521\\-4205311\\-984771
\J\C\H\B\D5650\\-863341\\-202165
\N21229\\-3243870\\-759639
\N1309\\-200020\\-46860
\N779\\-119034\\-27906
\N10877\\-1662044\\-389880
\N1099\\-167931\\-39420
\N1017\\-155401\\-36518
\N533\\-81444\\-19200
\N166\\-25365\\-6080
\N-1\\153\\-30
\N1\\-152\\-304
\J\C
%DUALITY%[[1349266022040,8823875880,26411520;8823875880,57706030,172725;26411520,172725,517],[2280,5,1],[5650,21229,1309,779,10877,1099,1017,533,166,-1,1,5,260,199,1483,46427,7949,13309,17563,28486,20359,114607;-863341,-3243870,-200020,-119034,-1662044,-167931,-155401,-81444,-25365,153,-152,-764,-39729,-30408,-226608,-7094220,-1214637,-2033665,-2683692,-4352767,-3110931,-17512376;-202165,-759639,-46860,-27906,-389880,-39420,-36518,-19200,-6080,-30,-304,-185,-9291,-7100,-53034,-1660600,-284340,-476102,-628320,-1019160,-728430,-4100656],138,17]

\L

\A${L_{139.18}}=\pdualwitharg5({L_{139.2}})$%
\F{$1\M268\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${20}\M*2{228}\M s2{40}\M l23\M{}2{760}\M r2{30}\M b2{38}\M l2{120}\M r2{190}\M s2{30}\M b2{152}\M*2$}\relax$\,(\times2)$%
\F\I\B\D699960\\-234840\\-2280
\E\D-234840\\78790\\765
\E\D-2280\\765\\7
\J\C\hfil\penalty500%
\B\D95759\\284088\\159600
\E\D-32160\\-95409\\-53600
\E\D-210\\-623\\-351
\J\C\H\B\D-679\\-2014\\-1190
\N-2383\\-7068\\-4218
\N-27\\-80\\-60
\N1\\3\\-3
\N51\\152\\0
\N1\\3\\0
\N-32\\-95\\-38
\N-97\\-288\\-120
\N-288\\-855\\-380
\N-286\\-849\\-390
\N-1869\\-5548\\-2584
\J\C
%DUALITY%[[699960,-234840,-2280;-234840,78790,765;-2280,765,7],[2280,5,1],[-679,-2383,-27,1,51,1,-32,-97,-288,-286,-1869,-221,-1037,-93,-91,-4611,-721,-1108,-1343,-1992,-1334,-7251;-2014,-7068,-80,3,152,3,-95,-288,-855,-849,-5548,-656,-3078,-276,-270,-13680,-2139,-3287,-3984,-5909,-3957,-21508;-1190,-4218,-60,-3,0,0,-38,-120,-380,-390,-2584,-310,-1482,-140,-147,-7600,-1200,-1862,-2280,-3420,-2310,-12616],138,18]

\L

\A${L_{139.19}}=\pdualwitharg{2.3}(\main({L_{139.2}}))$%
\F{$1\M114\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{${24}\M s2{760}\M*2{12}\M*2{40}\M l2{57}\M{}24\M{}2{1140}\M{}21\M{}2{228}\M{}24\M{}2{285}\M r2$}\relax$\,(\times2)$%
\F\I\B\D130768260\\-1167360\\32420460
\E\D-1167360\\10596\\-289392
\E\D32420460\\-289392\\8037781
\J\C\hfil\penalty500%
\B\D856519\\459420\\-3438240
\E\D22540\\12089\\-90480
\E\D216384\\116064\\-868609
\J\C\H\B\D28175\\15113\\-113100
\N201729\\108205\\-809780
\N4085\\2191\\-16398
\N21693\\11635\\-87080
\N77828\\41743\\-312417
\N15777\\8462\\-63332
\N354422\\190095\\-1422720
\N6973\\3740\\-27991
\N120867\\64828\\-485184
\N26484\\14205\\-106312
\N534544\\286710\\-2145765
\J\C
%DUALITY%[[130768260,-1167360,32420460;-1167360,10596,-289392;32420460,-289392,8037781],[1140,12,1],[28175,201729,4085,21693,77828,15777,354422,6973,120867,26484,534544,39445,226531,423,847,7824,2255,73838,2043,50437,14088,321976;15113,108205,2191,11635,41743,8462,190095,3740,64828,14205,286710,21157,121505,227,455,4199,1210,39615,1096,27056,7557,172710;-113100,-809780,-16398,-87080,-312417,-63332,-1422720,-27991,-485184,-106312,-2145765,-158340,-909340,-1698,-3400,-31407,-9052,-296400,-8201,-202464,-56552,-1292475],138,19]

\L

\A${L_{139.20}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${30}\M{}2{38}\M{}2{15}\M{}22\M{}2{285}\M r2{20}\M s2{228}\M l25\M r2{1140}\M s2{20}\M l2{57}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D42770588970\\-177000390\\21340033920
\E\D-177000390\\720120\\-88312890
\E\D21340033920\\-88312890\\10647434573
\J\C\hfil\penalty500%
\B\D9178385221979\\-262043535\\-18395705911050
\E\D-61168397736\\1746361\\122596276860
\E\D4579480217784\\-130744478\\-9178386968341
\J\C\H\B\D-943\\0\\1890
\N4656675\\-133\\-9333104
\N2906827\\-83\\-5825985
\N15060999\\-430\\-30185888
\N709413128\\-20254\\-1421835645
\N162134990\\-4629\\-324957770
\N815230260\\-23275\\-1633918794
\N89736822\\-2562\\-179854315
\N1748260682\\-49913\\-3503937630
\N416776904\\-11899\\-835321810
\N1760243712\\-50255\\-3527954523
\J\C
%DUALITY%[[42770588970,-177000390,21340033920;-177000390,720120,-88312890;21340033920,-88312890,10647434573],[570,30,1],[-943,4656675,2906827,15060999,709413128,162134990,815230260,89736822,1748260682,416776904,1760243712,347285563,435237177,20245481,8091309,170374576,23083474,64557444,2872410,11314726,-35360,-668304;0,-133,-83,-430,-20254,-4629,-23275,-2562,-49913,-11899,-50255,-9915,-12426,-578,-231,-4864,-659,-1843,-82,-323,1,19;1890,-9333104,-5825985,-30185888,-1421835645,-324957770,-1633918794,-179854315,-3503937630,-835321810,-3527954523,-696044340,-872320666,-40576845,-16216942,-341471895,-46264870,-129388746,-5757005,-22677450,70870,1339443],138,20]

\L

\A${L_{139.21}}=\pdualwitharg{3.5}(\main({L_{139.2}}))$%
\F{$1\M{-2}64\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${30}\M s2{38}\M b2{60}\M b22\M l2{1140}\M{}25\M{}2{57}\M{}2{20}\M{}2{285}\M{}25\M{}2{228}\M r2$}\relax$\,(\times2)$%
\F\I\B\D607620\\9120\\-1140
\E\D9120\\105\\-15
\E\D-1140\\-15\\2
\J\C\hfil\penalty500%
\B\D-305\\-19152\\-314640
\E\D-28\\-1765\\-28980
\E\D2\\126\\2069
\J\C\H\B\D-23\\-1456\\-23895
\N-27\\-1710\\-28063
\N-1\\-64\\-1050
\N0\\0\\-1
\N1\\76\\1140
\N0\\1\\10
\N-1\\-57\\-969
\N-1\\-60\\-1000
\N-9\\-551\\-9120
\N-3\\-185\\-3055
\N-59\\-3648\\-60192
\J\C
%DUALITY%[[607620,9120,-1140;9120,105,-15;-1140,-15,2],[1140,15,1],[-23,-27,-1,0,1,0,-1,-1,-9,-3,-59,-7,-11,-3,-2,-153,-8,-37,-15,-67,-15,-245;-1456,-1710,-64,0,76,1,-57,-60,-551,-185,-3648,-434,-684,-188,-126,-9652,-505,-2337,-948,-4237,-949,-15504;-23895,-28063,-1050,-1,1140,10,-969,-1000,-9120,-3055,-60192,-7155,-11267,-3090,-2069,-158460,-8290,-38361,-15560,-69540,-15575,-254448],138,21]

\L

\A${L_{139.22}}=\pdualwitharg2({L_{139.1}})$%
\F{$1\M178\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$8\M{}2{2280}\M r24\M s2{120}\M b2{76}\M*2{48}\M s2{1520}\M*2{12}\M*2{304}\M*2{48}\M l2{95}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-101776920\\-36480\\70680
\E\D-36480\\8\\24
\E\D70680\\24\\-49
\J\C\hfil\penalty500%
\B\D257354\\22904595\\381571680
\E\D207\\18422\\306912
\E\D-186\\-16554\\-275777
\J\C\H\B\D1\\94\\1488
\N46\\4275\\68400
\N1\\92\\1486
\N37\\3330\\54900
\N107\\9595\\158726
\N71\\6357\\105312
\N577\\51585\\855760
\N37\\3303\\54870
\N233\\20767\\345496
\N163\\14511\\241680
\N567\\50445\\840655
\J\C
%DUALITY%[[-101776920,-36480,70680;-36480,8,24;70680,24,-49],[2280,8,1],[1,46,1,37,107,71,577,37,233,163,567,44,809,2,8,7,1,-7,-1,-5,-1,3;94,4275,92,3330,9595,6357,51585,3303,20767,14511,50445,3911,71820,175,675,551,51,-855,-99,-475,-93,285;1488,68400,1486,54900,158726,105312,855760,54870,345496,241680,840655,65232,1199280,2962,11820,10298,1440,-10640,-1494,-7448,-1488,4465],138,22]

\L

\A${L_{139.23}}=\pdualwitharg2({L_{139.2}})$%
\F{$1\M-38\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{$8\M b2{2280}\M s24\M l2{120}\M{}2{19}\M r2{48}\M*2{1520}\M l23\M r2{304}\M s2{48}\M*2{380}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2396280\\-802560\\-139080
\E\D-802560\\268792\\46592
\E\D-139080\\46592\\7883
\J\C\hfil\penalty500%
\B\D-14681776\\-43378425\\-2644800
\E\D4708471\\13911536\\848192
\E\D4275745\\12633015\\770239
\J\C\H\B\D-22\\-65\\-4
\N-31639\\-93480\\-5700
\N-1299\\-3838\\-234
\N-100588\\-297195\\-18120
\N-157893\\-466507\\-28443
\N-216497\\-639657\\-39000
\N-1814133\\-5359995\\-326800
\N-59903\\-176988\\-10791
\N-777967\\-2298563\\-140144
\N-556363\\-1643817\\-100224
\N-3916201\\-11570715\\-705470
\J\C
%DUALITY%[[2396280,-802560,-139080;-802560,268792,46592;-139080,46592,7883],[2280,8,1],[-22,-31639,-1299,-100588,-157893,-216497,-1814133,-59903,-777967,-556363,-3916201,-154523,-2904716,-9004,-53957,-37864,-30775,-143437,-1915,-5061,1,1061;-65,-93480,-3838,-297195,-466507,-639657,-5359995,-176988,-2298563,-1643817,-11570715,-456550,-8582205,-26603,-159420,-111872,-90927,-423795,-5658,-14953,3,3135;-4,-5700,-234,-18120,-28443,-39000,-326800,-10791,-140144,-100224,-705470,-27836,-523260,-1622,-9720,-6821,-5544,-25840,-345,-912,0,190],138,23]

\L

\A${L_{139.24}}=\pdualwitharg{2.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${38}\M{}2{30}\M{}2{19}\M{}2{570}\M{}21\M r2{228}\M s2{20}\M l2{57}\M r24\M s2{228}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D170986038420\\34859490\\85319955810
\E\D34859490\\7106\\17394462
\E\D85319955810\\17394462\\42573621371
\J\C\hfil\penalty500%
\B\D-397324836001\\8464968000\\796258080000
\E\D-81969949\\1746361\\164271720
\E\D-198260256813\\4223915994\\397323089639
\J\C\H\B\D-9879\\189\\19798
\N-41002\\825\\82170
\N-22972\\472\\46037
\N-1303801\\27555\\2612880
\N-209726\\4445\\420301
\N-2703965\\57372\\5418876
\N-1181289\\25090\\2367360
\N-1469080\\31233\\2944107
\N-497517\\10588\\997048
\N-6716737\\143046\\13460664
\N-2479933\\52835\\4969905
\J\C
%DUALITY%[[170986038420,34859490,85319955810;34859490,7106,17394462;85319955810,17394462,42573621371],[570,38,1],[-9879,-41002,-22972,-1303801,-209726,-2703965,-1181289,-1469080,-497517,-6716737,-2479933,-1850256,-1819133,-101037,-556334,-38292,-272251,-58801,-19028,1481,20251,-247;189,825,472,27555,4445,57372,25090,31233,10588,143046,52835,39441,38805,2170,12075,839,6036,1330,471,-20,-378,5;19798,82170,46037,2612880,420301,5418876,2367360,2944107,997048,13460664,4969905,3708002,3645630,202483,1114920,76739,545604,117840,38133,-2968,-40584,495],138,24]

\L

\A${L_{139.25}}=\pdualwitharg{19}(\main({L_{139.2}}))$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${38}\M s2{30}\M b2{76}\M b2{570}\M l24\M{}2{57}\M{}25\M{}2{228}\M{}21\M{}2{57}\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D18938820\\-721620\\47880
\E\D-721620\\27493\\-1824
\E\D47880\\-1824\\121
\J\C\hfil\penalty500%
\B\D-1\\-16200\\-246240
\E\D0\\609\\9272
\E\D0\\-40\\-609
\J\C\H\B\D-8\\-503\\-4427
\N-8\\-495\\-4305
\N-1\\-54\\-418
\N1\\45\\285
\N1\\48\\328
\N4\\192\\1311
\N2\\95\\640
\N11\\516\\3420
\N1\\46\\297
\N14\\633\\3990
\N21\\940\\5840
\J\C
%DUALITY%[[18938820,-721620,47880;-721620,27493,-1824;47880,-1824,121],[1140,19,1],[-8,-8,-1,1,1,4,2,11,1,14,21,8,8,1,-1,-1,-4,-2,-11,-1,-14,-21;-503,-495,-54,45,48,192,95,516,46,633,940,353,345,34,-195,-88,-312,-145,-756,-66,-903,-1340;-4427,-4305,-418,285,328,1311,640,3420,297,3990,5840,2147,2025,114,-2565,-936,-3135,-1400,-7068,-601,-8094,-11920],138,25]

\L

\A${L_{139.26}}=\pdualwitharg{2.5}(\main({L_{139.2}}))$%
\F{$1\M174\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${40}\M s2{456}\M*2{20}\M*2{24}\M l2{95}\M{}2{60}\M{}2{76}\M{}2{15}\M{}2{380}\M{}2{60}\M{}2{19}\M r2$}\relax$\,(\times2)$%
\F\I\B\D17244780\\4935060\\4309200
\E\D4935060\\-1766920\\1224740
\E\D4309200\\1224740\\1076779
\J\C\hfil\penalty500%
\B\D-7960860199\\-84973320\\31955495040
\E\D-5787998466\\-61780441\\23233463680
\E\D-1998627168\\-21333120\\8022640639
\J\C\H\B\D-85534\\-913\\343340
\N-411176\\-4389\\1650492
\N-4402\\-47\\17670
\N742282\\7923\\-2979576
\N6287135\\67108\\-25237035
\N4429229\\47277\\-17779260
\N7604363\\81168\\-30524488
\N2566921\\27399\\-10303815
\N17036819\\181849\\-68387080
\N12368317\\132018\\-49647360
\N17547684\\187302\\-70437731
\J\C
%DUALITY%[[17244780,4935060,4309200;4935060,-1766920,1224740;4309200,1224740,1076779],[1140,20,1],[-85534,-411176,-4402,742282,6287135,4429229,7604363,2566921,17036819,12368317,17547684,6999604,26684642,465340,640532,2470687,1102027,1153459,198707,478825,77009,-32040;-913,-4389,-47,7923,67108,47277,81168,27399,181849,132018,187302,74713,284829,4967,6837,26372,11763,12312,2121,5111,822,-342;343340,1650492,17670,-2979576,-25237035,-17779260,-30524488,-10303815,-68387080,-49647360,-70437731,-28096940,-107114172,-1867910,-2571144,-9917525,-4423620,-4630072,-797625,-1922040,-309120,128611],138,26]

\L

\A${L_{139.27}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${57}\M{}25\M{}2{114}\M{}2{95}\M{}26\M r2{38}\M s2{30}\M l2{38}\M r26\M s2{38}\M l2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D167318158530\\42233580\\55632937650
\E\D42233580\\10659\\14042577
\E\D55632937650\\14042577\\18497835374
\J\C\hfil\penalty500%
\B\D-259207404121\\6837046860\\779570848350
\E\D-66208404\\1746361\\199122945
\E\D-86185913472\\2273303616\\259205657759
\J\C\H\B\D-7979\\189\\23997
\N-11039\\275\\33200
\N-37109\\944\\111606
\N-351032\\9185\\1055735
\N-338797\\8890\\1018938
\N-728010\\19124\\2189503
\N-954144\\25090\\2869605
\N-791065\\20822\\2379142
\N-401852\\10588\\1208577
\N-1808404\\47682\\5438807
\N-4006161\\105670\\12048600
\J\C
%DUALITY%[[167318158530,42233580,55632937650;42233580,10659,14042577;55632937650,14042577,18497835374],[570,57,1],[-7979,-11039,-37109,-351032,-338797,-728010,-954144,-791065,-401852,-1808404,-4006161,-1494481,-489781,-163219,-149788,-61859,-73302,-47496,-10247,1196,5452,-399;189,275,944,9185,8890,19124,25090,20822,10588,47682,105670,39441,12935,4340,4025,1678,2012,1330,314,-20,-126,10;23997,33200,111606,1055735,1018938,2189503,2869605,2379142,1208577,5438807,12048600,4494678,1473025,490884,450490,186042,220457,142845,30818,-3597,-16397,1200],138,27]

\L

\A${L_{139.28}}=\pdualwitharg{3.5}({L_{139.2}})$%
\F{$1\M228\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${60}\M*2{76}\M s2{120}\M l21\M{}2{2280}\M r2{10}\M b2{114}\M l2{40}\M r2{570}\M s2{10}\M b2{456}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4854120\\2280\\-2280
\E\D2280\\-15\\0
\E\D-2280\\0\\1
\J\C\hfil\penalty500%
\B\D-457\\-63384\\-1032840
\E\D-13\\-1808\\-29445
\E\D1\\139\\2264
\J\C\H\B\D-7\\-966\\-15780
\N-11\\-1520\\-24814
\N-3\\-416\\-6780
\N-1\\-139\\-2264
\N-153\\-21280\\-346560
\N-8\\-1113\\-18125
\N-37\\-5149\\-83847
\N-15\\-2088\\-34000
\N-67\\-9329\\-151905
\N-15\\-2089\\-34015
\N-245\\-34124\\-555636
\J\C
%DUALITY%[[4854120,2280,-2280;2280,-15,0;-2280,0,1],[2280,15,1],[-7,-11,-3,-1,-153,-8,-37,-15,-67,-15,-245,-23,-27,-1,0,1,0,-1,-1,-9,-3,-59;-966,-1520,-416,-139,-21280,-1113,-5149,-2088,-9329,-2089,-34124,-3204,-3762,-140,0,152,1,-133,-136,-1235,-413,-8132;-15780,-24814,-6780,-2264,-346560,-18125,-83847,-34000,-151905,-34015,-555636,-52170,-61256,-2280,-1,2280,5,-2223,-2240,-20235,-6755,-132924],138,28]

\L

\A${L_{139.29}}=\pdualwitharg{3.5}({L_{139.1}})$%
\F{$1\M{-2}28\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${15}\M{}2{19}\M r2{120}\M s24\M*2{2280}\M b2{10}\M s2{114}\M b2{40}\M b2{570}\M b2{10}\M l2{456}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-118165560\\-519840\\102600
\E\D-519840\\-2265\\450
\E\D102600\\450\\-89
\J\C\hfil\penalty500%
\B\D112479\\11501080\\187701000
\E\D532\\54396\\887775
\E\D-100\\-10225\\-166876
\J\C\H\B\D4\\395\\6600
\N8\\798\\13243
\N7\\708\\11640
\N7\\714\\11672
\N587\\59964\\979260
\N32\\3271\\53395
\N154\\15751\\257013
\N65\\6652\\108500
\N303\\31027\\505875
\N70\\7171\\116885
\N1163\\119168\\1942104
\J\C
%DUALITY%[[-118165560,-519840,102600;-519840,-2265,450;102600,450,-89],[2280,15,1],[4,8,7,7,587,32,154,65,303,70,1163,56,68,9,1,21,0,-2,-1,1,2,53;395,798,708,714,59964,3271,15751,6652,31027,7171,119168,5740,6973,928,104,2204,1,-209,-108,57,191,5168;6600,13243,11640,11672,979260,53395,257013,108500,505875,116885,1942104,93525,113582,15060,1678,35340,5,-3363,-1700,1425,3265,87096],138,29]

\L

\A${L_{139.30}}=\pdualwitharg{19}({L_{139.1}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${19}\M{}2{15}\M r2{152}\M s2{1140}\M*28\M b2{114}\M s2{10}\M b2{456}\M b22\M b2{114}\M l2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D38760\\-13680\\-2280
\E\D-13680\\4826\\779
\E\D-2280\\779\\-161
\J\C\hfil\penalty500%
\B\D-416521\\-1196520\\118560
\E\D143646\\412645\\-40888
\E\D-13617\\-39117\\3875
\J\C\H\B\D3933\\11298\\-1121
\N3838\\11025\\-1095
\N791\\2272\\-228
\N1943\\5580\\-570
\N241\\692\\-72
\N371\\1065\\-114
\N61\\175\\-20
\N-29\\-84\\0
\N-8\\-23\\2
\N1\\3\\0
\N153\\440\\-40
\J\C
%DUALITY%[[38760,-13680,-2280;-13680,4826,779;-2280,779,-161],[2280,19,1],[3933,3838,791,1943,241,371,61,-29,-8,1,153,72,167,277,6067,1895,6037,2609,12845,1076,14417,21207;11298,11025,2272,5580,692,1065,175,-84,-23,3,440,207,480,796,17430,5444,17343,7495,36900,3091,41415,60920;-1121,-1095,-228,-570,-72,-114,-20,0,2,0,-40,-19,-45,-76,-1710,-536,-1710,-740,-3648,-306,-4104,-6040],138,30]

\L

\A${L_{139.31}}=\pdualwitharg{19}({L_{139.2}})$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${76}\M*2{60}\M s2{152}\M l2{285}\M{}28\M r2{114}\M b2{10}\M l2{456}\M r22\M s2{114}\M b2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-973560\\25080\\27360
\E\D25080\\-646\\-703
\E\D27360\\-703\\-731
\J\C\hfil\penalty500%
\B\D175439\\7135920\\-310080
\E\D-4558\\-185395\\8056
\E\D-5633\\-229119\\9955
\J\C\H\B\D1271\\51692\\-2242
\N1243\\50550\\-2190
\N131\\5324\\-228
\N167\\6780\\-285
\N43\\1744\\-72
\N70\\2835\\-114
\N13\\525\\-20
\N5\\192\\0
\N-1\\-41\\2
\N-1\\-39\\0
\N19\\780\\-40
\J\C
%DUALITY%[[-973560,25080,27360;25080,-646,-703;27360,-703,-731],[2280,19,1],[1271,1243,131,167,43,70,13,5,-1,-1,19,19,47,41,478,301,962,417,2059,173,2323,3421;51692,50550,5324,6780,1744,2835,525,192,-41,-39,780,778,1920,1672,19455,12248,39141,16965,83760,7037,94485,139140;-2242,-2190,-228,-285,-72,-114,-20,0,2,0,-40,-38,-90,-76,-855,-536,-1710,-740,-3648,-306,-4104,-6040],138,31]

\L

\A${L_{139.32}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${95}\M{}23\M{}2{190}\M{}2{57}\M{}2{10}\M r2{570}\M s22\M l2{570}\M r2{10}\M s2{570}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D182746972110\\56981760\\-36662551050
\E\D56981760\\17765\\-11431635
\E\D-36662551050\\-11431635\\7355211602
\J\C\hfil\penalty500%
\B\D170922401459\\5534709948\\851982915330
\E\D53930990\\1746361\\268825395
\E\D-34290318840\\-1110369192\\-170924147821
\J\C\H\B\D6499\\189\\32395
\N5395\\165\\26892
\N30227\\944\\150670
\N171562\\5511\\855171
\N275971\\8890\\1375610
\N1779028\\57372\\8867775
\N155442\\5018\\774819
\N1933117\\62466\\9635850
\N327334\\10588\\1631635
\N4419182\\143046\\22027935
\N652655\\21134\\3253236
\J\C
%DUALITY%[[182746972110,56981760,-36662551050;56981760,17765,-11431635;-36662551050,-11431635,7355211602],[570,95,1],[6499,5395,30227,171562,275971,1779028,155442,1933117,327334,4419182,652655,1217351,239375,132953,73208,50389,179132,7738,25043,-974,-13322,65;189,165,944,5511,8890,57372,5018,62466,10588,143046,21134,39441,7761,4340,2415,1678,6036,266,942,-20,-378,2;32395,26892,150670,855171,1375610,8867775,774819,9635850,1631635,22027935,3253236,6068030,1193193,662720,364914,251170,892905,38571,124830,-4855,-66405,324],138,32]

\L

\A${L_{139.33}}=\pdualwitharg{2.3}({L_{139.1}})$%
\F{$1\M-58\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{${24}\M{}2{760}\M r2{12}\M s2{40}\M b2{228}\M*2{16}\M s2{4560}\M*24\M*2{912}\M*2{16}\M l2{285}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D380760\\20520\\4560
\E\D20520\\1104\\240
\E\D4560\\240\\37
\J\C\hfil\penalty500%
\B\D-5131\\103455\\-41040
\E\D-264\\5323\\-2112
\E\D-24\\484\\-193
\J\C\H\B\D-19\\387\\-192
\N-159\\3230\\-1520
\N-5\\101\\-42
\N-33\\665\\-260
\N-250\\5035\\-1938
\N-52\\1047\\-400
\N-1194\\24035\\-9120
\N-24\\483\\-182
\N-424\\8531\\-3192
\N-94\\1891\\-704
\N-954\\19190\\-7125
\J\C
%DUALITY%[[380760,20520,4560;20520,1104,240;4560,240,37],[2280,24,1],[-19,-159,-5,-33,-250,-52,-1194,-24,-424,-94,-954,-71,-411,-1,3,22,4,54,0,-32,-14,-186;387,3230,101,665,5035,1047,24035,483,8531,1891,19190,1428,8265,20,-60,-437,-79,-1045,1,665,287,3800;-192,-1520,-42,-260,-1938,-400,-9120,-182,-3192,-704,-7125,-528,-3040,-6,20,114,16,0,-10,-456,-160,-1995],138,33]

\L

\A${L_{139.34}}=\pdualwitharg{2.3}({L_{139.2}})$%
\F{$1\M118\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M2{}19\M-{}$}\H{${24}\M b2{760}\M s2{12}\M l2{40}\M{}2{57}\M r2{16}\M*2{4560}\M l21\M r2{912}\M s2{16}\M*2{1140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-576035160\\-29259240\\228000
\E\D-29259240\\-1486128\\11544
\E\D228000\\11544\\-71
\J\C\hfil\penalty500%
\B\D-2066821\\41311795\\79720200
\E\D-105672\\2112181\\4075920
\E\D1176\\-23506\\-45361
\J\C\H\B\D-1691\\33799\\65148
\N-11293\\225720\\435100
\N-163\\3258\\6282
\N-421\\8415\\16240
\N-961\\19209\\37107
\N-274\\5477\\10592
\N-3588\\71725\\139080
\N-8\\160\\317
\N754\\-15067\\-28728
\N336\\-6715\\-12872
\N8694\\-173755\\-333450
\J\C
%DUALITY%[[-576035160,-29259240,228000;-29259240,-1486128,11544;228000,11544,-71],[2280,24,1],[-1691,-11293,-163,-421,-961,-274,-3588,-8,754,336,8694,431,3313,79,1,-635,-398,-12372,-160,-7138,-1848,-40614;33799,225720,3258,8415,19209,5477,71725,160,-15067,-6715,-173755,-8614,-66215,-1579,-20,12692,7955,247285,3198,142671,36937,811775;65148,435100,6282,16240,37107,10592,139080,317,-28728,-12872,-333450,-16548,-127300,-3042,-40,24453,15328,476520,6163,274968,71192,1564650],138,34]

\L

\A${L_{139.35}}=\pdualwitharg{3.19}(\main({L_{139.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${114}\M s2{10}\M b2{228}\M b2{190}\M l2{12}\M{}2{19}\M{}2{15}\M{}2{76}\M{}23\M{}2{19}\M{}2{60}\M r2$}\relax$\,(\times2)$%
\F\I\B\D35340\\4560\\-1140
\E\D4560\\399\\-114
\E\D-1140\\-114\\31
\J\C\hfil\penalty500%
\B\D-41\\-840\\-4560
\E\D2\\41\\228
\E\D0\\0\\-1
\J\C\H\B\D-26\\-535\\-2907
\N-8\\-165\\-895
\N-1\\-22\\-114
\N1\\15\\95
\N1\\16\\96
\N1\\16\\95
\N1\\15\\90
\N1\\12\\76
\N0\\-2\\-9
\N-1\\-29\\-152
\N-7\\-180\\-960
\J\C
%DUALITY%[[35340,4560,-1140;4560,399,-114;-1140,-114,31],[1140,57,1],[-26,-8,-1,1,1,1,1,1,0,-1,-7,-4,-2,-3,-11,-9,-9,-11,-17,-4,-17,-73;-535,-165,-22,15,16,16,15,12,-2,-29,-180,-95,-45,-62,-225,-184,-184,-225,-348,-82,-349,-1500;-2907,-895,-114,95,96,95,90,76,-9,-152,-960,-513,-245,-342,-1235,-1008,-1007,-1230,-1900,-447,-1900,-8160],138,35]

\L

\A${L_{139.36}}=\pdualwitharg{2.3.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${114}\M{}2{10}\M{}2{57}\M{}2{190}\M{}23\M r2{76}\M s2{60}\M l2{19}\M r2{12}\M s2{76}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3202304701110\\-2962775070\\1597778128680
\E\D-2962775070\\2736456\\-1478265702
\E\D1597778128680\\-1478265702\\797205508771
\J\C\hfil\penalty500%
\B\D307313546376419\\-1657698765\\-615925078409430
\E\D-323750436936\\1746361\\648868283244
\E\D153332961481320\\-827102690\\-307313548122781
\J\C\H\B\D-18941\\0\\37962
\N6478279\\-35\\-12983920
\N15378869\\-83\\-30822693
\N398547457\\-2150\\-798778240
\N197611660\\-1066\\-396057963
\N858119346\\-4629\\-1719863090
\N1135458444\\-6125\\-2275712670
\N474950758\\-2562\\-951907543
\N487005490\\-2627\\-976067922
\N2205907280\\-11899\\-4421131546
\N2451737868\\-13225\\-4913831025
\J\C
%DUALITY%[[3202304701110,-2962775070,1597778128680;-2962775070,2736456,-1478265702;1597778128680,-1478265702,797205508771],[570,114,1],[-18941,6478279,15378869,398547457,197611660,858119346,1135458444,474950758,487005490,2205907280,2451737868,1838117561,606221261,107161039,214152083,47468156,122199918,89940636,15208874,3154142,-188936,-939708;0,-35,-83,-2150,-1066,-4629,-6125,-2562,-2627,-11899,-13225,-9915,-3270,-578,-1155,-256,-659,-485,-82,-17,1,5;37962,-12983920,-30822693,-798778240,-396057963,-1719863090,-2275712670,-951907543,-976067922,-4421131546,-4913831025,-3683998692,-1215002990,-214774689,-429208670,-95136801,-244915966,-180261150,-30481985,-6321606,378670,1883385],138,36]

\L

\A${L_{139.37}}=\pdualwitharg{2.3.5}(\main({L_{139.2}}))$%
\F{$1\M-54\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${120}\M s2{152}\M*2{60}\M*28\M l2{285}\M{}2{20}\M{}2{228}\M{}25\M{}2{1140}\M{}2{20}\M{}2{57}\M r2$}\relax$\,(\times2)$%
\F\I\B\D365517060\\-1277940\\91057500
\E\D-1277940\\4440\\-318360
\E\D91057500\\-318360\\22684217
\J\C\hfil\penalty500%
\B\D-21665435\\548492\\86975160
\E\D69678\\-1765\\-279720
\E\D-5397280\\136640\\21667199
\J\C\H\B\D3138\\-281\\-12600
\N1968\\-323\\-7904
\N-710\\-3\\2850
\N-282\\1\\1132
\N-71\\0\\285
\N563\\-3\\-2260
\N5623\\-38\\-22572
\N913\\-7\\-3665
\N23855\\-209\\-95760
\N6731\\-64\\-27020
\N30770\\-304\\-123519
\J\C
%DUALITY%[[365517060,-1277940,91057500;-1277940,4440,-318360;91057500,-318360,22684217],[1140,60,1],[3138,1968,-710,-282,-71,563,5623,913,23855,6731,30770,13452,19046,1816,1388,21085,3861,15391,1299,18173,3223,11258;-281,-323,-3,1,0,-3,-38,-7,-209,-64,-304,-139,-209,-25,-29,-532,-109,-494,-49,-855,-188,-760;-12600,-7904,2850,1132,285,-2260,-22572,-3665,-95760,-27020,-123519,-54000,-76456,-7290,-5572,-84645,-15500,-61788,-5215,-72960,-12940,-45201],138,37]

\L

\A${L_{139.38}}=\pdualwitharg{2.19}(\main({L_{139.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${152}\M s2{120}\M*2{76}\M*2{2280}\M l21\M{}2{228}\M{}2{20}\M{}2{57}\M{}24\M{}2{228}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D741174420\\-6689520\\184636680
\E\D-6689520\\59812\\-1666452
\E\D184636680\\-1666452\\45995521
\J\C\hfil\penalty500%
\B\D-17656321\\-139080\\70871520
\E\D77440\\609\\-310840
\E\D-4398592\\-34648\\17655711
\J\C\H\B\D125911\\991\\-505400
\N108701\\855\\-436320
\N-1865\\-15\\7486
\N-28117\\-225\\112860
\N-359\\-3\\1441
\N6305\\48\\-25308
\N8316\\65\\-33380
\N17566\\138\\-70509
\N8891\\70\\-35688
\N151150\\1191\\-606708
\N62167\\490\\-249535
\J\C
%DUALITY%[[741174420,-6689520,184636680;-6689520,59812,-1666452;184636680,-1666452,45995521],[1140,76,1],[125911,108701,-1865,-28117,-359,6305,8316,17566,8891,151150,62167,106409,123619,17353,260437,15847,179551,69124,75362,22085,267026,92713;991,855,-15,-225,-3,48,65,138,70,1191,490,839,975,137,2055,125,1416,545,594,174,2103,730;-505400,-436320,7486,112860,1441,-25308,-33380,-70509,-35688,-606708,-249535,-427120,-496200,-69654,-1045380,-63609,-720708,-277460,-302499,-88648,-1071828,-372145],138,38]

\L

\A${L_{139.39}}=\pdualwitharg{2.5}({L_{139.1}})$%
\F{$1\M-38\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${40}\M{}2{456}\M r2{20}\M s2{24}\M b2{380}\M*2{240}\M s2{304}\M*2{60}\M*2{1520}\M*2{240}\M l2{19}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6808080\\-15960\\20520
\E\D-15960\\40\\40
\E\D20520\\40\\-61
\J\C\hfil\penalty500%
\B\D-406639\\-15704640\\-147511440
\E\D-2001\\-77281\\-725880
\E\D1334\\51520\\483919
\J\C\H\B\D-436\\-16837\\-158160
\N-1643\\-63441\\-595992
\N-26\\-1003\\-9430
\N-32\\-1233\\-11604
\N-229\\-8816\\-83030
\N-95\\-3654\\-34440
\N-91\\-3496\\-32984
\N-13\\-498\\-4710
\N-21\\-798\\-7600
\N-1\\-36\\-360
\N1\\38\\361
\J\C
%DUALITY%[[-6808080,-15960,20520;-15960,40,40;20520,40,-61],[2280,40,1],[-436,-1643,-26,-32,-229,-95,-91,-13,-21,-1,1,1,-10,-3,-55,-873,-601,-1011,-335,-2183,-1565,-1103;-16837,-63441,-1003,-1233,-8816,-3654,-3496,-498,-798,-36,38,37,-399,-117,-2127,-33744,-23226,-39064,-12942,-84322,-60444,-42598;-158160,-595992,-9430,-11604,-83030,-34440,-32984,-4710,-7600,-360,361,360,-3648,-1090,-19956,-316730,-218040,-366776,-121530,-791920,-567720,-400121],138,39]

\L

\A${L_{139.40}}=\pdualwitharg{2.5}({L_{139.2}})$%
\F{$1\M178\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${40}\M b2{456}\M s2{20}\M l2{24}\M{}2{95}\M r2{240}\M*2{304}\M l2{15}\M r2{1520}\M s2{240}\M*2{76}\M b2$}\relax$\,(\times2)$%
\F\I\B\D579120\\-15960\\0
\E\D-15960\\440\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-16759\\-593712\\-383040
\E\D455\\16119\\10400
\E\D28\\992\\639
\J\C\H\B\D-105\\-3721\\-2380
\N-394\\-13965\\-8892
\N-6\\-213\\-130
\N-7\\-249\\-144
\N-24\\-855\\-475
\N-19\\-678\\-360
\N-17\\-608\\-304
\N-1\\-36\\-15
\N-1\\-38\\0
\N1\\36\\0
\N1\\38\\-38
\J\C
%DUALITY%[[579120,-15960,0;-15960,440,0;0,0,-1],[2280,40,1],[-105,-394,-6,-7,-24,-19,-17,-1,-1,1,1,0,-5,-1,-14,-109,-149,-249,-41,-531,-379,-533;-3721,-13965,-213,-249,-855,-678,-608,-36,-38,36,38,1,-171,-35,-495,-3857,-5274,-8816,-1452,-18810,-13428,-18886;-2380,-8892,-130,-144,-475,-360,-304,-15,0,0,-38,-20,-228,-30,-336,-2565,-3480,-5776,-945,-12160,-8640,-12122],138,40]

\L

\A${L_{139.41}}=\pdualwitharg{2.5.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${190}\M{}26\M{}2{95}\M{}2{114}\M{}25\M r2{1140}\M s24\M l2{285}\M r2{20}\M s2{1140}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D452824562490\\-1438322610\\225085502220
\E\D-1438322610\\4560760\\-714947010
\E\D225085502220\\-714947010\\111883249069
\J\C\hfil\penalty500%
\B\D43271711572319\\-482890245\\-87053561257050
\E\D-156491197632\\1746361\\314827298580
\E\D21509069484672\\-240030252\\-43271713318681
\J\C\H\B\D-9161\\0\\18430
\N1878841\\-21\\-3779832
\N7433679\\-83\\-14954995
\N115587487\\-1290\\-232537656
\N95519514\\-1066\\-192165125
\N1244367010\\-13887\\-2503404090
\N109769272\\-1225\\-220832634
\N688730612\\-7686\\-1385580795
\N235403766\\-2627\\-473582750
\N3198807164\\-35697\\-6435325650
\N237019230\\-2645\\-476832723
\J\C
%DUALITY%[[452824562490,-1438322610,225085502220;-1438322610,4560760,-714947010;225085502220,-714947010,111883249069],[570,190,1],[-9161,1878841,7433679,115587487,95519514,1244367010,109769272,688730612,235403766,3198807164,237019230,888490601,175817447,51798417,62108801,22944678,177203294,8694920,22054540,1524618,-273980,-90846;0,-21,-83,-1290,-1066,-13887,-1225,-7686,-2627,-35697,-2645,-9915,-1962,-578,-693,-256,-1977,-97,-246,-17,3,1;18430,-3779832,-14954995,-232537656,-192165125,-2503404090,-220832634,-1385580795,-473582750,-6435325650,-476832723,-1787455780,-353707638,-104207495,-124949814,-46159855,-356495670,-17492346,-44369085,-3067210,551190,182763],138,41]

\L

\A${L_{139.42}}=\pdualwitharg{5.19}(\main({L_{139.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${190}\M s26\M b2{380}\M b2{114}\M l2{20}\M{}2{285}\M{}21\M{}2{1140}\M{}25\M{}2{285}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D10712580\\-3592140\\47880
\E\D-3592140\\1204505\\-16055
\E\D47880\\-16055\\214
\J\C\hfil\penalty500%
\B\D-63889\\-87120\\7724640
\E\D21494\\29309\\-2598820
\E\D-286\\-390\\34579
\J\C\H\B\D-326\\-452\\38855
\N-64\\-90\\7533
\N-35\\-56\\3610
\N-19\\-36\\1539
\N-13\\-28\\800
\N-23\\-57\\855
\N-1\\-3\\-2
\N-7\\-36\\-1140
\N0\\-1\\-75
\N-1\\-3\\0
\N-1\\0\\224
\J\C
%DUALITY%[[10712580,-3592140,47880;-3592140,1204505,-16055;47880,-16055,214],[1140,95,1],[-326,-64,-35,-19,-13,-23,-1,-7,0,-1,-1,-4,-2,-9,-47,-75,-241,-21,-521,-44,-593,-175;-452,-90,-56,-36,-28,-57,-3,-36,-1,-3,0,2,0,-4,-54,-92,-303,-27,-684,-59,-807,-240;38855,7533,3610,1539,800,855,-2,-1140,-75,0,224,1045,447,1710,6441,9840,31065,2662,64980,5395,71820,21056],138,42]

\L

\A${L_{139.43}}=\pdualwitharg{3.19}({L_{139.1}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${57}\M{}25\M r2{456}\M s2{380}\M*2{24}\M b2{38}\M s2{30}\M b2{152}\M b26\M b2{38}\M l2{120}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D85844280\\2213880\\-72960
\E\D2213880\\57057\\-1881
\E\D-72960\\-1881\\62
\J\C\hfil\penalty500%
\B\D-41\\-1680\\-98040
\E\D1\\41\\2451
\E\D0\\0\\-1
\J\C\H\B\D-2\\-95\\-5244
\N-1\\-45\\-2545
\N-3\\-124\\-7296
\N-11\\-450\\-26600
\N-9\\-368\\-21756
\N-9\\-368\\-21755
\N-11\\-450\\-26595
\N-17\\-696\\-41116
\N-4\\-164\\-9681
\N-17\\-698\\-41173
\N-73\\-3000\\-176880
\J\C
%DUALITY%[[85844280,2213880,-72960;2213880,57057,-1881;-72960,-1881,62],[2280,57,1],[-2,-1,-3,-11,-9,-9,-11,-17,-4,-17,-73,-13,-4,-1,1,1,1,1,1,0,-1,-7;-95,-45,-124,-450,-368,-368,-450,-696,-164,-698,-3000,-535,-165,-44,30,32,32,30,24,-4,-58,-360;-5244,-2545,-7296,-26600,-21756,-21755,-26595,-41116,-9681,-41173,-176880,-31521,-9710,-2508,2090,2148,2147,2085,1900,-123,-2945,-19200],138,43]

\L

\A${L_{139.44}}=\pdualwitharg{3.19}({L_{139.2}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${228}\M*2{20}\M s2{456}\M l2{95}\M{}2{24}\M r2{38}\M b2{30}\M l2{152}\M r26\M s2{38}\M b2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D223984920\\-14012880\\-143640
\E\D-14012880\\875463\\9177
\E\D-143640\\9177\\62
\J\C\hfil\penalty500%
\B\D4380799\\65756400\\416316600
\E\D-291856\\-4380799\\-27735687
\E\D0\\0\\-1
\J\C\H\B\D-3457\\-51890\\-328548
\N-1481\\-22230\\-140750
\N-1677\\-25172\\-159372
\N-2959\\-44415\\-281200
\N-4833\\-72544\\-459288
\N-4833\\-72544\\-459287
\N-5918\\-88830\\-562395
\N-9173\\-137688\\-871720
\N-2170\\-32572\\-206217
\N-9272\\-139174\\-881125
\N-39949\\-599640\\-3796380
\J\C
%DUALITY%[[223984920,-14012880,-143640;-14012880,875463,9177;-143640,9177,62],[2280,57,1],[-3457,-1481,-1677,-2959,-4833,-4833,-5918,-9173,-2170,-9272,-39949,-14303,-4439,-691,-1,97,97,-2,-299,-198,-1384,-7411;-51890,-22230,-25172,-44415,-72544,-72544,-88830,-137688,-32572,-139174,-599640,-214690,-66630,-10372,-15,1456,1456,-30,-4488,-2972,-20774,-111240;-328548,-140750,-159372,-281200,-459288,-459287,-562395,-871720,-206217,-881125,-3796380,-1359222,-421840,-65664,-95,9216,9215,-195,-28424,-18819,-131537,-704340],138,44]

\L

\A${L_{139.45}}=\pdualwitharg{3.5.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${285}\M{}21\M{}2{570}\M{}2{19}\M{}2{30}\M r2{190}\M s26\M l2{190}\M r2{30}\M s2{190}\M l26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D137332385130\\970092120\\-44534145600
\E\D970092120\\6841140\\-314588985
\E\D-44534145600\\-314588985\\14441527711
\J\C\hfil\penalty500%
\B\D8578200023093\\-17156182488614\\26079350490180
\E\D68858290122\\-137714833883\\209342225340
\E\D-2776302664143\\5552534916583\\-8440485189211
\J\C\H\B\D4031\\-8062\\12255
\N-275572\\551137\\-837791
\N-6541843\\13083520\\-19888440
\N-16953364\\33906298\\-51541433
\N-84059813\\168117494\\-255557730
\N-182512895\\365021161\\-554873720
\N-48299997\\96598769\\-146841126
\N-202033993\\404062862\\-614221550
\N-103580911\\207159195\\-314905560
\N-469173123\\938334347\\-1426375030
\N-208583475\\417161660\\-634133214
\J\C
%DUALITY%[[137332385130,970092120,-44534145600;970092120,6841140,-314588985;-44534145600,-314588985,14441527711],[570,285,1],[4031,-275572,-6541843,-16953364,-84059813,-182512895,-48299997,-202033993,-103580911,-469173123,-208583475,-390948146,-25787369,-45584039,-9109577,-20191951,-25990633,-3825885,-6469535,-670853,40185,79947;-8062,551137,13083520,33906298,168117494,365021161,96598769,404062862,207159195,938334347,417161660,781886377,51574084,91166922,18218923,40383390,51980607,7651673,12938906,1341689,-80369,-159892;12255,-837791,-19888440,-51541433,-255557730,-554873720,-146841126,-614221550,-314905560,-1426375030,-634133214,-1188556305,-78398479,-138584100,-27694837,-61387350,-79016440,-11631414,-19668610,-2039520,122170,243054],138,45]

\L

\A${L_{139.46}}=\pdualwitharg{5.19}({L_{139.1}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${95}\M{}23\M r2{760}\M s2{228}\M*2{40}\M b2{570}\M s22\M b2{2280}\M b2{10}\M b2{570}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D23504520\\7790760\\-50160
\E\D7790760\\2582290\\-16625
\E\D-50160\\-16625\\107
\J\C\hfil\penalty500%
\B\D293279\\-992160\\-16598400
\E\D96914\\-327859\\-5484920
\E\D-611\\2067\\34579
\J\C\H\B\D-689\\2330\\38855
\N-134\\453\\7533
\N-133\\448\\7220
\N-61\\204\\3078
\N-35\\116\\1600
\N-47\\153\\1710
\N-1\\3\\-4
\N23\\-84\\-2280
\N2\\-7\\-150
\N-1\\3\\0
\N-7\\24\\448
\J\C
%DUALITY%[[23504520,7790760,-50160;7790760,2582290,-16625;-50160,-16625,107],[2280,95,1],[-689,-134,-133,-61,-35,-47,-1,23,2,-1,-7,-16,-7,-55,-221,-341,-1081,-93,-2279,-190,-2537,-745;2330,453,448,204,116,153,3,-84,-7,3,24,55,24,188,750,1156,3663,315,7716,643,8583,2520;38855,7533,7220,3078,1600,1710,-4,-2280,-150,0,448,1045,447,3420,12882,19680,62130,5324,129960,10790,143640,42112],138,46]

\L

\A${L_{139.47}}=\pdualwitharg{5.19}({L_{139.2}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${380}\M*2{12}\M s2{760}\M l2{57}\M{}2{40}\M r2{570}\M b22\M l2{2280}\M r2{10}\M s2{570}\M b28\M*2$}\relax$\,(\times2)$%
\F\I\B\D2280\\0\\-2280
\E\D0\\-190\\-665
\E\D-2280\\-665\\-47
\J\C\hfil\penalty500%
\B\D43199\\-150960\\45600
\E\D12960\\-45289\\13680
\E\D1980\\-6919\\2089
\J\C\H\B\D-4871\\17020\\-5130
\N-929\\3246\\-978
\N-363\\1268\\-380
\N-55\\192\\-57
\N-39\\136\\-40
\N-1\\3\\0
\N2\\-7\\2
\N7\\-24\\0
\N-18\\63\\-20
\N-524\\1833\\-570
\N-207\\724\\-224
\J\C
%DUALITY%[[2280,0,-2280;0,-190,-665;-2280,-665,-47],[2280,95,1],[-4871,-929,-363,-55,-39,-1,2,7,-18,-524,-207,-529,-151,-357,-485,-1401,-4319,-362,-8647,-702,-9196,-2673;17020,3246,1268,192,136,3,-7,-24,63,1833,724,1850,528,1248,1695,4896,15093,1265,30216,2453,32133,9340;-5130,-978,-380,-57,-40,0,2,0,-20,-570,-224,-570,-162,-380,-513,-1480,-4560,-382,-9120,-740,-9690,-2816],138,47]

\L

\A${L_{139.48}}=\pdualwitharg{2.3.19}(\main({L_{139.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${456}\M s2{40}\M*2{228}\M*2{760}\M l23\M{}2{76}\M{}2{60}\M{}2{19}\M{}2{12}\M{}2{76}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D30915660\\-1124040\\7700700
\E\D-1124040\\40812\\-279984
\E\D7700700\\-279984\\1918147
\J\C\hfil\penalty500%
\B\D-312401\\-1100\\1254000
\E\D11928\\41\\-47880
\E\D-77816\\-274\\312359
\J\C\H\B\D10563\\-11\\-42408
\N3507\\-5\\-14080
\N653\\-3\\-2622
\N1041\\-5\\-4180
\N68\\0\\-273
\N19\\2\\-76
\N-224\\5\\900
\N-175\\3\\703
\N-233\\4\\936
\N-1154\\21\\4636
\N-1318\\25\\5295
\J\C
%DUALITY%[[30915660,-1124040,7700700;-1124040,40812,-279984;7700700,-279984,1918147],[1140,228,1],[10563,3507,653,1041,68,19,-224,-175,-233,-1154,-1318,-2043,-667,-85,1799,500,2253,3064,1311,1369,6266,6998;-11,-5,-3,-5,0,2,5,3,4,21,25,41,15,5,15,2,6,5,1,0,-3,-5;-42408,-14080,-2622,-4180,-273,-76,900,703,936,4636,5295,8208,2680,342,-7220,-2007,-9044,-12300,-5263,-5496,-25156,-28095],138,48]

\L

\A${L_{139.49}}=\pdualwitharg{2.3.5}({L_{139.2}})$%
\F{$1\M-58\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${120}\M b2{152}\M s2{60}\M l28\M{}2{285}\M r2{80}\M*2{912}\M l25\M r2{4560}\M s2{80}\M*2{228}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-78117360\\-3586440\\1231200
\E\D-3586440\\-164280\\56400
\E\D1231200\\56400\\-19363
\J\C\hfil\penalty500%
\B\D104233\\73701456\\221296800
\E\D4927\\3483767\\10460400
\E\D-1690\\-1194960\\-3588001
\J\C\H\B\D173\\122519\\367860
\N208\\147345\\442396
\N6\\4267\\12810
\N1\\717\\2152
\N3\\2185\\6555
\N-1\\-706\\-2120
\N-5\\-3648\\-10944
\N0\\-12\\-35
\N31\\21242\\63840
\N15\\10412\\31280
\N83\\57798\\173622
\J\C
%DUALITY%[[-78117360,-3586440,1231200;-3586440,-164280,56400;1231200,56400,-19363],[2280,120,1],[173,208,6,1,3,-1,-5,0,31,15,83,22,39,7,12,244,105,499,26,957,219,905;122519,147345,4267,717,2185,-706,-3648,-12,21242,10412,57798,15361,27303,4925,8475,172463,74242,352944,18396,677350,155044,640794;367860,442396,12810,2152,6555,-2120,-10944,-35,63840,31280,173622,46140,82004,14790,25448,517845,222920,1059744,55235,2033760,465520,1923978],138,49]

\L

\A${L_{139.50}}=\pdualwitharg{2.3.5}({L_{139.1}})$%
\F{$1\M118\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M2{}19\M-{}$}\H{${120}\M{}2{152}\M r2{60}\M s28\M b2{1140}\M*2{80}\M s2{912}\M*2{20}\M*2{4560}\M*2{80}\M l2{57}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-38760\\2280\\-4560
\E\D2280\\1680\\4320
\E\D-4560\\4320\\8513
\J\C\hfil\penalty500%
\B\D-61219\\-549765\\246240
\E\D10024\\90019\\-40320
\E\D7160\\64300\\-28801
\J\C\H\B\D4207\\37779\\-16920
\N4951\\44460\\-19912
\N97\\871\\-390
\N1\\9\\-4
\N-142\\-1273\\570
\N-20\\-179\\80
\N226\\2033\\-912
\N72\\647\\-290
\N2832\\25441\\-11400
\N974\\8749\\-3920
\N2422\\21755\\-9747
\J\C
%DUALITY%[[-38760,2280,-4560;2280,1680,4320;-4560,4320,8513],[2280,120,1],[4207,4951,97,1,-142,-20,226,72,2832,974,2422,1163,1851,261,357,13746,2884,13378,1360,24376,5470,11182;37779,44460,871,9,-1273,-179,2033,647,25441,8749,21755,10446,16625,2344,3206,123443,25899,120137,12213,218899,49121,100415;-16920,-19912,-390,-4,570,80,-912,-290,-11400,-3920,-9747,-4680,-7448,-1050,-1436,-55290,-11600,-53808,-5470,-98040,-22000,-44973],138,50]

\L

\A${L_{139.51}}=\pdualwitharg{2.3.5.19}(\pfillwitharg2({L_{139.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${570}\M{}22\M{}2{285}\M{}2{38}\M{}2{15}\M r2{380}\M s2{12}\M l2{95}\M r2{60}\M s2{380}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D678849380022570\\353070296163690\\174724747760580
\E\D353070296163690\\183632242588140\\90874530130530
\E\D174724747760580\\90874530130530\\44971297578533
\J\C\hfil\penalty500%
\B\D-137714833883\\853705462157033\\-1724567106802680
\E\D-71625645096\\444013202683523\\-896949355811040
\E\D-35445555486\\219729882937059\\-443875487849641
\J\C\H\B\D189\\-1298483\\2623140
\N55\\-360070\\727388
\N472\\-3028866\\6118665
\N1837\\-11475295\\23181254
\N4445\\-27691944\\55940475
\N19124\\-119015459\\240422960
\N5018\\-31198273\\63023568
\N10411\\-64667850\\130635355
\N10588\\-65704129\\132728700
\N47682\\-295689855\\597322000
\N10567\\-65505383\\132327171
\J\C
%DUALITY%[[678849380022570,353070296163690,174724747760580;353070296163690,183632242588140,90874530130530;174724747760580,90874530130530,44971297578533],[570,570,1],[189,55,472,1837,4445,19124,5018,10411,10588,47682,10567,39441,2587,2170,805,839,2012,266,157,-20,-126,1;-1298483,-360070,-3028866,-11475295,-27691944,-119015459,-31198273,-64667850,-65704129,-295689855,-65505383,-244371112,-16017903,-13349107,-4902678,-5064002,-12008325,-1557673,-844042,192237,886341,-6509;2623140,727388,6118665,23181254,55940475,240422960,63023568,130635355,132728700,597322000,132327171,493653060,32357692,26966415,9903826,10229685,24257680,3146592,1704965,-388380,-1790560,13149],138,51]

\L

\A${L_{139.52}}=\pdualwitharg{3.5.19}(\main({L_{139.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${570}\M s22\M b2{1140}\M b2{38}\M l2{60}\M{}2{95}\M{}23\M{}2{380}\M{}2{15}\M{}2{95}\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1140\\216600\\-1140
\E\D216600\\-37652205\\198075
\E\D-1140\\198075\\-1042
\J\C\hfil\penalty500%
\B\D-4273\\-3984\\-752400
\E\D643292\\599923\\113298900
\E\D-3382\\-3154\\-595651
\J\C\H\B\D2407\\2262\\427215
\N153\\144\\27197
\N179\\172\\32490
\N18\\18\\3401
\N19\\20\\3780
\N0\\1\\190
\N-1\\-1\\-189
\N-1\\-4\\-760
\N9\\7\\1320
\N87\\73\\13775
\N103\\88\\16608
\J\C
%DUALITY%[[-1140,216600,-1140;216600,-37652205,198075;-1140,198075,-1042],[1140,285,1],[2407,153,179,18,19,0,-1,-1,9,87,103,263,25,177,160,693,712,179,1425,347,1515,1321;2262,144,172,18,20,1,-1,-4,7,73,88,228,22,160,148,644,663,167,1332,325,1421,1240;427215,27197,32490,3401,3780,190,-189,-760,1320,13775,16608,43035,4153,30210,27949,121620,125210,31539,251560,61380,268375,234192],138,52]

\L

\A${L_{139.53}}=\pdualwitharg{2.19}({L_{139.1}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${152}\M{}2{120}\M r2{76}\M s2{2280}\M b24\M*2{912}\M s2{80}\M*2{228}\M*2{16}\M*2{912}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-185594280\\-17150160\\129960
\E\D-17150160\\-1584296\\12008
\E\D129960\\12008\\-91
\J\C\hfil\penalty500%
\B\D792824\\3503775\\1593834000
\E\D74431\\328936\\149630320
\E\D-558\\-2466\\-1121761
\J\C\H\B\D457\\2016\\918232
\N446\\1965\\895800
\N23\\100\\46018
\N113\\480\\224580
\N7\\29\\13814
\N43\\171\\83904
\N7\\25\\13280
\N-1\\-9\\-2622
\N-1\\-5\\-2088
\N-1\\-3\\-1824
\N2\\10\\4175
\J\C
%DUALITY%[[-185594280,-17150160,129960;-17150160,-1584296,12008;129960,12008,-91],[2280,152,1],[457,446,23,113,7,43,7,-1,-1,-1,2,8,19,8,352,55,701,303,373,125,1675,308;2016,1965,100,480,29,171,25,-9,-5,-3,10,39,90,37,1575,245,3117,1345,1653,553,7401,1360;918232,895800,46018,224580,13814,83904,13280,-2622,-2088,-1824,4175,16568,39000,16302,710220,110826,1411776,609920,750462,251368,3367104,619025],138,53]

\L

\A${L_{139.54}}=\pdualwitharg{2.19}({L_{139.2}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{${152}\M b2{120}\M s2{76}\M l2{2280}\M{}21\M r2{912}\M*2{80}\M l2{57}\M r2{16}\M s2{912}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-432757680\\72255480\\35613600
\E\D72255480\\-12064088\\-5946392
\E\D35613600\\-5946392\\-2930407
\J\C\hfil\penalty500%
\B\D-320148121\\-1601286960\\-641464320
\E\D53510957\\267646105\\107217152
\E\D26203206\\131060748\\52502015
\J\C\H\B\D250077\\1250811\\501068
\N243844\\1219635\\488580
\N12460\\62321\\24966
\N60307\\301635\\120840
\N1840\\9203\\3687
\N22073\\110400\\44232
\N3393\\16970\\6800
\N-427\\-2136\\-855
\N-567\\-2836\\-1136
\N1\\6\\0
\N2551\\12760\\5110
\J\C
%DUALITY%[[-432757680,72255480,35613600;72255480,-12064088,-5946392;35613600,-5946392,-2930407],[2280,152,1],[250077,243844,12460,60307,1840,22073,3393,-427,-567,1,2551,4818,11051,4533,194588,15153,385759,166537,102385,68539,917621,337309;1250811,1219635,62321,301635,9203,110400,16970,-2136,-2836,6,12760,24099,55275,22673,973275,75791,1929456,832970,512100,342812,4589670,1687120;501068,488580,24966,120840,3687,44232,6800,-855,-1136,0,5110,9652,22140,9082,389880,30361,772920,333680,205143,137328,1838592,675850],138,54]

\L

\A${L_{139.55}}=\pdualwitharg{2.5.19}(\main({L_{139.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${760}\M s2{24}\M*2{380}\M*2{456}\M l25\M{}2{1140}\M{}24\M{}2{285}\M{}2{20}\M{}2{1140}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D350633220\\1211820\\-86446200
\E\D1211820\\760\\-301340
\E\D-86446200\\-301340\\21310781
\J\C\hfil\penalty500%
\B\D570478301\\-1719401364\\2289806280
\E\D-2098890\\6325979\\-8424600
\E\D-143704002\\433118764\\-576804281
\J\C\H\B\D-2098890\\6325979\\-8424600
\N-413996\\1247769\\-1661712
\N-118388\\356817\\-475190
\N-135590\\408663\\-544236
\N-24068\\72540\\-96605
\N-177511\\535011\\-712500
\N-8095\\24398\\-32492
\N-16118\\48579\\-64695
\N289\\-871\\1160
\N16189\\-48792\\64980
\N795\\-2396\\3191
\J\C
%DUALITY%[[350633220,1211820,-86446200;1211820,760,-301340;-86446200,-301340,21310781],[1140,380,1],[-2098890,-413996,-118388,-135590,-24068,-177511,-8095,-16118,289,16189,795,0,-5782,-21538,-284188,-115858,-1501601,-131831,-823438,-280141,-3794191,-280647;6325979,1247769,356817,408663,72540,535011,24398,48579,-871,-48792,-2396,1,17427,64915,856533,349192,4525773,397334,2481813,844335,11435556,845860;-8424600,-1661712,-475190,-544236,-96605,-712500,-32492,-64695,1160,64980,3191,0,-23208,-86450,-1140684,-465035,-6027180,-529148,-3305145,-1124440,-15229260,-1126471],138,55]

\L

\A${L_{139.56}}=\pdualwitharg{3.5.19}({L_{139.2}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${1140}\M*24\M s2{2280}\M l2{19}\M{}2{120}\M r2{190}\M b26\M l2{760}\M r2{30}\M s2{190}\M b2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-298618440\\-37544760\\394440
\E\D-37544760\\-4719885\\49590
\E\D394440\\49590\\-521
\J\C\hfil\penalty500%
\B\D1278039\\6304040\\1567465800
\E\D161357\\795906\\197898015
\E\D-1691\\-8341\\-2073946
\J\C\H\B\D2407\\11890\\2953740
\N153\\756\\187774
\N179\\888\\220020
\N9\\45\\11096
\N19\\96\\23520
\N0\\1\\95
\N-1\\-5\\-1233
\N-1\\-8\\-1520
\N9\\43\\10905
\N87\\421\\105925
\N103\\500\\125556
\J\C
%DUALITY%[[-298618440,-37544760,394440;-37544760,-4719885,49590;394440,49590,-521],[2280,285,1],[2407,153,179,9,19,0,-1,-1,9,87,103,263,25,177,80,693,712,179,1425,347,1515,1321;11890,756,888,45,96,1,-5,-8,43,421,500,1280,122,868,394,3416,3511,883,7032,1713,7481,6524;2953740,187774,220020,11096,23520,95,-1233,-1520,10905,105925,125556,320910,30536,216600,98059,849720,873145,219543,1748000,425715,1858865,1620924],138,56]

\L

\A${L_{139.57}}=\pdualwitharg{3.5.19}({L_{139.1}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${285}\M{}21\M r2{2280}\M s2{76}\M*2{120}\M b2{190}\M s26\M b2{760}\M b2{30}\M b2{190}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2280\\216600\\-2280
\E\D216600\\-20152635\\212040
\E\D-2280\\212040\\-2231
\J\C\hfil\penalty500%
\B\D-8833\\-3984\\-369360
\E\D753112\\339718\\31495635
\E\D-7912\\-3569\\-330886
\J\C\H\B\D2486\\1131\\104880
\N158\\72\\6677
\N369\\172\\15960
\N37\\18\\1672
\N39\\20\\1860
\N0\\1\\95
\N-2\\-1\\-93
\N-1\\-4\\-380
\N19\\7\\645
\N182\\73\\6745
\N215\\88\\8136
\J\C
%DUALITY%[[-2280,216600,-2280;216600,-20152635,212040;-2280,212040,-2231],[2280,285,1],[2486,158,369,37,39,0,-2,-1,19,182,215,274,26,367,331,1433,1472,370,2945,717,3130,2729;1131,72,172,18,20,1,-1,-4,7,73,88,114,11,160,148,644,663,167,1332,325,1421,1240;104880,6677,15960,1672,1860,95,-93,-380,645,6745,8136,10545,1018,14820,13718,59700,61465,15483,123500,30135,131765,114984],138,57]

\L

\A${L_{139.58}}=\pdualwitharg{2.3.19}({L_{139.2}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${456}\M b2{40}\M s2{228}\M l2{760}\M{}23\M r2{304}\M*2{240}\M l2{19}\M r2{48}\M s2{304}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D384104760\\-6582360\\-506160
\E\D-6582360\\-431376\\8664
\E\D-506160\\8664\\667
\J\C\hfil\penalty500%
\B\D-3359081\\47835\\-2549669280
\E\D-77104\\1097\\-58524864
\E\D4424\\-63\\3357983
\J\C\H\B\D-10051\\142\\-7629108
\N-3187\\45\\-2419060
\N-357\\5\\-270978
\N-1\\0\\-760
\N72\\-1\\54651
\N794\\-11\\602680
\N1088\\-15\\825840
\N219\\-3\\166231
\N370\\-5\\280848
\N1284\\-17\\974624
\N1156\\-15\\877470
\J\C
%DUALITY%[[384104760,-6582360,-506160;-6582360,-431376,8664;-506160,8664,667],[2280,456,1],[-10051,-3187,-357,-1,72,794,1088,219,370,1284,1156,571,27,-275,-3159,-704,-5850,-7408,-1483,-2898,-12660,-13796;142,45,5,0,-1,-11,-15,-3,-5,-17,-15,-7,0,4,45,10,83,105,21,41,179,195;-7629108,-2419060,-270978,-760,54651,602680,825840,166231,280848,974624,877470,433428,20500,-208734,-2397800,-534363,-4440376,-5622960,-1125655,-2199696,-9609440,-10471710],138,58]

\L

\A${L_{139.59}}=\pdualwitharg{2.3.19}({L_{139.1}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}19\M2{}$}\H{${456}\M{}2{40}\M r2{228}\M s2{760}\M b2{12}\M*2{304}\M s2{240}\M*2{76}\M*2{48}\M*2{304}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-825360\\6828600\\-45600
\E\D6828600\\-47720856\\318744
\E\D-45600\\318744\\-2129
\J\C\hfil\penalty500%
\B\D-1001\\102800\\15412800
\E\D11235\\-1154959\\-173162808
\E\D-75\\7710\\1155959
\J\C\H\B\D-90\\8975\\1345656
\N-29\\2885\\432560
\N-4\\387\\58026
\N-2\\185\\27740
\N1\\-96\\-14394
\N7\\-664\\-99560
\N11\\-1030\\-154440
\N5\\-462\\-69274
\N5\\-452\\-67776
\N21\\-1854\\-278008
\N11\\-955\\-143205
\J\C
%DUALITY%[[-825360,6828600,-45600;6828600,-47720856,318744;-45600,318744,-2129],[2280,456,1],[-90,-29,-4,-2,1,7,11,5,5,21,11,15,4,-1,-23,-11,-47,-61,-25,-25,-111,-61;8975,2885,387,185,-96,-664,-1030,-462,-452,-1854,-955,-1265,-315,127,2385,1124,4776,6170,2518,2508,11106,6095;1345656,432560,58026,27740,-14394,-99560,-154440,-69274,-67776,-278008,-143205,-189696,-47240,19038,357580,168522,716072,925080,377530,376032,1665160,913845],138,59]

\L

\A${L_{139.60}}=\pdualwitharg{2.3.5.19}(\main({L_{139.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${2280}\M s28\M*2{1140}\M*2{152}\M l2{15}\M{}2{380}\M{}2{12}\M{}2{95}\M{}2{60}\M{}2{380}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D111720\\-20685300\\-5152800
\E\D-20685300\\3830024940\\954076260
\E\D-5152800\\954076260\\237664643
\J\C\hfil\penalty500%
\B\D599923\\1181754\\-4731000
\E\D-110725732\\-218111923\\873183000
\E\D-27582048\\-54332208\\217511999
\J\C\H\B\D-95861\\-188512\\754680
\N-6077\\-11946\\47824
\N-3423\\-6692\\26790
\N-659\\-1272\\5092
\N-180\\-341\\1365
\N-63\\-95\\380
\N-2\\-3\\12
\N-127\\-261\\1045
\N-551\\-1109\\4440
\N-4504\\-9017\\36100
\N-1276\\-2550\\10209
\J\C
%DUALITY%[[111720,-20685300,-5152800;-20685300,3830024940,954076260;-5152800,954076260,237664643],[1140,1140,1],[-95861,-6077,-3423,-659,-180,-63,-2,-127,-551,-4504,-1276,-12559,-1151,-3805,-6569,-7048,-28849,-7226,-14329,-13905,-60548,-13180;-188512,-11946,-6692,-1272,-341,-95,-3,-261,-1109,-9017,-2550,-25058,-2292,-7546,-12966,-13897,-56857,-14235,-28215,-27367,-119125,-25926;754680,47824,26790,5092,1365,380,12,1045,4440,36100,10209,100320,9176,30210,51908,55635,227620,56988,112955,109560,476900,103791],138,60]

\L

\A${L_{139.61}}=\pdualwitharg{2.5.19}({L_{139.1}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${760}\M{}2{24}\M r2{380}\M s2{456}\M b2{20}\M*2{4560}\M s2{16}\M*2{1140}\M*2{80}\M*2{4560}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4560\\-2280\\0
\E\D-2280\\-9183080\\37240
\E\D0\\37240\\-151
\J\C\hfil\penalty500%
\B\D-2323\\-3672\\-902880
\E\D107199\\169523\\41682960
\E\D-430\\-680\\-167201
\J\C\H\B\D19\\37\\9120
\N8\\15\\3696
\N15\\27\\6650
\N107\\177\\43548
\N81\\132\\32470
\N1019\\1650\\405840
\N87\\140\\34432
\N529\\846\\208050
\N175\\278\\68360
\N2323\\3672\\902880
\N85\\134\\32947
\J\C
%DUALITY%[[4560,-2280,0;-2280,-9183080,37240;0,37240,-151],[2280,760,1],[19,8,15,107,81,1019,87,529,175,2323,85,626,121,28,22,5,13,-1,-13,-3,-1,1;37,15,27,177,132,1650,140,846,278,3672,134,983,189,41,27,4,-18,-4,-30,-6,0,2;9120,3696,6650,43548,32470,405840,34432,208050,68360,902880,32947,241680,46464,10070,6612,970,-4560,-992,-7410,-1480,0,493],138,61]

\L

\A${L_{139.62}}=\pdualwitharg{2.5.19}({L_{139.2}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${760}\M b2{24}\M s2{380}\M l2{456}\M{}25\M r2{4560}\M*2{16}\M l2{285}\M r2{80}\M s2{4560}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D4560\\-823080\\-410400
\E\D-823080\\141322760\\70465680
\E\D-410400\\70465680\\35135261
\J\C\hfil\penalty500%
\B\D1565\\81864\\-164160
\E\D-220081\\-11504925\\23070560
\E\D-109736\\-5736544\\11503359
\J\C\H\B\D9\\-3221\\6460
\N4\\-1071\\2148
\N8\\-1421\\2850
\N67\\-909\\1824
\N26\\247\\-495
\N661\\12510\\-25080
\N57\\1588\\-3184
\N175\\6396\\-12825
\N117\\5346\\-10720
\N1565\\81864\\-164160
\N115\\6422\\-12878
\J\C
%DUALITY%[[4560,-823080,-410400;-823080,141322760,70465680;-410400,70465680,35135261],[2280,760,1],[9,4,8,67,26,661,57,175,117,1565,115,426,83,21,20,3,35,1,-1,-1,1,1;-3221,-1071,-1421,-909,247,12510,1588,6396,5346,81864,6422,25961,5619,2937,5457,1269,23874,1444,2700,718,0,-358;6460,2148,2850,1824,-495,-25080,-3184,-12825,-10720,-164160,-12878,-52060,-11268,-5890,-10944,-2545,-47880,-2896,-5415,-1440,0,718],138,62]

\L

\A${L_{139.63}}=\pdualwitharg{2.3.5.19}({L_{139.2}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${2280}\M b28\M s2{1140}\M l2{152}\M{}2{15}\M r2{1520}\M*2{48}\M l2{95}\M r2{240}\M s2{1520}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-88049040\\-14243160\\4799400
\E\D-14243160\\-2300520\\775200
\E\D4799400\\775200\\-261217
\J\C\hfil\penalty500%
\B\D235553\\131546976\\394709040
\E\D38927\\21739087\\65228520
\E\D-13114\\-7323616\\-21974641
\J\C\H\B\D1118\\624999\\1875300
\N71\\39699\\119116
\N41\\22987\\68970
\N8\\4509\\13528
\N2\\1135\\3405
\N-1\\-506\\-1520
\N-1\\-568\\-1704
\N0\\-32\\-95
\N9\\4918\\14760
\N85\\46852\\140600
\N25\\13810\\41442
\J\C
%DUALITY%[[-88049040,-14243160,4799400;-14243160,-2300520,775200;4799400,775200,-261217],[2280,2280,1],[1118,71,41,8,2,-1,-1,0,9,85,25,127,12,42,75,81,665,167,166,323,1409,307;624999,39699,22987,4509,1135,-506,-568,-32,4918,46852,13810,70281,6653,23365,41843,45217,371322,93272,92736,180490,787484,171598;1875300,119116,68970,13528,3405,-1520,-1704,-95,14760,140600,41442,210900,19964,70110,125552,135675,1114160,279864,278255,541560,2362840,514878],138,63]

\L

\A${L_{139.64}}=\pdualwitharg{2.3.5.19}({L_{139.1}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}19\M2{}$}\H{${2280}\M{}28\M r2{1140}\M s2{152}\M b2{60}\M*2{1520}\M s2{48}\M*2{380}\M*2{240}\M*2{1520}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-108587280\\-80791800\\-40253400
\E\D-80791800\\-60107640\\-29947800
\E\D-40253400\\-29947800\\-14921077
\J\C\hfil\penalty500%
\B\D221443\\-209421992\\419729760
\E\D164589\\-155653603\\311965560
\E\D82004\\-77552072\\155432159
\J\C\H\B\D1131\\-1065931\\2136360
\N72\\-67809\\135904
\N43\\-40101\\80370
\N9\\-8229\\16492
\N5\\-4446\\8910
\N1\\-380\\760
\N-1\\946\\-1896
\N-1\\664\\-1330
\N7\\-7184\\14400
\N73\\-72422\\145160
\N11\\-10826\\21699
\J\C
%DUALITY%[[-108587280,-80791800,-40253400;-80791800,-60107640,-29947800;-40253400,-29947800,-14921077],[2280,2280,1],[1131,72,43,9,5,1,-1,-1,7,73,11,114,11,40,74,161,663,167,333,325,1421,155;-1065931,-67809,-40101,-8229,-4446,-380,946,664,-7184,-72422,-10826,-111479,-10685,-38393,-70265,-152542,-627572,-157934,-314640,-306792,-1340470,-146162;2136360,135904,80370,16492,8910,760,-1896,-1330,14400,145160,21699,223440,21416,76950,140828,305730,1257800,316536,630610,614880,2686600,292941],138,64]

\medskip%
%------------------------------WEYL-GROUP-W140--------------------------------
%
\leavevmode\llap{}%
$W_{140}$%
\qquad\llap4 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$\infty\slashtwo\infty|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{140.1}}$%
\F{$1\M204\M11$}\H{$4\M{1,0}{\infty a}4\M{}21\M{4,1}{\infty}$}%
\F\I\B\D-44\\-16\\12
\E\D-16\\-5\\4
\E\D12\\4\\-3
\J\C\H\B\D1\\2\\6
\N-1\\0\\-4
\N0\\-2\\-3
\J\C
%EXPLICIT%[[-44,-16,12;-16,-5,4;12,4,-3],[4,1,1],[1,-1,0;2,0,-2;6,-4,-3],139,1]

\L

\A${L_{140.2}}$%
\F{$1\M2{{\rm II}}8\M11$}\H{$8\M{1,0}{\infty a}8\M r22\M{4,1}{\infty a}$}%
\F\I\B\D8\\0\\0
\E\D0\\0\\1
\E\D0\\1\\-6
\J\C\H\B\D-1\\4\\0
\N1\\0\\0
\N0\\-4\\-1
\J\C
%EXPLICIT%[[8,0,0;0,0,1;0,1,-6],[8,1,1],[-1,1,0;4,0,-4;0,0,-1],139,2]

\L

\A${L_{140.3}}=\pdualwitharg2({L_{140.1}})$%
\F{$1\M114\M20$}\H{$4\M{1,0}{\infty z}1\M{}24\M{4,3}{\infty}$}%
\F\I\B\D12\\16\\0
\E\D16\\36\\4
\E\D0\\4\\1
\J\C\H\B\D-1\\1\\-2
\N0\\0\\-1
\N-2\\1\\-4
\J\C
%DUALITY%[[12,16,0;16,36,4;0,4,1],[4,4,1],[-1,0,-2;1,0,1;-2,-1,-4],139,3]

\L

\A${L_{140.4}}=\pdualwitharg2({L_{140.2}})$%
\F{$1\M118\M2{{\rm II}}$}\H{$4\M{1,0}{\infty z}1\M r2{16}\M{8,7}{\infty z}$}%
\F\I\B\D-720\\56\\104
\E\D56\\0\\-8
\E\D104\\-8\\-15
\J\C\H\B\D2\\-1\\14
\N-1\\0\\-7
\N-1\\2\\-8
\J\C
%DUALITY%[[-720,56,104;56,0,-8;104,-8,-15],[8,8,1],[2,-1,-1;-1,0,2;14,-7,-8],139,4]

\medskip%
%------------------------------WEYL-GROUP-W141--------------------------------
%
\leavevmode\llap{}%
$W_{141}$%
\qquad\llap{17} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\slashtwo2\slashinfty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{141.1}}$%
\F{$1\M208\M11$}\H{$1\M r24\M*28\M{1,0}{\infty b}8\M{}2$}%
\F\I\B\D-696\\72\\80
\E\D72\\-7\\-9
\E\D80\\-9\\-8
\J\C\H\B\D1\\5\\4
\N-3\\-18\\-10
\N-3\\-16\\-12
\N7\\40\\24
\J\C
%EXPLICIT%[[-696,72,80;72,-7,-9;80,-9,-8],[8,1,1],[1,-3,-3,7;5,-18,-16,40;4,-10,-12,24],140,1]

\L

\A${L_{141.2}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3$}%
\G2%
\H{${16}\M*24\M l22\M{8,3}{\infty}8\M s2$}%
\F\I\B\D-848\\160\\32
\E\D160\\-30\\-6
\E\D32\\-6\\-1
\J\C\H\B\D-1\\-4\\-8
\N-1\\-6\\2
\N0\\-1\\4
\N1\\6\\-4
\J\C
%EXPLICIT%[[-848,160,32;160,-30,-6;32,-6,-1],[16,2,1],[-1,-1,0,1;-4,-6,-1,6;-8,2,4,-4],140,2]

\L

\A${L_{141.3}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17$}%
\G m%
\H{${16}\M l21\M{}22\M{8,7}{\infty}8\M*2$}%
\F\I\B\D-1296\\208\\96
\E\D208\\-30\\-16
\E\D96\\-16\\-7
\J\C\H\B\D-3\\-4\\-32
\N1\\2\\9
\N2\\3\\20
\N-3\\-6\\-28
\J\C
%EXPLICIT%[[-1296,208,96;208,-30,-16;96,-16,-7],[16,2,1],[-3,1,2,-3;-4,2,3,-6;-32,9,20,-28],140,3]

\L

\A${L_{141.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5$}%
\G m%
\H{${16}\M s24\M*28\M{8,3}{\infty z}2\M r2$}%
\F\I\B\D-304\\32\\32
\E\D32\\-2\\-4
\E\D32\\-4\\-3
\J\C\H\B\D1\\0\\8
\N-1\\-4\\-6
\N-1\\-2\\-8
\N1\\3\\6
\J\C
%EXPLICIT%[[-304,32,32;32,-2,-4;32,-4,-3],[16,2,1],[1,-1,-1,1;0,-4,-2,3;8,-6,-8,6],140,4]

\L

\A${L_{141.5}}$%
\F{$1\M118\M1764\M11$}%
\G2%
\H{${64}\M s24\M*2{32}\M{16,7}{\infty z}8\M b2$}%
\F sharesgenuswith{${L_{141.6}}$}%
; isometric to its own %
2-dual\F\I\B\D-17344\\512\\512
\E\D512\\-8\\-16
\E\D512\\-16\\-15
\J\C\H\B\D1\\0\\32
\N-1\\-4\\-30
\N-1\\-2\\-32
\N2\\7\\60
\J\C
%EXPLICIT%[[-17344,512,512;512,-8,-16;512,-16,-15],[64,8,1],[1,-1,-1,2;0,-4,-2,7;32,-30,-32,60],140,5]

\L

\A${L_{141.6}}$%
\F{$1\M118\M1764\M11$}\H{${64}\M{}21\M r2{32}\M{16,15}{\infty z}8\M l2$}%
\F sharesgenuswith{${L_{141.5}}$}%
; isometric to its own %
2-dual\F\I\B\D-266176\\2048\\4096
\E\D2048\\-8\\-32
\E\D4096\\-32\\-63
\J\C\H\B\D1\\0\\64
\N-1\\-4\\-63
\N-1\\-2\\-64
\N4\\15\\252
\J\C
%EXPLICIT%[[-266176,2048,4096;2048,-8,-32;4096,-32,-63],[64,8,1],[1,-1,-1,4;0,-4,-2,15;64,-63,-64,252],140,6]

\L

\A${L_{141.7}}=\pfillwitharg2({L_{141.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1$}\H{$1\M{}24\M{}22\M{4,1}{\infty}2\M{}2$}%
\F\I\B\D4\\0\\0
\E\D0\\-2\\-2
\E\D0\\-2\\-1
\J\C\H\B\D0\\-1\\1
\N-1\\0\\0
\N0\\1\\-2
\N1\\-1\\0
\J\C
%IMPLICIT%[[4,0,0;0,-2,-2;0,-2,-1],[4,2,1],[0,-1,0,1;-1,0,1,-1;1,0,-2,0],140,7]

\L

\A${L_{141.8}}=\main({L_{141.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17$}\H{$2\M r28\M s24\M{4,1}{\infty z}1\M{}2$}%
\F\I\B\D-424\\32\\80
\E\D32\\-2\\-6
\E\D80\\-6\\-15
\J\C\H\B\D-1\\1\\-6
\N-1\\-4\\-4
\N1\\-2\\6
\N0\\2\\-1
\J\C
%IMPLICIT%[[-424,32,80;32,-2,-6;80,-6,-15],[8,2,1],[-1,-1,1,0;1,-4,-2,2;-6,-4,6,-1],140,8]

\L

\A${L_{141.9}}=\main({L_{141.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11$}\H{$8\M{}22\M r24\M{4,3}{\infty z}1\M{}2$}%
\F\I\B\D8\\8\\0
\E\D8\\-6\\-4
\E\D0\\-4\\-1
\J\C\H\B\D1\\0\\0
\N-1\\1\\-4
\N-1\\0\\-2
\N1\\-1\\3
\J\C
%IMPLICIT%[[8,8,0;8,-6,-4;0,-4,-1],[8,2,1],[1,-1,-1,1;0,1,0,-1;0,-4,-2,3],140,9]

\L

\A${L_{141.10}}=\pfillwitharg2({L_{141.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0$}\H{${16}\M{}21\M{}28\M{8,7}{\infty}8\M l2$}%
\F\I\B\D16\\0\\0
\E\D0\\-8\\-8
\E\D0\\-8\\-7
\J\C\H\B\D-1\\0\\0
\N0\\-1\\1
\N1\\-1\\0
\N0\\3\\-4
\J\C
%IMPLICIT%[[16,0,0;0,-8,-8;0,-8,-7],[16,8,1],[-1,0,1,0;0,-1,-1,3;0,1,0,-4],140,10]

\L

\A${L_{141.11}}=\pdualwitharg2(\pfillwitharg2({L_{141.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11$}\H{${16}\M{}21\M r28\M{8,7}{\infty z}2\M{}2$}%
\F\I\B\D16\\0\\16
\E\D0\\-2\\-8
\E\D16\\-8\\-15
\J\C\H\B\D1\\0\\0
\N-1\\-4\\1
\N-1\\-2\\0
\N2\\7\\-2
\J\C
%DUALITY%[[16,0,16;0,-2,-8;16,-8,-15],[16,2,1],[1,-1,-1,2;0,-4,-2,7;0,1,0,-2],140,11]

\L

\A${L_{141.12}}=\pdualwitharg2(\main({L_{141.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2$}\H{$4\M r24\M s28\M{2,1}{\infty b}8\M{}2$}%
\F\I\B\D8\\0\\0
\E\D0\\-12\\-4
\E\D0\\-4\\-1
\J\C\H\B\D0\\1\\-4
\N-1\\0\\-2
\N-1\\-2\\4
\N1\\0\\0
\J\C
%DUALITY%[[8,0,0;0,-12,-4;0,-4,-1],[8,4,1],[0,-1,-1,1;1,0,-2,0;-4,-2,4,0],140,12]

\L

\A${L_{141.13}}=\pdualwitharg2(\main({L_{141.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0$}\H{$4\M{}21\M{}28\M{4,3}{\infty}8\M l2$}%
\F\I\B\D-8\\16\\8
\E\D16\\-12\\-12
\E\D8\\-12\\-7
\J\C\H\B\D-2\\1\\-4
\N1\\0\\1
\N5\\-2\\8
\N-3\\0\\-4
\J\C
%DUALITY%[[-8,16,8;16,-12,-12;8,-12,-7],[8,4,1],[-2,1,5,-3;1,0,-2,0;-4,1,8,-4],140,13]

\L

\A${L_{141.14}}=\pdualwitharg2({L_{141.1}})$%
\F{$1\M118\M20$}\H{$8\M r28\M b24\M{2,1}{\infty z}1\M{}2$}%
\F\I\B\D-152\\-256\\48
\E\D-256\\-424\\80
\E\D48\\80\\-15
\J\C\H\B\D1\\-2\\-8
\N-2\\-1\\-12
\N-1\\1\\2
\N1\\0\\3
\J\C
%DUALITY%[[-152,-256,48;-256,-424,80;48,80,-15],[8,8,1],[1,-2,-1,1;-2,-1,1,0;-8,-12,2,3],140,14]

\L

\A${L_{141.15}}=\pdualwitharg2({L_{141.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2$}\H{$4\M l2{16}\M{}28\M{8,1}{\infty}8\M b2$}%
\F\I\B\D16\\-32\\0
\E\D-32\\72\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\-1\\-2
\N1\\0\\0
\N2\\1\\0
\N-3\\-1\\-4
\J\C
%DUALITY%[[16,-32,0;-32,72,0;0,0,-1],[16,8,1],[-2,1,2,-3;-1,0,1,-1;-2,0,0,-4],140,15]

\L

\A${L_{141.16}}=\pdualwitharg2({L_{141.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2$}\H{$4\M b2{16}\M l28\M{8,5}{\infty}8\M s2$}%
\F\I\B\D-816\\-96\\64
\E\D-96\\8\\8
\E\D64\\8\\-5
\J\C\H\B\D1\\-1\\10
\N-3\\0\\-40
\N-2\\1\\-24
\N3\\-1\\36
\J\C
%DUALITY%[[-816,-96,64;-96,8,8;64,8,-5],[16,8,1],[1,-3,-2,3;-1,0,1,-1;10,-40,-24,36],140,16]

\L

\A${L_{141.17}}=\pdualwitharg2({L_{141.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4$}\H{${16}\M s24\M l28\M{8,3}{\infty}8\M b2$}%
\F\I\B\D-3888\\224\\272
\E\D224\\-8\\-16
\E\D272\\-16\\-19
\J\C\H\B\D-3\\-4\\-40
\N1\\0\\14
\N3\\3\\40
\N-2\\-1\\-28
\J\C
%DUALITY%[[-3888,224,272;224,-8,-16;272,-16,-19],[16,8,1],[-3,1,3,-2;-4,0,3,-1;-40,14,40,-28],140,17]

\medskip%
%------------------------------WEYL-GROUP-W142--------------------------------
%
\leavevmode\llap{}%
$W_{142}$%
\qquad\llap{22} lattices, $\chi=9$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4\infty22$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{142.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}9\M-{}$}%
\G2%
\H{$2\M*44\M{3,2}{\infty b}4\M r2{18}\M b2$}%
\F\I\B\D-1116\\288\\108
\E\D288\\-56\\-25
\E\D108\\-25\\-10
\J\C\H\B\D-2\\6\\-37
\N-1\\2\\-16
\N3\\-8\\52
\N1\\0\\9
\J\C
%EXPLICIT%[[-1116,288,108;288,-56,-25;108,-25,-10],[36,1,1],[-2,-1,3,1;6,2,-8,0;-37,-16,52,9],141,1]

\L

\A${L_{142.2}}$%
\F{$1\M{-2}28\M-3,1\M2{}9\M1{}$}%
\G2%
\H{$4\M*42\M{12,11}{\infty a}8\M s2{36}\M*2$}%
\F\I\B\D-47592\\-16128\\1728
\E\D-16128\\-5465\\585
\E\D1728\\585\\-62
\J\C\H\B\D13\\-42\\-34
\N-10\\32\\23
\N-21\\68\\56
\N17\\-54\\-36
\J\C
%EXPLICIT%[[-47592,-16128,1728;-16128,-5465,585;1728,585,-62],[72,1,1],[13,-10,-21,17;-42,32,68,-54;-34,23,56,-36],141,2]

\L

\A${L_{142.3}}$%
\F{$1\M228\M17,1\M2{}9\M1{}$}%
\G m%
\H{$1\M{}42\M{12,11}{\infty b}8\M l29\M{}2$}%
\F\I\B\D-38088\\576\\648
\E\D576\\-7\\-10
\E\D648\\-10\\-11
\J\C\H\B\D1\\6\\53
\N0\\1\\-1
\N-1\\-8\\-52
\N2\\9\\108
\J\C
%EXPLICIT%[[-38088,576,648;576,-7,-10;648,-10,-11],[72,1,1],[1,0,-1,2;6,1,-8,9;53,-1,-52,108],141,3]

\L

\A${L_{142.4}}=\pfillwitharg2({L_{142.1}})$%
\F{$1\M31,1\M2{}9\M-{}$}\H{$2\M{}41\M{6,5}{\infty}1\M r2{18}\M s2$}%
\F\I\B\D-1764\\171\\234
\E\D171\\-14\\-23
\E\D234\\-23\\-31
\J\C\H\B\D-4\\-3\\-28
\N4\\4\\27
\N3\\2\\21
\N-8\\-9\\-54
\J\C
%IMPLICIT%[[-1764,171,234;171,-14,-23;234,-23,-31],[9,1,1],[-4,4,3,-8;-3,4,2,-9;-28,27,21,-54],141,4]

\L

\A${L_{142.5}}=\pfillwitharg2({L_{142.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}9\M1{}$}\H{$1\M{}42\M{6,5}{\infty b}2\M{}29\M{}2$}%
\F\I\B\D-234\\72\\-36
\E\D72\\-22\\11
\E\D-36\\11\\-5
\J\C\H\B\D1\\3\\-1
\N0\\1\\2
\N-1\\-4\\-2
\N1\\0\\-9
\J\C
%IMPLICIT%[[-234,72,-36;72,-22,11;-36,11,-5],[18,1,1],[1,0,-1,1;3,1,-4,0;-1,2,-2,-9],141,5]

\L

\A${L_{142.6}}=\main({L_{142.3}})$%
\F{$1\M224\M17,1\M2{}9\M-{}$}\H{$2\M{}41\M{12,11}{\infty}4\M b2{18}\M s2$}%
\F\I\B\D-65700\\1008\\1440
\E\D1008\\-14\\-23
\E\D1440\\-23\\-31
\J\C\H\B\D-2\\-39\\-64
\N2\\40\\63
\N3\\58\\96
\N-4\\-81\\-126
\J\C
%IMPLICIT%[[-65700,1008,1440;1008,-14,-23;1440,-23,-31],[36,1,1],[-2,2,3,-4;-39,40,58,-81;-64,63,96,-126],141,6]

\L

\A${L_{142.7}}=\pdualwitharg2(\pfillwitharg2({L_{142.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}9\M-{}$}\H{$2\M{}44\M{12,5}{\infty z}1\M{}2{18}\M{}2$}%
\F\I\B\D720\\54\\342
\E\D54\\14\\28
\E\D342\\28\\163
\J\C\H\B\D-10\\-5\\22
\N-1\\0\\2
\N-5\\-3\\11
\N-49\\-27\\108
\J\C
%DUALITY%[[720,54,342;54,14,28;342,28,163],[18,2,1],[-10,-1,-5,-49;-5,0,-3,-27;22,2,11,108],141,7]

\L

\A${L_{142.8}}=\pdualwitharg3(\pfillwitharg2({L_{142.1}}))$%
\F{$1\M31,1\M-{}9\M2{}$}\H{${18}\M{}49\M{6,1}{\infty}9\M r22\M s2$}%
\F\I\B\D72\\558\\81
\E\D558\\4545\\657
\E\D81\\657\\95
\J\C\H\B\D2\\1\\-9
\N7\\7\\-54
\N2\\5\\-36
\N0\\1\\-7
\J\C
%DUALITY%[[72,558,81;558,4545,657;81,657,95],[9,9,1],[2,7,2,0;1,7,5,1;-9,-54,-36,-7],141,8]

\L

\A${L_{142.9}}=\pdualwitharg2(\main({L_{142.3}}))$%
\F{$1\M174\M22,1\M2{}9\M-{}$}\H{$8\M{}44\M{12,5}{\infty}4\M*2{72}\M s2$}%
\F\I\B\D662328\\-52092\\144540
\E\D-52092\\4100\\-11368
\E\D144540\\-11368\\31543
\J\C\H\B\D15\\2\\-68
\N73\\7\\-332
\N39\\2\\-178
\N55\\0\\-252
\J\C
%DUALITY%[[662328,-52092,144540;-52092,4100,-11368;144540,-11368,31543],[36,4,1],[15,73,39,55;2,7,2,0;-68,-332,-178,-252],141,9]

\L

\A${L_{142.10}}=\pdualwitharg2({L_{142.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}9\M-{}$}\H{$8\M*44\M{6,5}{\infty z}1\M r2{72}\M*2$}%
\F\I\B\D110448\\2484\\23652
\E\D2484\\56\\532
\E\D23652\\532\\5065
\J\C\H\B\D4\\13\\-20
\N3\\0\\-14
\N1\\3\\-5
\N14\\63\\-72
\J\C
%DUALITY%[[110448,2484,23652;2484,56,532;23652,532,5065],[36,4,1],[4,3,1,14;13,0,3,63;-20,-14,-5,-72],141,10]

\L

\A${L_{142.11}}=\pdualwitharg3(\pfillwitharg2({L_{142.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}9\M2{}$}\H{$9\M{}4{18}\M{6,1}{\infty b}{18}\M{}21\M{}2$}%
\F\I\B\D738\\18\\306
\E\D18\\18\\9
\E\D306\\9\\127
\J\C\H\B\D11\\2\\-27
\N0\\1\\0
\N15\\2\\-36
\N7\\1\\-17
\J\C
%DUALITY%[[738,18,306;18,18,9;306,9,127],[18,9,1],[11,0,15,7;2,1,2,1;-27,0,-36,-17],141,11]

\L

\A${L_{142.12}}=\pdualwitharg3(\main({L_{142.3}}))$%
\F{$1\M224\M17,1\M-{}9\M2{}$}\H{${18}\M{}49\M{12,7}{\infty}{36}\M b22\M s2$}%
\F\I\B\D-36\\-72\\-36
\E\D-72\\-126\\-63
\E\D-36\\-63\\-31
\J\C\H\B\D-2\\1\\0
\N0\\4\\-9
\N3\\-2\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-36,-72,-36;-72,-126,-63;-36,-63,-31],[36,9,1],[-2,0,3,0;1,4,-2,-1;0,-9,0,2],141,12]

\L

\A${L_{142.13}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{142.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}9\M2{}$}\H{${18}\M{}4{36}\M{12,1}{\infty z}9\M{}22\M{}2$}%
\F\I\B\D-90\\-2070\\-972
\E\D-2070\\-43164\\-20268
\E\D-972\\-20268\\-9517
\J\C\H\B\D-1\\93\\-198
\N2\\-17\\36
\N-1\\-38\\81
\N-1\\16\\-34
\J\C
%DUALITY%[[-90,-2070,-972;-2070,-43164,-20268;-972,-20268,-9517],[18,18,1],[-1,2,-1,-1;93,-17,-38,16;-198,36,81,-34],141,13]

\L

\A${L_{142.14}}=\pdualwitharg3({L_{142.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}9\M2{}$}\H{${18}\M*4{36}\M{3,1}{\infty a}{36}\M r22\M b2$}%
\F\I\B\D-12924\\-1152\\720
\E\D-1152\\-90\\63
\E\D720\\63\\-40
\J\C\H\B\D6\\11\\126
\N-1\\0\\-18
\N-5\\-12\\-108
\N1\\1\\20
\J\C
%DUALITY%[[-12924,-1152,720;-1152,-90,63;720,63,-40],[36,9,1],[6,-1,-5,1;11,0,-12,1;126,-18,-108,20],141,14]

\L

\A${L_{142.15}}=\pdualwitharg2({L_{142.2}})$%
\F{$1\M-38\M{-2}2,1\M2{}9\M-{}$}\H{$8\M*4{16}\M{24,5}{\infty z}4\M s2{72}\M b2$}%
\F\I\B\D1368\\0\\648
\E\D0\\-8\\0
\E\D648\\0\\307
\J\C\H\B\D-2\\1\\4
\N15\\3\\-32
\N1\\0\\-2
\N-17\\0\\36
\J\C
%DUALITY%[[1368,0,648;0,-8,0;648,0,307],[72,8,1],[-2,15,1,-17;1,3,0,0;4,-32,-2,36],141,15]

\L

\A${L_{142.16}}=\pdualwitharg2({L_{142.3}})$%
\F{$1\M178\M22,1\M2{}9\M-{}$}\H{$8\M{}4{16}\M{24,17}{\infty z}4\M l2{72}\M{}2$}%
\F\I\B\D72\\0\\0
\E\D0\\8\\8
\E\D0\\8\\7
\J\C\H\B\D0\\1\\0
\N-1\\7\\-8
\N0\\1\\-2
\N1\\0\\0
\J\C
%DUALITY%[[72,0,0;0,8,8;0,8,7],[72,8,1],[0,-1,0,1;1,7,1,0;0,-8,-2,0],141,16]

\L

\A${L_{142.17}}=\pdualwitharg3({L_{142.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}9\M2{}$}\H{${36}\M*4{18}\M{12,7}{\infty b}{72}\M s24\M*2$}%
\F\I\B\D-75240\\3456\\2160
\E\D3456\\-153\\-99
\E\D2160\\-99\\-62
\J\C\H\B\D-3\\2\\-108
\N-4\\8\\-153
\N5\\-4\\180
\N1\\-2\\38
\J\C
%DUALITY%[[-75240,3456,2160;3456,-153,-99;2160,-99,-62],[72,9,1],[-3,-4,5,1;2,8,-4,-2;-108,-153,180,38],141,17]

\L

\A${L_{142.18}}=\pdualwitharg3({L_{142.3}})$%
\F{$1\M228\M17,1\M1{}9\M2{}$}\H{$9\M{}4{18}\M{12,7}{\infty a}{72}\M l21\M{}2$}%
\F\I\B\D-11592\\1152\\-4032
\E\D1152\\-99\\414
\E\D-4032\\414\\-1391
\J\C\H\B\D39\\77\\-90
\N-4\\-9\\9
\N-31\\-60\\72
\N10\\20\\-23
\J\C
%DUALITY%[[-11592,1152,-4032;1152,-99,414;-4032,414,-1391],[72,9,1],[39,-4,-31,10;77,-9,-60,20;-90,9,72,-23],141,18]

\L

\A${L_{142.19}}=\pdualwitharg{2.3}(\main({L_{142.3}}))$%
\F{$1\M174\M22,1\M-{}9\M2{}$}\H{${72}\M{}4{36}\M{12,1}{\infty}{36}\M*28\M s2$}%
\F\I\B\D180\\180\\36
\E\D180\\1656\\396
\E\D36\\396\\95
\J\C\H\B\D2\\-9\\36
\N7\\-35\\144
\N2\\-13\\54
\N0\\-1\\4
\J\C
%DUALITY%[[180,180,36;180,1656,396;36,396,95],[36,36,1],[2,7,2,0;-9,-35,-13,-1;36,144,54,4],141,19]

\L

\A${L_{142.20}}=\pdualwitharg{2.3}({L_{142.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}9\M2{}$}\H{${72}\M*4{36}\M{6,1}{\infty z}9\M r28\M*2$}%
\F\I\B\D1440\\-12348\\-2664
\E\D-12348\\107640\\23220
\E\D-2664\\23220\\5009
\J\C\H\B\D4\\-85\\396
\N1\\4\\-18
\N1\\-29\\135
\N2\\-55\\256
\J\C
%DUALITY%[[1440,-12348,-2664;-12348,107640,23220;-2664,23220,5009],[36,36,1],[4,1,1,2;-85,4,-29,-55;396,-18,135,256],141,20]

\L

\A${L_{142.21}}=\pdualwitharg{2.3}({L_{142.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}9\M2{}$}\H{${72}\M*4{144}\M{24,13}{\infty z}{36}\M s28\M b2$}%
\F\I\B\D1872\\7560\\-144
\E\D7560\\30168\\-576
\E\D-144\\-576\\11
\J\C\H\B\D1\\-1\\-36
\N3\\2\\144
\N0\\-1\\-54
\N0\\-1\\-52
\J\C
%DUALITY%[[1872,7560,-144;7560,30168,-576;-144,-576,11],[72,72,1],[1,3,0,0;-1,2,-1,-1;-36,144,-54,-52],141,21]

\L

\A${L_{142.22}}=\pdualwitharg{2.3}({L_{142.3}})$%
\F{$1\M178\M22,1\M-{}9\M2{}$}\H{${72}\M{}4{144}\M{24,1}{\infty z}{36}\M l28\M{}2$}%
\F\I\B\D1872\\2376\\792
\E\D2376\\2952\\1008
\E\D792\\1008\\335
\J\C\H\B\D1\\-1\\0
\N-33\\2\\72
\N9\\-1\\-18
\N8\\-1\\-16
\J\C
%DUALITY%[[1872,2376,792;2376,2952,1008;792,1008,335],[72,72,1],[1,-33,9,8;-1,2,-1,-1;0,72,-18,-16],141,22]

\medskip%
%------------------------------WEYL-GROUP-W143--------------------------------
%
\leavevmode\llap{}%
$W_{143}$%
\qquad\llap{22} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2\infty\slashtwo\infty2|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{143.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M{-2}{}9\M1{}$}%
\G2%
\H{$2\M l2{36}\M{1,0}{\infty}{36}\M*24\M{3,1}{\infty a}4\M r2$}%
\F\I\B\D-2556\\900\\144
\E\D900\\-316\\-51
\E\D144\\-51\\-8
\J\C\H\B\D3\\5\\21
\N19\\36\\108
\N-1\\0\\-18
\N-3\\-6\\-16
\N1\\0\\16
\J\C
%EXPLICIT%[[-2556,900,144;900,-316,-51;144,-51,-8],[36,1,1],[3,19,-1,-3,1;5,36,0,-6,0;21,108,-18,-16,16],142,1]

\L

\A${L_{143.2}}$%
\F{$1\M{-2}28\M-3,1\M{-2}{}9\M-{}$}%
\G2%
\H{$4\M s2{72}\M{4,1}{\infty z}{18}\M b22\M{12,7}{\infty b}8\M s2$}%
\F\I\B\D-52200\\-25488\\576
\E\D-25488\\-12445\\281
\E\D576\\281\\-6
\J\C\H\B\D1\\-2\\2
\N-121\\252\\180
\N-52\\108\\63
\N-1\\2\\-3
\N25\\-52\\-36
\J\C
%EXPLICIT%[[-52200,-25488,576;-25488,-12445,281;576,281,-6],[72,1,1],[1,-121,-52,-1,25;-2,252,108,2,-52;2,180,63,-3,-36],142,2]

\L

\A${L_{143.3}}$%
\F{$1\M228\M17,1\M{-2}{}9\M-{}$}%
\G m%
\H{$1\M r2{72}\M{4,3}{\infty z}{18}\M s22\M{12,7}{\infty a}8\M l2$}%
\F\I\B\D-334728\\3456\\1656
\E\D3456\\-35\\-18
\E\D1656\\-18\\-7
\J\C\H\B\D-1\\-71\\-54
\N5\\360\\252
\N11\\783\\585
\N3\\213\\161
\N-1\\-72\\-52
\J\C
%EXPLICIT%[[-334728,3456,1656;3456,-35,-18;1656,-18,-7],[72,1,1],[-1,5,11,3,-1;-71,360,783,213,-72;-54,252,585,161,-52],142,3]

\L

\A${L_{143.4}}=\pfillwitharg2({L_{143.1}})$%
\F{$1\M31,1\M{-2}{}9\M1{}$}\H{$2\M l21\M{3,2}{\infty}1\M{}29\M{2,1}{\infty}9\M r2$}%
\F\I\B\D9\\0\\0
\E\D0\\-1\\-3
\E\D0\\-3\\-8
\J\C\H\B\D1\\5\\-3
\N1\\0\\-1
\N0\\-3\\1
\N-1\\0\\0
\N1\\18\\-9
\J\C
%IMPLICIT%[[9,0,0;0,-1,-3;0,-3,-8],[9,1,1],[1,1,0,-1,1;5,0,-3,0,18;-3,-1,1,0,-9],142,4]

\L

\A${L_{143.5}}=\pfillwitharg2({L_{143.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M{-2}{}9\M-{}$}\H{$1\M{}22\M{6,5}{\infty}2\M s2{18}\M{2,1}{\infty b}{18}\M{}2$}%
\F\I\B\D-90\\36\\-36
\E\D36\\-14\\15
\E\D-36\\15\\-13
\J\C\H\B\D3\\5\\-3
\N3\\6\\-2
\N-2\\-3\\2
\N-4\\-9\\0
\N13\\18\\-18
\J\C
%IMPLICIT%[[-90,36,-36;36,-14,15;-36,15,-13],[18,1,1],[3,3,-2,-4,13;5,6,-3,-9,18;-3,-2,2,0,-18],142,5]

\L

\A${L_{143.6}}=\main({L_{143.3}})$%
\F{$1\M224\M17,1\M{-2}{}9\M1{}$}\H{$2\M b2{36}\M{2,1}{\infty z}9\M{}21\M{12,7}{\infty}4\M b2$}%
\F\I\B\D-9252\\360\\180
\E\D360\\-14\\-7
\E\D180\\-7\\-3
\J\C\H\B\D0\\-1\\2
\N5\\126\\0
\N2\\54\\-9
\N0\\1\\-3
\N-1\\-26\\0
\J\C
%IMPLICIT%[[-9252,360,180;360,-14,-7;180,-7,-3],[36,1,1],[0,5,2,0,-1;-1,126,54,1,-26;2,0,-9,-3,0],142,6]

\L

\A${L_{143.7}}=\pdualwitharg2(\pfillwitharg2({L_{143.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M{-2}{}9\M1{}$}\H{$2\M{}21\M{6,5}{\infty}4\M s2{36}\M{4,1}{\infty z}9\M{}2$}%
\F\I\B\D3168\\198\\1530
\E\D198\\14\\96
\E\D1530\\96\\739
\J\C\H\B\D-14\\-7\\30
\N-8\\-3\\17
\N-1\\0\\2
\N-25\\-18\\54
\N-46\\-27\\99
\J\C
%DUALITY%[[3168,198,1530;198,14,96;1530,96,739],[18,2,1],[-14,-8,-1,-25,-46;-7,-3,0,-18,-27;30,17,2,54,99],142,7]

\L

\A${L_{143.8}}=\pdualwitharg3(\pfillwitharg2({L_{143.1}}))$%
\F{$1\M31,1\M1{}9\M{-2}{}$}\H{${18}\M l29\M{3,1}{\infty}9\M{}21\M{2,1}{\infty}1\M r2$}%
\F\I\B\D72\\-27\\0
\E\D-27\\9\\0
\E\D0\\0\\1
\J\C\H\B\D4\\9\\9
\N3\\8\\9
\N0\\1\\0
\N0\\0\\-1
\N1\\2\\1
\J\C
%DUALITY%[[72,-27,0;-27,9,0;0,0,1],[9,9,1],[4,3,0,0,1;9,8,1,0,2;9,9,0,-1,1],142,8]

\L

\A${L_{143.9}}=\pdualwitharg2({L_{143.1}})$%
\F{$1\M114\M2{{\rm II}},1\M{-2}{}9\M1{}$}\H{$8\M l29\M{1,0}{\infty}{36}\M b24\M{6,1}{\infty z}1\M r2$}%
\F\I\B\D2736\\-180\\504
\E\D-180\\32\\-24
\E\D504\\-24\\97
\J\C\H\B\D23\\49\\-108
\N25\\54\\-117
\N4\\9\\-18
\N3\\6\\-14
\N10\\21\\-47
\J\C
%DUALITY%[[2736,-180,504;-180,32,-24;504,-24,97],[36,4,1],[23,25,4,3,10;49,54,9,6,21;-108,-117,-18,-14,-47],142,9]

\L

\A${L_{143.10}}=\pdualwitharg2(\main({L_{143.3}}))$%
\F{$1\M174\M22,1\M{-2}{}9\M1{}$}\H{$8\M*2{36}\M{1,0}{\infty b}{36}\M{}24\M{12,1}{\infty}4\M*2$}%
\F\I\B\D1656\\756\\396
\E\D756\\516\\188
\E\D396\\188\\95
\J\C\H\B\D-1\\0\\4
\N91\\18\\-414
\N143\\27\\-648
\N38\\7\\-172
\N11\\2\\-50
\J\C
%DUALITY%[[1656,756,396;756,516,188;396,188,95],[36,4,1],[-1,91,143,38,11;0,18,27,7,2;4,-414,-648,-172,-50],142,10]

\L

\A${L_{143.11}}=\pdualwitharg3(\pfillwitharg2({L_{143.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}9\M{-2}{}$}\H{$9\M{}2{18}\M{6,1}{\infty}{18}\M s22\M{2,1}{\infty b}2\M{}2$}%
\F\I\B\D4626\\270\\1998
\E\D270\\18\\117
\E\D1998\\117\\863
\J\C\H\B\D19\\6\\-45
\N15\\8\\-36
\N0\\1\\0
\N6\\1\\-14
\N17\\4\\-40
\J\C
%DUALITY%[[4626,270,1998;270,18,117;1998,117,863],[18,9,1],[19,15,0,6,17;6,8,1,1,4;-45,-36,0,-14,-40],142,11]

\L

\A${L_{143.12}}=\pdualwitharg3(\main({L_{143.3}}))$%
\F{$1\M224\M17,1\M1{}9\M{-2}{}$}\H{${18}\M b24\M{2,1}{\infty z}1\M{}29\M{12,11}{\infty}{36}\M b2$}%
\F\I\B\D-6228\\-612\\468
\E\D-612\\-54\\45
\E\D468\\45\\-35
\J\C\H\B\D-2\\-7\\-36
\N-1\\-2\\-16
\N1\\3\\17
\N5\\12\\81
\N5\\6\\72
\J\C
%DUALITY%[[-6228,-612,468;-612,-54,45;468,45,-35],[36,9,1],[-2,-1,1,5,5;-7,-2,3,12,6;-36,-16,17,81,72],142,12]

\L

\A${L_{143.13}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{143.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}9\M{-2}{}$}\H{${18}\M{}29\M{6,1}{\infty}{36}\M s24\M{4,1}{\infty z}1\M{}2$}%
\F\I\B\D-234\\-3294\\-1548
\E\D-3294\\-35244\\-16560
\E\D-1548\\-16560\\-7781
\J\C\H\B\D-3\\347\\-738
\N-1\\165\\-351
\N2\\-237\\504
\N0\\-47\\100
\N-1\\87\\-185
\J\C
%DUALITY%[[-234,-3294,-1548;-3294,-35244,-16560;-1548,-16560,-7781],[18,18,1],[-3,-1,2,0,-1;347,165,-237,-47,87;-738,-351,504,100,-185],142,13]

\L

\A${L_{143.14}}=\pdualwitharg3({L_{143.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}9\M{-2}{}$}\H{${18}\M l24\M{1,0}{\infty}4\M*2{36}\M{3,2}{\infty b}{36}\M r2$}%
\F\I\B\D15012\\1476\\1188
\E\D1476\\144\\117
\E\D1188\\117\\94
\J\C\H\B\D-7\\20\\63
\N-3\\8\\28
\N1\\-2\\-10
\N3\\-2\\-36
\N-9\\32\\72
\J\C
%DUALITY%[[15012,1476,1188;1476,144,117;1188,117,94],[36,9,1],[-7,-3,1,3,-9;20,8,-2,-2,32;63,28,-10,-36,72],142,14]

\L

\A${L_{143.15}}=\pdualwitharg2({L_{143.3}})$%
\F{$1\M178\M22,1\M{-2}{}9\M1{}$}\H{$8\M r2{36}\M{2,1}{\infty a}{144}\M s2{16}\M{24,1}{\infty z}4\M l2$}%
\F\I\B\D-113904\\-4968\\360
\E\D-4968\\-216\\16
\E\D360\\16\\-1
\J\C\H\B\D-1\\21\\-32
\N-4\\81\\-162
\N-1\\18\\-72
\N1\\-20\\40
\N0\\1\\10
\J\C
%DUALITY%[[-113904,-4968,360;-4968,-216,16;360,16,-1],[72,8,1],[-1,-4,-1,1,0;21,81,18,-20,1;-32,-162,-72,40,10],142,15]

\L

\A${L_{143.16}}=\pdualwitharg2({L_{143.2}})$%
\F{$1\M-38\M{-2}2,1\M{-2}{}9\M1{}$}\H{$8\M s2{36}\M{2,1}{\infty b}{144}\M*2{16}\M{24,13}{\infty z}4\M s2$}%
\F\I\B\D-140904\\-1008\\2664
\E\D-1008\\24\\32
\E\D2664\\32\\-45
\J\C\H\B\D12\\-227\\548
\N28\\-531\\1278
\N-11\\207\\-504
\N-7\\133\\-320
\N6\\-113\\274
\J\C
%DUALITY%[[-140904,-1008,2664;-1008,24,32;2664,32,-45],[72,8,1],[12,28,-11,-7,6;-227,-531,207,133,-113;548,1278,-504,-320,274],142,16]

\L

\A${L_{143.17}}=\pdualwitharg3({L_{143.2}})$%
\F{$1\M{-2}28\M-3,1\M-{}9\M{-2}{}$}\H{${36}\M s2{72}\M{12,1}{\infty z}{18}\M b22\M{4,3}{\infty a}8\M s2$}%
\F\I\B\D-12456\\-6840\\936
\E\D-6840\\-3753\\513
\E\D936\\513\\-70
\J\C\H\B\D5\\-14\\-36
\N-1\\12\\72
\N-7\\24\\81
\N-2\\6\\17
\N1\\-4\\-16
\J\C
%DUALITY%[[-12456,-6840,936;-6840,-3753,513;936,513,-70],[72,9,1],[5,-1,-7,-2,1;-14,12,24,6,-4;-36,72,81,17,-16],142,17]

\L

\A${L_{143.18}}=\pdualwitharg3({L_{143.3}})$%
\F{$1\M228\M17,1\M-{}9\M{-2}{}$}\H{$9\M r2{72}\M{12,7}{\infty z}{18}\M s22\M{4,3}{\infty b}8\M l2$}%
\F\I\B\D-78984\\1584\\792
\E\D1584\\-27\\-18
\E\D792\\-18\\-7
\J\C\H\B\D-1\\-23\\-54
\N5\\120\\252
\N5\\117\\261
\N1\\23\\53
\N-1\\-24\\-52
\J\C
%DUALITY%[[-78984,1584,792;1584,-27,-18;792,-18,-7],[72,9,1],[-1,5,5,1,-1;-23,120,117,23,-24;-54,252,261,53,-52],142,18]

\L

\A${L_{143.19}}=\pdualwitharg{2.3}({L_{143.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}9\M{-2}{}$}\H{${72}\M l21\M{1,0}{\infty}4\M b2{36}\M{6,5}{\infty z}9\M r2$}%
\F\I\B\D216\\-3924\\-900
\E\D-3924\\32256\\7416
\E\D-900\\7416\\1705
\J\C\H\B\D-9\\214\\-936
\N0\\-3\\13
\N1\\-27\\118
\N-4\\103\\-450
\N-7\\175\\-765
\J\C
%DUALITY%[[216,-3924,-900;-3924,32256,7416;-900,7416,1705],[36,36,1],[-9,0,1,-4,-7;214,-3,-27,103,175;-936,13,118,-450,-765],142,19]

\L

\A${L_{143.20}}=\pdualwitharg{2.3}(\main({L_{143.3}}))$%
\F{$1\M174\M22,1\M1{}9\M{-2}{}$}\H{${72}\M*24\M{1,0}{\infty b}4\M{}2{36}\M{12,5}{\infty}{36}\M*2$}%
\F\I\B\D1044\\-4716\\-1008
\E\D-4716\\22248\\4752
\E\D-1008\\4752\\1015
\J\C\H\B\D-2\\15\\-72
\N0\\3\\-14
\N-1\\16\\-76
\N-7\\83\\-396
\N-8\\79\\-378
\J\C
%DUALITY%[[1044,-4716,-1008;-4716,22248,4752;-1008,4752,1015],[36,36,1],[-2,0,-1,-7,-8;15,3,16,83,79;-72,-14,-76,-396,-378],142,20]

\L

\A${L_{143.21}}=\pdualwitharg{2.3}({L_{143.3}})$%
\F{$1\M178\M22,1\M1{}9\M{-2}{}$}\H{${72}\M r24\M{2,1}{\infty a}{16}\M s2{144}\M{24,17}{\infty z}{36}\M l2$}%
\F\I\B\D-432\\-9576\\-4608
\E\D-9576\\-201240\\-96840
\E\D-4608\\-96840\\-46601
\J\C\H\B\D-3\\-277\\576
\N0\\-51\\106
\N1\\50\\-104
\N-1\\104\\-216
\N-4\\-199\\414
\J\C
%DUALITY%[[-432,-9576,-4608;-9576,-201240,-96840;-4608,-96840,-46601],[72,72,1],[-3,0,1,-1,-4;-277,-51,50,104,-199;576,106,-104,-216,414],142,21]

\L

\A${L_{143.22}}=\pdualwitharg{2.3}({L_{143.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}9\M{-2}{}$}\H{${72}\M s24\M{2,1}{\infty b}{16}\M*2{144}\M{24,5}{\infty z}{36}\M s2$}%
\F\I\B\D-21096\\-24192\\-10872
\E\D-24192\\-27720\\-12456
\E\D-10872\\-12456\\-5597
\J\C\H\B\D14\\-93\\180
\N2\\-17\\34
\N-3\\17\\-32
\N-3\\35\\-72
\N12\\-67\\126
\J\C
%DUALITY%[[-21096,-24192,-10872;-24192,-27720,-12456;-10872,-12456,-5597],[72,72,1],[14,2,-3,-3,12;-93,-17,17,35,-67;180,34,-32,-72,126],142,22]

\medskip%
%------------------------------WEYL-GROUP-W144--------------------------------
%
\leavevmode\llap{}%
$W_{144}$%
\qquad\llap{16} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2|2\infty|\infty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{144.1}}$%
\F{$1\M{-2}44\M17,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M{}29\M{}23\M{12,7}{\infty}{12}\M{3,1}{\infty b}$}%
\F\I\B\D-612\\-180\\-792
\E\D-180\\-33\\-177
\E\D-792\\-177\\-868
\J\C\H\B\D17\\100\\-36
\N-4\\-27\\9
\N-14\\-85\\30
\N-3\\-16\\6
\J\C
%EXPLICIT%[[-612,-180,-792;-180,-33,-177;-792,-177,-868],[36,3,1],[17,-4,-14,-3;100,-27,-85,-16;-36,9,30,6],143,1]

\L

\A${L_{144.2}}$%
\F{$1\M2{{\rm II}}8\M-3,1\M1{}3\M-{}9\M-{}$}%
\G3%
\H{${24}\M r2{18}\M b26\M{12,7}{\infty b}{24}\M{3,2}{\infty a}$}%
\F\I\B\D-19368\\-3672\\-1944
\E\D-3672\\-696\\-369
\E\D-1944\\-369\\-194
\J\C\H\B\D13\\-56\\-24
\N2\\-6\\-9
\N-7\\32\\9
\N-5\\20\\12
\J\C
%EXPLICIT%[[-19368,-3672,-1944;-3672,-696,-369;-1944,-369,-194],[72,3,1],[13,2,-7,-5;-56,-6,32,20;-24,-9,9,12],143,2]

\L

\A${L_{144.3}}=\pfillwitharg3({L_{144.1}})$%
\F{$1\M{-2}44\M17,1\M{-2}{}3\M1{}$}\H{$3\M{}21\M{}2{12}\M{2,1}{\infty}{12}\M{1,0}{\infty z}$}%
\F\I\B\D-420\\-12\\-204
\E\D-12\\0\\-5
\E\D-204\\-5\\-97
\J\C\H\B\D1\\12\\-3
\N2\\13\\-5
\N5\\24\\-12
\N-5\\-30\\12
\J\C
%IMPLICIT%[[-420,-12,-204;-12,0,-5;-204,-5,-97],[12,1,1],[1,2,5,-5;12,13,24,-30;-3,-5,-12,12],143,3]

\L

\A${L_{144.4}}=\pfillwitharg3({L_{144.2}})$%
\F{$1\M2{{\rm II}}8\M-3,1\M{-2}{}3\M-{}$}\H{${24}\M r22\M b26\M{4,3}{\infty a}{24}\M{1,0}{\infty a}$}%
\F\I\B\D-21288\\-2232\\48
\E\D-2232\\-234\\5
\E\D48\\5\\0
\J\C\H\B\D5\\-48\\-24
\N2\\-19\\-2
\N1\\-9\\12
\N-5\\48\\12
\J\C
%IMPLICIT%[[-21288,-2232,48;-2232,-234,5;48,5,0],[24,1,1],[5,2,1,-5;-48,-19,-9,48;-24,-2,12,12],143,4]

\L

\A${L_{144.5}}=\pdualwitharg3(\pfillwitharg3({L_{144.1}}))$%
\F{$1\M204\M11,1\M1{}3\M{-2}{}$}\H{$4\M{}23\M{}21\M{4,3}{\infty}4\M{1,0}{\infty a}$}%
\F\I\B\D-108\\-96\\36
\E\D-96\\-81\\30
\E\D36\\30\\-11
\J\C\H\B\D1\\-4\\-8
\N1\\-1\\0
\N0\\2\\5
\N-1\\2\\2
\J\C
%DUALITY%[[-108,-96,36;-96,-81,30;36,30,-11],[12,3,1],[1,1,0,-1;-4,-1,2,2;-8,0,5,2],143,5]

\L

\A${L_{144.6}}=\pdualwitharg2(\pfillwitharg3({L_{144.1}}))$%
\F{$1\M-34\M20,1\M{-2}{}3\M1{}$}\H{${12}\M{}24\M{}23\M{2,1}{\infty}{12}\M{1,0}{\infty a}$}%
\F\I\B\D372\\-108\\168
\E\D-108\\48\\-56
\E\D168\\-56\\79
\J\C\H\B\D-19\\27\\60
\N-9\\12\\28
\N-5\\6\\15
\N-2\\3\\6
\J\C
%DUALITY%[[372,-108,168;-108,48,-56;168,-56,79],[12,4,1],[-19,-9,-5,-2;27,12,6,3;60,28,15,6],143,6]

\L

\A${L_{144.7}}=\pdualwitharg3(\pfillwitharg3({L_{144.2}}))$%
\F{$1\M2{{\rm II}}8\M11,1\M-{}3\M{-2}{}$}\H{$2\M b26\M l28\M{1,0}{\infty}8\M{1,0}{\infty z}$}%
\F\I\B\D-1656\\24\\192
\E\D24\\0\\-3
\E\D192\\-3\\-22
\J\C\H\B\D0\\4\\-1
\N-1\\-2\\-9
\N-1\\-8\\-8
\N1\\4\\8
\J\C
%DUALITY%[[-1656,24,192;24,0,-3;192,-3,-22],[24,3,1],[0,-1,-1,1;4,-2,-8,4;-1,-9,-8,8],143,7]

\L

\A${L_{144.8}}=\pdualwitharg3({L_{144.1}})$%
\F{$1\M{-2}44\M17,1\M1{}3\M1{}9\M-{}$}\H{${12}\M{}21\M{}23\M{12,11}{\infty}{12}\M{3,2}{\infty a}$}%
\F\I\B\D-1332\\144\\-324
\E\D144\\-15\\36
\E\D-324\\36\\-77
\J\C\H\B\D5\\20\\-12
\N1\\5\\-2
\N-1\\-2\\3
\N-3\\-14\\6
\J\C
%DUALITY%[[-1332,144,-324;144,-15,36;-324,36,-77],[36,3,1],[5,1,-1,-3;20,5,-2,-14;-12,-2,3,6],143,8]

\L

\A${L_{144.9}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{144.1}}))$%
\F{$1\M114\M20,1\M1{}3\M{-2}{}$}\H{$1\M{}2{12}\M{}24\M{4,1}{\infty}4\M{1,0}{\infty z}$}%
\F\I\B\D108\\312\\96
\E\D312\\900\\276
\E\D96\\276\\85
\J\C\H\B\D-1\\0\\1
\N-5\\-2\\12
\N-4\\-1\\8
\N-1\\1\\-2
\J\C
%DUALITY%[[108,312,96;312,900,276;96,276,85],[12,12,1],[-1,-5,-4,-1;0,-2,-1,1;1,12,8,-2],143,9]

\L

\A${L_{144.10}}=\pdualwitharg2(\pfillwitharg3({L_{144.2}}))$%
\F{$1\M-38\M2{{\rm II}},1\M{-2}{}3\M1{}$}\H{$3\M r2{16}\M*2{48}\M{8,5}{\infty z}{12}\M{1,0}{\infty z}$}%
\F\I\B\D-1392\\-24\\72
\E\D-24\\32\\16
\E\D72\\16\\3
\J\C\H\B\D2\\-15\\33
\N1\\-8\\16
\N-7\\54\\-120
\N-1\\9\\-18
\J\C
%DUALITY%[[-1392,-24,72;-24,32,16;72,16,3],[24,8,1],[2,1,-7,-1;-15,-8,54,9;33,16,-120,-18],143,10]

\L

\A${L_{144.11}}=\pdualwitharg3({L_{144.2}})$%
\F{$1\M2{{\rm II}}8\M-3,1\M-{}3\M-{}9\M1{}$}\H{${24}\M r22\M b26\M{12,11}{\infty a}{24}\M{3,1}{\infty b}$}%
\F\I\B\D-936\\-576\\288
\E\D-576\\-66\\45
\E\D288\\45\\-28
\J\C\H\B\D-3\\-56\\-120
\N1\\17\\38
\N4\\71\\156
\N-1\\-16\\-36
\J\C
%DUALITY%[[-936,-576,288;-576,-66,45;288,45,-28],[72,3,1],[-3,1,4,-1;-56,17,71,-16;-120,38,156,-36],143,11]

\L

\A${L_{144.12}}=\pdualwitharg2({L_{144.1}})$%
\F{$1\M-34\M20,1\M-{}3\M1{}9\M1{}$}\H{$3\M{}2{36}\M{}2{12}\M{12,1}{\infty}{12}\M{3,2}{\infty z}$}%
\F\I\B\D252\\-2412\\-1800
\E\D-2412\\32016\\23664
\E\D-1800\\23664\\17495
\J\C\H\B\D27\\-80\\111
\N175\\-519\\720
\N117\\-346\\480
\N-4\\13\\-18
\J\C
%DUALITY%[[252,-2412,-1800;-2412,32016,23664;-1800,23664,17495],[36,12,1],[27,175,117,-4;-80,-519,-346,13;111,720,480,-18],143,12]

\L

\A${L_{144.13}}=\pdualwitharg{2.3}({L_{144.1}})$%
\F{$1\M-34\M20,1\M1{}3\M1{}9\M-{}$}\H{$3\M{}24\M{}2{12}\M{12,5}{\infty}{12}\M{3,1}{\infty z}$}%
\F\I\B\D2448\\-1188\\-1440
\E\D-1188\\804\\864
\E\D-1440\\864\\967
\J\C\H\B\D12\\-37\\51
\N18\\-55\\76
\N37\\-113\\156
\N7\\-22\\30
\J\C
%DUALITY%[[2448,-1188,-1440;-1188,804,864;-1440,864,967],[36,12,1],[12,18,37,7;-37,-55,-113,-22;51,76,156,30],143,13]

\L

\A${L_{144.14}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{144.2}}))$%
\F{$1\M118\M2{{\rm II}},1\M1{}3\M{-2}{}$}\H{${16}\M*2{48}\M l21\M{1,0}{\infty}4\M{1,0}{\infty a}$}%
\F\I\B\D-6816\\-7848\\-3528
\E\D-7848\\-9024\\-4056
\E\D-3528\\-4056\\-1823
\J\C\H\B\D-3\\17\\-32
\N-3\\35\\-72
\N1\\-4\\7
\N2\\-17\\34
\J\C
%DUALITY%[[-6816,-7848,-3528;-7848,-9024,-4056;-3528,-4056,-1823],[24,24,1],[-3,-3,1,2;17,35,-4,-17;-32,-72,7,34],143,14]

\L

\A${L_{144.15}}=\pdualwitharg2({L_{144.2}})$%
\F{$1\M-38\M2{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${48}\M*2{144}\M l23\M{3,1}{\infty}{12}\M{3,1}{\infty b}$}%
\F\I\B\D-80640\\-25848\\1728
\E\D-25848\\-8160\\552
\E\D1728\\552\\-37
\J\C\H\B\D-7\\-7\\-432
\N-11\\-9\\-648
\N2\\2\\123
\N6\\5\\354
\J\C
%DUALITY%[[-80640,-25848,1728;-25848,-8160,552;1728,552,-37],[72,24,1],[-7,-11,2,6;-7,-9,2,5;-432,-648,123,354],143,15]

\L

\A${L_{144.16}}=\pdualwitharg{2.3}({L_{144.2}})$%
\F{$1\M-38\M2{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${48}\M*2{16}\M l23\M{3,2}{\infty}{12}\M{3,2}{\infty a}$}%
\F\I\B\D-12672\\-2376\\-936
\E\D-2376\\-384\\-144
\E\D-936\\-144\\-53
\J\C\H\B\D-3\\73\\-144
\N1\\-21\\40
\N1\\-23\\45
\N-1\\22\\-42
\J\C
%DUALITY%[[-12672,-2376,-936;-2376,-384,-144;-936,-144,-53],[72,24,1],[-3,1,1,-1;73,-21,-23,22;-144,40,45,-42],143,16]

\medskip%
%------------------------------WEYL-GROUP-W145--------------------------------
%
\leavevmode\llap{}%
$W_{145}$%
\qquad\llap2 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$\slashinfty4|4\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{145.1}}$%
\F{$1\M2216\M17$}\H{$1\M{8,7}{\infty}4\M*42\M{}4$}%
\F\I\B\D-656\\-48\\64
\E\D-48\\-3\\5
\E\D64\\5\\-6
\J\C\H\B\D0\\-1\\-1
\N-1\\6\\-6
\N1\\-4\\7
\J\C
%EXPLICIT%[[-656,-48,64;-48,-3,5;64,5,-6],[16,1,1],[0,-1,1;-1,6,-4;-1,-6,7],144,1]

\L

\A${L_{145.2}}=\pdualwitharg2({L_{145.1}})$%
\F{$1\M1716\M22$}\H{${16}\M{4,1}{\infty b}{16}\M{}4{32}\M*4$}%
\F\I\B\D32\\16\\0
\E\D16\\16\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-1\\-8
\N1\\-1\\0
\N-1\\2\\0
\J\C
%DUALITY%[[32,16,0;16,16,0;0,0,-1],[16,16,1],[-1,1,-1;-1,-1,2;-8,0,0],144,2]

\medskip%
%------------------------------WEYL-GROUP-W146--------------------------------
%
\leavevmode\llap{}%
$W_{146}$%
\qquad\llap9 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\slashtwo\slashinfty\slashtwo\slashinfty\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{146.1}}$%
\F{$1\M{-2}416\M-5$}\H{${16}\M l21\M{8,5}{\infty}4\M s2{16}\M{4,1}{\infty z}$}%
\F\I\B\D-3632\\64\\336
\E\D64\\-1\\-6
\E\D336\\-6\\-31
\J\C\H\B\D-3\\-8\\-32
\N0\\4\\-1
\N1\\4\\10
\N-1\\-16\\-8
\J\C
%EXPLICIT%[[-3632,64,336;64,-1,-6;336,-6,-31],[16,1,1],[-3,0,1,-1;-8,4,4,-16;-32,-1,10,-8],145,1]

\L

\A${L_{146.2}}$%
\F{$1\M2016\M11$}\H{${16}\M{}21\M{8,1}{\infty}4\M*2{16}\M{1,0}{\infty b}$}%
\F\I\B\D-1392\\112\\208
\E\D112\\-8\\-17
\E\D208\\-17\\-31
\J\C\H\B\D11\\16\\64
\N2\\4\\11
\N-3\\-4\\-18
\N-3\\-8\\-16
\J\C
%EXPLICIT%[[-1392,112,208;112,-8,-17;208,-17,-31],[16,1,1],[11,2,-3,-3;16,4,-4,-8;64,11,-18,-16],145,2]

\L

\A${L_{146.3}}$%
\F{$1\M{-2}616\M-3$}\H{$4\M l21\M{8,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-80\\48\\16
\E\D48\\-15\\-8
\E\D16\\-8\\-3
\J\C\hfil\penalty500%
\B\D15\\-16\\112
\E\D-7\\6\\-49
\E\D-3\\3\\-22
\J\C\H\B\D-1\\0\\-6
\N-1\\1\\-8
\J\C
%EXPLICIT%[[-80,48,16;48,-15,-8;16,-8,-3],[16,1,1],[-1,-1,3,2;0,1,-2,-2;-6,-8,20,15],145,3]

\L

\A${L_{146.4}}$%
\F{$1\M114\M1716\M11$}\H{${16}\M s24\M{4,1}{\infty z}1\M{}2{16}\M{4,3}{\infty}$}%
\F\I\B\D-2672\\112\\288
\E\D112\\-4\\-12
\E\D288\\-12\\-31
\J\C\H\B\D-1\\-4\\-8
\N1\\-2\\10
\N0\\2\\-1
\N-3\\8\\-32
\J\C
%EXPLICIT%[[-2672,112,288;112,-4,-12;288,-12,-31],[16,4,1],[-1,1,0,-3;-4,-2,2,8;-8,10,-1,-32],145,4]

\L

\A${L_{146.5}}$%
\F{$1\M114\M1116\M17$}\H{$4\M r24\M{4,3}{\infty z}1\M{}24\M{8,7}{\infty}$}%
\F\I\B\D-80\\48\\16
\E\D48\\-12\\-8
\E\D16\\-8\\-3
\J\C\H\B\D-1\\1\\-8
\N-1\\0\\-6
\N1\\-1\\7
\N2\\-1\\12
\J\C
%EXPLICIT%[[-80,48,16;48,-12,-8;16,-8,-3],[16,4,1],[-1,-1,1,2;1,0,-1,-1;-8,-6,7,12],145,5]

\L

\A${L_{146.6}}=\pdualwitharg2({L_{146.5}})$%
\F{$1\M174\M1116\M11$}\H{$4\M r2{16}\M{2,1}{\infty a}{16}\M{}24\M{8,1}{\infty}$}%
\F\I\B\D16\\0\\0
\E\D0\\-12\\-4
\E\D0\\-4\\-1
\J\C\H\B\D1\\-1\\0
\N1\\-4\\8
\N-1\\0\\0
\N0\\1\\-4
\J\C
%DUALITY%[[16,0,0;0,-12,-4;0,-4,-1],[16,4,1],[1,1,-1,0;-1,-4,0,1;0,8,0,-4],145,6]

\L

\A${L_{146.7}}=\pdualwitharg2({L_{146.2}})$%
\F{$1\M1116\M20$}\H{${16}\M b24\M{2,1}{\infty z}1\M{}2{16}\M{8,7}{\infty}$}%
\F\I\B\D-1616\\-2080\\224
\E\D-2080\\-2672\\288
\E\D224\\288\\-31
\J\C\H\B\D-2\\-1\\-24
\N-1\\1\\2
\N1\\0\\7
\N4\\-3\\0
\J\C
%DUALITY%[[-1616,-2080,224;-2080,-2672,288;224,288,-31],[16,16,1],[-2,-1,1,4;-1,1,0,-3;-24,2,7,0],145,7]

\L

\A${L_{146.8}}=\pdualwitharg2({L_{146.1}})$%
\F{$1\M-516\M{-2}4$}\H{${16}\M r24\M{2,1}{\infty a}4\M s2{16}\M{4,3}{\infty b}$}%
\F\I\B\D-80\\-80\\16
\E\D-80\\-64\\16
\E\D16\\16\\-3
\J\C\H\B\D-1\\1\\0
\N-1\\0\\-6
\N1\\-1\\-2
\N3\\-1\\8
\J\C
%DUALITY%[[-80,-80,16;-80,-64,16;16,16,-3],[16,16,1],[-1,-1,1,3;1,0,-1,-1;0,-6,-2,8],145,8]

\L

\A${L_{146.9}}=\pdualwitharg2({L_{146.3}})$%
\F{$1\M-316\M{-2}6$}\H{${16}\M l2{16}\M{8,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-48\\-192\\32
\E\D-192\\-752\\128
\E\D32\\128\\-21
\J\C\hfil\penalty500%
\B\D14\\-3\\0
\E\D65\\-14\\0
\E\D-10\\2\\-1
\J\C\H\B\D10\\-1\\8
\N9\\-2\\0
\J\C
%DUALITY%[[-48,-192,32;-192,-752,128;32,128,-21],[16,16,1],[10,9,-5,-4;-1,-2,0,1;8,0,-8,0],145,9]

\medskip%
%------------------------------WEYL-GROUP-W147--------------------------------
%
\leavevmode\llap{}%
$W_{147}$%
\qquad\llap4 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2|2\infty|\infty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{147.1}}$%
\F{$1\M2{{\rm II}}16\M11$}\H{${16}\M r22\M b2{16}\M{2,1}{\infty z}{16}\M{1,0}{\infty a}$}%
\F\I\B\D16\\0\\0
\E\D0\\-4\\11
\E\D0\\11\\-30
\J\C\H\B\D1\\0\\0
\N0\\-8\\-3
\N-3\\-16\\-8
\N-1\\24\\8
\J\C
%EXPLICIT%[[16,0,0;0,-4,11;0,11,-30],[16,1,1],[1,0,-3,-1;0,-8,-16,24;0,-3,-8,8],146,1]

\L

\A${L_{147.2}}$%
\F{$1\M178\M-364\M-3$}\H{${32}\M*2{64}\M s2{32}\M{16,1}{\infty z}8\M{8,3}{\infty b}$}%
\F\I\B\D-3392\\384\\64
\E\D384\\-40\\-8
\E\D64\\-8\\-1
\J\C\H\B\D-3\\-18\\-64
\N-1\\-4\\-32
\N1\\6\\16
\N0\\-1\\4
\J\C
%EXPLICIT%[[-3392,384,64;384,-40,-8;64,-8,-1],[64,8,1],[-3,-1,1,0;-18,-4,6,-1;-64,-32,16,4],146,2]

\L

\A${L_{147.3}}=\pdualwitharg2({L_{147.1}})$%
\F{$1\M1116\M2{{\rm II}}$}\H{$1\M r2{32}\M*24\M{1,0}{\infty b}4\M{1,0}{\infty z}$}%
\F\I\B\D-320\\-16\\48
\E\D-16\\32\\0
\E\D48\\0\\-7
\J\C\H\B\D2\\1\\13
\N0\\-1\\0
\N-2\\-1\\-14
\N1\\1\\6
\J\C
%DUALITY%[[-320,-16,48;-16,32,0;48,0,-7],[16,16,1],[2,0,-2,1;1,-1,-1,1;13,0,-14,6],146,3]

\L

\A${L_{147.4}}=\pdualwitharg2({L_{147.2}})$%
\F{$1\M-38\M-364\M17$}\H{$8\M b24\M s28\M{8,7}{\infty b}{32}\M{16,5}{\infty z}$}%
\F\I\B\D-2624\\1152\\-192
\E\D1152\\-488\\80
\E\D-192\\80\\-13
\J\C\H\B\D-1\\-7\\-28
\N0\\-1\\-6
\N2\\13\\52
\N1\\10\\48
\J\C
%DUALITY%[[-2624,1152,-192;1152,-488,80;-192,80,-13],[64,8,1],[-1,0,2,1;-7,-1,13,10;-28,-6,52,48],146,4]

\medskip%
%------------------------------WEYL-GROUP-W148--------------------------------
%
\leavevmode\llap{}%
$W_{148}$%
\qquad\llap{16} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$2\infty2\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{148.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}9\M-{}$}%
\G2%
\H{${18}\M b28\M{6,1}{\infty z}2\M b2{72}\M{2,1}{\infty z}$}%
\F\I\B\D936\\288\\0
\E\D288\\82\\15
\E\D0\\15\\-34
\J\C\H\B\D25\\-81\\-36
\N11\\-36\\-16
\N-12\\39\\17
\N-77\\252\\108
\J\C
%EXPLICIT%[[936,288,0;288,82,15;0,15,-34],[72,1,1],[25,11,-12,-77;-81,-36,39,252;-36,-16,17,108],147,1]

\L

\A${L_{148.2}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}9\M1{}$}%
\G2%
\H{$2\M b28\M{6,5}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-18648\\432\\216
\E\D432\\-10\\-5
\E\D216\\-5\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-216
\E\D0\\-1\\5
\E\D0\\0\\1
\J\C\H\B\D0\\1\\-3
\N1\\44\\-4
\J\C
%EXPLICIT%[[-18648,432,216;432,-10,-5;216,-5,-2],[72,1,1],[0,1,0,-1;1,44,-1,-44;-3,-4,2,0],147,2]

\L

\A${L_{148.3}}=\pfillwitharg2({L_{148.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}9\M-{}$}\H{$2\M l2{18}\M{1,0}{\infty}{18}\M l22\M{3,1}{\infty}$}%
\F\I\B\D-1278\\450\\144
\E\D450\\-158\\-51
\E\D144\\-51\\-16
\J\C\H\B\D2\\3\\8
\N19\\36\\54
\N-1\\0\\-9
\N-3\\-6\\-8
\J\C
%IMPLICIT%[[-1278,450,144;450,-158,-51;144,-51,-16],[18,1,1],[2,19,-1,-3;3,36,0,-6;8,54,-9,-8],147,3]

\L

\A${L_{148.4}}=\pfillwitharg2({L_{148.2}})$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}9\M1{}$}\H{$2\M l22\M{3,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-990\\126\\72
\E\D126\\-16\\-9
\E\D72\\-9\\-4
\J\C\hfil\penalty500%
\B\D53\\432\\-54
\E\D-7\\-57\\7
\E\D-4\\-32\\3
\J\C\H\B\D2\\17\\-3
\N3\\24\\-2
\J\C
%IMPLICIT%[[-990,126,72;126,-16,-9;72,-9,-4],[18,1,1],[2,3,-1,-1;17,24,-9,-8;-3,-2,2,0],147,4]

\L

\A${L_{148.5}}=\pdualwitharg2(\pfillwitharg2({L_{148.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}9\M1{}$}\H{$4\M l29\M{1,0}{\infty}{36}\M l21\M{3,1}{\infty}$}%
\F\I\B\D684\\-90\\252
\E\D-90\\32\\-24
\E\D252\\-24\\97
\J\C\H\B\D17\\18\\-40
\N50\\54\\-117
\N8\\9\\-18
\N3\\3\\-7
\J\C
%DUALITY%[[684,-90,252;-90,32,-24;252,-24,97],[18,2,1],[17,50,8,3;18,54,9,3;-40,-117,-18,-7],147,5]

\L

\A${L_{148.6}}=\pdualwitharg2(\pfillwitharg2({L_{148.2}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}9\M-{}$}\H{$4\M l21\M{3,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1584\\450\\756
\E\D450\\136\\216
\E\D756\\216\\361
\J\C\hfil\penalty500%
\B\D-541\\-189\\1242
\E\D-160\\-57\\368
\E\D-260\\-91\\597
\J\C\H\B\D21\\7\\-48
\N16\\6\\-37
\J\C
%DUALITY%[[1584,450,756;450,136,216;756,216,361],[18,2,1],[21,16,-1,4;7,6,0,1;-48,-37,2,-9],147,6]

\L

\A${L_{148.7}}=\pdualwitharg3(\pfillwitharg2({L_{148.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}9\M{-2}{}$}\H{${18}\M l22\M{1,0}{\infty}2\M l2{18}\M{3,2}{\infty}$}%
\F\I\B\D7218\\-1404\\3096
\E\D-1404\\288\\-603
\E\D3096\\-603\\1328
\J\C\H\B\D-45\\7\\108
\N-31\\4\\74
\N-3\\0\\7
\N-15\\2\\36
\J\C
%DUALITY%[[7218,-1404,3096;-1404,288,-603;3096,-603,1328],[18,9,1],[-45,-31,-3,-15;7,4,0,2;108,74,7,36],147,7]

\L

\A${L_{148.8}}=\pdualwitharg3(\pfillwitharg2({L_{148.2}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}9\M2{}$}\H{${18}\M l2{18}\M{3,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D18\\0\\0
\E\D0\\18\\-9
\E\D0\\-9\\4
\J\C\hfil\penalty500%
\B\D-3\\8\\18
\E\D-1\\3\\9
\E\D0\\0\\-1
\J\C\H\B\D-1\\3\\9
\N-3\\8\\18
\J\C
%DUALITY%[[18,0,0;0,18,-9;0,-9,4],[18,9,1],[-1,-3,0,1;3,8,1,0;9,18,0,0],147,8]

\L

\A${L_{148.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{148.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}9\M{-2}{}$}\H{${36}\M l21\M{1,0}{\infty}4\M l29\M{3,2}{\infty}$}%
\F\I\B\D-288\\10422\\4896
\E\D10422\\-363132\\-170586
\E\D4896\\-170586\\-80135
\J\C\H\B\D8\\237\\-504
\N3\\118\\-251
\N-1\\-16\\34
\N-4\\-165\\351
\J\C
%DUALITY%[[-288,10422,4896;10422,-363132,-170586;4896,-170586,-80135],[18,18,1],[8,3,-1,-4;237,118,-16,-165;-504,-251,34,351],147,9]

\L

\A${L_{148.10}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{148.2}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}9\M2{}$}\H{${36}\M l29\M{3,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-72\\162\\72
\E\D162\\-288\\-126
\E\D72\\-126\\-55
\J\C\hfil\penalty500%
\B\D3\\-32\\72
\E\D-11\\87\\-198
\E\D-5\\40\\-91
\J\C\H\B\D-3\\-1\\0
\N-1\\12\\-27
\J\C
%DUALITY%[[-72,162,72;162,-288,-126;72,-126,-55],[18,18,1],[-3,-1,2,0;-1,12,9,-4;0,-27,-18,9],147,10]

\L

\A${L_{148.11}}=\pdualwitharg2({L_{148.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}9\M1{}$}\H{${144}\M*24\M{3,1}{\infty a}{16}\M*2{36}\M{1,0}{\infty b}$}%
\F\I\B\D-720\\216\\72
\E\D216\\-48\\-40
\E\D72\\-40\\13
\J\C\H\B\D32\\81\\72
\N6\\15\\14
\N-7\\-18\\-16
\N-7\\-18\\-18
\J\C
%DUALITY%[[-720,216,72;216,-48,-40;72,-40,13],[72,8,1],[32,6,-7,-7;81,15,-18,-18;72,14,-16,-18],147,11]

\L

\A${L_{148.12}}=\pdualwitharg2({L_{148.2}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}9\M-{}$}\H{${16}\M*24\M{3,2}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-144\\216\\-72
\E\D216\\-304\\104
\E\D-72\\104\\-35
\J\C\hfil\penalty500%
\B\D-19\\9\\72
\E\D24\\-13\\-96
\E\D-8\\4\\31
\J\C\H\B\D-1\\2\\8
\N-1\\0\\2
\J\C
%DUALITY%[[-144,216,-72;216,-304,104;-72,104,-35],[72,8,1],[-1,-1,3,3;2,0,-3,-1;8,2,-16,-10],147,12]

\L

\A${L_{148.13}}=\pdualwitharg3({L_{148.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}9\M{-2}{}$}\H{${18}\M b28\M{2,1}{\infty z}2\M b2{72}\M{6,5}{\infty z}$}%
\F\I\B\D936\\-72\\0
\E\D-72\\-54\\45
\E\D0\\45\\-34
\J\C\H\B\D-2\\-27\\-36
\N-1\\-12\\-16
\N1\\13\\17
\N7\\84\\108
\J\C
%DUALITY%[[936,-72,0;-72,-54,45;0,45,-34],[72,9,1],[-2,-1,1,7;-27,-12,13,84;-36,-16,17,108],147,13]

\L

\A${L_{148.14}}=\pdualwitharg3({L_{148.2}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}9\M2{}$}\H{${18}\M b2{72}\M{6,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-11160\\-504\\-2592
\E\D-504\\-18\\-117
\E\D-2592\\-117\\-602
\J\C\hfil\penalty500%
\B\D-1\\56\\0
\E\D0\\1\\0
\E\D0\\13\\-1
\J\C\H\B\D2\\2\\-9
\N25\\0\\-108
\J\C
%DUALITY%[[-11160,-504,-2592;-504,-18,-117;-2592,-117,-602],[72,9,1],[2,25,-2,-25;2,0,-3,-4;-9,-108,9,108],147,14]

\L

\A${L_{148.15}}=\pdualwitharg{2.3}({L_{148.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}9\M{-2}{}$}\H{${16}\M*2{36}\M{3,2}{\infty b}{144}\M*24\M{1,0}{\infty b}$}%
\F\I\B\D-144\\360\\72
\E\D360\\-432\\-72
\E\D72\\-72\\-11
\J\C\H\B\D-1\\-2\\8
\N-1\\-4\\18
\N5\\17\\-72
\N1\\5\\-22
\J\C
%DUALITY%[[-144,360,72;360,-432,-72;72,-72,-11],[72,72,1],[-1,-1,5,1;-2,-4,17,5;8,18,-72,-22],147,15]

\L

\A${L_{148.16}}=\pdualwitharg{2.3}({L_{148.2}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}9\M2{}$}\H{${144}\M*2{36}\M{3,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-2736\\-7272\\-1512
\E\D-7272\\-12816\\-2592
\E\D-1512\\-2592\\-523
\J\C\hfil\penalty500%
\B\D-229\\1704\\-7776
\E\D-551\\4117\\-18792
\E\D-114\\852\\-3889
\J\C\H\B\D-30\\221\\-1008
\N-28\\209\\-954
\J\C
%DUALITY%[[-2736,-7272,-1512;-7272,-12816,-2592;-1512,-2592,-523],[72,72,1],[-30,-28,11,9;221,209,-79,-67;-1008,-954,360,306],147,16]

\medskip%
%------------------------------WEYL-GROUP-W149--------------------------------
%
\leavevmode\llap{}%
$W_{149}$%
\qquad\llap{27} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\slashtwo2\infty|\infty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{149.1}}$%
\F{$1\M{-2}44\M11,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${100}\M{}21\M{}2{20}\M{10,9}{\infty}{20}\M{5,4}{\infty z}5\M{}2$}%
\F shares genus with its 5-dual\F\I\B\D-11100\\-800\\-5200
\E\D-800\\-55\\-375
\E\D-5200\\-375\\-2436
\J\C\H\B\D-47\\0\\100
\N1\\-1\\-2
\N19\\-4\\-40
\N-5\\4\\10
\N-19\\3\\40
\J\C
%EXPLICIT%[[-11100,-800,-5200;-800,-55,-375;-5200,-375,-2436],[100,5,1],[-47,1,19,-5,-19;0,-1,-4,4,3;100,-2,-40,10,40],148,1]

\L

\A${L_{149.2}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}5\M1{}25\M1{}$}%
\G2%
\H{${100}\M*24\M*2{20}\M{5,4}{\infty b}{20}\M{5,3}{\infty}{20}\M*2$}%
\F\I\B\D-1900\\200\\0
\E\D200\\-20\\-5
\E\D0\\-5\\24
\J\C\H\B\D-1\\-10\\0
\N3\\28\\6
\N11\\102\\20
\N1\\8\\0
\N-5\\-48\\-10
\J\C
%EXPLICIT%[[-1900,200,0;200,-20,-5;0,-5,24],[100,5,1],[-1,3,11,1,-5;-10,28,102,8,-48;0,6,20,0,-10],148,2]

\L

\A${L_{149.3}}$%
\F{$1\M{-2}28\M17,1\M-{}5\M-{}25\M-{}$}%
\G2%
\H{${50}\M b22\M s2{10}\M{20,19}{\infty b}{40}\M{20,13}{\infty z}{10}\M s2$}%
\F\I\B\D143800\\-3600\\-1000
\E\D-3600\\90\\25
\E\D-1000\\25\\7
\J\C\H\B\D-1\\-25\\-50
\N0\\-1\\4
\N0\\-3\\10
\N-1\\-24\\-60
\N-1\\-23\\-60
\J\C
%EXPLICIT%[[143800,-3600,-1000;-3600,90,25;-1000,25,7],[200,5,1],[-1,0,0,-1,-1;-25,-1,-3,-24,-23;-50,4,10,-60,-60],148,3]

\L

\A${L_{149.4}}$%
\F{$1\M228\M-3,1\M-{}5\M-{}25\M-{}$}%
\G m%
\H{${50}\M s22\M b2{10}\M{20,19}{\infty a}{40}\M{20,3}{\infty z}{10}\M b2$}%
\F\I\B\D442200\\-6400\\-2400
\E\D-6400\\90\\35
\E\D-2400\\35\\13
\J\C\H\B\D-2\\-25\\-300
\N0\\1\\-2
\N1\\17\\140
\N1\\16\\140
\N-1\\-13\\-150
\J\C
%EXPLICIT%[[442200,-6400,-2400;-6400,90,35;-2400,35,13],[200,5,1],[-2,0,1,1,-1;-25,1,17,16,-13;-300,-2,140,140,-150],148,4]

\L

\A${L_{149.5}}$%
\F{$1\M2{{\rm II}}8\M-5,1\M-{}5\M-{}25\M-{}$}%
\G5%
\H{${200}\M b22\M l2{40}\M{5,4}{\infty}{40}\M{5,2}{\infty z}{10}\M b2$}%
\F shares genus with its 5-dual\F\I\B\D-2200\\600\\-2600
\E\D600\\-110\\425
\E\D-2600\\425\\-1568
\J\C\H\B\D53\\1060\\200
\N-1\\-21\\-4
\N-21\\-424\\-80
\N5\\104\\20
\N21\\423\\80
\J\C
%EXPLICIT%[[-2200,600,-2600;600,-110,425;-2600,425,-1568],[200,5,1],[53,-1,-21,5,21;1060,-21,-424,104,423;200,-4,-80,20,80],148,5]

\L

\A${L_{149.6}}=\pfillwitharg5({L_{149.1}})$%
\F{$1\M{-2}44\M11,1\M2{}5\M1{}$}\H{$4\M{}21\M{}2{20}\M{2,1}{\infty}{20}\M{1,0}{\infty z}5\M{}2$}%
\F\I\B\D-4780\\1060\\40
\E\D1060\\-235\\-9
\E\D40\\-9\\0
\J\C\H\B\D1\\4\\8
\N-2\\-9\\-2
\N-9\\-40\\-20
\N9\\40\\10
\N8\\35\\20
\J\C
%IMPLICIT%[[-4780,1060,40;1060,-235,-9;40,-9,0],[20,1,1],[1,-2,-9,9,8;4,-9,-40,40,35;8,-2,-20,10,20],148,6]

\L

\A${L_{149.7}}=\pfillwitharg5({L_{149.5}})$%
\F{$1\M2{{\rm II}}8\M-5,1\M2{}5\M-{}$}\H{$8\M b22\M l2{40}\M{1,0}{\infty}{40}\M{1,0}{\infty z}{10}\M b2$}%
\F\I\B\D-6360\\-1400\\-40
\E\D-1400\\-308\\-9
\E\D-40\\-9\\0
\J\C\H\B\D-1\\4\\12
\N2\\-9\\-5
\N9\\-40\\-40
\N-9\\40\\20
\N-8\\35\\35
\J\C
%IMPLICIT%[[-6360,-1400,-40;-1400,-308,-9;-40,-9,0],[40,1,1],[-1,2,9,-9,-8;4,-9,-40,40,35;12,-5,-40,20,35],148,7]

\L

\A${L_{149.8}}=\pfillwitharg2({L_{149.2}})$%
\F{$1\M{-3}5,1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}21\M{}25\M{10,9}{\infty}5\M{5,3}{\infty}5\M{}2$}%
\F\I\B\D25\\0\\0
\E\D0\\-20\\-5
\E\D0\\-5\\-1
\J\C\H\B\D-1\\0\\0
\N0\\-1\\3
\N1\\-4\\10
\N1\\-1\\0
\N0\\1\\-5
\J\C
%IMPLICIT%[[25,0,0;0,-20,-5;0,-5,-1],[25,5,1],[-1,0,1,1,0;0,-1,-4,-1,1;0,3,10,0,-5],148,8]

\L

\A${L_{149.9}}=\pfillwitharg2({L_{149.3}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}5\M-{}25\M-{}$}\H{$2\M s2{50}\M s2{10}\M{10,1}{\infty b}{10}\M{10,7}{\infty}{10}\M s2$}%
\F\I\B\D-950\\200\\100
\E\D200\\-40\\-25
\E\D100\\-25\\-3
\J\C\H\B\D3\\11\\6
\N-1\\-5\\0
\N-5\\-19\\-10
\N1\\4\\0
\N11\\41\\20
\J\C
%IMPLICIT%[[-950,200,100;200,-40,-25;100,-25,-3],[50,5,1],[3,-1,-5,1,11;11,-5,-19,4,41;6,0,-10,0,20],148,9]

\L

\A${L_{149.10}}=\main({L_{149.4}})$%
\F{$1\M{-2}64\M17,1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}21\M{}25\M{20,19}{\infty}{20}\M{10,3}{\infty z}5\M{}2$}%
\F\I\B\D17900\\-900\\-500
\E\D-900\\45\\25
\E\D-500\\25\\14
\J\C\H\B\D-1\\-5\\-25
\N0\\-1\\2
\N0\\-3\\5
\N-1\\-4\\-30
\N-1\\-3\\-30
\J\C
%IMPLICIT%[[17900,-900,-500;-900,45,25;-500,25,14],[100,5,1],[-1,0,0,-1,-1;-5,-1,-3,-4,-3;-25,2,5,-30,-30],148,10]

\L

\A${L_{149.11}}=\pdualwitharg2(\pfillwitharg5({L_{149.1}}))$%
\F{$1\M-54\M20,1\M2{}5\M1{}$}\H{$1\M{}24\M{}25\M{2,1}{\infty}{20}\M{1,0}{\infty a}{20}\M{}2$}%
\F\I\B\D2380\\820\\660
\E\D820\\320\\236
\E\D660\\236\\185
\J\C\H\B\D10\\12\\-51
\N11\\13\\-56
\N9\\10\\-45
\N22\\25\\-110
\N63\\75\\-320
\J\C
%DUALITY%[[2380,820,660;820,320,236;660,236,185],[20,4,1],[10,11,9,22,63;12,13,10,25,75;-51,-56,-45,-110,-320],148,11]

\L

\A${L_{149.12}}=\pdualwitharg5(\pfillwitharg5({L_{149.1}}))$%
\F{$1\M204\M11,1\M1{}5\M2{}$}\H{$5\M{}2{20}\M{}21\M{4,1}{\infty}4\M{1,0}{\infty a}4\M{}2$}%
\F\I\B\D-300\\-20\\-60
\E\D-20\\0\\-5
\E\D-60\\-5\\-11
\J\C\H\B\D1\\-2\\-5
\N-1\\8\\0
\N-1\\4\\3
\N-1\\2\\4
\N1\\-4\\-4
\J\C
%DUALITY%[[-300,-20,-60;-20,0,-5;-60,-5,-11],[20,5,1],[1,-1,-1,-1,1;-2,8,4,2,-4;-5,0,3,4,-4],148,12]

\L

\A${L_{149.13}}=\pdualwitharg5(\pfillwitharg5({L_{149.5}}))$%
\F{$1\M2{{\rm II}}8\M11,1\M-{}5\M2{}$}\H{${10}\M b2{40}\M b22\M{4,1}{\infty b}8\M{1,0}{\infty a}8\M r2$}%
\F\I\B\D-14200\\120\\560
\E\D120\\0\\-5
\E\D560\\-5\\-22
\J\C\H\B\D-1\\-4\\-25
\N1\\16\\20
\N1\\8\\23
\N1\\4\\24
\N-1\\-8\\-24
\J\C
%DUALITY%[[-14200,120,560;120,0,-5;560,-5,-22],[40,5,1],[-1,1,1,1,-1;-4,16,8,4,-8;-25,20,23,24,-24],148,13]

\L

\A${L_{149.14}}=\pdualwitharg2(\pfillwitharg5({L_{149.5}}))$%
\F{$1\M-58\M2{{\rm II}},1\M2{}5\M1{}$}\H{$4\M*2{16}\M l25\M{1,0}{\infty}{20}\M{1,0}{\infty a}{80}\M*2$}%
\F\I\B\D-35680\\760\\1880
\E\D760\\-16\\-40
\E\D1880\\-40\\-99
\J\C\H\B\D0\\-5\\2
\N-2\\3\\-40
\N-2\\15\\-45
\N-1\\25\\-30
\N2\\-5\\40
\J\C
%DUALITY%[[-35680,760,1880;760,-16,-40;1880,-40,-99],[40,8,1],[0,-2,-2,-1,2;-5,3,15,25,-5;2,-40,-45,-30,40],148,14]

\L

\A${L_{149.15}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{149.1}}))$%
\F{$1\M114\M20,1\M1{}5\M2{}$}\H{${20}\M{}25\M{}24\M{4,3}{\infty}4\M{1,0}{\infty z}1\M{}2$}%
\F\I\B\D300\\-620\\-140
\E\D-620\\1600\\360
\E\D-140\\360\\81
\J\C\H\B\D1\\-13\\60
\N1\\-12\\55
\N1\\-15\\68
\N0\\-5\\22
\N0\\-2\\9
\J\C
%DUALITY%[[300,-620,-140;-620,1600,360;-140,360,81],[20,20,1],[1,1,1,0,0;-13,-12,-15,-5,-2;60,55,68,22,9],148,15]

\L

\A${L_{149.16}}=\pdualwitharg2(\pfillwitharg2({L_{149.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}5\M1{}25\M1{}$}\H{$4\M s2{100}\M s2{20}\M{20,1}{\infty z}5\M{10,7}{\infty}{20}\M s2$}%
\F\I\B\D100\\50\\50
\E\D50\\1430\\100
\E\D50\\100\\29
\J\C\H\B\D17\\2\\-36
\N-1\\0\\0
\N19\\2\\-40
\N36\\4\\-75
\N105\\12\\-220
\J\C
%DUALITY%[[100,50,50;50,1430,100;50,100,29],[50,10,1],[17,-1,19,36,105;2,0,2,4,12;-36,0,-40,-75,-220],148,16]

\L

\A${L_{149.17}}=\pdualwitharg5({L_{149.1}})$%
\F{$1\M{-2}44\M11,1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}24\M{}25\M{20,9}{\infty}{20}\M{5,1}{\infty b}{20}\M{}2$}%
\F shares genus with its 5-dual\F\I\B\D-111100\\-2500\\2000
\E\D-2500\\-55\\45
\E\D2000\\45\\-36
\J\C\H\B\D1\\-5\\50
\N1\\0\\56
\N1\\3\\60
\N-1\\4\\-50
\N-1\\-4\\-60
\J\C
%DUALITY%[[-111100,-2500,2000;-2500,-55,45;2000,45,-36],[100,5,1],[1,1,1,-1,-1;-5,0,3,4,-4;50,56,60,-50,-60],148,17]

\L

\A${L_{149.18}}=\pdualwitharg5({L_{149.5}})$%
\F{$1\M2{{\rm II}}8\M-5,1\M-{}5\M-{}25\M-{}$}\H{${50}\M b28\M b2{10}\M{20,9}{\infty b}{40}\M{5,2}{\infty a}{40}\M r2$}%
\F shares genus with its 5-dual\F\I\B\D-66200\\-2800\\-60000
\E\D-2800\\-110\\-2455
\E\D-60000\\-2455\\-53568
\J\C\H\B\D-49\\-985\\100
\N-55\\-1100\\112
\N-59\\-1177\\120
\N49\\984\\-100
\N59\\1176\\-120
\J\C
%DUALITY%[[-66200,-2800,-60000;-2800,-110,-2455;-60000,-2455,-53568],[200,5,1],[-49,-55,-59,49,59;-985,-1100,-1177,984,1176;100,112,120,-100,-120],148,18]

\L

\A${L_{149.19}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{149.5}}))$%
\F{$1\M118\M2{{\rm II}},1\M1{}5\M2{}$}\H{${20}\M*2{80}\M l21\M{1,0}{\infty}4\M{1,0}{\infty a}{16}\M*2$}%
\F\I\B\D-80\\40\\0
\E\D40\\160\\40
\E\D0\\40\\9
\J\C\H\B\D-1\\-2\\10
\N3\\10\\-40
\N1\\3\\-13
\N1\\3\\-14
\N-1\\-2\\8
\J\C
%DUALITY%[[-80,40,0;40,160,40;0,40,9],[40,40,1],[-1,3,1,1,-1;-2,10,3,3,-2;10,-40,-13,-14,8],148,19]

\L

\A${L_{149.20}}=\pdualwitharg2({L_{149.2}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${100}\M b24\M b2{20}\M{10,9}{\infty z}5\M{5,3}{\infty}{20}\M b2$}%
\F\I\B\D10400\\9700\\2700
\E\D9700\\9120\\2520
\E\D2700\\2520\\701
\J\C\H\B\D-13\\0\\50
\N10\\1\\-42
\N75\\6\\-310
\N28\\2\\-115
\N12\\1\\-50
\J\C
%DUALITY%[[10400,9700,2700;9700,9120,2520;2700,2520,701],[100,20,1],[-13,10,75,28,12;0,1,6,2,1;50,-42,-310,-115,-50],148,20]

\L

\A${L_{149.21}}=\pdualwitharg{2.5}({L_{149.1}})$%
\F{$1\M-54\M20,1\M1{}5\M1{}25\M1{}$}\H{${100}\M{}21\M{}2{20}\M{20,19}{\infty}{20}\M{5,3}{\infty z}5\M{}2$}%
\F shares genus with its 5-dual\F\I\B\D601100\\-500\\143800
\E\D-500\\80\\-120
\E\D143800\\-120\\34401
\J\C\H\B\D-311\\5\\1300
\N-50\\1\\209
\N-311\\7\\1300
\N-122\\3\\510
\N-61\\1\\255
\J\C
%DUALITY%[[601100,-500,143800;-500,80,-120;143800,-120,34401],[100,20,1],[-311,-50,-311,-122,-61;5,1,7,3,1;1300,209,1300,510,255],148,21]

\L

\A${L_{149.22}}=\pdualwitharg2({L_{149.1}})$%
\F{$1\M-54\M20,1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}24\M{}25\M{10,9}{\infty}{20}\M{5,3}{\infty b}{20}\M{}2$}%
\F shares genus with its 5-dual\F\I\B\D1239100\\-7300\\305500
\E\D-7300\\80\\-1800
\E\D305500\\-1800\\75321
\J\C\H\B\D-302\\5\\1225
\N-71\\1\\288
\N-53\\1\\215
\N-106\\3\\430
\N-355\\7\\1440
\J\C
%DUALITY%[[1239100,-7300,305500;-7300,80,-1800;305500,-1800,75321],[100,20,1],[-302,-71,-53,-106,-355;5,1,1,3,7;1225,288,215,430,1440],148,22]

\L

\A${L_{149.23}}=\pdualwitharg2(\main({L_{149.4}}))$%
\F{$1\M-34\M22,1\M1{}5\M1{}25\M1{}$}\H{${100}\M{}24\M{}2{20}\M{20,9}{\infty}{20}\M{5,3}{\infty a}{20}\M{}2$}%
\F\I\B\D22100\\2100\\5300
\E\D2100\\-120\\500
\E\D5300\\500\\1271
\J\C\H\B\D191\\10\\-800
\N21\\1\\-88
\N-43\\-2\\180
\N-74\\-3\\310
\N43\\3\\-180
\J\C
%DUALITY%[[22100,2100,5300;2100,-120,500;5300,500,1271],[100,20,1],[191,21,-43,-74,43;10,1,-2,-3,3;-800,-88,180,310,-180],148,23]

\L

\A${L_{149.24}}=\pdualwitharg2({L_{149.3}})$%
\F{$1\M178\M{-2}2,1\M1{}5\M1{}25\M1{}$}\H{${400}\M*2{16}\M s2{80}\M{40,9}{\infty z}{20}\M{10,3}{\infty a}{80}\M s2$}%
\F\I\B\D-34600\\-13600\\4600
\E\D-13600\\-5320\\1800
\E\D4600\\1800\\-609
\J\C\H\B\D-1\\-65\\-200
\N-1\\-19\\-64
\N-3\\-19\\-80
\N0\\17\\50
\N1\\11\\40
\J\C
%DUALITY%[[-34600,-13600,4600;-13600,-5320,1800;4600,1800,-609],[200,40,1],[-1,-1,-3,0,1;-65,-19,-19,17,11;-200,-64,-80,50,40],148,24]

\L

\A${L_{149.25}}=\pdualwitharg2({L_{149.4}})$%
\F{$1\M-38\M22,1\M1{}5\M1{}25\M1{}$}\H{${400}\M s2{16}\M*2{80}\M{40,29}{\infty z}{20}\M{10,3}{\infty b}{80}\M*2$}%
\F\I\B\D-1028600\\-275200\\10200
\E\D-275200\\-73080\\2720
\E\D10200\\2720\\-101
\J\C\H\B\D-19\\-55\\-3400
\N7\\21\\1272
\N43\\127\\7760
\N10\\29\\1790
\N-11\\-33\\-2000
\J\C
%DUALITY%[[-1028600,-275200,10200;-275200,-73080,2720;10200,2720,-101],[200,40,1],[-19,7,43,10,-11;-55,21,127,29,-33;-3400,1272,7760,1790,-2000],148,25]

\L

\A${L_{149.26}}=\pdualwitharg2({L_{149.5}})$%
\F{$1\M-58\M2{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${100}\M*2{16}\M l25\M{5,4}{\infty}{20}\M{5,4}{\infty a}{80}\M*2$}%
\F shares genus with its 5-dual\F\I\B\D-64400\\-5800\\26200
\E\D-5800\\-480\\2360
\E\D26200\\2360\\-10659
\J\C\H\B\D-61\\0\\-150
\N23\\-2\\56
\N47\\-2\\115
\N53\\-1\\130
\N-49\\2\\-120
\J\C
%DUALITY%[[-64400,-5800,26200;-5800,-480,2360;26200,2360,-10659],[200,40,1],[-61,23,47,53,-49;0,-2,-2,-1,2;-150,56,115,130,-120],148,26]

\L

\A${L_{149.27}}=\pdualwitharg{2.5}({L_{149.5}})$%
\F{$1\M-58\M2{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{$4\M*2{400}\M l25\M{5,1}{\infty}{20}\M{5,1}{\infty b}{80}\M*2$}%
\F shares genus with its 5-dual\F\I\B\D-400\\3800\\-200
\E\D3800\\-35680\\1880
\E\D-200\\1880\\-99
\J\C\H\B\D-1\\0\\2
\N3\\-10\\-200
\N3\\-2\\-45
\N5\\-1\\-30
\N-1\\2\\40
\J\C
%DUALITY%[[-400,3800,-200;3800,-35680,1880;-200,1880,-99],[200,40,1],[-1,3,3,5,-1;0,-10,-2,-1,2;2,-200,-45,-30,40],148,27]

\medskip%
%------------------------------WEYL-GROUP-W150--------------------------------
%
\leavevmode\llap{}%
$W_{150}$%
\qquad\llap{60} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22|22\slashinfty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{150.1}}$%
\F{$1\M208\M-3,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${24}\M{}29\M r28\M s2{36}\M*2{24}\M{3,1}{\infty a}$}%
\F\I\B\D-28584\\144\\1080
\E\D144\\15\\-9
\E\D1080\\-9\\-40
\J\C\H\B\D15\\88\\384
\N13\\75\\333
\N5\\28\\128
\N-7\\-42\\-180
\N-7\\-40\\-180
\J\C
%EXPLICIT%[[-28584,144,1080;144,15,-9;1080,-9,-40],[72,3,1],[15,13,5,-7,-7;88,75,28,-42,-40;384,333,128,-180,-180],149,1]

\L

\A${L_{150.2}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M-{}3\M-{}9\M1{}$}%
\G{3m,3,2}%
\H{$6\M{}29\M r28\M*2{144}\M s2{24}\M{24,1}{\infty z}$}%
\F\I\B\D-75024\\4608\\288
\E\D4608\\-282\\-18
\E\D288\\-18\\-1
\J\C\H\B\D0\\-1\\12
\N-1\\-15\\-27
\N-1\\-14\\-40
\N-1\\-12\\-72
\N1\\14\\36
\J\C
%EXPLICIT%[[-75024,4608,288;4608,-282,-18;288,-18,-1],[144,6,1],[0,-1,-1,-1,1;-1,-15,-14,-12,14;12,-27,-40,-72,36],149,2]

\L

\A${L_{150.3}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M-{}3\M-{}9\M1{}$}%
\G{32,3,m}%
\H{$6\M r2{36}\M*28\M s2{144}\M*2{24}\M{24,13}{\infty z}$}%
\F\I\B\D-118224\\5904\\2304
\E\D5904\\-282\\-120
\E\D2304\\-120\\-43
\J\C\H\B\D6\\59\\156
\N23\\228\\594
\N5\\50\\128
\N-11\\-108\\-288
\N-7\\-70\\-180
\J\C
%EXPLICIT%[[-118224,5904,2304;5904,-282,-120;2304,-120,-43],[144,6,1],[6,23,5,-11,-7;59,228,50,-108,-70;156,594,128,-288,-180],149,3]

\L

\A${L_{150.4}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M-{}3\M-{}9\M1{}$}%
\G{3m,3,m}%
\H{${24}\M*2{36}\M l22\M{}2{144}\M{}26\M{24,1}{\infty}$}%
\F\I\B\D-10224\\576\\1296
\E\D576\\-30\\-84
\E\D1296\\-84\\-115
\J\C\H\B\D-9\\-106\\-24
\N-7\\-84\\-18
\N3\\35\\8
\N55\\648\\144
\N7\\83\\18
\J\C
%EXPLICIT%[[-10224,576,1296;576,-30,-84;1296,-84,-115],[144,6,1],[-9,-7,3,55,7;-106,-84,35,648,83;-24,-18,8,144,18],149,4]

\L

\A${L_{150.5}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${24}\M l29\M{}22\M r2{144}\M l26\M{24,13}{\infty}$}%
\F\I\B\D-60336\\1440\\-13392
\E\D1440\\-30\\336
\E\D-13392\\336\\-2911
\J\C\H\B\D15\\182\\-48
\N14\\168\\-45
\N-5\\-61\\16
\N-157\\-1896\\504
\N-28\\-337\\90
\J\C
%EXPLICIT%[[-60336,1440,-13392;1440,-30,336;-13392,336,-2911],[144,6,1],[15,14,-5,-157,-28;182,168,-61,-1896,-337;-48,-45,16,504,90],149,5]

\L

\A${L_{150.6}}=\pfillwitharg{3.2}({L_{150.3}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M{-2}{}3\M-{}$}\H{$6\M{}24\M{}22\M{}21\M{}26\M{4,3}{\infty}$}%
\F\I\B\D60\\-24\\0
\E\D-24\\6\\-2
\E\D0\\-2\\-1
\J\C\H\B\D1\\3\\-6
\N1\\2\\-4
\N-1\\-3\\4
\N-2\\-5\\7
\N-4\\-9\\12
\J\C
%IMPLICIT%[[60,-24,0;-24,6,-2;0,-2,-1],[12,2,1],[1,1,-1,-2,-4;3,2,-3,-5,-9;-6,-4,4,7,12],149,6]

\L

\A${L_{150.7}}=\pfillwitharg3({L_{150.1}})$%
\F{$1\M208\M-3,1\M{-2}{}3\M-{}$}\H{${24}\M*24\M s28\M l21\M{}2{24}\M{2,1}{\infty}$}%
\F\I\B\D-31080\\1176\\1248
\E\D1176\\-43\\-49
\E\D1248\\-49\\-48
\J\C\H\B\D-7\\-96\\-84
\N-7\\-98\\-82
\N5\\68\\60
\N9\\125\\106
\N43\\600\\504
\J\C
%IMPLICIT%[[-31080,1176,1248;1176,-43,-49;1248,-49,-48],[24,1,1],[-7,-7,5,9,43;-96,-98,68,125,600;-84,-82,60,106,504],149,7]

\L

\A${L_{150.8}}=\main(\pfillwitharg3({L_{150.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M{-2}{}3\M1{}$}\H{${12}\M s28\M s24\M l22\M{}23\M{4,3}{\infty}$}%
\F\I\B\D-168\\24\\48
\E\D24\\-2\\-6
\E\D48\\-6\\-13
\J\C\H\B\D1\\-6\\6
\N-1\\0\\-4
\N-1\\4\\-6
\N0\\3\\-2
\N1\\0\\3
\J\C
%IMPLICIT%[[-168,24,48;24,-2,-6;48,-6,-13],[24,2,1],[1,-1,-1,0,1;-6,0,4,3,0;6,-4,-6,-2,3],149,8]

\L

\A${L_{150.9}}=\main(\pfillwitharg3({L_{150.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M{-2}{}3\M1{}$}\H{${12}\M l22\M{}21\M{}28\M{}23\M{4,1}{\infty}$}%
\F\I\B\D-24\\-96\\96
\E\D-96\\-186\\172
\E\D96\\172\\-157
\J\C\H\B\D1\\-6\\-6
\N4\\-15\\-14
\N0\\1\\1
\N-15\\60\\56
\N-11\\42\\39
\J\C
%IMPLICIT%[[-24,-96,96;-96,-186,172;96,172,-157],[24,2,1],[1,4,0,-15,-11;-6,-15,1,60,42;-6,-14,1,56,39],149,9]

\L

\A${L_{150.10}}=\pfillwitharg3({L_{150.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M{-2}{}3\M-{}$}\H{$6\M{}21\M r28\M*2{16}\M s2{24}\M{8,1}{\infty z}$}%
\F\I\B\D-2064\\-240\\-288
\E\D-240\\-26\\-32
\E\D-288\\-32\\-39
\J\C\H\B\D-1\\-21\\24
\N0\\-4\\3
\N1\\10\\-16
\N1\\20\\-24
\N-1\\-6\\12
\J\C
%IMPLICIT%[[-2064,-240,-288;-240,-26,-32;-288,-32,-39],[48,2,1],[-1,0,1,1,-1;-21,-4,10,20,-6;24,3,-16,-24,12],149,10]

\L

\A${L_{150.11}}=\pfillwitharg3({L_{150.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M{-2}{}3\M-{}$}\H{$6\M r24\M*28\M s2{16}\M*2{24}\M{8,5}{\infty z}$}%
\F\I\B\D-10704\\528\\720
\E\D528\\-26\\-36
\E\D720\\-36\\-43
\J\C\H\B\D-1\\-21\\0
\N3\\52\\6
\N5\\90\\8
\N1\\20\\0
\N-7\\-126\\-12
\J\C
%IMPLICIT%[[-10704,528,720;528,-26,-36;720,-36,-43],[48,2,1],[-1,3,5,1,-7;-21,52,90,20,-126;0,6,8,0,-12],149,11]

\L

\A${L_{150.12}}=\pfillwitharg3({L_{150.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M{-2}{}3\M-{}$}\H{${24}\M*24\M l22\M{}2{16}\M{}26\M{8,1}{\infty}$}%
\F\I\B\D-23664\\-7584\\912
\E\D-7584\\-2430\\292
\E\D912\\292\\-35
\J\C\H\B\D1\\-6\\-24
\N3\\-12\\-22
\N0\\1\\8
\N-11\\48\\112
\N-8\\33\\66
\J\C
%IMPLICIT%[[-23664,-7584,912;-7584,-2430,292;912,292,-35],[48,2,1],[1,3,0,-11,-8;-6,-12,1,48,33;-24,-22,8,112,66],149,12]

\L

\A${L_{150.13}}=\pfillwitharg3({L_{150.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M{-2}{}3\M-{}$}\H{${24}\M l21\M{}22\M r2{16}\M l26\M{8,5}{\infty}$}%
\F\I\B\D-48\\0\\144
\E\D0\\2\\24
\E\D144\\24\\-143
\J\C\H\B\D1\\-6\\0
\N3\\-12\\1
\N0\\1\\0
\N-23\\96\\-8
\N-17\\69\\-6
\J\C
%IMPLICIT%[[-48,0,144;0,2,24;144,24,-143],[48,2,1],[1,3,0,-23,-17;-6,-12,1,96,69;0,1,0,-8,-6],149,13]

\L

\A${L_{150.14}}=\pfillwitharg2({L_{150.2}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M-{}9\M1{}$}\H{$6\M{}29\M{}22\M{}2{36}\M{}26\M{12,1}{\infty}$}%
\F\I\B\D36\\0\\0
\E\D0\\-30\\-6
\E\D0\\-6\\-1
\J\C\H\B\D1\\-1\\0
\N1\\-3\\9
\N0\\-1\\4
\N-1\\0\\0
\N0\\1\\-6
\J\C
%IMPLICIT%[[36,0,0;0,-30,-6;0,-6,-1],[36,6,1],[1,1,0,-1,0;-1,-3,-1,0,1;0,9,4,0,-6],149,14]

\L

\A${L_{150.15}}=\main({L_{150.3}})$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M1{}3\M1{}9\M-{}$}\H{${12}\M s2{72}\M s24\M l2{18}\M{}23\M{12,7}{\infty}$}%
\F\I\B\D-37512\\5472\\2592
\E\D5472\\-798\\-378
\E\D2592\\-378\\-179
\J\C\H\B\D1\\4\\6
\N-1\\-24\\36
\N-1\\-6\\-2
\N-2\\3\\-36
\N0\\7\\-15
\J\C
%IMPLICIT%[[-37512,5472,2592;5472,-798,-378;2592,-378,-179],[72,6,1],[1,-1,-1,-2,0;4,-24,-6,3,7;6,36,-2,-36,-15],149,15]

\L

\A${L_{150.16}}=\main({L_{150.4}})$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M1{}3\M1{}9\M-{}$}\H{${12}\M l2{18}\M{}21\M{}2{72}\M{}23\M{12,1}{\infty}$}%
\F\I\B\D-5112\\-2808\\-648
\E\D-2808\\-1482\\-330
\E\D-648\\-330\\-71
\J\C\H\B\D-7\\28\\-66
\N-10\\39\\-90
\N2\\-8\\19
\N55\\-216\\504
\N9\\-35\\81
\J\C
%IMPLICIT%[[-5112,-2808,-648;-2808,-1482,-330;-648,-330,-71],[72,6,1],[-7,-10,2,55,9;28,39,-8,-216,-35;-66,-90,19,504,81],149,16]

\L

\A${L_{150.17}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{150.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M-{}3\M{-2}{}$}\H{$2\M{}23\M{}26\M{}2{12}\M{}22\M{4,1}{\infty}$}%
\F\I\B\D12\\0\\0
\E\D0\\-174\\66
\E\D0\\66\\-25
\J\C\H\B\D1\\1\\2
\N1\\6\\15
\N0\\7\\18
\N-1\\0\\0
\N0\\-3\\-8
\J\C
%DUALITY%[[12,0,0;0,-174,66;0,66,-25],[12,6,1],[1,1,0,-1,0;1,6,7,0,-3;2,15,18,0,-8],149,17]

\L

\A${L_{150.18}}=\pdualwitharg3(\pfillwitharg3({L_{150.1}}))$%
\F{$1\M208\M11,1\M-{}3\M{-2}{}$}\H{$8\M{}23\M r2{24}\M s2{12}\M*28\M{1,0}{\infty b}$}%
\F\I\B\D-2232\\240\\240
\E\D240\\-24\\-27
\E\D240\\-27\\-25
\J\C\H\B\D7\\24\\40
\N6\\22\\33
\N7\\28\\36
\N-3\\-10\\-18
\N-3\\-12\\-16
\J\C
%DUALITY%[[-2232,240,240;240,-24,-27;240,-27,-25],[24,3,1],[7,6,7,-3,-3;24,22,28,-10,-12;40,33,36,-18,-16],149,18]

\L

\A${L_{150.19}}=\pdualwitharg2(\main(\pfillwitharg3({L_{150.2}})))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M{-2}{}3\M-{}$}\H{${24}\M s24\M s28\M l24\M{}2{24}\M{4,1}{\infty}$}%
\F\I\B\D24\\0\\0
\E\D0\\-140\\-12
\E\D0\\-12\\-1
\J\C\H\B\D-1\\-6\\60
\N-1\\-2\\18
\N-1\\0\\-4
\N0\\1\\-12
\N1\\0\\0
\J\C
%DUALITY%[[24,0,0;0,-140,-12;0,-12,-1],[24,4,1],[-1,-1,-1,0,1;-6,-2,0,1,0;60,18,-4,-12,0],149,19]

\L

\A${L_{150.20}}=\pdualwitharg2(\main(\pfillwitharg3({L_{150.4}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M{-2}{}3\M-{}$}\H{${24}\M{}21\M{}28\M{}24\M r2{24}\M{2,1}{\infty a}$}%
\F\I\B\D-120\\144\\72
\E\D144\\-140\\-84
\E\D72\\-84\\-43
\J\C\H\B\D37\\-6\\72
\N8\\-1\\15
\N5\\0\\8
\N-6\\1\\-12
\N-7\\0\\-12
\J\C
%DUALITY%[[-120,144,72;144,-140,-84;72,-84,-43],[24,4,1],[37,8,5,-6,-7;-6,-1,0,1,0;72,15,8,-12,-12],149,20]

\L

\A${L_{150.21}}=\pdualwitharg3(\main(\pfillwitharg3({L_{150.2}})))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}3\M{-2}{}$}\H{$1\M{}26\M r2{12}\M s2{24}\M s24\M{4,1}{\infty z}$}%
\F\I\B\D-8280\\240\\624
\E\D240\\-6\\-18
\E\D624\\-18\\-47
\J\C\H\B\D0\\2\\-1
\N-2\\7\\-30
\N-3\\4\\-42
\N-1\\-4\\-12
\N1\\-2\\14
\J\C
%DUALITY%[[-8280,240,624;240,-6,-18;624,-18,-47],[24,6,1],[0,-2,-3,-1,1;2,7,4,-4,-2;-1,-30,-42,-12,14],149,21]

\L

\A${L_{150.22}}=\pdualwitharg3(\main(\pfillwitharg3({L_{150.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}3\M{-2}{}$}\H{$1\M{}2{24}\M{}23\M{}26\M r24\M{4,3}{\infty z}$}%
\F\I\B\D-456\\120\\48
\E\D120\\-18\\-12
\E\D48\\-12\\-5
\J\C\H\B\D1\\-1\\11
\N7\\-4\\72
\N1\\0\\9
\N-1\\1\\-12
\N-1\\0\\-10
\J\C
%DUALITY%[[-456,120,48;120,-18,-12;48,-12,-5],[24,6,1],[1,7,1,-1,-1;-1,-4,0,1,0;11,72,9,-12,-10],149,22]

\L

\A${L_{150.23}}=\pdualwitharg2(\pfillwitharg3({L_{150.1}}))$%
\F{$1\M-38\M20,1\M{-2}{}3\M1{}$}\H{${12}\M b28\M s24\M l28\M{}23\M{2,1}{\infty}$}%
\F\I\B\D-168\\-144\\48
\E\D-144\\-120\\40
\E\D48\\40\\-13
\J\C\H\B\D1\\-3\\-6
\N-1\\0\\-4
\N-1\\2\\2
\N0\\3\\8
\N1\\0\\3
\J\C
%DUALITY%[[-168,-144,48;-144,-120,40;48,40,-13],[24,8,1],[1,-1,-1,0,1;-3,0,2,3,0;-6,-4,2,8,3],149,23]

\L

\A${L_{150.24}}=\pdualwitharg3(\pfillwitharg2({L_{150.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M-{}9\M-{}$}\H{$6\M{}21\M{}2{18}\M{}24\M{}26\M{12,5}{\infty}$}%
\F\I\B\D-1980\\288\\-864
\E\D288\\-30\\126
\E\D-864\\126\\-377
\J\C\H\B\D-21\\-1\\48
\N-11\\-1\\25
\N-16\\-3\\36
\N7\\0\\-16
\N8\\1\\-18
\J\C
%DUALITY%[[-1980,288,-864;288,-30,126;-864,126,-377],[36,6,1],[-21,-11,-16,7,8;-1,-1,-3,0,1;48,25,36,-16,-18],149,24]

\L

\A${L_{150.25}}=\pdualwitharg3({L_{150.1}})$%
\F{$1\M208\M-3,1\M1{}3\M-{}9\M-{}$}\H{${24}\M{}21\M r2{72}\M s24\M*2{24}\M{3,2}{\infty b}$}%
\F\I\B\D-136872\\3312\\3312
\E\D3312\\-75\\-81
\E\D3312\\-81\\-80
\J\C\H\B\D19\\112\\672
\N4\\23\\142
\N7\\36\\252
\N-3\\-18\\-106
\N-3\\-16\\-108
\J\C
%DUALITY%[[-136872,3312,3312;3312,-75,-81;3312,-81,-80],[72,3,1],[19,4,7,-3,-3;112,23,36,-18,-16;672,142,252,-106,-108],149,25]

\L

\A${L_{150.26}}=\pdualwitharg3(\pfillwitharg3({L_{150.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M-{}3\M{-2}{}$}\H{$8\M s2{48}\M*2{24}\M l23\M{}22\M{8,7}{\infty}$}%
\F\I\B\D-16560\\-4224\\1488
\E\D-4224\\-1074\\378
\E\D1488\\378\\-133
\J\C\H\B\D1\\-18\\-40
\N-1\\4\\0
\N-3\\50\\108
\N-1\\22\\51
\N0\\5\\14
\J\C
%DUALITY%[[-16560,-4224,1488;-4224,-1074,378;1488,378,-133],[48,6,1],[1,-1,-3,-1,0;-18,4,50,22,5;-40,0,108,51,14],149,26]

\L

\A${L_{150.27}}=\pdualwitharg3(\pfillwitharg3({L_{150.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M-{}3\M{-2}{}$}\H{$8\M*2{48}\M s2{24}\M*2{12}\M l22\M{8,3}{\infty}$}%
\F\I\B\D-4464\\-1344\\336
\E\D-1344\\-402\\102
\E\D336\\102\\-25
\J\C\H\B\D-3\\6\\-16
\N-3\\4\\-24
\N7\\-14\\36
\N9\\-16\\54
\N2\\-3\\14
\J\C
%DUALITY%[[-4464,-1344,336;-1344,-402,102;336,102,-25],[48,6,1],[-3,-3,7,9,2;6,4,-14,-16,-3;-16,-24,36,54,14],149,27]

\L

\A${L_{150.28}}=\pdualwitharg3(\pfillwitharg3({L_{150.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M-{}3\M{-2}{}$}\H{$2\M{}2{48}\M{}26\M r2{12}\M*28\M{8,3}{\infty z}$}%
\F\I\B\D-3408\\-960\\384
\E\D-960\\-270\\108
\E\D384\\108\\-43
\J\C\H\B\D1\\-5\\-4
\N7\\-24\\0
\N1\\-1\\6
\N-1\\6\\6
\N-1\\2\\-4
\J\C
%DUALITY%[[-3408,-960,384;-960,-270,108;384,108,-43],[48,6,1],[1,7,1,-1,-1;-5,-24,-1,6,2;-4,0,6,6,-4],149,28]

\L

\A${L_{150.29}}=\pdualwitharg3(\pfillwitharg3({L_{150.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M-{}3\M{-2}{}$}\H{$2\M r2{48}\M l26\M{}23\M r28\M{8,7}{\infty z}$}%
\F\I\B\D-912\\-768\\336
\E\D-768\\-558\\240
\E\D336\\240\\-103
\J\C\H\B\D2\\-25\\-52
\N11\\-128\\-264
\N1\\-9\\-18
\N-1\\13\\27
\N-1\\10\\20
\J\C
%DUALITY%[[-912,-768,336;-768,-558,240;336,240,-103],[48,6,1],[2,11,1,-1,-1;-25,-128,-9,13,10;-52,-264,-18,27,20],149,29]

\L

\A${L_{150.30}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{150.2}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M-{}3\M{-2}{}$}\H{$8\M{}2{12}\M r2{24}\M s2{12}\M s28\M{2,1}{\infty b}$}%
\F\I\B\D-120\\24\\-48
\E\D24\\36\\12
\E\D-48\\12\\-19
\J\C\H\B\D3\\0\\-8
\N5\\1\\-12
\N-5\\0\\12
\N-13\\-2\\30
\N-9\\-2\\20
\J\C
%DUALITY%[[-120,24,-48;24,36,12;-48,12,-19],[24,12,1],[3,5,-5,-13,-9;0,1,0,-2,-2;-8,-12,12,30,20],149,30]

\L

\A${L_{150.31}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{150.4}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M-{}3\M{-2}{}$}\H{$8\M l2{12}\M{}2{24}\M{}23\M{}28\M{4,3}{\infty}$}%
\F\I\B\D-7464\\624\\432
\E\D624\\-36\\-36
\E\D432\\-36\\-25
\J\C\H\B\D-3\\0\\-52
\N-2\\1\\-36
\N7\\0\\120
\N5\\-1\\87
\N5\\-2\\88
\J\C
%DUALITY%[[-7464,624,432;624,-36,-36;432,-36,-25],[24,12,1],[-3,-2,7,5,5;0,1,0,-1,-2;-52,-36,120,87,88],149,31]

\L

\A${L_{150.32}}=\pdualwitharg2(\pfillwitharg3({L_{150.2}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M{-2}{}3\M-{}$}\H{${24}\M s24\M b28\M l2{16}\M{}2{24}\M{8,1}{\infty}$}%
\F\I\B\D-17040\\6576\\-1344
\E\D6576\\-2536\\520
\E\D-1344\\520\\-105
\J\C\H\B\D-31\\-63\\84
\N-15\\-31\\38
\N-6\\-13\\12
\N11\\22\\-32
\N10\\21\\-24
\J\C
%DUALITY%[[-17040,6576,-1344;6576,-2536,520;-1344,520,-105],[48,8,1],[-31,-15,-6,11,10;-63,-31,-13,22,21;84,38,12,-32,-24],149,32]

\L

\A${L_{150.33}}=\pdualwitharg2(\pfillwitharg3({L_{150.3}}))$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M{-2}{}3\M-{}$}\H{${24}\M b24\M s28\M b2{16}\M l2{24}\M{8,5}{\infty}$}%
\F\I\B\D-62544\\26496\\-1680
\E\D26496\\-11224\\712
\E\D-1680\\712\\-45
\J\C\H\B\D-22\\-45\\108
\N-11\\-23\\46
\N-5\\-11\\12
\N7\\14\\-40
\N7\\15\\-24
\J\C
%DUALITY%[[-62544,26496,-1680;26496,-11224,712;-1680,712,-45],[48,8,1],[-22,-11,-5,7,7;-45,-23,-11,14,15;108,46,12,-40,-24],149,33]

\L

\A${L_{150.34}}=\pdualwitharg2(\pfillwitharg3({L_{150.4}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M{-2}{}3\M-{}$}\H{${24}\M b2{16}\M l28\M{}21\M{}2{24}\M{8,7}{\infty}$}%
\F\I\B\D-53904\\17088\\-2928
\E\D17088\\-5416\\928
\E\D-2928\\928\\-159
\J\C\H\B\D1\\-3\\-36
\N-1\\-10\\-40
\N-1\\1\\24
\N0\\5\\29
\N2\\27\\120
\J\C
%DUALITY%[[-53904,17088,-2928;17088,-5416,928;-2928,928,-159],[48,8,1],[1,-1,-1,0,2;-3,-10,1,5,27;-36,-40,24,29,120],149,34]

\L

\A${L_{150.35}}=\pdualwitharg2(\pfillwitharg3({L_{150.5}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M{-2}{}3\M-{}$}\H{${24}\M l2{16}\M{}28\M r24\M l2{24}\M{8,3}{\infty}$}%
\F\I\B\D-624\\432\\-48
\E\D432\\-232\\40
\E\D-48\\40\\-3
\J\C\H\B\D5\\3\\-36
\N5\\4\\-32
\N-3\\-1\\24
\N-7\\-4\\50
\N-14\\-9\\96
\J\C
%DUALITY%[[-624,432,-48;432,-232,40;-48,40,-3],[48,8,1],[5,5,-3,-7,-14;3,4,-1,-4,-9;-36,-32,24,50,96],149,35]

\L

\A${L_{150.36}}=\pdualwitharg3(\main({L_{150.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M-{}3\M1{}9\M1{}$}\H{$3\M{}22\M r2{36}\M s28\M s2{12}\M{12,5}{\infty z}$}%
\F\I\B\D-72\\72\\-72
\E\D72\\-42\\30
\E\D-72\\30\\-13
\J\C\H\B\D1\\4\\3
\N-1\\-3\\-2
\N-7\\-24\\-18
\N-1\\-4\\-4
\N3\\10\\6
\J\C
%DUALITY%[[-72,72,-72;72,-42,30;-72,30,-13],[72,6,1],[1,-1,-7,-1,3;4,-3,-24,-4,10;3,-2,-18,-4,6],149,36]

\L

\A${L_{150.37}}=\pdualwitharg3(\main({L_{150.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M-{}3\M1{}9\M1{}$}\H{$3\M{}28\M{}29\M{}22\M r2{12}\M{12,11}{\infty z}$}%
\F\I\B\D-1368\\-1368\\504
\E\D-1368\\-1122\\420
\E\D504\\420\\-157
\J\C\H\B\D3\\38\\111
\N5\\60\\176
\N1\\9\\27
\N-1\\-13\\-38
\N-1\\-10\\-30
\J\C
%DUALITY%[[-1368,-1368,504;-1368,-1122,420;504,420,-157],[72,6,1],[3,5,1,-1,-1;38,60,9,-13,-10;111,176,27,-38,-30],149,37]

\L

\A${L_{150.38}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{150.1}}))$%
\F{$1\M118\M20,1\M1{}3\M{-2}{}$}\H{$1\M{}2{24}\M r2{12}\M s2{24}\M b24\M{2,1}{\infty z}$}%
\F\I\B\D-5928\\-7008\\528
\E\D-7008\\-8280\\624
\E\D528\\624\\-47
\J\C\H\B\D1\\0\\11
\N7\\-4\\24
\N2\\-3\\-18
\N-2\\-1\\-36
\N-1\\1\\2
\J\C
%DUALITY%[[-5928,-7008,528;-7008,-8280,624;528,624,-47],[24,24,1],[1,7,2,-2,-1;0,-4,-3,-1,1;11,24,-18,-36,2],149,38]

\L

\A${L_{150.39}}=\pdualwitharg3({L_{150.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M1{}3\M-{}9\M-{}$}\H{$6\M{}21\M r2{72}\M*2{16}\M s2{24}\M{24,17}{\infty z}$}%
\F\I\B\D-7056\\288\\720
\E\D288\\6\\-36
\E\D720\\-36\\-71
\J\C\H\B\D0\\-1\\0
\N2\\6\\17
\N17\\54\\144
\N1\\4\\8
\N-7\\-22\\-60
\J\C
%DUALITY%[[-7056,288,720;288,6,-36;720,-36,-71],[144,6,1],[0,2,17,1,-7;-1,6,54,4,-22;0,17,144,8,-60],149,39]

\L

\A${L_{150.40}}=\pdualwitharg3({L_{150.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M1{}3\M-{}9\M-{}$}\H{$6\M r24\M*2{72}\M s2{16}\M*2{24}\M{24,5}{\infty z}$}%
\F\I\B\D-60624\\-8208\\3456
\E\D-8208\\-1110\\468
\E\D3456\\468\\-197
\J\C\H\B\D-1\\5\\-6
\N1\\2\\22
\N7\\-6\\108
\N1\\-4\\8
\N-3\\2\\-48
\J\C
%DUALITY%[[-60624,-8208,3456;-8208,-1110,468;3456,468,-197],[144,6,1],[-1,1,7,1,-3;5,2,-6,-4,2;-6,22,108,8,-48],149,40]

\L

\A${L_{150.41}}=\pdualwitharg3({L_{150.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M1{}3\M-{}9\M-{}$}\H{${24}\M*24\M l2{18}\M{}2{16}\M{}26\M{24,17}{\infty}$}%
\F\I\B\D-236016\\2880\\2880
\E\D2880\\-30\\-36
\E\D2880\\-36\\-35
\J\C\H\B\D-1\\-10\\-72
\N-1\\-12\\-70
\N1\\9\\72
\N5\\56\\352
\N3\\35\\210
\J\C
%DUALITY%[[-236016,2880,2880;2880,-30,-36;2880,-36,-35],[144,6,1],[-1,-1,1,5,3;-10,-12,9,56,35;-72,-70,72,352,210],149,41]

\L

\A${L_{150.42}}=\pdualwitharg3({L_{150.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M1{}3\M-{}9\M-{}$}\H{${24}\M l21\M{}2{18}\M r2{16}\M l26\M{24,5}{\infty}$}%
\F\I\B\D-2736\\288\\720
\E\D288\\-30\\-72
\E\D720\\-72\\-143
\J\C\H\B\D-1\\-10\\0
\N-1\\-12\\1
\N1\\9\\0
\N9\\104\\-8
\N6\\71\\-6
\J\C
%DUALITY%[[-2736,288,720;288,-30,-72;720,-72,-143],[144,6,1],[-1,-1,1,9,6;-10,-12,9,104,71;0,1,0,-8,-6],149,42]

\L

\A${L_{150.43}}=\pdualwitharg2(\main({L_{150.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M-{}3\M-{}9\M1{}$}\H{${24}\M s2{36}\M s28\M l2{36}\M{}2{24}\M{12,1}{\infty}$}%
\F\I\B\D360\\144\\0
\E\D144\\60\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-4\\-12
\N-1\\0\\-18
\N-1\\2\\-4
\N-1\\3\\0
\N1\\-2\\0
\J\C
%DUALITY%[[360,144,0;144,60,0;0,0,-1],[72,12,1],[1,-1,-1,-1,1;-4,0,2,3,-2;-12,-18,-4,0,0],149,43]

\L

\A${L_{150.44}}=\pdualwitharg2(\main({L_{150.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M-{}3\M-{}9\M1{}$}\H{${24}\M{}29\M{}28\M{}2{36}\M r2{24}\M{6,1}{\infty a}$}%
\F\I\B\D-26856\\-12528\\1080
\E\D-12528\\-5844\\504
\E\D1080\\504\\-43
\J\C\H\B\D15\\-32\\0
\N13\\-27\\9
\N5\\-10\\8
\N-7\\15\\0
\N-7\\14\\-12
\J\C
%DUALITY%[[-26856,-12528,1080;-12528,-5844,504;1080,504,-43],[72,12,1],[15,13,5,-7,-7;-32,-27,-10,15,14;0,9,8,0,-12],149,44]

\L

\A${L_{150.45}}=\pdualwitharg{2.3}(\main({L_{150.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M1{}3\M-{}9\M-{}$}\H{${24}\M s24\M s2{72}\M l24\M{}2{24}\M{12,5}{\infty}$}%
\F\I\B\D-577944\\225792\\-11304
\E\D225792\\-88212\\4416
\E\D-11304\\4416\\-221
\J\C\H\B\D31\\92\\252
\N13\\38\\94
\N11\\30\\36
\N-5\\-15\\-44
\N-5\\-14\\-24
\J\C
%DUALITY%[[-577944,225792,-11304;225792,-88212,4416;-11304,4416,-221],[72,12,1],[31,13,11,-5,-5;92,38,30,-15,-14;252,94,36,-44,-24],149,45]

\L

\A${L_{150.46}}=\pdualwitharg{2.3}(\main({L_{150.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M1{}3\M-{}9\M-{}$}\H{${24}\M{}21\M{}2{72}\M{}24\M r2{24}\M{6,5}{\infty a}$}%
\F\I\B\D-22392\\-10800\\3168
\E\D-10800\\-5052\\1476
\E\D3168\\1476\\-431
\J\C\H\B\D13\\-238\\-720
\N3\\-54\\-163
\N7\\-120\\-360
\N-2\\37\\112
\N-3\\52\\156
\J\C
%DUALITY%[[-22392,-10800,3168;-10800,-5052,1476;3168,1476,-431],[72,12,1],[13,3,7,-2,-3;-238,-54,-120,37,52;-720,-163,-360,112,156],149,46]

\L

\A${L_{150.47}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{150.2}}))$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M-{}3\M{-2}{}$}\H{$8\M s2{12}\M b2{24}\M l2{48}\M{}28\M{8,1}{\infty}$}%
\F\I\B\D48\\-48\\0
\E\D-48\\-72\\48
\E\D0\\48\\-19
\J\C\H\B\D0\\-1\\-4
\N4\\3\\6
\N5\\5\\12
\N-1\\0\\0
\N-3\\-3\\-8
\J\C
%DUALITY%[[48,-48,0;-48,-72,48;0,48,-19],[48,24,1],[0,4,5,-1,-3;-1,3,5,0,-3;-4,6,12,0,-8],149,47]

\L

\A${L_{150.48}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{150.3}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M-{}3\M{-2}{}$}\H{$8\M b2{12}\M s2{24}\M b2{48}\M l28\M{8,5}{\infty}$}%
\F\I\B\D-2448\\672\\288
\E\D672\\264\\72
\E\D288\\72\\17
\J\C\H\B\D3\\-39\\116
\N6\\-79\\234
\N4\\-53\\156
\N-3\\40\\-120
\N-2\\27\\-80
\J\C
%DUALITY%[[-2448,672,288;672,264,72;288,72,17],[48,24,1],[3,6,4,-3,-2;-39,-79,-53,40,27;116,234,156,-120,-80],149,48]

\L

\A${L_{150.49}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{150.4}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M-{}3\M{-2}{}$}\H{$8\M b2{48}\M l2{24}\M{}23\M{}28\M{8,7}{\infty}$}%
\F\I\B\D-144\\672\\-96
\E\D672\\-3048\\432
\E\D-96\\432\\-61
\J\C\H\B\D-2\\-1\\-4
\N-3\\-4\\-24
\N4\\1\\0
\N3\\2\\9
\N3\\3\\16
\J\C
%DUALITY%[[-144,672,-96;672,-3048,432;-96,432,-61],[48,24,1],[-2,-3,4,3,3;-1,-4,1,2,3;-4,-24,0,9,16],149,49]

\L

\A${L_{150.50}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{150.5}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M-{}3\M{-2}{}$}\H{$8\M l2{48}\M{}2{24}\M r2{12}\M l28\M{8,3}{\infty}$}%
\F\I\B\D-29808\\44736\\-864
\E\D44736\\-67128\\1296
\E\D-864\\1296\\-25
\J\C\H\B\D-3\\-3\\-52
\N-3\\-2\\0
\N7\\7\\120
\N9\\8\\102
\N4\\3\\16
\J\C
%DUALITY%[[-29808,44736,-864;44736,-67128,1296;-864,1296,-25],[48,24,1],[-3,-3,7,9,4;-3,-2,7,8,3;-52,0,120,102,16],149,50]

\L

\A${L_{150.51}}=\pdualwitharg2({L_{150.1}})$%
\F{$1\M-38\M20,1\M1{}3\M1{}9\M-{}$}\H{${12}\M b2{72}\M s24\M l2{72}\M{}23\M{6,1}{\infty}$}%
\F\I\B\D-576\\1512\\216
\E\D1512\\-3912\\-552
\E\D216\\-552\\-77
\J\C\H\B\D-3\\-2\\6
\N10\\9\\-36
\N4\\3\\-10
\N7\\3\\0
\N-2\\-2\\9
\J\C
%DUALITY%[[-576,1512,216;1512,-3912,-552;216,-552,-77],[72,24,1],[-3,10,4,7,-2;-2,9,3,3,-2;6,-36,-10,0,9],149,51]

\L

\A${L_{150.52}}=\pdualwitharg{2.3}({L_{150.1}})$%
\F{$1\M-38\M20,1\M-{}3\M1{}9\M1{}$}\H{$3\M{}28\M r2{36}\M s28\M b2{12}\M{6,5}{\infty z}$}%
\F\I\B\D-14328\\-1584\\432
\E\D-1584\\-168\\48
\E\D432\\48\\-13
\J\C\H\B\D0\\1\\3
\N1\\0\\32
\N2\\-3\\54
\N0\\-1\\-4
\N-1\\1\\-30
\J\C
%DUALITY%[[-14328,-1584,432;-1584,-168,48;432,48,-13],[72,24,1],[0,1,2,0,-1;1,0,-3,-1,1;3,32,54,-4,-30],149,52]

\L

\A${L_{150.53}}=\pdualwitharg2({L_{150.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M-{}3\M-{}9\M1{}$}\H{${24}\M{}2{144}\M r28\M b2{36}\M s2{24}\M{12,7}{\infty a}$}%
\F\I\B\D144\\-288\\0
\E\D-288\\600\\0
\E\D0\\0\\-1
\J\C\H\B\D2\\1\\0
\N1\\0\\0
\N-2\\-1\\-4
\N-7\\-3\\-18
\N-3\\-1\\-12
\J\C
%DUALITY%[[144,-288,0;-288,600,0;0,0,-1],[144,24,1],[2,1,-2,-7,-3;1,0,-1,-3,-1;0,0,-4,-18,-12],149,53]

\L

\A${L_{150.54}}=\pdualwitharg2({L_{150.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M-{}3\M-{}9\M1{}$}\H{${24}\M r2{144}\M b28\M s2{36}\M b2{24}\M{12,7}{\infty b}$}%
\F\I\B\D-229680\\-9504\\1728
\E\D-9504\\24\\72
\E\D1728\\72\\-13
\J\C\H\B\D-6\\1\\-792
\N-7\\0\\-936
\N4\\-1\\524
\N16\\-3\\2106
\N7\\-1\\924
\J\C
%DUALITY%[[-229680,-9504,1728;-9504,24,72;1728,72,-13],[144,24,1],[-6,-7,4,16,7;1,0,-1,-3,-1;-792,-936,524,2106,924],149,54]

\L

\A${L_{150.55}}=\pdualwitharg2({L_{150.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{}$}\H{${24}\M b2{144}\M l28\M{}29\M{}2{24}\M{24,7}{\infty}$}%
\F\I\B\D-2469168\\19872\\17712
\E\D19872\\-120\\-144
\E\D17712\\-144\\-127
\J\C\H\B\D-6\\-29\\-804
\N-7\\-36\\-936
\N4\\19\\536
\N8\\39\\1071
\N7\\35\\936
\J\C
%DUALITY%[[-2469168,19872,17712;19872,-120,-144;17712,-144,-127],[144,24,1],[-6,-7,4,8,7;-29,-36,19,39,35;-804,-936,536,1071,936],149,55]

\L

\A${L_{150.56}}=\pdualwitharg2({L_{150.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{}$}\H{${24}\M l2{144}\M{}28\M r2{36}\M l2{24}\M{24,19}{\infty}$}%
\F\I\B\D144\\0\\0
\E\D0\\-120\\-72
\E\D0\\-72\\-43
\J\C\H\B\D0\\7\\-12
\N-1\\0\\0
\N0\\-5\\8
\N1\\-12\\18
\N1\\-1\\0
\J\C
%DUALITY%[[144,0,0;0,-120,-72;0,-72,-43],[144,24,1],[0,-1,0,1,1;7,0,-5,-12,-1;-12,0,8,18,0],149,56]

\L

\A${L_{150.57}}=\pdualwitharg{2.3}({L_{150.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M1{}3\M-{}9\M-{}$}\H{${24}\M{}2{16}\M r2{72}\M b24\M s2{24}\M{12,11}{\infty b}$}%
\F\I\B\D-7920\\-1872\\-1728
\E\D-1872\\-408\\-408
\E\D-1728\\-408\\-377
\J\C\H\B\D5\\1\\-24
\N7\\0\\-32
\N-7\\-3\\36
\N-8\\-1\\38
\N-18\\-1\\84
\J\C
%DUALITY%[[-7920,-1872,-1728;-1872,-408,-408;-1728,-408,-377],[144,24,1],[5,7,-7,-8,-18;1,0,-3,-1,-1;-24,-32,36,38,84],149,57]

\L

\A${L_{150.58}}=\pdualwitharg{2.3}({L_{150.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M1{}3\M-{}9\M-{}$}\H{${24}\M r2{16}\M b2{72}\M s24\M b2{24}\M{12,11}{\infty a}$}%
\F\I\B\D-1208880\\-102240\\9648
\E\D-102240\\-8616\\816
\E\D9648\\816\\-77
\J\C\H\B\D-2\\1\\-240
\N-3\\0\\-376
\N4\\-3\\468
\N4\\-1\\490
\N9\\-1\\1116
\J\C
%DUALITY%[[-1208880,-102240,9648;-102240,-8616,816;9648,816,-77],[144,24,1],[-2,-3,4,4,9;1,0,-3,-1,-1;-240,-376,468,490,1116],149,58]

\L

\A${L_{150.59}}=\pdualwitharg{2.3}({L_{150.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{}$}\H{${24}\M b2{16}\M l2{72}\M{}21\M{}2{24}\M{24,23}{\infty}$}%
\F\I\B\D-3518352\\21456\\27504
\E\D21456\\-120\\-168
\E\D27504\\-168\\-215
\J\C\H\B\D-2\\-5\\-252
\N-3\\-10\\-376
\N4\\9\\504
\N2\\6\\251
\N9\\29\\1128
\J\C
%DUALITY%[[-3518352,21456,27504;21456,-120,-168;27504,-168,-215],[144,24,1],[-2,-3,4,2,9;-5,-10,9,6,29;-252,-376,504,251,1128],149,59]

\L

\A${L_{150.60}}=\pdualwitharg{2.3}({L_{150.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{}$}\H{${24}\M l2{16}\M{}2{72}\M r24\M l2{24}\M{24,11}{\infty}$}%
\F\I\B\D-7920\\1152\\-1152
\E\D1152\\-120\\192
\E\D-1152\\192\\-155
\J\C\H\B\D8\\19\\-36
\N7\\16\\-32
\N-16\\-39\\72
\N-11\\-26\\50
\N-21\\-49\\96
\J\C
%DUALITY%[[-7920,1152,-1152;1152,-120,192;-1152,192,-155],[144,24,1],[8,7,-16,-11,-21;19,16,-39,-26,-49;-36,-32,72,50,96],149,60]

\medskip%
%------------------------------WEYL-GROUP-W151--------------------------------
%
\leavevmode\llap{}%
$W_{151}$%
\qquad\llap{30} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\slashtwo22|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{151.1}}$%
\F{$1\M{-2}48\M17,1\M2{}3\M1{}$}\H{$1\M r24\M*2{12}\M s28\M l23\M{}2$}%
\F\I\B\D-456\\48\\0
\E\D48\\-1\\-2
\E\D0\\-2\\1
\J\C\H\B\D0\\0\\-1
\N-1\\-10\\-20
\N-1\\-12\\-18
\N1\\8\\20
\N1\\9\\18
\J\C
%EXPLICIT%[[-456,48,0;48,-1,-2;0,-2,1],[24,1,1],[0,-1,-1,1,1;0,-10,-12,8,9;-1,-20,-18,20,18],150,1]

\L

\A${L_{151.2}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M2{}3\M1{}$}%
\G2%
\H{${16}\M*24\M s2{48}\M l22\M{}23\M r2$}%
\F\I\B\D-3984\\144\\144
\E\D144\\-2\\-6
\E\D144\\-6\\-5
\J\C\H\B\D-1\\-4\\-24
\N-1\\-6\\-22
\N1\\0\\24
\N1\\5\\22
\N1\\6\\21
\J\C
%EXPLICIT%[[-3984,144,144;144,-2,-6;144,-6,-5],[48,2,1],[-1,-1,1,1,1;-4,-6,0,5,6;-24,-22,24,22,21],150,2]

\L

\A${L_{151.3}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M2{}3\M1{}$}%
\G m%
\H{${16}\M{}21\M r2{48}\M*28\M l23\M{}2$}%
\F\I\B\D-6000\\144\\288
\E\D144\\-2\\-8
\E\D288\\-8\\-13
\J\C\H\B\D1\\8\\16
\N1\\11\\15
\N5\\60\\72
\N-1\\-10\\-16
\N-1\\-12\\-15
\J\C
%EXPLICIT%[[-6000,144,288;144,-2,-8;288,-8,-13],[48,2,1],[1,1,5,-1,-1;8,11,60,-10,-12;16,15,72,-16,-15],150,3]

\L

\A${L_{151.4}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M2{}3\M1{}$}%
\G m%
\H{${16}\M l21\M{}2{48}\M{}22\M r2{12}\M*2$}%
\F\I\B\D48\\0\\48
\E\D0\\-2\\-12
\E\D48\\-12\\-23
\J\C\H\B\D-1\\-4\\0
\N-1\\-6\\1
\N1\\0\\0
\N2\\11\\-2
\N5\\30\\-6
\J\C
%EXPLICIT%[[48,0,48;0,-2,-12;48,-12,-23],[48,2,1],[-1,-1,1,2,5;-4,-6,0,11,30;0,1,0,-2,-6],150,4]

\L

\A${L_{151.5}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M2{}3\M1{}$}\H{${16}\M s24\M*2{48}\M s28\M*2{12}\M s2$}%
\F\I\B\D-816\\48\\48
\E\D48\\-2\\-4
\E\D48\\-4\\-1
\J\C\H\B\D1\\8\\8
\N1\\10\\6
\N1\\12\\0
\N-1\\-10\\-8
\N-1\\-12\\-6
\J\C
%EXPLICIT%[[-816,48,48;48,-2,-4;48,-4,-1],[48,2,1],[1,1,1,-1,-1;8,10,12,-10,-12;8,6,0,-8,-6],150,5]

\L

\A${L_{151.6}}=\pfillwitharg2({L_{151.2}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M1{}$}\H{$1\M{}24\M{}23\M{}22\M{}2{12}\M{}2$}%
\F\I\B\D12\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-1
\N-1\\-2\\-4
\N-1\\0\\-3
\N0\\1\\0
\N1\\0\\0
\J\C
%IMPLICIT%[[12,0,0;0,2,0;0,0,-1],[12,2,1],[0,-1,-1,0,1;-1,-2,0,1,0;-1,-4,-3,0,0],150,6]

\L

\A${L_{151.7}}=\main({L_{151.4}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M2{}3\M-{}$}\H{$2\M r28\M l26\M{}21\M{}2{24}\M{}2$}%
\F\I\B\D24\\24\\0
\E\D24\\-10\\-6
\E\D0\\-6\\-1
\J\C\H\B\D-1\\1\\-6
\N-1\\0\\-4
\N2\\-3\\12
\N1\\-1\\5
\N1\\0\\0
\J\C
%IMPLICIT%[[24,24,0;24,-10,-6;0,-6,-1],[24,2,1],[-1,-1,2,1,1;1,0,-3,-1,0;-6,-4,12,5,0],150,7]

\L

\A${L_{151.8}}=\main({L_{151.3}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M2{}3\M-{}$}\H{$8\M{}22\M r2{24}\M s24\M l26\M{}2$}%
\F\I\B\D-408\\48\\24
\E\D48\\-2\\-4
\E\D24\\-4\\-1
\J\C\H\B\D1\\4\\8
\N1\\3\\10
\N1\\0\\12
\N-1\\-4\\-10
\N-1\\-3\\-12
\J\C
%IMPLICIT%[[-408,48,24;48,-2,-4;24,-4,-1],[24,2,1],[1,1,1,-1,-1;4,3,0,-4,-3;8,10,12,-10,-12],150,8]

\L

\A${L_{151.9}}=\pdualwitharg3({L_{151.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}3\M2{}$}\H{$3\M r2{12}\M*24\M s2{24}\M l21\M{}2$}%
\F\I\B\D-24\\48\\-24
\E\D48\\-3\\-3
\E\D-24\\-3\\4
\J\C\H\B\D1\\5\\9
\N-1\\-6\\-12
\N-1\\-6\\-10
\N1\\4\\12
\N1\\5\\10
\J\C
%DUALITY%[[-24,48,-24;48,-3,-3;-24,-3,4],[24,3,1],[1,-1,-1,1,1;5,-6,-6,4,5;9,-12,-10,12,10],150,9]

\L

\A${L_{151.10}}=\pdualwitharg3(\pfillwitharg2({L_{151.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M2{}$}\H{${12}\M{}23\M{}24\M{}26\M{}21\M{}2$}%
\F\I\B\D12\\0\\0
\E\D0\\-6\\6
\E\D0\\6\\-5
\J\C\H\B\D1\\0\\0
\N0\\-2\\-3
\N-1\\-2\\-4
\N-1\\1\\0
\N0\\1\\1
\J\C
%DUALITY%[[12,0,0;0,-6,6;0,6,-5],[12,6,1],[1,0,-1,-1,0;0,-2,-2,1,1;0,-3,-4,0,1],150,10]

\L

\A${L_{151.11}}=\pdualwitharg2(\main({L_{151.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{}$}\H{$4\M{}21\M{}2{12}\M r28\M s2{12}\M l2$}%
\F\I\B\D552\\-264\\24
\E\D-264\\124\\-12
\E\D24\\-12\\1
\J\C\H\B\D1\\1\\-12
\N0\\0\\-1
\N-2\\-3\\12
\N-1\\-2\\4
\N1\\0\\-18
\J\C
%DUALITY%[[552,-264,24;-264,124,-12;24,-12,1],[24,4,1],[1,0,-2,-1,1;1,0,-3,-2,0;-12,-1,12,4,-18],150,11]

\L

\A${L_{151.12}}=\pdualwitharg2(\main({L_{151.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{}$}\H{$4\M r24\M l2{12}\M{}28\M{}23\M{}2$}%
\F\I\B\D120\\48\\0
\E\D48\\20\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-4
\N-1\\2\\-2
\N-1\\3\\0
\N1\\-2\\0
\N1\\-3\\-3
\J\C
%DUALITY%[[120,48,0;48,20,0;0,0,-1],[24,4,1],[0,-1,-1,1,1;-1,2,3,-2,-3;-4,-2,0,0,-3],150,12]

\L

\A${L_{151.13}}=\pdualwitharg3(\main({L_{151.4}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}3\M2{}$}\H{${24}\M l26\M{}28\M{}23\M{}22\M r2$}%
\F\I\B\D1032\\336\\-72
\E\D336\\102\\-24
\E\D-72\\-24\\5
\J\C\H\B\D-1\\0\\-12
\N-2\\1\\-24
\N-1\\0\\-16
\N1\\-1\\9
\N1\\-1\\10
\J\C
%DUALITY%[[1032,336,-72;336,102,-24;-72,-24,5],[24,6,1],[-1,-2,-1,1,1;0,1,0,-1,-1;-12,-24,-16,9,10],150,13]

\L

\A${L_{151.14}}=\pdualwitharg3(\main({L_{151.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}3\M2{}$}\H{${24}\M{}26\M r28\M s2{12}\M l22\M{}2$}%
\F\I\B\D24\\0\\0
\E\D0\\-30\\6
\E\D0\\6\\-1
\J\C\H\B\D1\\0\\0
\N0\\-1\\-6
\N-1\\0\\-4
\N-1\\2\\6
\N0\\1\\4
\J\C
%DUALITY%[[24,0,0;0,-30,6;0,6,-1],[24,6,1],[1,0,-1,-1,0;0,-1,0,2,1;0,-6,-4,6,4],150,14]

\L

\A${L_{151.15}}=\pdualwitharg2({L_{151.1}})$%
\F{$1\M178\M{-2}4,1\M2{}3\M-{}$}\H{$8\M l28\M{}2{24}\M r24\M s2{24}\M b2$}%
\F\I\B\D24\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\0\\-4
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-2\\-3\\-12
\J\C
%DUALITY%[[24,0,0;0,8,0;0,0,-1],[24,8,1],[-1,0,1,0,-2;0,1,0,-1,-3;-4,0,0,-2,-12],150,15]

\L

\A${L_{151.16}}=\pdualwitharg3({L_{151.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}3\M2{}$}\H{${48}\M*2{12}\M s2{16}\M l26\M{}21\M r2$}%
\F\I\B\D-48\\-96\\96
\E\D-96\\-42\\30
\E\D96\\30\\-17
\J\C\H\B\D-1\\4\\0
\N-3\\20\\18
\N-1\\8\\8
\N2\\-13\\-12
\N1\\-7\\-7
\J\C
%DUALITY%[[-48,-96,96;-96,-42,30;96,30,-17],[48,6,1],[-1,-3,-1,2,1;4,20,8,-13,-7;0,18,8,-12,-7],150,16]

\L

\A${L_{151.17}}=\pdualwitharg{2.3}(\main({L_{151.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{}$}\H{${12}\M{}23\M{}24\M r2{24}\M s24\M l2$}%
\F\I\B\D-984\\144\\72
\E\D144\\-12\\-12
\E\D72\\-12\\-5
\J\C\H\B\D-1\\-1\\-12
\N1\\2\\9
\N2\\3\\20
\N1\\0\\12
\N-1\\-2\\-10
\J\C
%DUALITY%[[-984,144,72;144,-12,-12;72,-12,-5],[24,12,1],[-1,1,2,1,-1;-1,2,3,0,-2;-12,9,20,12,-10],150,17]

\L

\A${L_{151.18}}=\pdualwitharg3({L_{151.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}3\M2{}$}\H{${48}\M l23\M{}2{16}\M{}26\M r24\M*2$}%
\F\I\B\D-1392\\-192\\96
\E\D-192\\6\\6
\E\D96\\6\\-5
\J\C\H\B\D-1\\-4\\-24
\N-1\\-6\\-27
\N-1\\-8\\-32
\N1\\5\\24
\N1\\6\\26
\J\C
%DUALITY%[[-1392,-192,96;-192,6,6;96,6,-5],[48,6,1],[-1,-1,-1,1,1;-4,-6,-8,5,6;-24,-27,-32,24,26],150,18]

\L

\A${L_{151.19}}=\pdualwitharg3({L_{151.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}3\M2{}$}\H{${48}\M{}23\M r2{16}\M*2{24}\M l21\M{}2$}%
\F\I\B\D-112848\\1152\\2304
\E\D1152\\-6\\-24
\E\D2304\\-24\\-47
\J\C\H\B\D1\\0\\48
\N3\\11\\141
\N7\\28\\328
\N-1\\-2\\-48
\N-1\\-4\\-47
\J\C
%DUALITY%[[-112848,1152,2304;1152,-6,-24;2304,-24,-47],[48,6,1],[1,3,7,-1,-1;0,11,28,-2,-4;48,141,328,-48,-47],150,19]

\L

\A${L_{151.20}}=\pdualwitharg{2.3}(\main({L_{151.4}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{}$}\H{${12}\M r2{12}\M l24\M{}2{24}\M{}21\M{}2$}%
\F\I\B\D24\\-72\\24
\E\D-72\\-516\\156
\E\D24\\156\\-47
\J\C\H\B\D2\\-11\\-36
\N-1\\2\\6
\N-1\\5\\16
\N1\\0\\0
\N1\\-4\\-13
\J\C
%DUALITY%[[24,-72,24;-72,-516,156;24,156,-47],[24,12,1],[2,-1,-1,1,1;-11,2,5,0,-4;-36,6,16,0,-13],150,20]

\L

\A${L_{151.21}}=\pdualwitharg3({L_{151.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}3\M2{}$}\H{${48}\M s2{12}\M*2{16}\M s2{24}\M*24\M s2$}%
\F\I\B\D2928\\384\\-144
\E\D384\\42\\-18
\E\D-144\\-18\\7
\J\C\H\B\D1\\0\\24
\N-1\\-4\\-30
\N-1\\-4\\-32
\N1\\2\\24
\N1\\2\\26
\J\C
%DUALITY%[[2928,384,-144;384,42,-18;-144,-18,7],[48,6,1],[1,-1,-1,1,1;0,-4,-4,2,2;24,-30,-32,24,26],150,21]

\L

\A${L_{151.22}}=\pdualwitharg2({L_{151.3}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{}$}\H{${16}\M{}21\M{}2{48}\M r28\M b2{12}\M l2$}%
\F\I\B\D2064\\48\\-48
\E\D48\\-8\\0
\E\D-48\\0\\1
\J\C\H\B\D-1\\-4\\-48
\N0\\0\\-1
\N1\\6\\48
\N0\\1\\4
\N-1\\-3\\-42
\J\C
%DUALITY%[[2064,48,-48;48,-8,0;-48,0,1],[48,8,1],[-1,0,1,0,-1;-4,0,6,1,-3;-48,-1,48,4,-42],150,22]

\L

\A${L_{151.23}}=\pdualwitharg2({L_{151.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{}$}\H{$4\M l2{16}\M{}23\M{}28\M r2{48}\M b2$}%
\F\I\B\D5232\\1056\\-240
\E\D1056\\200\\-48
\E\D-240\\-48\\11
\J\C\H\B\D-1\\-1\\-26
\N-1\\-2\\-32
\N1\\0\\21
\N2\\1\\48
\N1\\0\\24
\J\C
%DUALITY%[[5232,1056,-240;1056,200,-48;-240,-48,11],[48,8,1],[-1,-1,1,2,1;-1,-2,0,1,0;-26,-32,21,48,24],150,23]

\L

\A${L_{151.24}}=\pdualwitharg2({L_{151.2}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{}$}\H{$4\M b2{16}\M s2{12}\M l28\M{}2{48}\M r2$}%
\F\I\B\D48\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-2
\N-1\\-2\\-8
\N-1\\0\\-6
\N0\\1\\0
\N1\\0\\0
\J\C
%DUALITY%[[48,0,0;0,8,0;0,0,-1],[48,8,1],[0,-1,-1,0,1;-1,-2,0,1,0;-2,-8,-6,0,0],150,24]

\L

\A${L_{151.25}}=\pdualwitharg2({L_{151.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{}$}\H{${16}\M s24\M s2{48}\M b28\M s2{12}\M b2$}%
\F\I\B\D-1680\\-672\\144
\E\D-672\\-200\\48
\E\D144\\48\\-11
\J\C\H\B\D-1\\-6\\-40
\N1\\4\\30
\N5\\24\\168
\N0\\1\\4
\N-2\\-9\\-66
\J\C
%DUALITY%[[-1680,-672,144;-672,-200,48;144,48,-11],[48,8,1],[-1,1,5,0,-2;-6,4,24,1,-9;-40,30,168,4,-66],150,25]

\L

\A${L_{151.26}}=\pdualwitharg{2.3}({L_{151.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}3\M2{}$}\H{${24}\M r2{24}\M b28\M s2{12}\M l28\M{}2$}%
\F\I\B\D24\\0\\0
\E\D0\\456\\48
\E\D0\\48\\5
\J\C\H\B\D1\\0\\0
\N0\\1\\-12
\N-1\\2\\-20
\N-1\\2\\-18
\N0\\1\\-8
\J\C
%DUALITY%[[24,0,0;0,456,48;0,48,5],[24,24,1],[1,0,-1,-1,0;0,1,2,2,1;0,-12,-20,-18,-8],150,26]

\L

\A${L_{151.27}}=\pdualwitharg{2.3}({L_{151.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{}$}\H{${48}\M{}23\M{}2{16}\M r2{24}\M b24\M l2$}%
\F\I\B\D-1776\\-1440\\96
\E\D-1440\\-984\\72
\E\D96\\72\\-5
\J\C\H\B\D-1\\-2\\-48
\N1\\1\\33
\N3\\4\\112
\N0\\1\\12
\N-1\\-1\\-34
\J\C
%DUALITY%[[-1776,-1440,96;-1440,-984,72;96,72,-5],[48,24,1],[-1,1,3,0,-1;-2,1,4,1,-1;-48,33,112,12,-34],150,27]

\L

\A${L_{151.28}}=\pdualwitharg{2.3}({L_{151.4}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{}$}\H{${12}\M l2{48}\M{}21\M{}2{24}\M r2{16}\M b2$}%
\F\I\B\D1968\\96\\-48
\E\D96\\-24\\0
\E\D-48\\0\\1
\J\C\H\B\D0\\1\\6
\N1\\4\\48
\N0\\0\\-1
\N-1\\-3\\-48
\N-1\\-2\\-40
\J\C
%DUALITY%[[1968,96,-48;96,-24,0;-48,0,1],[48,24,1],[0,1,0,-1,-1;1,4,0,-3,-2;6,48,-1,-48,-40],150,28]

\L

\A${L_{151.29}}=\pdualwitharg{2.3}({L_{151.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{}$}\H{${48}\M s2{12}\M s2{16}\M b2{24}\M s24\M b2$}%
\F\I\B\D2928\\2496\\-144
\E\D2496\\2040\\-120
\E\D-144\\-120\\7
\J\C\H\B\D1\\0\\24
\N-1\\-2\\-54
\N-1\\-2\\-56
\N1\\1\\36
\N1\\1\\38
\J\C
%DUALITY%[[2928,2496,-144;2496,2040,-120;-144,-120,7],[48,24,1],[1,-1,-1,1,1;0,-2,-2,1,1;24,-54,-56,36,38],150,29]

\L

\A${L_{151.30}}=\pdualwitharg{2.3}({L_{151.2}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{}$}\H{${12}\M b2{48}\M s24\M l2{24}\M{}2{16}\M r2$}%
\F\I\B\D-528\\96\\48
\E\D96\\168\\48
\E\D48\\48\\13
\J\C\H\B\D-1\\9\\-30
\N1\\-8\\24
\N1\\-8\\26
\N1\\-7\\24
\N-1\\10\\-32
\J\C
%DUALITY%[[-528,96,48;96,168,48;48,48,13],[48,24,1],[-1,1,1,1,-1;9,-8,-8,-7,10;-30,24,26,24,-32],150,30]

\medskip%
%------------------------------WEYL-GROUP-W152--------------------------------
%
\leavevmode\llap{}%
$W_{152}$%
\qquad\llap{22} lattices, $\chi=90$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$4\infty\infty2\infty24\infty\infty2\infty2\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{152.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}25\M1{}$}%
\G2%
\H{$2\M*44\M{5,4}{\infty b}4\M{5,3}{\infty}4\M*2{100}\M{1,0}{\infty b}{100}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-47100\\-22000\\-700
\E\D-22000\\-10276\\-327
\E\D-700\\-327\\-10
\J\C\hfil\penalty500%
\B\D-3001\\6000\\16500
\E\D-1402\\2803\\7711
\E\D-36\\72\\197
\J\C\H\B\D-15\\32\\3
\N-1\\2\\4
\N15\\-32\\-4
\N37\\-78\\-46
\N263\\-550\\-500
\N387\\-800\\-1100
\J\C
%EXPLICIT%[[-47100,-22000,-700;-22000,-10276,-327;-700,-327,-10],[100,1,1],[-15,-1,15,37,263,387,43,53,-7,-25,-163,-187;32,2,-32,-78,-550,-800,-88,-106,16,54,350,400;3,4,-4,-46,-500,-1100,-157,-290,-40,-20,-50,0],151,1]

\L

\A${L_{152.2}}$%
\F{$1\M228\M17,1\M2{}25\M-{}$}%
\G2%
\H{$1\M{}42\M{20,19}{\infty b}8\M{20,3}{\infty z}2\M s2{50}\M{4,3}{\infty b}{200}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-448200\\2000\\2600
\E\D2000\\-7\\-12
\E\D2600\\-12\\-15
\J\C\hfil\penalty500%
\B\D11699\\335400\\1747200
\E\D-33\\-947\\-4928
\E\D-72\\-2064\\-10753
\J\C\H\B\D1\\31\\148
\N0\\1\\-1
\N-1\\-32\\-148
\N4\\111\\599
\N54\\1525\\8075
\N267\\7600\\39900
\J\C
%EXPLICIT%[[-448200,2000,2600;2000,-7,-12;2600,-12,-15],[200,1,1],[1,0,-1,4,54,267,20,39,13,5,21,33;31,1,-32,111,1525,7600,571,1117,376,147,625,1000;148,-1,-148,599,8075,39900,2988,5825,1940,745,3125,4900],151,2]

\L

\A${L_{152.3}}$%
\F{$1\M{-2}28\M-3,1\M2{}25\M-{}$}%
\G m%
\H{$4\M*42\M{20,19}{\infty a}8\M{20,13}{\infty z}2\M b2{50}\M{4,3}{\infty a}{200}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-6269800\\2600\\60000
\E\D2600\\-1\\-25
\E\D60000\\-25\\-574
\J\C\hfil\penalty500%
\B\D122399\\18972000\\11954400
\E\D-60\\-9301\\-5860
\E\D-1158\\-179490\\-113099
\J\C\H\B\D-1\\-150\\-98
\N0\\18\\-1
\N3\\484\\292
\N13\\2028\\1269
\N138\\21450\\13475
\N599\\92900\\58500
\J\C
%EXPLICIT%[[-6269800,2600,60000;2600,-1,-25;60000,-25,-574],[200,1,1],[-1,0,3,13,138,599,85,78,21,5,12,1;-150,18,484,2028,21450,92900,13170,12072,3236,762,1800,100;-98,-1,292,1269,13475,58500,8302,7619,2052,489,1175,100],151,3]

\L

\A${L_{152.4}}=\pfillwitharg2({L_{152.1}})$%
\F{$1\M31,1\M2{}25\M1{}$}\H{$2\M{}41\M{10,9}{\infty}1\M{5,3}{\infty}1\M{}2{25}\M{2,1}{\infty}{25}\M r2$}\relax$\,(\times2)$%
\F\I\B\D350\\500\\-275
\E\D500\\715\\-393
\E\D-275\\-393\\216
\J\C\hfil\penalty500%
\B\D1099\\200\\1800
\E\D1584\\287\\2592
\E\D-847\\-154\\-1387
\J\C\H\B\D1\\-4\\-6
\N-1\\-1\\-3
\N-3\\1\\-2
\N-24\\-1\\-33
\N-253\\-25\\-375
\N-547\\-75\\-850
\J\C
%IMPLICIT%[[350,500,-275;500,715,-393;-275,-393,216],[25,1,1],[1,-1,-3,-24,-253,-547,-155,-142,-19,-9,-22,-3;-4,-1,1,-1,-25,-75,-24,-25,-5,-5,-25,-25;-6,-3,-2,-33,-375,-850,-246,-231,-34,-21,-75,-50],151,4]

\L

\A${L_{152.5}}=\pfillwitharg2({L_{152.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}25\M-{}$}\H{$1\M{}42\M{10,9}{\infty b}2\M{10,3}{\infty}2\M s2{50}\M{2,1}{\infty b}{50}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-23550\\1550\\-350
\E\D1550\\-102\\23
\E\D-350\\23\\-5
\J\C\hfil\penalty500%
\B\D-1\\3000\\16500
\E\D0\\-197\\-1078
\E\D0\\36\\197
\J\C\H\B\D1\\16\\3
\N0\\1\\4
\N-1\\-16\\-4
\N-2\\-39\\-46
\N-12\\-275\\-500
\N-13\\-400\\-1100
\J\C
%IMPLICIT%[[-23550,1550,-350;1550,-102,23;-350,23,-5],[50,1,1],[1,0,-1,-2,-12,-13,-1,0,1,2,12,13;16,1,-16,-39,-275,-400,-44,-53,8,27,175,200;3,4,-4,-46,-500,-1100,-157,-290,-40,-20,-50,0],151,5]

\L

\A${L_{152.6}}=\main({L_{152.3}})$%
\F{$1\M224\M17,1\M2{}25\M1{}$}\H{$2\M{}41\M{20,19}{\infty}4\M{10,3}{\infty z}1\M{}2{25}\M{4,3}{\infty}{100}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4900\\100\\1300
\E\D100\\-2\\-25
\E\D1300\\-25\\-287
\J\C\hfil\penalty500%
\B\D6599\\511500\\-15400
\E\D-120\\-9301\\280
\E\D-1158\\-89745\\2701
\J\C\H\B\D85\\6585\\-198
\N78\\6036\\-181
\N21\\1618\\-48
\N5\\381\\-11
\N12\\900\\-25
\N1\\50\\0
\J\C
%IMPLICIT%[[-4900,100,1300;100,-2,-25;1300,-25,-287],[100,1,1],[85,78,21,5,12,1,-1,0,3,13,138,599;6585,6036,1618,381,900,50,-75,9,242,1014,10725,46450;-198,-181,-48,-11,-25,0,2,-1,-8,-31,-325,-1400],151,6]

\L

\A${L_{152.7}}=\pdualwitharg2(\pfillwitharg2({L_{152.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}25\M1{}$}\H{$2\M{}44\M{20,9}{\infty z}1\M{10,3}{\infty}4\M s2{100}\M{4,1}{\infty z}{25}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6900\\-250\\3300
\E\D-250\\190\\-108
\E\D3300\\-108\\1579
\J\C\hfil\penalty500%
\B\D202949\\26950\\-422400
\E\D-1476\\-197\\3072
\E\D97416\\12936\\-202753
\J\C\H\B\D-99\\-13\\206
\N-75\\-10\\156
\N-37\\-5\\77
\N-1353\\-180\\2816
\N-15423\\-2050\\32100
\N-17501\\-2325\\36425
\J\C
%DUALITY%[[6900,-250,3300;-250,190,-108;3300,-108,1579],[50,2,1],[-99,-75,-37,-1353,-15423,-17501,-5067,-9519,-701,-861,-3027,-949;-13,-10,-5,-180,-2050,-2325,-673,-1264,-93,-114,-400,-125;206,156,77,2816,32100,36425,10546,19812,1459,1792,6300,1975],151,7]

\L

\A${L_{152.8}}=\pdualwitharg2({L_{152.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}25\M1{}$}\H{$8\M*44\M{10,9}{\infty z}1\M{5,3}{\infty}4\M b2{100}\M{2,1}{\infty z}{25}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1837600\\-37300\\458500
\E\D-37300\\760\\-9308
\E\D458500\\-9308\\114401
\J\C\hfil\penalty500%
\B\D179549\\-332975\\-746700
\E\D-1512\\2803\\6288
\E\D43848\\-81316\\-182353
\J\C\H\B\D-102\\187\\424
\N-39\\70\\162
\N-19\\35\\79
\N-693\\1285\\2882
\N-7899\\14650\\32850
\N-8963\\16625\\37275
\J\C
%DUALITY%[[1837600,-37300,458500;-37300,760,-9308;458500,-9308,114401],[100,4,1],[-102,-39,-19,-693,-7899,-8963,-5190,-4875,-359,-441,-1551,-487;187,70,35,1285,14650,16625,9627,9043,666,818,2875,900;424,162,79,2882,32850,37275,21584,20274,1493,1834,6450,2025],151,8]

\L

\A${L_{152.9}}=\pdualwitharg2(\main({L_{152.3}}))$%
\F{$1\M174\M22,1\M2{}25\M1{}$}\H{$8\M{}44\M{20,9}{\infty}4\M{5,3}{\infty a}4\M{}2{100}\M{4,1}{\infty}{100}\M*2$}\relax$\,(\times2)$%
\F\I\B\D45400\\22700\\11200
\E\D22700\\11348\\5600
\E\D11200\\5600\\2763
\J\C\hfil\penalty500%
\B\D-67451\\-19000\\311600
\E\D-33015\\-9301\\152520
\E\D-16614\\-4680\\76751
\J\C\H\B\D995\\280\\-4596
\N889\\253\\-4112
\N107\\32\\-498
\N36\\13\\-172
\N37\\25\\-200
\N-37\\0\\150
\J\C
%DUALITY%[[45400,22700,11200;22700,11348,5600;11200,5600,2763],[100,4,1],[995,889,107,36,37,-37,-1,34,35,177,1738,3587;280,253,32,13,25,0,0,7,8,47,475,1000;-4596,-4112,-498,-172,-200,150,4,-152,-158,-812,-8000,-16550],151,9]

\L

\A${L_{152.10}}=\pdualwitharg5(\pfillwitharg2({L_{152.1}}))$%
\F{$1\M31,1\M1{}25\M2{}$}\H{${50}\M{}4{25}\M{10,1}{\infty}{25}\M{5,2}{\infty}{25}\M{}21\M{2,1}{\infty}1\M r2$}\relax$\,(\times2)$%
\F\I\B\D25\\-50\\-75
\E\D-50\\-250\\-125
\E\D-75\\-125\\9
\J\C\hfil\penalty500%
\B\D287\\-154\\200
\E\D2592\\-1387\\1800
\E\D1584\\-847\\1099
\J\C\H\B\D-2\\1\\0
\N-36\\20\\-25
\N1\\0\\0
\N254\\-135\\175
\N120\\-64\\83
\N277\\-148\\192
\J\C
%DUALITY%[[25,-50,-75;-50,-250,-125;-75,-125,9],[25,25,1],[-2,-36,1,254,120,277,2018,1908,287,178,24,11;1,20,0,-135,-64,-148,-1079,-1021,-154,-96,-13,-6;0,-25,0,175,83,192,1400,1325,200,125,17,8],151,10]

\L

\A${L_{152.11}}=\pdualwitharg5(\pfillwitharg2({L_{152.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}25\M2{}$}\H{${25}\M{}4{50}\M{10,1}{\infty b}{50}\M{10,7}{\infty}{50}\M s22\M{2,1}{\infty b}2\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3250\\-400\\1450
\E\D-400\\200\\-175
\E\D1450\\-175\\647
\J\C\hfil\penalty500%
\B\D1703\\72\\-3800
\E\D4686\\197\\-10450
\E\D852\\36\\-1901
\J\C\H\B\D56\\3\\-125
\N45\\3\\-100
\N45\\2\\-100
\N785\\33\\-1750
\N357\\15\\-796
\N809\\34\\-1804
\J\C
%DUALITY%[[3250,-400,1450;-400,200,-175;1450,-175,647],[50,25,1],[56,45,45,785,357,809,2926,5493,807,493,69,43;3,3,2,33,15,34,123,231,34,21,3,2;-125,-100,-100,-1750,-796,-1804,-6525,-12250,-1800,-1100,-154,-96],151,11]

\L

\A${L_{152.12}}=\pdualwitharg2({L_{152.3}})$%
\F{$1\M-38\M{-2}2,1\M2{}25\M1{}$}\H{$8\M*4{16}\M{40,29}{\infty z}4\M{10,3}{\infty a}{16}\M*2{400}\M{8,5}{\infty z}{100}\M s2$}\relax$\,(\times2)$%
\F\I\B\D256600\\-14800\\308800
\E\D-14800\\856\\-17840
\E\D308800\\-17840\\371979
\J\C\hfil\penalty500%
\B\D78849\\-1962700\\-159600
\E\D-4648\\115695\\9408
\E\D96114\\-2392428\\-194545
\J\C\H\B\D57\\-1432\\-116
\N59\\-1481\\-120
\N5\\-122\\-10
\N277\\-6881\\-560
\N3263\\-81125\\-6600
\N3781\\-94050\\-7650
\J\C
%DUALITY%[[256600,-14800,308800;-14800,856,-17840;308800,-17840,371979],[200,8,1],[57,59,5,277,3263,3781,1105,2099,161,221,887,369;-1432,-1481,-122,-6881,-81125,-94050,-27492,-52235,-4010,-5515,-22175,-9250;-116,-120,-10,-560,-6600,-7650,-2236,-4248,-326,-448,-1800,-750],151,12]

\L

\A${L_{152.13}}=\pdualwitharg2({L_{152.2}})$%
\F{$1\M178\M22,1\M2{}25\M1{}$}\H{$8\M{}4{16}\M{40,9}{\infty z}4\M{10,3}{\infty b}{16}\M s2{400}\M{8,1}{\infty z}{100}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1531600\\-7800\\-11000
\E\D-7800\\40\\56
\E\D-11000\\56\\79
\J\C\hfil\penalty500%
\B\D-2351\\-21150\\-310200
\E\D12\\107\\1584
\E\D17\\153\\2243
\J\C\H\B\D-1\\7\\-144
\N-1\\6\\-144
\N0\\-3\\2
\N-3\\-44\\-384
\N-37\\-450\\-4800
\N-44\\-475\\-5750
\J\C
%DUALITY%[[1531600,-7800,-11000;-7800,40,56;-11000,56,79],[200,8,1],[-1,-1,0,-3,-37,-44,-13,-25,-2,-3,-13,-6;7,6,-3,-44,-450,-475,-133,-240,-15,-10,0,25;-144,-144,2,-384,-4800,-5750,-1704,-3288,-266,-408,-1800,-850],151,13]

\L

\A${L_{152.14}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{152.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}25\M2{}$}\H{${50}\M{}4{100}\M{20,1}{\infty z}{25}\M{10,7}{\infty}{100}\M s24\M{4,1}{\infty z}1\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-250\\-21350\\-10450
\E\D-21350\\-1765100\\-863950
\E\D-10450\\-863950\\-422871
\J\C\hfil\penalty500%
\B\D197\\-1764\\3600
\E\D19822\\-176597\\360400
\E\D9702\\-86436\\176399
\J\C\H\B\D3\\416\\-850
\N4\\-49\\100
\N-2\\-208\\425
\N-46\\-489\\1000
\N-20\\-37\\76
\N-22\\80\\-163
\J\C
%DUALITY%[[-250,-21350,-10450;-21350,-1765100,-863950;-10450,-863950,-422871],[50,50,1],[3,4,-2,-46,-20,-22,-157,-290,-20,-20,-2,0;416,-49,-208,-489,-37,80,956,2597,404,1077,233,116;-850,100,425,1000,76,-163,-1950,-5300,-825,-2200,-476,-237],151,14]

\L

\A${L_{152.15}}=\pdualwitharg5({L_{152.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}25\M2{}$}\H{${50}\M*4{100}\M{5,1}{\infty a}{100}\M{5,2}{\infty}{100}\M*24\M{1,0}{\infty b}4\M r2$}\relax$\,(\times2)$%
\F\I\B\D-395100\\-10100\\8800
\E\D-10100\\-250\\225
\E\D8800\\225\\-196
\J\C\hfil\penalty500%
\B\D1703\\9372\\85200
\E\D36\\197\\1800
\E\D-38\\-209\\-1901
\J\C\H\B\D-9\\3\\-400
\N1\\4\\50
\N9\\-4\\400
\N11\\-46\\450
\N1\\-20\\26
\N-3\\-44\\-176
\J\C
%DUALITY%[[-395100,-10100,8800;-10100,-250,225;8800,225,-196],[100,25,1],[-9,1,9,11,1,-3,-19,-53,-17,-23,-5,-5;3,4,-4,-46,-20,-44,-157,-290,-40,-20,-2,0;-400,50,400,450,26,-176,-1000,-2650,-800,-1050,-226,-224],151,15]

\L

\A${L_{152.16}}=\pdualwitharg5(\main({L_{152.3}}))$%
\F{$1\M224\M17,1\M1{}25\M2{}$}\H{${50}\M{}4{25}\M{20,11}{\infty}{100}\M{10,7}{\infty z}{25}\M{}21\M{4,3}{\infty}4\M b2$}\relax$\,(\times2)$%
\F\I\B\D-204500\\-5700\\4500
\E\D-5700\\-150\\125
\E\D4500\\125\\-99
\J\C\hfil\penalty500%
\B\D27607\\65688\\1332800
\E\D754\\1793\\36400
\E\D-609\\-1449\\-29401
\J\C\H\B\D408\\973\\19700
\N367\\879\\17725
\N91\\222\\4400
\N17\\44\\825
\N1\\3\\49
\N-1\\-2\\-48
\J\C
%DUALITY%[[-204500,-5700,4500;-5700,-150,125;4500,125,-99],[100,25,1],[408,367,91,17,1,-1,-2,10,25,70,28,117;973,879,222,44,3,-2,-7,18,54,163,66,278;19700,17725,4400,825,49,-48,-100,475,1200,3375,1351,5648],151,16]

\L

\A${L_{152.17}}=\pdualwitharg5({L_{152.2}})$%
\F{$1\M228\M17,1\M-{}25\M2{}$}\H{${25}\M{}4{50}\M{20,11}{\infty b}{200}\M{20,7}{\infty z}{50}\M s22\M{4,3}{\infty b}8\M l2$}\relax$\,(\times2)$%
\F\I\B\D-89800\\6400\\-36800
\E\D6400\\-375\\2700
\E\D-36800\\2700\\-15007
\J\C\hfil\penalty500%
\B\D191267\\381984\\-400200
\E\D-16632\\-33217\\34800
\E\D75537\\150856\\-158051
\J\C\H\B\D203\\404\\-425
\N-12\\-25\\25
\N-191\\-380\\400
\N968\\1935\\-2025
\N510\\1019\\-1067
\N2493\\4980\\-5216
\J\C
%DUALITY%[[-89800,6400,-36800;6400,-375,2700;-36800,2700,-15007],[200,25,1],[203,-12,-191,968,510,2493,4648,9021,2963,1111,183,279;404,-25,-380,1935,1019,4980,9284,18017,5916,2217,365,556;-425,25,400,-2025,-1067,-5216,-9725,-18875,-6200,-2325,-383,-584],151,17]

\L

\A${L_{152.18}}=\pdualwitharg5({L_{152.3}})$%
\F{$1\M{-2}28\M-3,1\M-{}25\M2{}$}\H{${100}\M*4{50}\M{20,11}{\infty a}{200}\M{20,17}{\infty z}{50}\M b22\M{4,3}{\infty a}8\M s2$}\relax$\,(\times2)$%
\F\I\B\D-409000\\-210200\\9000
\E\D-210200\\-108025\\4625
\E\D9000\\4625\\-198
\J\C\hfil\penalty500%
\B\D-38081\\131376\\1332800
\E\D-19560\\67481\\684600
\E\D840\\-2898\\-29401
\J\C\H\B\D5\\-14\\-100
\N-8\\36\\475
\N-29\\108\\1200
\N-93\\326\\3375
\N-38\\132\\1351
\N-161\\556\\5648
\J\C
%DUALITY%[[-409000,-210200,9000;-210200,-108025,4625;9000,4625,-198],[200,25,1],[5,-8,-29,-93,-38,-161,-565,-512,-131,-27,-2,1;-14,36,108,326,132,556,1946,1758,444,88,6,-4;-100,475,1200,3375,1351,5648,19700,17725,4400,825,49,-48],151,18]

\L

\A${L_{152.19}}=\pdualwitharg{2.5}({L_{152.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}25\M2{}$}\H{${200}\M*4{100}\M{10,1}{\infty z}{25}\M{5,2}{\infty}{100}\M b24\M{2,1}{\infty z}1\M r2$}\relax$\,(\times2)$%
\F\I\B\D400\\15900\\3800
\E\D15900\\2681000\\640800
\E\D3800\\640800\\153161
\J\C\hfil\penalty500%
\B\D197\\-51007\\213400
\E\D-1656\\426603\\-1784800
\E\D-396\\102014\\-426801
\J\C\H\B\D6\\-1219\\5100
\N3\\-490\\2050
\N1\\-245\\1025
\N33\\-8545\\35750
\N15\\-3886\\16258
\N17\\-4403\\18421
\J\C
%DUALITY%[[400,15900,3800;15900,2681000,640800;3800,640800,153161],[100,100,1],[6,3,1,33,15,17,246,231,17,21,3,1;-1219,-490,-245,-8545,-3886,-4403,-63699,-59791,-4392,-5366,-751,-234;5100,2050,1025,35750,16258,18421,266500,250150,18375,22450,3142,979],151,19]

\L

\A${L_{152.20}}=\pdualwitharg{2.5}(\main({L_{152.3}}))$%
\F{$1\M174\M22,1\M1{}25\M2{}$}\H{${200}\M{}4{100}\M{20,1}{\infty}{100}\M{5,2}{\infty b}{100}\M{}24\M{4,1}{\infty}4\M*2$}\relax$\,(\times2)$%
\F\I\B\D4500\\-80300\\-19200
\E\D-80300\\1527400\\365200
\E\D-19200\\365200\\87319
\J\C\hfil\penalty500%
\B\D1793\\-357903\\1497300
\E\D-33384\\6660107\\-27862800
\E\D-7982\\1592409\\-6661901
\J\C\H\B\D-362\\72379\\-302800
\N-325\\65232\\-272900
\N-40\\8163\\-34150
\N-15\\3227\\-13500
\N-1\\240\\-1004
\N0\\11\\-46
\J\C
%DUALITY%[[4500,-80300,-19200;-80300,1527400,365200;-19200,365200,87319],[100,100,1],[-362,-325,-40,-15,-1,0,-2,-13,-12,-63,-25,-52;72379,65232,8163,3227,240,11,239,2199,2211,12334,4947,10363;-302800,-272900,-34150,-13500,-1004,-46,-1000,-9200,-9250,-51600,-20696,-43354],151,20]

\L

\A${L_{152.21}}=\pdualwitharg{2.5}({L_{152.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}25\M2{}$}\H{${200}\M*4{400}\M{40,21}{\infty z}{100}\M{10,7}{\infty a}{400}\M*2{16}\M{8,5}{\infty z}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D1800400\\1237800\\-12800
\E\D1237800\\851000\\-8800
\E\D-12800\\-8800\\91
\J\C\hfil\penalty500%
\B\D5093\\-5094\\226400
\E\D3492\\-3493\\155200
\E\D-36\\36\\-1601
\J\C\H\B\D123\\-133\\4500
\N231\\-240\\9400
\N17\\-15\\950
\N21\\-10\\2000
\N3\\0\\424
\N1\\1\\238
\J\C
%DUALITY%[[1800400,1237800,-12800;1237800,851000,-8800;-12800,-8800,91],[200,200,1],[123,231,17,21,3,1,3,3,1,33,15,17;-133,-240,-15,-10,0,1,7,6,-3,-44,-18,-19;4500,9400,950,2000,424,238,1100,1000,-150,400,376,562],151,21]

\L

\A${L_{152.22}}=\pdualwitharg{2.5}({L_{152.2}})$%
\F{$1\M178\M22,1\M1{}25\M2{}$}\H{${200}\M{}4{400}\M{40,1}{\infty z}{100}\M{10,7}{\infty b}{400}\M s2{16}\M{8,1}{\infty z}4\M l2$}\relax$\,(\times2)$%
\F\I\B\D1000\\-42200\\-20800
\E\D-42200\\1800400\\887400
\E\D-20800\\887400\\437391
\J\C\hfil\penalty500%
\B\D107\\7692\\-15600
\E\D-5094\\-362807\\735800
\E\D-2511\\-178839\\362699
\J\C\H\B\D-133\\-8777\\17800
\N-240\\-16469\\33400
\N-15\\-1208\\2450
\N-10\\-1479\\3000
\N0\\-209\\424
\N1\\-68\\138
\J\C
%DUALITY%[[1000,-42200,-20800;-42200,1800400,887400;-20800,887400,437391],[200,200,1],[-133,-240,-15,-10,0,1,7,6,-3,-44,-18,-19;-8777,-16469,-1208,-1479,-209,-68,-197,-197,-74,-2367,-1073,-1214;17800,33400,2450,3000,424,138,400,400,150,4800,2176,2462],151,22]

\medskip%
%------------------------------WEYL-GROUP-W153--------------------------------
%
\leavevmode\llap{}%
$W_{153}$%
\qquad\llap{22} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\infty222\infty\infty222\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{153.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M{-2}{}25\M-{}$}%
\G2%
\H{$4\M{5,2}{\infty b}4\M r2{50}\M b22\M l24\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D255300\\86500\\-16400
\E\D86500\\29308\\-5557
\E\D-16400\\-5557\\1054
\J\C\hfil\penalty500%
\B\D179199\\-627200\\-518000
\E\D60608\\-212129\\-175195
\E\D-11392\\39872\\32929
\J\C\H\B\D-131\\458\\376
\N-1763\\6172\\5104
\N-9311\\32600\\26975
\N-478\\1674\\1387
\N-411\\1440\\1196
\J\C
%EXPLICIT%[[255300,86500,-16400;86500,29308,-5557;-16400,-5557,1054],[100,1,1],[-131,-1763,-9311,-478,-411,3,-29,-289,-34,-101;458,6172,32600,1674,1440,-10,100,1000,118,352;376,5104,26975,1387,1196,-6,76,775,93,284],152,1]

\L

\A${L_{153.2}}$%
\F{$1\M{-2}28\M-3,1\M{-2}{}25\M1{}$}%
\G2%
\H{$2\M{20,7}{\infty b}8\M s2{100}\M*24\M s28\M{20,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-322600\\-97800\\8000
\E\D-97800\\-29649\\2425
\E\D8000\\2425\\-198
\J\C\hfil\penalty500%
\B\D-1302401\\4573200\\3374400
\E\D-394416\\1384937\\1021896
\E\D31856\\-111858\\-82537
\J\C\H\B\D-20\\70\\49
\N17\\-60\\-48
\N43\\-150\\-100
\N-13\\46\\38
\N-149\\524\\396
\J\C
%EXPLICIT%[[-322600,-97800,8000;-97800,-29649,2425;8000,2425,-198],[200,1,1],[-20,17,43,-13,-149,-156,-4945,-26443,-1395,-1259;70,-60,-150,46,524,548,17364,92850,4898,4420;49,-48,-100,38,396,407,12816,68500,3610,3252],152,2]

\L

\A${L_{153.3}}$%
\F{$1\M228\M17,1\M{-2}{}25\M1{}$}%
\G m%
\H{$2\M{20,7}{\infty a}8\M l2{25}\M{}21\M r28\M{20,19}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-1566600\\-311000\\6200
\E\D-311000\\-61739\\1230
\E\D6200\\1230\\-23
\J\C\hfil\penalty500%
\B\D-8738101\\44494200\\23871600
\E\D-1736889\\8844197\\4745004
\E\D38836\\-197752\\-106097
\J\C\H\B\D-54\\275\\149
\N55\\-280\\-148
\N54\\-275\\-150
\N-22\\112\\59
\N-447\\2276\\1216
\J\C
%EXPLICIT%[[-1566600,-311000,6200;-311000,-61739,1230;6200,1230,-23],[200,1,1],[-54,55,54,-22,-447,-457,-14363,-38379,-2022,-3641;275,-280,-275,112,2276,2327,73136,195425,10296,18540;149,-148,-150,59,1216,1247,39236,104850,5525,9952],152,3]

\L

\A${L_{153.4}}=\pfillwitharg2({L_{153.1}})$%
\F{$1\M31,1\M{-2}{}25\M-{}$}\H{$1\M{10,7}{\infty}1\M r2{50}\M s22\M l21\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D50\\-25\\0
\E\D-25\\12\\-5
\E\D0\\-5\\-49
\J\C\hfil\penalty500%
\B\D-8251\\-15600\\2100
\E\D3135\\5927\\-798
\E\D-9130\\-17264\\2323
\J\C\H\B\D3\\5\\-1
\N-5\\-10\\1
\N-1\\0\\0
\N9\\18\\-2
\N29\\56\\-7
\J\C
%IMPLICIT%[[50,-25,0;-25,12,-5;0,-5,-49],[25,1,1],[3,-5,-1,9,29,52,775,8251,431,191;5,-10,0,18,56,99,1466,15600,814,360;-1,1,0,-2,-7,-13,-197,-2100,-110,-49],152,4]

\L

\A${L_{153.5}}=\pfillwitharg2({L_{153.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M{-2}{}25\M1{}$}\H{$2\M{10,7}{\infty a}2\M{}2{25}\M{}21\M{}22\M{10,9}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D127650\\-49350\\-8200
\E\D-49350\\19079\\3170
\E\D-8200\\3170\\527
\J\C\hfil\penalty500%
\B\D-134401\\-313600\\-204400
\E\D52032\\121407\\79132
\E\D8544\\19936\\12993
\J\C\H\B\D-2\\-5\\-1
\N21\\50\\26
\N211\\500\\275
\N25\\59\\34
\N75\\176\\108
\J\C
%IMPLICIT%[[127650,-49350,-8200;-49350,19079,3170;-8200,3170,527],[50,1,1],[-2,21,211,25,75,98,1323,6989,359,309;-5,50,500,59,176,229,3086,16300,837,720;-1,26,275,34,108,147,2018,10675,550,476],152,5]

\L

\A${L_{153.6}}=\main({L_{153.3}})$%
\F{$1\M224\M17,1\M{-2}{}25\M-{}$}\H{$1\M{20,7}{\infty}4\M b2{50}\M s22\M b24\M{10,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-161300\\63500\\4000
\E\D63500\\-24998\\-1575
\E\D4000\\-1575\\-99
\J\C\hfil\penalty500%
\B\D984199\\2286600\\3374400
\E\D-388094\\-901663\\-1330608
\E\D-24073\\-55929\\-82537
\J\C\H\B\D118\\274\\407
\N3737\\8682\\12816
\N19982\\46425\\68500
\N1054\\2449\\3610
\N951\\2210\\3252
\J\C
%IMPLICIT%[[-161300,63500,4000;63500,-24998,-1575;4000,-1575,-99],[100,1,1],[118,3737,19982,1054,951,15,-13,-32,10,113;274,8682,46425,2449,2210,35,-30,-75,23,262;407,12816,68500,3610,3252,49,-48,-100,38,396],152,6]

\L

\A${L_{153.7}}=\pdualwitharg2(\pfillwitharg2({L_{153.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M{-2}{}25\M-{}$}\H{$4\M{20,17}{\infty z}1\M{}2{50}\M{}22\M{}21\M{10,9}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-39550\\-7400\\-22150
\E\D-7400\\-1262\\-4090
\E\D-22150\\-4090\\-12381
\J\C\hfil\penalty500%
\B\D670449\\623300\\-1405300
\E\D130592\\121407\\-273728
\E\D377784\\351216\\-791857
\J\C\H\B\D145\\135\\-304
\N11\\10\\-23
\N-1717\\-1600\\3600
\N-332\\-309\\696
\N-530\\-493\\1111
\J\C
%DUALITY%[[-39550,-7400,-22150;-7400,-1262,-4090;-22150,-4090,-12381],[50,2,1],[145,11,-1717,-332,-530,-1311,-8173,-85733,-4332,-1802;135,10,-1600,-309,-493,-1219,-7598,-79700,-4027,-1675;-304,-23,3600,696,1111,2748,17131,179700,9080,3777],152,7]

\L

\A${L_{153.8}}=\pdualwitharg2(\main({L_{153.3}}))$%
\F{$1\M174\M22,1\M{-2}{}25\M-{}$}\H{$4\M{20,17}{\infty}4\M*2{200}\M s28\M*24\M{5,4}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D44200\\6500\\13400
\E\D6500\\1252\\2100
\E\D13400\\2100\\4119
\J\C\hfil\penalty500%
\B\D-3030501\\-5544200\\12684400
\E\D-492855\\-901663\\2062884
\E\D-939455\\-1718702\\3932163
\J\C\H\B\D1379\\2523\\-5772
\N22319\\40832\\-93418
\N239059\\437350\\-1000600
\N12653\\23148\\-52960
\N5745\\10510\\-24046
\J\C
%DUALITY%[[44200,6500,13400;6500,1252,2100;13400,2100,4119],[100,4,1],[1379,22319,239059,12653,5745,216,11,191,107,635;2523,40832,437350,23148,10510,395,20,350,196,1162;-5772,-93418,-1000600,-52960,-24046,-904,-46,-800,-448,-2658],152,8]

\L

\A${L_{153.9}}=\pdualwitharg2({L_{153.1}})$%
\F{$1\M114\M2{{\rm II}},1\M{-2}{}25\M-{}$}\H{$4\M{10,7}{\infty z}1\M r2{200}\M*28\M l21\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-12073200\\246900\\-2968400
\E\D246900\\-5048\\60704
\E\D-2968400\\60704\\-729831
\J\C\hfil\penalty500%
\B\D-5446351\\10440675\\23020200
\E\D110656\\-212129\\-467712
\E\D-1338740\\2566370\\5658479
\J\C\H\B\D-555\\1066\\2346
\N-3463\\6637\\14637
\N-72658\\139225\\307100
\N-3672\\7033\\15520
\N-764\\1462\\3229
\J\C
%DUALITY%[[-12073200,246900,-2968400;246900,-5048,60704;-2968400,60704,-729831],[100,4,1],[-555,-3463,-72658,-3672,-764,61,5,-1442,-280,-224;1066,6637,139225,7033,1462,-119,-8,2825,543,432;2346,14637,307100,15520,3229,-258,-21,6100,1184,947],152,9]

\L

\A${L_{153.10}}=\pdualwitharg5(\pfillwitharg2({L_{153.1}}))$%
\F{$1\M31,1\M-{}25\M{-2}{}$}\H{${25}\M{10,3}{\infty}{25}\M r22\M s2{50}\M l2{25}\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D2450\\-250\\1225
\E\D-250\\25\\-125
\E\D1225\\-125\\613
\J\C\hfil\penalty500%
\B\D5927\\-17264\\-15600
\E\D-798\\2323\\2100
\E\D3135\\-9130\\-8251
\J\C\H\B\D-10\\24\\25
\N0\\1\\0
\N1\\0\\-2
\N1\\8\\0
\N-18\\63\\50
\J\C
%DUALITY%[[2450,-250,1225;-250,25,-125;1225,-125,613],[25,25,1],[-10,0,1,1,-18,-47,-798,-343,-457,-210;24,1,0,8,63,142,2323,996,1320,601;25,0,-2,0,50,125,2100,902,1200,550],152,10]

\L

\A${L_{153.11}}=\pdualwitharg5(\pfillwitharg2({L_{153.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}25\M{-2}{}$}\H{${50}\M{10,3}{\infty a}{50}\M{}21\M{}2{25}\M{}2{50}\M{10,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-5884350\\188000\\-2812300
\E\D188000\\-5925\\89850
\E\D-2812300\\89850\\-1344079
\J\C\hfil\penalty500%
\B\D25259007\\-387328\\-52876800
\E\D-847384\\12993\\1773900
\E\D12072320\\-185120\\-25272001
\J\C\H\B\D-1445\\23\\3025
\N-215\\2\\450
\N685\\-11\\-1434
\N3308\\-52\\-6925
\N10557\\-164\\-22100
\J\C
%DUALITY%[[-5884350,188000,-2812300;188000,-5925,89850;-2812300,89850,-1344079],[50,25,1],[-1445,-215,685,3308,10557,13053,162727,34139,43124,35875;23,2,-11,-52,-164,-201,-2494,-523,-660,-548;3025,450,-1434,-6925,-22100,-27325,-340650,-71466,-90275,-75100],152,11]

\L

\A${L_{153.12}}=\pdualwitharg2({L_{153.3}})$%
\F{$1\M178\M22,1\M{-2}{}25\M-{}$}\H{${16}\M{40,17}{\infty z}4\M l2{200}\M{}28\M r24\M{10,9}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D4200\\9600\\-2200
\E\D9600\\21928\\-5024
\E\D-2200\\-5024\\1151
\J\C\hfil\penalty500%
\B\D5549\\-17700\\-66600
\E\D15244\\-48617\\-182928
\E\D-3589\\11446\\43067
\J\C\H\B\D-69\\221\\832
\N-520\\1657\\6234
\N-5541\\17650\\66400
\N-290\\923\\3472
\N-129\\410\\1542
\J\C
%DUALITY%[[4200,9600,-2200;9600,21928,-5024;-2200,-5024,1151],[200,8,1],[-69,-520,-5541,-290,-129,-5,2,-9,-6,-19;221,1657,17650,923,410,15,-5,50,21,62;832,6234,66400,3472,1542,56,-18,200,80,234],152,12]

\L

\A${L_{153.13}}=\pdualwitharg2({L_{153.2}})$%
\F{$1\M-38\M{-2}2,1\M{-2}{}25\M-{}$}\H{${16}\M{40,37}{\infty z}4\M s2{200}\M b28\M s24\M{10,9}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D23454200\\9316000\\-231400
\E\D9316000\\3700312\\-91912
\E\D-231400\\-91912\\2283
\J\C\hfil\penalty500%
\B\D701249\\-2200000\\-17490000
\E\D278664\\-874241\\-6950208
\E\D-6936\\21760\\172991
\J\C\H\B\D-95\\299\\2408
\N-717\\2248\\17826
\N-7641\\23950\\189700
\N-400\\1253\\9900
\N-178\\557\\4382
\J\C
%DUALITY%[[23454200,9316000,-231400;9316000,3700312,-91912;-231400,-91912,2283],[200,8,1],[-95,-717,-7641,-400,-178,-7,3,-9,-8,-26;299,2248,23950,1253,557,21,-8,50,27,83;2408,17826,189700,9900,4382,136,-18,1100,276,706],152,13]

\L

\A${L_{153.14}}=\pdualwitharg5(\main({L_{153.3}}))$%
\F{$1\M224\M17,1\M-{}25\M{-2}{}$}\H{${25}\M{20,3}{\infty}{100}\M b22\M s2{50}\M b2{100}\M{10,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-4900\\1300\\100
\E\D1300\\-275\\-25
\E\D100\\-25\\-2
\J\C\hfil\penalty500%
\B\D215\\-864\\18900
\E\D-34\\135\\-2975
\E\D-4\\16\\-351
\J\C\H\B\D0\\-3\\25
\N-5\\-4\\-250
\N-1\\0\\-57
\N-1\\2\\-75
\N1\\0\\50
\J\C
%DUALITY%[[-4900,1300,100;1300,-275,-25;100,-25,-2],[100,25,1],[0,-5,-1,-1,1,2,61,13,17,15;-3,-4,0,2,0,-5,-220,-48,-66,-64;25,-250,-57,-75,50,150,5150,1107,1475,1350],152,14]

\L

\A${L_{153.15}}=\pdualwitharg5({L_{153.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}25\M{-2}{}$}\H{${100}\M{5,3}{\infty a}{100}\M r22\M b2{50}\M l2{100}\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-2304700\\523500\\24100
\E\D523500\\-118850\\-5475
\E\D24100\\-5475\\-252
\J\C\hfil\penalty500%
\B\D133151\\136800\\9758400
\E\D-30660\\-31501\\-2247000
\E\D-1387\\-1425\\-101651
\J\C\H\B\D-53\\-56\\-3850
\N-17\\-24\\-1100
\N4\\3\\318
\N23\\23\\1700
\N3\\4\\200
\J\C
%DUALITY%[[-2304700,523500,24100;523500,-118850,-5475;24100,-5475,-252],[100,25,1],[-53,-17,4,23,3,-93,-2027,-442,-607,-587;-56,-24,3,23,4,-94,-2076,-453,-623,-604;-3850,-1100,318,1700,200,-6850,-148700,-32418,-44500,-43000],152,15]

\L

\A${L_{153.16}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{153.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}25\M{-2}{}$}\H{${100}\M{20,13}{\infty z}{25}\M{}22\M{}2{50}\M{}2{25}\M{10,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D26350\\-6946500\\-3402200
\E\D-6946500\\1832333950\\897425550
\E\D-3402200\\897425550\\439533753
\J\C\hfil\penalty500%
\B\D12993\\9275936\\-18939200
\E\D-3468668\\-2476153793\\5055702400
\E\D-1698856\\-1212750464\\2476140799
\J\C\H\B\D-1\\-2155\\4400
\N13\\11375\\-23225
\N11\\9148\\-18678
\N34\\27109\\-55350
\N54\\40688\\-83075
\J\C
%DUALITY%[[26350,-6946500,-3402200;-6946500,1832333950,897425550;-3402200,897425550,439533753],[50,50,1],[-1,13,11,34,54,147,1009,427,550,238;-2155,11375,9148,27109,40688,106379,718193,303524,389787,167760;4400,-23225,-18678,-55350,-83075,-217200,-1466375,-619722,-795850,-342525],152,16]

\L

\A${L_{153.17}}=\pdualwitharg5({L_{153.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}25\M{-2}{}$}\H{${50}\M{20,3}{\infty a}{200}\M s24\M*2{100}\M s2{200}\M{20,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-39400\\4800\\200
\E\D4800\\-550\\-25
\E\D200\\-25\\-1
\J\C\hfil\penalty500%
\B\D351\\0\\61600
\E\D-34\\-1\\-5950
\E\D-2\\0\\-351
\J\C\H\B\D0\\-3\\50
\N-5\\-24\\-500
\N-1\\-4\\-114
\N-1\\-2\\-150
\N1\\4\\100
\J\C
%DUALITY%[[-39400,4800,200;4800,-550,-25;200,-25,-1],[200,25,1],[0,-5,-1,-1,1,2,61,13,17,15;-3,-24,-4,-2,4,3,24,4,2,-4;50,-500,-114,-150,100,300,10300,2214,2950,2700],152,17]

\L

\A${L_{153.18}}=\pdualwitharg5({L_{153.3}})$%
\F{$1\M228\M17,1\M1{}25\M{-2}{}$}\H{${50}\M{20,3}{\infty b}{200}\M l21\M{}2{25}\M r2{200}\M{20,11}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-52710600\\-182800\\-26549800
\E\D-182800\\-575\\-91900
\E\D-26549800\\-91900\\-13372351
\J\C\hfil\penalty500%
\B\D111344563\\668094248\\-225657600
\E\D348159\\2089037\\-705600
\E\D55970704\\335837728\\-113433601
\J\C\H\B\D-7389\\-44337\\14975
\N-16727\\-100376\\33900
\N-675\\-4051\\1368
\N1838\\11028\\-3725
\N1875\\11252\\-3800
\J\C
%DUALITY%[[-52710600,-182800,-26549800;-182800,-575,-91900;-26549800,-91900,-13372351],[200,25,1],[-7389,-16727,-675,1838,1875,-9190,-447485,-49062,-68154,-134507;-44337,-100376,-4051,11028,11252,-55141,-2685008,-294383,-408940,-807076;14975,33900,1368,-3725,-3800,18625,906900,99432,138125,272600],152,18]

\L

\A${L_{153.19}}=\pdualwitharg{2.5}(\main({L_{153.3}}))$%
\F{$1\M174\M22,1\M-{}25\M{-2}{}$}\H{${100}\M{20,13}{\infty}{100}\M*28\M s2{200}\M*2{100}\M{5,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D200\\7100\\1700
\E\D7100\\303700\\72700
\E\D1700\\72700\\17403
\J\C\hfil\penalty500%
\B\D135\\4784\\-20000
\E\D2839\\99865\\-417500
\E\D680\\23920\\-100001
\J\C\H\B\D8\\311\\-1300
\N17\\634\\-2650
\N5\\178\\-744
\N1\\0\\0
\N1\\-12\\50
\J\C
%DUALITY%[[200,7100,1700;7100,303700,72700;1700,72700,17403],[100,100,1],[8,17,5,1,1,9,221,97,135,67;311,634,178,0,-12,287,7738,3410,4784,2404;-1300,-2650,-744,0,50,-1200,-32350,-14256,-20000,-10050],152,19]

\L

\A${L_{153.20}}=\pdualwitharg{2.5}({L_{153.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}25\M{-2}{}$}\H{${100}\M{10,3}{\infty z}{25}\M r28\M*2{200}\M l2{25}\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D25600\\-1780500\\-426300
\E\D-1780500\\124041800\\29699000
\E\D-426300\\29699000\\7110753
\J\C\hfil\penalty500%
\B\D-31501\\-785175\\3277500
\E\D2124360\\52952201\\-221034600
\E\D508620\\12677959\\-52920701
\J\C\H\B\D-223\\-5522\\23050
\N-246\\-6079\\25375
\N-144\\-3559\\14856
\N-22\\-551\\2300
\N1\\6\\-25
\J\C
%DUALITY%[[25600,-1780500,-426300;-1780500,124041800,29699000;-426300,29699000,7110753],[100,100,1],[-223,-246,-144,-22,1,-197,-2694,-2376,-3338,-841;-5522,-6079,-3559,-551,6,-4947,-67204,-59255,-83201,-20944;23050,25375,14856,2300,-25,20650,280525,247344,347300,87425],152,20]

\L

\A${L_{153.21}}=\pdualwitharg{2.5}({L_{153.3}})$%
\F{$1\M178\M22,1\M-{}25\M{-2}{}$}\H{${400}\M{40,33}{\infty z}{100}\M l28\M{}2{200}\M r2{100}\M{10,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-686200\\-57400\\-1200
\E\D-57400\\-4400\\0
\E\D-1200\\0\\23
\J\C\hfil\penalty500%
\B\D-35217\\459792\\-1835200
\E\D-2414\\31517\\-125800
\E\D71\\-927\\3699
\J\C\H\B\D50\\-653\\2600
\N5\\-66\\250
\N-5\\65\\-264
\N-23\\300\\-1200
\N-1\\13\\-50
\J\C
%DUALITY%[[-686200,-57400,-1200;-57400,-4400,0;-1200,0,23],[200,200,1],[50,5,-5,-23,-1,92,989,431,591,285;-653,-66,65,300,13,-1201,-12912,-5627,-7716,-3721;2600,250,-264,-1200,-50,4800,51550,22464,30800,14850],152,21]

\L

\A${L_{153.22}}=\pdualwitharg{2.5}({L_{153.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}25\M{-2}{}$}\H{${400}\M{40,13}{\infty z}{100}\M s28\M b2{200}\M s2{100}\M{10,1}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-454623600\\16186200\\8768800
\E\D16186200\\-576200\\-312200
\E\D8768800\\-312200\\-169133
\J\C\hfil\penalty500%
\B\D10234967\\-912918\\532321200
\E\D-361384\\32233\\-18795600
\E\D-197408\\17608\\-10267201
\J\C\H\B\D-519\\50\\-27000
\N32\\5\\1650
\N86\\-5\\4468
\N275\\-23\\14300
\N-1\\-1\\-50
\J\C
%DUALITY%[[-454623600,16186200,8768800;16186200,-576200,-312200;8768800,-312200,-169133],[200,200,1],[-519,32,86,275,-1,-1073,-11176,-4862,-6643,-3183;50,5,-5,-23,-1,92,989,431,591,285;-27000,1650,4468,14300,-50,-55800,-581250,-252868,-345500,-165550],152,22]

\medskip%
%------------------------------WEYL-GROUP-W154--------------------------------
%
\leavevmode\llap{}%
$W_{154}$%
\qquad\llap3 lattices, $\chi=2$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\slashthree2\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{154.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{}$}%
\G2%
\H{$6\M+36\M b24\M*2{36}\M b2$}%
\F\I\B\D252\\72\\-36
\E\D72\\6\\-27
\E\D-36\\-27\\-14
\J\C\H\B\D3\\-7\\6
\N-7\\17\\-15
\N-1\\2\\-2
\N17\\-42\\36
\J\C
%EXPLICIT%[[252,72,-36;72,6,-27;-36,-27,-14],[36,3,1],[3,-7,-1,17;-7,17,2,-42;6,-15,-2,36],153,1]

\L

\A${L_{154.2}}=\pfillwitharg2({L_{154.1}})$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{}$}\H{$6\M+36\M l29\M{}21\M r2$}%
\F\I\B\D9\\0\\9
\E\D0\\-3\\3
\E\D9\\3\\7
\J\C\H\B\D1\\-1\\0
\N-3\\2\\3
\N-1\\0\\0
\N1\\-1\\-1
\J\C
%IMPLICIT%[[9,0,9;0,-3,3;9,3,7],[9,3,1],[1,-3,-1,1;-1,2,0,-1;0,3,0,-1],153,2]

\L

\A${L_{154.3}}=\pdualwitharg2({L_{154.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{}$}\H{${24}\M+3{24}\M*24\M b2{36}\M*2$}%
\F\I\B\D45288\\8532\\-5544
\E\D8532\\1608\\-1044
\E\D-5544\\-1044\\679
\J\C\H\B\D5\\-11\\24
\N3\\-8\\12
\N1\\-4\\2
\N5\\-15\\18
\J\C
%DUALITY%[[45288,8532,-5544;8532,1608,-1044;-5544,-1044,679],[36,12,1],[5,3,1,5;-11,-8,-4,-15;24,12,2,18],153,3]

\medskip%
%------------------------------WEYL-GROUP-W155--------------------------------
%
\leavevmode\llap{}%
$W_{155}$%
\qquad\llap3 lattices, $\chi=2$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$3$-gon: %
$6\slashtwo6|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{155.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{}$}%
\G2%
\H{$6\M{}6{18}\M b22\M{}6$}%
\F\I\B\D-36\\36\\36
\E\D36\\-30\\-27
\E\D36\\-27\\-22
\J\C\H\B\D2\\5\\-3
\N-2\\-3\\0
\N-1\\-3\\2
\J\C
%EXPLICIT%[[-36,36,36;36,-30,-27;36,-27,-22],[36,3,1],[2,-2,-1;5,-3,-3;-3,0,2],154,1]

\L

\A${L_{155.2}}=\pfillwitharg2({L_{155.1}})$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{}$}\H{$6\M{}6{18}\M s22\M{}6$}%
\F\I\B\D-9\\18\\18
\E\D18\\-30\\-27
\E\D18\\-27\\-22
\J\C\H\B\D4\\5\\-3
\N-4\\-3\\0
\N-2\\-3\\2
\J\C
%IMPLICIT%[[-9,18,18;18,-30,-27;18,-27,-22],[9,3,1],[4,-4,-2;5,-3,-3;-3,0,2],154,2]

\L

\A${L_{155.3}}=\pdualwitharg2({L_{155.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{}$}\H{${24}\M{}6{72}\M*28\M{}6$}%
\F\I\B\D1800\\-540\\-828
\E\D-540\\168\\252
\E\D-828\\252\\383
\J\C\H\B\D3\\-8\\12
\N1\\3\\0
\N1\\-3\\4
\J\C
%DUALITY%[[1800,-540,-828;-540,168,252;-828,252,383],[36,12,1],[3,1,1;-8,3,-3;12,0,4],154,3]

\medskip%
%------------------------------WEYL-GROUP-W156--------------------------------
%
\leavevmode\llap{}%
$W_{156}$%
\qquad\llap6 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$242242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{156.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}27\M-{}$}%
\G2%
\H{${54}\M b24\M*42\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1352484\\8316\\11556
\E\D8316\\-46\\-73
\E\D11556\\-73\\-98
\J\C\hfil\penalty500%
\B\D38879\\1356480\\3572640
\E\D-261\\-9107\\-23983
\E\D-324\\-11304\\-29773
\J\C\H\B\D-10\\-351\\-918
\N-5\\-174\\-460
\N5\\175\\459
\J\C
%EXPLICIT%[[-1352484,8316,11556;8316,-46,-73;11556,-73,-98],[108,1,1],[-10,-5,5,253,59,4;-351,-174,175,8829,2058,139;-918,-460,459,23247,5422,368],155,1]

\L

\A${L_{156.2}}=\pfillwitharg2({L_{156.1}})$%
\F{$1\M{-3}7,1\M2{}27\M-{}$}\H{${54}\M l21\M{}42\M s2$}\relax$\,(\times2)$%
\F\I\B\D-22545\\6723\\-13203
\E\D6723\\-1999\\3916
\E\D-13203\\3916\\-7655
\J\C\hfil\penalty500%
\B\D87749\\640224\\176202
\E\D-25375\\-185137\\-50953
\E\D48500\\353856\\97387
\J\C\H\B\D-3482\\-25407\\-6993
\N-407\\-2969\\-817
\N-57\\-415\\-114
\J\C
%IMPLICIT%[[-22545,6723,-13203;6723,-1999,3916;-13203,3916,-7655],[27,1,1],[-3482,-407,-57,107,32,-68;-25407,-2969,-415,783,233,-497;-6993,-817,-114,216,64,-137],155,2]

\L

\A${L_{156.3}}=\pdualwitharg2({L_{156.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}27\M-{}$}\H{${216}\M*24\M*48\M s2$}\relax$\,(\times2)$%
\F\I\B\D171471384\\-2517156\\-44527752
\E\D-2517156\\36952\\653656
\E\D-44527752\\653656\\11562983
\J\C\hfil\penalty500%
\B\D-23150989\\619353\\-89186832
\E\D340376\\-9107\\1311264
\E\D6011864\\-160834\\23160095
\J\C\H\B\D-617\\0\\-2376
\N-41\\2\\-158
\N-733\\23\\-2824
\J\C
%DUALITY%[[171471384,-2517156,-44527752;-2517156,36952,653656;-44527752,653656,11562983],[108,4,1],[-617,-41,-733,-28651,-3211,-351;0,2,23,783,85,6;-2376,-158,-2824,-110376,-12370,-1352],155,3]

\L

\A${L_{156.4}}=\pdualwitharg3(\pfillwitharg2({L_{156.1}}))$%
\F{$1\M35,1\M-{}27\M2{}$}\H{$2\M l2{27}\M{}4{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-27891\\-66690\\3105
\E\D-66690\\-159462\\7425
\E\D3105\\7425\\-337
\J\C\hfil\penalty500%
\B\D-136219\\56794\\-3942
\E\D-325617\\135760\\-9423
\E\D15861\\-6613\\458
\J\C\H\B\D-993\\414\\-29
\N-2854\\1190\\-81
\N-98\\41\\0
\J\C
%DUALITY%[[-27891,-66690,3105;-66690,-159462,7425;3105,7425,-337],[27,27,1],[-993,-2854,-98,60,55,-835;414,1190,41,-25,-23,348;-29,-81,0,2,0,-27],155,4]

\L

\A${L_{156.5}}=\pdualwitharg3({L_{156.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}27\M2{}$}\H{$2\M b2{108}\M*4{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-57132\\8424\\4212
\E\D8424\\-1242\\-621
\E\D4212\\-621\\-310
\J\C\hfil\penalty500%
\B\D783\\7840\\-5292
\E\D-116\\-1161\\783
\E\D-56\\-560\\377
\J\C\H\B\D4\\41\\-29
\N29\\274\\-162
\N4\\27\\0
\J\C
%DUALITY%[[-57132,8424,4212;8424,-1242,-621;4212,-621,-310],[108,27,1],[4,29,4,0,-5,0;41,274,27,-1,-34,13;-29,-162,0,2,0,-27],155,5]

\L

\A${L_{156.6}}=\pdualwitharg{2.3}({L_{156.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}27\M2{}$}\H{$8\M*2{108}\M*4{216}\M s2$}\relax$\,(\times2)$%
\F\I\B\D30024\\19764\\-4968
\E\D19764\\15768\\-3996
\E\D-4968\\-3996\\1013
\J\C\hfil\penalty500%
\B\D-1161\\39760\\151200
\E\D-1247\\42741\\162540
\E\D319\\-10934\\-41581
\J\C\H\B\D29\\-995\\-3784
\N85\\-2911\\-11070
\N6\\-199\\-756
\J\C
%DUALITY%[[30024,19764,-4968;19764,15768,-3996;-4968,-3996,1013],[108,108,1],[29,85,6,0,2,23;-995,-2911,-199,1,-71,-795;-3784,-11070,-756,4,-270,-3024],155,6]

\medskip%
%------------------------------WEYL-GROUP-W157--------------------------------
%
\leavevmode\llap{}%
$W_{157}$%
\qquad\llap8 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty2|2\infty|\infty2|2\infty|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{157.1}}$%
\F{$1\M204\M17,1\M{-2}{}7\M1{}$}\H{${28}\M{1,0}{\infty z}7\M{}21\M{}2{28}\M{2,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-868\\-56\\-728
\E\D-56\\0\\-25
\E\D-728\\-25\\-477
\J\C\hfil\penalty500%
\B\D377\\5124\\-840
\E\D18\\243\\-40
\E\D279\\3782\\-621
\J\C\H\B\D-25\\-350\\56
\N-47\\-644\\105
\N-13\\-177\\29
\N-151\\-2044\\336
\J\C
%EXPLICIT%[[-868,-56,-728;-56,0,-25;-728,-25,-477],[28,1,1],[-25,-47,-13,-151,-101,-16,4,25;-350,-644,-177,-2044,-1358,-210,55,336;56,105,29,336,224,35,-9,-56],156,1]

\L

\A${L_{157.2}}$%
\F{$1\M2{{\rm II}}8\M17,1\M{-2}{}7\M1{}$}\H{${56}\M{1,0}{\infty a}{56}\M r22\M s2{14}\M{4,3}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-1736\\-672\\-56
\E\D-672\\-254\\-25
\E\D-56\\-25\\0
\J\C\hfil\penalty500%
\B\D377\\-840\\-1512
\E\D153\\-341\\-612
\E\D9\\-20\\-37
\J\C\H\B\D-101\\224\\420
\N-151\\336\\616
\N-13\\29\\52
\N-47\\105\\182
\J\C
%EXPLICIT%[[-1736,-672,-56;-672,-254,-25;-56,-25,0],[56,1,1],[-101,-151,-13,-47,-25,25,4,-16;224,336,29,105,56,-56,-9,35;420,616,52,182,84,-112,-16,70],156,2]

\L

\A${L_{157.3}}=\pdualwitharg2({L_{157.1}})$%
\F{$1\M174\M20,1\M{-2}{}7\M1{}$}\H{${28}\M{1,0}{\infty a}{28}\M{}24\M{}27\M{2,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D170352\\53116\\-44772
\E\D53116\\16564\\-13960
\E\D-44772\\-13960\\11767
\J\C\hfil\penalty500%
\B\D16855\\784\\65072
\E\D5246\\243\\20252
\E\D-4429\\-206\\-17099
\J\C\H\B\D195\\0\\742
\N351\\7\\1344
\N80\\3\\308
\N255\\14\\987
\J\C
%DUALITY%[[170352,53116,-44772;53116,16564,-13960;-44772,-13960,11767],[28,4,1],[195,351,80,255,407,251,6,46;0,7,3,14,28,21,1,0;742,1344,308,987,1582,980,24,175],156,3]

\L

\A${L_{157.4}}=\pdualwitharg7({L_{157.1}})$%
\F{$1\M204\M11,1\M1{}7\M{-2}{}$}\H{$4\M{1,0}{\infty a}4\M{}27\M{}21\M{4,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D196\\56\\0
\E\D56\\-49\\14
\E\D0\\14\\-3
\J\C\hfil\penalty500%
\B\D-7\\20\\84
\E\D-15\\49\\210
\E\D3\\-10\\-43
\J\C\H\B\D-5\\18\\78
\N-7\\24\\104
\N-4\\13\\56
\N-2\\6\\25
\J\C
%DUALITY%[[196,56,0;56,-49,14;0,14,-3],[28,7,1],[-5,-7,-4,-2,-1,1,1,-1;18,24,13,6,2,-4,-3,4;78,104,56,25,6,-20,-14,17],156,4]

\L

\A${L_{157.5}}=\pdualwitharg7({L_{157.2}})$%
\F{$1\M2{{\rm II}}8\M11,1\M1{}7\M{-2}{}$}\H{$8\M{1,0}{\infty a}8\M r2{14}\M s22\M{4,3}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-18424\\336\\336
\E\D336\\0\\-7
\E\D336\\-7\\-6
\J\C\hfil\penalty500%
\B\D161\\1080\\7560
\E\D-3\\-21\\-140
\E\D-3\\-20\\-141
\J\C\H\B\D5\\36\\232
\N7\\48\\328
\N4\\26\\189
\N2\\12\\95
\J\C
%DUALITY%[[-18424,336,336;336,0,-7;336,-7,-6],[56,7,1],[5,7,4,2,1,-1,-1,1;36,48,26,12,4,-8,-6,8;232,328,189,95,48,-48,-49,45],156,5]

\L

\A${L_{157.6}}=\pdualwitharg2({L_{157.2}})$%
\F{$1\M178\M2{{\rm II}},1\M{-2}{}7\M1{}$}\H{${28}\M{1,0}{\infty z}7\M r2{16}\M s2{112}\M{8,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-23408\\-5544\\-1792
\E\D-5544\\-1312\\-424
\E\D-1792\\-424\\-137
\J\C\hfil\penalty500%
\B\D-1\\-2156\\6776
\E\D0\\-505\\1584
\E\D0\\-161\\505
\J\C\H\B\D-3\\-63\\238
\N-2\\-7\\49
\N-1\\12\\-24
\N1\\14\\-56
\J\C
%DUALITY%[[-23408,-5544,-1792;-5544,-1312,-424;-1792,-424,-137],[56,8,1],[-3,-2,-1,1,3,2,1,-1;-63,-7,12,14,-35,-42,-40,-210;238,49,-24,-56,70,105,112,672],156,6]

\L

\A${L_{157.7}}=\pdualwitharg{2.7}({L_{157.1}})$%
\F{$1\M114\M20,1\M1{}7\M{-2}{}$}\H{$4\M{1,0}{\infty z}1\M{}2{28}\M{}24\M{4,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D588\\-3416\\952
\E\D-3416\\19796\\-5516
\E\D952\\-5516\\1537
\J\C\hfil\penalty500%
\B\D49\\-30\\-140
\E\D-270\\161\\756
\E\D75\\-45\\-211
\J\C\H\B\D-5\\13\\50
\N-4\\4\\17
\N-11\\-2\\0
\N-8\\-7\\-20
\J\C
%DUALITY%[[588,-3416,952;-3416,19796,-5516;952,-5516,1537],[28,28,1],[-5,-4,-11,-8,-5,-1,1,-2;13,4,-2,-7,-7,-1,8,13;50,17,0,-20,-22,-3,28,48],156,7]

\L

\A${L_{157.8}}=\pdualwitharg{2.7}({L_{157.2}})$%
\F{$1\M118\M2{{\rm II}},1\M1{}7\M{-2}{}$}\H{$4\M{1,0}{\infty z}1\M r2{112}\M s2{16}\M{8,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-336\\-1848\\-784
\E\D-1848\\-9632\\-4088
\E\D-784\\-4088\\-1735
\J\C\hfil\penalty500%
\B\D-61\\-580\\1400
\E\D-276\\-2669\\6440
\E\D-117\\-1131\\2729
\J\C\H\B\D0\\-11\\26
\N-1\\-18\\43
\N-11\\-140\\336
\N-13\\-126\\304
\J\C
%DUALITY%[[-336,-1848,-784;-1848,-9632,-4088;-784,-4088,-1735],[56,56,1],[0,-1,-11,-13,-6,-2,-1,1;-11,-18,-140,-126,-47,-11,24,10;26,43,336,304,114,27,-56,-24],156,8]

\medskip%
%------------------------------WEYL-GROUP-W158--------------------------------
%
\leavevmode\llap{}%
$W_{158}$%
\qquad\llap2 lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$3\infty3\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{158.1}}$%
\F{$1\M{-2}{{\rm II}}32\M-5$}\H{$2\M+32\M{8,5}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D160\\32\\128
\E\D32\\6\\25
\E\D128\\25\\102
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-1\\0\\1
\E\D-1\\1\\0
\J\C\H\B\D1\\-2\\-1
\N-1\\-3\\2
\J\C
%EXPLICIT%[[160,32,128;32,6,25;128,25,102],[32,1,1],[1,-1,2,2;-2,-3,-1,2;-1,2,-2,-3],157,1]

\L

\A${L_{158.2}}=\pdualwitharg2({L_{158.1}})$%
\F{$1\M-532\M{-2}{{\rm II}}$}\H{${64}\M-3{64}\M{16,11}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D192\\800\\32
\E\D800\\3264\\128
\E\D32\\128\\5
\J\C\hfil\penalty500%
\B\D0\\1\\-32
\E\D1\\0\\-32
\E\D0\\0\\-1
\J\C\H\B\D-2\\-1\\32
\N-3\\2\\-32
\J\C
%DUALITY%[[192,800,32;800,3264,128;32,128,5],[32,32,1],[-2,-3,-1,2;-1,2,-2,-3;32,-32,64,64],157,2]

\medskip%
%------------------------------WEYL-GROUP-W159--------------------------------
%
\leavevmode\llap{}%
$W_{159}$%
\qquad\llap2 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\slashtwo4\slashinfty4\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{159.1}}$%
\F{$1\M2232\M17$}\H{$1\M r24\M*42\M{8,7}{\infty a}2\M{}4$}%
\F\I\B\D-47392\\1216\\608
\E\D1216\\-31\\-16
\E\D608\\-16\\-7
\J\C\H\B\D-1\\-31\\-16
\N-1\\-32\\-14
\N3\\93\\47
\N2\\63\\29
\J\C
%EXPLICIT%[[-47392,1216,608;1216,-31,-16;608,-16,-7],[32,1,1],[-1,-1,3,2;-31,-32,93,63;-16,-14,47,29],158,1]

\L

\A${L_{159.2}}=\pdualwitharg2({L_{159.1}})$%
\F{$1\M1732\M22$}\H{${32}\M l2{32}\M{}4{64}\M{16,1}{\infty z}{64}\M*4$}%
\F\I\B\D64\\-96\\0
\E\D-96\\160\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-3\\-16
\N-2\\-1\\0
\N3\\2\\0
\N1\\-2\\-32
\J\C
%DUALITY%[[64,-96,0;-96,160,0;0,0,-1],[32,32,1],[-3,-2,3,1;-3,-1,2,-2;-16,0,0,-32],158,2]

\medskip%
%------------------------------WEYL-GROUP-W160--------------------------------
%
\leavevmode\llap{}%
$W_{160}$%
\qquad\llap{10} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2\slashinfty2\infty|\infty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{160.1}}$%
\F{$1\M2{{\rm II}}32\M11$}\H{${32}\M b22\M{8,1}{\infty b}2\M l2{32}\M{1,0}{\infty}{32}\M{1,0}{\infty z}$}%
\F\I\B\D-26848\\992\\928
\E\D992\\-30\\-35
\E\D928\\-35\\-32
\J\C\H\B\D-5\\-16\\-128
\N-4\\-11\\-104
\N5\\15\\128
\N67\\192\\1728
\N29\\80\\752
\J\C
%EXPLICIT%[[-26848,992,928;992,-30,-35;928,-35,-32],[32,1,1],[-5,-4,5,67,29;-16,-11,15,192,80;-128,-104,128,1728,752],159,1]

\L

\A${L_{160.2}}$%
\F{$1\M-34\M1164\M-5$}\H{${16}\M s2{64}\M{8,1}{\infty z}{64}\M*2{16}\M{16,9}{\infty z}4\M{16,5}{\infty}$}%
\F\I\B\D-14528\\-1344\\-1472
\E\D-1344\\-124\\-136
\E\D-1472\\-136\\-149
\J\C\H\B\D-1\\2\\8
\N1\\24\\-32
\N7\\-8\\-64
\N5\\-30\\-24
\N0\\-9\\8
\J\C
%EXPLICIT%[[-14528,-1344,-1472;-1344,-124,-136;-1472,-136,-149],[64,4,1],[-1,1,7,5,0;2,24,-8,-30,-9;8,-32,-64,-24,8],159,2]

\L

\A${L_{160.3}}$%
\F{$1\M-54\M1164\M-3$}\H{${16}\M*24\M{8,3}{\infty z}1\M r2{16}\M{16,15}{\infty z}4\M{16,11}{\infty}$}%
\F\I\B\D-21824\\576\\576
\E\D576\\-12\\-16
\E\D576\\-16\\-15
\J\C\H\B\D-1\\-6\\-32
\N-1\\-8\\-30
\N1\\6\\31
\N11\\74\\336
\N2\\15\\60
\J\C
%EXPLICIT%[[-21824,576,576;576,-12,-16;576,-16,-15],[64,4,1],[-1,-1,1,11,2;-6,-8,6,74,15;-32,-30,31,336,60],159,3]

\L

\A${L_{160.4}}$%
\F{$1\M114\M1164\M17$}\H{$4\M r24\M{8,7}{\infty z}1\M{}24\M{16,15}{\infty}{16}\M{16,3}{\infty z}$}%
\F\I\B\D-13376\\960\\448
\E\D960\\-60\\-32
\E\D448\\-32\\-15
\J\C\H\B\D-1\\1\\-32
\N-1\\0\\-30
\N2\\-2\\63
\N9\\-7\\280
\N5\\-2\\152
\J\C
%EXPLICIT%[[-13376,960,448;960,-60,-32;448,-32,-15],[64,4,1],[-1,-1,2,9,5;1,0,-2,-7,-2;-32,-30,63,280,152],159,4]

\L

\A${L_{160.5}}$%
\F{$1\M174\M1164\M11$}\H{$4\M r2{64}\M{2,1}{\infty a}{64}\M{}24\M{16,1}{\infty}{16}\M{16,5}{\infty z}$}%
\F\I\B\D64\\0\\0
\E\D0\\-1020\\-32
\E\D0\\-32\\-1
\J\C\H\B\D-1\\-7\\208
\N-1\\-16\\480
\N1\\0\\0
\N0\\1\\-32
\N-1\\-2\\56
\J\C
%EXPLICIT%[[64,0,0;0,-1020,-32;0,-32,-1],[64,4,1],[-1,-1,1,0,-1;-7,-16,0,1,-2;208,480,0,-32,56],159,5]

\L

\A${L_{160.6}}=\pdualwitharg2({L_{160.5}})$%
\F{$1\M1116\M1164\M17$}\H{${16}\M r24\M{4,3}{\infty z}1\M{}2{16}\M{16,15}{\infty}{16}\M{8,3}{\infty b}$}%
\F\I\B\D-13376\\960\\448
\E\D960\\-48\\-32
\E\D448\\-32\\-15
\J\C\H\B\D-1\\1\\-32
\N-1\\0\\-30
\N1\\-1\\31
\N11\\-7\\336
\N4\\-1\\120
\J\C
%DUALITY%[[-13376,960,448;960,-48,-32;448,-32,-15],[64,16,1],[-1,-1,1,11,4;1,0,-1,-7,-1;-32,-30,31,336,120],159,6]

\L

\A${L_{160.7}}=\pdualwitharg2({L_{160.1}})$%
\F{$1\M1132\M2{{\rm II}}$}\H{$1\M r2{64}\M{16,15}{\infty z}{64}\M*24\M{1,0}{\infty b}4\M{1,0}{\infty z}$}%
\F\I\B\D-64\\480\\-32
\E\D480\\-3328\\224
\E\D-32\\224\\-15
\J\C\H\B\D3\\-1\\-23
\N13\\-2\\-64
\N-1\\2\\32
\N-1\\0\\2
\N1\\-1\\-18
\J\C
%DUALITY%[[-64,480,-32;480,-3328,224;-32,224,-15],[32,32,1],[3,13,-1,-1,1;-1,-2,2,0,-1;-23,-64,32,2,-18],159,7]

\L

\A${L_{160.8}}=\pdualwitharg2({L_{160.4}})$%
\F{$1\M1716\M1164\M11$}\H{${16}\M r2{64}\M{4,1}{\infty a}{64}\M{}2{16}\M{16,1}{\infty}{16}\M{8,5}{\infty b}$}%
\F\I\B\D64\\-128\\0
\E\D-128\\272\\0
\E\D0\\0\\-1
\J\C\H\B\D-16\\-7\\-32
\N-17\\-8\\-32
\N1\\0\\0
\N2\\1\\0
\N-3\\-1\\-8
\J\C
%DUALITY%[[64,-128,0;-128,272,0;0,0,-1],[64,16,1],[-16,-17,1,2,-3;-7,-8,0,1,-1;-32,-32,0,0,-8],159,8]

\L

\A${L_{160.9}}=\pdualwitharg2({L_{160.3}})$%
\F{$1\M-316\M-564\M11$}\H{${16}\M b2{64}\M{4,1}{\infty b}{64}\M r2{16}\M{8,1}{\infty a}{16}\M{16,5}{\infty}$}%
\F\I\B\D-225728\\3840\\3712
\E\D3840\\-48\\-64
\E\D3712\\-64\\-61
\J\C\H\B\D-4\\-11\\-232
\N-5\\-16\\-288
\N21\\56\\1216
\N22\\61\\1272
\N5\\15\\288
\J\C
%DUALITY%[[-225728,3840,3712;3840,-48,-64;3712,-64,-61],[64,16,1],[-4,-5,21,22,5;-11,-16,56,61,15;-232,-288,1216,1272,288],159,9]

\L

\A${L_{160.10}}=\pdualwitharg2({L_{160.2}})$%
\F{$1\M-516\M-564\M17$}\H{${16}\M s24\M{4,3}{\infty b}4\M b2{16}\M{8,7}{\infty a}{16}\M{16,11}{\infty}$}%
\F\I\B\D-64\\576\\-64
\E\D576\\-4720\\528
\E\D-64\\528\\-59
\J\C\H\B\D-1\\-1\\-8
\N-1\\1\\10
\N2\\1\\6
\N11\\-1\\-24
\N4\\-3\\-32
\J\C
%DUALITY%[[-64,576,-64;576,-4720,528;-64,528,-59],[64,16,1],[-1,-1,2,11,4;-1,1,1,-1,-3;-8,10,6,-24,-32],159,10]

\medskip%
%------------------------------WEYL-GROUP-W161--------------------------------
%
\leavevmode\llap{}%
$W_{161}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashinfty2|2\slashinfty2|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{161.1}}$%
\F{$1\M2032\M11$}\H{${32}\M{1,0}{\infty b}{32}\M{}21\M r2{32}\M{4,3}{\infty z}{32}\M s24\M*2$}%
\F\I\B\D-63712\\256\\3968
\E\D256\\-1\\-16
\E\D3968\\-16\\-247
\J\C\H\B\D-3\\-16\\-48
\N3\\224\\32
\N1\\44\\13
\N7\\240\\96
\N1\\0\\16
\N-1\\-32\\-14
\J\C
%EXPLICIT%[[-63712,256,3968;256,-1,-16;3968,-16,-247],[32,1,1],[-3,3,1,7,1,-1;-16,224,44,240,0,-32;-48,32,13,96,16,-14],160,1]

\L

\A${L_{161.2}}$%
\F{$[1\M-{}2\M1{}]\M{}232\M-3$}\H{$4\M{8,3}{\infty z}1\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3488\\160\\160
\E\D160\\-6\\-8
\E\D160\\-8\\-7
\J\C\hfil\penalty500%
\B\D127\\896\\1792
\E\D-6\\-43\\-84
\E\D-6\\-42\\-85
\J\C\H\B\D5\\36\\70
\N1\\8\\13
\N-1\\-6\\-16
\J\C
%EXPLICIT%[[-3488,160,160;160,-6,-8;160,-8,-7],[32,2,1],[5,1,-1,-1,1,5;36,8,-6,-8,6,34;70,13,-16,-14,15,72],160,2]

\L

\A${L_{161.3}}$%
\F{$[1\M1{}2\M1{}]\M{}264\M17$}%
\G m%
\H{$2\M{16,7}{\infty}8\M l21\M{}22\M{16,15}{\infty}8\M*24\M l2$}%
\F\I\B\D-32320\\704\\704
\E\D704\\-14\\-16
\E\D704\\-16\\-15
\J\C\H\B\D1\\13\\32
\N7\\102\\216
\N2\\30\\61
\N2\\31\\60
\N-1\\-14\\-32
\N-1\\-16\\-30
\J\C
%EXPLICIT%[[-32320,704,704;704,-14,-16;704,-16,-15],[64,2,1],[1,7,2,2,-1,-1;13,102,30,31,-14,-16;32,216,61,60,-32,-30],160,3]

\L

\A${L_{161.4}}$%
\F{$1\M-34\M1732\M-3$}\H{${32}\M{8,5}{\infty z}{32}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4000\\992\\64
\E\D992\\-244\\-16
\E\D64\\-16\\-1
\J\C\hfil\penalty500%
\B\D-1\\-112\\1344
\E\D0\\25\\-312
\E\D0\\2\\-25
\J\C\H\B\D-3\\-12\\-16
\N-1\\-12\\96
\N1\\-2\\80
\J\C
%EXPLICIT%[[-4000,992,64;992,-244,-16;64,-16,-1],[32,4,1],[-3,-1,1,3,1,-1;-12,-12,-2,4,4,-2;-16,96,80,112,0,-32],160,4]

\L

\A${L_{161.5}}$%
\F{$1\M174\M1132\M11$}\H{${32}\M{2,1}{\infty a}{32}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D32\\0\\0
\E\D0\\-252\\-16
\E\D0\\-16\\-1
\J\C\hfil\penalty500%
\B\D-5\\-8\\96
\E\D15\\29\\-360
\E\D1\\2\\-25
\J\C\H\B\D-3\\0\\-16
\N-5\\-8\\96
\N-1\\-3\\40
\J\C
%EXPLICIT%[[32,0,0;0,-252,-16;0,-16,-1],[32,4,1],[-3,-5,-1,-1,1,0;0,-8,-3,-8,0,1;-16,96,40,112,0,-16],160,5]

\L

\A${L_{161.6}}=\main({L_{161.3}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M17$}\H{$4\M{8,7}{\infty z}1\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1312\\224\\96
\E\D224\\-30\\-16
\E\D96\\-16\\-7
\J\C\hfil\penalty500%
\B\D119\\-80\\1760
\E\D-21\\13\\-308
\E\D-9\\6\\-133
\J\C\H\B\D7\\-4\\102
\N1\\0\\13
\N-1\\1\\-16
\J\C
%IMPLICIT%[[-1312,224,96;224,-30,-16;96,-16,-7],[32,2,1],[7,1,-1,-1,2,4;-4,0,1,0,-2,-3;102,13,-16,-14,31,60],160,6]

\L

\A${L_{161.7}}=\pdualwitharg2({L_{161.5}})$%
\F{$1\M118\M1132\M17$}\H{$1\M{4,3}{\infty}4\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1312\\224\\96
\E\D224\\-24\\-16
\E\D96\\-16\\-7
\J\C\hfil\penalty500%
\B\D79\\-40\\1120
\E\D-12\\5\\-168
\E\D-6\\3\\-85
\J\C\H\B\D1\\0\\13
\N5\\-2\\70
\N5\\-3\\72
\J\C
%DUALITY%[[-1312,224,96;224,-24,-16;96,-16,-7],[32,8,1],[1,5,5,1,-1,-1;0,-2,-3,-1,0,1;13,70,72,15,-14,-16],160,7]

\L

\A${L_{161.8}}=\pdualwitharg2({L_{161.4}})$%
\F{$1\M-38\M-332\M17$}\H{$4\M{4,3}{\infty a}4\M s28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-32\\160\\-32
\E\D160\\-712\\144
\E\D-32\\144\\-29
\J\C\hfil\penalty500%
\B\D-17\\8\\64
\E\D60\\-31\\-240
\E\D-12\\6\\47
\J\C\H\B\D2\\-3\\-18
\N5\\-3\\-22
\N5\\-1\\-12
\J\C
%DUALITY%[[-32,160,-32;160,-712,144;-32,144,-29],[32,8,1],[2,5,5,2,-1,-1;-3,-3,-1,1,1,-1;-18,-22,-12,2,6,-4],160,8]

\L

\A${L_{161.9}}=\pdualwitharg2(\main({L_{161.3}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}2$}\H{${32}\M{4,1}{\infty a}{32}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D32\\0\\0
\E\D0\\-240\\-16
\E\D0\\-16\\-1
\J\C\hfil\penalty500%
\B\D-5\\-4\\32
\E\D14\\13\\-112
\E\D1\\1\\-9
\J\C\H\B\D-3\\0\\-16
\N-5\\-4\\32
\N-2\\-3\\32
\J\C
%DUALITY%[[32,0,0;0,-240,-16;0,-16,-1],[32,16,1],[-3,-5,-2,-1,1,0;0,-4,-3,-4,0,1;-16,32,32,48,0,-16],160,9]

\L

\A${L_{161.10}}=\pdualwitharg2({L_{161.2}})$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}6$}\H{${32}\M{4,1}{\infty b}{32}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-15328\\-10624\\1088
\E\D-10624\\-7344\\752
\E\D1088\\752\\-77
\J\C\hfil\penalty500%
\B\D-117\\1508\\12992
\E\D-78\\1013\\8736
\E\D8\\-104\\-897
\J\C\H\B\D-1\\36\\336
\N1\\-8\\-64
\N0\\-9\\-88
\J\C
%DUALITY%[[-15328,-10624,1088;-10624,-7344,752;1088,752,-77],[32,16,1],[-1,1,0,-3,-5,-2;36,-8,-9,16,60,35;336,-64,-88,112,512,312],160,10]

\L

\A${L_{161.11}}=\pdualwitharg2({L_{161.1}})$%
\F{$1\M1132\M20$}\H{$4\M{2,1}{\infty b}4\M l2{32}\M{}21\M{2,1}{\infty}4\M b2{32}\M s2$}%
\F\I\B\D-14624\\-16576\\960
\E\D-16576\\-18784\\1088
\E\D960\\1088\\-63
\J\C\H\B\D2\\-3\\-22
\N5\\-4\\6
\N10\\-5\\64
\N1\\0\\15
\N-1\\1\\2
\N-2\\-1\\-48
\J\C
%DUALITY%[[-14624,-16576,960;-16576,-18784,1088;960,1088,-63],[32,32,1],[2,5,10,1,-1,-2;-3,-4,-5,0,1,-1;-22,6,64,15,2,-48],160,11]

\L

\A${L_{161.12}}=\pdualwitharg2({L_{161.3}})$%
\F{$1\M17[32\M1{}64\M1{}]\M{}2$}\H{${32}\M{16,9}{\infty}{32}\M l2{64}\M{}2{32}\M{16,1}{\infty}{32}\M b2{64}\M l2$}%
\F\I\B\D64\\-64\\0
\E\D-64\\96\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-5\\-32
\N-3\\-3\\-16
\N-1\\0\\0
\N1\\1\\0
\N1\\-1\\-16
\N-1\\-4\\-32
\J\C
%DUALITY%[[64,-64,0;-64,96,0;0,0,-1],[64,32,1],[-3,-3,-1,1,1,-1;-5,-3,0,1,-1,-4;-32,-16,0,0,-16,-32],160,12]

\medskip%
%------------------------------WEYL-GROUP-W162--------------------------------
%
\leavevmode\llap{}%
$W_{162}$%
\qquad\llap{16} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo\infty|\infty\slashtwo\infty|\infty\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{162.1}}$%
\F{$1\M204\M11,1\M{-2}{}9\M1{}$}\H{$9\M{}24\M{6,1}{\infty}4\M{3,1}{\infty z}1\M{}2{36}\M{2,1}{\infty}{36}\M{1,0}{\infty z}$}%
\F\I\B\D-298476\\-100440\\-33696
\E\D-100440\\-33799\\-11339
\E\D-33696\\-11339\\-3804
\J\C\H\B\D-1\\9\\-18
\N-13\\44\\-16
\N15\\-56\\34
\N55\\-191\\82
\N367\\-1260\\504
\N119\\-396\\126
\J\C
%EXPLICIT%[[-298476,-100440,-33696;-100440,-33799,-11339;-33696,-11339,-3804],[36,1,1],[-1,-13,15,55,367,119;9,44,-56,-191,-1260,-396;-18,-16,34,82,504,126],161,1]

\L

\A${L_{162.2}}$%
\F{$1\M204\M11,1\M2{}9\M-{}$}\H{$4\M{}21\M{12,5}{\infty}4\M{3,2}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-348012\\-147888\\-3492
\E\D-147888\\-62845\\-1484
\E\D-3492\\-1484\\-35
\J\C\hfil\penalty500%
\B\D61559\\-139320\\-233280
\E\D26182\\-59255\\-99216
\E\D608\\-1376\\-2305
\J\C\H\B\D-159\\360\\596
\N-84\\190\\323
\N-47\\106\\194
\J\C
%EXPLICIT%[[-348012,-147888,-3492;-147888,-62845,-1484;-3492,-1484,-35],[36,1,1],[-159,-84,-47,7,8,-29;360,190,106,-16,-18,66;596,323,194,-20,-35,94],161,2]

\L

\A${L_{162.3}}$%
\F{$1\M2{{\rm II}}8\M11,1\M{-2}{}9\M-{}$}\H{$8\M r2{18}\M{4,1}{\infty a}{72}\M{1,0}{\infty a}{72}\M r22\M{12,1}{\infty a}8\M{3,2}{\infty a}$}%
\F\I\B\D-741240\\333072\\-99000
\E\D333072\\-149664\\44485
\E\D-99000\\44485\\-13222
\J\C\H\B\D-41\\-96\\-16
\N-121\\-288\\-63
\N233\\540\\72
\N1531\\3600\\648
\N275\\648\\121
\N157\\372\\76
\J\C
%EXPLICIT%[[-741240,333072,-99000;333072,-149664,44485;-99000,44485,-13222],[72,1,1],[-41,-121,233,1531,275,157;-96,-288,540,3600,648,372;-16,-63,72,648,121,76],161,3]

\L

\A${L_{162.4}}$%
\F{$1\M2{{\rm II}}8\M11,1\M2{}9\M1{}$}\H{$2\M l28\M{3,2}{\infty}8\M{3,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-1289592\\-282096\\-9504
\E\D-282096\\-61708\\-2079
\E\D-9504\\-2079\\-70
\J\C\hfil\penalty500%
\B\D83447\\-377712\\-109800
\E\D18259\\-82647\\-24025
\E\D608\\-2752\\-801
\J\C\H\B\D8\\-36\\-17
\N7\\-32\\0
\N-47\\212\\84
\J\C
%EXPLICIT%[[-1289592,-282096,-9504;-282096,-61708,-2079;-9504,-2079,-70],[72,1,1],[8,7,-47,-84,-159,-29;-36,-32,212,380,720,132;-17,0,84,117,200,16],161,4]

\L

\A${L_{162.5}}=\pdualwitharg2({L_{162.1}})$%
\F{$1\M114\M20,1\M{-2}{}9\M1{}$}\H{${36}\M{}21\M{6,1}{\infty}4\M{3,2}{\infty a}4\M{}29\M{2,1}{\infty}{36}\M{1,0}{\infty a}$}%
\F\I\B\D109116\\-13860\\28404
\E\D-13860\\1968\\-3656
\E\D28404\\-3656\\7405
\J\C\H\B\D-349\\351\\1512
\N3\\-3\\-13
\N-308\\309\\1334
\N-1605\\1611\\6952
\N-2591\\2601\\11223
\N-1658\\1665\\7182
\J\C
%DUALITY%[[109116,-13860,28404;-13860,1968,-3656;28404,-3656,7405],[36,4,1],[-349,3,-308,-1605,-2591,-1658;351,-3,309,1611,2601,1665;1512,-13,1334,6952,11223,7182],161,5]

\L

\A${L_{162.6}}=\pdualwitharg2({L_{162.2}})$%
\F{$1\M114\M20,1\M2{}9\M-{}$}\H{$1\M{}24\M{12,11}{\infty}4\M{3,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D1599444\\-49104\\377208
\E\D-49104\\1516\\-11584
\E\D377208\\-11584\\88961
\J\C\hfil\penalty500%
\B\D-1001665\\1835496\\4486176
\E\D32336\\-59255\\-144824
\E\D-236880\\434070\\1060919
\J\C\H\B\D-754\\1382\\3377
\N-1479\\2710\\6624
\N-347\\635\\1554
\J\C
%DUALITY%[[1599444,-49104,377208;-49104,1516,-11584;377208,-11584,88961],[36,4,1],[-754,-1479,-347,2,-25,-405;1382,2710,635,-4,46,743;3377,6624,1554,-9,112,1814],161,6]

\L

\A${L_{162.7}}=\pdualwitharg3({L_{162.1}})$%
\F{$1\M204\M11,1\M1{}9\M{-2}{}$}\H{$4\M{}29\M{12,5}{\infty}{36}\M{3,2}{\infty a}{36}\M{}21\M{4,1}{\infty}4\M{1,0}{\infty a}$}%
\F\I\B\D-345708\\-3060\\-153540
\E\D-3060\\-27\\-1359
\E\D-153540\\-1359\\-68192
\J\C\H\B\D7\\12\\-16
\N8\\-1\\-18
\N-55\\-112\\126
\N-221\\-332\\504
\N-36\\-49\\82
\N-15\\-12\\34
\J\C
%DUALITY%[[-345708,-3060,-153540;-3060,-27,-1359;-153540,-1359,-68192],[36,9,1],[7,8,-55,-221,-36,-15;12,-1,-112,-332,-49,-12;-16,-18,126,504,82,34],161,7]

\L

\A${L_{162.8}}=\pdualwitharg3({L_{162.2}})$%
\F{$1\M204\M11,1\M-{}9\M2{}$}\H{${36}\M{}29\M{12,1}{\infty}{36}\M{3,1}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D36\\0\\0
\E\D0\\-315\\297
\E\D0\\297\\-280
\J\C\hfil\penalty500%
\B\D-9\\200\\216
\E\D32\\-801\\-864
\E\D-30\\750\\809
\J\C\H\B\D1\\0\\0
\N0\\-17\\-18
\N-3\\16\\18
\J\C
%DUALITY%[[36,0,0;0,-315,297;0,297,-280],[36,9,1],[1,0,-3,-9,-4,-1;0,-17,16,200,117,84;0,-18,18,216,126,90],161,8]

\L

\A${L_{162.9}}=\pdualwitharg2({L_{162.3}})$%
\F{$1\M118\M2{{\rm II}},1\M{-2}{}9\M1{}$}\H{${16}\M l29\M{1,0}{\infty}{36}\M{1,0}{\infty a}{144}\M l21\M{3,1}{\infty}4\M{3,1}{\infty b}$}%
\F\I\B\D-204624\\2808\\-66456
\E\D2808\\-32\\912
\E\D-66456\\912\\-21583
\J\C\H\B\D39\\2\\-120
\N38\\0\\-117
\N-193\\-9\\594
\N-1801\\-54\\5544
\N-153\\-4\\471
\N-76\\-1\\234
\J\C
%DUALITY%[[-204624,2808,-66456;2808,-32,912;-66456,912,-21583],[72,8,1],[39,38,-193,-1801,-153,-76;2,0,-9,-54,-4,-1;-120,-117,594,5544,471,234],161,9]

\L

\A${L_{162.10}}=\pdualwitharg2({L_{162.4}})$%
\F{$1\M118\M2{{\rm II}},1\M2{}9\M-{}$}\H{${16}\M l21\M{3,2}{\infty}4\M{3,2}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-720720\\5112\\10152
\E\D5112\\-32\\-72
\E\D10152\\-72\\-143
\J\C\hfil\penalty500%
\B\D10853\\-4824\\771840
\E\D-63\\27\\-4480
\E\D-153\\68\\-10881
\J\C\H\B\D-1\\2\\-72
\N-1\\0\\-71
\N3\\-3\\214
\J\C
%DUALITY%[[-720720,5112,10152;5112,-32,-72;10152,-72,-143],[72,8,1],[-1,-1,3,37,10,6;2,0,-3,-18,-4,-1;-72,-71,214,2632,711,426],161,10]

\L

\A${L_{162.11}}=\pdualwitharg3({L_{162.3}})$%
\F{$1\M2{{\rm II}}8\M11,1\M-{}9\M{-2}{}$}\H{${72}\M r22\M{4,1}{\infty a}8\M{1,0}{\infty a}8\M r2{18}\M{12,5}{\infty b}{72}\M{3,1}{\infty b}$}%
\F\I\B\D-1222776\\-33840\\484200
\E\D-33840\\-936\\13401
\E\D484200\\13401\\-191734
\J\C\H\B\D413\\-1528\\936
\N88\\-332\\199
\N71\\-276\\160
\N-7\\24\\-16
\N-68\\268\\-153
\N-17\\100\\-36
\J\C
%DUALITY%[[-1222776,-33840,484200;-33840,-936,13401;484200,13401,-191734],[72,9,1],[413,88,71,-7,-68,-17;-1528,-332,-276,24,268,100;936,199,160,-16,-153,-36],161,11]

\L

\A${L_{162.12}}=\pdualwitharg3({L_{162.4}})$%
\F{$1\M2{{\rm II}}8\M11,1\M1{}9\M2{}$}\H{${72}\M r2{18}\M{12,1}{\infty a}{72}\M{3,2}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D72\\0\\0
\E\D0\\-630\\297
\E\D0\\297\\-140
\J\C\hfil\penalty500%
\B\D-9\\200\\432
\E\D32\\-801\\-1728
\E\D-15\\375\\809
\J\C\H\B\D1\\0\\0
\N0\\-17\\-36
\N-3\\16\\36
\J\C
%DUALITY%[[72,0,0;0,-630,297;0,297,-140],[72,9,1],[1,0,-3,-9,-4,-1;0,-17,16,200,117,84;0,-36,36,432,252,180],161,12]

\L

\A${L_{162.13}}=\pdualwitharg{2.3}({L_{162.1}})$%
\F{$1\M114\M20,1\M1{}9\M{-2}{}$}\H{$1\M{}2{36}\M{12,11}{\infty}{36}\M{3,1}{\infty z}9\M{}24\M{4,3}{\infty}4\M{1,0}{\infty z}$}%
\F\I\B\D11664\\41868\\10044
\E\D41868\\224316\\53820
\E\D10044\\53820\\12913
\J\C\H\B\D0\\6\\-25
\N1\\-743\\3096
\N5\\-3538\\14742
\N8\\-5536\\23067
\N5\\-3431\\14296
\N1\\-660\\2750
\J\C
%DUALITY%[[11664,41868,10044;41868,224316,53820;10044,53820,12913],[36,36,1],[0,1,5,8,5,1;6,-743,-3538,-5536,-3431,-660;-25,3096,14742,23067,14296,2750],161,13]

\L

\A${L_{162.14}}=\pdualwitharg{2.3}({L_{162.2}})$%
\F{$1\M114\M20,1\M-{}9\M2{}$}\H{$9\M{}2{36}\M{12,7}{\infty}{36}\M{3,2}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D10080\\-10692\\-2376
\E\D-10692\\11484\\2556
\E\D-2376\\2556\\569
\J\C\hfil\penalty500%
\B\D-801\\-7150\\28800
\E\D992\\8865\\-35712
\E\D224\\2002\\-8065
\J\C\H\B\D0\\-2\\9
\N1\\9\\-36
\N17\\156\\-630
\J\C
%DUALITY%[[10080,-10692,-2376;-10692,11484,2556;-2376,2556,569],[36,36,1],[0,1,17,32,63,15;-2,9,156,288,563,130;9,-36,-630,-1161,-2268,-522],161,14]

\L

\A${L_{162.15}}=\pdualwitharg{2.3}({L_{162.3}})$%
\F{$1\M118\M2{{\rm II}},1\M1{}9\M{-2}{}$}\H{$9\M r2{16}\M{8,7}{\infty z}4\M{1,0}{\infty z}1\M r2{144}\M{24,23}{\infty z}{36}\M{3,2}{\infty z}$}%
\F\I\B\D-204624\\1648152\\366840
\E\D1648152\\-13274496\\-2954592
\E\D366840\\-2954592\\-657623
\J\C\H\B\D-1\\78\\-351
\N-3\\94\\-424
\N3\\-163\\734
\N8\\-342\\1541
\N101\\-4074\\18360
\N14\\-459\\2070
\J\C
%DUALITY%[[-204624,1648152,366840;1648152,-13274496,-2954592;366840,-2954592,-657623],[72,72,1],[-1,-3,3,8,101,14;78,94,-163,-342,-4074,-459;-351,-424,734,1541,18360,2070],161,15]

\L

\A${L_{162.16}}=\pdualwitharg{2.3}({L_{162.4}})$%
\F{$1\M118\M2{{\rm II}},1\M-{}9\M2{}$}\H{${144}\M l29\M{3,1}{\infty}{36}\M{3,1}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-288\\-25272\\-5688
\E\D-25272\\-1956816\\-440424
\E\D-5688\\-440424\\-99127
\J\C\hfil\penalty500%
\B\D27\\4991\\-22176
\E\D2648\\472005\\-2097216
\E\D596\\106237\\-472033
\J\C\H\B\D-18\\-2933\\13032
\N-4\\-792\\3519
\N-1\\-474\\2106
\J\C
%DUALITY%[[-288,-25272,-5688;-25272,-1956816,-440424;-5688,-440424,-99127],[72,72,1],[-18,-4,-1,2,0,-3;-2933,-792,-474,81,79,-239;13032,3519,2106,-360,-351,1062],161,16]

\medskip%
%------------------------------WEYL-GROUP-W163--------------------------------
%
\leavevmode\llap{}%
$W_{163}$%
\qquad\llap{49} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\slashtwo2\slashinfty2\slashtwo2\slashinfty2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{163.1}}$%
\F{$1\M208\M-5,1\M1{}5\M-{}25\M1{}$}%
\G5%
\H{${25}\M r24\M*2{40}\M{5,4}{\infty b}{40}\M{}21\M r2{100}\M*2{40}\M{5,1}{\infty a}{40}\M{}2$}%
\F\I\B\D-733400\\1000\\8600
\E\D1000\\35\\-25
\E\D8600\\-25\\-96
\J\C\H\B\D37\\1105\\3025
\N25\\746\\2044
\N125\\3728\\10220
\N91\\2712\\7440
\N4\\119\\327
\N-11\\-330\\-900
\N-11\\-328\\-900
\N23\\688\\1880
\J\C
%EXPLICIT%[[-733400,1000,8600;1000,35,-25;8600,-25,-96],[200,5,1],[37,25,125,91,4,-11,-11,23;1105,746,3728,2712,119,-330,-328,688;3025,2044,10220,7440,327,-900,-900,1880],162,1]

\L

\A${L_{163.2}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M1{}5\M-{}25\M1{}$}%
\G{5m,5,2}%
\H{${400}\M*24\M l2{10}\M{40,19}{\infty}{40}\M s2{16}\M*2{100}\M l2{10}\M{40,11}{\infty}{40}\M s2$}%
\F\I\B\D-587600\\21600\\800
\E\D21600\\-790\\-30
\E\D800\\-30\\-1
\J\C\H\B\D-1\\-20\\-200
\N-1\\-22\\-146
\N-4\\-89\\-560
\N-9\\-202\\-1220
\N-3\\-68\\-392
\N-3\\-70\\-350
\N0\\-1\\20
\N1\\22\\140
\J\C
%EXPLICIT%[[-587600,21600,800;21600,-790,-30;800,-30,-1],[400,10,1],[-1,-1,-4,-9,-3,-3,0,1;-20,-22,-89,-202,-68,-70,-1,22;-200,-146,-560,-1220,-392,-350,20,140],162,2]

\L

\A${L_{163.3}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M1{}5\M-{}25\M1{}$}%
\G{52,5,m}%
\H{${400}\M l21\M{}2{10}\M{40,39}{\infty}{40}\M*2{16}\M l2{25}\M{}2{10}\M{40,31}{\infty}{40}\M*2$}%
\F\I\B\D-931600\\27600\\10400
\E\D27600\\-790\\-320
\E\D10400\\-320\\-111
\J\C\H\B\D-19\\-340\\-800
\N4\\72\\167
\N44\\791\\1840
\N119\\2138\\4980
\N47\\844\\1968
\N34\\610\\1425
\N10\\179\\420
\N-11\\-198\\-460
\J\C
%EXPLICIT%[[-931600,27600,10400;27600,-790,-320;10400,-320,-111],[400,10,1],[-19,4,44,119,47,34,10,-11;-340,72,791,2138,844,610,179,-198;-800,167,1840,4980,1968,1425,420,-460],162,3]

\L

\A${L_{163.4}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M1{}5\M-{}25\M1{}$}%
\G{5m,5,m}%
\H{${400}\M s24\M*2{40}\M{40,19}{\infty z}{10}\M r2{16}\M s2{100}\M*2{40}\M{40,11}{\infty z}{10}\M r2$}%
\F\I\B\D-676400\\8800\\201600
\E\D8800\\-90\\-2820
\E\D201600\\-2820\\-58499
\J\C\H\B\D1853\\37040\\4600
\N315\\6296\\782
\N1579\\31558\\3920
\N576\\11511\\1430
\N203\\4056\\504
\N-141\\-2820\\-350
\N-145\\-2898\\-360
\N141\\2819\\350
\J\C
%EXPLICIT%[[-676400,8800,201600;8800,-90,-2820;201600,-2820,-58499],[400,10,1],[1853,315,1579,576,203,-141,-145,141;37040,6296,31558,11511,4056,-2820,-2898,2819;4600,782,3920,1430,504,-350,-360,350],162,4]

\L

\A${L_{163.5}}$%
\F{$1\M118\M-364\M11,1\M1{}5\M-{}25\M1{}$}%
\G{25,5,2}%
\H{${1600}\M{}21\M r2{160}\M{80,79}{\infty z}{40}\M b2{64}\M s2{100}\M*2{160}\M{80,71}{\infty z}{40}\M l2$}%
\F shares genus with its 2-dual${}\iso{}$5-dual; isometric to its own %
2.5-dual\F\I\B\D-958400\\19200\\233600
\E\D19200\\-360\\-4880
\E\D233600\\-4880\\-55311
\J\C\H\B\D1301\\26000\\3200
\N50\\999\\123
\N943\\18838\\2320
\N317\\6331\\780
\N91\\1816\\224
\N-61\\-1220\\-150
\N-65\\-1298\\-160
\N122\\2439\\300
\J\C
%EXPLICIT%[[-958400,19200,233600;19200,-360,-4880;233600,-4880,-55311],[1600,40,1],[1301,50,943,317,91,-61,-65,122;26000,999,18838,6331,1816,-1220,-1298,2439;3200,123,2320,780,224,-150,-160,300],162,5]

\L

\A${L_{163.6}}=\pfillwitharg{5.2}({L_{163.3}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M2{}5\M-{}$}\H{$4\M{}21\M{}2{10}\M{4,3}{\infty}{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D260\\-60\\0
\E\D-60\\10\\-2
\E\D0\\-2\\-1
\J\C\hfil\penalty500%
\B\D39\\180\\-280
\E\D4\\17\\-28
\E\D8\\36\\-57
\J\C\H\B\D-9\\-40\\64
\N-3\\-13\\21
\N-6\\-25\\40
\N1\\5\\-10
\J\C
%IMPLICIT%[[260,-60,0;-60,10,-2;0,-2,-1],[20,2,1],[-9,-3,-6,1,1,-1,-14,-21;-40,-13,-25,5,4,-5,-65,-95;64,21,40,-10,-8,7,100,150],162,6]

\L

\A${L_{163.7}}=\pfillwitharg5({L_{163.1}})$%
\F{$1\M208\M-5,1\M2{}5\M-{}$}\H{$4\M l21\M{}2{40}\M{2,1}{\infty}{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-206360\\4840\\5040
\E\D4840\\-111\\-121
\E\D5040\\-121\\-120
\J\C\hfil\penalty500%
\B\D22909\\502440\\455040
\E\D-493\\-10813\\-9792
\E\D-609\\-13356\\-12097
\J\C\H\B\D69\\1514\\1370
\N25\\549\\496
\N111\\2440\\2200
\N-11\\-240\\-220
\J\C
%IMPLICIT%[[-206360,4840,5040;4840,-111,-121;5040,-121,-120],[40,1,1],[69,25,111,-11,-11,4,179,301;1514,549,2440,-240,-242,87,3920,6600;1370,496,2200,-220,-218,80,3560,5980],162,7]

\L

\A${L_{163.8}}=\main(\pfillwitharg5({L_{163.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M2{}5\M1{}$}\H{$2\M r28\M s2{20}\M{4,1}{\infty z}5\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-33480\\280\\1200
\E\D280\\-2\\-10
\E\D1200\\-10\\-43
\J\C\hfil\penalty500%
\B\D-1\\2160\\-720
\E\D0\\-25\\8
\E\D0\\-78\\25
\J\C\H\B\D1\\5\\26
\N1\\24\\20
\N-1\\70\\-50
\N-2\\30\\-65
\J\C
%IMPLICIT%[[-33480,280,1200;280,-2,-10;1200,-10,-43],[40,2,1],[1,1,-1,-2,-1,-1,1,2;5,24,70,30,7,0,-10,0;26,20,-50,-65,-30,-28,30,55],162,8]

\L

\A${L_{163.9}}=\main(\pfillwitharg5({L_{163.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M2{}5\M1{}$}\H{$8\M{}22\M r2{20}\M{4,3}{\infty z}5\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-120\\-240\\280
\E\D-240\\-286\\358
\E\D280\\358\\-443
\J\C\hfil\penalty500%
\B\D259\\1040\\1000
\E\D598\\2391\\2300
\E\D-689\\-2756\\-2651
\J\C\H\B\D49\\200\\192
\N32\\129\\124
\N133\\530\\510
\N36\\140\\135
\J\C
%IMPLICIT%[[-120,-240,280;-240,-286,358;280,358,-443],[40,2,1],[49,32,133,36,3,-6,-3,29;200,129,530,140,8,-25,-10,120;192,124,510,135,8,-24,-10,115],162,9]

\L

\A${L_{163.10}}=\pfillwitharg5({L_{163.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M2{}5\M-{}$}\H{$4\M*2{16}\M s2{40}\M{8,1}{\infty z}{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-90960\\-2800\\-3120
\E\D-2800\\-86\\-96
\E\D-3120\\-96\\-107
\J\C\hfil\penalty500%
\B\D-1\\6160\\-5280
\E\D0\\181\\-156
\E\D0\\210\\-181
\J\C\H\B\D1\\-4\\-26
\N1\\12\\-40
\N-1\\10\\20
\N-2\\-25\\80
\J\C
%IMPLICIT%[[-90960,-2800,-3120;-2800,-86,-96;-3120,-96,-107],[80,2,1],[1,1,-1,-2,-1,-1,1,2;-4,12,10,-25,-24,-68,-150,-45;-26,-40,20,80,50,88,100,-20],162,10]

\L

\A${L_{163.11}}=\pfillwitharg5({L_{163.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M2{}5\M-{}$}\H{$1\M r2{16}\M*2{40}\M{8,5}{\infty z}{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12560\\1040\\1200
\E\D1040\\-86\\-100
\E\D1200\\-100\\-111
\J\C\hfil\penalty500%
\B\D959\\9280\\1920
\E\D-78\\-755\\-156
\E\D-102\\-986\\-205
\J\C\H\B\D4\\40\\7
\N1\\12\\0
\N-11\\-110\\-20
\N-2\\-25\\0
\J\C
%IMPLICIT%[[-12560,1040,1200;1040,-86,-100;1200,-100,-111],[80,2,1],[4,1,-11,-2,2,23,71,32;40,12,-110,-25,18,220,690,315;7,0,-20,0,5,48,140,60],162,11]

\L

\A${L_{163.12}}=\pfillwitharg5({L_{163.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M2{}5\M-{}$}\H{$4\M s2{16}\M l2{10}\M{8,5}{\infty}{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-174640\\35760\\4160
\E\D35760\\-7322\\-852
\E\D4160\\-852\\-99
\J\C\hfil\penalty500%
\B\D8579\\32760\\78000
\E\D-1749\\-6679\\-15900
\E\D-209\\-798\\-1901
\J\C\H\B\D27\\104\\238
\N41\\160\\344
\N24\\95\\190
\N-3\\-10\\-40
\J\C
%IMPLICIT%[[-174640,35760,4160;35760,-7322,-852;4160,-852,-99],[80,2,1],[27,41,24,-3,-5,3,31,113;104,160,95,-10,-20,8,115,430;238,344,190,-40,-38,56,310,1040],162,12]

\L

\A${L_{163.13}}=\pfillwitharg{2.5}({L_{163.5}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M2{}5\M-{}$}\H{${16}\M{}21\M{}2{40}\M{8,7}{\infty}{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D240\\-160\\320
\E\D-160\\40\\-24
\E\D320\\-24\\-111
\J\C\hfil\penalty500%
\B\D639\\3240\\1120
\E\D-32\\-163\\-56
\E\D-272\\-1377\\-477
\J\C\H\B\D73\\370\\128
\N12\\61\\21
\N46\\235\\80
\N-11\\-55\\-20
\J\C
%IMPLICIT%[[240,-160,320;-160,40,-24;320,-24,-111],[80,8,1],[73,12,46,-11,-9,4,114,171;370,61,235,-55,-46,20,575,865;128,21,80,-20,-16,7,200,300],162,13]

\L

\A${L_{163.14}}=\pfillwitharg2({L_{163.2}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M1{}5\M-{}25\M1{}$}\H{${25}\M{}24\M{}2{10}\M{20,9}{\infty}{10}\M{}21\M{}2{100}\M{}2{10}\M{20,1}{\infty}{10}\M{}2$}%
\F\I\B\D100\\0\\0
\E\D0\\-90\\-10
\E\D0\\-10\\-1
\J\C\H\B\D2\\-5\\25
\N1\\-4\\24
\N2\\-11\\70
\N1\\-9\\60
\N0\\-1\\7
\N-1\\0\\0
\N0\\1\\-10
\N1\\-1\\0
\J\C
%IMPLICIT%[[100,0,0;0,-90,-10;0,-10,-1],[100,10,1],[2,1,2,1,0,-1,0,1;-5,-4,-11,-9,-1,0,1,-1;25,24,70,60,7,0,-10,0],162,14]

\L

\A${L_{163.15}}=\main({L_{163.3}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M-{}5\M1{}25\M-{}$}\H{$8\M l2{50}\M{}25\M{20,11}{\infty}{20}\M s2{200}\M l22\M{}25\M{20,19}{\infty}{20}\M s2$}%
\F\I\B\D-293800\\47200\\11600
\E\D47200\\-7570\\-1860
\E\D11600\\-1860\\-457
\J\C\H\B\D-3\\-128\\444
\N-3\\-105\\350
\N0\\11\\-45
\N1\\48\\-170
\N-1\\-80\\300
\N-1\\-51\\182
\N-4\\-191\\675
\N-9\\-408\\1430
\J\C
%IMPLICIT%[[-293800,47200,11600;47200,-7570,-1860;11600,-1860,-457],[200,10,1],[-3,-3,0,1,-1,-1,-4,-9;-128,-105,11,48,-80,-51,-191,-408;444,350,-45,-170,300,182,675,1430],162,15]

\L

\A${L_{163.16}}=\main({L_{163.4}})$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M-{}5\M1{}25\M-{}$}\H{$2\M{}2{200}\M{}25\M{20,1}{\infty}{20}\M l2{50}\M{}28\M{}25\M{20,9}{\infty}{20}\M l2$}%
\F\I\B\D-110200\\-46000\\-6200
\E\D-46000\\-18270\\-2360
\E\D-6200\\-2360\\-293
\J\C\H\B\D88\\-469\\1916
\N533\\-2840\\11600
\N43\\-229\\935
\N-39\\208\\-850
\N-46\\245\\-1000
\N51\\-272\\1112
\N154\\-821\\3355
\N433\\-2308\\9430
\J\C
%IMPLICIT%[[-110200,-46000,-6200;-46000,-18270,-2360;-6200,-2360,-293],[200,10,1],[88,533,43,-39,-46,51,154,433;-469,-2840,-229,208,245,-272,-821,-2308;1916,11600,935,-850,-1000,1112,3355,9430],162,16]

\L

\A${L_{163.17}}=\pfillwitharg5({L_{163.5}})$%
\F{$1\M118\M-364\M11,1\M2{}5\M-{}$}\H{${64}\M{}21\M r2{160}\M{16,15}{\infty z}{40}\M b2{64}\M s24\M*2{160}\M{16,7}{\infty z}{40}\M l2$}%
\F\I\B\D-10471360\\2107200\\64640
\E\D2107200\\-424040\\-13008
\E\D64640\\-13008\\-399
\J\C\H\B\D81\\320\\2688
\N13\\51\\443
\N213\\830\\7440
\N56\\215\\2060
\N3\\8\\224
\N-5\\-20\\-158
\N-3\\-10\\-160
\N49\\195\\1580
\J\C
%IMPLICIT%[[-10471360,2107200,64640;2107200,-424040,-13008;64640,-13008,-399],[320,8,1],[81,13,213,56,3,-5,-3,49;320,51,830,215,8,-20,-10,195;2688,443,7440,2060,224,-158,-160,1580],162,17]

\L

\A${L_{163.18}}=\pfillwitharg2({L_{163.5}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M1{}5\M-{}25\M1{}$}\H{${400}\M{}21\M{}2{40}\M{40,39}{\infty}{40}\M l2{16}\M{}2{25}\M{}2{40}\M{40,31}{\infty}{40}\M l2$}%
\F\I\B\D400\\0\\0
\E\D0\\-360\\-200
\E\D0\\-200\\-111
\J\C\H\B\D-1\\0\\0
\N0\\-4\\7
\N1\\-69\\120
\N2\\-81\\140
\N1\\-28\\48
\N1\\-15\\25
\N1\\-1\\0
\N0\\11\\-20
\J\C
%IMPLICIT%[[400,0,0;0,-360,-200;0,-200,-111],[400,40,1],[-1,0,1,2,1,1,1,0;0,-4,-69,-81,-28,-15,-1,11;0,7,120,140,48,25,0,-20],162,18]

\L

\A${L_{163.19}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{163.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M2{}5\M-{}$}\H{$1\M{}2{16}\M{}2{10}\M{8,1}{\infty}{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-240\\80\\400
\E\D80\\-26\\-120
\E\D400\\-120\\-399
\J\C\hfil\penalty500%
\B\D419\\1640\\-80
\E\D-147\\-575\\28
\E\D-819\\-3198\\155
\J\C\H\B\D26\\102\\-5
\N81\\320\\-16
\N49\\195\\-10
\N-3\\-10\\0
\J\C
%DUALITY%[[-240,80,400;80,-26,-120;400,-120,-399],[80,2,1],[26,81,49,-3,-5,3,56,213;102,320,195,-10,-20,8,215,830;-5,-16,-10,0,1,0,-10,-40],162,19]

\L

\A${L_{163.20}}=\pdualwitharg2(\main(\pfillwitharg5({L_{163.2}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M2{}5\M-{}$}\H{$4\M l24\M{}2{40}\M{4,1}{\infty}{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D40\\0\\0
\E\D0\\-396\\-20
\E\D0\\-20\\-1
\J\C\hfil\penalty500%
\B\D-11\\-20\\320
\E\D38\\75\\-1216
\E\D2\\4\\-65
\J\C\H\B\D-1\\0\\-6
\N0\\1\\-20
\N1\\0\\0
\N-1\\-10\\180
\J\C
%DUALITY%[[40,0,0;0,-396,-20;0,-20,-1],[40,4,1],[-1,0,1,-1,-1,-2,-11,-9;0,1,0,-10,-4,-5,-20,-10;-6,-20,0,180,70,84,320,140],162,20]

\L

\A${L_{163.21}}=\pdualwitharg2(\main(\pfillwitharg5({L_{163.4}})))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M2{}5\M-{}$}\H{$1\M{}24\M r2{40}\M{2,1}{\infty a}{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-360\\400\\200
\E\D400\\-396\\-220
\E\D200\\-220\\-111
\J\C\hfil\penalty500%
\B\D809\\-60\\1560
\E\D-1026\\75\\-1976
\E\D-459\\34\\-885
\J\C\H\B\D4\\0\\7
\N-10\\1\\-20
\N-11\\0\\-20
\N101\\-10\\200
\J\C
%DUALITY%[[-360,400,200;400,-396,-220;200,-220,-111],[40,4,1],[4,-10,-11,101,23,64,281,169;0,1,0,-10,-2,-5,-20,-10;7,-20,-20,200,45,124,540,320],162,21]

\L

\A${L_{163.22}}=\pdualwitharg5(\pfillwitharg{5.2}({L_{163.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M-{}5\M2{}$}\H{$5\M{}2{20}\M{}22\M{4,1}{\infty}2\M{}2$}\relax$\,(\times2)$%
\F\I\B\D20\\0\\0
\E\D0\\-930\\200
\E\D0\\200\\-43
\J\C\hfil\penalty500%
\B\D-5\\-44\\-200
\E\D46\\505\\2300
\E\D-10\\-110\\-501
\J\C\H\B\D2\\10\\45
\N5\\44\\200
\N2\\25\\114
\N1\\21\\96
\J\C
%DUALITY%[[20,0,0;0,-930,200;0,200,-43],[20,10,1],[2,5,2,1,0,-1,0,1;10,44,25,21,12,0,-3,1;45,200,114,96,55,0,-14,4],162,22]

\L

\A${L_{163.23}}=\pdualwitharg5(\pfillwitharg5({L_{163.1}}))$%
\F{$1\M208\M11,1\M-{}5\M2{}$}\H{$5\M r2{20}\M*28\M{1,0}{\infty b}8\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-48120\\1480\\1440
\E\D1480\\-40\\-45
\E\D1440\\-45\\-43
\J\C\hfil\penalty500%
\B\D2821\\10624\\83000
\E\D-85\\-321\\-2500
\E\D-85\\-320\\-2501
\J\C\H\B\D11\\40\\325
\N37\\138\\1090
\N37\\140\\1088
\N27\\104\\792
\J\C
%DUALITY%[[-48120,1480,1440;1480,-40,-45;1440,-45,-43],[40,5,1],[11,37,37,27,6,-3,-3,7;40,138,140,104,24,-10,-12,24;325,1090,1088,792,175,-90,-88,208],162,23]

\L

\A${L_{163.24}}=\pdualwitharg2(\pfillwitharg5({L_{163.1}}))$%
\F{$1\M-58\M20,1\M2{}5\M1{}$}\H{$8\M r28\M b2{20}\M{2,1}{\infty z}5\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-33480\\-4240\\1200
\E\D-4240\\-536\\152
\E\D1200\\152\\-43
\J\C\hfil\penalty500%
\B\D-1\\1080\\3600
\E\D0\\131\\440
\E\D0\\-39\\-131
\J\C\H\B\D2\\5\\72
\N1\\12\\68
\N-1\\35\\90
\N-2\\15\\-5
\J\C
%DUALITY%[[-33480,-4240,1200;-4240,-536,152;1200,152,-43],[40,8,1],[2,1,-1,-2,-2,-1,1,2;5,12,35,15,7,0,-5,0;72,68,90,-5,-32,-28,10,55],162,24]

\L

\A${L_{163.25}}=\pdualwitharg5(\main(\pfillwitharg5({L_{163.2}})))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}5\M2{}$}\H{${40}\M l2{10}\M{}21\M{4,3}{\infty}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D-35720\\640\\1680
\E\D640\\-10\\-30
\E\D1680\\-30\\-79
\J\C\hfil\penalty500%
\B\D-769\\1920\\-17280
\E\D16\\-41\\360
\E\D36\\-90\\809
\J\C\H\B\D-1\\-4\\-20
\N-5\\7\\-110
\N-4\\8\\-89
\N-9\\22\\-202
\J\C
%DUALITY%[[-35720,640,1680;640,-10,-30;1680,-30,-79],[40,10,1],[-1,-5,-4,-9,-15,-3,0,1;-4,7,8,22,44,13,2,-2;-20,-110,-89,-202,-340,-70,-1,22],162,25]

\L

\A${L_{163.26}}=\pdualwitharg5(\main(\pfillwitharg5({L_{163.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}5\M2{}$}\H{${10}\M{}2{40}\M{}21\M{4,1}{\infty}4\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2840\\360\\160
\E\D360\\-30\\-20
\E\D160\\-20\\-9
\J\C\hfil\penalty500%
\B\D259\\-104\\4680
\E\D-30\\11\\-540
\E\D-15\\6\\-271
\J\C\H\B\D-1\\1\\-20
\N7\\0\\120
\N4\\-1\\71
\N11\\-4\\198
\J\C
%DUALITY%[[-2840,360,160;360,-30,-20;160,-20,-9],[40,10,1],[-1,7,4,11,11,13,1,-1;1,0,-1,-4,-5,-8,-1,0;-20,120,71,198,200,240,19,-18],162,26]

\L

\A${L_{163.27}}=\pdualwitharg2(\pfillwitharg5({L_{163.3}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M2{}5\M-{}$}\H{$4\M l2{16}\M{}2{40}\M{8,1}{\infty}{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-149360\\35840\\-400
\E\D35840\\-8600\\96
\E\D-400\\96\\-1
\J\C\hfil\penalty500%
\B\D5179\\21460\\-5920
\E\D-1246\\-5163\\1424
\E\D14\\58\\-17
\J\C\H\B\D-8\\-33\\22
\N-29\\-120\\48
\N-76\\-315\\80
\N-59\\-245\\20
\J\C
%DUALITY%[[-149360,35840,-400;35840,-8600,96;-400,96,-1],[80,8,1],[-8,-29,-76,-59,-6,1,6,-11;-33,-120,-315,-245,-25,4,25,-45;22,48,80,20,-6,-16,0,60],162,27]

\L

\A${L_{163.28}}=\pdualwitharg2(\pfillwitharg5({L_{163.2}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M2{}5\M-{}$}\H{$4\M b2{16}\M l2{40}\M{8,5}{\infty}{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2342960\\528560\\-16560
\E\D528560\\-119240\\3736
\E\D-16560\\3736\\-117
\J\C\hfil\penalty500%
\B\D51479\\208780\\-617760
\E\D-11628\\-47159\\139536
\E\D360\\1460\\-4321
\J\C\H\B\D-28\\-113\\354
\N-83\\-336\\1016
\N-191\\-775\\2280
\N-124\\-505\\1420
\J\C
%DUALITY%[[-2342960,528560,-16560;528560,-119240,3736;-16560,3736,-117],[80,8,1],[-28,-83,-191,-124,-8,11,11,-56;-113,-336,-775,-505,-33,44,45,-225;354,1016,2280,1420,78,-152,-120,740],162,28]

\L

\A${L_{163.29}}=\pdualwitharg2(\pfillwitharg5({L_{163.4}}))$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M2{}5\M-{}$}\H{${16}\M s24\M l2{40}\M{8,3}{\infty}{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-38960\\-24080\\4080
\E\D-24080\\-14872\\2520
\E\D4080\\2520\\-427
\J\C\hfil\penalty500%
\B\D-1\\5780\\34000
\E\D0\\3501\\20600
\E\D0\\-595\\-3501
\J\C\H\B\D1\\84\\504
\N1\\32\\198
\N4\\75\\480
\N1\\-5\\-20
\J\C
%DUALITY%[[-38960,-24080,4080;-24080,-14872,2520;4080,2520,-427],[80,8,1],[1,1,4,1,-1,-1,-4,-1;84,32,75,-5,-16,2,95,175;504,198,480,-20,-104,2,520,1020],162,29]

\L

\A${L_{163.30}}=\pdualwitharg5(\pfillwitharg5({L_{163.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M-{}5\M2{}$}\H{${80}\M*2{20}\M l22\M{8,3}{\infty}8\M s2$}\relax$\,(\times2)$%
\F\I\B\D-71440\\-19360\\4000
\E\D-19360\\-5230\\1080
\E\D4000\\1080\\-223
\J\C\hfil\penalty500%
\B\D-769\\21120\\88320
\E\D-212\\5829\\24380
\E\D44\\-1210\\-5061
\J\C\H\B\D-15\\428\\1800
\N-3\\96\\410
\N0\\5\\24
\N1\\-26\\-108
\J\C
%DUALITY%[[-71440,-19360,4000;-19360,-5230,1080;4000,1080,-223],[80,10,1],[-15,-3,0,1,-1,-5,-4,-9;428,96,5,-26,12,124,105,246;1800,410,24,-108,40,510,436,1028],162,30]

\L

\A${L_{163.31}}=\pdualwitharg5(\pfillwitharg5({L_{163.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M-{}5\M2{}$}\H{${80}\M l25\M{}22\M{8,7}{\infty}8\M*2$}\relax$\,(\times2)$%
\F\I\B\D-35920\\-7520\\1280
\E\D-7520\\-1550\\260
\E\D1280\\260\\-43
\J\C\hfil\penalty500%
\B\D1903\\-18768\\-57120
\E\D406\\-4003\\-12180
\E\D-70\\690\\2099
\J\C\H\B\D59\\-580\\-1760
\N8\\-78\\-235
\N2\\-19\\-56
\N-3\\30\\92
\J\C
%DUALITY%[[-35920,-7520,1280;-7520,-1550,260;1280,260,-43],[80,10,1],[59,8,2,-3,-3,6,12,31;-580,-78,-19,30,28,-60,-119,-306;-1760,-235,-56,92,80,-185,-364,-932],162,31]

\L

\A${L_{163.32}}=\pdualwitharg5(\pfillwitharg5({L_{163.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M-{}5\M2{}$}\H{${80}\M s2{20}\M*28\M{8,3}{\infty z}2\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12400\\-4320\\960
\E\D-4320\\-1490\\330
\E\D960\\330\\-73
\J\C\hfil\penalty500%
\B\D379\\-4104\\-13680
\E\D135\\-1459\\-4860
\E\D-30\\324\\1079
\J\C\H\B\D7\\-64\\-200
\N-1\\14\\50
\N-1\\10\\32
\N1\\-13\\-46
\J\C
%DUALITY%[[-12400,-4320,960;-4320,-1490,330;960,330,-73],[80,10,1],[7,-1,-1,1,13,11,11,4;-64,14,10,-13,-152,-122,-118,-41;-200,50,32,-46,-520,-410,-392,-134],162,32]

\L

\A${L_{163.33}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{163.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M-{}5\M2{}$}\H{${80}\M{}25\M r28\M{8,7}{\infty z}2\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5680\\-4480\\1040
\E\D-4480\\-3250\\750
\E\D1040\\750\\-173
\J\C\hfil\penalty500%
\B\D363\\-6968\\-28080
\E\D301\\-5763\\-23220
\E\D-70\\1340\\5399
\J\C\H\B\D7\\-120\\-480
\N-1\\21\\85
\N-1\\18\\72
\N2\\-41\\-166
\J\C
%DUALITY%[[-5680,-4480,1040;-4480,-3250,750;1040,750,-173],[80,10,1],[7,-1,-1,2,21,8,15,5;-120,21,18,-41,-416,-155,-286,-93;-480,85,72,-166,-1680,-625,-1152,-374],162,33]

\L

\A${L_{163.34}}=\pdualwitharg{2.5}(\main(\pfillwitharg5({L_{163.2}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M-{}5\M2{}$}\H{${20}\M r2{20}\M s28\M{2,1}{\infty b}8\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1080\\760\\200
\E\D760\\-500\\-140
\E\D200\\-140\\-37
\J\C\hfil\penalty500%
\B\D-287\\44\\-1760
\E\D208\\-33\\1280
\E\D52\\-8\\319
\J\C\H\B\D29\\-5\\180
\N17\\-4\\110
\N5\\-2\\36
\N-3\\0\\-16
\J\C
%DUALITY%[[-1080,760,200;760,-500,-140;200,-140,-37],[40,20,1],[29,17,5,-3,-3,9,21,29;-5,-4,-2,0,1,0,-2,-4;180,110,36,-16,-20,50,124,176],162,34]

\L

\A${L_{163.35}}=\pdualwitharg{2.5}(\main(\pfillwitharg5({L_{163.4}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M-{}5\M2{}$}\H{${20}\M{}25\M{}28\M{4,3}{\infty}8\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3720\\560\\400
\E\D560\\-60\\-60
\E\D400\\-60\\-43
\J\C\hfil\penalty500%
\B\D689\\-92\\6440
\E\D-90\\11\\-840
\E\D-75\\10\\-701
\J\C\H\B\D32\\-5\\300
\N9\\-2\\85
\N5\\-2\\48
\N-3\\0\\-28
\J\C
%DUALITY%[[-3720,560,400;560,-60,-60;400,-60,-43],[40,20,1],[32,9,5,-3,-2,6,25,33;-5,-2,-2,0,1,0,-2,-4;300,85,48,-28,-20,55,232,308],162,35]

\L

\A${L_{163.36}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{163.1}}))$%
\F{$1\M118\M20,1\M1{}5\M2{}$}\H{${40}\M l2{40}\M{}21\M{2,1}{\infty}4\M b2$}\relax$\,(\times2)$%
\F\I\B\D-29240\\-32320\\1520
\E\D-32320\\-35720\\1680
\E\D1520\\1680\\-79
\J\C\hfil\penalty500%
\B\D859\\-688\\1720
\E\D960\\-769\\1920
\E\D-45\\36\\-91
\J\C\H\B\D-2\\-1\\-60
\N7\\-10\\-80
\N4\\-4\\-9
\N11\\-9\\18
\J\C
%DUALITY%[[-29240,-32320,1520;-32320,-35720,1680;1520,1680,-79],[40,40,1],[-2,7,4,11,22,13,1,-1;-1,-10,-4,-9,-15,-6,0,1;-60,-80,-9,18,100,120,19,2],162,36]

\L

\A${L_{163.37}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{163.3}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M-{}5\M2{}$}\H{${80}\M r2{20}\M b28\M{4,3}{\infty a}8\M{}2$}\relax$\,(\times2)$%
\F\I\B\D80\\-80\\0
\E\D-80\\-1000\\-200
\E\D0\\-200\\-37
\J\C\hfil\penalty500%
\B\D23\\28\\-160
\E\D-156\\-183\\1040
\E\D-24\\-28\\159
\J\C\H\B\D-23\\-28\\160
\N-3\\-5\\30
\N2\\1\\-4
\N3\\3\\-16
\J\C
%DUALITY%[[80,-80,0;-80,-1000,-200;0,-200,-37],[80,40,1],[-23,-3,2,3,-1,-9,-14,-15;-28,-5,1,3,0,-9,-15,-17;160,30,-4,-16,0,50,84,96],162,37]

\L

\A${L_{163.38}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{163.2}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M-{}5\M2{}$}\H{${80}\M b2{20}\M s28\M{4,3}{\infty b}8\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4080\\2720\\-480
\E\D2720\\200\\-80
\E\D-480\\-80\\23
\J\C\hfil\penalty500%
\B\D467\\6188\\31200
\E\D-126\\-1667\\-8400
\E\D18\\238\\1199
\J\C\H\B\D39\\516\\2600
\N11\\145\\730
\N3\\39\\196
\N-2\\-27\\-136
\J\C
%DUALITY%[[-4080,2720,-480;2720,200,-80;-480,-80,23],[80,40,1],[39,11,3,-2,-3,7,15,20;516,145,39,-27,-40,93,199,265;2600,730,196,-136,-200,470,1004,1336],162,38]

\L

\A${L_{163.39}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{163.4}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M-{}5\M2{}$}\H{${80}\M s2{20}\M l28\M{8,3}{\infty}8\M b2$}\relax$\,(\times2)$%
\F\I\B\D-240\\4960\\-160
\E\D4960\\-99400\\3200
\E\D-160\\3200\\-103
\J\C\hfil\penalty500%
\B\D-109\\-60\\-1680
\E\D1962\\1089\\30520
\E\D-63\\-35\\-981
\J\C\H\B\D39\\24\\680
\N11\\8\\230
\N3\\3\\88
\N-2\\-1\\-28
\J\C
%DUALITY%[[-240,4960,-160;4960,-99400,3200;-160,3200,-103],[80,40,1],[39,11,3,-2,-3,7,15,20;24,8,3,-1,-4,2,7,11;680,230,88,-28,-120,50,192,308],162,39]

\L

\A${L_{163.40}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{163.5}}))$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M-{}5\M2{}$}\H{${80}\M{}25\M{}28\M{8,7}{\infty}8\M l2$}\relax$\,(\times2)$%
\F\I\B\D-14800\\22240\\-800
\E\D22240\\-33400\\1200
\E\D-800\\1200\\-43
\J\C\hfil\penalty500%
\B\D-1345\\-1248\\-9600
\E\D1988\\1845\\14200
\E\D-70\\-65\\-501
\J\C\H\B\D59\\54\\400
\N8\\7\\45
\N4\\3\\8
\N-3\\-3\\-28
\J\C
%DUALITY%[[-14800,22240,-800;22240,-33400,1200;-800,1200,-43],[80,40,1],[59,8,4,-3,-3,6,24,31;54,7,3,-3,-2,6,23,29;400,45,8,-28,0,55,192,228],162,40]

\L

\A${L_{163.41}}=\pdualwitharg2(\pfillwitharg2({L_{163.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M1{}5\M-{}25\M1{}$}\H{${400}\M{}21\M r2{40}\M{40,39}{\infty z}{10}\M{}2{16}\M{}2{25}\M r2{40}\M{40,31}{\infty z}{10}\M{}2$}%
\F\I\B\D-239600\\4800\\-26800
\E\D4800\\-90\\560
\E\D-26800\\560\\-2911
\J\C\H\B\D-299\\-6000\\1600
\N-23\\-462\\123
\N-217\\-4362\\1160
\N-73\\-1469\\390
\N-21\\-424\\112
\N14\\280\\-75
\N15\\302\\-80
\N-28\\-561\\150
\J\C
%DUALITY%[[-239600,4800,-26800;4800,-90,560;-26800,560,-2911],[400,10,1],[-299,-23,-217,-73,-21,14,15,-28;-6000,-462,-4362,-1469,-424,280,302,-561;1600,123,1160,390,112,-75,-80,150],162,41]

\L

\A${L_{163.42}}=\pdualwitharg2(\main({L_{163.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M1{}5\M-{}25\M1{}$}\H{${100}\M r24\M s2{40}\M{10,9}{\infty b}{40}\M{}24\M r2{100}\M s2{40}\M{10,1}{\infty b}{40}\M{}2$}%
\F\I\B\D2600\\600\\0
\E\D600\\140\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\5\\0
\N-1\\4\\-6
\N-7\\26\\-60
\N-7\\24\\-80
\N-1\\3\\-16
\N-1\\0\\-50
\N1\\-6\\-20
\N1\\-4\\0
\J\C
%DUALITY%[[2600,600,0;600,140,0;0,0,-1],[200,20,1],[-1,-1,-7,-7,-1,-1,1,1;5,4,26,24,3,0,-6,-4;0,-6,-60,-80,-16,-50,-20,0],162,42]

\L

\A${L_{163.43}}=\pdualwitharg2(\main({L_{163.4}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M1{}5\M-{}25\M1{}$}\H{${100}\M{}21\M{}2{40}\M{20,19}{\infty}{40}\M l24\M{}2{25}\M{}2{40}\M{20,11}{\infty}{40}\M l2$}%
\F\I\B\D-727400\\-177800\\9000
\E\D-177800\\-43460\\2200
\E\D9000\\2200\\-111
\J\C\H\B\D-11\\45\\0
\N4\\-16\\7
\N91\\-366\\120
\N125\\-504\\140
\N25\\-101\\24
\N37\\-150\\25
\N23\\-94\\0
\N-11\\44\\-20
\J\C
%DUALITY%[[-727400,-177800,9000;-177800,-43460,2200;9000,2200,-111],[200,20,1],[-11,4,91,125,25,37,23,-11;45,-16,-366,-504,-101,-150,-94,44;0,7,120,140,24,25,0,-20],162,43]

\L

\A${L_{163.44}}=\pdualwitharg2({L_{163.1}})$%
\F{$1\M-58\M20,1\M-{}5\M1{}25\M-{}$}\H{$8\M l2{200}\M{}25\M{10,1}{\infty}{20}\M b2{200}\M l28\M{}25\M{10,9}{\infty}{20}\M b2$}%
\F\I\B\D-110200\\-34800\\-70600
\E\D-34800\\-10920\\-22240
\E\D-70600\\-22240\\-45187
\J\C\H\B\D-202\\-407\\516
\N-627\\-1260\\1600
\N-53\\-106\\135
\N43\\87\\-110
\N118\\235\\-300
\N-53\\-108\\136
\N-170\\-344\\435
\N-489\\-987\\1250
\J\C
%DUALITY%[[-110200,-34800,-70600;-34800,-10920,-22240;-70600,-22240,-45187],[200,40,1],[-202,-627,-53,43,118,-53,-170,-489;-407,-1260,-106,87,235,-108,-344,-987;516,1600,135,-110,-300,136,435,1250],162,44]

\L

\A${L_{163.45}}=\pdualwitharg5(\pfillwitharg5({L_{163.5}}))$%
\F{$1\M-58\M1764\M-5,1\M-{}5\M2{}$}\H{${320}\M{}25\M r2{32}\M{16,15}{\infty z}8\M b2{320}\M s2{20}\M*2{32}\M{16,7}{\infty z}8\M l2$}%
\F\I\B\D-191680\\-119040\\7680
\E\D-119040\\-73800\\4760
\E\D7680\\4760\\-307
\J\C\H\B\D21\\-240\\-3200
\N4\\-48\\-645
\N15\\-186\\-2512
\N5\\-65\\-884
\N7\\-104\\-1440
\N-1\\10\\130
\N-1\\14\\192
\N2\\-21\\-276
\J\C
%DUALITY%[[-191680,-119040,7680;-119040,-73800,4760;7680,4760,-307],[320,40,1],[21,4,15,5,7,-1,-1,2;-240,-48,-186,-65,-104,10,14,-21;-3200,-645,-2512,-884,-1440,130,192,-276],162,45]

\L

\A${L_{163.46}}=\pdualwitharg2({L_{163.3}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M1{}5\M-{}25\M1{}$}\H{$4\M l2{400}\M{}2{40}\M{40,1}{\infty}{40}\M b2{100}\M l2{16}\M{}2{40}\M{40,9}{\infty}{40}\M b2$}%
\F\I\B\D400\\-800\\0
\E\D-800\\1640\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\-1\\-6
\N1\\0\\0
\N2\\1\\0
\N-3\\-1\\-20
\N-12\\-5\\-50
\N-9\\-4\\-32
\N-24\\-11\\-80
\N-19\\-9\\-60
\J\C
%DUALITY%[[400,-800,0;-800,1640,0;0,0,-1],[400,40,1],[-2,1,2,-3,-12,-9,-24,-19;-1,0,1,-1,-5,-4,-11,-9;-6,0,0,-20,-50,-32,-80,-60],162,46]

\L

\A${L_{163.47}}=\pdualwitharg2({L_{163.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M1{}5\M-{}25\M1{}$}\H{$4\M b2{400}\M l2{40}\M{40,21}{\infty}{40}\M s2{100}\M b2{16}\M l2{40}\M{40,29}{\infty}{40}\M s2$}%
\F\I\B\D-3047600\\-76000\\8000
\E\D-76000\\40\\200
\E\D8000\\200\\-21
\J\C\H\B\D7\\-1\\2654
\N-11\\0\\-4200
\N-10\\1\\-3800
\N11\\-1\\4180
\N47\\-5\\17850
\N35\\-4\\13288
\N92\\-11\\34920
\N71\\-9\\26940
\J\C
%DUALITY%[[-3047600,-76000,8000;-76000,40,200;8000,200,-21],[400,40,1],[7,-11,-10,11,47,35,92,71;-1,0,1,-1,-5,-4,-11,-9;2654,-4200,-3800,4180,17850,13288,34920,26940],162,47]

\L

\A${L_{163.48}}=\pdualwitharg2({L_{163.4}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M1{}5\M-{}25\M1{}$}\H{${400}\M s24\M l2{40}\M{40,19}{\infty}{40}\M b2{16}\M s2{100}\M l2{40}\M{40,11}{\infty}{40}\M b2$}%
\F\I\B\D-51047600\\156000\\130000
\E\D156000\\-360\\-400
\E\D130000\\-400\\-331
\J\C\H\B\D-11\\-100\\-4200
\N7\\62\\2674
\N71\\631\\27120
\N92\\819\\35140
\N35\\312\\13368
\N47\\420\\17950
\N11\\99\\4200
\N-10\\-89\\-3820
\J\C
%DUALITY%[[-51047600,156000,130000;156000,-360,-400;130000,-400,-331],[400,40,1],[-11,7,71,92,35,47,11,-10;-100,62,631,819,312,420,99,-89;-4200,2674,27120,35140,13368,17950,4200,-3820],162,48]

\L

\A${L_{163.49}}=\pdualwitharg2({L_{163.5}})\iso\pdualwitharg5({L_{163.5}})$%
\F{$1\M118\M-364\M11,1\M1{}5\M-{}25\M1{}$}\H{${1600}\M s24\M*2{160}\M{80,39}{\infty z}{40}\M l2{64}\M{}2{25}\M r2{160}\M{80,31}{\infty z}{40}\M b2$}%
\F shares genus with its 2-dual${}\iso{}$5-dual; isometric to its own %
2.5-dual\F\I\B\D-110705600\\211200\\-21212800
\E\D211200\\-360\\40640
\E\D-21212800\\40640\\-4063999
\J\C\H\B\D-9403\\-188080\\47200
\N-661\\-13222\\3318
\N-5849\\-117002\\29360
\N-1781\\-35629\\8940
\N-357\\-7144\\1792
\N254\\5080\\-1275
\N255\\5102\\-1280
\N-1016\\-20321\\5100
\J\C
%DUALITY%[[-110705600,211200,-21212800;211200,-360,40640;-21212800,40640,-4063999],[1600,40,1],[-9403,-661,-5849,-1781,-357,254,255,-1016;-188080,-13222,-117002,-35629,-7144,5080,5102,-20321;47200,3318,29360,8940,1792,-1275,-1280,5100],162,49]

\medskip%
%------------------------------WEYL-GROUP-W164--------------------------------
%
\leavevmode\llap{}%
$W_{164}$%
\qquad\llap{44} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$42\infty2242\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{164.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M2{}9\M1{},1\M2{}5\M1{}$}%
\G2%
\H{$4\M*42\M l2{20}\M{3,2}{\infty}{20}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6278220\\29700\\59400
\E\D29700\\-140\\-281
\E\D59400\\-281\\-562
\J\C\hfil\penalty500%
\B\D-18181\\181800\\-2017980
\E\D91\\-911\\10101
\E\D172\\-1720\\19091
\J\C\H\B\D9\\-58\\982
\N10\\-102\\1111
\N13\\-200\\1480
\N-3\\-70\\-280
\N-11\\-54\\-1134
\J\C
%EXPLICIT%[[-6278220,29700,59400;29700,-140,-281;59400,-281,-562],[180,1,1],[9,10,13,-3,-11,-3,0,7,13,29;-58,-102,-200,-70,-54,-2,2,0,-30,-126;982,1111,1480,-280,-1134,-316,-1,740,1390,3132],163,1]

\L

\A${L_{164.2}}$%
\F{$1\M{-2}28\M17,1\M2{}9\M-{},1\M2{}5\M-{}$}%
\G2%
\H{$2\M*44\M s2{40}\M{12,5}{\infty z}{10}\M s2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6977160\\40320\\23040
\E\D40320\\-233\\-133
\E\D23040\\-133\\-70
\J\C\hfil\penalty500%
\B\D-230401\\-40406400\\921600
\E\D1328\\232897\\-5312
\E\D624\\109434\\-2497
\J\C\H\B\D-44\\-7716\\175
\N-163\\-28586\\652
\N-329\\-57700\\1320
\N-63\\-11050\\255
\N-55\\-9648\\225
\J\C
%EXPLICIT%[[-6977160,40320,23040;40320,-233,-133;23040,-133,-70],[360,1,1],[-44,-163,-329,-63,-55,-4,3,9,-17,-89;-7716,-28586,-57700,-11050,-9648,-702,526,1580,-2980,-15606;175,652,1320,255,225,17,-12,-40,65,351],163,2]

\L

\A${L_{164.3}}$%
\F{$1\M228\M-3,1\M2{}9\M-{},1\M2{}5\M-{}$}%
\G m%
\H{$2\M{}41\M r2{40}\M{12,11}{\infty z}{10}\M b2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-133937640\\26822160\\347040
\E\D26822160\\-5371367\\-69498
\E\D347040\\-69498\\-899
\J\C\hfil\penalty500%
\B\D39008339\\191483280\\255534840
\E\D-7810964\\-38342289\\-51167864
\E\D-101675\\-499100\\-666051
\J\C\H\B\D76\\373\\503
\N-55\\-270\\-359
\N-53\\-260\\-360
\N824\\4045\\5385
\N3577\\17559\\23409
\J\C
%EXPLICIT%[[-133937640,26822160,347040;26822160,-5371367,-69498;347040,-69498,-899],[360,1,1],[76,-55,-53,824,3577,1667,2960,11673,2081,1652;373,-270,-260,4045,17559,8183,14530,57300,10215,8109;503,-359,-360,5385,23409,10915,19389,76480,13645,10845],163,3]

\L

\A${L_{164.4}}=\pfillwitharg2({L_{164.1}})$%
\F{$1\M{-3}5,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$1\M{}42\M l25\M{3,2}{\infty}5\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-15570\\450\\315
\E\D450\\-13\\-9
\E\D315\\-9\\-4
\J\C\hfil\penalty500%
\B\D4499\\160200\\-9000
\E\D-130\\-4629\\260
\E\D-65\\-2314\\129
\J\C\H\B\D1\\35\\-1
\N-1\\-36\\2
\N-1\\-35\\0
\N6\\215\\-15
\N29\\1035\\-63
\J\C
%IMPLICIT%[[-15570,450,315;450,-13,-9;315,-9,-4],[45,1,1],[1,-1,-1,6,29,14,51,51,19,16;35,-36,-35,215,1035,499,1816,1815,675,567;-1,2,0,-15,-63,-29,-102,-100,-35,-27],163,4]

\L

\A${L_{164.5}}=\pfillwitharg2({L_{164.2}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M2{}9\M-{},1\M2{}5\M-{}$}\H{$2\M{}41\M{}2{10}\M{6,5}{\infty}{10}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-69210\\4410\\4410
\E\D4410\\-280\\-281
\E\D4410\\-281\\-281
\J\C\hfil\penalty500%
\B\D-2701\\13500\\-56700
\E\D182\\-911\\3822
\E\D172\\-860\\3611
\J\C\H\B\D-3\\-1\\-46
\N0\\1\\-1
\N7\\0\\110
\N13\\-15\\220
\N29\\-63\\522
\J\C
%IMPLICIT%[[-69210,4410,4410;4410,-280,-281;4410,-281,-281],[90,1,1],[-3,0,7,13,29,9,10,13,-3,-11;-1,1,0,-15,-63,-29,-51,-100,-35,-27;-46,-1,110,220,522,172,211,310,-10,-144],163,5]

\L

\A${L_{164.6}}=\main({L_{164.3}})$%
\F{$1\M{-2}64\M17,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$1\M{}42\M b2{20}\M{6,5}{\infty z}5\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8769780\\99900\\17820
\E\D99900\\-1138\\-203
\E\D17820\\-203\\-35
\J\C\hfil\penalty500%
\B\D-342721\\-30052260\\-214200
\E\D3904\\342331\\2440
\E\D624\\54717\\389
\J\C\H\B\D-44\\-3858\\-29
\N-163\\-14293\\-102
\N-329\\-28850\\-200
\N-63\\-5525\\-35
\N-55\\-4824\\-27
\J\C
%IMPLICIT%[[-8769780,99900,17820;99900,-1138,-203;17820,-203,-35],[180,1,1],[-44,-163,-329,-63,-55,-4,3,9,-17,-89;-3858,-14293,-28850,-5525,-4824,-351,263,790,-1490,-7803;-29,-102,-200,-35,-27,-1,2,0,-15,-63],163,6]

\L

\A${L_{164.7}}=\pdualwitharg2(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$4\M{}42\M{}25\M{6,5}{\infty}{20}\M s2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2375280\\90\\1157400
\E\D90\\2\\44
\E\D1157400\\44\\563965
\J\C\hfil\penalty500%
\B\D-981541\\-155610\\2014380
\E\D-5740\\-911\\11780
\E\D-478716\\-75894\\982451
\J\C\H\B\D-153\\-24\\314
\N0\\1\\0
\N-134\\-20\\275
\N-1837\\-290\\3770
\N-7271\\-1152\\14922
\J\C
%DUALITY%[[2375280,90,1157400;90,2,44;1157400,44,563965],[90,2,1],[-153,0,-134,-1837,-7271,-3291,-5740,-5606,-3903,-3061;-24,1,-20,-290,-1152,-522,-911,-890,-620,-486;314,0,275,3770,14922,6754,11780,11505,8010,6282],163,7]

\L

\A${L_{164.8}}=\pdualwitharg5(\pfillwitharg2({L_{164.1}}))$%
\F{$1\M31,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{$5\M{}4{10}\M l21\M{3,2}{\infty}1\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-90\\-45\\-90
\E\D-45\\-20\\-45
\E\D-90\\-45\\-89
\J\C\hfil\penalty500%
\B\D-469\\360\\360
\E\D-169\\129\\130
\E\D-442\\340\\339
\J\C\H\B\D34\\-29\\-25
\N131\\-102\\-100
\N27\\-20\\-21
\N11\\-7\\-9
\N52\\-27\\-45
\J\C
%DUALITY%[[-90,-45,-90;-45,-20,-45;-90,-45,-89],[45,5,1],[34,131,27,11,52,5,-1,-1,2,65;-29,-102,-20,-7,-27,-1,2,0,-3,-63;-25,-100,-21,-9,-45,-5,0,1,-1,-45],163,8]

\L

\A${L_{164.9}}=\pdualwitharg3(\pfillwitharg2({L_{164.1}}))$%
\F{$1\M{-3}5,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{$9\M{}4{18}\M l2{45}\M{3,1}{\infty}{45}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D103320\\-1215\\-19890
\E\D-1215\\18\\234
\E\D-19890\\234\\3829
\J\C\hfil\penalty500%
\B\D85119\\-8645\\442890
\E\D-1280\\129\\-6660
\E\D-16384\\1664\\-85249
\J\C\H\B\D-19\\4\\-99
\N0\\1\\0
\N-26\\0\\-135
\N-199\\15\\-1035
\N-89\\8\\-463
\J\C
%DUALITY%[[103320,-1215,-19890;-1215,18,234;-19890,234,3829],[45,9,1],[-19,0,-26,-199,-89,-365,-1280,-1254,-441,-39;4,1,0,15,8,35,129,130,50,5;-99,0,-135,-1035,-463,-1899,-6660,-6525,-2295,-203],163,9]

\L

\A${L_{164.10}}=\pdualwitharg5(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}9\M1{},1\M-{}5\M2{}$}\H{${10}\M{}45\M{}22\M{6,5}{\infty}2\M s2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-83070\\-16920\\1890
\E\D-16920\\-3440\\385
\E\D1890\\385\\-43
\J\C\hfil\penalty500%
\B\D11231\\-7020\\428220
\E\D2352\\-1471\\89670
\E\D-256\\160\\-9761
\J\C\H\B\D5\\-1\\210
\N-1\\1\\-35
\N-1\\0\\-44
\N3\\-3\\104
\N85\\-63\\3150
\J\C
%DUALITY%[[-83070,-16920,1890;-16920,-3440,385;1890,385,-43],[90,5,1],[5,-1,-1,3,85,43,81,33,13,59;-1,1,0,-3,-63,-29,-51,-20,-7,-27;210,-35,-44,104,3150,1620,3085,1264,506,2340],163,10]

\L

\A${L_{164.11}}=\pdualwitharg2(\main({L_{164.3}}))$%
\F{$1\M-34\M22,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$4\M{}48\M*2{20}\M{3,2}{\infty b}{20}\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D814680\\436500\\204120
\E\D436500\\235780\\109388
\E\D204120\\109388\\51143
\J\C\hfil\penalty500%
\B\D12628709\\592920\\-51671520
\E\D7291391\\342331\\-29833392
\E\D3170170\\148840\\-12971041
\J\C\H\B\D14719\\691\\-60224
\N51971\\2440\\-212644
\N51117\\2400\\-209150
\N18208\\855\\-74500
\N14755\\693\\-60372
\J\C
%DUALITY%[[814680,436500,204120;436500,235780,109388;204120,109388,51143],[180,4,1],[14719,51971,51117,18208,14755,872,-1,853,7777,32018;691,2440,2400,855,693,41,0,40,365,1503;-60224,-212644,-209150,-74500,-60372,-3568,4,-3490,-31820,-131004],163,11]

\L

\A${L_{164.12}}=\pdualwitharg2({L_{164.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$4\M*48\M l25\M{3,2}{\infty}{20}\M b2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D130774320\\180\\31938480
\E\D180\\8\\44
\E\D31938480\\44\\7800205
\J\C\hfil\penalty500%
\B\D-20569681\\-438165\\84223980
\E\D-42720\\-911\\174920
\E\D-5023872\\-107016\\20570591
\J\C\H\B\D-12245\\-261\\50138
\N-42720\\-911\\174920
\N-20863\\-445\\85425
\N-14529\\-310\\59490
\N-11399\\-243\\46674
\J\C
%DUALITY%[[130774320,180,31938480;180,8,44;31938480,44,7800205],[180,4,1],[-12245,-42720,-20863,-14529,-11399,-571,0,-497,-6831,-27049;-261,-911,-445,-310,-243,-12,1,-10,-145,-576;50138,174920,85425,59490,46674,2338,0,2035,27970,110754],163,12]

\L

\A${L_{164.13}}=\pdualwitharg3(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}9\M2{},1\M2{}5\M-{}$}\H{${18}\M{}49\M{}2{90}\M{6,1}{\infty}{90}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D126810\\90\\10800
\E\D90\\9\\9
\E\D10800\\9\\920
\J\C\hfil\penalty500%
\B\D-11761\\-21840\\138240
\E\D-490\\-911\\5760
\E\D-1078\\-2002\\12671
\J\C\H\B\D-13\\-24\\153
\N0\\1\\0
\N-23\\-40\\270
\N-157\\-290\\1845
\N-69\\-128\\811
\J\C
%DUALITY%[[126810,90,10800;90,9,9;10800,9,920],[90,9,1],[-13,0,-23,-157,-69,-281,-490,-957,-333,-29;-24,1,-40,-290,-128,-522,-911,-1780,-620,-54;153,0,270,1845,811,3303,5760,11250,3915,341],163,13]

\L

\A${L_{164.14}}=\pdualwitharg5(\main({L_{164.3}}))$%
\F{$1\M224\M17,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{$5\M{}4{10}\M b24\M{6,5}{\infty z}1\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-206100\\-100980\\1980
\E\D-100980\\-49475\\970
\E\D1980\\970\\-19
\J\C\hfil\penalty500%
\B\D-13825\\31104\\144000
\E\D-6756\\15200\\70375
\E\D132\\-297\\-1376
\J\C\H\B\D-34\\77\\380
\N-123\\277\\1295
\N-49\\110\\498
\N-9\\20\\81
\N-37\\81\\270
\J\C
%DUALITY%[[-206100,-100980,1980;-100980,-49475,970;1980,970,-19],[180,5,1],[-34,-123,-49,-9,-37,-2,3,1,-3,-71;77,277,110,20,81,4,-7,-2,7,162;380,1295,498,81,270,-5,-45,2,44,855],163,14]

\L

\A${L_{164.15}}=\pdualwitharg5({L_{164.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${20}\M*4{10}\M l24\M{3,2}{\infty}4\M*2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-166140\\-16920\\3780
\E\D-16920\\-1720\\385
\E\D3780\\385\\-86
\J\C\hfil\penalty500%
\B\D11231\\-14040\\428220
\E\D1176\\-1471\\44835
\E\D-256\\320\\-9761
\J\C\H\B\D43\\-58\\1620
\N81\\-102\\3085
\N33\\-40\\1264
\N13\\-14\\506
\N59\\-54\\2340
\J\C
%DUALITY%[[-166140,-16920,3780;-16920,-1720,385;3780,385,-86],[180,5,1],[43,81,33,13,59,5,-1,-1,3,85;-58,-102,-40,-14,-54,-2,2,0,-6,-126;1620,3085,1264,506,2340,210,-35,-44,104,3150],163,15]

\L

\A${L_{164.16}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${20}\M{}4{10}\M{}21\M{6,5}{\infty}4\M s2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D4287780\\2970\\2093850
\E\D2970\\10\\1450
\E\D2093850\\1450\\1022489
\J\C\hfil\penalty500%
\B\D8510471\\-764694\\-17426700
\E\D16360\\-1471\\-33500
\E\D4155440\\-373380\\-8509001
\J\C\H\B\D713\\-62\\-1460
\N0\\1\\0
\N21\\-2\\-43
\N881\\-80\\-1804
\N19339\\-1746\\-39600
\J\C
%DUALITY%[[4287780,2970,2093850;2970,10,1450;2093850,1450,1022489],[90,10,1],[713,0,21,881,19339,9103,16360,3251,2391,10109;-62,1,-2,-80,-1746,-820,-1471,-292,-214,-900;-1460,0,-43,-1804,-39600,-18640,-33500,-6657,-4896,-20700],163,16]

\L

\A${L_{164.17}}=\pdualwitharg3(\main({L_{164.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{$9\M{}4{18}\M b2{180}\M{6,1}{\infty z}{45}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16020\\2340\\180
\E\D2340\\-315\\-27
\E\D180\\-27\\-2
\J\C\hfil\penalty500%
\B\D-1361\\-3400\\-82620
\E\D156\\389\\9477
\E\D16\\40\\971
\J\C\H\B\D0\\-1\\9
\N1\\2\\63
\N-1\\0\\-90
\N-7\\-15\\-450
\N-3\\-7\\-187
\J\C
%DUALITY%[[-16020,2340,180;2340,-315,-27;180,-27,-2],[180,9,1],[0,1,-1,-7,-3,-12,-41,-79,-13,-1;-1,2,0,-15,-7,-29,-102,-200,-35,-3;9,63,-90,-450,-187,-738,-2493,-4770,-765,-56],163,17]

\L

\A${L_{164.18}}=\pdualwitharg3({L_{164.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${36}\M*4{18}\M l2{180}\M{3,1}{\infty}{180}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-163980\\14400\\21420
\E\D14400\\-1260\\-1881
\E\D21420\\-1881\\-2798
\J\C\hfil\penalty500%
\B\D-11761\\9800\\-97020
\E\D1092\\-911\\9009
\E\D1536\\-1280\\12671
\J\C\H\B\D-19\\-2\\-144
\N-1\\2\\-9
\N47\\0\\360
\N103\\-30\\810
\N29\\-14\\232
\J\C
%DUALITY%[[-163980,14400,21420;14400,-1260,-1881;21420,-1881,-2798],[180,9,1],[-19,-1,47,103,29,91,121,193,17,-5;-2,2,0,-30,-14,-58,-102,-200,-70,-6;-144,-9,360,810,232,738,999,1620,180,-34],163,18]

\L

\A${L_{164.19}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${36}\M{}4{18}\M{}2{45}\M{6,1}{\infty}{180}\M s24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7757730\\-198090\\-3805200
\E\D-198090\\-5040\\-97164
\E\D-3805200\\-97164\\-1866467
\J\C\hfil\penalty500%
\B\D4225979\\-33700\\-8613720
\E\D114114\\-911\\-232596
\E\D2072862\\-16530\\-4225069
\J\C\H\B\D-980\\-1\\1998
\N-53\\1\\108
\N1214\\0\\-2475
\N5342\\-15\\-10890
\N1508\\-7\\-3074
\J\C
%DUALITY%[[-7757730,-198090,-3805200;-198090,-5040,-97164;-3805200,-97164,-1866467],[90,18,1],[-980,-53,1214,5342,1508,4742,6323,5056,928,-254;-1,1,0,-15,-7,-29,-51,-50,-35,-3;1998,108,-2475,-10890,-3074,-9666,-12888,-10305,-1890,518],163,19]

\L

\A${L_{164.20}}=\pdualwitharg5({L_{164.2}})$%
\F{$1\M{-2}28\M-3,1\M2{}9\M1{},1\M-{}5\M2{}$}\H{${10}\M*4{20}\M s28\M{12,5}{\infty z}2\M s2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-412200\\-110880\\3960
\E\D-110880\\-29825\\1065
\E\D3960\\1065\\-38
\J\C\hfil\penalty500%
\B\D-13825\\62208\\299520
\E\D-3708\\16685\\80340
\E\D132\\-594\\-2861
\J\C\H\B\D-2\\8\\15
\N3\\-14\\-80
\N1\\-4\\-8
\N-3\\14\\79
\N-71\\324\\1665
\J\C
%DUALITY%[[-412200,-110880,3960;-110880,-29825,1065;3960,1065,-38],[360,5,1],[-2,3,1,-3,-71,-34,-123,-49,-9,-37;8,-14,-4,14,324,154,554,220,40,162;15,-80,-8,79,1665,765,2680,1048,181,675],163,20]

\L

\A${L_{164.21}}=\pdualwitharg5({L_{164.3}})$%
\F{$1\M228\M17,1\M2{}9\M1{},1\M-{}5\M2{}$}\H{${10}\M{}45\M r28\M{12,11}{\infty z}2\M b2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-13661640\\49320\\24480
\E\D49320\\-175\\-90
\E\D24480\\-90\\-43
\J\C\hfil\penalty500%
\B\D113723\\16288776\\30618000
\E\D-403\\-57723\\-108500
\E\D-208\\-29792\\-56001
\J\C\H\B\D36\\5155\\9695
\N66\\9453\\17770
\N53\\7592\\14268
\N10\\1433\\2691
\N43\\6165\\11565
\J\C
%DUALITY%[[-13661640,49320,24480;49320,-175,-90;24480,-90,-43],[360,5,1],[36,66,53,10,43,3,-1,-1,3,74;5155,9453,7592,1433,6165,431,-143,-144,429,10593;9695,17770,14268,2691,11565,805,-270,-268,809,19935],163,21]

\L

\A${L_{164.22}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{164.1}}))$%
\F{$1\M31,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${45}\M{}4{90}\M l29\M{3,1}{\infty}9\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D90\\405\\-90
\E\D405\\24120\\-5310
\E\D-90\\-5310\\1169
\J\C\hfil\penalty500%
\B\D129\\3760\\17100
\E\D1651\\47751\\217170
\E\D-364\\-10528\\-47881
\J\C\H\B\D35\\1039\\4725
\N129\\3760\\17100
\N26\\750\\3411
\N10\\279\\1269
\N5\\133\\605
\J\C
%DUALITY%[[90,405,-90;405,24120,-5310;-90,-5310,1169],[45,45,1],[35,129,26,10,5,4,1,0,3,8;1039,3760,750,279,133,89,0,2,97,243;4725,17100,3411,1269,605,405,0,9,441,1105],163,22]

\L

\A${L_{164.23}}=\pdualwitharg2({L_{164.3}})$%
\F{$1\M-38\M22,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{${16}\M{}48\M r2{20}\M{6,5}{\infty a}{80}\M*2{144}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1109880\\0\\282240
\E\D0\\8\\0
\E\D282240\\0\\-71773
\J\C\hfil\penalty500%
\B\D-237601\\19800\\-934560
\E\D600\\-51\\2360
\E\D60420\\-5035\\237651
\J\C\H\B\D419\\-29\\1648
\N600\\-51\\2360
\N511\\-50\\2010
\N183\\-35\\720
\N-55\\-27\\-216
\J\C
%DUALITY%[[-1109880,0,282240;0,8,0;282240,0,-71773],[360,8,1],[419,600,511,183,-55,-59,0,89,417,1135;-29,-51,-50,-35,-27,-1,1,0,-15,-63;1648,2360,2010,720,-216,-232,0,350,1640,4464],163,23]

\L

\A${L_{164.24}}=\pdualwitharg2({L_{164.2}})$%
\F{$1\M178\M{-2}2,1\M2{}9\M1{},1\M2{}5\M1{}$}\H{${16}\M*48\M s2{20}\M{6,5}{\infty b}{80}\M s2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-71480520\\153360\\261000
\E\D153360\\-328\\-560
\E\D261000\\-560\\-953
\J\C\hfil\penalty500%
\B\D-229951\\-2102400\\-61758000
\E\D476\\4351\\127840
\E\D840\\7680\\225599
\J\C\H\B\D43\\387\\11552
\N71\\650\\19068
\N67\\620\\17990
\N41\\395\\11000
\N25\\261\\6696
\J\C
%DUALITY%[[-71480520,153360,261000;153360,-328,-560;261000,-560,-953],[360,8,1],[43,71,67,41,25,-1,-1,3,29,101;387,650,620,395,261,-3,-10,20,245,891;11552,19068,17990,11000,6696,-272,-268,810,7800,27144],163,24]

\L

\A${L_{164.25}}=\pdualwitharg3({L_{164.2}})$%
\F{$1\M{-2}28\M17,1\M-{}9\M2{},1\M2{}5\M-{}$}\H{${18}\M*4{36}\M s2{360}\M{12,1}{\infty z}{90}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-471240\\17280\\720
\E\D17280\\-630\\-27
\E\D720\\-27\\-1
\J\C\hfil\penalty500%
\B\D-4481\\-100800\\-544320
\E\D156\\3509\\18954
\E\D8\\180\\971
\J\C\H\B\D-12\\-269\\-1476
\N-41\\-922\\-4986
\N-79\\-1780\\-9540
\N-13\\-295\\-1530
\N-1\\-23\\-112
\J\C
%DUALITY%[[-471240,17280,720;17280,-630,-27;720,-27,-1],[360,9,1],[-12,-41,-79,-13,-1,0,1,-1,-7,-3;-269,-922,-1780,-295,-23,-1,22,-20,-155,-67;-1476,-4986,-9540,-1530,-112,18,126,-180,-900,-374],163,25]

\L

\A${L_{164.26}}=\pdualwitharg3({L_{164.3}})$%
\F{$1\M228\M-3,1\M-{}9\M2{},1\M2{}5\M-{}$}\H{${18}\M{}49\M r2{360}\M{12,7}{\infty z}{90}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-458297640\\-1925640\\-256129200
\E\D-1925640\\-8091\\-1076184
\E\D-256129200\\-1076184\\-143143147
\J\C\hfil\penalty500%
\B\D14275659\\388980520\\-28468080
\E\D60025\\1635549\\-119700
\E\D7978866\\217406652\\-15911209
\J\C\H\B\D4\\245\\-9
\N45\\1261\\-90
\N-89\\-2760\\180
\N-608\\-16905\\1215
\N-259\\-7125\\517
\J\C
%DUALITY%[[-458297640,-1925640,-256129200;-1925640,-8091,-1076184;-256129200,-1076184,-143143147],[360,9,1],[4,45,-89,-608,-259,-1033,-1760,-6771,-1107,-84;245,1261,-2760,-16905,-7125,-28283,-47991,-184160,-29825,-2221;-9,-90,180,1215,517,2061,3510,13500,2205,167],163,26]

\L

\A${L_{164.27}}=\pdualwitharg{2.5}(\main({L_{164.3}}))$%
\F{$1\M174\M22,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${20}\M{}4{40}\M*24\M{3,2}{\infty b}4\M{}2{180}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2304900\\-31320\\566100
\E\D-31320\\500\\-7700
\E\D566100\\-7700\\139039
\J\C\hfil\penalty500%
\B\D2106620\\-876591\\-8625780
\E\D-36531\\15200\\149580
\E\D518199\\-215629\\-2121821
\J\C\H\B\D3678\\-1531\\-15060
\N13403\\-5577\\-54880
\N2685\\-1117\\-10994
\N1015\\-422\\-4156
\N4484\\-1863\\-18360
\J\C
%DUALITY%[[2304900,-31320,566100;-31320,500,-7700;566100,-7700,139039],[180,20,1],[3678,13403,2685,1015,4484,381,127,21,338,7693;-1531,-5577,-1117,-422,-1863,-158,-53,-9,-141,-3204;-15060,-54880,-10994,-4156,-18360,-1560,-520,-86,-1384,-31500],163,27]

\L

\A${L_{164.28}}=\pdualwitharg{2.5}({L_{164.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${20}\M*4{40}\M l21\M{3,2}{\infty}4\M b2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3867120\\5580\\943020
\E\D5580\\40\\1360
\E\D943020\\1360\\229961
\J\C\hfil\penalty500%
\B\D3823091\\-361179\\-15675660
\E\D15560\\-1471\\-63800
\E\D932044\\-88053\\-3821621
\J\C\H\B\D4329\\-410\\-17750
\N15560\\-1471\\-63800
\N1546\\-146\\-6339
\N1137\\-107\\-4662
\N4807\\-450\\-19710
\J\C
%DUALITY%[[3867120,5580,943020;5580,40,1360;943020,1360,229961],[180,20,1],[4329,15560,1546,1137,4807,339,0,10,419,9197;-410,-1471,-146,-107,-450,-31,1,-1,-40,-873;-17750,-63800,-6339,-4662,-19710,-1390,0,-41,-1718,-37710],163,28]

\L

\A${L_{164.29}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}9\M2{},1\M-{}5\M2{}$}\H{${90}\M{}4{45}\M{}2{18}\M{6,1}{\infty}{18}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D637830\\-2250\\-62280
\E\D-2250\\45\\225
\E\D-62280\\225\\6082
\J\C\hfil\penalty500%
\B\D247151\\-360240\\2544480
\E\D-2710\\3949\\-27900
\E\D-24390\\35550\\-251101
\J\C\H\B\D-118\\174\\-1215
\N0\\1\\0
\N-7\\10\\-72
\N-146\\212\\-1503
\N-356\\518\\-3665
\J\C
%DUALITY%[[637830,-2250,-62280;-2250,45,225;-62280,225,6082],[90,45,1],[-118,0,-7,-146,-356,-1508,-2710,-1077,-396,-186;174,1,10,212,518,2196,3949,1570,578,272;-1215,0,-72,-1503,-3665,-15525,-27900,-11088,-4077,-1915],163,29]

\L

\A${L_{164.30}}=\pdualwitharg{2.3}(\main({L_{164.3}}))$%
\F{$1\M-34\M22,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${36}\M{}4{72}\M*2{180}\M{3,1}{\infty a}{180}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1895220\\-10620\\462600
\E\D-10620\\72\\-2592
\E\D462600\\-2592\\112915
\J\C\hfil\penalty500%
\B\D-808121\\-44265\\3309660
\E\D7120\\389\\-29160
\E\D-197224\\-10803\\807731
\J\C\H\B\D167\\8\\-684
\N0\\1\\0
\N22\\5\\-90
\N923\\55\\-3780
\N461\\26\\-1888
\J\C
%DUALITY%[[1895220,-10620,462600;-10620,72,-2592;462600,-2592,112915],[180,36,1],[167,0,22,923,461,1969,7120,7098,2637,251;8,1,5,55,26,109,389,385,140,13;-684,0,-90,-3780,-1888,-8064,-29160,-29070,-10800,-1028],163,30]

\L

\A${L_{164.31}}=\pdualwitharg{2.3}({L_{164.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${36}\M*4{72}\M l2{45}\M{3,1}{\infty}{180}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D852480\\900\\203220
\E\D900\\72\\216
\E\D203220\\216\\48445
\J\C\hfil\penalty500%
\B\D-256021\\-23205\\1074060
\E\D-10040\\-911\\42120
\E\D-61244\\-5551\\256931
\J\C\H\B\D-133\\-12\\558
\N0\\1\\0
\N-118\\-10\\495
\N-1609\\-145\\6750
\N-707\\-64\\2966
\J\C
%DUALITY%[[852480,900,203220;900,72,216;203220,216,48445],[180,36,1],[-133,0,-118,-1609,-707,-2879,-10040,-4902,-3411,-297;-12,1,-10,-145,-64,-261,-911,-445,-310,-27;558,0,495,6750,2966,12078,42120,20565,14310,1246],163,31]

\L

\A${L_{164.32}}=\pdualwitharg{3.5}(\main({L_{164.3}}))$%
\F{$1\M224\M17,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${45}\M{}4{90}\M b2{36}\M{6,1}{\infty z}9\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-26820\\-26460\\2700
\E\D-26460\\-26010\\2655
\E\D2700\\2655\\-271
\J\C\hfil\penalty500%
\B\D-1\\5772\\56160
\E\D0\\5401\\52560
\E\D0\\-555\\-5401
\J\C\H\B\D-2\\90\\855
\N-1\\371\\3600
\N1\\158\\1548
\N1\\35\\351
\N1\\20\\205
\J\C
%DUALITY%[[-26820,-26460,2700;-26460,-26010,2655;2700,2655,-271],[180,45,1],[-2,-1,1,1,1,2,1,-1,-1,-1;90,371,158,35,20,21,-1,-10,2,17;855,3600,1548,351,205,225,0,-108,9,155],163,32]

\L

\A${L_{164.33}}=\pdualwitharg{3.5}({L_{164.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${180}\M*4{90}\M l2{36}\M{3,1}{\infty}{36}\M*2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-444060\\527040\\195300
\E\D527040\\-625500\\-231795
\E\D195300\\-231795\\-85894
\J\C\hfil\penalty500%
\B\D-429369\\7640\\-997020
\E\D511982\\-9111\\1188855
\E\D188832\\-3360\\438479
\J\C\H\B\D2939\\-58\\6840
\N5677\\-102\\13185
\N2343\\-40\\5436
\N957\\-14\\2214
\N503\\-6\\1160
\J\C
%DUALITY%[[-444060,527040,195300;527040,-625500,-231795;195300,-231795,-85894],[180,45,1],[2939,5677,2343,957,503,433,-57,-95,167,621;-58,-102,-40,-14,-6,-2,2,0,-6,-14;6840,13185,5436,2214,1160,990,-135,-216,396,1450],163,33]

\L

\A${L_{164.34}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{164.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${180}\M{}4{90}\M{}29\M{6,1}{\infty}{36}\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-483660\\-2724750\\-1324800
\E\D-2724750\\-15346710\\-7461720
\E\D-1324800\\-7461720\\-3627961
\J\C\hfil\penalty500%
\B\D3949\\6325530\\-13011300
\E\D22480\\35999471\\-74049120
\E\D10930\\17503302\\-36003421
\J\C\H\B\D-1\\-5776\\11880
\N1\\875\\-1800
\N0\\617\\-1269
\N-3\\-2590\\5328
\N-7\\-9052\\18620
\J\C
%DUALITY%[[-483660,-2724750,-1324800;-2724750,-15346710,-7461720;-1324800,-7461720,-3627961],[90,90,1],[-1,1,0,-3,-7,-29,-51,-10,-7,-3;-5776,875,617,-2590,-9052,-42266,-80945,-16631,-13424,-6962;11880,-1800,-1269,5328,18620,86940,166500,34209,27612,14320],163,34]

\L

\A${L_{164.35}}=\pdualwitharg{2.5}({L_{164.3}})$%
\F{$1\M178\M22,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${80}\M{}4{40}\M r24\M{6,5}{\infty a}{16}\M*2{720}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1583640\\0\\413640
\E\D0\\40\\0
\E\D413640\\0\\-108041
\J\C\hfil\penalty500%
\B\D571391\\11160\\2187360
\E\D-2560\\-51\\-9800
\E\D-149248\\-2915\\-571341
\J\C\H\B\D-1233\\-29\\-4720
\N-2560\\-51\\-9800
\N-547\\-10\\-2094
\N-489\\-7\\-1872
\N-2539\\-27\\-9720
\J\C
%DUALITY%[[-1583640,0,413640;0,40,0;413640,0,-108041],[360,40,1],[-1233,-2560,-547,-489,-2539,-303,0,35,-23,-2069;-29,-51,-10,-7,-27,-1,1,0,-3,-63;-4720,-9800,-2094,-1872,-9720,-1160,0,134,-88,-7920],163,35]

\L

\A${L_{164.36}}=\pdualwitharg{2.5}({L_{164.2}})$%
\F{$1\M-38\M{-2}2,1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${80}\M*4{40}\M s24\M{6,5}{\infty b}{16}\M s2{720}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-136943280\\-16925400\\1099080
\E\D-16925400\\-2091880\\135840
\E\D1099080\\135840\\-8821
\J\C\hfil\penalty500%
\B\D364445\\-1221966\\26583120
\E\D45084\\-151165\\3288480
\E\D-2924\\9804\\-213281
\J\C\H\B\D-77\\280\\-5280
\N-169\\571\\-12260
\N-37\\121\\-2746
\N-35\\106\\-2728
\N-191\\540\\-15480
\J\C
%DUALITY%[[-136943280,-16925400,1099080;-16925400,-2091880,135840;1099080,135840,-8821],[360,40,1],[-77,-169,-37,-35,-191,-25,-1,3,1,-115;280,571,121,106,540,62,-1,-7,8,486;-5280,-12260,-2746,-2728,-15480,-2160,-140,266,248,-6840],163,36]

\L

\A${L_{164.37}}=\pdualwitharg{3.5}({L_{164.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}9\M2{},1\M-{}5\M2{}$}\H{${90}\M*4{180}\M s2{72}\M{12,1}{\infty z}{18}\M s2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-363240\\-124560\\12600
\E\D-124560\\-42705\\4320
\E\D12600\\4320\\-437
\J\C\hfil\penalty500%
\B\D-1\\24064\\236880
\E\D0\\8191\\80640
\E\D0\\-832\\-8191
\J\C\H\B\D-2\\175\\1665
\N-1\\652\\6390
\N1\\264\\2628
\N1\\51\\531
\N1\\25\\275
\J\C
%DUALITY%[[-363240,-124560,12600;-124560,-42705,4320;12600,4320,-437],[360,45,1],[-2,-1,1,1,1,2,1,-1,-1,-1;175,652,264,51,25,17,-12,-8,13,39;1665,6390,2628,531,275,225,-90,-108,99,355],163,37]

\L

\A${L_{164.38}}=\pdualwitharg{3.5}({L_{164.3}})$%
\F{$1\M228\M17,1\M1{}9\M2{},1\M-{}5\M2{}$}\H{${90}\M{}4{45}\M r2{72}\M{12,7}{\infty z}{18}\M b2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-101170440\\-67313880\\3740400
\E\D-67313880\\-44787375\\2488680
\E\D3740400\\2488680\\-138287
\J\C\hfil\penalty500%
\B\D-17201893\\25304744\\-9883440
\E\D-11445267\\16836493\\-6575940
\E\D635970\\-935540\\365399
\J\C\H\B\D506\\-743\\315
\N-169\\249\\-90
\N-169\\248\\-108
\N506\\-745\\279
\N1387\\-2041\\785
\J\C
%DUALITY%[[-101170440,-67313880,3740400;-67313880,-44787375,2488680;3740400,2488680,-138287],[360,45,1],[506,-169,-169,506,1387,6073,11134,8941,1687,806;-743,249,248,-745,-2041,-8935,-16379,-13152,-2481,-1185;315,-90,-108,279,785,3465,6390,5148,981,475],163,38]

\L

\A${L_{164.39}}=\pdualwitharg{2.3}({L_{164.3}})$%
\F{$1\M-38\M22,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${144}\M{}4{72}\M r2{180}\M{6,1}{\infty a}{720}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3169080\\3538800\\-12960
\E\D3538800\\-3951576\\14472
\E\D-12960\\14472\\-53
\J\C\hfil\penalty500%
\B\D-13201\\-11000\\237600
\E\D14676\\12229\\-264168
\E\D-54\\-45\\971
\J\C\H\B\D-7\\-1\\1440
\N2\\1\\-216
\N7\\0\\-1710
\N1\\-15\\-4320
\N-5\\-7\\-680
\J\C
%DUALITY%[[-3169080,3538800,-12960;3538800,-3951576,14472;-12960,14472,-53],[360,72,1],[-7,2,7,1,-5,-29,-62,-67,-61,-7;-1,1,0,-15,-7,-29,-51,-50,-35,-3;1440,-216,-1710,-4320,-680,-792,1296,2790,5400,896],163,39]

\L

\A${L_{164.40}}=\pdualwitharg{2.3}({L_{164.2}})$%
\F{$1\M178\M{-2}2,1\M1{}9\M2{},1\M2{}5\M1{}$}\H{${144}\M*4{72}\M s2{180}\M{6,1}{\infty b}{720}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14447880\\208080\\129960
\E\D208080\\-2952\\-1872
\E\D129960\\-1872\\-1169
\J\C\hfil\penalty500%
\B\D-122591\\-127920\\-13431600
\E\D1564\\1631\\171360
\E\D1104\\1152\\120959
\J\C\H\B\D-17\\-11\\-1872
\N-1\\-2\\-108
\N27\\20\\2970
\N141\\125\\15480
\N45\\43\\4936
\J\C
%DUALITY%[[-14447880,208080,129960;208080,-2952,-1872;129960,-1872,-1169],[360,72,1],[-17,-1,27,141,45,155,231,203,89,1;-11,-2,20,125,43,155,242,220,115,5;-1872,-108,2970,15480,4936,16992,25308,22230,9720,104],163,40]

\L

\A${L_{164.41}}=\pdualwitharg{2.3.5}(\main({L_{164.3}}))$%
\F{$1\M174\M22,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${180}\M{}4{360}\M*2{36}\M{3,1}{\infty a}{36}\M{}2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D21780\\-226260\\-55260
\E\D-226260\\2354040\\574920
\E\D-55260\\574920\\140411
\J\C\hfil\penalty500%
\B\D5401\\-38517\\159840
\E\D-52560\\374759\\-1555200
\E\D-12848\\91608\\-380161
\J\C\H\B\D-399\\2863\\-11880
\N-1450\\10367\\-43020
\N-290\\2069\\-8586
\N-109\\772\\-3204
\N-53\\371\\-1540
\J\C
%DUALITY%[[21780,-226260,-55260;-226260,2354040,574920;-55260,574920,140411],[180,180,1],[-399,-1450,-290,-109,-53,-39,-10,-2,-37,-93;2863,10367,2069,772,371,260,43,13,269,670;-11880,-43020,-8586,-3204,-1540,-1080,-180,-54,-1116,-2780],163,41]

\L

\A${L_{164.42}}=\pdualwitharg{2.3.5}({L_{164.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${180}\M*4{360}\M l29\M{3,1}{\infty}{36}\M b2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D360\\-16740\\-4320
\E\D-16740\\6537600\\1682820
\E\D-4320\\1682820\\433169
\J\C\hfil\penalty500%
\B\D-9111\\67160\\-261000
\E\D859073\\-6333189\\24612300
\E\D221373\\-1631988\\6342299
\J\C\H\B\D-2536\\18689\\-72630
\N-9111\\67160\\-261000
\N-905\\6672\\-25929
\N-665\\4905\\-19062
\N-312\\2303\\-8950
\J\C
%DUALITY%[[360,-16740,-4320;-16740,6537600,1682820;-4320,1682820,433169],[180,180,1],[-2536,-9111,-905,-665,-312,-197,1,-6,-246,-599;18689,67160,6672,4905,2303,1459,0,44,1811,4413;-72630,-261000,-25929,-19062,-8950,-5670,0,-171,-7038,-17150],163,42]

\L

\A${L_{164.43}}=\pdualwitharg{2.3.5}({L_{164.3}})$%
\F{$1\M178\M22,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${720}\M{}4{360}\M r2{36}\M{6,1}{\infty a}{144}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4837680\\-4838040\\48240
\E\D-4838040\\-4838040\\48240
\E\D48240\\48240\\-481
\J\C\hfil\penalty500%
\B\D6469\\-73758\\-6754680
\E\D6520\\-74329\\-6806880
\E\D-65\\741\\67859
\J\C\H\B\D-29\\280\\25200
\N-51\\571\\52200
\N-10\\121\\11142
\N-7\\106\\9936
\N-3\\60\\5720
\J\C
%DUALITY%[[-4837680,-4838040,48240;-4838040,-4838040,48240;48240,48240,-481],[360,360,1],[-29,-51,-10,-7,-3,-1,1,0,-3,-7;280,571,121,106,60,62,-1,-7,8,54;25200,52200,11142,9936,5720,6120,0,-702,504,4720],163,43]

\L

\A${L_{164.44}}=\pdualwitharg{2.3.5}({L_{164.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}9\M2{},1\M1{}5\M2{}$}\H{${720}\M*4{360}\M s2{36}\M{6,1}{\infty b}{144}\M s2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-21754800\\2606684040\\-18096480
\E\D2606684040\\-312282032040\\2167966440
\E\D-18096480\\2167966440\\-15050749
\J\C\hfil\penalty500%
\B\D-21152659\\-84779238\\-12186486720
\E\D2564777660\\10279554259\\1477621814400
\E\D-17805990\\-71365890\\-10258401601
\J\C\H\B\D34283\\137412\\19752120
\N71475\\286471\\41178420
\N15301\\61325\\8815086
\N13741\\55070\\7915968
\N7961\\31904\\4586000
\J\C
%DUALITY%[[-21754800,2606684040,-18096480;2606684040,-312282032040,2167966440;-18096480,2167966440,-15050749],[360,360,1],[34283,71475,15301,13741,7961,8623,35,-999,561,6341;137412,286471,61325,55070,31904,34554,139,-4003,2252,25418;19752120,41178420,8815086,7915968,4586000,4966920,19980,-575406,323712,3653680],163,44]

\medskip%
%------------------------------WEYL-GROUP-W165--------------------------------
%
\leavevmode\llap{}%
$W_{165}$%
\qquad\llap{12} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{165.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${90}\M l24\M r2{10}\M l2{36}\M r22\M b2$}%
\F\I\B\D-400860\\-197640\\1080
\E\D-197640\\-97442\\531
\E\D1080\\531\\-2
\J\C\H\B\D-44\\90\\135
\N43\\-88\\-144
\N22\\-45\\-70
\N-299\\612\\1008
\N-43\\88\\143
\J\C
%EXPLICIT%[[-400860,-197640,1080;-197640,-97442,531;1080,531,-2],[180,1,1],[-44,43,22,-299,-43;90,-88,-45,612,88;135,-144,-70,1008,143],164,1]

\L

\A${L_{165.2}}=\pfillwitharg2({L_{165.1}})$%
\F{$1\M{-3}1,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M l21\M r2{10}\M l29\M r22\M s2$}%
\F\I\B\D-990\\450\\45
\E\D450\\-71\\-18
\E\D45\\-18\\-2
\J\C\H\B\D2\\0\\45
\N-2\\1\\-54
\N-1\\0\\-25
\N16\\-9\\432
\N4\\-2\\107
\J\C
%IMPLICIT%[[-990,450,45;450,-71,-18;45,-18,-2],[45,1,1],[2,-2,-1,16,4;0,1,0,-9,-2;45,-54,-25,432,107],164,2]

\L

\A${L_{165.3}}=\pdualwitharg5(\pfillwitharg2({L_{165.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M l25\M r22\M l2{45}\M r2{10}\M s2$}%
\F\I\B\D-7515\\225\\315
\E\D225\\-5\\-10
\E\D315\\-10\\-13
\J\C\H\B\D-1\\-9\\-18
\N-1\\-6\\-20
\N0\\1\\-1
\N5\\36\\90
\N1\\5\\20
\J\C
%DUALITY%[[-7515,225,315;225,-5,-10;315,-10,-13],[45,5,1],[-1,-1,0,5,1;-9,-6,1,36,5;-18,-20,-1,90,20],164,3]

\L

\A${L_{165.4}}=\pdualwitharg3(\pfillwitharg2({L_{165.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M l29\M r2{90}\M l21\M r2{18}\M s2$}%
\F\I\B\D82035\\-46575\\-18135
\E\D-46575\\26442\\10296
\E\D-18135\\10296\\4009
\J\C\H\B\D21\\0\\95
\N2\\0\\9
\N-27\\5\\-135
\N4\\2\\13
\N23\\2\\99
\J\C
%DUALITY%[[82035,-46575,-18135;-46575,26442,10296;-18135,10296,4009],[45,9,1],[21,2,-27,4,23;0,0,5,2,2;95,9,-135,13,99],164,4]

\L

\A${L_{165.5}}=\pdualwitharg2({L_{165.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M l21\M r2{40}\M l29\M r28\M*2$}%
\F\I\B\D210909240\\-1307340\\52194420
\E\D-1307340\\8104\\-323532
\E\D52194420\\-323532\\12916729
\J\C\H\B\D968\\-1935\\-3960
\N11\\-22\\-45
\N171\\-360\\-700
\N596\\-1224\\-2439
\N218\\-443\\-892
\J\C
%DUALITY%[[210909240,-1307340,52194420;-1307340,8104,-323532;52194420,-323532,12916729],[180,4,1],[968,11,171,596,218;-1935,-22,-360,-1224,-443;-3960,-45,-700,-2439,-892],164,5]

\L

\A${L_{165.6}}=\pdualwitharg5({L_{165.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M l2{20}\M r22\M l2{180}\M r2{10}\M b2$}%
\F\I\B\D13140\\-360\\-180
\E\D-360\\10\\5
\E\D-180\\5\\2
\J\C\H\B\D-1\\-27\\-18
\N-1\\-28\\-20
\N0\\0\\-1
\N1\\36\\0
\N0\\1\\0
\J\C
%DUALITY%[[13140,-360,-180;-360,10,5;-180,5,2],[180,5,1],[-1,-1,0,1,0;-27,-28,0,36,1;-18,-20,-1,0,0],164,6]

\L

\A${L_{165.7}}=\pdualwitharg3({L_{165.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M l2{36}\M r2{90}\M l24\M r2{18}\M b2$}%
\F\I\B\D71460\\28080\\1260
\E\D28080\\11034\\495
\E\D1260\\495\\22
\J\C\H\B\D4\\-10\\-5
\N11\\-28\\0
\N2\\-5\\0
\N-3\\8\\-8
\N-3\\8\\-9
\J\C
%DUALITY%[[71460,28080,1260;28080,11034,495;1260,495,22],[180,9,1],[4,11,2,-3,-3;-10,-28,-5,8,8;-5,0,0,-8,-9],164,7]

\L

\A${L_{165.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{165.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$2\M l2{45}\M r2{18}\M l25\M r2{90}\M s2$}%
\F\I\B\D1530\\2250\\-405
\E\D2250\\3735\\-675
\E\D-405\\-675\\122
\J\C\H\B\D0\\-2\\-11
\N1\\-17\\-90
\N1\\-12\\-63
\N1\\-15\\-80
\N0\\-8\\-45
\J\C
%DUALITY%[[1530,2250,-405;2250,3735,-675;-405,-675,122],[45,45,1],[0,1,1,1,0;-2,-17,-12,-15,-8;-11,-90,-63,-80,-45],164,8]

\L

\A${L_{165.9}}=\pdualwitharg{2.5}({L_{165.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M l25\M r28\M l2{45}\M r2{40}\M*2$}%
\F\I\B\D-15480\\-180\\-3780
\E\D-180\\680\\-40
\E\D-3780\\-40\\-923
\J\C\H\B\D35\\0\\-144
\N-33\\-1\\135
\N-42\\-1\\172
\N-11\\0\\45
\N83\\2\\-340
\J\C
%DUALITY%[[-15480,-180,-3780;-180,680,-40;-3780,-40,-923],[180,20,1],[35,-33,-42,-11,83;0,-1,-1,0,2;-144,135,172,45,-340],164,9]

\L

\A${L_{165.10}}=\pdualwitharg{2.3}({L_{165.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M l29\M r2{360}\M l21\M r2{72}\M*2$}%
\F\I\B\D36360\\-15660\\9540
\E\D-15660\\3096\\-3960
\E\D9540\\-3960\\2497
\J\C\H\B\D328\\-55\\-1340
\N11\\-2\\-45
\N-661\\110\\2700
\N-12\\2\\49
\N282\\-47\\-1152
\J\C
%DUALITY%[[36360,-15660,9540;-15660,3096,-3960;9540,-3960,2497],[180,36,1],[328,11,-661,-12,282;-55,-2,110,2,-47;-1340,-45,2700,49,-1152],164,10]

\L

\A${L_{165.11}}=\pdualwitharg{3.5}({L_{165.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$2\M l2{180}\M r2{18}\M l2{20}\M r2{90}\M b2$}%
\F\I\B\D180\\-180\\-180
\E\D-180\\90\\45
\E\D-180\\45\\-22
\J\C\H\B\D-1\\-3\\2
\N-1\\-4\\0
\N4\\12\\-9
\N9\\28\\-20
\N0\\1\\0
\J\C
%DUALITY%[[180,-180,-180;-180,90,45;-180,45,-22],[180,45,1],[-1,-1,4,9,0;-3,-4,12,28,1;2,0,-9,-20,0],164,11]

\L

\A${L_{165.12}}=\pdualwitharg{2.3.5}({L_{165.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M l2{45}\M r2{72}\M l25\M r2{360}\M*2$}%
\F\I\B\D36360\\72540\\18000
\E\D72540\\145080\\36000
\E\D18000\\36000\\8933
\J\C\H\B\D0\\-1\\4
\N-1\\-33\\135
\N-1\\-62\\252
\N0\\-31\\125
\N2\\-1\\0
\J\C
%DUALITY%[[36360,72540,18000;72540,145080,36000;18000,36000,8933],[180,180,1],[0,-1,-1,0,2;-1,-33,-62,-31,-1;4,135,252,125,0],164,12]

\medskip%
%------------------------------WEYL-GROUP-W166--------------------------------
%
\leavevmode\llap{}%
$W_{166}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|22|22|22|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{166.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}9\M-{},1\M{-2}{}5\M-{}$}%
\G2%
\H{$4\M r2{18}\M b2{10}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D2340\\-1080\\0
\E\D-1080\\498\\1
\E\D0\\1\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\-1\\-1
\E\D0\\0\\1
\J\C\H\B\D11\\24\\8
\N4\\9\\0
\N-7\\-15\\-10
\N-6\\-13\\-8
\J\C
%EXPLICIT%[[2340,-1080,0;-1080,498,1;0,1,-2],[180,1,1],[11,4,-7,-6,-11,-4,7,6;24,9,-15,-13,-24,-9,15,13;8,0,-10,-8,-16,-9,5,5],165,1]

\L

\A${L_{166.2}}=\pfillwitharg2({L_{166.1}})$%
\F{$1\M{-3}1,1\M{-2}{}9\M-{},1\M{-2}{}5\M-{}$}\H{$1\M r22\M s2{10}\M s2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3465\\90\\90
\E\D90\\-1\\-3
\E\D90\\-3\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-90
\E\D0\\-1\\3
\E\D0\\0\\1
\J\C\H\B\D-1\\-12\\-29
\N-1\\-13\\-27
\N-1\\-15\\-25
\N1\\9\\27
\J\C
%IMPLICIT%[[-3465,90,90;90,-1,-3;90,-3,-2],[45,1,1],[-1,-1,-1,1,1,1,1,-1;-12,-13,-15,9,12,13,15,-9;-29,-27,-25,27,25,24,20,-36],165,2]

\L

\A${L_{166.3}}=\pdualwitharg5(\pfillwitharg2({L_{166.1}}))$%
\F{$1\M35,1\M{-2}{}9\M1{},1\M-{}5\M{-2}{}$}\H{$5\M r2{10}\M s22\M s2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D90\\0\\45
\E\D0\\-5\\-5
\E\D45\\-5\\18
\J\C\hfil\penalty500%
\B\D17\\18\\-45
\E\D-6\\-7\\15
\E\D4\\4\\-11
\J\C\H\B\D3\\1\\-10
\N-1\\-4\\0
\N-1\\-2\\2
\N1\\0\\0
\J\C
%DUALITY%[[90,0,45;0,-5,-5;45,-5,18],[45,5,1],[3,-1,-1,1,5,7,3,17;1,-4,-2,0,7,10,4,18;-10,0,2,0,-10,-15,-7,-45],165,3]

\L

\A${L_{166.4}}=\pdualwitharg3(\pfillwitharg2({L_{166.1}}))$%
\F{$1\M{-3}1,1\M-{}9\M{-2}{},1\M{-2}{}5\M-{}$}\H{$9\M r2{18}\M s2{90}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D585\\675\\-90
\E\D675\\927\\-99
\E\D-90\\-99\\14
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-12\\1\\-63
\E\D0\\0\\-1
\J\C\H\B\D-27\\4\\-144
\N-19\\3\\-99
\N-27\\5\\-135
\N-5\\1\\-25
\J\C
%DUALITY%[[585,675,-90;675,927,-99;-90,-99,14],[45,9,1],[-27,-19,-27,-5,-21,-17,-33,-7;4,3,5,1,4,3,5,1;-144,-99,-135,-25,-108,-90,-180,-38],165,4]

\L

\A${L_{166.5}}=\pdualwitharg2({L_{166.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}9\M-{},1\M{-2}{}5\M-{}$}\H{$1\M r2{72}\M*2{40}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D377640\\6300\\95220
\E\D6300\\104\\1588
\E\D95220\\1588\\24009
\J\C\hfil\penalty500%
\B\D89\\45\\-360
\E\D0\\-1\\0
\E\D22\\11\\-89
\J\C\H\B\D9\\20\\-37
\N79\\162\\-324
\N39\\80\\-160
\N-3\\-2\\12
\J\C
%DUALITY%[[377640,6300,95220;6300,104,1588;95220,1588,24009],[180,4,1],[9,79,39,-3,-13,-97,-49,-3;20,162,80,-2,-22,-171,-85,-1;-37,-324,-160,12,53,396,200,12],165,5]

\L

\A${L_{166.6}}=\pdualwitharg5({L_{166.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M{-2}{}9\M1{},1\M-{}5\M{-2}{}$}\H{${20}\M r2{10}\M b22\M b2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1260\\-540\\180
\E\D-540\\-230\\85
\E\D180\\85\\18
\J\C\hfil\penalty500%
\B\D-649\\1440\\-360
\E\D-297\\659\\-165
\E\D-18\\40\\-11
\J\C\H\B\D-25\\56\\-20
\N6\\-13\\0
\N5\\-11\\2
\N-4\\9\\0
\J\C
%DUALITY%[[-1260,-540,180;-540,-230,85;180,85,18],[180,5,1],[-25,6,5,-4,-47,-33,-14,-77;56,-13,-11,9,104,73,31,171;-20,0,2,0,-20,-15,-7,-45],165,6]

\L

\A${L_{166.7}}=\pdualwitharg3({L_{166.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}9\M{-2}{},1\M{-2}{}5\M-{}$}\H{${36}\M r22\M b2{90}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13860\\7920\\-180
\E\D7920\\4482\\-99
\E\D-180\\-99\\2
\J\C\hfil\penalty500%
\B\D559\\-1260\\-11340
\E\D284\\-640\\-5751
\E\D-4\\9\\80
\J\C\H\B\D-5\\12\\144
\N0\\0\\-1
\N13\\-30\\-315
\N14\\-32\\-315
\J\C
%DUALITY%[[13860,7920,-180;7920,4482,-99;-180,-99,2],[180,9,1],[-5,0,13,14,37,4,7,-2;12,0,-30,-32,-84,-9,-15,5;144,-1,-315,-315,-792,-80,-90,72],165,7]

\L

\A${L_{166.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{166.1}}))$%
\F{$1\M35,1\M1{}9\M{-2}{},1\M-{}5\M{-2}{}$}\H{${45}\M r2{90}\M s2{18}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D405\\-2475\\540
\E\D-2475\\13815\\-3015
\E\D540\\-3015\\658
\J\C\hfil\penalty500%
\B\D-7\\58\\270
\E\D69\\-668\\-3105
\E\D-15\\145\\674
\J\C\H\B\D9\\-136\\-630
\N4\\-68\\-315
\N0\\2\\9
\N0\\12\\55
\J\C
%DUALITY%[[405,-2475,540;-2475,13815,-3015;540,-3015,658],[45,45,1],[9,4,0,0,3,5,3,3;-136,-68,2,12,20,-19,-31,-41;-630,-315,9,55,90,-90,-144,-190],165,8]

\L

\A${L_{166.9}}=\pdualwitharg{2.5}({L_{166.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M{-2}{}9\M1{},1\M-{}5\M{-2}{}$}\H{$5\M r2{40}\M*28\M*2{360}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1328760\\-90180\\333000
\E\D-90180\\6120\\-22600
\E\D333000\\-22600\\83453
\J\C\hfil\penalty500%
\B\D27341\\-9207\\-111600
\E\D-1960\\659\\8000
\E\D6860\\-2310\\-28001
\J\C\H\B\D168\\-54\\-685
\N157\\-50\\-640
\N-1\\0\\4
\N-89\\18\\360
\J\C
%DUALITY%[[1328760,-90180,333000;-90180,6120,-22600;333000,-22600,83453],[180,20,1],[168,157,-1,-89,28,137,99,971;-54,-50,0,18,-12,-49,-33,-315;-685,-640,4,360,-115,-560,-404,-3960],165,9]

\L

\A${L_{166.10}}=\pdualwitharg{2.3}({L_{166.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}9\M{-2}{},1\M{-2}{}5\M-{}$}\H{$9\M r28\M*2{360}\M*2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4003560\\-61380\\981540
\E\D-61380\\936\\-15048
\E\D981540\\-15048\\240641
\J\C\hfil\penalty500%
\B\D-145016\\34435\\593640
\E\D2691\\-640\\-11016
\E\D-35581\\8449\\145655
\J\C\H\B\D11\\-2\\-45
\N-42\\11\\172
\N176\\-35\\-720
\N642\\-151\\-2628
\J\C
%DUALITY%[[4003560,-61380,981540;-61380,936,-15048;981540,-15048,240641],[180,36,1],[11,-42,176,642,587,341,1319,255;-2,11,-35,-151,-140,-82,-320,-62;-45,172,-720,-2628,-2403,-1396,-5400,-1044],165,10]

\L

\A${L_{166.11}}=\pdualwitharg{3.5}({L_{166.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}9\M{-2}{},1\M-{}5\M{-2}{}$}\H{${180}\M r2{90}\M b2{18}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13140\\-1080\\-540
\E\D-1080\\90\\45
\E\D-540\\45\\22
\J\C\hfil\penalty500%
\B\D55\\84\\1260
\E\D-6\\-10\\-135
\E\D-2\\-3\\-46
\J\C\H\B\D1\\12\\0
\N0\\1\\0
\N-1\\-3\\-18
\N-2\\-5\\-40
\J\C
%DUALITY%[[13140,-1080,-540;-1080,90,45;-540,45,22],[180,45,1],[1,0,-1,-2,-17,-6,-1,0;12,1,-3,-5,-36,-10,0,2;0,0,-18,-40,-360,-135,-27,-5],165,11]

\L

\A${L_{166.12}}=\pdualwitharg{2.3.5}({L_{166.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}9\M{-2}{},1\M-{}5\M{-2}{}$}\H{${45}\M r2{360}\M*2{72}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2520\\-5940\\-1440
\E\D-5940\\-15480\\-3780
\E\D-1440\\-3780\\-923
\J\C\hfil\penalty500%
\B\D-10\\-789\\3240
\E\D111\\9730\\-39960
\E\D27\\2367\\-9721
\J\C\H\B\D0\\-11\\45
\N2\\219\\-900
\N0\\35\\-144
\N-2\\-151\\620
\J\C
%DUALITY%[[2520,-5940,-1440;-5940,-15480,-3780;-1440,-3780,-923],[180,180,1],[0,2,0,-2,-6,-11,-3,-1;-11,219,35,-151,-515,-1008,-298,-112;45,-900,-144,620,2115,4140,1224,460],165,12]

\medskip%
%------------------------------WEYL-GROUP-W167--------------------------------
%
\leavevmode\llap{}%
$W_{167}$%
\qquad\llap4 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$4|42|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{167.1}}$%
\F{$1\M2216\M-5,1\M2{}3\M-{}$}\H{$1\M{}42\M*44\M s2{16}\M l2$}%
\F\I\B\D-2352\\-672\\240
\E\D-672\\-191\\67
\E\D240\\67\\-22
\J\C\H\B\D-1\\5\\4
\N-4\\18\\11
\N3\\-14\\-10
\N9\\-40\\-24
\J\C
%EXPLICIT%[[-2352,-672,240;-672,-191,67;240,67,-22],[48,1,1],[-1,-4,3,9;5,18,-14,-40;4,11,-10,-24],166,1]

\L

\A${L_{167.2}}=\pdualwitharg3({L_{167.1}})$%
\F{$1\M2616\M17,1\M-{}3\M2{}$}\H{$3\M{}46\M*4{12}\M s2{48}\M l2$}%
\F\I\B\D-7824\\-720\\-816
\E\D-720\\-66\\-75
\E\D-816\\-75\\-85
\J\C\H\B\D1\\-1\\-9
\N0\\-7\\6
\N-1\\4\\6
\N1\\16\\-24
\J\C
%DUALITY%[[-7824,-720,-816;-720,-66,-75;-816,-75,-85],[48,3,1],[1,0,-1,1;-1,-7,4,16;-9,6,6,-24],166,2]

\L

\A${L_{167.3}}=\pdualwitharg2({L_{167.1}})$%
\F{$1\M-516\M22,1\M2{}3\M-{}$}\H{${16}\M*4{32}\M{}4{16}\M r24\M s2$}%
\F\I\B\D-480\\-48\\192
\E\D-48\\16\\0
\E\D192\\0\\-59
\J\C\H\B\D7\\23\\24
\N-5\\-14\\-16
\N0\\-1\\0
\N3\\9\\10
\J\C
%DUALITY%[[-480,-48,192;-48,16,0;192,0,-59],[48,16,1],[7,-5,0,3;23,-14,-1,9;24,-16,0,10],166,3]

\L

\A${L_{167.4}}=\pdualwitharg{2.3}({L_{167.1}})$%
\F{$1\M1716\M26,1\M-{}3\M2{}$}\H{${48}\M{}4{96}\M*4{48}\M s2{12}\M l2$}%
\F\I\B\D96\\48\\0
\E\D48\\48\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-1\\0
\N-1\\2\\0
\N-2\\-1\\-24
\N0\\-1\\-6
\J\C
%DUALITY%[[96,48,0;48,48,0;0,0,-1],[48,48,1],[1,-1,-2,0;-1,2,-1,-1;0,0,-24,-6],166,4]

\medskip%
%------------------------------WEYL-GROUP-W168--------------------------------
%
\leavevmode\llap{}%
$W_{168}$%
\qquad\llap6 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$6262\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{168.1}}$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M-{}3\M-{}9\M-{}$}%
\G3%
\H{$6\M{}6{18}\M b26\M{}62\M b2$}%
\F\I\B\D-48528\\1296\\720
\E\D1296\\-30\\-21
\E\D720\\-21\\-10
\J\C\H\B\D2\\31\\78
\N-2\\-30\\-81
\N-1\\-16\\-39
\N1\\15\\40
\J\C
%EXPLICIT%[[-48528,1296,720;1296,-30,-21;720,-21,-10],[144,3,1],[2,-2,-1,1;31,-30,-16,15;78,-81,-39,40],167,1]

\L

\A${L_{168.2}}=\pfillwitharg3({L_{168.1}})$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M2{}3\M-{}$}\H{$6\M{}62\M b2$}\relax$\,(\times2)$%
\F\I\B\D-14736\\384\\192
\E\D384\\-10\\-5
\E\D192\\-5\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-192
\E\D0\\-1\\5
\E\D0\\0\\1
\J\C\H\B\D-1\\-39\\0
\N0\\1\\-3
\J\C
%IMPLICIT%[[-14736,384,192;384,-10,-5;192,-5,-2],[48,1,1],[-1,0,1,0;-39,1,39,-1;0,-3,-3,2],167,2]

\L

\A${L_{168.3}}=\pdualwitharg3(\pfillwitharg3({L_{168.1}}))$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}3\M2{}$}\H{$2\M{}66\M b2$}\relax$\,(\times2)$%
\F\I\B\D-21936\\960\\480
\E\D960\\-42\\-21
\E\D480\\-21\\-10
\J\C\hfil\penalty500%
\B\D-1\\160\\-480
\E\D0\\-8\\21
\E\D0\\-3\\8
\J\C\H\B\D0\\2\\-5
\N-1\\-23\\0
\J\C
%DUALITY%[[-21936,960,480;960,-42,-21;480,-21,-10],[48,3,1],[0,-1,0,1;2,-23,-1,24;-5,0,2,-3],167,3]

\L

\A${L_{168.4}}=\pdualwitharg2(\pfillwitharg3({L_{168.1}}))$%
\F{$1\M1716\M{-2}{{\rm II}},1\M2{}3\M-{}$}\H{${96}\M{}6{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-29856\\-1104\\864
\E\D-1104\\-32\\32
\E\D864\\32\\-25
\J\C\hfil\penalty500%
\B\D-1\\69\\0
\E\D0\\1\\0
\E\D0\\-2\\-1
\J\C\H\B\D-7\\0\\-240
\N1\\-3\\32
\J\C
%DUALITY%[[-29856,-1104,864;-1104,-32,32;864,32,-25],[48,16,1],[-7,1,7,-1;0,-3,-3,2;-240,32,240,-32],167,4]

\L

\A${L_{168.5}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{168.1}}))$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}3\M2{}$}\H{${32}\M{}6{96}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-672\\-10320\\624
\E\D-10320\\-156576\\9456
\E\D624\\9456\\-571
\J\C\hfil\penalty500%
\B\D-8\\21\\336
\E\D-115\\344\\5520
\E\D7\\-21\\-337
\J\C\H\B\D2\\-5\\-80
\N-23\\16\\240
\J\C
%DUALITY%[[-672,-10320,624;-10320,-156576,9456;624,9456,-571],[48,48,1],[2,-23,-1,24;-5,16,2,-19;-80,240,32,-288],167,5]

\L

\A${L_{168.6}}=\pdualwitharg2({L_{168.1}})$%
\F{$1\M1716\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{}$}\H{${96}\M{}6{32}\M*2{96}\M{}6{288}\M*2$}%
\F\I\B\D-20448\\24912\\-720
\E\D24912\\-29856\\864
\E\D-720\\864\\-25
\J\C\H\B\D0\\-7\\-240
\N-1\\7\\272
\N-1\\13\\480
\N2\\-15\\-576
\J\C
%DUALITY%[[-20448,24912,-720;24912,-29856,864;-720,864,-25],[144,48,1],[0,-1,-1,2;-7,7,13,-15;-240,272,480,-576],167,6]

\medskip%
%------------------------------WEYL-GROUP-W169--------------------------------
%
\leavevmode\llap{}%
$W_{169}$%
\qquad\llap{36} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2|2\slashinfty2|2\slashinfty\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{169.1}}$%
\F{$1\M2616\M-5,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{$3\M r2{144}\M s2{12}\M{24,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-305712\\-9360\\-9936
\E\D-9360\\-285\\-303
\E\D-9936\\-303\\-322
\J\C\hfil\penalty500%
\B\D-449\\-32256\\44352
\E\D-13\\-937\\1287
\E\D-14\\-1008\\1385
\J\C\H\B\D1\\85\\-111
\N1\\120\\-144
\N-1\\-82\\108
\J\C
%EXPLICIT%[[-305712,-9360,-9936;-9360,-285,-303;-9936,-303,-322],[144,3,1],[1,1,-1,0,7,3;85,120,-82,-13,456,226;-111,-144,108,12,-648,-306],168,1]

\L

\A${L_{169.2}}$%
\F{$1\M{-2}416\M17,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M*2{36}\M s2{48}\M{12,1}{\infty z}{48}\M l29\M{}23\M{24,7}{\infty}$}%
\F\I\B\D-30096\\4032\\-6336
\E\D4032\\-492\\891
\E\D-6336\\891\\-1297
\J\C\H\B\D57\\152\\-174
\N65\\174\\-198
\N-165\\-440\\504
\N-527\\-1408\\1608
\N-239\\-639\\729
\N-62\\-166\\189
\J\C
%EXPLICIT%[[-30096,4032,-6336;4032,-492,891;-6336,891,-1297],[144,3,1],[57,65,-165,-527,-239,-62;152,174,-440,-1408,-639,-166;-174,-198,504,1608,729,189],168,2]

\L

\A${L_{169.3}}$%
\F{$1\M2016\M-3,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M l29\M{}2{48}\M{6,1}{\infty}{48}\M*2{36}\M l23\M{24,19}{\infty}$}%
\F\I\B\D-100944\\-20592\\-11808
\E\D-20592\\-4128\\-2487
\E\D-11808\\-2487\\-1297
\J\C\H\B\D-95\\304\\282
\N-106\\339\\315
\N275\\-880\\-816
\N1293\\-4136\\-3840
\N1315\\-4206\\-3906
\N207\\-662\\-615
\J\C
%EXPLICIT%[[-100944,-20592,-11808;-20592,-4128,-2487;-11808,-2487,-1297],[144,3,1],[-95,-106,275,1293,1315,207;304,339,-880,-4136,-4206,-662;282,315,-816,-3840,-3906,-615],168,3]

\L

\A${L_{169.4}}$%
\F{$1\M-34\M1716\M11,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M s2{144}\M l2{12}\M{24,13}{\infty}{12}\M{}2{144}\M{}23\M{12,1}{\infty}$}%
\F\I\B\D-227952\\-35280\\9072
\E\D-35280\\-5460\\1404
\E\D9072\\1404\\-361
\J\C\H\B\D1\\-8\\-6
\N-1\\-12\\-72
\N-2\\13\\0
\N-3\\35\\60
\N-7\\120\\288
\N0\\7\\27
\J\C
%EXPLICIT%[[-227952,-35280,9072;-35280,-5460,1404;9072,1404,-361],[144,12,1],[1,-1,-2,-3,-7,0;-8,-12,13,35,120,7;-6,-72,0,60,288,27],168,4]

\L

\A${L_{169.5}}$%
\F{$1\M-34\M1116\M17,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M l2{36}\M{}2{48}\M{12,1}{\infty}{48}\M l2{36}\M{}23\M{12,7}{\infty}$}%
\F\I\B\D-30096\\15984\\-6336
\E\D15984\\-7980\\3228
\E\D-6336\\3228\\-1297
\J\C\H\B\D-19\\76\\282
\N-22\\87\\324
\N55\\-220\\-816
\N177\\-704\\-2616
\N161\\-639\\-2376
\N21\\-83\\-309
\J\C
%EXPLICIT%[[-30096,15984,-6336;15984,-7980,3228;-6336,3228,-1297],[144,12,1],[-19,-22,55,177,161,21;76,87,-220,-704,-639,-83;282,324,-816,-2616,-2376,-309],168,5]

\L

\A${L_{169.6}}=\pfillwitharg3({L_{169.1}})$%
\F{$1\M2616\M-5,1\M{-2}{}3\M1{}$}\H{${12}\M s2{16}\M l23\M{8,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-45744\\240\\1152
\E\D240\\-1\\-6
\E\D1152\\-6\\-29
\J\C\hfil\penalty500%
\B\D-1\\1296\\-432
\E\D0\\-10\\3
\E\D0\\-33\\10
\J\C\H\B\D1\\-12\\42
\N-1\\0\\-40
\N-1\\9\\-42
\J\C
%IMPLICIT%[[-45744,240,1152;240,-1,-6;1152,-6,-29],[48,1,1],[1,-1,-1,-1,1,1;-12,0,9,30,24,0;42,-40,-42,-48,32,39],168,6]

\L

\A${L_{169.7}}=\pfillwitharg3({L_{169.2}})$%
\F{$1\M{-2}416\M17,1\M{-2}{}3\M1{}$}\H{${48}\M s24\M*2{12}\M{8,3}{\infty z}3\M{}21\M r2{48}\M{4,3}{\infty z}$}%
\F\I\B\D-31632\\10896\\1056
\E\D10896\\-3753\\-364
\E\D1056\\-364\\-35
\J\C\H\B\D19\\48\\72
\N-9\\-24\\-22
\N-7\\-18\\-24
\N26\\69\\66
\N25\\66\\67
\N137\\360\\384
\J\C
%IMPLICIT%[[-31632,10896,1056;10896,-3753,-364;1056,-364,-35],[48,1,1],[19,-9,-7,26,25,137;48,-24,-18,69,66,360;72,-22,-24,66,67,384],168,7]

\L

\A${L_{169.8}}=\pfillwitharg3({L_{169.3}})$%
\F{$1\M2016\M-3,1\M{-2}{}3\M1{}$}\H{${48}\M{}21\M r2{12}\M{8,7}{\infty z}3\M r24\M*2{48}\M{1,0}{\infty b}$}%
\F\I\B\D-1104\\432\\432
\E\D432\\-169\\-168
\E\D432\\-168\\-143
\J\C\H\B\D19\\48\\0
\N-9\\-24\\1
\N-7\\-18\\0
\N53\\141\\-6
\N95\\252\\-10
\N245\\648\\-24
\J\C
%IMPLICIT%[[-1104,432,432;432,-169,-168;432,-168,-143],[48,1,1],[19,-9,-7,53,95,245;48,-24,-18,141,252,648;0,1,0,-6,-10,-24],168,8]

\L

\A${L_{169.9}}=\pfillwitharg3({L_{169.4}})$%
\F{$1\M-34\M1716\M11,1\M{-2}{}3\M1{}$}\H{${12}\M r2{16}\M s2{12}\M{4,1}{\infty z}3\M{}2{16}\M{}2{12}\M{8,1}{\infty}$}%
\F\I\B\D-45744\\480\\1152
\E\D480\\-4\\-12
\E\D1152\\-12\\-29
\J\C\H\B\D-2\\9\\-84
\N-1\\0\\-40
\N1\\-6\\42
\N1\\0\\39
\N1\\12\\32
\N-1\\15\\-48
\J\C
%IMPLICIT%[[-45744,480,1152;480,-4,-12;1152,-12,-29],[48,4,1],[-2,-1,1,1,1,-1;9,0,-6,0,12,15;-84,-40,42,39,32,-48],168,9]

\L

\A${L_{169.10}}=\pfillwitharg3({L_{169.5}})$%
\F{$1\M-34\M1116\M17,1\M{-2}{}3\M1{}$}\H{${48}\M{}24\M r2{12}\M{4,3}{\infty z}3\M{}24\M r2{48}\M{2,1}{\infty a}$}%
\F\I\B\D-1104\\432\\432
\E\D432\\-140\\-168
\E\D432\\-168\\-169
\J\C\H\B\D19\\0\\48
\N-9\\1\\-24
\N-7\\0\\-18
\N26\\-3\\69
\N50\\-5\\132
\N137\\-12\\360
\J\C
%IMPLICIT%[[-1104,432,432;432,-140,-168;432,-168,-169],[48,4,1],[19,-9,-7,26,50,137;0,1,0,-3,-5,-12;48,-24,-18,69,132,360],168,10]

\L

\A${L_{169.11}}=\pdualwitharg3(\pfillwitharg3({L_{169.1}}))$%
\F{$1\M2216\M17,1\M1{}3\M{-2}{}$}\H{$1\M r2{48}\M s24\M{8,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-68112\\480\\2544
\E\D480\\-3\\-18
\E\D2544\\-18\\-95
\J\C\hfil\penalty500%
\B\D-353\\-352\\-9504
\E\D3\\2\\81
\E\D13\\13\\350
\J\C\H\B\D-1\\-5\\-26
\N-1\\-16\\-24
\N1\\4\\26
\J\C
%DUALITY%[[-68112,480,2544;480,-3,-18;2544,-18,-95],[48,3,1],[-1,-1,1,0,-7,-3;-5,-16,4,4,8,-6;-26,-24,26,-1,-192,-80],168,11]

\L

\A${L_{169.12}}=\pdualwitharg3(\pfillwitharg3({L_{169.2}}))$%
\F{$1\M{-2}416\M-5,1\M1{}3\M{-2}{}$}\H{${16}\M s2{12}\M*24\M{8,3}{\infty z}1\M{}23\M r2{16}\M{4,3}{\infty z}$}%
\F\I\B\D-10032\\336\\336
\E\D336\\-9\\-12
\E\D336\\-12\\-11
\J\C\H\B\D3\\24\\64
\N-1\\-6\\-24
\N-1\\-8\\-22
\N1\\6\\23
\N4\\27\\90
\N9\\64\\200
\J\C
%DUALITY%[[-10032,336,336;336,-9,-12;336,-12,-11],[48,3,1],[3,-1,-1,1,4,9;24,-6,-8,6,27,64;64,-24,-22,23,90,200],168,12]

\L

\A${L_{169.13}}=\pdualwitharg3(\pfillwitharg3({L_{169.3}}))$%
\F{$1\M2016\M11,1\M1{}3\M{-2}{}$}\H{${16}\M{}23\M r24\M{8,7}{\infty z}1\M r2{12}\M*2{16}\M{1,0}{\infty b}$}%
\F\I\B\D-5232\\528\\240
\E\D528\\-45\\-24
\E\D240\\-24\\-11
\J\C\H\B\D3\\0\\64
\N-1\\1\\-24
\N-1\\0\\-22
\N2\\-2\\47
\N13\\-10\\300
\N13\\-8\\296
\J\C
%DUALITY%[[-5232,528,240;528,-45,-24;240,-24,-11],[48,3,1],[3,-1,-1,2,13,13;0,1,0,-2,-10,-8;64,-24,-22,47,300,296],168,13]

\L

\A${L_{169.14}}=\pdualwitharg2(\pfillwitharg3({L_{169.4}}))$%
\F{$1\M-54\M1716\M17,1\M{-2}{}3\M1{}$}\H{${12}\M{}21\M{}2{48}\M{4,3}{\infty}{48}\M s24\M l2{12}\M{8,3}{\infty}$}%
\F\I\B\D-6288\\2448\\-480
\E\D2448\\-948\\184
\E\D-480\\184\\-35
\J\C\H\B\D19\\75\\132
\N10\\39\\67
\N59\\228\\384
\N13\\48\\72
\N-3\\-12\\-22
\N-4\\-15\\-24
\J\C
%DUALITY%[[-6288,2448,-480;2448,-948,184;-480,184,-35],[48,4,1],[19,10,59,13,-3,-4;75,39,228,48,-12,-15;132,67,384,72,-22,-24],168,14]

\L

\A${L_{169.15}}=\pdualwitharg3({L_{169.1}})$%
\F{$1\M2616\M-5,1\M1{}3\M1{}9\M-{}$}\H{$3\M r2{16}\M s2{12}\M{24,17}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-9949104\\663984\\-16992
\E\D663984\\-44313\\1134
\E\D-16992\\1134\\-29
\J\C\hfil\penalty500%
\B\D6335\\95040\\6336
\E\D-423\\-6346\\-423
\E\D11\\165\\10
\J\C\H\B\D1\\16\\39
\N-7\\-104\\32
\N-11\\-166\\-48
\J\C
%DUALITY%[[-9949104,663984,-16992;663984,-44313,1134;-16992,1134,-29],[144,3,1],[1,-7,-11,-4,-1,5;16,-104,-166,-61,-16,76;39,32,-48,-42,-40,42],168,15]

\L

\A${L_{169.16}}=\pdualwitharg3({L_{169.2}})$%
\F{$1\M{-2}416\M17,1\M1{}3\M1{}9\M-{}$}\H{${12}\M*24\M s2{48}\M{12,5}{\infty z}{48}\M l21\M{}23\M{24,23}{\infty}$}%
\F\I\B\D-311184\\3312\\3312
\E\D3312\\-33\\-36
\E\D3312\\-36\\-35
\J\C\H\B\D-1\\-22\\-72
\N-1\\-24\\-70
\N3\\64\\216
\N17\\392\\1200
\N3\\70\\211
\N3\\71\\210
\J\C
%DUALITY%[[-311184,3312,3312;3312,-33,-36;3312,-36,-35],[144,3,1],[-1,-1,3,17,3,3;-22,-24,64,392,70,71;-72,-70,216,1200,211,210],168,16]

\L

\A${L_{169.17}}=\pdualwitharg3({L_{169.3}})$%
\F{$1\M2016\M-3,1\M1{}3\M1{}9\M-{}$}\H{${12}\M l21\M{}2{48}\M{6,5}{\infty}{48}\M*24\M l23\M{24,11}{\infty}$}%
\F\I\B\D-15696\\720\\1584
\E\D720\\-33\\-72
\E\D1584\\-72\\-143
\J\C\H\B\D-1\\-22\\0
\N-1\\-24\\1
\N3\\64\\0
\N29\\680\\-24
\N11\\260\\-10
\N6\\143\\-6
\J\C
%DUALITY%[[-15696,720,1584;720,-33,-72;1584,-72,-143],[144,3,1],[-1,-1,3,29,11,6;-22,-24,64,680,260,143;0,1,0,-24,-10,-6],168,17]

\L

\A${L_{169.18}}=\pdualwitharg3(\pfillwitharg3({L_{169.4}}))$%
\F{$1\M114\M1116\M17,1\M1{}3\M{-2}{}$}\H{$4\M r2{48}\M s24\M{4,1}{\infty z}1\M{}2{48}\M{}24\M{8,1}{\infty}$}%
\F\I\B\D-60624\\912\\2400
\E\D912\\-12\\-36
\E\D2400\\-36\\-95
\J\C\H\B\D-2\\3\\-52
\N-1\\-4\\-24
\N1\\-2\\26
\N0\\2\\-1
\N-7\\32\\-192
\N-3\\9\\-80
\J\C
%DUALITY%[[-60624,912,2400;912,-12,-36;2400,-36,-95],[48,12,1],[-2,-1,1,0,-7,-3;3,-4,-2,2,32,9;-52,-24,26,-1,-192,-80],168,18]

\L

\A${L_{169.19}}=\pdualwitharg3(\pfillwitharg3({L_{169.5}}))$%
\F{$1\M114\M1716\M11,1\M1{}3\M{-2}{}$}\H{${16}\M{}2{12}\M r24\M{4,3}{\infty z}1\M{}2{12}\M r2{16}\M{2,1}{\infty a}$}%
\F\I\B\D-5232\\528\\240
\E\D528\\-36\\-24
\E\D240\\-24\\-11
\J\C\H\B\D3\\0\\64
\N-1\\1\\-24
\N-1\\0\\-22
\N1\\-1\\23
\N8\\-5\\180
\N9\\-4\\200
\J\C
%DUALITY%[[-5232,528,240;528,-36,-24;240,-24,-11],[48,12,1],[3,-1,-1,1,8,9;0,1,0,-1,-5,-4;64,-24,-22,23,180,200],168,19]

\L

\A${L_{169.20}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{169.4}}))$%
\F{$1\M174\M1116\M11,1\M1{}3\M{-2}{}$}\H{${16}\M{}23\M{}24\M{8,7}{\infty}4\M r2{12}\M s2{16}\M{2,1}{\infty b}$}%
\F\I\B\D-240\\-624\\192
\E\D-624\\-1116\\336
\E\D192\\336\\-101
\J\C\H\B\D9\\-72\\-224
\N4\\-30\\-93
\N2\\-13\\-40
\N-1\\9\\28
\N-1\\6\\18
\N3\\-28\\-88
\J\C
%DUALITY%[[-240,-624,192;-624,-1116,336;192,336,-101],[48,12,1],[9,4,2,-1,-1,3;-72,-30,-13,9,6,-28;-224,-93,-40,28,18,-88],168,20]

\L

\A${L_{169.21}}=\pdualwitharg2(\pfillwitharg3({L_{169.3}}))$%
\F{$1\M-316\M20,1\M{-2}{}3\M1{}$}\H{${48}\M r2{16}\M b2{12}\M{2,1}{\infty z}3\M{}2{16}\M r2{48}\M{4,1}{\infty a}$}%
\F\I\B\D-45744\\-8256\\1152
\E\D-8256\\-1488\\208
\E\D1152\\208\\-29
\J\C\H\B\D-4\\9\\-96
\N-1\\0\\-40
\N1\\-3\\18
\N1\\0\\39
\N1\\6\\80
\N-2\\15\\24
\J\C
%DUALITY%[[-45744,-8256,1152;-8256,-1488,208;1152,208,-29],[48,16,1],[-4,-1,1,1,1,-2;9,0,-3,0,6,15;-96,-40,18,39,80,24],168,21]

\L

\A${L_{169.22}}=\pdualwitharg2(\pfillwitharg3({L_{169.2}}))$%
\F{$1\M1716\M{-2}4,1\M{-2}{}3\M1{}$}\H{${48}\M{}2{16}\M r2{12}\M{2,1}{\infty a}{12}\M s2{16}\M b2{48}\M{4,1}{\infty b}$}%
\F\I\B\D-1104\\288\\144
\E\D288\\-48\\-64
\E\D144\\-64\\7
\J\C\H\B\D19\\48\\48
\N-6\\-15\\-16
\N-7\\-18\\-18
\N16\\39\\42
\N40\\99\\104
\N65\\162\\168
\J\C
%DUALITY%[[-1104,288,144;288,-48,-64;144,-64,7],[48,16,1],[19,-6,-7,16,40,65;48,-15,-18,39,99,162;48,-16,-18,42,104,168],168,22]

\L

\A${L_{169.23}}=\pdualwitharg2(\pfillwitharg3({L_{169.1}}))$%
\F{$1\M-516\M26,1\M{-2}{}3\M1{}$}\H{${48}\M r24\M s2{48}\M{4,3}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-298320\\2208\\12960
\E\D2208\\-16\\-96
\E\D12960\\-96\\-563
\J\C\hfil\penalty500%
\B\D1106\\9963\\23616
\E\D-9\\-82\\-192
\E\D-48\\-432\\-1025
\J\C\H\B\D11\\72\\240
\N4\\33\\86
\N8\\87\\168
\J\C
%DUALITY%[[-298320,2208,12960;2208,-16,-96;12960,-96,-563],[48,16,1],[11,4,8,-2,-1,1;72,33,87,9,-6,-6;240,86,168,-48,-22,24],168,23]

\L

\A${L_{169.24}}=\pdualwitharg3({L_{169.4}})$%
\F{$1\M-34\M1716\M11,1\M1{}3\M1{}9\M-{}$}\H{$3\M{}2{16}\M{}2{12}\M{24,17}{\infty}{12}\M r2{16}\M s2{12}\M{12,5}{\infty z}$}%
\F\I\B\D-377712\\127296\\-3312
\E\D127296\\-42900\\1116
\E\D-3312\\1116\\-29
\J\C\H\B\D1\\4\\39
\N-3\\-8\\32
\N-6\\-19\\-48
\N-5\\-17\\-84
\N-1\\-4\\-40
\N3\\10\\42
\J\C
%DUALITY%[[-377712,127296,-3312;127296,-42900,1116;-3312,1116,-29],[144,12,1],[1,-3,-6,-5,-1,3;4,-8,-19,-17,-4,10;39,32,-48,-84,-40,42],168,24]

\L

\A${L_{169.25}}=\pdualwitharg3({L_{169.5}})$%
\F{$1\M-34\M1116\M17,1\M1{}3\M1{}9\M-{}$}\H{$3\M{}24\M r2{48}\M{6,5}{\infty a}{48}\M{}24\M r2{12}\M{12,11}{\infty z}$}%
\F\I\B\D-15696\\-7632\\2304
\E\D-7632\\-3516\\1056
\E\D2304\\1056\\-317
\J\C\H\B\D3\\-74\\-225
\N6\\-145\\-440
\N17\\-404\\-1224
\N3\\-64\\-192
\N-1\\25\\76
\N-1\\22\\66
\J\C
%DUALITY%[[-15696,-7632,2304;-7632,-3516,1056;2304,1056,-317],[144,12,1],[3,6,17,3,-1,-1;-74,-145,-404,-64,25,22;-225,-440,-1224,-192,76,66],168,25]

\L

\A${L_{169.26}}=\pdualwitharg2({L_{169.4}})$%
\F{$1\M-54\M1716\M17,1\M-{}3\M1{}9\M1{}$}\H{${12}\M r2{36}\M s2{48}\M{6,1}{\infty b}{48}\M{}29\M{}2{12}\M{24,7}{\infty}$}%
\F\I\B\D-720\\432\\288
\E\D432\\-132\\-168
\E\D288\\-168\\-115
\J\C\H\B\D-9\\1\\-24
\N-7\\0\\-18
\N27\\-4\\72
\N73\\-8\\192
\N31\\-3\\81
\N14\\-1\\36
\J\C
%DUALITY%[[-720,432,288;432,-132,-168;288,-168,-115],[144,12,1],[-9,-7,27,73,31,14;1,0,-4,-8,-3,-1;-24,-18,72,192,81,36],168,26]

\L

\A${L_{169.27}}=\pdualwitharg{2.3}({L_{169.4}})$%
\F{$1\M-54\M1716\M17,1\M1{}3\M1{}9\M-{}$}\H{${48}\M s24\M l2{12}\M{24,11}{\infty}{12}\M{}21\M{}2{48}\M{12,11}{\infty}$}%
\F\I\B\D-171216\\5040\\2448
\E\D5040\\-132\\-72
\E\D2448\\-72\\-35
\J\C\H\B\D3\\-4\\216
\N-1\\0\\-70
\N-1\\1\\-72
\N6\\-1\\420
\N3\\-1\\211
\N17\\-8\\1200
\J\C
%DUALITY%[[-171216,5040,2448;5040,-132,-72;2448,-72,-35],[144,12,1],[3,-1,-1,6,3,17;-4,0,1,-1,-1,-8;216,-70,-72,420,211,1200],168,27]

\L

\A${L_{169.28}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{169.3}}))$%
\F{$1\M1116\M20,1\M1{}3\M{-2}{}$}\H{${16}\M r2{48}\M b24\M{2,1}{\infty z}1\M{}2{48}\M r2{16}\M{4,1}{\infty a}$}%
\F\I\B\D-51312\\-55776\\2208
\E\D-55776\\-60624\\2400
\E\D2208\\2400\\-95
\J\C\H\B\D3\\-4\\-32
\N-2\\-1\\-72
\N-1\\1\\2
\N1\\0\\23
\N16\\-7\\192
\N9\\-6\\56
\J\C
%DUALITY%[[-51312,-55776,2208;-55776,-60624,2400;2208,2400,-95],[48,48,1],[3,-2,-1,1,16,9;-4,-1,1,0,-7,-6;-32,-72,2,23,192,56],168,28]

\L

\A${L_{169.29}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{169.2}}))$%
\F{$1\M-516\M{-2}4,1\M1{}3\M{-2}{}$}\H{${16}\M{}2{48}\M r24\M{2,1}{\infty a}4\M s2{48}\M b2{16}\M{4,1}{\infty b}$}%
\F\I\B\D-5232\\-5232\\240
\E\D-5232\\-5184\\240
\E\D240\\240\\-11
\J\C\H\B\D3\\0\\64
\N-1\\1\\0
\N-1\\0\\-22
\N1\\-1\\-2
\N11\\-5\\120
\N7\\-2\\104
\J\C
%DUALITY%[[-5232,-5232,240;-5232,-5184,240;240,240,-11],[48,48,1],[3,-1,-1,1,11,7;0,1,0,-1,-5,-2;64,0,-22,-2,120,104],168,29]

\L

\A${L_{169.30}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{169.1}}))$%
\F{$1\M1716\M22,1\M1{}3\M{-2}{}$}\H{${16}\M s2{12}\M l2{16}\M{8,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-48\\672\\-96
\E\D672\\-9072\\1296
\E\D-96\\1296\\-185
\J\C\hfil\penalty500%
\B\D-34\\-3\\0
\E\D385\\34\\0
\E\D-55\\-5\\-1
\J\C\H\B\D13\\0\\-8
\N13\\2\\6
\N8\\3\\16
\J\C
%DUALITY%[[-48,672,-96;672,-9072,1296;-96,1296,-185],[48,48,1],[13,13,8,-2,-2,3;0,2,3,1,-1,-2;-8,6,16,8,-6,-16],168,30]

\L

\A${L_{169.31}}=\pdualwitharg2({L_{169.3}})$%
\F{$1\M-316\M20,1\M-{}3\M1{}9\M1{}$}\H{${12}\M b2{144}\M l2{48}\M{24,13}{\infty}{48}\M l2{144}\M{}23\M{6,1}{\infty}$}%
\F\I\B\D-1152\\5328\\-1584
\E\D5328\\-24432\\7248
\E\D-1584\\7248\\-2149
\J\C\H\B\D1\\2\\6
\N-26\\-27\\-72
\N-13\\-17\\-48
\N17\\11\\24
\N64\\57\\144
\N8\\8\\21
\J\C
%DUALITY%[[-1152,5328,-1584;5328,-24432,7248;-1584,7248,-2149],[144,48,1],[1,-26,-13,17,64,8;2,-27,-17,11,57,8;6,-72,-48,24,144,21],168,31]

\L

\A${L_{169.32}}=\pdualwitharg{2.3}({L_{169.3}})$%
\F{$1\M-316\M20,1\M1{}3\M1{}9\M-{}$}\H{$3\M{}2{16}\M r2{48}\M{12,5}{\infty b}{48}\M r2{16}\M b2{12}\M{6,5}{\infty z}$}%
\F\I\B\D-140112\\-80064\\2016
\E\D-80064\\-45744\\1152
\E\D2016\\1152\\-29
\J\C\H\B\D0\\1\\39
\N2\\1\\176
\N5\\-2\\264
\N3\\-4\\48
\N0\\-1\\-40
\N-1\\1\\-30
\J\C
%DUALITY%[[-140112,-80064,2016;-80064,-45744,1152;2016,1152,-29],[144,48,1],[0,2,5,3,0,-1;1,1,-2,-4,-1,1;39,176,264,48,-40,-30],168,32]

\L

\A${L_{169.33}}=\pdualwitharg2({L_{169.2}})$%
\F{$1\M1716\M{-2}4,1\M-{}3\M1{}9\M1{}$}\H{${12}\M l2{144}\M{}2{48}\M{24,1}{\infty}{48}\M b2{144}\M s2{12}\M{6,1}{\infty b}$}%
\F\I\B\D144\\-144\\0
\E\D-144\\-960\\432
\E\D0\\432\\-169
\J\C\H\B\D-7\\-7\\-18
\N-1\\0\\0
\N19\\19\\48
\N31\\29\\72
\N35\\30\\72
\N-1\\-2\\-6
\J\C
%DUALITY%[[144,-144,0;-144,-960,432;0,432,-169],[144,48,1],[-7,-1,19,31,35,-1;-7,0,19,29,30,-2;-18,0,48,72,72,-6],168,33]

\L

\A${L_{169.34}}=\pdualwitharg{2.3}({L_{169.2}})$%
\F{$1\M1716\M{-2}4,1\M1{}3\M1{}9\M-{}$}\H{${12}\M s2{16}\M b2{48}\M{12,5}{\infty a}{48}\M{}2{16}\M r2{12}\M{6,5}{\infty a}$}%
\F\I\B\D-15696\\-1008\\576
\E\D-1008\\192\\-48
\E\D576\\-48\\7
\J\C\H\B\D3\\61\\186
\N7\\145\\440
\N11\\230\\696
\N3\\64\\192
\N-1\\-21\\-64
\N-1\\-22\\-66
\J\C
%DUALITY%[[-15696,-1008,576;-1008,192,-48;576,-48,7],[144,48,1],[3,7,11,3,-1,-1;61,145,230,64,-21,-22;186,440,696,192,-64,-66],168,34]

\L

\A${L_{169.35}}=\pdualwitharg2({L_{169.1}})$%
\F{$1\M-516\M26,1\M-{}3\M1{}9\M1{}$}\H{${48}\M s2{36}\M l2{48}\M{24,19}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-31392\\77616\\-4896
\E\D77616\\-191760\\12096
\E\D-4896\\12096\\-763
\J\C\hfil\penalty500%
\B\D37\\-1368\\-21888
\E\D-95\\3419\\54720
\E\D6\\-216\\-3457
\J\C\H\B\D-1\\-11\\-168
\N1\\-3\\-54
\N2\\19\\288
\J\C
%DUALITY%[[-31392,77616,-4896;77616,-191760,12096;-4896,12096,-763],[144,48,1],[-1,1,2,0,-2,-3;-11,-3,19,47,39,17;-168,-54,288,744,630,288],168,35]

\L

\A${L_{169.36}}=\pdualwitharg{2.3}({L_{169.1}})$%
\F{$1\M-516\M26,1\M1{}3\M1{}9\M-{}$}\H{${48}\M r24\M s2{48}\M{12,11}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-144\\6624\\-288
\E\D6624\\-298320\\12960
\E\D-288\\12960\\-563
\J\C\hfil\penalty500%
\B\D-82\\-27\\-576
\E\D3321\\1106\\23616
\E\D-144\\-48\\-1025
\J\C\H\B\D3\\-2\\-48
\N-2\\-1\\-22
\N-2\\1\\24
\J\C
%DUALITY%[[-144,6624,-288;6624,-298320,12960;-288,12960,-563],[144,48,1],[3,-2,-2,24,11,29;-2,-1,1,11,4,8;-48,-22,24,240,86,168],168,36]

\medskip%
%------------------------------WEYL-GROUP-W170--------------------------------
%
\leavevmode\llap{}%
$W_{170}$%
\qquad\llap8 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22|22\slashinfty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{170.1}}$%
\F{$1\M{-2}216\M11,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${12}\M*2{144}\M b22\M l2{144}\M{}23\M{24,1}{\infty}$}%
\F\I\B\D-1105776\\18288\\7200
\E\D18288\\-285\\-123
\E\D7200\\-123\\-46
\J\C\H\B\D-7\\-154\\-684
\N-11\\-240\\-1080
\N3\\66\\293
\N103\\2256\\10080
\N6\\131\\588
\J\C
%EXPLICIT%[[-1105776,18288,7200;18288,-285,-123;7200,-123,-46],[144,3,1],[-7,-11,3,103,6;-154,-240,66,2256,131;-684,-1080,293,10080,588],169,1]

\L

\A${L_{170.2}}=\pfillwitharg3({L_{170.1}})$%
\F{$1\M{-2}216\M11,1\M{-2}{}3\M1{}$}\H{${12}\M*2{16}\M b22\M l2{16}\M{}23\M{8,1}{\infty}$}%
\F\I\B\D-116592\\2352\\1872
\E\D2352\\-46\\-39
\E\D1872\\-39\\-29
\J\C\H\B\D-7\\-180\\-210
\N1\\24\\32
\N3\\77\\90
\N11\\288\\320
\N-1\\-24\\-33
\J\C
%IMPLICIT%[[-116592,2352,1872;2352,-46,-39;1872,-39,-29],[48,1,1],[-7,1,3,11,-1;-180,24,77,288,-24;-210,32,90,320,-33],169,2]

\L

\A${L_{170.3}}=\pdualwitharg3(\pfillwitharg3({L_{170.1}}))$%
\F{$1\M{-2}616\M-3,1\M1{}3\M{-2}{}$}\H{$1\M{}2{48}\M r26\M b2{48}\M*24\M{8,5}{\infty z}$}%
\F\I\B\D-49104\\-960\\2160
\E\D-960\\-15\\42
\E\D2160\\42\\-95
\J\C\H\B\D2\\4\\47
\N39\\64\\912
\N4\\5\\93
\N-3\\-8\\-72
\N-3\\-4\\-70
\J\C
%DUALITY%[[-49104,-960,2160;-960,-15,42;2160,42,-95],[48,3,1],[2,39,4,-3,-3;4,64,5,-8,-4;47,912,93,-72,-70],169,3]

\L

\A${L_{170.4}}=\pdualwitharg3({L_{170.1}})$%
\F{$1\M{-2}216\M11,1\M1{}3\M1{}9\M-{}$}\H{$3\M{}2{16}\M r2{18}\M b2{16}\M*2{12}\M{24,5}{\infty z}$}%
\F\I\B\D-1124208\\9648\\5760
\E\D9648\\-78\\-51
\E\D5760\\-51\\-29
\J\C\H\B\D-1\\-40\\-129
\N3\\128\\368
\N4\\165\\504
\N1\\40\\128
\N-3\\-124\\-378
\J\C
%DUALITY%[[-1124208,9648,5760;9648,-78,-51;5760,-51,-29],[144,3,1],[-1,3,4,1,-3;-40,128,165,40,-124;-129,368,504,128,-378],169,4]

\L

\A${L_{170.5}}=\pdualwitharg2(\pfillwitharg3({L_{170.1}}))$%
\F{$1\M1116\M{-2}2,1\M{-2}{}3\M1{}$}\H{${48}\M b24\M*2{32}\M l21\M{}2{48}\M{8,7}{\infty}$}%
\F\I\B\D-353616\\-120096\\15312
\E\D-120096\\-40784\\5200
\E\D15312\\5200\\-663
\J\C\H\B\D1\\-6\\-24
\N-1\\-7\\-78
\N-1\\5\\16
\N2\\19\\195
\N11\\84\\912
\J\C
%DUALITY%[[-353616,-120096,15312;-120096,-40784,5200;15312,5200,-663],[48,16,1],[1,-1,-1,2,11;-6,-7,5,19,84;-24,-78,16,195,912],169,5]

\L

\A${L_{170.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{170.1}}))$%
\F{$1\M-316\M{-2}6,1\M1{}3\M{-2}{}$}\H{${16}\M b2{12}\M*2{96}\M l23\M{}2{16}\M{8,7}{\infty}$}%
\F\I\B\D-163056\\-49824\\6912
\E\D-49824\\-15216\\2112
\E\D6912\\2112\\-293
\J\C\H\B\D-2\\1\\-40
\N-3\\-1\\-78
\N5\\-3\\96
\N9\\1\\219
\N12\\3\\304
\J\C
%DUALITY%[[-163056,-49824,6912;-49824,-15216,2112;6912,2112,-293],[48,48,1],[-2,-3,5,9,12;1,-1,-3,1,3;-40,-78,96,219,304],169,6]

\L

\A${L_{170.7}}=\pdualwitharg2({L_{170.1}})$%
\F{$1\M1116\M{-2}2,1\M-{}3\M1{}9\M1{}$}\H{${48}\M b2{36}\M*2{32}\M l29\M{}2{48}\M{24,7}{\infty}$}%
\F\I\B\D-61200\\-146304\\6336
\E\D-146304\\-349008\\15120
\E\D6336\\15120\\-655
\J\C\H\B\D-6\\-11\\-312
\N-7\\-15\\-414
\N5\\9\\256
\N22\\45\\1251
\N28\\59\\1632
\J\C
%DUALITY%[[-61200,-146304,6336;-146304,-349008,15120;6336,15120,-655],[144,48,1],[-6,-7,5,22,28;-11,-15,9,45,59;-312,-414,256,1251,1632],169,7]

\L

\A${L_{170.8}}=\pdualwitharg{2.3}({L_{170.1}})$%
\F{$1\M1116\M{-2}2,1\M1{}3\M1{}9\M-{}$}\H{${48}\M b24\M*2{288}\M l21\M{}2{48}\M{24,23}{\infty}$}%
\F\I\B\D-4546512\\-1474272\\63504
\E\D-1474272\\-478032\\20592
\E\D63504\\20592\\-887
\J\C\H\B\D-2\\1\\-120
\N-3\\-1\\-238
\N5\\-3\\288
\N8\\2\\619
\N36\\11\\2832
\J\C
%DUALITY%[[-4546512,-1474272,63504;-1474272,-478032,20592;63504,20592,-887],[144,48,1],[-2,-3,5,8,36;1,-1,-3,2,11;-120,-238,288,619,2832],169,8]

\medskip%
%------------------------------WEYL-GROUP-W171--------------------------------
%
\leavevmode\llap{}%
$W_{171}$%
\qquad\llap8 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty2|2\infty|\infty2|2\infty|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{171.1}}$%
\F{$1\M2{{\rm II}}16\M-3,1\M1{}3\M1{}9\M-{}$}%
\G3%
\H{${48}\M{3,2}{\infty a}{48}\M r2{18}\M b2{48}\M{6,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-8784\\1152\\2304
\E\D1152\\-132\\-327
\E\D2304\\-327\\-572
\J\C\hfil\penalty500%
\B\D10943\\33120\\25056
\E\D-1862\\-5636\\-4263
\E\D-2318\\-7015\\-5308
\J\C\H\B\D179\\544\\408
\N629\\1904\\1440
\N263\\795\\603
\N575\\1736\\1320
\J\C
%EXPLICIT%[[-8784,1152,2304;1152,-132,-327;2304,-327,-572],[144,3,1],[179,629,263,575,125,-21,-35,33;544,1904,795,1736,376,-64,-105,104;408,1440,603,1320,288,-48,-81,72],170,1]

\L

\A${L_{171.2}}=\pfillwitharg3({L_{171.1}})$%
\F{$1\M2{{\rm II}}16\M-3,1\M{-2}{}3\M1{}$}\H{${48}\M{1,0}{\infty z}{48}\M b22\M l2{48}\M{1,0}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D48\\0\\0
\E\D0\\-60\\131
\E\D0\\131\\-286
\J\C\hfil\penalty500%
\B\D-17\\960\\432
\E\D-21\\1259\\567
\E\D46\\-2760\\-1243
\J\C\H\B\D-1\\264\\120
\N-11\\1008\\456
\N-2\\144\\65
\N-17\\960\\432
\J\C
%IMPLICIT%[[48,0,0;0,-60,131;0,131,-286],[48,1,1],[-1,-11,-2,-17,-7,-5,0,1;264,1008,144,960,216,-48,-24,0;120,456,65,432,96,-24,-11,0],170,2]

\L

\A${L_{171.3}}=\pdualwitharg3(\pfillwitharg3({L_{171.1}}))$%
\F{$1\M2{{\rm II}}16\M11,1\M1{}3\M{-2}{}$}\H{${16}\M{1,0}{\infty a}{16}\M r26\M b2{16}\M{2,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-2268144\\444768\\141744
\E\D444768\\-87216\\-27795
\E\D141744\\-27795\\-8858
\J\C\hfil\penalty500%
\B\D41183\\247104\\-116688
\E\D-8082\\-48493\\22899
\E\D-2580\\-15480\\7309
\J\C\H\B\D-33\\-232\\200
\N1\\0\\16
\N11\\80\\-75
\N19\\176\\-248
\J\C
%DUALITY%[[-2268144,444768,141744;444768,-87216,-27795;141744,-27795,-8858],[48,3,1],[-33,1,11,19,-15,-97,-47,-115;-232,0,80,176,-56,-576,-296,-752;200,16,-75,-248,-64,256,177,520],170,3]

\L

\A${L_{171.4}}=\pdualwitharg3({L_{171.1}})$%
\F{$1\M2{{\rm II}}16\M-3,1\M-{}3\M1{}9\M1{}$}\H{${48}\M{3,1}{\infty z}{48}\M b22\M l2{48}\M{3,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-1400400\\437616\\20016
\E\D437616\\-136752\\-6255
\E\D20016\\-6255\\-286
\J\C\hfil\penalty500%
\B\D81599\\248064\\283968
\E\D-25525\\-77597\\-88827
\E\D-1150\\-3496\\-4003
\J\C\H\B\D93\\280\\384
\N391\\1184\\1464
\N58\\176\\209
\N405\\1232\\1392
\J\C
%DUALITY%[[-1400400,437616,20016;437616,-136752,-6255;20016,-6255,-286],[144,3,1],[93,391,58,405,107,9,-8,-5;280,1184,176,1232,328,32,-24,-16;384,1464,209,1392,312,-72,-35,0],170,4]

\L

\A${L_{171.5}}=\pdualwitharg2(\pfillwitharg3({L_{171.1}}))$%
\F{$1\M-316\M2{{\rm II}},1\M{-2}{}3\M1{}$}\H{${12}\M{1,0}{\infty z}3\M r2{32}\M*2{12}\M{1,0}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-1536\\1296\\-624
\E\D1296\\-1088\\528
\E\D-624\\528\\-253
\J\C\hfil\penalty500%
\B\D-1526\\-675\\2400
\E\D1281\\566\\-2016
\E\D-610\\-270\\959
\J\C\H\B\D17\\6\\-30
\N50\\21\\-81
\N131\\57\\-208
\N127\\57\\-198
\J\C
%DUALITY%[[-1536,1296,-624;1296,-1088,528;-624,528,-253],[48,16,1],[17,50,131,127,44,11,-9,-5;6,21,57,57,21,6,-3,-3;-30,-81,-208,-198,-66,-15,16,6],170,5]

\L

\A${L_{171.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{171.1}}))$%
\F{$1\M1116\M2{{\rm II}},1\M1{}3\M{-2}{}$}\H{$4\M{1,0}{\infty z}1\M r2{96}\M*24\M{1,0}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-96\\1104\\-48
\E\D1104\\-12096\\528
\E\D-48\\528\\-23
\J\C\hfil\penalty500%
\B\D-85\\24\\768
\E\D819\\-235\\-7488
\E\D-35\\10\\319
\J\C\H\B\D6\\-1\\-38
\N2\\0\\-5
\N-1\\2\\48
\N-1\\0\\2
\J\C
%DUALITY%[[-96,1104,-48;1104,-12096,528;-48,528,-23],[48,48,1],[6,2,-1,-1,1,5,43,15;-1,0,2,0,-1,-2,-14,-4;-38,-5,48,2,-26,-59,-432,-130],170,6]

\L

\A${L_{171.7}}=\pdualwitharg2({L_{171.1}})$%
\F{$1\M-316\M2{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${12}\M{3,1}{\infty z}3\M r2{288}\M*2{12}\M{3,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D288\\-144\\0
\E\D-144\\-3264\\-2064
\E\D0\\-2064\\-1277
\J\C\hfil\penalty500%
\B\D437\\888\\-1440
\E\D-2701\\-5477\\8880
\E\D-1533\\-3108\\5039
\J\C\H\B\D-5\\-11\\18
\N-48\\-98\\159
\N-437\\-888\\1440
\N-159\\-322\\522
\J\C
%DUALITY%[[288,-144,0;-144,-3264,-2064;0,-2064,-1277],[144,48,1],[-5,-48,-437,-159,-68,-25,-1,13;-11,-98,-888,-322,-137,-50,0,26;18,159,1440,522,222,81,0,-42],170,7]

\L

\A${L_{171.8}}=\pdualwitharg{2.3}({L_{171.1}})$%
\F{$1\M-316\M2{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${12}\M{3,2}{\infty a}{12}\M*2{32}\M l23\M{3,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-288\\720\\-288
\E\D720\\-1536\\624
\E\D-288\\624\\-253
\J\C\hfil\penalty500%
\B\D-109\\408\\1152
\E\D225\\-851\\-2400
\E\D-90\\340\\959
\J\C\H\B\D7\\-23\\-66
\N19\\-70\\-198
\N19\\-74\\-208
\N7\\-29\\-81
\J\C
%DUALITY%[[-288,720,-288;720,-1536,624;-288,624,-253],[144,48,1],[7,19,19,7,2,-1,-1,2;-23,-70,-74,-29,-11,2,6,-5;-66,-198,-208,-81,-30,6,16,-15],170,8]

\medskip%
%------------------------------WEYL-GROUP-W172--------------------------------
%
\leavevmode\llap{}%
$W_{172}$%
\qquad\llap{16} lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2|22\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{172.1}}$%
\F{$1\M228\M-5,1\M-{}3\M1{}9\M-{}$}%
\G{2,m}%
\H{$8\M*2{12}\M*2{72}\M b22\M s2{18}\M b2$}%
\F\I\B\D-5976\\216\\216
\E\D216\\-6\\-9
\E\D216\\-9\\-7
\J\C\H\B\D-1\\-12\\-16
\N-1\\-10\\-18
\N5\\60\\72
\N1\\11\\16
\N1\\9\\18
\J\C
%EXPLICIT%[[-5976,216,216;216,-6,-9;216,-9,-7],[72,3,1],[-1,-1,5,1,1;-12,-10,60,11,9;-16,-18,72,16,18],171,1]

\L

\A${L_{172.2}}$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{}$}%
\G{3,m}%
\H{${16}\M b26\M l2{144}\M{}21\M r2{36}\M*2$}%
\F shares genus with its 3-dual\F\I\B\D13968\\-288\\-144
\E\D-288\\6\\3
\E\D-144\\3\\1
\J\C\H\B\D-1\\-40\\-16
\N0\\1\\0
\N1\\48\\0
\N0\\0\\-1
\N-1\\-42\\-18
\J\C
%EXPLICIT%[[13968,-288,-144;-288,6,3;-144,3,1],[144,3,1],[-1,0,1,0,-1;-40,1,48,0,-42;-16,0,0,-1,-18],171,2]

\L

\A${L_{172.3}}=\pfillwitharg3({L_{172.2}})$%
\F{$1\M{-2}616\M11,1\M2{}3\M-{}$}\H{${16}\M b26\M l2{16}\M{}21\M r24\M*2$}%
\F\I\B\D1680\\528\\-48
\E\D528\\166\\-15
\E\D-48\\-15\\1
\J\C\H\B\D7\\-24\\-16
\N-1\\3\\0
\N-5\\16\\0
\N0\\0\\-1
\N3\\-10\\-6
\J\C
%IMPLICIT%[[1680,528,-48;528,166,-15;-48,-15,1],[48,1,1],[7,-1,-5,0,3;-24,3,16,0,-10;-16,0,0,-1,-6],171,3]

\L

\A${L_{172.4}}=\pfillwitharg2({L_{172.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M-{}$}\H{${18}\M{}23\M{}22\M r2{18}\M s22\M l2$}%
\F\I\B\D18\\-18\\0
\E\D-18\\12\\3
\E\D0\\3\\-1
\J\C\H\B\D1\\0\\0
\N-1\\-1\\-3
\N-1\\0\\-4
\N1\\3\\0
\N1\\1\\2
\J\C
%IMPLICIT%[[18,-18,0;-18,12,3;0,3,-1],[18,3,1],[1,-1,-1,1,1;0,-1,0,3,1;0,-3,-4,0,2],171,4]

\L

\A${L_{172.5}}=\main({L_{172.1}})$%
\F{$1\M{-2}64\M11,1\M1{}3\M-{}9\M1{}$}\H{${36}\M r26\M l24\M{}29\M{}21\M{}2$}%
\F\I\B\D-828\\72\\108
\E\D72\\-3\\-9
\E\D108\\-9\\-14
\J\C\H\B\D5\\0\\36
\N-1\\2\\-9
\N-1\\0\\-8
\N1\\-3\\9
\N1\\-1\\8
\J\C
%IMPLICIT%[[-828,72,108;72,-3,-9;108,-9,-14],[36,3,1],[5,-1,-1,1,1;0,2,0,-3,-1;36,-9,-8,9,8],171,5]

\L

\A${L_{172.6}}=\main({L_{172.2}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M1{}9\M-{}$}\H{$8\M{}23\M{}2{72}\M r22\M b2{18}\M l2$}%
\F\I\B\D72\\0\\-72
\E\D0\\-6\\-21
\E\D-72\\-21\\-1
\J\C\H\B\D-7\\24\\-8
\N-2\\7\\-3
\N7\\-24\\0
\N2\\-7\\2
\N-1\\3\\0
\J\C
%IMPLICIT%[[72,0,-72;0,-6,-21;-72,-21,-1],[72,3,1],[-7,-2,7,2,-1;24,7,-24,-7,3;-8,-3,0,2,0],171,6]

\L

\A${L_{172.7}}=\pdualwitharg2(\pfillwitharg2({L_{172.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M1{}$}\H{$9\M{}26\M{}21\M r2{36}\M s24\M l2$}%
\F\I\B\D-72\\-18\\-36
\E\D-18\\6\\-6
\E\D-36\\-6\\-17
\J\C\H\B\D-4\\-3\\9
\N0\\-1\\0
\N2\\1\\-5
\N7\\6\\-18
\N-1\\0\\2
\J\C
%DUALITY%[[-72,-18,-36;-18,6,-6;-36,-6,-17],[18,6,1],[-4,0,2,7,-1;-3,-1,1,6,0;9,0,-5,-18,2],171,7]

\L

\A${L_{172.8}}=\pdualwitharg3(\pfillwitharg3({L_{172.2}}))$%
\F{$1\M{-2}216\M-3,1\M-{}3\M2{}$}\H{${48}\M r22\M b2{48}\M*2{12}\M l23\M{}2$}%
\F\I\B\D48\\-96\\48
\E\D-96\\-21\\18
\E\D48\\18\\-13
\J\C\H\B\D1\\0\\0
\N1\\7\\13
\N5\\40\\72
\N-1\\-6\\-12
\N-1\\-8\\-15
\J\C
%DUALITY%[[48,-96,48;-96,-21,18;48,18,-13],[48,3,1],[1,1,5,-1,-1;0,7,40,-6,-8;0,13,72,-12,-15],171,8]

\L

\A${L_{172.9}}=\pdualwitharg2(\main({L_{172.1}}))$%
\F{$1\M-54\M22,1\M1{}3\M-{}9\M1{}$}\H{$9\M r2{24}\M l21\M{}2{36}\M{}24\M{}2$}%
\F\I\B\D1332\\-108\\-324
\E\D-108\\24\\36
\E\D-324\\36\\85
\J\C\H\B\D-5\\18\\-27
\N0\\1\\0
\N-1\\3\\-5
\N-7\\21\\-36
\N-3\\10\\-16
\J\C
%DUALITY%[[1332,-108,-324;-108,24,36;-324,36,85],[36,12,1],[-5,0,-1,-7,-3;18,1,3,21,10;-27,0,-5,-36,-16],171,9]

\L

\A${L_{172.10}}=\pdualwitharg3({L_{172.2}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{}$}\H{${16}\M r26\M b2{144}\M*24\M l29\M{}2$}%
\F shares genus with its 3-dual\F\I\B\D-10224\\288\\144
\E\D288\\33\\-3
\E\D144\\-3\\-2
\J\C\H\B\D-1\\0\\-80
\N-1\\2\\-75
\N1\\0\\72
\N1\\-2\\74
\N1\\-3\\72
\J\C
%DUALITY%[[-10224,288,144;288,33,-3;144,-3,-2],[144,3,1],[-1,-1,1,1,1;0,2,0,-2,-3;-80,-75,72,74,72],171,10]

\L

\A${L_{172.11}}=\pdualwitharg2(\pfillwitharg3({L_{172.2}}))$%
\F{$1\M1116\M{-2}6,1\M2{}3\M-{}$}\H{$1\M r2{96}\M*24\M b2{16}\M l2{16}\M{}2$}%
\F\I\B\D96\\-48\\0
\E\D-48\\-304\\48
\E\D0\\48\\-7
\J\C\H\B\D1\\2\\13
\N-1\\0\\0
\N-1\\-2\\-14
\N0\\-1\\-8
\N3\\5\\32
\J\C
%DUALITY%[[96,-48,0;-48,-304,48;0,48,-7],[48,16,1],[1,-1,-1,0,3;2,0,-2,-1,5;13,0,-14,-8,32],171,11]

\L

\A${L_{172.12}}=\pdualwitharg2(\main({L_{172.2}}))$%
\F{$1\M118\M{-2}2,1\M1{}3\M-{}9\M1{}$}\H{$9\M{}2{24}\M{}21\M r2{144}\M*2{16}\M l2$}%
\F\I\B\D144\\-72\\0
\E\D-72\\-4872\\336
\E\D0\\336\\-23
\J\C\H\B\D-1\\-3\\-45
\N3\\5\\72
\N1\\2\\29
\N-1\\0\\0
\N-3\\-6\\-88
\J\C
%DUALITY%[[144,-72,0;-72,-4872,336;0,336,-23],[72,24,1],[-1,3,1,-1,-3;-3,5,2,0,-6;-45,72,29,0,-88],171,12]

\L

\A${L_{172.13}}=\pdualwitharg2({L_{172.1}})$%
\F{$1\M-58\M22,1\M1{}3\M-{}9\M1{}$}\H{${36}\M b2{24}\M b24\M*2{144}\M s2{16}\M*2$}%
\F\I\B\D144\\-648\\-288
\E\D-648\\2472\\1104
\E\D-288\\1104\\493
\J\C\H\B\D-1\\24\\-54
\N1\\-5\\12
\N1\\-6\\14
\N1\\0\\0
\N-1\\14\\-32
\J\C
%DUALITY%[[144,-648,-288;-648,2472,1104;-288,1104,493],[72,24,1],[-1,1,1,1,-1;24,-5,-6,0,14;-54,12,14,0,-32],171,13]

\L

\A${L_{172.14}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{172.2}}))$%
\F{$1\M-316\M{-2}2,1\M-{}3\M2{}$}\H{$3\M r2{32}\M*2{12}\M b2{48}\M l2{48}\M{}2$}%
\F\I\B\D-1680\\-960\\384
\E\D-960\\-336\\144
\E\D384\\144\\-61
\J\C\H\B\D1\\14\\39
\N-1\\-11\\-32
\N-1\\-15\\-42
\N1\\8\\24
\N4\\51\\144
\J\C
%DUALITY%[[-1680,-960,384;-960,-336,144;384,144,-61],[48,48,1],[1,-1,-1,1,4;14,-11,-15,8,51;39,-32,-42,24,144],171,14]

\L

\A${L_{172.15}}=\pdualwitharg2({L_{172.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{}$}\H{$9\M r2{96}\M*24\M b2{144}\M l2{16}\M{}2$}%
\F shares genus with its 3-dual\F\I\B\D-288\\3312\\-144
\E\D3312\\-37488\\1632
\E\D-144\\1632\\-71
\J\C\H\B\D4\\0\\-9
\N-1\\2\\48
\N-1\\0\\2
\N1\\-3\\-72
\N4\\-1\\-32
\J\C
%DUALITY%[[-288,3312,-144;3312,-37488,1632;-144,1632,-71],[144,48,1],[4,-1,-1,1,4;0,2,0,-3,-1;-9,48,2,-72,-32],171,15]

\L

\A${L_{172.16}}=\pdualwitharg{2.3}({L_{172.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{}$}\H{${36}\M*2{96}\M l21\M{}2{144}\M r2{16}\M b2$}%
\F shares genus with its 3-dual\F\I\B\D-288\\-144\\-288
\E\D-144\\-48\\-144
\E\D-288\\-144\\-287
\J\C\H\B\D17\\0\\-18
\N-1\\2\\0
\N-1\\0\\1
\N1\\-3\\0
\N8\\-1\\-8
\J\C
%DUALITY%[[-288,-144,-288;-144,-48,-144;-288,-144,-287],[144,48,1],[17,-1,-1,1,8;0,2,0,-3,-1;-18,0,1,0,-8],171,16]

\medskip%
%------------------------------WEYL-GROUP-W173--------------------------------
%
\leavevmode\llap{}%
$W_{173}$%
\qquad\llap8 lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$3\infty\infty3\infty\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{173.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}25\M1{}$}%
\G2%
\H{$2\M-32\M{20,17}{\infty b}8\M{10,7}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-45400\\600\\800
\E\D600\\-6\\-11
\E\D800\\-11\\-14
\J\C\hfil\penalty500%
\B\D799\\7200\\39200
\E\D-7\\-64\\-343
\E\D-15\\-135\\-736
\J\C\H\B\D2\\16\\99
\N8\\71\\393
\N5\\48\\244
\J\C
%EXPLICIT%[[-45400,600,800;600,-6,-11;800,-11,-14],[200,1,1],[2,8,5,1,0,-1;16,71,48,11,1,-12;99,393,244,48,-1,-48],172,1]

\L

\A${L_{173.2}}=\pfillwitharg2({L_{173.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}25\M1{}$}\H{$2\M+32\M{10,7}{\infty b}2\M{5,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-2350\\450\\-100
\E\D450\\-86\\19
\E\D-100\\19\\-4
\J\C\hfil\penalty500%
\B\D-1\\150\\900
\E\D0\\-29\\-168
\E\D0\\5\\29
\J\C\H\B\D1\\6\\3
\N0\\1\\4
\N-1\\-6\\-4
\J\C
%IMPLICIT%[[-2350,450,-100;450,-86,19;-100,19,-4],[50,1,1],[1,0,-1,-1,0,1;6,1,-6,-9,-9,4;3,4,-4,-21,-52,-8],172,2]

\L

\A${L_{173.3}}=\pdualwitharg2(\pfillwitharg2({L_{173.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}25\M-{}$}\H{$4\M-34\M{20,7}{\infty z}1\M{5,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D6700\\-150\\3200
\E\D-150\\24\\-68
\E\D3200\\-68\\1529
\J\C\hfil\penalty500%
\B\D11549\\4200\\-24000
\E\D-77\\-29\\160
\E\D5544\\2016\\-11521
\J\C\H\B\D-26\\-9\\54
\N-27\\-10\\56
\N-13\\-5\\27
\J\C
%DUALITY%[[6700,-150,3200;-150,24,-68;3200,-68,1529],[50,2,1],[-26,-27,-13,-205,-589,-64;-9,-10,-5,-75,-214,-23;54,56,27,426,1224,133],172,3]

\L

\A${L_{173.4}}=\pdualwitharg5(\pfillwitharg2({L_{173.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}25\M{-2}{}$}\H{${50}\M+3{50}\M{10,3}{\infty b}{50}\M{5,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D12450\\-900\\5900
\E\D-900\\200\\-425
\E\D5900\\-425\\2796
\J\C\hfil\penalty500%
\B\D521\\10\\-1100
\E\D1566\\29\\-3300
\E\D261\\5\\-551
\J\C\H\B\D83\\2\\-175
\N95\\3\\-200
\N95\\2\\-200
\J\C
%DUALITY%[[12450,-900,5900;-900,200,-425;5900,-425,2796],[50,25,1],[83,95,95,700,1993,427;2,3,2,13,37,8;-175,-200,-200,-1475,-4200,-900],172,4]

\L

\A${L_{173.5}}=\pdualwitharg2({L_{173.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}25\M-{}$}\H{${16}\M+3{16}\M{40,27}{\infty z}4\M{5,2}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D101200\\-600\\24800
\E\D-600\\-16\\-144
\E\D24800\\-144\\6077
\J\C\hfil\penalty500%
\B\D-1\\75\\0
\E\D0\\1\\0
\E\D0\\18\\-1
\J\C\H\B\D-41\\24\\168
\N2\\-7\\-8
\N21\\-14\\-86
\J\C
%DUALITY%[[101200,-600,24800;-600,-16,-144;24800,-144,6077],[200,8,1],[-41,2,21,41,-2,-21;24,-7,-14,-27,-1,13;168,-8,-86,-168,8,86],172,5]

\L

\A${L_{173.6}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{173.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}25\M{-2}{}$}\H{${100}\M-3{100}\M{20,3}{\infty z}{25}\M{5,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-200\\-36550\\-17900
\E\D-36550\\-6384300\\-3126650
\E\D-17900\\-3126650\\-1531247
\J\C\hfil\penalty500%
\B\D29\\-245\\500
\E\D6432\\-52529\\107200
\E\D3150\\-25725\\52499
\J\C\H\B\D3\\906\\-1850
\N4\\-49\\100
\N-2\\-453\\925
\J\C
%DUALITY%[[-200,-36550,-17900;-36550,-6384300,-3126650;-17900,-3126650,-1531247],[50,50,1],[3,4,-2,-21,-52,-4;906,-49,-453,-759,441,502;-1850,100,925,1550,-900,-1025],172,6]

\L

\A${L_{173.7}}=\pdualwitharg5({L_{173.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}25\M{-2}{}$}\H{${50}\M-3{50}\M{20,13}{\infty a}{200}\M{10,3}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-21400\\23200\\10400
\E\D23200\\-25150\\-11275
\E\D10400\\-11275\\-5054
\J\C\hfil\penalty500%
\B\D1759\\720\\2000
\E\D-1914\\-784\\-2175
\E\D-858\\-351\\-976
\J\C\H\B\D12\\11\\0
\N-11\\1\\-25
\N-13\\-12\\0
\J\C
%DUALITY%[[-21400,23200,10400;23200,-25150,-11275;10400,-11275,-5054],[200,25,1],[12,-11,-13,54,187,101;11,1,-12,16,71,48;0,-25,0,75,225,100],172,7]

\L

\A${L_{173.8}}=\pdualwitharg{2.5}({L_{173.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}25\M{-2}{}$}\H{${400}\M+3{400}\M{40,3}{\infty z}{100}\M{5,3}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D591600\\591400\\-5600
\E\D591400\\590800\\-5600
\E\D-5600\\-5600\\53
\J\C\hfil\penalty500%
\B\D-2\\1\\0
\E\D-3\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D24\\-7\\1800
\N-7\\5\\-200
\N-14\\5\\-950
\J\C
%DUALITY%[[591600,591400,-5600;591400,590800,-5600;-5600,-5600,53],[200,200,1],[24,-7,-14,-27,-1,13;-7,5,5,10,3,-4;1800,-200,-950,-1800,200,950],172,8]

\medskip%
%------------------------------WEYL-GROUP-W174--------------------------------
%
\leavevmode\llap{}%
$W_{174}$%
\qquad\llap8 lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2\infty2\infty2\infty\rtimes C_3$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{174.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}25\M-{}$}%
\G2%
\H{${50}\M b28\M{10,1}{\infty z}2\M b28\M{10,9}{\infty z}2\M b2{200}\M{2,1}{\infty z}$}%
\F\I\B\D12200\\-5000\\200
\E\D-5000\\2042\\-55
\E\D200\\-55\\-98
\J\C\H\B\D-152\\-375\\-100
\N-73\\-180\\-48
\N75\\185\\49
\N459\\1132\\300
\N176\\434\\115
\N1379\\3400\\900
\J\C
%EXPLICIT%[[12200,-5000,200;-5000,2042,-55;200,-55,-98],[200,1,1],[-152,-73,75,459,176,1379;-375,-180,185,1132,434,3400;-100,-48,49,300,115,900],173,1]

\L

\A${L_{174.2}}=\pfillwitharg2({L_{174.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}25\M-{}$}\H{$2\M l22\M{5,4}{\infty}2\M l2{50}\M{1,0}{\infty}{50}\M l22\M{5,1}{\infty}$}%
\F\I\B\D-29950\\12100\\1200
\E\D12100\\-4888\\-485
\E\D1200\\-485\\-48
\J\C\H\B\D3\\5\\24
\N19\\36\\110
\N20\\39\\105
\N101\\200\\500
\N-1\\0\\-25
\N-5\\-10\\-24
\J\C
%IMPLICIT%[[-29950,12100,1200;12100,-4888,-485;1200,-485,-48],[50,1,1],[3,19,20,101,-1,-5;5,36,39,200,0,-10;24,110,105,500,-25,-24],173,2]

\L

\A${L_{174.3}}=\pdualwitharg2(\pfillwitharg2({L_{174.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}25\M1{}$}\H{$4\M l21\M{5,4}{\infty}4\M l2{25}\M{1,0}{\infty}{100}\M l21\M{5,1}{\infty}$}%
\F\I\B\D130100\\-3350\\60750
\E\D-3350\\96\\-1560
\E\D60750\\-1560\\28369
\J\C\H\B\D241\\220\\-504
\N318\\291\\-665
\N483\\443\\-1010
\N1088\\1000\\-2275
\N24\\25\\-50
\N11\\10\\-23
\J\C
%DUALITY%[[130100,-3350,60750;-3350,96,-1560;60750,-1560,28369],[50,2,1],[241,318,483,1088,24,11;220,291,443,1000,25,10;-504,-665,-1010,-2275,-50,-23],173,3]

\L

\A${L_{174.4}}=\pdualwitharg5(\pfillwitharg2({L_{174.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}25\M2{}$}\H{${50}\M l2{50}\M{5,1}{\infty}{50}\M l22\M{1,0}{\infty}2\M l2{50}\M{5,4}{\infty}$}%
\F\I\B\D636050\\-66750\\304200
\E\D-66750\\7200\\-31925
\E\D304200\\-31925\\145488
\J\C\H\B\D-2365\\23\\4950
\N-6259\\60\\13100
\N-4766\\45\\9975
\N-861\\8\\1802
\N-11\\0\\23
\N-215\\2\\450
\J\C
%DUALITY%[[636050,-66750,304200;-66750,7200,-31925;304200,-31925,145488],[50,25,1],[-2365,-6259,-4766,-861,-11,-215;23,60,45,8,0,2;4950,13100,9975,1802,23,450],173,4]

\L

\A${L_{174.5}}=\pdualwitharg2({L_{174.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}25\M1{}$}\H{${400}\M*24\M{5,1}{\infty a}{16}\M*24\M{5,4}{\infty b}{16}\M*2{100}\M{1,0}{\infty b}$}%
\F\I\B\D-41112400\\-165000\\293200
\E\D-165000\\-560\\1176
\E\D293200\\1176\\-2091
\J\C\H\B\D27\\25\\3800
\N23\\23\\3238
\N-47\\-46\\-6616
\N-111\\-110\\-15626
\N-216\\-215\\-30408
\N-526\\-525\\-74050
\J\C
%DUALITY%[[-41112400,-165000,293200;-165000,-560,1176;293200,1176,-2091],[200,8,1],[27,23,-47,-111,-216,-526;25,23,-46,-110,-215,-525;3800,3238,-6616,-15626,-30408,-74050],173,5]

\L

\A${L_{174.6}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{174.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}25\M2{}$}\H{${100}\M l2{25}\M{5,1}{\infty}{100}\M l21\M{1,0}{\infty}4\M l2{25}\M{5,4}{\infty}$}%
\F\I\B\D-2400\\1068250\\523200
\E\D1068250\\-474214400\\-232257400
\E\D523200\\-232257400\\-113753399
\J\C\H\B\D24\\3355\\-6850
\N55\\10518\\-21475
\N105\\22089\\-45100
\N10\\2228\\-4549
\N-1\\-48\\98
\N-12\\-2755\\5625
\J\C
%DUALITY%[[-2400,1068250,523200;1068250,-474214400,-232257400;523200,-232257400,-113753399],[50,50,1],[24,55,105,10,-1,-12;3355,10518,22089,2228,-48,-2755;-6850,-21475,-45100,-4549,98,5625],173,6]

\L

\A${L_{174.7}}=\pdualwitharg5({L_{174.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}25\M2{}$}\H{${50}\M b28\M{2,1}{\infty z}2\M b2{200}\M{10,9}{\infty z}{50}\M b2{200}\M{10,1}{\infty z}$}%
\F\I\B\D-7000\\-1800\\1200
\E\D-1800\\-150\\125
\E\D1200\\125\\-98
\J\C\H\B\D-2\\-59\\-100
\N-1\\-28\\-48
\N1\\29\\49
\N31\\884\\1500
\N12\\338\\575
\N19\\528\\900
\J\C
%DUALITY%[[-7000,-1800,1200;-1800,-150,125;1200,125,-98],[200,25,1],[-2,-1,1,31,12,19;-59,-28,29,884,338,528;-100,-48,49,1500,575,900],173,7]

\L

\A${L_{174.8}}=\pdualwitharg{2.5}({L_{174.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}25\M2{}$}\H{${16}\M*2{100}\M{5,4}{\infty b}{400}\M*2{100}\M{5,1}{\infty a}{400}\M*24\M{1,0}{\infty b}$}%
\F\I\B\D-854800\\-3979400\\-946600
\E\D-3979400\\-18436400\\-4385400
\E\D-946600\\-4385400\\-1043139
\J\C\H\B\D-47\\1346\\-5616
\N-555\\15926\\-66450
\N-1080\\31013\\-129400
\N-526\\15111\\-63050
\N27\\-767\\3200
\N23\\-661\\2758
\J\C
%DUALITY%[[-854800,-3979400,-946600;-3979400,-18436400,-4385400;-946600,-4385400,-1043139],[200,200,1],[-47,-555,-1080,-526,27,23;1346,15926,31013,15111,-767,-661;-5616,-66450,-129400,-63050,3200,2758],173,8]

\medskip%
%------------------------------WEYL-GROUP-W175--------------------------------
%
\leavevmode\llap{}%
$W_{175}$%
\qquad\llap{27} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo2|2\slashtwo2|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{175.1}}$%
\F{$1\M{-2}48\M17,1\M1{}3\M1{}9\M1{}$}%
\G2%
\H{${36}\M l21\M{}23\M{}29\M r24\M*2{12}\M*2$}%
\F\I\B\D-1800\\288\\-72
\E\D288\\-15\\-6
\E\D-72\\-6\\7
\J\C\H\B\D-1\\-12\\-18
\N1\\11\\20
\N2\\22\\39
\N2\\21\\36
\N-1\\-12\\-22
\N-3\\-34\\-60
\J\C
%EXPLICIT%[[-1800,288,-72;288,-15,-6;-72,-6,7],[72,3,1],[-1,1,2,2,-1,-3;-12,11,22,21,-12,-34;-18,20,39,36,-22,-60],174,1]

\L

\A${L_{175.2}}$%
\F{$1\M{-2}28\M11,1\M1{}3\M1{}9\M1{}$}%
\G m%
\H{${36}\M*24\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D8136\\-576\\288
\E\D-576\\39\\-18
\E\D288\\-18\\7
\J\C\hfil\penalty500%
\B\D-1\\-96\\-288
\E\D0\\4\\15
\E\D0\\-1\\-4
\J\C\H\B\D-1\\-24\\-18
\N1\\22\\16
\N1\\22\\15
\J\C
%EXPLICIT%[[8136,-576,288;-576,39,-18;288,-18,7],[72,3,1],[-1,1,1,1,-1,-1;-24,22,22,18,-24,-23;-18,16,15,0,-22,-18],174,2]

\L

\A${L_{175.3}}$%
\F{$1\M228\M-5,1\M1{}3\M1{}9\M1{}$}\H{$9\M{}21\M r2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1368\\144\\360
\E\D144\\-15\\-36
\E\D360\\-36\\-71
\J\C\hfil\penalty500%
\B\D143\\1680\\-144
\E\D-15\\-176\\15
\E\D-33\\-385\\32
\J\C\H\B\D1\\9\\0
\N-1\\-12\\1
\N-1\\-10\\0
\J\C
%EXPLICIT%[[-1368,144,360;144,-15,-36;360,-36,-71],[72,3,1],[1,-1,-1,8,4,7;9,-12,-10,96,47,80;0,1,0,-9,-4,-6],174,3]

\L

\A${L_{175.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M1{}3\M1{}9\M1{}$}%
\G2%
\H{$4\M*2{144}\M l23\M r2{16}\M*2{36}\M s2{48}\M s2$}%
\F\I\B\D-5904\\864\\288
\E\D864\\-78\\-30
\E\D288\\-30\\-11
\J\C\H\B\D-1\\20\\-82
\N-5\\108\\-432
\N0\\1\\-3
\N1\\-20\\80
\N1\\-24\\90
\N-1\\16\\-72
\J\C
%EXPLICIT%[[-5904,864,288;864,-78,-30;288,-30,-11],[144,6,1],[-1,-5,0,1,1,-1;20,108,1,-20,-24,16;-82,-432,-3,80,90,-72],174,4]

\L

\A${L_{175.5}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M1{}3\M1{}9\M1{}$}%
\G m%
\H{$1\M r2{144}\M*2{12}\M*2{16}\M l29\M{}2{48}\M{}2$}%
\F\I\B\D-90576\\-6048\\2448
\E\D-6048\\-402\\162
\E\D2448\\162\\-65
\J\C\H\B\D1\\-29\\-35
\N5\\-132\\-144
\N-1\\32\\42
\N-1\\28\\32
\N1\\-33\\-45
\N5\\-152\\-192
\J\C
%EXPLICIT%[[-90576,-6048,2448;-6048,-402,162;2448,162,-65],[144,6,1],[1,5,-1,-1,1,5;-29,-132,32,28,-33,-152;-35,-144,42,32,-45,-192],174,5]

\L

\A${L_{175.6}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M1{}3\M1{}9\M1{}$}%
\G m%
\H{$4\M s2{144}\M s2{12}\M s2{16}\M s2{36}\M*2{48}\M*2$}%
\F\I\B\D8784\\432\\-288
\E\D432\\-6\\-6
\E\D-288\\-6\\7
\J\C\H\B\D-1\\-18\\-58
\N-1\\-24\\-72
\N1\\16\\54
\N1\\16\\56
\N-1\\-18\\-54
\N-3\\-52\\-168
\J\C
%EXPLICIT%[[8784,432,-288;432,-6,-6;-288,-6,7],[144,6,1],[-1,-1,1,1,-1,-3;-18,-24,16,16,-18,-52;-58,-72,54,56,-54,-168],174,6]

\L

\A${L_{175.7}}$%
\F{$1\M118\M-564\M11,1\M1{}3\M1{}9\M1{}$}%
\G{3,2}%
\H{${64}\M s2{36}\M*2{192}\M l21\M{}2{576}\M r2{12}\M b2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D318528\\576\\-576
\E\D576\\-24\\0
\E\D-576\\0\\1
\J\C\H\B\D-1\\-16\\-544
\N-1\\-18\\-558
\N-1\\-20\\-576
\N0\\0\\-1
\N1\\24\\576
\N0\\1\\6
\J\C
%EXPLICIT%[[318528,576,-576;576,-24,0;-576,0,1],[576,24,1],[-1,-1,-1,0,1,0;-16,-18,-20,0,24,1;-544,-558,-576,-1,576,6],174,7]

\L

\A${L_{175.8}}=\pfillwitharg2({L_{175.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M1{}3\M1{}9\M1{}$}\H{$1\M{}29\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-18\\0\\-18
\E\D0\\3\\6
\E\D-18\\6\\-5
\J\C\hfil\penalty500%
\B\D-1\\18\\54
\E\D0\\-8\\-21
\E\D0\\3\\8
\J\C\H\B\D-1\\-2\\1
\N1\\3\\0
\N2\\4\\-3
\J\C
%IMPLICIT%[[-18,0,-18;0,3,6;-18,6,-5],[18,3,1],[-1,1,2,1,-1,-2;-2,3,4,1,-6,-5;1,0,-3,-4,-9,0],174,8]

\L

\A${L_{175.9}}=\main({L_{175.2}})$%
\F{$1\M{-2}64\M11,1\M-{}3\M-{}9\M-{}$}\H{${18}\M s22\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-252\\0\\108
\E\D0\\33\\30
\E\D108\\30\\-19
\J\C\hfil\penalty500%
\B\D-49\\96\\-144
\E\D-16\\31\\-48
\E\D6\\-12\\17
\J\C\H\B\D-4\\9\\-9
\N-8\\17\\-19
\N-11\\23\\-27
\J\C
%IMPLICIT%[[-252,0,108;0,33,30;108,30,-19],[36,3,1],[-4,-8,-11,-2,6,9;9,17,23,3,-13,-19;-9,-19,-27,-9,13,21],174,9]

\L

\A${L_{175.10}}=\pfillwitharg2({L_{175.4}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M1{}9\M1{}$}\H{$9\M{}24\M{}23\M{}2{36}\M{}21\M{}2{12}\M{}2$}%
\F\I\B\D1764\\-864\\108
\E\D-864\\426\\-54
\E\D108\\-54\\7
\J\C\H\B\D1\\3\\9
\N3\\8\\16
\N3\\8\\15
\N13\\36\\72
\N1\\3\\7
\N-1\\-2\\0
\J\C
%IMPLICIT%[[1764,-864,108;-864,426,-54;108,-54,7],[36,6,1],[1,3,3,13,1,-1;3,8,8,36,3,-2;9,16,15,72,7,0],174,10]

\L

\A${L_{175.11}}=\main({L_{175.5}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M-{}3\M-{}9\M-{}$}\H{${18}\M r28\M l26\M r2{72}\M l22\M{}2{24}\M{}2$}%
\F\I\B\D504\\144\\0
\E\D144\\42\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-3\\0
\N1\\-4\\-4
\N0\\-1\\-6
\N-5\\12\\-36
\N-1\\3\\-4
\N-1\\4\\0
\J\C
%IMPLICIT%[[504,144,0;144,42,0;0,0,-1],[72,6,1],[1,1,0,-5,-1,-1;-3,-4,-1,12,3,4;0,-4,-6,-36,-4,0],174,11]

\L

\A${L_{175.12}}=\main({L_{175.6}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M-{}3\M-{}9\M-{}$}\H{${18}\M{}28\M{}26\M{}2{72}\M{}22\M r2{24}\M l2$}%
\F\I\B\D4392\\1440\\144
\E\D1440\\474\\48
\E\D144\\48\\5
\J\C\H\B\D1\\-3\\0
\N-1\\4\\-8
\N-3\\11\\-18
\N-23\\84\\-144
\N-3\\11\\-20
\N-1\\4\\-12
\J\C
%IMPLICIT%[[4392,1440,144;1440,474,48;144,48,5],[72,6,1],[1,-1,-3,-23,-3,-1;-3,4,11,84,11,4;0,-8,-18,-144,-20,-12],174,12]

\L

\A${L_{175.13}}=\pfillwitharg3({L_{175.7}})$%
\F{$1\M118\M-564\M11,1\M2{}3\M1{}$}\H{${64}\M{}21\M r2{192}\M*24\M s2{64}\M b2{12}\M l2$}%
\F\I\B\D31296\\10560\\-192
\E\D10560\\3560\\-64
\E\D-192\\-64\\1
\J\C\H\B\D-5\\16\\64
\N0\\0\\-1
\N11\\-36\\-192
\N3\\-10\\-58
\N7\\-24\\-160
\N-1\\3\\6
\J\C
%IMPLICIT%[[31296,10560,-192;10560,3560,-64;-192,-64,1],[192,8,1],[-5,0,11,3,7,-1;16,0,-36,-10,-24,3;64,-1,-192,-58,-160,6],174,13]

\L

\A${L_{175.14}}=\pfillwitharg2({L_{175.7}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{${16}\M{}29\M{}2{48}\M{}21\M{}2{144}\M r2{12}\M l2$}%
\F\I\B\D-3312\\144\\144
\E\D144\\120\\24
\E\D144\\24\\1
\J\C\H\B\D-1\\8\\-32
\N1\\-6\\27
\N5\\-34\\144
\N1\\-7\\29
\N5\\-36\\144
\N-1\\7\\-30
\J\C
%IMPLICIT%[[-3312,144,144;144,120,24;144,24,1],[144,24,1],[-1,1,5,1,5,-1;8,-6,-34,-7,-36,7;-32,27,144,29,144,-30],174,14]

\L

\A${L_{175.15}}=\pdualwitharg2(\pfillwitharg2({L_{175.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M-{}$}\H{$2\M{}2{18}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1422\\324\\684
\E\D324\\78\\156
\E\D684\\156\\329
\J\C\hfil\penalty500%
\B\D296\\63\\-648
\E\D-33\\-8\\72
\E\D132\\28\\-289
\J\C\H\B\D-1\\0\\2
\N8\\3\\-18
\N-11\\-2\\24
\J\C
%DUALITY%[[1422,324,684;324,78,156;684,156,329],[18,6,1],[-1,8,-11,-32,-107,-22;0,3,-2,-7,-24,-5;2,-18,24,70,234,48],174,15]

\L

\A${L_{175.16}}=\pdualwitharg2(\main({L_{175.2}}))$%
\F{$1\M-54\M22,1\M-{}3\M-{}9\M-{}$}\H{${72}\M s28\M*2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D65736\\12276\\-8352
\E\D12276\\2292\\-1560
\E\D-8352\\-1560\\1061
\J\C\hfil\penalty500%
\B\D125\\-234\\648
\E\D28\\-53\\144
\E\D-14\\26\\-73
\J\C\H\B\D17\\-42\\72
\N-1\\0\\-8
\N-17\\34\\-84
\J\C
%DUALITY%[[65736,12276,-8352;12276,2292,-1560;-8352,-1560,1061],[36,12,1],[17,-1,-17,-59,-13,3;-42,0,34,120,26,-8;72,-8,-84,-288,-64,12],174,16]

\L

\A${L_{175.17}}=\pdualwitharg2(\main({L_{175.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M1{}3\M1{}9\M1{}$}\H{$4\M l2{36}\M{}23\M{}24\M r2{36}\M l2{12}\M r2$}%
\F\I\B\D2952\\720\\-144
\E\D720\\156\\-36
\E\D-144\\-36\\7
\J\C\H\B\D-1\\0\\-22
\N1\\-3\\0
\N1\\-1\\15
\N1\\-1\\16
\N-1\\0\\-18
\N-2\\1\\-36
\J\C
%DUALITY%[[2952,720,-144;720,156,-36;-144,-36,7],[72,12,1],[-1,1,1,1,-1,-2;0,-3,-1,-1,0,1;-22,0,15,16,-18,-36],174,17]

\L

\A${L_{175.18}}=\pdualwitharg2(\main({L_{175.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{$1\M{}2{36}\M r2{12}\M l24\M{}29\M{}2{12}\M{}2$}%
\F\I\B\D-1368\\-1656\\504
\E\D-1656\\-1716\\516
\E\D504\\516\\-155
\J\C\H\B\D2\\-25\\-77
\N7\\-93\\-288
\N-1\\10\\30
\N-1\\13\\40
\N1\\-9\\-27
\N4\\-47\\-144
\J\C
%DUALITY%[[-1368,-1656,504;-1656,-1716,516;504,516,-155],[72,12,1],[2,7,-1,-1,1,4;-25,-93,10,13,-9,-47;-77,-288,30,40,-27,-144],174,18]

\L

\A${L_{175.19}}=\pdualwitharg2(\pfillwitharg2({L_{175.7}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M1{}3\M1{}9\M1{}$}\H{$1\M{}2{144}\M{}23\M{}2{16}\M{}29\M r2{48}\M l2$}%
\F\I\B\D38160\\4608\\-432
\E\D4608\\570\\-66
\E\D-432\\-66\\19
\J\C\H\B\D-8\\73\\71
\N-113\\1032\\1008
\N-7\\64\\63
\N-7\\64\\64
\N-1\\9\\9
\N-11\\100\\96
\J\C
%DUALITY%[[38160,4608,-432;4608,570,-66;-432,-66,19],[144,6,1],[-8,-113,-7,-7,-1,-11;73,1032,64,64,9,100;71,1008,63,64,9,96],174,19]

\L

\A${L_{175.20}}=\pdualwitharg2({L_{175.1}})$%
\F{$1\M178\M{-2}4,1\M-{}3\M-{}9\M-{}$}\H{${72}\M r28\M b2{24}\M b2{72}\M l28\M{}2{24}\M{}2$}%
\F\I\B\D72\\0\\0
\E\D0\\24\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\-1\\-4
\N-1\\-2\\-12
\N-4\\-3\\-36
\N-1\\0\\-8
\N0\\1\\0
\J\C
%DUALITY%[[72,0,0;0,24,0;0,0,-1],[72,24,1],[1,0,-1,-4,-1,0;0,-1,-2,-3,0,1;0,-4,-12,-36,-8,0],174,20]

\L

\A${L_{175.21}}=\pdualwitharg2({L_{175.3}})$%
\F{$1\M-58\M22,1\M-{}3\M-{}9\M-{}$}\H{${72}\M{}28\M r2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D72\\0\\0
\E\D0\\-8760\\408
\E\D0\\408\\-19
\J\C\hfil\penalty500%
\B\D-4\\-3\\-72
\E\D-43\\-44\\-1032
\E\D2\\2\\47
\J\C\H\B\D1\\0\\0
\N0\\3\\64
\N-1\\4\\84
\J\C
%DUALITY%[[72,0,0;0,-8760,408;0,408,-19],[72,24,1],[1,0,-1,-4,-1,0;0,3,4,-3,-4,-5;0,64,84,-72,-88,-108],174,21]

\L

\A${L_{175.22}}=\pdualwitharg2({L_{175.2}})$%
\F{$1\M118\M{-2}2,1\M-{}3\M-{}9\M-{}$}\H{${72}\M b28\M l2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D24696\\5472\\-648
\E\D5472\\1176\\-144
\E\D-648\\-144\\17
\J\C\hfil\penalty500%
\B\D38\\39\\1872
\E\D11\\10\\528
\E\D-1\\-1\\-49
\J\C\H\B\D-1\\0\\-36
\N2\\-1\\68
\N3\\-2\\96
\J\C
%DUALITY%[[24696,5472,-648;5472,1176,-144;-648,-144,17],[72,24,1],[-1,2,3,-2,-3,-4;0,-1,-2,-3,0,1;-36,68,96,-108,-116,-144],174,22]

\L

\A${L_{175.23}}=\pdualwitharg2({L_{175.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M1{}3\M1{}9\M1{}$}\H{$4\M l2{144}\M{}23\M{}2{16}\M r2{36}\M b2{48}\M b2$}%
\F\I\B\D1008\\-576\\-144
\E\D-576\\264\\72
\E\D-144\\72\\19
\J\C\H\B\D-1\\5\\-26
\N-5\\30\\-144
\N0\\1\\-3
\N1\\-2\\16
\N1\\-3\\18
\N-1\\4\\-24
\J\C
%DUALITY%[[1008,-576,-144;-576,264,72;-144,72,19],[144,24,1],[-1,-5,0,1,1,-1;5,30,1,-2,-3,4;-26,-144,-3,16,18,-24],174,23]

\L

\A${L_{175.24}}=\pdualwitharg2({L_{175.6}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{${16}\M s2{36}\M s2{48}\M s24\M s2{144}\M b2{12}\M b2$}%
\F\I\B\D-92304\\-6624\\1008
\E\D-6624\\-456\\72
\E\D1008\\72\\-11
\J\C\H\B\D1\\2\\104
\N1\\0\\90
\N-1\\-4\\-120
\N-1\\-2\\-106
\N-5\\-6\\-504
\N0\\1\\6
\J\C
%DUALITY%[[-92304,-6624,1008;-6624,-456,72;1008,72,-11],[144,24,1],[1,1,-1,-1,-5,0;2,0,-4,-2,-6,1;104,90,-120,-106,-504,6],174,24]

\L

\A${L_{175.25}}=\pdualwitharg2({L_{175.4}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M1{}3\M1{}9\M1{}$}\H{$4\M b2{144}\M s2{12}\M s2{16}\M b2{36}\M l2{48}\M r2$}%
\F\I\B\D2736\\-1872\\144
\E\D-1872\\1272\\-96
\E\D144\\-96\\7
\J\C\H\B\D-1\\-3\\-22
\N-1\\-6\\-72
\N1\\2\\6
\N1\\2\\8
\N-1\\-3\\-18
\N-3\\-8\\-48
\J\C
%DUALITY%[[2736,-1872,144;-1872,1272,-96;144,-96,7],[144,24,1],[-1,-1,1,1,-1,-3;-3,-6,2,2,-3,-8;-22,-72,6,8,-18,-48],174,25]

\L

\A${L_{175.26}}=\pdualwitharg3(\pfillwitharg3({L_{175.7}}))$%
\F{$1\M-38\M1764\M-3,1\M1{}3\M2{}$}\H{${192}\M s2{12}\M*2{64}\M l23\M{}2{192}\M r24\M b2$}%
\F\I\B\D-27456\\13056\\1536
\E\D13056\\-5448\\-648
\E\D1536\\-648\\-77
\J\C\H\B\D1\\-32\\288
\N-1\\24\\-222
\N-1\\28\\-256
\N1\\-23\\213
\N13\\-312\\2880
\N1\\-25\\230
\J\C
%DUALITY%[[-27456,13056,1536;13056,-5448,-648;1536,-648,-77],[192,24,1],[1,-1,-1,1,13,1;-32,24,28,-23,-312,-25;288,-222,-256,213,2880,230],174,26]

\L

\A${L_{175.27}}=\pdualwitharg2({L_{175.7}})\iso\pdualwitharg3({L_{175.7}})$%
\F{$1\M118\M-564\M11,1\M1{}3\M1{}9\M1{}$}\H{${64}\M{}29\M r2{192}\M*24\M s2{576}\M b2{12}\M l2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-40896\\9792\\-2304
\E\D9792\\552\\-168
\E\D-2304\\-168\\49
\J\C\H\B\D-1\\-80\\-320
\N1\\78\\315
\N7\\548\\2208
\N1\\78\\314
\N1\\72\\288
\N-1\\-79\\-318
\J\C
%DUALITY%[[-40896,9792,-2304;9792,552,-168;-2304,-168,49],[576,24,1],[-1,1,7,1,1,-1;-80,78,548,78,72,-79;-320,315,2208,314,288,-318],174,27]

\medskip%
%------------------------------WEYL-GROUP-W176--------------------------------
%
\leavevmode\llap{}%
$W_{176}$%
\qquad\llap{34} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$222|222\slashinfty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{176.1}}$%
\F{$1\M208\M17,1\M{-2}{}7\M1{}$}\H{${56}\M{}21\M{}27\M r28\M s2{28}\M*24\M*2{56}\M{1,0}{\infty b}$}%
\F\I\B\D-740040\\12600\\12992
\E\D12600\\-211\\-225
\E\D12992\\-225\\-224
\J\C\H\B\D211\\6328\\5880
\N49\\1469\\1366
\N181\\5425\\5047
\N41\\1228\\1144
\N23\\686\\644
\N-15\\-450\\-418
\N-15\\-448\\-420
\J\C
%EXPLICIT%[[-740040,12600,12992;12600,-211,-225;12992,-225,-224],[56,1,1],[211,49,181,41,23,-15,-15;6328,1469,5425,1228,686,-450,-448;5880,1366,5047,1144,644,-418,-420],175,1]

\L

\A${L_{176.2}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M{-2}{}7\M1{}$}%
\G{2,m}%
\H{${14}\M r24\M s2{112}\M l22\M r2{28}\M*2{16}\M*2{56}\M{8,5}{\infty z}$}%
\F\I\B\D-345296\\7840\\8624
\E\D7840\\-178\\-196
\E\D8624\\-196\\-211
\J\C\H\B\D-3\\-133\\0
\N5\\204\\14
\N73\\3024\\168
\N5\\209\\10
\N23\\966\\42
\N1\\44\\0
\N-15\\-630\\-28
\J\C
%EXPLICIT%[[-345296,7840,8624;7840,-178,-196;8624,-196,-211],[112,2,1],[-3,5,73,5,23,1,-15;-133,204,3024,209,966,44,-630;0,14,168,10,42,0,-28],175,2]

\L

\A${L_{176.3}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M{-2}{}7\M1{}$}%
\G m%
\H{${56}\M*24\M*2{112}\M s28\M l27\M{}2{16}\M{}2{14}\M{8,1}{\infty}$}%
\F\I\B\D-655984\\-185808\\11312
\E\D-185808\\-52630\\3204
\E\D11312\\3204\\-195
\J\C\H\B\D3\\-14\\-56
\N7\\-28\\-54
\N-5\\28\\168
\N-15\\62\\148
\N-74\\301\\651
\N-83\\336\\704
\N-47\\189\\378
\J\C
%EXPLICIT%[[-655984,-185808,11312;-185808,-52630,3204;11312,3204,-195],[112,2,1],[3,7,-5,-15,-74,-83,-47;-14,-28,28,62,301,336,189;-56,-54,168,148,651,704,378],175,3]

\L

\A${L_{176.4}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M{-2}{}7\M1{}$}\H{${56}\M l21\M r2{112}\M*28\M*2{28}\M s2{16}\M l2{14}\M{8,5}{\infty}$}%
\F\I\B\D-560\\-112\\784
\E\D-112\\-22\\168
\E\D784\\168\\-783
\J\C\H\B\D3\\-14\\0
\N7\\-28\\1
\N-5\\28\\0
\N-29\\118\\-4
\N-295\\1190\\-42
\N-167\\672\\-24
\N-96\\385\\-14
\J\C
%EXPLICIT%[[-560,-112,784;-112,-22,168;784,168,-783],[112,2,1],[3,7,-5,-29,-295,-167,-96;-14,-28,28,118,1190,672,385;0,1,0,-4,-42,-24,-14],175,4]

\L

\A${L_{176.5}}$%
\F{$1\M178\M1164\M17,1\M{-2}{}7\M1{}$}%
\G2%
\H{${56}\M s24\M b2{448}\M l28\M r2{28}\M*2{64}\M s2{224}\M{16,1}{\infty z}$}%
\F sharesgenuswith{${L_{176.6}}$}%
; isometric to its own %
2-dual\F\I\B\D-189504\\-9856\\448
\E\D-9856\\-504\\24
\E\D448\\24\\-1
\J\C\H\B\D3\\-35\\476
\N1\\-11\\170
\N11\\-112\\2016
\N0\\1\\16
\N-1\\14\\-126
\N-1\\12\\-160
\N1\\-14\\112
\J\C
%EXPLICIT%[[-189504,-9856,448;-9856,-504,24;448,24,-1],[448,8,1],[3,1,11,0,-1,-1,1;-35,-11,-112,1,14,12,-14;476,170,2016,16,-126,-160,112],175,5]

\L

\A${L_{176.6}}$%
\F{$1\M178\M1164\M17,1\M{-2}{}7\M1{}$}\H{${56}\M b24\M l2{448}\M{}28\M{}27\M r2{64}\M*2{224}\M{16,9}{\infty z}$}%
\F sharesgenuswith{${L_{176.5}}$}%
; isometric to its own %
2-dual\F\I\B\D-3777088\\165312\\-54656
\E\D165312\\-7224\\2384
\E\D-54656\\2384\\-785
\J\C\H\B\D-3\\-133\\-196
\N6\\249\\338
\N157\\6552\\8960
\N10\\419\\576
\N11\\462\\637
\N1\\44\\64
\N-29\\-1218\\-1680
\J\C
%EXPLICIT%[[-3777088,165312,-54656;165312,-7224,2384;-54656,2384,-785],[448,8,1],[-3,6,157,10,11,1,-29;-133,249,6552,419,462,44,-1218;-196,338,8960,576,637,64,-1680],175,6]

\L

\A${L_{176.7}}=\pfillwitharg2({L_{176.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M{-2}{}7\M1{}$}\H{${14}\M{}21\M{}2{28}\M{}22\M{}27\M{}24\M{}2{14}\M{4,1}{\infty}$}%
\F\I\B\D700\\-112\\0
\E\D-112\\14\\-2
\E\D0\\-2\\-1
\J\C\H\B\D-8\\-49\\84
\N-4\\-25\\43
\N-31\\-196\\336
\N-2\\-13\\22
\N-2\\-14\\21
\N1\\6\\-12
\N1\\7\\-14
\J\C
%IMPLICIT%[[700,-112,0;-112,14,-2;0,-2,-1],[28,2,1],[-8,-4,-31,-2,-2,1,1;-49,-25,-196,-13,-14,6,7;84,43,336,22,21,-12,-14],175,7]

\L

\A${L_{176.8}}=\main({L_{176.2}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M{-2}{}7\M1{}$}\H{$7\M{}22\M{}2{56}\M{}21\M{}2{14}\M r28\M s2{28}\M{4,1}{\infty z}$}%
\F\I\B\D-12712\\168\\1064
\E\D168\\-2\\-14
\E\D1064\\-14\\-89
\J\C\H\B\D3\\0\\35
\N2\\7\\22
\N11\\84\\112
\N0\\5\\-1
\N-2\\21\\-28
\N-1\\0\\-12
\N1\\-14\\14
\J\C
%IMPLICIT%[[-12712,168,1064;168,-2,-14;1064,-14,-89],[56,2,1],[3,2,11,0,-2,-1,1;0,7,84,5,21,0,-14;35,22,112,-1,-28,-12,14],175,8]

\L

\A${L_{176.9}}=\main({L_{176.3}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M{-2}{}7\M1{}$}\H{$7\M{}28\M{}2{14}\M r24\M s2{56}\M l22\M r2{28}\M{4,3}{\infty z}$}%
\F\I\B\D-280\\-616\\560
\E\D-616\\-1122\\992
\E\D560\\992\\-873
\J\C\H\B\D-61\\238\\231
\N-107\\420\\408
\N-190\\749\\728
\N-19\\76\\74
\N-5\\28\\28
\N9\\-35\\-34
\N3\\-14\\-14
\J\C
%IMPLICIT%[[-280,-616,560;-616,-1122,992;560,992,-873],[56,2,1],[-61,-107,-190,-19,-5,9,3;238,420,749,76,28,-35,-14;231,408,728,74,28,-34,-14],175,9]

\L

\A${L_{176.10}}=\pfillwitharg2({L_{176.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M{-2}{}7\M1{}$}\H{${56}\M s24\M l2{112}\M{}28\M{}27\M{}2{16}\M{}2{56}\M{8,1}{\infty}$}%
\F\I\B\D-2393104\\378448\\-41328
\E\D378448\\-59848\\6536
\E\D-41328\\6536\\-713
\J\C\H\B\D-183\\-1099\\532
\N-89\\-535\\254
\N-675\\-4060\\1904
\N-41\\-247\\112
\N-15\\-91\\35
\N27\\162\\-80
\N22\\133\\-56
\J\C
%IMPLICIT%[[-2393104,378448,-41328;378448,-59848,6536;-41328,6536,-713],[112,8,1],[-183,-89,-675,-41,-15,27,22;-1099,-535,-4060,-247,-91,162,133;532,254,1904,112,35,-80,-56],175,10]

\L

\A${L_{176.11}}=\pdualwitharg2(\pfillwitharg2({L_{176.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M{-2}{}7\M1{}$}\H{${14}\M{}21\M{}2{112}\M{}22\M{}27\M r2{16}\M s2{56}\M{8,1}{\infty z}$}%
\F\I\B\D-47376\\-2912\\-3136
\E\D-2912\\-178\\-192
\E\D-3136\\-192\\-207
\J\C\H\B\D-3\\-133\\168
\N-1\\-52\\63
\N-11\\-672\\784
\N0\\-11\\10
\N1\\21\\-35
\N1\\44\\-56
\N-1\\-14\\28
\J\C
%DUALITY%[[-47376,-2912,-3136;-2912,-178,-192;-3136,-192,-207],[112,2,1],[-3,-1,-11,0,1,1,-1;-133,-52,-672,-11,21,44,-14;168,63,784,10,-35,-56,28],175,11]

\L

\A${L_{176.12}}=\pdualwitharg2(\main({L_{176.2}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M{-2}{}7\M1{}$}\H{${56}\M s24\M l2{28}\M{}28\M{}27\M{}24\M{}2{56}\M{4,1}{\infty}$}%
\F\I\B\D56\\0\\0
\E\D0\\-780\\-28
\E\D0\\-28\\-1
\J\C\H\B\D-1\\-14\\364
\N-1\\-6\\154
\N-5\\-21\\532
\N-1\\-2\\48
\N-1\\0\\-7
\N0\\1\\-28
\N1\\0\\0
\J\C
%DUALITY%[[56,0,0;0,-780,-28;0,-28,-1],[56,4,1],[-1,-1,-5,-1,-1,0,1;-14,-6,-21,-2,0,1,0;364,154,532,48,-7,-28,0],175,12]

\L

\A${L_{176.13}}=\pdualwitharg2(\main({L_{176.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M{-2}{}7\M1{}$}\H{${56}\M{}21\M{}2{28}\M r28\M s2{28}\M l24\M r2{56}\M{2,1}{\infty a}$}%
\F\I\B\D-728\\784\\392
\E\D784\\-780\\-420
\E\D392\\-420\\-211
\J\C\H\B\D197\\-14\\392
\N46\\-3\\91
\N341\\-21\\672
\N39\\-2\\76
\N23\\0\\42
\N-14\\1\\-28
\N-15\\0\\-28
\J\C
%DUALITY%[[-728,784,392;784,-780,-420;392,-420,-211],[56,4,1],[197,46,341,39,23,-14,-15;-14,-3,-21,-2,0,1,0;392,91,672,76,42,-28,-28],175,13]

\L

\A${L_{176.14}}=\pdualwitharg7(\pfillwitharg2({L_{176.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}7\M{-2}{}$}\H{$2\M{}27\M{}24\M{}2{14}\M{}21\M{}2{28}\M{}22\M{4,1}{\infty}$}%
\F\I\B\D28\\0\\0
\E\D0\\-2702\\406
\E\D0\\406\\-61
\J\C\H\B\D1\\1\\6
\N3\\14\\91
\N3\\22\\144
\N1\\17\\112
\N0\\5\\33
\N-1\\0\\0
\N0\\-3\\-20
\J\C
%DUALITY%[[28,0,0;0,-2702,406;0,406,-61],[28,14,1],[1,3,3,1,0,-1,0;1,14,22,17,5,0,-3;6,91,144,112,33,0,-20],175,14]

\L

\A${L_{176.15}}=\pdualwitharg7({L_{176.1}})$%
\F{$1\M208\M11,1\M1{}7\M{-2}{}$}\H{$8\M{}27\M{}21\M r2{56}\M s24\M*2{28}\M*28\M{1,0}{\infty b}$}%
\F\I\B\D-18424\\1064\\1064
\E\D1064\\-56\\-63
\E\D1064\\-63\\-61
\J\C\H\B\D7\\24\\96
\N16\\58\\217
\N10\\37\\135
\N23\\88\\308
\N5\\20\\66
\N-3\\-10\\-42
\N-3\\-12\\-40
\J\C
%DUALITY%[[-18424,1064,1064;1064,-56,-63;1064,-63,-61],[56,7,1],[7,16,10,23,5,-3,-3;24,58,37,88,20,-10,-12;96,217,135,308,66,-42,-40],175,15]

\L

\A${L_{176.16}}=\pdualwitharg2({L_{176.1}})$%
\F{$1\M178\M20,1\M{-2}{}7\M1{}$}\H{$7\M{}28\M{}2{56}\M r24\M s2{56}\M b28\M b2{28}\M{2,1}{\infty z}$}%
\F\I\B\D-12712\\-3920\\1064
\E\D-3920\\-1208\\328
\E\D1064\\328\\-89
\J\C\H\B\D3\\0\\35
\N4\\7\\72
\N11\\42\\280
\N0\\5\\18
\N-4\\21\\28
\N-1\\0\\-12
\N1\\-7\\-14
\J\C
%DUALITY%[[-12712,-3920,1064;-3920,-1208,328;1064,328,-89],[56,8,1],[3,4,11,0,-4,-1,1;0,7,42,5,21,0,-7;35,72,280,18,28,-12,-14],175,16]

\L

\A${L_{176.17}}=\pdualwitharg7(\main({L_{176.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}7\M{-2}{}$}\H{$1\M{}2{14}\M{}28\M{}27\M{}22\M r2{56}\M s24\M{4,1}{\infty z}$}%
\F\I\B\D-95032\\1232\\3248
\E\D1232\\-14\\-42
\E\D3248\\-42\\-111
\J\C\H\B\D0\\2\\-1
\N-4\\19\\-126
\N-7\\24\\-216
\N-3\\7\\-91
\N-2\\3\\-60
\N-1\\-4\\-28
\N1\\-2\\30
\J\C
%DUALITY%[[-95032,1232,3248;1232,-14,-42;3248,-42,-111],[56,14,1],[0,-4,-7,-3,-2,-1,1;2,19,24,7,3,-4,-2;-1,-126,-216,-91,-60,-28,30],175,17]

\L

\A${L_{176.18}}=\pdualwitharg7(\main({L_{176.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}7\M{-2}{}$}\H{$1\M{}2{56}\M{}22\M r2{28}\M s28\M l2{14}\M r24\M{4,3}{\infty z}$}%
\F\I\B\D-8680\\728\\336
\E\D728\\-42\\-28
\E\D336\\-28\\-13
\J\C\H\B\D1\\-1\\27
\N19\\-12\\504
\N6\\-3\\158
\N7\\-2\\182
\N3\\0\\76
\N-1\\1\\-28
\N-1\\0\\-26
\J\C
%DUALITY%[[-8680,728,336;728,-42,-28;336,-28,-13],[56,14,1],[1,19,6,7,3,-1,-1;-1,-12,-3,-2,0,1,0;27,504,158,182,76,-28,-26],175,18]

\L

\A${L_{176.19}}=\pdualwitharg2({L_{176.2}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M{-2}{}7\M1{}$}\H{${56}\M b24\M b2{112}\M l28\M r2{28}\M s2{16}\M l2{56}\M{8,5}{\infty}$}%
\F\I\B\D-8630608\\1395744\\-43680
\E\D1395744\\-225720\\7064
\E\D-43680\\7064\\-221
\J\C\H\B\D-106\\-637\\588
\N-53\\-319\\278
\N-409\\-2464\\2072
\N-26\\-157\\120
\N-23\\-140\\70
\N15\\90\\-88
\N15\\91\\-56
\J\C
%DUALITY%[[-8630608,1395744,-43680;1395744,-225720,7064;-43680,7064,-221],[112,8,1],[-106,-53,-409,-26,-23,15,15;-637,-319,-2464,-157,-140,90,91;588,278,2072,120,70,-88,-56],175,19]

\L

\A${L_{176.20}}=\pdualwitharg2({L_{176.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M{-2}{}7\M1{}$}\H{${56}\M b2{16}\M b2{28}\M s28\M l2{112}\M{}21\M{}2{56}\M{8,7}{\infty}$}%
\F\I\B\D-1483664\\207200\\-34944
\E\D207200\\-28936\\4880
\E\D-34944\\4880\\-823
\J\C\H\B\D1\\-7\\-84
\N-1\\-22\\-88
\N-2\\7\\126
\N0\\25\\148
\N11\\476\\2352
\N1\\33\\153
\N6\\147\\616
\J\C
%DUALITY%[[-1483664,207200,-34944;207200,-28936,4880;-34944,4880,-823],[112,8,1],[1,-1,-2,0,11,1,6;-7,-22,7,25,476,33,147;-84,-88,126,148,2352,153,616],175,20]

\L

\A${L_{176.21}}=\pdualwitharg2({L_{176.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M{-2}{}7\M1{}$}\H{${56}\M l2{16}\M r2{28}\M b28\M b2{112}\M s24\M l2{56}\M{8,3}{\infty}$}%
\F\I\B\D-102256\\16016\\-3808
\E\D16016\\-2504\\600
\E\D-3808\\600\\-139
\J\C\H\B\D13\\63\\-84
\N13\\64\\-80
\N-19\\-91\\126
\N-22\\-107\\140
\N-347\\-1694\\2184
\N-45\\-220\\282
\N-90\\-441\\560
\J\C
%DUALITY%[[-102256,16016,-3808;16016,-2504,600;-3808,600,-139],[112,8,1],[13,13,-19,-22,-347,-45,-90;63,64,-91,-107,-1694,-220,-441;-84,-80,126,140,2184,282,560],175,21]

\L

\A${L_{176.22}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{176.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}7\M{-2}{}$}\H{$8\M s2{112}\M l21\M{}2{14}\M{}2{16}\M{}27\M{}22\M{8,7}{\infty}$}%
\F\I\B\D-190064\\-52864\\7728
\E\D-52864\\-14658\\2142
\E\D7728\\2142\\-313
\J\C\H\B\D1\\-34\\-208
\N-1\\20\\112
\N-1\\33\\201
\N-3\\105\\644
\N-7\\264\\1632
\N-2\\82\\511
\N0\\5\\34
\J\C
%DUALITY%[[-190064,-52864,7728;-52864,-14658,2142;7728,2142,-313],[112,14,1],[1,-1,-1,-3,-7,-2,0;-34,20,33,105,264,82,5;-208,112,201,644,1632,511,34],175,22]

\L

\A${L_{176.23}}=\pdualwitharg7({L_{176.2}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}7\M{-2}{}$}\H{$8\M*2{112}\M*24\M l2{14}\M r2{16}\M s2{28}\M l22\M{8,3}{\infty}$}%
\F\I\B\D-118832\\-21952\\2800
\E\D-21952\\-3906\\490
\E\D2800\\490\\-61
\J\C\H\B\D-3\\54\\296
\N-3\\52\\280
\N5\\-90\\-494
\N10\\-179\\-980
\N31\\-552\\-3016
\N23\\-408\\-2226
\N2\\-35\\-190
\J\C
%DUALITY%[[-118832,-21952,2800;-21952,-3906,490;2800,490,-61],[112,14,1],[-3,-3,5,10,31,23,2;54,52,-90,-179,-552,-408,-35;296,280,-494,-980,-3016,-2226,-190],175,23]

\L

\A${L_{176.24}}=\pdualwitharg7({L_{176.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}7\M{-2}{}$}\H{$2\M{}2{112}\M{}21\M r2{56}\M s2{16}\M*2{28}\M*28\M{8,3}{\infty z}$}%
\F\I\B\D-30352\\-11648\\1792
\E\D-11648\\-4382\\672
\E\D1792\\672\\-103
\J\C\H\B\D1\\-21\\-120
\N19\\-376\\-2128
\N3\\-58\\-327
\N7\\-130\\-728
\N3\\-52\\-288
\N-1\\22\\126
\N-1\\18\\100
\J\C
%DUALITY%[[-30352,-11648,1792;-11648,-4382,672;1792,672,-103],[112,14,1],[1,19,3,7,3,-1,-1;-21,-376,-58,-130,-52,22,18;-120,-2128,-327,-728,-288,126,100],175,24]

\L

\A${L_{176.25}}=\pdualwitharg7({L_{176.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}7\M{-2}{}$}\H{$2\M r2{112}\M s24\M*2{56}\M*2{16}\M l27\M r28\M{8,7}{\infty z}$}%
\F\I\B\D-17360\\-13440\\2128
\E\D-13440\\-9758\\1540
\E\D2128\\1540\\-243
\J\C\H\B\D2\\-57\\-344
\N31\\-864\\-5208
\N9\\-248\\-1494
\N9\\-242\\-1456
\N3\\-76\\-456
\N-1\\29\\175
\N-1\\26\\156
\J\C
%DUALITY%[[-17360,-13440,2128;-13440,-9758,1540;2128,1540,-243],[112,14,1],[2,31,9,9,3,-1,-1;-57,-864,-248,-242,-76,29,26;-344,-5208,-1494,-1456,-456,175,156],175,25]

\L

\A${L_{176.26}}=\pdualwitharg{2.7}(\main({L_{176.2}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}7\M{-2}{}$}\H{$8\M{}2{28}\M{}21\M{}2{56}\M{}24\M r2{28}\M s28\M{2,1}{\infty b}$}%
\F\I\B\D-3640\\2968\\-1064
\E\D2968\\-2380\\868
\E\D-1064\\868\\-311
\J\C\H\B\D7\\0\\-24
\N9\\1\\-28
\N-5\\0\\17
\N-51\\-2\\168
\N-46\\-3\\148
\N-75\\-6\\238
\N-17\\-2\\52
\J\C
%DUALITY%[[-3640,2968,-1064;2968,-2380,868;-1064,868,-311],[56,28,1],[7,9,-5,-51,-46,-75,-17;0,1,0,-2,-3,-6,-2;-24,-28,17,168,148,238,52],175,26]

\L

\A${L_{176.27}}=\pdualwitharg{2.7}(\main({L_{176.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}7\M{-2}{}$}\H{$8\M l2{28}\M r24\M s2{56}\M l24\M{}27\M{}28\M{4,3}{\infty}$}%
\F\I\B\D-104104\\3472\\2520
\E\D3472\\-84\\-84
\E\D2520\\-84\\-61
\J\C\H\B\D-3\\0\\-124
\N-2\\1\\-84
\N5\\0\\206
\N21\\-2\\868
\N17\\-3\\704
\N13\\-3\\539
\N5\\-2\\208
\J\C
%DUALITY%[[-104104,3472,2520;3472,-84,-84;2520,-84,-61],[56,28,1],[-3,-2,5,21,17,13,5;0,1,0,-2,-3,-3,-2;-124,-84,206,868,704,539,208],175,27]

\L

\A${L_{176.28}}=\pdualwitharg{2.7}({L_{176.1}})$%
\F{$1\M118\M20,1\M1{}7\M{-2}{}$}\H{$1\M{}2{56}\M{}28\M r2{28}\M s28\M b2{56}\M b24\M{2,1}{\infty z}$}%
\F\I\B\D-82376\\-88480\\3024
\E\D-88480\\-95032\\3248
\E\D3024\\3248\\-111
\J\C\H\B\D1\\0\\27
\N19\\-8\\280
\N12\\-7\\120
\N7\\-6\\14
\N3\\-4\\-36
\N-2\\-1\\-84
\N-1\\1\\2
\J\C
%DUALITY%[[-82376,-88480,3024;-88480,-95032,3248;3024,3248,-111],[56,56,1],[1,19,12,7,3,-2,-1;0,-8,-7,-6,-4,-1,1;27,280,120,14,-36,-84,2],175,28]

\L

\A${L_{176.29}}=\pdualwitharg7(\pfillwitharg2({L_{176.5}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}7\M{-2}{}$}\H{$8\M{}2{112}\M{}21\M{}2{56}\M{}2{16}\M r2{28}\M s28\M{4,3}{\infty b}$}%
\F\I\B\D112\\-112\\0
\E\D-112\\-3528\\1064
\E\D0\\1064\\-311
\J\C\H\B\D-7\\-7\\-24
\N-1\\0\\0
\N5\\5\\17
\N34\\33\\112
\N41\\38\\128
\N24\\21\\70
\N0\\-1\\-4
\J\C
%DUALITY%[[112,-112,0;-112,-3528,1064;0,1064,-311],[112,56,1],[-7,-1,5,34,41,24,0;-7,0,5,33,38,21,-1;-24,0,17,112,128,70,-4],175,29]

\L

\A${L_{176.30}}=\pdualwitharg{2.7}({L_{176.2}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}7\M{-2}{}$}\H{$8\M r2{112}\M s24\M l2{56}\M r2{16}\M b2{28}\M b28\M{4,3}{\infty a}$}%
\F\I\B\D-5712\\6048\\1792
\E\D6048\\-952\\-336
\E\D1792\\-336\\-115
\J\C\H\B\D-2\\55\\-192
\N-3\\80\\-280
\N3\\-82\\286
\N13\\-353\\1232
\N21\\-566\\1976
\N16\\-429\\1498
\N3\\-79\\276
\J\C
%DUALITY%[[-5712,6048,1792;6048,-952,-336;1792,-336,-115],[112,56,1],[-2,-3,3,13,21,16,3;55,80,-82,-353,-566,-429,-79;-192,-280,286,1232,1976,1498,276],175,30]

\L

\A${L_{176.31}}=\pdualwitharg{2.7}({L_{176.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}7\M{-2}{}$}\H{$8\M b2{112}\M b24\M s2{56}\M l2{16}\M{}27\M{}28\M{8,7}{\infty}$}%
\F\I\B\D-336\\3360\\-224
\E\D3360\\-32872\\2184
\E\D-224\\2184\\-145
\J\C\H\B\D-2\\-1\\-12
\N-3\\-4\\-56
\N3\\1\\10
\N13\\7\\84
\N21\\14\\176
\N8\\6\\77
\N3\\3\\40
\J\C
%DUALITY%[[-336,3360,-224;3360,-32872,2184;-224,2184,-145],[112,56,1],[-2,-3,3,13,21,8,3;-1,-4,1,7,14,6,3;-12,-56,10,84,176,77,40],175,31]

\L

\A${L_{176.32}}=\pdualwitharg{2.7}({L_{176.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}7\M{-2}{}$}\H{$8\M l2{112}\M r24\M b2{56}\M b2{16}\M s2{28}\M l28\M{8,3}{\infty}$}%
\F\I\B\D-416304\\624512\\-5040
\E\D624512\\-936824\\7560
\E\D-5040\\7560\\-61
\J\C\H\B\D-3\\-3\\-124
\N-3\\-2\\0
\N5\\5\\206
\N20\\19\\700
\N31\\28\\904
\N23\\20\\574
\N4\\3\\40
\J\C
%DUALITY%[[-416304,624512,-5040;624512,-936824,7560;-5040,7560,-61],[112,56,1],[-3,-3,5,20,31,23,4;-3,-2,5,19,28,20,3;-124,0,206,700,904,574,40],175,32]

\L

\A${L_{176.33}}=\pdualwitharg7({L_{176.5}})$%
\F{$1\M118\M1764\M11,1\M1{}7\M{-2}{}$}\H{${32}\M s2{448}\M*24\M l2{56}\M r2{64}\M b2{28}\M s28\M{8,7}{\infty b}$}%
\F sharesgenuswith{$\pdualwitharg7({L_{176.6}})$}%
; isometric to its own %
2-dual\F\I\B\D-6455232\\-501312\\144256
\E\D-501312\\-38920\\11200
\E\D144256\\11200\\-3223
\J\C\H\B\D1\\70\\288
\N-1\\-116\\-448
\N-1\\-74\\-302
\N-3\\-203\\-840
\N-7\\-416\\-1760
\N-2\\-99\\-434
\N0\\15\\52
\J\C
%DUALITY%[[-6455232,-501312,144256;-501312,-38920,11200;144256,11200,-3223],[448,56,1],[1,-1,-1,-3,-7,-2,0;70,-116,-74,-203,-416,-99,15;288,-448,-302,-840,-1760,-434,52],175,33]

\L

\A${L_{176.34}}=\pdualwitharg7({L_{176.6}})$%
\F{$1\M118\M1764\M11,1\M1{}7\M{-2}{}$}\H{${32}\M*2{448}\M l21\M{}2{56}\M{}2{64}\M r2{28}\M b28\M{8,7}{\infty a}$}%
\F sharesgenuswith{$\pdualwitharg7({L_{176.5}})$}%
; isometric to its own %
2-dual\F\I\B\D-6078912\\-672000\\186368
\E\D-672000\\-73864\\20496
\E\D186368\\20496\\-5687
\J\C\H\B\D-5\\-434\\-1728
\N-7\\-620\\-2464
\N2\\173\\689
\N17\\1477\\5880
\N55\\4792\\19072
\N21\\1833\\7294
\N4\\351\\1396
\J\C
%DUALITY%[[-6078912,-672000,186368;-672000,-73864,20496;186368,20496,-5687],[448,56,1],[-5,-7,2,17,55,21,4;-434,-620,173,1477,4792,1833,351;-1728,-2464,689,5880,19072,7294,1396],175,34]

\medskip%
%------------------------------WEYL-GROUP-W177--------------------------------
%
\leavevmode\llap{}%
$W_{177}$%
\qquad\llap{44} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|22|22|22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{177.1}}$%
\F{$1\M{-2}416\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}%
\G2%
\H{${48}\M*24\M*2{12}\M l25\M{}2{48}\M{}21\M{}23\M r2{20}\M*2$}%
\F\I\B\D-96720\\720\\240
\E\D720\\-4\\-5
\E\D240\\-5\\7
\J\C\H\B\D-1\\-120\\-48
\N-1\\-118\\-50
\N-1\\-120\\-54
\N1\\115\\45
\N7\\816\\336
\N1\\117\\49
\N2\\234\\99
\N3\\350\\150
\J\C
%EXPLICIT%[[-96720,720,240;720,-4,-5;240,-5,7],[240,1,1],[-1,-1,-1,1,7,1,2,3;-120,-118,-120,115,816,117,234,350;-48,-50,-54,45,336,49,99,150],176,1]

\L

\A${L_{177.2}}$%
\F{$1\M2016\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}%
\G m%
\H{${48}\M l21\M r2{12}\M*2{20}\M s2{48}\M s24\M l23\M{}25\M r2$}%
\F\I\B\D205680\\1680\\-1200
\E\D1680\\-19\\-10
\E\D-1200\\-10\\7
\J\C\H\B\D-1\\0\\-168
\N-1\\1\\-170
\N-1\\0\\-174
\N7\\-10\\1180
\N19\\-24\\3216
\N5\\-6\\848
\N5\\-6\\849
\N4\\-5\\680
\J\C
%EXPLICIT%[[205680,1680,-1200;1680,-19,-10;-1200,-10,7],[240,1,1],[-1,-1,-1,7,19,5,5,4;0,1,0,-10,-24,-6,-6,-5;-168,-170,-174,1180,3216,848,849,680],176,2]

\L

\A${L_{177.3}}$%
\F{$1\M174\M1116\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M l24\M r2{12}\M l2{20}\M{}2{48}\M{}24\M{}23\M{}2{20}\M r2$}%
\F\I\B\D205680\\4080\\-1200
\E\D4080\\52\\-24
\E\D-1200\\-24\\7
\J\C\H\B\D-1\\0\\-168
\N-1\\1\\-168
\N-1\\0\\-174
\N2\\-5\\320
\N7\\-12\\1152
\N2\\-3\\332
\N2\\-3\\333
\N3\\-5\\500
\J\C
%EXPLICIT%[[205680,4080,-1200;4080,52,-24;-1200,-24,7],[240,4,1],[-1,-1,-1,2,7,2,2,3;0,1,0,-5,-12,-3,-3,-5;-168,-168,-174,320,1152,332,333,500],176,3]

\L

\A${L_{177.4}}$%
\F{$1\M114\M1716\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M{}21\M{}2{48}\M{}25\M{}2{12}\M r24\M s2{48}\M s2{20}\M l2$}%
\F\I\B\D-30480\\1440\\0
\E\D1440\\-4\\-8
\E\D0\\-8\\1
\J\C\H\B\D1\\21\\168
\N0\\0\\-1
\N-5\\-108\\-864
\N-3\\-65\\-515
\N-4\\-87\\-684
\N-1\\-22\\-170
\N-1\\-24\\-168
\N1\\20\\170
\J\C
%EXPLICIT%[[-30480,1440,0;1440,-4,-8;0,-8,1],[240,4,1],[1,0,-5,-3,-4,-1,-1,1;21,0,-108,-65,-87,-22,-24,20;168,-1,-864,-515,-684,-170,-168,170],176,4]

\L

\A${L_{177.5}}=\pfillwitharg2({L_{177.1}})$%
\F{$1\M204\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$3\M{}21\M{}2{12}\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4620\\180\\-120
\E\D180\\7\\-5
\E\D-120\\-5\\-4
\J\C\hfil\penalty500%
\B\D-31\\720\\-60
\E\D-1\\23\\-2
\E\D4\\-96\\7
\J\C\H\B\D-4\\99\\-6
\N-2\\49\\-3
\N-7\\168\\-12
\N-2\\45\\-5
\J\C
%IMPLICIT%[[4620,180,-120;180,7,-5;-120,-5,-4],[60,1,1],[-4,-2,-7,-2,1,1,1,-3;99,49,168,45,-27,-25,-24,75;-6,-3,-12,-5,0,1,0,-5],176,5]

\L

\A${L_{177.6}}=\main({L_{177.2}})$%
\F{$1\M2{{\rm II}}8\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$6\M b22\M b2{24}\M b2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-840\\360\\120
\E\D360\\-154\\-49
\E\D120\\-49\\4
\J\C\hfil\penalty500%
\B\D449\\1080\\-360
\E\D-185\\-445\\148
\E\D5\\12\\-5
\J\C\H\B\D-16\\-39\\0
\N-7\\-17\\2
\N5\\12\\0
\N31\\75\\-10
\J\C
%IMPLICIT%[[-840,360,120;360,-154,-49;120,-49,4],[120,1,1],[-16,-7,5,31,31,12,25,-6;-39,-17,12,75,75,29,60,-15;0,2,0,-10,-12,-6,-24,-10],176,6]

\L

\A${L_{177.7}}=\pdualwitharg3(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M{-2}44\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$1\M{}23\M{}24\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1740\\300\\-120
\E\D300\\-51\\21
\E\D-120\\21\\-8
\J\C\hfil\penalty500%
\B\D-31\\-120\\180
\E\D5\\19\\-30
\E\D-2\\-8\\11
\J\C\H\B\D1\\3\\-8
\N0\\-1\\-3
\N-1\\-4\\4
\N-2\\-5\\15
\J\C
%DUALITY%[[-1740,300,-120;300,-51,21;-120,21,-8],[60,3,1],[1,0,-1,-2,0,1,3,7;3,-1,-4,-5,1,5,12,25;-8,-3,4,15,2,-3,-16,-45],176,7]

\L

\A${L_{177.8}}=\pdualwitharg2(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M174\M20,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M{}24\M{}23\M{}2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6420\\-3780\\-1560
\E\D-3780\\2192\\920
\E\D-1560\\920\\379
\J\C\hfil\penalty500%
\B\D-121\\-30\\-420
\E\D96\\23\\336
\E\D28\\7\\97
\J\C\H\B\D25\\3\\96
\N-9\\-2\\-32
\N-32\\-6\\-117
\N-109\\-20\\-400
\J\C
%DUALITY%[[6420,-3780,-1560;-3780,2192,920;-1560,920,379],[60,4,1],[25,-9,-32,-109,-49,1,20,69;3,-2,-6,-20,-9,0,3,10;96,-32,-117,-400,-180,4,75,260],176,8]

\L

\A${L_{177.9}}=\pdualwitharg5(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M{-2}44\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M{}25\M{}2{60}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D60\\0\\0
\E\D0\\-5\\5
\E\D0\\5\\-4
\J\C\hfil\penalty500%
\B\D-7\\-24\\-60
\E\D-3\\-13\\-30
\E\D2\\8\\19
\J\C\H\B\D-2\\-15\\-30
\N0\\-3\\-5
\N1\\0\\0
\N0\\1\\1
\J\C
%DUALITY%[[60,0,0;0,-5,5;0,5,-4],[60,5,1],[-2,0,1,0,-1,-1,-7,-1;-15,-3,0,1,3,-1,-24,-5;-30,-5,0,1,0,-5,-60,-11],176,9]

\L

\A${L_{177.10}}=\pdualwitharg3(\main({L_{177.2}}))$%
\F{$1\M2{{\rm II}}8\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$2\M b26\M b28\M b2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-13080\\-2760\\-240
\E\D-2760\\-582\\-51
\E\D-240\\-51\\-4
\J\C\hfil\penalty500%
\B\D-71\\280\\840
\E\D-15\\59\\180
\E\D-1\\4\\11
\J\C\H\B\D3\\-13\\-16
\N2\\-9\\-6
\N-1\\4\\8
\N-8\\35\\30
\J\C
%DUALITY%[[-13080,-2760,-240;-2760,-582,-51;-240,-51,-4],[120,3,1],[3,2,-1,-8,-2,-1,3,13;-13,-9,4,35,9,5,-12,-55;-16,-6,8,30,4,-6,-32,-90],176,10]

\L

\A${L_{177.11}}=\pdualwitharg5(\main({L_{177.2}}))$%
\F{$1\M2{{\rm II}}8\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${30}\M b2{10}\M b2{120}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D73560\\-5880\\1440
\E\D-5880\\470\\-115
\E\D1440\\-115\\28
\J\C\hfil\penalty500%
\B\D113\\912\\-2280
\E\D-9\\-73\\180
\E\D2\\16\\-41
\J\C\H\B\D-2\\-39\\-60
\N-1\\-15\\-10
\N1\\12\\0
\N1\\13\\2
\J\C
%DUALITY%[[73560,-5880,1440;-5880,470,-115;1440,-115,28],[120,5,1],[-2,-1,1,1,5,2,5,0;-39,-15,12,13,63,23,36,-5;-60,-10,0,2,0,-10,-120,-22],176,11]

\L

\A${L_{177.12}}=\pdualwitharg3({L_{177.1}})$%
\F{$1\M{-2}416\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${16}\M{}23\M{}21\M r2{60}\M*2{16}\M*2{12}\M*24\M l2{15}\M{}2$}%
\F\I\B\D-741360\\3600\\2880
\E\D3600\\-12\\-15
\E\D2880\\-15\\-11
\J\C\H\B\D7\\272\\1456
\N2\\77\\417
\N1\\38\\209
\N3\\110\\630
\N-1\\-40\\-208
\N-1\\-38\\-210
\N1\\40\\206
\N6\\235\\1245
\J\C
%DUALITY%[[-741360,3600,2880;3600,-12,-15;2880,-15,-11],[240,3,1],[7,2,1,3,-1,-1,1,6;272,77,38,110,-40,-38,40,235;1456,417,209,630,-208,-210,206,1245],176,12]

\L

\A${L_{177.13}}=\pdualwitharg3({L_{177.2}})$%
\F{$1\M2016\M-5,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${16}\M s2{12}\M l21\M{}2{15}\M r2{16}\M l23\M r24\M*2{60}\M s2$}%
\F\I\B\D-83760\\2640\\960
\E\D2640\\-57\\-30
\E\D960\\-30\\-11
\J\C\H\B\D11\\-8\\976
\N7\\-6\\624
\N2\\-2\\179
\N4\\-5\\360
\N-1\\0\\-88
\N-1\\1\\-90
\N1\\0\\86
\N17\\-10\\1500
\J\C
%DUALITY%[[-83760,2640,960;2640,-57,-30;960,-30,-11],[240,3,1],[11,7,2,4,-1,-1,1,17;-8,-6,-2,-5,0,1,0,-10;976,624,179,360,-88,-90,86,1500],176,13]

\L

\A${L_{177.14}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M-54\M20,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$4\M{}2{12}\M{}21\M{}2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D16140\\1020\\-4200
\E\D1020\\96\\-264
\E\D-4200\\-264\\1093
\J\C\hfil\penalty500%
\B\D-1501\\250\\-5700
\E\D-120\\19\\-456
\E\D390\\-65\\1481
\J\C\H\B\D39\\-7\\148
\N19\\-4\\72
\N5\\-1\\19
\N63\\-10\\240
\J\C
%DUALITY%[[16140,1020,-4200;1020,96,-264;-4200,-264,1093],[60,12,1],[39,19,5,63,21,41,25,237;-7,-4,-1,-10,-3,-6,-4,-40;148,72,19,240,80,156,95,900],176,14]

\L

\A${L_{177.15}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M204\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$5\M{}2{15}\M{}2{20}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4020\\300\\180
\E\D300\\-15\\15
\E\D180\\15\\8
\J\C\hfil\penalty500%
\B\D13\\-8\\-300
\E\D21\\-13\\-450
\E\D0\\0\\-1
\J\C\H\B\D-1\\1\\20
\N2\\-1\\-45
\N13\\-8\\-280
\N8\\-5\\-171
\J\C
%DUALITY%[[4020,300,180;300,-15,15;180,15,8],[60,15,1],[-1,2,13,8,8,5,1,-1;1,-1,-8,-5,-5,-3,0,1;20,-45,-280,-171,-170,-105,-20,21],176,15]

\L

\A${L_{177.16}}=\pdualwitharg2({L_{177.4}})$%
\F{$1\M174\M1716\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M r2{16}\M s2{12}\M s2{80}\M l2{12}\M{}2{16}\M{}23\M{}2{80}\M{}2$}%
\F\I\B\D40080\\1920\\0
\E\D1920\\92\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\21\\0
\N-1\\20\\-8
\N1\\-24\\-30
\N9\\-200\\-120
\N4\\-87\\-36
\N3\\-64\\-16
\N1\\-21\\-3
\N1\\-20\\0
\J\C
%DUALITY%[[40080,1920,0;1920,92,0;0,0,-1],[240,4,1],[-1,-1,1,9,4,3,1,1;21,20,-24,-200,-87,-64,-21,-20;0,-8,-30,-120,-36,-16,-3,0],176,16]

\L

\A${L_{177.17}}=\pdualwitharg2(\main({L_{177.2}}))$%
\F{$1\M178\M2{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M*2{16}\M*2{12}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D480\\-120\\0
\E\D-120\\32\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\60\\360
\E\D0\\-17\\-96
\E\D0\\3\\17
\J\C\H\B\D1\\-9\\-72
\N1\\1\\-16
\N1\\3\\-6
\N1\\5\\0
\J\C
%DUALITY%[[480,-120,0;-120,32,0;0,0,-1],[120,8,1],[1,1,1,1,-1,-1,-1,-1;-9,1,3,5,-3,-5,-9,-25;-72,-16,-6,0,0,-8,-30,-120],176,17]

\L

\A${L_{177.18}}=\pdualwitharg5({L_{177.1}})$%
\F{$1\M{-2}416\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M{}25\M{}2{15}\M r24\M*2{240}\M*2{20}\M*2{60}\M l21\M{}2$}%
\F\I\B\D138480\\8880\\-2880
\E\D8880\\545\\-180
\E\D-2880\\-180\\59
\J\C\H\B\D-17\\-432\\-2160
\N0\\-3\\-10
\N2\\42\\225
\N1\\22\\116
\N-1\\-24\\-120
\N-3\\-70\\-360
\N-13\\-312\\-1590
\N-2\\-49\\-248
\J\C
%DUALITY%[[138480,8880,-2880;8880,545,-180;-2880,-180,59],[240,5,1],[-17,0,2,1,-1,-3,-13,-2;-432,-3,42,22,-24,-70,-312,-49;-2160,-10,225,116,-120,-360,-1590,-248],176,18]

\L

\A${L_{177.19}}=\pdualwitharg5({L_{177.2}})$%
\F{$1\M2016\M-3,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M s2{20}\M l2{15}\M{}21\M r2{240}\M l25\M r2{60}\M*24\M s2$}%
\F\I\B\D878640\\29280\\-7200
\E\D29280\\965\\-240
\E\D-7200\\-240\\59
\J\C\H\B\D-5\\-24\\-720
\N3\\-6\\340
\N5\\-6\\585
\N1\\-1\\118
\N-1\\0\\-120
\N-2\\1\\-240
\N-13\\0\\-1590
\N-3\\-2\\-376
\J\C
%DUALITY%[[878640,29280,-7200;29280,965,-240;-7200,-240,59],[240,5,1],[-5,3,5,1,-1,-2,-13,-3;-24,-6,-6,-1,0,1,0,-2;-720,340,585,118,-120,-240,-1590,-376],176,19]

\L

\A${L_{177.20}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M-34\M20,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M{}2{20}\M{}2{15}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3660\\540\\540
\E\D540\\80\\80
\E\D540\\80\\79
\J\C\hfil\penalty500%
\B\D-61\\90\\300
\E\D-8\\11\\40
\E\D-10\\15\\49
\J\C\H\B\D-13\\24\\60
\N-5\\13\\20
\N-4\\12\\15
\N-1\\3\\4
\J\C
%DUALITY%[[3660,540,540;540,80,80;540,80,79],[60,20,1],[-13,-5,-4,-1,1,1,-2,-3;24,13,12,3,-6,-7,-3,3;60,20,15,4,0,0,15,16],176,20]

\L

\A${L_{177.21}}=\pdualwitharg{3.5}(\main({L_{177.2}}))$%
\F{$1\M2{{\rm II}}8\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${10}\M b2{30}\M b2{40}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D2760\\-1200\\120
\E\D-1200\\480\\-45
\E\D120\\-45\\4
\J\C\hfil\penalty500%
\B\D-7\\-48\\-360
\E\D1\\7\\60
\E\D0\\0\\-1
\J\C\H\B\D-2\\-13\\-85
\N-1\\-7\\-45
\N1\\4\\20
\N1\\5\\27
\J\C
%DUALITY%[[2760,-1200,120;-1200,480,-45;120,-45,4],[120,15,1],[-2,-1,1,1,1,0,-3,-2;-13,-7,4,5,5,-1,-20,-13;-85,-45,20,27,25,-15,-140,-87],176,21]

\L

\A${L_{177.22}}=\pdualwitharg3({L_{177.3}})$%
\F{$1\M-54\M1716\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$1\M{}2{12}\M{}2{16}\M{}2{60}\M r24\M l2{12}\M r2{16}\M l2{60}\M{}2$}%
\F\I\B\D-83760\\-3120\\960
\E\D-3120\\-84\\36
\E\D960\\36\\-11
\J\C\H\B\D1\\-1\\83
\N4\\-3\\336
\N7\\-4\\592
\N12\\-5\\1020
\N1\\0\\86
\N-1\\1\\-84
\N-1\\0\\-88
\N3\\-5\\240
\J\C
%DUALITY%[[-83760,-3120,960;-3120,-84,36;960,36,-11],[240,12,1],[1,4,7,12,1,-1,-1,3;-1,-3,-4,-5,0,1,0,-5;83,336,592,1020,86,-84,-88,240],176,22]

\L

\A${L_{177.23}}=\pdualwitharg3({L_{177.4}})$%
\F{$1\M-34\M1116\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$4\M r2{12}\M s2{16}\M s2{60}\M l24\M{}23\M{}2{16}\M{}2{15}\M{}2$}%
\F\I\B\D28560\\1200\\-480
\E\D1200\\-12\\-12
\E\D-480\\-12\\7
\J\C\H\B\D0\\-1\\-4
\N-1\\-12\\-90
\N-1\\-12\\-88
\N1\\10\\90
\N1\\11\\88
\N1\\11\\87
\N3\\32\\256
\N2\\20\\165
\J\C
%DUALITY%[[28560,1200,-480;1200,-12,-12;-480,-12,7],[240,12,1],[0,-1,-1,1,1,1,3,2;-1,-12,-12,10,11,11,32,20;-4,-90,-88,90,88,87,256,165],176,23]

\L

\A${L_{177.24}}=\pdualwitharg{2.3}({L_{177.4}})$%
\F{$1\M-54\M1116\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$1\M{}2{48}\M{}24\M r2{240}\M s24\M s2{48}\M l24\M{}2{240}\M{}2$}%
\F\I\B\D240\\0\\0
\E\D0\\-12\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\-1
\N-1\\4\\0
\N-1\\5\\8
\N-11\\60\\120
\N-1\\6\\14
\N-1\\8\\24
\N0\\1\\4
\N1\\0\\0
\J\C
%DUALITY%[[240,0,0;0,-12,0;0,0,1],[240,12,1],[0,-1,-1,-11,-1,-1,0,1;0,4,5,60,6,8,1,0;-1,0,8,120,14,24,4,0],176,24]

\L

\A${L_{177.25}}=\pdualwitharg{2.3}(\main({L_{177.2}}))$%
\F{$1\M-58\M2{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$4\M*2{48}\M*2{16}\M s2{240}\M*2$}\relax$\,(\times2)$%
\F\I\B\D240\\360\\120
\E\D360\\384\\120
\E\D120\\120\\37
\J\C\hfil\penalty500%
\B\D19\\-60\\120
\E\D12\\-37\\72
\E\D3\\-9\\17
\J\C\H\B\D1\\-4\\10
\N5\\-20\\48
\N5\\-18\\40
\N19\\-60\\120
\J\C
%DUALITY%[[240,360,120;360,384,120;120,120,37],[120,24,1],[1,5,5,19,1,-1,-1,1;-4,-20,-18,-60,-2,8,6,0;10,48,40,120,2,-24,-16,0],176,25]

\L

\A${L_{177.26}}=\pdualwitharg{3.5}({L_{177.1}})$%
\F{$1\M{-2}416\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M*2{60}\M*2{80}\M*2{12}\M l25\M{}2{15}\M{}2{80}\M{}23\M r2$}%
\F\I\B\D2640\\960\\-240
\E\D960\\195\\-60
\E\D-240\\-60\\17
\J\C\H\B\D-3\\-24\\-130
\N-3\\-22\\-120
\N-1\\-8\\-40
\N1\\6\\36
\N1\\6\\35
\N1\\5\\30
\N-1\\-16\\-80
\N-1\\-9\\-48
\J\C
%DUALITY%[[2640,960,-240;960,195,-60;-240,-60,17],[240,15,1],[-3,-3,-1,1,1,1,-1,-1;-24,-22,-8,6,6,5,-16,-9;-130,-120,-40,36,35,30,-80,-48],176,26]

\L

\A${L_{177.27}}=\pdualwitharg{3.5}({L_{177.2}})$%
\F{$1\M2016\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M l2{15}\M r2{80}\M l23\M{}25\M r2{60}\M s2{80}\M s2{12}\M*2$}%
\F\I\B\D30480\\6960\\-720
\E\D6960\\1560\\-165
\E\D-720\\-165\\17
\J\C\H\B\D-3\\0\\-130
\N-2\\1\\-75
\N-1\\0\\-40
\N1\\-1\\33
\N2\\-2\\65
\N5\\-6\\150
\N3\\-8\\40
\N-1\\-2\\-66
\J\C
%DUALITY%[[30480,6960,-720;6960,1560,-165;-720,-165,17],[240,15,1],[-3,-2,-1,1,2,5,3,-1;0,1,0,-1,-2,-6,-8,-2;-130,-75,-40,33,65,150,40,-66],176,27]

\L

\A${L_{177.28}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{177.1}}))$%
\F{$1\M114\M20,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M{}2{60}\M{}25\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D240\\-7500\\1980
\E\D-7500\\213420\\-56340
\E\D1980\\-56340\\14873
\J\C\hfil\penalty500%
\B\D-13\\-32\\-120
\E\D534\\1423\\5340
\E\D-141\\-376\\-1411
\J\C\H\B\D-1\\-37\\-140
\N-4\\-111\\-420
\N-3\\-41\\-155
\N-6\\-35\\-132
\J\C
%DUALITY%[[240,-7500,1980;-7500,213420,-56340;1980,-56340,14873],[60,60,1],[-1,-4,-3,-6,-5,-2,0,0;-37,-111,-41,-35,21,95,33,19;-140,-420,-155,-132,80,360,125,72],176,28]

\L

\A${L_{177.29}}=\pdualwitharg2({L_{177.1}})$%
\F{$1\M-316\M{-2}4,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M b2{16}\M b2{12}\M b2{80}\M l2{48}\M{}2{16}\M{}23\M{}2{80}\M r2$}%
\F\I\B\D1890480\\331680\\-4560
\E\D331680\\58192\\-800
\E\D-4560\\-800\\11
\J\C\H\B\D-1\\6\\24
\N0\\-1\\-72
\N-1\\3\\-198
\N-6\\25\\-680
\N-5\\24\\-336
\N-2\\11\\-32
\N-1\\6\\21
\N-4\\25\\160
\J\C
%DUALITY%[[1890480,331680,-4560;331680,58192,-800;-4560,-800,11],[240,16,1],[-1,0,-1,-6,-5,-2,-1,-4;6,-1,3,25,24,11,6,25;24,-72,-198,-680,-336,-32,21,160],176,29]

\L

\A${L_{177.30}}=\pdualwitharg2({L_{177.2}})$%
\F{$1\M1716\M20,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M r2{16}\M s2{12}\M s2{80}\M b2{48}\M l2{16}\M r2{12}\M l2{80}\M{}2$}%
\F\I\B\D4080\\720\\0
\E\D720\\128\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\6\\0
\N-1\\5\\-8
\N-1\\3\\-30
\N-1\\-5\\-120
\N1\\-12\\-72
\N1\\-7\\-16
\N1\\-6\\-6
\N1\\-5\\0
\J\C
%DUALITY%[[4080,720,0;720,128,0;0,0,-1],[240,16,1],[-1,-1,-1,-1,1,1,1,1;6,5,3,-5,-12,-7,-6,-5;0,-8,-30,-120,-72,-16,-6,0],176,30]

\L

\A${L_{177.31}}=\pdualwitharg5({L_{177.3}})$%
\F{$1\M-34\M1116\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M{}2{20}\M{}2{15}\M{}24\M r2{240}\M l2{20}\M r2{60}\M l24\M{}2$}%
\F\I\B\D878640\\43920\\-7200
\E\D43920\\2180\\-360
\E\D-7200\\-360\\59
\J\C\H\B\D-17\\-12\\-2160
\N0\\-3\\-20
\N2\\-3\\225
\N1\\-1\\116
\N-1\\0\\-120
\N-3\\1\\-360
\N-13\\0\\-1590
\N-4\\-1\\-496
\J\C
%DUALITY%[[878640,43920,-7200;43920,2180,-360;-7200,-360,59],[240,20,1],[-17,0,2,1,-1,-3,-13,-4;-12,-3,-3,-1,0,1,0,-1;-2160,-20,225,116,-120,-360,-1590,-496],176,31]

\L

\A${L_{177.32}}=\pdualwitharg{2.5}({L_{177.4}})$%
\F{$1\M-34\M1716\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M{}2{80}\M{}2{15}\M{}2{16}\M{}2{60}\M r2{80}\M s2{60}\M s2{16}\M l2$}%
\F\I\B\D21840\\7200\\-480
\E\D7200\\2380\\-160
\E\D-480\\-160\\11
\J\C\H\B\D-28\\105\\300
\N-15\\56\\160
\N-4\\15\\45
\N-1\\4\\16
\N1\\-3\\0
\N-3\\12\\40
\N-19\\72\\210
\N-17\\64\\184
\J\C
%DUALITY%[[21840,7200,-480;7200,2380,-160;-480,-160,11],[240,20,1],[-28,-15,-4,-1,1,-3,-19,-17;105,56,15,4,-3,12,72,64;300,160,45,16,0,40,210,184],176,32]

\L

\A${L_{177.33}}=\pdualwitharg{2.5}(\main({L_{177.2}}))$%
\F{$1\M-38\M2{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{80}\M*2{240}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D240\\-120\\0
\E\D-120\\640\\-80
\E\D0\\-80\\11
\J\C\hfil\penalty500%
\B\D-49\\-84\\-600
\E\D0\\-1\\0
\E\D4\\7\\49
\J\C\H\B\D7\\12\\90
\N13\\22\\160
\N49\\84\\600
\N15\\26\\184
\J\C
%DUALITY%[[240,-120,0;-120,640,-80;0,-80,11],[120,40,1],[7,13,49,15,17,3,-1,1;12,22,84,26,30,6,0,2;90,160,600,184,210,40,0,16],176,33]

\L

\A${L_{177.34}}=\pdualwitharg5({L_{177.4}})$%
\F{$1\M-54\M1716\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M r2{20}\M s2{240}\M s24\M l2{60}\M{}25\M{}2{240}\M{}21\M{}2$}%
\F\I\B\D677040\\47040\\-5760
\E\D47040\\3260\\-400
\E\D-5760\\-400\\49
\J\C\H\B\D-2\\-15\\-360
\N-1\\-4\\-150
\N1\\0\\120
\N1\\2\\134
\N5\\9\\660
\N1\\1\\125
\N5\\-12\\480
\N0\\-2\\-17
\J\C
%DUALITY%[[677040,47040,-5760;47040,3260,-400;-5760,-400,49],[240,20,1],[-2,-1,1,1,5,1,5,0;-15,-4,0,2,9,1,-12,-2;-360,-150,120,134,660,125,480,-17],176,34]

\L

\A${L_{177.35}}=\pdualwitharg{2.3}({L_{177.1}})$%
\F{$1\M1116\M{-2}4,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$1\M{}2{48}\M{}2{16}\M r2{240}\M b24\M b2{48}\M b2{16}\M l2{240}\M{}2$}%
\F\I\B\D56640\\240\\-240
\E\D240\\-48\\0
\E\D-240\\0\\1
\J\C\H\B\D0\\0\\-1
\N-1\\-3\\-240
\N-2\\-5\\-464
\N-11\\-25\\-2520
\N-1\\-2\\-226
\N-1\\-1\\-216
\N0\\1\\8
\N1\\5\\240
\J\C
%DUALITY%[[56640,240,-240;240,-48,0;-240,0,1],[240,48,1],[0,-1,-2,-11,-1,-1,0,1;0,-3,-5,-25,-2,-1,1,5;-1,-240,-464,-2520,-226,-216,8,240],176,35]

\L

\A${L_{177.36}}=\pdualwitharg{2.3}({L_{177.2}})$%
\F{$1\M-516\M20,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$4\M l2{48}\M r2{16}\M b2{240}\M s24\M s2{48}\M l2{16}\M{}2{240}\M r2$}%
\F\I\B\D240\\0\\0
\E\D0\\2832\\-192
\E\D0\\-192\\13
\J\C\H\B\D0\\1\\14
\N-1\\10\\144
\N-2\\17\\248
\N-11\\90\\1320
\N-1\\8\\118
\N-1\\8\\120
\N0\\1\\16
\N1\\0\\0
\J\C
%DUALITY%[[240,0,0;0,2832,-192;0,-192,13],[240,48,1],[0,-1,-2,-11,-1,-1,0,1;1,10,17,90,8,8,1,0;14,144,248,1320,118,120,16,0],176,36]

\L

\A${L_{177.37}}=\pdualwitharg{3.5}({L_{177.3}})$%
\F{$1\M114\M1716\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${80}\M l2{60}\M r2{20}\M l2{12}\M{}2{80}\M{}2{60}\M{}25\M{}2{12}\M r2$}%
\F\I\B\D30480\\5040\\-720
\E\D5040\\780\\-120
\E\D-720\\-120\\17
\J\C\H\B\D-1\\0\\-40
\N-3\\1\\-120
\N-3\\0\\-130
\N-2\\-1\\-96
\N-1\\-4\\-80
\N2\\-3\\60
\N1\\-1\\35
\N1\\-1\\36
\J\C
%DUALITY%[[30480,5040,-720;5040,780,-120;-720,-120,17],[240,60,1],[-1,-3,-3,-2,-1,2,1,1;0,1,0,-1,-4,-3,-1,-1;-40,-120,-130,-96,-80,60,35,36],176,37]

\L

\A${L_{177.38}}=\pdualwitharg{2.3.5}({L_{177.4}})$%
\F{$1\M114\M1116\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M r2{240}\M s2{20}\M s2{48}\M l2{20}\M{}2{240}\M{}25\M{}2{48}\M{}2$}%
\F\I\B\D6960\\-9600\\-480
\E\D-9600\\22020\\1080
\E\D-480\\1080\\53
\J\C\H\B\D0\\1\\-20
\N3\\-40\\840
\N5\\-74\\1550
\N13\\-196\\4104
\N7\\-107\\2240
\N11\\-172\\3600
\N1\\-16\\335
\N1\\-16\\336
\J\C
%DUALITY%[[6960,-9600,-480;-9600,22020,1080;-480,1080,53],[240,60,1],[0,3,5,13,7,11,1,1;1,-40,-74,-196,-107,-172,-16,-16;-20,840,1550,4104,2240,3600,335,336],176,38]

\L

\A${L_{177.39}}=\pdualwitharg{2.3.5}(\main({L_{177.2}}))$%
\F{$1\M118\M2{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${80}\M*2{240}\M*2{20}\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D30480\\76200\\-720
\E\D76200\\190560\\-1800
\E\D-720\\-1800\\17
\J\C\hfil\penalty500%
\B\D43\\44\\6600
\E\D108\\107\\16200
\E\D-1\\-1\\-151
\J\C\H\B\D-1\\0\\-40
\N-5\\2\\0
\N-3\\0\\-130
\N-5\\-2\\-432
\J\C
%DUALITY%[[30480,76200,-720;76200,190560,-1800;-720,-1800,17],[120,120,1],[-1,-5,-3,-5,-3,1,1,1;0,2,0,-2,-4,-6,-2,-2;-40,0,-130,-432,-560,-600,-170,-168],176,39]

\L

\A${L_{177.40}}=\pdualwitharg{3.5}({L_{177.4}})$%
\F{$1\M174\M1116\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M{}2{15}\M{}2{80}\M{}23\M{}2{20}\M r2{60}\M s2{80}\M s2{12}\M l2$}%
\F\I\B\D-535920\\-121920\\2640
\E\D-121920\\-27660\\600
\E\D2640\\600\\-13
\J\C\H\B\D1\\3\\340
\N0\\1\\45
\N-3\\-4\\-800
\N-1\\-2\\-297
\N-2\\-5\\-640
\N-1\\-4\\-390
\N1\\0\\200
\N1\\2\\294
\J\C
%DUALITY%[[-535920,-121920,2640;-121920,-27660,600;2640,600,-13],[240,60,1],[1,0,-3,-1,-2,-1,1,1;3,1,-4,-2,-5,-4,0,2;340,45,-800,-297,-640,-390,200,294],176,40]

\L

\A${L_{177.41}}=\pdualwitharg{2.5}({L_{177.1}})$%
\F{$1\M1716\M{-2}4,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M{}2{80}\M{}2{15}\M{}2{16}\M r2{240}\M b2{80}\M b2{60}\M b2{16}\M l2$}%
\F\I\B\D26160\\3600\\-1680
\E\D3600\\320\\-160
\E\D-1680\\-160\\79
\J\C\H\B\D-1\\-102\\-240
\N1\\31\\80
\N1\\42\\105
\N1\\45\\112
\N1\\48\\120
\N-1\\-49\\-120
\N-2\\-111\\-270
\N-1\\-63\\-152
\J\C
%DUALITY%[[26160,3600,-1680;3600,320,-160;-1680,-160,79],[240,80,1],[-1,1,1,1,1,-1,-2,-1;-102,31,42,45,48,-49,-111,-63;-240,80,105,112,120,-120,-270,-152],176,41]

\L

\A${L_{177.42}}=\pdualwitharg{2.5}({L_{177.2}})$%
\F{$1\M-316\M20,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M l2{80}\M r2{60}\M l2{16}\M{}2{240}\M r2{80}\M s2{60}\M s2{16}\M b2$}%
\F\I\B\D240\\0\\0
\E\D0\\2320\\-160
\E\D0\\-160\\11
\J\C\H\B\D-7\\42\\600
\N-2\\11\\160
\N-1\\6\\90
\N0\\1\\16
\N1\\0\\0
\N0\\3\\40
\N-2\\15\\210
\N-2\\13\\184
\J\C
%DUALITY%[[240,0,0;0,2320,-160;0,-160,11],[240,80,1],[-7,-2,-1,0,1,0,-2,-2;42,11,6,1,0,3,15,13;600,160,90,16,0,40,210,184],176,42]

\L

\A${L_{177.43}}=\pdualwitharg{2.3.5}({L_{177.1}})$%
\F{$1\M-516\M{-2}4,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${80}\M b2{240}\M b2{20}\M b2{48}\M l2{80}\M{}2{240}\M{}25\M{}2{48}\M r2$}%
\F\I\B\D-240\\1200\\480
\E\D1200\\6720\\2640
\E\D480\\2640\\1037
\J\C\H\B\D1\\-16\\40
\N-1\\47\\-120
\N-2\\67\\-170
\N-5\\161\\-408
\N-5\\158\\-400
\N-3\\95\\-240
\N0\\2\\-5
\N1\\-19\\48
\J\C
%DUALITY%[[-240,1200,480;1200,6720,2640;480,2640,1037],[240,240,1],[1,-1,-2,-5,-5,-3,0,1;-16,47,67,161,158,95,2,-19;40,-120,-170,-408,-400,-240,-5,48],176,43]

\L

\A${L_{177.44}}=\pdualwitharg{2.3.5}({L_{177.2}})$%
\F{$1\M1116\M20,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${80}\M r2{240}\M s2{20}\M s2{48}\M b2{80}\M l2{240}\M r2{20}\M l2{48}\M{}2$}%
\F\I\B\D14160\\92160\\-960
\E\D92160\\1032240\\-10800
\E\D-960\\-10800\\113
\J\C\H\B\D1\\-16\\-1520
\N8\\-125\\-11880
\N8\\-123\\-11690
\N18\\-275\\-26136
\N17\\-258\\-24520
\N10\\-149\\-14160
\N1\\-14\\-1330
\N0\\1\\96
\J\C
%DUALITY%[[14160,92160,-960;92160,1032240,-10800;-960,-10800,113],[240,240,1],[1,8,8,18,17,10,1,0;-16,-125,-123,-275,-258,-149,-14,1;-1520,-11880,-11690,-26136,-24520,-14160,-1330,96],176,44]

\medskip%
%------------------------------WEYL-GROUP-W178--------------------------------
%
\leavevmode\llap{}%
$W_{178}$%
\qquad\llap{12} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$422422\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{178.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}9\M-{},1\M2{}7\M-{}$}%
\G2%
\H{$2\M*44\M b2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-506772\\2268\\4032
\E\D2268\\-10\\-19
\E\D4032\\-19\\-26
\J\C\hfil\penalty500%
\B\D5039\\876960\\138600
\E\D-22\\-3829\\-605
\E\D-44\\-7656\\-1211
\J\C\H\B\D1\\173\\28
\N21\\3654\\578
\N20\\3483\\549
\J\C
%EXPLICIT%[[-506772,2268,4032;2268,-10,-19;4032,-19,-26],[252,1,1],[1,21,20,1,-1,-2;173,3654,3483,175,-174,-351;28,578,549,27,-28,-54],177,1]

\L

\A${L_{178.2}}=\pfillwitharg2({L_{178.1}})$%
\F{$1\M33,1\M2{}9\M-{},1\M2{}7\M-{}$}\H{$2\M{}41\M r2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1888173\\68292\\-17388
\E\D68292\\-2470\\629
\E\D-17388\\629\\-158
\J\C\hfil\penalty500%
\B\D192779\\5261760\\-266490
\E\D-6970\\-190241\\9635
\E\D1836\\50112\\-2539
\J\C\H\B\D-16\\-437\\21
\N7\\191\\-10
\N28\\765\\-36
\J\C
%IMPLICIT%[[-1888173,68292,-17388;68292,-2470,629;-17388,629,-158],[63,1,1],[-16,7,28,-18,-177,-334;-437,191,765,-491,-4831,-9117;21,-10,-36,26,245,459],177,2]

\L

\A${L_{178.3}}=\pdualwitharg7(\pfillwitharg2({L_{178.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}7\M2{}$}\H{${14}\M{}47\M r2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7245\\2835\\-567
\E\D2835\\-1106\\224
\E\D-567\\224\\-43
\J\C\hfil\penalty500%
\B\D3239\\6345\\-9450
\E\D-1296\\-2539\\3780
\E\D240\\470\\-701
\J\C\H\B\D13\\26\\-35
\N125\\245\\-364
\N235\\459\\-693
\J\C
%DUALITY%[[-7245,2835,-567;2835,-1106,224;-567,224,-43],[63,7,1],[13,125,235,11,-5,-19;26,245,459,21,-10,-36;-35,-364,-693,-35,14,63],177,3]

\L

\A${L_{178.4}}=\pdualwitharg3(\pfillwitharg2({L_{178.1}}))$%
\F{$1\M33,1\M-{}9\M2{},1\M2{}7\M-{}$}\H{${18}\M{}49\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D12618081\\-133749\\-5309262
\E\D-133749\\1422\\56277
\E\D-5309262\\56277\\2233958
\J\C\hfil\penalty500%
\B\D7009939\\235116\\16654050
\E\D-75670\\-2539\\-179775
\E\D-2949520\\-98928\\-7007401
\J\C\H\B\D572\\17\\1359
\N125\\3\\297
\N16\\1\\38
\J\C
%DUALITY%[[12618081,-133749,-5309262;-133749,1422,56277;-5309262,56277,2233958],[63,9,1],[572,125,16,1038,7925,1594;17,3,1,37,267,53;1359,297,38,2466,18828,3787],177,4]

\L

\A${L_{178.5}}=\pdualwitharg2({L_{178.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}9\M-{},1\M2{}7\M-{}$}\H{$8\M*44\M*2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3499272\\-413532\\-891072
\E\D-413532\\48904\\105304
\E\D-891072\\105304\\226907
\J\C\hfil\penalty500%
\B\D-1829899\\32571\\-7201152
\E\D215064\\-3829\\846336
\E\D465972\\-8294\\1833727
\J\C\H\B\D-367\\6\\-1444
\N-2995\\53\\-11786
\N-5507\\99\\-21672
\J\C
%DUALITY%[[3499272,-413532,-891072;-413532,48904,105304;-891072,105304,226907],[252,4,1],[-367,-2995,-5507,-251,-95,-55;6,53,99,5,2,0;-1444,-11786,-21672,-988,-374,-216],177,5]

\L

\A${L_{178.6}}=\pdualwitharg7({L_{178.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}7\M2{}$}\H{${14}\M*4{28}\M b2{126}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-108770508\\-6986196\\-506016
\E\D-6986196\\-448714\\-32501
\E\D-506016\\-32501\\-2354
\J\C\hfil\penalty500%
\B\D-653869\\8037792\\29583540
\E\D-42025\\516599\\1901375
\E\D-3034\\37296\\137269
\J\C\H\B\D-21\\257\\966
\N-431\\5298\\19502
\N-409\\5031\\18459
\J\C
%DUALITY%[[-108770508,-6986196,-506016;-6986196,-448714,-32501;-506016,-32501,-2354],[252,7,1],[-21,-431,-409,-20,21,40;257,5298,5031,247,-258,-495;966,19502,18459,889,-952,-1764],177,6]

\L

\A${L_{178.7}}=\pdualwitharg3({L_{178.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}9\M2{},1\M2{}7\M-{}$}\H{${18}\M*4{36}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2772\\504\\252
\E\D504\\-90\\-45
\E\D252\\-45\\-22
\J\C\hfil\penalty500%
\B\D55\\504\\-504
\E\D-11\\-100\\99
\E\D-5\\-45\\44
\J\C\H\B\D0\\4\\-9
\N-1\\-6\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-2772,504,252;504,-90,-45;252,-45,-22],[252,9,1],[0,-1,0,1,11,1;4,-6,-1,5,96,10;-9,0,2,0,-90,-11],177,7]

\L

\A${L_{178.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{178.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}7\M2{}$}\H{${126}\M{}4{63}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D9954\\-61362\\27027
\E\D-61362\\379197\\-167013
\E\D27027\\-167013\\73559
\J\C\hfil\penalty500%
\B\D-2539\\32195\\74025
\E\D15444\\-195911\\-450450
\E\D-6804\\86310\\198449
\J\C\H\B\D37\\-438\\-1008
\N267\\-3370\\-7749
\N53\\-679\\-1561
\J\C
%DUALITY%[[9954,-61362,27027;-61362,379197,-167013;27027,-167013,73559],[63,63,1],[37,267,53,17,3,1;-438,-3370,-679,-247,-55,-6;-1008,-7749,-1561,-567,-126,-14],177,8]

\L

\A${L_{178.9}}=\pdualwitharg{2.7}({L_{178.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}7\M2{}$}\H{${56}\M*4{28}\M*2{504}\M*2$}\relax$\,(\times2)$%
\F\I\B\D905776200\\-25407900\\-229743864
\E\D-25407900\\712936\\6444536
\E\D-229743864\\6444536\\58272941
\J\C\hfil\penalty500%
\B\D-524596771\\-18625275\\-2066188068
\E\D14550480\\516599\\57308832
\E\D133061830\\4724225\\524080171
\J\C\H\B\D-21505\\-764\\-84700
\N-142427\\-5057\\-560966
\N-249209\\-8847\\-981540
\J\C
%DUALITY%[[905776200,-25407900,-229743864;-25407900,712936,6444536;-229743864,6444536,58272941],[252,28,1],[-21505,-142427,-249209,-7365,-1923,-10621;-764,-5057,-8847,-261,-68,-378;-84700,-560966,-981540,-29008,-7574,-41832],177,9]

\L

\A${L_{178.10}}=\pdualwitharg{2.3}({L_{178.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}9\M2{},1\M2{}7\M-{}$}\H{${72}\M*4{36}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D36792\\3276\\-9324
\E\D3276\\360\\-828
\E\D-9324\\-828\\2363
\J\C\hfil\penalty500%
\B\D7552\\-1001\\29484
\E\D747\\-100\\2916
\E\D-1909\\253\\-7453
\J\C\H\B\D-46\\5\\-180
\N-23\\2\\-90
\N1\\0\\4
\J\C
%DUALITY%[[36792,3276,-9324;3276,360,-828;-9324,-828,2363],[252,36,1],[-46,-23,1,-37,-392,-84;5,2,0,6,53,11;-180,-90,4,-144,-1530,-328],177,10]

\L

\A${L_{178.11}}=\pdualwitharg{3.7}({L_{178.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}7\M2{}$}\H{${126}\M*4{252}\M b2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-49644\\55944\\-1512
\E\D55944\\-62874\\1701
\E\D-1512\\1701\\-46
\J\C\hfil\penalty500%
\B\D-701\\900\\56700
\E\D777\\-1000\\-62937
\E\D-21\\27\\1700
\J\C\H\B\D-2\\5\\252
\N-71\\96\\5922
\N-8\\10\\637
\J\C
%DUALITY%[[-49644,55944,-1512;55944,-62874,1701;-1512,1701,-46],[252,63,1],[-2,-71,-8,-5,1,1;5,96,10,4,-6,-1;252,5922,637,315,-252,-70],177,11]

\L

\A${L_{178.12}}=\pdualwitharg{2.3.7}({L_{178.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}7\M2{}$}\H{${504}\M*4{252}\M*2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2520\\-148932\\37800
\E\D-148932\\9195480\\-2333772
\E\D37800\\-2333772\\592301
\J\C\hfil\penalty500%
\B\D-1000\\16101\\63504
\E\D66045\\-1064456\\-4198320
\E\D-16761\\270139\\1065455
\J\C\H\B\D38\\-575\\-2268
\N519\\-8338\\-32886
\N115\\-1860\\-7336
\J\C
%DUALITY%[[2520,-148932,37800;-148932,9195480,-2333772;37800,-2333772,592301],[252,252,1],[38,519,115,73,36,-4;-575,-8338,-1860,-1214,-607,71;-2268,-32886,-7336,-4788,-2394,280],177,12]

\medskip%
%------------------------------WEYL-GROUP-W179--------------------------------
%
\leavevmode\llap{}%
$W_{179}$%
\qquad\llap{44} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$222\infty222222\infty222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{179.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}%
\G2%
\H{$2\M s2{126}\M b24\M*2{28}\M{3,2}{\infty b}{28}\M r2{18}\M s2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-642852\\2772\\1512
\E\D2772\\-8\\-9
\E\D1512\\-9\\-2
\J\C\hfil\penalty500%
\B\D109493\\13517532\\21639996
\E\D-341\\-42099\\-67394
\E\D-341\\-42098\\-67395
\J\C\H\B\D1\\124\\197
\N1\\126\\189
\N-1\\-124\\-198
\N-1\\-126\\-196
\N15\\1848\\2968
\N34\\4194\\6723
\N54\\6664\\10675
\J\C
%EXPLICIT%[[-642852,2772,1512;2772,-8,-9;1512,-9,-2],[252,1,1],[1,1,-1,-1,15,34,54,32,2078,309,309,139,65,23;124,126,-124,-126,1848,4194,6664,3950,256536,38148,38150,17164,8028,2842;197,189,-198,-196,2968,6723,10675,6325,410697,61070,61068,27468,12843,4543],178,1]

\L

\A${L_{179.2}}$%
\F{$1\M{-2}68\M-5,1\M2{}9\M1{},1\M{-2}{}7\M1{}$}%
\G2%
\H{$1\M r2{252}\M*28\M b2{14}\M{12,5}{\infty a}{56}\M l29\M r2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5026392\\-29232\\-504
\E\D-29232\\-170\\-3
\E\D-504\\-3\\1
\J\C\hfil\penalty500%
\B\D266111\\-45671472\\-2794176
\E\D1552\\-266363\\-16296
\E\D-24\\4119\\251
\J\C\H\B\D24\\-4119\\-251
\N3035\\-520884\\-31878
\N449\\-77060\\-4720
\N222\\-38101\\-2338
\N193\\-33124\\-2044
\N43\\-7380\\-459
\N27\\-4634\\-294
\J\C
%EXPLICIT%[[-5026392,-29232,-504;-29232,-170,-3;-504,-3,1],[504,1,1],[24,3035,449,222,193,43,27,0,-11,-1,2,31,29,85;-4119,-520884,-77060,-38101,-33124,-7380,-4634,0,1890,172,-343,-5320,-4977,-14588;-251,-31878,-4720,-2338,-2044,-459,-294,-1,126,16,-14,-308,-297,-882],178,2]

\L

\A${L_{179.3}}$%
\F{$1\M268\M11,1\M2{}9\M1{},1\M{-2}{}7\M1{}$}%
\G m%
\H{$4\M l2{63}\M{}28\M r2{14}\M{12,5}{\infty b}{56}\M s2{36}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D289800\\4536\\0
\E\D4536\\71\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D62495\\-4046616\\-484344
\E\D980\\-63456\\-7595
\E\D-124\\8029\\960
\J\C\H\B\D23\\-1490\\-184
\N755\\-48888\\-5859
\N225\\-14568\\-1736
\N113\\-7315\\-861
\N103\\-6664\\-756
\N49\\-3168\\-342
\N9\\-581\\-56
\J\C
%EXPLICIT%[[289800,4536,0;4536,71,0;0,0,-1],[504,1,1],[23,755,225,113,103,49,9,1,1,-1,-1,9,23,19;-1490,-48888,-14568,-7315,-6664,-3168,-581,-64,-63,64,63,-588,-1494,-1232;-184,-5859,-1736,-861,-756,-342,-56,-2,0,0,-7,-112,-216,-161],178,3]

\L

\A${L_{179.4}}=\pfillwitharg2({L_{179.1}})$%
\F{$1\M37,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$2\M s2{126}\M l21\M{}27\M{6,5}{\infty}7\M r2{18}\M s2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D126\\0\\63
\E\D0\\-1\\-1
\E\D63\\-1\\31
\J\C\hfil\penalty500%
\B\D-1\\-5292\\-1134
\E\D0\\475\\102
\E\D0\\-2212\\-475
\J\C\H\B\D-1\\-2\\2
\N1\\0\\0
\N1\\1\\-2
\N3\\0\\-7
\N4\\-21\\-14
\N7\\-90\\-36
\N5\\-140\\-42
\J\C
%IMPLICIT%[[126,0,63;0,-1,-1;63,-1,31],[63,1,1],[-1,1,1,3,4,7,5,1,-1,-1,-3,-4,-7,-5;-2,0,1,0,-21,-90,-140,-82,-5292,-393,-392,-175,-162,-56;2,0,-2,-7,-14,-36,-42,-20,-1134,-82,-77,-28,-18,0],178,4]

\L

\A${L_{179.5}}=\pfillwitharg2({L_{179.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}9\M1{},1\M{-2}{}7\M1{}$}\H{$1\M{}2{63}\M{}22\M r2{14}\M{6,5}{\infty a}{14}\M{}29\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D250110\\-4032\\0
\E\D-4032\\65\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-148303\\-9154278\\417942
\E\D2387\\147342\\-6727
\E\D-341\\-21049\\960
\J\C\H\B\D1\\62\\-1
\N1\\63\\0
\N-1\\-62\\0
\N-1\\-63\\-7
\N15\\924\\-56
\N34\\2097\\-108
\N54\\3332\\-161
\J\C
%IMPLICIT%[[250110,-4032,0;-4032,65,0;0,0,-1],[126,1,1],[1,1,-1,-1,15,34,54,32,2078,309,309,139,65,23;62,63,-62,-63,924,2097,3332,1975,128268,19074,19075,8582,4014,1421;-1,0,0,-7,-56,-108,-161,-92,-5859,-868,-861,-378,-171,-56],178,5]

\L

\A${L_{179.6}}=\main({L_{179.3}})$%
\F{$1\M264\M11,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$2\M b2{126}\M l24\M{}27\M{12,5}{\infty}{28}\M b2{18}\M b2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-15372\\-7560\\252
\E\D-7560\\-3718\\125
\E\D252\\125\\31
\J\C\hfil\penalty500%
\B\D35279\\-70560\\-15120
\E\D17402\\-34805\\-7458
\E\D1106\\-2212\\-475
\J\C\H\B\D32\\-65\\2
\N-31\\63\\0
\N-63\\128\\-4
\N-93\\189\\-7
\N-227\\462\\-28
\N-172\\351\\-36
\N-85\\175\\-42
\J\C
%IMPLICIT%[[-15372,-7560,252;-7560,-3718,125;252,125,31],[252,1,1],[32,-31,-63,-93,-227,-172,-85,10,2677,455,289,423,298,183;-65,63,128,189,462,351,175,-19,-5355,-912,-581,-854,-603,-371;2,0,-4,-7,-28,-36,-42,-20,-1134,-164,-77,-56,-18,0],178,6]

\L

\A${L_{179.7}}=\pdualwitharg2(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$2\M{}2{126}\M{}21\M r2{28}\M{12,11}{\infty z}7\M{}2{18}\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D8442\\8064\\4284
\E\D8064\\3970\\4032
\E\D4284\\4032\\2173
\J\C\hfil\penalty500%
\B\D22254434\\724563\\-45223416
\E\D4525535\\147342\\-9196376
\E\D11023910\\358918\\-22401777
\J\C\H\B\D-63\\-2\\128
\N1922\\63\\-3906
\N31\\1\\-63
\N-1929\\-63\\3920
\N-6445\\-210\\13097
\N-24040\\-783\\48852
\N-35253\\-1148\\71638
\J\C
%DUALITY%[[8442,8064,4284;8064,3970,4032;4284,4032,2173],[126,2,1],[-63,1922,31,-1929,-6445,-24040,-35253,-19932,-1261607,-93341,-184691,-40210,-35945,-11402;-2,63,1,-63,-210,-783,-1148,-649,-41076,-3039,-6013,-1309,-1170,-371;128,-3906,-63,3920,13097,48852,71638,40504,2563722,189679,375312,81711,73044,23170],178,7]

\L

\A${L_{179.8}}=\pdualwitharg7(\pfillwitharg2({L_{179.1}}))$%
\F{$1\M31,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M s2{18}\M l27\M{}21\M{6,5}{\infty}1\M r2{126}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-63\\63\\0
\E\D63\\-7\\-7
\E\D0\\-7\\1
\J\C\hfil\penalty500%
\B\D-811\\-1260\\-7560
\E\D306\\475\\2856
\E\D36\\56\\335
\J\C\H\B\D-1\\-2\\-7
\N1\\0\\9
\N1\\1\\7
\N0\\0\\-1
\N-2\\-3\\-20
\N-59\\-90\\-567
\N-13\\-20\\-123
\J\C
%DUALITY%[[-63,63,0;63,-7,-7;0,-7,1],[63,7,1],[-1,1,1,0,-2,-59,-13,-53,-487,-253,-36,-16,-103,-5;-2,0,1,0,-3,-90,-20,-82,-756,-393,-56,-25,-162,-8;-7,9,7,-1,-20,-567,-123,-497,-4545,-2359,-335,-148,-945,-45],178,8]

\L

\A${L_{179.9}}=\pdualwitharg3(\pfillwitharg2({L_{179.1}}))$%
\F{$1\M37,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${18}\M s2{14}\M l29\M{}2{63}\M{6,1}{\infty}{63}\M r22\M s2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D10647\\441\\-4788
\E\D441\\18\\-198
\E\D-4788\\-198\\2153
\J\C\hfil\penalty500%
\B\D-2549\\-15484\\-7056
\E\D-78\\-475\\-216
\E\D1092\\6636\\3023
\J\C\H\B\D0\\1\\0
\N6\\7\\14
\N4\\0\\9
\N1\\-28\\0
\N-22\\-161\\-63
\N-10\\-65\\-28
\N-136\\-847\\-378
\J\C
%DUALITY%[[10647,441,-4788;441,18,-198;-4788,-198,2153],[63,9,1],[0,6,4,1,-22,-10,-136,-78,-552,-368,-365,-160,-16,-46;1,7,0,-28,-161,-65,-847,-475,-3325,-2212,-2184,-945,-93,-259;0,14,9,0,-63,-28,-378,-216,-1526,-1017,-1008,-441,-44,-126],178,9]

\L

\A${L_{179.10}}=\pdualwitharg7(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M2{}9\M1{},1\M1{}7\M{-2}{}$}\H{$7\M{}29\M{}2{14}\M r22\M{6,5}{\infty a}2\M{}2{63}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6930\\882\\504
\E\D882\\-112\\-63
\E\D504\\-63\\-31
\J\C\hfil\penalty500%
\B\D10763\\90324\\-13104
\E\D-1426\\-11967\\1736
\E\D-989\\-8299\\1203
\J\C\H\B\D4\\35\\-7
\N4\\36\\-9
\N-1\\-8\\0
\N-1\\-9\\2
\N3\\24\\-2
\N61\\504\\-63
\N15\\125\\-17
\J\C
%DUALITY%[[-6930,882,504;882,-112,-63;504,-63,-31],[126,7,1],[4,4,-1,-1,3,61,15,65,617,645,93,43,146,8;35,36,-8,-9,24,504,125,544,5175,5412,781,362,1233,68;-7,-9,0,2,-2,-63,-17,-77,-747,-784,-114,-54,-189,-11],178,10]

\L

\A${L_{179.11}}=\pdualwitharg2(\main({L_{179.3}}))$%
\F{$1\M114\M26,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$8\M*2{504}\M l21\M{}2{28}\M{12,11}{\infty}{28}\M*2{72}\M*2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D127897560\\-1047060\\-31966452
\E\D-1047060\\8572\\261700
\E\D-31966452\\261700\\7989629
\J\C\hfil\penalty500%
\B\D2808413\\4855158\\11077416
\E\D-20132\\-34805\\-79408
\E\D-703182\\-1215654\\-2773609
\J\C\H\B\D1\\0\\4
\N127\\126\\504
\N-16\\-31\\-63
\N-284\\-497\\-1120
\N-1473\\-2548\\-5810
\N-5321\\-9198\\-20988
\N-7695\\-13300\\-30352
\J\C
%DUALITY%[[127897560,-1047060,-31966452;-1047060,8572,261700;-31966452,261700,7989629],[252,4,1],[1,127,-16,-284,-1473,-5321,-7695,-4315,-271909,-10050,-19848,-8593,-7621,-2371;0,126,-31,-497,-2548,-9198,-13300,-7458,-469980,-17371,-34307,-14854,-13176,-4102;4,504,-63,-1120,-5810,-20988,-30352,-17020,-1072512,-39641,-78288,-33894,-30060,-9352],178,11]

\L

\A${L_{179.12}}=\pdualwitharg2({L_{179.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$8\M s2{504}\M*24\M b2{28}\M{6,5}{\infty z}7\M r2{72}\M s2{56}\M s2$}\relax$\,(\times2)$%
\F\I\B\D153681696\\-1562148\\-39042864
\E\D-1562148\\15880\\396864
\E\D-39042864\\396864\\9918847
\J\C\hfil\penalty500%
\B\D-335072431\\4159890\\-1319087700
\E\D3390926\\-42099\\13349140
\E\D85125227\\-1056821\\335114529
\J\C\H\B\D-318\\7\\-1252
\N-1984\\63\\-7812
\N-32\\1\\-126
\N-345\\0\\-1358
\N-2036\\21\\-8015
\N-16552\\189\\-65160
\N-25278\\301\\-99512
\J\C
%DUALITY%[[153681696,-1562148,-39042864;-1562148,15880,396864;-39042864,396864,9918847],[252,4,1],[-318,-1984,-32,-345,-2036,-16552,-25278,-14664,-941882,-69884,-69571,-15443,-28394,-9680;7,63,1,0,21,189,301,179,11655,867,868,196,369,133;-1252,-7812,-126,-1358,-8015,-65160,-99512,-57728,-3707928,-275114,-273882,-60795,-111780,-38108],178,12]

\L

\A${L_{179.13}}=\pdualwitharg3(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}9\M2{},1\M{-2}{}7\M1{}$}\H{$9\M{}27\M{}2{18}\M r2{126}\M{6,1}{\infty a}{126}\M{}21\M{}2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D71946\\36288\\16002
\E\D36288\\17865\\8064
\E\D16002\\8064\\3559
\J\C\hfil\penalty500%
\B\D5370819\\394940\\-25045020
\E\D2003729\\147342\\-9343719
\E\D1183351\\87017\\-5518162
\J\C\H\B\D-29\\-2\\135
\N93\\7\\-434
\N27\\2\\-126
\N-851\\-63\\3969
\N-5701\\-420\\26586
\N-1182\\-87\\5512
\N-15604\\-1148\\72765
\J\C
%DUALITY%[[71946,36288,16002;36288,17865,8064;16002,8064,3559],[126,9,1],[-29,93,27,-851,-5701,-1182,-15604,-8824,-62064,-82655,-81777,-35613,-1769,-5053;-2,7,2,-63,-420,-87,-1148,-649,-4564,-6078,-6013,-2618,-130,-371;135,-434,-126,3969,26586,5512,72765,41148,289415,385434,381339,166068,8249,23562],178,13]

\L

\A${L_{179.14}}=\pdualwitharg7(\main({L_{179.3}}))$%
\F{$1\M224\M17,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M b2{18}\M l2{28}\M{}21\M{12,5}{\infty}4\M b2{126}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-22932\\-10332\\0
\E\D-10332\\-4606\\-7
\E\D0\\-7\\1
\J\C\hfil\penalty500%
\B\D55727\\-123120\\-843696
\E\D26402\\-58331\\-399714
\E\D-172\\380\\2603
\J\C\H\B\D5\\-11\\-70
\N-4\\9\\72
\N-9\\20\\140
\N0\\0\\-1
\N19\\-42\\-292
\N281\\-621\\-4284
\N62\\-137\\-942
\J\C
%DUALITY%[[-22932,-10332,0;-10332,-4606,-7;0,-7,1],[252,7,1],[5,-4,-9,0,19,281,62,253,2326,2417,172,153,493,24;-11,9,20,0,-42,-621,-137,-559,-5139,-5340,-380,-338,-1089,-53;-70,72,140,-1,-292,-4284,-942,-3836,-35226,-36596,-2603,-2312,-7434,-360],178,14]

\L

\A${L_{179.15}}=\pdualwitharg7({L_{179.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M s2{18}\M b2{28}\M*24\M{3,2}{\infty b}4\M r2{126}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1252188\\8820\\8820
\E\D8820\\-56\\-63
\E\D8820\\-63\\-62
\J\C\hfil\penalty500%
\B\D135377\\2271996\\16892820
\E\D-713\\-11967\\-88970
\E\D-989\\-16598\\-123411
\J\C\H\B\D4\\70\\497
\N4\\72\\495
\N-1\\-16\\-126
\N-1\\-18\\-124
\N3\\48\\376
\N61\\1008\\7623
\N15\\250\\1873
\J\C
%DUALITY%[[-1252188,8820,8820;8820,-56,-63;8820,-63,-62],[252,7,1],[4,4,-1,-1,3,61,15,65,617,645,93,43,146,8;70,72,-16,-18,48,1008,250,1088,10350,10824,1562,724,2466,136;497,495,-126,-124,376,7623,1873,8113,76995,80486,11604,5364,18207,997],178,15]

\L

\A${L_{179.16}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${14}\M{}2{18}\M{}27\M r24\M{12,11}{\infty z}1\M{}2{126}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D65520\\16758\\32508
\E\D16758\\4354\\8316
\E\D32508\\8316\\16129
\J\C\hfil\penalty500%
\B\D-873127\\-41292\\1780884
\E\D-253023\\-11967\\516082
\E\D-433941\\-20522\\885093
\J\C\H\B\D158\\7\\-322
\N221\\9\\-450
\N31\\1\\-63
\N-1\\0\\2
\N124\\6\\-253
\N3953\\189\\-8064
\N904\\43\\-1844
\J\C
%DUALITY%[[65520,16758,32508;16758,4354,8316;32508,8316,16129],[126,14,1],[158,221,31,-1,124,3953,904,3775,35176,18323,5245,1187,7846,407;7,9,1,0,6,189,43,179,1665,867,248,56,369,19;-322,-450,-63,2,-253,-8064,-1844,-7700,-71748,-37373,-10698,-2421,-16002,-830],178,16]

\L

\A${L_{179.17}}=\pdualwitharg3({L_{179.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${18}\M s2{14}\M b2{36}\M*2{252}\M{3,1}{\infty a}{252}\M r22\M s2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D185724\\2016\\-1260
\E\D2016\\-18\\-9
\E\D-1260\\-9\\8
\J\C\hfil\penalty500%
\B\D12557\\280140\\2312604
\E\D403\\8989\\74214
\E\D-117\\-2610\\-21547
\J\C\H\B\D1\\21\\180
\N1\\21\\182
\N-1\\-22\\-180
\N-9\\-196\\-1638
\N-33\\-728\\-6048
\N-6\\-133\\-1102
\N-74\\-1645\\-13608
\J\C
%DUALITY%[[185724,2016,-1260;2016,-18,-9;-1260,-9,8],[252,9,1],[1,1,-1,-9,-33,-6,-74,-40,-274,-363,-355,-149,-7,-17;21,21,-22,-196,-728,-133,-1645,-891,-6111,-8098,-7924,-3332,-157,-385;180,182,-180,-1638,-6048,-1102,-13608,-7362,-50456,-66852,-65394,-27468,-1292,-3150],178,17]

\L

\A${L_{179.18}}=\pdualwitharg3(\main({L_{179.3}}))$%
\F{$1\M264\M11,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${18}\M b2{14}\M l2{36}\M{}2{63}\M{12,1}{\infty}{252}\M b22\M b2{126}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5796\\756\\0
\E\D756\\99\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D3079\\-25872\\-27720
\E\D420\\-3529\\-3780
\E\D-50\\420\\449
\J\C\H\B\D0\\-1\\-9
\N-1\\7\\-7
\N-1\\8\\0
\N1\\-7\\0
\N19\\-154\\-126
\N4\\-33\\-31
\N53\\-441\\-441
\J\C
%DUALITY%[[5796,756,0;756,99,0;0,0,-1],[252,9,1],[0,-1,-1,1,19,4,53,30,211,281,139,121,6,17;-1,7,8,-7,-154,-33,-441,-251,-1771,-2360,-1169,-1022,-51,-147;-9,-7,0,0,-126,-31,-441,-261,-1883,-2520,-1260,-1134,-59,-189],178,18]

\L

\A${L_{179.19}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${18}\M{}2{14}\M{}29\M r2{252}\M{12,7}{\infty z}{63}\M{}22\M{}2{126}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D450048942\\725760\\222524190
\E\D725760\\1170\\358848
\E\D222524190\\358848\\110025845
\J\C\hfil\penalty500%
\B\D-1606132830\\93458239\\3248052318
\E\D-2532173\\147342\\5120766
\E\D-794145464\\46210024\\1605985487
\J\C\H\B\D-899\\62\\1818
\N-90\\7\\182
\N405\\-31\\-819
\N187\\-63\\-378
\N-8567\\462\\17325
\N-4128\\233\\8348
\N-58069\\3332\\117432
\J\C
%DUALITY%[[450048942,725760,222524190;725760,1170,358848;222524190,358848,110025845],[126,18,1],[-899,-90,405,187,-8567,-4128,-58069,-34108,-244959,-163771,-326919,-73116,-7541,-23614;62,7,-31,-63,462,233,3332,1975,14252,9537,19075,4291,446,1421;1818,182,-819,-378,17325,8348,117432,68976,495376,331191,661122,147861,15250,47754],178,19]

\L

\A${L_{179.20}}=\pdualwitharg7({L_{179.2}})$%
\F{$1\M{-2}28\M-3,1\M2{}9\M1{},1\M1{}7\M{-2}{}$}\H{$7\M r2{36}\M*2{56}\M b22\M{12,5}{\infty a}8\M l2{63}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D2520\\504\\-504
\E\D504\\98\\-119
\E\D-504\\-119\\-17
\J\C\hfil\penalty500%
\B\D21599\\-94176\\24192
\E\D5050\\-22019\\5656
\E\D375\\-1635\\419
\J\C\H\B\D-66\\288\\-77
\N-1325\\5778\\-1494
\N-1399\\6100\\-1568
\N-103\\449\\-114
\N-101\\440\\-108
\N-184\\801\\-189
\N-23\\100\\-22
\J\C
%DUALITY%[[2520,504,-504;504,98,-119;-504,-119,-17],[504,7,1],[-66,-1325,-1399,-103,-101,-184,-23,-9,-25,-1,3,1,-41,-27;288,5778,6100,449,440,801,100,39,108,4,-13,-4,180,118;-77,-1494,-1568,-114,-108,-189,-22,-7,-18,0,2,-4,-63,-34],178,20]

\L

\A${L_{179.21}}=\pdualwitharg7({L_{179.3}})$%
\F{$1\M228\M17,1\M2{}9\M1{},1\M1{}7\M{-2}{}$}\H{${28}\M l29\M{}2{56}\M r22\M{12,5}{\infty b}8\M s2{252}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3528\\504\\504
\E\D504\\-70\\-63
\E\D504\\-63\\-31
\J\C\hfil\penalty500%
\B\D3455\\29592\\-6048
\E\D-544\\-4659\\952
\E\D-688\\-5891\\1203
\J\C\H\B\D89\\760\\-154
\N428\\3663\\-747
\N897\\7680\\-1568
\N65\\557\\-114
\N61\\524\\-108
\N211\\1818\\-378
\N6\\52\\-11
\J\C
%DUALITY%[[-3528,504,504;504,-70,-63;504,-63,-31],[504,7,1],[89,428,897,65,61,211,6,7,4,-1,-1,3,77,10;760,3663,7680,557,524,1818,52,62,36,-8,-9,24,648,85;-154,-747,-1568,-114,-108,-378,-11,-14,-9,0,2,-4,-126,-17],178,21]

\L

\A${L_{179.22}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{179.1}}))$%
\F{$1\M31,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${126}\M s22\M l2{63}\M{}29\M{6,1}{\infty}9\M r2{14}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D63\\-126\\63
\E\D-126\\126\\-63
\E\D63\\-63\\32
\J\C\hfil\penalty500%
\B\D475\\-2212\\-5292
\E\D102\\-475\\-1134
\E\D0\\0\\-1
\J\C\H\B\D0\\1\\0
\N0\\1\\2
\N1\\0\\0
\N1\\-4\\-9
\N5\\-23\\-54
\N14\\-65\\-154
\N26\\-121\\-288
\J\C
%DUALITY%[[63,-126,63;-126,126,-63;63,-63,32],[63,63,1],[0,0,1,1,5,14,26,102,102,475,67,29,20,8;1,1,0,-4,-23,-65,-121,-475,-475,-2212,-312,-135,-93,-37;0,2,0,-9,-54,-154,-288,-1134,-1136,-5292,-747,-324,-224,-90],178,22]

\L

\A${L_{179.23}}=\pdualwitharg2({L_{179.3}})$%
\F{$1\M118\M26,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$8\M l2{504}\M{}21\M r2{112}\M{24,23}{\infty z}{28}\M s2{72}\M l2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\hfil\penalty500%
\B\D-568\\-4725\\-10584
\E\D-93\\-776\\-1736
\E\D72\\600\\1343
\J\C\H\B\D-9\\-72\\-164
\N-568\\-4725\\-10584
\N-21\\-176\\-393
\N-83\\-707\\-1568
\N-18\\-161\\-350
\N-16\\-153\\-324
\N-5\\-56\\-112
\J\C
%DUALITY%[[504,0,0;0,-8,8;0,8,-7],[504,8,1],[-9,-568,-21,-83,-18,-16,-5,0,1,0,-1,-3,-11,-16;-72,-4725,-176,-707,-161,-153,-56,-3,0,1,7,-14,-72,-119;-164,-10584,-393,-1568,-350,-324,-112,-4,0,1,0,-42,-180,-280],178,23]

\L

\A${L_{179.24}}=\pdualwitharg2({L_{179.2}})$%
\F{$1\M-58\M{-2}6,1\M2{}9\M-{},1\M{-2}{}7\M1{}$}\H{$8\M r2{504}\M b24\M*2{112}\M{24,11}{\infty z}{28}\M l2{72}\M r2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-63000\\0\\-31248
\E\D0\\8\\0
\E\D-31248\\0\\-15499
\J\C\hfil\penalty500%
\B\D953378\\-6993\\-1920744
\E\D1227\\-10\\-2472
\E\D473213\\-3471\\-953369
\J\C\H\B\D1227\\-10\\-2472
\N77426\\-567\\-155988
\N5725\\-41\\-11534
\N11313\\-77\\-22792
\N2453\\-14\\-4942
\N2180\\-9\\-4392
\N681\\0\\-1372
\J\C
%DUALITY%[[-63000,0,-31248;0,8,0;-31248,0,-15499],[504,8,1],[1227,77426,5725,11313,2453,2180,681,0,-125,1,139,410,1501,2182;-10,-567,-41,-77,-14,-9,0,1,0,-1,-7,-7,-18,-21;-2472,-155988,-11534,-22792,-4942,-4392,-1372,0,252,-2,-280,-826,-3024,-4396],178,24]

\L

\A${L_{179.25}}=\pdualwitharg3({L_{179.2}})$%
\F{$1\M{-2}68\M-5,1\M1{}9\M2{},1\M{-2}{}7\M1{}$}\H{$9\M r2{28}\M*2{72}\M b2{126}\M{12,1}{\infty b}{504}\M l21\M r2{252}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-115416\\1512\\504
\E\D1512\\9\\-9
\E\D504\\-9\\-2
\J\C\hfil\penalty500%
\B\D-9521\\-159936\\-1765008
\E\D15\\251\\2781
\E\D50\\840\\9269
\J\C\H\B\D-15\\-251\\-2781
\N-211\\-3542\\-39116
\N-281\\-4720\\-52092
\N-139\\-2338\\-25767
\N-121\\-2044\\-22428
\N-3\\-51\\-556
\N-17\\-294\\-3150
\J\C
%DUALITY%[[-115416,1512,504;1512,9,-9;504,-9,-2],[504,9,1],[-15,-211,-281,-139,-121,-3,-17,0,1,1,-1,-19,-2,-53;-251,-3542,-4720,-2338,-2044,-51,-294,-1,14,16,-14,-308,-33,-882;-2781,-39116,-52092,-25767,-22428,-556,-3150,0,182,180,-189,-3528,-371,-9828],178,25]

\L

\A${L_{179.26}}=\pdualwitharg3({L_{179.3}})$%
\F{$1\M268\M11,1\M1{}9\M2{},1\M{-2}{}7\M1{}$}\H{${36}\M l27\M{}2{72}\M r2{126}\M{12,1}{\infty a}{504}\M s24\M l2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-121464\\15120\\-504
\E\D15120\\-1881\\63
\E\D-504\\63\\-2
\J\C\hfil\penalty500%
\B\D9071\\84672\\517104
\E\D-1155\\-10781\\-65835
\E\D30\\280\\1709
\J\C\H\B\D-19\\-174\\-954
\N-64\\-595\\-3556
\N-169\\-1576\\-9576
\N-82\\-770\\-4851
\N-67\\-644\\-4536
\N-3\\-30\\-248
\N-3\\-35\\-441
\J\C
%DUALITY%[[-121464,15120,-504;15120,-1881,63;-504,63,-2],[504,9,1],[-19,-64,-169,-82,-67,-3,-3,1,1,1,-2,-17,-3,-18;-174,-595,-1576,-770,-644,-30,-35,6,7,8,-14,-140,-26,-161;-954,-3556,-9576,-4851,-4536,-248,-441,-72,-35,0,63,-252,-94,-756],178,26]

\L

\A${L_{179.27}}=\pdualwitharg{2.7}(\main({L_{179.3}}))$%
\F{$1\M174\M22,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${56}\M*2{72}\M l27\M{}24\M{12,11}{\infty}4\M*2{504}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D16006536\\-201852\\-4052160
\E\D-201852\\2548\\51100
\E\D-4052160\\51100\\1025831
\J\C\hfil\penalty500%
\B\D16858331\\4547898\\66366720
\E\D-216220\\-58331\\-851200
\E\D-4267500\\-1151250\\-16800001
\J\C\H\B\D-249\\-72\\-980
\N-311\\-90\\-1224
\N-16\\-4\\-63
\N-1\\1\\-4
\N-223\\-58\\-878
\N-6977\\-1854\\-27468
\N-1583\\-424\\-6232
\J\C
%DUALITY%[[16006536,-201852,-4052160;-201852,2548,51100;-4052160,51100,1025831],[252,28,1],[-249,-311,-16,-1,-223,-6977,-1583,-6579,-61141,-15916,-4551,-2053,-13507,-693;-72,-90,-4,1,-58,-1854,-424,-1770,-16488,-4294,-1229,-556,-3672,-190;-980,-1224,-63,-4,-878,-27468,-6232,-25900,-240696,-62657,-17916,-8082,-53172,-2728],178,27]

\L

\A${L_{179.28}}=\pdualwitharg{2.7}({L_{179.1}})$%
\F{$1\M114\M2{{\rm II}},1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${56}\M s2{72}\M*2{28}\M b24\M{6,5}{\infty z}1\M r2{504}\M s28\M s2$}\relax$\,(\times2)$%
\F\I\B\D64655136\\-1060164\\-16428888
\E\D-1060164\\17416\\269388
\E\D-16428888\\269388\\4174585
\J\C\hfil\penalty500%
\B\D-254095327\\775062\\-1000029996
\E\D3922918\\-11967\\15439228
\E\D64565539\\-196943\\254107293
\J\C\H\B\D-1928\\7\\-7588
\N-1930\\9\\-7596
\N-32\\1\\-126
\N-31\\0\\-122
\N-1041\\3\\-4097
\N-63646\\189\\-250488
\N-14296\\43\\-56264
\J\C
%DUALITY%[[64655136,-1060164,-16428888;-1060164,17416,269388;-16428888,269388,4174585],[252,28,1],[-1928,-1930,-32,-31,-1041,-63646,-14296,-59050,-546872,-284532,-40621,-9122,-119288,-6030;7,9,1,0,3,189,43,179,1665,867,124,28,369,19;-7588,-7596,-126,-122,-4097,-250488,-56264,-232400,-2152296,-1119818,-159870,-35901,-469476,-23732],178,28]

\L

\A${L_{179.29}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}9\M2{},1\M1{}7\M{-2}{}$}\H{${63}\M{}21\M{}2{126}\M r2{18}\M{6,1}{\infty a}{18}\M{}27\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3654\\-8442\\-4536
\E\D-8442\\19593\\10521
\E\D-4536\\10521\\5650
\J\C\hfil\penalty500%
\B\D-8401\\22008\\-47628
\E\D19300\\-50567\\109431
\E\D10400\\-27248\\58967
\J\C\H\B\D-25\\57\\-126
\N-6\\13\\-29
\N-27\\56\\-126
\N2\\-4\\9
\N-11\\34\\-72
\N-27\\75\\-161
\N-62\\167\\-360
\J\C
%DUALITY%[[3654,-8442,-4536;-8442,19593,10521;-4536,10521,5650],[126,63,1],[-25,-6,-27,2,-11,-27,-62,-275,-294,-2773,-402,-189,-73,-38;57,13,56,-4,34,75,167,729,773,7280,1052,490,187,95;-126,-29,-126,9,-72,-161,-360,-1575,-1672,-15750,-2277,-1062,-406,-207],178,29]

\L

\A${L_{179.30}}=\pdualwitharg{2.3}({L_{179.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${72}\M s2{56}\M*2{36}\M b2{252}\M{6,1}{\infty z}{63}\M r28\M s2{504}\M s2$}\relax$\,(\times2)$%
\F\I\B\D49590072\\-849492\\-12598740
\E\D-849492\\14544\\215820
\E\D-12598740\\215820\\3200807
\J\C\hfil\penalty500%
\B\D-34870039\\-508214\\-137217780
\E\D616830\\8989\\2427300
\E\D8858955\\129115\\34861049
\J\C\H\B\D311\\2\\1224
\N-313\\0\\-1232
\N-407\\0\\-1602
\N-352\\7\\-1386
\N1457\\28\\5733
\N1477\\24\\5812
\N21069\\322\\82908
\J\C
%DUALITY%[[49590072,-849492,-12598740;-849492,14544,215820;-12598740,215820,3200807],[252,36,1],[311,-313,-407,-352,1457,1477,21069,12451,89647,59963,59908,13432,2777,8709;2,0,0,7,28,24,322,184,1302,868,861,189,38,112;1224,-1232,-1602,-1386,5733,5812,82908,48996,352772,235962,235746,52857,10928,34272],178,30]

\L

\A${L_{179.31}}=\pdualwitharg{2.3}(\main({L_{179.3}}))$%
\F{$1\M114\M26,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${72}\M*2{56}\M l29\M{}2{252}\M{12,7}{\infty}{252}\M*28\M*2{504}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4788\\-3024\\1260
\E\D-3024\\828\\756
\E\D1260\\756\\-331
\J\C\hfil\penalty500%
\B\D599689\\38220\\2358720
\E\D-55356\\-3529\\-217728
\E\D-151570\\-9660\\-596161
\J\C\H\B\D-183\\-11\\-720
\N-121\\-7\\-476
\N16\\1\\63
\N128\\7\\504
\N-737\\-49\\-2898
\N-417\\-27\\-1640
\N-6215\\-399\\-24444
\J\C
%DUALITY%[[-4788,-3024,1260;-3024,828,756;1260,756,-331],[252,36,1],[-183,-121,16,128,-737,-417,-6215,-3771,-27557,-9242,-18580,-8489,-901,-3011;-11,-7,1,7,-49,-27,-399,-241,-1757,-589,-1183,-539,-57,-189;-720,-476,63,504,-2898,-1640,-24444,-14832,-108388,-36351,-73080,-33390,-3544,-11844],178,31]

\L

\A${L_{179.32}}=\pdualwitharg{3.7}({L_{179.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${126}\M s22\M b2{252}\M*2{36}\M{3,1}{\infty a}{36}\M r2{14}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-95004\\-13608\\-3780
\E\D-13608\\-1260\\-315
\E\D-3780\\-315\\-76
\J\C\hfil\penalty500%
\B\D5697\\-218596\\652680
\E\D1298\\-49797\\148680
\E\D385\\-14770\\44099
\J\C\H\B\D7\\-311\\945
\N1\\-45\\137
\N-1\\42\\-126
\N-3\\136\\-414
\N-3\\152\\-468
\N0\\27\\-91
\N4\\-127\\369
\J\C
%DUALITY%[[-95004,-13608,-3780;-13608,-1260,-315;-3780,-315,-76],[252,63,1],[7,1,-1,-3,-3,0,4,26,32,309,47,25,11,7;-311,-45,42,136,152,27,-127,-955,-1221,-11858,-1824,-996,-449,-295;945,137,-126,-414,-468,-91,369,2835,3643,35406,5454,2988,1351,891],178,32]

\L

\A${L_{179.33}}=\pdualwitharg{3.7}(\main({L_{179.3}}))$%
\F{$1\M224\M17,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${126}\M b22\M l2{252}\M{}29\M{12,1}{\infty}{36}\M b2{14}\M b2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D252\\0\\0
\E\D0\\-1827\\504
\E\D0\\504\\-139
\J\C\hfil\penalty500%
\B\D-393\\-1120\\-3528
\E\D1064\\3039\\9576
\E\D-294\\-840\\-2647
\J\C\H\B\D-1\\17\\63
\N0\\3\\11
\N1\\0\\0
\N0\\-5\\-18
\N-3\\-26\\-90
\N-5\\-27\\-91
\N-10\\-41\\-135
\J\C
%DUALITY%[[252,0,0;0,-1827,504;0,504,-139],[252,63,1],[-1,0,1,0,-3,-5,-10,-41,-42,-393,-28,-25,-9,-4;17,3,0,-5,-26,-27,-41,-137,-123,-1120,-75,-54,-13,1;63,11,0,-18,-90,-91,-135,-441,-389,-3528,-234,-162,-35,9],178,33]

\L

\A${L_{179.34}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{179.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${126}\M{}22\M{}2{63}\M r2{36}\M{12,7}{\infty z}9\M{}2{14}\M{}2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-69804\\-98910\\-48258
\E\D-98910\\-139230\\-67914
\E\D-48258\\-67914\\-33127
\J\C\hfil\penalty500%
\B\D-50567\\1034376\\-2046744
\E\D-70831\\1448915\\-2867004
\E\D-34547\\706692\\-1398349
\J\C\H\B\D35\\-701\\1386
\N4\\-77\\152
\N-4\\95\\-189
\N-9\\182\\-360
\N12\\-250\\495
\N56\\-1153\\2282
\N125\\-2565\\5076
\J\C
%DUALITY%[[-69804,-98910,-48258;-98910,-139230,-67914;-48258,-67914,-33127],[126,126,1],[35,4,-4,-9,12,56,125,544,575,2706,781,181,137,68;-701,-77,95,182,-250,-1153,-2565,-11143,-11767,-55367,-15974,-3698,-2795,-1383;1386,152,-189,-360,495,2282,5076,22050,23284,109557,31608,7317,5530,2736],178,34]

\L

\A${L_{179.35}}=\pdualwitharg{2.7}({L_{179.3}})$%
\F{$1\M178\M22,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${56}\M l2{72}\M{}27\M r2{16}\M{24,23}{\infty z}4\M s2{504}\M l28\M r2$}\relax$\,(\times2)$%
\F\I\B\D3717000\\0\\17136
\E\D0\\-56\\0
\E\D17136\\0\\79
\J\C\hfil\penalty500%
\B\D257984\\228501\\-56137536
\E\D1085\\960\\-236096
\E\D1190\\1054\\-258945
\J\C\H\B\D101\\92\\-21980
\N944\\837\\-205416
\N246\\217\\-53529
\N141\\123\\-30680
\N32\\27\\-6962
\N212\\171\\-46116
\N11\\8\\-2392
\J\C
%DUALITY%[[3717000,0,17136;0,-56,0;17136,0,79],[504,56,1],[101,944,246,141,32,212,11,4,1,-1,-1,3,103,24;92,837,217,123,27,171,8,1,0,0,1,4,108,23;-21980,-205416,-53529,-30680,-6962,-46116,-2392,-868,-216,217,216,-654,-22428,-5224],178,35]

\L

\A${L_{179.36}}=\pdualwitharg{2.7}({L_{179.2}})$%
\F{$1\M-38\M{-2}2,1\M2{}9\M-{},1\M1{}7\M{-2}{}$}\H{${56}\M r2{72}\M b2{28}\M*2{16}\M{24,11}{\infty z}4\M l2{504}\M r28\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5544\\5544\\-2016
\E\D5544\\-5488\\2016
\E\D-2016\\2016\\-733
\J\C\hfil\penalty500%
\B\D-217801\\1485\\609840
\E\D219120\\-1495\\-613536
\E\D-78320\\534\\219295
\J\C\H\B\D1319\\-10\\-3696
\N11893\\-81\\-33300
\N6156\\-41\\-17234
\N1738\\-11\\-4864
\N377\\-2\\-1054
\N2347\\-9\\-6552
\N105\\0\\-292
\J\C
%DUALITY%[[-5544,5544,-2016;5544,-5488,2016;-2016,2016,-733],[504,56,1],[1319,11893,6156,1738,377,2347,105,1,-13,4,22,63,1613,335;-10,-81,-41,-11,-2,-9,0,1,0,-1,-1,-1,-18,-3;-3696,-33300,-17234,-4864,-1054,-6552,-292,0,36,-14,-64,-178,-4536,-940],178,36]

\L

\A${L_{179.37}}=\pdualwitharg{3.7}({L_{179.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}9\M2{},1\M1{}7\M{-2}{}$}\H{${63}\M r24\M*2{504}\M b2{18}\M{12,1}{\infty b}{72}\M l27\M r2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D365400\\-87696\\31248
\E\D-87696\\21042\\-7497
\E\D31248\\-7497\\2671
\J\C\hfil\penalty500%
\B\D7111\\-15240\\-128016
\E\D-1680\\3599\\30240
\E\D595\\-1275\\-10711
\J\C\H\B\D18\\-80\\-441
\N41\\-102\\-778
\N391\\-844\\-7056
\N29\\-43\\-468
\N29\\8\\-324
\N6\\13\\-35
\N7\\36\\18
\J\C
%DUALITY%[[365400,-87696,31248;-87696,21042,-7497;31248,-7497,2671],[504,63,1],[18,41,391,29,29,6,7,3,1,1,-1,-1,1,7;-80,-102,-844,-43,8,13,36,35,12,4,-17,-68,-28,-66;-441,-778,-7056,-468,-324,-35,18,63,22,0,-36,-180,-91,-270],178,37]

\L

\A${L_{179.38}}=\pdualwitharg{3.7}({L_{179.3}})$%
\F{$1\M228\M17,1\M1{}9\M2{},1\M1{}7\M{-2}{}$}\H{${252}\M l21\M{}2{504}\M r2{18}\M{12,1}{\infty a}{72}\M s2{28}\M l29\M r2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-3654\\1323
\E\D0\\1323\\-479
\J\C\hfil\penalty500%
\B\D-393\\-2408\\-7056
\E\D-1064\\-6537\\-19152
\E\D385\\2365\\6929
\J\C\H\B\D-41\\-304\\-882
\N-21\\-133\\-389
\N-393\\-2408\\-7056
\N-28\\-159\\-468
\N-25\\-108\\-324
\N-9\\-22\\-70
\N-2\\4\\9
\J\C
%DUALITY%[[504,0,0;0,-3654,1323;0,1323,-479],[504,63,1],[-41,-21,-393,-28,-25,-9,-2,-1,0,1,0,-3,-5,-5;-304,-133,-2408,-159,-108,-22,4,46,4,0,-13,-64,-64,-47;-882,-389,-7056,-468,-324,-70,9,126,11,0,-36,-180,-182,-135],178,38]

\L

\A${L_{179.39}}=\pdualwitharg{2.3}({L_{179.2}})$%
\F{$1\M-58\M{-2}6,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${72}\M r2{56}\M b2{36}\M*2{1008}\M{24,19}{\infty z}{252}\M l28\M r2{504}\M l2$}\relax$\,(\times2)$%
\F\I\B\D457128\\65520\\-1512
\E\D65520\\9000\\-216
\E\D-1512\\-216\\5
\J\C\hfil\penalty500%
\B\D-596\\1785\\-85680
\E\D-103\\308\\-14832
\E\D2\\-6\\287
\J\C\H\B\D2\\1\\648
\N1\\0\\308
\N-1\\-1\\-342
\N-9\\-7\\-3024
\N-6\\-7\\-2142
\N-1\\-2\\-400
\N-4\\-21\\-2268
\J\C
%DUALITY%[[457128,65520,-1512;65520,9000,-216;-1512,-216,5],[504,72,1],[2,1,-1,-9,-6,-1,-4,1,20,15,37,13,2,11;1,0,-1,-7,-7,-2,-21,-10,-63,-41,-77,-14,-1,0;648,308,-342,-3024,-2142,-400,-2268,-216,2716,2358,7056,3150,544,3276],178,39]

\L

\A${L_{179.40}}=\pdualwitharg{2.3}({L_{179.3}})$%
\F{$1\M118\M26,1\M-{}9\M2{},1\M{-2}{}7\M1{}$}\H{${72}\M l2{56}\M{}29\M r2{1008}\M{24,7}{\infty z}{252}\M s28\M l2{504}\M r2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-2952\\144
\E\D0\\144\\-7
\J\C\hfil\penalty500%
\B\D-8\\-21\\-504
\E\D-21\\-64\\-1512
\E\D1\\3\\71
\J\C\H\B\D-3\\-4\\-108
\N-16\\-7\\-280
\N-5\\-1\\-63
\N-17\\7\\0
\N-2\\7\\126
\N0\\1\\20
\N1\\0\\0
\J\C
%DUALITY%[[504,0,0;0,-2952,144;0,144,-7],[504,72,1],[-3,-16,-5,-17,-2,0,1,0,-5,-2,-11,-5,-1,-8;-4,-7,-1,7,7,1,0,-5,-56,-20,-91,-28,-4,-21;-108,-280,-63,0,126,20,0,-108,-1232,-441,-2016,-630,-92,-504],178,40]

\L

\A${L_{179.41}}=\pdualwitharg{2.3.7}({L_{179.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${504}\M s28\M*2{252}\M b2{36}\M{6,1}{\infty z}9\M r2{56}\M s2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D7068096\\20886012\\-5306868
\E\D20886012\\61717824\\-15681708
\E\D-5306868\\-15681708\\3984521
\J\C\hfil\penalty500%
\B\D-49797\\-4428046\\-17493588
\E\D-143488\\-12759489\\-50408064
\E\D36462\\3242337\\12809285
\J\C\H\B\D-17\\-1595\\-6300
\N-1\\-145\\-572
\N3\\31\\126
\N-1\\-114\\-450
\N-13\\-1155\\-4563
\N-85\\-7541\\-29792
\N-169\\-14999\\-59256
\J\C
%DUALITY%[[7068096,20886012,-5306868;20886012,61717824,-15681708;-5306868,-15681708,3984521],[252,252,1],[-17,-1,3,-1,-13,-85,-169,-691,-707,-3307,-471,-105,-151,-67;-1595,-145,31,-114,-1155,-7541,-14999,-61363,-62813,-293835,-41858,-9338,-13445,-5987;-6300,-572,126,-450,-4563,-29792,-59256,-242424,-248152,-1160838,-165366,-36891,-53116,-23652],178,41]

\L

\A${L_{179.42}}=\pdualwitharg{2.3.7}(\main({L_{179.3}}))$%
\F{$1\M174\M22,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${504}\M*28\M l2{63}\M{}2{36}\M{12,7}{\infty}{36}\M*2{56}\M*2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D35028\\-127008\\32256
\E\D-127008\\461412\\-117180
\E\D32256\\-117180\\29759
\J\C\hfil\penalty500%
\B\D3039\\-70840\\-282240
\E\D-5320\\123969\\493920
\E\D1368\\-31878\\-127009
\J\C\H\B\D11\\-253\\-1008
\N1\\-17\\-68
\N0\\16\\63
\N1\\-18\\-72
\N17\\-393\\-1566
\N55\\-1279\\-5096
\N109\\-2539\\-10116
\J\C
%DUALITY%[[35028,-127008,32256;-127008,461412,-117180;32256,-117180,29759],[252,252,1],[11,1,0,1,17,55,109,445,455,1064,303,135,97,43;-253,-17,16,-18,-393,-1279,-2539,-10373,-10609,-24810,-7066,-3149,-2263,-1003;-1008,-68,63,-72,-1566,-5096,-10116,-41328,-42268,-98847,-28152,-12546,-9016,-3996],178,42]

\L

\A${L_{179.43}}=\pdualwitharg{2.3.7}({L_{179.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${504}\M r28\M b2{252}\M*2{144}\M{24,19}{\infty z}{36}\M l2{56}\M r2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-194544\\-21672\\9576
\E\D-21672\\8568\\-3528
\E\D9576\\-3528\\1451
\J\C\hfil\penalty500%
\B\D8449\\1281696\\3066336
\E\D2875\\436079\\1043280
\E\D-1225\\-185808\\-444529
\J\C\H\B\D67\\10111\\24192
\N74\\11217\\26836
\N351\\53246\\127386
\N103\\15650\\37440
\N25\\3815\\9126
\N20\\3067\\7336
\N11\\1701\\4068
\J\C
%DUALITY%[[-194544,-21672,9576;-21672,8568,-3528;9576,-3528,1451],[504,504,1],[67,74,351,103,25,20,11,8,1,-1,-3,0,5,14;10111,11217,53246,15650,3815,3067,1701,1265,159,-158,-482,-23,725,2091;24192,26836,127386,37440,9126,7336,4068,3024,380,-378,-1152,-54,1736,5004],178,43]

\L

\A${L_{179.44}}=\pdualwitharg{2.3.7}({L_{179.3}})$%
\F{$1\M178\M22,1\M-{}9\M2{},1\M1{}7\M{-2}{}$}\H{${504}\M l28\M{}2{63}\M r2{144}\M{24,7}{\infty z}{36}\M s2{56}\M l2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-20664\\217728\\1008
\E\D217728\\1104264\\5040
\E\D1008\\5040\\23
\J\C\hfil\penalty500%
\B\D-64\\1365\\-296352
\E\D-3\\64\\-14112
\E\D0\\0\\-1
\J\C\H\B\D-5\\108\\-23436
\N-8\\171\\-37112
\N-20\\427\\-92673
\N-13\\277\\-60120
\N-4\\85\\-18450
\N-4\\85\\-18452
\N-3\\64\\-13896
\J\C
%DUALITY%[[-20664,217728,1008;217728,1104264,5040;1008,5040,23],[504,504,1],[-5,-8,-20,-13,-4,-4,-3,-4,-1,-1,1,1,1,0;108,171,427,277,85,85,64,87,24,28,-17,-20,-20,1;-23436,-37112,-92673,-60120,-18450,-18452,-13896,-18900,-5224,-6111,3672,4338,4340,-216],178,44]

\medskip%
%------------------------------WEYL-GROUP-W180--------------------------------
%
\leavevmode\llap{}%
$W_{180}$%
\qquad\llap2 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\slashtwo\infty4|4\infty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{180.1}}$%
\F{$1\M2264\M17$}\H{$1\M r24\M{16,15}{\infty z}1\M{}42\M*44\M{16,7}{\infty z}$}%
\F\I\B\D-16960\\-896\\320
\E\D-896\\-47\\17
\E\D320\\17\\-6
\J\C\H\B\D0\\-1\\-3
\N1\\-10\\24
\N1\\-7\\32
\N0\\2\\5
\N-1\\10\\-26
\J\C
%EXPLICIT%[[-16960,-896,320;-896,-47,17;320,17,-6],[64,1,1],[0,1,1,0,-1;-1,-10,-7,2,10;-3,24,32,5,-26],179,1]

\L

\A${L_{180.2}}=\pdualwitharg2({L_{180.1}})$%
\F{$1\M1764\M22$}\H{${64}\M l2{64}\M{16,9}{\infty}{64}\M*4{128}\M{}4{64}\M{16,1}{\infty}$}%
\F\I\B\D640\\-3520\\64
\E\D-3520\\21056\\-384
\E\D64\\-384\\7
\J\C\H\B\D0\\-3\\-160
\N1\\-1\\-64
\N-1\\-3\\-160
\N-3\\-4\\-192
\N-4\\-9\\-448
\J\C
%DUALITY%[[640,-3520,64;-3520,21056,-384;64,-384,7],[64,64,1],[0,1,-1,-3,-4;-3,-1,-3,-4,-9;-160,-64,-160,-192,-448],179,2]

\medskip%
%------------------------------WEYL-GROUP-W181--------------------------------
%
\leavevmode\llap{}%
$W_{181}$%
\qquad\llap{14} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2|22\slashinfty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{181.1}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M-5$}\H{${32}\M s28\M*2{32}\M l21\M{8,5}{\infty}4\M*2$}%
\F\I\B\D-13664\\-416\\928
\E\D-416\\-10\\28
\E\D928\\28\\-63
\J\C\H\B\D-3\\-8\\-48
\N5\\6\\76
\N25\\40\\384
\N2\\4\\31
\N-3\\-4\\-46
\J\C
%EXPLICIT%[[-13664,-416,928;-416,-10,28;928,28,-63],[32,2,1],[-3,5,25,2,-3;-8,6,40,4,-4;-48,76,384,31,-46],180,1]

\L

\A${L_{181.2}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M11$}%
\G m%
\H{${64}\M*24\M s2{64}\M l22\M{16,9}{\infty}8\M s2$}%
\F sharesgenuswith{${L_{181.3}}$}%
\F\I\B\D-59840\\-2752\\-3008
\E\D-2752\\-126\\-138
\E\D-3008\\-138\\-151
\J\C\H\B\D1\\48\\-64
\N1\\24\\-42
\N5\\64\\-160
\N0\\-9\\8
\N-1\\-22\\40
\J\C
%EXPLICIT%[[-59840,-2752,-3008;-2752,-126,-138;-3008,-138,-151],[64,2,1],[1,1,5,0,-1;48,24,64,-9,-22;-64,-42,-160,8,40],180,2]

\L

\A${L_{181.3}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M11$}\H{${64}\M l21\M{}2{64}\M{}22\M{16,1}{\infty}8\M*2$}%
\F sharesgenuswith{${L_{181.2}}$}%
\F\I\B\D-342464\\6656\\2880
\E\D6656\\-126\\-58
\E\D2880\\-58\\-23
\J\C\H\B\D-7\\-208\\-352
\N2\\60\\99
\N45\\1344\\2240
\N4\\119\\200
\N-5\\-150\\-248
\J\C
%EXPLICIT%[[-342464,6656,2880;6656,-126,-58;2880,-58,-23],[64,2,1],[-7,2,45,4,-5;-208,60,1344,119,-150;-352,99,2240,200,-248],180,3]

\L

\A${L_{181.4}}$%
\F{$1\M114\M1732\M11$}\H{$4\M*2{16}\M l21\M{}2{32}\M{4,3}{\infty}{32}\M s2$}%
\F\I\B\D-55776\\480\\3712
\E\D480\\-4\\-32
\E\D3712\\-32\\-247
\J\C\H\B\D-1\\-8\\-14
\N-1\\6\\-16
\N1\\14\\13
\N7\\64\\96
\N1\\-8\\16
\J\C
%EXPLICIT%[[-55776,480,3712;480,-4,-32;3712,-32,-247],[32,4,1],[-1,-1,1,7,1;-8,6,14,64,-8;-14,-16,13,96,16],180,4]

\L

\A${L_{181.5}}$%
\F{$1\M114\M1132\M17$}\H{$4\M l24\M{}21\M r2{32}\M{8,7}{\infty z}{32}\M*2$}%
\F\I\B\D-46112\\2112\\2144
\E\D2112\\-92\\-100
\E\D2144\\-100\\-99
\J\C\H\B\D-5\\-30\\-78
\N2\\11\\32
\N9\\53\\141
\N41\\244\\640
\N-5\\-28\\-80
\J\C
%EXPLICIT%[[-46112,2112,2144;2112,-92,-100;2144,-100,-99],[32,4,1],[-5,2,9,41,-5;-30,11,53,244,-28;-78,32,141,640,-80],180,5]

\L

\A${L_{181.6}}$%
\F{$1\M178\M1164\M11$}\H{${64}\M r24\M b2{64}\M l28\M{16,9}{\infty}8\M{}2$}%
\F\I\B\D64\\0\\0
\E\D0\\-56\\-8
\E\D0\\-8\\-1
\J\C\H\B\D-1\\0\\0
\N0\\-1\\6
\N3\\-8\\32
\N1\\-1\\0
\N0\\1\\-8
\J\C
%EXPLICIT%[[64,0,0;0,-56,-8;0,-8,-1],[64,8,1],[-1,0,3,1,0;0,-1,-8,-1,1;0,6,32,0,-8],180,6]

\L

\A${L_{181.7}}=\main({L_{181.2}})$%
\F{$[1\M1{}2\M1{}]\M{}032\M11$}\H{${32}\M l22\M{}2{32}\M{}21\M{8,1}{\infty}4\M s2$}%
\F\I\B\D-22240\\224\\1184
\E\D224\\-2\\-12
\E\D1184\\-12\\-63
\J\C\H\B\D-1\\-16\\-16
\N-1\\-5\\-18
\N-5\\0\\-96
\N0\\4\\-1
\N1\\4\\18
\J\C
%IMPLICIT%[[-22240,224,1184;224,-2,-12;1184,-12,-63],[32,2,1],[-1,-1,-5,0,1;-16,-5,0,4,4;-16,-18,-96,-1,18],180,7]

\L

\A${L_{181.8}}=\pdualwitharg2({L_{181.4}})$%
\F{$1\M118\M1732\M11$}\H{${32}\M b28\M l2{32}\M{}21\M{4,1}{\infty}4\M s2$}%
\F\I\B\D-18784\\416\\1088
\E\D416\\-8\\-24
\E\D1088\\-24\\-63
\J\C\H\B\D-1\\-4\\-16
\N-2\\3\\-36
\N-5\\20\\-96
\N0\\2\\-1
\N1\\-2\\18
\J\C
%DUALITY%[[-18784,416,1088;416,-8,-24;1088,-24,-63],[32,8,1],[-1,-2,-5,0,1;-4,3,20,2,-2;-16,-36,-96,-1,18],180,8]

\L

\A${L_{181.9}}=\pdualwitharg2({L_{181.5}})$%
\F{$1\M178\M1132\M11$}\H{${32}\M l28\M{}2{32}\M r24\M{4,1}{\infty a}4\M b2$}%
\F\I\B\D-96\\320\\-64
\E\D320\\-1048\\208
\E\D-64\\208\\-41
\J\C\H\B\D-3\\-4\\-16
\N3\\1\\0
\N17\\12\\32
\N3\\3\\10
\N-2\\-1\\-2
\J\C
%DUALITY%[[-96,320,-64;320,-1048,208;-64,208,-41],[32,8,1],[-3,3,17,3,-2;-4,1,12,3,-1;-16,0,32,10,-2],180,9]

\L

\A${L_{181.10}}=\pdualwitharg2({L_{181.6}})$%
\F{$1\M118\M1164\M17$}\H{$1\M r2{64}\M*24\M l28\M{16,7}{\infty}8\M{}2$}%
\F\I\B\D-13376\\960\\448
\E\D960\\-56\\-32
\E\D448\\-32\\-15
\J\C\H\B\D2\\-1\\61
\N3\\-4\\96
\N-1\\0\\-30
\N-1\\1\\-32
\N4\\-1\\120
\J\C
%DUALITY%[[-13376,960,448;960,-56,-32;448,-32,-15],[64,8,1],[2,3,-1,-1,4;-1,-4,0,1,-1;61,96,-30,-32,120],180,10]

\L

\A${L_{181.11}}=\pdualwitharg2(\main({L_{181.2}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}0$}\H{$1\M{}2{16}\M r24\M s2{32}\M{4,3}{\infty b}{32}\M{}2$}%
\F\I\B\D-55776\\960\\3712
\E\D960\\-16\\-64
\E\D3712\\-64\\-247
\J\C\H\B\D1\\7\\13
\N-1\\3\\-16
\N-1\\-4\\-14
\N1\\-4\\16
\N7\\32\\96
\J\C
%DUALITY%[[-55776,960,3712;960,-16,-64;3712,-64,-247],[32,16,1],[1,-1,-1,1,7;7,3,-4,-4,32;13,-16,-14,16,96],180,11]

\L

\A${L_{181.12}}=\pdualwitharg2({L_{181.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}4$}\H{$4\M b2{16}\M s24\M b2{32}\M{4,3}{\infty a}{32}\M r2$}%
\F\I\B\D-224\\1216\\-160
\E\D1216\\-5712\\752
\E\D-160\\752\\-99
\J\C\H\B\D0\\-5\\-38
\N-1\\3\\24
\N-1\\17\\130
\N-1\\40\\304
\N1\\-4\\-32
\J\C
%DUALITY%[[-224,1216,-160;1216,-5712,752;-160,752,-99],[32,16,1],[0,-1,-1,-1,1;-5,3,17,40,-4;-38,24,130,304,-32],180,12]

\L

\A${L_{181.13}}=\pdualwitharg2({L_{181.2}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0$}\H{$4\M b2{64}\M s24\M l2{32}\M{16,7}{\infty}{32}\M s2$}%
\F sharesgenuswith{$\pdualwitharg2({L_{181.3}})$}%
\F\I\B\D-64\\1920\\-128
\E\D1920\\-55776\\3712
\E\D-128\\3712\\-247
\J\C\H\B\D-2\\-1\\-14
\N3\\-2\\-32
\N7\\2\\26
\N16\\7\\96
\N-2\\1\\16
\J\C
%DUALITY%[[-64,1920,-128;1920,-55776,3712;-128,3712,-247],[64,32,1],[-2,3,7,16,-2;-1,-2,2,7,1;-14,-32,26,96,16],180,13]

\L

\A${L_{181.14}}=\pdualwitharg2({L_{181.3}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0$}\H{$4\M l2{64}\M{}21\M{}2{32}\M{16,15}{\infty}{32}\M b2$}%
\F sharesgenuswith{$\pdualwitharg2({L_{181.2}})$}%
\F\I\B\D-390208\\-188032\\12352
\E\D-188032\\-90592\\5952
\E\D12352\\5952\\-391
\J\C\H\B\D-3\\-1\\-110
\N3\\-2\\64
\N5\\1\\173
\N24\\7\\864
\N-2\\1\\-48
\J\C
%DUALITY%[[-390208,-188032,12352;-188032,-90592,5952;12352,5952,-391],[64,32,1],[-3,3,5,24,-2;-1,-2,1,7,1;-110,64,173,864,-48],180,14]

\medskip%
%------------------------------WEYL-GROUP-W182--------------------------------
%
\leavevmode\llap{}%
$W_{182}$%
\qquad\llap6 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\slashinfty\slashtwo\slashinfty\slashtwo\slashinfty\slashtwo\slashinfty\slashtwo\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{182.1}}$%
\F{$1\M2064\M11$}\H{${64}\M{4,3}{\infty z}{64}\M s24\M{16,1}{\infty z}1\M{}2{64}\M{2,1}{\infty}{64}\M*24\M{16,9}{\infty z}1\M r2$}%
\F\I\B\D-181184\\448\\4800
\E\D448\\-1\\-12
\E\D4800\\-12\\-127
\J\C\H\B\D-15\\-608\\-512
\N-1\\-64\\-32
\N1\\40\\34
\N0\\8\\-1
\N-9\\-256\\-320
\N-23\\-800\\-800
\N-7\\-256\\-242
\N-3\\-116\\-103
\J\C
%EXPLICIT%[[-181184,448,4800;448,-1,-12;4800,-12,-127],[64,1,1],[-15,-1,1,0,-9,-23,-7,-3;-608,-64,40,8,-256,-800,-256,-116;-512,-32,34,-1,-320,-800,-242,-103],181,1]

\L

\A${L_{182.2}}$%
\F{$1\M114\M1764\M11$}\H{${64}\M{2,1}{\infty b}{64}\M{}21\M{8,1}{\infty}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D-153536\\832\\4416
\E\D832\\-4\\-24
\E\D4416\\-24\\-127
\J\C\hfil\penalty500%
\B\D-1369\\-2736\\-47424
\E\D9\\17\\312
\E\D39\\78\\1351
\J\C\H\B\D-23\\-32\\-800
\N-9\\16\\-320
\N0\\4\\-1
\N1\\4\\34
\J\C
%EXPLICIT%[[-153536,832,4416;832,-4,-24;4416,-24,-127],[64,4,1],[-23,-9,0,1,-1,-15,-3,-7;-32,16,4,4,-16,-64,-10,-16;-800,-320,-1,34,-32,-512,-103,-242],181,2]

\L

\A${L_{182.3}}$%
\F{$1\M-54\M1764\M-5$}\H{${64}\M{8,3}{\infty z}{64}\M l21\M{8,5}{\infty}4\M*2$}\relax$\,(\times2)$%
\F\I\B\D-120000\\-1728\\3904
\E\D-1728\\-20\\56
\E\D3904\\56\\-127
\J\C\hfil\penalty500%
\B\D4799\\7200\\150400
\E\D60\\89\\1880
\E\D-156\\-234\\-4889
\J\C\H\B\D99\\152\\3104
\N53\\88\\1664
\N2\\4\\63
\N-3\\-4\\-94
\J\C
%EXPLICIT%[[-120000,-1728,3904;-1728,-20,56;3904,56,-127],[64,4,1],[99,53,2,-3,-3,43,10,27;152,88,4,-4,-8,56,14,40;3104,1664,63,-94,-96,1344,313,846],181,3]

\L

\A${L_{182.4}}=\pdualwitharg2({L_{182.2}})$%
\F{$1\M1116\M1764\M11$}\H{${64}\M{8,7}{\infty}{64}\M s24\M{4,1}{\infty z}1\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-140480\\1600\\4224
\E\D1600\\-16\\-48
\E\D4224\\-48\\-127
\J\C\hfil\penalty500%
\B\D-1297\\3888\\-44928
\E\D18\\-55\\624
\E\D39\\-117\\1351
\J\C\H\B\D-15\\28\\-512
\N-1\\-4\\-32
\N1\\-2\\34
\N0\\2\\-1
\J\C
%DUALITY%[[-140480,1600,4224;1600,-16,-48;4224,-48,-127],[64,16,1],[-15,-1,1,0,-9,-23,-7,-3;28,-4,-2,2,44,76,20,7;-512,-32,34,-1,-320,-800,-242,-103],181,4]

\L

\A${L_{182.5}}=\pdualwitharg2({L_{182.3}})$%
\F{$1\M-516\M-364\M11$}\H{$4\M{4,1}{\infty a}4\M b2{64}\M{4,3}{\infty a}{64}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-192\\1152\\-128
\E\D1152\\-6800\\752
\E\D-128\\752\\-83
\J\C\hfil\penalty500%
\B\D-129\\-80\\-512
\E\D720\\449\\2880
\E\D-80\\-50\\-321
\J\C\H\B\D3\\3\\22
\N-2\\-1\\-6
\N-3\\-4\\-32
\N27\\12\\64
\J\C
%DUALITY%[[-192,1152,-128;1152,-6800,752;-128,752,-83],[64,16,1],[3,-2,-3,27,13,18,67,37;3,-1,-4,12,7,11,44,28;22,-6,-32,64,42,70,288,192],181,5]

\L

\A${L_{182.6}}=\pdualwitharg2({L_{182.1}})$%
\F{$1\M1164\M20$}\H{${64}\M{16,7}{\infty}{64}\M b24\M{2,1}{\infty z}1\M{}2{64}\M{16,15}{\infty}{64}\M s24\M{2,1}{\infty b}4\M l2$}%
\F\I\B\D-123968\\-131968\\3968
\E\D-131968\\-140480\\4224
\E\D3968\\4224\\-127
\J\C\H\B\D14\\-15\\-64
\N-2\\-1\\-96
\N-1\\1\\2
\N1\\0\\31
\N22\\-9\\384
\N38\\-23\\416
\N10\\-7\\78
\N7\\-6\\18
\J\C
%DUALITY%[[-123968,-131968,3968;-131968,-140480,4224;3968,4224,-127],[64,64,1],[14,-2,-1,1,22,38,10,7;-15,-1,1,0,-9,-23,-7,-6;-64,-96,2,31,384,416,78,18],181,6]

\medskip%
%------------------------------WEYL-GROUP-W183--------------------------------
%
\leavevmode\llap{}%
$W_{183}$%
\qquad\llap{34} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashinfty22\slashtwo22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{183.1}}$%
\F{$1\M208\M11,1\M2{}9\M1{}$}\H{$8\M{6,1}{\infty}8\M*2{36}\M l21\M r24\M l29\M{}2$}%
\F\I\B\D-444600\\4680\\4392
\E\D4680\\-47\\-49
\E\D4392\\-49\\-40
\J\C\H\B\D15\\808\\656
\N-7\\-376\\-308
\N-7\\-378\\-306
\N3\\161\\132
\N17\\914\\746
\N46\\2475\\2016
\J\C
%EXPLICIT%[[-444600,4680,4392;4680,-47,-49;4392,-49,-40],[72,1,1],[15,-7,-7,3,17,46;808,-376,-378,161,914,2475;656,-308,-306,132,746,2016],182,1]

\L

\A${L_{183.2}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M2{}9\M1{}$}%
\G2%
\H{$8\M{24,1}{\infty z}2\M r2{36}\M*2{16}\M*24\M*2{144}\M s2$}%
\F\I\B\D-463824\\-11520\\-12240
\E\D-11520\\-286\\-304
\E\D-12240\\-304\\-323
\J\C\H\B\D-1\\2\\36
\N0\\-13\\12
\N5\\-108\\-90
\N3\\-28\\-88
\N1\\0\\-38
\N1\\36\\-72
\J\C
%EXPLICIT%[[-463824,-11520,-12240;-11520,-286,-304;-12240,-304,-323],[144,2,1],[-1,0,5,3,1,1;2,-13,-108,-28,0,36;36,12,-90,-88,-38,-72],182,2]

\L

\A${L_{183.3}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M2{}9\M1{}$}%
\G m%
\H{$8\M{24,13}{\infty z}2\M{}29\M r2{16}\M l21\M r2{144}\M*2$}%
\F\I\B\D-123408\\6048\\2448
\E\D6048\\-286\\-124
\E\D2448\\-124\\-47
\J\C\H\B\D-7\\-70\\-180
\N6\\59\\156
\N40\\396\\1035
\N31\\308\\800
\N3\\30\\77
\N-11\\-108\\-288
\J\C
%EXPLICIT%[[-123408,6048,2448;6048,-286,-124;2448,-124,-47],[144,2,1],[-7,6,40,31,3,-11;-70,59,396,308,30,-108;-180,156,1035,800,77,-288],182,3]

\L

\A${L_{183.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M2{}9\M1{}$}%
\G m%
\H{$2\M{24,13}{\infty}8\M*2{36}\M s2{16}\M s24\M s2{144}\M l2$}%
\F\I\B\D-60336\\17712\\2880
\E\D17712\\-5198\\-848
\E\D2880\\-848\\-133
\J\C\H\B\D-28\\-87\\-52
\N25\\78\\44
\N29\\90\\54
\N-41\\-128\\-72
\N-61\\-190\\-110
\N-671\\-2088\\-1224
\J\C
%EXPLICIT%[[-60336,17712,2880;17712,-5198,-848;2880,-848,-133],[144,2,1],[-28,25,29,-41,-61,-671;-87,78,90,-128,-190,-2088;-52,44,54,-72,-110,-1224],182,4]

\L

\A${L_{183.5}}$%
\F{$1\M118\M1764\M11,1\M2{}9\M1{}$}%
\G2%
\H{$8\M{24,1}{\infty b}{32}\M*2{36}\M s2{64}\M s24\M s2{576}\M b2$}%
\F sharesgenuswith{${L_{183.6}}$}%
; isometric to its own %
2-dual\F\I\B\D-607680\\9216\\95040
\E\D9216\\-136\\-1488
\E\D95040\\-1488\\-14287
\J\C\H\B\D62\\2231\\180
\N-33\\-1186\\-96
\N-31\\-1116\\-90
\N55\\1976\\160
\N53\\1906\\154
\N1289\\46368\\3744
\J\C
%EXPLICIT%[[-607680,9216,95040;9216,-136,-1488;95040,-1488,-14287],[576,8,1],[62,-33,-31,55,53,1289;2231,-1186,-1116,1976,1906,46368;180,-96,-90,160,154,3744],182,5]

\L

\A${L_{183.6}}$%
\F{$1\M118\M1764\M11,1\M2{}9\M1{}$}\H{$8\M{24,1}{\infty a}{32}\M l29\M{}2{64}\M{}21\M{}2{576}\M r2$}%
\F sharesgenuswith{${L_{183.5}}$}%
; isometric to its own %
2-dual\F\I\B\D-42328512\\78336\\-13117824
\E\D78336\\-136\\24384
\E\D-13117824\\24384\\-4063999
\J\C\H\B\D-1016\\-36577\\3060
\N255\\9182\\-768
\N254\\9144\\-765
\N-425\\-15304\\1280
\N-339\\-12205\\1021
\N-18551\\-667872\\55872
\J\C
%EXPLICIT%[[-42328512,78336,-13117824;78336,-136,24384;-13117824,24384,-4063999],[576,8,1],[-1016,255,254,-425,-339,-18551;-36577,9182,9144,-15304,-12205,-667872;3060,-768,-765,1280,1021,55872],182,6]

\L

\A${L_{183.7}}=\pfillwitharg2({L_{183.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M2{}9\M1{}$}\H{$2\M{12,7}{\infty}2\M{}2{36}\M{}21\M{}24\M{}29\M{}2$}%
\F\I\B\D36\\0\\0
\E\D0\\-34\\-40
\E\D0\\-40\\-47
\J\C\H\B\D-1\\-1\\0
\N0\\7\\-6
\N1\\0\\0
\N0\\-6\\5
\N-1\\-20\\16
\N-4\\-36\\27
\J\C
%IMPLICIT%[[36,0,0;0,-34,-40;0,-40,-47],[36,2,1],[-1,0,1,0,-1,-4;-1,7,0,-6,-20,-36;0,-6,0,5,16,27],182,7]

\L

\A${L_{183.8}}=\main({L_{183.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M2{}9\M-{}$}\H{$1\M{12,7}{\infty}4\M s2{72}\M l22\M r28\M l2{18}\M{}2$}%
\F\I\B\D-231912\\720\\5760
\E\D720\\-2\\-18
\E\D5760\\-18\\-143
\J\C\H\B\D0\\6\\-1
\N1\\18\\38
\N-1\\-36\\-36
\N-1\\-19\\-38
\N-3\\-44\\-116
\N-5\\-45\\-198
\J\C
%IMPLICIT%[[-231912,720,5760;720,-2,-18;5760,-18,-143],[72,2,1],[0,1,-1,-1,-3,-5;6,18,-36,-19,-44,-45;-1,38,-36,-38,-116,-198],182,8]

\L

\A${L_{183.9}}=\main({L_{183.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M2{}9\M-{}$}\H{$1\M{12,1}{\infty}4\M l2{18}\M{}28\M{}22\M{}2{72}\M{}2$}%
\F\I\B\D-30168\\-9576\\720
\E\D-9576\\-3038\\228
\E\D720\\228\\-17
\J\C\H\B\D-2\\9\\35
\N3\\-12\\-34
\N2\\-9\\-36
\N-5\\20\\56
\N-6\\25\\80
\N-59\\252\\864
\J\C
%IMPLICIT%[[-30168,-9576,720;-9576,-3038,228;720,228,-17],[72,2,1],[-2,3,2,-5,-6,-59;9,-12,-9,20,25,252;35,-34,-36,56,80,864],182,9]

\L

\A${L_{183.10}}=\pfillwitharg2({L_{183.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M2{}9\M1{}$}\H{$8\M{12,1}{\infty a}8\M{}29\M{}2{16}\M{}21\M{}2{144}\M r2$}%
\F\I\B\D144\\0\\0
\E\D0\\-136\\80
\E\D0\\80\\-47
\J\C\H\B\D0\\-7\\-12
\N1\\1\\0
\N2\\18\\27
\N1\\20\\32
\N0\\3\\5
\N-1\\0\\0
\J\C
%IMPLICIT%[[144,0,0;0,-136,80;0,80,-47],[144,8,1],[0,1,2,1,0,-1;-7,1,18,20,3,0;-12,0,27,32,5,0],182,10]

\L

\A${L_{183.11}}=\pdualwitharg2(\pfillwitharg2({L_{183.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M2{}9\M1{}$}\H{$2\M{24,1}{\infty}8\M l29\M{}2{16}\M{}21\M{}2{144}\M{}2$}%
\F\I\B\D-151920\\-56016\\6912
\E\D-56016\\-20654\\2548
\E\D6912\\2548\\-313
\J\C\H\B\D43\\-123\\-52
\N-19\\54\\20
\N-22\\63\\27
\N31\\-88\\-32
\N34\\-97\\-39
\N857\\-2448\\-1008
\J\C
%DUALITY%[[-151920,-56016,6912;-56016,-20654,2548;6912,2548,-313],[144,2,1],[43,-19,-22,31,34,857;-123,54,63,-88,-97,-2448;-52,20,27,-32,-39,-1008],182,11]

\L

\A${L_{183.12}}=\pdualwitharg2(\main({L_{183.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M2{}9\M1{}$}\H{$8\M{12,1}{\infty}8\M s2{36}\M l24\M r24\M l2{36}\M{}2$}%
\F\I\B\D-2232\\216\\-72
\E\D216\\-20\\8
\E\D-72\\8\\-1
\J\C\H\B\D1\\8\\-8
\N-3\\-26\\-4
\N-17\\-144\\18
\N-3\\-25\\8
\N-1\\-8\\6
\N1\\9\\0
\J\C
%DUALITY%[[-2232,216,-72;216,-20,8;-72,8,-1],[72,4,1],[1,-3,-17,-3,-1,1;8,-26,-144,-25,-8,9;-8,-4,18,8,6,0],182,12]

\L

\A${L_{183.13}}=\pdualwitharg2(\main({L_{183.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M2{}9\M1{}$}\H{$8\M{6,1}{\infty a}8\M{}29\M{}24\M{}21\M{}2{36}\M r2$}%
\F\I\B\D-150840\\51840\\2664
\E\D51840\\-17812\\-916
\E\D2664\\-916\\-47
\J\C\H\B\D-7\\-14\\-124
\N11\\20\\232
\N38\\72\\747
\N15\\29\\284
\N3\\6\\53
\N-5\\-9\\-108
\J\C
%DUALITY%[[-150840,51840,2664;51840,-17812,-916;2664,-916,-47],[72,4,1],[-7,11,38,15,3,-5;-14,20,72,29,6,-9;-124,232,747,284,53,-108],182,13]

\L

\A${L_{183.14}}=\pdualwitharg2({L_{183.1}})$%
\F{$1\M118\M20,1\M2{}9\M-{}$}\H{$1\M{6,1}{\infty}4\M b2{72}\M l28\M r28\M l2{72}\M{}2$}%
\F\I\B\D-576\\1080\\-288
\E\D1080\\-2008\\536
\E\D-288\\536\\-143
\J\C\H\B\D0\\3\\11
\N-1\\0\\2
\N1\\-9\\-36
\N2\\-1\\-8
\N3\\5\\12
\N10\\45\\144
\J\C
%DUALITY%[[-576,1080,-288;1080,-2008,536;-288,536,-143],[72,8,1],[0,-1,1,2,3,10;3,0,-9,-1,5,45;11,2,-36,-8,12,144],182,14]

\L

\A${L_{183.15}}=\pdualwitharg3(\pfillwitharg2({L_{183.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}9\M2{}$}\H{${18}\M{12,5}{\infty}{18}\M{}21\M{}2{36}\M{}29\M{}24\M{}2$}%
\F\I\B\D-24012\\2808\\-10620
\E\D2808\\-306\\1242
\E\D-10620\\1242\\-4697
\J\C\H\B\D24\\1\\-54
\N-207\\-1\\468
\N-104\\-1\\235
\N-271\\-4\\612
\N-20\\-1\\45
\N23\\0\\-52
\J\C
%DUALITY%[[-24012,2808,-10620;2808,-306,1242;-10620,1242,-4697],[36,18,1],[24,-207,-104,-271,-20,23;1,-1,-1,-4,-1,0;-54,468,235,612,45,-52],182,15]

\L

\A${L_{183.16}}=\pdualwitharg3({L_{183.1}})$%
\F{$1\M208\M11,1\M1{}9\M2{}$}\H{${72}\M{3,2}{\infty b}{72}\M{}21\M r2{36}\M l29\M r24\M*2$}%
\F\I\B\D-765432\\18288\\18360
\E\D18288\\-423\\-441
\E\D18360\\-441\\-440
\J\C\H\B\D-7\\-40\\-252
\N127\\760\\4536
\N30\\179\\1072
\N73\\434\\2610
\N3\\17\\108
\N-7\\-42\\-250
\J\C
%DUALITY%[[-765432,18288,18360;18288,-423,-441;18360,-441,-440],[72,9,1],[-7,127,30,73,3,-7;-40,760,179,434,17,-42;-252,4536,1072,2610,108,-250],182,16]

\L

\A${L_{183.17}}=\pdualwitharg2({L_{183.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M2{}9\M1{}$}\H{$8\M{12,7}{\infty b}8\M{}2{144}\M r24\M l2{16}\M r2{36}\M b2$}%
\F\I\B\D144\\0\\0
\E\D0\\-56\\8
\E\D0\\8\\-1
\J\C\H\B\D1\\1\\-4
\N0\\-1\\-8
\N-1\\0\\0
\N0\\1\\6
\N1\\4\\16
\N4\\9\\18
\J\C
%DUALITY%[[144,0,0;0,-56,8;0,8,-1],[144,8,1],[1,0,-1,0,1,4;1,-1,0,1,4,9;-4,-8,0,6,16,18],182,17]

\L

\A${L_{183.18}}=\pdualwitharg2({L_{183.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M2{}9\M1{}$}\H{$8\M{12,7}{\infty a}8\M r2{144}\M b24\M b2{16}\M b2{36}\M s2$}%
\F\I\B\D-229680\\4320\\1728
\E\D4320\\328\\-32
\E\D1728\\-32\\-13
\J\C\H\B\D7\\-1\\932
\N-6\\1\\-800
\N-7\\0\\-936
\N5\\-1\\666
\N23\\-4\\3064
\N55\\-9\\7326
\J\C
%DUALITY%[[-229680,4320,1728;4320,328,-32;1728,-32,-13],[144,8,1],[7,-6,-7,5,23,55;-1,1,0,-1,-4,-9;932,-800,-936,666,3064,7326],182,18]

\L

\A${L_{183.19}}=\pdualwitharg2({L_{183.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M2{}9\M1{}$}\H{$8\M{12,1}{\infty b}8\M r2{36}\M s2{16}\M s24\M s2{144}\M b2$}%
\F\I\B\D-2552112\\21024\\18288
\E\D21024\\-136\\-152
\E\D18288\\-152\\-131
\J\C\H\B\D-6\\-29\\-804
\N7\\35\\936
\N55\\270\\7362
\N23\\112\\3080
\N5\\24\\670
\N-7\\-36\\-936
\J\C
%DUALITY%[[-2552112,21024,18288;21024,-136,-152;18288,-152,-131],[144,8,1],[-6,7,55,23,5,-7;-29,35,270,112,24,-36;-804,936,7362,3080,670,-936],182,19]

\L

\A${L_{183.20}}=\pdualwitharg3(\main({L_{183.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}9\M2{}$}\H{$9\M{12,11}{\infty}{36}\M s28\M l2{18}\M r2{72}\M l22\M{}2$}%
\F\I\B\D-407880\\2808\\7848
\E\D2808\\-18\\-54
\E\D7848\\-54\\-151
\J\C\H\B\D4\\0\\207
\N1\\-6\\54
\N-1\\0\\-52
\N-1\\5\\-54
\N5\\16\\252
\N3\\3\\154
\J\C
%DUALITY%[[-407880,2808,7848;2808,-18,-54;7848,-54,-151],[72,18,1],[4,1,-1,-1,5,3;0,-6,0,5,16,3;207,54,-52,-54,252,154],182,20]

\L

\A${L_{183.21}}=\pdualwitharg3(\main({L_{183.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}9\M2{}$}\H{$9\M{12,5}{\infty}{36}\M l22\M{}2{72}\M{}2{18}\M{}28\M{}2$}%
\F\I\B\D-1656\\-13752\\1584
\E\D-13752\\-108774\\12546
\E\D1584\\12546\\-1447
\J\C\H\B\D27\\116\\1035
\N-3\\-10\\-90
\N-3\\-13\\-116
\N5\\16\\144
\N31\\129\\1152
\N51\\216\\1928
\J\C
%DUALITY%[[-1656,-13752,1584;-13752,-108774,12546;1584,12546,-1447],[72,18,1],[27,-3,-3,5,31,51;116,-10,-13,16,129,216;1035,-90,-116,144,1152,1928],182,21]

\L

\A${L_{183.22}}=\pdualwitharg3({L_{183.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}9\M2{}$}\H{${18}\M{24,11}{\infty}{72}\M s2{16}\M*2{36}\M*2{144}\M*24\M l2$}%
\F\I\B\D-861264\\-168192\\19008
\E\D-168192\\-32814\\3708
\E\D19008\\3708\\-419
\J\C\H\B\D4\\-175\\-1368
\N1\\-58\\-468
\N-1\\44\\344
\N-1\\56\\450
\N5\\-180\\-1368
\N3\\-124\\-962
\J\C
%DUALITY%[[-861264,-168192,19008;-168192,-32814,3708;19008,3708,-419],[144,18,1],[4,1,-1,-1,5,3;-175,-58,44,56,-180,-124;-1368,-468,344,450,-1368,-962],182,22]

\L

\A${L_{183.23}}=\pdualwitharg3({L_{183.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}9\M2{}$}\H{${18}\M{24,23}{\infty}{72}\M*2{16}\M l29\M r2{144}\M l21\M{}2$}%
\F\I\B\D-121104\\-112032\\13248
\E\D-112032\\-103374\\12222
\E\D13248\\12222\\-1445
\J\C\H\B\D-4\\81\\648
\N-7\\114\\900
\N1\\-20\\-160
\N3\\-49\\-387
\N11\\-148\\-1152
\N0\\7\\59
\J\C
%DUALITY%[[-121104,-112032,13248;-112032,-103374,12222;13248,12222,-1445],[144,18,1],[-4,-7,1,3,11,0;81,114,-20,-49,-148,7;648,900,-160,-387,-1152,59],182,23]

\L

\A${L_{183.24}}=\pdualwitharg3({L_{183.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}9\M2{}$}\H{${72}\M{24,11}{\infty z}{18}\M r2{16}\M s2{36}\M s2{144}\M s24\M*2$}%
\F\I\B\D-1833264\\24336\\24336
\E\D24336\\-306\\-324
\E\D24336\\-324\\-323
\J\C\H\B\D-3\\-10\\-216
\N27\\107\\1926
\N51\\200\\3640
\N31\\120\\2214
\N5\\16\\360
\N-3\\-12\\-214
\J\C
%DUALITY%[[-1833264,24336,24336;24336,-306,-324;24336,-324,-323],[144,18,1],[-3,27,51,31,5,-3;-10,107,200,120,16,-12;-216,1926,3640,2214,360,-214],182,24]

\L

\A${L_{183.25}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{183.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}9\M2{}$}\H{${72}\M{24,23}{\infty z}{18}\M{}2{16}\M{}29\M{}2{144}\M{}21\M r2$}%
\F\I\B\D-3312\\1008\\2160
\E\D1008\\-306\\-648
\E\D2160\\-648\\-1295
\J\C\H\B\D-3\\-10\\0
\N54\\215\\-18
\N99\\392\\-32
\N29\\114\\-9
\N5\\16\\0
\N-3\\-12\\1
\J\C
%DUALITY%[[-3312,1008,2160;1008,-306,-648;2160,-648,-1295],[144,18,1],[-3,54,99,29,5,-3;-10,215,392,114,16,-12;0,-18,-32,-9,0,1],182,25]

\L

\A${L_{183.26}}=\pdualwitharg{2.3}(\main({L_{183.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}9\M2{}$}\H{${72}\M{6,5}{\infty b}{72}\M{}24\M r2{36}\M l2{36}\M r24\M s2$}%
\F\I\B\D-504\\8352\\-936
\E\D8352\\-120780\\13536
\E\D-936\\13536\\-1517
\J\C\H\B\D-1\\230\\2052
\N1\\-8\\-72
\N0\\-13\\-116
\N-1\\6\\54
\N-2\\125\\1116
\N-1\\106\\946
\J\C
%DUALITY%[[-504,8352,-936;8352,-120780,13536;-936,13536,-1517],[72,36,1],[-1,1,0,-1,-2,-1;230,-8,-13,6,125,106;2052,-72,-116,54,1116,946],182,26]

\L

\A${L_{183.27}}=\pdualwitharg{2.3}(\main({L_{183.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}9\M2{}$}\H{${72}\M{12,11}{\infty}{72}\M l24\M{}29\M{}2{36}\M{}21\M{}2$}%
\F\I\B\D-1224\\-12168\\-5328
\E\D-12168\\-112500\\-49212
\E\D-5328\\-49212\\-21527
\J\C\H\B\D127\\-990\\2232
\N-7\\48\\-108
\N-7\\55\\-124
\N3\\-20\\45
\N73\\-559\\1260
\N30\\-232\\523
\J\C
%DUALITY%[[-1224,-12168,-5328;-12168,-112500,-49212;-5328,-49212,-21527],[72,36,1],[127,-7,-7,3,73,30;-990,48,55,-20,-559,-232;2232,-108,-124,45,1260,523],182,27]

\L

\A${L_{183.28}}=\pdualwitharg{2.3}({L_{183.1}})$%
\F{$1\M118\M20,1\M-{}9\M2{}$}\H{$9\M{6,5}{\infty}{36}\M b28\M l2{72}\M r2{72}\M l28\M{}2$}%
\F\I\B\D-187992\\-276912\\5328
\E\D-276912\\-407880\\7848
\E\D5328\\7848\\-151
\J\C\H\B\D0\\4\\207
\N-3\\1\\-54
\N0\\-1\\-52
\N5\\-2\\72
\N8\\5\\540
\N3\\6\\416
\J\C
%DUALITY%[[-187992,-276912,5328;-276912,-407880,7848;5328,7848,-151],[72,72,1],[0,-3,0,5,8,3;4,1,-1,-2,5,6;207,-54,-52,72,540,416],182,28]

\L

\A${L_{183.29}}=\pdualwitharg{2.3}({L_{183.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}9\M2{}$}\H{${72}\M{24,17}{\infty}{72}\M b24\M l2{144}\M r2{36}\M l2{16}\M{}2$}%
\F\I\B\D-909936\\1182528\\-236016
\E\D1182528\\-1536696\\306720
\E\D-236016\\306720\\-61217
\J\C\H\B\D76\\1\\-288
\N-739\\-1\\2844
\N-366\\-1\\1406
\N-939\\-4\\3600
\N-62\\-1\\234
\N83\\0\\-320
\J\C
%DUALITY%[[-909936,1182528,-236016;1182528,-1536696,306720;-236016,306720,-61217],[144,72,1],[76,-739,-366,-939,-62,83;1,-1,-1,-4,-1,0;-288,2844,1406,3600,234,-320],182,29]

\L

\A${L_{183.30}}=\pdualwitharg{2.3}({L_{183.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}9\M2{}$}\H{${72}\M{24,5}{\infty}{72}\M s24\M b2{144}\M b2{36}\M b2{16}\M l2$}%
\F\I\B\D-1260720\\-804384\\23472
\E\D-804384\\-513144\\14976
\E\D23472\\14976\\-437
\J\C\H\B\D-6\\1\\-288
\N63\\-1\\3348
\N31\\-1\\1630
\N79\\-4\\4104
\N5\\-1\\234
\N-7\\0\\-376
\J\C
%DUALITY%[[-1260720,-804384,23472;-804384,-513144,14976;23472,14976,-437],[144,72,1],[-6,63,31,79,5,-7;1,-1,-1,-4,-1,0;-288,3348,1630,4104,234,-376],182,30]

\L

\A${L_{183.31}}=\pdualwitharg{2.3}({L_{183.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}9\M2{}$}\H{${72}\M{12,5}{\infty a}{72}\M r24\M s2{144}\M s2{36}\M s2{16}\M b2$}%
\F\I\B\D-4494384\\74880\\82080
\E\D74880\\-1224\\-1368
\E\D82080\\-1368\\-1499
\J\C\H\B\D-6\\-5\\-324
\N63\\71\\3384
\N31\\34\\1666
\N79\\84\\4248
\N5\\4\\270
\N-7\\-8\\-376
\J\C
%DUALITY%[[-4494384,74880,82080;74880,-1224,-1368;82080,-1368,-1499],[144,72,1],[-6,63,31,79,5,-7;-5,71,34,84,4,-8;-324,3384,1666,4248,270,-376],182,31]

\L

\A${L_{183.32}}=\pdualwitharg3(\pfillwitharg2({L_{183.5}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}9\M2{}$}\H{${72}\M{12,5}{\infty b}{72}\M{}21\M{}2{144}\M{}29\M{}2{16}\M r2$}%
\F\I\B\D-909936\\-875376\\218736
\E\D-875376\\-842040\\210384
\E\D218736\\210384\\-52559
\J\C\H\B\D77\\-161\\-324
\N-692\\1439\\2880
\N-173\\360\\721
\N-897\\1868\\3744
\N-32\\67\\135
\N77\\-160\\-320
\J\C
%DUALITY%[[-909936,-875376,218736;-875376,-842040,210384;218736,210384,-52559],[144,72,1],[77,-692,-173,-897,-32,77;-161,1439,360,1868,67,-160;-324,2880,721,3744,135,-320],182,32]

\L

\A${L_{183.33}}=\pdualwitharg3({L_{183.5}})$%
\F{$1\M118\M1764\M11,1\M1{}9\M2{}$}\H{${288}\M{48,23}{\infty z}{72}\M b2{64}\M s2{36}\M s2{576}\M s24\M*2$}%
\F sharesgenuswith{$\pdualwitharg3({L_{183.6}})$}%
; isometric to its own %
2-dual\F\I\B\D-109914048\\377280\\377280
\E\D377280\\-1224\\-1296
\E\D377280\\-1296\\-1295
\J\C\H\B\D-3\\-10\\-864
\N54\\215\\15516
\N99\\392\\28448
\N29\\114\\8334
\N5\\16\\1440
\N-3\\-12\\-862
\J\C
%DUALITY%[[-109914048,377280,377280;377280,-1224,-1296;377280,-1296,-1295],[576,72,1],[-3,54,99,29,5,-3;-10,215,392,114,16,-12;-864,15516,28448,8334,1440,-862],182,33]

\L

\A${L_{183.34}}=\pdualwitharg3({L_{183.6}})$%
\F{$1\M118\M1764\M11,1\M1{}9\M2{}$}\H{${288}\M{48,47}{\infty z}{72}\M l2{64}\M{}29\M{}2{576}\M{}21\M r2$}%
\F sharesgenuswith{$\pdualwitharg3({L_{183.5}})$}%
; isometric to its own %
2-dual\F\I\B\D-1729561536\\1497024\\2994048
\E\D1497024\\-1224\\-2592
\E\D2994048\\-2592\\-5183
\J\C\H\B\D-3\\-10\\-1728
\N108\\431\\62172
\N195\\776\\112256
\N28\\111\\16119
\N5\\16\\2880
\N-3\\-12\\-1727
\J\C
%DUALITY%[[-1729561536,1497024,2994048;1497024,-1224,-2592;2994048,-2592,-5183],[576,72,1],[-3,108,195,28,5,-3;-10,431,776,111,16,-12;-1728,62172,112256,16119,2880,-1727],182,34]

\medskip%
%------------------------------WEYL-GROUP-W184--------------------------------
%
\leavevmode\llap{}%
$W_{184}$%
\qquad\llap{34} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$\slashinfty2|2\slashinfty2|2\slashinfty2|2\slashinfty2|2\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{184.1}}$%
\F{$1\M208\M11,1\M{-2}{}9\M-{}$}\H{${72}\M{2,1}{\infty}{72}\M*24\M*28\M{3,2}{\infty b}8\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-639288\\7128\\7200
\E\D7128\\-79\\-81
\E\D7200\\-81\\-80
\J\C\hfil\penalty500%
\B\D41381\\2221560\\1472328
\E\D-456\\-24481\\-16224
\E\D-475\\-25500\\-16901
\J\C\H\B\D121\\6480\\4320
\N23\\1224\\828
\N-3\\-162\\-106
\N-3\\-160\\-108
\N19\\1024\\672
\N15\\807\\532
\J\C
%EXPLICIT%[[-639288,7128,7200;7128,-79,-81;7200,-81,-80],[72,1,1],[121,23,-3,-3,19,15,221,319,79,117,95,23;6480,1224,-162,-160,1024,807,11880,17136,4242,6280,5096,1233;4320,828,-106,-108,672,532,7848,11340,2810,4164,3384,820],183,1]

\L

\A${L_{184.2}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M{-2}{}9\M-{}$}%
\G2%
\H{${72}\M{8,1}{\infty z}{18}\M r24\M l22\M{24,11}{\infty}8\M s2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-32976\\-8208\\-3456
\E\D-8208\\-2042\\-856
\E\D-3456\\-856\\-345
\J\C\hfil\penalty500%
\B\D20987\\-94248\\23760
\E\D5141\\-23087\\5820
\E\D1855\\-8330\\2099
\J\C\H\B\D757\\-3402\\864
\N202\\-909\\234
\N35\\-158\\42
\N-3\\13\\-2
\N-29\\130\\-32
\N1\\-4\\0
\J\C
%EXPLICIT%[[-32976,-8208,-3456;-8208,-2042,-856;-3456,-856,-345],[144,2,1],[757,202,35,-3,-29,1,197,275,177,162,347,423;-3402,-909,-158,13,130,-4,-882,-1233,-794,-727,-1558,-1900;864,234,42,-2,-32,0,216,306,198,182,392,480],183,2]

\L

\A${L_{184.3}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M{-2}{}9\M-{}$}%
\G m%
\H{${72}\M{8,5}{\infty z}{18}\M{}21\M{}22\M{24,23}{\infty}8\M*2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-65808\\1440\\2304
\E\D1440\\-30\\-52
\E\D2304\\-52\\-79
\J\C\hfil\penalty500%
\B\D3059\\52632\\53856
\E\D-55\\-947\\-968
\E\D-120\\-2064\\-2113
\J\C\H\B\D67\\1134\\1188
\N16\\261\\288
\N1\\14\\19
\N-1\\-21\\-16
\N-3\\-54\\-52
\N1\\20\\16
\J\C
%EXPLICIT%[[-65808,1440,2304;1440,-30,-52;2304,-52,-79],[144,2,1],[67,16,1,-1,-3,1,23,29,9,16,33,39;1134,261,14,-21,-54,20,414,513,158,279,570,668;1188,288,19,-16,-52,16,396,504,157,280,580,688],183,3]

\L

\A${L_{184.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M{-2}{}9\M-{}$}%
\G m%
\H{${18}\M{8,5}{\infty}{72}\M*24\M*28\M{24,11}{\infty z}2\M r2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-396720\\3744\\3744
\E\D3744\\-34\\-36
\E\D3744\\-36\\-35
\J\C\hfil\penalty500%
\B\D9935\\347760\\702144
\E\D-90\\-3151\\-6360
\E\D-96\\-3360\\-6785
\J\C\H\B\D19\\657\\1350
\N7\\234\\504
\N-1\\-36\\-70
\N-1\\-34\\-72
\N3\\107\\210
\N19\\672\\1336
\J\C
%EXPLICIT%[[-396720,3744,3744;3744,-34,-36;3744,-36,-35],[144,2,1],[19,7,-1,-1,3,19,35,101,25,37,15,29;657,234,-36,-34,107,672,1233,3546,876,1294,523,1008;1350,504,-70,-72,210,1336,2466,7128,1766,2616,1062,2056],183,4]

\L

\A${L_{184.5}}$%
\F{$1\M118\M1764\M11,1\M{-2}{}9\M-{}$}%
\G2%
\H{${72}\M{8,1}{\infty b}{288}\M*24\M*2{32}\M{48,23}{\infty z}8\M b2{64}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{184.6}}$}%
; isometric to its own %
2-dual\F\I\B\D-14837184\\46080\\46080
\E\D46080\\-136\\-144
\E\D46080\\-144\\-143
\J\C\hfil\penalty500%
\B\D53999\\1911600\\15465600
\E\D-150\\-5311\\-42960
\E\D-170\\-6018\\-48689
\J\C\H\B\D62\\2205\\17748
\N173\\6138\\49536
\N21\\744\\6014
\N61\\2158\\17472
\N24\\847\\6876
\N45\\1584\\12896
\J\C
%EXPLICIT%[[-14837184,46080,46080;46080,-136,-144;46080,-144,-143],[576,8,1],[62,173,21,61,24,45,28,7,-1,-1,6,35;2205,6138,744,2158,847,1584,981,234,-36,-34,215,1248;17748,49536,6014,17472,6876,12896,8028,2016,-286,-288,1716,10016],183,5]

\L

\A${L_{184.6}}$%
\F{$1\M118\M1764\M11,1\M{-2}{}9\M-{}$}\H{${72}\M{8,1}{\infty a}{288}\M l21\M r2{32}\M{48,47}{\infty z}8\M l2{64}\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{184.5}}$}%
; isometric to its own %
2-dual\F\I\B\D-202207680\\170496\\340992
\E\D170496\\-136\\-288
\E\D340992\\-288\\-575
\J\C\hfil\penalty500%
\B\D371951\\13266288\\213913728
\E\D-270\\-9631\\-155280
\E\D-630\\-22470\\-362321
\J\C\H\B\D116\\4149\\66708
\N317\\11322\\182304
\N19\\678\\10927
\N109\\3886\\62688
\N42\\1495\\24156
\N77\\2736\\44288
\J\C
%EXPLICIT%[[-202207680,170496,340992;170496,-136,-288;340992,-288,-575],[576,8,1],[116,317,19,109,42,77,46,7,-1,-1,12,67;4149,11322,678,3886,1495,2736,1629,234,-36,-34,431,2400;66708,182304,10927,62688,24156,44288,26460,4032,-575,-576,6900,38528],183,6]

\L

\A${L_{184.7}}=\pfillwitharg2({L_{184.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M{-2}{}9\M-{}$}\H{${18}\M{4,3}{\infty}{18}\M{}24\M{}22\M{12,5}{\infty}2\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1980\\288\\-864
\E\D288\\-34\\126
\E\D-864\\126\\-377
\J\C\hfil\penalty500%
\B\D-6481\\-648\\14688
\E\D900\\89\\-2040
\E\D-2820\\-282\\6391
\J\C\H\B\D-223\\-27\\504
\N-56\\-9\\126
\N7\\0\\-16
\N8\\1\\-18
\N-21\\-1\\48
\N-40\\-3\\91
\J\C
%IMPLICIT%[[-1980,288,-864;288,-34,126;-864,126,-377],[36,2,1],[-223,-56,7,8,-21,-40,-317,-484,-247,-188,-159,-80;-27,-9,0,1,-1,-3,-27,-45,-24,-19,-17,-9;504,126,-16,-18,48,91,720,1098,560,426,360,181],183,7]

\L

\A${L_{184.8}}=\main({L_{184.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M{-2}{}9\M1{}$}\H{$9\M{4,3}{\infty}{36}\M s28\M s24\M{12,5}{\infty z}1\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6984\\720\\-360
\E\D720\\-74\\38
\E\D-360\\38\\-15
\J\C\hfil\penalty500%
\B\D-901\\-7920\\1800
\E\D90\\791\\-180
\E\D-55\\-484\\109
\J\C\H\B\D29\\252\\-63
\N23\\198\\-54
\N1\\8\\-4
\N-3\\-26\\6
\N-1\\-8\\3
\N2\\19\\-2
\J\C
%IMPLICIT%[[-6984,720,-360;720,-74,38;-360,38,-15],[72,2,1],[29,23,1,-3,-1,2,16,67,39,33,16,18;252,198,8,-26,-8,19,144,594,344,290,140,157;-63,-54,-4,6,3,-2,-27,-126,-76,-66,-33,-38],183,8]

\L

\A${L_{184.9}}=\main({L_{184.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M{-2}{}9\M1{}$}\H{$9\M{4,1}{\infty}{36}\M l22\M r24\M{12,11}{\infty z}1\M{}28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-19512\\1224\\576
\E\D1224\\-70\\-36
\E\D576\\-36\\-17
\J\C\hfil\penalty500%
\B\D3023\\-2016\\105840
\E\D-192\\127\\-6720
\E\D-90\\60\\-3151
\J\C\H\B\D19\\-9\\657
\N7\\0\\234
\N-1\\1\\-36
\N-1\\0\\-34
\N3\\-3\\107
\N19\\-16\\672
\J\C
%IMPLICIT%[[-19512,1224,576;1224,-70,-36;576,-36,-17],[72,2,1],[19,7,-1,-1,3,19,35,101,25,37,15,29;-9,0,1,0,-3,-16,-27,-72,-17,-24,-9,-16;657,234,-36,-34,107,672,1233,3546,876,1294,523,1008],183,9]

\L

\A${L_{184.10}}=\pfillwitharg2({L_{184.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M{-2}{}9\M-{}$}\H{$8\M{12,5}{\infty b}8\M{}21\M{}2{72}\M{8,7}{\infty}{72}\M l2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-7920\\5184\\864
\E\D5184\\-3336\\-536
\E\D864\\-536\\-79
\J\C\hfil\penalty500%
\B\D-9073\\-20520\\39744
\E\D5964\\13489\\-26128
\E\D1008\\2280\\-4417
\J\C\H\B\D12\\27\\-52
\N-25\\-57\\112
\N-26\\-59\\115
\N-425\\-963\\1872
\N-664\\-1503\\2916
\N-343\\-776\\1504
\J\C
%IMPLICIT%[[-7920,5184,864;5184,-3336,-536;864,-536,-79],[144,8,1],[12,-25,-26,-425,-664,-343,-264,-227,-58,-331,-92,7;27,-57,-59,-963,-1503,-776,-597,-513,-131,-747,-207,16;-52,112,115,1872,2916,1504,1156,992,253,1440,396,-32],183,10]

\L

\A${L_{184.11}}=\pdualwitharg2(\pfillwitharg2({L_{184.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M{-2}{}9\M-{}$}\H{${18}\M{8,1}{\infty}{72}\M l21\M r28\M{24,23}{\infty z}2\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-39024\\1152\\2448
\E\D1152\\-34\\-72
\E\D2448\\-72\\-143
\J\C\hfil\penalty500%
\B\D5039\\178416\\-4032
\E\D-150\\-5311\\120
\E\D-340\\-12036\\271
\J\C\H\B\D28\\981\\-18
\N7\\234\\0
\N-1\\-36\\1
\N-1\\-34\\0
\N6\\215\\-6
\N35\\1248\\-32
\J\C
%DUALITY%[[-39024,1152,2448;1152,-34,-72;2448,-72,-143],[144,2,1],[28,7,-1,-1,6,35,62,173,21,61,24,45;981,234,-36,-34,215,1248,2205,6138,744,2158,847,1584;-18,0,1,0,-6,-32,-54,-144,-17,-48,-18,-32],183,11]

\L

\A${L_{184.12}}=\pdualwitharg2(\main({L_{184.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M{-2}{}9\M-{}$}\H{${72}\M{4,1}{\infty}{72}\M s24\M s28\M{6,5}{\infty b}8\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2166840\\262152\\-21888
\E\D262152\\-31716\\2648
\E\D-21888\\2648\\-221
\J\C\hfil\penalty500%
\B\D-126667\\-1127736\\-964296
\E\D15314\\136343\\116584
\E\D-1271\\-11316\\-9677
\J\C\H\B\D521\\4644\\4032
\N361\\3222\\2844
\N49\\438\\394
\N31\\278\\260
\N-5\\-44\\-32
\N-5\\-45\\-44
\J\C
%DUALITY%[[-2166840,262152,-21888;262152,-31716,2648;-21888,2648,-221],[72,4,1],[521,361,49,31,-5,-5,37,197,75,155,191,129;4644,3222,438,278,-44,-45,324,1746,666,1378,1700,1149;4032,2844,394,260,-32,-44,216,1404,550,1156,1448,988],183,12]

\L

\A${L_{184.13}}=\pdualwitharg2(\main({L_{184.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M{-2}{}9\M-{}$}\H{${72}\M{2,1}{\infty a}{72}\M{}21\M{}28\M{12,11}{\infty}8\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-23688\\1872\\1368
\E\D1872\\-140\\-108
\E\D1368\\-108\\-79
\J\C\hfil\penalty500%
\B\D6209\\-1656\\109296
\E\D-480\\127\\-8448
\E\D-360\\96\\-6337
\J\C\H\B\D247\\-72\\4356
\N167\\-54\\2952
\N11\\-4\\195
\N13\\-6\\232
\N-3\\0\\-52
\N-2\\1\\-36
\J\C
%DUALITY%[[-23688,1872,1368;1872,-140,-108;1368,-108,-79],[72,4,1],[247,167,11,13,-3,-2,23,103,19,77,93,62;-72,-54,-4,-6,0,1,0,-18,-4,-18,-24,-17;4356,2952,195,232,-52,-36,396,1800,333,1352,1636,1092],183,13]

\L

\A${L_{184.14}}=\pdualwitharg2({L_{184.1}})$%
\F{$1\M118\M20,1\M{-2}{}9\M1{}$}\H{$9\M{2,1}{\infty}{36}\M b28\M b24\M{6,5}{\infty z}1\M{}28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16920\\-1872\\504
\E\D-1872\\-200\\56
\E\D504\\56\\-15
\J\C\hfil\penalty500%
\B\D719\\-360\\22320
\E\D72\\-37\\2232
\E\D-22\\11\\-683
\J\C\H\B\D10\\-9\\297
\N7\\-9\\198
\N0\\-1\\-4
\N-1\\1\\-30
\N0\\1\\3
\N3\\2\\104
\J\C
%DUALITY%[[-16920,-1872,504;-1872,-200,56;504,56,-15],[72,8,1],[10,7,0,-1,0,3,8,29,16,13,6,13;-9,-9,-1,1,1,2,0,-9,-7,-7,-4,-10;297,198,-4,-30,3,104,261,918,500,402,183,392],183,14]

\L

\A${L_{184.15}}=\pdualwitharg3(\pfillwitharg2({L_{184.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M-{}9\M{-2}{}$}\H{${18}\M{12,7}{\infty}{18}\M{}2{36}\M{}22\M{4,1}{\infty}2\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D36\\0\\0
\E\D0\\-5922\\684
\E\D0\\684\\-79
\J\C\hfil\penalty500%
\B\D-17\\-168\\-1440
\E\D276\\2897\\24840
\E\D-32\\-336\\-2881
\J\C\H\B\D9\\59\\504
\N12\\103\\882
\N17\\168\\1440
\N4\\45\\386
\N3\\41\\352
\N4\\66\\567
\J\C
%DUALITY%[[36,0,0;0,-5922,684;0,684,-79],[36,18,1],[9,12,17,4,3,4,3,0,-1,0,1,4;59,103,168,45,41,66,67,23,0,-3,1,18;504,882,1440,386,352,567,576,198,0,-26,8,153],183,15]

\L

\A${L_{184.16}}=\pdualwitharg3({L_{184.1}})$%
\F{$1\M208\M11,1\M-{}9\M{-2}{}$}\H{${72}\M{6,1}{\infty}{72}\M*2{36}\M*28\M{1,0}{\infty b}8\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-260280\\4608\\4536
\E\D4608\\-72\\-81
\E\D4536\\-81\\-79
\J\C\hfil\penalty500%
\B\D14981\\56296\\800856
\E\D-231\\-869\\-12348
\E\D-264\\-992\\-14113
\J\C\H\B\D113\\416\\6048
\N175\\652\\9360
\N135\\506\\7218
\N69\\260\\3688
\N59\\224\\3152
\N45\\172\\2403
\J\C
%DUALITY%[[-260280,4608,4536;4608,-72,-81;4536,-81,-79],[72,9,1],[113,175,135,69,59,45,85,23,-3,-3,7,21;416,652,506,260,224,172,328,92,-10,-12,24,76;6048,9360,7218,3688,3152,2403,4536,1224,-162,-160,376,1125],183,16]

\L

\A${L_{184.17}}=\pdualwitharg2({L_{184.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M{-2}{}9\M-{}$}\H{$8\M{24,17}{\infty}8\M b24\M b2{72}\M{4,3}{\infty a}{72}\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7920\\144\\-1728
\E\D144\\24\\32
\E\D-1728\\32\\-377
\J\C\hfil\penalty500%
\B\D-5833\\-648\\26784
\E\D54\\5\\-248
\E\D-1269\\-141\\5827
\J\C\H\B\D7\\1\\-32
\N-20\\-1\\92
\N-37\\-3\\170
\N-290\\-27\\1332
\N-439\\-45\\2016
\N-223\\-24\\1024
\J\C
%DUALITY%[[-7920,144,-1728;144,24,32;-1728,32,-377],[144,8,1],[7,-20,-37,-290,-439,-223,-169,-142,-71,-196,-47,7;1,-1,-3,-27,-45,-24,-19,-17,-9,-27,-9,0;-32,92,170,1332,2016,1024,776,652,326,900,216,-32],183,17]

\L

\A${L_{184.18}}=\pdualwitharg2({L_{184.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M{-2}{}9\M-{}$}\H{$8\M{24,5}{\infty}8\M s24\M s2{72}\M{4,3}{\infty b}{72}\M r2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1208880\\-25056\\9648
\E\D-25056\\-504\\200
\E\D9648\\200\\-77
\J\C\hfil\penalty500%
\B\D28799\\-8640\\3582720
\E\D620\\-187\\77128
\E\D-230\\69\\-28613
\J\C\H\B\D-2\\1\\-248
\N9\\-1\\1124
\N15\\-3\\1870
\N113\\-27\\14076
\N166\\-45\\20664
\N83\\-24\\10328
\J\C
%DUALITY%[[-1208880,-25056,9648;-25056,-504,200;9648,200,-77],[144,8,1],[-2,9,15,113,166,83,62,51,25,67,14,-3;1,-1,-3,-27,-45,-24,-19,-17,-9,-27,-9,0;-248,1124,1870,14076,20664,10328,7712,6340,3106,8316,1728,-376],183,18]

\L

\A${L_{184.19}}=\pdualwitharg2({L_{184.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M{-2}{}9\M-{}$}\H{$8\M{12,5}{\infty a}8\M r24\M l2{72}\M{8,3}{\infty}{72}\M b2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3863088\\23328\\29088
\E\D23328\\-136\\-176
\E\D29088\\-176\\-219
\J\C\hfil\penalty500%
\B\D50399\\448560\\6330240
\E\D-300\\-2671\\-37680
\E\D-380\\-3382\\-47729
\J\C\H\B\D-2\\-17\\-252
\N9\\83\\1128
\N15\\136\\1882
\N113\\1017\\14184
\N166\\1485\\20844
\N83\\740\\10424
\J\C
%DUALITY%[[-3863088,23328,29088;23328,-136,-176;29088,-176,-219],[144,8,1],[-2,9,15,113,166,83,62,51,25,67,14,-3;-17,83,136,1017,1485,740,551,451,220,585,117,-28;-252,1128,1882,14184,20844,10424,7788,6408,3142,8424,1764,-376],183,19]

\L

\A${L_{184.20}}=\pdualwitharg3(\main({L_{184.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}9\M{-2}{}$}\H{${36}\M{12,1}{\infty z}9\M{}2{18}\M{}21\M{4,3}{\infty}4\M s2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-198504\\2016\\5328
\E\D2016\\-18\\-54
\E\D5328\\-54\\-143
\J\C\hfil\penalty500%
\B\D-3389\\9680\\-130680
\E\D42\\-121\\1620
\E\D91\\-260\\3509
\J\C\H\B\D-9\\14\\-342
\N-12\\26\\-459
\N-23\\55\\-882
\N-7\\18\\-269
\N-15\\42\\-578
\N-55\\164\\-2124
\J\C
%DUALITY%[[-198504,2016,5328;2016,-18,-54;5328,-54,-143],[72,18,1],[-9,-12,-23,-7,-15,-55,-33,-9,-5,0,1,-1;14,26,55,18,42,164,106,34,25,2,-2,-4;-342,-459,-882,-269,-578,-2124,-1278,-351,-198,-1,38,-36],183,20]

\L

\A${L_{184.21}}=\pdualwitharg3(\main({L_{184.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}9\M{-2}{}$}\H{${36}\M{12,7}{\infty z}9\M{}2{72}\M{}21\M{4,1}{\infty}4\M l2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-19512\\1224\\576
\E\D1224\\-54\\-36
\E\D576\\-36\\-17
\J\C\hfil\penalty500%
\B\D1679\\-672\\57456
\E\D-80\\31\\-2736
\E\D-50\\20\\-1711
\J\C\H\B\D7\\0\\234
\N13\\-3\\441
\N55\\-16\\1872
\N9\\-3\\307
\N21\\-8\\718
\N41\\-17\\1404
\J\C
%DUALITY%[[-19512,1224,576;1224,-54,-36;576,-36,-17],[72,18,1],[7,13,55,9,21,41,53,17,25,1,-1,-1;0,-3,-16,-3,-8,-17,-24,-9,-16,-1,0,1;234,441,1872,307,718,1404,1818,585,864,35,-34,-36],183,21]

\L

\A${L_{184.22}}=\pdualwitharg3({L_{184.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M-{}9\M{-2}{}$}\H{$8\M{8,1}{\infty z}2\M r2{36}\M l2{18}\M{24,19}{\infty}{72}\M s2{144}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-397008\\-112032\\12672
\E\D-112032\\-31518\\3564
\E\D12672\\3564\\-403
\J\C\hfil\penalty500%
\B\D-3389\\150040\\1219680
\E\D-987\\43709\\355320
\E\D112\\-4960\\-40321
\J\C\H\B\D-15\\662\\5380
\N-7\\305\\2476
\N-23\\992\\8046
\N-12\\511\\4140
\N-9\\370\\2988
\N-1\\28\\216
\J\C
%DUALITY%[[-397008,-112032,12672;-112032,-31518,3564;12672,3564,-403],[144,18,1],[-15,-7,-23,-12,-9,-1,1,0,-5,-9,-33,-55;662,305,992,511,370,28,-42,5,248,419,1490,2452;5380,2476,8046,4140,2988,216,-340,44,2034,3420,12132,19944],183,22]

\L

\A${L_{184.23}}=\pdualwitharg3({L_{184.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M-{}9\M{-2}{}$}\H{$8\M{8,5}{\infty z}2\M{}29\M{}2{18}\M{24,7}{\infty}{72}\M*2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-277776\\-48096\\4896
\E\D-48096\\-7902\\792
\E\D4896\\792\\-79
\J\C\hfil\penalty500%
\B\D11123\\-287576\\-2195136
\E\D2079\\-53747\\-410256
\E\D-216\\5584\\42623
\J\C\H\B\D57\\-1474\\-11252
\N25\\-647\\-4940
\N39\\-1010\\-7713
\N38\\-985\\-7524
\N23\\-598\\-4572
\N-3\\76\\576
\J\C
%DUALITY%[[-277776,-48096,4896;-48096,-7902,792;4896,792,-79],[144,18,1],[57,25,39,38,23,-3,-3,2,15,43,139,219;-1474,-647,-1010,-985,-598,76,78,-51,-386,-1109,-3590,-5660;-11252,-4940,-7713,-7524,-4572,576,596,-388,-2943,-8460,-27396,-43200],183,23]

\L

\A${L_{184.24}}=\pdualwitharg3({L_{184.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M-{}9\M{-2}{}$}\H{$2\M{8,5}{\infty}8\M*2{36}\M*2{72}\M{24,19}{\infty z}{18}\M r2{144}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-60336\\-24480\\2880
\E\D-24480\\-9666\\1134
\E\D2880\\1134\\-133
\J\C\hfil\penalty500%
\B\D1999\\-54000\\-417600
\E\D770\\-20791\\-160776
\E\D-90\\2430\\18791
\J\C\H\B\D9\\-241\\-1862
\N21\\-566\\-4376
\N41\\-1110\\-8586
\N53\\-1442\\-11160
\N17\\-467\\-3618
\N25\\-696\\-5400
\J\C
%DUALITY%[[-60336,-24480,2880;-24480,-9666,1134;2880,1134,-133],[144,18,1],[9,21,41,53,17,25,1,-1,-1,7,13,55;-241,-566,-1110,-1442,-467,-696,-29,26,30,-178,-343,-1464;-1862,-4376,-8586,-11160,-3618,-5400,-226,200,234,-1368,-2646,-11304],183,24]

\L

\A${L_{184.25}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{184.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M-{}9\M{-2}{}$}\H{$2\M{8,1}{\infty}8\M l29\M r2{72}\M{24,7}{\infty z}{18}\M{}2{144}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-39024\\-29952\\3600
\E\D-29952\\-21762\\2610
\E\D3600\\2610\\-313
\J\C\hfil\penalty500%
\B\D2351\\-82992\\-665280
\E\D1750\\-61751\\-495000
\E\D-210\\7410\\59399
\J\C\H\B\D12\\-421\\-3374
\N29\\-1022\\-8192
\N29\\-1025\\-8217
\N77\\-2730\\-21888
\N26\\-927\\-7434
\N41\\-1472\\-11808
\J\C
%DUALITY%[[-39024,-29952,3600;-29952,-21762,2610;3600,2610,-313],[144,18,1],[12,29,29,77,26,41,2,-1,-1,7,16,71;-421,-1022,-1025,-2730,-927,-1472,-73,34,37,-234,-555,-2480;-3374,-8192,-8217,-21888,-7434,-11808,-586,272,297,-1872,-4446,-19872],183,25]

\L

\A${L_{184.26}}=\pdualwitharg{2.3}(\main({L_{184.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M-{}9\M{-2}{}$}\H{$8\M{4,1}{\infty}8\M s2{36}\M s2{72}\M{6,1}{\infty b}{72}\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-8568\\7416\\1872
\E\D7416\\-6372\\-1620
\E\D1872\\-1620\\-409
\J\C\hfil\penalty500%
\B\D-5227\\312\\-25272
\E\D4690\\-281\\22680
\E\D1139\\-68\\5507
\J\C\H\B\D141\\-8\\680
\N121\\-6\\580
\N185\\-8\\882
\N175\\-6\\828
\N47\\0\\216
\N-7\\1\\-36
\J\C
%DUALITY%[[-8568,7416,1872;7416,-6372,-1620;1872,-1620,-409],[72,36,1],[141,121,185,175,47,-7,-7,13,83,227,355,275;-8,-6,-8,-6,0,1,0,-2,-8,-18,-24,-17;680,580,882,828,216,-36,-32,68,414,1116,1728,1332],183,26]

\L

\A${L_{184.27}}=\pdualwitharg{2.3}(\main({L_{184.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M-{}9\M{-2}{}$}\H{$8\M{2,1}{\infty a}8\M{}29\M{}2{72}\M{12,7}{\infty}{72}\M l2{36}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-23688\\1872\\1368
\E\D1872\\-108\\-108
\E\D1368\\-108\\-79
\J\C\hfil\penalty500%
\B\D4001\\-552\\69552
\E\D-232\\31\\-4032
\E\D-232\\32\\-4033
\J\C\H\B\D61\\-8\\1060
\N53\\-6\\920
\N41\\-4\\711
\N79\\-6\\1368
\N23\\0\\396
\N-2\\1\\-36
\J\C
%DUALITY%[[-23688,1872,1368;1872,-108,-108;1368,-108,-79],[72,36,1],[61,53,41,79,23,-2,-3,5,17,95,151,118;-8,-6,-4,-6,0,1,0,-2,-4,-18,-24,-17;1060,920,711,1368,396,-36,-52,88,297,1656,2628,2052],183,27]

\L

\A${L_{184.28}}=\pdualwitharg{2.3}({L_{184.1}})$%
\F{$1\M118\M20,1\M1{}9\M{-2}{}$}\H{${36}\M{6,1}{\infty z}9\M{}2{72}\M{}21\M{2,1}{\infty}4\M b2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-177624\\-187776\\5040
\E\D-187776\\-198504\\5328
\E\D5040\\5328\\-143
\J\C\hfil\penalty500%
\B\D4559\\-3192\\41040
\E\D4840\\-3389\\43560
\E\D-130\\91\\-1171
\J\C\H\B\D7\\-9\\-90
\N13\\-12\\9
\N55\\-46\\216
\N9\\-7\\55
\N21\\-15\\178
\N82\\-55\\828
\J\C
%DUALITY%[[-177624,-187776,5040;-187776,-198504,5328;5040,5328,-143],[72,72,1],[7,13,55,9,21,82,53,17,25,1,-1,-2;-9,-12,-46,-7,-15,-55,-33,-9,-10,0,1,-1;-90,9,216,55,178,828,630,261,504,35,2,-108],183,28]

\L

\A${L_{184.29}}=\pdualwitharg{2.3}({L_{184.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M-{}9\M{-2}{}$}\H{$8\M{8,1}{\infty}8\M b2{36}\M b2{72}\M{12,7}{\infty b}{72}\M{}2{144}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D144\\-144\\0
\E\D-144\\-8424\\-1872
\E\D0\\-1872\\-409
\J\C\hfil\penalty500%
\B\D295\\312\\-1440
\E\D-3182\\-3355\\15480
\E\D-629\\-663\\3059
\J\C\H\B\D-81\\-85\\392
\N-76\\-79\\364
\N-125\\-129\\594
\N-130\\-133\\612
\N-47\\-47\\216
\N-1\\0\\0
\J\C
%DUALITY%[[144,-144,0;-144,-8424,-1872;0,-1872,-409],[144,72,1],[-81,-76,-125,-130,-47,-1,7,2,-23,-92,-175,-295;-85,-79,-129,-133,-47,0,7,1,-27,-101,-187,-312;392,364,594,612,216,0,-32,-4,126,468,864,1440],183,29]

\L

\A${L_{184.30}}=\pdualwitharg{2.3}({L_{184.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M-{}9\M{-2}{}$}\H{$8\M{8,5}{\infty}8\M s2{36}\M s2{72}\M{12,7}{\infty a}{72}\M r2{144}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-65808\\-18576\\-3888
\E\D-18576\\-3960\\-792
\E\D-3888\\-792\\-157
\J\C\hfil\penalty500%
\B\D3671\\-106692\\447984
\E\D1260\\-36611\\153720
\E\D270\\-7845\\32939
\J\C\H\B\D38\\-1105\\4640
\N33\\-961\\4036
\N51\\-1487\\6246
\N49\\-1431\\6012
\N14\\-411\\1728
\N-3\\86\\-360
\J\C
%DUALITY%[[-65808,-18576,-3888;-18576,-3960,-792;-3888,-792,-157],[144,72,1],[38,33,51,49,14,-3,-2,3,21,59,94,147;-1105,-961,-1487,-1431,-411,86,59,-85,-605,-1707,-2727,-4270;4640,4036,6246,6012,1728,-360,-248,356,2538,7164,11448,17928],183,30]

\L

\A${L_{184.31}}=\pdualwitharg{2.3}({L_{184.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M-{}9\M{-2}{}$}\H{$8\M{4,1}{\infty b}8\M r2{36}\M l2{72}\M{24,19}{\infty}{72}\M b2{144}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-432\\15840\\-288
\E\D15840\\-566856\\10296
\E\D-288\\10296\\-187
\J\C\hfil\penalty500%
\B\D-289\\-176\\-9216
\E\D9900\\6049\\316800
\E\D-180\\-110\\-5761
\J\C\H\B\D38\\23\\1204
\N33\\19\\992
\N51\\28\\1458
\N49\\25\\1296
\N14\\5\\252
\N-3\\-4\\-216
\J\C
%DUALITY%[[-432,15840,-288;15840,-566856,10296;-288,10296,-187],[144,72,1],[38,33,51,49,14,-3,-2,3,21,59,94,147;23,19,28,25,5,-4,-1,3,16,41,61,92;1204,992,1458,1296,252,-216,-52,160,846,2160,3204,4824],183,31]

\L

\A${L_{184.32}}=\pdualwitharg3(\pfillwitharg2({L_{184.5}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M-{}9\M{-2}{}$}\H{$8\M{4,1}{\infty a}8\M{}29\M{}2{72}\M{24,7}{\infty}{72}\M l2{144}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-94608\\141984\\-2736
\E\D141984\\-213048\\4104
\E\D-2736\\4104\\-79
\J\C\hfil\penalty500%
\B\D-7669\\-7100\\-102240
\E\D11394\\10549\\151920
\E\D-216\\-200\\-2881
\J\C\H\B\D57\\53\\772
\N50\\47\\704
\N39\\37\\567
\N76\\73\\1152
\N23\\23\\396
\N-3\\-2\\0
\J\C
%DUALITY%[[-94608,141984,-2736;141984,-213048,4104;-2736,4104,-79],[144,72,1],[57,50,39,76,23,-3,-3,4,15,86,139,219;53,47,37,73,23,-2,-3,3,13,77,127,202;772,704,567,1152,396,0,-52,16,153,1008,1764,2880],183,32]

\L

\A${L_{184.33}}=\pdualwitharg3({L_{184.5}})$%
\F{$1\M118\M1764\M11,1\M-{}9\M{-2}{}$}\H{$8\M{8,1}{\infty b}{32}\M*2{36}\M*2{288}\M{48,7}{\infty z}{72}\M b2{576}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg3({L_{184.6}})$}%
; isometric to its own %
2-dual\F\I\B\D-607680\\-156672\\18432
\E\D-156672\\-40392\\4752
\E\D18432\\4752\\-559
\J\C\hfil\penalty500%
\B\D4591\\-17712\\0
\E\D1190\\-4591\\0
\E\D-140\\540\\-1
\J\C\H\B\D2\\-11\\-28
\N-1\\2\\-16
\N-1\\6\\18
\N7\\-10\\144
\N16\\-49\\108
\N71\\-240\\288
\J\C
%DUALITY%[[-607680,-156672,18432;-156672,-40392,4752;18432,4752,-559],[576,72,1],[2,-1,-1,7,16,71,12,29,29,77,26,41;-11,2,6,-10,-49,-240,-43,-110,-114,-314,-113,-192;-28,-16,18,144,108,288,28,16,-18,-144,-108,-288],183,33]

\L

\A${L_{184.34}}=\pdualwitharg3({L_{184.6}})$%
\F{$1\M118\M1764\M11,1\M-{}9\M{-2}{}$}\H{$8\M{8,1}{\infty a}{32}\M l29\M r2{288}\M{48,31}{\infty z}{72}\M l2{576}\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg3({L_{184.5}})$}%
; isometric to its own %
2-dual\F\I\B\D-11952576\\-1032192\\123840
\E\D-1032192\\-88776\\10656
\E\D123840\\10656\\-1279
\J\C\hfil\penalty500%
\B\D34671\\3192976\\29956608
\E\D2926\\269457\\2528064
\E\D-352\\-32416\\-304129
\J\C\H\B\D4\\365\\3428
\N-1\\-94\\-880
\N-1\\-91\\-855
\N7\\662\\6192
\N22\\2039\\19116
\N103\\9520\\89280
\J\C
%DUALITY%[[-11952576,-1032192,123840;-1032192,-88776,10656;123840,10656,-1279],[576,72,1],[4,-1,-1,7,22,103,18,45,23,125,44,73;365,-94,-91,662,2039,9520,1661,4146,2117,11494,4039,6688;3428,-880,-855,6192,19116,89280,15580,38896,19863,107856,37908,62784],183,34]

\medskip%
%------------------------------WEYL-GROUP-W185--------------------------------
%
\leavevmode\llap{}%
$W_{185}$%
\qquad\llap{12} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22242224\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{185.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}25\M-{}$}%
\G2%
\H{$2\M b2{50}\M s26\M b24\M*4$}\relax$\,(\times2)$%
\F\I\B\D-221700\\73800\\1800
\E\D73800\\-24566\\-601
\E\D1800\\-601\\-10
\J\C\hfil\penalty500%
\B\D61499\\183000\\70500
\E\D-20541\\-61123\\-23547
\E\D-328\\-976\\-377
\J\C\H\B\D1\\3\\-1
\N294\\875\\325
\N124\\369\\141
\N287\\854\\330
\J\C
%EXPLICIT%[[-221700,73800,1800;73800,-24566,-601;1800,-601,-10],[300,1,1],[1,294,124,287,204,731,-1,-41;3,875,369,854,607,2175,-3,-122;-1,325,141,330,236,850,0,-48],184,1]

\L

\A${L_{185.2}}=\pfillwitharg2({L_{185.1}})$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}25\M-{}$}\H{$2\M s2{50}\M s26\M l21\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-479550\\5025\\6750
\E\D5025\\-46\\-71
\E\D6750\\-71\\-95
\J\C\hfil\penalty500%
\B\D30524\\86025\\2103450
\E\D-341\\-962\\-23498
\E\D-429\\-1209\\-29563
\J\C\H\B\D59\\166\\4066
\N283\\800\\19500
\N23\\66\\1584
\N4\\12\\275
\J\C
%IMPLICIT%[[-479550,5025,6750;5025,-46,-71;6750,-71,-95],[75,1,1],[59,283,23,4,-4,-8,10,29;166,800,66,12,-11,-25,27,81;4066,19500,1584,275,-276,-550,690,1999],184,2]

\L

\A${L_{185.3}}=\pdualwitharg3(\pfillwitharg2({L_{185.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}25\M1{}$}\H{$6\M s2{150}\M s22\M l23\M{}4$}\relax$\,(\times2)$%
\F\I\B\D72992850\\-123675\\23313450
\E\D-123675\\210\\-39501
\E\D23313450\\-39501\\7446167
\J\C\hfil\penalty500%
\B\D15388124\\561875\\-48176250
\E\D-26319\\-962\\82398
\E\D4914861\\179459\\-15387163
\J\C\H\B\D4222\\153\\-13218
\N20698\\775\\-64800
\N612\\25\\-1916
\N505\\23\\-1581
\J\C
%DUALITY%[[72992850,-123675,23313450;-123675,210,-39501;23313450,-39501,7446167],[75,3,1],[4222,20698,612,505,23,527,237,2042;153,775,25,23,2,0,6,70;-13218,-64800,-1916,-1581,-72,-1650,-742,-6393],184,3]

\L

\A${L_{185.4}}=\pdualwitharg3({L_{185.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}25\M1{}$}\H{$6\M b2{150}\M s22\M b2{12}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-753900\\10200\\5100
\E\D10200\\-138\\-69
\E\D5100\\-69\\-34
\J\C\hfil\penalty500%
\B\D1399\\105000\\-4200
\E\D-19\\-1426\\57
\E\D-9\\-675\\26
\J\C\H\B\D0\\4\\-9
\N7\\550\\-75
\N1\\76\\-5
\N7\\524\\-18
\J\C
%DUALITY%[[-753900,10200,5100;10200,-138,-69;5100,-69,-34],[300,3,1],[0,7,1,7,5,18,0,-1;4,550,76,524,371,1325,-1,-74;-9,-75,-5,-18,-6,0,2,0],184,4]

\L

\A${L_{185.5}}=\pdualwitharg2({L_{185.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}25\M-{}$}\H{$8\M*2{200}\M s2{24}\M*24\M*4$}\relax$\,(\times2)$%
\F\I\B\D69484200\\973500\\-17275500
\E\D973500\\13640\\-242036
\E\D-17275500\\-242036\\4295119
\J\C\hfil\penalty500%
\B\D3264299\\-4396275\\12881700
\E\D45384\\-61123\\179096
\E\D-811704\\1093182\\-3203177
\J\C\H\B\D-525\\703\\-2072
\N-4941\\6625\\-19500
\N-1195\\1605\\-4716
\N-1079\\1453\\-4258
\J\C
%DUALITY%[[69484200,973500,-17275500;973500,13640,-242036;-17275500,-242036,4295119],[300,4,1],[-525,-4941,-1195,-1079,-1335,-4359,79,-37;703,6625,1605,1453,1802,5900,-102,50;-2072,-19500,-4716,-4258,-5268,-17200,312,-146],184,5]

\L

\A${L_{185.6}}=\pdualwitharg5(\pfillwitharg2({L_{185.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M-{}25\M2{}$}\H{${50}\M s22\M s2{150}\M l2{25}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D992625\\-1027575\\315975
\E\D-1027575\\1063775\\-327100
\E\D315975\\-327100\\100582
\J\C\hfil\penalty500%
\B\D495563\\28548\\-1464000
\E\D-513166\\-29563\\1516000
\E\D157741\\9087\\-466001
\J\C\H\B\D3376\\194\\-9975
\N654\\38\\-1931
\N1400\\84\\-4125
\N366\\23\\-1075
\J\C
%DUALITY%[[992625,-1027575,315975;-1027575,1063775,-327100;315975,-327100,100582],[75,25,1],[3376,654,1400,366,9,23,631,1665;194,38,84,23,1,1,33,94;-9975,-1931,-4125,-1075,-25,-69,-1875,-4925],184,6]

\L

\A${L_{185.7}}=\pdualwitharg{2.3}({L_{185.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}25\M1{}$}\H{${24}\M*2{600}\M s28\M*2{12}\M*4$}\relax$\,(\times2)$%
\F\I\B\D72600\\21300\\-18300
\E\D21300\\15096\\-5328
\E\D-18300\\-5328\\4613
\J\C\hfil\penalty500%
\B\D181474\\-3325\\716100
\E\D77775\\-1426\\306900
\E\D-45628\\836\\-180049
\J\C\H\B\D-1262\\23\\-4980
\N-12316\\225\\-48600
\N-1038\\19\\-4096
\N-3000\\55\\-11838
\J\C
%DUALITY%[[72600,21300,-18300;21300,15096,-5328;-18300,-5328,4613],[300,12,1],[-1262,-12316,-1038,-3000,-3923,-13609,1,-111;23,225,19,55,72,250,0,2;-4980,-48600,-4096,-11838,-15480,-53700,4,-438],184,7]

\L

\A${L_{185.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{185.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M1{}25\M2{}$}\H{${150}\M s26\M s2{50}\M l2{75}\M{}4$}\relax$\,(\times2)$%
\F\I\B\D-7125\\-751575\\-245550
\E\D-751575\\-78280950\\-25575675
\E\D-245550\\-25575675\\-8355994
\J\C\hfil\penalty500%
\B\D-29563\\-455559\\1395225
\E\D-3055498\\-47086112\\144209025
\E\D-998286\\-15383877\\47115674
\J\C\H\B\D4066\\62666\\-191925
\N780\\12016\\-36801
\N528\\8122\\-24875
\N275\\4212\\-12900
\J\C
%DUALITY%[[-7125,-751575,-245550;-751575,-78280950,-25575675;-245550,-25575675,-8355994],[75,75,1],[4066,780,528,275,-276,-22,230,1999;62666,12016,8122,4212,-4261,-335,3559,30831;-191925,-36801,-24875,-12900,13050,1026,-10900,-94425],184,8]

\L

\A${L_{185.9}}=\pdualwitharg5({L_{185.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M-{}25\M2{}$}\H{${50}\M b22\M s2{150}\M b2{100}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-5916900\\-41400\\-3001800
\E\D-41400\\-250\\-20925
\E\D-3001800\\-20925\\-1522738
\J\C\hfil\penalty500%
\B\D1238027\\4953468\\-2508600
\E\D7304\\29223\\-14800
\E\D625405\\2502305\\-1267251
\J\C\H\B\D-37\\-151\\75
\N-266\\-1065\\539
\N-2776\\-11109\\5625
\N-6391\\-25570\\12950
\J\C
%DUALITY%[[-5916900,-41400,-3001800;-41400,-250,-20925;-3001800,-20925,-1522738],[300,25,1],[-37,-266,-2776,-6391,-4528,-647,37,913;-151,-1065,-11109,-25570,-18114,-2588,150,3652;75,539,5625,12950,9175,1311,-75,-1850],184,9]

\L

\A${L_{185.10}}=\pdualwitharg{3.5}({L_{185.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M1{}25\M2{}$}\H{${150}\M b26\M s2{50}\M b2{300}\M*4$}\relax$\,(\times2)$%
\F\I\B\D-2316300\\28957800\\-1160100
\E\D28957800\\-362015850\\14502975
\E\D-1160100\\14502975\\-581014
\J\C\hfil\penalty500%
\B\D158599\\330864\\7942200
\E\D-1979575\\-4129699\\-99131025
\E\D79300\\165432\\3971099
\J\C\H\B\D-48\\-109\\-2625
\N-103\\-217\\-5211
\N-337\\-705\\-16925
\N-2263\\-4718\\-113250
\J\C
%DUALITY%[[-2316300,28957800,-1160100;28957800,-362015850,14502975;-1160100,14502975,-581014],[300,75,1],[-48,-103,-337,-2263,-1577,-222,12,313;-109,-217,-705,-4718,-3281,-461,27,650;-2625,-5211,-16925,-113250,-78750,-11064,650,15600],184,10]

\L

\A${L_{185.11}}=\pdualwitharg{2.5}({L_{185.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}25\M2{}$}\H{${200}\M*28\M s2{600}\M*2{100}\M*4$}\relax$\,(\times2)$%
\F\I\B\D704160600\\-463372500\\525916800
\E\D-463372500\\304922600\\-346079700
\E\D525916800\\-346079700\\392792087
\J\C\hfil\penalty500%
\B\D142630010\\-427934409\\-568012800
\E\D-93929589\\281817990\\374067200
\E\D106580385\\-319774315\\-424448001
\J\C\H\B\D-31489\\94474\\125400
\N-12247\\36744\\48772
\N-77215\\231666\\307500
\N-74289\\222890\\295850
\J\C
%DUALITY%[[704160600,-463372500,525916800;-463372500,304922600,-346079700;525916800,-346079700,392792087],[300,100,1],[-31489,-12247,-77215,-74289,-97076,-13466,76,-2850;94474,36744,231666,222890,291261,40403,-225,8551;125400,48772,307500,295850,386600,53628,-300,11350],184,11]

\L

\A${L_{185.12}}=\pdualwitharg{2.3.5}({L_{185.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}25\M2{}$}\H{${600}\M*2{24}\M s2{200}\M*2{300}\M*4$}\relax$\,(\times2)$%
\F\I\B\D29281800\\-646434300\\163951200
\E\D-646434300\\14270904600\\-3619442700
\E\D163951200\\-3619442700\\917977229
\J\C\hfil\penalty500%
\B\D-4129699\\18693816\\74444400
\E\D91212725\\-412890701\\-1644255000
\E\D-23133618\\104718456\\417020399
\J\C\H\B\D-7415\\33599\\133800
\N-2889\\13087\\52116
\N-6083\\27547\\109700
\N-17599\\79665\\317250
\J\C
%DUALITY%[[29281800,-646434300,163951200;-646434300,14270904600,-3619442700;163951200,-3619442700,917977229],[300,300,1],[-7415,-2889,-6083,-17599,-23040,-3202,-8,-674;33599,13087,27547,79665,104261,14485,25,3051;133800,52116,109700,317250,415200,57684,100,12150],184,12]

\medskip%
%------------------------------WEYL-GROUP-W186--------------------------------
%
\leavevmode\llap{}%
$W_{186}$%
\qquad\llap{12} lattices, $\chi=10$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22226$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{186.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}%
\G2%
\H{$6\M b2{100}\M*24\M b2{150}\M s22\M{}6$}%
\F\I\B\D-2716400100\\11466900\\-790200
\E\D11466900\\-48386\\3309
\E\D-790200\\3309\\-194
\J\C\H\B\D161\\40203\\29946
\N343\\85650\\63800
\N-137\\-34210\\-25482
\N-2656\\-663225\\-494025
\N-168\\-41951\\-31249
\J\C
%EXPLICIT%[[-2716400100,11466900,-790200;11466900,-48386,3309;-790200,3309,-194],[300,1,1],[161,343,-137,-2656,-168;40203,85650,-34210,-663225,-41951;29946,63800,-25482,-494025,-31249],185,1]

\L

\A${L_{186.2}}=\pfillwitharg2({L_{186.1}})$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{$6\M l2{25}\M{}21\M r2{150}\M s22\M{}6$}%
\F\I\B\D-7829850\\350250\\16875
\E\D350250\\-15667\\-752
\E\D16875\\-752\\-23
\J\C\H\B\D-119\\-2688\\576
\N-114\\-2575\\550
\N51\\1152\\-247
\N1876\\42375\\-9075
\N114\\2575\\-551
\J\C
%IMPLICIT%[[-7829850,350250,16875;350250,-15667,-752;16875,-752,-23],[75,1,1],[-119,-114,51,1876,114;-2688,-2575,1152,42375,2575;576,550,-247,-9075,-551],185,2]

\L

\A${L_{186.3}}=\pdualwitharg3(\pfillwitharg2({L_{186.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{$2\M l2{75}\M{}23\M r2{50}\M s26\M{}6$}%
\F\I\B\D315119175\\36324300\\102446250
\E\D36324300\\4187163\\11809146
\E\D102446250\\11809146\\33305603
\J\C\H\B\D-17\\-2\\53
\N3072\\425\\-9600
\N790\\110\\-2469
\N10109\\1425\\-31600
\N2305\\327\\-7206
\J\C
%DUALITY%[[315119175,36324300,102446250;36324300,4187163,11809146;102446250,11809146,33305603],[75,3,1],[-17,3072,790,10109,2305;-2,425,110,1425,327;53,-9600,-2469,-31600,-7206],185,3]

\L

\A${L_{186.4}}=\pdualwitharg3({L_{186.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{$2\M b2{300}\M*2{12}\M b2{50}\M s26\M{}6$}%
\F\I\B\D-10130700\\22200\\30900
\E\D22200\\-42\\-69
\E\D30900\\-69\\-94
\J\C\H\B\D2\\112\\575
\N61\\3400\\17550
\N3\\166\\864
\N-4\\-225\\-1150
\N-2\\-111\\-576
\J\C
%DUALITY%[[-10130700,22200,30900;22200,-42,-69;30900,-69,-94],[300,3,1],[2,61,3,-4,-2;112,3400,166,-225,-111;575,17550,864,-1150,-576],185,4]

\L

\A${L_{186.5}}=\pdualwitharg2({L_{186.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{${24}\M*2{100}\M b24\M*2{600}\M s28\M{}6$}%
\F\I\B\D3882015911400\\-71015676300\\-983728425600
\E\D-71015676300\\1299125608\\17995840572
\E\D-983728425600\\17995840572\\249283268647
\J\C\H\B\D8971\\-144\\35412
\N-1153\\0\\-4550
\N5215\\-89\\20586
\N625777\\-10275\\2470200
\N64571\\-1055\\254888
\J\C
%DUALITY%[[3882015911400,-71015676300,-983728425600;-71015676300,1299125608,17995840572;-983728425600,17995840572,249283268647],[300,4,1],[8971,-1153,5215,625777,64571;-144,0,-89,-10275,-1055;35412,-4550,20586,2470200,254888],185,5]

\L

\A${L_{186.6}}=\pdualwitharg5(\pfillwitharg2({L_{186.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${150}\M l21\M{}2{25}\M r26\M s2{50}\M{}6$}%
\F\I\B\D3580350\\2394075\\698625
\E\D2394075\\1600850\\467150
\E\D698625\\467150\\136321
\J\C\H\B\D-2\\3\\0
\N-8\\0\\41
\N-55\\2\\275
\N-95\\9\\456
\N-191\\23\\900
\J\C
%DUALITY%[[3580350,2394075,698625;2394075,1600850,467150;698625,467150,136321],[75,25,1],[-2,-8,-55,-95,-191;3,0,2,9,23;0,41,275,456,900],185,6]

\L

\A${L_{186.7}}=\pdualwitharg{2.3}({L_{186.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{$8\M*2{300}\M b2{12}\M*2{200}\M s2{24}\M{}6$}%
\F\I\B\D1637290200\\-12857100\\-414857100
\E\D-12857100\\100968\\3257736
\E\D-414857100\\3257736\\105116621
\J\C\H\B\D-1878\\7\\-7412
\N-24742\\75\\-97650
\N-1163\\2\\-4590
\N-1799\\0\\-7100
\N-301\\2\\-1188
\J\C
%DUALITY%[[1637290200,-12857100,-414857100;-12857100,100968,3257736;-414857100,3257736,105116621],[300,12,1],[-1878,-24742,-1163,-1799,-301;7,75,2,0,2;-7412,-97650,-4590,-7100,-1188],185,7]

\L

\A${L_{186.8}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{186.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${50}\M l23\M{}2{75}\M r22\M s2{150}\M{}6$}%
\F\I\B\D-1725\\232350\\75525
\E\D232350\\-21515025\\-6994650
\E\D75525\\-6994650\\-2273998
\J\C\H\B\D192\\-3696\\11375
\N22\\-425\\1308
\N-247\\4752\\-14625
\N-121\\2331\\-7174
\N-551\\10625\\-32700
\J\C
%DUALITY%[[-1725,232350,75525;232350,-21515025,-6994650;75525,-6994650,-2273998],[75,75,1],[192,22,-247,-121,-551;-3696,-425,4752,2331,10625;11375,1308,-14625,-7174,-32700],185,8]

\L

\A${L_{186.9}}=\pdualwitharg5({L_{186.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${150}\M b24\M*2{100}\M b26\M s2{50}\M{}6$}%
\F\I\B\D-207300\\529200\\-11700
\E\D529200\\-1209650\\26375
\E\D-11700\\26375\\-574
\J\C\H\B\D161\\597\\24150
\N7\\26\\1052
\N-137\\-508\\-20550
\N-76\\-282\\-11409
\N-84\\-312\\-12625
\J\C
%DUALITY%[[-207300,529200,-11700;529200,-1209650,26375;-11700,26375,-574],[300,25,1],[161,7,-137,-76,-84;597,26,-508,-282,-312;24150,1052,-20550,-11409,-12625],185,9]

\L

\A${L_{186.10}}=\pdualwitharg{3.5}({L_{186.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${50}\M b2{12}\M*2{300}\M b22\M s2{150}\M{}6$}%
\F\I\B\D-137100\\12000\\6000
\E\D12000\\-1050\\-525
\E\D6000\\-525\\-262
\J\C\H\B\D0\\12\\-25
\N1\\20\\-18
\N3\\34\\0
\N0\\-1\\2
\N-2\\-23\\0
\J\C
%DUALITY%[[-137100,12000,6000;12000,-1050,-525;6000,-525,-262],[300,75,1],[0,1,3,0,-2;12,20,34,-1,-23;-25,-18,0,2,0],185,10]

\L

\A${L_{186.11}}=\pdualwitharg{2.5}({L_{186.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${600}\M*24\M b2{100}\M*2{24}\M s2{200}\M{}6$}%
\F\I\B\D87535411800\\722695500\\21634184100
\E\D722695500\\5966600\\178612600
\E\D21634184100\\178612600\\5346840919
\J\C\H\B\D-607\\1677\\2400
\N37\\-111\\-146
\N-240\\631\\950
\N-1660\\4569\\6564
\N-4426\\12223\\17500
\J\C
%DUALITY%[[87535411800,722695500,21634184100;722695500,5966600,178612600;21634184100,178612600,5346840919],[300,100,1],[-607,37,-240,-1660,-4426;1677,-111,631,4569,12223;2400,-146,950,6564,17500],185,11]

\L

\A${L_{186.12}}=\pdualwitharg{2.3.5}({L_{186.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${200}\M*2{12}\M b2{300}\M*28\M s2{600}\M{}6$}%
\F\I\B\D79800\\46500\\-11700
\E\D46500\\53400\\-13500
\E\D-11700\\-13500\\3413
\J\C\H\B\D7\\-1270\\-5000
\N3\\-538\\-2118
\N2\\-343\\-1350
\N0\\1\\4
\N2\\-381\\-1500
\J\C
%DUALITY%[[79800,46500,-11700;46500,53400,-13500;-11700,-13500,3413],[300,300,1],[7,3,2,0,2;-1270,-538,-343,1,-381;-5000,-2118,-1350,4,-1500],185,12]

\medskip%
%------------------------------WEYL-GROUP-W187--------------------------------
%
\leavevmode\llap{}%
$W_{187}$%
\qquad\llap4 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$22232$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{187.1}}$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M{-2}{}5\M-{}$}\H{${16}\M r2{10}\M b2{16}\M b22\M-32\M l2$}%
\F\I\B\D-57840\\-880\\1040
\E\D-880\\-2\\13
\E\D1040\\13\\-18
\J\C\H\B\D-15\\-256\\-1056
\N-1\\-15\\-70
\N5\\88\\352
\N1\\17\\70
\N-2\\-35\\-141
\J\C
%EXPLICIT%[[-57840,-880,1040;-880,-2,13;1040,13,-18],[80,1,1],[-15,-1,5,1,-2;-256,-15,88,17,-35;-1056,-70,352,70,-141],186,1]

\L

\A${L_{187.2}}=\pdualwitharg5({L_{187.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}5\M{-2}{}$}\H{${80}\M r22\M b2{80}\M b2{10}\M+3{10}\M l2$}%
\F\I\B\D-2480\\-400\\-720
\E\D-400\\-10\\-75
\E\D-720\\-75\\-178
\J\C\H\B\D81\\368\\-480
\N1\\5\\-6
\N-27\\-120\\160
\N-5\\-23\\30
\N11\\49\\-65
\J\C
%DUALITY%[[-2480,-400,-720;-400,-10,-75;-720,-75,-178],[80,5,1],[81,1,-27,-5,11;368,5,-120,-23,49;-480,-6,160,30,-65],186,2]

\L

\A${L_{187.3}}=\pdualwitharg2({L_{187.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M{-2}{}5\M-{}$}\H{$1\M r2{160}\M*24\M*2{32}\M-3{32}\M l2$}%
\F\I\B\D-160\\-400\\-80
\E\D-400\\-928\\-192
\E\D-80\\-192\\-39
\J\C\H\B\D2\\2\\-13
\N17\\10\\-80
\N1\\0\\-2
\N-3\\-2\\16
\N-2\\1\\0
\J\C
%DUALITY%[[-160,-400,-80;-400,-928,-192;-80,-192,-39],[80,16,1],[2,17,1,-3,-2;2,10,0,-2,1;-13,-80,-2,16,0],186,3]

\L

\A${L_{187.4}}=\pdualwitharg{2.5}({L_{187.1}})$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}5\M{-2}{}$}\H{$5\M r2{32}\M*2{20}\M*2{160}\M+3{160}\M l2$}%
\F\I\B\D-18720\\-46800\\1120
\E\D-46800\\-116960\\2800
\E\D1120\\2800\\-67
\J\C\H\B\D7\\-2\\35
\N3\\-2\\-32
\N-3\\0\\-50
\N-5\\2\\0
\N12\\-1\\160
\J\C
%DUALITY%[[-18720,-46800,1120;-46800,-116960,2800;1120,2800,-67],[80,80,1],[7,3,-3,-5,12;-2,-2,0,2,-1;35,-32,-50,0,160],186,4]

\medskip%
%------------------------------WEYL-GROUP-W188--------------------------------
%
\leavevmode\llap{}%
$W_{188}$%
\qquad\llap4 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$42\slashinfty24|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{188.1}}$%
\F{$1\M2216\M-3,1\M2{}5\M1{}$}\H{$2\M*44\M l25\M{8,3}{\infty}{20}\M l21\M{}4$}%
\F\I\B\D-16720\\480\\240
\E\D480\\-11\\-8
\E\D240\\-8\\-3
\J\C\H\B\D1\\15\\39
\N-1\\-16\\-38
\N-1\\-15\\-40
\N7\\110\\260
\N4\\62\\151
\J\C
%EXPLICIT%[[-16720,480,240;480,-11,-8;240,-8,-3],[80,1,1],[1,-1,-1,7,4;15,-16,-15,110,62;39,-38,-40,260,151],187,1]

\L

\A${L_{188.2}}=\pdualwitharg5({L_{188.1}})$%
\F{$1\M2216\M17,1\M1{}5\M2{}$}\H{${10}\M{}45\M r24\M{8,7}{\infty z}1\M r2{20}\M*4$}%
\F\I\B\D-544400\\3280\\6560
\E\D3280\\-15\\-40
\E\D6560\\-40\\-79
\J\C\H\B\D5\\39\\395
\N12\\87\\950
\N3\\20\\238
\N-1\\-8\\-79
\N-1\\-6\\-80
\J\C
%DUALITY%[[-544400,3280,6560;3280,-15,-40;6560,-40,-79],[80,5,1],[5,12,3,-1,-1;39,87,20,-8,-6;395,950,238,-79,-80],187,2]

\L

\A${L_{188.3}}=\pdualwitharg2({L_{188.1}})$%
\F{$1\M-316\M22,1\M2{}5\M1{}$}\H{${32}\M{}4{16}\M r2{80}\M{4,1}{\infty a}{80}\M r2{16}\M*4$}%
\F\I\B\D-26480\\31360\\3040
\E\D31360\\-37104\\-3600
\E\D3040\\-3600\\-349
\J\C\H\B\D19\\-1\\176
\N-8\\1\\-80
\N-23\\0\\-200
\N43\\-10\\480
\N58\\-9\\600
\J\C
%DUALITY%[[-26480,31360,3040;31360,-37104,-3600;3040,-3600,-349],[80,16,1],[19,-8,-23,43,58;-1,1,0,-10,-9;176,-80,-200,480,600],187,3]

\L

\A${L_{188.4}}=\pdualwitharg{2.5}({L_{188.1}})$%
\F{$1\M1716\M22,1\M1{}5\M2{}$}\H{${160}\M*4{80}\M l2{16}\M{8,5}{\infty}{16}\M l2{80}\M{}4$}%
\F\I\B\D-105440\\-105520\\2080
\E\D-105520\\-105520\\2080
\E\D2080\\2080\\-41
\J\C\H\B\D-1\\12\\560
\N-9\\19\\520
\N-2\\1\\-48
\N0\\-3\\-152
\N1\\-1\\0
\J\C
%DUALITY%[[-105440,-105520,2080;-105520,-105520,2080;2080,2080,-41],[80,80,1],[-1,-9,-2,0,1;12,19,1,-3,-1;560,520,-48,-152,0],187,4]

\medskip%
%------------------------------WEYL-GROUP-W189--------------------------------
%
\leavevmode\llap{}%
$W_{189}$%
\qquad\llap{36} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2\slashtwo2\slashinfty2\slashtwo2\slashinfty\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{189.1}}$%
\F{$1\M2016\M-5,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${20}\M s2{400}\M s24\M*2{80}\M{5,4}{\infty b}{80}\M{}21\M r2{400}\M l25\M{40,21}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-2375600\\-43600\\-45200
\E\D-43600\\-795\\-825
\E\D-45200\\-825\\-856
\J\C\H\B\D-1\\-298\\340
\N1\\360\\-400
\N1\\302\\-344
\N7\\2064\\-2360
\N9\\2576\\-2960
\N1\\279\\-322
\N11\\2920\\-3400
\N0\\-21\\20
\J\C
%EXPLICIT%[[-2375600,-43600,-45200;-43600,-795,-825;-45200,-825,-856],[400,5,1],[-1,1,1,7,9,1,11,0;-298,360,302,2064,2576,279,2920,-21;340,-400,-344,-2360,-2960,-322,-3400,20],188,1]

\L

\A${L_{189.2}}$%
\F{$1\M{-2}416\M11,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${20}\M*2{400}\M*24\M s2{80}\M{20,9}{\infty z}{80}\M l21\M{}2{400}\M{}25\M{40,1}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-13903600\\108800\\40400
\E\D108800\\-795\\-325
\E\D40400\\-325\\-116
\J\C\H\B\D-11\\-418\\-2660
\N-19\\-720\\-4600
\N9\\342\\2176
\N87\\3304\\21040
\N149\\5656\\36040
\N20\\759\\4838
\N291\\11040\\70400
\N10\\379\\2420
\J\C
%EXPLICIT%[[-13903600,108800,40400;108800,-795,-325;40400,-325,-116],[400,5,1],[-11,-19,9,87,149,20,291,10;-418,-720,342,3304,5656,759,11040,379;-2660,-4600,2176,21040,36040,4838,70400,2420],188,2]

\L

\A${L_{189.3}}$%
\F{$1\M{-2}616\M17,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${20}\M*2{100}\M l21\M{}25\M{40,39}{\infty}{20}\M*24\M l2{25}\M{}25\M{40,31}{\infty}$}%
\F\I\B\D-1072400\\288400\\-71200
\E\D288400\\-75055\\20390
\E\D-71200\\20390\\-4111
\J\C\H\B\D957\\2376\\-4790
\N1019\\2530\\-5100
\N-377\\-936\\1887
\N-1916\\-4757\\9590
\N-6769\\-16806\\33880
\N-3691\\-9164\\18474
\N-6833\\-16965\\34200
\N-990\\-2458\\4955
\J\C
%EXPLICIT%[[-1072400,288400,-71200;288400,-75055,20390;-71200,20390,-4111],[400,5,1],[957,1019,-377,-1916,-6769,-3691,-6833,-990;2376,2530,-936,-4757,-16806,-9164,-16965,-2458;-4790,-5100,1887,9590,33880,18474,34200,4955],188,3]

\L

\A${L_{189.4}}$%
\F{$1\M2216\M-3,1\M1{}5\M1{}25\M1{}$}\H{${20}\M l2{25}\M{}21\M r2{20}\M{40,39}{\infty z}5\M r24\M*2{100}\M l25\M{40,11}{\infty}$}%
\F\I\B\D-475600\\-47600\\-44800
\E\D-47600\\-4670\\-4585
\E\D-44800\\-4585\\-4111
\J\C\H\B\D-99\\528\\490
\N-106\\565\\525
\N39\\-208\\-193
\N503\\-2682\\-2490
\N510\\-2719\\-2525
\N595\\-3172\\-2946
\N2373\\-12650\\-11750
\N209\\-1114\\-1035
\J\C
%EXPLICIT%[[-475600,-47600,-44800;-47600,-4670,-4585;-44800,-4585,-4111],[400,5,1],[-99,-106,39,503,510,595,2373,209;528,565,-208,-2682,-2719,-3172,-12650,-1114;490,525,-193,-2490,-2525,-2946,-11750,-1035],188,4]

\L

\A${L_{189.5}}$%
\F{$1\M-54\M1716\M11,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${20}\M s2{400}\M s24\M s2{80}\M{10,9}{\infty b}{80}\M{}21\M{}2{400}\M{}25\M{20,1}{\infty}$}%
\F shares genus with its 2-dual${}\iso{}$5-dual; isometric to its own %
2.5-dual\F\I\B\D-1775600\\164400\\40400
\E\D164400\\-15220\\-3740
\E\D40400\\-3740\\-919
\J\C\H\B\D1\\28\\-70
\N-1\\-60\\200
\N-1\\-30\\78
\N-7\\-184\\440
\N-9\\-196\\400
\N-1\\-18\\29
\N-11\\-120\\0
\N0\\11\\-45
\J\C
%EXPLICIT%[[-1775600,164400,40400;164400,-15220,-3740;40400,-3740,-919],[400,20,1],[1,-1,-1,-7,-9,-1,-11,0;28,-60,-30,-184,-196,-18,-120,11;-70,200,78,440,400,29,0,-45],188,5]

\L

\A${L_{189.6}}$%
\F{$1\M-54\M1116\M17,1\M1{}5\M1{}25\M1{}$}%
\G5%
\H{${20}\M l2{100}\M{}21\M{}2{20}\M{40,39}{\infty}{20}\M r24\M l2{100}\M{}25\M{20,11}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-456400\\-268000\\-44800
\E\D-268000\\-152620\\-25140
\E\D-44800\\-25140\\-4111
\J\C\H\B\D-99\\528\\-2150
\N-106\\565\\-2300
\N39\\-208\\847
\N397\\-2117\\8620
\N702\\-3743\\15240
\N383\\-2042\\8314
\N1419\\-7565\\30800
\N103\\-549\\2235
\J\C
%EXPLICIT%[[-456400,-268000,-44800;-268000,-152620,-25140;-44800,-25140,-4111],[400,20,1],[-99,-106,39,397,702,383,1419,103;528,565,-208,-2117,-3743,-2042,-7565,-549;-2150,-2300,847,8620,15240,8314,30800,2235],188,6]

\L

\A${L_{189.7}}=\pfillwitharg5({L_{189.1}})$%
\F{$1\M2016\M-5,1\M2{}5\M1{}$}\H{${80}\M{}21\M r2{16}\M l25\M{8,5}{\infty}{20}\M s2{16}\M s24\M*2{80}\M{1,0}{\infty b}$}%
\F\I\B\D-5680\\80\\720
\E\D80\\-1\\-10
\E\D720\\-10\\-91
\J\C\H\B\D3\\160\\0
\N1\\18\\5
\N5\\40\\32
\N2\\0\\15
\N1\\-20\\10
\N-1\\0\\-8
\N-1\\16\\-10
\N-3\\120\\-40
\J\C
%IMPLICIT%[[-5680,80,720;80,-1,-10;720,-10,-91],[80,1,1],[3,1,5,2,1,-1,-1,-3;160,18,40,0,-20,0,16,120;0,5,32,15,10,-8,-10,-40],188,7]

\L

\A${L_{189.8}}=\pfillwitharg5({L_{189.2}})$%
\F{$1\M{-2}416\M11,1\M2{}5\M1{}$}\H{${80}\M l21\M{}2{16}\M{}25\M{8,1}{\infty}{20}\M*2{16}\M*24\M s2{80}\M{4,1}{\infty z}$}%
\F\I\B\D-548080\\8000\\7120
\E\D8000\\-116\\-105
\E\D7120\\-105\\-91
\J\C\H\B\D77\\3240\\2280
\N8\\338\\235
\N15\\640\\432
\N-2\\-80\\-65
\N-11\\-460\\-330
\N1\\40\\32
\N9\\376\\270
\N63\\2640\\1880
\J\C
%IMPLICIT%[[-548080,8000,7120;8000,-116,-105;7120,-105,-91],[80,1,1],[77,8,15,-2,-11,1,9,63;3240,338,640,-80,-460,40,376,2640;2280,235,432,-65,-330,32,270,1880],188,8]

\L

\A${L_{189.9}}=\pfillwitharg5({L_{189.3}})$%
\F{$1\M{-2}616\M17,1\M2{}5\M1{}$}\H{${20}\M*24\M l21\M{}25\M{8,7}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-209680\\-82960\\4560
\E\D-82960\\-32823\\1804
\E\D4560\\1804\\-99
\J\C\hfil\penalty500%
\B\D-42001\\112560\\115920
\E\D-16625\\44554\\45885
\E\D925\\-2479\\-2554
\J\C\H\B\D-261\\700\\730
\N-165\\442\\452
\N-71\\190\\191
\N-73\\195\\190
\J\C
%IMPLICIT%[[-209680,-82960,4560;-82960,-32823,1804;4560,1804,-99],[80,1,1],[-261,-165,-71,-73,11,15,-4,-52;700,442,190,195,-30,-40,11,140;730,452,191,190,-40,-38,16,155],188,9]

\L

\A${L_{189.10}}=\pfillwitharg5({L_{189.5}})$%
\F{$1\M-54\M1716\M11,1\M2{}5\M1{}$}\H{$5\M{}2{16}\M{}21\M{}2{80}\M{4,3}{\infty}{80}\M s24\M s2{16}\M s2{20}\M{4,1}{\infty z}$}%
\F\I\B\D-5680\\160\\720
\E\D160\\-4\\-20
\E\D720\\-20\\-91
\J\C\H\B\D2\\0\\15
\N5\\20\\32
\N1\\9\\5
\N3\\80\\0
\N-3\\60\\-40
\N-1\\8\\-10
\N-1\\0\\-8
\N1\\-10\\10
\J\C
%IMPLICIT%[[-5680,160,720;160,-4,-20;720,-20,-91],[80,4,1],[2,5,1,3,-3,-1,-1,1;0,20,9,80,60,8,0,-10;15,32,5,0,-40,-10,-8,10],188,10]

\L

\A${L_{189.11}}=\pfillwitharg5({L_{189.6}})$%
\F{$1\M-54\M1116\M17,1\M2{}5\M1{}$}\H{$5\M{}24\M r24\M l2{20}\M{8,3}{\infty}{20}\M{}21\M{}24\M r2{20}\M{4,3}{\infty z}$}%
\F\I\B\D-3280\\-2960\\1760
\E\D-2960\\-2620\\1536
\E\D1760\\1536\\-891
\J\C\H\B\D-83\\220\\215
\N-160\\425\\416
\N-185\\492\\482
\N-291\\775\\760
\N-114\\305\\300
\N-4\\11\\11
\N17\\-45\\-44
\N11\\-30\\-30
\J\C
%IMPLICIT%[[-3280,-2960,1760;-2960,-2620,1536;1760,1536,-891],[80,4,1],[-83,-160,-185,-291,-114,-4,17,11;220,425,492,775,305,11,-45,-30;215,416,482,760,300,11,-44,-30],188,11]

\L

\A${L_{189.12}}=\pdualwitharg2(\pfillwitharg5({L_{189.6}}))$%
\F{$1\M-34\M1116\M11,1\M2{}5\M1{}$}\H{${80}\M l24\M{}2{16}\M{}2{20}\M{8,1}{\infty}{20}\M r2{16}\M l24\M{}2{80}\M{4,1}{\infty}$}%
\F\I\B\D720\\-160\\0
\E\D-160\\20\\-4
\E\D0\\-4\\-1
\J\C\H\B\D-13\\-60\\200
\N-1\\-5\\16
\N1\\4\\-16
\N1\\5\\-20
\N-6\\-25\\80
\N-13\\-56\\184
\N-8\\-35\\116
\N-27\\-120\\400
\J\C
%DUALITY%[[720,-160,0;-160,20,-4;0,-4,-1],[80,4,1],[-13,-1,1,1,-6,-13,-8,-27;-60,-5,4,5,-25,-56,-35,-120;200,16,-16,-20,80,184,116,400],188,12]

\L

\A${L_{189.13}}=\pdualwitharg5(\pfillwitharg5({L_{189.1}}))$%
\F{$1\M2016\M11,1\M1{}5\M2{}$}\H{${16}\M*2{20}\M s2{80}\M s24\M{8,1}{\infty z}1\M r2{80}\M l25\M{}2{16}\M{2,1}{\infty}$}%
\F\I\B\D-290800\\1280\\6800
\E\D1280\\-5\\-30
\E\D6800\\-30\\-159
\J\C\H\B\D-7\\-24\\-296
\N-5\\-24\\-210
\N-1\\-16\\-40
\N1\\4\\42
\N0\\4\\-1
\N-11\\24\\-480
\N-5\\-2\\-215
\N-9\\-16\\-384
\J\C
%DUALITY%[[-290800,1280,6800;1280,-5,-30;6800,-30,-159],[80,5,1],[-7,-5,-1,1,0,-11,-5,-9;-24,-24,-16,4,4,24,-2,-16;-296,-210,-40,42,-1,-480,-215,-384],188,13]

\L

\A${L_{189.14}}=\pdualwitharg5(\pfillwitharg5({L_{189.2}}))$%
\F{$1\M{-2}416\M-5,1\M1{}5\M2{}$}\H{${16}\M s2{20}\M*2{80}\M*24\M{8,5}{\infty z}1\M{}2{80}\M{}25\M r2{16}\M{4,3}{\infty z}$}%
\F\I\B\D-238640\\-2720\\6160
\E\D-2720\\-25\\70
\E\D6160\\70\\-159
\J\C\H\B\D23\\32\\904
\N13\\16\\510
\N-3\\-8\\-120
\N-3\\-4\\-118
\N2\\4\\79
\N67\\112\\2640
\N24\\38\\945
\N37\\56\\1456
\J\C
%DUALITY%[[-238640,-2720,6160;-2720,-25,70;6160,70,-159],[80,5,1],[23,13,-3,-3,2,67,24,37;32,16,-8,-4,4,112,38,56;904,510,-120,-118,79,2640,945,1456],188,14]

\L

\A${L_{189.15}}=\pdualwitharg5(\pfillwitharg5({L_{189.3}}))$%
\F{$1\M{-2}616\M-3,1\M1{}5\M2{}$}\H{$1\M{}25\M r2{20}\M*24\M{8,3}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-40400\\880\\880
\E\D880\\-15\\-20
\E\D880\\-20\\-19
\J\C\hfil\penalty500%
\B\D911\\6384\\34960
\E\D-15\\-106\\-575
\E\D-21\\-147\\-806
\J\C\H\B\D1\\6\\39
\N7\\47\\270
\N19\\132\\730
\N7\\50\\268
\J\C
%DUALITY%[[-40400,880,880;880,-15,-20;880,-20,-19],[80,5,1],[1,7,19,7,2,2,-1,-1;6,47,132,50,15,16,-6,-8;39,270,730,268,76,75,-40,-38],188,15]

\L

\A${L_{189.16}}=\pdualwitharg2(\pfillwitharg5({L_{189.1}}))$%
\F{$1\M-516\M20,1\M2{}5\M1{}$}\H{$5\M{}2{16}\M r24\M l2{80}\M{8,3}{\infty}{80}\M s24\M s2{16}\M b2{20}\M{2,1}{\infty z}$}%
\F\I\B\D-5680\\-5440\\720
\E\D-5440\\-5200\\688
\E\D720\\688\\-91
\J\C\H\B\D2\\0\\15
\N5\\10\\112
\N2\\9\\82
\N3\\40\\320
\N-3\\30\\200
\N-1\\4\\22
\N-1\\0\\-8
\N1\\-5\\-30
\J\C
%DUALITY%[[-5680,-5440,720;-5440,-5200,688;720,688,-91],[80,16,1],[2,5,2,3,-3,-1,-1,1;0,10,9,40,30,4,0,-5;15,112,82,320,200,22,-8,-30],188,16]

\L

\A${L_{189.17}}=\pdualwitharg2(\pfillwitharg5({L_{189.2}}))$%
\F{$1\M1116\M{-2}4,1\M2{}5\M1{}$}\H{${20}\M s2{16}\M b24\M b2{80}\M{4,3}{\infty a}{80}\M{}21\M{}2{16}\M r2{20}\M{2,1}{\infty a}$}%
\F\I\B\D320\\-80\\80
\E\D-80\\-400\\48
\E\D80\\48\\9
\J\C\H\B\D-31\\25\\150
\N-67\\55\\328
\N-41\\34\\202
\N-137\\115\\680
\N-63\\55\\320
\N-2\\2\\11
\N7\\-5\\-32
\N6\\-5\\-30
\J\C
%DUALITY%[[320,-80,80;-80,-400,48;80,48,9],[80,16,1],[-31,-67,-41,-137,-63,-2,7,6;25,55,34,115,55,2,-5,-5;150,328,202,680,320,11,-32,-30],188,17]

\L

\A${L_{189.18}}=\pdualwitharg2(\pfillwitharg5({L_{189.3}}))$%
\F{$1\M1716\M{-2}6,1\M2{}5\M1{}$}\H{${80}\M b2{16}\M l2{16}\M{}2{80}\M{8,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D80\\0\\0
\E\D0\\-1008\\-32
\E\D0\\-32\\-1
\J\C\hfil\penalty500%
\B\D-6\\-15\\400
\E\D29\\86\\-2320
\E\D1\\3\\-81
\J\C\H\B\D-4\\-5\\120
\N-1\\0\\-8
\N0\\1\\-32
\N1\\0\\0
\J\C
%DUALITY%[[80,0,0;0,-1008,-32;0,-32,-1],[80,16,1],[-4,-1,0,1,-1,-2,-3,-6;-5,0,1,0,-10,-9,-10,-15;120,-8,-32,0,280,248,272,400],188,18]

\L

\A${L_{189.19}}=\pdualwitharg5(\pfillwitharg5({L_{189.5}}))$%
\F{$1\M114\M1716\M11,1\M1{}5\M2{}$}\H{$4\M s2{80}\M s2{20}\M s2{16}\M{2,1}{\infty b}{16}\M{}25\M{}2{80}\M{}21\M{4,1}{\infty}$}%
\F\I\B\D-270640\\2480\\6560
\E\D2480\\-20\\-60
\E\D6560\\-60\\-159
\J\C\H\B\D1\\-2\\42
\N-1\\-4\\-40
\N-5\\8\\-210
\N-7\\16\\-296
\N-9\\28\\-384
\N-5\\19\\-215
\N-11\\56\\-480
\N0\\2\\-1
\J\C
%DUALITY%[[-270640,2480,6560;2480,-20,-60;6560,-60,-159],[80,20,1],[1,-1,-5,-7,-9,-5,-11,0;-2,-4,8,16,28,19,56,2;42,-40,-210,-296,-384,-215,-480,-1],188,19]

\L

\A${L_{189.20}}=\pdualwitharg5(\pfillwitharg5({L_{189.6}}))$%
\F{$1\M114\M1116\M17,1\M1{}5\M2{}$}\H{$4\M l2{20}\M{}25\M{}24\M{8,7}{\infty}4\M r2{20}\M l2{20}\M{}21\M{4,3}{\infty}$}%
\F\I\B\D-27280\\1520\\720
\E\D1520\\-60\\-40
\E\D720\\-40\\-19
\J\C\H\B\D-1\\0\\-38
\N-1\\1\\-40
\N2\\0\\75
\N4\\-1\\152
\N7\\-3\\268
\N19\\-10\\730
\N14\\-9\\540
\N1\\-1\\39
\J\C
%DUALITY%[[-27280,1520,720;1520,-60,-40;720,-40,-19],[80,20,1],[-1,-1,2,4,7,19,14,1;0,1,0,-1,-3,-10,-9,-1;-38,-40,75,152,268,730,540,39],188,20]

\L

\A${L_{189.21}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{189.6}}))$%
\F{$1\M174\M1116\M11,1\M1{}5\M2{}$}\H{$4\M r2{80}\M l2{20}\M{}2{16}\M{4,1}{\infty}{16}\M l2{20}\M{}2{80}\M{}24\M{8,1}{\infty}$}%
\F\I\B\D-4080\\-5360\\-2080
\E\D-5360\\-2700\\-1000
\E\D-2080\\-1000\\-369
\J\C\H\B\D-3\\83\\-208
\N-3\\80\\-200
\N13\\-359\\900
\N23\\-632\\1584
\N37\\-1012\\2536
\N48\\-1309\\3280
\N67\\-1820\\4560
\N4\\-107\\268
\J\C
%DUALITY%[[-4080,-5360,-2080;-5360,-2700,-1000;-2080,-1000,-369],[80,20,1],[-3,-3,13,23,37,48,67,4;83,80,-359,-632,-1012,-1309,-1820,-107;-208,-200,900,1584,2536,3280,4560,268],188,21]

\L

\A${L_{189.22}}=\pdualwitharg5({L_{189.1}})$%
\F{$1\M2016\M-5,1\M1{}5\M1{}25\M1{}$}\H{${80}\M*2{100}\M s2{16}\M s2{20}\M{40,9}{\infty z}5\M r2{16}\M l2{25}\M{}2{80}\M{10,1}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-1092400\\73200\\-10000
\E\D73200\\-4905\\670
\E\D-10000\\670\\-91
\J\C\H\B\D-27\\-408\\-40
\N-21\\-320\\-50
\N-1\\-16\\-8
\N5\\76\\10
\N2\\32\\15
\N-3\\-40\\32
\N-13\\-190\\25
\N-29\\-432\\0
\J\C
%DUALITY%[[-1092400,73200,-10000;73200,-4905,670;-10000,670,-91],[400,5,1],[-27,-21,-1,5,2,-3,-13,-29;-408,-320,-16,76,32,-40,-190,-432;-40,-50,-8,10,15,32,25,0],188,22]

\L

\A${L_{189.23}}=\pdualwitharg5({L_{189.2}})$%
\F{$1\M{-2}416\M11,1\M1{}5\M1{}25\M1{}$}\H{${80}\M s2{100}\M*2{16}\M*2{20}\M{40,29}{\infty z}5\M{}2{16}\M{}2{25}\M r2{80}\M{20,11}{\infty z}$}%
\F shares genus with its 5-dual\F\I\B\D-12111600\\52800\\33200
\E\D52800\\-220\\-145
\E\D33200\\-145\\-91
\J\C\H\B\D15\\144\\5240
\N13\\120\\4550
\N1\\8\\352
\N-3\\-28\\-1050
\N-2\\-16\\-705
\N-1\\0\\-368
\N4\\50\\1375
\N13\\136\\4520
\J\C
%DUALITY%[[-12111600,52800,33200;52800,-220,-145;33200,-145,-91],[400,5,1],[15,13,1,-3,-2,-1,4,13;144,120,8,-28,-16,0,50,136;5240,4550,352,-1050,-705,-368,1375,4520],188,23]

\L

\A${L_{189.24}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{189.1}}))$%
\F{$1\M1116\M20,1\M1{}5\M2{}$}\H{$4\M b2{80}\M s2{20}\M s2{16}\M{4,3}{\infty b}{16}\M r2{20}\M l2{80}\M{}21\M{2,1}{\infty}$}%
\F\I\B\D-244880\\-257440\\6240
\E\D-257440\\-270640\\6560
\E\D6240\\6560\\-159
\J\C\H\B\D-1\\1\\2
\N-2\\-1\\-120
\N4\\-5\\-50
\N8\\-7\\24
\N14\\-9\\176
\N19\\-10\\330
\N28\\-11\\640
\N1\\0\\39
\J\C
%DUALITY%[[-244880,-257440,6240;-257440,-270640,6560;6240,6560,-159],[80,80,1],[-1,-2,4,8,14,19,28,1;1,-1,-5,-7,-9,-10,-11,0;2,-120,-50,24,176,330,640,39],188,24]

\L

\A${L_{189.25}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{189.2}}))$%
\F{$1\M-516\M{-2}4,1\M1{}5\M2{}$}\H{$4\M l2{80}\M{}25\M{}2{16}\M{8,7}{\infty}{16}\M b2{20}\M b2{80}\M s24\M{2,1}{\infty b}$}%
\F\I\B\D-27280\\-27280\\720
\E\D-27280\\-27200\\720
\E\D720\\720\\-19
\J\C\H\B\D-1\\0\\-38
\N-1\\1\\0
\N2\\0\\75
\N7\\-1\\224
\N11\\-3\\296
\N14\\-5\\330
\N19\\-9\\360
\N1\\-1\\-2
\J\C
%DUALITY%[[-27280,-27280,720;-27280,-27200,720;720,720,-19],[80,80,1],[-1,-1,2,7,11,14,19,1;0,1,0,-1,-3,-5,-9,-1;-38,0,75,224,296,330,360,-2],188,25]

\L

\A${L_{189.26}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{189.3}}))$%
\F{$1\M-316\M{-2}6,1\M1{}5\M2{}$}\H{${16}\M{}2{80}\M r2{80}\M b2{16}\M{4,1}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D80\\0\\0
\E\D0\\-4720\\-1920
\E\D0\\-1920\\-781
\J\C\hfil\penalty500%
\B\D-10\\-99\\240
\E\D81\\890\\-2160
\E\D33\\363\\-881
\J\C\H\B\D0\\13\\-32
\N1\\0\\0
\N0\\-49\\120
\N-1\\-36\\88
\J\C
%DUALITY%[[80,0,0;0,-4720,-1920;0,-1920,-781],[80,80,1],[0,1,0,-1,-3,-10,-9,-2;13,0,-49,-36,-46,-99,-50,3;-32,0,120,88,112,240,120,-8],188,26]

\L

\A${L_{189.27}}=\pdualwitharg2({L_{189.5}})\iso\pdualwitharg5({L_{189.5}})$%
\F{$1\M-54\M1716\M11,1\M1{}5\M1{}25\M1{}$}\H{${80}\M s2{100}\M s2{16}\M s2{20}\M{20,9}{\infty z}5\M{}2{16}\M{}2{25}\M{}2{80}\M{20,11}{\infty}$}%
\F shares genus with its 2-dual${}\iso{}$5-dual; isometric to its own %
2.5-dual\F\I\B\D-111600\\21600\\-3200
\E\D21600\\-4180\\620
\E\D-3200\\620\\-91
\J\C\H\B\D15\\72\\-40
\N13\\60\\-50
\N1\\4\\-8
\N-3\\-14\\10
\N-2\\-8\\15
\N-1\\0\\32
\N4\\25\\25
\N13\\68\\0
\J\C
%DUALITY%[[-111600,21600,-3200;21600,-4180,620;-3200,620,-91],[400,20,1],[15,13,1,-3,-2,-1,4,13;72,60,4,-14,-8,0,25,68;-40,-50,-8,10,15,32,25,0],188,27]

\L

\A${L_{189.28}}=\pdualwitharg5({L_{189.6}})$%
\F{$1\M-54\M1116\M17,1\M1{}5\M1{}25\M1{}$}\H{${20}\M{}2{25}\M{}24\M r2{20}\M{20,19}{\infty z}5\M{}24\M r2{100}\M l2{20}\M{40,11}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-136400\\-52400\\11200
\E\D-52400\\-19420\\4160
\E\D11200\\4160\\-891
\J\C\H\B\D8\\317\\1580
\N2\\75\\375
\N-1\\-41\\-204
\N-1\\-38\\-190
\N5\\204\\1015
\N10\\405\\2016
\N59\\2380\\11850
\N19\\763\\3800
\J\C
%DUALITY%[[-136400,-52400,11200;-52400,-19420,4160;11200,4160,-891],[400,20,1],[8,2,-1,-1,5,10,59,19;317,75,-41,-38,204,405,2380,763;1580,375,-204,-190,1015,2016,11850,3800],188,28]

\L

\A${L_{189.29}}=\pdualwitharg{2.5}({L_{189.6}})$%
\F{$1\M-34\M1116\M11,1\M1{}5\M1{}25\M1{}$}\H{${80}\M l24\M{}2{400}\M{}2{20}\M{40,1}{\infty}{20}\M r2{400}\M l24\M{}2{80}\M{20,9}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D400\\0\\0
\E\D0\\-380\\-20
\E\D0\\-20\\-1
\J\C\H\B\D1\\-8\\120
\N0\\-1\\16
\N-1\\0\\0
\N0\\1\\-20
\N1\\-1\\0
\N9\\-20\\200
\N1\\-3\\36
\N3\\-12\\160
\J\C
%DUALITY%[[400,0,0;0,-380,-20;0,-20,-1],[400,20,1],[1,0,-1,0,1,9,1,3;-8,-1,0,1,-1,-20,-3,-12;120,16,0,-20,0,200,36,160],188,29]

\L

\A${L_{189.30}}=\pdualwitharg2({L_{189.6}})$%
\F{$1\M-34\M1116\M11,1\M1{}5\M1{}25\M1{}$}\H{${20}\M r2{16}\M l2{100}\M{}2{80}\M{20,1}{\infty}{80}\M l2{100}\M{}2{16}\M{}2{20}\M{40,9}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D3600\\800\\0
\E\D800\\180\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\3\\-20
\N-1\\4\\-8
\N-1\\5\\0
\N1\\-4\\0
\N3\\-16\\-40
\N4\\-25\\-100
\N1\\-8\\-48
\N0\\-3\\-40
\J\C
%DUALITY%[[3600,800,0;800,180,0;0,0,-1],[400,20,1],[-1,-1,-1,1,3,4,1,0;3,4,5,-4,-16,-25,-8,-3;-20,-8,0,0,-40,-100,-48,-40],188,30]

\L

\A${L_{189.31}}=\pdualwitharg{2.5}({L_{189.1}})$%
\F{$1\M-516\M20,1\M1{}5\M1{}25\M1{}$}\H{${20}\M b2{400}\M s24\M s2{80}\M{20,19}{\infty b}{80}\M r24\M l2{400}\M{}25\M{10,1}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-1072400\\-270400\\-316800
\E\D-270400\\-68080\\-79840
\E\D-316800\\-79840\\-93571
\J\C\H\B\D45\\91\\-230
\N118\\235\\-600
\N-34\\-69\\174
\N-368\\-743\\1880
\N-674\\-1357\\3440
\N-187\\-376\\954
\N-1412\\-2835\\7200
\N-54\\-108\\275
\J\C
%DUALITY%[[-1072400,-270400,-316800;-270400,-68080,-79840;-316800,-79840,-93571],[400,80,1],[45,118,-34,-368,-674,-187,-1412,-54;91,235,-69,-743,-1357,-376,-2835,-108;-230,-600,174,1880,3440,954,7200,275],188,31]

\L

\A${L_{189.32}}=\pdualwitharg2({L_{189.1}})$%
\F{$1\M-516\M20,1\M1{}5\M1{}25\M1{}$}\H{${80}\M s2{100}\M s2{16}\M b2{20}\M{10,9}{\infty z}5\M{}2{16}\M r2{100}\M l2{80}\M{40,11}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-3560400\\-142400\\18000
\E\D-142400\\-5680\\720
\E\D18000\\720\\-91
\J\C\H\B\D6\\-3\\1160
\N4\\-5\\750
\N0\\-1\\-8
\N-1\\1\\-190
\N0\\2\\15
\N2\\5\\432
\N9\\10\\1850
\N8\\3\\1600
\J\C
%DUALITY%[[-3560400,-142400,18000;-142400,-5680,720;18000,720,-91],[400,80,1],[6,4,0,-1,0,2,9,8;-3,-5,-1,1,2,5,10,3;1160,750,-8,-190,15,432,1850,1600],188,32]

\L

\A${L_{189.33}}=\pdualwitharg{2.5}({L_{189.2}})$%
\F{$1\M1116\M{-2}4,1\M1{}5\M1{}25\M1{}$}\H{${20}\M l2{400}\M{}21\M{}2{80}\M{40,39}{\infty}{80}\M b24\M b2{400}\M s2{20}\M{10,1}{\infty b}$}%
\F shares genus with its 5-dual\F\I\B\D400\\-400\\0
\E\D-400\\-2880\\-1200
\E\D0\\-1200\\-439
\J\C\H\B\D11\\11\\-30
\N-1\\0\\0
\N-4\\-4\\11
\N-57\\-58\\160
\N-69\\-72\\200
\N-14\\-15\\42
\N-61\\-70\\200
\N5\\4\\-10
\J\C
%DUALITY%[[400,-400,0;-400,-2880,-1200;0,-1200,-439],[400,80,1],[11,-1,-4,-57,-69,-14,-61,5;11,0,-4,-58,-72,-15,-70,4;-30,0,11,160,200,42,200,-10],188,33]

\L

\A${L_{189.34}}=\pdualwitharg2({L_{189.3}})$%
\F{$1\M1716\M{-2}6,1\M1{}5\M1{}25\M1{}$}\H{${80}\M b2{16}\M l2{400}\M{}2{80}\M{40,1}{\infty}{80}\M b2{400}\M l2{16}\M{}2{80}\M{40,9}{\infty}$}%
\F\I\B\D400\\-400\\0
\E\D-400\\480\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-4\\-40
\N-1\\-1\\-8
\N-1\\0\\0
\N1\\1\\0
\N1\\-1\\-40
\N-1\\-10\\-200
\N-1\\-3\\-48
\N-3\\-6\\-80
\J\C
%DUALITY%[[400,-400,0;-400,480,0;0,0,-1],[400,80,1],[-3,-1,-1,1,1,-1,-1,-3;-4,-1,0,1,-1,-10,-3,-6;-40,-8,0,0,-40,-200,-48,-80],188,34]

\L

\A${L_{189.35}}=\pdualwitharg2({L_{189.4}})$%
\F{$1\M-316\M22,1\M1{}5\M1{}25\M1{}$}\H{${80}\M r2{16}\M b2{400}\M l2{80}\M{40,21}{\infty}{80}\M l2{400}\M{}2{16}\M r2{80}\M{20,9}{\infty a}$}%
\F\I\B\D-8935600\\-2072000\\55200
\E\D-2072000\\-479920\\12800
\E\D55200\\12800\\-341
\J\C\H\B\D81\\-4\\12960
\N16\\-1\\2552
\N-21\\0\\-3400
\N-20\\1\\-3200
\N42\\-1\\6760
\N289\\-10\\46400
\N78\\-3\\12512
\N143\\-6\\22920
\J\C
%DUALITY%[[-8935600,-2072000,55200;-2072000,-479920,12800;55200,12800,-341],[400,80,1],[81,16,-21,-20,42,289,78,143;-4,-1,0,1,-1,-10,-3,-6;12960,2552,-3400,-3200,6760,46400,12512,22920],188,35]

\L

\A${L_{189.36}}=\pdualwitharg2({L_{189.2}})$%
\F{$1\M1116\M{-2}4,1\M1{}5\M1{}25\M1{}$}\H{${80}\M b2{100}\M b2{16}\M s2{20}\M{10,9}{\infty b}{20}\M l2{16}\M{}2{25}\M{}2{80}\M{40,31}{\infty}$}%
\F shares genus with its 5-dual\F\I\B\D-95512400\\-15821600\\405200
\E\D-15821600\\-2620720\\67120
\E\D405200\\67120\\-1719
\J\C\H\B\D-10\\-39\\-3880
\N-11\\-45\\-4350
\N8\\31\\3096
\N26\\103\\10150
\N53\\212\\20770
\N62\\249\\24336
\N62\\250\\24375
\N44\\179\\17360
\J\C
%DUALITY%[[-95512400,-15821600,405200;-15821600,-2620720,67120;405200,67120,-1719],[400,80,1],[-10,-11,8,26,53,62,62,44;-39,-45,31,103,212,249,250,179;-3880,-4350,3096,10150,20770,24336,24375,17360],188,36]

\medskip%
%------------------------------WEYL-GROUP-W190--------------------------------
%
\leavevmode\llap{}%
$W_{190}$%
\qquad\llap6 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$6223$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{190.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}27\M-{}$}%
\G2%
\H{$6\M{}62\M s2{54}\M b26\M-3$}%
\F\I\B\D-124524\\2052\\-29592
\E\D2052\\-30\\507
\E\D-29592\\507\\-6934
\J\C\H\B\D-26\\-410\\81
\N-18\\-285\\56
\N52\\819\\-162
\N27\\427\\-84
\J\C
%EXPLICIT%[[-124524,2052,-29592;2052,-30,507;-29592,507,-6934],[108,3,1],[-26,-18,52,27;-410,-285,819,427;81,56,-162,-84],189,1]

\L

\A${L_{190.2}}=\pfillwitharg2({L_{190.1}})$%
\F{$1\M35,1\M-{}3\M-{}27\M-{}$}\H{$6\M{}62\M s2{54}\M s26\M+3$}%
\F\I\B\D-10233\\567\\2187
\E\D567\\-30\\-126
\E\D2187\\-126\\-451
\J\C\H\B\D11\\94\\27
\N8\\67\\20
\N-22\\-189\\-54
\N-12\\-101\\-30
\J\C
%IMPLICIT%[[-10233,567,2187;567,-30,-126;2187,-126,-451],[27,3,1],[11,8,-22,-12;94,67,-189,-101;27,20,-54,-30],189,2]

\L

\A${L_{190.3}}=\pdualwitharg3(\pfillwitharg2({L_{190.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M-{}27\M-{}$}\H{${18}\M{}6{54}\M s22\M s2{18}\M-3$}%
\F\I\B\D-513\\216\\108
\E\D216\\-90\\-45
\E\D108\\-45\\-22
\J\C\H\B\D0\\4\\-9
\N4\\9\\0
\N0\\-1\\2
\N-2\\-5\\0
\J\C
%DUALITY%[[-513,216,108;216,-90,-45;108,-45,-22],[27,9,1],[0,4,0,-2;4,9,-1,-5;-9,0,2,0],189,3]

\L

\A${L_{190.4}}=\pdualwitharg3({L_{190.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M-{}27\M-{}$}\H{${18}\M{}6{54}\M s22\M b2{18}\M+3$}%
\F\I\B\D-2052\\432\\216
\E\D432\\-90\\-45
\E\D216\\-45\\-22
\J\C\H\B\D0\\4\\-9
\N2\\9\\0
\N0\\-1\\2
\N-1\\-5\\0
\J\C
%DUALITY%[[-2052,432,216;432,-90,-45;216,-45,-22],[108,9,1],[0,2,0,-1;4,9,-1,-5;-9,0,2,0],189,4]

\L

\A${L_{190.5}}=\pdualwitharg2({L_{190.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{}$}\H{${24}\M{}68\M s2{216}\M*2{24}\M-3$}%
\F\I\B\D22322520\\5509188\\-5671080
\E\D5509188\\1359672\\-1399620
\E\D-5671080\\-1399620\\1440749
\J\C\H\B\D-300\\5\\-1176
\N-283\\2\\-1112
\N-439\\0\\-1728
\N-95\\2\\-372
\J\C
%DUALITY%[[22322520,5509188,-5671080;5509188,1359672,-1399620;-5671080,-1399620,1440749],[108,12,1],[-300,-283,-439,-95;5,2,0,2;-1176,-1112,-1728,-372],189,5]

\L

\A${L_{190.6}}=\pdualwitharg{2.3}({L_{190.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{}$}\H{${72}\M{}6{216}\M s28\M*2{72}\M+3$}%
\F\I\B\D1512\\-324\\648
\E\D-324\\504\\-468
\E\D648\\-468\\527
\J\C\H\B\D38\\-109\\-144
\N29\\-81\\-108
\N-1\\3\\4
\N19\\-55\\-72
\J\C
%DUALITY%[[1512,-324,648;-324,504,-468;648,-468,527],[108,36,1],[38,29,-1,19;-109,-81,3,-55;-144,-108,4,-72],189,6]

\medskip%
%------------------------------WEYL-GROUP-W191--------------------------------
%
\leavevmode\llap{}%
$W_{191}$%
\qquad\llap{22} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2\infty222\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{191.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M1{}27\M-{}$}%
\G2%
\H{${12}\M*24\M{3,2}{\infty b}4\M r2{54}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9739332\\-38988\\-110160
\E\D-38988\\156\\441
\E\D-110160\\441\\1246
\J\C\hfil\penalty500%
\B\D-9217\\-230400\\-732672
\E\D38\\949\\3021
\E\D104\\2600\\8267
\J\C\H\B\D-1\\4\\-90
\N-1\\-18\\-82
\N3\\60\\244
\N25\\522\\2025
\J\C
%EXPLICIT%[[9739332,-38988,-110160;-38988,156,441;-110160,441,1246],[108,3,1],[-1,-1,3,25,9,5,5,11;4,-18,60,522,196,118,140,378;-90,-82,244,2025,726,400,392,837],190,1]

\L

\A${L_{191.2}}$%
\F{$1\M228\M17,1\M-{}3\M-{}27\M1{}$}%
\G2%
\H{${24}\M b22\M{12,5}{\infty a}8\M s2{108}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4970376\\-835272\\32616
\E\D-835272\\-140367\\5481
\E\D32616\\5481\\-214
\J\C\hfil\penalty500%
\B\D-76321\\541872\\2243808
\E\D-12820\\91021\\376908
\E\D500\\-3550\\-14701
\J\C\H\B\D-11\\80\\372
\N-14\\100\\427
\N-85\\604\\2512
\N-373\\2646\\10908
\J\C
%EXPLICIT%[[-4970376,-835272,32616;-835272,-140367,5481;32616,5481,-214],[216,3,1],[-11,-14,-85,-373,-69,-6,5,13;80,100,604,2646,488,42,-36,-90;372,427,2512,10908,1980,161,-160,-324],190,2]

\L

\A${L_{191.3}}$%
\F{$1\M{-2}28\M-3,1\M-{}3\M-{}27\M1{}$}%
\G m%
\H{${24}\M r22\M{12,5}{\infty b}8\M l2{27}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-758376\\-250128\\4752
\E\D-250128\\-82497\\1566
\E\D4752\\1566\\-25
\J\C\hfil\penalty500%
\B\D-338005\\1030248\\283392
\E\D-111523\\339925\\93504
\E\D2290\\-6980\\-1921
\J\C\H\B\D-147\\448\\120
\N-167\\509\\139
\N-979\\2984\\820
\N-2123\\6471\\1782
\J\C
%EXPLICIT%[[-758376,-250128,4752;-250128,-82497,1566;4752,1566,-25],[216,3,1],[-147,-167,-979,-2123,-769,-62,63,62;448,509,2984,6471,2344,189,-192,-189;120,139,820,1782,648,53,-52,-54],190,3]

\L

\A${L_{191.4}}=\pfillwitharg2({L_{191.1}})$%
\F{$1\M31,1\M1{}3\M1{}27\M-{}$}\H{$3\M{}21\M{6,5}{\infty}1\M r2{54}\M l2$}\relax$\,(\times2)$%
\F\I\B\D54\\-27\\0
\E\D-27\\12\\-9
\E\D0\\-9\\-53
\J\C\hfil\penalty500%
\B\D-271\\-504\\108
\E\D75\\139\\-30
\E\D-330\\-616\\131
\J\C\H\B\D8\\16\\-3
\N13\\25\\-5
\N33\\62\\-13
\N271\\504\\-108
\J\C
%IMPLICIT%[[54,-27,0;-27,12,-9;0,-9,-53],[27,3,1],[8,13,33,271,22,2,-3,-1;16,25,62,504,40,3,-6,0;-3,-5,-13,-108,-9,-1,1,0],190,4]

\L

\A${L_{191.5}}=\pfillwitharg2({L_{191.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M-{}27\M1{}$}\H{$6\M r22\M{6,5}{\infty a}2\M{}2{27}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D737694\\-15174\\-21438
\E\D-15174\\312\\441
\E\D-21438\\441\\623
\J\C\hfil\penalty500%
\B\D-3601\\-45000\\-91800
\E\D76\\949\\1938
\E\D104\\1300\\2651
\J\C\H\B\D-1\\2\\-36
\N-1\\-9\\-28
\N3\\30\\82
\N25\\261\\675
\J\C
%IMPLICIT%[[737694,-15174,-21438;-15174,312,441;-21438,441,623],[54,3,1],[-1,-1,3,25,9,5,5,11;2,-9,30,261,98,59,70,189;-36,-28,82,675,240,130,122,243],190,5]

\L

\A${L_{191.6}}=\main({L_{191.3}})$%
\F{$1\M224\M17,1\M1{}3\M1{}27\M-{}$}\H{${12}\M{}21\M{12,5}{\infty}4\M b2{54}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-210708\\-72252\\4752
\E\D-72252\\-24774\\1629
\E\D4752\\1629\\-107
\J\C\hfil\penalty500%
\B\D-22321\\79236\\214272
\E\D-7640\\27121\\73344
\E\D500\\-1775\\-4801
\J\C\H\B\D-69\\244\\648
\N-6\\21\\53
\N5\\-18\\-52
\N13\\-45\\-108
\J\C
%IMPLICIT%[[-210708,-72252,4752;-72252,-24774,1629;4752,1629,-107],[108,3,1],[-69,-6,5,13,-11,-14,-85,-373;244,21,-18,-45,40,50,302,1323;648,53,-52,-108,120,139,820,3564],190,6]

\L

\A${L_{191.7}}=\pdualwitharg3(\pfillwitharg2({L_{191.1}}))$%
\F{$1\M{-3}3,1\M-{}9\M1{}27\M1{}$}\H{$9\M{}2{27}\M{6,1}{\infty}{27}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1431\\-162\\-729
\E\D-162\\-18\\-81
\E\D-729\\-81\\-364
\J\C\hfil\penalty500%
\B\D131\\-6270\\1188
\E\D16\\-761\\144
\E\D70\\-3325\\629
\J\C\H\B\D-3\\182\\-36
\N-1\\126\\-27
\N1\\-9\\0
\N0\\-9\\2
\J\C
%DUALITY%[[-1431,-162,-729;-162,-18,-81;-729,-81,-364],[27,9,1],[-3,-1,1,0,-1,-5,-13,-4;182,126,-9,-9,8,159,579,199;-36,-27,0,2,0,-27,-108,-38],190,7]

\L

\A${L_{191.8}}=\pdualwitharg2(\pfillwitharg2({L_{191.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M1{}27\M-{}$}\H{$3\M r24\M{12,11}{\infty z}1\M{}2{54}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D700704\\-21330\\336420
\E\D-21330\\498\\-10242
\E\D336420\\-10242\\161521
\J\C\hfil\penalty500%
\B\D-1033813\\-16074\\2152224
\E\D61100\\949\\-127200
\E\D-496132\\-7714\\1032863
\J\C\H\B\D-843\\-13\\1755
\N391\\6\\-814
\N12\\0\\-25
\N-5110\\-81\\10638
\J\C
%DUALITY%[[700704,-21330,336420;-21330,498,-10242;336420,-10242,161521],[54,6,1],[-843,391,12,-5110,-1601,-2835,-2456,-16886;-13,6,0,-81,-25,-44,-38,-261;1755,-814,-25,10638,3333,5902,5113,35154],190,8]

\L

\A${L_{191.9}}=\pdualwitharg3(\pfillwitharg2({L_{191.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}9\M-{}27\M-{}$}\H{${18}\M r2{54}\M{6,1}{\infty a}{54}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7076106\\-2957364\\861732
\E\D-2957364\\-1235880\\360027
\E\D861732\\360027\\-104807
\J\C\hfil\penalty500%
\B\D-26182549\\85091520\\77026140
\E\D-10875942\\35346079\\31995810
\E\D3114846\\-10123040\\-9163531
\J\C\H\B\D14935\\-48538\\-43938
\N11233\\-36507\\-33048
\N-37\\120\\108
\N-432\\1404\\1271
\J\C
%DUALITY%[[-7076106,-2957364,861732;-2957364,-1235880,360027;861732,360027,-104807],[54,9,1],[14935,11233,-37,-432,-67,11069,44641,7866;-48538,-36507,120,1404,218,-35973,-145080,-25564;-43938,-33048,108,1271,198,-32562,-131328,-23141],190,9]

\L

\A${L_{191.10}}=\pdualwitharg3(\main({L_{191.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}9\M1{}27\M1{}$}\H{${36}\M{}2{27}\M{12,1}{\infty}{108}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-540\\108\\432
\E\D108\\-18\\-81
\E\D432\\-81\\-337
\J\C\hfil\penalty500%
\B\D-289\\1044\\-648
\E\D64\\-233\\144
\E\D232\\-841\\521
\J\C\H\B\D-33\\112\\-72
\N-13\\39\\-27
\N-1\\-6\\0
\N1\\-3\\2
\J\C
%DUALITY%[[-540,108,432;108,-18,-81;432,-81,-337],[108,9,1],[-33,-13,-1,1,1,-11,-95,-17;112,39,-6,-3,4,48,354,61;-72,-27,0,2,0,-27,-216,-38],190,10]

\L

\A${L_{191.11}}=\pdualwitharg3({L_{191.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}9\M1{}27\M1{}$}\H{${36}\M*2{108}\M{3,1}{\infty a}{108}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-14152212\\-2957364\\1723464
\E\D-2957364\\-617940\\360027
\E\D1723464\\360027\\-209614
\J\C\hfil\penalty500%
\B\D-26182549\\170183040\\77026140
\E\D-5437971\\35346079\\15997905
\E\D3114846\\-20246080\\-9163531
\J\C\H\B\D14935\\-97076\\-43938
\N11233\\-73014\\-33048
\N-37\\240\\108
\N-432\\2808\\1271
\J\C
%DUALITY%[[-14152212,-2957364,1723464;-2957364,-617940,360027;1723464,360027,-209614],[108,9,1],[14935,11233,-37,-432,-67,11069,44641,7866;-97076,-73014,240,2808,436,-71946,-290160,-51128;-43938,-33048,108,1271,198,-32562,-131328,-23141],190,11]

\L

\A${L_{191.12}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{191.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}9\M1{}27\M1{}$}\H{$9\M r2{108}\M{12,7}{\infty z}{27}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6636086460\\-1454655618\\3244884570
\E\D-1454655618\\318866094\\-711291150
\E\D3244884570\\-711291150\\1586669483
\J\C\hfil\penalty500%
\B\D1266469073\\-161243082\\-2662329384
\E\D-277622560\\35346079\\583608960
\E\D619272972\\-78843996\\-1301815153
\J\C\H\B\D-19937\\2543\\41913
\N-25169\\3228\\52920
\N169\\-12\\-351
\N-39\\5\\82
\J\C
%DUALITY%[[6636086460,-1454655618,3244884570;-1454655618,318866094,-711291150;3244884570,-711291150,1586669483],[54,18,1],[-19937,-25169,169,-39,-3045,-43777,-69115,-22943;2543,3228,-12,5,383,5550,8790,2921;41913,52920,-351,82,6399,92016,145287,48230],190,12]

\L

\A${L_{191.13}}=\pdualwitharg2(\main({L_{191.3}}))$%
\F{$1\M174\M22,1\M1{}3\M1{}27\M-{}$}\H{$3\M{}24\M{12,11}{\infty}4\M*2{216}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4833000\\-138348\\-1240056
\E\D-138348\\3972\\35496
\E\D-1240056\\35496\\318175
\J\C\hfil\penalty500%
\B\D-1941265\\-935136\\-7461504
\E\D56303\\27121\\216408
\E\D498004\\239896\\1914143
\J\C\H\B\D-672\\-323\\-2583
\N-282\\-135\\-1084
\N-13\\-6\\-50
\N-253\\-126\\-972
\J\C
%DUALITY%[[4833000,-138348,-1240056;-138348,3972,35496;-1240056,35496,318175],[108,12,1],[-672,-282,-13,-253,-121,-511,-1573,-14021;-323,-135,-6,-126,-59,-247,-758,-6750;-2583,-1084,-50,-972,-465,-1964,-6046,-53892],190,13]

\L

\A${L_{191.14}}=\pdualwitharg2({L_{191.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M1{}27\M-{}$}\H{${12}\M b24\M{6,5}{\infty z}1\M r2{216}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5940432\\-121284\\-1542888
\E\D-121284\\1992\\31500
\E\D-1542888\\31500\\400729
\J\C\hfil\penalty500%
\B\D4658651\\-25821\\17938800
\E\D-171400\\949\\-660000
\E\D-1210084\\6707\\-4659601
\J\C\H\B\D2370\\-13\\9126
\N-549\\3\\-2114
\N-20\\0\\-77
\N14276\\-81\\54972
\J\C
%DUALITY%[[5940432,-121284,-1542888;-121284,1992,31500;-1542888,31500,400729],[108,12,1],[2370,-549,-20,14276,4486,3977,3448,47428;-13,3,0,-81,-25,-22,-19,-261;9126,-2114,-77,54972,17274,15314,13277,182628],190,14]

\L

\A${L_{191.15}}=\pdualwitharg3({L_{191.2}})$%
\F{$1\M268\M-5,1\M1{}9\M-{}27\M-{}$}\H{${72}\M b2{54}\M{12,1}{\infty b}{216}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7675992\\8640\\71928
\E\D8640\\-9\\-81
\E\D71928\\-81\\-674
\J\C\hfil\penalty500%
\B\D24767\\179568\\2619216
\E\D-32\\-233\\-3384
\E\D-232\\-1682\\-24535
\J\C\H\B\D33\\224\\3492
\N13\\78\\1377
\N1\\-12\\108
\N-1\\-6\\-106
\J\C
%DUALITY%[[-7675992,8640,71928;8640,-9,-81;71928,-81,-674],[216,9,1],[33,13,1,-1,-1,11,95,17;224,78,-12,-6,8,96,708,122;3492,1377,108,-106,-108,1161,10044,1798],190,15]

\L

\A${L_{191.16}}=\pdualwitharg3({L_{191.3}})$%
\F{$1\M{-2}68\M11,1\M1{}9\M-{}27\M-{}$}\H{${72}\M r2{54}\M{12,1}{\infty a}{216}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-136843128\\45719640\\631584
\E\D45719640\\-15275043\\-211014
\E\D631584\\-211014\\-2915
\J\C\hfil\penalty500%
\B\D2536379\\5042016\\184556232
\E\D-847110\\-1683953\\-61638804
\E\D-11715\\-23288\\-852427
\J\C\H\B\D655\\1304\\47520
\N242\\483\\17469
\N-7\\-12\\-648
\N-9\\-18\\-647
\J\C
%DUALITY%[[-136843128,45719640,631584;45719640,-15275043,-211014;631584,-211014,-2915],[216,9,1],[655,242,-7,-9,5,253,1987,174;1304,483,-12,-18,8,501,3948,346;47520,17469,-648,-647,504,18549,144720,12653],190,16]

\L

\A${L_{191.17}}=\pdualwitharg{2.3}(\main({L_{191.3}}))$%
\F{$1\M-54\M26,1\M-{}9\M1{}27\M1{}$}\H{$9\M{}2{108}\M{12,7}{\infty}{108}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D36396\\7344\\3456
\E\D7344\\1548\\648
\E\D3456\\648\\365
\J\C\hfil\penalty500%
\B\D22832\\-69531\\-92880
\E\D5133\\-15632\\-20880
\E\D1770\\-5390\\-7201
\J\C\H\B\D-157\\478\\639
\N-212\\645\\864
\N-13\\39\\54
\N-1\\3\\4
\J\C
%DUALITY%[[36396,7344,3456;7344,1548,648;3456,648,365],[108,36,1],[-157,-212,-13,-1,-20,-319,-1049,-353;478,645,39,3,61,972,3195,1075;639,864,54,4,81,1296,4266,1436],190,17]

\L

\A${L_{191.18}}=\pdualwitharg{2.3}({L_{191.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}9\M1{}27\M1{}$}\H{${36}\M b2{108}\M{6,1}{\infty z}{27}\M r28\M*2$}\relax$\,(\times2)$%
\F\I\B\D49093070112\\7913056428\\6437967588
\E\D7913056428\\1275464376\\1037702484
\E\D6437967588\\1037702484\\844262267
\J\C\hfil\penalty500%
\B\D-1333112767\\4218625905\\4980511692
\E\D-214879040\\679983199\\802788480
\E\D-174820464\\553218120\\653129567
\J\C\H\B\D-15406\\48761\\57546
\N-9677\\30645\\36126
\N91\\-279\\-351
\N-30\\95\\112
\J\C
%DUALITY%[[49093070112,7913056428,6437967588;7913056428,1275464376,1037702484;6437967588,1037702484,844262267],[108,36,1],[-15406,-9677,91,-30,-2382,-17005,-26773,-17758;48761,30645,-279,95,7529,53790,84714,56195;57546,36126,-351,112,8910,63558,100035,66344],190,18]

\L

\A${L_{191.19}}=\pdualwitharg2({L_{191.2}})$%
\F{$1\M178\M22,1\M1{}3\M1{}27\M-{}$}\H{${12}\M*2{16}\M{24,11}{\infty z}4\M s2{216}\M b2$}\relax$\,(\times2)$%
\F\I\B\D15180264\\1523880\\-143208
\E\D1523880\\152976\\-14376
\E\D-143208\\-14376\\1351
\J\C\hfil\penalty500%
\B\D14849\\-47520\\1069200
\E\D1490\\-4769\\107280
\E\D-140\\448\\-10081
\J\C\H\B\D-4\\19\\-222
\N0\\3\\32
\N-1\\0\\-106
\N-25\\36\\-2268
\J\C
%DUALITY%[[15180264,1523880,-143208;1523880,152976,-14376;-143208,-14376,1351],[216,24,1],[-4,0,-1,-25,-6,-10,-9,-65;19,3,0,36,13,29,32,252;-222,32,-106,-2268,-498,-752,-614,-4212],190,19]

\L

\A${L_{191.20}}=\pdualwitharg2({L_{191.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M1{}27\M-{}$}\H{$3\M r2{16}\M{24,23}{\infty z}4\M l2{216}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5400\\-50760\\4536
\E\D-50760\\477264\\-42648
\E\D4536\\-42648\\3811
\J\C\hfil\penalty500%
\B\D-271\\1188\\13608
\E\D2630\\-11573\\-132552
\E\D-235\\1034\\11843
\J\C\H\B\D-2\\14\\159
\N0\\5\\56
\N-1\\-1\\-10
\N-25\\36\\432
\J\C
%DUALITY%[[5400,-50760,4536;-50760,477264,-42648;4536,-42648,3811],[216,24,1],[-2,0,-1,-25,-3,-10,-9,-65;14,5,-1,36,8,39,45,360;159,56,-10,432,93,448,514,4104],190,20]

\L

\A${L_{191.21}}=\pdualwitharg{2.3}({L_{191.2}})$%
\F{$1\M-58\M26,1\M-{}9\M1{}27\M1{}$}\H{${36}\M*2{432}\M{24,19}{\infty z}{108}\M s28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-611233992\\673908552\\147148920
\E\D673908552\\-743009616\\-162237240
\E\D147148920\\-162237240\\-35424739
\J\C\hfil\penalty500%
\B\D-78990703\\-20804880\\-232833744
\E\D87094462\\22939279\\256720464
\E\D19015892\\5008480\\56051423
\J\C\H\B\D-7022\\-1853\\-20682
\N-10574\\-2799\\-31104
\N13\\0\\54
\N407\\108\\1196
\J\C
%DUALITY%[[-611233992,673908552,147148920;673908552,-743009616,-162237240;147148920,-162237240,-35424739],[216,72,1],[-7022,-10574,13,407,36,-10384,-20971,-7393;-1853,-2799,0,108,13,-2721,-5520,-1948;-20682,-31104,54,1196,90,-30672,-61830,-21788],190,21]

\L

\A${L_{191.22}}=\pdualwitharg{2.3}({L_{191.3}})$%
\F{$1\M118\M{-2}6,1\M-{}9\M1{}27\M1{}$}\H{$9\M r2{432}\M{24,7}{\infty z}{108}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3628368\\-3627288\\671760
\E\D-3627288\\-3605112\\668016
\E\D671760\\668016\\-123775
\J\C\hfil\penalty500%
\B\D1657907\\16198014\\96418728
\E\D1573452\\15372865\\91507032
\E\D-292842\\-2861111\\-17030773
\J\C\H\B\D-925\\-9037\\-53793
\N-2797\\-27324\\-162648
\N-1\\-9\\-54
\N108\\1055\\6280
\J\C
%DUALITY%[[-3628368,-3627288,671760;-3627288,-3605112,668016;671760,668016,-123775],[216,72,1],[-925,-2797,-1,108,7,-2711,-5507,-1944;-9037,-27324,-9,1055,68,-26490,-53805,-18993;-53793,-162648,-54,6280,405,-157680,-320274,-113056],190,22]

\medskip%
%------------------------------WEYL-GROUP-W192--------------------------------
%
\leavevmode\llap{}%
$W_{192}$%
\qquad\llap{22} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2\infty222\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{192.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M-{}27\M1{}$}%
\G2%
\H{${108}\M*24\M{3,1}{\infty a}4\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1255068\\-800172\\84348
\E\D-800172\\-510132\\53769
\E\D84348\\53769\\-5666
\J\C\hfil\penalty500%
\B\D-31051\\67500\\178200
\E\D-19688\\42799\\112992
\E\D2047\\-4450\\-11749
\J\C\H\B\D2819\\-6192\\-16794
\N243\\-534\\-1450
\N-11\\24\\64
\N-121\\266\\723
\J\C
%EXPLICIT%[[-1255068,-800172,84348;-800172,-510132,53769;84348,53769,-5666],[108,3,1],[2819,243,-11,-121,-1991,-151,57,144;-6192,-534,24,266,4392,334,-124,-316;-16794,-1450,64,723,12042,922,-328,-855],191,1]

\L

\A${L_{192.2}}$%
\F{$1\M228\M17,1\M-{}3\M1{}27\M-{}$}%
\G2%
\H{${216}\M b22\M{12,1}{\infty b}8\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-603720\\-301536\\3672
\E\D-301536\\-150603\\1833
\E\D3672\\1833\\-22
\J\C\hfil\penalty500%
\B\D-25201\\52416\\160272
\E\D-12575\\26155\\79977
\E\D150\\-312\\-955
\J\C\H\B\D-1453\\3024\\9396
\N-99\\206\\637
\N-125\\260\\796
\N-51\\106\\318
\J\C
%EXPLICIT%[[-603720,-301536,3672;-301536,-150603,1833;3672,1833,-22],[216,3,1],[-1453,-99,-125,-51,-347,-1,25,1;3024,206,260,106,720,2,-52,-2;9396,637,796,318,2052,-1,-160,0],191,2]

\L

\A${L_{192.3}}$%
\F{$1\M{-2}28\M-3,1\M-{}3\M1{}27\M-{}$}%
\G m%
\H{${216}\M r22\M{12,1}{\infty a}8\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1015848\\10368\\5184
\E\D10368\\-105\\-54
\E\D5184\\-54\\-25
\J\C\hfil\penalty500%
\B\D3167\\226512\\166320
\E\D-34\\-2432\\-1785
\E\D-14\\-1001\\-736
\J\C\H\B\D59\\4248\\3024
\N5\\359\\259
\N9\\644\\472
\N3\\214\\159
\J\C
%EXPLICIT%[[-1015848,10368,5184;10368,-105,-54;5184,-54,-25],[216,3,1],[59,5,9,3,85,3,-1,-1;4248,359,644,214,6048,213,-72,-71;3024,259,472,159,4536,161,-52,-54],191,3]

\L

\A${L_{192.4}}=\pfillwitharg2({L_{192.1}})$%
\F{$1\M31,1\M1{}3\M-{}27\M1{}$}\H{${27}\M{}21\M{6,1}{\infty}1\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-54\\-27\\-54
\E\D-27\\-12\\-27
\E\D-54\\-27\\-53
\J\C\hfil\penalty500%
\B\D-55\\18\\54
\E\D-24\\7\\24
\E\D-48\\16\\47
\J\C\H\B\D70\\0\\-81
\N10\\-1\\-11
\N7\\-2\\-7
\N7\\-4\\-6
\J\C
%IMPLICIT%[[-54,-27,-54;-27,-12,-27;-54,-27,-53],[27,3,1],[70,10,7,7,38,2,-1,-1;0,-1,-2,-4,-36,-3,0,2;-81,-11,-7,-6,-27,-1,1,0],191,4]

\L

\A${L_{192.5}}=\pfillwitharg2({L_{192.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M1{}27\M-{}$}\H{${54}\M r22\M{6,1}{\infty a}2\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-627534\\-46116\\42174
\E\D-46116\\-3381\\3096
\E\D42174\\3096\\-2833
\J\C\hfil\penalty500%
\B\D2699\\33750\\76950
\E\D190\\2374\\5415
\E\D-178\\-2225\\-5074
\J\C\H\B\D205\\2196\\5454
\N16\\167\\421
\N-5\\-62\\-142
\N-14\\-158\\-381
\J\C
%IMPLICIT%[[-627534,-46116,42174;-46116,-3381,3096;42174,3096,-2833],[54,3,1],[205,16,-5,-14,-277,-24,1,12;2196,167,-62,-158,-3096,-267,12,133;5454,421,-142,-381,-7506,-649,28,324],191,5]

\L

\A${L_{192.6}}=\main({L_{192.3}})$%
\F{$1\M224\M17,1\M1{}3\M-{}27\M1{}$}\H{${108}\M{}21\M{12,1}{\infty}4\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-33588\\0\\648
\E\D0\\6\\-3
\E\D648\\-3\\-11
\J\C\hfil\penalty500%
\B\D359\\9360\\18360
\E\D-2\\-53\\-102
\E\D-6\\-156\\-307
\J\C\H\B\D13\\360\\648
\N0\\1\\-1
\N-1\\-26\\-52
\N0\\-1\\0
\J\C
%IMPLICIT%[[-33588,0,648;0,6,-3;648,-3,-11],[108,3,1],[13,0,-1,0,59,4,5,2;360,1,-26,-1,1512,103,130,53;648,-1,-52,0,3024,205,256,102],191,6]

\L

\A${L_{192.7}}=\pdualwitharg3(\pfillwitharg2({L_{192.1}}))$%
\F{$1\M{-3}3,1\M1{}9\M-{}27\M1{}$}\H{$1\M{}2{27}\M{6,5}{\infty}{27}\M r2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1431\\-729\\-54
\E\D-729\\-360\\-27
\E\D-54\\-27\\-2
\J\C\hfil\penalty500%
\B\D47\\48\\-1728
\E\D26\\25\\-936
\E\D2\\2\\-73
\J\C\H\B\D-3\\0\\70
\N-11\\-3\\297
\N-7\\-6\\243
\N-2\\-4\\99
\J\C
%DUALITY%[[-1431,-729,-54;-729,-360,-27;-54,-27,-2],[27,9,1],[-3,-11,-7,-2,-1,-1,1,0;0,-3,-6,-4,-4,-9,0,2;70,297,243,99,74,135,-27,-27],191,7]

\L

\A${L_{192.8}}=\pdualwitharg2(\pfillwitharg2({L_{192.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M-{}27\M1{}$}\H{${27}\M r24\M{12,7}{\infty z}1\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D38529054\\-1899072\\18493974
\E\D-1899072\\93606\\-911556
\E\D18493974\\-911556\\8877121
\J\C\hfil\penalty500%
\B\D802790\\-45315\\-1677132
\E\D-42075\\2374\\87900
\E\D385407\\-21755\\-805165
\J\C\H\B\D-21157\\1188\\44199
\N-5545\\311\\11584
\N-1695\\95\\3541
\N-1459\\82\\3048
\J\C
%DUALITY%[[38529054,-1899072,18493974;-1899072,93606,-911556;18493974,-911556,8877121],[54,6,1],[-21157,-5545,-1695,-1459,-9137,-1187,12,-224;1188,311,95,82,522,69,0,13;44199,11584,3541,3048,19089,2480,-25,468],191,8]

\L

\A${L_{192.9}}=\pdualwitharg3(\pfillwitharg2({L_{192.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}9\M1{}27\M-{}$}\H{$2\M r2{54}\M{6,5}{\infty a}{54}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-24570\\-7722\\-3996
\E\D-7722\\-1773\\-1107
\E\D-3996\\-1107\\-616
\J\C\hfil\penalty500%
\B\D4661\\11592\\-51030
\E\D2035\\5059\\-22275
\E\D888\\2208\\-9721
\J\C\H\B\D177\\442\\-1942
\N401\\1002\\-4401
\N-5\\-12\\54
\N-50\\-125\\549
\J\C
%DUALITY%[[-24570,-7722,-3996;-7722,-1773,-1107;-3996,-1107,-616],[54,9,1],[177,401,-5,-50,-29,43,227,87;442,1002,-12,-125,-74,102,564,217;-1942,-4401,54,549,322,-459,-2484,-954],191,9]

\L

\A${L_{192.10}}=\pdualwitharg3(\main({L_{192.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}9\M-{}27\M1{}$}\H{$4\M{}2{27}\M{12,5}{\infty}{108}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5724\\1512\\108
\E\D1512\\-333\\-27
\E\D108\\-27\\-2
\J\C\hfil\penalty500%
\B\D-1\\-120\\1080
\E\D0\\19\\-180
\E\D0\\2\\-19
\J\C\H\B\D-3\\0\\-184
\N-4\\-3\\-216
\N-1\\-12\\54
\N1\\-4\\99
\J\C
%DUALITY%[[-5724,1512,108;1512,-333,-27;108,-27,-2],[108,9,1],[-3,-4,-1,1,3,4,1,-1;0,-3,-12,-4,-8,-9,0,2;-184,-216,54,99,256,324,54,-81],191,10]

\L

\A${L_{192.11}}=\pdualwitharg3({L_{192.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}9\M-{}27\M1{}$}\H{$4\M*2{108}\M{3,2}{\infty b}{108}\M r2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D108\\0\\0
\E\D0\\-360\\333
\E\D0\\333\\-308
\J\C\hfil\penalty500%
\B\D-7\\-96\\-108
\E\D-13\\-209\\-234
\E\D12\\192\\215
\J\C\H\B\D3\\-22\\-22
\N11\\-6\\0
\N7\\96\\108
\N1\\41\\45
\J\C
%DUALITY%[[108,0,0;0,-360,333;0,333,-308],[108,9,1],[3,11,7,1,1,1,-1,0;-22,-6,96,41,86,198,0,-25;-22,0,108,45,94,216,0,-27],191,11]

\L

\A${L_{192.12}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{192.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}9\M-{}27\M1{}$}\H{$1\M r2{108}\M{12,11}{\infty z}{27}\M{}2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D67359546\\4324482\\32624586
\E\D4324482\\277632\\2094498
\E\D32624586\\2094498\\15801229
\J\C\hfil\penalty500%
\B\D-1094995\\79035\\2250342
\E\D-70104\\5059\\144072
\E\D-530352\\38280\\1089935
\J\C\H\B\D586\\-37\\-1205
\N2336\\-129\\-4806
\N65\\6\\-135
\N35\\-2\\-72
\J\C
%DUALITY%[[67359546,4324482,32624586;4324482,277632,2094498;32624586,2094498,15801229],[54,18,1],[586,2336,65,35,938,6808,2221,727;-37,-129,6,-2,-73,-531,-171,-53;-1205,-4806,-135,-72,-1927,-13986,-4563,-1494],191,12]

\L

\A${L_{192.13}}=\pdualwitharg2(\main({L_{192.3}}))$%
\F{$1\M174\M22,1\M1{}3\M-{}27\M1{}$}\H{${27}\M{}24\M{12,7}{\infty}4\M*2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1544616\\-92988\\-401652
\E\D-92988\\5604\\24180
\E\D-401652\\24180\\104443
\J\C\hfil\penalty500%
\B\D-110827\\846\\-426384
\E\D6812\\-53\\26208
\E\D28820\\-220\\110879
\J\C\H\B\D-1031\\18\\-3969
\N-160\\3\\-616
\N-13\\0\\-50
\N3\\-2\\12
\J\C
%DUALITY%[[1544616,-92988,-401652;-92988,5604,24180;-401652,24180,104443],[108,12,1],[-1031,-160,-13,3,-1327,-364,-249,-265;18,3,0,-2,0,1,2,4;-3969,-616,-50,12,-5103,-1400,-958,-1020],191,13]

\L

\A${L_{192.14}}=\pdualwitharg2({L_{192.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M-{}27\M1{}$}\H{${108}\M b24\M{6,1}{\infty z}1\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D624286224\\-15288804\\-159533496
\E\D-15288804\\374424\\3906984
\E\D-159533496\\3906984\\40768057
\J\C\hfil\penalty500%
\B\D-1578529\\-1725696\\-6011712
\E\D39150\\42799\\149100
\E\D403245\\440840\\1535729
\J\C\H\B\D8494\\9315\\32346
\N551\\607\\2098
\N-6\\-5\\-23
\N208\\229\\792
\J\C
%DUALITY%[[624286224,-15288804,-159533496;-15288804,374424,3906984;-159533496,3906984,40768057],[108,12,1],[8494,551,-6,208,19694,2581,789,1358;9315,607,-5,229,21501,2817,861,1483;32346,2098,-23,792,75006,9830,3005,5172],191,14]

\L

\A${L_{192.15}}=\pdualwitharg3({L_{192.2}})$%
\F{$1\M268\M-5,1\M-{}9\M1{}27\M-{}$}\H{$8\M b2{54}\M{12,5}{\infty a}{216}\M s2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-179928\\11016\\432
\E\D11016\\-666\\-27
\E\D432\\-27\\-1
\J\C\hfil\penalty500%
\B\D-1\\-360\\6480
\E\D0\\19\\-360
\E\D0\\1\\-19
\J\C\H\B\D-3\\-36\\-368
\N-4\\-51\\-432
\N-1\\-24\\108
\N1\\8\\198
\J\C
%DUALITY%[[-179928,11016,432;11016,-666,-27;432,-27,-1],[216,9,1],[-3,-4,-1,1,3,4,1,-1;-36,-51,-24,8,28,39,12,-10;-368,-432,108,198,512,648,108,-162],191,15]

\L

\A${L_{192.16}}=\pdualwitharg3({L_{192.3}})$%
\F{$1\M{-2}68\M11,1\M-{}9\M1{}27\M-{}$}\H{$8\M r2{54}\M{12,5}{\infty b}{216}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-58611384\\-412776\\-32615568
\E\D-412776\\-2907\\-229698
\E\D-32615568\\-229698\\-18149635
\J\C\hfil\penalty500%
\B\D-30049\\-1074216\\67608
\E\D-212\\-7580\\477
\E\D-16724\\-597883\\37628
\J\C\H\B\D181\\3376\\-368
\N251\\4893\\-513
\N101\\2724\\-216
\N-23\\-290\\45
\J\C
%DUALITY%[[-58611384,-412776,-32615568;-412776,-2907,-229698;-32615568,-229698,-18149635],[216,9,1],[181,251,101,-23,-149,-203,-53,27;3376,4893,2724,-290,-2232,-3177,-1008,433;-368,-513,-216,45,296,405,108,-54],191,16]

\L

\A${L_{192.17}}=\pdualwitharg{2.3}(\main({L_{192.3}}))$%
\F{$1\M-54\M26,1\M1{}9\M-{}27\M1{}$}\H{$1\M{}2{108}\M{12,11}{\infty}{108}\M*2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D977292\\-8100\\260172
\E\D-8100\\72\\-2160
\E\D260172\\-2160\\69265
\J\C\hfil\penalty500%
\B\D-6289\\18384\\24192
\E\D262\\-767\\-1008
\E\D-1834\\5362\\7055
\J\C\H\B\D164\\-480\\-631
\N1207\\-3534\\-4644
\N800\\-2343\\-3078
\N262\\-767\\-1008
\J\C
%DUALITY%[[977292,-8100,260172;-8100,72,-2160;260172,-2160,69265],[108,36,1],[164,1207,800,262,98,365,-14,0;-480,-3534,-2343,-767,-286,-1062,45,1;-631,-4644,-3078,-1008,-377,-1404,54,0],191,17]

\L

\A${L_{192.18}}=\pdualwitharg{2.3}({L_{192.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}9\M-{}27\M1{}$}\H{$4\M b2{108}\M{6,5}{\infty z}{27}\M r2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D432648\\69228\\58320
\E\D69228\\11088\\9324
\E\D58320\\9324\\7867
\J\C\hfil\penalty500%
\B\D-8461\\24210\\34020
\E\D-1504\\4303\\6048
\E\D-1034\\2959\\4157
\J\C\H\B\D233\\-666\\-938
\N845\\-2415\\-3402
\N275\\-786\\-1107
\N179\\-512\\-720
\J\C
%DUALITY%[[432648,69228,58320;69228,11088,9324;58320,9324,7867],[108,36,1],[233,845,275,179,143,283,7,9;-666,-2415,-786,-512,-410,-813,-21,-26;-938,-3402,-1107,-720,-574,-1134,-27,-36],191,18]

\L

\A${L_{192.19}}=\pdualwitharg2({L_{192.2}})$%
\F{$1\M178\M22,1\M1{}3\M-{}27\M1{}$}\H{${108}\M*2{16}\M{24,19}{\infty z}4\M s2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-72889200\\-7019784\\702000
\E\D-7019784\\-676056\\67608
\E\D702000\\67608\\-6761
\J\C\hfil\penalty500%
\B\D-4987\\-19944\\-717984
\E\D-481\\-1925\\-69264
\E\D48\\192\\6911
\J\C\H\B\D-125\\288\\-10098
\N-23\\50\\-1888
\N0\\-1\\-10
\N12\\-25\\996
\J\C
%DUALITY%[[-72889200,-7019784,702000;-7019784,-676056,67608;702000,67608,-6761],[216,24,1],[-125,-23,0,12,143,27,1,-11;288,50,-1,-25,-216,-34,5,29;-10098,-1888,-10,996,12690,2464,154,-852],191,19]

\L

\A${L_{192.20}}=\pdualwitharg2({L_{192.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M-{}27\M1{}$}\H{${27}\M r2{16}\M{24,7}{\infty z}4\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-731625264\\4448520\\6860160
\E\D4448520\\-27048\\-41712
\E\D6860160\\-41712\\-64325
\J\C\hfil\penalty500%
\B\D-109747\\-62712\\-11664432
\E\D665\\379\\70680
\E\D1029\\588\\109367
\J\C\H\B\D-49\\144\\-5319
\N-21\\50\\-2272
\N-1\\-1\\-106
\N12\\-25\\1296
\J\C
%DUALITY%[[-731625264,4448520,6860160;4448520,-27048,-41712;6860160,-41712,-64325],[216,24,1],[-49,-21,-1,12,112,49,8,-5;144,50,-1,-25,-108,-34,5,29;-5319,-2272,-106,1296,12015,5248,850,-552],191,20]

\L

\A${L_{192.21}}=\pdualwitharg{2.3}({L_{192.2}})$%
\F{$1\M-58\M26,1\M1{}9\M-{}27\M1{}$}\H{$4\M*2{432}\M{24,11}{\infty z}{108}\M s2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3592080\\526824\\-601344
\E\D526824\\-77256\\88200
\E\D-601344\\88200\\-100667
\J\C\hfil\penalty500%
\B\D-57139\\-125832\\231120
\E\D8455\\18619\\-34200
\E\D-9523\\-20972\\38519
\J\C\H\B\D183\\410\\-734
\N809\\1818\\-3240
\N-13\\-27\\54
\N-99\\-223\\396
\J\C
%DUALITY%[[-3592080,526824,-601344;526824,-77256,88200;-601344,88200,-100667],[216,72,1],[183,809,-13,-99,-5,259,280,188;410,1818,-27,-223,-18,534,615,419;-734,-3240,54,396,14,-1080,-1134,-756],191,21]

\L

\A${L_{192.22}}=\pdualwitharg{2.3}({L_{192.3}})$%
\F{$1\M118\M{-2}6,1\M1{}9\M-{}27\M1{}$}\H{$1\M r2{432}\M{24,23}{\infty z}{108}\M l2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6740495568\\74694744\\40224816
\E\D74694744\\-827640\\-445752
\E\D40224816\\-445752\\-240047
\J\C\hfil\penalty500%
\B\D5804369\\11099088\\952029936
\E\D-63755\\-121913\\-10457064
\E\D-34645\\-66248\\-5682457
\J\C\H\B\D-278\\-534\\-45593
\N-2563\\-4926\\-420336
\N-1\\-3\\-162
\N324\\623\\53136
\J\C
%DUALITY%[[-6740495568,74694744,40224816;74694744,-827640,-445752;40224816,-445752,-240047],[216,72,1],[-278,-2563,-1,324,73,103,-614,-529;-534,-4926,-3,623,142,222,-1173,-1015;-45593,-420336,-162,53136,11969,16848,-100710,-86760],191,22]

\medskip%
%------------------------------WEYL-GROUP-W193--------------------------------
%
\leavevmode\llap{}%
$W_{193}$%
\qquad\llap6 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{193.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}27\M1{}$}%
\G2%
\H{${12}\M*2{108}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D756\\324\\-108
\E\D324\\138\\-51
\E\D-108\\-51\\-10
\J\C\hfil\penalty500%
\B\D179\\-396\\108
\E\D85\\-188\\51
\E\D15\\-33\\8
\J\C\H\B\D-1\\2\\0
\N-115\\252\\-54
\N-10\\22\\-5
\J\C
%EXPLICIT%[[756,324,-108;324,138,-51;-108,-51,-10],[108,3,1],[-1,-115,-10,-9,25,5;2,252,22,20,-54,-11;0,-54,-5,-6,0,2],192,1]

\L

\A${L_{193.2}}=\pfillwitharg2({L_{193.1}})$%
\F{$1\M35,1\M-{}3\M1{}27\M1{}$}\H{$3\M{}2{27}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-54\\-54\\-27
\E\D-54\\-51\\-27
\E\D-27\\-27\\-13
\J\C\hfil\penalty500%
\B\D-19\\9\\27
\E\D-16\\7\\24
\E\D-8\\4\\11
\J\C\H\B\D-1\\1\\0
\N11\\0\\-27
\N3\\-1\\-5
\J\C
%IMPLICIT%[[-54,-54,-27;-54,-51,-27;-27,-27,-13],[27,3,1],[-1,11,3,3,7,-1;1,0,-1,-2,-9,0;0,-27,-5,-3,0,2],192,2]

\L

\A${L_{193.3}}=\pdualwitharg3(\pfillwitharg2({L_{193.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M1{}27\M-{}$}\H{$9\M{}21\M r2{54}\M l2$}\relax$\,(\times2)$%
\F\I\B\D54\\162\\-27
\E\D162\\495\\-81
\E\D-27\\-81\\13
\J\C\hfil\penalty500%
\B\D2\\3\\27
\E\D8\\7\\72
\E\D-1\\-1\\-10
\J\C\H\B\D-3\\1\\0
\N-2\\0\\-5
\N-2\\-3\\-27
\J\C
%DUALITY%[[54,162,-27;162,495,-81;-27,-81,13],[27,9,1],[-3,-2,-2,2,1,-1;1,0,-3,-2,-1,0;0,-5,-27,-9,-4,0],192,3]

\L

\A${L_{193.4}}=\pdualwitharg3({L_{193.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M1{}27\M-{}$}\H{${36}\M*24\M b2{54}\M b2$}\relax$\,(\times2)$%
\F\I\B\D540\\-108\\0
\E\D-108\\-18\\9
\E\D0\\9\\-2
\J\C\hfil\penalty500%
\B\D-1\\12\\108
\E\D0\\-8\\-63
\E\D0\\1\\8
\J\C\H\B\D1\\2\\0
\N1\\4\\14
\N1\\6\\27
\J\C
%DUALITY%[[540,-108,0;-108,-18,9;0,9,-2],[108,9,1],[1,1,1,-1,-1,-1;2,4,6,-4,-6,-9;0,14,27,-18,-32,-54],192,4]

\L

\A${L_{193.5}}=\pdualwitharg2({L_{193.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}27\M1{}$}\H{${12}\M b2{108}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D462456\\-31428\\-115128
\E\D-31428\\2136\\7824
\E\D-115128\\7824\\28661
\J\C\hfil\penalty500%
\B\D5660\\2601\\22032
\E\D-407\\-188\\-1584
\E\D-1406\\-646\\-5473
\J\C\H\B\D-11\\-8\\-42
\N124\\45\\486
\N36\\17\\140
\J\C
%DUALITY%[[462456,-31428,-115128;-31428,2136,7824;-115128,7824,28661],[108,12,1],[-11,124,36,48,209,1;-8,45,17,25,108,0;-42,486,140,186,810,4],192,5]

\L

\A${L_{193.6}}=\pdualwitharg{2.3}({L_{193.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M1{}27\M-{}$}\H{${36}\M b24\M*2{216}\M*2$}\relax$\,(\times2)$%
\F\I\B\D70200\\5076\\14364
\E\D5076\\360\\1044
\E\D14364\\1044\\2935
\J\C\hfil\penalty500%
\B\D-1111\\3120\\4320
\E\D-37\\103\\144
\E\D-259\\728\\1007
\J\C\H\B\D-51\\145\\198
\N-18\\51\\70
\N28\\-81\\-108
\J\C
%DUALITY%[[70200,5076,14364;5076,360,1044;14364,1044,2935],[108,36,1],[-51,-18,28,14,-19,-139;145,51,-81,-41,53,393;198,70,-108,-54,74,540],192,6]

\medskip%
%------------------------------WEYL-GROUP-W194--------------------------------
%
\leavevmode\llap{}%
$W_{194}$%
\qquad\llap{32} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2\infty2222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{194.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}9\M-{},1\M-{}5\M-{}25\M-{}$}%
\G{25,5,2*}%
\H{${72}\M r2{10}\M{60,49}{\infty a}{40}\M b2{450}\M l28\M r2{50}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-8854200\\1479600\\145800
\E\D1479600\\-239810\\-20665
\E\D145800\\-20665\\-562
\J\C\H\B\D-12367\\-92304\\185688
\N-1020\\-7613\\15315
\N1007\\7516\\-15120
\N2068\\15435\\-31050
\N-731\\-5456\\10976
\N-2689\\-20070\\40375
\J\C
%EXPLICIT%[[-8854200,1479600,145800;1479600,-239810,-20665;145800,-20665,-562],[1800,5,1],[-12367,-1020,1007,2068,-731,-2689;-92304,-7613,7516,15435,-5456,-20070;185688,15315,-15120,-31050,10976,40375],193,1]

\L

\A${L_{194.2}}=\pfillwitharg{2.5}({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}9\M-{},1\M2{}5\M-{}$}\H{${18}\M r2{10}\M{6,1}{\infty a}{10}\M r2{18}\M l22\M r22\M l2$}%
\F\I\B\D-51767190\\1483380\\519390
\E\D1483380\\-42506\\-14883
\E\D519390\\-14883\\-5210
\J\C\H\B\D-967\\-34074\\936
\N-174\\-6130\\165
\N59\\2080\\-60
\N58\\2043\\-54
\N-51\\-1798\\52
\N-78\\-2749\\77
\J\C
%IMPLICIT%[[-51767190,1483380,519390;1483380,-42506,-14883;519390,-14883,-5210],[90,1,1],[-967,-174,59,58,-51,-78;-34074,-6130,2080,2043,-1798,-2749;936,165,-60,-54,52,77],193,2]

\L

\A${L_{194.3}}=\pfillwitharg5({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}9\M-{},1\M2{}5\M-{}$}\H{${72}\M r2{10}\M{12,1}{\infty a}{40}\M b2{18}\M l28\M r22\M l2$}%
\F\I\B\D-1041541560\\-7672680\\319680
\E\D-7672680\\-56522\\2355
\E\D319680\\2355\\-98
\J\C\H\B\D137\\-18432\\3960
\N2\\-270\\35
\N-29\\3900\\-880
\N-1\\135\\-18
\N21\\-2824\\640
\N10\\-1345\\299
\J\C
%IMPLICIT%[[-1041541560,-7672680,319680;-7672680,-56522,2355;319680,2355,-98],[360,1,1],[137,2,-29,-1,21,10;-18432,-270,3900,135,-2824,-1345;3960,35,-880,-18,640,299],193,3]

\L

\A${L_{194.4}}=\pfillwitharg2({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${18}\M r2{10}\M{30,19}{\infty b}{10}\M r2{450}\M l22\M r2{50}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-890550\\339750\\-38250
\E\D339750\\-129610\\14595
\E\D-38250\\14595\\-1642
\J\C\H\B\D-277\\-558\\1494
\N-36\\-73\\190
\N29\\58\\-160
\N44\\90\\-225
\N-25\\-50\\138
\N-142\\-285\\775
\J\C
%IMPLICIT%[[-890550,339750,-38250;339750,-129610,14595;-38250,14595,-1642],[450,5,1],[-277,-36,29,44,-25,-142;-558,-73,58,90,-50,-285;1494,190,-160,-225,138,775],193,4]

\L

\A${L_{194.5}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$9\M r2{20}\M{12,7}{\infty z}5\M r2{36}\M l21\M r24\M l2$}%
\F\I\B\D19042920\\4992570\\9451530
\E\D4992570\\1309160\\2477958
\E\D9451530\\2477958\\4691057
\J\C\H\B\D-79396\\-4752\\162477
\N-33996\\-2035\\69570
\N-667\\-40\\1365
\N-607\\-36\\1242
\N-4246\\-254\\8689
\N-10645\\-637\\21784
\J\C
%DUALITY%[[19042920,4992570,9451530;4992570,1309160,2477958;9451530,2477958,4691057],[90,2,1],[-79396,-33996,-667,-607,-4246,-10645;-4752,-2035,-40,-36,-254,-637;162477,69570,1365,1242,8689,21784],193,5]

\L

\A${L_{194.6}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}9\M1{},1\M-{}5\M2{}$}\H{${90}\M r22\M{6,1}{\infty a}2\M r2{90}\M l2{10}\M r2{10}\M l2$}%
\F\I\B\D-178110\\60030\\3960
\E\D60030\\-20230\\-1335
\E\D3960\\-1335\\-88
\J\C\H\B\D109\\198\\1890
\N2\\3\\44
\N-3\\-6\\-44
\N-1\\0\\-45
\N13\\26\\190
\N13\\25\\205
\J\C
%DUALITY%[[-178110,60030,3960;60030,-20230,-1335;3960,-1335,-88],[90,5,1],[109,2,-3,-1,13,13;198,3,-6,0,26,25;1890,44,-44,-45,190,205],193,6]

\L

\A${L_{194.7}}=\pdualwitharg3(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}9\M2{},1\M2{}5\M-{}$}\H{$2\M r2{90}\M{6,5}{\infty a}{90}\M r22\M l2{18}\M r2{18}\M l2$}%
\F\I\B\D47304090\\16693560\\5204070
\E\D16693560\\5891220\\1836513
\E\D5204070\\1836513\\572516
\J\C\H\B\D-3313\\-1056\\33502
\N-6381\\-2035\\64530
\N-249\\-80\\2520
\N-13\\-4\\131
\N-1597\\-508\\16146
\N-2000\\-637\\20223
\J\C
%DUALITY%[[47304090,16693560,5204070;16693560,5891220,1836513;5204070,1836513,572516],[90,9,1],[-3313,-6381,-249,-13,-1597,-2000;-1056,-2035,-80,-4,-508,-637;33502,64530,2520,131,16146,20223],193,7]

\L

\A${L_{194.8}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${45}\M r24\M{12,7}{\infty z}1\M r2{180}\M l25\M r2{20}\M l2$}%
\F\I\B\D2938860\\-50130\\1431720
\E\D-50130\\880\\-24420
\E\D1431720\\-24420\\697489
\J\C\H\B\D10175\\1458\\-20835
\N881\\126\\-1804
\N21\\3\\-43
\N44\\9\\-90
\N525\\76\\-1075
\N1343\\193\\-2750
\J\C
%DUALITY%[[2938860,-50130,1431720;-50130,880,-24420;1431720,-24420,697489],[90,10,1],[10175,881,21,44,525,1343;1458,126,3,9,76,193;-20835,-1804,-43,-90,-1075,-2750],193,8]

\L

\A${L_{194.9}}=\pdualwitharg{2.3}(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}9\M2{},1\M2{}5\M1{}$}\H{$1\M r2{180}\M{12,11}{\infty z}{45}\M r24\M l29\M r2{36}\M l2$}%
\F\I\B\D-27658470420\\-145470870\\-13572666630
\E\D-145470870\\-765108\\-71386002
\E\D-13572666630\\-71386002\\-6660429035
\J\C\H\B\D28865\\-1893\\-58801
\N93309\\-6130\\-190080
\N-15927\\1040\\32445
\N-3450\\227\\7028
\N13771\\-899\\-28053
\N41989\\-2749\\-85536
\J\C
%DUALITY%[[-27658470420,-145470870,-13572666630;-145470870,-765108,-71386002;-13572666630,-71386002,-6660429035],[90,18,1],[28865,93309,-15927,-3450,13771,41989;-1893,-6130,1040,227,-899,-2749;-58801,-190080,32445,7028,-28053,-85536],193,9]

\L

\A${L_{194.10}}=\pdualwitharg5(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}9\M1{},1\M-{}5\M2{}$}\H{${360}\M r22\M{12,1}{\infty a}8\M b2{90}\M l2{40}\M r2{10}\M l2$}%
\F\I\B\D26280\\7560\\2160
\E\D7560\\2090\\795
\E\D2160\\795\\-178
\J\C\H\B\D-3635\\11088\\5400
\N-60\\183\\89
\N59\\-180\\-88
\N121\\-369\\-180
\N-215\\656\\320
\N-158\\482\\235
\J\C
%DUALITY%[[26280,7560,2160;7560,2090,795;2160,795,-178],[360,5,1],[-3635,-60,59,121,-215,-158;11088,183,-180,-369,656,482;5400,89,-88,-180,320,235],193,10]

\L

\A${L_{194.11}}=\pdualwitharg5(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${450}\M r2{10}\M{30,1}{\infty a}{10}\M r2{18}\M l2{50}\M r22\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-2110950\\30600\\708750
\E\D30600\\-440\\-10275
\E\D708750\\-10275\\-237962
\J\C\H\B\D4133\\3690\\12150
\N148\\134\\435
\N-51\\-44\\-150
\N-49\\-45\\-144
\N221\\190\\650
\N67\\59\\197
\J\C
%DUALITY%[[-2110950,30600,708750;30600,-440,-10275;708750,-10275,-237962],[450,5,1],[4133,148,-51,-49,221,67;3690,134,-44,-45,190,59;12150,435,-150,-144,650,197],193,11]

\L

\A${L_{194.12}}=\pdualwitharg2(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}9\M1{},1\M2{}5\M1{}$}\H{$9\M r2{80}\M{24,7}{\infty z}{20}\M*2{144}\M l21\M r2{16}\M l2$}%
\F\I\B\D-216583920\\22333320\\-1261800
\E\D22333320\\-2302928\\130112
\E\D-1261800\\130112\\-7351
\J\C\H\B\D284\\2835\\1431
\N181\\1805\\880
\N-43\\-430\\-230
\N-47\\-468\\-216
\N20\\200\\107
\N102\\1019\\528
\J\C
%DUALITY%[[-216583920,22333320,-1261800;22333320,-2302928,130112;-1261800,130112,-7351],[360,8,1],[284,181,-43,-47,20,102;2835,1805,-430,-468,200,1019;1431,880,-230,-216,107,528],193,12]

\L

\A${L_{194.13}}=\pdualwitharg3(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}9\M2{},1\M2{}5\M-{}$}\H{$8\M r2{90}\M{12,5}{\infty b}{360}\M b22\M l2{72}\M r2{18}\M l2$}%
\F\I\B\D-2872440\\198360\\-51480
\E\D198360\\-13698\\3555
\E\D-51480\\3555\\-922
\J\C\H\B\D-33\\-488\\-40
\N-22\\-330\\-45
\N29\\420\\0
\N1\\15\\2
\N-21\\-304\\0
\N-14\\-205\\-9
\J\C
%DUALITY%[[-2872440,198360,-51480;198360,-13698,3555;-51480,3555,-922],[360,9,1],[-33,-22,29,1,-21,-14;-488,-330,420,15,-304,-205;-40,-45,0,2,0,-9],193,13]

\L

\A${L_{194.14}}=\pdualwitharg{3.5}(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}9\M2{},1\M-{}5\M2{}$}\H{${10}\M r2{18}\M{6,5}{\infty a}{18}\M r2{10}\M l2{90}\M r2{90}\M l2$}%
\F\I\B\D245250\\30330\\-15390
\E\D30330\\3960\\-1845
\E\D-15390\\-1845\\982
\J\C\H\B\D-375\\1074\\-3860
\N-146\\418\\-1503
\N-7\\20\\-72
\N-1\\3\\-10
\N-175\\502\\-1800
\N-223\\639\\-2295
\J\C
%DUALITY%[[245250,30330,-15390;30330,3960,-1845;-15390,-1845,982],[90,45,1],[-375,-146,-7,-1,-175,-223;1074,418,20,3,502,639;-3860,-1503,-72,-10,-1800,-2295],193,14]

\L

\A${L_{194.15}}=\pdualwitharg2(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}9\M1{},1\M1{}5\M1{}25\M1{}$}\H{$9\M r2{20}\M{60,19}{\infty z}5\M r2{900}\M l21\M r2{100}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D491832900\\2918250\\245115000
\E\D2918250\\17320\\1454370
\E\D245115000\\1454370\\122158081
\J\C\H\B\D11818\\1656\\-23733
\N5119\\716\\-10280
\N122\\17\\-245
\N224\\45\\-450
\N608\\86\\-1221
\N7793\\1095\\-15650
\J\C
%DUALITY%[[491832900,2918250,245115000;2918250,17320,1454370;245115000,1454370,122158081],[450,10,1],[11818,5119,122,224,608,7793;1656,716,17,45,86,1095;-23733,-10280,-245,-450,-1221,-15650],193,15]

\L

\A${L_{194.16}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}9\M1{},1\M1{}5\M1{}25\M1{}$}\H{${225}\M r2{20}\M{60,31}{\infty z}5\M r2{36}\M l2{25}\M r24\M l2$}%
\F shares genus with its 5-dual\F\I\B\D34712100\\-723150\\17114850
\E\D-723150\\15080\\-356550
\E\D17114850\\-356550\\8438501
\J\C\H\B\D26746\\495\\-54225
\N2264\\43\\-4590
\N37\\1\\-75
\N71\\0\\-144
\N1492\\25\\-3025
\N729\\13\\-1478
\J\C
%DUALITY%[[34712100,-723150,17114850;-723150,15080,-356550;17114850,-356550,8438501],[450,10,1],[26746,2264,37,71,1492,729;495,43,1,0,25,13;-54225,-4590,-75,-144,-3025,-1478],193,16]

\L

\A${L_{194.17}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.5}({L_{194.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}9\M2{},1\M1{}5\M2{}$}\H{$5\M r2{36}\M{12,11}{\infty z}9\M r2{20}\M l2{45}\M r2{180}\M l2$}%
\F\I\B\D-3983400\\-11513430\\-5597910
\E\D-11513430\\-33277680\\-16179840
\E\D-5597910\\-16179840\\-7866751
\J\C\H\B\D11\\-2306\\4735
\N3\\-1060\\2178
\N-3\\443\\-909
\N0\\141\\-290
\N13\\-1908\\3915
\N25\\-4297\\8820
\J\C
%DUALITY%[[-3983400,-11513430,-5597910;-11513430,-33277680,-16179840;-5597910,-16179840,-7866751],[90,90,1],[11,3,-3,0,13,25;-2306,-1060,443,141,-1908,-4297;4735,2178,-909,-290,3915,8820],193,17]

\L

\A${L_{194.18}}=\pdualwitharg5({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M r2{10}\M{60,1}{\infty a}{40}\M b2{18}\M l2{200}\M r22\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-1476919800\\-18318600\\383400
\E\D-18318600\\-227210\\4755
\E\D383400\\4755\\-98
\J\C\H\B\D-937\\75960\\19800
\N-2\\162\\35
\N41\\-3324\\-880
\N1\\-81\\-18
\N-149\\12080\\3200
\N-14\\1135\\299
\J\C
%DUALITY%[[-1476919800,-18318600,383400;-18318600,-227210,4755;383400,4755,-98],[1800,5,1],[-937,-2,41,1,-149,-14;75960,162,-3324,-81,12080,1135;19800,35,-880,-18,3200,299],193,18]

\L

\A${L_{194.19}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}9\M-{},1\M1{}5\M2{}$}\H{${45}\M r2{16}\M{24,7}{\infty z}4\M*2{720}\M l25\M r2{80}\M l2$}%
\F\I\B\D-893664720\\-61043400\\-11062440
\E\D-61043400\\-4169680\\-755640
\E\D-11062440\\-755640\\-136939
\J\C\H\B\D-5\\2169\\-11565
\N-1\\235\\-1216
\N0\\-83\\458
\N2\\-225\\1080
\N0\\193\\-1065
\N-1\\870\\-4720
\J\C
%DUALITY%[[-893664720,-61043400,-11062440;-61043400,-4169680,-755640;-11062440,-755640,-136939],[360,40,1],[-5,-1,0,2,0,-1;2169,235,-83,-225,193,870;-11565,-1216,458,1080,-1065,-4720],193,19]

\L

\A${L_{194.20}}=\pdualwitharg{3.5}(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}9\M2{},1\M-{}5\M2{}$}\H{${40}\M r2{18}\M{12,5}{\infty b}{72}\M b2{10}\M l2{360}\M r2{90}\M l2$}%
\F\I\B\D-158040\\-135000\\5400
\E\D-135000\\-113490\\4545
\E\D5400\\4545\\-182
\J\C\H\B\D7\\120\\3200
\N0\\4\\99
\N-3\\-44\\-1188
\N0\\-1\\-25
\N11\\160\\4320
\N5\\77\\2070
\J\C
%DUALITY%[[-158040,-135000,5400;-135000,-113490,4545;5400,4545,-182],[360,45,1],[7,0,-3,0,11,5;120,4,-44,-1,160,77;3200,99,-1188,-25,4320,2070],193,20]

\L

\A${L_{194.21}}=\pdualwitharg3(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}9\M2{},1\M-{}5\M-{}25\M-{}$}\H{$2\M r2{90}\M{30,29}{\infty a}{90}\M r2{50}\M l2{18}\M r2{450}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D408613050\\5643000\\90458550
\E\D5643000\\77940\\1249245
\E\D90458550\\1249245\\20025668
\J\C\H\B\D1491\\368\\-6758
\N2909\\716\\-13185
\N139\\34\\-630
\N11\\5\\-50
\N687\\172\\-3114
\N4418\\1095\\-20025
\J\C
%DUALITY%[[408613050,5643000,90458550;5643000,77940,1249245;90458550,1249245,20025668],[450,45,1],[1491,2909,139,11,687,4418;368,716,34,5,172,1095;-6758,-13185,-630,-50,-3114,-20025],193,21]

\L

\A${L_{194.22}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}9\M2{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M r2{90}\M{30,11}{\infty b}{90}\M r22\M l2{450}\M r2{18}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D320319450\\4660200\\71527500
\E\D4660200\\67860\\1040625
\E\D71527500\\1040625\\15972128
\J\C\H\B\D-16537\\110\\74050
\N-6291\\43\\28170
\N-201\\2\\900
\N-23\\0\\103
\N-8341\\50\\37350
\N-2032\\13\\9099
\J\C
%DUALITY%[[320319450,4660200,71527500;4660200,67860,1040625;71527500,1040625,15972128],[450,45,1],[-16537,-6291,-201,-23,-8341,-2032;110,43,2,0,50,13;74050,28170,900,103,37350,9099],193,22]

\L

\A${L_{194.23}}=\pdualwitharg{2.3}(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}9\M2{},1\M2{}5\M1{}$}\H{$1\M r2{720}\M{24,23}{\infty z}{180}\M*2{16}\M l29\M r2{144}\M l2$}%
\F\I\B\D-61213680\\-14397480\\-3423240
\E\D-14397480\\-3386160\\-805104
\E\D-3423240\\-805104\\-191423
\J\C\H\B\D131\\-2048\\6271
\N1076\\-16815\\51480
\N-43\\675\\-2070
\N-45\\703\\-2152
\N20\\-314\\963
\N281\\-4396\\13464
\J\C
%DUALITY%[[-61213680,-14397480,-3423240;-14397480,-3386160,-805104;-3423240,-805104,-191423],[360,72,1],[131,1076,-43,-45,20,281;-2048,-16815,675,703,-314,-4396;6271,51480,-2070,-2152,963,13464],193,23]

\L

\A${L_{194.24}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}9\M2{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{180}\M{60,59}{\infty z}{45}\M r2{100}\M l29\M r2{900}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-40007502900\\-305538750\\-19942064550
\E\D-305538750\\-2332980\\-152298270
\E\D-19942064550\\-152298270\\-9940283939
\J\C\H\B\D71683\\-31\\-143809
\N166346\\-73\\-333720
\N-68122\\29\\136665
\N-22331\\10\\44800
\N58737\\-25\\-117837
\N664397\\-285\\-1332900
\J\C
%DUALITY%[[-40007502900,-305538750,-19942064550;-305538750,-2332980,-152298270;-19942064550,-152298270,-9940283939],[450,90,1],[71683,166346,-68122,-22331,58737,664397;-31,-73,29,10,-25,-285;-143809,-333720,136665,44800,-117837,-1332900],193,24]

\L

\A${L_{194.25}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{194.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}9\M2{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{180}\M{60,11}{\infty z}{45}\M r24\M l2{225}\M r2{36}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-203143994100\\40279950\\-101259942750
\E\D40279950\\-7920\\20078100
\E\D-101259942750\\20078100\\-50474423579
\J\C\H\B\D-451521\\205\\905825
\N-291063\\134\\583920
\N50133\\-22\\-100575
\N10708\\-5\\-21482
\N-217243\\95\\435825
\N-131741\\59\\264294
\J\C
%DUALITY%[[-203143994100,40279950,-101259942750;40279950,-7920,20078100;-101259942750,20078100,-50474423579],[450,90,1],[-451521,-291063,50133,10708,-217243,-131741;205,134,-22,-5,95,59;905825,583920,-100575,-21482,435825,264294],193,25]

\L

\A${L_{194.26}}=\pdualwitharg2({L_{194.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}9\M1{},1\M1{}5\M1{}25\M1{}$}\H{$9\M r2{80}\M{120,79}{\infty z}{20}\M*2{3600}\M l21\M r2{400}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-7653243600\\-40120200\\7500600
\E\D-40120200\\-210320\\39320
\E\D7500600\\39320\\-7351
\J\C\H\B\D-1\\189\\-9
\N-1\\86\\-560
\N0\\-43\\-230
\N2\\-45\\1800
\N0\\20\\107
\N-1\\415\\1200
\J\C
%DUALITY%[[-7653243600,-40120200,7500600;-40120200,-210320,39320;7500600,39320,-7351],[1800,40,1],[-1,-1,0,2,0,-1;189,86,-43,-45,20,415;-9,-560,-230,1800,107,1200],193,26]

\L

\A${L_{194.27}}=\pdualwitharg{2.5}({L_{194.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}9\M1{},1\M1{}5\M1{}25\M1{}$}\H{${225}\M r2{80}\M{120,31}{\infty z}{20}\M*2{144}\M l2{25}\M r2{16}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-78663600\\14596200\\-366908400
\E\D14596200\\-2696720\\68441400
\E\D-366908400\\68441400\\-1700175911
\J\C\H\B\D5036843\\14990670\\-483525
\N635849\\1892416\\-61040
\N-155108\\-461633\\14890
\N-162754\\-484389\\15624
\N360686\\1073475\\-34625
\N364509\\1084853\\-34992
\J\C
%DUALITY%[[-78663600,14596200,-366908400;14596200,-2696720,68441400;-366908400,68441400,-1700175911],[1800,40,1],[5036843,635849,-155108,-162754,360686,364509;14990670,1892416,-461633,-484389,1073475,1084853;-483525,-61040,14890,15624,-34625,-34992],193,27]

\L

\A${L_{194.28}}=\pdualwitharg3({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}9\M2{},1\M-{}5\M-{}25\M-{}$}\H{$8\M r2{90}\M{60,29}{\infty b}{360}\M b2{50}\M l2{72}\M r2{450}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-111003406200\\-7383319200\\-49100400
\E\D-7383319200\\-491096610\\-3265875
\E\D-49100400\\-3265875\\-21718
\J\C\H\B\D657\\-10488\\91792
\N103\\-1644\\14355
\N-1217\\19428\\-170100
\N-26\\415\\-3625
\N885\\-14128\\123696
\N2122\\-33875\\296550
\J\C
%DUALITY%[[-111003406200,-7383319200,-49100400;-7383319200,-491096610,-3265875;-49100400,-3265875,-21718],[1800,45,1],[657,103,-1217,-26,885,2122;-10488,-1644,19428,415,-14128,-33875;91792,14355,-170100,-3625,123696,296550],193,28]

\L

\A${L_{194.29}}=\pdualwitharg{3.5}({L_{194.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}9\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M r2{90}\M{60,41}{\infty a}{360}\M b22\M l2{1800}\M r2{18}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-790200\\54000\\27000
\E\D54000\\-3690\\-1845
\E\D27000\\-1845\\-922
\J\C\H\B\D7\\200\\-200
\N0\\22\\-45
\N-3\\-44\\0
\N0\\-1\\2
\N11\\160\\0
\N1\\19\\-9
\J\C
%DUALITY%[[-790200,54000,27000;54000,-3690,-1845;27000,-1845,-922],[1800,45,1],[7,0,-3,0,11,1;200,22,-44,-1,160,19;-200,-45,0,2,0,-9],193,29]

\L

\A${L_{194.30}}=\pdualwitharg{2.3.5}(\pfillwitharg5({L_{194.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}9\M2{},1\M1{}5\M2{}$}\H{$5\M r2{144}\M{24,23}{\infty z}{36}\M*2{80}\M l2{45}\M r2{720}\M l2$}%
\F\I\B\D-7094160\\-23413320\\-53277480
\E\D-23413320\\-77259600\\-175806720
\E\D-53277480\\-175806720\\-400053811
\J\C\H\B\D4791\\43524\\-19765
\N6231\\56602\\-25704
\N-999\\-9077\\4122
\N-1057\\-9601\\4360
\N2323\\21107\\-9585
\N13874\\126047\\-57240
\J\C
%DUALITY%[[-7094160,-23413320,-53277480;-23413320,-77259600,-175806720;-53277480,-175806720,-400053811],[360,360,1],[4791,6231,-999,-1057,2323,13874;43524,56602,-9077,-9601,21107,126047;-19765,-25704,4122,4360,-9585,-57240],193,30]

\L

\A${L_{194.31}}=\pdualwitharg{2.3}({L_{194.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}9\M2{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{720}\M{120,119}{\infty z}{180}\M*2{400}\M l29\M r2{3600}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-154184400\\211138200\\7653600
\E\D211138200\\-289064880\\-10480680
\E\D7653600\\-10480680\\-379919
\J\C\H\B\D-1995\\41\\-41321
\N-12949\\266\\-268200
\N2090\\-43\\43290
\N2192\\-45\\45400
\N-972\\20\\-20133
\N-28939\\595\\-599400
\J\C
%DUALITY%[[-154184400,211138200,7653600;211138200,-289064880,-10480680;7653600,-10480680,-379919],[1800,360,1],[-1995,-12949,2090,2192,-972,-28939;41,266,-43,-45,20,595;-41321,-268200,43290,45400,-20133,-599400],193,31]

\L

\A${L_{194.32}}=\pdualwitharg{2.3.5}({L_{194.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}9\M2{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{720}\M{120,71}{\infty z}{180}\M*2{16}\M l2{225}\M r2{144}\M l2$}%
\F shares genus with its 5-dual\F\I\B\D-645303600\\-198801000\\-160754400
\E\D-198801000\\-61213680\\-49524120
\E\D-160754400\\-49524120\\-40046231
\J\C\H\B\D78126\\655\\-314425
\N128361\\1076\\-516600
\N-5121\\-43\\20610
\N-5369\\-45\\21608
\N11908\\100\\-47925
\N33508\\281\\-134856
\J\C
%DUALITY%[[-645303600,-198801000,-160754400;-198801000,-61213680,-49524120;-160754400,-49524120,-40046231],[1800,360,1],[78126,128361,-5121,-5369,11908,33508;655,1076,-43,-45,100,281;-314425,-516600,20610,21608,-47925,-134856],193,32]

\medskip%
%------------------------------WEYL-GROUP-W195--------------------------------
%
\leavevmode\llap{}%
$W_{195}$%
\qquad\llap{32} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2\infty2|2\infty2|2\infty2|2\infty2|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{195.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}9\M1{},1\M-{}5\M-{}25\M-{}$}%
\G{25,5,2*}%
\H{$8\M r2{10}\M{60,29}{\infty b}{40}\M b2{50}\M b2{360}\M{10,1}{\infty z}{90}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-12431315950200\\-85733217000\\-591012000
\E\D-85733217000\\-591263590\\-4075945
\E\D-591012000\\-4075945\\-28098
\J\C\hfil\penalty500%
\B\D-726032161\\104802166080\\68540893200
\E\D-5007114\\722772931\\472695405
\E\D-34524\\4983512\\3259229
\J\C\H\B\D-1839\\265456\\173928
\N-1134\\163691\\107200
\N-1639\\236588\\154780
\N-631\\91085\\59475
\N-2147\\309924\\201780
\N-632\\91233\\59040
\J\C
%EXPLICIT%[[-12431315950200,-85733217000,-591012000;-85733217000,-591263590,-4075945;-591012000,-4075945,-28098],[1800,5,1],[-1839,-1134,-1639,-631,-2147,-632,-177,0,127,1,-2389,-2770;265456,163691,236588,91085,309924,91233,25552,1,-18332,-145,344844,399843;173928,107200,154780,59475,201780,59040,16392,-145,-12040,0,226440,262125],194,1]

\L

\A${L_{195.2}}=\pfillwitharg{2.5}({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}9\M1{},1\M2{}5\M-{}$}\H{$2\M r2{10}\M{6,5}{\infty a}{10}\M r22\M l2{90}\M{1,0}{\infty}{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-32514390\\932400\\-61200
\E\D932400\\-26738\\1755
\E\D-61200\\1755\\-112
\J\C\hfil\penalty500%
\B\D2081501\\72588420\\52830
\E\D-59691\\-2081611\\-1515
\E\D4334\\151140\\109
\J\C\H\B\D-485\\-16914\\-20
\N-319\\-11125\\-15
\N39\\1360\\0
\N40\\1395\\2
\N-893\\-31140\\0
\N-2977\\-103815\\-45
\J\C
%IMPLICIT%[[-32514390,932400,-61200;932400,-26738,1755;-61200,1755,-112],[90,1,1],[-485,-319,39,40,-893,-2977,-1091,-1454,-1221,-237,-2653,-2342;-16914,-11125,1360,1395,-31140,-103815,-38046,-50705,-42580,-8265,-92520,-81675;-20,-15,0,2,0,-45,-20,-30,-30,-7,-90,-90],194,2]

\L

\A${L_{195.3}}=\pfillwitharg5({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}9\M1{},1\M2{}5\M-{}$}\H{$8\M r2{10}\M{12,5}{\infty b}{40}\M b22\M b2{360}\M{2,1}{\infty z}{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-522723960\\-3601800\\231480
\E\D-3601800\\-24818\\1595
\E\D231480\\1595\\-102
\J\C\hfil\penalty500%
\B\D-1517329\\220197600\\-185040
\E\D-10455\\1517249\\-1275
\E\D656\\-95200\\79
\J\C\H\B\D-583\\84608\\-40
\N-362\\52535\\-30
\N-531\\77060\\-60
\N-42\\6095\\-7
\N-743\\107820\\-180
\N-236\\34245\\-90
\J\C
%IMPLICIT%[[-522723960,-3601800,231480;-3601800,-24818,1595;231480,1595,-102],[360,1,1],[-583,-362,-531,-42,-743,-236,-73,-7,39,1,-733,-871;84608,52535,77060,6095,107820,34245,10592,1015,-5660,-145,106380,126405;-40,-30,-60,-7,-180,-90,-40,-15,0,2,0,-45],194,3]

\L

\A${L_{195.4}}=\pfillwitharg2({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{$2\M r2{90}\M{10,9}{\infty a}{90}\M r2{50}\M l2{10}\M{15,11}{\infty}{10}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-2794950\\35550\\1121400
\E\D35550\\-440\\-14265
\E\D1121400\\-14265\\-449932
\J\C\hfil\penalty500%
\B\D1363949\\415800\\3386250
\E\D-16887\\-5149\\-41925
\E\D-547312\\-166848\\-1358801
\J\C\H\B\D2863\\870\\7108
\N8392\\2547\\20835
\N3335\\1008\\8280
\N-141\\-45\\-350
\N-145\\-44\\-360
\N284\\89\\705
\J\C
%IMPLICIT%[[-2794950,35550,1121400;35550,-440,-14265;1121400,-14265,-449932],[450,5,1],[2863,8392,3335,-141,-145,284,601,3299,4459,2306,2743,3613;870,2547,1008,-45,-44,89,186,1017,1368,705,836,1099;7108,20835,8280,-350,-360,705,1492,8190,11070,5725,6810,8970],194,4]

\L

\A${L_{195.5}}=\pdualwitharg2(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}9\M-{},1\M2{}5\M1{}$}\H{$1\M r2{20}\M{12,11}{\infty z}5\M r24\M l2{45}\M{1,0}{\infty}{180}\M l2$}\relax$\,(\times2)$%
\F\I\B\D14726520\\5828850\\7366770
\E\D5828850\\2307296\\2915820
\E\D7366770\\2915820\\3685141
\J\C\hfil\penalty500%
\B\D-90808939\\-5304015\\185728050
\E\D-35638812\\-2081611\\72890700
\E\D-45417438\\-2652765\\92890549
\J\C\H\B\D-21975\\-1284\\44945
\N-28661\\-1675\\58620
\N-682\\-40\\1395
\N-1\\0\\2
\N-101716\\-5940\\208035
\N-484663\\-28305\\991260
\J\C
%DUALITY%[[14726520,5828850,7366770;5828850,2307296,2915820;7366770,2915820,3685141],[90,2,1],[-21975,-28661,-682,-1,-101716,-484663,-81777,-204781,-77132,-25937,-131726,-215663;-1284,-1675,-40,0,-5940,-28305,-4776,-11960,-4505,-1515,-7695,-12600;44945,58620,1395,2,208035,991260,167255,418830,157755,53048,269415,441090],194,5]

\L

\A${L_{195.6}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}9\M-{},1\M-{}5\M2{}$}\H{${10}\M r22\M{6,5}{\infty a}2\M r2{10}\M l2{18}\M{1,0}{\infty}{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-170190\\1980\\3870
\E\D1980\\-20\\-45
\E\D3870\\-45\\-88
\J\C\hfil\penalty500%
\B\D5129\\-1710\\225720
\E\D-60\\19\\-2640
\E\D-117\\39\\-5149
\J\C\H\B\D99\\-20\\4350
\N25\\-6\\1099
\N19\\-6\\836
\N16\\-7\\705
\N31\\-18\\1368
\N23\\-18\\1017
\J\C
%DUALITY%[[-170190,1980,3870;1980,-20,-45;3870,-45,-88],[90,5,1],[99,25,19,16,31,23,21,2,-1,-1,23,58;-20,-6,-6,-7,-18,-18,-20,-3,0,2,0,-9;4350,1099,836,705,1368,1017,930,89,-44,-45,1008,2547],194,6]

\L

\A${L_{195.7}}=\pdualwitharg3(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}9\M{-2}{},1\M2{}5\M-{}$}\H{${18}\M r2{90}\M{6,1}{\infty a}{90}\M r2{18}\M l2{10}\M{1,0}{\infty}{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D68502690\\26669250\\7614990
\E\D26669250\\10382832\\2964645
\E\D7614990\\2964645\\846508
\J\C\hfil\penalty500%
\B\D-19069649\\-5357040\\190307520
\E\D-7409982\\-2081611\\73948680
\E\D-2119449\\-595395\\21151259
\J\C\H\B\D-9125\\-2568\\91080
\N-5946\\-1675\\59355
\N-279\\-80\\2790
\N-1\\0\\9
\N-4703\\-1320\\46930
\N-11202\\-3145\\111785
\J\C
%DUALITY%[[68502690,26669250,7614990;26669250,10382832,2964645;7614990,2964645,846508],[90,9,1],[-9125,-5946,-279,-1,-4703,-11202,-34019,-42591,-32079,-5392,-6083,-4977;-2568,-1675,-80,0,-1320,-3145,-9552,-11960,-9010,-1515,-1710,-1400;91080,59355,2790,9,46930,111785,339480,425025,320130,53811,60710,49675],194,7]

\L

\A${L_{195.8}}=\pdualwitharg{2.5}(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}9\M1{},1\M1{}5\M2{}$}\H{$5\M r24\M{12,11}{\infty z}1\M r2{20}\M l29\M{1,0}{\infty}{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4237740\\3870\\2069550
\E\D3870\\20\\1890
\E\D2069550\\1890\\1010689
\J\C\hfil\penalty500%
\B\D4518989\\22680\\-9253440
\E\D3985\\19\\-8160
\E\D2206893\\11076\\-4519009
\J\C\H\B\D12563\\67\\-25725
\N6292\\33\\-12884
\N2370\\12\\-4853
\N3985\\19\\-8160
\N4048\\18\\-8289
\N6628\\27\\-13572
\J\C
%DUALITY%[[4237740,3870,2069550;3870,20,1890;2069550,1890,1010689],[90,10,1],[12563,6292,2370,3985,4048,6628,3377,881,21,0,3125,14891;67,33,12,19,18,27,13,3,0,1,18,81;-25725,-12884,-4853,-8160,-8289,-13572,-6915,-1804,-43,0,-6399,-30492],194,8]

\L

\A${L_{195.9}}=\pdualwitharg{2.3}(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}9\M{-2}{},1\M2{}5\M1{}$}\H{$9\M r2{180}\M{12,7}{\infty z}{45}\M r2{36}\M l25\M{1,0}{\infty}{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-21802479120\\-102436650\\-10699426980
\E\D-102436650\\-481284\\-50270130
\E\D-10699426980\\-50270130\\-5250675259
\J\C\hfil\penalty500%
\B\D6168387061\\-443843220\\-12565220940
\E\D28929531\\-2081611\\-58930470
\E\D3027098285\\-217813350\\-6166305451
\J\C\H\B\D117325\\-8457\\-238995
\N154239\\-11125\\-314190
\N-9477\\680\\19305
\N-19334\\1395\\39384
\N24111\\-1730\\-49115
\N160493\\-11535\\-326930
\J\C
%DUALITY%[[-21802479120,-102436650,-10699426980;-102436650,-481284,-50270130;-10699426980,-50270130,-5250675259],[90,18,1],[117325,154239,-9477,-19334,24111,160493,264583,705054,295908,114811,71366,125938;-8457,-11125,680,1395,-1730,-11535,-19023,-50705,-21290,-8265,-5140,-9075;-238995,-314190,19305,39384,-49115,-326930,-538965,-1436220,-602775,-233874,-145375,-256540],194,9]

\L

\A${L_{195.10}}=\pdualwitharg5(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}9\M-{},1\M-{}5\M2{}$}\H{${40}\M r22\M{12,5}{\infty b}8\M b2{10}\M b2{72}\M{2,1}{\infty z}{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-158040\\0\\1800
\E\D0\\10\\-5
\E\D1800\\-5\\-18
\J\C\hfil\penalty500%
\B\D1439\\63360\\125280
\E\D-5\\-221\\-435
\E\D-14\\-616\\-1219
\J\C\H\B\D7\\320\\600
\N0\\1\\-1
\N-1\\-44\\-88
\N0\\-1\\0
\N19\\828\\1656
\N22\\963\\1917
\J\C
%DUALITY%[[-158040,0,1800;0,10,-5;1800,-5,-18],[360,5,1],[7,0,-1,0,19,22,73,9,13,5,17,5;320,1,-44,-1,828,963,3200,395,572,221,756,225;600,-1,-88,0,1656,1917,6360,784,1132,435,1476,432],194,10]

\L

\A${L_{195.11}}=\pdualwitharg5(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M r2{90}\M{10,1}{\infty a}{90}\M r22\M l2{10}\M{15,14}{\infty}{10}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-850950\\19350\\9900
\E\D19350\\-440\\-225
\E\D9900\\-225\\-112
\J\C\hfil\penalty500%
\B\D8549\\379620\\-8550
\E\D-195\\-8659\\195
\E\D-110\\-4884\\109
\J\C\H\B\D61\\2730\\-100
\N59\\2637\\-90
\N67\\2988\\-90
\N6\\267\\-7
\N31\\1376\\-30
\N37\\1639\\-30
\J\C
%DUALITY%[[-850950,19350,9900;19350,-440,-225;9900,-225,-112],[450,5,1],[61,59,67,6,31,37,139,76,23,-1,-1,8;2730,2637,2988,267,1376,1639,6150,3357,1008,-45,-44,359;-100,-90,-90,-7,-30,-30,-100,-45,0,2,0,-15],194,11]

\L

\A${L_{195.12}}=\pdualwitharg2(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}9\M-{},1\M2{}5\M1{}$}\H{$1\M r2{720}\M{8,7}{\infty z}{180}\M*2{16}\M*2{20}\M{3,2}{\infty b}{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-658073520\\69415560\\8140680
\E\D69415560\\-7322160\\-858704
\E\D8140680\\-858704\\-100703
\J\C\hfil\penalty500%
\B\D23812676\\208021905\\151157160
\E\D-2511519\\-21940036\\-15942520
\E\D-295008\\-2577120\\-1872641
\J\C\H\B\D-639\\-5583\\-4049
\N-12892\\-112635\\-81720
\N-7819\\-68310\\-49590
\N-1489\\-13008\\-9448
\N-4113\\-35930\\-26110
\N-10324\\-90185\\-65560
\J\C
%DUALITY%[[-658073520,69415560,8140680;69415560,-7322160,-858704;8140680,-858704,-100703],[360,8,1],[-639,-12892,-7819,-1489,-4113,-10324,-1995,-22667,-4034,172,162,-1529;-5583,-112635,-68310,-13008,-35930,-90185,-17427,-198000,-35235,1503,1415,-13360;-4049,-81720,-49590,-9448,-26110,-65560,-12671,-144000,-25650,1088,1030,-9680],194,12]

\L

\A${L_{195.13}}=\pdualwitharg3(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}9\M{-2}{},1\M2{}5\M-{}$}\H{${72}\M r2{10}\M{4,1}{\infty a}{40}\M b2{18}\M b2{360}\M{6,1}{\infty z}{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-30704760\\1981080\\-55080
\E\D1981080\\-127818\\3555
\E\D-55080\\3555\\-98
\J\C\hfil\penalty500%
\B\D337951\\5026320\\-7603920
\E\D-21830\\-324676\\491175
\E\D590\\8775\\-13276
\J\C\H\B\D-179\\-2664\\3960
\N-2\\-30\\35
\N39\\580\\-880
\N1\\15\\-18
\N-733\\-10900\\16560
\N-856\\-12730\\19305
\J\C
%DUALITY%[[-30704760,1981080,-55080;1981080,-127818,3555;-55080,3555,-98],[360,9,1],[-179,-2,39,1,-733,-856,-1709,-352,-511,-119,-683,-206;-2664,-30,580,15,-10900,-12730,-25416,-5235,-7600,-1770,-10160,-3065;3960,35,-880,-18,16560,19305,38520,7930,11500,2673,15300,4590],194,13]

\L

\A${L_{195.14}}=\pdualwitharg{3.5}(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}9\M{-2}{},1\M-{}5\M2{}$}\H{${90}\M r2{18}\M{6,1}{\infty a}{18}\M r2{90}\M l22\M{1,0}{\infty}2\M l2$}\relax$\,(\times2)$%
\F\I\B\D642330\\-3060\\-63000
\E\D-3060\\90\\315
\E\D-63000\\315\\6182
\J\C\hfil\penalty500%
\B\D137279\\-278720\\1413360
\E\D-660\\1339\\-6795
\E\D-13464\\27336\\-138619
\J\C\H\B\D-4161\\8456\\-42840
\N-1042\\2117\\-10728
\N-785\\1594\\-8082
\N-660\\1339\\-6795
\N-149\\302\\-1534
\N-122\\247\\-1256
\J\C
%DUALITY%[[642330,-3060,-63000;-3060,90,315;-63000,315,6182],[90,45,1],[-4161,-1042,-785,-660,-149,-122,-1119,-146,-7,0,-115,-274;8456,2117,1594,1339,302,247,2264,295,14,1,234,557;-42840,-10728,-8082,-6795,-1534,-1256,-11520,-1503,-72,0,-1184,-2821],194,14]

\L

\A${L_{195.15}}=\pdualwitharg2(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{180}\M{20,19}{\infty z}{45}\M r2{100}\M l25\M{15,11}{\infty}{20}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D57873600\\-814950\\28275300
\E\D-814950\\11480\\-398160
\E\D28275300\\-398160\\13814461
\J\C\hfil\penalty500%
\B\D14295599\\366795\\-29249550
\E\D-200640\\-5149\\410520
\E\D6984400\\179205\\-14290451
\J\C\H\B\D4927\\123\\-10081
\N29471\\729\\-60300
\N6356\\153\\-13005
\N171\\0\\-350
\N22\\1\\-45
\N1437\\43\\-2940
\J\C
%DUALITY%[[57873600,-814950,28275300;-814950,11480,-398160;28275300,-398160,13814461],[450,10,1],[4927,29471,6356,171,22,1437,1153,11569,7324,7429,4538,12243;123,729,153,0,1,43,33,324,198,195,116,308;-10081,-60300,-13005,-350,-45,-2940,-2359,-23670,-14985,-15200,-9285,-25050],194,15]

\L

\A${L_{195.16}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{180}\M{20,11}{\infty z}{45}\M r24\M l25\M{15,14}{\infty}{20}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D849600\\221850\\423900
\E\D221850\\60080\\110700
\E\D423900\\110700\\211501
\J\C\hfil\penalty500%
\B\D-2798551\\-26325\\5622750
\E\D-920412\\-8659\\1849260
\E\D-1397202\\-13143\\2807209
\J\C\H\B\D17607\\165\\-35375
\N34537\\324\\-69390
\N21076\\198\\-42345
\N4147\\39\\-8332
\N12326\\116\\-24765
\N32715\\308\\-65730
\J\C
%DUALITY%[[849600,221850,423900;221850,60080,110700;423900,110700,211501],[450,10,1],[17607,34537,21076,4147,12326,32715,65313,77405,16238,-1,112,4599;165,324,198,39,116,308,615,729,153,0,1,43;-35375,-69390,-42345,-8332,-24765,-65730,-131225,-155520,-32625,2,-225,-9240],194,16]

\L

\A${L_{195.17}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.5}({L_{195.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}9\M{-2}{},1\M1{}5\M2{}$}\H{${45}\M r2{36}\M{12,7}{\infty z}9\M r2{180}\M l21\M{1,0}{\infty}4\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1884060\\-7697790\\-3742740
\E\D-7697790\\-31450320\\-15291450
\E\D-3742740\\-15291450\\-7434851
\J\C\hfil\penalty500%
\B\D1339\\4901720\\-10082160
\E\D5475\\20027549\\-41193900
\E\D2662\\9737596\\-20028889
\J\C\H\B\D-10\\-60538\\124515
\N-6\\-30551\\62838
\N-3\\-11591\\23841
\N-7\\-19471\\40050
\N-1\\-2089\\4297
\N-2\\-3085\\6346
\J\C
%DUALITY%[[-1884060,-7697790,-3742740;-7697790,-31450320,-15291450;-3742740,-15291450,-7434851],[90,90,1],[-10,-6,-3,-7,-1,-2,-10,-3,0,2,0,-1;-60538,-30551,-11591,-19471,-2089,-3085,-12622,-2371,617,1181,-1569,-7889;124515,62838,23841,40050,4297,6346,25965,4878,-1269,-2430,3227,16226],194,17]

\L

\A${L_{195.18}}=\pdualwitharg5({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M r2{90}\M{20,1}{\infty a}{360}\M b22\M b2{40}\M{30,29}{\infty z}{10}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-790200\\18000\\9000
\E\D18000\\-410\\-205
\E\D9000\\-205\\-102
\J\C\hfil\penalty500%
\B\D1439\\66240\\-7200
\E\D-33\\-1519\\165
\E\D-16\\-736\\79
\J\C\H\B\D73\\3280\\-200
\N22\\981\\-45
\N19\\828\\0
\N0\\-1\\2
\N-1\\-44\\0
\N0\\7\\-15
\J\C
%DUALITY%[[-790200,18000,9000;18000,-410,-205;9000,-205,-102],[1800,5,1],[73,22,19,0,-1,0,7,5,17,1,13,9;3280,981,828,-1,-44,7,400,261,828,47,596,407;-200,-45,0,2,0,-15,-200,-90,-180,-7,-60,-30],194,18]

\L

\A${L_{195.19}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}9\M1{},1\M1{}5\M2{}$}\H{$5\M r2{144}\M{8,7}{\infty z}{36}\M*2{80}\M*24\M{3,2}{\infty b}{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-528034320\\-64853640\\-128781360
\E\D-64853640\\-7965360\\-15817040
\E\D-128781360\\-15817040\\-31408259
\J\C\hfil\penalty500%
\B\D-90570646\\35955\\371343240
\E\D-11121385\\4414\\45598120
\E\D-22089111\\8769\\90566231
\J\C\H\B\D21364\\-5\\-87595
\N50644\\-9\\-207648
\N10435\\0\\-42786
\N-449\\2\\1840
\N-419\\0\\1718
\N1292\\-3\\-5296
\J\C
%DUALITY%[[-528034320,-64853640,-128781360;-64853640,-7965360,-15817040;-128781360,-15817040,-31408259],[360,40,1],[21364,50644,10435,-449,-419,1292,3826,17369,12236,13044,7976,21379;-5,-9,0,2,0,-3,-5,-18,-9,-7,-3,-6;-87595,-207648,-42786,1840,1718,-5296,-15685,-71208,-50166,-53480,-32702,-87656],194,19]

\L

\A${L_{195.20}}=\pdualwitharg{3.5}(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}9\M{-2}{},1\M-{}5\M2{}$}\H{${360}\M r2{18}\M{12,1}{\infty a}{72}\M b2{90}\M b28\M{2,1}{\infty z}2\M l2$}\relax$\,(\times2)$%
\F\I\B\D-158040\\-7920\\5760
\E\D-7920\\-270\\225
\E\D5760\\225\\-178
\J\C\hfil\penalty500%
\B\D1919\\84480\\168480
\E\D100\\4399\\8775
\E\D-72\\-3168\\-6319
\J\C\H\B\D61\\2720\\5400
\N11\\489\\972
\N29\\1284\\2556
\N22\\971\\1935
\N17\\748\\1492
\N11\\483\\964
\J\C
%DUALITY%[[-158040,-7920,5760;-7920,-270,225;5760,225,-178],[360,45,1],[61,11,29,22,17,11,259,25,19,-2,-1,1;2720,489,1284,971,748,483,11360,1095,828,-91,-44,45;5400,972,2556,1935,1492,964,22680,2187,1656,-180,-88,89],194,20]

\L

\A${L_{195.21}}=\pdualwitharg3(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}9\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${18}\M r2{10}\M{10,9}{\infty a}{10}\M r2{450}\M l2{90}\M{15,1}{\infty}{90}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D2344707450\\11003850\\523030950
\E\D11003850\\51660\\2454615
\E\D523030950\\2454615\\116671858
\J\C\hfil\penalty500%
\B\D258918499\\-1100580\\-1160688600
\E\D1211100\\-5149\\-5429160
\E\D57756625\\-245505\\-258913351
\J\C\H\B\D-59515\\246\\266796
\N-19781\\81\\88675
\N-8537\\34\\38270
\N-1054\\0\\4725
\N-261\\2\\1170
\N-8643\\43\\38745
\J\C
%DUALITY%[[2344707450,11003850,523030950;11003850,51660,2454615;523030950,2454615,116671858],[450,45,1],[-59515,-19781,-8537,-1054,-261,-8643,-13885,-7744,-9813,-44821,-54789,-73932;246,81,34,0,2,43,66,36,44,195,232,308;266796,88675,38270,4725,1170,38745,62244,34715,43990,200925,245610,331425],194,21]

\L

\A${L_{195.22}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}9\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${450}\M r2{10}\M{10,1}{\infty a}{10}\M r2{18}\M l2{90}\M{15,4}{\infty}{90}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D1539450\\643950\\341550
\E\D643950\\270360\\142875
\E\D341550\\142875\\75778
\J\C\hfil\penalty500%
\B\D-830501\\-19500\\3780000
\E\D-368742\\-8659\\1678320
\E\D-184371\\-4329\\839159
\J\C\H\B\D14239\\330\\-64800
\N1548\\36\\-7045
\N1883\\44\\-8570
\N1663\\39\\-7569
\N9867\\232\\-44910
\N13080\\308\\-59535
\J\C
%DUALITY%[[1539450,643950,341550;643950,270360,142875;341550,142875,75778],[450,45,1],[14239,1548,1883,1663,9867,13080,52201,3435,1439,-2,99,1869;330,36,44,39,232,308,1230,81,34,0,2,43;-64800,-7045,-8570,-7569,-44910,-59535,-237600,-15635,-6550,9,-450,-8505],194,22]

\L

\A${L_{195.23}}=\pdualwitharg{2.3}(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}9\M{-2}{},1\M2{}5\M1{}$}\H{$9\M r2{80}\M{8,7}{\infty z}{20}\M*2{144}\M*2{180}\M{3,1}{\infty a}{720}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-37959120\\6524280\\16694640
\E\D6524280\\-1121328\\-2869416
\E\D16694640\\-2869416\\-7342399
\J\C\hfil\penalty500%
\B\D-12514834\\-7185\\-28452600
\E\D2151123\\1234\\4890600
\E\D5504088\\3160\\12513599
\J\C\H\B\D-14397\\-5\\-32733
\N-24191\\-10\\-55000
\N-9162\\-5\\-20830
\N-9216\\-7\\-20952
\N-14846\\-15\\-33750
\N-22013\\-30\\-50040
\J\C
%DUALITY%[[-37959120,6524280,16694640;6524280,-1121328,-2869416;16694640,-2869416,-7342399],[360,72,1],[-14397,-24191,-9162,-9216,-14846,-22013,-3021,-1936,453,507,-11281,-56368;-5,-10,-5,-7,-15,-30,-5,-5,0,2,0,-15;-32733,-55000,-20830,-20952,-33750,-50040,-6867,-4400,1030,1152,-25650,-128160],194,23]

\L

\A${L_{195.24}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}9\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{$9\M r2{20}\M{20,19}{\infty z}5\M r2{900}\M l2{45}\M{15,1}{\infty}{180}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-448300128600\\60413850\\-223461183600
\E\D60413850\\-7920\\30114090
\E\D-223461183600\\30114090\\-111387210019
\J\C\hfil\penalty500%
\B\D-272240852201\\39256800\\546160230000
\E\D35700717\\-5149\\-71621550
\E\D-135702086929\\19568076\\272240857349
\J\C\H\B\D-3026312\\435\\6071283
\N-1971263\\283\\3954680
\N-391690\\56\\785795
\N298106\\-45\\-598050
\N153270\\-22\\-307485
\N-600429\\89\\1204560
\J\C
%DUALITY%[[-448300128600,60413850,-223461183600;60413850,-7920,30114090;-223461183600,30114090,-111387210019],[450,90,1],[-3026312,-1971263,-391690,298106,153270,-600429,-635300,-774946,-523713,-4875121,-2899479,-7638198;435,283,56,-45,-22,89,93,113,76,705,418,1099;6071283,3954680,785795,-598050,-307485,1204560,1274517,1554670,1050655,9780300,5816835,15323490],194,24]

\L

\A${L_{195.25}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{195.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}9\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${225}\M r2{20}\M{20,11}{\infty z}5\M r2{36}\M l2{45}\M{15,4}{\infty}{180}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-15894021600\\-11222550\\-7922474100
\E\D-11222550\\-7920\\-5593950
\E\D-7922474100\\-5593950\\-3949006579
\J\C\hfil\penalty500%
\B\D881169949\\-12079020\\-1767780900
\E\D631605\\-8659\\-1267110
\E\D439224595\\-6020862\\-881161291
\J\C\H\B\D-105088\\1365\\210825
\N-22346\\293\\44830
\N-12469\\166\\25015
\N-19757\\267\\39636
\N-50043\\688\\100395
\N-117582\\1639\\235890
\J\C
%DUALITY%[[-15894021600,-11222550,-7922474100;-11222550,-7920,-5593950;-7922474100,-5593950,-3949006579],[450,90,1],[-105088,-22346,-12469,-19757,-50043,-117582,-218812,-26239,-3726,3562,1458,-28173;1365,293,166,267,688,1639,3075,373,56,-45,-22,359;210825,44830,25015,39636,100395,235890,438975,52640,7475,-7146,-2925,56520],194,25]

\L

\A${L_{195.26}}=\pdualwitharg2({L_{195.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{80}\M{120,119}{\infty z}{20}\M*2{400}\M*2{180}\M{5,1}{\infty a}{720}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-49143600\\-9048600\\-17190000
\E\D-9048600\\-1654320\\-3165080
\E\D-17190000\\-3165080\\-6012911
\J\C\hfil\penalty500%
\B\D125976059\\1253880\\-360806400
\E\D23302979\\231941\\-66741760
\E\D44065700\\438600\\-126208001
\J\C\H\B\D43999\\438\\-126017
\N220105\\2191\\-630400
\N82082\\817\\-235090
\N134144\\1335\\-384200
\N125726\\1251\\-360090
\N178235\\1773\\-510480
\J\C
%DUALITY%[[-49143600,-9048600,-17190000;-9048600,-1654320,-3165080;-17190000,-3165080,-6012911],[1800,40,1],[43999,220105,82082,134144,125726,178235,7843,13184,-4319,-4539,107563,521632;438,2191,817,1335,1251,1773,78,131,-43,-45,1071,5193;-126017,-630400,-235090,-384200,-360090,-510480,-22463,-37760,12370,13000,-308070,-1494000],194,26]

\L

\A${L_{195.27}}=\pdualwitharg{2.5}({L_{195.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{720}\M{40,31}{\infty z}{180}\M*2{16}\M*2{20}\M{15,14}{\infty b}{80}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-141483600\\-16749000\\-35281800
\E\D-16749000\\-1978320\\-4176680
\E\D-35281800\\-4176680\\-8798231
\J\C\hfil\penalty500%
\B\D147957749\\2975400\\-594738000
\E\D17114645\\344171\\-68794840
\E\D36894260\\741936\\-148301921
\J\C\H\B\D131249\\2640\\-527575
\N298414\\6003\\-1199520
\N53221\\1071\\-213930
\N-2241\\-45\\9008
\N-2137\\-43\\8590
\N19962\\401\\-80240
\J\C
%DUALITY%[[-141483600,-16749000,-35281800;-16749000,-1978320,-4176680;-35281800,-4176680,-8798231],[1800,40,1],[131249,298414,53221,-2241,-2137,19962,41801,168821,102524,19546,54052,135783;2640,6003,1071,-45,-43,401,840,3393,2061,393,1087,2731;-527575,-1199520,-213930,9008,8590,-80240,-168025,-678600,-412110,-78568,-217270,-545800],194,27]

\L

\A${L_{195.28}}=\pdualwitharg3({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}9\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${72}\M r2{10}\M{20,9}{\infty a}{40}\M b2{450}\M b2{360}\M{30,1}{\infty z}{90}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D361800\\-1731600\\88200
\E\D-1731600\\-5420610\\340965
\E\D88200\\340965\\-20978
\J\C\hfil\penalty500%
\B\D1264319\\3107840\\55828800
\E\D5021721\\12343951\\221745015
\E\D-308178\\-757536\\-13608271
\J\C\H\B\D-12159\\-29888\\-536904
\N-1002\\-2463\\-44245
\N991\\2436\\43760
\N2028\\4985\\89550
\N-18637\\-45812\\-822960
\N-24616\\-60509\\-1086975
\J\C
%DUALITY%[[361800,-1731600,88200;-1731600,-5420610,340965;88200,340965,-20978],[1800,45,1],[-12159,-1002,991,2028,-18637,-24616,-51057,-10851,-16795,-21783,-28775,-10943;-29888,-2463,2436,4985,-45812,-60509,-125504,-26673,-41284,-53545,-70732,-26899;-536904,-44245,43760,89550,-822960,-1086975,-2254536,-479150,-741620,-961875,-1270620,-483210],194,28]

\L

\A${L_{195.29}}=\pdualwitharg{3.5}({L_{195.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}9\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M r2{10}\M{20,1}{\infty a}{40}\M b2{18}\M b2{360}\M{30,19}{\infty z}{90}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-790200\\-162000\\9000
\E\D-162000\\-31410\\1755
\E\D9000\\1755\\-98
\J\C\hfil\penalty500%
\B\D1439\\63840\\1274400
\E\D267\\11836\\236295
\E\D-15\\-665\\-13276
\J\C\H\B\D21\\1000\\19800
\N0\\2\\35
\N-1\\-44\\-880
\N0\\-1\\-18
\N19\\828\\16560
\N22\\966\\19305
\J\C
%DUALITY%[[-790200,-162000,9000;-162000,-31410,1755;9000,1755,-98],[1800,45,1],[21,0,-1,0,19,22,219,9,13,3,17,5;1000,2,-44,-1,828,966,9640,397,576,134,768,231;19800,35,-880,-18,16560,19305,192600,7930,11500,2673,15300,4590],194,29]

\L

\A${L_{195.30}}=\pdualwitharg{2.3.5}(\pfillwitharg5({L_{195.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}9\M{-2}{},1\M1{}5\M2{}$}\H{${45}\M r2{144}\M{24,7}{\infty z}{36}\M*2{720}\M*24\M{1,0}{\infty b}{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-639738000\\-581208840\\-141750000
\E\D-581208840\\-528034320\\-128781360
\E\D-141750000\\-128781360\\-31408259
\J\C\hfil\penalty500%
\B\D13189\\-94282120\\386519760
\E\D11985\\-85668781\\351208440
\E\D2923\\-20893604\\85655591
\J\C\H\B\D-5\\9433\\-38655
\N-6\\14915\\-61128
\N-3\\11009\\-45126
\N-7\\36269\\-148680
\N-1\\7567\\-31022
\N-2\\20561\\-84296
\J\C
%DUALITY%[[-639738000,-581208840,-141750000;-581208840,-528034320,-128781360;-141750000,-128781360,-31408259],[360,360,1],[-5,-6,-3,-7,-1,-2,-5,-3,0,2,0,-1;9433,14915,11009,36269,7567,20561,62047,49417,10435,-529,-419,883;-38655,-61128,-45126,-148680,-31022,-84296,-254385,-202608,-42786,2160,1718,-3616],194,30]

\L

\A${L_{195.31}}=\pdualwitharg{2.3}({L_{195.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}9\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{$9\M r2{80}\M{40,39}{\infty z}{20}\M*2{3600}\M*2{180}\M{15,1}{\infty a}{720}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-4468323600\\-411841800\\-181130400
\E\D-411841800\\-37959120\\-16694640
\E\D-181130400\\-16694640\\-7342399
\J\C\hfil\penalty500%
\B\D15589\\-128523960\\291844800
\E\D1437\\-11846629\\26900640
\E\D632\\-5210208\\11831039
\J\C\H\B\D-1\\2556\\-5787
\N-1\\1471\\-3320
\N0\\-453\\1030
\N2\\-1605\\3600
\N0\\11281\\-25650
\N-3\\54973\\-124920
\J\C
%DUALITY%[[-4468323600,-411841800,-181130400;-411841800,-37959120,-16694640;-181130400,-16694640,-7342399],[1800,360,1],[-1,-1,0,2,0,-3,-1,-2,-1,-7,-3,-6;2556,1471,-453,-1605,11281,54973,13932,23261,8697,42825,13451,19223;-5787,-3320,1030,3600,-25650,-124920,-31653,-52840,-19750,-97200,-30510,-43560],194,31]

\L

\A${L_{195.32}}=\pdualwitharg{2.3.5}({L_{195.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}9\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${225}\M r2{720}\M{120,31}{\infty z}{180}\M*2{144}\M*2{20}\M{5,4}{\infty b}{80}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-34743600\\-67545000\\831879000
\E\D-67545000\\-131235120\\1616271480
\E\D831879000\\1616271480\\-19905748759
\J\C\hfil\penalty500%
\B\D56031249\\-2802674875\\-225225000
\E\D108884000\\-5446361649\\-437673600
\E\D-1341001000\\67076672572\\5390330399
\J\C\H\B\D337922\\-16902845\\-1358325
\N264919\\-13251248\\-1064880
\N53221\\-2662121\\-213930
\N-2257\\112891\\9072
\N-2137\\106893\\8590
\N8797\\-440016\\-35360
\J\C
%DUALITY%[[-34743600,-67545000,831879000;-67545000,-131235120,1616271480;831879000,1616271480,-19905748759],[1800,360,1],[337922,264919,53221,-2257,-2137,8797,69578,101831,69029,43007,42887,113453;-16902845,-13251248,-2662121,112891,106893,-440016,-3480245,-5093533,-3452806,-2151200,-2145202,-5674911;-1358325,-1064880,-213930,9072,8590,-35360,-279675,-409320,-277470,-172872,-172390,-456040],194,32]

\medskip%
%------------------------------WEYL-GROUP-W196--------------------------------
%
\leavevmode\llap{}%
$W_{196}$%
\qquad\llap{92} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{196.1}}$%
\F{$1\M{-2}48\M11,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}%
\G2%
\H{${45}\M r24\M*2{72}\M*2{20}\M*28\M*2{180}\M l21\M{}2{72}\M{}25\M{}28\M{}2$}%
\F\I\B\D-34713720\\-239400\\-104400
\E\D-239400\\-1651\\-720
\E\D-104400\\-720\\-313
\J\C\H\B\D107\\-15435\\-180
\N25\\-3608\\-38
\N85\\-12276\\-108
\N17\\-2460\\-10
\N-1\\140\\12
\N-79\\11340\\270
\N-5\\719\\14
\N-31\\4464\\72
\N-1\\145\\0
\N7\\-1008\\-16
\J\C
%EXPLICIT%[[-34713720,-239400,-104400;-239400,-1651,-720;-104400,-720,-313],[360,1,1],[107,25,85,17,-1,-79,-5,-31,-1,7;-15435,-3608,-12276,-2460,140,11340,719,4464,145,-1008;-180,-38,-108,-10,12,270,14,72,0,-16],195,1]

\L

\A${L_{196.2}}$%
\F{$1\M{-2}68\M17,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}%
\G m%
\H{${45}\M{}21\M r2{72}\M l25\M r28\M l2$}\relax$\,(\times2)$%
\F\I\B\D-388942920\\-2682360\\52200
\E\D-2682360\\-18499\\360
\E\D52200\\360\\-7
\J\C\hfil\penalty500%
\B\D52919\\-7673400\\-52920
\E\D365\\-52926\\-365
\E\D-7\\1015\\6
\J\C\H\B\D17\\-2475\\-540
\N3\\-436\\-55
\N31\\-4500\\-288
\N6\\-870\\-5
\N5\\-724\\48
\J\C
%EXPLICIT%[[-388942920,-2682360,52200;-2682360,-18499,360;52200,360,-7],[360,1,1],[17,3,31,6,5,28,2,5,-1,-1;-2475,-436,-4500,-870,-724,-4050,-289,-720,145,144;-540,-55,-288,-5,48,495,50,252,0,-52],195,2]

\L

\A${L_{196.3}}$%
\F{$1\M268\M-3,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M*24\M s2{72}\M s2{20}\M s28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2359080\\1049040\\8280
\E\D1049040\\-466489\\-3682
\E\D8280\\-3682\\-29
\J\C\hfil\penalty500%
\B\D12959\\29160\\-3240
\E\D-5764\\-12970\\1441
\E\D-44\\-99\\10
\J\C\H\B\D-403\\-900\\-810
\N-35\\-78\\-92
\N-49\\-108\\-288
\N31\\70\\-40
\N41\\92\\24
\J\C
%EXPLICIT%[[-2359080,1049040,8280;1049040,-466489,-3682;8280,-3682,-29],[360,1,1],[-403,-35,-49,31,41,763,75,193,9,-25;-900,-78,-108,70,92,1710,168,432,20,-56;-810,-92,-288,-40,24,720,82,252,30,-28],195,3]

\L

\A${L_{196.4}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}%
\G2%
\H{${180}\M*2{16}\M s2{72}\M*2{80}\M*28\M*2{720}\M l21\M{}2{18}\M r2{20}\M l22\M r2$}%
\F\I\B\D229680\\56880\\21600
\E\D56880\\14086\\5346
\E\D21600\\5346\\1993
\J\C\H\B\D259\\-1080\\90
\N-1\\4\\0
\N-635\\2646\\-216
\N-1291\\5380\\-440
\N-657\\2738\\-224
\N-30623\\127620\\-10440
\N-836\\3484\\-285
\N-2693\\11223\\-918
\N-1027\\4280\\-350
\N-6\\25\\-2
\J\C
%EXPLICIT%[[229680,56880,21600;56880,14086,5346;21600,5346,1993],[720,2,1],[259,-1,-635,-1291,-657,-30623,-836,-2693,-1027,-6;-1080,4,2646,5380,2738,127620,3484,11223,4280,25;90,0,-216,-440,-224,-10440,-285,-918,-350,-2],195,4]

\L

\A${L_{196.5}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}%
\G m%
\H{${45}\M r2{16}\M*2{72}\M s2{80}\M s28\M s2{720}\M*24\M l2{18}\M{}25\M{}22\M{}2$}%
\F\I\B\D-452880\\152640\\720
\E\D152640\\-51434\\-244
\E\D720\\-244\\-1
\J\C\H\B\D16\\45\\495
\N-7\\-20\\-168
\N-19\\-54\\-504
\N7\\20\\160
\N19\\54\\496
\N1331\\3780\\35280
\N81\\230\\2154
\N149\\423\\3978
\N37\\105\\995
\N6\\17\\166
\J\C
%EXPLICIT%[[-452880,152640,720;152640,-51434,-244;720,-244,-1],[720,2,1],[16,-7,-19,7,19,1331,81,149,37,6;45,-20,-54,20,54,3780,230,423,105,17;495,-168,-504,160,496,35280,2154,3978,995,166],195,5]

\L

\A${L_{196.6}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}%
\G m%
\H{${180}\M s2{16}\M l2{18}\M{}2{80}\M{}22\M{}2{720}\M{}21\M r2{72}\M*2{20}\M*28\M*2$}%
\F\I\B\D-2159280\\8640\\8640
\E\D8640\\-34\\-36
\E\D8640\\-36\\-31
\J\C\H\B\D17\\3060\\1170
\N7\\1256\\488
\N10\\1791\\702
\N17\\3040\\1200
\N2\\357\\142
\N101\\18000\\7200
\N2\\356\\143
\N7\\1242\\504
\N-1\\-180\\-70
\N-1\\-178\\-72
\J\C
%EXPLICIT%[[-2159280,8640,8640;8640,-34,-36;8640,-36,-31],[720,2,1],[17,7,10,17,2,101,2,7,-1,-1;3060,1256,1791,3040,357,18000,356,1242,-180,-178;1170,488,702,1200,142,7200,143,504,-70,-72],195,6]

\L

\A${L_{196.7}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${45}\M{}2{16}\M{}2{18}\M r2{80}\M l22\M r2{720}\M s24\M*2{72}\M l25\M r28\M l2$}%
\F\I\B\D-2720880\\7200\\7200
\E\D7200\\-2\\-20
\E\D7200\\-20\\-19
\J\C\H\B\D101\\1980\\36135
\N47\\920\\16816
\N41\\801\\14670
\N37\\720\\13240
\N1\\19\\358
\N1\\0\\360
\N-1\\-20\\-358
\N-1\\-18\\-360
\N2\\40\\715
\N7\\138\\2504
\J\C
%EXPLICIT%[[-2720880,7200,7200;7200,-2,-20;7200,-20,-19],[720,2,1],[101,47,41,37,1,1,-1,-1,2,7;1980,920,801,720,19,0,-20,-18,40,138;36135,16816,14670,13240,358,360,-358,-360,715,2504],195,7]

\L

\A${L_{196.8}}=\pfillwitharg2({L_{196.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${45}\M{}21\M{}2{18}\M{}25\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7247970\\207090\\-23940
\E\D207090\\-5917\\684
\E\D-23940\\684\\-79
\J\C\hfil\penalty500%
\B\D-23221\\-828180\\-131580
\E\D663\\23646\\3757
\E\D-75\\-2675\\-426
\J\C\H\B\D7\\225\\-180
\N4\\140\\-1
\N31\\1098\\108
\N16\\570\\85
\N9\\322\\60
\J\C
%IMPLICIT%[[-7247970,207090,-23940;207090,-5917,684;-23940,684,-79],[90,1,1],[7,4,31,16,9,128,11,23,-1,-3;225,140,1098,570,322,4590,395,828,-35,-108;-180,-1,108,85,60,945,86,198,0,-26],195,8]

\L

\A${L_{196.9}}=\main({L_{196.2}})$%
\F{$1\M{-2}24\M17,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M s22\M b2{36}\M b2{10}\M b24\M b2$}\relax$\,(\times2)$%
\F\I\B\D-244260\\97560\\3060
\E\D97560\\-38966\\-1223
\E\D3060\\-1223\\-37
\J\C\hfil\penalty500%
\B\D15839\\38880\\24480
\E\D-6314\\-15499\\-9758
\E\D-220\\-540\\-341
\J\C\H\B\D1264\\3105\\1890
\N116\\285\\172
\N271\\666\\396
\N2\\5\\0
\N-35\\-86\\-52
\J\C
%IMPLICIT%[[-244260,97560,3060;97560,-38966,-1223;3060,-1223,-37],[180,1,1],[1264,116,271,2,-35,-274,-6,125,108,79;3105,285,666,5,-86,-675,-15,306,265,194;1890,172,396,0,-52,-360,-2,216,170,120],195,9]

\L

\A${L_{196.10}}=\pfillwitharg2({L_{196.4}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${45}\M{}24\M{}2{18}\M{}2{20}\M{}22\M{}2{180}\M{}21\M{}2{18}\M{}25\M{}22\M{}2$}%
\F\I\B\D160831620\\-3655260\\83160
\E\D-3655260\\83074\\-1890
\E\D83160\\-1890\\43
\J\C\H\B\D1\\45\\45
\N-1\\-44\\0
\N7\\315\\306
\N21\\940\\700
\N13\\581\\394
\N673\\30060\\19620
\N38\\1697\\1095
\N128\\5715\\3636
\N27\\1205\\745
\N2\\89\\44
\J\C
%IMPLICIT%[[160831620,-3655260,83160;-3655260,83074,-1890;83160,-1890,43],[180,2,1],[1,-1,7,21,13,673,38,128,27,2;45,-44,315,940,581,30060,1697,5715,1205,89;45,0,306,700,394,19620,1095,3636,745,44],195,10]

\L

\A${L_{196.11}}=\main({L_{196.5}})$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M r28\M s2{36}\M s2{40}\M s24\M s2{360}\M l22\M{}29\M{}2{10}\M{}21\M{}2$}%
\F\I\B\D114840\\28800\\-360
\E\D28800\\7222\\-90
\E\D-360\\-90\\1
\J\C\H\B\D-11\\45\\90
\N-1\\4\\4
\N13\\-54\\-162
\N29\\-120\\-340
\N15\\-62\\-174
\N697\\-2880\\-8100
\N38\\-157\\-442
\N61\\-252\\-711
\N23\\-95\\-270
\N0\\0\\-1
\J\C
%IMPLICIT%[[114840,28800,-360;28800,7222,-90;-360,-90,1],[360,2,1],[-11,-1,13,29,15,697,38,61,23,0;45,4,-54,-120,-62,-2880,-157,-252,-95,0;90,4,-162,-340,-174,-8100,-442,-711,-270,-1],195,11]

\L

\A${L_{196.12}}=\main({L_{196.6}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M{}22\M r2{36}\M l2{10}\M r24\M l2{90}\M{}28\M{}29\M{}2{40}\M{}21\M{}2$}%
\F\I\B\D360\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-18
\N-1\\-5\\-20
\N-1\\-8\\-22
\N-23\\-225\\-540
\N-5\\-52\\-120
\N-4\\-45\\-99
\N-3\\-40\\-80
\N0\\-1\\-1
\J\C
%IMPLICIT%[[360,0,0;0,2,0;0,0,-1],[360,2,1],[1,0,-1,-1,-1,-23,-5,-4,-3,0;0,1,0,-5,-8,-225,-52,-45,-40,-1;0,0,-18,-20,-22,-540,-120,-99,-80,-1],195,12]

\L

\A${L_{196.13}}=\pdualwitharg2(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M{}22\M{}29\M{}2{10}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D791190\\-93420\\384210
\E\D-93420\\11866\\-45342
\E\D384210\\-45342\\186577
\J\C\hfil\penalty500%
\B\D-1885456\\-109395\\3856050
\E\D407563\\23646\\-833530
\E\D-910351\\-52819\\1861809
\J\C\H\B\D-82996\\-4815\\169740
\N-12135\\-704\\24818
\N-27614\\-1602\\56475
\N-19133\\-1110\\39130
\N-3654\\-212\\7473
\J\C
%DUALITY%[[791190,-93420,384210;-93420,11866,-45342;384210,-45342,186577],[90,2,1],[-82996,-12135,-27614,-19133,-3654,-88409,-6910,-6667,88,-155;-4815,-704,-1602,-1110,-212,-5130,-401,-387,5,-9;169740,24818,56475,39130,7473,180810,14132,13635,-180,317],195,13]

\L

\A${L_{196.14}}=\pdualwitharg5(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M{}25\M{}2{90}\M{}21\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D90\\0\\0
\E\D0\\5\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-19\\-90\\-270
\E\D-5\\-26\\-75
\E\D3\\15\\44
\J\C\H\B\D-8\\-45\\-126
\N-5\\-26\\-75
\N-19\\-90\\-270
\N-1\\-4\\-13
\N-1\\-2\\-10
\J\C
%DUALITY%[[90,0,0;0,5,0;0,0,-1],[90,5,1],[-8,-5,-19,-1,-1,-1,0,1,0,-1;-45,-26,-90,-4,-2,0,1,0,-1,-8;-126,-75,-270,-13,-10,-9,0,0,-2,-20],195,14]

\L

\A${L_{196.15}}=\pdualwitharg2(\main({L_{196.2}}))$%
\F{$1\M-34\M26,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M s28\M*2{36}\M*2{40}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D15429240\\334260\\3907620
\E\D334260\\7244\\84656
\E\D3907620\\84656\\989647
\J\C\hfil\penalty500%
\B\D-403381\\-697410\\1652400
\E\D-8964\\-15499\\36720
\E\D-102256\\-176792\\418879
\J\C\H\B\D8657\\14940\\-35460
\N751\\1294\\-3076
\N901\\1548\\-3690
\N171\\290\\-700
\N21\\36\\-86
\J\C
%DUALITY%[[15429240,334260,3907620;334260,7244,84656;3907620,84656,989647],[180,4,1],[8657,751,901,171,21,6283,909,2087,1489,311;14940,1294,1548,290,36,10890,1576,3618,2580,538;-35460,-3076,-3690,-700,-86,-25740,-3724,-8550,-6100,-1274],195,15]

\L

\A${L_{196.16}}=\pdualwitharg3(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}29\M{}22\M{}2{45}\M{}2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D15030\\10530\\1800
\E\D10530\\53397\\2538
\E\D1800\\2538\\251
\J\C\hfil\penalty500%
\B\D79899\\22100\\-796500
\E\D85493\\23646\\-852255
\E\D10387\\2873\\-103546
\J\C\H\B\D-1934\\-535\\19280
\N-2545\\-704\\25371
\N-1287\\-356\\12830
\N-4013\\-1110\\40005
\N-1533\\-424\\15282
\J\C
%DUALITY%[[15030,10530,1800;10530,53397,2538;1800,2538,251],[90,9,1],[-1934,-2545,-1287,-4013,-1533,-2061,-1450,-311,18,-65;-535,-704,-356,-1110,-424,-570,-401,-86,5,-18;19280,25371,12830,40005,15282,20545,14454,3100,-180,648],195,16]

\L

\A${L_{196.17}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M{}2{10}\M{}2{45}\M{}22\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3870\\0\\-1890
\E\D0\\10\\0
\E\D-1890\\0\\-923
\J\C\hfil\penalty500%
\B\D-3394\\585\\7020
\E\D145\\-26\\-300
\E\D-1653\\285\\3419
\J\C\H\B\D226\\-45\\-468
\N145\\-26\\-300
\N283\\-45\\-585
\N31\\-4\\-64
\N17\\-1\\-35
\J\C
%DUALITY%[[-3870,0,-1890;0,10,0;-1890,0,-923],[90,10,1],[226,145,283,31,17,35,0,-22,-2,12;-45,-26,-45,-4,-1,0,1,0,-1,-4;-468,-300,-585,-64,-35,-72,0,45,4,-25],195,17]

\L

\A${L_{196.18}}=\pdualwitharg5(\main({L_{196.2}}))$%
\F{$1\M264\M17,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M s2{10}\M b2{180}\M b22\M b2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-121860\\-540\\1260
\E\D-540\\10\\5
\E\D1260\\5\\-13
\J\C\hfil\penalty500%
\B\D1871\\7488\\182520
\E\D20\\79\\1950
\E\D-20\\-80\\-1951
\J\C\H\B\D38\\153\\3708
\N20\\79\\1950
\N61\\234\\5940
\N2\\7\\194
\N-1\\-6\\-100
\J\C
%DUALITY%[[-121860,-540,1260;-540,10,5;1260,5,-13],[180,5,1],[38,20,61,2,-1,-2,0,11,2,9;153,79,234,7,-6,-9,1,54,9,38;3708,1950,5940,194,-100,-198,0,1080,196,880],195,18]

\L

\A${L_{196.19}}=\pdualwitharg2(\main({L_{196.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${45}\M{}24\M r2{72}\M l2{20}\M r28\M l2{180}\M{}21\M{}2{72}\M{}25\M{}28\M{}2$}%
\F\I\B\D-5553720\\156960\\-11880
\E\D156960\\-4436\\336
\E\D-11880\\336\\-23
\J\C\H\B\D-73\\-2565\\225
\N-13\\-457\\36
\N-23\\-810\\36
\N7\\245\\-40
\N11\\386\\-44
\N191\\6705\\-720
\N9\\316\\-33
\N41\\1440\\-144
\N-1\\-35\\5
\N-9\\-316\\32
\J\C
%DUALITY%[[-5553720,156960,-11880;156960,-4436,336;-11880,336,-23],[360,4,1],[-73,-13,-23,7,11,191,9,41,-1,-9;-2565,-457,-810,245,386,6705,316,1440,-35,-316;225,36,36,-40,-44,-720,-33,-144,5,32],195,19]

\L

\A${L_{196.20}}=\pdualwitharg2(\main({L_{196.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M l24\M{}2{72}\M{}2{20}\M{}28\M{}2{180}\M r24\M s2{72}\M s2{20}\M s28\M s2$}%
\F\I\B\D-10469880\\-299160\\-65520
\E\D-299160\\-8548\\-1872
\E\D-65520\\-1872\\-409
\J\C\H\B\D197\\-7110\\990
\N19\\-685\\92
\N47\\-1692\\216
\N1\\-35\\0
\N-7\\252\\-32
\N-107\\3825\\-360
\N-9\\320\\-22
\N-11\\378\\36
\N9\\-330\\70
\N11\\-398\\60
\J\C
%DUALITY%[[-10469880,-299160,-65520;-299160,-8548,-1872;-65520,-1872,-409],[360,4,1],[197,19,47,1,-7,-107,-9,-11,9,11;-7110,-685,-1692,-35,252,3825,320,378,-330,-398;990,92,216,0,-32,-360,-22,36,70,60],195,20]

\L

\A${L_{196.21}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M{}2{18}\M{}21\M{}2{90}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4985393310\\-23042880\\-2446560270
\E\D-23042880\\-106506\\-11308194
\E\D-2446560270\\-11308194\\-1200638903
\J\C\hfil\penalty500%
\B\D-26632956\\5116205\\54222210
\E\D-123097\\23646\\250614
\E\D-13070005\\2510755\\26609309
\J\C\H\B\D-1438\\25\\2930
\N-1997\\140\\4068
\N-519\\61\\1057
\N-3271\\570\\6660
\N-597\\161\\1215
\J\C
%DUALITY%[[-4985393310,-23042880,-2446560270;-23042880,-106506,-11308194;-2446560270,-11308194,-1200638903],[90,18,1],[-1438,-1997,-519,-3271,-597,-1347,-788,-38,486,40;25,140,61,570,161,510,395,46,-35,-54;2930,4068,1057,6660,1215,2740,1602,77,-990,-81],195,21]

\L

\A${L_{196.22}}=\pdualwitharg3(\main({L_{196.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M s2{18}\M b24\M b2{90}\M b2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D14940\\-3060\\360
\E\D-3060\\558\\-63
\E\D360\\-63\\7
\J\C\hfil\penalty500%
\B\D-1\\-40\\-360
\E\D0\\1\\18
\E\D0\\0\\-1
\J\C\H\B\D-3\\-65\\-430
\N-3\\-65\\-432
\N-1\\-22\\-148
\N-1\\-25\\-180
\N1\\18\\108
\J\C
%DUALITY%[[14940,-3060,360;-3060,558,-63;360,-63,7],[180,9,1],[-3,-3,-1,-1,1,3,3,1,1,-1;-65,-65,-22,-25,18,55,55,18,15,-22;-430,-432,-148,-180,108,340,342,112,90,-144],195,22]

\L

\A${L_{196.23}}=\pdualwitharg5(\pfillwitharg2({L_{196.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M{}2{20}\M{}2{90}\M{}24\M{}2{10}\M{}2{36}\M{}25\M{}2{90}\M{}21\M{}2{10}\M{}2$}%
\F\I\B\D7380\\900\\0
\E\D900\\110\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-9\\-9
\N1\\-8\\0
\N-1\\9\\0
\N-1\\8\\-4
\N-3\\23\\-20
\N-29\\216\\-252
\N-8\\59\\-75
\N-26\\189\\-270
\N-1\\7\\-13
\N0\\-1\\-10
\J\C
%DUALITY%[[7380,900,0;900,110,0;0,0,-1],[180,10,1],[1,1,-1,-1,-3,-29,-8,-26,-1,0;-9,-8,9,8,23,216,59,189,7,-1;-9,0,0,-4,-20,-252,-75,-270,-13,-10],195,23]

\L

\A${L_{196.24}}=\pdualwitharg5({L_{196.1}})$%
\F{$1\M{-2}48\M-5,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M r2{20}\M*2{360}\M*24\M*2{40}\M*2{36}\M l25\M{}2{360}\M{}21\M{}2{40}\M{}2$}%
\F\I\B\D360\\0\\0
\E\D0\\5\\0
\E\D0\\0\\-1
\J\C\H\B\D-4\\-45\\-126
\N-5\\-52\\-150
\N-19\\-180\\-540
\N-1\\-8\\-26
\N-1\\-4\\-20
\N-1\\0\\-18
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-1\\-16\\-40
\J\C
%DUALITY%[[360,0,0;0,5,0;0,0,-1],[360,5,1],[-4,-5,-19,-1,-1,-1,0,1,0,-1;-45,-52,-180,-8,-4,0,1,0,-1,-16;-126,-150,-540,-26,-20,-18,0,0,-2,-40],195,24]

\L

\A${L_{196.25}}=\pdualwitharg5({L_{196.2}})$%
\F{$1\M{-2}68\M-3,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M{}25\M r2{360}\M l21\M r2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2408040\\0\\8640
\E\D0\\5\\0
\E\D8640\\0\\-31
\J\C\hfil\penalty500%
\B\D8351\\-20880\\2317680
\E\D10\\-26\\2775
\E\D-30\\75\\-8326
\J\C\H\B\D19\\-45\\5274
\N10\\-26\\2775
\N61\\-180\\16920
\N1\\-4\\277
\N-1\\-4\\-280
\J\C
%DUALITY%[[-2408040,0,8640;0,5,0;8640,0,-31],[360,5,1],[19,10,61,1,-1,-1,0,11,1,9;-45,-26,-180,-4,-4,0,1,0,-1,-16;5274,2775,16920,277,-280,-279,0,3060,278,2500],195,25]

\L

\A${L_{196.26}}=\pdualwitharg5({L_{196.3}})$%
\F{$1\M268\M17,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M*2{20}\M s2{360}\M s24\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-19080\\360\\360
\E\D360\\-5\\-10
\E\D360\\-10\\-1
\J\C\hfil\penalty500%
\B\D575\\19296\\10080
\E\D-14\\-470\\-245
\E\D-6\\-201\\-106
\J\C\H\B\D37\\1242\\648
\N21\\704\\370
\N71\\2376\\1260
\N3\\100\\54
\N1\\32\\20
\J\C
%DUALITY%[[-19080,360,360;360,-5,-10;360,-10,-1],[360,5,1],[37,21,71,3,1,-1,-1,1,1,7;1242,704,2376,100,32,-36,-34,36,34,236;648,370,1260,54,20,-18,-20,0,16,120],195,26]

\L

\A${L_{196.27}}=\pdualwitharg2({L_{196.1}})$%
\F{$1\M118\M{-2}4,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M r28\M b2{36}\M b2{40}\M b24\M b2{360}\M l28\M{}29\M{}2{40}\M{}21\M{}2$}%
\F\I\B\D113760\\360\\-360
\E\D360\\-8\\0
\E\D-360\\0\\1
\J\C\H\B\D1\\45\\360
\N0\\1\\4
\N-1\\-36\\-342
\N-2\\-75\\-700
\N-1\\-38\\-354
\N-46\\-1755\\-16380
\N-5\\-191\\-1784
\N-4\\-153\\-1431
\N-3\\-115\\-1080
\N0\\0\\-1
\J\C
%DUALITY%[[113760,360,-360;360,-8,0;-360,0,1],[360,8,1],[1,0,-1,-2,-1,-46,-5,-4,-3,0;45,1,-36,-75,-38,-1755,-191,-153,-115,0;360,4,-342,-700,-354,-16380,-1784,-1431,-1080,-1],195,27]

\L

\A${L_{196.28}}=\pdualwitharg2({L_{196.2}})$%
\F{$1\M178\M{-2}6,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M{}28\M r2{36}\M l2{40}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D360\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-46\\-225\\-1080
\E\D-5\\-26\\-120
\E\D3\\15\\71
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-18
\N-2\\-5\\-40
\N-1\\-4\\-22
\J\C
%DUALITY%[[360,0,0;0,8,0;0,0,-1],[360,8,1],[1,0,-1,-2,-1,-46,-5,-8,-3,0;0,1,0,-5,-4,-225,-26,-45,-20,-1;0,0,-18,-40,-22,-1080,-120,-198,-80,-2],195,28]

\L

\A${L_{196.29}}=\pdualwitharg2({L_{196.3}})$%
\F{$1\M-38\M26,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M b28\M s2{36}\M s2{40}\M s24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-204840\\10080\\-2520
\E\D10080\\-488\\120
\E\D-2520\\120\\-29
\J\C\hfil\penalty500%
\B\D-856\\-31635\\-54720
\E\D37\\1368\\2368
\E\D-8\\-296\\-513
\J\C\H\B\D11\\450\\900
\N0\\1\\4
\N-2\\-81\\-162
\N-2\\-85\\-180
\N0\\-3\\-14
\J\C
%DUALITY%[[-204840,10080,-2520;10080,-488,120;-2520,120,-29],[360,8,1],[11,0,-2,-2,0,34,5,11,7,1;450,1,-81,-85,-3,1215,184,414,270,40;900,4,-162,-180,-14,1980,316,738,500,78],195,29]

\L

\A${L_{196.30}}=\pdualwitharg3(\pfillwitharg2({L_{196.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{36}\M{}22\M{}2{180}\M{}2{18}\M{}2{20}\M{}29\M{}22\M{}2{45}\M{}2{18}\M{}2$}%
\F\I\B\D-1328220\\332100\\-7560
\E\D332100\\-83034\\1890
\E\D-7560\\1890\\-43
\J\C\H\B\D4\\20\\175
\N-1\\-4\\0
\N-1\\-5\\-44
\N1\\0\\-180
\N9\\41\\216
\N77\\360\\2260
\N43\\202\\1305
\N18\\85\\566
\N42\\200\\1395
\N8\\39\\306
\J\C
%DUALITY%[[-1328220,332100,-7560;332100,-83034,1890;-7560,1890,-43],[180,18,1],[4,-1,-1,1,9,77,43,18,42,8;20,-4,-5,0,41,360,202,85,200,39;175,0,-44,-180,216,2260,1305,566,1395,306],195,30]

\L

\A${L_{196.31}}=\pdualwitharg3({L_{196.1}})$%
\F{$1\M{-2}48\M11,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M r2{36}\M*28\M*2{180}\M*2{72}\M*2{20}\M l29\M{}28\M{}2{45}\M{}2{72}\M{}2$}%
\F\I\B\D-5026680\\-335160\\-162000
\E\D-335160\\-22347\\-10800
\E\D-162000\\-10800\\-5209
\J\C\H\B\D-283\\4525\\-580
\N-625\\9992\\-1278
\N-257\\4108\\-524
\N-577\\9220\\-1170
\N-91\\1452\\-180
\N-9\\140\\-10
\N25\\-401\\54
\N27\\-432\\56
\N1\\-15\\0
\N-139\\2224\\-288
\J\C
%DUALITY%[[-5026680,-335160,-162000;-335160,-22347,-10800;-162000,-10800,-5209],[360,9,1],[-283,-625,-257,-577,-91,-9,25,27,1,-139;4525,9992,4108,9220,1452,140,-401,-432,-15,2224;-580,-1278,-524,-1170,-180,-10,54,56,0,-288],195,31]

\L

\A${L_{196.32}}=\pdualwitharg3({L_{196.2}})$%
\F{$1\M{-2}68\M17,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}29\M r28\M l2{45}\M r2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-652680\\43560\\-2160
\E\D43560\\-2907\\144
\E\D-2160\\144\\-7
\J\C\hfil\penalty500%
\B\D1039\\17680\\46800
\E\D-69\\-1174\\-3105
\E\D3\\51\\134
\J\C\H\B\D-7\\-115\\-220
\N-7\\-116\\-243
\N-5\\-84\\-200
\N-4\\-70\\-225
\N1\\12\\-72
\J\C
%DUALITY%[[-652680,43560,-2160;43560,-2907,144;-2160,144,-7],[360,9,1],[-7,-7,-5,-4,1,2,2,1,-1,-5;-115,-116,-84,-70,12,30,31,16,-15,-80;-220,-243,-200,-225,-72,-5,18,20,0,-108],195,32]

\L

\A${L_{196.33}}=\pdualwitharg3({L_{196.3}})$%
\F{$1\M268\M-3,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{36}\M s28\M s2{180}\M s2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D8280\\-1440\\720
\E\D-1440\\171\\-81
\E\D720\\-81\\38
\J\C\hfil\penalty500%
\B\D-1\\-320\\-720
\E\D0\\19\\45
\E\D0\\-8\\-19
\J\C\H\B\D-3\\-190\\-350
\N-3\\-194\\-360
\N-1\\-68\\-128
\N-1\\-90\\-180
\N1\\44\\72
\J\C
%DUALITY%[[8280,-1440,720;-1440,171,-81;720,-81,38],[360,9,1],[-3,-3,-1,-1,1,3,3,1,1,-1;-190,-194,-68,-90,44,150,154,52,50,-60;-350,-360,-128,-180,72,260,270,92,90,-108],195,33]

\L

\A${L_{196.34}}=\pdualwitharg5(\main({L_{196.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M r2{40}\M s2{180}\M s28\M s2{20}\M s2{72}\M l2{10}\M{}2{45}\M{}22\M{}25\M{}2$}%
\F\I\B\D-43560\\4680\\1080
\E\D4680\\-370\\-80
\E\D1080\\-80\\-17
\J\C\H\B\D1\\63\\-234
\N1\\60\\-220
\N-1\\-72\\270
\N-1\\-64\\236
\N-3\\-188\\690
\N-29\\-1800\\6588
\N-8\\-495\\1810
\N-13\\-801\\2925
\N-1\\-61\\222
\N0\\1\\-5
\J\C
%DUALITY%[[-43560,4680,1080;4680,-370,-80;1080,-80,-17],[360,10,1],[1,1,-1,-1,-3,-29,-8,-13,-1,0;63,60,-72,-64,-188,-1800,-495,-801,-61,1;-234,-220,270,236,690,6588,1810,2925,222,-5],195,34]

\L

\A${L_{196.35}}=\pdualwitharg5(\main({L_{196.6}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M{}2{10}\M r2{180}\M l22\M r2{20}\M l2{18}\M{}2{40}\M{}2{45}\M{}28\M{}25\M{}2$}%
\F\I\B\D1410120\\0\\9720
\E\D0\\10\\0
\E\D9720\\0\\67
\J\C\H\B\D1\\0\\-144
\N0\\1\\0
\N13\\0\\-1890
\N3\\-1\\-436
\N17\\-8\\-2470
\N85\\-45\\-12348
\N95\\-52\\-13800
\N79\\-45\\-11475
\N13\\-8\\-1888
\N1\\-1\\-145
\J\C
%DUALITY%[[1410120,0,9720;0,10,0;9720,0,67],[360,10,1],[1,0,13,3,17,85,95,79,13,1;0,1,0,-1,-8,-45,-52,-45,-8,-1;-144,0,-1890,-436,-2470,-12348,-13800,-11475,-1888,-145],195,35]

\L

\A${L_{196.36}}=\pdualwitharg{2.5}(\main({L_{196.2}}))$%
\F{$1\M174\M26,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M s2{40}\M*2{180}\M*28\M*2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D12512520\\-68220\\3055680
\E\D-68220\\380\\-16660
\E\D3055680\\-16660\\746227
\J\C\hfil\penalty500%
\B\D1841201\\-16830\\-7539840
\E\D-8752\\79\\35840
\E\D449634\\-4110\\-1841281
\J\C\H\B\D9635\\-90\\-39456
\N5343\\-52\\-21880
\N8813\\-90\\-36090
\N715\\-8\\-2928
\N105\\-2\\-430
\J\C
%DUALITY%[[12512520,-68220,3055680;-68220,380,-16660;3055680,-16660,746227],[180,20,1],[9635,5343,8813,715,105,211,127,1033,379,989;-90,-52,-90,-8,-2,0,2,0,-2,-8;-39456,-21880,-36090,-2928,-430,-864,-520,-4230,-1552,-4050],195,36]

\L

\A${L_{196.37}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{45}\M{}2{10}\M{}29\M{}2{90}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D90\\90\\0
\E\D90\\45\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D131\\-374\\990
\E\D30\\-86\\225
\E\D-6\\17\\-46
\J\C\H\B\D6\\-17\\46
\N30\\-86\\225
\N11\\-32\\80
\N4\\-12\\27
\N1\\-4\\0
\J\C
%DUALITY%[[90,90,0;90,45,0;0,0,1],[90,45,1],[6,30,11,4,1,0,0,1,2,11;-17,-86,-32,-12,-4,0,1,-2,-5,-30;46,225,80,27,0,-1,0,10,18,90],195,37]

\L

\A${L_{196.38}}=\pdualwitharg2({L_{196.7}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M s2{16}\M b2{72}\M l2{80}\M r28\M l2{720}\M{}21\M{}2{72}\M r2{20}\M l28\M r2$}%
\F\I\B\D-150480\\5040\\2160
\E\D5040\\-136\\-72
\E\D2160\\-72\\-31
\J\C\H\B\D17\\0\\1170
\N7\\-2\\488
\N20\\-9\\1404
\N17\\-10\\1200
\N4\\-3\\284
\N101\\-90\\7200
\N2\\-2\\143
\N7\\-9\\504
\N-1\\0\\-70
\N-1\\1\\-72
\J\C
%DUALITY%[[-150480,5040,2160;5040,-136,-72;2160,-72,-31],[720,8,1],[17,7,20,17,4,101,2,7,-1,-1;0,-2,-9,-10,-3,-90,-2,-9,0,1;1170,488,1404,1200,284,7200,143,504,-70,-72],195,38]

\L

\A${L_{196.39}}=\pdualwitharg2({L_{196.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${720}\M b24\M s2{72}\M b2{20}\M b28\M b2{180}\M l2{16}\M{}2{72}\M r2{80}\M l28\M r2$}%
\F\I\B\D-29936880\\680400\\-174240
\E\D680400\\-15464\\3960
\E\D-174240\\3960\\-1013
\J\C\H\B\D-2431\\-109620\\-10440
\N-132\\-5953\\-570
\N-422\\-19035\\-1836
\N-79\\-3565\\-350
\N0\\-1\\-4
\N23\\1035\\90
\N-1\\-44\\0
\N-55\\-2475\\-216
\N-107\\-4820\\-440
\N-53\\-2389\\-224
\J\C
%DUALITY%[[-29936880,680400,-174240;680400,-15464,3960;-174240,3960,-1013],[720,8,1],[-2431,-132,-422,-79,0,23,-1,-55,-107,-53;-109620,-5953,-19035,-3565,-1,1035,-44,-2475,-4820,-2389;-10440,-570,-1836,-350,-4,90,0,-216,-440,-224],195,39]

\L

\A${L_{196.40}}=\pdualwitharg2({L_{196.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${720}\M r24\M b2{72}\M s2{20}\M s28\M s2{180}\M b2{16}\M l2{72}\M{}2{80}\M{}28\M{}2$}%
\F\I\B\D-1109520\\3600\\1440
\E\D3600\\136\\-16
\E\D1440\\-16\\-1
\J\C\H\B\D133\\6570\\85680
\N8\\395\\5154
\N29\\1431\\18684
\N7\\345\\4510
\N1\\49\\644
\N1\\45\\630
\N-1\\-50\\-648
\N-2\\-99\\-1296
\N1\\50\\640
\N2\\99\\1288
\J\C
%DUALITY%[[-1109520,3600,1440;3600,136,-16;1440,-16,-1],[720,8,1],[133,8,29,7,1,1,-1,-2,1,2;6570,395,1431,345,49,45,-50,-99,50,99;85680,5154,18684,4510,644,630,-648,-1296,640,1288],195,40]

\L

\A${L_{196.41}}=\pdualwitharg2({L_{196.6}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M2{}9\M-{},1\M{-2}{}5\M1{}$}\H{${45}\M{}2{16}\M r2{72}\M b2{80}\M b28\M b2{720}\M s24\M l2{72}\M{}25\M{}28\M{}2$}%
\F\I\B\D-594474480\\13510800\\-4546080
\E\D13510800\\-307064\\103320
\E\D-4546080\\103320\\-34763
\J\C\H\B\D106\\4770\\315
\N-1\\-44\\0
\N-109\\-4905\\-324
\N-143\\-6440\\-440
\N-35\\-1579\\-116
\N-379\\-17280\\-1800
\N3\\122\\-30
\N118\\5265\\216
\N37\\1660\\95
\N36\\1619\\104
\J\C
%DUALITY%[[-594474480,13510800,-4546080;13510800,-307064,103320;-4546080,103320,-34763],[720,8,1],[106,-1,-109,-143,-35,-379,3,118,37,36;4770,-44,-4905,-6440,-1579,-17280,122,5265,1660,1619;315,0,-324,-440,-116,-1800,-30,216,95,104],195,41]

\L

\A${L_{196.42}}=\pdualwitharg3(\main({L_{196.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M r2{72}\M s24\M s2{360}\M s2{36}\M s2{40}\M l2{18}\M{}21\M{}2{90}\M{}29\M{}2$}%
\F\I\B\D-2235240\\443880\\-12600
\E\D443880\\-88146\\2502
\E\D-12600\\2502\\-71
\J\C\H\B\D4\\25\\170
\N-1\\-4\\36
\N-1\\-6\\-34
\N1\\0\\-180
\N9\\50\\162
\N77\\440\\1820
\N43\\247\\1062
\N9\\52\\233
\N42\\245\\1170
\N4\\24\\135
\J\C
%DUALITY%[[-2235240,443880,-12600;443880,-88146,2502;-12600,2502,-71],[360,18,1],[4,-1,-1,1,9,77,43,9,42,4;25,-4,-6,0,50,440,247,52,245,24;170,36,-34,-180,162,1820,1062,233,1170,135],195,42]

\L

\A${L_{196.43}}=\pdualwitharg3(\main({L_{196.6}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M{}2{18}\M r24\M l2{90}\M r2{36}\M l2{10}\M{}2{72}\M{}21\M{}2{360}\M{}29\M{}2$}%
\F\I\B\D-2819160\\0\\15840
\E\D0\\18\\0
\E\D15840\\0\\-89
\J\C\H\B\D9\\0\\1600
\N0\\1\\0
\N-1\\0\\-178
\N-1\\-5\\-180
\N7\\-8\\1242
\N33\\-25\\5860
\N75\\-52\\13320
\N8\\-5\\1421
\N77\\-40\\13680
\N4\\-1\\711
\J\C
%DUALITY%[[-2819160,0,15840;0,18,0;15840,0,-89],[360,18,1],[9,0,-1,-1,7,33,75,8,77,4;0,1,0,-5,-8,-25,-52,-5,-40,-1;1600,0,-178,-180,1242,5860,13320,1421,13680,711],195,43]

\L

\A${L_{196.44}}=\pdualwitharg{2.3}(\main({L_{196.2}}))$%
\F{$1\M-34\M26,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M s2{72}\M*24\M*2{360}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4816440\\-155340\\1176480
\E\D-155340\\5004\\-37944
\E\D1176480\\-37944\\287371
\J\C\hfil\penalty500%
\B\D-3961\\-90\\16200
\E\D88\\1\\-360
\E\D-968\\-22\\3959
\J\C\H\B\D171\\0\\-700
\N361\\14\\-1476
\N115\\6\\-470
\N837\\50\\-3420
\N163\\10\\-666
\J\C
%DUALITY%[[4816440,-155340,1176480;-155340,5004,-37944;1176480,-37944,287371],[180,36,1],[171,361,115,837,163,269,79,-27,-397,-75;0,14,6,50,10,10,-4,-4,-40,-8;-700,-1476,-470,-3420,-666,-1100,-324,110,1620,306],195,44]

\L

\A${L_{196.45}}=\pdualwitharg5({L_{196.5}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M*2{20}\M l2{90}\M{}21\M{}2{10}\M{}29\M r2{80}\M*2{360}\M s2{16}\M s2{40}\M s2$}%
\F\I\B\D-720\\-2160\\1440
\E\D-2160\\10\\20
\E\D1440\\20\\-31
\J\C\H\B\D-31\\-1764\\-2664
\N-7\\-404\\-610
\N-8\\-477\\-720
\N0\\-2\\-3
\N1\\53\\80
\N1\\54\\81
\N-1\\-52\\-80
\N-11\\-594\\-900
\N-3\\-164\\-248
\N-5\\-278\\-420
\J\C
%DUALITY%[[-720,-2160,1440;-2160,10,20;1440,20,-31],[720,10,1],[-31,-7,-8,0,1,1,-1,-11,-3,-5;-1764,-404,-477,-2,53,54,-52,-594,-164,-278;-2664,-610,-720,-3,80,81,-80,-900,-248,-420],195,45]

\L

\A${L_{196.46}}=\pdualwitharg5({L_{196.4}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M l25\M{}2{90}\M r24\M l2{10}\M r2{36}\M*2{80}\M s2{360}\M*2{16}\M*2{40}\M*2$}%
\F\I\B\D-475920\\-5040\\-5760
\E\D-5040\\10\\0
\E\D-5760\\0\\-11
\J\C\H\B\D29\\14652\\-15264
\N4\\2020\\-2105
\N13\\6561\\-6840
\N1\\504\\-526
\N0\\-1\\0
\N-1\\-504\\522
\N-1\\-500\\520
\N1\\522\\-540
\N1\\508\\-528
\N3\\1518\\-1580
\J\C
%DUALITY%[[-475920,-5040,-5760;-5040,10,0;-5760,0,-11],[720,10,1],[29,4,13,1,0,-1,-1,1,1,3;14652,2020,6561,504,-1,-504,-500,522,508,1518;-15264,-2105,-6840,-526,0,522,520,-540,-528,-1580],195,46]

\L

\A${L_{196.47}}=\pdualwitharg5({L_{196.7}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M s2{20}\M*2{360}\M l21\M r2{40}\M l29\M{}2{80}\M{}2{90}\M r2{16}\M l2{10}\M r2$}%
\F\I\B\D461520\\115920\\-720
\E\D115920\\29110\\-180
\E\D-720\\-180\\1
\J\C\H\B\D17\\-72\\-648
\N-1\\4\\10
\N-13\\54\\360
\N0\\0\\-1
\N11\\-46\\-360
\N43\\-180\\-1413
\N107\\-448\\-3520
\N101\\-423\\-3330
\N21\\-88\\-696
\N5\\-21\\-170
\J\C
%DUALITY%[[461520,115920,-720;115920,29110,-180;-720,-180,1],[720,10,1],[17,-1,-13,0,11,43,107,101,21,5;-72,4,54,0,-46,-180,-448,-423,-88,-21;-648,10,360,-1,-360,-1413,-3520,-3330,-696,-170],195,47]

\L

\A${L_{196.48}}=\pdualwitharg5({L_{196.6}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M{}25\M r2{360}\M*24\M*2{40}\M*2{36}\M s2{80}\M l2{90}\M{}2{16}\M{}2{10}\M{}2$}%
\F\I\B\D4565520\\5760\\-9360
\E\D5760\\-10\\-10
\E\D-9360\\-10\\19
\J\C\H\B\D-47\\-2664\\-24624
\N-6\\-341\\-3145
\N-35\\-1998\\-18360
\N-1\\-58\\-526
\N1\\54\\520
\N1\\54\\522
\N-1\\-56\\-520
\N-5\\-279\\-2610
\N-3\\-168\\-1568
\N-3\\-169\\-1570
\J\C
%DUALITY%[[4565520,5760,-9360;5760,-10,-10;-9360,-10,19],[720,10,1],[-47,-6,-35,-1,1,1,-1,-5,-3,-3;-2664,-341,-1998,-58,54,54,-56,-279,-168,-169;-24624,-3145,-18360,-526,520,522,-520,-2610,-1568,-1570],195,48]

\L

\A${L_{196.49}}=\pdualwitharg{2.5}(\main({L_{196.6}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M{}25\M{}2{360}\M{}21\M{}2{40}\M{}29\M{}2{20}\M r2{360}\M l24\M r2{40}\M l2$}%
\F\I\B\D360\\0\\0
\E\D0\\-20\\0
\E\D0\\0\\1
\J\C\H\B\D-1\\9\\36
\N0\\1\\5
\N1\\0\\0
\N0\\0\\-1
\N-1\\4\\0
\N-4\\18\\27
\N-5\\23\\40
\N-19\\90\\180
\N-1\\5\\12
\N-1\\6\\20
\J\C
%DUALITY%[[360,0,0;0,-20,0;0,0,1],[360,20,1],[-1,0,1,0,-1,-4,-5,-19,-1,-1;9,1,0,0,4,18,23,90,5,6;36,5,0,-1,0,27,40,180,12,20],195,49]

\L

\A${L_{196.50}}=\pdualwitharg{2.5}(\main({L_{196.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M r2{20}\M s2{360}\M s24\M s2{40}\M s2{36}\M l2{20}\M{}2{360}\M{}24\M{}2{40}\M{}2$}%
\F\I\B\D360\\0\\0
\E\D0\\20\\0
\E\D0\\0\\-1
\J\C\H\B\D-8\\-45\\-252
\N-5\\-26\\-150
\N-19\\-90\\-540
\N-1\\-4\\-26
\N-1\\-2\\-20
\N-1\\0\\-18
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-4
\N-1\\-8\\-40
\J\C
%DUALITY%[[360,0,0;0,20,0;0,0,-1],[360,20,1],[-8,-5,-19,-1,-1,-1,0,1,0,-1;-45,-26,-90,-4,-2,0,1,0,-1,-8;-252,-150,-540,-26,-20,-18,0,0,-4,-40],195,50]

\L

\A${L_{196.51}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{196.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$2\M{}2{90}\M{}25\M{}2{18}\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-90\\180\\90
\E\D180\\3870\\1890
\E\D90\\1890\\923
\J\C\hfil\penalty500%
\B\D-86\\7463\\-15300
\E\D-165\\14486\\-29700
\E\D-80\\7024\\-14401
\J\C\H\B\D-5\\438\\-898
\N-26\\2239\\-4590
\N-5\\422\\-865
\N-4\\325\\-666
\N-1\\66\\-135
\J\C
%DUALITY%[[-90,180,90;180,3870,1890;90,1890,923],[90,90,1],[-5,-26,-5,-4,-1,0,1,0,-1,-4;438,2239,422,325,66,1,-44,17,114,373;-898,-4590,-865,-666,-135,-2,90,-35,-234,-765],195,51]

\L

\A${L_{196.52}}=\pdualwitharg{3.5}(\main({L_{196.2}}))$%
\F{$1\M264\M17,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$2\M s2{90}\M b2{20}\M b2{18}\M b2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-180\\0\\-180
\E\D0\\90\\45
\E\D-180\\45\\-157
\J\C\hfil\penalty500%
\B\D-1009\\-480\\1080
\E\D420\\199\\-450
\E\D-756\\-360\\809
\J\C\H\B\D86\\41\\-92
\N420\\199\\-450
\N149\\70\\-160
\N50\\23\\-54
\N-1\\-2\\0
\J\C
%DUALITY%[[-180,0,-180;0,90,45;-180,45,-157],[180,45,1],[86,420,149,50,-1,-2,0,19,34,169;41,199,70,23,-2,-1,1,10,17,82;-92,-450,-160,-54,0,2,0,-20,-36,-180],195,52]

\L

\A${L_{196.53}}=\pdualwitharg3({L_{196.4}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{144}\M s28\M*2{720}\M*2{72}\M*2{80}\M l29\M{}22\M r2{180}\M l2{18}\M r2$}%
\F\I\B\D-4211280\\-1056240\\-522720
\E\D-1056240\\-264906\\-131076
\E\D-522720\\-131076\\-64813
\J\C\H\B\D381\\-1910\\790
\N-1\\4\\0
\N-85\\426\\-176
\N-171\\860\\-360
\N593\\-2970\\1224
\N5593\\-28020\\11560
\N1589\\-7961\\3285
\N678\\-3397\\1402
\N3263\\-16350\\6750
\N339\\-1699\\702
\J\C
%DUALITY%[[-4211280,-1056240,-522720;-1056240,-264906,-131076;-522720,-131076,-64813],[720,18,1],[381,-1,-85,-171,593,5593,1589,678,3263,339;-1910,4,426,860,-2970,-28020,-7961,-3397,-16350,-1699;790,0,-176,-360,1224,11560,3285,1402,6750,702],195,53]

\L

\A${L_{196.54}}=\pdualwitharg3({L_{196.5}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M r2{144}\M*28\M s2{720}\M s2{72}\M s2{80}\M*2{36}\M l22\M{}2{45}\M{}2{18}\M{}2$}%
\F\I\B\D-942480\\50400\\-6480
\E\D50400\\-2682\\342
\E\D-6480\\342\\-43
\J\C\H\B\D2\\60\\175
\N-1\\-28\\-72
\N-1\\-30\\-88
\N1\\20\\0
\N9\\262\\720
\N77\\2260\\6320
\N43\\1264\\3546
\N9\\265\\746
\N21\\620\\1755
\N4\\119\\342
\J\C
%DUALITY%[[-942480,50400,-6480;50400,-2682,342;-6480,342,-43],[720,18,1],[2,-1,-1,1,9,77,43,9,21,4;60,-28,-30,20,262,2260,1264,265,620,119;175,-72,-88,0,720,6320,3546,746,1755,342],195,54]

\L

\A${L_{196.55}}=\pdualwitharg3({L_{196.6}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{144}\M l22\M{}2{720}\M{}2{18}\M{}2{80}\M{}29\M r28\M*2{180}\M*2{72}\M*2$}%
\F\I\B\D6112080\\195120\\-15840
\E\D195120\\6174\\-504
\E\D-15840\\-504\\41
\J\C\H\B\D-7\\-140\\-4430
\N-13\\-264\\-8280
\N-1\\-21\\-646
\N-3\\-80\\-2160
\N1\\17\\594
\N9\\160\\5440
\N2\\36\\1215
\N1\\18\\608
\N-1\\-20\\-630
\N-3\\-58\\-1872
\J\C
%DUALITY%[[6112080,195120,-15840;195120,6174,-504;-15840,-504,41],[720,18,1],[-7,-13,-1,-3,1,9,2,1,-1,-3;-140,-264,-21,-80,17,160,36,18,-20,-58;-4430,-8280,-646,-2160,594,5440,1215,608,-630,-1872],195,55]

\L

\A${L_{196.56}}=\pdualwitharg3({L_{196.7}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{144}\M{}22\M r2{720}\M l2{18}\M r2{80}\M s2{36}\M*28\M l2{45}\M r2{72}\M l2$}%
\F\I\B\D-8475120\\-660960\\77760
\E\D-660960\\-51282\\6030
\E\D77760\\6030\\-709
\J\C\H\B\D29\\-4045\\-31225
\N127\\-17704\\-136656
\N13\\-1811\\-13978
\N117\\-16280\\-125640
\N5\\-693\\-5346
\N9\\-1240\\-9560
\N-1\\142\\1098
\N-1\\138\\1064
\N2\\-285\\-2205
\N15\\-2098\\-16200
\J\C
%DUALITY%[[-8475120,-660960,77760;-660960,-51282,6030;77760,6030,-709],[720,18,1],[29,127,13,117,5,9,-1,-1,2,15;-4045,-17704,-1811,-16280,-693,-1240,142,138,-285,-2098;-31225,-136656,-13978,-125640,-5346,-9560,1098,1064,-2205,-16200],195,56]

\L

\A${L_{196.57}}=\pdualwitharg{2.3}(\main({L_{196.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{36}\M r28\M l2{180}\M r2{72}\M l2{20}\M{}29\M{}28\M{}2{45}\M{}2{72}\M{}2$}%
\F\I\B\D-105480\\-9720\\-1440
\E\D-9720\\1548\\-432
\E\D-1440\\-432\\17
\J\C\H\B\D-117\\575\\4705
\N-257\\1263\\10332
\N-105\\516\\4220
\N-233\\1145\\9360
\N-35\\172\\1404
\N-1\\5\\40
\N11\\-54\\-441
\N11\\-54\\-440
\N-1\\5\\45
\N-59\\290\\2376
\J\C
%DUALITY%[[-105480,-9720,-1440;-9720,1548,-432;-1440,-432,17],[360,36,1],[-117,-257,-105,-233,-35,-1,11,11,-1,-59;575,1263,516,1145,172,5,-54,-54,5,290;4705,10332,4220,9360,1404,40,-441,-440,45,2376],195,57]

\L

\A${L_{196.58}}=\pdualwitharg{2.3}(\main({L_{196.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M l2{36}\M{}28\M{}2{180}\M{}2{72}\M{}2{20}\M r2{36}\M s28\M s2{180}\M s2{72}\M s2$}%
\F\I\B\D4680\\-1080\\0
\E\D-1080\\252\\0
\E\D0\\0\\-1
\J\C\H\B\D3\\10\\-50
\N3\\11\\-36
\N1\\4\\-8
\N1\\5\\0
\N-1\\-4\\0
\N-3\\-15\\-40
\N-3\\-16\\-54
\N-1\\-6\\-28
\N-1\\-10\\-90
\N1\\2\\-36
\J\C
%DUALITY%[[4680,-1080,0;-1080,252,0;0,0,-1],[360,36,1],[3,3,1,1,-1,-3,-3,-1,-1,1;10,11,4,5,-4,-15,-16,-6,-10,2;-50,-36,-8,0,0,-40,-54,-28,-90,-36],195,58]

\L

\A${L_{196.59}}=\pdualwitharg{2.5}({L_{196.1}})$%
\F{$1\M-58\M{-2}4,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M r2{40}\M b2{180}\M b28\M b2{20}\M b2{72}\M l2{40}\M{}2{45}\M{}28\M{}25\M{}2$}%
\F\I\B\D14760\\720\\-8280
\E\D720\\-40\\-160
\E\D-8280\\-160\\3853
\J\C\H\B\D29\\234\\72
\N8\\65\\20
\N-109\\-873\\-270
\N-50\\-401\\-124
\N-133\\-1067\\-330
\N-1262\\-10125\\-3132
\N-693\\-5560\\-1720
\N-562\\-4509\\-1395
\N-87\\-698\\-216
\N-2\\-16\\-5
\J\C
%DUALITY%[[14760,720,-8280;720,-40,-160;-8280,-160,3853],[360,40,1],[29,8,-109,-50,-133,-1262,-693,-562,-87,-2;234,65,-873,-401,-1067,-10125,-5560,-4509,-698,-16;72,20,-270,-124,-330,-3132,-1720,-1395,-216,-5],195,59]

\L

\A${L_{196.60}}=\pdualwitharg{2.5}({L_{196.2}})$%
\F{$1\M-38\M{-2}6,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M{}2{40}\M r2{180}\M l28\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1410120\\0\\9720
\E\D0\\40\\0
\E\D9720\\0\\67
\J\C\hfil\penalty500%
\B\D16586\\-4365\\-2409480
\E\D95\\-26\\-13800
\E\D114\\-30\\-16561
\J\C\H\B\D1\\0\\-144
\N0\\1\\0
\N13\\0\\-1890
\N6\\-1\\-872
\N17\\-4\\-2470
\J\C
%DUALITY%[[1410120,0,9720;0,40,0;9720,0,67],[360,40,1],[1,0,13,6,17,170,95,158,13,2;0,1,0,-1,-4,-45,-26,-45,-4,-1;-144,0,-1890,-872,-2470,-24696,-13800,-22950,-1888,-290],195,60]

\L

\A${L_{196.61}}=\pdualwitharg{2.5}({L_{196.3}})$%
\F{$1\M178\M26,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M b2{40}\M s2{180}\M s28\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-617040\\-228600\\3240
\E\D-228600\\-84680\\1200
\E\D3240\\1200\\-17
\J\C\hfil\penalty500%
\B\D1133\\-4536\\-105840
\E\D423\\-1693\\-39480
\E\D-6\\24\\559
\J\C\H\B\D-2\\9\\252
\N-1\\3\\20
\N1\\-9\\-450
\N1\\-5\\-164
\N3\\-13\\-350
\J\C
%DUALITY%[[-617040,-228600,3240;-228600,-84680,1200;3240,1200,-17],[360,40,1],[-2,-1,1,1,3,29,16,26,2,0;9,3,-9,-5,-13,-117,-63,-99,-7,1;252,20,-450,-164,-350,-2772,-1420,-2070,-116,70],195,61]

\L

\A${L_{196.62}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{196.4}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M{}2{45}\M{}2{10}\M{}29\M{}2{90}\M{}21\M{}2{180}\M{}2{10}\M{}2{36}\M{}2{90}\M{}2$}%
\F\I\B\D180\\0\\0
\E\D0\\-13342410\\303660
\E\D0\\303660\\-6911
\J\C\H\B\D-5\\-52\\-2284
\N-13\\-210\\-9225
\N-5\\-117\\-5140
\N-2\\-76\\-3339
\N-1\\-127\\-5580
\N0\\-16\\-703
\N1\\0\\0
\N0\\33\\1450
\N-1\\68\\2988
\N-4\\43\\1890
\J\C
%DUALITY%[[180,0,0;0,-13342410,303660;0,303660,-6911],[180,90,1],[-5,-13,-5,-2,-1,0,1,0,-1,-4;-52,-210,-117,-76,-127,-16,0,33,68,43;-2284,-9225,-5140,-3339,-5580,-703,0,1450,2988,1890],195,62]

\L

\A${L_{196.63}}=\pdualwitharg{3.5}({L_{196.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M l2{45}\M{}2{40}\M{}29\M{}2{360}\M{}21\M r2{180}\M*2{40}\M*2{36}\M*2{360}\M*2$}%
\F\I\B\D-2819160\\0\\15840
\E\D0\\45\\0
\E\D15840\\0\\-89
\J\C\H\B\D-1\\0\\-178
\N0\\1\\0
\N9\\0\\1600
\N8\\-1\\1422
\N79\\-16\\14040
\N20\\-5\\3554
\N195\\-52\\34650
\N69\\-20\\12260
\N23\\-8\\4086
\N-1\\-4\\-180
\J\C
%DUALITY%[[-2819160,0,15840;0,45,0;15840,0,-89],[360,45,1],[-1,0,9,8,79,20,195,69,23,-1;0,1,0,-1,-16,-5,-52,-20,-8,-4;-178,0,1600,1422,14040,3554,34650,12260,4086,-180],195,63]

\L

\A${L_{196.64}}=\pdualwitharg{3.5}({L_{196.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{45}\M r2{40}\M l29\M r2{360}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-46267560\\0\\128880
\E\D0\\45\\0
\E\D128880\\0\\-359
\J\C\hfil\penalty500%
\B\D346751\\-41280\\124459200
\E\D210\\-26\\75375
\E\D-966\\115\\-346726
\J\C\H\B\D-1\\0\\-359
\N0\\1\\0
\N19\\0\\6820
\N17\\-1\\6102
\N169\\-16\\60660
\J\C
%DUALITY%[[-46267560,0,128880;0,45,0;128880,0,-359],[360,45,1],[-1,0,19,17,169,43,210,149,25,-1;0,1,0,-1,-16,-5,-26,-20,-4,-4;-359,0,6820,6102,60660,15434,75375,53480,8973,-360],195,64]

\L

\A${L_{196.65}}=\pdualwitharg{3.5}({L_{196.3}})$%
\F{$1\M268\M17,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M*2{180}\M s2{40}\M s2{36}\M s2{360}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2948040\\16200\\16200
\E\D16200\\-45\\-90
\E\D16200\\-90\\-89
\J\C\hfil\penalty500%
\B\D43647\\164672\\7767360
\E\D-154\\-582\\-27405
\E\D-242\\-913\\-43066
\J\C\H\B\D-1\\-4\\-178
\N-1\\-2\\-180
\N9\\36\\1600
\N17\\66\\3024
\N87\\332\\15480
\J\C
%DUALITY%[[-2948040,16200,16200;16200,-45,-90;16200,-90,-89],[360,45,1],[-1,-1,9,17,87,45,221,79,27,1;-4,-2,36,66,332,170,832,296,100,0;-178,-180,1600,3024,15480,8008,39330,14060,4806,180],195,65]

\L

\A${L_{196.66}}=\pdualwitharg{2.3}({L_{196.1}})$%
\F{$1\M118\M{-2}4,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M r2{72}\M b24\M b2{360}\M b2{36}\M b2{40}\M l2{72}\M{}21\M{}2{360}\M{}29\M{}2$}%
\F\I\B\D-2235960\\-460080\\12600
\E\D-460080\\-94536\\2592
\E\D12600\\2592\\-71
\J\C\H\B\D9\\10\\1960
\N0\\1\\36
\N-1\\-1\\-214
\N-2\\-5\\-540
\N7\\5\\1422
\N66\\55\\13700
\N75\\64\\15624
\N8\\7\\1673
\N77\\70\\16200
\N4\\4\\855
\J\C
%DUALITY%[[-2235960,-460080,12600;-460080,-94536,2592;12600,2592,-71],[360,72,1],[9,0,-1,-2,7,66,75,8,77,4;10,1,-1,-5,5,55,64,7,70,4;1960,36,-214,-540,1422,13700,15624,1673,16200,855],195,66]

\L

\A${L_{196.67}}=\pdualwitharg{2.3}({L_{196.2}})$%
\F{$1\M178\M{-2}6,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M{}2{72}\M r24\M l2{360}\M r2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2819160\\0\\15840
\E\D0\\72\\0
\E\D15840\\0\\-89
\J\C\hfil\penalty500%
\B\D18674\\-6225\\3316680
\E\D75\\-26\\13320
\E\D-105\\35\\-18649
\J\C\H\B\D9\\0\\1600
\N0\\1\\0
\N-1\\0\\-178
\N-2\\-5\\-360
\N7\\-4\\1242
\J\C
%DUALITY%[[-2819160,0,15840;0,72,0;15840,0,-89],[360,72,1],[9,0,-1,-2,7,66,75,16,77,8;0,1,0,-5,-4,-25,-26,-5,-20,-1;1600,0,-178,-360,1242,11720,13320,2842,13680,1422],195,67]

\L

\A${L_{196.68}}=\pdualwitharg{2.3}({L_{196.3}})$%
\F{$1\M-38\M26,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M b2{72}\M s24\M s2{360}\M s2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-360\\12960\\-360
\E\D12960\\-444456\\12312
\E\D-360\\12312\\-341
\J\C\hfil\penalty500%
\B\D-496\\-195\\-6480
\E\D14421\\5680\\188784
\E\D-396\\-156\\-5185
\J\C\H\B\D19\\10\\340
\N0\\1\\36
\N-2\\-1\\-34
\N-2\\-5\\-180
\N16\\5\\162
\J\C
%DUALITY%[[-360,12960,-360;12960,-444456,12312;-360,12312,-341],[360,72,1],[19,0,-2,-2,16,146,165,35,167,17;10,1,-1,-5,5,55,64,14,70,8;340,36,-34,-180,162,1820,2124,466,2340,270],195,68]

\L

\A${L_{196.69}}=\pdualwitharg{2.5}({L_{196.6}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M{}2{80}\M r2{360}\M b2{16}\M b2{40}\M b2{144}\M s2{20}\M l2{360}\M{}21\M{}2{40}\M{}2$}%
\F\I\B\D7999920\\-999360\\2880
\E\D-999360\\124840\\-360
\E\D2880\\-360\\1
\J\C\H\B\D23\\180\\-1413
\N57\\446\\-3520
\N107\\837\\-6660
\N11\\86\\-696
\N5\\39\\-340
\N7\\54\\-648
\N-1\\-8\\10
\N-8\\-63\\360
\N0\\0\\-1
\N6\\47\\-360
\J\C
%DUALITY%[[7999920,-999360,2880;-999360,124840,-360;2880,-360,1],[720,40,1],[23,57,107,11,5,7,-1,-8,0,6;180,446,837,86,39,54,-8,-63,0,47;-1413,-3520,-6660,-696,-340,-648,10,360,-1,-360],195,69]

\L

\A${L_{196.70}}=\pdualwitharg{2.5}({L_{196.4}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M b2{20}\M s2{360}\M b24\M b2{40}\M b2{36}\M l2{80}\M{}2{360}\M r2{16}\M l2{40}\M r2$}%
\F\I\B\D29520\\3600\\0
\E\D3600\\440\\0
\E\D0\\0\\-1
\J\C\H\B\D-29\\216\\-504
\N-8\\59\\-150
\N-26\\189\\-540
\N-1\\7\\-26
\N0\\-1\\-20
\N1\\-9\\-18
\N1\\-8\\0
\N-1\\9\\0
\N-1\\8\\-8
\N-3\\23\\-40
\J\C
%DUALITY%[[29520,3600,0;3600,440,0;0,0,-1],[720,40,1],[-29,-8,-26,-1,0,1,1,-1,-1,-3;216,59,189,7,-1,-9,-8,9,8,23;-504,-150,-540,-26,-20,-18,0,0,-8,-40],195,70]

\L

\A${L_{196.71}}=\pdualwitharg{2.5}({L_{196.7}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M s2{80}\M b2{360}\M l2{16}\M r2{40}\M l2{144}\M{}25\M{}2{360}\M r24\M l2{40}\M r2$}%
\F\I\B\D-9085680\\1080000\\-10080
\E\D1080000\\-128360\\1200
\E\D-10080\\1200\\-11
\J\C\H\B\D-7\\-54\\522
\N-1\\-8\\40
\N34\\261\\-2700
\N13\\100\\-1008
\N30\\231\\-2300
\N257\\1980\\-19584
\N34\\262\\-2585
\N209\\1611\\-15840
\N7\\54\\-526
\N-3\\-23\\240
\J\C
%DUALITY%[[-9085680,1080000,-10080;1080000,-128360,1200;-10080,1200,-11],[720,40,1],[-7,-1,34,13,30,257,34,209,7,-3;-54,-8,261,100,231,1980,262,1611,54,-23;522,40,-2700,-1008,-2300,-19584,-2585,-15840,-526,240],195,71]

\L

\A${L_{196.72}}=\pdualwitharg{2.5}({L_{196.5}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M2{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M r2{20}\M b2{360}\M s24\M s2{40}\M s2{36}\M b2{80}\M l2{360}\M{}2{16}\M{}2{40}\M{}2$}%
\F\I\B\D431280\\61200\\-2880
\E\D61200\\8360\\-400
\E\D-2880\\-400\\19
\J\C\H\B\D-47\\-486\\-17424
\N-12\\-125\\-4470
\N-35\\-369\\-13140
\N-1\\-11\\-386
\N1\\9\\340
\N1\\9\\342
\N-1\\-10\\-360
\N-10\\-99\\-3600
\N-3\\-30\\-1088
\N-6\\-61\\-2200
\J\C
%DUALITY%[[431280,61200,-2880;61200,8360,-400;-2880,-400,19],[720,40,1],[-47,-12,-35,-1,1,1,-1,-10,-3,-6;-486,-125,-369,-11,9,9,-10,-99,-30,-61;-17424,-4470,-13140,-386,340,342,-360,-3600,-1088,-2200],195,72]

\L

\A${L_{196.73}}=\pdualwitharg{3.5}(\main({L_{196.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M l2{90}\M{}25\M{}2{18}\M{}2{45}\M{}22\M r2{360}\M s2{20}\M s2{72}\M s2{180}\M s2$}%
\F\I\B\D2430360\\495720\\-13680
\E\D495720\\101070\\-2790
\E\D-13680\\-2790\\77
\J\C\H\B\D11\\4\\2092
\N32\\15\\6210
\N7\\4\\1385
\N7\\5\\1422
\N4\\4\\855
\N1\\1\\214
\N1\\0\\180
\N-1\\-2\\-250
\N-1\\-4\\-324
\N5\\-2\\810
\J\C
%DUALITY%[[2430360,495720,-13680;495720,101070,-2790;-13680,-2790,77],[360,90,1],[11,32,7,7,4,1,1,-1,-1,5;4,15,4,5,4,1,0,-2,-4,-2;2092,6210,1385,1422,855,214,180,-250,-324,810],195,73]

\L

\A${L_{196.74}}=\pdualwitharg{3.5}(\main({L_{196.6}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$2\M{}2{360}\M{}25\M{}2{72}\M{}2{45}\M{}28\M{}2{90}\M r2{20}\M l2{18}\M r2{180}\M l2$}%
\F\I\B\D-807480\\0\\3240
\E\D0\\90\\0
\E\D3240\\0\\-13
\J\C\H\B\D1\\-5\\236
\N15\\-52\\3600
\N2\\-5\\485
\N5\\-8\\1224
\N2\\-1\\495
\N1\\0\\248
\N0\\1\\0
\N-1\\0\\-250
\N-1\\-1\\-252
\N-1\\-8\\-270
\J\C
%DUALITY%[[-807480,0,3240;0,90,0;3240,0,-13],[360,90,1],[1,15,2,5,2,1,0,-1,-1,-1;-5,-52,-5,-8,-1,0,1,0,-1,-8;236,3600,485,1224,495,248,0,-250,-252,-270],195,74]

\L

\A${L_{196.75}}=\pdualwitharg{2.3.5}(\main({L_{196.2}}))$%
\F{$1\M174\M26,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M s2{360}\M*2{20}\M*2{72}\M*2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4140\\40500\\10080
\E\D40500\\404280\\100620
\E\D10080\\100620\\25043
\J\C\hfil\penalty500%
\B\D199\\21480\\-86400
\E\D2130\\228761\\-920160
\E\D530\\56922\\-228961
\J\C\H\B\D-10\\-1073\\4316
\N-52\\-5325\\21420
\N-10\\-967\\3890
\N-8\\-689\\2772
\N-2\\-67\\270
\J\C
%DUALITY%[[4140,40500,10080;40500,404280,100620;10080,100620,25043],[180,180,1],[-10,-52,-10,-8,-2,0,2,0,-2,-8;-1073,-5325,-967,-689,-67,-1,-45,-107,-385,-1007;4316,21420,3890,2772,270,4,180,430,1548,4050],195,75]

\L

\A${L_{196.76}}=\pdualwitharg{2.3}({L_{196.7}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{144}\M b28\M l2{720}\M r2{72}\M l2{80}\M{}29\M{}28\M r2{180}\M l2{72}\M r2$}%
\F\I\B\D16386480\\637200\\-25920
\E\D637200\\24696\\-1008
\E\D-25920\\-1008\\41
\J\C\H\B\D-7\\0\\-4430
\N-13\\-2\\-8280
\N-2\\-1\\-1292
\N-3\\-10\\-2160
\N2\\-3\\1188
\N9\\-10\\5440
\N2\\-2\\1215
\N1\\-1\\608
\N-1\\0\\-630
\N-3\\1\\-1872
\J\C
%DUALITY%[[16386480,637200,-25920;637200,24696,-1008;-25920,-1008,41],[720,72,1],[-7,-13,-2,-3,2,9,2,1,-1,-3;0,-2,-1,-10,-3,-10,-2,-1,0,1;-4430,-8280,-1292,-2160,1188,5440,1215,608,-630,-1872],195,76]

\L

\A${L_{196.77}}=\pdualwitharg{2.3}({L_{196.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M b2{36}\M s28\M b2{180}\M b2{72}\M b2{20}\M l2{144}\M{}28\M r2{720}\M l2{72}\M r2$}%
\F\I\B\D-5312880\\1328400\\649440
\E\D1328400\\-332136\\-162360
\E\D649440\\-162360\\-79333
\J\C\H\B\D-2183\\-10940\\4520
\N-1262\\-6323\\2610
\N-548\\-2745\\1132
\N-1353\\-6775\\2790
\N-298\\-1491\\612
\N-171\\-855\\350
\N-1\\-4\\0
\N43\\215\\-88
\N181\\900\\-360
\N-207\\-1039\\432
\J\C
%DUALITY%[[-5312880,1328400,649440;1328400,-332136,-162360;649440,-162360,-79333],[720,72,1],[-2183,-1262,-548,-1353,-298,-171,-1,43,181,-207;-10940,-6323,-2745,-6775,-1491,-855,-4,215,900,-1039;4520,2610,1132,2790,612,350,0,-88,-360,432],195,77]

\L

\A${L_{196.78}}=\pdualwitharg{2.3}({L_{196.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M r2{36}\M b28\M s2{180}\M s2{72}\M s2{20}\M b2{144}\M l28\M{}2{720}\M{}2{72}\M{}2$}%
\F\I\B\D720\\-6480\\-2880
\E\D-6480\\-10728\\-4680
\E\D-2880\\-4680\\-2041
\J\C\H\B\D77\\-2800\\6320
\N43\\-1571\\3546
\N18\\-661\\1492
\N42\\-1555\\3510
\N8\\-303\\684
\N4\\-155\\350
\N-1\\32\\-72
\N-1\\39\\-88
\N1\\0\\0
\N9\\-319\\720
\J\C
%DUALITY%[[720,-6480,-2880;-6480,-10728,-4680;-2880,-4680,-2041],[720,72,1],[77,43,18,42,8,4,-1,-1,1,9;-2800,-1571,-661,-1555,-303,-155,32,39,0,-319;6320,3546,1492,3510,684,350,-72,-88,0,720],195,78]

\L

\A${L_{196.79}}=\pdualwitharg{2.3}({L_{196.6}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M-{}9\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{144}\M r28\M b2{720}\M b2{72}\M b2{80}\M s2{36}\M l28\M{}2{45}\M{}2{72}\M{}2$}%
\F\I\B\D-49376880\\12344400\\-46080
\E\D12344400\\-3086136\\11520
\E\D-46080\\11520\\-43
\J\C\H\B\D2\\10\\535
\N-1\\-4\\0
\N-1\\-5\\-268
\N1\\0\\-1080
\N9\\41\\1332
\N77\\360\\13880
\N43\\202\\8010
\N18\\85\\3472
\N21\\100\\4275
\N8\\39\\1872
\J\C
%DUALITY%[[-49376880,12344400,-46080;12344400,-3086136,11520;-46080,11520,-43],[720,72,1],[2,-1,-1,1,9,77,43,18,21,8;10,-4,-5,0,41,360,202,85,100,39;535,0,-268,-1080,1332,13880,8010,3472,4275,1872],195,79]

\L

\A${L_{196.80}}=\pdualwitharg{3.5}({L_{196.5}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$1\M r2{720}\M*2{40}\M s2{144}\M s2{360}\M s2{16}\M*2{180}\M l2{10}\M{}29\M{}2{90}\M{}2$}%
\F\I\B\D-4556880\\-480240\\18000
\E\D-480240\\-50130\\1890
\E\D18000\\1890\\-71
\J\C\H\B\D1\\6\\413
\N-1\\-4\\-360
\N-3\\-18\\-1240
\N-3\\-20\\-1296
\N11\\58\\4320
\N25\\140\\10048
\N73\\412\\29430
\N16\\91\\6470
\N8\\46\\3249
\N9\\53\\3690
\J\C
%DUALITY%[[-4556880,-480240,18000;-480240,-50130,1890;18000,1890,-71],[720,90,1],[1,-1,-3,-3,11,25,73,16,8,9;6,-4,-18,-20,58,140,412,91,46,53;413,-360,-1240,-1296,4320,10048,29430,6470,3249,3690],195,80]

\L

\A${L_{196.81}}=\pdualwitharg{3.5}({L_{196.4}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M*2{720}\M s2{40}\M*2{144}\M*2{360}\M*2{16}\M l2{45}\M{}2{10}\M r2{36}\M l2{90}\M r2$}%
\F\I\B\D163440\\-3796560\\86400
\E\D-3796560\\87099210\\-1982160
\E\D86400\\-1982160\\45109
\J\C\H\B\D1\\-204\\-8966
\N1\\-172\\-7560
\N-1\\238\\10460
\N-1\\308\\13536
\N5\\-774\\-34020
\N11\\-1996\\-87728
\N16\\-2962\\-130185
\N7\\-1321\\-58060
\N7\\-1356\\-59598
\N4\\-815\\-35820
\J\C
%DUALITY%[[163440,-3796560,86400;-3796560,87099210,-1982160;86400,-1982160,45109],[720,90,1],[1,1,-1,-1,5,11,16,7,7,4;-204,-172,238,308,-774,-1996,-2962,-1321,-1356,-815;-8966,-7560,10460,13536,-34020,-87728,-130185,-58060,-59598,-35820],195,81]

\L

\A${L_{196.82}}=\pdualwitharg{3.5}({L_{196.7}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{720}\M{}2{10}\M r2{144}\M l2{90}\M r2{16}\M s2{180}\M*2{40}\M l29\M r2{360}\M l2$}%
\F\I\B\D-2666160\\16560\\28800
\E\D16560\\-90\\-180
\E\D28800\\-180\\-311
\J\C\H\B\D9\\76\\787
\N173\\1472\\15120
\N15\\129\\1310
\N19\\168\\1656
\N-1\\-5\\-90
\N-1\\-8\\-88
\N1\\4\\90
\N5\\38\\440
\N4\\32\\351
\N37\\306\\3240
\J\C
%DUALITY%[[-2666160,16560,28800;16560,-90,-180;28800,-180,-311],[720,90,1],[9,173,15,19,-1,-1,1,5,4,37;76,1472,129,168,-5,-8,4,38,32,306;787,15120,1310,1656,-90,-88,90,440,351,3240],195,82]

\L

\A${L_{196.83}}=\pdualwitharg{3.5}({L_{196.6}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M s2{720}\M l2{10}\M{}2{144}\M{}2{90}\M{}2{16}\M{}2{45}\M r2{40}\M*2{36}\M*2{360}\M*2$}%
\F\I\B\D-480240\\-2499120\\56880
\E\D-2499120\\-12993930\\295740
\E\D56880\\295740\\-6731
\J\C\H\B\D1\\-24\\-1046
\N-1\\-8\\-360
\N-1\\25\\1090
\N-3\\112\\4896
\N1\\51\\2250
\N9\\-32\\-1328
\N14\\-98\\-4185
\N13\\-130\\-5600
\N7\\-96\\-4158
\N9\\-182\\-7920
\J\C
%DUALITY%[[-480240,-2499120,56880;-2499120,-12993930,295740;56880,295740,-6731],[720,90,1],[1,-1,-1,-3,1,9,14,13,7,9;-24,-8,25,112,51,-32,-98,-130,-96,-182;-1046,-360,1090,4896,2250,-1328,-4185,-5600,-4158,-7920],195,83]

\L

\A${L_{196.84}}=\pdualwitharg{2.3.5}(\main({L_{196.6}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{180}\M r2{40}\M l2{36}\M r2{360}\M l24\M{}2{45}\M{}2{40}\M{}29\M{}2{360}\M{}2$}%
\F\I\B\D-360\\16200\\-360
\E\D16200\\-633780\\14040
\E\D-360\\14040\\-311
\J\C\H\B\D20\\18\\787
\N195\\173\\7560
\N69\\60\\2620
\N23\\19\\828
\N-1\\-4\\-180
\N-1\\-1\\-44
\N0\\1\\45
\N9\\10\\440
\N8\\8\\351
\N79\\74\\3240
\J\C
%DUALITY%[[-360,16200,-360;16200,-633780,14040;-360,14040,-311],[360,180,1],[20,195,69,23,-1,-1,0,9,8,79;18,173,60,19,-4,-1,1,10,8,74;787,7560,2620,828,-180,-44,45,440,351,3240],195,84]

\L

\A${L_{196.85}}=\pdualwitharg{2.3.5}(\main({L_{196.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M l2{180}\M{}2{40}\M{}2{36}\M{}2{360}\M{}24\M r2{180}\M s2{40}\M s2{36}\M s2{360}\M s2$}%
\F\I\B\D-2819160\\0\\15840
\E\D0\\180\\0
\E\D15840\\0\\-89
\J\C\H\B\D-1\\0\\-178
\N0\\1\\0
\N9\\0\\1600
\N16\\-1\\2844
\N79\\-8\\14040
\N40\\-5\\7108
\N195\\-26\\34650
\N69\\-10\\12260
\N23\\-4\\4086
\N-1\\-2\\-180
\J\C
%DUALITY%[[-2819160,0,15840;0,180,0;15840,0,-89],[360,180,1],[-1,0,9,16,79,40,195,69,23,-1;0,1,0,-1,-8,-5,-26,-10,-4,-2;-178,0,1600,2844,14040,7108,34650,12260,4086,-180],195,85]

\L

\A${L_{196.86}}=\pdualwitharg{2.3.5}({L_{196.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M l2{360}\M{}25\M{}2{72}\M{}2{45}\M{}28\M r2{360}\M b2{20}\M b2{72}\M b2{180}\M b2$}%
\F\I\B\D4907880\\3453840\\-19440
\E\D3453840\\2430360\\-13680
\E\D-19440\\-13680\\77
\J\C\H\B\D2\\11\\2452
\N15\\64\\15120
\N2\\7\\1745
\N5\\14\\3744
\N2\\4\\1215
\N1\\2\\608
\N0\\1\\180
\N-1\\-1\\-430
\N-2\\-1\\-684
\N-1\\5\\630
\J\C
%DUALITY%[[4907880,3453840,-19440;3453840,2430360,-13680;-19440,-13680,77],[360,360,1],[2,15,2,5,2,1,0,-1,-2,-1;11,64,7,14,4,2,1,-1,-1,5;2452,15120,1745,3744,1215,608,180,-430,-684,630],195,86]

\L

\A${L_{196.87}}=\pdualwitharg{2.3.5}({L_{196.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M{}2{360}\M r2{20}\M l2{72}\M r2{180}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-807480\\0\\3240
\E\D0\\360\\0
\E\D3240\\0\\-13
\J\C\hfil\penalty500%
\B\D746\\-1245\\179280
\E\D15\\-26\\3600
\E\D-3\\5\\-721
\J\C\H\B\D2\\-5\\472
\N15\\-26\\3600
\N4\\-5\\970
\N5\\-4\\1224
\N4\\-1\\990
\J\C
%DUALITY%[[-807480,0,3240;0,360,0;3240,0,-13],[360,360,1],[2,15,4,5,4,1,0,-1,-2,-1;-5,-26,-5,-4,-1,0,1,0,-1,-4;472,3600,970,1224,990,248,0,-250,-504,-270],195,87]

\L

\A${L_{196.88}}=\pdualwitharg{2.3.5}({L_{196.3}})$%
\F{$1\M178\M26,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{$8\M b2{360}\M s2{20}\M s2{72}\M s2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1104120\\868320\\-5040
\E\D868320\\680760\\-3960
\E\D-5040\\-3960\\23
\J\C\hfil\penalty500%
\B\D-64\\-39\\-20520
\E\D105\\64\\34200
\E\D0\\0\\-1
\J\C\H\B\D18\\11\\5836
\N105\\64\\34020
\N23\\14\\7450
\N23\\14\\7452
\N13\\8\\4230
\J\C
%DUALITY%[[1104120,868320,-5040;868320,680760,-3960;-5040,-3960,23],[360,360,1],[18,105,23,23,13,3,0,-2,-2,8;11,64,14,14,8,2,1,-1,-1,5;5836,34020,7450,7452,4230,1004,180,-610,-612,2610],195,88]

\L

\A${L_{196.89}}=\pdualwitharg{2.3.5}({L_{196.6}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M s2{180}\M l2{40}\M{}29\M{}2{360}\M{}21\M{}2{720}\M r2{40}\M b2{144}\M b2{360}\M b2$}%
\F\I\B\D-2535120\\32400\\28080
\E\D32400\\-360\\-360
\E\D28080\\-360\\-311
\J\C\H\B\D-1\\-2\\-88
\N1\\0\\90
\N5\\9\\440
\N4\\8\\351
\N37\\79\\3240
\N9\\20\\787
\N173\\390\\15120
\N30\\69\\2620
\N19\\46\\1656
\N-2\\-1\\-180
\J\C
%DUALITY%[[-2535120,32400,28080;32400,-360,-360;28080,-360,-311],[720,360,1],[-1,1,5,4,37,9,173,30,19,-2;-2,0,9,8,79,20,390,69,46,-1;-88,90,440,351,3240,787,15120,2620,1656,-180],195,89]

\L

\A${L_{196.90}}=\pdualwitharg{2.3.5}({L_{196.4}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M l2{720}\M{}2{40}\M r2{144}\M l2{360}\M r2{16}\M b2{180}\M s2{40}\M b2{36}\M b2{360}\M b2$}%
\F\I\B\D720\\0\\0
\E\D0\\-659160\\-162720
\E\D0\\-162720\\-40169
\J\C\H\B\D0\\-39\\158
\N1\\0\\0
\N0\\79\\-320
\N-1\\160\\-648
\N-4\\89\\-360
\N-5\\-144\\584
\N-13\\-555\\2250
\N-5\\-301\\1220
\N-2\\-191\\774
\N-1\\-311\\1260
\J\C
%DUALITY%[[720,0,0;0,-659160,-162720;0,-162720,-40169],[720,360,1],[0,1,0,-1,-4,-5,-13,-5,-2,-1;-39,0,79,160,89,-144,-555,-301,-191,-311;158,0,-320,-648,-360,584,2250,1220,774,1260],195,90]

\L

\A${L_{196.91}}=\pdualwitharg{2.3.5}({L_{196.7}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M{}2{45}\M{}2{40}\M r2{36}\M l2{360}\M r24\M s2{720}\M b2{40}\M l2{144}\M r2{360}\M l2$}%
\F\I\B\D13867920\\9117360\\-38880
\E\D9117360\\5993640\\-25560
\E\D-38880\\-25560\\109
\J\C\H\B\D11\\20\\8608
\N16\\30\\12735
\N14\\27\\11320
\N7\\14\\5778
\N8\\17\\6840
\N1\\2\\826
\N1\\0\\360
\N-1\\-3\\-1060
\N-1\\-4\\-1296
\N5\\7\\3420
\J\C
%DUALITY%[[13867920,9117360,-38880;9117360,5993640,-25560;-38880,-25560,109],[720,360,1],[11,16,14,7,8,1,1,-1,-1,5;20,30,27,14,17,2,0,-3,-4,7;8608,12735,11320,5778,6840,826,360,-1060,-1296,3420],195,91]

\L

\A${L_{196.92}}=\pdualwitharg{2.3.5}({L_{196.5}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}9\M2{},1\M1{}5\M{-2}{}$}\H{$4\M b2{720}\M l2{40}\M{}2{144}\M{}2{360}\M{}2{16}\M r2{180}\M b2{40}\M s2{36}\M s2{360}\M s2$}%
\F\I\B\D-841680\\-746640\\-184320
\E\D-746640\\-656280\\-162000
\E\D-184320\\-162000\\-39989
\J\C\H\B\D1\\-129\\518
\N-1\\90\\-360
\N-2\\259\\-1040
\N-3\\430\\-1728
\N2\\-91\\360
\N9\\-954\\3824
\N28\\-3075\\12330
\N13\\-1471\\5900
\N7\\-821\\3294
\N9\\-1121\\4500
\J\C
%DUALITY%[[-841680,-746640,-184320;-746640,-656280,-162000;-184320,-162000,-39989],[720,360,1],[1,-1,-2,-3,2,9,28,13,7,9;-129,90,259,430,-91,-954,-3075,-1471,-821,-1121;518,-360,-1040,-1728,360,3824,12330,5900,3294,4500],195,92]

\medskip%
%------------------------------WEYL-GROUP-W197--------------------------------
%
\leavevmode\llap{}%
$W_{197}$%
\qquad\llap4 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$4|4\slashtwo4|4\slashtwo\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{197.1}}$%
\F{$1\M2232\M-5,1\M2{}3\M1{}$}\H{$1\M{}42\M*44\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1347936\\11328\\5664
\E\D11328\\-95\\-48
\E\D5664\\-48\\-23
\J\C\hfil\penalty500%
\B\D7039\\670560\\332640
\E\D-60\\-5716\\-2835
\E\D-28\\-2667\\-1324
\J\C\H\B\D-1\\-95\\-48
\N3\\287\\139
\N9\\858\\424
\J\C
%EXPLICIT%[[-1347936,11328,5664;11328,-95,-48;5664,-48,-23],[96,1,1],[-1,3,9,5,5,-1;-95,287,858,476,475,-96;-48,139,424,237,239,-46],196,1]

\L

\A${L_{197.2}}=\pdualwitharg3({L_{197.1}})$%
\F{$1\M2632\M17,1\M1{}3\M2{}$}\H{${12}\M*46\M{}43\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1438752\\20256\\-368160
\E\D20256\\-285\\5184
\E\D-368160\\5184\\-94205
\J\C\hfil\penalty500%
\B\D-60193\\-763488\\193248
\E\D855\\10844\\-2745
\E\D-15371\\-194969\\49348
\J\C\H\B\D13\\160\\-42
\N-74\\-949\\237
\N-72\\-916\\231
\J\C
%DUALITY%[[-1438752,20256,-368160;20256,-285,5184;-368160,5184,-94205],[96,3,1],[13,-74,-72,-127,-40,15;160,-949,-916,-1606,-497,193;-42,237,231,408,129,-48],196,2]

\L

\A${L_{197.3}}=\pdualwitharg2({L_{197.1}})$%
\F{$1\M-532\M22,1\M2{}3\M-{}$}\H{${32}\M{}4{64}\M*4{32}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2496\\-96\\-960
\E\D-96\\32\\0
\E\D-960\\0\\-331
\J\C\hfil\penalty500%
\B\D1339\\3960\\-3840
\E\D67\\197\\-192
\E\D536\\1584\\-1537
\J\C\H\B\D0\\-1\\0
\N11\\34\\-32
\N-28\\-81\\80
\J\C
%DUALITY%[[-2496,-96,-960;-96,32,0;-960,0,-331],[96,32,1],[0,11,-28,-67,-145,-39;-1,34,-81,-197,-430,-117;0,-32,80,192,416,112],196,3]

\L

\A${L_{197.4}}=\pdualwitharg{2.3}({L_{197.1}})$%
\F{$1\M1732\M26,1\M-{}3\M2{}$}\H{${96}\M*4{192}\M{}4{96}\M r2$}\relax$\,(\times2)$%
\F\I\B\D192\\96\\0
\E\D96\\96\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-13\\-24\\-384
\E\D-9\\-19\\-288
\E\D1\\2\\31
\J\C\H\B\D0\\-5\\-48
\N-5\\-14\\-192
\N-4\\-5\\-96
\J\C
%DUALITY%[[192,96,0;96,96,0;0,0,-1],[96,96,1],[0,-5,-4,-3,-1,1;-5,-14,-5,-1,2,-1;-48,-192,-96,-48,0,0],196,4]

\medskip%
%------------------------------WEYL-GROUP-W198--------------------------------
%
\leavevmode\llap{}%
$W_{198}$%
\qquad\llap8 lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$62\infty62\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{198.1}}$%
\F{$1\M{-2}{{\rm II}}32\M17,1\M1{}3\M-{}9\M-{}$}%
\G3%
\H{$6\M{}6{18}\M b26\M{24,7}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-3322656\\-643968\\-453600
\E\D-643968\\-124806\\-87915
\E\D-453600\\-87915\\-61922
\J\C\hfil\penalty500%
\B\D-250561\\760320\\756000
\E\D-48546\\147311\\146475
\E\D-34220\\103840\\103249
\J\C\H\B\D-150\\457\\450
\N110\\-333\\-333
\N43\\-131\\-129
\J\C
%EXPLICIT%[[-3322656,-643968,-453600;-643968,-124806,-87915;-453600,-87915,-61922],[288,3,1],[-150,110,43,-372,-632,-217;457,-333,-131,1127,1917,659;450,-333,-129,1125,1908,654],197,1]

\L

\A${L_{198.2}}=\pfillwitharg3({L_{198.1}})$%
\F{$1\M{-2}{{\rm II}}32\M17,1\M{-2}{}3\M-{}$}\H{$6\M{}62\M b26\M{8,7}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-79392\\-2688\\4512
\E\D-2688\\-90\\137
\E\D4512\\137\\-10
\J\C\hfil\penalty500%
\B\D-14785\\489216\\30912
\E\D-451\\14923\\943
\E\D66\\-2184\\-139
\J\C\H\B\D-98\\3243\\207
\N1\\-33\\-2
\N34\\-1125\\-72
\J\C
%IMPLICIT%[[-79392,-2688,4512;-2688,-90,137;4512,137,-10],[96,1,1],[-98,1,34,-1,-34,-67;3243,-33,-1125,33,1125,2217;207,-2,-72,0,71,141],197,2]

\L

\A${L_{198.3}}=\pdualwitharg3(\pfillwitharg3({L_{198.1}}))$%
\F{$1\M{-2}{{\rm II}}32\M-5,1\M-{}3\M{-2}{}$}\H{$2\M{}66\M b22\M{8,7}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-198240\\4224\\2112
\E\D4224\\-90\\-45
\E\D2112\\-45\\-22
\J\C\hfil\penalty500%
\B\D607\\29184\\-1824
\E\D-13\\-625\\39
\E\D-6\\-288\\17
\J\C\H\B\D0\\3\\-7
\N-1\\-47\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-198240,4224,2112;4224,-90,-45;2112,-45,-22],[96,3,1],[0,-1,0,3,4,1;3,-47,-1,141,191,49;-7,0,2,-2,-9,-5],197,3]

\L

\A${L_{198.4}}=\pdualwitharg3({L_{198.1}})$%
\F{$1\M{-2}{{\rm II}}32\M17,1\M-{}3\M-{}9\M1{}$}\H{$6\M{}62\M b26\M{24,23}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-511776\\-2592\\2304
\E\D-2592\\6\\9
\E\D2304\\9\\-10
\J\C\hfil\penalty500%
\B\D415\\14976\\108576
\E\D3\\107\\783
\E\D-2\\-72\\-523
\J\C\H\B\D3\\107\\783
\N0\\-1\\-2
\N-1\\-37\\-264
\J\C
%DUALITY%[[-511776,-2592,2304;-2592,6,9;2304,9,-10],[288,3,1],[3,0,-1,0,1,2;107,-1,-37,1,37,73;783,-2,-264,0,263,525],197,4]

\L

\A${L_{198.5}}=\pdualwitharg2(\pfillwitharg3({L_{198.1}}))$%
\F{$1\M1732\M{-2}{{\rm II}},1\M{-2}{}3\M1{}$}\H{${192}\M{}6{64}\M*2{192}\M{16,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D192\\288\\-288
\E\D288\\-320\\128
\E\D-288\\128\\15
\J\C\hfil\penalty500%
\B\D107\\207\\288
\E\D-72\\-139\\-192
\E\D12\\23\\31
\J\C\H\B\D107\\207\\288
\N-1\\-2\\0
\N-37\\-72\\-96
\J\C
%DUALITY%[[192,288,-288;288,-320,128;-288,128,15],[96,32,1],[107,-1,-37,1,37,73;207,-2,-72,0,71,141;288,0,-96,0,96,192],197,5]

\L

\A${L_{198.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{198.1}}))$%
\F{$1\M-532\M{-2}{{\rm II}},1\M1{}3\M{-2}{}$}\H{${64}\M{}6{192}\M*2{64}\M{16,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-2880\\87648\\2784
\E\D87648\\-2649792\\-84192
\E\D2784\\-84192\\-2675
\J\C\hfil\penalty500%
\B\D-625\\455\\-14976
\E\D19680\\-14351\\472320
\E\D624\\-455\\14975
\J\C\H\B\D3\\-7\\224
\N-47\\32\\-1056
\N-1\\2\\-64
\J\C
%DUALITY%[[-2880,87648,2784;87648,-2649792,-84192;2784,-84192,-2675],[96,96,1],[3,-47,-1,141,191,49;-7,32,2,-98,-137,-37;224,-1056,-64,3232,4512,1216],197,6]

\L

\A${L_{198.7}}=\pdualwitharg2({L_{198.1}})$%
\F{$1\M1732\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{}$}\H{${192}\M{}6{576}\M*2{192}\M{48,25}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-19850688\\-207072\\202464
\E\D-207072\\-2112\\2112
\E\D202464\\2112\\-2065
\J\C\hfil\penalty500%
\B\D-29809\\1863\\-2921184
\E\D-288\\17\\-28224
\E\D304\\-19\\29791
\J\C\H\B\D141\\-2\\13824
\N191\\-9\\18720
\N49\\-5\\4800
\J\C
%DUALITY%[[-19850688,-207072,202464;-207072,-2112,2112;202464,2112,-2065],[288,96,1],[141,191,49,3,-47,-1;-2,-9,-5,-7,0,2;13824,18720,4800,288,-4608,-96],197,7]

\L

\A${L_{198.8}}=\pdualwitharg{2.3}({L_{198.1}})$%
\F{$1\M1732\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{}$}\H{${192}\M{}6{64}\M*2{192}\M{48,41}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D590400\\266400\\-72576
\E\D266400\\118848\\-31392
\E\D-72576\\-31392\\7567
\J\C\hfil\penalty500%
\B\D50584\\-154167\\-154368
\E\D26425\\-80536\\-80640
\E\D-9815\\29913\\29951
\J\C\H\B\D-2266\\6905\\6912
\N21\\-64\\-64
\N787\\-2398\\-2400
\J\C
%DUALITY%[[590400,266400,-72576;266400,118848,-31392;-72576,-31392,7567],[288,96,1],[-2266,21,787,1,-776,-1542;6905,-64,-2398,-2,2365,4699;6912,-64,-2400,0,2368,4704],197,8]

\medskip%
%------------------------------WEYL-GROUP-W199--------------------------------
%
\leavevmode\llap{}%
$W_{199}$%
\qquad\llap8 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222|222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{199.1}}$%
\F{$1\M{-2}232\M11,1\M-{}3\M1{}9\M-{}$}%
\G3%
\H{${32}\M l23\M{}2{288}\M r22\M b2{288}\M*2{12}\M s2$}%
\F shares genus with its 3-dual\F\I\B\D152352\\75456\\-576
\E\D75456\\37371\\-285
\E\D-576\\-285\\2
\J\C\H\B\D39\\-80\\-160
\N20\\-41\\-81
\N281\\-576\\-1152
\N0\\0\\-1
\N-47\\96\\144
\N-1\\2\\0
\J\C
%EXPLICIT%[[152352,75456,-576;75456,37371,-285;-576,-285,2],[288,3,1],[39,20,281,0,-47,-1;-80,-41,-576,0,96,2;-160,-81,-1152,-1,144,0],198,1]

\L

\A${L_{199.2}}=\pfillwitharg3({L_{199.1}})$%
\F{$1\M{-2}232\M11,1\M2{}3\M1{}$}\H{${32}\M l23\M{}2{32}\M r22\M b2{32}\M*2{12}\M s2$}%
\F\I\B\D17184\\2784\\-192
\E\D2784\\451\\-31
\E\D-192\\-31\\2
\J\C\H\B\D7\\-48\\-64
\N4\\-27\\-33
\N19\\-128\\-160
\N0\\0\\-1
\N-5\\32\\16
\N-1\\6\\0
\J\C
%IMPLICIT%[[17184,2784,-192;2784,451,-31;-192,-31,2],[96,1,1],[7,4,19,0,-5,-1;-48,-27,-128,0,32,6;-64,-33,-160,-1,16,0],198,2]

\L

\A${L_{199.3}}=\pdualwitharg3(\pfillwitharg3({L_{199.1}}))$%
\F{$1\M{-2}632\M-3,1\M1{}3\M2{}$}\H{${96}\M l21\M{}2{96}\M r26\M b2{96}\M*24\M s2$}%
\F\I\B\D6240\\-192\\-96
\E\D-192\\6\\3
\E\D-96\\3\\1
\J\C\H\B\D-3\\-80\\-48
\N0\\0\\-1
\N1\\32\\0
\N0\\1\\0
\N-7\\-176\\-96
\N-1\\-26\\-14
\J\C
%DUALITY%[[6240,-192,-96;-192,6,3;-96,3,1],[96,3,1],[-3,0,1,0,-7,-1;-80,0,32,1,-176,-26;-48,-1,0,0,-96,-14],198,3]

\L

\A${L_{199.4}}=\pdualwitharg3({L_{199.1}})$%
\F{$1\M{-2}232\M11,1\M-{}3\M1{}9\M-{}$}\H{${288}\M s2{12}\M*2{32}\M b2{18}\M l2{32}\M{}23\M r2$}%
\F shares genus with its 3-dual\F\I\B\D2460960\\74016\\288
\E\D74016\\2226\\9
\E\D288\\9\\-1
\J\C\H\B\D-13\\432\\144
\N5\\-166\\-54
\N13\\-432\\-160
\N-1\\33\\0
\N-27\\896\\256
\N-5\\166\\51
\J\C
%DUALITY%[[2460960,74016,288;74016,2226,9;288,9,-1],[288,3,1],[-13,5,13,-1,-27,-5;432,-166,-432,33,896,166;144,-54,-160,0,256,51],198,4]

\L

\A${L_{199.5}}=\pdualwitharg2(\pfillwitharg3({L_{199.1}}))$%
\F{$1\M1132\M{-2}2,1\M2{}3\M-{}$}\H{$4\M l2{96}\M{}21\M r2{64}\M*24\M b2{96}\M s2$}%
\F\I\B\D96\\0\\0
\E\D0\\-1312\\96
\E\D0\\96\\-7
\J\C\H\B\D0\\-1\\-14
\N1\\0\\0
\N0\\1\\13
\N-1\\5\\64
\N-1\\1\\10
\N-2\\-3\\-48
\J\C
%DUALITY%[[96,0,0;0,-1312,96;0,96,-7],[96,32,1],[0,1,0,-1,-1,-2;-1,0,1,5,1,-3;-14,0,13,64,10,-48],198,5]

\L

\A${L_{199.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{199.1}}))$%
\F{$1\M-332\M{-2}6,1\M-{}3\M2{}$}\H{${12}\M s2{32}\M b2{12}\M*2{192}\M l23\M{}2{32}\M r2$}%
\F\I\B\D-11328\\-5664\\384
\E\D-5664\\-2784\\192
\E\D384\\192\\-13
\J\C\H\B\D2\\-1\\42
\N0\\-1\\-16
\N-1\\0\\-30
\N-1\\2\\0
\N2\\0\\57
\N5\\-1\\128
\J\C
%DUALITY%[[-11328,-5664,384;-5664,-2784,192;384,192,-13],[96,96,1],[2,0,-1,-1,2,5;-1,-1,0,2,0,-1;42,-16,-30,0,57,128],198,6]

\L

\A${L_{199.7}}=\pdualwitharg{2.3}({L_{199.1}})$%
\F{$1\M1132\M{-2}2,1\M1{}3\M-{}9\M1{}$}\H{${36}\M s2{96}\M b24\M*2{576}\M l21\M{}2{96}\M r2$}%
\F shares genus with its 3-dual\F\I\B\D576\\-288\\0
\E\D-288\\-103584\\2208
\E\D0\\2208\\-47
\J\C\H\B\D8\\15\\702
\N0\\-1\\-48
\N-1\\-2\\-94
\N-1\\0\\0
\N3\\6\\281
\N21\\41\\1920
\J\C
%DUALITY%[[576,-288,0;-288,-103584,2208;0,2208,-47],[288,96,1],[8,0,-1,-1,3,21;15,-1,-2,0,6,41;702,-48,-94,0,281,1920],198,7]

\L

\A${L_{199.8}}=\pdualwitharg2({L_{199.1}})$%
\F{$1\M1132\M{-2}2,1\M1{}3\M-{}9\M1{}$}\H{$4\M s2{96}\M b2{36}\M*2{64}\M l29\M{}2{96}\M r2$}%
\F shares genus with its 3-dual\F\I\B\D-288\\13536\\-288
\E\D13536\\-583104\\12384
\E\D-288\\12384\\-263
\J\C\H\B\D-1\\-1\\-46
\N-1\\1\\48
\N8\\9\\414
\N8\\7\\320
\N5\\3\\135
\N1\\-2\\-96
\J\C
%DUALITY%[[-288,13536,-288;13536,-583104,12384;-288,12384,-263],[288,96,1],[-1,-1,8,8,5,1;-1,1,9,7,3,-2;-46,48,414,320,135,-96],198,8]

\medskip%
%------------------------------WEYL-GROUP-W200--------------------------------
%
\leavevmode\llap{}%
$W_{200}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2\slashinfty222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{200.1}}$%
\F{$1\M{-2}632\M11,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${32}\M b26\M{24,17}{\infty b}6\M l2{32}\M{}29\M r2{32}\M s2{36}\M*2$}%
\F\I\B\D-202464\\-34272\\1440
\E\D-34272\\-5799\\243
\E\D1440\\243\\-10
\J\C\H\B\D-19\\128\\368
\N-5\\34\\105
\N-2\\14\\51
\N5\\-32\\-64
\N4\\-27\\-81
\N7\\-48\\-160
\N-1\\6\\0
\J\C
%EXPLICIT%[[-202464,-34272,1440;-34272,-5799,243;1440,243,-10],[288,3,1],[-19,-5,-2,5,4,7,-1;128,34,14,-32,-27,-48,6;368,105,51,-64,-81,-160,0],199,1]

\L

\A${L_{200.2}}=\pfillwitharg3({L_{200.1}})$%
\F{$1\M{-2}632\M11,1\M{-2}{}3\M-{}$}\H{${32}\M b26\M{8,1}{\infty b}6\M l2{32}\M{}21\M r2{32}\M s24\M*2$}%
\F\I\B\D24864\\8160\\-576
\E\D8160\\2678\\-189
\E\D-576\\-189\\13
\J\C\H\B\D211\\-656\\-192
\N28\\-87\\-24
\N-1\\3\\0
\N-21\\64\\0
\N-1\\3\\-1
\N41\\-128\\-48
\N27\\-84\\-26
\J\C
%IMPLICIT%[[24864,8160,-576;8160,2678,-189;-576,-189,13],[96,1,1],[211,28,-1,-21,-1,41,27;-656,-87,3,64,3,-128,-84;-192,-24,0,0,-1,-48,-26],199,2]

\L

\A${L_{200.3}}=\pdualwitharg3(\pfillwitharg3({L_{200.1}}))$%
\F{$1\M{-2}232\M-3,1\M-{}3\M{-2}{}$}\H{${96}\M r22\M{8,1}{\infty a}2\M b2{96}\M*2{12}\M s2{96}\M l23\M{}2$}%
\F\I\B\D16992\\8256\\-192
\E\D8256\\4011\\-93
\E\D-192\\-93\\2
\J\C\H\B\D249\\-544\\-1344
\N11\\-24\\-59
\N0\\0\\-1
\N-15\\32\\48
\N-1\\2\\0
\N51\\-112\\-288
\N16\\-35\\-87
\J\C
%DUALITY%[[16992,8256,-192;8256,4011,-93;-192,-93,2],[96,3,1],[249,11,0,-15,-1,51,16;-544,-24,0,32,2,-112,-35;-1344,-59,-1,48,0,-288,-87],199,3]

\L

\A${L_{200.4}}=\pdualwitharg3({L_{200.1}})$%
\F{$1\M{-2}632\M11,1\M1{}3\M-{}9\M-{}$}\H{${288}\M r26\M{24,1}{\infty a}6\M b2{288}\M*24\M s2{288}\M l21\M{}2$}%
\F\I\B\D55584\\-576\\-864
\E\D-576\\6\\9
\E\D-864\\9\\13
\J\C\H\B\D1\\96\\0
\N0\\1\\0
\N-1\\-61\\-24
\N-23\\-1392\\-576
\N-1\\-60\\-26
\N-5\\-288\\-144
\N0\\1\\-1
\J\C
%DUALITY%[[55584,-576,-864;-576,6,9;-864,9,13],[288,3,1],[1,0,-1,-23,-1,-5,0;96,1,-61,-1392,-60,-288,1;0,0,-24,-576,-26,-144,-1],199,4]

\L

\A${L_{200.5}}=\pdualwitharg2(\pfillwitharg3({L_{200.1}}))$%
\F{$1\M1132\M{-2}6,1\M{-2}{}3\M1{}$}\H{$4\M*2{192}\M{16,7}{\infty z}{192}\M l21\M{}2{32}\M r24\M s2{32}\M b2$}%
\F\I\B\D-103776\\-5376\\1248
\E\D-5376\\-224\\64
\E\D1248\\64\\-15
\J\C\H\B\D-5\\-7\\-450
\N-13\\-15\\-1152
\N1\\3\\96
\N1\\1\\87
\N3\\2\\256
\N0\\-1\\-6
\N-4\\-7\\-368
\J\C
%DUALITY%[[-103776,-5376,1248;-5376,-224,64;1248,64,-15],[96,32,1],[-5,-13,1,1,3,0,-4;-7,-15,3,1,2,-1,-7;-450,-1152,96,87,256,-6,-368],199,5]

\L

\A${L_{200.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{200.1}}))$%
\F{$1\M-332\M{-2}2,1\M1{}3\M{-2}{}$}\H{$3\M r2{64}\M{16,15}{\infty z}{64}\M*2{12}\M b2{96}\M s2{12}\M l2{96}\M{}2$}%
\F\I\B\D-29376\\-29472\\384
\E\D-29472\\-29472\\384
\E\D384\\384\\-5
\J\C\H\B\D0\\1\\75
\N-1\\4\\224
\N-3\\4\\64
\N-3\\2\\-90
\N-2\\-1\\-240
\N0\\-1\\-78
\N1\\-1\\0
\J\C
%DUALITY%[[-29376,-29472,384;-29472,-29472,384;384,384,-5],[96,96,1],[0,-1,-3,-3,-2,0,1;1,4,4,2,-1,-1,-1;75,224,64,-90,-240,-78,0],199,6]

\L

\A${L_{200.7}}=\pdualwitharg{2.3}({L_{200.1}})$%
\F{$1\M1132\M{-2}6,1\M-{}3\M1{}9\M1{}$}\H{${36}\M*2{192}\M{48,7}{\infty z}{192}\M l29\M{}2{32}\M r2{36}\M s2{32}\M b2$}%
\F\I\B\D-866880\\-64224\\5184
\E\D-64224\\-4704\\384
\E\D5184\\384\\-31
\J\C\H\B\D-5\\-6\\-918
\N-5\\-2\\-864
\N1\\2\\192
\N2\\0\\333
\N2\\-1\\320
\N1\\-3\\126
\N-1\\-3\\-208
\J\C
%DUALITY%[[-866880,-64224,5184;-64224,-4704,384;5184,384,-31],[288,96,1],[-5,-5,1,2,2,1,-1;-6,-2,2,0,-1,-3,-3;-918,-864,192,333,320,126,-208],199,7]

\L

\A${L_{200.8}}=\pdualwitharg2({L_{200.1}})$%
\F{$1\M1132\M{-2}6,1\M1{}3\M1{}9\M-{}$}\H{$1\M r2{192}\M{48,47}{\infty z}{192}\M*24\M b2{288}\M s24\M l2{288}\M{}2$}%
\F\I\B\D288\\0\\0
\E\D0\\-48480\\1056
\E\D0\\1056\\-23
\J\C\H\B\D0\\2\\91
\N-1\\19\\864
\N-3\\17\\768
\N-1\\3\\134
\N-2\\-3\\-144
\N0\\-1\\-46
\N1\\0\\0
\J\C
%DUALITY%[[288,0,0;0,-48480,1056;0,1056,-23],[288,96,1],[0,-1,-3,-1,-2,0,1;2,19,17,3,-3,-1,0;91,864,768,134,-144,-46,0],199,8]

\medskip%
%------------------------------WEYL-GROUP-W201--------------------------------
%
\leavevmode\llap{}%
$W_{201}$%
\qquad\llap8 lattices, $\chi=112$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$3\infty2\infty2\infty\infty3\infty2\infty2\infty\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{201.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M{-2}{}49\M1{}$}%
\G2%
\H{$2\M+32\M{28,25}{\infty b}8\M b2{98}\M{4,1}{\infty b}{392}\M b22\M{28,1}{\infty b}8\M{14,11}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-446488\\1176\\2744
\E\D1176\\-2\\-9
\E\D2744\\-9\\-14
\J\C\hfil\penalty500%
\B\D148175\\22950816\\14175504
\E\D-423\\-65519\\-40467
\E\D-864\\-133824\\-82657
\J\C\H\B\D1\\156\\95
\N0\\1\\-1
\N-1\\-156\\-96
\N1\\147\\98
\N47\\7252\\4508
\N5\\773\\479
\N27\\4180\\2584
\J\C
%EXPLICIT%[[-446488,1176,2744;1176,-2,-9;2744,-9,-14],[392,1,1],[1,0,-1,1,47,5,27,107,441,757,1322,1717,40,9;156,1,-156,147,7252,773,4180,16572,68305,117252,204771,265972,6197,1396;95,-1,-96,98,4508,479,2584,10237,42190,72420,126469,164248,3826,860],200,1]

\L

\A${L_{201.2}}=\pfillwitharg2({L_{201.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M{-2}{}49\M1{}$}\H{$2\M-32\M{14,11}{\infty b}2\M r2{98}\M{2,1}{\infty a}{98}\M r22\M{14,1}{\infty a}2\M{7,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-23814\\-1176\\98
\E\D-1176\\-58\\5
\E\D98\\5\\0
\J\C\hfil\penalty500%
\B\D7839\\-152096\\54880
\E\D395\\-7664\\2765
\E\D-25\\485\\-176
\J\C\H\B\D1\\-19\\11
\N0\\1\\6
\N-1\\20\\-6
\N-5\\98\\-49
\N5\\-98\\0
\N2\\-39\\10
\N7\\-136\\46
\J\C
%IMPLICIT%[[-23814,-1176,98;-1176,-58,5;98,5,0],[98,1,1],[1,0,-1,-5,5,2,7,59,245,211,740,485,23,3;-19,1,20,98,-98,-39,-136,-1145,-4754,-4094,-14357,-9408,-446,-58;11,6,-6,-49,0,10,46,409,1709,1476,5194,3430,165,24],200,2]

\L

\A${L_{201.3}}=\pdualwitharg2(\pfillwitharg2({L_{201.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M{-2}{}49\M1{}$}\H{$4\M+34\M{28,11}{\infty z}1\M r2{196}\M{4,3}{\infty z}{49}\M r24\M{28,15}{\infty z}1\M{7,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D52920\\2842\\25774
\E\D2842\\196\\1382
\E\D25774\\1382\\12553
\J\C\hfil\penalty500%
\B\D934674\\-96775\\-1908550
\E\D74011\\-7664\\-151126
\E\D453985\\-47005\\-927011
\J\C\H\B\D189\\-19\\-386
\N283\\-28\\-578
\N71\\-7\\-145
\N480\\-49\\-980
\N936\\-98\\-1911
\N383\\-40\\-782
\N549\\-57\\-1121
\J\C
%DUALITY%[[52920,2842,25774;2842,196,1382;25774,1382,12553],[98,2,1],[189,283,71,480,936,383,549,8967,37104,15952,111681,36451,3432,214;-19,-28,-7,-49,-98,-40,-57,-929,-3843,-1652,-11564,-3773,-355,-22;-386,-578,-145,-980,-1911,-782,-1121,-18310,-75764,-32573,-228046,-74431,-7008,-437],200,3]

\L

\A${L_{201.4}}=\pdualwitharg2({L_{201.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M{-2}{}49\M1{}$}\H{${16}\M-3{16}\M{56,11}{\infty z}4\M*2{784}\M{8,3}{\infty z}{196}\M*2{16}\M{56,43}{\infty z}4\M{7,4}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D1120336\\59192\\551544
\E\D59192\\2992\\29176
\E\D551544\\29176\\271517
\J\C\hfil\penalty500%
\B\D-19004602\\9868943\\37544192
\E\D-579117\\300730\\1144064
\E\D-9467766\\4916538\\18703871
\J\C\H\B\D-899\\467\\1776
\N-247\\128\\488
\N244\\-127\\-482
\N1786\\-931\\-3528
\N-4911\\2548\\9702
\N-2535\\1316\\5008
\N-3842\\1995\\7590
\J\C
%DUALITY%[[1120336,59192,551544;59192,2992,29176;551544,29176,271517],[392,8,1],[-899,-247,244,1786,-4911,-2535,-3842,-62857,-260090,-111817,-782797,-255426,-24030,-1471;467,128,-127,-931,2548,1316,1995,32641,135063,58066,406504,132643,12479,764;1776,488,-482,-3528,9702,5008,7590,124176,513816,220898,1546440,504602,47472,2906],200,4]

\L

\A${L_{201.5}}=\pdualwitharg7(\pfillwitharg2({L_{201.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}49\M{-2}{}$}\H{${98}\M-3{98}\M{14,3}{\infty b}{98}\M r22\M{2,1}{\infty a}2\M r2{98}\M{14,13}{\infty a}{98}\M{7,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D235298\\-13426\\115934
\E\D-13426\\882\\-6615
\E\D115934\\-6615\\57122
\J\C\hfil\penalty500%
\B\D1833119\\3420\\-3720276
\E\D-93800\\-176\\190365
\E\D903160\\1685\\-1832944
\J\C\H\B\D652\\3\\-1323
\N966\\5\\-1960
\N483\\2\\-980
\N34\\0\\-69
\N135\\0\\-274
\N1352\\1\\-2744
\N3863\\6\\-7840
\J\C
%DUALITY%[[235298,-13426,115934;-13426,882,-6615;115934,-6615,57122],[98,49,1],[652,966,483,34,135,1352,3863,31508,130354,112077,8006,5225,12048,1497;3,5,2,0,0,1,6,57,240,208,15,10,24,4;-1323,-1960,-980,-69,-274,-2744,-7840,-63945,-264551,-227458,-16248,-10604,-24451,-3038],200,5]

\L

\A${L_{201.6}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{201.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}49\M{-2}{}$}\H{${196}\M+3{196}\M{28,3}{\infty z}{49}\M r24\M{4,3}{\infty z}1\M r2{196}\M{28,27}{\infty z}{49}\M{7,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D0\\-66738\\-33026
\E\D-66738\\-107532068\\-53213412
\E\D-33026\\-53213412\\-26333235
\J\C\hfil\penalty500%
\B\D-176\\-164645\\332710
\E\D-377965\\-355600272\\718587058
\E\D-187040\\-175972576\\355600447
\J\C\H\B\D11\\6547\\-13230
\N6\\-97\\196
\N-3\\-3322\\6713
\N-1\\-674\\1362
\N0\\337\\-681
\N10\\13191\\-26656
\N23\\23060\\-46599
\J\C
%DUALITY%[[0,-66738,-33026;-66738,-107532068,-53213412;-33026,-53213412,-26333235],[98,98,1],[11,6,-3,-1,0,10,23,409,1709,738,106,35,165,12;6547,-97,-3322,-674,337,13191,23060,388601,1613618,694831,99461,32592,151454,9869;-13230,196,6713,1362,-681,-26656,-46599,-785274,-3260754,-1404095,-200988,-65861,-306054,-19943],200,6]

\L

\A${L_{201.7}}=\pdualwitharg7({L_{201.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}49\M{-2}{}$}\H{${98}\M+3{98}\M{28,17}{\infty b}{392}\M b22\M{4,1}{\infty b}8\M b2{98}\M{28,13}{\infty a}{392}\M{14,3}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-189336\\-4312\\83888
\E\D-4312\\-98\\1911
\E\D83888\\1911\\-37166
\J\C\hfil\penalty500%
\B\D135575\\253936\\316344
\E\D2961\\5545\\6909
\E\D-60480\\-113280\\-141121
\J\C\H\B\D-733\\-1468\\-1715
\N-3063\\-5879\\-7154
\N-5291\\-9956\\-12348
\N-190\\-349\\-443
\N-251\\-436\\-584
\N-296\\-459\\-686
\N-87\\-20\\-196
\J\C
%DUALITY%[[-189336,-4312,83888;-4312,-98,1911;83888,1911,-37166],[392,49,1],[-733,-3063,-5291,-190,-251,-296,-87,-23,-24,-1,1,-1,-19,-165;-1468,-5879,-9956,-349,-436,-459,-20,52,97,44,-5,-36,-131,-452;-1715,-7154,-12348,-443,-584,-686,-196,-49,-49,0,2,-4,-49,-392],200,7]

\L

\A${L_{201.8}}=\pdualwitharg{2.7}({L_{201.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}49\M{-2}{}$}\H{${784}\M-3{784}\M{56,3}{\infty z}{196}\M*2{16}\M{8,3}{\infty z}4\M*2{784}\M{56,27}{\infty z}{196}\M{7,3}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-9882320\\-2418248\\33712
\E\D-2418248\\-497840\\8232
\E\D33712\\8232\\-115
\J\C\hfil\penalty500%
\B\D-24141251\\-1365000\\-7175560000
\E\D-8147327\\-460669\\-2421648992
\E\D82770\\4680\\24601919
\J\C\H\B\D32641\\1846\\9702000
\N135063\\7637\\40145112
\N58066\\3283\\17259074
\N8296\\469\\2465832
\N2707\\153\\804602
\N12479\\705\\3709104
\N764\\43\\227066
\J\C
%DUALITY%[[-9882320,-2418248,33712;-2418248,-497840,8232;33712,8232,-115],[392,392,1],[32641,135063,58066,8296,2707,12479,764,467,128,-127,-19,52,1316,1995;1846,7637,3283,469,153,705,43,26,7,-7,-1,3,75,113;9702000,40145112,17259074,2465832,804602,3709104,227066,138768,38024,-37730,-5640,15462,391216,592998],200,8]

\medskip%
%------------------------------WEYL-GROUP-W202--------------------------------
%
\leavevmode\llap{}%
$W_{202}$%
\qquad\llap{12} lattices, $\chi=15$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222224$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{202.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}9\M1{},1\M2{}11\M-{}$}%
\G2%
\H{$2\M s2{198}\M b24\M*2{36}\M b2{22}\M b24\M*4$}%
\F\I\B\D-900900\\3960\\5544
\E\D3960\\-14\\-25
\E\D5544\\-25\\-34
\J\C\H\B\D1\\27\\143
\N49\\1287\\7029
\N5\\130\\718
\N5\\126\\720
\N-2\\-55\\-286
\N-1\\-26\\-144
\J\C
%EXPLICIT%[[-900900,3960,5544;3960,-14,-25;5544,-25,-34],[396,1,1],[1,49,5,5,-2,-1;27,1287,130,126,-55,-26;143,7029,718,720,-286,-144],201,1]

\L

\A${L_{202.2}}=\pfillwitharg2({L_{202.1}})$%
\F{$1\M{-3}7,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{$2\M s2{198}\M l21\M{}29\M r2{22}\M l21\M{}4$}%
\F\I\B\D-55638\\2871\\-1683
\E\D2871\\-146\\81
\E\D-1683\\81\\-35
\J\C\H\B\D-7\\-173\\-64
\N-349\\-8613\\-3168
\N-18\\-444\\-163
\N-19\\-468\\-171
\N12\\297\\110
\N3\\74\\27
\J\C
%IMPLICIT%[[-55638,2871,-1683;2871,-146,81;-1683,81,-35],[99,1,1],[-7,-349,-18,-19,12,3;-173,-8613,-444,-468,297,74;-64,-3168,-163,-171,110,27],201,2]

\L

\A${L_{202.3}}=\pdualwitharg3(\pfillwitharg2({L_{202.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${18}\M s2{22}\M l29\M{}21\M r2{198}\M l29\M{}4$}%
\F\I\B\D198\\-2673\\-198
\E\D-2673\\80469\\4473
\E\D-198\\4473\\271
\J\C\H\B\D257\\-23\\567
\N1349\\-121\\2981
\N635\\-57\\1404
\N89\\-8\\197
\N-1\\0\\0
\N45\\-4\\99
\J\C
%DUALITY%[[198,-2673,-198;-2673,80469,4473;-198,4473,271],[99,9,1],[257,1349,635,89,-1,45;-23,-121,-57,-8,0,-4;567,2981,1404,197,0,99],201,3]

\L

\A${L_{202.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{202.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M l2{11}\M{}2{99}\M r22\M l2{11}\M{}4$}%
\F\I\B\D-8811\\-3762\\693
\E\D-3762\\-1606\\297
\E\D693\\297\\-49
\J\C\H\B\D-23\\52\\-11
\N-71\\162\\-27
\N-34\\78\\-11
\N-19\\45\\0
\N4\\-9\\2
\N3\\-7\\0
\J\C
%DUALITY%[[-8811,-3762,693;-3762,-1606,297;693,297,-49],[99,11,1],[-23,-71,-34,-19,4,3;52,162,78,45,-9,-7;-11,-27,-11,0,2,0],201,4]

\L

\A${L_{202.5}}=\pdualwitharg2({L_{202.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}9\M1{},1\M2{}11\M-{}$}\H{$8\M s2{792}\M*24\M b2{36}\M*2{88}\M*24\M*4$}%
\F\I\B\D287130888\\-552420\\-72528588
\E\D-552420\\1064\\139540
\E\D-72528588\\139540\\18320551
\J\C\H\B\D-293\\7\\-1160
\N-19405\\297\\-76824
\N-1121\\15\\-4438
\N-1705\\18\\-6750
\N-389\\0\\-1540
\N-49\\2\\-194
\J\C
%DUALITY%[[287130888,-552420,-72528588;-552420,1064,139540;-72528588,139540,18320551],[396,4,1],[-293,-19405,-1121,-1705,-389,-49;7,297,15,18,0,2;-1160,-76824,-4438,-6750,-1540,-194],201,5]

\L

\A${L_{202.6}}=\pdualwitharg3({L_{202.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${18}\M s2{22}\M b2{36}\M*24\M b2{198}\M b2{36}\M*4$}%
\F\I\B\D-15153732\\45936\\-109692
\E\D45936\\-126\\333
\E\D-109692\\333\\-794
\J\C\H\B\D-8\\-39\\1089
\N-46\\-231\\6259
\N-43\\-218\\5850
\N-5\\-26\\680
\N16\\77\\-2178
\N9\\46\\-1224
\J\C
%DUALITY%[[-15153732,45936,-109692;45936,-126,333;-109692,333,-794],[396,9,1],[-8,-46,-43,-5,16,9;-39,-231,-218,-26,77,46;1089,6259,5850,680,-2178,-1224],201,6]

\L

\A${L_{202.7}}=\pdualwitharg{11}({L_{202.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${22}\M s2{18}\M b2{44}\M*2{396}\M b22\M b2{44}\M*4$}%
\F\I\B\D-101772\\3960\\1980
\E\D3960\\-154\\-77
\E\D1980\\-77\\-38
\J\C\H\B\D0\\5\\-11
\N2\\63\\-27
\N3\\86\\-22
\N5\\126\\0
\N0\\-1\\2
\N-1\\-26\\0
\J\C
%DUALITY%[[-101772,3960,1980;3960,-154,-77;1980,-77,-38],[396,11,1],[0,2,3,5,0,-1;5,63,86,126,-1,-26;-11,-27,-22,0,2,0],201,7]

\L

\A${L_{202.8}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{202.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{${198}\M s22\M l2{99}\M{}2{11}\M r2{18}\M l2{99}\M{}4$}%
\F\I\B\D48510\\-183546\\81477
\E\D-183546\\694485\\-308286
\E\D81477\\-308286\\136850
\J\C\H\B\D-23\\-94\\-198
\N-11\\-26\\-52
\N-57\\-103\\-198
\N-8\\-7\\-11
\N0\\4\\9
\N-4\\-45\\-99
\J\C
%DUALITY%[[48510,-183546,81477;-183546,694485,-308286;81477,-308286,136850],[99,99,1],[-23,-11,-57,-8,0,-4;-94,-26,-103,-7,4,-45;-198,-52,-198,-11,9,-99],201,8]

\L

\A${L_{202.9}}=\pdualwitharg{2.3}({L_{202.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${72}\M s2{88}\M*2{36}\M b24\M*2{792}\M*2{36}\M*4$}%
\F\I\B\D2339956872\\7598052\\-590729436
\E\D7598052\\24696\\-1918152
\E\D-590729436\\-1918152\\149131495
\J\C\H\B\D-4217\\7\\-16704
\N-26437\\33\\-104720
\N-13219\\15\\-52362
\N-2109\\2\\-8354
\N-3499\\0\\-13860
\N-977\\2\\-3870
\J\C
%DUALITY%[[2339956872,7598052,-590729436;7598052,24696,-1918152;-590729436,-1918152,149131495],[396,36,1],[-4217,-26437,-13219,-2109,-3499,-977;7,33,15,2,0,2;-16704,-104720,-52362,-8354,-13860,-3870],201,9]

\L

\A${L_{202.10}}=\pdualwitharg{2.11}({L_{202.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${88}\M s2{72}\M*2{44}\M b2{396}\M*28\M*2{44}\M*4$}%
\F\I\B\D89496\\12276\\-22572
\E\D12276\\5896\\-3080
\E\D-22572\\-3080\\5693
\J\C\H\B\D-467\\7\\-1848
\N-1765\\27\\-6984
\N-973\\15\\-3850
\N-1151\\18\\-4554
\N1\\0\\4
\N-139\\2\\-550
\J\C
%DUALITY%[[89496,12276,-22572;12276,5896,-3080;-22572,-3080,5693],[396,44,1],[-467,-1765,-973,-1151,1,-139;7,27,15,18,0,2;-1848,-6984,-3850,-4554,4,-550],201,10]

\L

\A${L_{202.11}}=\pdualwitharg{3.11}({L_{202.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{${198}\M s22\M b2{396}\M*2{44}\M b2{18}\M b2{396}\M*4$}%
\F\I\B\D-130284\\45144\\4752
\E\D45144\\-12078\\-1485
\E\D4752\\-1485\\-166
\J\C\H\B\D-31\\67\\-1485
\N-17\\37\\-817
\N-177\\386\\-8514
\N-21\\46\\-1012
\N6\\-13\\288
\N41\\-90\\1980
\J\C
%DUALITY%[[-130284,45144,4752;45144,-12078,-1485;4752,-1485,-166],[396,99,1],[-31,-17,-177,-21,6,41;67,37,386,46,-13,-90;-1485,-817,-8514,-1012,288,1980],201,11]

\L

\A${L_{202.12}}=\pdualwitharg{2.3.11}({L_{202.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}11\M2{}$}\H{${792}\M s28\M*2{396}\M b2{44}\M*2{72}\M*2{396}\M*4$}%
\F\I\B\D954360\\19303812\\-4879116
\E\D19303812\\390461544\\-98690724
\E\D-4879116\\-98690724\\24944477
\J\C\H\B\D-35\\1403\\5544
\N-11\\593\\2344
\N-47\\2955\\11682
\N-4\\395\\1562
\N2\\9\\36
\N-12\\451\\1782
\J\C
%DUALITY%[[954360,19303812,-4879116;19303812,390461544,-98690724;-4879116,-98690724,24944477],[396,396,1],[-35,-11,-47,-4,2,-12;1403,593,2955,395,9,451;5544,2344,11682,1562,36,1782],201,12]

\medskip%
%------------------------------WEYL-GROUP-W203--------------------------------
%
\leavevmode\llap{}%
$W_{203}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\slashinfty22|22\slashinfty22|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{203.1}}$%
\F{$1\M2616\M11,1\M{-2}{}7\M1{}$}\H{${28}\M{8,5}{\infty z}7\M{}2{16}\M r2{14}\M b2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D15120\\4256\\-224
\E\D4256\\1198\\-63
\E\D-224\\-63\\3
\J\C\hfil\penalty500%
\B\D-1009\\3696\\2688
\E\D-282\\1033\\752
\E\D9\\-33\\-25
\J\C\H\B\D27\\-98\\-42
\N25\\-91\\-49
\N57\\-208\\-128
\N44\\-161\\-112
\N37\\-136\\-112
\J\C
%EXPLICIT%[[15120,4256,-224;4256,1198,-63;-224,-63,3],[112,1,1],[27,25,57,44,37,15,-4,-9,-2,11;-98,-91,-208,-161,-136,-56,14,32,7,-40;-42,-49,-128,-112,-112,-70,-7,0,0,-16],202,1]

\L

\A${L_{203.2}}=\pdualwitharg7({L_{203.1}})$%
\F{$1\M2216\M17,1\M1{}7\M{-2}{}$}\H{$4\M{8,5}{\infty z}1\M{}2{112}\M r22\M b2{112}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3472\\224\\-112
\E\D224\\-14\\7
\E\D-112\\7\\-3
\J\C\hfil\penalty500%
\B\D111\\2128\\1568
\E\D-8\\-153\\-112
\E\D3\\57\\41
\J\C\H\B\D-1\\-22\\-22
\N0\\-1\\-3
\N1\\16\\0
\N0\\1\\2
\N-3\\-40\\0
\J\C
%DUALITY%[[-3472,224,-112;224,-14,7;-112,7,-3],[112,7,1],[-1,0,1,0,-3,-1,-1,-17,-2,-13;-22,-1,16,1,-40,-16,-18,-320,-39,-264;-22,-3,0,2,0,-6,-11,-224,-30,-224],202,2]

\L

\A${L_{203.3}}=\pdualwitharg2({L_{203.1}})$%
\F{$1\M1116\M26,1\M{-2}{}7\M1{}$}\H{${112}\M{8,7}{\infty}{112}\M b24\M*2{224}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D224\\-112\\0
\E\D-112\\-272\\48
\E\D0\\48\\-7
\J\C\hfil\penalty500%
\B\D-71\\-112\\-672
\E\D135\\215\\1296
\E\D-15\\-24\\-145
\J\C\H\B\D19\\35\\224
\N37\\63\\392
\N11\\18\\110
\N71\\112\\672
\N4\\6\\35
\J\C
%DUALITY%[[224,-112,0;-112,-272,48;0,48,-7],[112,16,1],[19,37,11,71,4,16,-2,-1,-1,1;35,63,18,112,6,21,-7,-2,0,2;224,392,110,672,35,112,-56,-14,0,13],202,3]

\L

\A${L_{203.4}}=\pdualwitharg{2.7}({L_{203.1}})$%
\F{$1\M1716\M22,1\M1{}7\M{-2}{}$}\H{${16}\M{4,3}{\infty a}{16}\M{}27\M r2{32}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-224\\112\\0
\E\D112\\784\\112
\E\D0\\112\\15
\J\C\hfil\penalty500%
\B\D-89\\-240\\1792
\E\D33\\89\\-672
\E\D0\\0\\-1
\J\C\H\B\D10\\27\\-200
\N4\\11\\-80
\N1\\3\\-21
\N-1\\-2\\16
\N-1\\-2\\14
\J\C
%DUALITY%[[-224,112,0;112,784,112;0,112,15],[112,112,1],[10,4,1,-1,-1,1,7,10,23,23;27,11,3,-2,-2,3,19,27,62,62;-200,-80,-21,16,14,-24,-144,-203,-464,-462],202,4]

\medskip%
%------------------------------WEYL-GROUP-W204--------------------------------
%
\leavevmode\llap{}%
$W_{204}$%
\qquad\llap{12} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{204.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M-{},1\M{-2}{}13\M-{}$}%
\G2%
\H{${234}\M l24\M r2{18}\M b2{26}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-53820\\-26676\\468
\E\D-26676\\-13222\\233
\E\D468\\233\\58
\J\C\hfil\penalty500%
\B\D419795\\-845676\\-6084
\E\D208311\\-419642\\-3019
\E\D10557\\-21267\\-154
\J\C\H\B\D-58\\117\\0
\N-117\\236\\-4
\N-232\\468\\-9
\N-219\\442\\-13
\N10\\-20\\-3
\J\C
%EXPLICIT%[[-53820,-26676,468;-26676,-13222,233;468,233,58],[468,1,1],[-58,-117,-232,-219,10,24277,3153,2095,1116,59;117,236,468,442,-20,-48906,-6352,-4221,-2249,-119;0,-4,-9,-13,-3,-351,-40,-18,0,2],203,1]

\L

\A${L_{204.2}}=\pfillwitharg2({L_{204.1}})$%
\F{$1\M{-3}1,1\M2{}9\M-{},1\M{-2}{}13\M-{}$}\H{${234}\M l21\M r2{18}\M s2{26}\M s22\M s2$}\relax$\,(\times2)$%
\F\I\B\D234\\0\\117
\E\D0\\-1\\-2
\E\D117\\-2\\55
\J\C\hfil\penalty500%
\B\D-352\\-7371\\-351
\E\D23\\482\\23
\E\D-130\\-2730\\-131
\J\C\H\B\D-352\\-7371\\-351
\N-23\\-465\\-20
\N-31\\-576\\-18
\N-17\\-260\\0
\N-1\\-4\\2
\J\C
%IMPLICIT%[[234,0,117;0,-1,-2;117,-2,55],[117,1,1],[-352,-23,-31,-17,-1,1,1,4,4,0;-7371,-465,-576,-260,-4,0,3,9,-13,-17;-351,-20,-18,0,2,0,-2,-9,-13,-3],203,2]

\L

\A${L_{204.3}}=\pdualwitharg3(\pfillwitharg2({L_{204.1}}))$%
\F{$1\M{-3}1,1\M-{}9\M2{},1\M{-2}{}13\M-{}$}\H{${26}\M l29\M r22\M s2{234}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D92547\\2574\\-20709
\E\D2574\\63\\-576
\E\D-20709\\-576\\4634
\J\C\hfil\penalty500%
\B\D-35465\\2392\\-158184
\E\D-7161\\482\\-31941
\E\D7843\\-529\\34982
\J\C\H\B\D-13331\\897\\-59462
\N-7504\\505\\-33471
\N-1010\\68\\-4505
\N-3856\\260\\-17199
\N2\\0\\9
\J\C
%DUALITY%[[92547,2574,-20709;2574,63,-576;-20709,-576,4634],[117,9,1],[-13331,-7504,-1010,-3856,2,32,2,-13,-577,-343;897,505,68,260,0,0,1,1,39,23;-59462,-33471,-4505,-17199,9,143,9,-58,-2574,-1530],203,3]

\L

\A${L_{204.4}}=\pdualwitharg{13}(\pfillwitharg2({L_{204.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}13\M{-2}{}$}\H{${18}\M l2{13}\M r2{234}\M s22\M s2{26}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-6786\\6786\\-117
\E\D6786\\-6773\\117
\E\D-117\\117\\-2
\J\C\hfil\penalty500%
\B\D10259\\11880\\126360
\E\D-10678\\-12365\\-131508
\E\D171\\198\\2105
\J\C\H\B\D1\\0\\-63
\N1\\1\\0
\N-2\\0\\117
\N-2\\-2\\-5
\N-18\\-20\\-169
\J\C
%DUALITY%[[-6786,6786,-117;6786,-6773,117;-117,117,-2],[117,13,1],[1,1,-2,-2,-18,-514,-419,-511,-17,-1;0,1,0,-2,-20,-594,-485,-594,-20,-2;-63,0,117,-5,-169,-6255,-5148,-6435,-229,-65],203,4]

\L

\A${L_{204.5}}=\pdualwitharg2({L_{204.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M-{},1\M{-2}{}13\M-{}$}\H{${936}\M l21\M r2{72}\M*2{104}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D1511485560\\-6569316\\377898768
\E\D-6569316\\28552\\-1642448
\E\D377898768\\-1642448\\94481537
\J\C\hfil\penalty500%
\B\D-53831350\\97842771\\217010664
\E\D230879\\-419642\\-930744
\E\D-13457422\\24459938\\54250991
\J\C\H\B\D-233\\234\\936
\N29\\-58\\-117
\N634\\-1161\\-2556
\N2812\\-5109\\-11336
\N1662\\-3019\\-6700
\J\C
%DUALITY%[[1511485560,-6569316,377898768;-6569316,28552,-1642448;377898768,-1642448,94481537],[468,4,1],[-233,29,634,2812,1662,583244,18242,44213,18781,-1;234,-58,-1161,-5109,-3019,-1059903,-33151,-80352,-34138,0;936,-117,-2556,-11336,-6700,-2351232,-73539,-178236,-75712,4],203,5]

\L

\A${L_{204.6}}=\pdualwitharg3({L_{204.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}9\M2{},1\M{-2}{}13\M-{}$}\H{${26}\M l2{36}\M r22\M b2{234}\M b2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D69732\\38376\\-468
\E\D38376\\20934\\-243
\E\D-468\\-243\\2
\J\C\hfil\penalty500%
\B\D157351\\-337688\\-4184856
\E\D76629\\-164452\\-2037987
\E\D-267\\573\\7100
\J\C\H\B\D-6\\13\\182
\N-13\\28\\360
\N0\\0\\-1
\N109\\-234\\-2925
\N82\\-176\\-2187
\J\C
%DUALITY%[[69732,38376,-468;38376,20934,-243;-468,-243,2],[468,9,1],[-6,-13,0,109,82,3477,3929,267,1048,7;13,28,0,-234,-176,-7462,-8432,-573,-2249,-15;182,360,-1,-2925,-2187,-92495,-104508,-7100,-27846,-180],203,6]

\L

\A${L_{204.7}}=\pdualwitharg{13}({L_{204.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}13\M{-2}{}$}\H{${18}\M l2{52}\M r2{234}\M b22\M b2{26}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-430092\\-53820\\936
\E\D-53820\\-6734\\117
\E\D936\\117\\-2
\J\C\hfil\penalty500%
\B\D-37729\\287676\\-1103544
\E\D-4672\\35623\\-136656
\E\D72\\-549\\2105
\J\C\H\B\D-217\\1656\\-6255
\N-353\\2692\\-10296
\N-214\\1629\\-6435
\N-7\\53\\-229
\N0\\-1\\-65
\J\C
%DUALITY%[[-430092,-53820,936;-53820,-6734,117;936,117,-2],[468,13,1],[-217,-353,-214,-7,0,1,1,-2,-1,-8;1656,2692,1629,53,-1,-9,-8,18,8,62;-6255,-10296,-6435,-229,-65,-63,0,117,-5,-169],203,7]

\L

\A${L_{204.8}}=\pdualwitharg{3.13}(\pfillwitharg2({L_{204.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}13\M{-2}{}$}\H{$2\M l2{117}\M r2{26}\M s2{18}\M s2{234}\M s2$}\relax$\,(\times2)$%
\F\I\B\D117\\1053\\-234
\E\D1053\\127179\\-29133
\E\D-234\\-29133\\6674
\J\C\hfil\penalty500%
\B\D-12365\\40788\\177606
\E\D35406\\-116803\\-508599
\E\D-8992\\29664\\129167
\J\C\H\B\D-5\\17\\74
\N1\\0\\0
\N1\\-3\\-13
\N-47\\155\\675
\N-497\\1639\\7137
\J\C
%DUALITY%[[117,1053,-234;1053,127179,-29133;-234,-29133,6674],[117,117,1],[-5,1,1,-47,-497,-1681,-12365,-1687,-515,-65;17,0,-3,155,1639,5545,40788,5565,1699,215;74,0,-13,675,7137,24145,177606,24232,7398,936],203,8]

\L

\A${L_{204.9}}=\pdualwitharg{2.3}({L_{204.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}9\M2{},1\M{-2}{}13\M-{}$}\H{${104}\M l29\M r28\M*2{936}\M*2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D220954968\\-1162980\\54826668
\E\D-1162980\\6120\\-288576
\E\D54826668\\-288576\\13604417
\J\C\hfil\penalty500%
\B\D-138657884\\30478539\\559445796
\E\D748147\\-164452\\-3018564
\E\D-34406928\\7563024\\138822335
\J\C\H\B\D1147\\-260\\-4628
\N29\\-6\\-117
\N-114\\27\\460
\N2552\\-533\\-10296
\N3114\\-679\\-12564
\J\C
%DUALITY%[[220954968,-1162980,54826668;-1162980,6120,-288576;54826668,-288576,13604417],[468,36,1],[1147,29,-114,2552,3114,151616,43058,11865,48369,803;-260,-6,27,-533,-679,-33319,-9465,-2610,-10660,-182;-4628,-117,460,-10296,-12564,-611728,-173727,-47872,-195156,-3240],203,9]

\L

\A${L_{204.10}}=\pdualwitharg{2.13}({L_{204.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}13\M{-2}{}$}\H{${72}\M l2{13}\M r2{936}\M*28\M*2{104}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3645720\\-62244\\904176
\E\D-62244\\1768\\-15444
\E\D904176\\-15444\\224245
\J\C\hfil\penalty500%
\B\D-27413623\\1061712\\110607120
\E\D-919819\\35623\\3711240
\E\D-6785550\\262800\\27377999
\J\C\H\B\D405982\\-15723\\-1638036
\N165898\\-6425\\-669357
\N407365\\-15777\\-1643616
\N13813\\-535\\-55732
\N1727\\-67\\-6968
\J\C
%DUALITY%[[3645720,-62244,904176;-62244,1768,-15444;904176,-15444,224245],[468,52,1],[405982,165898,407365,13813,1727,1151,-29,-232,1266,13352;-15723,-6425,-15777,-535,-67,-45,1,9,-49,-517;-1638036,-669357,-1643616,-55732,-6968,-4644,117,936,-5108,-53872],203,10]

\L

\A${L_{204.11}}=\pdualwitharg{3.13}({L_{204.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}13\M{-2}{}$}\H{$2\M l2{468}\M r2{26}\M b2{18}\M b2{234}\M b2$}\relax$\,(\times2)$%
\F\I\B\D468\\0\\0
\E\D0\\-10062\\585
\E\D0\\585\\-34
\J\C\hfil\penalty500%
\B\D-485\\-792\\-15444
\E\D-2277\\-3727\\-72657
\E\D132\\216\\4211
\J\C\H\B\D0\\1\\17
\N1\\0\\0
\N0\\-3\\-52
\N-1\\-5\\-90
\N-10\\-25\\-468
\J\C
%DUALITY%[[468,0,0;0,-10062,585;0,585,-34],[468,117,1],[0,1,0,-1,-10,-33,-485,-33,-10,-1;1,0,-3,-5,-25,-55,-792,-51,-13,7;17,0,-52,-90,-468,-1070,-15444,-1001,-261,117],203,11]

\L

\A${L_{204.12}}=\pdualwitharg{2.3.13}({L_{204.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}13\M{-2}{}$}\H{$8\M l2{117}\M r2{104}\M*2{72}\M*2{936}\M*2$}\relax$\,(\times2)$%
\F\I\B\D15912\\-273780\\-67860
\E\D-273780\\4710888\\1167660
\E\D-67860\\1167660\\289421
\J\C\hfil\penalty500%
\B\D-3727\\-2304\\8424
\E\D63549\\39295\\-143676
\E\D15732\\9728\\-35569
\J\C\H\B\D-1\\-7\\28
\N0\\-29\\117
\N-2\\-13\\52
\N-20\\-19\\72
\N-190\\-127\\468
\J\C
%DUALITY%[[15912,-273780,-67860;-273780,4710888,1167660;-67860,1167660,289421],[468,468,1],[-1,0,-2,-20,-190,-620,-2277,-619,-187,-17;-7,-29,-13,-19,-127,-377,-1379,-371,-109,-1;28,117,52,72,468,1376,5031,1352,396,0],203,12]

\medskip%
%------------------------------WEYL-GROUP-W205--------------------------------
%
\leavevmode\llap{}%
$W_{205}$%
\qquad\llap{60} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$22|222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{205.1}}$%
\F{$1\M208\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M*24\M s2{40}\M l21\M{}2{15}\M r28\M s2$}%
\F\I\B\D347640\\6240\\840
\E\D6240\\112\\15
\E\D840\\15\\1
\J\C\H\B\D-17\\960\\-90
\N-5\\282\\-26
\N-11\\620\\-60
\N0\\0\\-1
\N4\\-225\\15
\N1\\-56\\4
\J\C
%EXPLICIT%[[347640,6240,840;6240,112,15;840,15,1],[120,1,1],[-17,-5,-11,0,4,1;960,282,620,0,-225,-56;-90,-26,-60,-1,15,4],204,1]

\L

\A${L_{205.2}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${15}\M r2{16}\M*2{40}\M l21\M{}2{240}\M{}22\M{}2$}%
\F\I\B\D-161040\\-960\\1680
\E\D-960\\2\\8
\E\D1680\\8\\-17
\J\C\H\B\D2\\60\\225
\N-1\\-28\\-112
\N-3\\-90\\-340
\N0\\-1\\-1
\N13\\360\\1440
\N1\\29\\112
\J\C
%EXPLICIT%[[-161040,-960,1680;-960,2,8;1680,8,-17],[240,2,1],[2,-1,-3,0,13,1;60,-28,-90,-1,360,29;225,-112,-340,-1,1440,112],204,2]

\L

\A${L_{205.3}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G m%
\H{${60}\M*2{16}\M s2{40}\M*24\M s2{240}\M l22\M r2$}%
\F\I\B\D26160\\-6720\\2880
\E\D-6720\\1726\\-740
\E\D2880\\-740\\317
\J\C\H\B\D-11\\-30\\30
\N1\\4\\0
\N37\\110\\-80
\N19\\56\\-42
\N163\\480\\-360
\N1\\3\\-2
\J\C
%EXPLICIT%[[26160,-6720,2880;-6720,1726,-740;2880,-740,317],[240,2,1],[-11,1,37,19,163,1;-30,4,110,56,480,3;30,0,-80,-42,-360,-2],204,3]

\L

\A${L_{205.4}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G m%
\H{${60}\M s2{16}\M l2{10}\M{}21\M r2{240}\M*28\M*2$}%
\F\I\B\D-24240\\960\\0
\E\D960\\-2\\-6
\E\D0\\-6\\1
\J\C\H\B\D-1\\-30\\-150
\N1\\24\\152
\N1\\25\\150
\N0\\0\\-1
\N-7\\-180\\-1080
\N-1\\-26\\-152
\J\C
%EXPLICIT%[[-24240,960,0;960,-2,-6;0,-6,1],[240,2,1],[-1,1,1,0,-7,-1;-30,24,25,0,-180,-26;-150,152,150,-1,-1080,-152],204,4]

\L

\A${L_{205.5}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{16}\M{}2{10}\M r24\M*2{240}\M s28\M l2$}%
\F\I\B\D151440\\3120\\2880
\E\D3120\\58\\56
\E\D2880\\56\\53
\J\C\H\B\D1\\75\\-135
\N-1\\-56\\112
\N-2\\-125\\240
\N-1\\-64\\122
\N-1\\-60\\120
\N1\\66\\-124
\J\C
%EXPLICIT%[[151440,3120,2880;3120,58,56;2880,56,53],[240,2,1],[1,-1,-2,-1,-1,1;75,-56,-125,-64,-60,66;-135,112,240,122,120,-124],204,5]

\L

\A${L_{205.6}}=\pfillwitharg2({L_{205.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M{}21\M{}2{10}\M{}24\M{}2{15}\M{}22\M{}2$}%
\F\I\B\D488940\\-34920\\2520
\E\D-34920\\2494\\-180
\E\D2520\\-180\\13
\J\C\H\B\D37\\540\\300
\N3\\44\\27
\N3\\45\\40
\N-1\\-14\\0
\N1\\15\\15
\N2\\29\\14
\J\C
%IMPLICIT%[[488940,-34920,2520;-34920,2494,-180;2520,-180,13],[60,2,1],[37,3,3,-1,1,2;540,44,45,-14,15,29;300,27,40,0,15,14],204,6]

\L

\A${L_{205.7}}=\main({L_{205.3}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${30}\M r28\M s2{20}\M l22\M{}2{120}\M{}21\M{}2$}%
\F\I\B\D13080\\-3240\\-120
\E\D-3240\\802\\30
\E\D-120\\30\\1
\J\C\H\B\D4\\15\\30
\N1\\4\\4
\N-3\\-10\\-50
\N-2\\-7\\-28
\N-17\\-60\\-240
\N0\\0\\-1
\J\C
%IMPLICIT%[[13080,-3240,-120;-3240,802,30;-120,30,1],[120,2,1],[4,1,-3,-2,-17,0;15,4,-10,-7,-60,0;30,4,-50,-28,-240,-1],204,7]

\L

\A${L_{205.8}}=\main({L_{205.4}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${120}\M l22\M{}25\M{}28\M{}2{30}\M r24\M s2$}%
\F\I\B\D97320\\120\\-1680
\E\D120\\-2\\-2
\E\D-1680\\-2\\29
\J\C\H\B\D1\\0\\60
\N1\\1\\58
\N2\\0\\115
\N1\\-4\\56
\N-2\\-15\\-120
\N-1\\-2\\-58
\J\C
%IMPLICIT%[[97320,120,-1680;120,-2,-2;-1680,-2,29],[120,2,1],[1,1,2,1,-2,-1;0,1,0,-4,-15,-2;60,58,115,56,-120,-58],204,8]

\L

\A${L_{205.9}}=\pdualwitharg3({L_{205.1}})$%
\F{$1\M208\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}23\M r2{120}\M s2{12}\M*2{20}\M s2{24}\M l2$}%
\F\I\B\D-3480\\120\\120
\E\D120\\-3\\-6
\E\D120\\-6\\-1
\J\C\H\B\D2\\35\\20
\N1\\18\\9
\N1\\20\\0
\N-1\\-18\\-12
\N-1\\-20\\-10
\N1\\16\\12
\J\C
%DUALITY%[[-3480,120,120;120,-3,-6;120,-6,-1],[120,3,1],[2,1,1,-1,-1,1;35,18,20,-18,-20,16;20,9,0,-12,-10,12],204,9]

\L

\A${L_{205.10}}=\pdualwitharg3(\pfillwitharg2({L_{205.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{12}\M{}2{30}\M{}23\M{}2{20}\M{}26\M{}2$}%
\F\I\B\D780\\180\\0
\E\D180\\42\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-5\\-5
\N1\\-4\\0
\N-1\\5\\0
\N-1\\4\\-3
\N-3\\10\\-20
\N0\\-1\\-6
\J\C
%DUALITY%[[780,180,0;180,42,0;0,0,-1],[60,6,1],[1,1,-1,-1,-3,0;-5,-4,5,4,10,-1;-5,0,0,-3,-20,-6],204,10]

\L

\A${L_{205.11}}=\pdualwitharg2(\main({L_{205.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M l24\M{}2{40}\M{}21\M{}2{60}\M r28\M s2$}%
\F\I\B\D12840\\6480\\-120
\E\D6480\\3268\\-60
\E\D-120\\-60\\1
\J\C\H\B\D13\\-30\\-210
\N4\\-9\\-56
\N9\\-20\\-120
\N0\\0\\-1
\N-7\\15\\60
\N-1\\2\\4
\J\C
%DUALITY%[[12840,6480,-120;6480,3268,-60;-120,-60,1],[120,4,1],[13,4,9,0,-7,-1;-30,-9,-20,0,15,2;-210,-56,-120,-1,60,4],204,11]

\L

\A${L_{205.12}}=\pdualwitharg2(\main({L_{205.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}24\M r2{40}\M s24\M l2{60}\M{}28\M{}2$}%
\F\I\B\D578040\\-41280\\-2520
\E\D-41280\\2948\\180
\E\D-2520\\180\\11
\J\C\H\B\D1\\15\\-15
\N2\\29\\-16
\N11\\160\\-100
\N3\\44\\-34
\N7\\105\\-120
\N-1\\-14\\0
\J\C
%DUALITY%[[578040,-41280,-2520;-41280,2948,180;-2520,180,11],[120,4,1],[1,2,11,3,7,-1;15,29,160,44,105,-14;-15,-16,-100,-34,-120,0],204,12]

\L

\A${L_{205.13}}=\pdualwitharg5({L_{205.1}})$%
\F{$1\M208\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M*2{20}\M s28\M l25\M{}23\M r2{40}\M s2$}%
\F\I\B\D87960\\21480\\-840
\E\D21480\\5245\\-205
\E\D-840\\-205\\8
\J\C\H\B\D1\\-6\\-48
\N1\\-6\\-50
\N-1\\4\\-4
\N-2\\9\\20
\N-2\\9\\21
\N-1\\4\\0
\J\C
%DUALITY%[[87960,21480,-840;21480,5245,-205;-840,-205,8],[120,5,1],[1,1,-1,-2,-2,-1;-6,-6,4,9,9,4;-48,-50,-4,20,21,0],204,13]

\L

\A${L_{205.14}}=\pdualwitharg5(\pfillwitharg2({L_{205.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M{}25\M{}22\M{}2{20}\M{}23\M{}2{10}\M{}2$}%
\F\I\B\D-9780\\4920\\-360
\E\D4920\\-2470\\180
\E\D-360\\180\\-13
\J\C\H\B\D5\\12\\24
\N0\\-1\\-15
\N-1\\-3\\-14
\N-1\\-2\\0
\N2\\6\\27
\N4\\11\\40
\J\C
%DUALITY%[[-9780,4920,-360;4920,-2470,180;-360,180,-13],[60,10,1],[5,0,-1,-1,2,4;12,-1,-3,-2,6,11;24,-15,-14,0,27,40],204,14]

\L

\A${L_{205.15}}=\pdualwitharg3(\main({L_{205.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M r2{24}\M s2{60}\M l26\M{}2{40}\M{}23\M{}2$}%
\F\I\B\D-4440\\600\\240
\E\D600\\-78\\-30
\E\D240\\-30\\-11
\J\C\H\B\D1\\15\\-20
\N1\\12\\-12
\N-1\\-20\\30
\N-1\\-15\\18
\N-3\\-40\\40
\N0\\1\\-3
\J\C
%DUALITY%[[-4440,600,240;600,-78,-30;240,-30,-11],[120,6,1],[1,1,-1,-1,-3,0;15,12,-20,-15,-40,1;-20,-12,30,18,40,-3],204,15]

\L

\A${L_{205.16}}=\pdualwitharg3(\main({L_{205.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${10}\M{}2{24}\M{}2{15}\M{}26\M r2{40}\M s2{12}\M l2$}%
\F\I\B\D8760\\2160\\-240
\E\D2160\\534\\-60
\E\D-240\\-60\\7
\J\C\H\B\D-1\\5\\10
\N1\\-4\\0
\N-2\\10\\15
\N-4\\19\\24
\N-17\\80\\100
\N-3\\14\\18
\J\C
%DUALITY%[[8760,2160,-240;2160,534,-60;-240,-60,7],[120,6,1],[-1,1,-2,-4,-17,-3;5,-4,10,19,80,14;10,0,15,24,100,18],204,16]

\L

\A${L_{205.17}}=\pdualwitharg2({L_{205.1}})$%
\F{$1\M178\M20,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${120}\M{}28\M r2{20}\M s28\M b2{120}\M s24\M l2$}%
\F\I\B\D120\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-10
\N-1\\-2\\-12
\N-4\\-15\\-60
\N0\\-1\\-2
\J\C
%DUALITY%[[120,0,0;0,8,0;0,0,-1],[120,8,1],[1,0,-1,-1,-4,0;0,1,0,-2,-15,-1;0,0,-10,-12,-60,-2],204,17]

\L

\A${L_{205.18}}=\pdualwitharg5(\main({L_{205.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$6\M r2{40}\M s24\M l2{10}\M{}2{24}\M{}25\M{}2$}%
\F\I\B\D-61320\\21000\\-1080
\E\D21000\\-7190\\370
\E\D-1080\\370\\-19
\J\C\H\B\D-2\\-3\\54
\N1\\4\\20
\N1\\2\\-18
\N0\\-1\\-20
\N-5\\-12\\48
\N-2\\-4\\35
\J\C
%DUALITY%[[-61320,21000,-1080;21000,-7190,370;-1080,370,-19],[120,10,1],[-2,1,1,0,-5,-2;-3,4,2,-1,-12,-4;54,20,-18,-20,48,35],204,18]

\L

\A${L_{205.19}}=\pdualwitharg5(\main({L_{205.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${24}\M l2{10}\M{}21\M{}2{40}\M{}26\M r2{20}\M s2$}%
\F\I\B\D-120\\120\\0
\E\D120\\-10\\-10
\E\D0\\-10\\1
\J\C\H\B\D1\\0\\12
\N1\\1\\10
\N0\\0\\-1
\N-3\\-4\\-40
\N-2\\-3\\-24
\N-1\\-2\\-10
\J\C
%DUALITY%[[-120,120,0;120,-10,-10;0,-10,1],[120,10,1],[1,1,0,-3,-2,-1;0,1,0,-4,-3,-2;12,10,-1,-40,-24,-10],204,19]

\L

\A${L_{205.20}}=\pdualwitharg3({L_{205.2}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M{}23\M r2{120}\M*2{48}\M l25\M{}26\M{}2$}%
\F\I\B\D-291120\\-1920\\2400
\E\D-1920\\6\\12
\E\D2400\\12\\-19
\J\C\H\B\D-1\\-40\\-160
\N-1\\-31\\-147
\N-7\\-210\\-1020
\N-1\\-28\\-144
\N1\\30\\145
\N1\\29\\144
\J\C
%DUALITY%[[-291120,-1920,2400;-1920,6,12;2400,12,-19],[240,6,1],[-1,-1,-7,-1,1,1;-40,-31,-210,-28,30,29;-160,-147,-1020,-144,145,144],204,20]

\L

\A${L_{205.21}}=\pdualwitharg3({L_{205.3}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M s2{12}\M*2{120}\M s2{48}\M*2{20}\M l26\M r2$}%
\F\I\B\D-52080\\-960\\-1200
\E\D-960\\6\\0
\E\D-1200\\0\\-7
\J\C\H\B\D3\\480\\-520
\N1\\162\\-174
\N1\\170\\-180
\N-1\\-156\\168
\N-1\\-160\\170
\N0\\-1\\0
\J\C
%DUALITY%[[-52080,-960,-1200;-960,6,0;-1200,0,-7],[240,6,1],[3,1,1,-1,-1,0;480,162,170,-156,-160,-1;-520,-174,-180,168,170,0],204,21]

\L

\A${L_{205.22}}=\pdualwitharg3({L_{205.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M l23\M{}2{30}\M r2{48}\M s2{20}\M*2{24}\M*2$}%
\F\I\B\D-260880\\1440\\3120
\E\D1440\\-6\\-18
\E\D3120\\-18\\-37
\J\C\H\B\D3\\100\\200
\N1\\30\\69
\N3\\85\\210
\N1\\24\\72
\N-1\\-30\\-70
\N-1\\-26\\-72
\J\C
%DUALITY%[[-260880,1440,3120;1440,-6,-18;3120,-18,-37],[240,6,1],[3,1,3,1,-1,-1;100,30,85,24,-30,-26;200,69,210,72,-70,-72],204,22]

\L

\A${L_{205.23}}=\pdualwitharg{2.3}(\main({L_{205.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M{}23\M{}2{120}\M{}2{12}\M r2{20}\M s2{24}\M l2$}%
\F\I\B\D-7320\\2280\\120
\E\D2280\\-708\\-36
\E\D120\\-36\\-1
\J\C\H\B\D-7\\-25\\40
\N-2\\-7\\9
\N-3\\-10\\0
\N2\\7\\-12
\N3\\10\\-10
\N-1\\-4\\12
\J\C
%DUALITY%[[-7320,2280,120;2280,-708,-36;120,-36,-1],[120,12,1],[-7,-2,-3,2,3,-1;-25,-7,-10,7,10,-4;40,9,0,-12,-10,12],204,23]

\L

\A${L_{205.24}}=\pdualwitharg{2.3}(\main({L_{205.3}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M r2{12}\M s2{120}\M l2{12}\M{}25\M{}2{24}\M{}2$}%
\F\I\B\D97320\\6960\\-1680
\E\D6960\\492\\-120
\E\D-1680\\-120\\29
\J\C\H\B\D-1\\-5\\-80
\N-1\\-2\\-66
\N1\\0\\60
\N2\\1\\120
\N2\\0\\115
\N1\\-2\\48
\J\C
%DUALITY%[[97320,6960,-1680;6960,492,-120;-1680,-120,29],[120,12,1],[-1,-1,1,2,2,1;-5,-2,0,1,0,-2;-80,-66,60,120,115,48],204,24]

\L

\A${L_{205.25}}=\pdualwitharg3({L_{205.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M*2{12}\M l2{30}\M{}2{48}\M{}25\M r2{24}\M s2$}%
\F\I\B\D18480\\-1200\\0
\E\D-1200\\78\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-20\\-40
\N-1\\-16\\-6
\N-1\\-15\\0
\N1\\16\\0
\N1\\15\\-5
\N1\\14\\-12
\J\C
%DUALITY%[[18480,-1200,0;-1200,78,0;0,0,-1],[240,6,1],[-1,-1,-1,1,1,1;-20,-16,-15,16,15,14;-40,-6,0,0,-5,-12],204,25]

\L

\A${L_{205.26}}=\pdualwitharg{3.5}({L_{205.1}})$%
\F{$1\M208\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{15}\M r2{24}\M s2{60}\M*24\M s2{120}\M l2$}%
\F\I\B\D43080\\960\\-840
\E\D960\\-15\\-15
\E\D-840\\-15\\16
\J\C\H\B\D2\\11\\116
\N7\\39\\405
\N5\\28\\288
\N-1\\-6\\-60
\N-1\\-6\\-58
\N1\\4\\60
\J\C
%DUALITY%[[43080,960,-840;960,-15,-15;-840,-15,16],[120,15,1],[2,7,5,-1,-1,1;11,39,28,-6,-6,4;116,405,288,-60,-58,60],204,26]

\L

\A${L_{205.27}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{205.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$1\M{}2{60}\M{}26\M{}2{15}\M{}24\M{}2{30}\M{}2$}%
\F\I\B\D60\\0\\0
\E\D0\\-27930\\2040
\E\D0\\2040\\-149
\J\C\H\B\D0\\-3\\-41
\N1\\0\\0
\N0\\7\\96
\N-1\\12\\165
\N-1\\2\\28
\N-1\\-11\\-150
\J\C
%DUALITY%[[60,0,0;0,-27930,2040;0,2040,-149],[60,30,1],[0,1,0,-1,-1,-1;-3,0,7,12,2,-11;-41,0,96,165,28,-150],204,27]

\L

\A${L_{205.28}}=\pdualwitharg2({L_{205.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${240}\M{}21\M{}2{40}\M r2{16}\M b2{60}\M s28\M l2$}%
\F\I\B\D50640\\240\\-240
\E\D240\\-8\\0
\E\D-240\\0\\1
\J\C\H\B\D1\\30\\240
\N0\\0\\-1
\N-1\\-25\\-240
\N-1\\-24\\-232
\N-2\\-45\\-450
\N0\\1\\4
\J\C
%DUALITY%[[50640,240,-240;240,-8,0;-240,0,1],[240,8,1],[1,0,-1,-1,-2,0;30,0,-25,-24,-45,1;240,-1,-240,-232,-450,4],204,28]

\L

\A${L_{205.29}}=\pdualwitharg2({L_{205.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{16}\M r2{40}\M b24\M l2{240}\M{}28\M{}2$}%
\F\I\B\D-42497040\\3035520\\-26880
\E\D3035520\\-216824\\1920
\E\D-26880\\1920\\-17
\J\C\H\B\D2\\30\\225
\N-1\\-14\\0
\N-3\\-45\\-340
\N0\\-1\\-114
\N13\\180\\-240
\N2\\29\\112
\J\C
%DUALITY%[[-42497040,3035520,-26880;3035520,-216824,1920;-26880,1920,-17],[240,8,1],[2,-1,-3,0,13,2;30,-14,-45,-1,180,29;225,0,-340,-114,-240,112],204,29]

\L

\A${L_{205.30}}=\pdualwitharg2({L_{205.3}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M s2{16}\M b2{40}\M s24\M b2{240}\M l28\M r2$}%
\F\I\B\D26160\\-1920\\0
\E\D-1920\\136\\-8
\E\D0\\-8\\-13
\J\C\H\B\D-11\\-150\\90
\N-1\\-14\\8
\N7\\95\\-60
\N3\\41\\-26
\N13\\180\\-120
\N-2\\-27\\16
\J\C
%DUALITY%[[26160,-1920,0;-1920,136,-8;0,-8,-13],[240,8,1],[-11,-1,7,3,13,-2;-150,-14,95,41,180,-27;90,8,-60,-26,-120,16],204,30]

\L

\A${L_{205.31}}=\pdualwitharg2({L_{205.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${240}\M s24\M l2{40}\M{}2{16}\M r2{60}\M b28\M b2$}%
\F\I\B\D-2640\\720\\-240
\E\D720\\-88\\48
\E\D-240\\48\\-19
\J\C\H\B\D-17\\60\\360
\N-1\\4\\22
\N2\\-5\\-40
\N3\\-10\\-64
\N4\\-15\\-90
\N-1\\3\\20
\J\C
%DUALITY%[[-2640,720,-240;720,-88,48;-240,48,-19],[240,8,1],[-17,-1,2,3,4,-1;60,4,-5,-10,-15,3;360,22,-40,-64,-90,20],204,31]

\L

\A${L_{205.32}}=\pdualwitharg5({L_{205.2}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M r2{80}\M*28\M l25\M{}2{48}\M{}2{10}\M{}2$}%
\F\I\B\D-442320\\-9360\\2400
\E\D-9360\\-170\\50
\E\D2400\\50\\-13
\J\C\H\B\D1\\6\\207
\N-1\\-4\\-200
\N-1\\-6\\-208
\N0\\-1\\-5
\N5\\24\\1008
\N2\\11\\410
\J\C
%DUALITY%[[-442320,-9360,2400;-9360,-170,50;2400,50,-13],[240,10,1],[1,-1,-1,0,5,2;6,-4,-6,-1,24,11;207,-200,-208,-5,1008,410],204,32]

\L

\A${L_{205.33}}=\pdualwitharg5({L_{205.3}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M*2{80}\M s28\M*2{20}\M s2{48}\M l2{10}\M r2$}%
\F\I\B\D-180240\\37920\\4560
\E\D37920\\-7930\\-970
\E\D4560\\-970\\-113
\J\C\H\B\D-35\\-108\\-486
\N-17\\-52\\-240
\N11\\34\\152
\N15\\46\\210
\N-23\\-72\\-312
\N-21\\-65\\-290
\J\C
%DUALITY%[[-180240,37920,4560;37920,-7930,-970;4560,-970,-113],[240,10,1],[-35,-17,11,15,-23,-21;-108,-52,34,46,-72,-65;-486,-240,152,210,-312,-290],204,33]

\L

\A${L_{205.34}}=\pdualwitharg5({L_{205.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M s2{80}\M l22\M{}25\M r2{48}\M*2{40}\M*2$}%
\F\I\B\D-2695920\\6000\\13440
\E\D6000\\-10\\-30
\E\D13440\\-30\\-67
\J\C\H\B\D-1\\-6\\-198
\N1\\0\\200
\N1\\5\\198
\N2\\12\\395
\N5\\36\\984
\N-1\\-2\\-200
\J\C
%DUALITY%[[-2695920,6000,13440;6000,-10,-30;13440,-30,-67],[240,10,1],[-1,1,1,2,5,-1;-6,0,5,12,36,-2;-198,200,198,395,984,-200],204,34]

\L

\A${L_{205.35}}=\pdualwitharg{2.5}(\main({L_{205.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M l2{20}\M{}28\M{}25\M{}2{12}\M r2{40}\M s2$}%
\F\I\B\D-2040\\-360\\-120
\E\D-360\\-20\\-20
\E\D-120\\-20\\-7
\J\C\H\B\D1\\0\\-18
\N1\\1\\-20
\N-1\\0\\16
\N-2\\-1\\35
\N-4\\-3\\72
\N-1\\-2\\20
\J\C
%DUALITY%[[-2040,-360,-120;-360,-20,-20;-120,-20,-7],[120,20,1],[1,1,-1,-2,-4,-1;0,1,0,-1,-3,-2;-18,-20,16,35,72,20],204,35]

\L

\A${L_{205.36}}=\pdualwitharg5({L_{205.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M{}2{80}\M{}22\M r2{20}\M*2{48}\M s2{40}\M l2$}%
\F\I\B\D-8880\\-2160\\480
\E\D-2160\\-430\\100
\E\D480\\100\\-23
\J\C\H\B\D-1\\-15\\-87
\N-3\\-40\\-240
\N0\\1\\4
\N1\\16\\90
\N1\\12\\72
\N-1\\-18\\-100
\J\C
%DUALITY%[[-8880,-2160,480;-2160,-430,100;480,100,-23],[240,10,1],[-1,-3,0,1,1,-1;-15,-40,1,16,12,-18;-87,-240,4,90,72,-100],204,36]

\L

\A${L_{205.37}}=\pdualwitharg{2.5}(\main({L_{205.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M{}2{20}\M r28\M s2{20}\M l2{12}\M{}2{40}\M{}2$}%
\F\I\B\D-15720\\-7920\\-3840
\E\D-7920\\-3980\\-1920
\E\D-3840\\-1920\\-917
\J\C\H\B\D10\\-30\\21
\N18\\-55\\40
\N-3\\8\\-4
\N-25\\74\\-50
\N-23\\69\\-48
\N1\\-2\\0
\J\C
%DUALITY%[[-15720,-7920,-3840;-7920,-3980,-1920;-3840,-1920,-917],[120,20,1],[10,18,-3,-25,-23,1;-30,-55,8,74,69,-2;21,40,-4,-50,-48,0],204,37]

\L

\A${L_{205.38}}=\pdualwitharg{2.3}({L_{205.1}})$%
\F{$1\M-58\M20,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${40}\M{}2{24}\M r2{60}\M s2{24}\M b2{40}\M s2{12}\M l2$}%
\F\I\B\D56040\\0\\-1440
\E\D0\\24\\0
\E\D-1440\\0\\37
\J\C\H\B\D1\\0\\40
\N0\\1\\0
\N7\\0\\270
\N9\\-2\\348
\N16\\-5\\620
\N2\\-1\\78
\J\C
%DUALITY%[[56040,0,-1440;0,24,0;-1440,0,37],[120,24,1],[1,0,7,9,16,2;0,1,0,-2,-5,-1;40,0,270,348,620,78],204,38]

\L

\A${L_{205.39}}=\pdualwitharg{3.5}(\main({L_{205.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$8\M{}2{30}\M r2{12}\M s2{120}\M l22\M{}2{15}\M{}2$}%
\F\I\B\D75720\\13800\\-1320
\E\D13800\\2490\\-240
\E\D-1320\\-240\\23
\J\C\H\B\D1\\0\\56
\N-1\\-3\\-90
\N-1\\-2\\-78
\N1\\0\\60
\N1\\1\\68
\N2\\2\\135
\J\C
%DUALITY%[[75720,13800,-1320;13800,2490,-240;-1320,-240,23],[120,30,1],[1,-1,-1,1,1,2;0,-3,-2,0,1,2;56,-90,-78,60,68,135],204,39]

\L

\A${L_{205.40}}=\pdualwitharg{3.5}(\main({L_{205.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$8\M l2{30}\M{}23\M{}2{120}\M{}22\M r2{60}\M s2$}%
\F\I\B\D120\\0\\0
\E\D0\\-510\\60
\E\D0\\60\\-7
\J\C\H\B\D-1\\0\\-4
\N-1\\-3\\-30
\N0\\-1\\-9
\N1\\0\\0
\N0\\1\\8
\N-1\\4\\30
\J\C
%DUALITY%[[120,0,0;0,-510,60;0,60,-7],[120,30,1],[-1,-1,0,1,0,-1;0,-3,-1,0,1,4;-4,-30,-9,0,8,30],204,40]

\L

\A${L_{205.41}}=\pdualwitharg{2.5}({L_{205.1}})$%
\F{$1\M-38\M20,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${24}\M{}2{40}\M r24\M s2{40}\M b2{24}\M s2{20}\M l2$}%
\F\I\B\D-97320\\0\\1680
\E\D0\\40\\0
\E\D1680\\0\\-29
\J\C\H\B\D5\\0\\288
\N0\\1\\0
\N-1\\0\\-58
\N-1\\-2\\-60
\N4\\-3\\228
\N4\\-1\\230
\J\C
%DUALITY%[[-97320,0,1680;0,40,0;1680,0,-29],[120,40,1],[5,0,-1,-1,4,4;0,1,0,-2,-3,-1;288,0,-58,-60,228,230],204,41]

\L

\A${L_{205.42}}=\pdualwitharg{2.3}({L_{205.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M{}23\M{}2{120}\M r2{48}\M b2{20}\M s2{24}\M l2$}%
\F\I\B\D-24720\\11760\\-960
\E\D11760\\-5592\\456
\E\D-960\\456\\-37
\J\C\H\B\D11\\30\\80
\N2\\5\\9
\N7\\15\\0
\N-1\\-4\\-24
\N-2\\-5\\-10
\N0\\1\\12
\J\C
%DUALITY%[[-24720,11760,-960;11760,-5592,456;-960,456,-37],[240,24,1],[11,2,7,-1,-2,0;30,5,15,-4,-5,1;80,9,0,-24,-10,12],204,42]

\L

\A${L_{205.43}}=\pdualwitharg{2.3}({L_{205.2}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M r2{12}\M b2{120}\M l2{48}\M{}25\M{}2{24}\M{}2$}%
\F\I\B\D2163120\\-524400\\7920
\E\D-524400\\127128\\-1920
\E\D7920\\-1920\\29
\J\C\H\B\D3\\10\\-160
\N0\\-1\\-66
\N1\\5\\60
\N3\\16\\240
\N2\\10\\115
\N2\\9\\48
\J\C
%DUALITY%[[2163120,-524400,7920;-524400,127128,-1920;7920,-1920,29],[240,24,1],[3,0,1,3,2,2;10,-1,5,16,10,9;-160,-66,60,240,115,48],204,43]

\L

\A${L_{205.44}}=\pdualwitharg{2.3}({L_{205.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M s2{12}\M l2{120}\M{}2{48}\M r2{20}\M b2{24}\M b2$}%
\F\I\B\D3120\\720\\0
\E\D720\\168\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\10\\-40
\N-1\\4\\-6
\N-1\\5\\0
\N1\\-4\\0
\N1\\-5\\-10
\N0\\-1\\-12
\J\C
%DUALITY%[[3120,720,0;720,168,0;0,0,-1],[240,24,1],[-3,-1,-1,1,1,0;10,4,5,-4,-5,-1;-40,-6,0,0,-10,-12],204,44]

\L

\A${L_{205.45}}=\pdualwitharg{2.3}({L_{205.3}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${80}\M b2{12}\M s2{120}\M b2{48}\M s2{20}\M l2{24}\M r2$}%
\F\I\B\D-293520\\63360\\-1440
\E\D63360\\-13656\\312
\E\D-1440\\312\\-7
\J\C\H\B\D9\\30\\-520
\N4\\13\\-246
\N8\\25\\-540
\N-1\\-4\\24
\N-3\\-10\\170
\N-1\\-3\\72
\J\C
%DUALITY%[[-293520,63360,-1440;63360,-13656,312;-1440,312,-7],[240,24,1],[9,4,8,-1,-3,-1;30,13,25,-4,-10,-3;-520,-246,-540,24,170,72],204,45]

\L

\A${L_{205.46}}=\pdualwitharg{3.5}({L_{205.2}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M{}2{15}\M r2{24}\M*2{240}\M l21\M{}2{30}\M{}2$}%
\F\I\B\D-11760\\-6240\\2400
\E\D-6240\\-30\\60
\E\D2400\\60\\-41
\J\C\H\B\D3\\136\\368
\N-1\\-50\\-135
\N-3\\-142\\-384
\N-1\\-44\\-120
\N1\\47\\127
\N5\\233\\630
\J\C
%DUALITY%[[-11760,-6240,2400;-6240,-30,60;2400,60,-41],[240,30,1],[3,-1,-3,-1,1,5;136,-50,-142,-44,47,233;368,-135,-384,-120,127,630],204,46]

\L

\A${L_{205.47}}=\pdualwitharg{3.5}({L_{205.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M s2{60}\M*2{24}\M s2{240}\M*24\M l2{30}\M r2$}%
\F\I\B\D10320\\-42960\\3120
\E\D-42960\\153570\\-11160
\E\D3120\\-11160\\811
\J\C\H\B\D1\\-48\\-664
\N-1\\76\\1050
\N-1\\66\\912
\N1\\-52\\-720
\N1\\-58\\-802
\N2\\-115\\-1590
\J\C
%DUALITY%[[10320,-42960,3120;-42960,153570,-11160;3120,-11160,811],[240,30,1],[1,-1,-1,1,1,2;-48,76,66,-52,-58,-115;-664,1050,912,-720,-802,-1590],204,47]

\L

\A${L_{205.48}}=\pdualwitharg{3.5}({L_{205.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M l2{15}\M{}26\M r2{240}\M s24\M*2{120}\M*2$}%
\F\I\B\D-3038160\\10800\\25200
\E\D10800\\-30\\-90
\E\D25200\\-90\\-209
\J\C\H\B\D7\\44\\824
\N7\\42\\825
\N3\\17\\354
\N1\\0\\120
\N-1\\-6\\-118
\N-1\\-2\\-120
\J\C
%DUALITY%[[-3038160,10800,25200;10800,-30,-90;25200,-90,-209],[240,30,1],[7,7,3,1,-1,-1;44,42,17,0,-6,-2;824,825,354,120,-118,-120],204,48]

\L

\A${L_{205.49}}=\pdualwitharg{2.3.5}(\main({L_{205.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M{}2{15}\M{}2{24}\M{}2{60}\M r24\M s2{120}\M l2$}%
\F\I\B\D-111480\\3600\\1800
\E\D3600\\-60\\-60
\E\D1800\\-60\\-29
\J\C\H\B\D4\\7\\232
\N7\\13\\405
\N5\\10\\288
\N-1\\-1\\-60
\N-1\\-2\\-58
\N1\\0\\60
\J\C
%DUALITY%[[-111480,3600,1800;3600,-60,-60;1800,-60,-29],[120,60,1],[4,7,5,-1,-1,1;7,13,10,-1,-2,0;232,405,288,-60,-58,60],204,49]

\L

\A${L_{205.50}}=\pdualwitharg{2.3.5}(\main({L_{205.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M r2{60}\M s2{24}\M l2{60}\M{}21\M{}2{120}\M{}2$}%
\F\I\B\D-120\\240\\0
\E\D240\\3180\\-60
\E\D0\\-60\\1
\J\C\H\B\D-1\\-1\\-52
\N-1\\-2\\-90
\N1\\0\\12
\N2\\1\\60
\N0\\0\\-1
\N-3\\-2\\-120
\J\C
%DUALITY%[[-120,240,0;240,3180,-60;0,-60,1],[120,60,1],[-1,-1,1,2,0,-3;-1,-2,0,1,0,-2;-52,-90,12,60,-1,-120],204,50]

\L

\A${L_{205.51}}=\pdualwitharg{3.5}({L_{205.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M*2{60}\M l26\M{}2{240}\M{}21\M r2{120}\M s2$}%
\F\I\B\D240\\0\\0
\E\D0\\-570\\-240
\E\D0\\-240\\-101
\J\C\H\B\D-1\\-4\\8
\N-1\\12\\-30
\N0\\5\\-12
\N1\\0\\0
\N0\\-3\\7
\N-1\\-26\\60
\J\C
%DUALITY%[[240,0,0;0,-570,-240;0,-240,-101],[240,30,1],[-1,-1,0,1,0,-1;-4,12,5,0,-3,-26;8,-30,-12,0,7,60],204,51]

\L

\A${L_{205.52}}=\pdualwitharg{2.5}({L_{205.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${48}\M{}25\M{}28\M r2{80}\M b2{12}\M s2{40}\M l2$}%
\F\I\B\D-453840\\111840\\-5520
\E\D111840\\-27560\\1360
\E\D-5520\\1360\\-67
\J\C\H\B\D13\\60\\144
\N4\\18\\35
\N3\\13\\16
\N-1\\-6\\-40
\N-2\\-9\\-18
\N0\\1\\20
\J\C
%DUALITY%[[-453840,111840,-5520;111840,-27560,1360;-5520,1360,-67],[240,40,1],[13,4,3,-1,-2,0;60,18,13,-6,-9,1;144,35,16,-40,-18,20],204,52]

\L

\A${L_{205.53}}=\pdualwitharg{2.5}({L_{205.2}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${48}\M r2{20}\M b28\M l2{80}\M{}23\M{}2{40}\M{}2$}%
\F\I\B\D-39120\\19680\\-720
\E\D19680\\-9880\\360
\E\D-720\\360\\-13
\J\C\H\B\D5\\12\\48
\N0\\-1\\-30
\N-1\\-3\\-28
\N-1\\-2\\0
\N1\\3\\27
\N4\\11\\80
\J\C
%DUALITY%[[-39120,19680,-720;19680,-9880,360;-720,360,-13],[240,40,1],[5,0,-1,-1,1,4;12,-1,-3,-2,3,11;48,-30,-28,0,27,80],204,53]

\L

\A${L_{205.54}}=\pdualwitharg{2.5}({L_{205.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${48}\M s2{20}\M l28\M{}2{80}\M r2{12}\M b2{40}\M b2$}%
\F\I\B\D-399120\\-199680\\-97680
\E\D-199680\\-99880\\-48840
\E\D-97680\\-48840\\-23863
\J\C\H\B\D79\\-240\\168
\N-45\\134\\-90
\N-43\\129\\-88
\N1\\-2\\0
\N85\\-255\\174
\N126\\-379\\260
\J\C
%DUALITY%[[-399120,-199680,-97680;-199680,-99880,-48840;-97680,-48840,-23863],[240,40,1],[79,-45,-43,1,85,126;-240,134,129,-2,-255,-379;168,-90,-88,0,174,260],204,54]

\L

\A${L_{205.55}}=\pdualwitharg{2.5}({L_{205.3}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${48}\M b2{20}\M s28\M b2{80}\M s2{12}\M l2{40}\M r2$}%
\F\I\B\D205680\\-82320\\1200
\E\D-82320\\32920\\-480
\E\D1200\\-480\\7
\J\C\H\B\D-1\\0\\168
\N0\\-1\\-70
\N0\\-1\\-68
\N-1\\-2\\40
\N-1\\0\\174
\N-1\\1\\240
\J\C
%DUALITY%[[205680,-82320,1200;-82320,32920,-480;1200,-480,7],[240,40,1],[-1,0,0,-1,-1,-1;0,-1,-1,-2,0,1;168,-70,-68,40,174,240],204,55]

\L

\A${L_{205.56}}=\pdualwitharg{2.3.5}({L_{205.1}})$%
\F{$1\M118\M20,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$8\M b2{120}\M s2{12}\M l2{120}\M{}28\M r2{60}\M s2$}%
\F\I\B\D-2040\\0\\120
\E\D0\\120\\0
\E\D120\\0\\-7
\J\C\H\B\D0\\-1\\-4
\N-3\\-2\\-60
\N-1\\0\\-18
\N0\\1\\0
\N1\\0\\16
\N2\\-1\\30
\J\C
%DUALITY%[[-2040,0,120;0,120,0;120,0,-7],[120,120,1],[0,-3,-1,0,1,2;-1,-2,0,1,0,-1;-4,-60,-18,0,16,30],204,56]

\L

\A${L_{205.57}}=\pdualwitharg{2.3.5}({L_{205.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M b2{240}\M l2{24}\M{}2{15}\M{}2{16}\M r2{120}\M s2$}%
\F\I\B\D-240\\14400\\-240
\E\D14400\\-759480\\12600
\E\D-240\\12600\\-209
\J\C\H\B\D-2\\-1\\-58
\N-1\\-2\\-120
\N11\\5\\288
\N14\\7\\405
\N15\\8\\464
\N0\\1\\60
\J\C
%DUALITY%[[-240,14400,-240;14400,-759480,12600;-240,12600,-209],[240,120,1],[-2,-1,11,14,15,0;-1,-2,5,7,8,1;-58,-120,288,405,464,60],204,57]

\L

\A${L_{205.58}}=\pdualwitharg{2.3.5}({L_{205.2}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M r2{60}\M b2{24}\M l2{240}\M{}21\M{}2{120}\M{}2$}%
\F\I\B\D55920\\480\\-240
\E\D480\\-120\\0
\E\D-240\\0\\1
\J\C\H\B\D-1\\-2\\-224
\N-1\\-1\\-210
\N0\\1\\12
\N1\\4\\240
\N0\\0\\-1
\N-1\\-3\\-240
\J\C
%DUALITY%[[55920,480,-240;480,-120,0;-240,0,1],[240,120,1],[-1,-1,0,1,0,-1;-2,-1,1,4,0,-3;-224,-210,12,240,-1,-240],204,58]

\L

\A${L_{205.59}}=\pdualwitharg{2.3.5}({L_{205.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M l2{240}\M{}2{24}\M r2{60}\M s2{16}\M b2{120}\M b2$}%
\F\I\B\D240\\0\\0
\E\D0\\-31080\\-7440
\E\D0\\-7440\\-1781
\J\C\H\B\D0\\-11\\46
\N1\\0\\0
\N0\\23\\-96
\N-1\\36\\-150
\N-1\\2\\-8
\N-1\\-43\\180
\J\C
%DUALITY%[[240,0,0;0,-31080,-7440;0,-7440,-1781],[240,120,1],[0,1,0,-1,-1,-1;-11,0,23,36,2,-43;46,0,-96,-150,-8,180],204,59]

\L

\A${L_{205.60}}=\pdualwitharg{2.3.5}({L_{205.3}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${16}\M b2{60}\M s2{24}\M b2{240}\M s24\M l2{120}\M r2$}%
\F\I\B\D24240\\-298800\\7680
\E\D-298800\\3361080\\-86400
\E\D7680\\-86400\\2221
\J\C\H\B\D1\\-54\\-2104
\N-1\\67\\2610
\N-1\\65\\2532
\N1\\-40\\-1560
\N1\\-56\\-2182
\N4\\-231\\-9000
\J\C
%DUALITY%[[24240,-298800,7680;-298800,3361080,-86400;7680,-86400,2221],[240,120,1],[1,-1,-1,1,1,4;-54,67,65,-40,-56,-231;-2104,2610,2532,-1560,-2182,-9000],204,60]

\medskip%
%------------------------------WEYL-GROUP-W206--------------------------------
%
\leavevmode\llap{}%
$W_{206}$%
\qquad\llap{120} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$2\slashinfty2222|222\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{206.1}}$%
\F{$1\M208\M17,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G3%
\H{$9\M{}2{120}\M{6,1}{\infty}{120}\M*2{36}\M l25\M{}23\M r28\M s2{12}\M*2{20}\M l2$}%
\F\I\B\D-330120\\-1800\\2520
\E\D-1800\\3\\12
\E\D2520\\12\\-19
\J\C\H\B\D-5\\-114\\-747
\N-13\\-280\\-1920
\N-7\\-140\\-1020
\N-1\\-18\\-144
\N1\\20\\145
\N1\\19\\144
\N1\\16\\140
\N-1\\-32\\-162
\N-7\\-170\\-1060
\J\C
%EXPLICIT%[[-330120,-1800,2520;-1800,3,12;2520,12,-19],[360,3,1],[-5,-13,-7,-1,1,1,1,-1,-7;-114,-280,-140,-18,20,19,16,-32,-170;-747,-1920,-1020,-144,145,144,140,-162,-1060],205,1]

\L

\A${L_{206.2}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G{3,2}%
\H{${36}\M l2{30}\M{24,19}{\infty}{120}\M*2{144}\M l25\M{}2{48}\M{}22\M{}23\M r2{80}\M*2$}%
\F\I\B\D223920\\14400\\-1440
\E\D14400\\174\\-36
\E\D-1440\\-36\\5
\J\C\H\B\D-1\\-48\\-630
\N-2\\-95\\-1260
\N-1\\-50\\-660
\N7\\324\\4320
\N3\\140\\1865
\N7\\328\\4368
\N1\\47\\626
\N1\\47\\627
\N3\\140\\1880
\J\C
%EXPLICIT%[[223920,14400,-1440;14400,174,-36;-1440,-36,5],[720,6,1],[-1,-2,-1,7,3,7,1,1,3;-48,-95,-50,324,140,328,47,47,140;-630,-1260,-660,4320,1865,4368,626,627,1880],205,2]

\L

\A${L_{206.3}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}%
\G{32,3m,3,m}%
\H{${16}\M s2{120}\M{24,17}{\infty z}{30}\M{}21\M r2{720}\M*2{12}\M l2{18}\M r2{48}\M s2{180}\M*2$}%
\F\I\B\D-712080\\0\\3600
\E\D0\\30\\-6
\E\D3600\\-6\\-17
\J\C\H\B\D11\\436\\2168
\N21\\830\\4140
\N7\\275\\1380
\N1\\39\\197
\N11\\420\\2160
\N-1\\-40\\-198
\N-1\\-39\\-198
\N5\\200\\984
\N37\\1470\\7290
\J\C
%EXPLICIT%[[-712080,0,3600;0,30,-6;3600,-6,-17],[720,6,1],[11,21,7,1,11,-1,-1,5,37;436,830,275,39,420,-40,-39,200,1470;2168,4140,1380,197,2160,-198,-198,984,7290],205,3]

\L

\A${L_{206.4}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G{3m,3,m}%
\H{$9\M r2{120}\M{24,7}{\infty z}{30}\M r2{144}\M s2{20}\M*2{48}\M s28\M l23\M{}2{80}\M{}2$}%
\F\I\B\D261856080\\-6681600\\141840
\E\D-6681600\\170490\\-3618
\E\D141840\\-3618\\83
\J\C\H\B\D-1\\-39\\9
\N277\\10810\\-2160
\N764\\29815\\-5970
\N3749\\146304\\-29304
\N1897\\74030\\-14830
\N1415\\55220\\-11064
\N203\\7922\\-1588
\N41\\1600\\-321
\N41\\1600\\-320
\J\C
%EXPLICIT%[[261856080,-6681600,141840;-6681600,170490,-3618;141840,-3618,83],[720,6,1],[-1,277,764,3749,1897,1415,203,41,41;-39,10810,29815,146304,74030,55220,7922,1600,1600;9,-2160,-5970,-29304,-14830,-11064,-1588,-321,-320],205,4]

\L

\A${L_{206.5}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}%
\G3%
\H{${36}\M*2{120}\M{24,19}{\infty z}{30}\M{}2{144}\M{}25\M r2{48}\M*28\M*2{12}\M s2{80}\M s2$}%
\F\I\B\D-238320\\2880\\0
\E\D2880\\-6\\-12
\E\D0\\-12\\5
\J\C\H\B\D-1\\-84\\-198
\N-3\\-250\\-600
\N-1\\-85\\-210
\N1\\72\\144
\N1\\80\\185
\N3\\244\\576
\N1\\82\\196
\N1\\82\\198
\N1\\80\\200
\J\C
%EXPLICIT%[[-238320,2880,0;2880,-6,-12;0,-12,5],[720,6,1],[-1,-3,-1,1,1,3,1,1,1;-84,-250,-85,72,80,244,82,82,80;-198,-600,-210,144,185,576,196,198,200],205,5]

\L

\A${L_{206.6}}=\pfillwitharg3({L_{206.1}})$%
\F{$1\M208\M17,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$1\M{}2{120}\M{2,1}{\infty}{120}\M*24\M l25\M{}23\M r28\M s2{12}\M*2{20}\M l2$}%
\F\I\B\D-22920\\9240\\600
\E\D9240\\-3725\\-242
\E\D600\\-242\\-15
\J\C\H\B\D13\\32\\3
\N97\\240\\0
\N23\\60\\-60
\N-11\\-26\\-24
\N-29\\-70\\-35
\N-16\\-39\\-12
\N-13\\-32\\-4
\N5\\12\\6
\N53\\130\\20
\J\C
%IMPLICIT%[[-22920,9240,600;9240,-3725,-242;600,-242,-15],[120,1,1],[13,97,23,-11,-29,-16,-13,5,53;32,240,60,-26,-70,-39,-32,12,130;3,0,-60,-24,-35,-12,-4,6,20],205,6]

\L

\A${L_{206.7}}=\pfillwitharg{3.2}({L_{206.3}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$1\M{}2{30}\M{4,3}{\infty}{30}\M{}24\M{}25\M{}2{12}\M{}22\M{}23\M{}2{20}\M{}2$}%
\F\I\B\D-5820\\540\\-300
\E\D540\\-50\\28
\E\D-300\\28\\-15
\J\C\H\B\D0\\2\\3
\N4\\45\\0
\N11\\105\\-30
\N7\\64\\-24
\N9\\80\\-35
\N5\\42\\-24
\N0\\-1\\-2
\N-1\\-9\\3
\N-3\\-20\\20
\J\C
%IMPLICIT%[[-5820,540,-300;540,-50,28;-300,28,-15],[60,2,1],[0,4,11,7,9,5,0,-1,-3;2,45,105,64,80,42,-1,-9,-20;3,0,-30,-24,-35,-24,-2,3,20],205,7]

\L

\A${L_{206.8}}=\main(\pfillwitharg3({L_{206.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{$2\M r2{60}\M{4,3}{\infty z}{15}\M{}28\M{}2{10}\M r2{24}\M s24\M l26\M{}2{40}\M{}2$}%
\F\I\B\D-1250040\\-59520\\3360
\E\D-59520\\-2834\\160
\E\D3360\\160\\-9
\J\C\H\B\D3\\-61\\34
\N19\\-390\\150
\N13\\-270\\45
\N13\\-272\\8
\N14\\-295\\-30
\N5\\-108\\-60
\N-1\\20\\-18
\N-1\\21\\0
\N7\\-140\\120
\J\C
%IMPLICIT%[[-1250040,-59520,3360;-59520,-2834,160;3360,160,-9],[120,2,1],[3,19,13,13,14,5,-1,-1,7;-61,-390,-270,-272,-295,-108,20,21,-140;34,150,45,8,-30,-60,-18,0,120],205,8]

\L

\A${L_{206.9}}=\main(\pfillwitharg3({L_{206.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{$2\M{}2{15}\M{4,3}{\infty}{60}\M s28\M l2{10}\M{}2{24}\M{}21\M{}26\M r2{40}\M l2$}%
\F\I\B\D-26122440\\-1243920\\31920
\E\D-1243920\\-59234\\1520
\E\D31920\\1520\\-39
\J\C\H\B\D6\\-121\\194
\N17\\-345\\465
\N41\\-840\\810
\N19\\-392\\268
\N19\\-395\\150
\N5\\-108\\-120
\N-1\\20\\-39
\N-1\\21\\0
\N17\\-340\\660
\J\C
%IMPLICIT%[[-26122440,-1243920,31920;-1243920,-59234,1520;31920,1520,-39],[120,2,1],[6,17,41,19,19,5,-1,-1,17;-121,-345,-840,-392,-395,-108,20,21,-340;194,465,810,268,150,-120,-39,0,660],205,9]

\L

\A${L_{206.10}}=\pfillwitharg3({L_{206.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${16}\M s2{120}\M{8,1}{\infty z}{30}\M{}21\M r2{80}\M*2{12}\M l22\M r2{48}\M s2{20}\M*2$}%
\F\I\B\D-3688080\\17280\\8160
\E\D17280\\-78\\-40
\E\D8160\\-40\\-17
\J\C\H\B\D19\\2268\\3776
\N41\\4890\\8160
\N17\\2025\\3390
\N3\\357\\599
\N17\\2020\\3400
\N-1\\-120\\-198
\N-1\\-119\\-200
\N5\\600\\984
\N19\\2270\\3770
\J\C
%IMPLICIT%[[-3688080,17280,8160;17280,-78,-40;8160,-40,-17],[240,2,1],[19,41,17,3,17,-1,-1,5,19;2268,4890,2025,357,2020,-120,-119,600,2270;3776,8160,3390,599,3400,-198,-200,984,3770],205,10]

\L

\A${L_{206.11}}=\pfillwitharg3({L_{206.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${16}\M l2{30}\M{8,5}{\infty}{120}\M l21\M{}2{80}\M{}23\M r28\M s2{48}\M*2{20}\M s2$}%
\F\I\B\D-11874480\\303360\\-14400
\E\D303360\\-7750\\368
\E\D-14400\\368\\-15
\J\C\H\B\D33\\1288\\-88
\N68\\2655\\-150
\N179\\6990\\-360
\N19\\742\\-37
\N127\\4960\\-240
\N-1\\-39\\3
\N-19\\-742\\36
\N-47\\-1836\\72
\N-1\\-40\\-30
\J\C
%IMPLICIT%[[-11874480,303360,-14400;303360,-7750,368;-14400,368,-15],[240,2,1],[33,68,179,19,127,-1,-19,-47,-1;1288,2655,6990,742,4960,-39,-742,-1836,-40;-88,-150,-360,-37,-240,3,36,72,-30],205,11]

\L

\A${L_{206.12}}=\pfillwitharg3({L_{206.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${16}\M{}2{30}\M{8,1}{\infty}{120}\M*24\M s2{80}\M s2{12}\M*28\M*2{48}\M l25\M{}2$}%
\F\I\B\D-1204080\\5040\\4560
\E\D5040\\-18\\-20
\E\D4560\\-20\\-17
\J\C\H\B\D13\\768\\2576
\N13\\765\\2580
\N19\\1110\\3780
\N3\\174\\598
\N7\\400\\1400
\N-1\\-60\\-198
\N-1\\-58\\-200
\N5\\300\\984
\N7\\415\\1385
\J\C
%IMPLICIT%[[-1204080,5040,4560;5040,-18,-20;4560,-20,-17],[240,2,1],[13,13,19,3,7,-1,-1,5,7;768,765,1110,174,400,-60,-58,300,415;2576,2580,3780,598,1400,-198,-200,984,1385],205,12]

\L

\A${L_{206.13}}=\pfillwitharg3({L_{206.2}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{${16}\M*2{120}\M{8,5}{\infty z}{30}\M r24\M*2{80}\M l23\M{}22\M{}2{48}\M{}25\M r2$}%
\F\I\B\D12720\\480\\240
\E\D480\\18\\10
\E\D240\\10\\-3
\J\C\H\B\D-5\\124\\8
\N-11\\270\\0
\N-2\\45\\-30
\N1\\-28\\-26
\N13\\-340\\-160
\N2\\-51\\-15
\N1\\-25\\-4
\N1\\-24\\0
\N-2\\50\\5
\J\C
%IMPLICIT%[[12720,480,240;480,18,10;240,10,-3],[240,2,1],[-5,-11,-2,1,13,2,1,1,-2;124,270,45,-28,-340,-51,-25,-24,50;8,0,-30,-26,-160,-15,-4,0,5],205,13]

\L

\A${L_{206.14}}=\pfillwitharg2({L_{206.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${36}\M{}2{30}\M{12,1}{\infty}{30}\M{}29\M{}2{20}\M{}23\M{}22\M{}2{12}\M{}25\M{}2$}%
\F\I\B\D448020\\-46800\\3060
\E\D-46800\\4890\\-318
\E\D3060\\-318\\23
\J\C\H\B\D331\\3012\\-2412
\N128\\1165\\-930
\N17\\155\\-120
\N-1\\-9\\9
\N11\\100\\-80
\N11\\100\\-81
\N21\\191\\-154
\N133\\1210\\-972
\N172\\1565\\-1255
\J\C
%IMPLICIT%[[448020,-46800,3060;-46800,4890,-318;3060,-318,23],[180,6,1],[331,128,17,-1,11,11,21,133,172;3012,1165,155,-9,100,100,191,1210,1565;-2412,-930,-120,9,-80,-81,-154,-972,-1255],205,14]

\L

\A${L_{206.15}}=\main({L_{206.3}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{$8\M s2{60}\M{12,5}{\infty z}{15}\M{}22\M r2{360}\M l26\M{}29\M{}2{24}\M{}2{90}\M r2$}%
\F\I\B\D2948760\\65520\\-16200
\E\D65520\\1446\\-360
\E\D-16200\\-360\\89
\J\C\H\B\D-5\\-12\\-964
\N-1\\-20\\-270
\N3\\-5\\525
\N1\\-1\\178
\N-1\\0\\-180
\N-2\\1\\-360
\N-4\\0\\-729
\N-11\\-8\\-2040
\N-32\\-45\\-6030
\J\C
%IMPLICIT%[[2948760,65520,-16200;65520,1446,-360;-16200,-360,89],[360,6,1],[-5,-1,3,1,-1,-2,-4,-11,-32;-12,-20,-5,-1,0,1,0,-8,-45;-964,-270,525,178,-180,-360,-729,-2040,-6030],205,15]

\L

\A${L_{206.16}}=\main({L_{206.4}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${72}\M{}2{15}\M{12,1}{\infty}{60}\M l2{18}\M{}2{40}\M{}26\M r24\M s2{24}\M l2{10}\M{}2$}%
\F\I\B\D24720840\\1177200\\-30240
\E\D1177200\\56058\\-1440
\E\D-30240\\-1440\\37
\J\C\H\B\D121\\-2448\\3600
\N24\\-485\\735
\N7\\-140\\270
\N-1\\21\\0
\N1\\-20\\40
\N3\\-61\\78
\N7\\-142\\194
\N47\\-952\\1356
\N62\\-1255\\1820
\J\C
%IMPLICIT%[[24720840,1177200,-30240;1177200,56058,-1440;-30240,-1440,37],[360,6,1],[121,24,7,-1,1,3,7,47,62;-2448,-485,-140,21,-20,-61,-142,-952,-1255;3600,735,270,0,40,78,194,1356,1820],205,16]

\L

\A${L_{206.17}}=\pdualwitharg3(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M208\M-5,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M*2{40}\M{1,0}{\infty b}{40}\M{}23\M r2{60}\M*24\M s2{24}\M l21\M{}2{15}\M r2$}%
\F\I\B\D-66840\\480\\1080
\E\D480\\0\\-9
\E\D1080\\-9\\-17
\J\C\H\B\D-1\\-18\\-54
\N-3\\-60\\-160
\N3\\40\\160
\N4\\66\\213
\N31\\530\\1650
\N5\\88\\266
\N7\\128\\372
\N1\\19\\53
\N2\\40\\105
\J\C
%DUALITY%[[-66840,480,1080;480,0,-9;1080,-9,-17],[120,3,1],[-1,-3,3,4,31,5,7,1,2;-18,-60,40,66,530,88,128,19,40;-54,-160,160,213,1650,266,372,53,105],205,17]

\L

\A${L_{206.18}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{206.3}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{$3\M{}2{10}\M{4,3}{\infty}{10}\M{}2{12}\M{}2{15}\M{}24\M{}26\M{}21\M{}2{60}\M{}2$}%
\F\I\B\D60\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D0\\1\\3
\N-1\\5\\10
\N-4\\15\\20
\N-9\\32\\36
\N-13\\45\\45
\N-3\\10\\8
\N-1\\3\\0
\N0\\0\\-1
\N1\\0\\0
\J\C
%DUALITY%[[60,0,0;0,-6,0;0,0,1],[60,6,1],[0,-1,-4,-9,-13,-3,-1,0,1;1,5,15,32,45,10,3,0,0;3,10,20,36,45,8,0,-1,0],205,18]

\L

\A${L_{206.19}}=\pdualwitharg2(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$4\M r2{120}\M{2,1}{\infty a}{120}\M{}21\M{}2{20}\M r2{12}\M s28\M l2{12}\M{}25\M{}2$}%
\F\I\B\D-8520\\1800\\-360
\E\D1800\\-380\\76
\E\D-360\\76\\-15
\J\C\H\B\D-4\\-23\\-24
\N-17\\-90\\-60
\N-13\\-60\\0
\N-1\\-4\\3
\N-2\\-5\\20
\N1\\6\\6
\N1\\4\\-4
\N-1\\-9\\-24
\N-4\\-25\\-35
\J\C
%DUALITY%[[-8520,1800,-360;1800,-380,76;-360,76,-15],[120,4,1],[-4,-17,-13,-1,-2,1,1,-1,-4;-23,-90,-60,-4,-5,6,4,-9,-25;-24,-60,0,3,20,6,-4,-24,-35],205,19]

\L

\A${L_{206.20}}=\pdualwitharg2(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$4\M{}2{120}\M{4,1}{\infty}{120}\M s24\M l2{20}\M{}23\M{}28\M{}2{12}\M r2{20}\M l2$}%
\F\I\B\D-8520\\960\\360
\E\D960\\-108\\-40
\E\D360\\-40\\-13
\J\C\H\B\D0\\-1\\4
\N13\\120\\0
\N47\\450\\-60
\N17\\164\\-26
\N48\\465\\-80
\N8\\78\\-15
\N3\\30\\-8
\N-1\\-9\\0
\N-3\\-30\\10
\J\C
%DUALITY%[[-8520,960,360;960,-108,-40;360,-40,-13],[120,4,1],[0,13,47,17,48,8,3,-1,-3;-1,120,450,164,465,78,30,-9,-30;4,0,-60,-26,-80,-15,-8,0,10],205,20]

\L

\A${L_{206.21}}=\pdualwitharg5(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M208\M-3,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$5\M{}2{24}\M{2,1}{\infty}{24}\M*2{20}\M l21\M{}2{15}\M r2{40}\M s2{60}\M*24\M l2$}%
\F\I\B\D6360\\1080\\-240
\E\D1080\\175\\-40
\E\D-240\\-40\\9
\J\C\H\B\D1\\2\\35
\N1\\0\\24
\N-1\\-12\\-84
\N-3\\-26\\-200
\N-1\\-8\\-63
\N-2\\-15\\-120
\N-1\\-8\\-60
\N1\\0\\30
\N1\\2\\36
\J\C
%DUALITY%[[6360,1080,-240;1080,175,-40;-240,-40,9],[120,5,1],[1,1,-1,-3,-1,-2,-1,1,1;2,0,-12,-26,-8,-15,-8,0,2;35,24,-84,-200,-63,-120,-60,30,36],205,21]

\L

\A${L_{206.22}}=\pdualwitharg5(\pfillwitharg{3.2}({L_{206.3}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{$5\M{}26\M{4,3}{\infty}6\M{}2{20}\M{}21\M{}2{60}\M{}2{10}\M{}2{15}\M{}24\M{}2$}%
\F\I\B\D-3180\\-600\\-120
\E\D-600\\130\\-80
\E\D-120\\-80\\9
\J\C\H\B\D7\\-20\\-85
\N-1\\3\\12
\N-26\\75\\318
\N-111\\320\\1360
\N-34\\98\\417
\N-127\\366\\1560
\N-17\\49\\210
\N-1\\3\\15
\N7\\-20\\-84
\J\C
%DUALITY%[[-3180,-600,-120;-600,130,-80;-120,-80,9],[60,10,1],[7,-1,-26,-111,-34,-127,-17,-1,7;-20,3,75,320,98,366,49,3,-20;-85,12,318,1360,417,1560,210,15,-84],205,22]

\L

\A${L_{206.23}}=\pdualwitharg3(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${24}\M s2{20}\M{4,1}{\infty z}5\M{}26\M r2{120}\M l22\M{}23\M{}28\M{}2{30}\M r2$}%
\F\I\B\D13320\\840\\-480
\E\D840\\-54\\6
\E\D-480\\6\\5
\J\C\H\B\D13\\304\\876
\N9\\210\\610
\N3\\70\\205
\N2\\47\\138
\N-1\\-20\\-60
\N-1\\-23\\-68
\N-1\\-23\\-69
\N1\\24\\64
\N13\\305\\870
\J\C
%DUALITY%[[13320,840,-480;840,-54,6;-480,6,5],[120,6,1],[13,9,3,2,-1,-1,-1,1,13;304,210,70,47,-20,-23,-23,24,305;876,610,205,138,-60,-68,-69,64,870],205,23]

\L

\A${L_{206.24}}=\pdualwitharg3(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${24}\M{}25\M{4,1}{\infty}{20}\M l26\M{}2{120}\M{}22\M r2{12}\M s28\M l2{30}\M{}2$}%
\F\I\B\D120\\0\\0
\E\D0\\6\\0
\E\D0\\0\\-1
\J\C\H\B\D-9\\-28\\-120
\N-2\\-5\\-25
\N-1\\0\\-10
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-1\\-6\\-18
\N-3\\-12\\-44
\N-13\\-45\\-180
\J\C
%DUALITY%[[120,0,0;0,6,0;0,0,-1],[120,6,1],[-9,-2,-1,0,1,0,-1,-3,-13;-28,-5,0,1,0,-1,-6,-12,-45;-120,-25,-10,0,0,-2,-18,-44,-180],205,24]

\L

\A${L_{206.25}}=\pdualwitharg2(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M178\M20,1\M{-2}{}3\M-{},1\M2{}5\M-{}$}\H{$8\M b2{60}\M{2,1}{\infty z}{15}\M{}28\M r2{40}\M b2{24}\M s24\M l2{24}\M{}2{40}\M r2$}%
\F\I\B\D-101640\\-16920\\960
\E\D-16920\\-2816\\160
\E\D960\\160\\-9
\J\C\H\B\D5\\-26\\68
\N14\\-75\\150
\N8\\-45\\45
\N7\\-41\\8
\N13\\-80\\-60
\N1\\-9\\-60
\N-1\\5\\-18
\N-1\\6\\0
\N7\\-35\\120
\J\C
%DUALITY%[[-101640,-16920,960;-16920,-2816,160;960,160,-9],[120,8,1],[5,14,8,7,13,1,-1,-1,7;-26,-75,-45,-41,-80,-9,5,6,-35;68,150,45,8,-60,-60,-18,0,120],205,25]

\L

\A${L_{206.26}}=\pdualwitharg3({L_{206.1}})$%
\F{$1\M208\M17,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$1\M{}2{120}\M{6,5}{\infty}{120}\M*24\M l2{45}\M{}23\M r2{72}\M s2{12}\M*2{180}\M l2$}%
\F\I\B\D124920\\31320\\-360
\E\D31320\\7851\\-90
\E\D-360\\-90\\1
\J\C\H\B\D0\\0\\-1
\N9\\-40\\-360
\N31\\-140\\-1380
\N11\\-50\\-512
\N46\\-210\\-2205
\N5\\-23\\-252
\N5\\-24\\-324
\N-1\\4\\6
\N-7\\30\\180
\J\C
%DUALITY%[[124920,31320,-360;31320,7851,-90;-360,-90,1],[360,3,1],[0,9,31,11,46,5,5,-1,-7;0,-40,-140,-50,-210,-23,-24,4,30;-1,-360,-1380,-512,-2205,-252,-324,6,180],205,26]

\L

\A${L_{206.27}}=\pdualwitharg3(\pfillwitharg2({L_{206.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$1\M{}2{30}\M{12,11}{\infty}{30}\M{}24\M{}2{45}\M{}2{12}\M{}2{18}\M{}23\M{}2{180}\M{}2$}%
\F\I\B\D180\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\-1
\N-1\\5\\0
\N-4\\25\\30
\N-3\\20\\28
\N-13\\90\\135
\N-3\\22\\36
\N-1\\9\\18
\N0\\1\\3
\N1\\0\\0
\J\C
%DUALITY%[[180,0,0;0,-6,0;0,0,1],[180,6,1],[0,-1,-4,-3,-13,-3,-1,0,1;0,5,25,20,90,22,9,1,0;-1,0,30,28,135,36,18,3,0],205,27]

\L

\A${L_{206.28}}=\pdualwitharg5(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${40}\M{}23\M{4,1}{\infty}{12}\M l2{10}\M{}28\M{}2{30}\M r2{20}\M s2{120}\M l22\M{}2$}%
\F\I\B\D-600\\240\\-120
\E\D240\\-90\\40
\E\D-120\\40\\-13
\J\C\H\B\D5\\8\\-40
\N2\\6\\-3
\N5\\18\\6
\N5\\19\\10
\N3\\12\\8
\N-1\\-3\\0
\N-3\\-12\\-10
\N-7\\-36\\-60
\N0\\-3\\-14
\J\C
%DUALITY%[[-600,240,-120;240,-90,40;-120,40,-13],[120,10,1],[5,2,5,5,3,-1,-3,-7,0;8,6,18,19,12,-3,-12,-36,-3;-40,-3,6,10,8,0,-10,-60,-14],205,28]

\L

\A${L_{206.29}}=\pdualwitharg5(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${40}\M s2{12}\M{4,1}{\infty z}3\M{}2{10}\M r28\M l2{30}\M{}25\M{}2{120}\M{}22\M r2$}%
\F\I\B\D-12840\\4320\\-600
\E\D4320\\-1450\\200
\E\D-600\\200\\-27
\J\C\H\B\D11\\32\\-20
\N7\\24\\18
\N4\\15\\21
\N8\\31\\50
\N5\\20\\36
\N-1\\-3\\0
\N-2\\-8\\-15
\N-7\\-36\\-120
\N1\\1\\-18
\J\C
%DUALITY%[[-12840,4320,-600;4320,-1450,200;-600,200,-27],[120,10,1],[11,7,4,8,5,-1,-2,-7,1;32,24,15,31,20,-3,-8,-36,1;-20,18,21,50,36,0,-15,-120,-18],205,29]

\L

\A${L_{206.30}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M{}2{40}\M{4,1}{\infty}{40}\M s2{12}\M l2{60}\M{}21\M{}2{24}\M{}24\M r2{60}\M l2$}%
\F\I\B\D53160\\-13200\\240
\E\D-13200\\3276\\-60
\E\D240\\-60\\1
\J\C\H\B\D20\\71\\-504
\N17\\60\\-440
\N3\\10\\-100
\N-1\\-4\\6
\N-4\\-15\\60
\N0\\0\\-1
\N5\\18\\-120
\N7\\25\\-172
\N59\\210\\-1470
\J\C
%DUALITY%[[53160,-13200,240;-13200,3276,-60;240,-60,1],[120,12,1],[20,17,3,-1,-4,0,5,7,59;71,60,10,-4,-15,0,18,25,210;-504,-440,-100,6,60,-1,-120,-172,-1470],205,30]

\L

\A${L_{206.31}}=\pdualwitharg3(\pfillwitharg3({L_{206.2}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${48}\M*2{40}\M{8,5}{\infty z}{10}\M r2{12}\M*2{240}\M l21\M{}26\M{}2{16}\M{}2{15}\M r2$}%
\F\I\B\D-537840\\-18960\\7200
\E\D-18960\\-666\\252
\E\D7200\\252\\-95
\J\C\H\B\D25\\-1444\\-1944
\N7\\-410\\-560
\N-1\\55\\70
\N-1\\58\\78
\N7\\-380\\-480
\N1\\-56\\-73
\N4\\-227\\-300
\N13\\-744\\-992
\N22\\-1265\\-1695
\J\C
%DUALITY%[[-537840,-18960,7200;-18960,-666,252;7200,252,-95],[240,6,1],[25,7,-1,-1,7,1,4,13,22;-1444,-410,55,58,-380,-56,-227,-744,-1265;-1944,-560,70,78,-480,-73,-300,-992,-1695],205,31]

\L

\A${L_{206.32}}=\pdualwitharg3(\pfillwitharg3({L_{206.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${48}\M s2{40}\M{8,1}{\infty z}{10}\M{}23\M r2{240}\M*24\M l26\M r2{16}\M s2{60}\M*2$}%
\F\I\B\D-74160\\-480\\720
\E\D-480\\54\\-6
\E\D720\\-6\\-5
\J\C\H\B\D13\\268\\1488
\N9\\190\\1040
\N3\\65\\350
\N1\\22\\117
\N-1\\-20\\-120
\N-1\\-22\\-118
\N-1\\-23\\-120
\N1\\16\\104
\N13\\260\\1470
\J\C
%DUALITY%[[-74160,-480,720;-480,54,-6;720,-6,-5],[240,6,1],[13,9,3,1,-1,-1,-1,1,13;268,190,65,22,-20,-22,-23,16,260;1488,1040,350,117,-120,-118,-120,104,1470],205,32]

\L

\A${L_{206.33}}=\pdualwitharg3(\pfillwitharg3({L_{206.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${48}\M l2{10}\M{8,5}{\infty}{40}\M l23\M{}2{240}\M{}21\M r2{24}\M s2{16}\M*2{60}\M s2$}%
\F\I\B\D240\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D-9\\64\\72
\N-2\\15\\20
\N-1\\10\\20
\N0\\1\\3
\N1\\0\\0
\N0\\0\\-1
\N-1\\6\\0
\N-3\\20\\16
\N-13\\90\\90
\J\C
%DUALITY%[[240,0,0;0,-6,0;0,0,1],[240,6,1],[-9,-2,-1,0,1,0,-1,-3,-13;64,15,10,1,0,0,6,20,90;72,20,20,3,0,-1,0,16,90],205,33]

\L

\A${L_{206.34}}=\pdualwitharg3(\pfillwitharg3({L_{206.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${48}\M{}2{10}\M{8,1}{\infty}{40}\M*2{12}\M s2{240}\M s24\M*2{24}\M*2{16}\M l2{15}\M{}2$}%
\F\I\B\D-23760\\-2400\\960
\E\D-2400\\-198\\84
\E\D960\\84\\-35
\J\C\H\B\D19\\488\\1680
\N3\\75\\260
\N-1\\-30\\-100
\N-1\\-26\\-90
\N1\\40\\120
\N1\\28\\94
\N5\\134\\456
\N9\\236\\808
\N16\\415\\1425
\J\C
%DUALITY%[[-23760,-2400,960;-2400,-198,84;960,84,-35],[240,6,1],[19,3,-1,-1,1,1,5,9,16;488,75,-30,-26,40,28,134,236,415;1680,260,-100,-90,120,94,456,808,1425],205,34]

\L

\A${L_{206.35}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M r2{40}\M{2,1}{\infty a}{40}\M{}23\M{}2{60}\M r24\M s2{24}\M l24\M{}2{15}\M{}2$}%
\F\I\B\D-216840\\0\\1920
\E\D0\\12\\0
\E\D1920\\0\\-17
\J\C\H\B\D0\\1\\0
\N-3\\0\\-340
\N-7\\-10\\-800
\N-3\\-7\\-345
\N-14\\-45\\-1620
\N-1\\-6\\-118
\N1\\-6\\108
\N1\\-1\\112
\N2\\0\\225
\J\C
%DUALITY%[[-216840,0,1920;0,12,0;1920,0,-17],[120,12,1],[0,-3,-7,-3,-14,-1,1,1,2;1,0,-10,-7,-45,-6,-6,-1,0;0,-340,-800,-345,-1620,-118,108,112,225],205,35]

\L

\A${L_{206.36}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M208\M11,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${60}\M*28\M{1,0}{\infty b}8\M{}2{15}\M r2{12}\M*2{20}\M s2{120}\M l25\M{}23\M r2$}%
\F\I\B\D-110520\\1320\\1200
\E\D1320\\0\\-15
\E\D1200\\-15\\-13
\J\C\H\B\D-1\\-2\\-90
\N-1\\-4\\-88
\N1\\0\\88
\N7\\14\\615
\N11\\26\\966
\N9\\24\\790
\N13\\40\\1140
\N2\\7\\175
\N1\\4\\87
\J\C
%DUALITY%[[-110520,1320,1200;1320,0,-15;1200,-15,-13],[120,15,1],[-1,-1,1,7,11,9,13,2,1;-2,-4,0,14,26,24,40,7,4;-90,-88,88,615,966,790,1140,175,87],205,36]

\L

\A${L_{206.37}}=\pdualwitharg{3.5}(\pfillwitharg{3.2}({L_{206.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${15}\M{}22\M{4,3}{\infty}2\M{}2{60}\M{}23\M{}2{20}\M{}2{30}\M{}25\M{}2{12}\M{}2$}%
\F\I\B\D-60\\900\\-60
\E\D900\\-10110\\660
\E\D-60\\660\\-43
\J\C\H\B\D0\\1\\15
\N-1\\-1\\-14
\N0\\-1\\-16
\N15\\2\\0
\N7\\3\\33
\N13\\8\\100
\N11\\9\\120
\N4\\4\\55
\N5\\6\\84
\J\C
%DUALITY%[[-60,900,-60;900,-10110,660;-60,660,-43],[60,30,1],[0,-1,0,15,7,13,11,4,5;1,-1,-1,2,3,8,9,4,6;15,-14,-16,0,33,100,120,55,84],205,37]

\L

\A${L_{206.38}}=\pdualwitharg2(\pfillwitharg3({L_{206.5}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$1\M{}2{120}\M{8,7}{\infty}{120}\M b2{16}\M s2{20}\M s2{48}\M b28\M b2{12}\M l2{80}\M{}2$}%
\F\I\B\D-2399280\\262320\\-6000
\E\D262320\\-28680\\656
\E\D-6000\\656\\-15
\J\C\H\B\D0\\1\\43
\N4\\45\\360
\N11\\105\\180
\N7\\64\\-8
\N9\\80\\-110
\N5\\42\\-168
\N0\\-1\\-44
\N-1\\-9\\6
\N-3\\-20\\320
\J\C
%DUALITY%[[-2399280,262320,-6000;262320,-28680,656;-6000,656,-15],[240,8,1],[0,4,11,7,9,5,0,-1,-3;1,45,105,64,80,42,-1,-9,-20;43,360,180,-8,-110,-168,-44,6,320],205,38]

\L

\A${L_{206.39}}=\pdualwitharg2(\pfillwitharg3({L_{206.4}}))$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$4\M l2{120}\M{8,3}{\infty}{120}\M l2{16}\M{}25\M{}2{48}\M r28\M s2{12}\M b2{80}\M s2$}%
\F\I\B\D-196080\\19200\\-3840
\E\D19200\\-1880\\376
\E\D-3840\\376\\-75
\J\C\H\B\D3\\32\\6
\N19\\195\\0
\N26\\255\\-60
\N13\\124\\-48
\N7\\65\\-35
\N5\\42\\-48
\N-1\\-11\\-4
\N-1\\-9\\6
\N7\\80\\40
\J\C
%DUALITY%[[-196080,19200,-3840;19200,-1880,376;-3840,376,-75],[240,8,1],[3,19,26,13,7,5,-1,-1,7;32,195,255,124,65,42,-11,-9,80;6,0,-60,-48,-35,-48,-4,6,40],205,39]

\L

\A${L_{206.40}}=\pdualwitharg2(\pfillwitharg3({L_{206.3}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$4\M s2{120}\M{4,3}{\infty b}{120}\M{}2{16}\M r2{20}\M b2{48}\M l28\M r2{12}\M s2{80}\M b2$}%
\F\I\B\D-664080\\7920\\3360
\E\D7920\\-72\\-40
\E\D3360\\-40\\-17
\J\C\H\B\D3\\-3\\598
\N19\\-15\\3780
\N26\\-15\\5160
\N13\\-6\\2576
\N14\\-5\\2770
\N5\\0\\984
\N-1\\1\\-200
\N-1\\0\\-198
\N7\\-10\\1400
\J\C
%DUALITY%[[-664080,7920,3360;7920,-72,-40;3360,-40,-17],[240,8,1],[3,19,26,13,14,5,-1,-1,7;-3,-15,-15,-6,-5,0,1,0,-10;598,3780,5160,2576,2770,984,-200,-198,1400],205,40]

\L

\A${L_{206.41}}=\pdualwitharg2(\pfillwitharg3({L_{206.2}}))$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M{-2}{}3\M1{},1\M2{}5\M1{}$}\H{$4\M b2{120}\M{4,3}{\infty a}{120}\M r2{16}\M b2{20}\M l2{48}\M{}28\M{}23\M{}2{80}\M r2$}%
\F\I\B\D-3120\\480\\240
\E\D480\\-72\\-40
\E\D240\\-40\\-13
\J\C\H\B\D-14\\-73\\-26
\N-37\\-195\\-60
\N-8\\-45\\0
\N1\\4\\8
\N3\\15\\10
\N1\\6\\0
\N-3\\-15\\-8
\N-7\\-36\\-15
\N-81\\-420\\-160
\J\C
%DUALITY%[[-3120,480,240;480,-72,-40;240,-40,-13],[240,8,1],[-14,-37,-8,1,3,1,-3,-7,-81;-73,-195,-45,4,15,6,-15,-36,-420;-26,-60,0,8,10,0,-8,-15,-160],205,41]

\L

\A${L_{206.42}}=\pdualwitharg3(\main({L_{206.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{$8\M{}2{15}\M{12,5}{\infty}{60}\M l22\M{}2{360}\M{}26\M r2{36}\M s2{24}\M l2{90}\M{}2$}%
\F\I\B\D360\\0\\0
\E\D0\\6\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-12\\-64
\N-2\\-10\\-45
\N-1\\-10\\-30
\N0\\-1\\-2
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-18
\N-3\\-8\\-60
\N-13\\-45\\-270
\J\C
%DUALITY%[[360,0,0;0,6,0;0,0,-1],[360,6,1],[-3,-2,-1,0,1,0,-1,-3,-13;-12,-10,-10,-1,0,1,0,-8,-45;-64,-45,-30,-2,0,0,-18,-60,-270],205,42]

\L

\A${L_{206.43}}=\pdualwitharg3(\main({L_{206.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${18}\M{}2{15}\M{12,7}{\infty}{60}\M s2{72}\M l2{10}\M{}2{24}\M{}21\M{}26\M r2{40}\M l2$}%
\F\I\B\D-60840\\2520\\1080
\E\D2520\\-30\\-6
\E\D1080\\-6\\1
\J\C\H\B\D-4\\-549\\1044
\N-2\\-275\\525
\N-1\\-140\\270
\N1\\132\\-252
\N1\\135\\-260
\N1\\136\\-264
\N0\\0\\-1
\N-1\\-137\\258
\N-7\\-960\\1820
\J\C
%DUALITY%[[-60840,2520,1080;2520,-30,-6;1080,-6,1],[360,6,1],[-4,-2,-1,1,1,1,0,-1,-7;-549,-275,-140,132,135,136,0,-137,-960;1044,525,270,-252,-260,-264,-1,258,1820],205,43]

\L

\A${L_{206.44}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${20}\M r2{24}\M{2,1}{\infty a}{24}\M{}25\M{}24\M r2{60}\M s2{40}\M l2{60}\M{}21\M{}2$}%
\F\I\B\D6360\\2160\\-240
\E\D2160\\700\\-80
\E\D-240\\-80\\9
\J\C\H\B\D-3\\-13\\-200
\N-1\\-6\\-84
\N1\\0\\24
\N1\\1\\35
\N1\\1\\36
\N1\\0\\30
\N-1\\-4\\-60
\N-4\\-15\\-240
\N-1\\-4\\-63
\J\C
%DUALITY%[[6360,2160,-240;2160,700,-80;-240,-80,9],[120,20,1],[-3,-1,1,1,1,1,-1,-4,-1;-13,-6,0,1,1,0,-4,-15,-4;-200,-84,24,35,36,30,-60,-240,-63],205,44]

\L

\A${L_{206.45}}=\pdualwitharg5(\pfillwitharg3({L_{206.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M s2{24}\M{8,1}{\infty z}6\M{}25\M r2{16}\M*2{60}\M l2{10}\M r2{240}\M s24\M*2$}%
\F\I\B\D-37200\\3120\\-240
\E\D3120\\250\\-60
\E\D-240\\-60\\11
\J\C\H\B\D11\\252\\1600
\N7\\162\\1032
\N4\\93\\594
\N4\\93\\595
\N5\\116\\744
\N-1\\-24\\-150
\N-2\\-47\\-300
\N-7\\-168\\-1080
\N1\\22\\138
\J\C
%DUALITY%[[-37200,3120,-240;3120,250,-60;-240,-60,11],[240,10,1],[11,7,4,4,5,-1,-2,-7,1;252,162,93,93,116,-24,-47,-168,22;1600,1032,594,595,744,-150,-300,-1080,138],205,45]

\L

\A${L_{206.46}}=\pdualwitharg5(\pfillwitharg3({L_{206.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M l26\M{8,5}{\infty}{24}\M l25\M{}2{16}\M{}2{15}\M r2{40}\M s2{240}\M*24\M s2$}%
\F\I\B\D-378480\\-45840\\2160
\E\D-45840\\-5550\\260
\E\D2160\\260\\-11
\J\C\H\B\D-23\\200\\200
\N1\\-9\\-18
\N13\\-114\\-144
\N8\\-70\\-85
\N11\\-96\\-112
\N-1\\9\\15
\N-13\\114\\140
\N-59\\516\\600
\N-11\\96\\106
\J\C
%DUALITY%[[-378480,-45840,2160;-45840,-5550,260;2160,260,-11],[240,10,1],[-23,1,13,8,11,-1,-13,-59,-11;200,-9,-114,-70,-96,9,114,516,96;200,-18,-144,-85,-112,15,140,600,106],205,46]

\L

\A${L_{206.47}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${20}\M{}2{24}\M{4,1}{\infty}{24}\M s2{20}\M l24\M{}2{15}\M{}2{40}\M{}2{60}\M r24\M l2$}%
\F\I\B\D600\\-240\\0
\E\D-240\\100\\0
\E\D0\\0\\-1
\J\C\H\B\D2\\3\\-20
\N1\\0\\-24
\N-1\\-6\\-36
\N-3\\-12\\-50
\N-2\\-7\\-24
\N-2\\-6\\-15
\N-1\\-2\\0
\N1\\3\\0
\N1\\2\\-6
\J\C
%DUALITY%[[600,-240,0;-240,100,0;0,0,-1],[120,20,1],[2,1,-1,-3,-2,-2,-1,1,1;3,0,-6,-12,-7,-6,-2,3,2;-20,-24,-36,-50,-24,-15,0,0,-6],205,47]

\L

\A${L_{206.48}}=\pdualwitharg5(\pfillwitharg3({L_{206.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M{}26\M{8,1}{\infty}{24}\M*2{20}\M s2{16}\M s2{60}\M*2{40}\M*2{240}\M l21\M{}2$}%
\F\I\B\D-1200\\240\\0
\E\D240\\230\\-50
\E\D0\\-50\\9
\J\C\H\B\D5\\56\\240
\N2\\15\\72
\N5\\30\\156
\N5\\28\\150
\N3\\16\\88
\N-1\\-6\\-30
\N-3\\-14\\-80
\N-7\\-12\\-120
\N0\\4\\13
\J\C
%DUALITY%[[-1200,240,0;240,230,-50;0,-50,9],[240,10,1],[5,2,5,5,3,-1,-3,-7,0;56,15,30,28,16,-6,-14,-12,4;240,72,156,150,88,-30,-80,-120,13],205,48]

\L

\A${L_{206.49}}=\pdualwitharg5(\pfillwitharg3({L_{206.2}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M*2{24}\M{8,5}{\infty z}6\M r2{20}\M*2{16}\M l2{15}\M{}2{10}\M{}2{240}\M{}21\M r2$}%
\F\I\B\D240\\0\\0
\E\D0\\10\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-12\\-40
\N-1\\-6\\-24
\N-1\\-3\\-18
\N-3\\-6\\-50
\N-3\\-4\\-48
\N-1\\0\\-15
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-3
\J\C
%DUALITY%[[240,0,0;0,10,0;0,0,-1],[240,10,1],[-1,-1,-1,-3,-3,-1,0,1,0;-12,-6,-3,-6,-4,0,1,0,-1;-40,-24,-18,-50,-48,-15,0,0,-3],205,49]

\L

\A${L_{206.50}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M-58\M20,1\M-{}3\M{-2}{},1\M2{}5\M1{}$}\H{${24}\M b2{20}\M{2,1}{\infty z}5\M{}2{24}\M r2{120}\M b28\M s2{12}\M l28\M{}2{120}\M r2$}%
\F\I\B\D97320\\30600\\-1680
\E\D30600\\9600\\-528
\E\D-1680\\-528\\29
\J\C\H\B\D9\\-14\\252
\N6\\-5\\250
\N2\\0\\115
\N3\\1\\192
\N1\\0\\60
\N-1\\-1\\-76
\N-1\\-3\\-114
\N1\\-6\\-56
\N19\\-45\\240
\J\C
%DUALITY%[[97320,30600,-1680;30600,9600,-528;-1680,-528,29],[120,24,1],[9,6,2,3,1,-1,-1,1,19;-14,-5,0,1,0,-1,-3,-6,-45;252,250,115,192,60,-76,-114,-56,240],205,50]

\L

\A${L_{206.51}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${30}\M{}21\M{4,3}{\infty}4\M s2{120}\M l26\M{}2{40}\M{}2{15}\M{}2{10}\M r2{24}\M l2$}%
\F\I\B\D-6360\\-9960\\1080
\E\D-9960\\-10350\\1110
\E\D1080\\1110\\-119
\J\C\H\B\D2\\-63\\-570
\N1\\-30\\-271
\N5\\-146\\-1318
\N49\\-1416\\-12780
\N13\\-373\\-3366
\N13\\-368\\-3320
\N1\\-25\\-225
\N-1\\31\\280
\N-1\\28\\252
\J\C
%DUALITY%[[-6360,-9960,1080;-9960,-10350,1110;1080,1110,-119],[120,30,1],[2,1,5,49,13,13,1,-1,-1;-63,-30,-146,-1416,-373,-368,-25,31,28;-570,-271,-1318,-12780,-3366,-3320,-225,280,252],205,51]

\L

\A${L_{206.52}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${30}\M r24\M{4,3}{\infty z}1\M{}2{120}\M{}26\M r2{40}\M s2{60}\M l2{10}\M{}2{24}\M{}2$}%
\F\I\B\D-97320\\0\\1680
\E\D0\\30\\0
\E\D1680\\0\\-29
\J\C\H\B\D0\\1\\0
\N-1\\0\\-58
\N0\\-1\\-1
\N15\\-28\\840
\N7\\-9\\396
\N13\\-12\\740
\N11\\-6\\630
\N4\\-1\\230
\N5\\0\\288
\J\C
%DUALITY%[[-97320,0,1680;0,30,0;1680,0,-29],[120,30,1],[0,-1,0,15,7,13,11,4,5;1,0,-1,-28,-9,-12,-6,-1,0;0,-58,-1,840,396,740,630,230,288],205,52]

\L

\A${L_{206.53}}=\pdualwitharg{2.3}(\main({L_{206.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${36}\M s2{120}\M{6,1}{\infty b}{120}\M{}2{36}\M r2{20}\M l2{12}\M{}28\M{}23\M{}2{20}\M r2$}%
\F\I\B\D-116280\\-5760\\1800
\E\D-5760\\-276\\84
\E\D1800\\84\\-25
\J\C\H\B\D1\\-48\\-90
\N-1\\40\\60
\N-9\\410\\720
\N-11\\507\\900
\N-11\\510\\910
\N-4\\187\\336
\N-1\\48\\88
\N0\\1\\3
\N1\\-45\\-80
\J\C
%DUALITY%[[-116280,-5760,1800;-5760,-276,84;1800,84,-25],[360,12,1],[1,-1,-9,-11,-11,-4,-1,0,1;-48,40,410,507,510,187,48,1,-45;-90,60,720,900,910,336,88,3,-80],205,53]

\L

\A${L_{206.54}}=\pdualwitharg{2.3}(\main({L_{206.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$4\M r2{120}\M{6,5}{\infty a}{120}\M{}21\M{}2{180}\M r2{12}\M s2{72}\M l2{12}\M{}2{45}\M{}2$}%
\F\I\B\D124920\\62640\\-360
\E\D62640\\31404\\-180
\E\D-360\\-180\\1
\J\C\H\B\D11\\-25\\-512
\N31\\-70\\-1380
\N9\\-20\\-360
\N0\\0\\-1
\N-7\\15\\180
\N-1\\2\\6
\N5\\-12\\-324
\N10\\-23\\-504
\N46\\-105\\-2205
\J\C
%DUALITY%[[124920,62640,-360;62640,31404,-180;-360,-180,1],[360,12,1],[11,31,9,0,-7,-1,5,10,46;-25,-70,-20,0,15,2,-12,-23,-105;-512,-1380,-360,-1,180,6,-324,-504,-2205],205,54]

\L

\A${L_{206.55}}=\pdualwitharg3({L_{206.2}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${16}\M*2{120}\M{24,5}{\infty z}{30}\M r24\M*2{720}\M l23\M{}2{18}\M{}2{48}\M{}2{45}\M r2$}%
\F\I\B\D281520\\-12960\\1440
\E\D-12960\\174\\6
\E\D1440\\6\\-5
\J\C\H\B\D-5\\-316\\-1856
\N-1\\-70\\-420
\N3\\185\\1080
\N1\\62\\362
\N-1\\-60\\-360
\N-1\\-62\\-363
\N-4\\-249\\-1458
\N-11\\-688\\-4032
\N-16\\-1005\\-5895
\J\C
%DUALITY%[[281520,-12960,1440;-12960,174,6;1440,6,-5],[720,6,1],[-5,-1,3,1,-1,-1,-4,-11,-16;-316,-70,185,62,-60,-62,-249,-688,-1005;-1856,-420,1080,362,-360,-363,-1458,-4032,-5895],205,55]

\L

\A${L_{206.56}}=\pdualwitharg3({L_{206.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${16}\M l2{30}\M{24,5}{\infty}{120}\M l21\M{}2{720}\M{}23\M r2{72}\M s2{48}\M*2{180}\M s2$}%
\F\I\B\D720\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D-3\\40\\56
\N-2\\25\\30
\N-1\\10\\0
\N0\\0\\-1
\N1\\0\\0
\N0\\1\\3
\N-1\\18\\36
\N-3\\44\\72
\N-13\\180\\270
\J\C
%DUALITY%[[720,0,0;0,-6,0;0,0,1],[720,6,1],[-3,-2,-1,0,1,0,-1,-3,-13;40,25,10,0,0,1,18,44,180;56,30,0,-1,0,3,36,72,270],205,56]

\L

\A${L_{206.57}}=\pdualwitharg2(\main({L_{206.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{$9\M{}2{120}\M{12,7}{\infty}{120}\M l2{36}\M{}25\M{}2{12}\M r28\M s2{12}\M l2{20}\M{}2$}%
\F\I\B\D-978120\\108720\\-4320
\E\D108720\\-12084\\480
\E\D-4320\\480\\-19
\J\C\H\B\D-5\\-57\\-315
\N-13\\-140\\-600
\N-7\\-70\\-180
\N-1\\-9\\0
\N1\\10\\25
\N2\\19\\24
\N1\\8\\-28
\N-1\\-16\\-186
\N-7\\-85\\-580
\J\C
%DUALITY%[[-978120,108720,-4320;108720,-12084,480;-4320,480,-19],[360,12,1],[-5,-13,-7,-1,1,2,1,-1,-7;-57,-140,-70,-9,10,19,8,-16,-85;-315,-600,-180,0,25,24,-28,-186,-580],205,57]

\L

\A${L_{206.58}}=\pdualwitharg3({L_{206.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${16}\M{}2{30}\M{24,17}{\infty}{120}\M*24\M s2{720}\M s2{12}\M*2{72}\M*2{48}\M l2{45}\M{}2$}%
\F\I\B\D216720\\-2160\\0
\E\D-2160\\-150\\54
\E\D0\\54\\-17
\J\C\H\B\D9\\904\\2864
\N8\\805\\2550
\N9\\910\\2880
\N1\\102\\322
\N1\\120\\360
\N-1\\-100\\-318
\N-1\\-102\\-324
\N5\\500\\1584
\N16\\1605\\5085
\J\C
%DUALITY%[[216720,-2160,0;-2160,-150,54;0,54,-17],[720,6,1],[9,8,9,1,1,-1,-1,5,16;904,805,910,102,120,-100,-102,500,1605;2864,2550,2880,322,360,-318,-324,1584,5085],205,58]

\L

\A${L_{206.59}}=\pdualwitharg2(\main({L_{206.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$4\M{}2{120}\M{12,5}{\infty}{120}\M s24\M l2{180}\M{}23\M{}2{72}\M{}2{12}\M r2{180}\M l2$}%
\F\I\B\D-15480\\0\\3960
\E\D0\\12\\0
\E\D3960\\0\\-1013
\J\C\H\B\D-1\\-1\\-4
\N-61\\-10\\-240
\N-229\\-20\\-900
\N-85\\-6\\-334
\N-733\\-45\\-2880
\N-42\\-2\\-165
\N-55\\0\\-216
\N0\\1\\0
\N23\\0\\90
\J\C
%DUALITY%[[-15480,0,3960;0,12,0;3960,0,-1013],[360,12,1],[-1,-61,-229,-85,-733,-42,-55,0,23;-1,-10,-20,-6,-45,-2,0,1,0;-4,-240,-900,-334,-2880,-165,-216,0,90],205,59]

\L

\A${L_{206.60}}=\pdualwitharg3({L_{206.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{$9\M{}2{30}\M{24,7}{\infty}{120}\M s2{144}\M*2{20}\M s2{48}\M l22\M r2{12}\M*2{80}\M l2$}%
\F\I\B\D-510480\\-3600\\-4320
\E\D-3600\\30\\24
\E\D-4320\\24\\17
\J\C\H\B\D2\\1296\\-1323
\N2\\1295\\-1320
\N1\\650\\-660
\N-1\\-636\\648
\N-1\\-640\\650
\N-1\\-640\\648
\N0\\1\\-2
\N1\\650\\-666
\N7\\4540\\-4640
\J\C
%DUALITY%[[-510480,-3600,-4320;-3600,30,24;-4320,24,17],[720,6,1],[2,2,1,-1,-1,-1,0,1,7;1296,1295,650,-636,-640,-640,1,650,4540;-1323,-1320,-660,648,650,648,-2,-666,-4640],205,60]

\L

\A${L_{206.61}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M-38\M20,1\M{-2}{}3\M1{},1\M-{}5\M2{}$}\H{${40}\M b2{12}\M{2,1}{\infty z}3\M{}2{40}\M r28\M b2{120}\M s2{20}\M l2{120}\M{}28\M r2$}%
\F\I\B\D90120\\25440\\-1560
\E\D25440\\7160\\-440
\E\D-1560\\-440\\27
\J\C\H\B\D0\\-13\\-220
\N1\\-3\\6
\N1\\0\\57
\N5\\2\\320
\N2\\1\\132
\N1\\0\\60
\N-1\\-2\\-90
\N-4\\-15\\-480
\N-1\\-8\\-192
\J\C
%DUALITY%[[90120,25440,-1560;25440,7160,-440;-1560,-440,27],[120,40,1],[0,1,1,5,2,1,-1,-4,-1;-13,-3,0,2,1,0,-2,-15,-8;-220,6,57,320,132,60,-90,-480,-192],205,61]

\L

\A${L_{206.62}}=\pdualwitharg{3.5}({L_{206.1}})$%
\F{$1\M208\M-3,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M*2{24}\M{3,2}{\infty b}{24}\M{}25\M r2{36}\M*2{60}\M s2{360}\M l2{15}\M{}29\M r2$}%
\F\I\B\D11160\\-2160\\1080
\E\D-2160\\195\\-90
\E\D1080\\-90\\41
\J\C\H\B\D-5\\-434\\-820
\N-3\\-260\\-492
\N-1\\-88\\-168
\N0\\-2\\-5
\N1\\78\\144
\N1\\80\\150
\N-1\\-96\\-180
\N-2\\-175\\-330
\N-4\\-348\\-657
\J\C
%DUALITY%[[11160,-2160,1080;-2160,195,-90;1080,-90,41],[360,15,1],[-5,-3,-1,0,1,1,-1,-2,-4;-434,-260,-88,-2,78,80,-96,-175,-348;-820,-492,-168,-5,144,150,-180,-330,-657],205,62]

\L

\A${L_{206.63}}=\pdualwitharg5({L_{206.1}})$%
\F{$1\M208\M-3,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${45}\M{}2{24}\M{6,1}{\infty}{24}\M*2{180}\M l21\M{}2{15}\M r2{40}\M s2{60}\M*24\M l2$}%
\F\I\B\D-34920\\203040\\-40680
\E\D203040\\-781185\\155820
\E\D-40680\\155820\\-31079
\J\C\H\B\D-188\\-3774\\-18675
\N31\\616\\3048
\N85\\1700\\8412
\N29\\582\\2880
\N-28\\-560\\-2771
\N-140\\-2801\\-13860
\N-251\\-5024\\-24860
\N-415\\-8312\\-41130
\N-137\\-2746\\-13588
\J\C
%DUALITY%[[-34920,203040,-40680;203040,-781185,155820;-40680,155820,-31079],[360,15,1],[-188,31,85,29,-28,-140,-251,-415,-137;-3774,616,1700,582,-560,-2801,-5024,-8312,-2746;-18675,3048,8412,2880,-2771,-13860,-24860,-41130,-13588],205,63]

\L

\A${L_{206.64}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{206.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M{}26\M{12,5}{\infty}6\M{}25\M{}2{36}\M{}2{15}\M{}2{90}\M{}2{60}\M{}29\M{}2$}%
\F\I\B\D31140\\13500\\-900
\E\D13500\\8790\\-600
\E\D-900\\-600\\41
\J\C\H\B\D17\\-592\\-8300
\N5\\-175\\-2454
\N2\\-71\\-996
\N1\\-36\\-505
\N1\\-36\\-504
\N0\\1\\15
\N4\\-135\\-1890
\N15\\-518\\-7260
\N14\\-486\\-6813
\J\C
%DUALITY%[[31140,13500,-900;13500,8790,-600;-900,-600,41],[180,30,1],[17,5,2,1,1,0,4,15,14;-592,-175,-71,-36,-36,1,-135,-518,-486;-8300,-2454,-996,-505,-504,15,-1890,-7260,-6813],205,64]

\L

\A${L_{206.65}}=\pdualwitharg5(\pfillwitharg2({L_{206.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${180}\M{}26\M{12,1}{\infty}6\M{}2{45}\M{}24\M{}2{15}\M{}2{10}\M{}2{60}\M{}21\M{}2$}%
\F\I\B\D161100\\87480\\-2340
\E\D87480\\46950\\-1230
\E\D-2340\\-1230\\31
\J\C\H\B\D-167\\486\\6660
\N-21\\61\\834
\N-10\\29\\396
\N-1\\3\\45
\N9\\-26\\-352
\N18\\-52\\-705
\N8\\-23\\-310
\N-19\\56\\780
\N-12\\35\\481
\J\C
%DUALITY%[[161100,87480,-2340;87480,46950,-1230;-2340,-1230,31],[180,30,1],[-167,-21,-10,-1,9,18,8,-19,-12;486,61,29,3,-26,-52,-23,56,35;6660,834,396,45,-352,-705,-310,780,481],205,65]

\L

\A${L_{206.66}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{206.2}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M b2{40}\M{4,3}{\infty a}{40}\M r2{48}\M b2{60}\M l2{16}\M{}2{24}\M{}21\M{}2{240}\M r2$}%
\F\I\B\D55440\\240\\-240
\E\D240\\-24\\0
\E\D-240\\0\\1
\J\C\H\B\D0\\1\\6
\N-1\\-5\\-220
\N-4\\-25\\-920
\N-9\\-58\\-2088
\N-13\\-85\\-3030
\N-3\\-20\\-704
\N-1\\-7\\-240
\N0\\0\\-1
\N1\\10\\240
\J\C
%DUALITY%[[55440,240,-240;240,-24,0;-240,0,1],[240,24,1],[0,-1,-4,-9,-13,-3,-1,0,1;1,-5,-25,-58,-85,-20,-7,0,10;6,-220,-920,-2088,-3030,-704,-240,-1,240],205,66]

\L

\A${L_{206.67}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{206.3}}))$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M s2{40}\M{4,3}{\infty b}{40}\M{}2{48}\M r2{60}\M b2{16}\M l2{24}\M r24\M s2{240}\M b2$}%
\F\I\B\D-41040\\-7440\\1200
\E\D-7440\\-1320\\216
\E\D1200\\216\\-35
\J\C\H\B\D0\\1\\6
\N-2\\-5\\-100
\N-3\\-15\\-200
\N-3\\-28\\-288
\N-1\\-35\\-270
\N1\\-6\\-8
\N2\\1\\72
\N1\\2\\46
\N7\\20\\360
\J\C
%DUALITY%[[-41040,-7440,1200;-7440,-1320,216;1200,216,-35],[240,24,1],[0,-2,-3,-3,-1,1,2,1,7;1,-5,-15,-28,-35,-6,1,2,20;6,-100,-200,-288,-270,-8,72,46,360],205,67]

\L

\A${L_{206.68}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{206.4}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{${12}\M l2{40}\M{8,3}{\infty}{40}\M l2{48}\M{}2{15}\M{}2{16}\M r2{24}\M s24\M b2{240}\M s2$}%
\F\I\B\D-23760\\12480\\1440
\E\D12480\\-4680\\-552
\E\D1440\\-552\\-65
\J\C\H\B\D-1\\32\\-294
\N-1\\35\\-320
\N6\\-185\\1700
\N19\\-596\\5472
\N16\\-505\\4635
\N9\\-286\\2624
\N5\\-161\\1476
\N1\\-33\\302
\N1\\-40\\360
\J\C
%DUALITY%[[-23760,12480,1440;12480,-4680,-552;1440,-552,-65],[240,24,1],[-1,-1,6,19,16,9,5,1,1;32,35,-185,-596,-505,-286,-161,-33,-40;-294,-320,1700,5472,4635,2624,1476,302,360],205,68]

\L

\A${L_{206.69}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{206.5}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M1{}3\M{-2}{},1\M2{}5\M-{}$}\H{$3\M{}2{40}\M{8,7}{\infty}{40}\M b2{48}\M s2{60}\M s2{16}\M b2{24}\M b24\M l2{240}\M{}2$}%
\F\I\B\D-45360\\-29760\\480
\E\D-29760\\-19416\\312
\E\D480\\312\\-5
\J\C\H\B\D2\\-7\\-249
\N4\\-15\\-560
\N1\\-5\\-220
\N-1\\2\\24
\N-3\\10\\330
\N-1\\4\\152
\N0\\1\\60
\N1\\-3\\-94
\N21\\-70\\-2400
\J\C
%DUALITY%[[-45360,-29760,480;-29760,-19416,312;480,312,-5],[240,24,1],[2,4,1,-1,-3,-1,0,1,21;-7,-15,-5,2,10,4,1,-3,-70;-249,-560,-220,24,330,152,60,-94,-2400],205,69]

\L

\A${L_{206.70}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{206.3}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${60}\M{}28\M{4,1}{\infty}8\M s2{60}\M l2{12}\M{}25\M{}2{120}\M{}2{20}\M r2{12}\M l2$}%
\F\I\B\D-40440\\1800\\1320
\E\D1800\\-60\\-60
\E\D1320\\-60\\-43
\J\C\H\B\D1\\15\\0
\N-1\\0\\-32
\N-1\\-2\\-28
\N1\\0\\30
\N3\\5\\84
\N2\\4\\55
\N9\\22\\240
\N4\\13\\100
\N3\\14\\66
\J\C
%DUALITY%[[-40440,1800,1320;1800,-60,-60;1320,-60,-43],[120,60,1],[1,-1,-1,1,3,2,9,4,3;15,0,-2,0,5,4,22,13,14;0,-32,-28,30,84,55,240,100,66],205,70]

\L

\A${L_{206.71}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{206.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M*28\M{8,5}{\infty z}2\M r2{60}\M*2{48}\M l25\M{}2{30}\M{}2{80}\M{}23\M r2$}%
\F\I\B\D-3601200\\-644160\\43920
\E\D-644160\\-112770\\7680
\E\D43920\\7680\\-523
\J\C\H\B\D73\\-8172\\-113880
\N3\\-338\\-4712
\N-1\\111\\1546
\N-1\\114\\1590
\N11\\-1220\\-16992
\N5\\-556\\-7745
\N16\\-1783\\-24840
\N45\\-5024\\-70000
\N14\\-1565\\-21807
\J\C
%DUALITY%[[-3601200,-644160,43920;-644160,-112770,7680;43920,7680,-523],[240,30,1],[73,3,-1,-1,11,5,16,45,14;-8172,-338,111,114,-1220,-556,-1783,-5024,-1565;-113880,-4712,1546,1590,-16992,-7745,-24840,-70000,-21807],205,71]

\L

\A${L_{206.72}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{206.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M s28\M{8,1}{\infty z}2\M{}2{15}\M r2{48}\M*2{20}\M l2{30}\M r2{80}\M s2{12}\M*2$}%
\F\I\B\D-67440\\-14640\\2640
\E\D-14640\\-3150\\570
\E\D2640\\570\\-103
\J\C\H\B\D49\\276\\2760
\N5\\30\\292
\N1\\7\\64
\N1\\9\\75
\N-1\\-4\\-48
\N-1\\-8\\-70
\N1\\1\\30
\N13\\64\\680
\N13\\70\\714
\J\C
%DUALITY%[[-67440,-14640,2640;-14640,-3150,570;2640,570,-103],[240,30,1],[49,5,1,1,-1,-1,1,13,13;276,30,7,9,-4,-8,1,64,70;2760,292,64,75,-48,-70,30,680,714],205,72]

\L

\A${L_{206.73}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{206.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M l22\M{8,5}{\infty}8\M l2{15}\M{}2{48}\M{}25\M r2{120}\M s2{80}\M*2{12}\M s2$}%
\F\I\B\D-194640\\-50400\\3360
\E\D-50400\\-10110\\660
\E\D3360\\660\\-43
\J\C\H\B\D15\\-896\\-12600
\N0\\-1\\-16
\N-1\\58\\812
\N0\\1\\15
\N5\\-288\\-4032
\N2\\-116\\-1625
\N11\\-642\\-9000
\N13\\-764\\-10720
\N7\\-414\\-5814
\J\C
%DUALITY%[[-194640,-50400,3360;-50400,-10110,660;3360,660,-43],[240,30,1],[15,0,-1,0,5,2,11,13,7;-896,-1,58,1,-288,-116,-642,-764,-414;-12600,-16,812,15,-4032,-1625,-9000,-10720,-5814],205,73]

\L

\A${L_{206.74}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{206.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M{}22\M{8,1}{\infty}8\M*2{60}\M s2{48}\M s2{20}\M*2{120}\M*2{80}\M l23\M{}2$}%
\F\I\B\D-253200\\-111360\\7680
\E\D-111360\\-47070\\3240
\E\D7680\\3240\\-223
\J\C\H\B\D43\\-2232\\-30960
\N1\\-53\\-736
\N-1\\50\\692
\N-1\\54\\750
\N5\\-248\\-3432
\N5\\-252\\-3490
\N17\\-866\\-12000
\N25\\-1284\\-17800
\N8\\-413\\-5727
\J\C
%DUALITY%[[-253200,-111360,7680;-111360,-47070,3240;7680,3240,-223],[240,30,1],[43,1,-1,-1,5,5,17,25,8;-2232,-53,50,54,-248,-252,-866,-1284,-413;-30960,-736,692,750,-3432,-3490,-12000,-17800,-5727],205,74]

\L

\A${L_{206.75}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{206.4}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${60}\M r28\M{2,1}{\infty a}8\M{}2{15}\M{}2{12}\M r2{20}\M s2{120}\M l2{20}\M{}23\M{}2$}%
\F\I\B\D-9960\\0\\360
\E\D0\\60\\0
\E\D360\\0\\-13
\J\C\H\B\D0\\1\\0
\N-1\\0\\-28
\N-1\\-2\\-32
\N0\\-7\\-15
\N2\\-9\\36
\N3\\-6\\70
\N7\\-6\\180
\N3\\-1\\80
\N1\\0\\27
\J\C
%DUALITY%[[-9960,0,360;0,60,0;360,0,-13],[120,60,1],[0,-1,-1,0,2,3,7,3,1;1,0,-2,-7,-9,-6,-6,-1,0;0,-28,-32,-15,36,70,180,80,27],205,75]

\L

\A${L_{206.76}}=\pdualwitharg{2.3}({L_{206.1}})$%
\F{$1\M178\M20,1\M-{}3\M-{}9\M1{},1\M2{}5\M-{}$}\H{$8\M b2{60}\M{6,5}{\infty z}{15}\M{}28\M r2{360}\M b2{24}\M s2{36}\M l2{24}\M{}2{360}\M r2$}%
\F\I\B\D291960\\11160\\-5400
\E\D11160\\384\\-192
\E\D-5400\\-192\\95
\J\C\H\B\D3\\154\\476
\N6\\325\\990
\N2\\115\\345
\N1\\59\\176
\N1\\60\\180
\N-1\\-61\\-180
\N-1\\-69\\-198
\N1\\34\\120
\N19\\915\\2880
\J\C
%DUALITY%[[291960,11160,-5400;11160,384,-192;-5400,-192,95],[360,24,1],[3,6,2,1,1,-1,-1,1,19;154,325,115,59,60,-61,-69,34,915;476,990,345,176,180,-180,-198,120,2880],205,76]

\L

\A${L_{206.77}}=\pdualwitharg2({L_{206.1}})$%
\F{$1\M178\M20,1\M1{}3\M-{}9\M-{},1\M2{}5\M-{}$}\H{${72}\M{}2{15}\M{6,1}{\infty}{60}\M b2{72}\M l2{40}\M{}2{24}\M r24\M s2{24}\M b2{40}\M l2$}%
\F\I\B\D20160\\6120\\1800
\E\D6120\\456\\120
\E\D1800\\120\\31
\J\C\H\B\D-8\\831\\-2736
\N-2\\205\\-675
\N-1\\100\\-330
\N1\\-99\\324
\N2\\-195\\640
\N1\\-95\\312
\N0\\3\\-10
\N-2\\215\\-708
\N-7\\735\\-2420
\J\C
%DUALITY%[[20160,6120,1800;6120,456,120;1800,120,31],[360,24,1],[-8,-2,-1,1,2,1,0,-2,-7;831,205,100,-99,-195,-95,3,215,735;-2736,-675,-330,324,640,312,-10,-708,-2420],205,77]

\L

\A${L_{206.78}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{206.5}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M b2{24}\M{4,1}{\infty b}{24}\M{}25\M{}2{16}\M r2{60}\M b2{40}\M b2{240}\M s24\M s2$}%
\F\I\B\D-188400\\78480\\-1440
\E\D78480\\-32680\\600
\E\D-1440\\600\\-11
\J\C\H\B\D1\\-4\\-360
\N-1\\-3\\-36
\N-2\\-3\\96
\N-1\\-1\\75
\N-1\\0\\128
\N1\\3\\30
\N2\\3\\-100
\N7\\6\\-600
\N1\\0\\-134
\J\C
%DUALITY%[[-188400,78480,-1440;78480,-32680,600;-1440,600,-11],[240,40,1],[1,-1,-2,-1,-1,1,2,7,1;-4,-3,-3,-1,0,3,3,6,0;-360,-36,96,75,128,30,-100,-600,-134],205,78]

\L

\A${L_{206.79}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{206.4}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${80}\M r2{24}\M{4,1}{\infty a}{24}\M r2{20}\M s2{16}\M b2{60}\M s2{40}\M l2{240}\M{}21\M{}2$}%
\F\I\B\D102480\\-42720\\960
\E\D-42720\\17800\\-400
\E\D960\\-400\\9
\J\C\H\B\D7\\8\\-400
\N2\\3\\-84
\N1\\3\\24
\N1\\4\\70
\N1\\4\\72
\N1\\3\\30
\N1\\1\\-60
\N7\\6\\-480
\N1\\1\\-63
\J\C
%DUALITY%[[102480,-42720,960;-42720,17800,-400;960,-400,9],[240,40,1],[7,2,1,1,1,1,1,7,1;8,3,3,4,4,3,1,6,1;-400,-84,24,70,72,30,-60,-480,-63],205,79]

\L

\A${L_{206.80}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{206.3}}))$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${20}\M s2{24}\M{4,3}{\infty b}{24}\M{}2{80}\M r24\M b2{240}\M l2{40}\M r2{60}\M s2{16}\M b2$}%
\F\I\B\D256560\\42720\\-1680
\E\D42720\\7080\\-280
\E\D-1680\\-280\\11
\J\C\H\B\D2\\-3\\230
\N2\\-3\\228
\N1\\-3\\72
\N-1\\-6\\-320
\N-1\\-1\\-182
\N-7\\0\\-1080
\N-2\\1\\-280
\N-1\\0\\-150
\N1\\-2\\104
\J\C
%DUALITY%[[256560,42720,-1680;42720,7080,-280;-1680,-280,11],[240,40,1],[2,2,1,-1,-1,-7,-2,-1,1;-3,-3,-3,-6,-1,0,1,0,-2;230,228,72,-320,-182,-1080,-280,-150,104],205,80]

\L

\A${L_{206.81}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{206.2}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M{-2}{}3\M-{},1\M1{}5\M2{}$}\H{${20}\M b2{24}\M{4,3}{\infty a}{24}\M r2{80}\M b24\M l2{240}\M{}2{40}\M{}2{15}\M{}2{16}\M r2$}%
\F\I\B\D240\\0\\0
\E\D0\\40\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-3\\-50
\N-2\\-3\\-36
\N-1\\-3\\-24
\N-1\\-6\\-40
\N0\\-1\\-6
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-15
\N-3\\-2\\-48
\J\C
%DUALITY%[[240,0,0;0,40,0;0,0,-1],[240,40,1],[-3,-2,-1,-1,0,1,0,-1,-3;-3,-3,-3,-6,-1,0,1,0,-2;-50,-36,-24,-40,-6,0,0,-15,-48],205,81]

\L

\A${L_{206.82}}=\pdualwitharg5(\main({L_{206.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${40}\M s2{12}\M{12,5}{\infty z}3\M{}2{10}\M r2{72}\M l2{30}\M{}2{45}\M{}2{120}\M{}2{18}\M r2$}%
\F\I\B\D159480\\16560\\-1440
\E\D16560\\1650\\-150
\E\D-1440\\-150\\13
\J\C\H\B\D7\\-12\\620
\N3\\-4\\282
\N1\\-1\\99
\N1\\-1\\100
\N-1\\0\\-108
\N-2\\1\\-210
\N-2\\0\\-225
\N1\\-8\\0
\N4\\-9\\324
\J\C
%DUALITY%[[159480,16560,-1440;16560,1650,-150;-1440,-150,13],[360,30,1],[7,3,1,1,-1,-2,-2,1,4;-12,-4,-1,-1,0,1,0,-8,-9;620,282,99,100,-108,-210,-225,0,324],205,82]

\L

\A${L_{206.83}}=\pdualwitharg{3.5}(\main({L_{206.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${40}\M{}23\M{12,5}{\infty}{12}\M l2{10}\M{}2{72}\M{}2{30}\M r2{180}\M s2{120}\M l2{18}\M{}2$}%
\F\I\B\D1410120\\0\\9720
\E\D0\\30\\0
\E\D9720\\0\\67
\J\C\H\B\D49\\-12\\-7120
\N7\\-2\\-1017
\N5\\-2\\-726
\N2\\-1\\-290
\N1\\0\\-144
\N0\\1\\0
\N13\\0\\-1890
\N45\\-8\\-6540
\N41\\-9\\-5958
\J\C
%DUALITY%[[1410120,0,9720;0,30,0;9720,0,67],[360,30,1],[49,7,5,2,1,0,13,45,41;-12,-2,-2,-1,0,1,0,-8,-9;-7120,-1017,-726,-290,-144,0,-1890,-6540,-5958],205,83]

\L

\A${L_{206.84}}=\pdualwitharg5(\main({L_{206.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${90}\M r2{12}\M{12,7}{\infty z}3\M{}2{360}\M{}22\M r2{120}\M s2{20}\M l2{30}\M{}28\M{}2$}%
\F\I\B\D-16920\\5760\\-360
\E\D5760\\-1950\\120
\E\D-360\\120\\-7
\J\C\H\B\D-1\\-3\\0
\N-1\\-4\\-18
\N0\\-1\\-21
\N13\\24\\-360
\N2\\5\\-28
\N11\\32\\-60
\N3\\10\\10
\N3\\11\\30
\N1\\4\\16
\J\C
%DUALITY%[[-16920,5760,-360;5760,-1950,120;-360,120,-7],[360,30,1],[-1,-1,0,13,2,11,3,3,1;-3,-4,-1,24,5,32,10,11,4;0,-18,-21,-360,-28,-60,10,30,16],205,84]

\L

\A${L_{206.85}}=\pdualwitharg{3.5}(\main({L_{206.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${360}\M s2{12}\M{12,1}{\infty z}3\M{}2{90}\M r28\M l2{30}\M{}25\M{}2{120}\M{}22\M r2$}%
\F\I\B\D2624760\\149400\\-14760
\E\D149400\\8490\\-840
\E\D-14760\\-840\\83
\J\C\H\B\D1\\0\\180
\N-1\\-2\\-198
\N0\\-2\\-21
\N8\\-15\\1260
\N5\\-4\\844
\N7\\-1\\1230
\N2\\1\\365
\N9\\8\\1680
\N1\\1\\188
\J\C
%DUALITY%[[2624760,149400,-14760;149400,8490,-840;-14760,-840,83],[360,30,1],[1,-1,0,8,5,7,2,9,1;0,-2,-2,-15,-4,-1,1,8,1;180,-198,-21,1260,844,1230,365,1680,188],205,85]

\L

\A${L_{206.86}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{206.1}}))$%
\F{$1\M118\M20,1\M1{}3\M{-2}{},1\M1{}5\M2{}$}\H{${120}\M{}21\M{2,1}{\infty}4\M b2{120}\M l2{24}\M{}2{40}\M r2{60}\M s2{40}\M b2{24}\M l2$}%
\F\I\B\D13440\\360\\-120
\E\D360\\-120\\0
\E\D-120\\0\\1
\J\C\H\B\D1\\3\\120
\N0\\0\\-1
\N-1\\-2\\-118
\N-14\\-27\\-1620
\N-9\\-17\\-1032
\N-6\\-11\\-680
\N-3\\-5\\-330
\N-1\\-1\\-100
\N0\\1\\12
\J\C
%DUALITY%[[13440,360,-120;360,-120,0;-120,0,1],[120,120,1],[1,0,-1,-14,-9,-6,-3,-1,0;3,0,-2,-27,-17,-11,-5,-1,1;120,-1,-118,-1620,-1032,-680,-330,-100,12],205,86]

\L

\A${L_{206.87}}=\pdualwitharg2({L_{206.2}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${144}\M l2{120}\M{24,13}{\infty}{120}\M b2{36}\M l2{80}\M{}23\M{}28\M{}2{48}\M r2{20}\M b2$}%
\F\I\B\D150480\\-49680\\-17280
\E\D-49680\\16392\\5712
\E\D-17280\\5712\\1979
\J\C\H\B\D-679\\-1380\\-1944
\N-293\\-595\\-840
\N-62\\-125\\-180
\N7\\15\\18
\N29\\60\\80
\N-1\\-2\\-3
\N-28\\-57\\-80
\N-235\\-478\\-672
\N-332\\-675\\-950
\J\C
%DUALITY%[[150480,-49680,-17280;-49680,16392,5712;-17280,5712,1979],[720,24,1],[-679,-293,-62,7,29,-1,-28,-235,-332;-1380,-595,-125,15,60,-2,-57,-478,-675;-1944,-840,-180,18,80,-3,-80,-672,-950],205,87]

\L

\A${L_{206.88}}=\pdualwitharg{2.3}({L_{206.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${16}\M b2{120}\M{12,5}{\infty a}{120}\M{}21\M{}2{720}\M r2{12}\M b2{72}\M b2{48}\M s2{180}\M s2$}%
\F\I\B\D497520\\720\\-720
\E\D720\\-24\\0
\E\D-720\\0\\1
\J\C\H\B\D-3\\-70\\-2104
\N-4\\-95\\-2820
\N-1\\-25\\-720
\N0\\0\\-1
\N1\\30\\720
\N0\\1\\6
\N-1\\-21\\-684
\N-3\\-68\\-2088
\N-13\\-300\\-9090
\J\C
%DUALITY%[[497520,720,-720;720,-24,0;-720,0,1],[720,24,1],[-3,-4,-1,0,1,0,-1,-3,-13;-70,-95,-25,0,30,1,-21,-68,-300;-2104,-2820,-720,-1,720,6,-684,-2088,-9090],205,88]

\L

\A${L_{206.89}}=\pdualwitharg{2.3}({L_{206.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${144}\M{}2{120}\M{24,1}{\infty}{120}\M s2{36}\M b2{80}\M s2{12}\M l28\M r2{48}\M b2{20}\M l2$}%
\F\I\B\D-2981520\\1151280\\-8640
\E\D1151280\\-444552\\3336
\E\D-8640\\3336\\-25
\J\C\H\B\D-85\\-234\\-1872
\N-42\\-115\\-840
\N-13\\-35\\-180
\N1\\3\\54
\N11\\30\\200
\N3\\8\\30
\N-1\\-3\\-56
\N-23\\-64\\-600
\N-38\\-105\\-890
\J\C
%DUALITY%[[-2981520,1151280,-8640;1151280,-444552,3336;-8640,3336,-25],[720,24,1],[-85,-42,-13,1,11,3,-1,-23,-38;-234,-115,-35,3,30,8,-3,-64,-105;-1872,-840,-180,54,200,30,-56,-600,-890],205,89]

\L

\A${L_{206.90}}=\pdualwitharg2({L_{206.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${144}\M r2{120}\M{12,1}{\infty a}{120}\M r2{36}\M s2{80}\M b2{12}\M s28\M l2{48}\M{}25\M{}2$}%
\F\I\B\D85680\\5040\\-720
\E\D5040\\-24\\-24
\E\D-720\\-24\\5
\J\C\H\B\D1\\6\\144
\N-2\\-25\\-420
\N-3\\-35\\-600
\N-1\\-12\\-198
\N1\\10\\200
\N1\\11\\198
\N1\\11\\196
\N3\\32\\576
\N1\\10\\185
\J\C
%DUALITY%[[85680,5040,-720;5040,-24,-24;-720,-24,5],[720,24,1],[1,-2,-3,-1,1,1,1,3,1;6,-25,-35,-12,10,11,11,32,10;144,-420,-600,-198,200,198,196,576,185],205,90]

\L

\A${L_{206.91}}=\pdualwitharg{2.3}({L_{206.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{${16}\M r2{120}\M{12,5}{\infty b}{120}\M r24\M s2{720}\M b2{12}\M s2{72}\M l2{48}\M{}2{45}\M{}2$}%
\F\I\B\D-560880\\-35280\\5760
\E\D-35280\\-2184\\360
\E\D5760\\360\\-59
\J\C\H\B\D-1\\-20\\-224
\N1\\-5\\60
\N4\\35\\600
\N1\\10\\158
\N11\\120\\1800
\N0\\1\\6
\N-2\\-21\\-324
\N-3\\-38\\-528
\N-4\\-60\\-765
\J\C
%DUALITY%[[-560880,-35280,5760;-35280,-2184,360;5760,360,-59],[720,24,1],[-1,1,4,1,11,0,-2,-3,-4;-20,-5,35,10,120,1,-21,-38,-60;-224,60,600,158,1800,6,-324,-528,-765],205,91]

\L

\A${L_{206.92}}=\pdualwitharg2({L_{206.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$4\M s2{120}\M{12,11}{\infty b}{120}\M{}2{16}\M r2{180}\M b2{48}\M l2{72}\M r2{12}\M s2{720}\M b2$}%
\F\I\B\D-2461680\\-37440\\6480
\E\D-37440\\-456\\96
\E\D6480\\96\\-17
\J\C\H\B\D1\\9\\430
\N9\\85\\3900
\N16\\155\\6960
\N9\\88\\3920
\N32\\315\\13950
\N5\\50\\2184
\N-1\\-9\\-432
\N-1\\-10\\-438
\N1\\0\\360
\J\C
%DUALITY%[[-2461680,-37440,6480;-37440,-456,96;6480,96,-17],[720,24,1],[1,9,16,9,32,5,-1,-1,1;9,85,155,88,315,50,-9,-10,0;430,3900,6960,3920,13950,2184,-432,-438,360],205,92]

\L

\A${L_{206.93}}=\pdualwitharg2({L_{206.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M-{}3\M1{}9\M1{},1\M2{}5\M1{}$}\H{${144}\M b2{120}\M{12,1}{\infty b}{120}\M{}29\M{}2{80}\M r2{12}\M b28\M b2{48}\M s2{20}\M s2$}%
\F\I\B\D5969520\\28800\\-10080
\E\D28800\\120\\-48
\E\D-10080\\-48\\17
\J\C\H\B\D1\\18\\648
\N-1\\-25\\-660
\N-4\\-95\\-2640
\N-2\\-48\\-1323
\N-7\\-170\\-4640
\N-1\\-25\\-666
\N0\\-1\\-4
\N1\\20\\648
\N1\\20\\650
\J\C
%DUALITY%[[5969520,28800,-10080;28800,120,-48;-10080,-48,17],[720,24,1],[1,-1,-4,-2,-7,-1,0,1,1;18,-25,-95,-48,-170,-25,-1,20,20;648,-660,-2640,-1323,-4640,-666,-4,648,650],205,93]

\L

\A${L_{206.94}}=\pdualwitharg{2.3}({L_{206.2}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M1{}3\M1{}9\M-{},1\M2{}5\M1{}$}\H{$4\M b2{120}\M{12,11}{\infty a}{120}\M r2{16}\M b2{180}\M l2{48}\M{}2{72}\M{}23\M{}2{720}\M r2$}%
\F\I\B\D-3023280\\216000\\-55440
\E\D216000\\-15432\\3960
\E\D-55440\\3960\\-1013
\J\C\H\B\D-82\\-1233\\-334
\N-219\\-3295\\-900
\N-56\\-845\\-240
\N-1\\-16\\-8
\N23\\345\\90
\N-1\\-14\\0
\N-55\\-825\\-216
\N-41\\-616\\-165
\N-1421\\-21360\\-5760
\J\C
%DUALITY%[[-3023280,216000,-55440;216000,-15432,3960;-55440,3960,-1013],[720,24,1],[-82,-219,-56,-1,23,-1,-55,-41,-1421;-1233,-3295,-845,-16,345,-14,-825,-616,-21360;-334,-900,-240,-8,90,0,-216,-165,-5760],205,94]

\L

\A${L_{206.95}}=\pdualwitharg{2.3.5}(\main({L_{206.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$5\M{}2{24}\M{12,11}{\infty}{24}\M l2{20}\M{}29\M{}2{60}\M r2{360}\M s2{60}\M l2{36}\M{}2$}%
\F\I\B\D-12600\\360\\0
\E\D360\\780\\-180
\E\D0\\-180\\41
\J\C\H\B\D0\\-1\\-5
\N-1\\-38\\-168
\N-3\\-112\\-492
\N-5\\-187\\-820
\N-4\\-150\\-657
\N-4\\-151\\-660
\N-1\\-42\\-180
\N1\\34\\150
\N1\\33\\144
\J\C
%DUALITY%[[-12600,360,0;360,780,-180;0,-180,41],[360,60,1],[0,-1,-3,-5,-4,-4,-1,1,1;-1,-38,-112,-187,-150,-151,-42,34,33;-5,-168,-492,-820,-657,-660,-180,150,144],205,95]

\L

\A${L_{206.96}}=\pdualwitharg5({L_{206.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$5\M{}26\M{24,23}{\infty}{24}\M s2{80}\M*2{36}\M s2{240}\M l2{90}\M r2{60}\M*2{144}\M l2$}%
\F\I\B\D1692720\\-552240\\-4320
\E\D-552240\\180150\\1410
\E\D-4320\\1410\\11
\J\C\H\B\D2\\5\\145
\N2\\5\\144
\N1\\2\\132
\N-7\\-20\\-200
\N-11\\-30\\-486
\N-21\\-56\\-1080
\N-8\\-21\\-450
\N-3\\-8\\-150
\N5\\12\\432
\J\C
%DUALITY%[[1692720,-552240,-4320;-552240,180150,1410;-4320,1410,11],[720,30,1],[2,2,1,-7,-11,-21,-8,-3,5;5,5,2,-20,-30,-56,-21,-8,12;145,144,132,-200,-486,-1080,-450,-150,432],205,96]

\L

\A${L_{206.97}}=\pdualwitharg{2.3.5}(\main({L_{206.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${180}\M{}2{24}\M{12,1}{\infty}{24}\M s2{180}\M l24\M{}2{15}\M{}2{40}\M{}2{60}\M r24\M l2$}%
\F\I\B\D2211480\\336600\\-8280
\E\D336600\\51180\\-1260
\E\D-8280\\-1260\\31
\J\C\H\B\D1\\-15\\-360
\N-1\\-4\\-432
\N-1\\-2\\-348
\N1\\0\\270
\N1\\1\\308
\N2\\2\\615
\N3\\2\\880
\N4\\-1\\1020
\N1\\-2\\182
\J\C
%DUALITY%[[2211480,336600,-8280;336600,51180,-1260;-8280,-1260,31],[360,60,1],[1,-1,-1,1,1,2,3,4,1;-15,-4,-2,0,1,2,2,-1,-2;-360,-432,-348,270,308,615,880,1020,182],205,97]

\L

\A${L_{206.98}}=\pdualwitharg5({L_{206.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M*2{24}\M{24,13}{\infty z}6\M r2{180}\M*2{16}\M l2{15}\M{}2{10}\M{}2{240}\M{}21\M r2$}%
\F\I\B\D-625680\\12960\\-1440
\E\D12960\\150\\-90
\E\D-1440\\-90\\31
\J\C\H\B\D43\\3324\\11520
\N1\\74\\252
\N-1\\-79\\-276
\N-1\\-78\\-270
\N3\\236\\824
\N4\\314\\1095
\N4\\313\\1090
\N31\\2416\\8400
\N3\\233\\809
\J\C
%DUALITY%[[-625680,12960,-1440;12960,150,-90;-1440,-90,31],[720,30,1],[43,1,-1,-1,3,4,4,31,3;3324,74,-79,-78,236,314,313,2416,233;11520,252,-276,-270,824,1095,1090,8400,809],205,98]

\L

\A${L_{206.99}}=\pdualwitharg{3.5}({L_{206.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M l26\M{24,11}{\infty}{24}\M*2{80}\M l29\M{}2{240}\M{}2{90}\M{}2{15}\M r2{144}\M*2$}%
\F\I\B\D318960\\-23040\\5040
\E\D-23040\\1050\\-210
\E\D5040\\-210\\41
\J\C\H\B\D1\\108\\430
\N1\\107\\426
\N3\\314\\1248
\N7\\716\\2840
\N2\\198\\783
\N1\\64\\240
\N-2\\-225\\-900
\N-1\\-109\\-435
\N-1\\-108\\-432
\J\C
%DUALITY%[[318960,-23040,5040;-23040,1050,-210;5040,-210,41],[720,30,1],[1,1,3,7,2,1,-2,-1,-1;108,107,314,716,198,64,-225,-109,-108;430,426,1248,2840,783,240,-900,-435,-432],205,99]

\L

\A${L_{206.100}}=\pdualwitharg{3.5}({L_{206.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{$5\M r2{24}\M{24,23}{\infty z}6\M r2{80}\M s2{36}\M*2{240}\M s2{360}\M l2{15}\M{}2{144}\M{}2$}%
\F\I\B\D2820240\\-291600\\19440
\E\D-291600\\33090\\-2220
\E\D19440\\-2220\\149
\J\C\H\B\D1\\144\\2015
\N5\\722\\10104
\N7\\1013\\14178
\N49\\7096\\99320
\N41\\5940\\83142
\N45\\6524\\91320
\N13\\1890\\26460
\N0\\1\\15
\N1\\144\\2016
\J\C
%DUALITY%[[2820240,-291600,19440;-291600,33090,-2220;19440,-2220,149],[720,30,1],[1,5,7,49,41,45,13,0,1;144,722,1013,7096,5940,6524,1890,1,144;2015,10104,14178,99320,83142,91320,26460,15,2016],205,100]

\L

\A${L_{206.101}}=\pdualwitharg{2.5}(\main({L_{206.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M s2{24}\M{6,5}{\infty b}{24}\M{}2{20}\M r2{36}\M l2{60}\M{}2{360}\M{}2{15}\M{}2{36}\M r2$}%
\F\I\B\D360\\-360\\0
\E\D-360\\420\\0
\E\D0\\0\\-1
\J\C\H\B\D-5\\-6\\-50
\N-3\\-4\\-36
\N-1\\-2\\-24
\N0\\-1\\-20
\N1\\0\\-18
\N1\\1\\0
\N-1\\0\\0
\N-2\\-2\\-15
\N-8\\-9\\-72
\J\C
%DUALITY%[[360,-360,0;-360,420,0;0,0,-1],[360,60,1],[-5,-3,-1,0,1,1,-1,-2,-8;-6,-4,-2,-1,0,1,0,-2,-9;-50,-36,-24,-20,-18,0,0,-15,-72],205,101]

\L

\A${L_{206.102}}=\pdualwitharg{3.5}({L_{206.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M*2{24}\M{24,11}{\infty z}6\M{}2{80}\M{}29\M r2{240}\M*2{360}\M*2{60}\M s2{144}\M s2$}%
\F\I\B\D-9630000\\-184320\\17280
\E\D-184320\\-3450\\330
\E\D17280\\330\\-31
\J\C\H\B\D-11\\-72\\-6910
\N-5\\-34\\-3156
\N0\\-1\\-12
\N3\\16\\1840
\N1\\6\\621
\N-1\\-4\\-600
\N-11\\-66\\-6840
\N-13\\-82\\-8130
\N-41\\-264\\-25704
\J\C
%DUALITY%[[-9630000,-184320,17280;-184320,-3450,330;17280,330,-31],[720,30,1],[-11,-5,0,3,1,-1,-11,-13,-41;-72,-34,-1,16,6,-4,-66,-82,-264;-6910,-3156,-12,1840,621,-600,-6840,-8130,-25704],205,102]

\L

\A${L_{206.103}}=\pdualwitharg5({L_{206.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M l26\M{24,13}{\infty}{24}\M l2{45}\M{}2{16}\M{}2{15}\M r2{40}\M s2{240}\M*24\M s2$}%
\F\I\B\D1875600\\249840\\-8640
\E\D249840\\33090\\-1110
\E\D-8640\\-1110\\31
\J\C\H\B\D-319\\2856\\13320
\N-20\\179\\834
\N-19\\170\\792
\N-1\\9\\45
\N17\\-152\\-704
\N17\\-152\\-705
\N15\\-134\\-620
\N-37\\332\\1560
\N-23\\206\\962
\J\C
%DUALITY%[[1875600,249840,-8640;249840,33090,-1110;-8640,-1110,31],[720,30,1],[-319,-20,-19,-1,17,17,15,-37,-23;2856,179,170,9,-152,-152,-134,332,206;13320,834,792,45,-704,-705,-620,1560,962],205,103]

\L

\A${L_{206.104}}=\pdualwitharg{2.5}(\main({L_{206.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${180}\M r2{24}\M{6,1}{\infty a}{24}\M{}2{45}\M{}24\M r2{60}\M s2{40}\M l2{60}\M{}21\M{}2$}%
\F\I\B\D-35899560\\11966400\\-307800
\E\D11966400\\-3988740\\102600
\E\D-307800\\102600\\-2639
\J\C\H\B\D1\\3\\0
\N-25\\-50\\972
\N-31\\-64\\1128
\N-22\\-51\\585
\N7\\11\\-388
\N55\\104\\-2370
\N51\\100\\-2060
\N70\\139\\-2760
\N8\\16\\-311
\J\C
%DUALITY%[[-35899560,11966400,-307800;11966400,-3988740,102600;-307800,102600,-2639],[360,60,1],[1,-25,-31,-22,7,55,51,70,8;3,-50,-64,-51,11,104,100,139,16;0,972,1128,585,-388,-2370,-2060,-2760,-311],205,104]

\L

\A${L_{206.105}}=\pdualwitharg5({L_{206.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M{}26\M{24,1}{\infty}{24}\M*2{180}\M s2{16}\M s2{60}\M*2{40}\M*2{240}\M l21\M{}2$}%
\F\I\B\D-1329840\\-10080\\-2880
\E\D-10080\\150\\90
\E\D-2880\\90\\49
\J\C\H\B\D13\\-3936\\7920
\N0\\5\\-12
\N-1\\314\\-636
\N-1\\312\\-630
\N1\\-312\\632
\N3\\-934\\1890
\N3\\-930\\1880
\N11\\-3388\\6840
\N1\\-306\\617
\J\C
%DUALITY%[[-1329840,-10080,-2880;-10080,150,90;-2880,90,49],[720,30,1],[13,0,-1,-1,1,3,3,11,1;-3936,5,314,312,-312,-934,-930,-3388,-306;7920,-12,-636,-630,632,1890,1880,6840,617],205,105]

\L

\A${L_{206.106}}=\pdualwitharg{3.5}({L_{206.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M s2{24}\M{24,1}{\infty z}6\M{}2{45}\M r2{16}\M*2{60}\M l2{10}\M r2{240}\M s24\M*2$}%
\F\I\B\D523440\\-524880\\38160
\E\D-524880\\516570\\-37560
\E\D38160\\-37560\\2731
\J\C\H\B\D1\\-156\\-2160
\N-1\\170\\2352
\N0\\17\\234
\N4\\-549\\-7605
\N5\\-732\\-10136
\N7\\-1064\\-14730
\N2\\-315\\-4360
\N9\\-1448\\-20040
\N1\\-162\\-2242
\J\C
%DUALITY%[[523440,-524880,38160;-524880,516570,-37560;38160,-37560,2731],[720,30,1],[1,-1,0,4,5,7,2,9,1;-156,170,17,-549,-732,-1064,-315,-1448,-162;-2160,2352,234,-7605,-10136,-14730,-4360,-20040,-2242],205,106]

\L

\A${L_{206.107}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{206.2}}))$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M l28\M{8,5}{\infty}8\M b2{60}\M l2{48}\M{}25\M{}2{120}\M{}2{80}\M r2{12}\M b2$}%
\F\I\B\D-590640\\-154800\\5040
\E\D-154800\\-40440\\1320
\E\D5040\\1320\\-43
\J\C\H\B\D15\\2\\1800
\N0\\-1\\-32
\N-1\\-1\\-148
\N0\\1\\30
\N5\\6\\768
\N2\\2\\295
\N11\\9\\1560
\N13\\8\\1760
\N7\\3\\906
\J\C
%DUALITY%[[-590640,-154800,5040;-154800,-40440,1320;5040,1320,-43],[240,120,1],[15,0,-1,0,5,2,11,13,7;2,-1,-1,1,6,2,9,8,3;1800,-32,-148,30,768,295,1560,1760,906],205,107]

\L

\A${L_{206.108}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{206.3}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M{}28\M{8,1}{\infty}8\M s2{60}\M b2{48}\M s2{20}\M l2{120}\M r2{80}\M b2{12}\M l2$}%
\F\I\B\D-240\\7200\\-240
\E\D7200\\-202440\\6720
\E\D-240\\6720\\-223
\J\C\H\B\D45\\2\\0
\N1\\-1\\-32
\N-2\\-1\\-28
\N0\\1\\30
\N11\\6\\168
\N9\\4\\110
\N26\\9\\240
\N33\\8\\200
\N19\\3\\66
\J\C
%DUALITY%[[-240,7200,-240;7200,-202440,6720;-240,6720,-223],[240,120,1],[45,1,-2,0,11,9,26,33,19;2,-1,-1,1,6,4,9,8,3;0,-32,-28,30,168,110,240,200,66],205,108]

\L

\A${L_{206.109}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{206.4}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M r28\M{4,1}{\infty a}8\M r2{60}\M s2{48}\M b2{20}\M s2{120}\M l2{80}\M{}23\M{}2$}%
\F\I\B\D-1200\\14640\\960
\E\D14640\\-121320\\-7920
\E\D960\\-7920\\-517
\J\C\H\B\D43\\318\\-4800
\N2\\13\\-196
\N-1\\-9\\136
\N-1\\-6\\90
\N5\\46\\-696
\N5\\43\\-650
\N17\\139\\-2100
\N25\\196\\-2960
\N8\\61\\-921
\J\C
%DUALITY%[[-1200,14640,960;14640,-121320,-7920;960,-7920,-517],[240,120,1],[43,2,-1,-1,5,5,17,25,8;318,13,-9,-6,46,43,139,196,61;-4800,-196,136,90,-696,-650,-2100,-2960,-921],205,109]

\L

\A${L_{206.110}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{206.5}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M-{}5\M2{}$}\H{${240}\M b28\M{4,1}{\infty b}8\M{}2{15}\M{}2{48}\M r2{20}\M b2{120}\M b2{80}\M s2{12}\M s2$}%
\F\I\B\D648240\\169200\\-5520
\E\D169200\\44040\\-1440
\E\D-5520\\-1440\\47
\J\C\H\B\D1\\0\\120
\N-1\\-1\\-148
\N0\\-1\\-32
\N4\\0\\465
\N15\\4\\1872
\N7\\3\\910
\N12\\7\\1620
\N9\\6\\1240
\N3\\2\\414
\J\C
%DUALITY%[[648240,169200,-5520;169200,44040,-1440;-5520,-1440,47],[240,120,1],[1,-1,0,4,15,7,12,9,3;0,-1,-1,0,4,3,7,6,2;120,-148,-32,465,1872,910,1620,1240,414],205,110]

\L

\A${L_{206.111}}=\pdualwitharg{2.3.5}({L_{206.1}})$%
\F{$1\M-38\M20,1\M1{}3\M1{}9\M-{},1\M-{}5\M2{}$}\H{${40}\M b2{12}\M{6,5}{\infty z}3\M{}2{40}\M r2{72}\M b2{120}\M s2{180}\M l2{120}\M{}2{72}\M r2$}%
\F\I\B\D-360\\1080\\360
\E\D1080\\1920\\600
\E\D360\\600\\187
\J\C\H\B\D-9\\162\\-500
\N-2\\37\\-114
\N0\\1\\-3
\N1\\-13\\40
\N1\\-12\\36
\N-1\\19\\-60
\N-5\\87\\-270
\N-11\\194\\-600
\N-17\\303\\-936
\J\C
%DUALITY%[[-360,1080,360;1080,1920,600;360,600,187],[360,120,1],[-9,-2,0,1,1,-1,-5,-11,-17;162,37,1,-13,-12,19,87,194,303;-500,-114,-3,40,36,-60,-270,-600,-936],205,111]

\L

\A${L_{206.112}}=\pdualwitharg{2.5}({L_{206.1}})$%
\F{$1\M-38\M20,1\M-{}3\M1{}9\M1{},1\M-{}5\M2{}$}\H{${360}\M b2{12}\M{6,1}{\infty z}3\M{}2{360}\M r28\M b2{120}\M s2{20}\M l2{120}\M{}28\M r2$}%
\F\I\B\D2624760\\298800\\-14760
\E\D298800\\33960\\-1680
\E\D-14760\\-1680\\83
\J\C\H\B\D1\\0\\180
\N-1\\-1\\-198
\N0\\-1\\-21
\N16\\-15\\2520
\N5\\-2\\844
\N14\\-1\\2460
\N4\\1\\730
\N9\\4\\1680
\N2\\1\\376
\J\C
%DUALITY%[[2624760,298800,-14760;298800,33960,-1680;-14760,-1680,83],[360,120,1],[1,-1,0,16,5,14,4,9,2;0,-1,-1,-15,-2,-1,1,4,1;180,-198,-21,2520,844,2460,730,1680,376],205,112]

\L

\A${L_{206.113}}=\pdualwitharg{2.3.5}({L_{206.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${80}\M b2{24}\M{12,5}{\infty a}{24}\M{}25\M{}2{144}\M r2{60}\M b2{360}\M b2{240}\M s2{36}\M s2$}%
\F\I\B\D90000\\1440\\-18720
\E\D1440\\-120\\-240
\E\D-18720\\-240\\3869
\J\C\H\B\D-379\\-768\\-1880
\N-104\\-211\\-516
\N-29\\-59\\-144
\N-1\\-2\\-5
\N29\\60\\144
\N6\\13\\30
\N-109\\-219\\-540
\N-363\\-734\\-1800
\N-323\\-654\\-1602
\J\C
%DUALITY%[[90000,1440,-18720;1440,-120,-240;-18720,-240,3869],[720,120,1],[-379,-104,-29,-1,29,6,-109,-363,-323;-768,-211,-59,-2,60,13,-219,-734,-654;-1880,-516,-144,-5,144,30,-540,-1800,-1602],205,113]

\L

\A${L_{206.114}}=\pdualwitharg{2.5}({L_{206.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${180}\M b2{24}\M{12,7}{\infty b}{24}\M r2{720}\M b24\M l2{240}\M{}2{40}\M{}2{15}\M{}2{16}\M r2$}%
\F\I\B\D40150800\\-16524720\\35280
\E\D-16524720\\6801000\\-14520
\E\D35280\\-14520\\31
\J\C\H\B\D1\\3\\270
\N0\\-1\\-468
\N1\\1\\-672
\N17\\36\\-2520
\N2\\5\\62
\N9\\26\\1920
\N2\\7\\1000
\N1\\4\\735
\N1\\4\\736
\J\C
%DUALITY%[[40150800,-16524720,35280;-16524720,6801000,-14520;35280,-14520,31],[720,120,1],[1,0,1,17,2,9,2,1,1;3,-1,1,36,5,26,7,4,4;270,-468,-672,-2520,62,1920,1000,735,736],205,114]

\L

\A${L_{206.115}}=\pdualwitharg{2.3.5}({L_{206.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${80}\M r2{24}\M{12,5}{\infty b}{24}\M r2{20}\M s2{144}\M b2{60}\M s2{360}\M l2{240}\M{}29\M{}2$}%
\F\I\B\D-475920\\132480\\16560
\E\D132480\\-36840\\-4560
\E\D16560\\-4560\\-511
\J\C\H\B\D369\\1466\\-1120
\N107\\425\\-324
\N32\\127\\-96
\N-3\\-12\\10
\N-71\\-282\\216
\N-30\\-119\\90
\N58\\231\\-180
\N315\\1252\\-960
\N151\\600\\-459
\J\C
%DUALITY%[[-475920,132480,16560;132480,-36840,-4560;16560,-4560,-511],[720,120,1],[369,107,32,-3,-71,-30,58,315,151;1466,425,127,-12,-282,-119,231,1252,600;-1120,-324,-96,10,216,90,-180,-960,-459],205,115]

\L

\A${L_{206.116}}=\pdualwitharg{2.5}({L_{206.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M s2{24}\M{12,11}{\infty b}{24}\M{}2{80}\M r2{36}\M b2{240}\M l2{360}\M r2{60}\M s2{144}\M b2$}%
\F\I\B\D46800\\31680\\-720
\E\D31680\\20760\\-480
\E\D-720\\-480\\11
\J\C\H\B\D1\\1\\110
\N1\\1\\108
\N0\\-1\\-48
\N-3\\-8\\-560
\N-4\\-9\\-666
\N-7\\-14\\-1080
\N-5\\-9\\-720
\N-1\\-2\\-150
\N1\\0\\72
\J\C
%DUALITY%[[46800,31680,-720;31680,20760,-480;-720,-480,11],[720,120,1],[1,1,0,-3,-4,-7,-5,-1,1;1,1,-1,-8,-9,-14,-9,-2,0;110,108,-48,-560,-666,-1080,-720,-150,72],205,116]

\L

\A${L_{206.117}}=\pdualwitharg{2.3.5}({L_{206.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M-{}3\M-{}9\M1{},1\M1{}5\M2{}$}\H{${20}\M b2{24}\M{12,11}{\infty a}{24}\M r2{80}\M b2{36}\M l2{240}\M{}2{360}\M{}2{15}\M{}2{144}\M r2$}%
\F\I\B\D3600\\1440\\0
\E\D1440\\600\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\3\\-50
\N-1\\1\\-36
\N0\\-1\\-24
\N1\\-4\\-40
\N1\\-3\\-18
\N1\\-2\\0
\N-1\\3\\0
\N-1\\2\\-15
\N-7\\12\\-144
\J\C
%DUALITY%[[3600,1440,0;1440,600,0;0,0,-1],[720,120,1],[-2,-1,0,1,1,1,-1,-1,-7;3,1,-1,-4,-3,-2,3,2,12;-50,-36,-24,-40,-18,0,0,-15,-144],205,117]

\L

\A${L_{206.118}}=\pdualwitharg{2.3.5}({L_{206.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${180}\M s2{24}\M{12,7}{\infty a}{24}\M{}2{720}\M r24\M b2{240}\M l2{40}\M r2{60}\M s2{16}\M b2$}%
\F\I\B\D-30049200\\12703680\\-29520
\E\D12703680\\-5370600\\12480
\E\D-29520\\12480\\-29
\J\C\H\B\D1\\3\\270
\N1\\1\\-588
\N0\\-1\\-432
\N-13\\-24\\2880
\N-2\\-3\\742
\N-11\\-14\\5160
\N-3\\-3\\1760
\N-3\\-2\\2190
\N-1\\0\\1016
\J\C
%DUALITY%[[-30049200,12703680,-29520;12703680,-5370600,12480;-29520,12480,-29],[720,120,1],[1,1,0,-13,-2,-11,-3,-3,-1;3,1,-1,-24,-3,-14,-3,-2,0;270,-588,-432,2880,742,5160,1760,2190,1016],205,118]

\L

\A${L_{206.119}}=\pdualwitharg{2.5}({L_{206.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M r2{24}\M{12,1}{\infty a}{24}\M r2{180}\M s2{16}\M b2{60}\M s2{40}\M l2{240}\M{}21\M{}2$}%
\F\I\B\D-228240\\77040\\-1440
\E\D77040\\155400\\-2760
\E\D-1440\\-2760\\49
\J\C\H\B\D13\\-798\\-44640
\N0\\5\\276
\N-1\\67\\3744
\N-1\\66\\3690
\N1\\-66\\-3688
\N3\\-197\\-11010
\N3\\-195\\-10900
\N11\\-704\\-39360
\N1\\-63\\-3523
\J\C
%DUALITY%[[-228240,77040,-1440;77040,155400,-2760;-1440,-2760,49],[720,120,1],[13,0,-1,-1,1,3,3,11,1;-798,5,67,66,-66,-197,-195,-704,-63;-44640,276,3744,3690,-3688,-11010,-10900,-39360,-3523],205,119]

\L

\A${L_{206.120}}=\pdualwitharg{2.5}({L_{206.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M1{}5\M2{}$}\H{${720}\M b2{24}\M{12,1}{\infty b}{24}\M{}2{45}\M{}2{16}\M r2{60}\M b2{40}\M b2{240}\M s24\M s2$}%
\F\I\B\D1944720\\-5936400\\152640
\E\D-5936400\\18061080\\-464400
\E\D152640\\-464400\\11941
\J\C\H\B\D1\\-120\\-4680
\N-1\\145\\5652
\N0\\29\\1128
\N4\\-465\\-18135
\N5\\-620\\-24176
\N7\\-901\\-35130
\N4\\-533\\-20780
\N9\\-1222\\-47640
\N1\\-136\\-5302
\J\C
%DUALITY%[[1944720,-5936400,152640;-5936400,18061080,-464400;152640,-464400,11941],[720,120,1],[1,-1,0,4,5,7,4,9,1;-120,145,29,-465,-620,-901,-533,-1222,-136;-4680,5652,1128,-18135,-24176,-35130,-20780,-47640,-5302],205,120]

\medskip%
%------------------------------WEYL-GROUP-W207--------------------------------
%
\leavevmode\llap{}%
$W_{207}$%
\qquad\llap{60} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$22|222\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{207.1}}$%
\F{$1\M{-2}48\M-3,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M{}25\M r28\M s2{20}\M*2{24}\M*24\M l21\M{}2$}%
\F\I\B\D-39720\\480\\0
\E\D480\\-4\\-3
\E\D0\\-3\\5
\J\C\H\B\D5\\408\\240
\N1\\80\\45
\N-1\\-84\\-52
\N-3\\-250\\-150
\N-1\\-84\\-48
\N1\\82\\50
\N1\\82\\49
\J\C
%EXPLICIT%[[-39720,480,0;480,-4,-3;0,-3,5],[120,1,1],[5,1,-1,-3,-1,1,1;408,80,-84,-250,-84,82,82;240,45,-52,-150,-48,50,49],206,1]

\L

\A${L_{207.2}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M2{}3\M-{},1\M2{}5\M1{}$}%
\G2%
\H{${24}\M l25\M{}22\M{}2{80}\M{}26\M r2{16}\M s24\M*2$}%
\F\I\B\D-364080\\2640\\2640
\E\D2640\\-14\\-20
\E\D2640\\-20\\-19
\J\C\H\B\D-1\\-18\\-120
\N2\\40\\235
\N2\\39\\236
\N23\\440\\2720
\N4\\75\\474
\N1\\16\\120
\N-1\\-20\\-118
\J\C
%EXPLICIT%[[-364080,2640,2640;2640,-14,-20;2640,-20,-19],[240,2,1],[-1,2,2,23,4,1,-1;-18,40,39,440,75,16,-20;-120,235,236,2720,474,120,-118],206,2]

\L

\A${L_{207.3}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M2{}3\M-{},1\M2{}5\M1{}$}%
\G m%
\H{${24}\M*2{20}\M l22\M r2{80}\M l26\M{}2{16}\M{}21\M r2$}%
\F\I\B\D-4080\\240\\720
\E\D240\\-14\\-40
\E\D720\\-40\\-79
\J\C\H\B\D-1\\-18\\0
\N9\\180\\-10
\N4\\79\\-4
\N43\\840\\-40
\N7\\135\\-6
\N1\\16\\0
\N-1\\-20\\1
\J\C
%EXPLICIT%[[-4080,240,720;240,-14,-40;720,-40,-79],[240,2,1],[-1,9,4,43,7,1,-1;-18,180,79,840,135,16,-20;0,-10,-4,-40,-6,0,1],206,3]

\L

\A${L_{207.4}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M2{}3\M-{},1\M2{}5\M1{}$}%
\G m%
\H{$6\M r2{20}\M*28\M*2{80}\M s2{24}\M*2{16}\M l21\M{}2$}%
\F\I\B\D-169680\\1440\\1200
\E\D1440\\-10\\-12
\E\D1200\\-12\\-7
\J\C\H\B\D1\\57\\72
\N-1\\-60\\-70
\N-1\\-58\\-72
\N3\\180\\200
\N5\\294\\348
\N5\\292\\352
\N1\\58\\71
\J\C
%EXPLICIT%[[-169680,1440,1200;1440,-10,-12;1200,-12,-7],[240,2,1],[1,-1,-1,3,5,5,1;57,-60,-58,180,294,292,58;72,-70,-72,200,348,352,71],206,4]

\L

\A${L_{207.5}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$6\M{}25\M r28\M s2{80}\M*2{24}\M s2{16}\M*24\M l2$}%
\F\I\B\D478320\\11280\\1200
\E\D11280\\266\\28
\E\D1200\\28\\-5
\J\C\H\B\D-5\\213\\-6
\N2\\-85\\5
\N7\\-298\\12
\N23\\-980\\40
\N-1\\42\\0
\N-11\\468\\-16
\N-7\\298\\-10
\J\C
%EXPLICIT%[[478320,11280,1200;11280,266,28;1200,28,-5],[240,2,1],[-5,2,7,23,-1,-11,-7;213,-85,-298,-980,42,468,298;-6,5,12,40,0,-16,-10],206,5]

\L

\A${L_{207.6}}=\pfillwitharg2({L_{207.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$6\M{}2{20}\M{}22\M{}25\M{}26\M{}21\M{}24\M{}2$}%
\F\I\B\D-17220\\1920\\720
\E\D1920\\-214\\-80
\E\D720\\-80\\-29
\J\C\H\B\D-1\\-9\\0
\N-7\\-70\\20
\N-1\\-11\\6
\N4\\35\\5
\N8\\75\\-6
\N3\\29\\-5
\N3\\30\\-8
\J\C
%IMPLICIT%[[-17220,1920,720;1920,-214,-80;720,-80,-29],[60,2,1],[-1,-7,-1,4,8,3,3;-9,-70,-11,35,75,29,30;0,20,6,5,-6,-5,-8],206,6]

\L

\A${L_{207.7}}=\main({L_{207.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${12}\M l2{10}\M{}21\M{}2{40}\M{}23\M{}28\M{}22\M r2$}%
\F\I\B\D-2040\\360\\120
\E\D360\\-38\\-20
\E\D120\\-20\\-7
\J\C\H\B\D-1\\0\\-18
\N4\\-5\\80
\N2\\-2\\39
\N23\\-20\\440
\N4\\-3\\75
\N1\\0\\16
\N-1\\1\\-20
\J\C
%IMPLICIT%[[-2040,360,120;360,-38,-20;120,-20,-7],[120,2,1],[-1,4,2,23,4,1,-1;0,-5,-2,-20,-3,0,1;-18,80,39,440,75,16,-20],206,7]

\L

\A${L_{207.8}}=\main({L_{207.4}})$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${12}\M s2{40}\M s24\M l2{10}\M{}23\M{}22\M r28\M s2$}%
\F\I\B\D-9960\\1920\\-240
\E\D1920\\-370\\46
\E\D-240\\46\\-5
\J\C\H\B\D1\\6\\6
\N11\\60\\20
\N3\\16\\2
\N3\\15\\-10
\N-1\\-6\\-9
\N-2\\-11\\-6
\N-3\\-16\\-4
\J\C
%IMPLICIT%[[-9960,1920,-240;1920,-370,46;-240,46,-5],[120,2,1],[1,11,3,3,-1,-2,-3;6,60,16,15,-6,-11,-16;6,20,2,-10,-9,-6,-4],206,8]

\L

\A${L_{207.9}}=\pdualwitharg3(\pfillwitharg2({L_{207.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$2\M{}2{15}\M{}26\M{}2{60}\M{}22\M{}2{12}\M{}23\M{}2$}%
\F\I\B\D2940\\0\\180
\E\D0\\6\\0
\E\D180\\0\\11
\J\C\H\B\D1\\-1\\-16
\N1\\0\\-15
\N0\\1\\0
\N7\\0\\-120
\N2\\-1\\-34
\N5\\-4\\-84
\N2\\-2\\-33
\J\C
%DUALITY%[[2940,0,180;0,6,0;180,0,11],[60,6,1],[1,1,0,7,2,5,2;-1,0,1,0,-1,-4,-2;-16,-15,0,-120,-34,-84,-33],206,9]

\L

\A${L_{207.10}}=\pdualwitharg3({L_{207.1}})$%
\F{$1\M{-2}48\M11,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M{}2{15}\M r2{24}\M s2{60}\M*28\M*2{12}\M l23\M{}2$}%
\F\I\B\D-2040\\360\\-120
\E\D360\\12\\-9
\E\D-120\\-9\\5
\J\C\H\B\D1\\32\\80
\N2\\65\\165
\N1\\32\\84
\N-1\\-40\\-90
\N-1\\-36\\-88
\N-1\\-36\\-90
\N0\\-1\\-3
\J\C
%DUALITY%[[-2040,360,-120;360,12,-9;-120,-9,5],[120,3,1],[1,2,1,-1,-1,-1,0;32,65,32,-40,-36,-36,-1;80,165,84,-90,-88,-90,-3],206,10]

\L

\A${L_{207.11}}=\pdualwitharg2(\main({L_{207.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M{}25\M{}28\M{}2{20}\M r2{24}\M l24\M{}21\M{}2$}%
\F\I\B\D-120\\-120\\120
\E\D-120\\28\\-16
\E\D120\\-16\\5
\J\C\H\B\D5\\54\\48
\N1\\10\\5
\N-1\\-12\\-16
\N-3\\-35\\-40
\N-1\\-12\\-12
\N1\\11\\12
\N1\\11\\11
\J\C
%DUALITY%[[-120,-120,120;-120,28,-16;120,-16,5],[120,4,1],[5,1,-1,-3,-1,1,1;54,10,-12,-35,-12,11,11;48,5,-16,-40,-12,12,11],206,11]

\L

\A${L_{207.12}}=\pdualwitharg2(\main({L_{207.4}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M s2{20}\M s28\M l2{20}\M{}2{24}\M{}24\M r24\M s2$}%
\F\I\B\D-99480\\16560\\-3480
\E\D16560\\-2756\\580
\E\D-3480\\580\\-121
\J\C\H\B\D-23\\-120\\84
\N-41\\-210\\170
\N-17\\-86\\76
\N-21\\-105\\100
\N1\\6\\0
\N5\\25\\-24
\N1\\4\\-10
\J\C
%DUALITY%[[-99480,16560,-3480;16560,-2756,580;-3480,580,-121],[120,4,1],[-23,-41,-17,-21,1,5,1;-120,-210,-86,-105,6,25,4;84,170,76,100,0,-24,-10],206,12]

\L

\A${L_{207.13}}=\pdualwitharg5({L_{207.1}})$%
\F{$1\M{-2}48\M17,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M{}21\M r2{40}\M s24\M*2{120}\M*2{20}\M l25\M{}2$}%
\F\I\B\D-14280\\240\\240
\E\D240\\25\\-5
\E\D240\\-5\\-4
\J\C\H\B\D17\\24\\960
\N1\\1\\56
\N-1\\-4\\-60
\N-1\\-2\\-58
\N-1\\0\\-60
\N3\\6\\170
\N3\\5\\170
\J\C
%DUALITY%[[-14280,240,240;240,25,-5;240,-5,-4],[120,5,1],[17,1,-1,-1,-1,3,3;24,1,-4,-2,0,6,5;960,56,-60,-58,-60,170,170],206,13]

\L

\A${L_{207.14}}=\pdualwitharg5(\pfillwitharg2({L_{207.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${30}\M{}24\M{}2{10}\M{}21\M{}2{30}\M{}25\M{}2{20}\M{}2$}%
\F\I\B\D-5460\\1800\\780
\E\D1800\\-590\\-260
\E\D780\\-260\\-109
\J\C\H\B\D1\\3\\0
\N5\\10\\12
\N3\\5\\10
\N-5\\-11\\-9
\N-44\\-93\\-90
\N-16\\-33\\-35
\N-17\\-34\\-40
\J\C
%DUALITY%[[-5460,1800,780;1800,-590,-260;780,-260,-109],[60,10,1],[1,5,3,-5,-44,-16,-17;3,10,5,-11,-93,-33,-34;0,12,10,-9,-90,-35,-40],206,14]

\L

\A${L_{207.15}}=\pdualwitharg3(\main({L_{207.4}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$1\M{}2{30}\M r2{12}\M s2{120}\M s24\M s2{24}\M l26\M{}2$}%
\F\I\B\D54120\\-6720\\240
\E\D-6720\\834\\-30
\E\D240\\-30\\1
\J\C\H\B\D0\\0\\-1
\N-2\\-15\\30
\N-1\\-8\\6
\N1\\0\\-180
\N1\\6\\-50
\N3\\20\\-108
\N1\\7\\-30
\J\C
%DUALITY%[[54120,-6720,240;-6720,834,-30;240,-30,1],[120,6,1],[0,-2,-1,1,1,3,1;0,-15,-8,0,6,20,7;-1,30,6,-180,-50,-108,-30],206,15]

\L

\A${L_{207.16}}=\pdualwitharg3(\main({L_{207.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$1\M{}2{120}\M{}23\M{}2{30}\M r24\M l26\M{}2{24}\M{}2$}%
\F\I\B\D120\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\-1
\N1\\0\\0
\N0\\1\\3
\N-2\\15\\30
\N-1\\6\\10
\N-1\\5\\6
\N-1\\4\\0
\J\C
%DUALITY%[[120,0,0;0,-6,0;0,0,1],[120,6,1],[0,1,0,-2,-1,-1,-1;0,0,1,15,6,5,4;-1,0,3,30,10,6,0],206,16]

\L

\A${L_{207.17}}=\pdualwitharg2({L_{207.1}})$%
\F{$1\M-38\M{-2}4,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${12}\M b2{40}\M s24\M l2{40}\M{}23\M{}28\M r28\M b2$}%
\F\I\B\D-183840\\-33720\\960
\E\D-33720\\-6184\\176
\E\D960\\176\\-5
\J\C\H\B\D-1\\6\\18
\N-2\\15\\140
\N0\\1\\34
\N3\\-15\\40
\N1\\-6\\-21
\N1\\-7\\-56
\N0\\-1\\-36
\J\C
%DUALITY%[[-183840,-33720,960;-33720,-6184,176;960,176,-5],[120,8,1],[-1,-2,0,3,1,1,0;6,15,1,-15,-6,-7,-1;18,140,34,40,-21,-56,-36],206,17]

\L

\A${L_{207.18}}=\pdualwitharg5(\main({L_{207.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${60}\M l22\M{}25\M{}28\M{}2{15}\M{}2{40}\M{}2{10}\M r2$}%
\F\I\B\D110760\\5520\\-1200
\E\D5520\\250\\-60
\E\D-1200\\-60\\13
\J\C\H\B\D-1\\0\\-90
\N1\\-1\\88
\N2\\-2\\175
\N3\\-4\\256
\N1\\-3\\75
\N-3\\0\\-280
\N-2\\1\\-180
\J\C
%DUALITY%[[110760,5520,-1200;5520,250,-60;-1200,-60,13],[120,10,1],[-1,1,2,3,1,-3,-2;0,-1,-2,-4,-3,0,1;-90,88,175,256,75,-280,-180],206,18]

\L

\A${L_{207.19}}=\pdualwitharg5(\main({L_{207.4}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${60}\M s28\M s2{20}\M l22\M{}2{15}\M{}2{10}\M r2{40}\M s2$}%
\F\I\B\D32280\\1440\\-480
\E\D1440\\50\\-20
\E\D-480\\-20\\7
\J\C\H\B\D1\\6\\90
\N1\\8\\92
\N1\\8\\90
\N0\\-1\\-4
\N-1\\-12\\-105
\N-1\\-11\\-100
\N-1\\-12\\-100
\J\C
%DUALITY%[[32280,1440,-480;1440,50,-20;-480,-20,7],[120,10,1],[1,1,1,0,-1,-1,-1;6,8,8,-1,-12,-11,-12;90,92,90,-4,-105,-100,-100],206,19]

\L

\A${L_{207.20}}=\pdualwitharg3({L_{207.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$2\M{}2{15}\M r2{24}\M s2{240}\M*28\M s2{48}\M*2{12}\M l2$}%
\F\I\B\D-26160\\0\\240
\E\D0\\30\\6
\E\D240\\6\\-1
\J\C\H\B\D0\\1\\-2
\N1\\-20\\105
\N1\\-22\\108
\N-1\\20\\-120
\N-1\\22\\-112
\N-3\\68\\-336
\N-1\\24\\-114
\J\C
%DUALITY%[[-26160,0,240;0,30,6;240,6,-1],[240,6,1],[0,1,1,-1,-1,-3,-1;1,-20,-22,20,22,68,24;-2,105,108,-120,-112,-336,-114],206,20]

\L

\A${L_{207.21}}=\pdualwitharg3({L_{207.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$2\M r2{60}\M*2{24}\M*2{240}\M s28\M*2{48}\M l23\M{}2$}%
\F\I\B\D18960\\-480\\-240
\E\D-480\\30\\12
\E\D-240\\12\\5
\J\C\H\B\D0\\1\\-2
\N-1\\70\\-210
\N-1\\66\\-204
\N-7\\460\\-1440
\N-1\\66\\-208
\N-1\\68\\-216
\N0\\1\\-3
\J\C
%DUALITY%[[18960,-480,-240;-480,30,12;-240,12,5],[240,6,1],[0,-1,-1,-7,-1,-1,0;1,70,66,460,66,68,1;-2,-210,-204,-1440,-208,-216,-3],206,21]

\L

\A${L_{207.22}}=\pdualwitharg3({L_{207.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M*2{60}\M l26\M r2{240}\M l22\M{}2{48}\M{}23\M r2$}%
\F\I\B\D-2640\\1920\\-480
\E\D1920\\66\\-30
\E\D-480\\-30\\11
\J\C\H\B\D1\\38\\148
\N-1\\-40\\-150
\N-1\\-39\\-150
\N-7\\-280\\-1080
\N0\\-1\\-4
\N3\\112\\432
\N1\\38\\147
\J\C
%DUALITY%[[-2640,1920,-480;1920,66,-30;-480,-30,11],[240,6,1],[1,-1,-1,-7,0,3,1;38,-40,-39,-280,-1,112,38;148,-150,-150,-1080,-4,432,147],206,22]

\L

\A${L_{207.23}}=\pdualwitharg3({L_{207.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M l2{15}\M{}26\M{}2{240}\M{}22\M r2{48}\M s2{12}\M*2$}%
\F\I\B\D240\\0\\0
\E\D0\\6\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-2\\-16
\N-1\\0\\-15
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-1\\-8\\-24
\N-1\\-4\\-18
\J\C
%DUALITY%[[240,0,0;0,6,0;0,0,-1],[240,6,1],[-1,-1,0,1,0,-1,-1;-2,0,1,0,-1,-8,-4;-16,-15,0,0,-2,-24,-18],206,23]

\L

\A${L_{207.24}}=\pdualwitharg{2.3}(\main({L_{207.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M{}2{15}\M{}2{24}\M{}2{60}\M r28\M l2{12}\M{}23\M{}2$}%
\F\I\B\D47640\\11880\\720
\E\D11880\\2964\\180
\E\D720\\180\\11
\J\C\H\B\D-3\\14\\-32
\N-1\\5\\-15
\N1\\-4\\0
\N-7\\35\\-120
\N-5\\24\\-68
\N-7\\33\\-84
\N-3\\14\\-33
\J\C
%DUALITY%[[47640,11880,720;11880,2964,180;720,180,11],[120,12,1],[-3,-1,1,-7,-5,-7,-3;14,5,-4,35,24,33,14;-32,-15,0,-120,-68,-84,-33],206,24]

\L

\A${L_{207.25}}=\pdualwitharg{2.3}(\main({L_{207.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M s2{60}\M s2{24}\M l2{60}\M{}28\M{}2{12}\M r2{12}\M s2$}%
\F\I\B\D45960\\-10320\\480
\E\D-10320\\2316\\-108
\E\D480\\-108\\5
\J\C\H\B\D1\\2\\-52
\N1\\0\\-90
\N-1\\-4\\12
\N-4\\-15\\60
\N-1\\-4\\8
\N0\\-1\\-24
\N1\\2\\-54
\J\C
%DUALITY%[[45960,-10320,480;-10320,2316,-108;480,-108,5],[120,12,1],[1,1,-1,-4,-1,0,1;2,0,-4,-15,-4,-1,2;-52,-90,12,60,8,-24,-54],206,25]

\L

\A${L_{207.26}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{207.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${10}\M{}23\M{}2{30}\M{}2{12}\M{}2{10}\M{}2{60}\M{}2{15}\M{}2$}%
\F\I\B\D-4020\\0\\-1920
\E\D0\\30\\0
\E\D-1920\\0\\-917
\J\C\H\B\D-19\\-1\\40
\N-10\\0\\21
\N0\\1\\0
\N23\\0\\-48
\N24\\-1\\-50
\N29\\-4\\-60
\N-7\\-2\\15
\J\C
%DUALITY%[[-4020,0,-1920;0,30,0;-1920,0,-917],[60,30,1],[-19,-10,0,23,24,29,-7;-1,0,1,0,-1,-4,-2;40,21,0,-48,-50,-60,15],206,26]

\L

\A${L_{207.27}}=\pdualwitharg{3.5}({L_{207.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M{}23\M r2{120}\M s2{12}\M*2{40}\M*2{60}\M l2{15}\M{}2$}%
\F\I\B\D8040\\4920\\-480
\E\D4920\\2895\\-285
\E\D-480\\-285\\28
\J\C\H\B\D9\\40\\560
\N2\\9\\126
\N1\\4\\60
\N-1\\-6\\-78
\N-1\\-8\\-100
\N3\\10\\150
\N4\\17\\240
\J\C
%DUALITY%[[8040,4920,-480;4920,2895,-285;-480,-285,28],[120,15,1],[9,2,1,-1,-1,3,4;40,9,4,-6,-8,10,17;560,126,60,-78,-100,150,240],206,27]

\L

\A${L_{207.28}}=\pdualwitharg2({L_{207.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M r2{20}\M l28\M r2{80}\M b2{24}\M l2{16}\M{}21\M{}2$}%
\F\I\B\D-32880\\1680\\480
\E\D1680\\-40\\-24
\E\D480\\-24\\-7
\J\C\H\B\D2\\-3\\144
\N-1\\0\\-70
\N-1\\1\\-72
\N3\\0\\200
\N5\\-3\\348
\N5\\-4\\352
\N1\\-1\\71
\J\C
%DUALITY%[[-32880,1680,480;1680,-40,-24;480,-24,-7],[240,8,1],[2,-1,-1,3,5,5,1;-3,0,1,0,-3,-4,-1;144,-70,-72,200,348,352,71],206,28]

\L

\A${L_{207.29}}=\pdualwitharg2({L_{207.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M s2{20}\M b28\M b2{80}\M l2{24}\M{}2{16}\M r24\M b2$}%
\F\I\B\D-68880\\-7680\\-1440
\E\D-7680\\-856\\-160
\E\D-1440\\-160\\-29
\J\C\H\B\D-8\\75\\-12
\N-4\\35\\10
\N1\\-11\\12
\N7\\-70\\40
\N1\\-9\\0
\N-3\\30\\-16
\N-3\\29\\-10
\J\C
%DUALITY%[[-68880,-7680,-1440;-7680,-856,-160;-1440,-160,-29],[240,8,1],[-8,-4,1,7,1,-3,-3;75,35,-11,-70,-9,30,29;-12,10,12,40,0,-16,-10],206,29]

\L

\A${L_{207.30}}=\pdualwitharg2({L_{207.5}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M b2{20}\M s28\M l2{80}\M{}2{24}\M r2{16}\M b24\M s2$}%
\F\I\B\D-2842320\\315840\\-10800
\E\D315840\\-35096\\1200
\E\D-10800\\1200\\-41
\J\C\H\B\D8\\75\\84
\N13\\125\\230
\N5\\49\\116
\N11\\110\\320
\N-1\\-9\\0
\N-3\\-30\\-88
\N0\\-1\\-30
\J\C
%DUALITY%[[-2842320,315840,-10800;315840,-35096,1200;-10800,1200,-41],[240,8,1],[8,13,5,11,-1,-3,0;75,125,49,110,-9,-30,-1;84,230,116,320,0,-88,-30],206,30]

\L

\A${L_{207.31}}=\pdualwitharg2({L_{207.2}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${24}\M{}25\M{}28\M{}2{80}\M r2{24}\M b2{16}\M s24\M l2$}%
\F\I\B\D-40080\\18240\\-1200
\E\D18240\\-8296\\544
\E\D-1200\\544\\-35
\J\C\H\B\D4\\9\\0
\N8\\20\\35
\N9\\23\\48
\N27\\70\\160
\N1\\3\\12
\N-7\\-18\\-40
\N-3\\-8\\-22
\J\C
%DUALITY%[[-40080,18240,-1200;18240,-8296,544;-1200,544,-35],[240,8,1],[4,8,9,27,1,-7,-3;9,20,23,70,3,-18,-8;0,35,48,160,12,-40,-22],206,31]

\L

\A${L_{207.32}}=\pdualwitharg5({L_{207.2}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M l21\M{}2{10}\M{}2{16}\M{}2{30}\M r2{80}\M s2{20}\M*2$}%
\F\I\B\D-17520\\-2160\\960
\E\D-2160\\-50\\50
\E\D960\\50\\-31
\J\C\H\B\D-1\\-18\\-60
\N1\\20\\63
\N4\\79\\250
\N7\\136\\432
\N4\\75\\240
\N-3\\-64\\-200
\N-3\\-60\\-190
\J\C
%DUALITY%[[-17520,-2160,960;-2160,-50,50;960,50,-31],[240,10,1],[-1,1,4,7,4,-3,-3;-18,20,79,136,75,-64,-60;-60,63,250,432,240,-200,-190],206,32]

\L

\A${L_{207.33}}=\pdualwitharg5({L_{207.3}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M*24\M l2{10}\M r2{16}\M l2{30}\M{}2{80}\M{}25\M r2$}%
\F\I\B\D-175920\\9840\\-1440
\E\D9840\\-550\\80
\E\D-1440\\80\\-11
\J\C\H\B\D-1\\-18\\0
\N1\\20\\14
\N2\\39\\20
\N3\\56\\8
\N1\\15\\-30
\N-3\\-64\\-80
\N-1\\-20\\-15
\J\C
%DUALITY%[[-175920,9840,-1440;9840,-550,80;-1440,80,-11],[240,10,1],[-1,1,2,3,1,-3,-1;-18,20,39,56,15,-64,-20;0,14,20,8,-30,-80,-15],206,33]

\L

\A${L_{207.34}}=\pdualwitharg5({L_{207.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${30}\M{}21\M r2{40}\M s2{16}\M*2{120}\M s2{80}\M*2{20}\M l2$}%
\F\I\B\D-200400\\3120\\-1440
\E\D3120\\110\\-20
\E\D-1440\\-20\\1
\J\C\H\B\D2\\-177\\-660
\N1\\-88\\-329
\N5\\-438\\-1640
\N3\\-260\\-976
\N1\\-78\\-300
\N-3\\268\\1000
\N-1\\88\\330
\J\C
%DUALITY%[[-200400,3120,-1440;3120,110,-20;-1440,-20,1],[240,10,1],[2,1,5,3,1,-3,-1;-177,-88,-438,-260,-78,268,88;-660,-329,-1640,-976,-300,1000,330],206,34]

\L

\A${L_{207.35}}=\pdualwitharg5({L_{207.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${30}\M r24\M*2{40}\M*2{16}\M s2{120}\M*2{80}\M l25\M{}2$}%
\F\I\B\D15600\\3840\\-720
\E\D3840\\770\\-150
\E\D-720\\-150\\29
\J\C\H\B\D5\\87\\570
\N1\\16\\106
\N-1\\-22\\-140
\N-1\\-20\\-128
\N1\\18\\120
\N5\\92\\600
\N2\\36\\235
\J\C
%DUALITY%[[15600,3840,-720;3840,770,-150;-720,-150,29],[240,10,1],[5,1,-1,-1,1,5,2;87,16,-22,-20,18,92,36;570,106,-140,-128,120,600,235],206,35]

\L

\A${L_{207.36}}=\pdualwitharg{2.5}(\main({L_{207.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M{}21\M{}2{40}\M{}24\M r2{120}\M l2{20}\M{}25\M{}2$}%
\F\I\B\D-14280\\-1920\\-720
\E\D-1920\\-100\\-20
\E\D-720\\-20\\1
\J\C\H\B\D17\\-528\\1080
\N1\\-30\\61
\N-1\\38\\-80
\N-1\\33\\-68
\N-1\\30\\-60
\N3\\-97\\200
\N3\\-95\\195
\J\C
%DUALITY%[[-14280,-1920,-720;-1920,-100,-20;-720,-20,1],[120,20,1],[17,1,-1,-1,-1,3,3;-528,-30,38,33,30,-97,-95;1080,61,-80,-68,-60,200,195],206,36]

\L

\A${L_{207.37}}=\pdualwitharg{2.5}(\main({L_{207.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M s24\M s2{40}\M l24\M{}2{120}\M{}2{20}\M r2{20}\M s2$}%
\F\I\B\D120\\0\\0
\E\D0\\-220\\80
\E\D0\\80\\-29
\J\C\H\B\D-5\\-18\\-60
\N-1\\0\\-2
\N-1\\8\\20
\N0\\3\\8
\N1\\0\\0
\N0\\-7\\-20
\N-1\\-10\\-30
\J\C
%DUALITY%[[120,0,0;0,-220,80;0,80,-29],[120,20,1],[-5,-1,-1,0,1,0,-1;-18,0,8,3,0,-7,-10;-60,-2,20,8,0,-20,-30],206,37]

\L

\A${L_{207.38}}=\pdualwitharg{2.3}({L_{207.1}})$%
\F{$1\M118\M{-2}4,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$1\M{}2{120}\M r2{12}\M s2{120}\M b24\M b2{24}\M l2{24}\M{}2$}%
\F\I\B\D13920\\120\\-120
\E\D120\\-24\\0
\E\D-120\\0\\1
\J\C\H\B\D0\\0\\-1
\N1\\5\\120
\N0\\1\\6
\N-4\\-5\\-420
\N-1\\-2\\-110
\N-2\\-5\\-228
\N-1\\-3\\-120
\J\C
%DUALITY%[[13920,120,-120;120,-24,0;-120,0,1],[120,24,1],[0,1,0,-4,-1,-2,-1;0,5,1,-5,-2,-5,-3;-1,120,6,-420,-110,-228,-120],206,38]

\L

\A${L_{207.39}}=\pdualwitharg{3.5}(\main({L_{207.4}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{$5\M{}26\M r2{60}\M s2{24}\M s2{20}\M s2{120}\M l2{30}\M{}2$}%
\F\I\B\D32520\\24480\\-600
\E\D24480\\18390\\-450
\E\D-600\\-450\\11
\J\C\H\B\D-2\\5\\95
\N-2\\5\\96
\N-1\\2\\30
\N1\\-4\\-108
\N1\\-4\\-110
\N-1\\0\\-60
\N-3\\7\\120
\J\C
%DUALITY%[[32520,24480,-600;24480,18390,-450;-600,-450,11],[120,30,1],[-2,-2,-1,1,1,-1,-3;5,5,2,-4,-4,0,7;95,96,30,-108,-110,-60,120],206,39]

\L

\A${L_{207.40}}=\pdualwitharg{3.5}(\main({L_{207.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{$5\M{}2{24}\M{}2{15}\M{}26\M r2{20}\M l2{30}\M{}2{120}\M{}2$}%
\F\I\B\D-51240\\-19800\\1320
\E\D-19800\\-4710\\300
\E\D1320\\300\\-19
\J\C\H\B\D3\\-116\\-1625
\N5\\-192\\-2688
\N0\\1\\15
\N-1\\39\\546
\N-1\\38\\530
\N2\\-79\\-1110
\N11\\-428\\-6000
\J\C
%DUALITY%[[-51240,-19800,1320;-19800,-4710,300;1320,300,-19],[120,30,1],[3,5,0,-1,-1,2,11;-116,-192,1,39,38,-79,-428;-1625,-2688,15,546,530,-1110,-6000],206,40]

\L

\A${L_{207.41}}=\pdualwitharg{2.5}({L_{207.1}})$%
\F{$1\M178\M{-2}4,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${60}\M b28\M s2{20}\M l28\M{}2{15}\M{}2{40}\M r2{40}\M b2$}%
\F\I\B\D51360\\3480\\-600
\E\D3480\\200\\-40
\E\D-600\\-40\\7
\J\C\H\B\D1\\0\\90
\N1\\1\\92
\N1\\1\\90
\N0\\-1\\-8
\N-1\\-3\\-105
\N-2\\-5\\-200
\N-1\\-3\\-100
\J\C
%DUALITY%[[51360,3480,-600;3480,200,-40;-600,-40,7],[120,40,1],[1,1,1,0,-1,-2,-1;0,1,1,-1,-3,-5,-3;90,92,90,-8,-105,-200,-100],206,41]

\L

\A${L_{207.42}}=\pdualwitharg{2.3}({L_{207.3}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M b2{240}\M l2{24}\M r2{60}\M l28\M{}23\M{}2{48}\M r2$}%
\F\I\B\D256560\\29280\\-1680
\E\D29280\\3288\\-192
\E\D-1680\\-192\\11
\J\C\H\B\D0\\-1\\-20
\N-7\\0\\-1080
\N-2\\1\\-288
\N-1\\0\\-150
\N1\\-1\\136
\N1\\-1\\135
\N3\\-4\\384
\J\C
%DUALITY%[[256560,29280,-1680;29280,3288,-192;-1680,-192,11],[240,24,1],[0,-7,-2,-1,1,1,3;-1,0,1,0,-1,-1,-4;-20,-1080,-288,-150,136,135,384],206,42]

\L

\A${L_{207.43}}=\pdualwitharg{2.3}({L_{207.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M l2{240}\M{}2{24}\M{}2{15}\M{}28\M r2{12}\M s2{48}\M b2$}%
\F\I\B\D240\\-240\\0
\E\D-240\\264\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-1\\-4
\N-1\\0\\0
\N1\\1\\0
\N1\\0\\-15
\N0\\-1\\-16
\N-1\\-2\\-18
\N-3\\-4\\-24
\J\C
%DUALITY%[[240,-240,0;-240,264,0;0,0,-1],[240,24,1],[-1,-1,1,1,0,-1,-3;-1,0,1,0,-1,-2,-4;-4,0,0,-15,-16,-18,-24],206,43]

\L

\A${L_{207.44}}=\pdualwitharg{2.3}({L_{207.4}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M r2{240}\M b2{24}\M b2{60}\M s28\M b2{12}\M l2{48}\M{}2$}%
\F\I\B\D-38282160\\-116400\\-473760
\E\D-116400\\-312\\-1440
\E\D-473760\\-1440\\-5863
\J\C\H\B\D46\\45\\-3728
\N191\\190\\-15480
\N-4\\-3\\324
\N-67\\-65\\5430
\N-19\\-19\\1540
\N6\\5\\-486
\N77\\74\\-6240
\J\C
%DUALITY%[[-38282160,-116400,-473760;-116400,-312,-1440;-473760,-1440,-5863],[240,24,1],[46,191,-4,-67,-19,6,77;45,190,-3,-65,-19,5,74;-3728,-15480,324,5430,1540,-486,-6240],206,44]

\L

\A${L_{207.45}}=\pdualwitharg{2.3}({L_{207.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$8\M{}2{240}\M r2{24}\M s2{60}\M b28\M s2{12}\M b2{48}\M l2$}%
\F\I\B\D184560\\-41520\\960
\E\D-41520\\9336\\-216
\E\D960\\-216\\5
\J\C\H\B\D1\\3\\-64
\N7\\20\\-480
\N1\\3\\-60
\N1\\5\\30
\N0\\1\\44
\N0\\1\\42
\N1\\4\\-24
\J\C
%DUALITY%[[184560,-41520,960;-41520,9336,-216;960,-216,5],[240,24,1],[1,7,1,1,0,0,1;3,20,3,5,1,1,4;-64,-480,-60,30,44,42,-24],206,45]

\L

\A${L_{207.46}}=\pdualwitharg{3.5}({L_{207.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${10}\M{}23\M r2{120}\M s2{48}\M*2{40}\M s2{240}\M*2{60}\M l2$}%
\F\I\B\D65040\\30960\\14880
\E\D30960\\14730\\7080
\E\D14880\\7080\\3403
\J\C\H\B\D-2\\-15\\40
\N-1\\-8\\21
\N-1\\2\\0
\N1\\44\\-96
\N1\\46\\-100
\N-1\\60\\-120
\N-3\\-8\\30
\J\C
%DUALITY%[[65040,30960,14880;30960,14730,7080;14880,7080,3403],[240,30,1],[-2,-1,-1,1,1,-1,-3;-15,-8,2,44,46,60,-8;40,21,0,-96,-100,-120,30],206,46]

\L

\A${L_{207.47}}=\pdualwitharg{3.5}({L_{207.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${10}\M r2{12}\M*2{120}\M*2{48}\M s2{40}\M*2{240}\M l2{15}\M{}2$}%
\F\I\B\D42960\\-39360\\2880
\E\D-39360\\40650\\-2970
\E\D2880\\-2970\\217
\J\C\H\B\D-1\\75\\1040
\N-1\\74\\1026
\N-1\\78\\1080
\N-1\\92\\1272
\N-1\\94\\1300
\N-3\\260\\3600
\N-1\\79\\1095
\J\C
%DUALITY%[[42960,-39360,2880;-39360,40650,-2970;2880,-2970,217],[240,30,1],[-1,-1,-1,-1,-1,-3,-1;75,74,78,92,94,260,79;1040,1026,1080,1272,1300,3600,1095],206,47]

\L

\A${L_{207.48}}=\pdualwitharg{3.5}({L_{207.2}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M l23\M{}2{30}\M{}2{48}\M{}2{10}\M r2{240}\M s2{60}\M*2$}%
\F\I\B\D8880\\-2640\\960
\E\D-2640\\750\\-270
\E\D960\\-270\\97
\J\C\H\B\D1\\18\\40
\N0\\-1\\-3
\N-1\\-25\\-60
\N-3\\-80\\-192
\N-1\\-29\\-70
\N-1\\-48\\-120
\N1\\14\\30
\J\C
%DUALITY%[[8880,-2640,960;-2640,750,-270;960,-270,97],[240,30,1],[1,0,-1,-3,-1,-1,1;18,-1,-25,-80,-29,-48,14;40,-3,-60,-192,-70,-120,30],206,48]

\L

\A${L_{207.49}}=\pdualwitharg{3.5}({L_{207.3}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M*2{12}\M l2{30}\M r2{48}\M l2{10}\M{}2{240}\M{}2{15}\M r2$}%
\F\I\B\D-664080\\0\\3360
\E\D0\\30\\0
\E\D3360\\0\\-17
\J\C\H\B\D-1\\-2\\-200
\N-1\\0\\-198
\N0\\1\\0
\N5\\0\\984
\N3\\-1\\590
\N11\\-8\\2160
\N1\\-2\\195
\J\C
%DUALITY%[[-664080,0,3360;0,30,0;3360,0,-17],[240,30,1],[-1,-1,0,5,3,11,1;-2,0,1,0,-1,-8,-2;-200,-198,0,984,590,2160,195],206,49]

\L

\A${L_{207.50}}=\pdualwitharg{2.3.5}(\main({L_{207.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M{}23\M{}2{120}\M{}2{12}\M r2{40}\M l2{60}\M{}2{15}\M{}2$}%
\F\I\B\D120\\0\\0
\E\D0\\-4020\\-1920
\E\D0\\-1920\\-917
\J\C\H\B\D-1\\-38\\80
\N0\\-10\\21
\N1\\0\\0
\N0\\23\\-48
\N-1\\48\\-100
\N-2\\29\\-60
\N-1\\-7\\15
\J\C
%DUALITY%[[120,0,0;0,-4020,-1920;0,-1920,-917],[120,60,1],[-1,0,1,0,-1,-2,-1;-38,-10,0,23,48,29,-7;80,21,0,-48,-100,-60,15],206,50]

\L

\A${L_{207.51}}=\pdualwitharg{2.3.5}(\main({L_{207.4}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M s2{12}\M s2{120}\M l2{12}\M{}2{40}\M{}2{60}\M r2{60}\M s2$}%
\F\I\B\D39720\\30000\\-720
\E\D30000\\22380\\-540
\E\D-720\\-540\\13
\J\C\H\B\D-1\\-2\\-140
\N-1\\-2\\-138
\N1\\0\\60
\N4\\5\\432
\N9\\12\\1000
\N8\\11\\900
\N3\\4\\330
\J\C
%DUALITY%[[39720,30000,-720;30000,22380,-540;-720,-540,13],[120,60,1],[-1,-1,1,4,9,8,3;-2,-2,0,5,12,11,4;-140,-138,60,432,1000,900,330],206,51]

\L

\A${L_{207.52}}=\pdualwitharg{2.5}({L_{207.2}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M l2{16}\M{}2{40}\M{}21\M{}2{120}\M r2{20}\M s2{80}\M b2$}%
\F\I\B\D57360\\-28560\\240
\E\D-28560\\14200\\-120
\E\D240\\-120\\1
\J\C\H\B\D1\\-3\\-540
\N1\\0\\-224
\N1\\1\\-120
\N0\\0\\-1
\N-2\\-3\\120
\N-1\\-2\\10
\N-1\\-4\\-200
\J\C
%DUALITY%[[57360,-28560,240;-28560,14200,-120;240,-120,1],[240,40,1],[1,1,1,0,-2,-1,-1;-3,0,1,0,-3,-2,-4;-540,-224,-120,-1,120,10,-200],206,52]

\L

\A${L_{207.53}}=\pdualwitharg{2.5}({L_{207.3}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M b2{16}\M l2{40}\M r24\M l2{120}\M{}25\M{}2{80}\M r2$}%
\F\I\B\D31440\\-29040\\960
\E\D-29040\\26680\\-880
\E\D960\\-880\\29
\J\C\H\B\D1\\3\\60
\N-1\\-4\\-88
\N-1\\-5\\-120
\N1\\2\\26
\N10\\27\\480
\N2\\6\\115
\N5\\16\\320
\J\C
%DUALITY%[[31440,-29040,960;-29040,26680,-880;960,-880,29],[240,40,1],[1,-1,-1,1,10,2,5;3,-4,-5,2,27,6,16;60,-88,-120,26,480,115,320],206,53]

\L

\A${L_{207.54}}=\pdualwitharg{2.5}({L_{207.4}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M s24\M b2{40}\M b2{16}\M l2{120}\M{}2{80}\M r2{20}\M b2$}%
\F\I\B\D-21840\\7200\\-2160
\E\D7200\\-2360\\720
\E\D-2160\\720\\-209
\J\C\H\B\D46\\87\\-180
\N4\\7\\-18
\N-7\\-15\\20
\N-7\\-14\\24
\N1\\3\\0
\N23\\46\\-80
\N19\\37\\-70
\J\C
%DUALITY%[[-21840,7200,-2160;7200,-2360,720;-2160,720,-209],[240,40,1],[46,4,-7,-7,1,23,19;87,7,-15,-14,3,46,37;-180,-18,20,24,0,-80,-70],206,54]

\L

\A${L_{207.55}}=\pdualwitharg{2.5}({L_{207.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M b24\M s2{40}\M l2{16}\M{}2{120}\M r2{80}\M b2{20}\M s2$}%
\F\I\B\D-7440\\2400\\-480
\E\D2400\\-760\\160
\E\D-480\\160\\-29
\J\C\H\B\D4\\3\\-60
\N-1\\-3\\-2
\N-5\\-11\\20
\N-3\\-6\\16
\N1\\3\\0
\N7\\14\\-40
\N4\\7\\-30
\J\C
%DUALITY%[[-7440,2400,-480;2400,-760,160;-480,160,-29],[240,40,1],[4,-1,-5,-3,1,7,4;3,-3,-11,-6,3,14,7;-60,-2,20,16,0,-40,-30],206,55]

\L

\A${L_{207.56}}=\pdualwitharg{2.3.5}({L_{207.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{$5\M{}2{24}\M r2{60}\M s2{24}\M b2{20}\M b2{120}\M l2{120}\M{}2$}%
\F\I\B\D-17880\\-13680\\5760
\E\D-13680\\-9960\\4200
\E\D5760\\4200\\-1771
\J\C\H\B\D2\\88\\215
\N4\\187\\456
\N1\\62\\150
\N-1\\-34\\-84
\N-1\\-45\\-110
\N1\\24\\60
\N6\\245\\600
\J\C
%DUALITY%[[-17880,-13680,5760;-13680,-9960,4200;5760,4200,-1771],[120,120,1],[2,4,1,-1,-1,1,6;88,187,62,-34,-45,24,245;215,456,150,-84,-110,60,600],206,56]

\L

\A${L_{207.57}}=\pdualwitharg{2.3.5}({L_{207.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M{}23\M{}2{120}\M{}2{48}\M r2{40}\M b2{240}\M s2{60}\M l2$}%
\F\I\B\D-240\\720\\240
\E\D720\\3000\\960
\E\D240\\960\\307
\J\C\H\B\D1\\-13\\40
\N0\\1\\-3
\N-2\\39\\-120
\N-3\\62\\-192
\N-2\\45\\-140
\N-1\\38\\-120
\N1\\-10\\30
\J\C
%DUALITY%[[-240,720,240;720,3000,960;240,960,307],[240,120,1],[1,0,-2,-3,-2,-1,1;-13,1,39,62,45,38,-10;40,-3,-120,-192,-140,-120,30],206,57]

\L

\A${L_{207.58}}=\pdualwitharg{2.3.5}({L_{207.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M r2{12}\M l2{120}\M r2{48}\M b2{40}\M l2{240}\M{}2{15}\M{}2$}%
\F\I\B\D-1680\\1680\\480
\E\D1680\\-1560\\-480
\E\D480\\-480\\-137
\J\C\H\B\D10\\-1\\40
\N5\\0\\18
\N1\\1\\0
\N-7\\0\\-24
\N-7\\-1\\-20
\N-5\\-4\\0
\N3\\-1\\15
\J\C
%DUALITY%[[-1680,1680,480;1680,-1560,-480;480,-480,-137],[240,120,1],[10,5,1,-7,-7,-5,3;-1,0,1,0,-1,-4,-1;40,18,0,-24,-20,0,15],206,58]

\L

\A${L_{207.59}}=\pdualwitharg{2.3.5}({L_{207.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M s2{12}\M b2{120}\M b2{48}\M l2{40}\M{}2{240}\M r2{60}\M b2$}%
\F\I\B\D-11760\\46560\\-1200
\E\D46560\\421080\\-10800
\E\D-1200\\-10800\\277
\J\C\H\B\D4\\-281\\-10940
\N2\\-137\\-5334
\N1\\-57\\-2220
\N-1\\82\\3192
\N-1\\75\\2920
\N1\\-74\\-2880
\N3\\-215\\-8370
\J\C
%DUALITY%[[-11760,46560,-1200;46560,421080,-10800;-1200,-10800,277],[240,120,1],[4,2,1,-1,-1,1,3;-281,-137,-57,82,75,-74,-215;-10940,-5334,-2220,3192,2920,-2880,-8370],206,59]

\L

\A${L_{207.60}}=\pdualwitharg{2.3.5}({L_{207.5}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M b2{12}\M s2{120}\M l2{48}\M{}2{40}\M r2{240}\M b2{60}\M s2$}%
\F\I\B\D-16080\\-26880\\9600
\E\D-26880\\-44760\\15960
\E\D9600\\15960\\-5687
\J\C\H\B\D-3\\9\\20
\N-10\\21\\42
\N-16\\31\\60
\N23\\-48\\-96
\N40\\-81\\-160
\N93\\-184\\-360
\N25\\-47\\-90
\J\C
%DUALITY%[[-16080,-26880,9600;-26880,-44760,15960;9600,15960,-5687],[240,120,1],[-3,-10,-16,23,40,93,25;9,21,31,-48,-81,-184,-47;20,42,60,-96,-160,-360,-90],206,60]

\medskip%
%------------------------------WEYL-GROUP-W208--------------------------------
%
\leavevmode\llap{}%
$W_{208}$%
\qquad\llap{120} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222|222|222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{208.1}}$%
\F{$1\M{-2}48\M-3,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G3%
\H{$8\M s2{36}\M*2{12}\M s2{360}\M l23\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-85179240\\2184120\\-28440
\E\D2184120\\-56004\\729
\E\D-28440\\729\\-7
\J\C\hfil\penalty500%
\B\D-1634491\\-63825120\\-6172200
\E\D41899\\1636111\\158220
\E\D-429\\-16752\\-1621
\J\C\H\B\D265\\10348\\1004
\N919\\35886\\3474
\N593\\23156\\2238
\N3869\\151080\\14580
\N205\\8005\\771
\N185\\7224\\693
\J\C
%EXPLICIT%[[-85179240,2184120,-28440;2184120,-56004,729;-28440,729,-7],[360,3,1],[265,919,593,3869,205,185,21,-61,-21,421,81,244;10348,35886,23156,151080,8005,7224,820,-2382,-820,16440,3163,9528;1004,3474,2238,14580,771,693,76,-234,-78,1620,309,927],207,1]

\L

\A${L_{208.2}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G{3,2}%
\H{$8\M*2{144}\M l23\M{}2{90}\M r2{48}\M s2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-182160\\26640\\5040
\E\D26640\\-3894\\-738
\E\D5040\\-738\\-139
\J\C\hfil\penalty500%
\B\D4799\\24000\\46080
\E\D-710\\-3551\\-6816
\E\D-130\\-650\\-1249
\J\C\H\B\D1\\6\\4
\N49\\252\\432
\N14\\71\\129
\N134\\675\\1260
\N83\\416\\792
\N65\\324\\630
\J\C
%EXPLICIT%[[-182160,26640,5040;26640,-3894,-738;5040,-738,-139],[720,6,1],[1,49,14,134,83,65,19,71,6,16,-3,-5;6,252,71,675,416,324,94,348,29,75,-16,-24;4,432,129,1260,792,630,188,720,63,180,-24,-54],207,2]

\L

\A${L_{208.3}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G{32,3,m}%
\H{$2\M{}2{144}\M{}23\M r2{360}\M*2{48}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-10658160\\30960\\-3222720
\E\D30960\\-78\\9480
\E\D-3222720\\9480\\-973279
\J\C\hfil\penalty500%
\B\D-3654421\\-109651080\\11032560
\E\D8701\\261073\\-26268
\E\D-1124011\\-33726014\\3393347
\J\C\H\B\D-53\\-1591\\160
\N-3959\\-118800\\11952
\N-1108\\-33247\\3345
\N-21047\\-631530\\63540
\N-6487\\-194644\\19584
\N-2531\\-75942\\7641
\J\C
%EXPLICIT%[[-10658160,30960,-3222720;30960,-78,9480;-3222720,9480,-973279],[720,6,1],[-53,-3959,-1108,-21047,-6487,-2531,-738,-5533,-474,-2683,159,158;-1591,-118800,-33247,-631530,-194644,-75942,-22143,-166008,-14221,-80490,4772,4740;160,11952,3345,63540,19584,7641,2228,16704,1431,8100,-480,-477],207,3]

\L

\A${L_{208.4}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G{3m,3}%
\H{$2\M r2{144}\M s2{12}\M*2{360}\M s2{48}\M*2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-91440\\-4320\\2160
\E\D-4320\\-42\\12
\E\D2160\\12\\-1
\J\C\hfil\penalty500%
\B\D-301\\64200\\115200
\E\D-5\\1069\\1920
\E\D2\\-428\\-769
\J\C\H\B\D0\\1\\2
\N-5\\1080\\1944
\N-3\\644\\1158
\N-29\\6210\\11160
\N-9\\1924\\3456
\N-7\\1494\\2682
\J\C
%EXPLICIT%[[-91440,-4320,2160;-4320,-42,12;2160,12,-1],[720,6,1],[0,-5,-3,-29,-9,-7,-1,-7,-1,-1,1,1;1,1080,644,6210,1924,1494,213,1488,212,210,-212,-210;2,1944,1158,11160,3456,2682,382,2664,378,360,-384,-378],207,4]

\L

\A${L_{208.5}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}%
\G{3m,3,m}%
\H{$8\M s2{144}\M*2{12}\M l2{90}\M{}2{48}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1625040\\101520\\30240
\E\D101520\\-6342\\-1890
\E\D30240\\-1890\\-559
\J\C\hfil\penalty500%
\B\D-21601\\-320400\\-86400
\E\D1356\\20113\\5424
\E\D372\\5518\\1487
\J\C\H\B\D-7\\-106\\-20
\N5\\60\\72
\N19\\278\\90
\N127\\1875\\540
\N95\\1408\\384
\N44\\654\\171
\J\C
%EXPLICIT%[[-1625040,101520,30240;101520,-6342,-1890;30240,-1890,-559],[720,6,1],[-7,5,19,127,95,44,31,139,29,53,1,-8;-106,60,278,1875,1408,654,462,2076,434,795,16,-120;-20,72,90,540,384,171,116,504,102,180,0,-27],207,5]

\L

\A${L_{208.6}}=\pfillwitharg3({L_{208.1}})$%
\F{$1\M{-2}48\M-3,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M l21\M{}23\M r2{40}\M s2{12}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-387240\\1920\\5880
\E\D1920\\-7\\-30
\E\D5880\\-30\\-89
\J\C\hfil\penalty500%
\B\D16909\\331080\\1003920
\E\D-57\\-1117\\-3384
\E\D-266\\-5208\\-15793
\J\C\H\B\D37\\728\\2196
\N12\\237\\712
\N13\\258\\771
\N27\\540\\1600
\N-1\\-18\\-60
\N-3\\-60\\-178
\J\C
%IMPLICIT%[[-387240,1920,5880;1920,-7,-30;5880,-30,-89],[120,1,1],[37,12,13,27,-1,-3,1,7,25,163,77,41;728,237,258,540,-18,-60,16,135,486,3180,1506,804;2196,712,771,1600,-60,-178,60,416,1485,9680,4572,2434],207,6]

\L

\A${L_{208.7}}=\pfillwitharg{3.2}({L_{208.3}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$2\M{}24\M{}23\M{}2{10}\M{}2{12}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-60\\0\\180
\E\D0\\2\\-30
\E\D180\\-30\\-89
\J\C\hfil\penalty500%
\B\D-341\\-1740\\-120
\E\D34\\173\\12
\E\D476\\2436\\167
\J\C\H\B\D-34\\-173\\-12
\N-45\\-228\\-16
\N-25\\-126\\-9
\N-27\\-135\\-10
\N1\\6\\0
\N3\\15\\1
\J\C
%IMPLICIT%[[-60,0,180;0,2,-30;180,-30,-89],[60,2,1],[-34,-45,-25,-27,1,3,0,-23,-43,-143,-137,-37;-173,-228,-126,-135,6,15,-1,-120,-222,-735,-702,-189;-12,-16,-9,-10,0,1,0,-8,-15,-50,-48,-13],207,7]

\L

\A${L_{208.8}}=\main(\pfillwitharg3({L_{208.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}28\M{}26\M r2{20}\M s2{24}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5880\\120\\120
\E\D120\\-2\\-4
\E\D120\\-4\\3
\J\C\hfil\penalty500%
\B\D139\\5040\\840
\E\D-4\\-145\\-24
\E\D1\\36\\5
\J\C\H\B\D1\\37\\9
\N5\\184\\40
\N5\\183\\36
\N11\\400\\70
\N7\\252\\36
\N1\\35\\2
\J\C
%IMPLICIT%[[-5880,120,120;120,-2,-4;120,-4,3],[120,2,1],[1,5,5,11,7,1,0,-1,-1,-1,1,1;37,184,183,400,252,35,-1,-40,-39,-40,36,37;9,40,36,70,36,2,-3,-16,-12,-10,12,10],207,8]

\L

\A${L_{208.9}}=\main(\pfillwitharg3({L_{208.5}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M l22\M{}2{24}\M{}25\M{}26\M r28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-520680\\-21720\\4800
\E\D-21720\\-906\\200
\E\D4800\\200\\-43
\J\C\hfil\penalty500%
\B\D-22961\\570720\\88560
\E\D-952\\23663\\3672
\E\D182\\-4524\\-703
\J\C\H\B\D-29\\722\\118
\N-31\\771\\122
\N-113\\2808\\432
\N-58\\1440\\215
\N-34\\843\\120
\N-17\\420\\52
\J\C
%IMPLICIT%[[-520680,-21720,4800;-21720,-906,200;4800,200,-43],[120,2,1],[-29,-31,-113,-58,-34,-17,1,3,1,-12,-22,-39;722,771,2808,1440,843,420,-26,-75,-24,300,549,972;118,122,432,215,120,52,-10,-14,0,55,96,164],207,9]

\L

\A${L_{208.10}}=\pfillwitharg3({L_{208.2}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M*2{16}\M l23\M{}2{10}\M r2{48}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-27551760\\-1101360\\46080
\E\D-1101360\\-44026\\1842
\E\D46080\\1842\\-77
\J\C\hfil\penalty500%
\B\D-158081\\3976320\\510720
\E\D-6318\\158921\\20412
\E\D260\\-6540\\-841
\J\C\H\B\D-53\\1334\\192
\N-71\\1788\\280
\N-20\\504\\87
\N-22\\555\\110
\N1\\-24\\24
\N5\\-126\\-22
\J\C
%IMPLICIT%[[-27551760,-1101360,46080;-1101360,-44026,1842;46080,1842,-77],[240,2,1],[-53,-71,-20,-22,1,5,1,-33,-32,-108,-209,-57;1334,1788,504,555,-24,-126,-26,828,804,2715,5256,1434;192,280,87,110,24,-22,-24,56,81,310,648,190],207,10]

\L

\A${L_{208.11}}=\pfillwitharg3({L_{208.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$2\M{}2{16}\M{}23\M r2{40}\M*2{48}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3866544240\\99157200\\-1178400
\E\D99157200\\-2542878\\30220
\E\D-1178400\\30220\\-359
\J\C\hfil\penalty500%
\B\D32597179\\1267626360\\-291965520
\E\D-835923\\-32507047\\7487172
\E\D10063\\391326\\-90133
\J\C\H\B\D-339\\-13183\\3028
\N-885\\-34416\\7888
\N-242\\-9411\\2151
\N-513\\-19950\\4540
\N25\\972\\-240
\N27\\1050\\-239
\J\C
%IMPLICIT%[[-3866544240,99157200,-1178400;99157200,-2542878,30220;-1178400,30220,-359],[240,2,1],[-339,-885,-242,-513,25,27,-8,-503,-452,-2957,-2801,-374;-13183,-34416,-9411,-19950,972,1050,-311,-19560,-17577,-114990,-108924,-14544;3028,7888,2151,4540,-240,-239,80,4544,4065,26540,25104,3347],207,11]

\L

\A${L_{208.12}}=\pfillwitharg3({L_{208.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$2\M r2{16}\M s2{12}\M*2{40}\M s2{48}\M*24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-54960\\-720\\-960
\E\D-720\\6\\2
\E\D-960\\2\\-3
\J\C\hfil\penalty500%
\B\D379\\70680\\-72960
\E\D-1\\-187\\192
\E\D1\\186\\-193
\J\C\H\B\D0\\-1\\-2
\N1\\184\\-200
\N1\\186\\-198
\N1\\190\\-200
\N-1\\-180\\192
\N-1\\-184\\194
\J\C
%IMPLICIT%[[-54960,-720,-960;-720,6,2;-960,2,-3],[240,2,1],[0,1,1,1,-1,-1,-1,-5,-5,-11,-7,-1;-1,184,186,190,-180,-184,-185,-928,-930,-2050,-1308,-188;-2,-200,-198,-200,192,194,194,968,966,2120,1344,190],207,12]

\L

\A${L_{208.13}}=\pfillwitharg3({L_{208.5}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M s2{16}\M*2{12}\M l2{10}\M{}2{48}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D35760\\1440\\0
\E\D1440\\58\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D1279\\-32640\\-7680
\E\D52\\-1327\\-312
\E\D-8\\204\\47
\J\C\H\B\D3\\-78\\-28
\N1\\-28\\-24
\N-1\\24\\-6
\N-1\\25\\0
\N1\\-24\\0
\N1\\-25\\-3
\J\C
%IMPLICIT%[[35760,1440,0;1440,58,0;0,0,-1],[240,2,1],[3,1,-1,-1,1,1,5,15,17,21,31,3;-78,-28,24,25,-24,-25,-126,-380,-432,-535,-792,-77;-28,-24,-6,0,0,-3,-20,-72,-90,-120,-192,-21],207,13]

\L

\A${L_{208.14}}=\pfillwitharg2({L_{208.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$2\M{}29\M{}2{12}\M{}2{90}\M{}23\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1249740\\89280\\26460
\E\D89280\\-6378\\-1890
\E\D26460\\-1890\\-559
\J\C\hfil\penalty500%
\B\D15299\\235620\\-73440
\E\D-1090\\-16787\\5232
\E\D-310\\-4774\\1487
\J\C\H\B\D-14\\-213\\58
\N-38\\-582\\171
\N-39\\-602\\192
\N-97\\-1515\\540
\N-6\\-97\\45
\N5\\60\\36
\J\C
%IMPLICIT%[[-1249740,89280,26460;89280,-6378,-1890;26460,-1890,-559],[180,6,1],[-14,-38,-39,-97,-6,5,4,8,-1,-53,-14,-65;-213,-582,-602,-1515,-97,60,59,120,-14,-795,-211,-984;58,171,192,540,45,36,-10,-27,0,180,51,252],207,14]

\L

\A${L_{208.15}}=\main({L_{208.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$1\M{}2{18}\M r2{24}\M s2{180}\M l26\M{}2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-45720\\2160\\0
\E\D2160\\42\\-12
\E\D0\\-12\\1
\J\C\hfil\penalty500%
\B\D-301\\-6600\\-77400
\E\D2\\43\\516
\E\D1\\22\\257
\J\C\H\B\D-1\\-22\\-257
\N-7\\-153\\-1800
\N-9\\-196\\-2316
\N-29\\-630\\-7470
\N-3\\-65\\-774
\N-5\\-108\\-1296
\J\C
%IMPLICIT%[[-45720,2160,0;2160,42,-12;0,-12,1],[360,6,1],[-1,-7,-9,-29,-3,-5,0,1,1,-1,-1,-7;-22,-153,-196,-630,-65,-108,0,21,20,-30,-23,-156;-257,-1800,-2316,-7470,-774,-1296,-1,252,252,-270,-258,-1800],207,15]

\L

\A${L_{208.16}}=\main({L_{208.5}})$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M s2{72}\M l26\M{}2{45}\M{}2{24}\M{}2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3750120\\-234360\\-74880
\E\D-234360\\-14646\\-4680
\E\D-74880\\-4680\\-1493
\J\C\hfil\penalty500%
\B\D13919\\-215760\\-20880
\E\D872\\-13517\\-1308
\E\D268\\-4154\\-403
\J\C\H\B\D17\\-256\\-50
\N119\\-1800\\-324
\N36\\-547\\-90
\N103\\-1575\\-225
\N33\\-512\\-48
\N1\\-27\\36
\J\C
%IMPLICIT%[[-3750120,-234360,-74880;-234360,-14646,-4680;-74880,-4680,-1493],[360,6,1],[17,119,36,103,33,1,-9,-71,-20,-43,-1,23;-256,-1800,-547,-1575,-512,-27,132,1056,299,645,16,-345;-50,-324,-90,-225,-48,36,38,252,66,135,0,-72],207,16]

\L

\A${L_{208.17}}=\pdualwitharg3(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M{-2}48\M11,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M s2{12}\M*24\M s2{120}\M l21\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-177720\\2280\\2280
\E\D2280\\-27\\-30
\E\D2280\\-30\\-29
\J\C\hfil\penalty500%
\B\D4949\\95040\\289080
\E\D-60\\-1153\\-3504
\E\D-65\\-1248\\-3797
\J\C\H\B\D25\\476\\1464
\N31\\594\\1812
\N21\\404\\1226
\N143\\2760\\8340
\N8\\155\\466
\N8\\156\\465
\J\C
%DUALITY%[[-177720,2280,2280;2280,-27,-30;2280,-30,-29],[120,3,1],[25,31,21,143,8,8,5,-1,-1,7,2,7;476,594,404,2760,155,156,100,-18,-20,120,37,132;1464,1812,1226,8340,466,465,288,-60,-58,420,118,411],207,17]

\L

\A${L_{208.18}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{208.3}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{$6\M{}23\M{}24\M{}2{30}\M{}21\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5580\\1020\\-360
\E\D1020\\-186\\66
\E\D-360\\66\\-23
\J\C\hfil\penalty500%
\B\D-241\\-1200\\480
\E\D42\\209\\-84
\E\D-16\\-80\\31
\J\C\H\B\D4\\23\\0
\N6\\31\\-9
\N9\\44\\-20
\N33\\155\\-90
\N4\\18\\-13
\N9\\38\\-36
\J\C
%DUALITY%[[-5580,1020,-360;1020,-186,66;-360,66,-23],[60,6,1],[4,6,9,33,4,9,2,0,-1,-3,0,3;23,31,44,155,18,38,7,-1,-4,-5,2,22;0,-9,-20,-90,-13,-36,-12,-3,4,30,5,12],207,18]

\L

\A${L_{208.19}}=\pdualwitharg2(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M l24\M{}23\M{}2{40}\M{}2{12}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2691240\\299040\\-15480
\E\D299040\\-33228\\1720
\E\D-15480\\1720\\-89
\J\C\hfil\penalty500%
\B\D-46931\\-459420\\-711360
\E\D5206\\50963\\78912
\E\D-266\\-2604\\-4033
\J\C\H\B\D37\\364\\596
\N24\\237\\404
\N13\\129\\231
\N27\\270\\520
\N-1\\-9\\0
\N-3\\-30\\-58
\J\C
%DUALITY%[[-2691240,299040,-15480;299040,-33228,1720;-15480,1720,-89],[120,4,1],[37,24,13,27,-1,-3,1,14,25,163,77,41;364,237,129,270,-9,-30,8,135,243,1590,753,402;596,404,231,520,0,-58,-20,172,345,2360,1152,634],207,19]

\L

\A${L_{208.20}}=\pdualwitharg2(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M{}24\M r2{12}\M s2{40}\M l2{12}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2040\\1080\\120
\E\D1080\\-356\\-60
\E\D120\\-60\\-7
\J\C\hfil\penalty500%
\B\D949\\-300\\18600
\E\D-532\\167\\-10416
\E\D-57\\18\\-1117
\J\C\H\B\D1\\0\\16
\N-3\\1\\-60
\N-1\\0\\-18
\N27\\-10\\540
\N26\\-9\\516
\N12\\-4\\237
\J\C
%DUALITY%[[-2040,1080,120;1080,-356,-60;120,-60,-7],[120,4,1],[1,-3,-1,27,26,12,37,41,77,163,50,7;0,1,0,-10,-9,-4,-12,-13,-24,-50,-15,-2;16,-60,-18,540,516,237,728,804,1506,3180,972,135],207,20]

\L

\A${L_{208.21}}=\pdualwitharg5(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M{-2}48\M17,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M s2{20}\M*2{60}\M s28\M l2{15}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3720\\240\\-360
\E\D240\\-15\\20
\E\D-360\\20\\-13
\J\C\hfil\penalty500%
\B\D-659\\-12408\\0
\E\D35\\659\\0
\E\D-14\\-264\\-1
\J\C\H\B\D17\\328\\20
\N17\\324\\10
\N29\\546\\0
\N11\\204\\-8
\N7\\126\\-15
\N1\\15\\-10
\J\C
%DUALITY%[[-3720,240,-360;240,-15,20;-360,20,-13],[120,5,1],[17,17,29,11,7,1,-3,-3,-1,3,7,6;328,324,546,204,126,15,-64,-60,-18,60,138,117;20,10,0,-8,-15,-10,-20,-10,0,8,15,10],207,21]

\L

\A${L_{208.22}}=\pdualwitharg5(\pfillwitharg{3.2}({L_{208.3}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M{}25\M{}2{60}\M{}22\M{}2{15}\M{}2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D60\\0\\0
\E\D0\\-30\\20
\E\D0\\20\\-13
\J\C\hfil\penalty500%
\B\D-17\\24\\0
\E\D-12\\17\\0
\E\D8\\-12\\-1
\J\C\H\B\D-3\\11\\10
\N-4\\9\\5
\N-17\\24\\0
\N-4\\3\\-4
\N-7\\0\\-15
\N-5\\-6\\-20
\J\C
%DUALITY%[[60,0,0;0,-30,20;0,20,-13],[60,10,1],[-3,-4,-17,-4,-7,-5,-1,0,1,0,-1,-3;11,9,24,3,0,-6,-5,-3,0,3,12,18;10,5,0,-4,-15,-20,-10,-5,0,4,15,20],207,22]

\L

\A${L_{208.23}}=\pdualwitharg3(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{$3\M{}26\M r28\M s2{60}\M l22\M{}2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-9960\\840\\360
\E\D840\\-54\\-30
\E\D360\\-30\\-13
\J\C\hfil\penalty500%
\B\D899\\-600\\25800
\E\D-72\\47\\-2064
\E\D-33\\22\\-947
\J\C\H\B\D1\\0\\27
\N-1\\1\\-30
\N-1\\0\\-28
\N7\\-10\\210
\N3\\-3\\88
\N19\\-16\\552
\J\C
%DUALITY%[[-9960,840,360;840,-54,-30;360,-30,-13],[120,6,1],[1,-1,-1,7,3,19,8,19,25,83,9,17;0,1,0,-10,-3,-16,-6,-13,-16,-50,-5,-8;27,-30,-28,210,88,552,231,546,716,2370,256,480],207,23]

\L

\A${L_{208.24}}=\pdualwitharg3(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M l26\M{}28\M{}2{15}\M{}22\M r2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D9960\\-2160\\-120
\E\D-2160\\462\\30
\E\D-120\\30\\-1
\J\C\hfil\penalty500%
\B\D-1\\0\\240
\E\D0\\-1\\-60
\E\D0\\0\\1
\J\C\H\B\D-9\\-38\\-66
\N-5\\-21\\-36
\N-1\\-4\\-8
\N7\\30\\45
\N4\\17\\26
\N17\\72\\108
\J\C
%DUALITY%[[9960,-2160,-120;-2160,462,30;-120,30,-1],[120,6,1],[-9,-5,-1,7,4,17,9,5,1,-7,-4,-17;-38,-21,-4,30,17,72,38,21,4,-30,-17,-72;-66,-36,-8,45,26,108,54,24,-8,-75,-34,-132],207,24]

\L

\A${L_{208.25}}=\pdualwitharg2(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M-38\M{-2}4,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M l28\M{}2{24}\M r2{20}\M s2{24}\M b28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-480\\-120\\0
\E\D-120\\-8\\-8
\E\D0\\-8\\3
\J\C\hfil\penalty500%
\B\D19\\-60\\-120
\E\D8\\-25\\-48
\E\D-1\\3\\5
\J\C\H\B\D-2\\7\\18
\N-5\\17\\40
\N-10\\33\\72
\N-11\\35\\70
\N-7\\21\\36
\N-2\\5\\4
\J\C
%DUALITY%[[-480,-120,0;-120,-8,-8;0,-8,3],[120,8,1],[-2,-5,-10,-11,-7,-2,0,1,2,1,-1,-2;7,17,33,35,21,5,-1,-5,-9,-5,3,7;18,40,72,70,36,4,-6,-16,-24,-10,12,20],207,25]

\L

\A${L_{208.26}}=\pdualwitharg3({L_{208.1}})$%
\F{$1\M{-2}48\M-3,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M l21\M{}23\M r2{40}\M s2{12}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5054760\\21240\\21240
\E\D21240\\-87\\-90
\E\D21240\\-90\\-89
\J\C\hfil\penalty500%
\B\D29429\\1739640\\5258160
\E\D-117\\-6917\\-20904
\E\D-126\\-7448\\-22513
\J\C\H\B\D5\\288\\900
\N4\\235\\716
\N13\\766\\2325
\N81\\4780\\14480
\N37\\2186\\6612
\N19\\1124\\3394
\J\C
%DUALITY%[[-5054760,21240,21240;21240,-87,-90;21240,-90,-89],[360,3,1],[5,4,13,81,37,19,49,5,5,9,-1,-1;288,235,766,4780,2186,1124,2904,297,298,540,-58,-60;900,716,2325,14480,6612,3394,8748,892,891,1600,-180,-178],207,26]

\L

\A${L_{208.27}}=\pdualwitharg3(\pfillwitharg2({L_{208.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M{}24\M{}23\M{}2{10}\M{}2{12}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-14940\\1080\\1260
\E\D1080\\-78\\-90
\E\D1260\\-90\\-89
\J\C\hfil\penalty500%
\B\D2099\\30900\\-1800
\E\D-154\\-2267\\132
\E\D-196\\-2884\\167
\J\C\H\B\D2\\27\\0
\N11\\160\\-8
\N19\\278\\-15
\N61\\895\\-50
\N57\\838\\-48
\N15\\221\\-13
\J\C
%DUALITY%[[-14940,1080,1260;1080,-78,-90;1260,-90,-89],[180,6,1],[2,11,19,61,57,15,40,17,9,9,-1,-1;27,160,278,895,838,221,591,252,134,135,-14,-15;0,-8,-15,-50,-48,-13,-36,-16,-9,-10,0,1],207,27]

\L

\A${L_{208.28}}=\pdualwitharg5(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{40}\M{}2{30}\M r24\M s2{120}\M l2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D68520\\600\\-1200
\E\D600\\-10\\-10
\E\D-1200\\-10\\21
\J\C\hfil\penalty500%
\B\D-677\\-936\\-39000
\E\D-52\\-73\\-3000
\E\D13\\18\\749
\J\C\H\B\D6\\8\\345
\N7\\8\\400
\N-1\\-3\\-60
\N-1\\-2\\-58
\N1\\0\\60
\N5\\7\\290
\J\C
%DUALITY%[[68520,600,-1200;600,-10,-10;-1200,-10,21],[120,10,1],[6,7,-1,-1,1,5,7,45,53,27,103,21;8,8,-3,-2,0,7,10,64,75,38,144,29;345,400,-60,-58,60,290,405,2600,3060,1558,5940,1210],207,28]

\L

\A${L_{208.29}}=\pdualwitharg5(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M l2{10}\M{}2{120}\M{}21\M{}2{30}\M r2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D120\\0\\0
\E\D0\\-90\\10
\E\D0\\10\\-1
\J\C\hfil\penalty500%
\B\D-17\\48\\240
\E\D-16\\47\\240
\E\D2\\-6\\-31
\J\C\H\B\D-1\\0\\-10
\N0\\-1\\-10
\N1\\0\\0
\N0\\1\\7
\N-1\\9\\60
\N-3\\16\\100
\J\C
%DUALITY%[[120,0,0;0,-90,10;0,10,-1],[120,10,1],[-1,0,1,0,-1,-3,-3,-4,-17,-2,-7,-5;0,-1,0,1,9,16,12,13,48,5,15,8;-10,-10,0,7,60,100,70,70,240,23,60,20],207,29]

\L

\A${L_{208.30}}=\pdualwitharg3(\pfillwitharg3({L_{208.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M*2{48}\M l21\M{}2{30}\M r2{16}\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-248880\\16800\\-2400
\E\D16800\\-1134\\162
\E\D-2400\\162\\-23
\J\C\hfil\penalty500%
\B\D1679\\25200\\3360
\E\D-114\\-1711\\-228
\E\D16\\240\\31
\J\C\H\B\D-11\\-162\\0
\N-13\\-188\\24
\N-1\\-14\\5
\N-2\\-25\\30
\N1\\16\\8
\N1\\14\\-6
\J\C
%DUALITY%[[-248880,16800,-2400;16800,-1134,162;-2400,162,-23],[240,6,1],[-11,-13,-1,-2,1,1,-1,-11,-3,-28,-17,-13;-162,-188,-14,-25,16,14,-18,-172,-46,-425,-256,-194;0,24,5,30,8,-6,-24,-72,-13,-90,-40,-18],207,30]

\L

\A${L_{208.31}}=\pdualwitharg3(\pfillwitharg3({L_{208.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{$6\M{}2{48}\M{}21\M r2{120}\M*2{16}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1037520\\-38640\\16560
\E\D-38640\\-1422\\612
\E\D16560\\612\\-263
\J\C\hfil\penalty500%
\B\D12299\\615000\\2204160
\E\D435\\21749\\77952
\E\D-190\\-9500\\-34049
\J\C\H\B\D14\\697\\2502
\N35\\1736\\6240
\N3\\148\\533
\N17\\830\\3000
\N-1\\-52\\-184
\N-1\\-49\\-177
\J\C
%DUALITY%[[-1037520,-38640,16560;-38640,-1422,612;16560,612,-263],[240,6,1],[14,35,3,17,-1,-1,1,25,7,133,41,16;697,1736,148,830,-52,-49,53,1264,352,6670,2052,799;2502,6240,533,3000,-184,-177,186,4512,1259,23880,7352,2865],207,31]

\L

\A${L_{208.32}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M l2{12}\M{}21\M{}2{120}\M{}24\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8520\\-1920\\480
\E\D-1920\\-396\\96
\E\D480\\96\\-23
\J\C\hfil\penalty500%
\B\D209\\-4200\\-13440
\E\D36\\-721\\-2304
\E\D-8\\160\\511
\J\C\H\B\D7\\-134\\-420
\N5\\-93\\-288
\N1\\-18\\-55
\N7\\-120\\-360
\N0\\1\\4
\N-1\\18\\54
\J\C
%DUALITY%[[-8520,-1920,480;-1920,-396,96;480,96,-23],[120,12,1],[7,5,1,7,0,-1,-1,1,1,23,4,7;-134,-93,-18,-120,1,18,14,-27,-22,-480,-81,-138;-420,-288,-55,-360,4,54,36,-96,-73,-1560,-260,-438],207,32]

\L

\A${L_{208.33}}=\pdualwitharg3(\pfillwitharg3({L_{208.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{$6\M r2{48}\M s24\M*2{120}\M s2{16}\M*2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-130320\\-9600\\3840
\E\D-9600\\-702\\282
\E\D3840\\282\\-113
\J\C\hfil\penalty500%
\B\D2339\\23400\\137280
\E\D171\\1709\\10032
\E\D-69\\-690\\-4049
\J\C\H\B\D8\\77\\462
\N19\\176\\1080
\N3\\26\\166
\N7\\50\\360
\N-1\\-12\\-64
\N-1\\-8\\-54
\J\C
%DUALITY%[[-130320,-9600,3840;-9600,-702,282;3840,282,-113],[240,6,1],[8,19,3,7,-1,-1,1,17,9,83,25,19;77,176,26,50,-12,-8,13,184,94,850,252,188;462,1080,166,360,-64,-54,66,1032,538,4920,1472,1110],207,33]

\L

\A${L_{208.34}}=\pdualwitharg3(\pfillwitharg3({L_{208.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M s2{48}\M*24\M l2{30}\M{}2{16}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-522480\\-35280\\2400
\E\D-35280\\-2382\\162
\E\D2400\\162\\-11
\J\C\hfil\penalty500%
\B\D-1\\1680\\23520
\E\D0\\113\\1596
\E\D0\\-8\\-113
\J\C\H\B\D-1\\30\\216
\N-3\\68\\336
\N-1\\20\\74
\N-3\\55\\150
\N-1\\16\\16
\N0\\-1\\-15
\J\C
%DUALITY%[[-522480,-35280,2400;-35280,-2382,162;2400,162,-11],[240,6,1],[-1,-3,-1,-3,-1,0,1,3,1,3,1,0;30,68,20,55,16,-1,-18,-44,-12,-25,0,7;216,336,74,150,16,-15,-48,0,38,270,208,99],207,34]

\L

\A${L_{208.35}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M{}2{12}\M r24\M s2{120}\M l24\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-97320\\3480\\1680
\E\D3480\\-108\\-60
\E\D1680\\-60\\-29
\J\C\hfil\penalty500%
\B\D3749\\-1500\\219000
\E\D-120\\47\\-7008
\E\D-65\\26\\-3797
\J\C\H\B\D5\\0\\288
\N-1\\1\\-60
\N-1\\0\\-58
\N7\\-10\\420
\N4\\-3\\236
\N7\\-4\\411
\J\C
%DUALITY%[[-97320,3480,1680;3480,-108,-60;1680,-60,-29],[120,12,1],[5,-1,-1,7,4,7,25,31,21,143,16,8;0,1,0,-10,-3,-4,-12,-13,-8,-50,-5,-2;288,-60,-58,420,236,411,1464,1812,1226,8340,932,465],207,35]

\L

\A${L_{208.36}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M{-2}48\M-5,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M l2{15}\M{}25\M r2{24}\M s2{20}\M*2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-22680\\120\\360
\E\D120\\60\\15
\E\D360\\15\\-1
\J\C\hfil\penalty500%
\B\D629\\-12096\\42840
\E\D15\\-289\\1020
\E\D-5\\96\\-341
\J\C\H\B\D29\\-556\\1980
\N9\\-172\\615
\N3\\-57\\205
\N3\\-56\\204
\N-1\\20\\-70
\N-3\\58\\-210
\J\C
%DUALITY%[[-22680,120,360;120,60,15;360,15,-1],[120,15,1],[29,9,3,3,-1,-3,1,6,7,27,21,33;-556,-172,-57,-56,20,58,-20,-116,-135,-520,-404,-634;1980,615,205,204,-70,-210,60,405,475,1836,1430,2250],207,36]

\L

\A${L_{208.37}}=\pdualwitharg{3.5}(\pfillwitharg{3.2}({L_{208.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${30}\M{}2{60}\M{}25\M{}26\M{}2{20}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5220\\-6420\\-240
\E\D-6420\\7230\\300
\E\D-240\\300\\11
\J\C\hfil\penalty500%
\B\D431\\48\\8160
\E\D-810\\-91\\-15300
\E\D-18\\-2\\-341
\J\C\H\B\D-12\\-1\\-240
\N11\\2\\180
\N7\\1\\125
\N7\\1\\126
\N-1\\0\\-20
\N-17\\-2\\-315
\J\C
%DUALITY%[[5220,-6420,-240;-6420,7230,300;-240,300,11],[60,30,1],[-12,11,7,7,-1,-17,-42,-119,-43,-61,-71,-37;-1,2,1,1,0,-2,-5,-14,-5,-7,-8,-4;-240,180,125,126,-20,-315,-780,-2220,-805,-1146,-1340,-705],207,37]

\L

\A${L_{208.38}}=\pdualwitharg2(\pfillwitharg3({L_{208.5}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M s24\M b2{48}\M l2{40}\M{}23\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4320240\\793920\\-18240
\E\D793920\\-145896\\3352
\E\D-18240\\3352\\-77
\J\C\hfil\penalty500%
\B\D26179\\121380\\-913920
\E\D-4818\\-22339\\168192
\E\D110\\510\\-3841
\J\C\H\B\D-22\\-101\\812
\N-24\\-111\\850
\N-89\\-414\\3048
\N-93\\-435\\3080
\N-14\\-66\\441
\N-15\\-72\\416
\J\C
%DUALITY%[[-4320240,793920,-18240;793920,-145896,3352;-18240,3352,-77],[240,8,1],[-22,-24,-89,-93,-14,-15,0,2,1,-17,-8,-29;-101,-111,-414,-435,-66,-72,-1,9,6,-75,-36,-132;812,850,3048,3080,441,416,-44,-82,24,760,327,1120],207,38]

\L

\A${L_{208.39}}=\pdualwitharg2(\pfillwitharg3({L_{208.2}}))$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M b24\M l2{48}\M{}2{40}\M r2{12}\M s2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1195440\\199200\\-10320
\E\D199200\\-33192\\1720
\E\D-10320\\1720\\-89
\J\C\hfil\penalty500%
\B\D28219\\144420\\-478080
\E\D-4726\\-24187\\80064
\E\D238\\1218\\-4033
\J\C\H\B\D-34\\-173\\596
\N-37\\-189\\634
\N-137\\-702\\2304
\N-143\\-735\\2360
\N-43\\-222\\690
\N-23\\-120\\344
\J\C
%DUALITY%[[-1195440,199200,-10320;199200,-33192,1720;-10320,1720,-89],[240,8,1],[-34,-37,-137,-143,-43,-23,0,3,1,-27,-25,-45;-173,-189,-702,-735,-222,-120,-1,15,6,-135,-126,-228;596,634,2304,2360,690,344,-20,-58,0,520,462,808],207,39]

\L

\A${L_{208.40}}=\pdualwitharg2(\pfillwitharg3({L_{208.4}}))$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M r2{16}\M b2{12}\M s2{40}\M b2{48}\M s24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2030640\\408000\\-17280
\E\D408000\\-81976\\3472
\E\D-17280\\3472\\-147
\J\C\hfil\penalty500%
\B\D30259\\144180\\-149520
\E\D-6086\\-28999\\30072
\E\D255\\1215\\-1261
\J\C\H\B\D0\\-1\\-24
\N-23\\-112\\56
\N-43\\-207\\162
\N-143\\-685\\620
\N-137\\-654\\648
\N-37\\-176\\190
\J\C
%DUALITY%[[-2030640,408000,-17280;408000,-81976,3472;-17280,3472,-147],[240,8,1],[0,-23,-43,-143,-137,-37,-34,-45,-25,-27,1,3;-1,-112,-207,-685,-654,-176,-161,-212,-117,-125,6,14;-24,56,162,620,648,190,192,280,174,220,24,-22],207,40]

\L

\A${L_{208.41}}=\pdualwitharg2(\pfillwitharg3({L_{208.3}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M{-2}{}3\M1{},1\M{-2}{}5\M-{}$}\H{$8\M{}2{16}\M r2{12}\M b2{40}\M l2{48}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-240\\0\\720
\E\D0\\8\\-120
\E\D720\\-120\\-359
\J\C\hfil\penalty500%
\B\D-701\\-3540\\-240
\E\D70\\353\\24
\E\D1015\\5133\\347
\J\C\H\B\D0\\-1\\0
\N-47\\-240\\-16
\N-88\\-447\\-30
\N-293\\-1485\\-100
\N-281\\-1422\\-96
\N-38\\-192\\-13
\J\C
%DUALITY%[[-240,0,720;0,8,-120;720,-120,-359],[240,8,1],[0,-47,-88,-293,-281,-38,-70,-93,-52,-57,1,3;-1,-240,-447,-1485,-1422,-192,-353,-468,-261,-285,6,15;0,-16,-30,-100,-96,-13,-24,-32,-18,-20,0,1],207,41]

\L

\A${L_{208.42}}=\pdualwitharg3(\main({L_{208.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{$9\M{}28\M{}26\M r2{20}\M s2{24}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-29880\\-9720\\3600
\E\D-9720\\-2838\\1062
\E\D3600\\1062\\-397
\J\C\hfil\penalty500%
\B\D2099\\63600\\189000
\E\D742\\22471\\66780
\E\D-273\\-8268\\-24571
\J\C\H\B\D20\\609\\1809
\N17\\520\\1544
\N9\\277\\822
\N9\\280\\830
\N-1\\-28\\-84
\N-1\\-31\\-92
\J\C
%DUALITY%[[-29880,-9720,3600;-9720,-2838,1062;3600,1062,-397],[360,6,1],[20,17,9,9,-1,-1,1,11,19,61,57,15;609,520,277,280,-28,-31,27,328,571,1840,1724,455;1809,1544,822,830,-84,-92,81,976,1698,5470,5124,1352],207,42]

\L

\A${L_{208.43}}=\pdualwitharg3(\main({L_{208.5}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M s28\M l26\M{}25\M{}2{24}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-21260520\\-1328760\\30240
\E\D-1328760\\-83046\\1890
\E\D30240\\1890\\-43
\J\C\hfil\penalty500%
\B\D55439\\-850080\\1607760
\E\D3468\\-53177\\100572
\E\D-78\\1196\\-2263
\J\C\H\B\D35\\-534\\1134
\N15\\-228\\524
\N8\\-121\\306
\N4\\-60\\175
\N-1\\16\\0
\N-1\\15\\-44
\J\C
%DUALITY%[[-21260520,-1328760,30240;-1328760,-83046,1890;30240,1890,-43],[360,6,1],[35,15,8,4,-1,-1,1,9,16,26,49,13;-534,-228,-121,-60,16,15,-18,-140,-247,-400,-752,-199;1134,524,306,175,0,-44,-90,172,390,695,1392,392],207,43]

\L

\A${L_{208.44}}=\pdualwitharg5(\pfillwitharg3({L_{208.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M*2{20}\M s2{240}\M l22\M{}2{15}\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D648240\\11760\\-5520
\E\D11760\\210\\-100
\E\D-5520\\-100\\47
\J\C\hfil\penalty500%
\B\D-929\\-1392\\-111360
\E\D-20\\-31\\-2400
\E\D8\\12\\959
\J\C\H\B\D9\\22\\1100
\N9\\18\\1090
\N31\\48\\3720
\N3\\3\\356
\N4\\0\\465
\N3\\-12\\320
\J\C
%DUALITY%[[648240,11760,-5520;11760,210,-100;-5520,-100,47],[240,10,1],[9,9,31,3,4,3,-1,-1,1,1,4,13;22,18,48,3,0,-12,-10,-6,0,3,12,36;1100,1090,3720,356,465,320,-140,-130,120,124,495,1600],207,44]

\L

\A${L_{208.45}}=\pdualwitharg5(\pfillwitharg3({L_{208.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M{}25\M r2{240}\M*28\M l2{15}\M{}2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5634480\\-663840\\19440
\E\D-663840\\-78210\\2290
\E\D19440\\2290\\-67
\J\C\hfil\penalty500%
\B\D-32477\\330408\\1863840
\E\D-3841\\39077\\220440
\E\D115\\-1170\\-6601
\J\C\H\B\D-25\\253\\1390
\N-26\\264\\1475
\N-185\\1884\\10680
\N-37\\378\\2176
\N-26\\267\\1575
\N-23\\240\\1520
\J\C
%DUALITY%[[-5634480,-663840,19440;-663840,-78210,2290;19440,2290,-67],[240,10,1],[-25,-26,-185,-37,-26,-23,2,3,1,-9,-20,-69;253,264,1884,378,267,240,-19,-30,-12,90,201,696;1390,1475,10680,2176,1575,1520,-70,-155,-120,464,1065,3760],207,45]

\L

\A${L_{208.46}}=\pdualwitharg5(\pfillwitharg3({L_{208.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M r2{20}\M*2{240}\M s28\M*2{60}\M s2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D105360\\7920\\-1440
\E\D7920\\570\\-100
\E\D-1440\\-100\\17
\J\C\hfil\penalty500%
\B\D-53\\1608\\5040
\E\D39\\-1207\\-3780
\E\D-13\\402\\1259
\J\C\H\B\D6\\-185\\-580
\N21\\-648\\-2030
\N103\\-3180\\-9960
\N27\\-834\\-2612
\N53\\-1638\\-5130
\N45\\-1392\\-4360
\J\C
%DUALITY%[[105360,7920,-1440;7920,570,-100;-1440,-100,17],[240,10,1],[6,21,103,27,53,45,7,5,1,-1,-1,7;-185,-648,-3180,-834,-1638,-1392,-217,-156,-36,30,30,-216;-580,-2030,-9960,-2612,-5130,-4360,-680,-490,-120,92,90,-680],207,46]

\L

\A${L_{208.47}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M s2{20}\M l2{60}\M{}28\M{}2{15}\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-840\\240\\-120
\E\D240\\-60\\40
\E\D-120\\40\\-13
\J\C\hfil\penalty500%
\B\D181\\468\\0
\E\D-70\\-181\\0
\E\D14\\36\\-1
\J\C\H\B\D-17\\-40\\20
\N-17\\-42\\10
\N-29\\-75\\0
\N-11\\-30\\-8
\N-7\\-21\\-15
\N-2\\-9\\-20
\J\C
%DUALITY%[[-840,240,-120;240,-60,40;-120,40,-13],[120,20,1],[-17,-17,-29,-11,-7,-2,3,3,1,-3,-7,-12;-40,-42,-75,-30,-21,-9,4,6,3,-6,-15,-27;20,10,0,-8,-15,-20,-20,-10,0,8,15,20],207,47]

\L

\A${L_{208.48}}=\pdualwitharg5(\pfillwitharg3({L_{208.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M l25\M{}2{240}\M{}22\M r2{60}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D240\\0\\0
\E\D0\\-30\\20
\E\D0\\20\\-13
\J\C\hfil\penalty500%
\B\D-17\\48\\0
\E\D-6\\17\\0
\E\D4\\-12\\-1
\J\C\H\B\D-3\\22\\20
\N-2\\9\\5
\N-17\\48\\0
\N-2\\3\\-4
\N-7\\0\\-30
\N-5\\-12\\-40
\J\C
%DUALITY%[[240,0,0;0,-30,20;0,20,-13],[240,10,1],[-3,-2,-17,-2,-7,-5,-1,0,1,0,-1,-3;22,9,48,3,0,-12,-10,-3,0,3,24,36;20,5,0,-4,-30,-40,-20,-5,0,4,30,40],207,48]

\L

\A${L_{208.49}}=\pdualwitharg{2.5}(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M{}25\M{}2{60}\M r28\M s2{60}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3720\\2640\\-480
\E\D2640\\60\\-40
\E\D-480\\-40\\13
\J\C\hfil\penalty500%
\B\D-659\\-12408\\-62040
\E\D0\\-1\\0
\E\D7\\132\\659
\J\C\H\B\D-3\\-54\\-280
\N1\\20\\95
\N14\\267\\1320
\N11\\208\\1036
\N29\\546\\2730
\N17\\319\\1600
\J\C
%DUALITY%[[-3720,2640,-480;2640,60,-40;-480,-40,13],[120,20,1],[-3,1,14,11,29,17,17,6,14,3,-1,-3;-54,20,267,208,546,319,318,112,261,56,-18,-55;-280,95,1320,1036,2730,1600,1600,565,1320,284,-90,-280],207,49]

\L

\A${L_{208.50}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M118\M{-2}4,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${12}\M l2{24}\M{}28\M r2{60}\M s28\M b2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-360\\-960\\-120
\E\D-960\\-1848\\-240
\E\D-120\\-240\\-31
\J\C\hfil\penalty500%
\B\D59\\0\\-120
\E\D240\\-1\\-480
\E\D29\\0\\-59
\J\C\H\B\D4\\7\\-66
\N3\\8\\-72
\N0\\1\\-8
\N-3\\-10\\90
\N-1\\-6\\52
\N0\\-13\\108
\J\C
%DUALITY%[[-360,-960,-120;-960,-1848,-240;-120,-240,-31],[120,24,1],[4,3,0,-3,-1,0,2,9,8,33,9,12;7,8,1,-10,-6,-13,-7,-8,-1,10,6,13;-66,-72,-8,90,52,108,54,48,-8,-150,-68,-132],207,50]

\L

\A${L_{208.51}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M s2{120}\M l2{10}\M{}23\M{}2{40}\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D65640\\0\\-1680
\E\D0\\-30\\0
\E\D-1680\\0\\43
\J\C\hfil\penalty500%
\B\D-3457\\-1728\\-133920
\E\D96\\47\\3720
\E\D88\\44\\3409
\J\C\H\B\D21\\14\\810
\N11\\12\\420
\N-1\\1\\-40
\N-1\\0\\-39
\N1\\0\\40
\N10\\3\\390
\J\C
%DUALITY%[[65640,0,-1680;0,-30,0;-1680,0,43],[120,30,1],[21,11,-1,-1,1,10,27,85,33,25,63,38;14,12,1,0,0,3,10,36,15,12,32,21;810,420,-40,-39,40,390,1050,3300,1280,969,2440,1470],207,51]

\L

\A${L_{208.52}}=\pdualwitharg{3.5}(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${15}\M{}2{120}\M{}2{10}\M r2{12}\M s2{40}\M l2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D74040\\18480\\-720
\E\D18480\\4590\\-180
\E\D-720\\-180\\7
\J\C\hfil\penalty500%
\B\D-109\\216\\-5400
\E\D-30\\59\\-1500
\E\D1\\-2\\49
\J\C\H\B\D4\\-6\\255
\N11\\-16\\720
\N2\\-3\\130
\N1\\-2\\54
\N-1\\0\\-100
\N-2\\1\\-180
\J\C
%DUALITY%[[74040,18480,-720;18480,4590,-180;-720,-180,7],[120,30,1],[4,11,2,1,-1,-2,-1,1,2,5,9,8;-6,-16,-3,-2,0,1,0,-8,-5,-10,-16,-13;255,720,130,54,-100,-180,-105,-120,70,246,500,480],207,52]

\L

\A${L_{208.53}}=\pdualwitharg3({L_{208.2}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M*24\M s2{48}\M l2{10}\M{}23\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-9213840\\-616320\\26640
\E\D-616320\\-41226\\1782
\E\D26640\\1782\\-77
\J\C\hfil\penalty500%
\B\D20879\\-299280\\292320
\E\D1398\\-20039\\19572
\E\D-60\\860\\-841
\J\C\H\B\D1\\-18\\-72
\N-1\\14\\-22
\N-1\\16\\24
\N4\\-55\\110
\N4\\-56\\87
\N15\\-212\\280
\J\C
%DUALITY%[[-9213840,-616320,26640;-616320,-41226,1782;26640,1782,-77],[720,6,1],[1,-1,-1,4,4,15,35,13,49,26,8,9;-18,14,16,-55,-56,-212,-498,-186,-704,-375,-116,-132;-72,-22,24,110,87,280,576,190,648,310,81,56],207,53]

\L

\A${L_{208.54}}=\pdualwitharg3({L_{208.3}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M{}21\M r2{48}\M*2{40}\M l23\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-193422960\\131760\\263520
\E\D131760\\-78\\-180
\E\D263520\\-180\\-359
\J\C\hfil\penalty500%
\B\D275339\\8175480\\197990640
\E\D-143\\-4247\\-102828
\E\D-377\\-11194\\-271093
\J\C\H\B\D1\\27\\720
\N-1\\-30\\-719
\N-1\\-28\\-720
\N19\\570\\13660
\N9\\269\\6471
\N33\\984\\23728
\J\C
%DUALITY%[[-193422960,131760,263520;131760,-78,-180;263520,-180,-359],[720,6,1],[1,-1,-1,19,9,33,38,14,105,111,17,19;27,-30,-28,570,269,984,1131,416,3116,3290,503,560;720,-719,-720,13660,6471,23728,27324,10067,75504,79820,12225,13664],207,54]

\L

\A${L_{208.55}}=\pdualwitharg2(\main({L_{208.5}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M l2{36}\M{}23\M{}2{360}\M{}2{12}\M r2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-25560\\0\\9000
\E\D0\\12\\0
\E\D9000\\0\\-3169
\J\C\hfil\penalty500%
\B\D3569\\-840\\10080
\E\D68\\-17\\192
\E\D-1258\\296\\-3553
\J\C\H\B\D-7\\-2\\-20
\N13\\-15\\36
\N16\\-7\\45
\N383\\-120\\1080
\N68\\-17\\192
\N121\\-24\\342
\J\C
%DUALITY%[[-25560,0,9000;0,12,0;9000,0,-3169],[360,12,1],[-7,13,16,383,68,121,41,89,18,127,0,-19;-2,-15,-7,-120,-17,-24,-6,-9,-1,0,1,0;-20,36,45,1080,192,342,116,252,51,360,0,-54],207,55]

\L

\A${L_{208.56}}=\pdualwitharg{2.3}(\main({L_{208.5}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M s24\M l2{12}\M{}2{40}\M{}23\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2819160\\0\\15840
\E\D0\\12\\0
\E\D15840\\0\\-89
\J\C\hfil\penalty500%
\B\D12449\\-9960\\2211120
\E\D20\\-17\\3552
\E\D-70\\56\\-12433
\J\C\H\B\D-1\\-6\\-180
\N-1\\0\\-178
\N0\\1\\0
\N9\\0\\1600
\N4\\-1\\711
\N7\\-3\\1244
\J\C
%DUALITY%[[-2819160,0,15840;0,12,0;15840,0,-89],[360,12,1],[-1,-1,0,9,4,7,31,11,20,41,6,3;-6,0,1,0,-1,-3,-18,-8,-17,-40,-7,-5;-180,-178,0,1600,711,1244,5508,1954,3552,7280,1065,532],207,56]

\L

\A${L_{208.57}}=\pdualwitharg3({L_{208.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M r24\M*2{48}\M s2{40}\M*2{12}\M s2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-13408560\\34560\\34560
\E\D34560\\-78\\-90
\E\D34560\\-90\\-89
\J\C\hfil\penalty500%
\B\D37379\\1100040\\13392720
\E\D-77\\-2267\\-27588
\E\D-98\\-2884\\-35113
\J\C\H\B\D1\\27\\360
\N-1\\-30\\-358
\N-1\\-28\\-360
\N9\\270\\3220
\N9\\268\\3222
\N17\\504\\6088
\J\C
%DUALITY%[[-13408560,34560,34560;34560,-78,-90;34560,-90,-89],[720,6,1],[1,-1,-1,9,9,17,20,15,57,61,19,11;27,-30,-28,270,268,504,591,442,1676,1790,556,320;360,-358,-360,3220,3222,6088,7164,5374,20424,21860,6810,3944],207,57]

\L

\A${L_{208.58}}=\pdualwitharg3({L_{208.5}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M l21\M{}2{48}\M{}2{10}\M r2{12}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-12240\\-720\\-1440
\E\D-720\\-42\\-90
\E\D-1440\\-90\\-89
\J\C\hfil\penalty500%
\B\D-1441\\21840\\1440
\E\D-84\\1273\\84
\E\D-168\\2548\\167
\J\C\H\B\D1\\-18\\0
\N-1\\15\\1
\N-1\\16\\0
\N9\\-135\\-10
\N17\\-256\\-18
\N31\\-468\\-32
\J\C
%DUALITY%[[-12240,-720,-1440;-720,-42,-90;-1440,-90,-89],[720,6,1],[1,-1,-1,9,17,31,71,13,97,51,31,17;-18,15,16,-135,-256,-468,-1074,-197,-1472,-775,-472,-260;0,1,0,-10,-18,-32,-72,-13,-96,-50,-30,-16],207,58]

\L

\A${L_{208.59}}=\pdualwitharg2(\main({L_{208.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M{}2{36}\M r2{12}\M s2{360}\M l2{12}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-636840\\67320\\-2160
\E\D67320\\-7116\\228
\E\D-2160\\228\\-7
\J\C\hfil\penalty500%
\B\D-8371\\-81840\\-78120
\E\D882\\8623\\8232
\E\D-27\\-264\\-253
\J\C\H\B\D17\\166\\152
\N58\\567\\540
\N37\\362\\354
\N239\\2340\\2340
\N25\\245\\252
\N11\\108\\117
\J\C
%DUALITY%[[-636840,67320,-2160;67320,-7116,228;-2160,228,-7],[360,12,1],[17,58,37,239,25,11,1,-4,-1,31,11,16;166,567,362,2340,245,108,10,-39,-10,300,107,156;152,540,354,2340,252,117,16,-36,-18,180,84,135],207,59]

\L

\A${L_{208.60}}=\pdualwitharg{2.3}(\main({L_{208.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M{}21\M{}2{12}\M r2{40}\M s2{12}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-291960\\-51480\\15480
\E\D-51480\\-8916\\2676
\E\D15480\\2676\\-803
\J\C\hfil\penalty500%
\B\D6749\\-403500\\-1215000
\E\D1224\\-73169\\-220320
\E\D-369\\22058\\66419
\J\C\H\B\D5\\-288\\-864
\N4\\-237\\-713
\N26\\-1547\\-4656
\N81\\-4830\\-14540
\N37\\-2210\\-6654
\N19\\-1137\\-3424
\J\C
%DUALITY%[[-291960,-51480,15480;-51480,-8916,2676;15480,2676,-803],[360,12,1],[5,4,26,81,37,19,49,5,10,9,-1,-1;-288,-237,-1547,-4830,-2210,-1137,-2940,-301,-605,-550,58,61;-864,-713,-4656,-14540,-6654,-3424,-8856,-907,-1824,-1660,174,184],207,60]

\L

\A${L_{208.61}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M178\M{-2}4,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M s2{40}\M b2{120}\M s24\M l2{120}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D120\\0\\0
\E\D0\\-2840\\160
\E\D0\\160\\-9
\J\C\hfil\penalty500%
\B\D-17\\72\\1200
\E\D-104\\467\\7800
\E\D6\\-27\\-451
\J\C\H\B\D-3\\8\\130
\N-3\\4\\60
\N-2\\-3\\-60
\N0\\-1\\-18
\N1\\0\\0
\N0\\7\\120
\J\C
%DUALITY%[[120,0,0;0,-2840,160;0,160,-9],[120,40,1],[-3,-3,-2,0,1,0,-1,-5,-14,-4,-17,-8;8,4,-3,-1,0,7,10,32,75,19,72,29;130,60,-60,-18,0,120,170,540,1260,318,1200,480],207,61]

\L

\A${L_{208.62}}=\pdualwitharg5({L_{208.1}})$%
\F{$1\M{-2}48\M17,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M l2{45}\M{}2{15}\M r2{72}\M s2{60}\M*2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D38520\\15480\\-720
\E\D15480\\6180\\-285
\E\D-720\\-285\\13
\J\C\hfil\penalty500%
\B\D125\\-672\\-7560
\E\D57\\-305\\-3420
\E\D-3\\16\\179
\J\C\H\B\D3\\-12\\-100
\N1\\0\\45
\N-2\\13\\165
\N-13\\72\\828
\N-13\\68\\750
\N-25\\126\\1350
\J\C
%DUALITY%[[38520,15480,-720;15480,6180,-285;-720,-285,13],[360,15,1],[3,1,-2,-13,-13,-25,-9,-10,-4,-5,1,7;-12,0,13,72,68,126,44,48,19,24,-4,-30;-100,45,165,828,750,1350,460,495,195,252,-30,-270],207,62]

\L

\A${L_{208.63}}=\pdualwitharg5(\pfillwitharg2({L_{208.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M{}2{180}\M{}2{15}\M{}2{18}\M{}2{60}\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4140\\-2160\\900
\E\D-2160\\-1110\\450
\E\D900\\450\\-173
\J\C\hfil\penalty500%
\B\D971\\-3132\\-3240
\E\D450\\-1451\\-1500
\E\D-144\\464\\479
\J\C\H\B\D14\\-43\\-40
\N119\\-372\\-360
\N43\\-136\\-135
\N61\\-195\\-198
\N71\\-230\\-240
\N37\\-123\\-135
\J\C
%DUALITY%[[-4140,-2160,900;-2160,-1110,450;900,450,-173],[180,30,1],[14,119,43,61,71,37,4,-11,-7,-7,1,17;-43,-372,-136,-195,-230,-123,-15,24,20,21,-2,-51;-40,-360,-135,-198,-240,-135,-20,0,15,18,0,-45],207,63]

\L

\A${L_{208.64}}=\pdualwitharg{3.5}({L_{208.1}})$%
\F{$1\M{-2}48\M17,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M l25\M{}2{15}\M r28\M s2{60}\M*2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-485640\\-11880\\2520
\E\D-11880\\-255\\60
\E\D2520\\60\\-13
\J\C\hfil\penalty500%
\B\D1829\\19032\\439200
\E\D55\\571\\13200
\E\D-10\\-104\\-2401
\J\C\H\B\D1\\0\\180
\N2\\19\\470
\N7\\70\\1665
\N9\\92\\2152
\N21\\218\\5040
\N11\\116\\2650
\J\C
%DUALITY%[[-485640,-11880,2520;-11880,-255,60;2520,60,-13],[360,15,1],[1,2,7,9,21,11,29,3,3,1,-1,-1;0,19,70,92,218,116,312,33,34,12,-10,-12;180,470,1665,2152,5040,2650,7020,730,735,248,-240,-250],207,64]

\L

\A${L_{208.65}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{208.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M{}2{20}\M{}2{15}\M{}22\M{}2{60}\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-61740\\30960\\-900
\E\D30960\\-15510\\450
\E\D-900\\450\\-13
\J\C\hfil\penalty500%
\B\D-901\\-2100\\-9000
\E\D438\\1021\\4380
\E\D-12\\-28\\-121
\J\C\H\B\D-2\\-9\\-180
\N3\\4\\-80
\N7\\14\\-15
\N5\\11\\26
\N25\\58\\240
\N7\\17\\95
\J\C
%DUALITY%[[-61740,30960,-900;30960,-15510,450;-900,450,-13],[180,30,1],[-2,3,7,5,25,7,20,9,5,1,-1,-1;-9,4,14,11,58,17,51,24,14,3,-2,-3;-180,-80,-15,26,240,95,360,200,135,34,0,-35],207,65]

\L

\A${L_{208.66}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{208.5}}))$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M s2{12}\M b2{16}\M l2{120}\M{}21\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1692720\\410160\\-6240
\E\D410160\\-99384\\1512
\E\D-6240\\1512\\-23
\J\C\hfil\penalty500%
\B\D-2161\\-10800\\-120960
\E\D522\\2609\\29232
\E\D-8\\-40\\-449
\J\C\H\B\D2\\7\\-84
\N0\\-1\\-66
\N-1\\-4\\8
\N-3\\-5\\480
\N0\\1\\65
\N3\\22\\624
\J\C
%DUALITY%[[-1692720,410160,-6240;410160,-99384,1512;-6240,1512,-23],[240,24,1],[2,0,-1,-3,0,3,4,6,9,33,2,9;7,-1,-4,-5,1,22,23,31,44,155,9,38;-84,-66,8,480,65,624,420,402,440,1200,47,48],207,66]

\L

\A${L_{208.67}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{208.2}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M b2{12}\M l2{16}\M{}2{120}\M r24\M s2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-526320\\119760\\-2880
\E\D119760\\-27192\\672
\E\D-2880\\672\\-11
\J\C\hfil\penalty500%
\B\D-22801\\-92400\\326400
\E\D5358\\21713\\-76704
\E\D-76\\-308\\1087
\J\C\H\B\D-18\\-73\\252
\N-19\\-77\\270
\N-1\\-4\\16
\N127\\515\\-1800
\N37\\150\\-526
\N187\\758\\-2664
\J\C
%DUALITY%[[-526320,119760,-2880;119760,-27192,672;-2880,672,-11],[240,24,1],[-18,-19,-1,127,37,187,132,133,153,443,39,41;-73,-77,-4,515,150,758,535,539,620,1795,158,166;252,270,16,-1800,-526,-2664,-1884,-1902,-2192,-6360,-562,-600],207,67]

\L

\A${L_{208.68}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{208.4}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M r2{12}\M s2{16}\M b2{120}\M s24\M b2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-147120\\28560\\-4080
\E\D28560\\-5544\\792
\E\D-4080\\792\\-113
\J\C\hfil\penalty500%
\B\D-2521\\-12600\\3360
\E\D486\\2429\\-648
\E\D-69\\-345\\91
\J\C\H\B\D16\\83\\0
\N19\\96\\-18
\N25\\124\\-40
\N83\\405\\-180
\N9\\43\\-26
\N17\\78\\-72
\J\C
%DUALITY%[[-147120,28560,-4080;28560,-5544,792;-4080,792,-113],[240,24,1],[16,19,25,83,9,17,2,-1,-1,7,3,19;83,96,124,405,43,78,7,-6,-4,45,17,102;0,-18,-40,-180,-26,-72,-24,-6,8,60,10,24],207,68]

\L

\A${L_{208.69}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{208.3}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M1{}3\M{-2}{},1\M{-2}{}5\M1{}$}\H{${24}\M{}23\M{}2{16}\M r2{120}\M b24\M l2{48}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-583920\\114960\\-7680
\E\D114960\\-22632\\1512
\E\D-7680\\1512\\-101
\J\C\hfil\penalty500%
\B\D-1441\\-10080\\-40320
\E\D282\\1973\\7896
\E\D-19\\-133\\-533
\J\C\H\B\D4\\35\\216
\N3\\22\\99
\N9\\60\\208
\N33\\205\\540
\N4\\23\\38
\N9\\46\\0
\J\C
%DUALITY%[[-583920,114960,-7680;114960,-22632,1512;-7680,1512,-101],[240,24,1],[4,3,9,33,4,9,2,0,-1,-3,0,3;35,22,60,205,23,46,7,-1,-4,5,5,38;216,99,208,540,38,0,-48,-15,16,300,74,336],207,69]

\L

\A${L_{208.70}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{208.2}}))$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M*2{240}\M l25\M{}26\M r2{80}\M s2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D424080\\41280\\-2160
\E\D41280\\3990\\-210
\E\D-2160\\-210\\11
\J\C\hfil\penalty500%
\B\D-1\\384\\7680
\E\D0\\41\\840
\E\D0\\-2\\-41
\J\C\H\B\D3\\-2\\540
\N7\\4\\1440
\N1\\1\\215
\N1\\1\\216
\N1\\0\\200
\N-1\\-4\\-270
\J\C
%DUALITY%[[424080,41280,-2160;41280,3990,-210;-2160,-210,11],[240,30,1],[3,7,1,1,1,-1,-3,-7,-1,-1,-1,1;-2,4,1,1,0,-4,-10,-28,-5,-7,-16,-8;540,1440,215,216,200,-270,-780,-1920,-295,-336,-520,30],207,70]

\L

\A${L_{208.71}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{208.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${30}\M{}2{240}\M{}25\M r2{24}\M*2{80}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D240\\3120\\1440
\E\D3120\\1530\\690
\E\D1440\\690\\311
\J\C\hfil\penalty500%
\B\D11\\-888\\1920
\E\D-15\\1109\\-2400
\E\D-7\\518\\-1121
\J\C\H\B\D4\\-319\\690
\N11\\-888\\1920
\N1\\-81\\175
\N1\\-78\\168
\N-1\\92\\-200
\N-1\\90\\-195
\J\C
%DUALITY%[[240,3120,1440;3120,1530,690;1440,690,311],[240,30,1],[4,11,1,1,-1,-1,-1,1,1,5,9,4;-319,-888,-81,-78,92,90,97,0,-67,-366,-684,-312;690,1920,175,168,-200,-195,-210,0,145,792,1480,675],207,71]

\L

\A${L_{208.72}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{208.5}})))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M l2{60}\M{}25\M{}2{24}\M{}2{20}\M r2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-360\\2400\\120
\E\D2400\\-6780\\-360
\E\D120\\-360\\-19
\J\C\hfil\penalty500%
\B\D17\\-72\\1440
\E\D-36\\143\\-2880
\E\D-2\\8\\-161
\J\C\H\B\D11\\-38\\780
\N9\\-29\\600
\N2\\-6\\125
\N3\\-8\\168
\N0\\1\\-20
\N-3\\10\\-210
\J\C
%DUALITY%[[-360,2400,120;2400,-6780,-360;120,-360,-19],[120,60,1],[11,9,2,3,0,-3,-5,-3,0,3,4,9;-38,-29,-6,-8,1,10,14,5,-2,-16,-17,-34;780,600,125,168,-20,-210,-300,-120,35,312,340,690],207,72]

\L

\A${L_{208.73}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{208.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${30}\M r2{240}\M s2{20}\M*2{24}\M s2{80}\M*2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-720\\240\\0
\E\D240\\1230\\-120
\E\D0\\-120\\11
\J\C\hfil\penalty500%
\B\D-181\\-840\\-8400
\E\D-171\\-799\\-7980
\E\D21\\98\\979
\J\C\H\B\D10\\41\\420
\N27\\104\\1080
\N5\\18\\190
\N3\\10\\108
\N-1\\-4\\-40
\N-3\\-8\\-90
\J\C
%DUALITY%[[-720,240,0;240,1230,-120;0,-120,11],[240,30,1],[10,27,5,3,-1,-3,-1,9,7,15,25,21;41,104,18,10,-4,-8,1,64,38,74,116,92;420,1080,190,108,-40,-90,0,600,370,732,1160,930],207,73]

\L

\A${L_{208.74}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{208.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M s2{240}\M*2{20}\M l26\M{}2{80}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D467280\\4800\\5760
\E\D4800\\-390\\60
\E\D5760\\60\\71
\J\C\hfil\penalty500%
\B\D7343\\-816\\-595680
\E\D378\\-43\\-30660
\E\D90\\-10\\-7301
\J\C\H\B\D31\\-2\\-2520
\N-9\\4\\720
\N-11\\2\\890
\N-6\\1\\486
\N1\\0\\-80
\N15\\-2\\-1215
\J\C
%DUALITY%[[467280,4800,5760;4800,-390,60;5760,60,71],[240,30,1],[31,-9,-11,-6,1,15,77,225,83,60,143,39;-2,4,2,1,0,-2,-10,-28,-10,-7,-16,-4;-2520,720,890,486,-80,-1215,-6240,-18240,-6730,-4866,-11600,-3165],207,74]

\L

\A${L_{208.75}}=\pdualwitharg{2.3.5}(\main(\pfillwitharg3({L_{208.4}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M{}2{60}\M r2{20}\M s2{24}\M l2{20}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D120\\240\\0
\E\D240\\540\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D17\\-12\\-120
\E\D54\\-37\\-360
\E\D-3\\2\\19
\J\C\H\B\D1\\0\\0
\N-2\\1\\0
\N-1\\0\\-10
\N1\\-2\\-36
\N3\\-3\\-40
\N5\\-4\\-45
\J\C
%DUALITY%[[120,240,0;240,540,0;0,0,-1],[120,60,1],[1,-2,-1,1,3,5,17,20,13,17,9,4;0,1,0,-2,-3,-4,-12,-13,-8,-10,-5,-2;0,0,-10,-36,-40,-45,-120,-120,-70,-84,-40,-15],207,75]

\L

\A${L_{208.76}}=\pdualwitharg2({L_{208.1}})$%
\F{$1\M-38\M{-2}4,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{$4\M l2{72}\M{}2{24}\M r2{180}\M s2{24}\M b2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1410120\\0\\9720
\E\D0\\24\\0
\E\D9720\\0\\67
\J\C\hfil\penalty500%
\B\D5099\\-2040\\-740520
\E\D40\\-17\\-5808
\E\D35\\-14\\-5083
\J\C\H\B\D8\\-3\\-1162
\N59\\-24\\-8568
\N40\\-17\\-5808
\N137\\-60\\-19890
\N31\\-14\\-4500
\N32\\-15\\-4644
\J\C
%DUALITY%[[1410120,0,9720;0,24,0;9720,0,67],[360,24,1],[8,59,40,137,31,32,2,1,0,13,9,28;-3,-24,-17,-60,-14,-15,-1,0,1,0,-2,-9;-1162,-8568,-5808,-19890,-4500,-4644,-290,-144,0,-1890,-1308,-4068],207,76]

\L

\A${L_{208.77}}=\pdualwitharg{2.3}({L_{208.1}})$%
\F{$1\M-38\M{-2}4,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M s28\M b2{24}\M s2{20}\M l2{24}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-332280\\0\\-162360
\E\D0\\24\\0
\E\D-162360\\0\\-79333
\J\C\hfil\penalty500%
\B\D-96901\\-2280\\198360
\E\D-680\\-17\\1392
\E\D-47345\\-1114\\96917
\J\C\H\B\D-554\\-9\\1134
\N-256\\-3\\524
\N-299\\-2\\612
\N-171\\0\\350
\N0\\1\\0
\N43\\0\\-88
\J\C
%DUALITY%[[-332280,0,-162360;0,24,0;-162360,0,-79333],[360,24,1],[-554,-256,-299,-171,0,43,44,-84,-381,-679,-680,-383;-9,-3,-2,0,1,0,-3,-5,-14,-20,-17,-8;1134,524,612,350,0,-88,-90,172,780,1390,1392,784],207,77]

\L

\A${L_{208.78}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{208.5}}))$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M l2{80}\M{}2{15}\M{}28\M r2{240}\M b2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D648240\\23520\\-5520
\E\D23520\\840\\-200
\E\D-5520\\-200\\47
\J\C\hfil\penalty500%
\B\D-929\\-696\\-111360
\E\D-40\\-31\\-4800
\E\D8\\6\\959
\J\C\H\B\D9\\11\\1100
\N13\\18\\1600
\N4\\6\\495
\N2\\3\\248
\N1\\0\\120
\N-1\\-3\\-130
\J\C
%DUALITY%[[648240,23520,-5520;23520,840,-200;-5520,-200,47],[240,40,1],[9,13,4,2,1,-1,-1,3,4,6,31,9;11,18,6,3,0,-3,-5,-6,0,3,24,9;1100,1600,495,248,120,-130,-140,320,465,712,3720,1090],207,78]

\L

\A${L_{208.79}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{208.2}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M b2{80}\M s2{60}\M l28\M{}2{240}\M r2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D240\\0\\0
\E\D0\\-120\\40
\E\D0\\40\\-13
\J\C\hfil\penalty500%
\B\D-17\\24\\0
\E\D-12\\17\\0
\E\D4\\-6\\-1
\J\C\H\B\D-3\\11\\20
\N-3\\18\\40
\N-1\\12\\30
\N0\\3\\8
\N1\\0\\0
\N0\\-3\\-10
\J\C
%DUALITY%[[240,0,0;0,-120,40;0,40,-13],[240,40,1],[-3,-3,-1,0,1,0,-1,-5,-7,-4,-17,-4;11,18,12,3,0,-3,-5,-6,0,3,24,9;20,40,30,8,0,-10,-20,-40,-30,-8,0,10],207,79]

\L

\A${L_{208.80}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{208.4}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M r2{20}\M s2{240}\M b28\M s2{60}\M b2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D446640\\32640\\-3840
\E\D32640\\2360\\-280
\E\D-3840\\-280\\33
\J\C\hfil\penalty500%
\B\D-449\\-1008\\-60480
\E\D-40\\-91\\-5400
\E\D4\\9\\539
\J\C\H\B\D9\\23\\1240
\N9\\22\\1230
\N31\\72\\4200
\N6\\13\\804
\N8\\15\\1050
\N3\\2\\360
\J\C
%DUALITY%[[446640,32640,-3840;32640,2360,-280;-3840,-280,33],[240,40,1],[9,9,31,6,8,3,-1,-1,1,2,8,13;23,22,72,13,15,2,-5,-4,0,5,21,34;1240,1230,4200,804,1050,360,-160,-150,120,276,1110,1800],207,80]

\L

\A${L_{208.81}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{208.3}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M{}25\M{}2{240}\M r28\M b2{60}\M l2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D240\\0\\0
\E\D0\\-67080\\2120
\E\D0\\2120\\-67
\J\C\hfil\penalty500%
\B\D-17\\168\\5280
\E\D-316\\3317\\104280
\E\D10\\-105\\-3301
\J\C\H\B\D-3\\47\\1480
\N-2\\24\\755
\N-17\\168\\5280
\N-4\\33\\1036
\N-7\\45\\1410
\N-5\\18\\560
\J\C
%DUALITY%[[240,0,0;0,-67080,2120;0,2120,-67],[240,40,1],[-3,-2,-17,-4,-7,-5,-1,0,1,0,-1,-3;47,24,168,33,45,18,-5,-3,0,9,39,66;1480,755,5280,1036,1410,560,-160,-95,0,284,1230,2080],207,81]

\L

\A${L_{208.82}}=\pdualwitharg5(\main({L_{208.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{90}\M r2{120}\M s2{36}\M l2{30}\M{}2{360}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D540360\\41040\\-3960
\E\D41040\\3090\\-300
\E\D-3960\\-300\\29
\J\C\hfil\penalty500%
\B\D-1189\\-3960\\-201960
\E\D-102\\-341\\-17340
\E\D9\\30\\1529
\J\C\H\B\D1\\2\\155
\N13\\39\\2160
\N23\\76\\3900
\N19\\66\\3258
\N13\\47\\2250
\N35\\132\\6120
\J\C
%DUALITY%[[540360,41040,-3960;41040,3090,-300;-3960,-300,29],[360,30,1],[1,13,23,19,13,35,2,5,1,-1,-1,1;2,39,76,66,47,132,8,21,4,-6,-7,-12;155,2160,3900,3258,2250,6120,355,900,180,-198,-210,0],207,82]

\L

\A${L_{208.83}}=\pdualwitharg5(\main({L_{208.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M s2{360}\M l2{30}\M{}29\M{}2{120}\M{}2{90}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-818280\\204480\\-5040
\E\D204480\\-51090\\1260
\E\D-5040\\1260\\-31
\J\C\hfil\penalty500%
\B\D-7921\\-25344\\261360
\E\D1960\\6271\\-64680
\E\D-50\\-160\\1649
\J\C\H\B\D-11\\-34\\410
\N-107\\-336\\3780
\N-42\\-133\\1440
\N-32\\-102\\1071
\N-81\\-260\\2640
\N-49\\-159\\1530
\J\C
%DUALITY%[[-818280,204480,-5040;204480,-51090,1260;-5040,1260,-31],[360,30,1],[-11,-107,-42,-32,-81,-49,-9,-13,2,2,1,-11;-34,-336,-133,-102,-260,-159,-30,-48,5,6,4,-33;410,3780,1440,1071,2640,1530,250,180,-120,-81,0,450],207,83]

\L

\A${L_{208.84}}=\pdualwitharg{3.5}(\main({L_{208.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M l2{10}\M{}2{120}\M{}21\M{}2{30}\M r2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-213477480\\53369280\\-1214640
\E\D53369280\\-13342290\\303660
\E\D-1214640\\303660\\-6911
\J\C\hfil\penalty500%
\B\D296399\\866400\\-14022000
\E\D-74048\\-216449\\3503040
\E\D1690\\4940\\-79951
\J\C\H\B\D329\\978\\-14850
\N85\\251\\-3910
\N207\\604\\-9840
\N10\\28\\-527
\N-22\\-73\\660
\N-81\\-248\\3340
\J\C
%DUALITY%[[-213477480,53369280,-1214640;53369280,-13342290,303660;-1214640,303660,-6911],[360,30,1],[329,85,207,10,-22,-81,-173,-33,1,16,126,185;978,251,604,28,-73,-248,-522,-99,4,48,377,552;-14850,-3910,-9840,-527,660,3340,7470,1450,0,-703,-5580,-8260],207,84]

\L

\A${L_{208.85}}=\pdualwitharg{3.5}(\main({L_{208.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${45}\M{}2{10}\M r2{120}\M s24\M l2{30}\M{}2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-317880\\52560\\-3960
\E\D52560\\-1230\\120
\E\D-3960\\120\\-11
\J\C\hfil\penalty500%
\B\D1259\\-145320\\-2028600
\E\D-366\\42211\\589260
\E\D27\\-3114\\-43471
\J\C\H\B\D10\\-1164\\-16245
\N7\\-811\\-11320
\N25\\-2884\\-40260
\N5\\-574\\-8014
\N7\\-797\\-11130
\N3\\-332\\-4640
\J\C
%DUALITY%[[-317880,52560,-3960;52560,-1230,120;-3960,120,-11],[360,30,1],[10,7,25,5,7,3,-1,-1,-1,1,5,9;-1164,-811,-2884,-574,-797,-332,126,119,116,-118,-587,-1052;-16245,-11320,-40260,-8014,-11130,-4640,1755,1660,1620,-1646,-8190,-14680],207,85]

\L

\A${L_{208.86}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{208.1}}))$%
\F{$1\M-58\M{-2}4,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M s2{120}\M b2{40}\M s2{12}\M l2{40}\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D56040\\0\\-1440
\E\D0\\120\\0
\E\D-1440\\0\\37
\J\C\hfil\penalty500%
\B\D-1537\\192\\-59520
\E\D96\\-13\\3720
\E\D40\\-5\\1549
\J\C\H\B\D41\\-6\\1590
\N51\\-8\\1980
\N18\\-3\\700
\N6\\-1\\234
\N1\\0\\40
\N0\\1\\0
\J\C
%DUALITY%[[56040,0,-1440;0,120,0;-1440,0,37],[120,120,1],[41,51,18,6,1,0,7,45,46,42,63,96;-6,-8,-3,-1,0,1,0,-4,-5,-5,-8,-13;1590,1980,700,234,40,0,270,1740,1780,1626,2440,3720],207,86]

\L

\A${L_{208.87}}=\pdualwitharg2({L_{208.5}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M l2{144}\M{}23\M{}2{360}\M r2{48}\M b2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1293503760\\-85923360\\-5415120
\E\D-85923360\\-5707608\\-359712
\E\D-5415120\\-359712\\-22669
\J\C\hfil\penalty500%
\B\D-3612481\\45156000\\146407680
\E\D-240196\\3002449\\9734736
\E\D-15052\\188150\\610031
\J\C\H\B\D-265\\3313\\10732
\N-1181\\14766\\47808
\N-123\\1538\\4977
\N-908\\11355\\36720
\N-15\\188\\600
\N125\\-1563\\-5058
\J\C
%DUALITY%[[-1293503760,-85923360,-5415120;-85923360,-5707608,-359712;-5415120,-359712,-22669],[720,24,1],[-265,-1181,-123,-908,-15,125,53,-91,-89,-2272,-833,-761;3313,14766,1538,11355,188,-1563,-663,1134,1112,28395,10412,9513;10732,47808,4977,36720,600,-5058,-2140,3744,3615,92160,33768,30834],207,87]

\L

\A${L_{208.88}}=\pdualwitharg{2.3}({L_{208.5}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M s24\M b2{48}\M l2{40}\M{}23\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-626286960\\44353440\\-219600
\E\D44353440\\-3141096\\15552
\E\D-219600\\15552\\-77
\J\C\hfil\penalty500%
\B\D-28501\\-541500\\-28044000
\E\D2018\\38341\\1985712
\E\D-10\\-190\\-9841
\J\C\H\B\D4\\87\\6156
\N2\\39\\2170
\N9\\166\\7848
\N11\\195\\8000
\N2\\34\\1161
\N3\\48\\1136
\J\C
%DUALITY%[[-626286960,44353440,-219600;44353440,-3141096,15552;-219600,15552,-77],[720,24,1],[4,2,9,11,2,3,2,0,-1,-1,0,1;87,39,166,195,34,48,27,-1,-14,-5,4,28;6156,2170,7848,8000,1161,1136,-252,-202,24,1840,807,2800],207,88]

\L

\A${L_{208.89}}=\pdualwitharg2({L_{208.2}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M b2{144}\M s2{12}\M l2{360}\M{}2{48}\M r2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4998960\\357120\\-126000
\E\D357120\\-25512\\9000
\E\D-126000\\9000\\-3169
\J\C\hfil\penalty500%
\B\D-58141\\-865980\\-146880
\E\D4142\\61693\\10464
\E\D-1406\\-20942\\-3553
\J\C\H\B\D44\\657\\116
\N187\\2796\\504
\N37\\554\\102
\N127\\1905\\360
\N-1\\-14\\0
\N-19\\-285\\-54
\J\C
%DUALITY%[[-4998960,357120,-126000;357120,-25512,9000;-126000,9000,-3169],[720,24,1],[44,187,37,127,-1,-19,-6,41,39,443,153,133;657,2796,554,1905,-14,-285,-91,600,578,6585,2278,1983;116,504,102,360,0,-54,-20,72,90,1080,384,342],207,89]

\L

\A${L_{208.90}}=\pdualwitharg2({L_{208.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M r2{144}\M b2{12}\M s2{360}\M b2{48}\M s2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-6398640\\509040\\30240
\E\D509040\\-40488\\-2400
\E\D30240\\-2400\\-139
\J\C\hfil\penalty500%
\B\D-63601\\-874500\\1259280
\E\D5000\\68749\\-99000
\E\D260\\3575\\-5149
\J\C\H\B\D-45\\-619\\896
\N-191\\-2628\\3816
\N-38\\-523\\762
\N-134\\-1845\\2700
\N-1\\-14\\24
\N17\\234\\-342
\J\C
%DUALITY%[[-6398640,509040,30240;509040,-40488,-2400;30240,-2400,-139],[720,24,1],[-45,-191,-38,-134,-1,17,5,-49,-42,-466,-159,-137;-619,-2628,-523,-1845,-14,234,69,-672,-577,-6405,-2186,-1884;896,3816,762,2700,24,-342,-104,936,822,9180,3144,2718],207,90]

\L

\A${L_{208.91}}=\pdualwitharg2({L_{208.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M-{}3\M1{}9\M1{},1\M{-2}{}5\M-{}$}\H{$8\M{}2{144}\M r2{12}\M b2{360}\M l2{48}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-104488560\\7463520\\2424240
\E\D7463520\\-533112\\-173160
\E\D2424240\\-173160\\-56239
\J\C\hfil\penalty500%
\B\D1645019\\24704940\\-5157360
\E\D-117438\\-1763687\\368184
\E\D-37851\\-568447\\118667
\J\C\H\B\D-236\\-3543\\736
\N-973\\-14604\\3024
\N-188\\-2821\\582
\N-643\\-9645\\1980
\N-1\\-14\\0
\N38\\570\\-117
\J\C
%DUALITY%[[-104488560,7463520,2424240;7463520,-533112,-173160;2424240,-173160,-56239],[720,24,1],[-236,-973,-188,-643,-1,38,14,-359,-256,-2687,-887,-371;-3543,-14604,-2821,-9645,-14,570,209,-5400,-3847,-40365,-13322,-5571;736,3024,582,1980,0,-117,-40,1152,810,8460,2784,1161],207,91]

\L

\A${L_{208.92}}=\pdualwitharg{2.3}({L_{208.2}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M b24\M l2{48}\M{}2{40}\M r2{12}\M s2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-552544560\\39467520\\-221760
\E\D39467520\\-2819112\\15840
\E\D-221760\\15840\\-89
\J\C\hfil\penalty500%
\B\D-244861\\-3602940\\-31062240
\E\D17486\\257293\\2218224
\E\D-98\\-1442\\-12433
\J\C\H\B\D40\\591\\5508
\N15\\221\\1954
\N57\\838\\7104
\N61\\895\\7280
\N19\\278\\2130
\N11\\160\\1064
\J\C
%DUALITY%[[-552544560,39467520,-221760;39467520,-2819112,15840;-221760,15840,-89],[720,24,1],[40,15,57,61,19,11,2,-1,-1,9,9,17;591,221,838,895,278,160,27,-15,-14,135,134,252;5508,1954,7104,7280,2130,1064,-180,-178,0,1600,1422,2488],207,92]

\L

\A${L_{208.93}}=\pdualwitharg{2.3}({L_{208.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M r24\M s2{48}\M b2{40}\M s2{12}\M b2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-41661360\\2769120\\-120240
\E\D2769120\\-184056\\7992
\E\D-120240\\7992\\-347
\J\C\hfil\penalty500%
\B\D-60901\\-948300\\-730800
\E\D4046\\63001\\48552
\E\D-175\\-2725\\-2101
\J\C\H\B\D40\\627\\576
\N15\\234\\190
\N57\\886\\648
\N61\\945\\620
\N19\\293\\162
\N11\\168\\56
\J\C
%DUALITY%[[-41661360,2769120,-120240;2769120,-184056,7992;-120240,7992,-347],[720,24,1],[40,15,57,61,19,11,2,-1,-1,9,9,17;627,234,886,945,293,168,27,-16,-14,145,143,268;576,190,648,620,162,56,-72,-22,24,220,174,280],207,93]

\L

\A${L_{208.94}}=\pdualwitharg{2.3}({L_{208.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M-{},1\M{-2}{}5\M-{}$}\H{${72}\M{}21\M{}2{48}\M r2{40}\M b2{12}\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-59760\\4320\\5040
\E\D4320\\-312\\-360
\E\D5040\\-360\\-359
\J\C\hfil\penalty500%
\B\D3899\\57900\\-3600
\E\D-286\\-4247\\264
\E\D-377\\-5597\\347
\J\C\H\B\D76\\1131\\-72
\N14\\208\\-13
\N105\\1558\\-96
\N111\\1645\\-100
\N34\\503\\-30
\N19\\280\\-16
\J\C
%DUALITY%[[-59760,4320,5040;4320,-312,-360;5040,-360,-359],[720,24,1],[76,14,105,111,34,19,2,-1,-1,19,18,33;1131,208,1558,1645,503,280,27,-15,-14,285,269,492;-72,-13,-96,-100,-30,-16,0,1,0,-20,-18,-32],207,94]

\L

\A${L_{208.95}}=\pdualwitharg5({L_{208.2}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M*2{720}\M l2{15}\M{}2{18}\M r2{240}\M s2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D56880\\13680\\-5040
\E\D13680\\2670\\-990
\E\D-5040\\-990\\367
\J\C\hfil\penalty500%
\B\D-1\\528\\1440
\E\D0\\241\\660
\E\D0\\-88\\-241
\J\C\H\B\D-1\\-158\\-440
\N-7\\-1164\\-3240
\N-1\\-178\\-495
\N-1\\-201\\-558
\N-1\\-304\\-840
\N1\\30\\90
\J\C
%DUALITY%[[56880,13680,-5040;13680,2670,-990;-5040,-990,367],[720,30,1],[-1,-7,-1,-1,-1,1,1,7,1,1,1,-1;-158,-1164,-178,-201,-304,30,114,900,134,135,128,-162;-440,-3240,-495,-558,-840,90,320,2520,375,378,360,-450],207,95]

\L

\A${L_{208.96}}=\pdualwitharg5({L_{208.3}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M{}2{720}\M{}2{15}\M r2{72}\M*2{240}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D720\\110880\\-7200
\E\D110880\\1504410\\-98610
\E\D-7200\\-98610\\6463
\J\C\hfil\penalty500%
\B\D611\\4344\\66960
\E\D-6375\\-45251\\-697500
\E\D408\\2896\\44639
\J\C\H\B\D-22\\-157\\-2420
\N1\\0\\0
\N46\\326\\5025
\N251\\1782\\27468
\N469\\3332\\51360
\N214\\1521\\23445
\J\C
%DUALITY%[[720,110880,-7200;110880,1504410,-98610;-7200,-98610,6463],[720,30,1],[-22,1,46,251,469,214,73,611,56,55,-61,-61;-157,0,326,1782,3332,1521,519,4344,398,390,-436,-435;-2420,0,5025,27468,51360,23445,8000,66960,6135,6012,-6720,-6705],207,96]

\L

\A${L_{208.97}}=\pdualwitharg{3.5}({L_{208.2}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M*2{20}\M s2{240}\M l22\M{}2{15}\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D85414320\\9746640\\-63360
\E\D9746640\\1112190\\-7230
\E\D-63360\\-7230\\47
\J\C\hfil\penalty500%
\B\D-5377\\37632\\-1451520
\E\D-614\\4297\\-165780
\E\D4\\-28\\1079
\J\C\H\B\D7\\-66\\-720
\N1\\-10\\-190
\N1\\-8\\120
\N0\\1\\154
\N0\\4\\615
\N1\\4\\1960
\J\C
%DUALITY%[[85414320,9746640,-63360;9746640,1112190,-7230;-63360,-7230,47],[720,30,1],[7,1,1,0,0,1,5,3,15,2,4,7;-66,-10,-8,1,4,4,-18,-18,-104,-15,-32,-60;-720,-190,120,154,615,1960,3960,1270,4200,386,465,200],207,97]

\L

\A${L_{208.98}}=\pdualwitharg{3.5}({L_{208.3}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M{}25\M r2{240}\M*28\M l2{15}\M{}2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5638320\\-339840\\19440
\E\D-339840\\-20370\\1170
\E\D19440\\1170\\-67
\J\C\hfil\penalty500%
\B\D12851\\71400\\4969440
\E\D819\\4549\\316680
\E\D-45\\-250\\-17401
\J\C\H\B\D-1\\-9\\-450
\N-1\\-6\\-395
\N-1\\-4\\-360
\N3\\18\\1184
\N7\\41\\2745
\N25\\144\\9760
\J\C
%DUALITY%[[-5638320,-339840,19440;-339840,-20370,1170;19440,1170,-67],[720,30,1],[-1,-1,-1,3,7,25,28,10,73,15,11,11;-9,-6,-4,18,41,144,159,56,404,82,59,56;-450,-395,-360,1184,2745,9760,10890,3875,28200,5776,4215,4160],207,98]

\L

\A${L_{208.99}}=\pdualwitharg5({L_{208.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${10}\M r2{720}\M s2{60}\M*2{72}\M s2{240}\M*2{180}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1080720\\-455760\\33120
\E\D-455760\\189870\\-13800
\E\D33120\\-13800\\1003
\J\C\hfil\penalty500%
\B\D-1189\\194040\\2708640
\E\D579\\-94571\\-1320120
\E\D-42\\6860\\95759
\J\C\H\B\D2\\-339\\-4730
\N35\\-5856\\-81720
\N13\\-2156\\-30090
\N19\\-3126\\-43632
\N23\\-3748\\-52320
\N13\\-2082\\-29070
\J\C
%DUALITY%[[1080720,-455760,33120;-455760,189870,-13800;33120,-13800,1003],[720,30,1],[2,35,13,19,23,13,1,1,-1,-1,1,5;-339,-5856,-2156,-3126,-3748,-2082,-151,-24,196,186,-172,-858;-4730,-81720,-30090,-43632,-52320,-29070,-2110,-360,2730,2592,-2400,-11970],207,99]

\L

\A${L_{208.100}}=\pdualwitharg{2.5}(\main({L_{208.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M l2{180}\M{}2{15}\M{}2{72}\M{}2{60}\M r2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-706680\\706680\\-6120
\E\D706680\\-706620\\6120
\E\D-6120\\6120\\-53
\J\C\hfil\penalty500%
\B\D-2311\\-1848\\55440
\E\D2290\\1831\\-54960
\E\D-20\\-16\\479
\J\C\H\B\D-7\\-2\\580
\N-32\\-15\\1980
\N-12\\-7\\585
\N-35\\-24\\1296
\N-21\\-17\\480
\N-23\\-24\\-90
\J\C
%DUALITY%[[-706680,706680,-6120;706680,-706620,6120;-6120,6120,-53],[360,60,1],[-7,-32,-12,-35,-21,-23,-3,2,2,5,1,-7;-2,-15,-7,-24,-17,-24,-6,-9,-1,0,1,0;580,1980,585,1296,480,-90,-340,-1260,-345,-576,0,810],207,100]

\L

\A${L_{208.101}}=\pdualwitharg{2.3.5}(\main({L_{208.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M s2{20}\M l2{60}\M{}28\M{}2{15}\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-807480\\0\\3240
\E\D0\\60\\0
\E\D3240\\0\\-13
\J\C\hfil\penalty500%
\B\D497\\-1992\\119520
\E\D4\\-17\\960
\E\D-2\\8\\-481
\J\C\H\B\D-5\\-6\\-1260
\N-1\\0\\-250
\N0\\1\\0
\N1\\0\\248
\N2\\-1\\495
\N3\\-3\\740
\J\C
%DUALITY%[[-807480,0,3240;0,60,0;3240,0,-13],[360,60,1],[-5,-1,0,1,2,3,11,3,4,1,0,-1;-6,0,1,0,-1,-3,-18,-8,-17,-8,-7,-5;-1260,-250,0,248,495,740,2700,730,960,232,-15,-260],207,101]

\L

\A${L_{208.102}}=\pdualwitharg5({L_{208.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M s2{720}\M*2{60}\M l2{18}\M{}2{240}\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-55440\\-7200\\3600
\E\D-7200\\-930\\450
\E\D3600\\450\\-173
\J\C\hfil\penalty500%
\B\D4799\\-43680\\-14400
\E\D580\\-5279\\-1740
\E\D-160\\1456\\479
\J\C\H\B\D29\\-262\\-80
\N253\\-2292\\-720
\N93\\-844\\-270
\N67\\-609\\-198
\N159\\-1448\\-480
\N43\\-393\\-135
\J\C
%DUALITY%[[-55440,-7200,3600;-7200,-930,450;3600,450,-173],[720,30,1],[29,253,93,67,159,43,11,-13,-13,-7,1,17;-262,-2292,-844,-609,-1448,-393,-102,108,116,63,-8,-153;-80,-720,-270,-198,-480,-135,-40,0,30,18,0,-45],207,102]

\L

\A${L_{208.103}}=\pdualwitharg{3.5}({L_{208.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M r2{20}\M*2{240}\M s28\M*2{60}\M s2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-635760\\-13680\\2880
\E\D-13680\\-210\\60
\E\D2880\\60\\-13
\J\C\hfil\penalty500%
\B\D1259\\5880\\302400
\E\D39\\181\\9360
\E\D-6\\-28\\-1441
\J\C\H\B\D-1\\-9\\-270
\N-1\\-6\\-250
\N-1\\-4\\-240
\N1\\6\\248
\N5\\28\\1230
\N9\\48\\2200
\J\C
%DUALITY%[[-635760,-13680,2880;-13680,-210,60;2880,60,-13],[720,30,1],[-1,-1,-1,1,5,9,10,7,25,5,7,3;-9,-6,-4,6,28,48,51,34,116,22,28,8;-270,-250,-240,248,1230,2200,2430,1690,6000,1192,1650,680],207,103]

\L

\A${L_{208.104}}=\pdualwitharg{3.5}({L_{208.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M l25\M{}2{240}\M{}22\M r2{60}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-977040\\-122400\\3600
\E\D-122400\\-15330\\450
\E\D3600\\450\\-13
\J\C\hfil\penalty500%
\B\D-2497\\21216\\37440
\E\D-308\\2617\\4620
\E\D8\\-68\\-121
\J\C\H\B\D7\\-66\\-360
\N1\\-9\\-35
\N1\\-8\\0
\N-1\\9\\34
\N-9\\80\\270
\N-15\\132\\400
\J\C
%DUALITY%[[-977040,-122400,3600;-122400,-15330,450;3600,450,-13],[720,30,1],[7,1,1,-1,-9,-15,-31,-5,-33,-3,-7,-1;-66,-9,-8,9,80,132,270,43,280,25,56,4;-360,-35,0,34,270,400,720,95,480,26,-30,-160],207,104]

\L

\A${L_{208.105}}=\pdualwitharg{2.5}(\main({L_{208.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M{}2{180}\M r2{60}\M s2{72}\M l2{60}\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-56520\\19440\\360
\E\D19440\\-6420\\-60
\E\D360\\-60\\13
\J\C\hfil\penalty500%
\B\D-571\\-1824\\6840
\E\D160\\511\\-1920
\E\D-5\\-16\\59
\J\C\H\B\D-31\\-98\\400
\N-71\\-225\\900
\N-27\\-86\\330
\N-11\\-36\\108
\N12\\37\\-180
\N23\\72\\-315
\J\C
%DUALITY%[[-56520,19440,360;19440,-6420,-60;360,-60,13],[360,60,1],[-31,-71,-27,-11,12,23,21,41,7,-19,-32,-38;-98,-225,-86,-36,37,72,66,129,22,-60,-101,-120;400,900,330,108,-180,-315,-280,-540,-90,252,420,495],207,105]

\L

\A${L_{208.106}}=\pdualwitharg{2.3.5}(\main({L_{208.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M{}25\M{}2{60}\M r28\M s2{60}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D360\\-11880\\-720
\E\D-11880\\-19380\\-1140
\E\D-720\\-1140\\-67
\J\C\hfil\penalty500%
\B\D29\\-588\\9720
\E\D580\\-11369\\187920
\E\D35\\-686\\11339
\J\C\H\B\D29\\-588\\9720
\N3\\-62\\1025
\N6\\-127\\2100
\N1\\-22\\364
\N-1\\20\\-330
\N-1\\23\\-380
\J\C
%DUALITY%[[360,-11880,-720;-11880,-19380,-1140;-720,-1140,-67],[360,60,1],[29,3,6,1,-1,-1,1,2,14,9,21,11;-588,-62,-127,-22,20,23,0,-36,-265,-174,-412,-219;9720,1025,2100,364,-330,-380,0,595,4380,2876,6810,3620],207,106]

\L

\A${L_{208.107}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{208.5}}))$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M l2{240}\M{}25\M{}2{24}\M r2{80}\M b2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-775920\\-315360\\3840
\E\D-315360\\-128040\\1560
\E\D3840\\1560\\-19
\J\C\hfil\penalty500%
\B\D-1\\408\\32640
\E\D0\\161\\12960
\E\D0\\-2\\-161
\J\C\H\B\D3\\11\\1500
\N7\\18\\2880
\N1\\2\\365
\N2\\3\\648
\N1\\0\\200
\N-1\\-3\\-450
\J\C
%DUALITY%[[-775920,-315360,3840;-315360,-128040,1560;3840,1560,-19],[240,120,1],[3,7,1,2,1,-1,-3,-7,-1,-2,-1,1;11,18,2,3,0,-3,-5,-6,0,3,8,9;1500,2880,365,648,200,-450,-1020,-1920,-205,-168,440,930],207,107]

\L

\A${L_{208.108}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{208.4}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M r2{240}\M b2{20}\M s2{24}\M b2{80}\M s2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D424080\\212160\\-2160
\E\D212160\\105960\\-1080
\E\D-2160\\-1080\\11
\J\C\hfil\penalty500%
\B\D-1\\192\\19200
\E\D0\\101\\10200
\E\D0\\-1\\-101
\J\C\H\B\D3\\-1\\480
\N7\\2\\1560
\N2\\1\\490
\N2\\1\\492
\N1\\0\\200
\N-1\\-2\\-390
\J\C
%DUALITY%[[424080,212160,-2160;212160,105960,-1080;-2160,-1080,11],[240,120,1],[3,7,2,2,1,-1,-3,-7,-2,-2,-1,1;-1,2,1,1,0,-2,-5,-14,-5,-7,-8,-4;480,1560,490,492,200,-390,-1080,-2760,-890,-1092,-1000,-210],207,108]

\L

\A${L_{208.109}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{208.2}}))$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M b2{240}\M s2{20}\M l2{24}\M{}2{80}\M r2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D275280\\-284880\\-3360
\E\D-284880\\294120\\3480
\E\D-3360\\3480\\41
\J\C\hfil\penalty500%
\B\D-505\\-168\\-26880
\E\D558\\185\\29760
\E\D6\\2\\319
\J\C\H\B\D40\\11\\2340
\N67\\18\\3960
\N15\\4\\890
\N11\\3\\648
\N-1\\0\\-80
\N-13\\-3\\-810
\J\C
%DUALITY%[[275280,-284880,-3360;-284880,294120,3480;-3360,3480,41],[240,120,1],[40,67,15,11,-1,-13,-22,-31,-3,7,25,31;11,18,4,3,0,-3,-5,-6,0,3,8,9;2340,3960,890,648,-80,-810,-1380,-2040,-250,312,1360,1770],207,109]

\L

\A${L_{208.110}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{208.3}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M1{}5\M{-2}{}$}\H{${120}\M{}2{240}\M r2{20}\M b2{24}\M l2{80}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D467280\\-476880\\-5760
\E\D-476880\\484920\\5880
\E\D-5760\\5880\\71
\J\C\hfil\penalty500%
\B\D7751\\408\\595680
\E\D-8550\\-451\\-657000
\E\D-95\\-5\\-7301
\J\C\H\B\D-32\\-1\\-2520
\N11\\2\\720
\N12\\1\\890
\N13\\1\\972
\N-1\\0\\-80
\N-16\\-1\\-1215
\J\C
%DUALITY%[[467280,-476880,-5760;-476880,484920,5880;-5760,5880,71],[240,120,1],[-32,11,12,13,-1,-16,-82,-239,-88,-127,-151,-41;-1,2,1,1,0,-1,-5,-14,-5,-7,-8,-2;-2520,720,890,972,-80,-1215,-6240,-18240,-6730,-9732,-11600,-3165],207,110]

\L

\A${L_{208.111}}=\pdualwitharg{2.5}({L_{208.1}})$%
\F{$1\M178\M{-2}4,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${20}\M l2{360}\M{}2{120}\M r2{36}\M s2{120}\M b2{360}\M s2$}\relax$\,(\times2)$%
\F\I\B\D360\\0\\0
\E\D0\\120\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-13\\-24\\-360
\E\D-8\\-17\\-240
\E\D1\\2\\29
\J\C\H\B\D-2\\-3\\-50
\N-13\\-24\\-360
\N-8\\-17\\-240
\N-5\\-12\\-162
\N-5\\-14\\-180
\N-4\\-15\\-180
\J\C
%DUALITY%[[360,0,0;0,120,0;0,0,-1],[360,120,1],[-2,-13,-8,-5,-5,-4,0,1,0,-1,-3,-8;-3,-24,-17,-12,-14,-15,-1,0,1,0,-2,-9;-50,-360,-240,-162,-180,-180,-10,0,0,-18,-60,-180],207,111]

\L

\A${L_{208.112}}=\pdualwitharg{2.3.5}({L_{208.1}})$%
\F{$1\M178\M{-2}4,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M l2{40}\M{}2{120}\M r24\M s2{120}\M b2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-659160\\659160\\162720
\E\D659160\\-659040\\-162720
\E\D162720\\-162720\\-40169
\J\C\hfil\penalty500%
\B\D-22261\\1272\\-95400
\E\D22540\\-1289\\96600
\E\D5495\\-314\\23549
\J\C\H\B\D413\\-9\\1710
\N219\\-8\\920
\N279\\-17\\1200
\N31\\-4\\142
\N-29\\-14\\-60
\N-89\\-5\\-340
\J\C
%DUALITY%[[-659160,659160,162720;659160,-659040,-162720;162720,-162720,-40169],[360,120,1],[413,219,279,31,-29,-89,-203,-79,1,39,309,229;-9,-8,-17,-4,-14,-5,-3,0,1,0,-2,-3;1710,920,1200,142,-60,-340,-810,-320,0,158,1260,940],207,112]

\L

\A${L_{208.113}}=\pdualwitharg{2.5}({L_{208.5}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M l2{720}\M{}2{15}\M{}2{72}\M r2{240}\M b2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2327760\\-24480\\-4320
\E\D-24480\\-120\\0
\E\D-4320\\0\\7
\J\C\hfil\penalty500%
\B\D-1\\408\\0
\E\D0\\1\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\-203\\620
\N7\\-1422\\4320
\N1\\-203\\615
\N2\\-405\\1224
\N1\\-200\\600
\N-1\\207\\-630
\J\C
%DUALITY%[[-2327760,-24480,-4320;-24480,-120,0;-4320,0,7],[720,120,1],[1,7,1,2,1,-1,-1,-7,-1,-2,-1,1;-203,-1422,-203,-405,-200,207,205,1434,205,411,208,-201;620,4320,615,1224,600,-630,-620,-4320,-615,-1224,-600,630],207,113]

\L

\A${L_{208.114}}=\pdualwitharg{2.3.5}({L_{208.5}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M l2{80}\M{}2{15}\M{}28\M r2{240}\M b2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D34589520\\-14927040\\40320
\E\D-14927040\\6441720\\-17400
\E\D40320\\-17400\\47
\J\C\hfil\penalty500%
\B\D-5149\\-8580\\1235520
\E\D2226\\3709\\-534240
\E\D-6\\-10\\1439
\J\C\H\B\D-2\\-9\\-1620
\N-5\\-12\\-160
\N-4\\-8\\465
\N-5\\-9\\952
\N-23\\-38\\5640
\N-6\\-9\\1810
\J\C
%DUALITY%[[34589520,-14927040,40320;-14927040,6441720,-17400;40320,-17400,47],[720,120,1],[-2,-5,-4,-5,-23,-6,-16,-7,-2,-1,-1,0;-9,-12,-8,-9,-38,-9,-21,-8,-2,-1,-2,-1;-1620,-160,465,952,5640,1810,5940,3040,975,488,120,-370],207,114]

\L

\A${L_{208.115}}=\pdualwitharg{2.5}({L_{208.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M r2{180}\M s2{240}\M b2{72}\M s2{60}\M b2{720}\M l2$}\relax$\,(\times2)$%
\F\I\B\D56880\\27360\\8640
\E\D27360\\10680\\3360
\E\D8640\\3360\\1057
\J\C\hfil\penalty500%
\B\D-1\\-456\\1440
\E\D0\\-419\\1320
\E\D0\\-133\\419
\J\C\H\B\D-1\\141\\-440
\N-1\\144\\-450
\N1\\-116\\360
\N2\\-243\\756
\N2\\-241\\750
\N7\\-810\\2520
\J\C
%DUALITY%[[56880,27360,8640;27360,10680,3360;8640,3360,1057],[720,120,1],[-1,-1,1,2,2,7,1,1,-1,-2,-2,-7;141,144,-116,-243,-241,-810,-103,-30,268,357,317,1038;-440,-450,360,756,750,2520,320,90,-840,-1116,-990,-3240],207,115]

\L

\A${L_{208.116}}=\pdualwitharg{2.5}({L_{208.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M b2{720}\M s2{60}\M l2{72}\M{}2{240}\M r2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2824560\\1412640\\-12240
\E\D1412640\\-706440\\6120
\E\D-12240\\6120\\-53
\J\C\hfil\penalty500%
\B\D-949\\-948\\113760
\E\D470\\469\\-56400
\E\D-4\\-4\\479
\J\C\H\B\D6\\15\\340
\N31\\84\\2520
\N7\\20\\690
\N5\\15\\576
\N-1\\-2\\0
\N-7\\-21\\-810
\J\C
%DUALITY%[[-2824560,1412640,-12240;1412640,-706440,6120;-12240,6120,-53],[720,120,1],[6,31,7,5,-1,-7,-4,-19,-3,1,9,13;15,84,20,15,-2,-21,-13,-72,-16,-9,10,27;340,2520,690,576,0,-810,-580,-3960,-1170,-1296,-960,90],207,116]

\L

\A${L_{208.117}}=\pdualwitharg{2.5}({L_{208.3}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M-{}5\M{-2}{}$}\H{${40}\M{}2{45}\M{}2{240}\M r2{72}\M b2{60}\M l2{720}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16560\\-8640\\-2880
\E\D-8640\\-4440\\-1440
\E\D-2880\\-1440\\-443
\J\C\hfil\penalty500%
\B\D-2269\\6588\\-6480
\E\D-1050\\3049\\-3000
\E\D-273\\793\\-781
\J\C\H\B\D-26\\77\\-80
\N-14\\42\\-45
\N1\\-2\\0
\N11\\-33\\36
\N8\\-25\\30
\N-11\\24\\0
\J\C
%DUALITY%[[-16560,-8640,-2880;-8640,-4440,-1440;-2880,-1440,-443],[720,120,1],[-26,-14,1,11,8,-11,-16,-49,-169,-137,-92,-241;77,42,-2,-33,-25,24,45,141,490,399,269,708;-80,-45,0,36,30,0,-40,-135,-480,-396,-270,-720],207,117]

\L

\A${L_{208.118}}=\pdualwitharg{2.3.5}({L_{208.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M b2{80}\M s2{60}\M l28\M{}2{240}\M r2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3227760\\1614240\\-6480
\E\D1614240\\-807240\\3240
\E\D-6480\\3240\\-13
\J\C\hfil\penalty500%
\B\D-3061\\-7140\\-244800
\E\D1518\\3541\\121440
\E\D-6\\-14\\-481
\J\C\H\B\D-2\\-9\\-1260
\N3\\4\\-520
\N7\\14\\-30
\N5\\11\\232
\N25\\58\\1920
\N7\\17\\730
\J\C
%DUALITY%[[-3227760,1614240,-6480;1614240,-807240,3240;-6480,3240,-13],[720,120,1],[-2,3,7,5,25,7,20,9,5,1,-1,-1;-9,4,14,11,58,17,51,24,14,3,-2,-3;-1260,-520,-30,232,1920,730,2700,1480,990,248,0,-250],207,118]

\L

\A${L_{208.119}}=\pdualwitharg{2.3.5}({L_{208.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M r2{20}\M s2{240}\M b28\M s2{60}\M b2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4731120\\1972800\\-5760
\E\D1972800\\-822360\\2400
\E\D-5760\\2400\\-7
\J\C\hfil\penalty500%
\B\D-2413\\-10452\\-1591920
\E\D1014\\4393\\669240
\E\D-3\\-13\\-1981
\J\C\H\B\D20\\87\\13320
\N7\\30\\4510
\N25\\106\\15720
\N5\\21\\3076
\N7\\29\\4170
\N3\\12\\1640
\J\C
%DUALITY%[[-4731120,1972800,-5760;1972800,-822360,2400;-5760,2400,-7],[720,120,1],[20,7,25,5,7,3,-2,-1,-1,1,5,9;87,30,106,21,29,12,-9,-4,-2,5,23,40;13320,4510,15720,3076,4170,1640,-1440,-550,120,884,3750,6280],207,119]

\L

\A${L_{208.120}}=\pdualwitharg{2.3.5}({L_{208.3}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M-{}5\M{-2}{}$}\H{${360}\M{}25\M{}2{240}\M r28\M b2{60}\M l2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12377520\\6189120\\-28800
\E\D6189120\\-3094680\\14400
\E\D-28800\\14400\\-67
\J\C\hfil\penalty500%
\B\D-19549\\-54300\\-3258000
\E\D9738\\27049\\1623000
\E\D-45\\-125\\-7501
\J\C\H\B\D56\\159\\10080
\N10\\28\\1715
\N73\\202\\12000
\N15\\41\\2356
\N22\\59\\3210
\N11\\28\\1280
\J\C
%DUALITY%[[-12377520,6189120,-28800;6189120,-3094680,14400;-28800,14400,-67],[720,120,1],[56,10,73,15,22,11,-2,-1,-1,3,14,25;159,28,202,41,59,28,-9,-3,-2,9,41,72;10080,1715,12000,2356,3210,1280,-1080,-215,0,644,2790,4720],207,120]

\medskip%
%------------------------------WEYL-GROUP-W209--------------------------------
%
\leavevmode\llap{}%
$W_{209}$%
\qquad\llap{11} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\slashtwo2\infty|\infty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{209.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}5\M1{}25\M-{}$}%
\G2%
\H{${50}\M b22\M l2{20}\M{5,4}{\infty}{20}\M{5,2}{\infty b}{20}\M r2$}%
\F\I\B\D9300\\4800\\-1300
\E\D4800\\2480\\-675
\E\D-1300\\-675\\188
\J\C\H\B\D-54\\125\\75
\N-9\\21\\13
\N-39\\92\\60
\N1\\-2\\0
\N-57\\132\\80
\J\C
%EXPLICIT%[[9300,4800,-1300;4800,2480,-675;-1300,-675,188],[100,5,1],[-54,-9,-39,1,-57;125,21,92,-2,132;75,13,60,0,80],208,1]

\L

\A${L_{209.2}}$%
\F{$1\M{-2}28\M17,1\M1{}5\M-{}25\M1{}$}%
\G2%
\H{${100}\M*24\M s2{40}\M{20,9}{\infty z}{10}\M{20,7}{\infty a}{40}\M s2$}%
\F\I\B\D-302600\\-148800\\-52000
\E\D-148800\\-73165\\-25555
\E\D-52000\\-25555\\-8894
\J\C\H\B\D-407\\950\\-350
\N85\\-198\\72
\N1453\\-3388\\1240
\N204\\-476\\175
\N-211\\492\\-180
\J\C
%EXPLICIT%[[-302600,-148800,-52000;-148800,-73165,-25555;-52000,-25555,-8894],[200,5,1],[-407,85,1453,204,-211;950,-198,-3388,-476,492;-350,72,1240,175,-180],208,2]

\L

\A${L_{209.3}}$%
\F{$1\M228\M-3,1\M1{}5\M-{}25\M1{}$}%
\G m%
\H{${25}\M{}21\M r2{40}\M{20,19}{\infty z}{10}\M{20,7}{\infty b}{40}\M l2$}%
\F\I\B\D-74600\\-3800\\-10600
\E\D-3800\\-190\\-545
\E\D-10600\\-545\\-1499
\J\C\H\B\D-16\\105\\75
\N2\\-14\\-9
\N91\\-612\\-420
\N15\\-99\\-70
\N-13\\88\\60
\J\C
%EXPLICIT%[[-74600,-3800,-10600;-3800,-190,-545;-10600,-545,-1499],[200,5,1],[-16,2,91,15,-13;105,-14,-612,-99,88;75,-9,-420,-70,60],208,3]

\L

\A${L_{209.4}}=\pfillwitharg2({L_{209.1}})$%
\F{$1\M{-3}5,1\M-{}5\M1{}25\M-{}$}\H{$2\M s2{50}\M l25\M{5,1}{\infty}5\M{10,3}{\infty}5\M r2$}%
\F\I\B\D50\\0\\-25
\E\D0\\-45\\-5
\E\D-25\\-5\\12
\J\C\H\B\D7\\-2\\14
\N-1\\0\\0
\N-5\\1\\-10
\N3\\-1\\5
\N31\\-9\\60
\J\C
%IMPLICIT%[[50,0,-25;0,-45,-5;-25,-5,12],[25,5,1],[7,-1,-5,3,31;-2,0,1,-1,-9;14,0,-10,5,60],208,4]

\L

\A${L_{209.5}}=\pfillwitharg2({L_{209.2}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}5\M-{}25\M1{}$}\H{$1\M{}2{25}\M{}2{10}\M{10,1}{\infty}{10}\M{10,3}{\infty a}{10}\M{}2$}%
\F\I\B\D150\\0\\50
\E\D0\\10\\25
\E\D50\\25\\79
\J\C\H\B\D-1\\-7\\3
\N-9\\-60\\25
\N-11\\-74\\30
\N0\\-1\\0
\N-3\\-24\\10
\J\C
%IMPLICIT%[[150,0,50;0,10,25;50,25,79],[50,5,1],[-1,-9,-11,0,-3;-7,-60,-74,-1,-24;3,25,30,0,10],208,5]

\L

\A${L_{209.6}}=\main({L_{209.3}})$%
\F{$1\M{-2}64\M17,1\M-{}5\M1{}25\M-{}$}\H{${50}\M s22\M b2{20}\M{10,9}{\infty z}5\M{20,7}{\infty}{20}\M b2$}%
\F\I\B\D-37300\\1200\\-5400
\E\D1200\\-30\\185
\E\D-5400\\185\\-767
\J\C\H\B\D28\\195\\-150
\N-6\\-43\\32
\N-101\\-714\\540
\N-14\\-98\\75
\N15\\106\\-80
\J\C
%IMPLICIT%[[-37300,1200,-5400;1200,-30,185;-5400,185,-767],[100,5,1],[28,-6,-101,-14,15;195,-43,-714,-98,106;-150,32,540,75,-80],208,6]

\L

\A${L_{209.7}}=\pdualwitharg2(\pfillwitharg2({L_{209.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}5\M1{}25\M-{}$}\H{$2\M{}2{50}\M{}25\M{10,1}{\infty}{20}\M{20,13}{\infty z}5\M{}2$}%
\F\I\B\D-20800\\-6250\\-10150
\E\D-6250\\-1870\\-3050
\E\D-10150\\-3050\\-4953
\J\C\H\B\D-12\\1\\24
\N23\\5\\-50
\N51\\1\\-105
\N25\\-2\\-50
\N-32\\1\\65
\J\C
%DUALITY%[[-20800,-6250,-10150;-6250,-1870,-3050;-10150,-3050,-4953],[50,10,1],[-12,23,51,25,-32;1,5,1,-2,1;24,-50,-105,-50,65],208,7]

\L

\A${L_{209.8}}=\pdualwitharg2(\main({L_{209.3}}))$%
\F{$1\M-34\M22,1\M-{}5\M1{}25\M-{}$}\H{${200}\M s28\M*2{20}\M{5,4}{\infty b}{20}\M{20,17}{\infty}{20}\M*2$}%
\F\I\B\D4902200\\734900\\1197500
\E\D734900\\110180\\179520
\E\D1197500\\179520\\292523
\J\C\H\B\D171\\0\\-700
\N243\\2\\-996
\N1095\\12\\-4490
\N151\\3\\-620
\N51\\2\\-210
\J\C
%DUALITY%[[4902200,734900,1197500;734900,110180,179520;1197500,179520,292523],[100,20,1],[171,243,1095,151,51;0,2,12,3,2;-700,-996,-4490,-620,-210],208,8]

\L

\A${L_{209.9}}=\pdualwitharg2({L_{209.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M-{}5\M1{}25\M-{}$}\H{${200}\M*28\M l25\M{5,4}{\infty}{20}\M{10,7}{\infty z}5\M r2$}%
\F\I\B\D-1609200\\137100\\-397900
\E\D137100\\-11680\\33900
\E\D-397900\\33900\\-98387
\J\C\H\B\D3\\35\\0
\N-17\\21\\76
\N-24\\23\\105
\N11\\-16\\-50
\N20\\-12\\-85
\J\C
%DUALITY%[[-1609200,137100,-397900;137100,-11680,33900;-397900,33900,-98387],[100,20,1],[3,-17,-24,11,20;35,21,23,-16,-12;0,76,105,-50,-85],208,9]

\L

\A${L_{209.10}}=\pdualwitharg2({L_{209.3}})$%
\F{$1\M-38\M22,1\M-{}5\M1{}25\M-{}$}\H{$8\M{}2{200}\M r2{20}\M{10,1}{\infty a}{80}\M{40,13}{\infty z}{20}\M l2$}%
\F\I\B\D200\\400\\-600
\E\D400\\680\\-1040
\E\D-600\\-1040\\1587
\J\C\H\B\D14\\41\\32
\N1\\0\\0
\N-4\\-13\\-10
\N17\\51\\40
\N65\\192\\150
\J\C
%DUALITY%[[200,400,-600;400,680,-1040;-600,-1040,1587],[200,40,1],[14,1,-4,17,65;41,0,-13,51,192;32,0,-10,40,150],208,10]

\L

\A${L_{209.11}}=\pdualwitharg2({L_{209.2}})$%
\F{$1\M178\M{-2}2,1\M-{}5\M1{}25\M-{}$}\H{$8\M b2{200}\M s2{20}\M{10,1}{\infty b}{80}\M{40,33}{\infty z}{20}\M s2$}%
\F\I\B\D4603800\\-5045200\\38800
\E\D-5045200\\5528920\\-42520
\E\D38800\\-42520\\327
\J\C\H\B\D9\\8\\-28
\N8\\5\\-300
\N0\\-1\\-130
\N7\\7\\80
\N37\\34\\30
\J\C
%DUALITY%[[4603800,-5045200,38800;-5045200,5528920,-42520;38800,-42520,327],[200,40,1],[9,8,0,7,37;8,5,-1,7,34;-28,-300,-130,80,30],208,11]

\medskip%
%------------------------------WEYL-GROUP-W210--------------------------------
%
\leavevmode\llap{}%
$W_{210}$%
\qquad\llap6 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{210.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}5\M-{}25\M-{}$}%
\G2%
\H{$4\M r2{50}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5700\\2400\\200
\E\D2400\\1010\\85
\E\D200\\85\\6
\J\C\hfil\penalty500%
\B\D19\\-40\\-100
\E\D9\\-19\\-45
\E\D0\\0\\-1
\J\C\H\B\D11\\-24\\-28
\N7\\-15\\-25
\N-4\\9\\5
\J\C
%EXPLICIT%[[5700,2400,200;2400,1010,85;200,85,6],[100,5,1],[11,7,-4,-7,-2,5;-24,-15,9,16,5,-11;-28,-25,5,8,0,-10],209,1]

\L

\A${L_{210.2}}=\pfillwitharg2({L_{210.1}})$%
\F{$1\M{-3}1,1\M1{}5\M-{}25\M-{}$}\H{$1\M r2{50}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D50\\-50\\25
\E\D-50\\35\\-15
\E\D25\\-15\\6
\J\C\hfil\penalty500%
\B\D-1\\-10\\-25
\E\D0\\1\\5
\E\D0\\0\\-1
\J\C\H\B\D-1\\-7\\-14
\N-1\\-10\\-25
\N1\\4\\5
\J\C
%IMPLICIT%[[50,-50,25;-50,35,-15;25,-15,6],[25,5,1],[-1,-1,1,1,1,-1;-7,-10,4,3,0,-6;-14,-25,5,4,0,-10],209,2]

\L

\A${L_{210.3}}=\pdualwitharg5(\pfillwitharg2({L_{210.1}}))$%
\F{$1\M{-3}1,1\M-{}5\M-{}25\M1{}$}\H{${25}\M r22\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-25\\-25\\-25
\E\D-25\\-15\\-20
\E\D-25\\-20\\-22
\J\C\hfil\penalty500%
\B\D-11\\-10\\25
\E\D-8\\-9\\20
\E\D-8\\-8\\19
\J\C\H\B\D2\\-5\\0
\N-1\\-1\\2
\N-1\\1\\0
\J\C
%DUALITY%[[-25,-25,-25;-25,-15,-20;-25,-20,-22],[25,5,1],[2,-1,-1,18,3,3;-5,-1,1,25,3,1;0,2,0,-50,-7,-5],209,3]

\L

\A${L_{210.4}}=\pdualwitharg5({L_{210.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}5\M-{}25\M1{}$}\H{${100}\M r22\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D900\\-100\\-100
\E\D-100\\10\\5
\E\D-100\\5\\-22
\J\C\hfil\penalty500%
\B\D-41\\-440\\100
\E\D2\\21\\-5
\E\D-8\\-88\\19
\J\C\H\B\D-3\\-40\\0
\N-1\\-11\\2
\N0\\1\\0
\J\C
%DUALITY%[[900,-100,-100;-100,10,5;-100,5,-22],[100,5,1],[-3,-1,0,43,3,2;-40,-11,1,480,33,21;0,2,0,-100,-7,-5],209,4]

\L

\A${L_{210.5}}=\pdualwitharg2({L_{210.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}5\M-{}25\M-{}$}\H{$1\M r2{200}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D188200\\-14900\\46500
\E\D-14900\\1160\\-3680
\E\D46500\\-3680\\11489
\J\C\hfil\penalty500%
\B\D-1081\\405\\4500
\E\D48\\-19\\-200
\E\D-264\\99\\1099
\J\C\H\B\D32\\-11\\-133
\N289\\-95\\-1200
\N53\\-17\\-220
\J\C
%DUALITY%[[188200,-14900,46500;-14900,1160,-3680;46500,-3680,11489],[100,20,1],[32,289,53,-8,-169,-29;-11,-95,-17,2,50,8;-133,-1200,-220,33,700,120],209,5]

\L

\A${L_{210.6}}=\pdualwitharg{2.5}({L_{210.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}5\M-{}25\M1{}$}\H{${25}\M r28\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D44600\\16300\\11000
\E\D16300\\5960\\4020
\E\D11000\\4020\\2713
\J\C\hfil\penalty500%
\B\D2859\\65\\-11700
\E\D968\\21\\-3960
\E\D704\\16\\-2881
\J\C\H\B\D-103\\-5\\425
\N-1\\0\\4
\N19\\2\\-80
\J\C
%DUALITY%[[44600,16300,11000;16300,5960,4020;11000,4020,2713],[100,20,1],[-103,-1,19,-117,-43,-63;-5,0,2,0,-1,-3;425,4,-80,475,176,260],209,6]

\medskip%
%------------------------------WEYL-GROUP-W211--------------------------------
%
\leavevmode\llap{}%
$W_{211}$%
\qquad\llap{22} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222|222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{211.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}%
\G2%
\H{${12}\M*2{20}\M b2{18}\M s2{30}\M s22\M b2{180}\M*2$}%
\F\I\B\D3420\\-1260\\0
\E\D-1260\\462\\3
\E\D0\\3\\-4
\J\C\H\B\D3\\8\\6
\N11\\30\\20
\N1\\3\\0
\N-13\\-35\\-30
\N-7\\-19\\-16
\N-77\\-210\\-180
\J\C
%EXPLICIT%[[3420,-1260,0;-1260,462,3;0,3,-4],[180,3,1],[3,11,1,-13,-7,-77;8,30,3,-35,-19,-210;6,20,0,-30,-16,-180],210,1]

\L

\A${L_{211.2}}$%
\F{$1\M268\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G2%
\H{$6\M b2{40}\M*2{36}\M l2{15}\M r24\M*2{360}\M b2$}%
\F\I\B\D-1490040\\-2880\\5040
\E\D-2880\\6\\9
\E\D5040\\9\\-17
\J\C\H\B\D1\\19\\306
\N3\\60\\920
\N-1\\-18\\-306
\N-2\\-40\\-615
\N-1\\-22\\-310
\N-1\\-60\\-360
\J\C
%EXPLICIT%[[-1490040,-2880,5040;-2880,6,9;5040,9,-17],[360,3,1],[1,3,-1,-2,-1,-1;19,60,-18,-40,-22,-60;306,920,-306,-615,-310,-360],210,2]

\L

\A${L_{211.3}}$%
\F{$1\M{-2}68\M-5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G m%
\H{$6\M l2{40}\M{}29\M r2{60}\M l21\M{}2{360}\M r2$}%
\F\I\B\D85251240\\-2185920\\56160
\E\D-2185920\\56049\\-1440
\E\D56160\\-1440\\37
\J\C\H\B\D2\\79\\39
\N1\\40\\40
\N-1\\-39\\0
\N7\\280\\270
\N4\\159\\116
\N133\\5280\\3600
\J\C
%EXPLICIT%[[85251240,-2185920,56160;-2185920,56049,-1440;56160,-1440,37],[360,3,1],[2,1,-1,7,4,133;79,40,-39,280,159,5280;39,40,0,270,116,3600],210,3]

\L

\A${L_{211.4}}=\pfillwitharg2({L_{211.1}})$%
\F{$1\M37,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{$3\M{}25\M r2{18}\M s2{30}\M s22\M l2{45}\M{}2$}%
\F\I\B\D-495\\0\\-45
\E\D0\\3\\0
\E\D-45\\0\\-4
\J\C\H\B\D0\\-1\\0
\N-1\\0\\10
\N-1\\3\\9
\N1\\5\\-15
\N1\\1\\-13
\N7\\0\\-90
\J\C
%IMPLICIT%[[-495,0,-45;0,3,0;-45,0,-4],[45,3,1],[0,-1,-1,1,1,7;-1,0,3,5,1,0;0,10,9,-15,-13,-90],210,4]

\L

\A${L_{211.5}}=\pfillwitharg2({L_{211.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{$6\M l2{90}\M{}21\M{}2{15}\M{}29\M{}2{10}\M r2$}%
\F\I\B\D8190\\1710\\-360
\E\D1710\\357\\-75
\E\D-360\\-75\\16
\J\C\H\B\D-1\\4\\-3
\N-19\\90\\0
\N-1\\5\\1
\N-1\\5\\0
\N-1\\3\\-9
\N-3\\10\\-20
\J\C
%IMPLICIT%[[8190,1710,-360;1710,357,-75;-360,-75,16],[90,3,1],[-1,-19,-1,-1,-1,-3;4,90,5,5,3,10;-3,0,1,0,-9,-20],210,5]

\L

\A${L_{211.6}}=\main({L_{211.3}})$%
\F{$1\M264\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{$3\M{}2{20}\M r2{18}\M b2{30}\M b22\M l2{180}\M{}2$}%
\F\I\B\D21112020\\1019700\\35280
\E\D1019700\\49251\\1704
\E\D35280\\1704\\59
\J\C\H\B\D3\\-62\\-3
\N1\\-20\\-20
\N-1\\21\\-9
\N22\\-455\\-15
\N19\\-393\\-11
\N293\\-6060\\-180
\J\C
%IMPLICIT%[[21112020,1019700,35280;1019700,49251,1704;35280,1704,59],[180,3,1],[3,1,-1,22,19,293;-62,-20,21,-455,-393,-6060;-3,-20,-9,-15,-11,-180],210,6]

\L

\A${L_{211.7}}=\pdualwitharg2(\pfillwitharg2({L_{211.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${12}\M l2{45}\M{}22\M{}2{30}\M{}2{18}\M{}25\M r2$}%
\F\I\B\D15030\\-630\\7380
\E\D-630\\-96\\-300
\E\D7380\\-300\\3623
\J\C\H\B\D120\\-19\\-246
\N373\\-60\\-765
\N-1\\0\\2
\N-161\\25\\330
\N-79\\12\\162
\N61\\-10\\-125
\J\C
%DUALITY%[[15030,-630,7380;-630,-96,-300;7380,-300,3623],[90,6,1],[120,373,-1,-161,-79,61;-19,-60,0,25,12,-10;-246,-765,2,330,162,-125],210,7]

\L

\A${L_{211.8}}=\pdualwitharg5(\pfillwitharg2({L_{211.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${15}\M{}29\M r2{10}\M s26\M s2{90}\M l21\M{}2$}%
\F\I\B\D90\\-450\\45
\E\D-450\\1995\\-195
\E\D45\\-195\\19
\J\C\H\B\D2\\2\\15
\N1\\-3\\-36
\N-1\\-4\\-40
\N-1\\-2\\-18
\N1\\0\\0
\N1\\1\\8
\J\C
%DUALITY%[[90,-450,45;-450,1995,-195;45,-195,19],[45,15,1],[2,1,-1,-1,1,1;2,-3,-4,-2,0,1;15,-36,-40,-18,0,8],210,8]

\L

\A${L_{211.9}}=\pdualwitharg5(\pfillwitharg2({L_{211.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${30}\M l2{18}\M{}25\M{}23\M{}2{45}\M{}22\M r2$}%
\F\I\B\D30690\\-9810\\1080
\E\D-9810\\3135\\-345
\E\D1080\\-345\\38
\J\C\H\B\D2\\8\\15
\N5\\12\\-36
\N1\\1\\-20
\N0\\-1\\-9
\N1\\3\\0
\N1\\4\\8
\J\C
%DUALITY%[[30690,-9810,1080;-9810,3135,-345;1080,-345,38],[90,15,1],[2,5,1,0,1,1;8,12,1,-1,3,4;15,-36,-20,-9,0,8],210,9]

\L

\A${L_{211.10}}=\pdualwitharg2(\main({L_{211.3}}))$%
\F{$1\M114\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${12}\M{}25\M r2{72}\M*2{120}\M*28\M l2{45}\M{}2$}%
\F\I\B\D-1409220\\314640\\-349560
\E\D314640\\-62052\\77916
\E\D-349560\\77916\\-86707
\J\C\H\B\D-2171\\142\\8880
\N-764\\50\\3125
\N3899\\-255\\-15948
\N6953\\-455\\-28440
\N441\\-29\\-1804
\N-5512\\360\\22545
\J\C
%DUALITY%[[-1409220,314640,-349560;314640,-62052,77916;-349560,77916,-86707],[180,12,1],[-2171,-764,3899,6953,441,-5512;142,50,-255,-455,-29,360;8880,3125,-15948,-28440,-1804,22545],210,10]

\L

\A${L_{211.11}}=\pdualwitharg2({L_{211.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${12}\M b2{20}\M*2{72}\M s2{120}\M s28\M*2{180}\M b2$}%
\F\I\B\D105480\\9900\\27000
\E\D9900\\912\\2532
\E\D27000\\2532\\6911
\J\C\H\B\D-22\\-11\\90
\N17\\10\\-70
\N79\\42\\-324
\N73\\40\\-300
\N-7\\-2\\28
\N-199\\-90\\810
\J\C
%DUALITY%[[105480,9900,27000;9900,912,2532;27000,2532,6911],[180,12,1],[-22,17,79,73,-7,-199;-11,10,42,40,-2,-90;90,-70,-324,-300,28,810],210,11]

\L

\A${L_{211.12}}=\pdualwitharg5(\main({L_{211.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${15}\M{}2{36}\M r2{10}\M b26\M b2{90}\M l24\M{}2$}%
\F\I\B\D82980\\-28620\\-1260
\E\D-28620\\9870\\435
\E\D-1260\\435\\19
\J\C\H\B\D3\\8\\15
\N-1\\0\\-72
\N-3\\-7\\-40
\N-2\\-5\\-18
\N1\\3\\0
\N3\\8\\16
\J\C
%DUALITY%[[82980,-28620,-1260;-28620,9870,435;-1260,435,19],[180,15,1],[3,-1,-3,-2,1,3;8,0,-7,-5,3,8;15,-72,-40,-18,0,16],210,12]

\L

\A${L_{211.13}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{211.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${60}\M l29\M{}2{10}\M{}26\M{}2{90}\M{}21\M r2$}%
\F\I\B\D51390\\-7110\\25020
\E\D-7110\\60\\-3480
\E\D25020\\-3480\\12181
\J\C\H\B\D470\\19\\-960
\N824\\33\\-1683
\N377\\15\\-770
\N-47\\-2\\96
\N-661\\-27\\1350
\N-24\\-1\\49
\J\C
%DUALITY%[[51390,-7110,25020;-7110,60,-3480;25020,-3480,12181],[90,30,1],[470,824,377,-47,-661,-24;19,33,15,-2,-27,-1;-960,-1683,-770,96,1350,49],210,13]

\L

\A${L_{211.14}}=\pdualwitharg5({L_{211.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{36}\M b2{10}\M s26\M s2{90}\M b24\M*2$}%
\F\I\B\D30060\\-11700\\360
\E\D-11700\\4470\\-135
\E\D360\\-135\\4
\J\C\H\B\D3\\16\\270
\N1\\6\\108
\N-1\\-5\\-80
\N-1\\-5\\-78
\N-1\\-3\\0
\N1\\6\\116
\J\C
%DUALITY%[[30060,-11700,360;-11700,4470,-135;360,-135,4],[180,15,1],[3,1,-1,-1,-1,1;16,6,-5,-5,-3,6;270,108,-80,-78,0,116],210,14]

\L

\A${L_{211.15}}=\pdualwitharg5({L_{211.2}})$%
\F{$1\M268\M-5,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${30}\M b28\M*2{180}\M l23\M r2{20}\M*2{72}\M b2$}%
\F\I\B\D14760\\-2520\\360
\E\D-2520\\-690\\165
\E\D360\\165\\-37
\J\C\H\B\D4\\79\\390
\N3\\60\\296
\N-1\\-18\\-90
\N-1\\-20\\-99
\N-1\\-22\\-110
\N7\\132\\648
\J\C
%DUALITY%[[14760,-2520,360;-2520,-690,165;360,165,-37],[360,15,1],[4,3,-1,-1,-1,7;79,60,-18,-20,-22,132;390,296,-90,-99,-110,648],210,15]

\L

\A${L_{211.16}}=\pdualwitharg5({L_{211.3}})$%
\F{$1\M{-2}68\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${30}\M l28\M{}2{45}\M r2{12}\M l25\M{}2{72}\M r2$}%
\F\I\B\D-162360\\-18000\\1080
\E\D-18000\\-1995\\120
\E\D1080\\120\\-7
\J\C\H\B\D2\\-17\\15
\N1\\-8\\16
\N-1\\9\\0
\N-1\\8\\-18
\N0\\-1\\-20
\N5\\-48\\-72
\J\C
%DUALITY%[[-162360,-18000,1080;-18000,-1995,120;1080,120,-7],[360,15,1],[2,1,-1,-1,0,5;-17,-8,9,8,-1,-48;15,16,0,-18,-20,-72],210,16]

\L

\A${L_{211.17}}=\pdualwitharg2({L_{211.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${48}\M l2{45}\M{}28\M r2{120}\M l2{72}\M{}25\M r2$}%
\F\I\B\D222120\\9720\\-3960
\E\D9720\\48\\-48
\E\D-3960\\-48\\29
\J\C\H\B\D2\\199\\600
\N-1\\-105\\-315
\N-1\\-101\\-304
\N-1\\-100\\-300
\N5\\501\\1512
\N3\\300\\905
\J\C
%DUALITY%[[222120,9720,-3960;9720,48,-48;-3960,-48,29],[360,24,1],[2,-1,-1,-1,5,3;199,-105,-101,-100,501,300;600,-315,-304,-300,1512,905],210,17]

\L

\A${L_{211.18}}=\pdualwitharg2({L_{211.2}})$%
\F{$1\M118\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${48}\M*2{180}\M b28\M l2{120}\M r2{72}\M b2{20}\M*2$}%
\F\I\B\D-26280\\-5400\\-2880
\E\D-5400\\-1104\\-576
\E\D-2880\\-576\\-271
\J\C\H\B\D-24\\143\\-48
\N-218\\1305\\-450
\N-21\\126\\-44
\N1\\-5\\0
\N17\\-102\\36
\N-6\\35\\-10
\J\C
%DUALITY%[[-26280,-5400,-2880;-5400,-1104,-576;-2880,-576,-271],[360,24,1],[-24,-218,-21,1,17,-6;143,1305,126,-5,-102,35;-48,-450,-44,0,36,-10],210,18]

\L

\A${L_{211.19}}=\pdualwitharg{2.5}(\main({L_{211.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${60}\M{}29\M r2{40}\M*2{24}\M*2{360}\M l21\M{}2$}%
\F\I\B\D172620\\28800\\-20340
\E\D28800\\3660\\-4260
\E\D-20340\\-4260\\1741
\J\C\H\B\D249\\-772\\1020
\N446\\-1383\\1827
\N415\\-1287\\1700
\N-41\\127\\-168
\N-659\\2043\\-2700
\N-10\\31\\-41
\J\C
%DUALITY%[[172620,28800,-20340;28800,3660,-4260;-20340,-4260,1741],[180,60,1],[249,446,415,-41,-659,-10;-772,-1383,-1287,127,2043,31;1020,1827,1700,-168,-2700,-41],210,19]

\L

\A${L_{211.20}}=\pdualwitharg{2.5}({L_{211.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${60}\M b2{36}\M*2{40}\M s2{24}\M s2{360}\M*24\M b2$}%
\F\I\B\D7777440\\156060\\-1784700
\E\D156060\\3120\\-35820
\E\D-1784700\\-35820\\409531
\J\C\H\B\D22\\-67\\90
\N-163\\507\\-666
\N-93\\289\\-380
\N91\\-281\\372
\N1277\\-3945\\5220
\N205\\-633\\838
\J\C
%DUALITY%[[7777440,156060,-1784700;156060,3120,-35820;-1784700,-35820,409531],[180,60,1],[22,-163,-93,91,1277,205;-67,507,289,-281,-3945,-633;90,-666,-380,372,5220,838],210,20]

\L

\A${L_{211.21}}=\pdualwitharg{2.5}({L_{211.3}})$%
\F{$1\M118\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${240}\M l21\M{}2{360}\M r2{24}\M l2{40}\M{}29\M r2$}%
\F\I\B\D-29880\\-3240\\-720
\E\D-3240\\240\\120
\E\D-720\\120\\49
\J\C\H\B\D6\\-161\\480
\N1\\-26\\77
\N5\\-123\\360
\N-1\\28\\-84
\N-1\\27\\-80
\N1\\-27\\81
\J\C
%DUALITY%[[-29880,-3240,-720;-3240,240,120;-720,120,49],[360,120,1],[6,1,5,-1,-1,1;-161,-26,-123,28,27,-27;480,77,360,-84,-80,81],210,21]

\L

\A${L_{211.22}}=\pdualwitharg{2.5}({L_{211.2}})$%
\F{$1\M-58\M26,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${240}\M*24\M b2{360}\M l2{24}\M r2{40}\M b2{36}\M*2$}%
\F\I\B\D-6120\\4320\\-84240
\E\D4320\\-2280\\45000
\E\D-84240\\45000\\-887651
\J\C\H\B\D59\\-2257\\-120
\N-7\\263\\14
\N-89\\3384\\180
\N12\\-451\\-24
\N109\\-4136\\-220
\N187\\-7107\\-378
\J\C
%DUALITY%[[-6120,4320,-84240;4320,-2280,45000;-84240,45000,-887651],[360,120,1],[59,-7,-89,12,109,187;-2257,263,3384,-451,-4136,-7107;-120,14,180,-24,-220,-378],210,22]

\medskip%
%------------------------------WEYL-GROUP-W212--------------------------------
%
\leavevmode\llap{}%
$W_{212}$%
\qquad\llap9 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2\slashtwo2|2\slashtwo2|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{212.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M-{}5\M-{}25\M-{}$}%
\G{25,5,2}%
\H{${12}\M r2{50}\M b2{18}\M l2{300}\M r22\M b2{450}\M l2$}%
\F\I\B\D398700\\-126000\\-900
\E\D-126000\\39810\\285
\E\D-900\\285\\2
\J\C\H\B\D-3\\-8\\-204
\N-2\\-5\\-175
\N1\\3\\27
\N7\\20\\300
\N0\\0\\-1
\N-11\\-30\\-675
\J\C
%EXPLICIT%[[398700,-126000,-900;-126000,39810,285;-900,285,2],[900,15,1],[-3,-2,1,7,0,-11;-8,-5,3,20,0,-30;-204,-175,27,300,-1,-675],211,1]

\L

\A${L_{212.2}}=\pfillwitharg{2.5}({L_{212.1}})$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M2{}5\M-{}$}\H{$3\M r22\M s2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D315\\135\\0
\E\D135\\57\\-3
\E\D0\\-3\\-10
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D3\\-8\\3
\E\D9\\-21\\8
\J\C\H\B\D1\\-2\\0
\N3\\-7\\2
\N1\\-3\\0
\J\C
%IMPLICIT%[[315,135,0;135,57,-3;0,-3,-10],[45,3,1],[1,3,1,-7,-6,-10;-2,-7,-3,16,14,24;0,2,0,-6,-5,-9],211,2]

\L

\A${L_{212.3}}=\pfillwitharg5({L_{212.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M2{}5\M-{}$}\H{${12}\M r2{18}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D1260\\360\\-180
\E\D360\\102\\-57
\E\D-180\\-57\\-10
\J\C\hfil\penalty500%
\B\D239\\-780\\180
\E\D76\\-248\\57
\E\D12\\-39\\8
\J\C\H\B\D5\\-16\\0
\N-11\\36\\-9
\N-8\\26\\-5
\J\C
%IMPLICIT%[[1260,360,-180;360,102,-57;-180,-57,-10],[180,3,1],[5,-11,-8,-21,-1,4;-16,36,26,68,3,-13;0,-9,-5,-12,0,2],211,3]

\L

\A${L_{212.4}}=\pfillwitharg2({L_{212.1}})$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{$3\M r2{450}\M s22\M l2{75}\M r2{18}\M s2{50}\M l2$}%
\F\I\B\D-42075\\900\\1350
\E\D900\\-15\\-30
\E\D1350\\-30\\-43
\J\C\H\B\D-1\\-7\\-27
\N-8\\-45\\-225
\N0\\1\\-1
\N3\\25\\75
\N1\\6\\27
\N-1\\-10\\-25
\J\C
%IMPLICIT%[[-42075,900,1350;900,-15,-30;1350,-30,-43],[225,15,1],[-1,-8,0,3,1,-1;-7,-45,1,25,6,-10;-27,-225,-1,75,27,-25],211,4]

\L

\A${L_{212.5}}=\pdualwitharg5(\pfillwitharg{2.5}({L_{212.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M-{}5\M2{}$}\H{${15}\M r2{90}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2250\\-3465\\-180
\E\D-3465\\4965\\300
\E\D-180\\300\\13
\J\C\hfil\penalty500%
\B\D512\\189\\2835
\E\D-532\\-197\\-2940
\E\D-57\\-21\\-316
\J\C\H\B\D45\\16\\255
\N-8\\-3\\-45
\N-20\\-7\\-115
\J\C
%DUALITY%[[2250,-3465,-180;-3465,4965,300;-180,300,13],[45,15,1],[45,-8,-20,-7,65,39;16,-3,-7,-2,24,14;255,-45,-115,-45,360,220],211,5]

\L

\A${L_{212.6}}=\pdualwitharg2(\pfillwitharg5({L_{212.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M-{}$}\H{$3\M r2{72}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D781560\\-48420\\196020
\E\D-48420\\3000\\-12144
\E\D196020\\-12144\\49163
\J\C\hfil\penalty500%
\B\D-10336\\3705\\42120
\E\D689\\-248\\-2808
\E\D-2597\\931\\10583
\J\C\H\B\D-36\\14\\147
\N-194\\75\\792
\N-52\\19\\212
\J\C
%DUALITY%[[781560,-48420,196020;-48420,3000,-12144;196020,-12144,49163],[180,12,1],[-36,-194,-52,-17,35,-1;14,75,19,5,-18,0;147,792,212,69,-144,4],211,6]

\L

\A${L_{212.7}}=\pdualwitharg5(\pfillwitharg5({L_{212.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M-{}5\M2{}$}\H{${60}\M r2{10}\M b2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2340\\-3240\\720
\E\D-3240\\-3630\\705
\E\D720\\705\\-122
\J\C\hfil\penalty500%
\B\D-541\\1116\\3240
\E\D-480\\991\\2880
\E\D75\\-155\\-451
\J\C\H\B\D-79\\164\\480
\N-29\\60\\175
\N-38\\78\\225
\J\C
%DUALITY%[[-2340,-3240,720;-3240,-3630,705;720,705,-122],[180,15,1],[-79,-29,-38,19,14,-7;164,60,78,-40,-29,15;480,175,225,-120,-85,45],211,7]

\L

\A${L_{212.8}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{212.1}}))$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}5\M2{}$}\H{${15}\M r2{40}\M*2{360}\M l2$}\relax$\,(\times2)$%
\F\I\B\D24008760\\1365300\\-4911480
\E\D1365300\\77640\\-279300
\E\D-4911480\\-279300\\1004743
\J\C\hfil\penalty500%
\B\D30950\\-75477\\130320
\E\D1767\\-4310\\7440
\E\D-6327\\15429\\-26641
\J\C\H\B\D-10\\14\\-45
\N-62\\155\\-260
\N-260\\687\\-1080
\J\C
%DUALITY%[[24008760,1365300,-4911480;1365300,77640,-279300;-4911480,-279300,1004743],[180,60,1],[-10,-62,-260,-47,5,89;14,155,687,125,-16,-270;-45,-260,-1080,-195,20,360],211,8]

\L

\A${L_{212.9}}=\pdualwitharg2({L_{212.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{$3\M r2{200}\M*2{72}\M l2{75}\M r28\M*2{1800}\M l2$}%
\F\I\B\D46960200\\-211500\\11682900
\E\D-211500\\840\\-52620
\E\D11682900\\-52620\\2906507
\J\C\H\B\D277\\23\\-1113
\N2439\\205\\-9800
\N887\\75\\-3564
\N-56\\-5\\225
\N-222\\-19\\892
\N-448\\-45\\1800
\J\C
%DUALITY%[[46960200,-211500,11682900;-211500,840,-52620;11682900,-52620,2906507],[900,60,1],[277,2439,887,-56,-222,-448;23,205,75,-5,-19,-45;-1113,-9800,-3564,225,892,1800],211,9]

\medskip%
%------------------------------WEYL-GROUP-W213--------------------------------
%
\leavevmode\llap{}%
$W_{213}$%
\qquad\llap6 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2|22\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{213.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}%
\G2%
\H{${90}\M l2{12}\M r2{10}\M b2{36}\M*24\M b2$}%
\F\I\B\D47340\\900\\-720
\E\D900\\-6\\-9
\E\D-720\\-9\\10
\J\C\H\B\D1\\15\\90
\N3\\52\\264
\N2\\35\\175
\N-1\\-18\\-90
\N-1\\-18\\-88
\J\C
%EXPLICIT%[[47340,900,-720;900,-6,-9;-720,-9,10],[180,3,1],[1,3,2,-1,-1;15,52,35,-18,-18;90,264,175,-90,-88],212,1]

\L

\A${L_{213.2}}=\pfillwitharg2({L_{213.1}})$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${10}\M l23\M r2{90}\M l21\M{}29\M r2$}%
\F\I\B\D90\\-45\\0
\E\D-45\\21\\-3
\E\D0\\-3\\-5
\J\C\H\B\D3\\5\\-5
\N2\\4\\-3
\N-1\\0\\0
\N-1\\-2\\1
\N-1\\-3\\0
\J\C
%IMPLICIT%[[90,-45,0;-45,21,-3;0,-3,-5],[45,3,1],[3,2,-1,-1,-1;5,4,0,-2,-3;-5,-3,0,1,0],212,2]

\L

\A${L_{213.3}}=\pdualwitharg5(\pfillwitharg2({L_{213.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${18}\M l2{15}\M r22\M l2{45}\M{}25\M r2$}%
\F\I\B\D45\\270\\45
\E\D270\\-1875\\-330
\E\D45\\-330\\-58
\J\C\H\B\D-1\\3\\-18
\N2\\-13\\75
\N1\\-5\\29
\N1\\0\\0
\N-1\\6\\-35
\J\C
%DUALITY%[[45,270,45;270,-1875,-330;45,-330,-58],[45,15,1],[-1,2,1,1,-1;3,-13,-5,0,6;-18,75,29,0,-35],212,3]

\L

\A${L_{213.4}}=\pdualwitharg2({L_{213.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${360}\M l23\M r2{40}\M*2{36}\M b24\M*2$}%
\F\I\B\D14954040\\-211860\\3651480
\E\D-211860\\3000\\-51732
\E\D3651480\\-51732\\891619
\J\C\H\B\D923\\0\\-3780
\N74\\1\\-303
\N-39\\5\\160
\N-145\\3\\594
\N21\\0\\-86
\J\C
%DUALITY%[[14954040,-211860,3651480;-211860,3000,-51732;3651480,-51732,891619],[180,12,1],[923,74,-39,-145,21;0,1,5,3,0;-3780,-303,160,594,-86],212,4]

\L

\A${L_{213.5}}=\pdualwitharg5({L_{213.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${18}\M l2{60}\M r22\M b2{180}\M*2{20}\M b2$}%
\F\I\B\D-1569060\\7380\\9540
\E\D7380\\-30\\-45
\E\D9540\\-45\\-58
\J\C\H\B\D1\\3\\162
\N3\\16\\480
\N0\\1\\-1
\N-5\\-18\\-810
\N-1\\-6\\-160
\J\C
%DUALITY%[[-1569060,7380,9540;7380,-30,-45;9540,-45,-58],[180,15,1],[1,3,0,-5,-1;3,16,1,-18,-6;162,480,-1,-810,-160],212,5]

\L

\A${L_{213.6}}=\pdualwitharg{2.5}({L_{213.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${72}\M l2{15}\M r28\M*2{180}\M b2{20}\M*2$}%
\F\I\B\D22293000\\203580\\-5297040
\E\D203580\\2040\\-48240
\E\D-5297040\\-48240\\1258727
\J\C\H\B\D-343\\1029\\-1404
\N-590\\1771\\-2415
\N-515\\1546\\-2108
\N-1781\\5346\\-7290
\N-193\\579\\-790
\J\C
%DUALITY%[[22293000,203580,-5297040;203580,2040,-48240;-5297040,-48240,1258727],[180,60,1],[-343,-590,-515,-1781,-193;1029,1771,1546,5346,579;-1404,-2415,-2108,-7290,-790],212,6]

\medskip%
%------------------------------WEYL-GROUP-W214--------------------------------
%
\leavevmode\llap{}%
$W_{214}$%
\qquad\llap{26} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|22|22|22|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{214.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}%
\G2%
\H{${12}\M*24\M b2{30}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D23580\\-540\\180
\E\D-540\\12\\-3
\E\D180\\-3\\-2
\J\C\hfil\penalty500%
\B\D-1\\360\\540
\E\D0\\-11\\-15
\E\D0\\8\\11
\J\C\H\B\D-1\\-50\\-18
\N-1\\-56\\-26
\N-1\\-70\\-45
\N1\\24\\-18
\J\C
%EXPLICIT%[[23580,-540,180;-540,12,-3;180,-3,-2],[180,3,1],[-1,-1,-1,1,1,1,1,-1;-50,-56,-70,24,46,48,50,-48;-18,-26,-45,-18,12,14,15,-18],213,1]

\L

\A${L_{214.2}}$%
\F{$1\M{-2}68\M-5,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}%
\G2%
\H{$6\M b28\M*2{60}\M*2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D230760\\4320\\-1800
\E\D4320\\69\\-33
\E\D-1800\\-33\\14
\J\C\hfil\penalty500%
\B\D-1\\720\\2160
\E\D0\\19\\60
\E\D0\\-6\\-19
\J\C\H\B\D-1\\-10\\-153
\N-1\\-16\\-172
\N1\\-10\\90
\N5\\24\\684
\J\C
%EXPLICIT%[[230760,4320,-1800;4320,69,-33;-1800,-33,14],[360,3,1],[-1,-1,1,5,1,1,-1,-5;-10,-16,-10,24,8,8,-10,-48;-153,-172,90,684,147,148,-150,-756],213,2]

\L

\A${L_{214.3}}$%
\F{$1\M2616\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}%
\G{2,m}%
\H{$3\M{}2{16}\M r2{30}\M b2{144}\M*2{12}\M*2{16}\M b2{30}\M l2{144}\M{}2$}%
\F\I\B\D-929520\\-4320\\-5760
\E\D-4320\\3\\-6
\E\D-5760\\-6\\-17
\J\C\H\B\D0\\-1\\0
\N-1\\-448\\496
\N-1\\-445\\495
\N1\\456\\-504
\N1\\448\\-498
\N5\\2232\\-2488
\N6\\2675\\-2985
\N11\\4896\\-5472
\J\C
%EXPLICIT%[[-929520,-4320,-5760;-4320,3,-6;-5760,-6,-17],[720,3,1],[0,-1,-1,1,1,5,6,11;-1,-448,-445,456,448,2232,2675,4896;0,496,495,-504,-498,-2488,-2985,-5472],213,3]

\L

\A${L_{214.4}}=\pfillwitharg2({L_{214.1}})$%
\F{$1\M37,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{$3\M{}21\M r2{30}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D13455\\2565\\-315
\E\D2565\\489\\-60
\E\D-315\\-60\\7
\J\C\hfil\penalty500%
\B\D-541\\3060\\2160
\E\D-102\\577\\408
\E\D9\\-51\\-37
\J\C\H\B\D4\\-22\\-9
\N2\\-11\\-4
\N-1\\5\\0
\N-4\\21\\0
\J\C
%IMPLICIT%[[13455,2565,-315;2565,489,-60;-315,-60,7],[45,3,1],[4,2,-1,-4,-1,4,31,22;-22,-11,5,21,5,-23,-175,-123;-9,-4,0,0,-3,-20,-120,-72],213,4]

\L

\A${L_{214.5}}=\pfillwitharg2({L_{214.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}\H{$6\M l2{18}\M{}2{15}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D990\\-180\\0
\E\D-180\\33\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\120\\720
\E\D0\\-23\\-132
\E\D0\\4\\23
\J\C\H\B\D1\\5\\-3
\N1\\6\\0
\N-1\\-5\\0
\N-1\\-6\\-4
\J\C
%IMPLICIT%[[990,-180,0;-180,33,0;0,0,-1],[90,3,1],[1,1,-1,-1,-1,-1,1,1;5,6,-5,-6,-7,-18,-5,2;-3,0,0,-4,-9,-72,-60,-20],213,5]

\L

\A${L_{214.6}}=\pfillwitharg2({L_{214.3}})$%
\F{$1\M264\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{$3\M{}24\M r2{30}\M l2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D115380\\1620\\-900
\E\D1620\\3\\-12
\E\D-900\\-12\\7
\J\C\hfil\penalty500%
\B\D-1\\360\\1080
\E\D0\\10\\33
\E\D0\\-3\\-10
\J\C\H\B\D-1\\-5\\-138
\N-1\\-8\\-148
\N1\\-5\\105
\N5\\12\\648
\J\C
%IMPLICIT%[[115380,1620,-900;1620,3,-12;-900,-12,7],[180,3,1],[-1,-1,1,5,1,1,-1,-5;-5,-8,-5,12,4,4,-5,-24;-138,-148,105,648,135,136,-135,-684],213,6]

\L

\A${L_{214.7}}=\main({L_{214.3}})$%
\F{$1\M268\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}\H{$6\M l28\M{}2{15}\M{}2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D53640\\2160\\0
\E\D2160\\87\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D419\\-10920\\-5040
\E\D17\\-443\\-204
\E\D-2\\52\\23
\J\C\H\B\D1\\-25\\-3
\N5\\-128\\-40
\N6\\-155\\-60
\N11\\-288\\-144
\J\C
%IMPLICIT%[[53640,2160,0;2160,87,0;0,0,-1],[360,3,1],[1,5,6,11,0,-1,-1,1;-25,-128,-155,-288,-1,24,25,-24;-3,-40,-60,-144,-9,-8,0,0],213,7]

\L

\A${L_{214.8}}=\pdualwitharg2(\pfillwitharg2({L_{214.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M l29\M{}2{30}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2070\\360\\-990
\E\D360\\66\\180
\E\D-990\\180\\-473
\J\C\hfil\penalty500%
\B\D16919\\1980\\-34560
\E\D-188\\-23\\384
\E\D8272\\968\\-16897
\J\C\H\B\D-47\\-5\\96
\N22\\3\\-45
\N44\\5\\-90
\N-24\\-3\\49
\J\C
%DUALITY%[[-2070,360,-990;360,66,180;-990,180,-473],[90,6,1],[-47,22,44,-24,-141,-586,-984,-164;-5,3,5,-3,-17,-69,-115,-19;96,-45,-90,49,288,1197,2010,335],213,8]

\L

\A${L_{214.9}}=\pdualwitharg5(\pfillwitharg2({L_{214.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M{}25\M r26\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D180\\45\\0
\E\D45\\15\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-19\\45\\-135
\E\D-2\\4\\-15
\E\D2\\-5\\14
\J\C\H\B\D-2\\4\\-15
\N-1\\1\\-10
\N0\\-1\\-3
\N1\\-3\\0
\J\C
%DUALITY%[[180,45,0;45,15,0;0,0,-1],[45,15,1],[-2,-1,0,1,0,-3,-4,-13;4,1,-1,-3,1,9,11,33;-15,-10,-3,0,0,-20,-27,-90],213,9]

\L

\A${L_{214.10}}=\pdualwitharg5(\pfillwitharg2({L_{214.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${30}\M l2{90}\M{}23\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3690\\-630\\90
\E\D-630\\-105\\15
\E\D90\\15\\-2
\J\C\hfil\penalty500%
\B\D-109\\540\\-1620
\E\D-16\\79\\-240
\E\D2\\-10\\29
\J\C\H\B\D0\\2\\15
\N1\\-6\\0
\N0\\-1\\-9
\N-1\\2\\-40
\J\C
%DUALITY%[[-3690,-630,90;-630,-105,15;90,15,-2],[90,15,1],[0,1,0,-1,-2,-13,-2,-3;2,-6,-1,2,8,66,11,18;15,0,-9,-40,-45,-180,-21,-20],213,10]

\L

\A${L_{214.11}}=\pdualwitharg2({L_{214.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M b24\M*2{120}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D72720\\-19980\\17640
\E\D-19980\\5304\\-4848
\E\D17640\\-4848\\4279
\J\C\hfil\penalty500%
\B\D6479\\225\\-26460
\E\D-288\\-11\\1176
\E\D1584\\55\\-6469
\J\C\H\B\D-25\\-1\\102
\N-262\\-9\\1070
\N-1616\\-55\\6600
\N-974\\-33\\3978
\J\C
%DUALITY%[[72720,-19980,17640;-19980,5304,-4848;17640,-4848,4279],[180,12,1],[-25,-262,-1616,-974,-119,-26,176,110;-1,-9,-55,-33,-4,-1,5,3;102,1070,6600,3978,486,106,-720,-450],213,11]

\L

\A${L_{214.12}}=\pdualwitharg2(\pfillwitharg2({L_{214.3}}))$%
\F{$1\M114\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M{}21\M r2{120}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D32194620\\-71280\\7864380
\E\D-71280\\156\\-17412
\E\D7864380\\-17412\\1921081
\J\C\hfil\penalty500%
\B\D11474\\-495\\-46980
\E\D-255\\10\\1044
\E\D2805\\-121\\-11485
\J\C\H\B\D-170\\7\\696
\N-287\\11\\1175
\N-3019\\115\\12360
\N-776\\30\\3177
\J\C
%DUALITY%[[32194620,-71280,7864380;-71280,156,-17412;7864380,-17412,1921081],[180,12,1],[-170,-287,-3019,-776,-85,32,469,11;7,11,115,30,4,0,-5,3;696,1175,12360,3177,348,-131,-1920,-45],213,12]

\L

\A${L_{214.13}}=\pdualwitharg5(\pfillwitharg2({L_{214.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M{}2{180}\M r26\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-19260\\0\\180
\E\D0\\330\\-15
\E\D180\\-15\\-1
\J\C\hfil\penalty500%
\B\D383\\1824\\40320
\E\D8\\37\\840
\E\D-4\\-19\\-421
\J\C\H\B\D1\\5\\105
\N-5\\-24\\-540
\N-1\\-5\\-108
\N1\\4\\100
\J\C
%DUALITY%[[-19260,0,180;0,330,-15;180,-15,-1],[180,15,1],[1,-5,-1,1,3,53,9,15;5,-24,-5,4,14,252,43,72;105,-540,-108,100,315,5580,948,1580],213,13]

\L

\A${L_{214.14}}=\pdualwitharg5({L_{214.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{180}\M b26\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-288180\\-21240\\4680
\E\D-21240\\-1560\\345
\E\D4680\\345\\-76
\J\C\hfil\penalty500%
\B\D-1729\\2160\\-97200
\E\D-124\\154\\-6975
\E\D28\\-35\\1574
\J\C\H\B\D-5\\2\\-300
\N-1\\-6\\-90
\N1\\-1\\57
\N1\\2\\70
\J\C
%DUALITY%[[-288180,-21240,4680;-21240,-1560,345;4680,345,-76],[180,15,1],[-5,-1,1,1,-3,-47,-9,-17;2,-6,-1,2,8,66,11,18;-300,-90,57,70,-150,-2610,-507,-970],213,14]

\L

\A${L_{214.15}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{214.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M l2{45}\M{}26\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D28530\\-1530\\13950
\E\D-1530\\240\\-750
\E\D13950\\-750\\6821
\J\C\hfil\penalty500%
\B\D-29719\\624\\60840
\E\D-3810\\79\\7800
\E\D-14478\\304\\29639
\J\C\H\B\D-44\\1\\90
\N-22\\0\\45
\N85\\-2\\-174
\N276\\-6\\-565
\J\C
%DUALITY%[[28530,-1530,13950;-1530,240,-750;13950,-750,6821],[90,30,1],[-44,-22,85,276,806,2308,677,486;1,0,-2,-6,-17,-48,-14,-10;90,45,-174,-565,-1650,-4725,-1386,-995],213,15]

\L

\A${L_{214.16}}=\pdualwitharg5({L_{214.2}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${30}\M b2{40}\M*2{12}\M*2{360}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-38520\\0\\360
\E\D0\\165\\-15
\E\D360\\-15\\-2
\J\C\hfil\penalty500%
\B\D383\\3648\\40320
\E\D4\\37\\420
\E\D-4\\-38\\-421
\J\C\H\B\D1\\10\\105
\N15\\144\\1580
\N9\\86\\948
\N53\\504\\5580
\J\C
%DUALITY%[[-38520,0,360;0,165,-15;360,-15,-2],[360,15,1],[1,15,9,53,3,1,-1,-5;10,144,86,504,28,8,-10,-48;105,1580,948,5580,315,100,-108,-540],213,16]

\L

\A${L_{214.17}}=\pdualwitharg5(\main({L_{214.3}}))$%
\F{$1\M268\M-5,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${30}\M l2{40}\M{}23\M{}2{360}\M r2$}\relax$\,(\times2)$%
\F\I\B\D360\\0\\0
\E\D0\\-105\\15
\E\D0\\15\\-2
\J\C\hfil\penalty500%
\B\D-13\\-24\\-360
\E\D-8\\-17\\-240
\E\D1\\2\\29
\J\C\H\B\D0\\2\\15
\N-3\\0\\-40
\N-1\\-1\\-21
\N-13\\-24\\-360
\J\C
%DUALITY%[[360,0,0;0,-105,15;0,15,-2],[360,15,1],[0,-3,-1,-13,-1,-1,0,1;2,0,-1,-24,-4,-8,-1,0;15,-40,-21,-360,-45,-80,-9,0],213,17]

\L

\A${L_{214.18}}=\pdualwitharg2({L_{214.2}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M*24\M b2{120}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-51480\\3600\\1080
\E\D3600\\-24\\-24
\E\D1080\\-24\\-11
\J\C\hfil\penalty500%
\B\D209\\-9240\\40320
\E\D-4\\175\\-768
\E\D-2\\88\\-385
\J\C\H\B\D-1\\43\\-192
\N1\\-45\\194
\N9\\-400\\1740
\N7\\-309\\1350
\J\C
%DUALITY%[[-51480,3600,1080;3600,-24,-24;1080,-24,-11],[360,24,1],[-1,1,9,7,3,1,1,-1;43,-45,-400,-309,-131,-43,-40,45;-192,194,1740,1350,576,190,180,-198],213,18]

\L

\A${L_{214.19}}=\pdualwitharg2(\main({L_{214.3}}))$%
\F{$1\M118\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M l21\M{}2{120}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-559080\\-111960\\-3600
\E\D-111960\\-22416\\-720
\E\D-3600\\-720\\-23
\J\C\hfil\penalty500%
\B\D-2521\\14280\\-50400
\E\D-498\\2821\\-9960
\E\D-15\\85\\-301
\J\C\H\B\D2\\-13\\96
\N-2\\11\\-29
\N-31\\175\\-600
\N-11\\63\\-243
\J\C
%DUALITY%[[-559080,-111960,-3600;-111960,-22416,-720;-3600,-720,-23],[360,24,1],[2,-2,-31,-11,-8,-1,1,2;-13,11,175,63,47,6,-5,-12;96,-29,-600,-243,-216,-31,0,63],213,19]

\L

\A${L_{214.20}}=\pdualwitharg5({L_{214.3}})$%
\F{$1\M2616\M-5,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{720}\M b26\M l2{80}\M{}2{15}\M{}2{720}\M r26\M b2{80}\M*2$}%
\F\I\B\D-433157040\\28207440\\228960
\E\D28207440\\-1836885\\-14910
\E\D228960\\-14910\\-121
\J\C\H\B\D19\\292\\-30
\N-17\\-264\\360
\N-5\\-77\\27
\N1\\16\\-80
\N12\\185\\-90
\N533\\8208\\-2880
\N48\\739\\-237
\N171\\2632\\-760
\J\C
%DUALITY%[[-433157040,28207440,228960;28207440,-1836885,-14910;228960,-14910,-121],[720,15,1],[19,-17,-5,1,12,533,48,171;292,-264,-77,16,185,8208,739,2632;-30,360,27,-80,-90,-2880,-237,-760],213,20]

\L

\A${L_{214.21}}=\pdualwitharg{2.5}({L_{214.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M b2{180}\M*2{24}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4002120\\-16740\\-988920
\E\D-16740\\240\\4260
\E\D-988920\\4260\\244451
\J\C\hfil\penalty500%
\B\D-905149\\2696472\\-3708720
\E\D7395\\-22031\\30300
\E\D226287\\-674118\\927179
\J\C\H\B\D-637\\1897\\-2610
\N-637\\1896\\-2610
\N-41\\122\\-168
\N-349\\1040\\-1430
\J\C
%DUALITY%[[4002120,-16740,-988920;-16740,240,4260;-988920,4260,244451],[180,60,1],[-637,-637,-41,-349,-842,-8237,-2917,-2609;1897,1896,122,1040,2509,24540,8690,7772;-2610,-2610,-168,-1430,-3450,-33750,-11952,-10690],213,21]

\L

\A${L_{214.22}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{214.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M{}2{45}\M r2{24}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D19376460\\291240\\-4518900
\E\D291240\\4380\\-67920
\E\D-4518900\\-67920\\1053881
\J\C\hfil\penalty500%
\B\D427652\\-1280421\\1751220
\E\D6403\\-19172\\26220
\E\D-99752\\298664\\-408481
\J\C\H\B\D-88\\269\\-360
\N-55\\168\\-225
\N-41\\121\\-168
\N-72\\213\\-295
\J\C
%DUALITY%[[19376460,291240,-4518900;291240,4380,-67920;-4518900,-67920,1053881],[180,60,1],[-88,-55,-41,-72,-249,-956,-633,-265;269,168,121,213,740,2859,1897,796;-360,-225,-168,-295,-1020,-3915,-2592,-1085],213,22]

\L

\A${L_{214.23}}=\pdualwitharg2({L_{214.3}})$%
\F{$1\M1116\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${48}\M b24\M*2{480}\M l29\M{}2{48}\M{}21\M r2{480}\M*2{36}\M b2$}%
\F\I\B\D-2376720\\-475200\\-154080
\E\D-475200\\-94992\\-30768
\E\D-154080\\-30768\\-9911
\J\C\H\B\D-40\\239\\-120
\N103\\-613\\302
\N1551\\-9235\\4560
\N272\\-1620\\801
\N195\\-1162\\576
\N26\\-155\\77
\N-1\\5\\0
\N-79\\471\\-234
\J\C
%DUALITY%[[-2376720,-475200,-154080;-475200,-94992,-30768;-154080,-30768,-9911],[720,48,1],[-40,103,1551,272,195,26,-1,-79;239,-613,-9235,-1620,-1162,-155,5,471;-120,302,4560,801,576,77,0,-234],213,23]

\L

\A${L_{214.24}}=\pdualwitharg{2.5}({L_{214.2}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M*2{180}\M b2{24}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-210960\\-644760\\6480
\E\D-644760\\-1970040\\19800
\E\D6480\\19800\\-199
\J\C\hfil\penalty500%
\B\D-595\\198\\0
\E\D-1788\\595\\0
\E\D18\\-6\\-1
\J\C\H\B\D-1\\10\\960
\N-17\\12\\630
\N-7\\1\\-132
\N-7\\-2\\-430
\J\C
%DUALITY%[[-210960,-644760,6480;-644760,-1970040,19800;6480,19800,-199],[360,120,1],[-1,-17,-7,-7,-5,-1,1,1;10,12,1,-2,-8,-6,1,4;960,630,-132,-430,-960,-630,132,430],213,24]

\L

\A${L_{214.25}}=\pdualwitharg{2.5}(\main({L_{214.3}}))$%
\F{$1\M-58\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M l2{45}\M{}2{24}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D5040\\6840\\-720
\E\D6840\\-840\\-840
\E\D-720\\-840\\101
\J\C\hfil\penalty500%
\B\D-4075\\-462\\-32760
\E\D1552\\175\\12480
\E\D485\\55\\3899
\J\C\H\B\D179\\20\\1440
\N319\\36\\2565
\N203\\23\\1632
\N79\\9\\635
\J\C
%DUALITY%[[5040,6840,-720;6840,-840,-840;-720,-840,101],[360,120,1],[179,319,203,79,15,-28,-9,18;20,36,23,9,2,-3,-1,2;1440,2565,1632,635,120,-225,-72,145],213,25]

\L

\A${L_{214.26}}=\pdualwitharg{2.5}({L_{214.3}})$%
\F{$1\M-516\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${240}\M{}2{45}\M r2{96}\M*2{20}\M b2{240}\M b2{180}\M*2{96}\M l25\M{}2$}%
\F\I\B\D-277920\\85680\\-2160
\E\D85680\\-25680\\960
\E\D-2160\\960\\101
\J\C\H\B\D-189\\-577\\1440
\N-337\\-1029\\2565
\N-429\\-1310\\3264
\N-167\\-510\\1270
\N-16\\-49\\120
\N59\\180\\-450
\N19\\58\\-144
\N-19\\-58\\145
\J\C
%DUALITY%[[-277920,85680,-2160;85680,-25680,960;-2160,960,101],[720,240,1],[-189,-337,-429,-167,-16,59,19,-19;-577,-1029,-1310,-510,-49,180,58,-58;1440,2565,3264,1270,120,-450,-144,145],213,26]

\medskip%
%------------------------------WEYL-GROUP-W215--------------------------------
%
\leavevmode\llap{}%
$W_{215}$%
\qquad\llap{34} lattices, $\chi=108$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$22\slashtwo2222\slashinfty2222\slashtwo2222\slashinfty22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{215.1}}$%
\F{$1\M208\M11,1\M2{}17\M1{}$}\H{${68}\M*28\M*24\M l21\M{}28\M{}2{17}\M r24\M*2{136}\M{1,0}{\infty b}{136}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-163064\\1632\\1632
\E\D1632\\-16\\-17
\E\D1632\\-17\\-15
\J\C\hfil\penalty500%
\B\D9757\\652392\\317832
\E\D-105\\-7021\\-3420
\E\D-84\\-5616\\-2737
\J\C\H\B\D463\\30974\\15062
\N71\\4748\\2312
\N29\\1938\\946
\N13\\868\\425
\N53\\3536\\1736
\N155\\10336\\5083
\N31\\2066\\1018
\N95\\6324\\3128
\N41\\2720\\1360
\N2\\132\\67
\J\C
%EXPLICIT%[[-163064,1632,1632;1632,-16,-17;1632,-17,-15],[136,1,1],[463,71,29,13,53,155,31,95,41,2,13,-1,-1,1,17,83,25,143,197,26;30974,4748,1938,868,3536,10336,2066,6324,2720,132,850,-68,-66,68,1144,5576,1678,9588,13192,1740;15062,2312,946,425,1736,5083,1018,3128,1360,67,442,-32,-34,31,544,2669,806,4624,6392,845],214,1]

\L

\A${L_{215.2}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M2{}17\M1{}$}%
\G2%
\H{${17}\M{}22\M{}21\M r2{16}\M*28\M*2{272}\M l21\M{}2{34}\M{8,7}{\infty}{136}\M*2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-59024\\-1360\\1360
\E\D-1360\\2\\8
\E\D1360\\8\\-15
\J\C\hfil\penalty500%
\B\D475\\44744\\64736
\E\D21\\1973\\2856
\E\D-18\\-1692\\-2449
\J\C\H\B\D32\\2992\\4335
\N4\\369\\536
\N1\\88\\129
\N1\\60\\96
\N-1\\-138\\-188
\N-25\\-2924\\-4080
\N-1\\-110\\-155
\N-5\\-527\\-748
\N-7\\-714\\-1020
\N-1\\-100\\-144
\J\C
%EXPLICIT%[[-59024,-1360,1360;-1360,2,8;1360,8,-15],[272,2,1],[32,4,1,1,-1,-25,-1,-5,-7,-1,2,1,1,7,11,161,5,22,41,17;2992,369,88,60,-138,-2924,-110,-527,-714,-100,204,101,100,692,1078,15708,486,2125,3910,1604;4335,536,129,96,-188,-4080,-155,-748,-1020,-144,289,144,143,992,1548,22576,699,3060,5644,2320],214,2]

\L

\A${L_{215.3}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M2{}17\M1{}$}%
\G m%
\H{${68}\M l22\M r24\M*2{16}\M s28\M s2{272}\M*24\M l2{34}\M{8,3}{\infty}{136}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D33456\\8160\\3536
\E\D8160\\1990\\862
\E\D3536\\862\\373
\J\C\hfil\penalty500%
\B\D-29581\\148920\\-63920
\E\D-7743\\38981\\-16732
\E\D-4350\\21900\\-9401
\J\C\H\B\D-5929\\29852\\-12818
\N-434\\2185\\-938
\N-325\\1636\\-702
\N-519\\2612\\-1120
\N-475\\2390\\-1024
\N-5177\\26044\\-11152
\N-237\\1192\\-510
\N-301\\1513\\-646
\N-129\\646\\-272
\N-1\\4\\0
\J\C
%EXPLICIT%[[33456,8160,3536;8160,1990,862;3536,862,373],[272,2,1],[-5929,-434,-325,-519,-475,-5177,-237,-301,-129,-1,13,-1,-23,-177,-395,-6655,-459,-1178,-2829,-1391;29852,2185,1636,2612,2390,26044,1192,1513,646,4,-68,5,116,892,1990,33524,2312,5933,14246,7004;-12818,-938,-702,-1120,-1024,-11152,-510,-646,-272,0,34,-2,-50,-384,-856,-14416,-994,-2550,-6120,-3008],214,3]

\L

\A${L_{215.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M2{}17\M1{}$}%
\G m%
\H{${68}\M*28\M*24\M s2{16}\M l22\M r2{272}\M s24\M*2{136}\M{8,3}{\infty z}{34}\M r2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-92208\\1632\\544
\E\D1632\\-2\\-12
\E\D544\\-12\\-3
\J\C\hfil\penalty500%
\B\D5711\\66640\\761600
\E\D-78\\-911\\-10400
\E\D-36\\-420\\-4801
\J\C\H\B\D127\\1496\\16898
\N25\\294\\3328
\N15\\176\\1998
\N41\\480\\5464
\N29\\339\\3866
\N815\\9520\\108664
\N49\\572\\6534
\N207\\2414\\27608
\N92\\1071\\12274
\N75\\872\\10008
\J\C
%EXPLICIT%[[-92208,1632,544;1632,-2,-12;544,-12,-3],[272,2,1],[127,25,15,41,29,815,49,207,92,75,281,35,9,7,1,1,-1,-3,10,21;1496,294,176,480,339,9520,572,2414,1071,872,3264,406,104,80,11,0,-12,-34,119,248;16898,3328,1998,5464,3866,108664,6534,27608,12274,10008,37502,4672,1202,936,134,136,-134,-408,1326,2792],214,4]

\L

\A${L_{215.5}}$%
\F{$1\M118\M1764\M11,1\M2{}17\M1{}$}%
\G2%
\H{${17}\M r2{32}\M*24\M s2{64}\M b28\M l2{1088}\M{}21\M r2{544}\M{16,15}{\infty z}{136}\M l2{64}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{215.6}}$}%
; isometric to its own %
2-dual\F\I\B\D1036864\\1088\\-1088
\E\D1088\\-8\\0
\E\D-1088\\0\\1
\J\C\hfil\penalty500%
\B\D-1089\\-133824\\-1166336
\E\D-26\\-3199\\-27872
\E\D4\\492\\4287
\J\C\H\B\D-19\\-2329\\-20315
\N-9\\-1102\\-9616
\N-1\\-122\\-1066
\N-1\\-120\\-1056
\N0\\1\\4
\N1\\136\\1088
\N0\\0\\-1
\N-3\\-374\\-3264
\N-7\\-867\\-7548
\N-11\\-1360\\-11840
\J\C
%EXPLICIT%[[1036864,1088,-1088;1088,-8,0;-1088,0,1],[1088,8,1],[-19,-9,-1,-1,0,1,0,-3,-7,-11,-15,-11,-3,-15,-10,-273,-4,-65,-27,-21;-2329,-1102,-122,-120,1,136,0,-374,-867,-1360,-1853,-1358,-370,-1848,-1231,-33592,-492,-7990,-3315,-2576;-20315,-9616,-1066,-1056,4,1088,-1,-3264,-7548,-11840,-16133,-11824,-3222,-16096,-10724,-292672,-4287,-69632,-28900,-22464],214,5]

\L

\A${L_{215.6}}$%
\F{$1\M118\M1764\M11,1\M2{}17\M1{}$}\H{${68}\M*2{32}\M l21\M{}2{64}\M r28\M b2{1088}\M s24\M*2{544}\M{16,7}{\infty z}{136}\M b2{64}\M s2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{215.5}}$}%
; isometric to its own %
2-dual\F\I\B\D-294848\\16320\\8704
\E\D16320\\312\\128
\E\D8704\\128\\49
\J\C\hfil\penalty500%
\B\D20671\\-5917360\\11783040
\E\D120\\-34351\\68400
\E\D24\\-6870\\13679
\J\C\H\B\D115\\-32912\\65518
\N25\\-7154\\14240
\N1\\-286\\569
\N-1\\288\\-576
\N-1\\287\\-572
\N1\\-272\\544
\N1\\-286\\570
\N31\\-8874\\17680
\N44\\-12597\\25092
\N61\\-17464\\34784
\J\C
%EXPLICIT%[[-294848,16320,8704;16320,312,128;8704,128,49],[1088,8,1],[115,25,1,-1,-1,1,1,31,44,61,157,55,7,65,41,1087,31,241,92,67;-32912,-7154,-286,288,287,-272,-286,-8874,-12597,-17464,-44948,-15746,-2004,-18608,-11737,-311168,-8874,-68986,-26333,-19176;65518,14240,569,-576,-572,544,570,17680,25092,34784,89522,31360,3991,37056,23372,619616,17670,137360,52428,38176],214,6]

\L

\A${L_{215.7}}=\pfillwitharg2({L_{215.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M2{}17\M1{}$}\H{${17}\M{}22\M{}21\M{}24\M{}22\M{}2{68}\M{}21\M{}2{34}\M{4,3}{\infty}{34}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D967300\\-60452\\3808
\E\D-60452\\3778\\-238
\E\D3808\\-238\\15
\J\C\hfil\penalty500%
\B\D130831\\2183888\\1408960
\E\D-8190\\-136711\\-88200
\E\D546\\9114\\5879
\J\C\H\B\D883\\14739\\9503
\N128\\2137\\1384
\N47\\785\\513
\N73\\1220\\808
\N65\\1087\\730
\N695\\11628\\7888
\N31\\519\\357
\N74\\1241\\884
\N11\\187\\170
\N-1\\-16\\0
\J\C
%IMPLICIT%[[967300,-60452,3808;-60452,3778,-238;3808,-238,15],[68,2,1],[883,128,47,73,65,695,31,74,11,-1,1,2,5,31,65,1073,73,368,431,209;14739,2137,785,1220,1087,11628,519,1241,187,-16,17,33,83,516,1083,17884,1217,6137,7191,3488;9503,1384,513,808,730,7888,357,884,170,0,17,16,47,312,670,11152,763,3876,4590,2240],214,7]

\L

\A${L_{215.8}}=\main({L_{215.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M2{}17\M1{}$}\H{${34}\M{}21\M{}22\M r28\M s24\M s2{136}\M l22\M{}2{17}\M{4,3}{\infty}{68}\M s28\M l2$}\relax$\,(\times2)$%
\F\I\B\D16728\\4216\\-136
\E\D4216\\1062\\-34
\E\D-136\\-34\\1
\J\C\hfil\penalty500%
\B\D2379\\-10880\\-42840
\E\D658\\-3009\\-11844
\E\D-35\\160\\629
\J\C\H\B\D-4\\17\\34
\N0\\0\\-1
\N2\\-9\\-34
\N15\\-68\\-260
\N33\\-150\\-578
\N553\\-2516\\-9724
\N38\\-173\\-670
\N97\\-442\\-1717
\N231\\-1054\\-4114
\N113\\-516\\-2020
\J\C
%IMPLICIT%[[16728,4216,-136;4216,1062,-34;-136,-34,1],[136,2,1],[-4,0,2,15,33,553,38,97,231,113,480,35,26,41,37,399,18,22,7,-1;17,0,-9,-68,-150,-2516,-173,-442,-1054,-516,-2193,-160,-119,-188,-170,-1836,-83,-102,-34,4;34,-1,-34,-260,-578,-9724,-670,-1717,-4114,-2020,-8602,-629,-470,-748,-682,-7412,-338,-425,-170,4],214,8]

\L

\A${L_{215.9}}=\main({L_{215.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M2{}17\M1{}$}\H{${136}\M{}21\M{}28\M{}22\M r24\M l2{34}\M{}28\M{}2{17}\M{4,1}{\infty}{68}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D136\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-273\\-1088\\-3536
\E\D-16\\-65\\-208
\E\D26\\104\\337
\J\C\H\B\D1\\0\\0
\N0\\-1\\-1
\N-1\\-8\\-16
\N-2\\-11\\-28
\N-9\\-44\\-122
\N-76\\-357\\-1020
\N-21\\-96\\-280
\N-27\\-119\\-357
\N-65\\-272\\-850
\N-16\\-65\\-208
\J\C
%IMPLICIT%[[136,0,0;0,2,0;0,0,-1],[136,2,1],[1,0,-1,-2,-9,-76,-21,-27,-65,-16,-273,-10,-15,-6,-11,-60,-11,-7,-3,0;0,-1,-8,-11,-44,-357,-96,-119,-272,-65,-1088,-39,-56,-21,-36,-187,-32,-17,0,1;0,-1,-16,-28,-122,-1020,-280,-357,-850,-208,-3536,-129,-192,-76,-138,-748,-136,-85,-34,0],214,9]

\L

\A${L_{215.10}}=\pfillwitharg2({L_{215.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M2{}17\M1{}$}\H{${17}\M{}28\M{}21\M{}2{16}\M r28\M l2{272}\M{}21\M{}2{136}\M{8,7}{\infty}{136}\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12784\\-2448\\544
\E\D-2448\\-184\\56
\E\D544\\56\\-15
\J\C\hfil\penalty500%
\B\D2039\\33864\\199104
\E\D230\\3817\\22448
\E\D-60\\-996\\-5857
\J\C\H\B\D104\\1717\\10115
\N36\\595\\3504
\N9\\149\\877
\N41\\680\\4000
\N51\\847\\4980
\N671\\11152\\65552
\N19\\316\\1857
\N146\\2431\\14280
\N109\\1819\\10676
\N39\\652\\3824
\J\C
%IMPLICIT%[[-12784,-2448,544;-2448,-184,56;544,56,-15],[272,8,1],[104,36,9,41,51,671,19,146,109,39,66,14,1,-1,-1,9,1,24,61,41;1717,595,149,680,847,11152,316,2431,1819,652,1105,235,17,-16,-17,136,16,391,1003,676;10115,3504,877,4000,4980,65552,1857,14280,10676,3824,6477,1376,99,-96,-100,816,95,2312,5916,3984],214,10]

\L

\A${L_{215.11}}=\pdualwitharg2(\main({L_{215.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M2{}17\M1{}$}\H{${17}\M{}28\M{}21\M{}24\M r28\M l2{68}\M{}21\M{}2{136}\M{4,3}{\infty}{136}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-149192\\408\\1496
\E\D408\\12\\-4
\E\D1496\\-4\\-15
\J\C\hfil\penalty500%
\B\D8329\\-4760\\828240
\E\D-42\\23\\-4176
\E\D-84\\48\\-8353
\J\C\H\B\D155\\-102\\15419
\N53\\-34\\5272
\N13\\-8\\1293
\N29\\-17\\2884
\N71\\-40\\7060
\N463\\-255\\46036
\N26\\-14\\2585
\N197\\-102\\19584
\N143\\-68\\14212
\N25\\-11\\2484
\J\C
%DUALITY%[[-149192,408,1496;408,12,-4;1496,-4,-15],[136,4,1],[155,53,13,29,71,463,26,197,143,25,83,17,1,-1,-1,13,2,41,95,31;-102,-34,-8,-17,-40,-255,-14,-102,-68,-11,-34,-6,0,1,0,-17,-2,-34,-68,-21;15419,5272,1293,2884,7060,46036,2585,19584,14212,2484,8245,1688,99,-100,-100,1292,199,4080,9452,3084],214,11]

\L

\A${L_{215.12}}=\pdualwitharg2(\pfillwitharg2({L_{215.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M2{}17\M1{}$}\H{${17}\M r28\M l21\M{}2{16}\M{}22\M{}2{272}\M{}21\M r2{136}\M{8,7}{\infty z}{34}\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D272\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-273\\-1360\\-4896
\E\D-10\\-51\\-180
\E\D18\\90\\323
\J\C\H\B\D-30\\-187\\-561
\N-11\\-66\\-204
\N-3\\-17\\-55
\N-15\\-80\\-272
\N-10\\-51\\-180
\N-273\\-1360\\-4896
\N-8\\-39\\-143
\N-65\\-306\\-1156
\N-27\\-119\\-476
\N-21\\-88\\-368
\J\C
%DUALITY%[[272,0,0;0,2,0;0,0,-1],[272,2,1],[-30,-11,-3,-15,-10,-273,-8,-65,-27,-21,-38,-9,-1,-1,0,1,0,-3,-7,-11;-187,-66,-17,-80,-51,-1360,-39,-306,-119,-88,-153,-34,-3,0,1,0,-1,-34,-51,-72;-561,-204,-55,-272,-180,-4896,-143,-1156,-476,-368,-663,-156,-17,-16,0,0,-1,-68,-136,-208],214,12]

\L

\A${L_{215.13}}=\pdualwitharg2(\main({L_{215.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M2{}17\M1{}$}\H{${68}\M s28\M s24\M l24\M{}28\M{}2{68}\M r24\M s2{136}\M{2,1}{\infty b}{136}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4158200\\259896\\121856
\E\D259896\\-16244\\-7616
\E\D121856\\-7616\\-3569
\J\C\hfil\penalty500%
\B\D179077\\3083256\\-467160
\E\D-11178\\-192457\\29160
\E\D-5129\\-88308\\13379
\J\C\H\B\D-1577\\-26996\\3774
\N-253\\-4334\\612
\N-111\\-1904\\274
\N-107\\-1839\\272
\N-229\\-3944\\600
\N-1373\\-23681\\3672
\N-141\\-2436\\386
\N-449\\-7786\\1292
\N-197\\-3468\\680
\N-15\\-277\\80
\J\C
%DUALITY%[[-4158200,259896,121856;259896,-16244,-7616;121856,-7616,-3569],[136,4,1],[-1577,-253,-111,-107,-229,-1373,-141,-449,-197,-15,13,23,19,15,-1,-191,-43,-333,-585,-169;-26996,-4334,-1904,-1839,-3944,-23681,-2436,-7786,-3468,-277,68,374,320,255,-16,-3247,-732,-5678,-9996,-2891;3774,612,274,272,600,3672,386,1292,680,80,306,-12,-34,-32,0,408,94,748,1360,400],214,13]

\L

\A${L_{215.14}}=\pdualwitharg2({L_{215.1}})$%
\F{$1\M118\M20,1\M2{}17\M1{}$}\H{${136}\M{}21\M{}28\M r28\M b24\M b2{136}\M l28\M{}2{17}\M{2,1}{\infty}{68}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D16320\\136\\-136
\E\D136\\-8\\0
\E\D-136\\0\\1
\J\C\hfil\penalty500%
\B\D-409\\-5100\\-53448
\E\D-72\\-901\\-9432
\E\D10\\125\\1309
\J\C\H\B\D1\\17\\136
\N0\\0\\-1
\N-1\\-13\\-136
\N-4\\-51\\-532
\N-9\\-114\\-1190
\N-152\\-1921\\-20060
\N-21\\-265\\-2768
\N-27\\-340\\-3553
\N-65\\-816\\-8534
\N-32\\-401\\-4196
\J\C
%DUALITY%[[16320,136,-136;136,-8,0;-136,0,1],[136,8,1],[1,0,-1,-4,-9,-152,-21,-27,-65,-32,-273,-10,-15,-12,-11,-120,-11,-7,-3,0;17,0,-13,-51,-114,-1921,-265,-340,-816,-401,-3417,-125,-187,-149,-136,-1479,-135,-85,-34,1;136,-1,-136,-532,-1190,-20060,-2768,-3553,-8534,-4196,-35768,-1309,-1960,-1564,-1430,-15572,-1424,-901,-374,4],214,14]

\L

\A${L_{215.15}}=\pdualwitharg2({L_{215.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M2{}17\M1{}$}\H{${68}\M b28\M b24\M l2{16}\M{}28\M{}2{272}\M r24\M b2{136}\M{4,3}{\infty a}{136}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-517616\\32368\\-8704
\E\D32368\\-2024\\544
\E\D-8704\\544\\-145
\J\C\hfil\penalty500%
\B\D428399\\7320880\\1789760
\E\D-26730\\-456787\\-111672
\E\D6795\\116119\\28387
\J\C\H\B\D9\\153\\34
\N0\\-1\\-4
\N-11\\-189\\-50
\N-89\\-1524\\-384
\N-201\\-3439\\-856
\N-3399\\-58140\\-14416
\N-235\\-4019\\-994
\N-1210\\-20689\\-5100
\N-1459\\-24939\\-6120
\N-719\\-12288\\-3008
\J\C
%DUALITY%[[-517616,32368,-8704;32368,-2024,544;-8704,544,-145],[272,8,1],[9,0,-11,-89,-201,-3399,-235,-1210,-1459,-719,-3069,-450,-169,-271,-249,-2721,-125,-320,-71,-1;153,-1,-189,-1524,-3439,-58140,-4019,-20689,-24939,-12288,-52445,-7689,-2887,-4628,-4251,-46444,-2133,-5457,-1207,-16;34,-4,-50,-384,-856,-14416,-994,-5100,-6120,-3008,-12818,-1876,-702,-1120,-1024,-11152,-510,-1292,-272,0],214,15]

\L

\A${L_{215.16}}=\pdualwitharg2({L_{215.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M2{}17\M1{}$}\H{${68}\M l28\M r24\M s2{16}\M b28\M b2{272}\M s24\M l2{136}\M{8,3}{\infty}{136}\M b2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-240720\\-127568\\1632
\E\D-127568\\-67592\\864
\E\D1632\\864\\-11
\J\C\hfil\penalty500%
\B\D17135\\-38556\\-491232
\E\D9144\\-20575\\-262128
\E\D-120\\270\\3439
\J\C\H\B\D831\\-1870\\-23834
\N123\\-277\\-3544
\N47\\-106\\-1366
\N77\\-174\\-2264
\N72\\-163\\-2140
\N795\\-1802\\-23800
\N37\\-84\\-1118
\N97\\-221\\-2992
\N22\\-51\\-748
\N-1\\2\\8
\J\C
%DUALITY%[[-240720,-127568,1632;-127568,-67592,864;1632,864,-11],[272,8,1],[831,123,47,77,72,795,37,97,22,-1,-15,-3,1,19,48,837,59,311,386,193;-1870,-277,-106,-174,-163,-1802,-84,-221,-51,2,34,7,-2,-42,-107,-1870,-132,-697,-867,-434;-23834,-3544,-1366,-2264,-2140,-23800,-1118,-2992,-748,8,442,104,-10,-488,-1300,-22984,-1634,-8704,-10948,-5512],214,16]

\L

\A${L_{215.17}}=\pdualwitharg2({L_{215.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M2{}17\M1{}$}\H{${68}\M s28\M s24\M b2{16}\M l28\M r2{272}\M b24\M s2{136}\M{4,3}{\infty b}{136}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D3536\\3264\\-272
\E\D3264\\136\\-24
\E\D-272\\-24\\3
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\37\\456
\E\D0\\-3\\-37
\J\C\H\B\D1\\17\\238
\N1\\19\\244
\N1\\19\\242
\N3\\56\\712
\N4\\73\\928
\N53\\952\\12104
\N3\\53\\674
\N11\\187\\2380
\N6\\85\\1088
\N1\\4\\56
\J\C
%DUALITY%[[3536,3264,-272;3264,136,-24;-272,-24,3],[272,8,1],[1,1,1,3,4,53,3,11,6,1,-1,-1,-1,-3,-4,-53,-3,-11,-6,-1;17,19,19,56,73,952,53,187,85,4,-85,-29,-23,-64,-83,-1088,-61,-221,-119,-20;238,244,242,712,928,12104,674,2380,1088,56,-1054,-364,-290,-808,-1048,-13736,-770,-2788,-1496,-248],214,17]

\L

\A${L_{215.18}}=\pdualwitharg{17}({L_{215.1}})$%
\F{$1\M208\M11,1\M1{}17\M2{}$}\H{$4\M*2{136}\M*2{68}\M l2{17}\M{}2{136}\M{}21\M r2{68}\M*28\M{1,0}{\infty b}8\M{}2{17}\M r2$}\relax$\,(\times2)$%
\F\I\B\D80648\\8432\\-1632
\E\D8432\\867\\-170
\E\D-1632\\-170\\33
\J\C\hfil\penalty500%
\B\D1709\\8360\\129200
\E\D207\\1011\\15640
\E\D-36\\-176\\-2721
\J\C\H\B\D1\\2\\60
\N-1\\-4\\-68
\N-5\\-18\\-340
\N-7\\-28\\-493
\N-55\\-232\\-3944
\N-13\\-56\\-939
\N-59\\-258\\-4284
\N-17\\-76\\-1244
\N-19\\-88\\-1408
\N-38\\-180\\-2839
\J\C
%DUALITY%[[80648,8432,-1632;8432,867,-170;-1632,-170,33],[136,17,1],[1,-1,-5,-7,-55,-13,-59,-17,-19,-38,-37,-89,-31,-11,-35,-5,-13,-1,1,2;2,-4,-18,-28,-232,-56,-258,-76,-88,-180,-178,-436,-158,-60,-208,-32,-94,-12,0,4;60,-68,-340,-493,-3944,-939,-4284,-1244,-1408,-2839,-2780,-6732,-2380,-867,-2856,-421,-1156,-116,48,119],214,18]

\L

\A${L_{215.19}}=\pdualwitharg{17}(\pfillwitharg2({L_{215.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}17\M2{}$}\H{$4\M{}2{34}\M{}2{68}\M{}2{17}\M{}2{34}\M{}21\M{}2{68}\M{}22\M{4,1}{\infty}2\M{}2{17}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-35564\\0\\680
\E\D0\\34\\0
\E\D680\\0\\-13
\J\C\hfil\penalty500%
\B\D-8449\\-2640\\-448800
\E\D-160\\-51\\-8500
\E\D160\\50\\8499
\J\C\H\B\D1\\0\\52
\N0\\1\\0
\N-9\\0\\-476
\N-17\\-3\\-901
\N-75\\-17\\-3978
\N-37\\-9\\-1963
\N-173\\-44\\-9180
\N-26\\-7\\-1380
\N-31\\-9\\-1646
\N-129\\-39\\-6851
\J\C
%DUALITY%[[-35564,0,680;0,34,0;680,0,-13],[68,34,1],[1,0,-9,-17,-75,-37,-173,-26,-31,-129,-129,-160,-119,-47,-85,-27,-83,-6,-1,1;0,1,0,-3,-17,-9,-44,-7,-9,-39,-40,-51,-40,-17,-33,-11,-36,-3,-1,-1;52,0,-476,-901,-3978,-1963,-9180,-1380,-1646,-6851,-6852,-8500,-6324,-2499,-4522,-1437,-4420,-320,-54,51],214,19]

\L

\A${L_{215.20}}=\pdualwitharg{17}(\main({L_{215.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}17\M2{}$}\H{$8\M s2{68}\M s2{136}\M l2{34}\M{}2{17}\M{}22\M r2{136}\M s24\M{4,1}{\infty z}1\M{}2{34}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4488\\2312\\0
\E\D2312\\-34\\-34
\E\D0\\-34\\1
\J\C\hfil\penalty500%
\B\D1091\\2016\\71400
\E\D-130\\-241\\-8500
\E\D-13\\-24\\-851
\J\C\H\B\D17\\32\\1100
\N33\\62\\2142
\N47\\88\\3060
\N37\\69\\2414
\N57\\106\\3723
\N49\\91\\3202
\N207\\384\\13532
\N27\\50\\1766
\N13\\24\\851
\N95\\175\\6222
\J\C
%DUALITY%[[-4488,2312,0;2312,-34,-34;0,-34,1],[136,34,1],[17,33,47,37,57,49,207,27,13,95,87,97,57,15,8,3,1,-1,0,9;32,62,88,69,106,91,384,50,24,175,160,178,104,27,14,5,0,-2,0,17;1100,2142,3060,2414,3723,3202,13532,1766,851,6222,5700,6358,3740,986,527,198,68,-66,-1,578],214,20]

\L

\A${L_{215.21}}=\pdualwitharg{17}(\main({L_{215.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}17\M2{}$}\H{$2\M r2{68}\M l2{34}\M{}2{136}\M{}2{17}\M{}28\M{}2{34}\M r24\M{4,3}{\infty z}1\M{}2{136}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-143480\\0\\2176
\E\D0\\34\\0
\E\D2176\\0\\-33
\J\C\hfil\penalty500%
\B\D7103\\-4736\\462944
\E\D96\\-65\\6256
\E\D-108\\72\\-7039
\J\C\H\B\D8\\-11\\516
\N31\\-36\\2006
\N22\\-21\\1428
\N69\\-56\\4488
\N53\\-39\\3451
\N91\\-64\\5928
\N96\\-65\\6256
\N25\\-16\\1630
\N12\\-7\\783
\N175\\-96\\11424
\J\C
%DUALITY%[[-143480,0,2176;0,34,0;2176,0,-33],[136,34,1],[8,31,22,69,53,91,96,25,12,175,40,89,26,27,7,5,0,-1,0,17;-11,-36,-21,-56,-39,-64,-65,-16,-7,-96,-21,-44,-11,-8,-1,0,1,0,-1,-32;516,2006,1428,4488,3451,5928,6256,1630,783,11424,2612,5814,1700,1768,459,328,0,-66,-1,1088],214,21]

\L

\A${L_{215.22}}=\pdualwitharg{17}({L_{215.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}17\M2{}$}\H{$1\M{}2{34}\M{}2{17}\M r2{272}\M*2{136}\M*2{16}\M l2{17}\M{}22\M{8,7}{\infty}8\M*2{272}\M l2$}\relax$\,(\times2)$%
\F\I\B\D223856\\25296\\-2720
\E\D25296\\2822\\-306
\E\D-2720\\-306\\33
\J\C\hfil\penalty500%
\B\D3387\\21560\\481712
\E\D451\\2869\\64124
\E\D-44\\-280\\-6257
\J\C\H\B\D-14\\-86\\-1959
\N-29\\-177\\-4046
\N-7\\-42\\-969
\N-9\\-52\\-1224
\N-1\\-6\\-136
\N1\\4\\120
\N1\\4\\119
\N0\\-1\\-10
\N-3\\-22\\-456
\N-47\\-324\\-6936
\J\C
%DUALITY%[[223856,25296,-2720;25296,2822,-306;-2720,-306,33],[272,34,1],[-14,-29,-7,-9,-1,1,1,0,-3,-47,-8,-26,-15,-79,-109,-89,-45,-11,-19,-129;-86,-177,-42,-52,-6,4,4,-1,-22,-324,-54,-173,-98,-508,-694,-564,-284,-69,-118,-796;-1959,-4046,-969,-1224,-136,120,119,-10,-456,-6936,-1169,-3774,-2159,-11288,-15504,-12632,-6375,-1554,-2672,-18088],214,22]

\L

\A${L_{215.23}}=\pdualwitharg{2.17}(\main({L_{215.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}17\M2{}$}\H{$1\M{}2{136}\M{}2{17}\M{}2{68}\M r2{136}\M l24\M{}2{17}\M{}28\M{4,3}{\infty}8\M l2{68}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D161976\\23800\\-2312
\E\D23800\\3468\\-340
\E\D-2312\\-340\\33
\J\C\hfil\penalty500%
\B\D2537\\1128\\191760
\E\D414\\183\\31280
\E\D-36\\-16\\-2721
\J\C\H\B\D-13\\-2\\-939
\N-55\\-6\\-3944
\N-7\\0\\-493
\N-5\\1\\-340
\N-1\\0\\-68
\N1\\-1\\60
\N2\\-2\\119
\N1\\-2\\48
\N-1\\-4\\-116
\N-13\\-21\\-1156
\J\C
%DUALITY%[[161976,23800,-2312;23800,3468,-340;-2312,-340,33],[136,68,1],[-13,-55,-7,-5,-1,1,2,1,-1,-13,-5,-35,-11,-31,-89,-37,-38,-19,-17,-59;-2,-6,0,1,0,-1,-2,-2,-4,-21,-6,-34,-8,-17,-40,-15,-14,-6,-4,-11;-939,-3944,-493,-340,-68,60,119,48,-116,-1156,-421,-2856,-867,-2380,-6732,-2780,-2839,-1408,-1244,-4284],214,23]

\L

\A${L_{215.24}}=\pdualwitharg{17}({L_{215.3}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}17\M2{}$}\H{$4\M l2{34}\M r2{68}\M*2{272}\M s2{136}\M s2{16}\M*2{68}\M l22\M{8,3}{\infty}8\M s2{272}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-47056\\-43792\\2720
\E\D-43792\\-22270\\1360
\E\D2720\\1360\\-83
\J\C\hfil\penalty500%
\B\D1611\\-86552\\-1365984
\E\D1261\\-67707\\-1068552
\E\D-78\\4188\\66095
\J\C\H\B\D49\\-2628\\-41474
\N57\\-3055\\-48212
\N37\\-1980\\-31246
\N47\\-2508\\-39576
\N33\\-1754\\-27676
\N17\\-900\\-14200
\N9\\-472\\-7446
\N0\\1\\16
\N-1\\54\\852
\N1\\-60\\-952
\J\C
%DUALITY%[[-47056,-43792,2720;-43792,-22270,1360;2720,1360,-83],[272,34,1],[49,57,37,47,33,17,9,0,-1,1,3,8,15,57,97,87,95,13,27,207;-2628,-3055,-1980,-2508,-1754,-900,-472,1,54,-60,-164,-435,-812,-3076,-5226,-4684,-5112,-699,-1450,-11108;-41474,-48212,-31246,-39576,-27676,-14200,-7446,16,852,-952,-2590,-6868,-12818,-48552,-82484,-73928,-80682,-11032,-22884,-175304],214,24]

\L

\A${L_{215.25}}=\pdualwitharg{2.17}(\pfillwitharg2({L_{215.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}17\M2{}$}\H{$1\M r2{136}\M l2{17}\M{}2{272}\M{}2{34}\M{}2{16}\M{}2{17}\M r28\M{8,7}{\infty z}2\M{}2{272}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D272\\-272\\0
\E\D-272\\306\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D63\\80\\544
\E\D-104\\-131\\-884
\E\D8\\10\\67
\J\C\H\B\D-8\\-9\\-55
\N-31\\-34\\-204
\N-3\\-3\\-17
\N-1\\0\\0
\N1\\1\\0
\N1\\0\\-16
\N0\\-1\\-17
\N-1\\-2\\-20
\N-2\\-3\\-24
\N-51\\-72\\-544
\J\C
%DUALITY%[[272,-272,0;-272,306,0;0,0,-1],[272,34,1],[-8,-31,-3,-1,1,1,0,-1,-2,-51,-8,-49,-13,-63,-41,-65,-32,-15,-6,-77;-9,-34,-3,0,1,0,-1,-2,-3,-72,-11,-66,-17,-80,-51,-80,-39,-18,-7,-88;-55,-204,-17,0,0,-16,-17,-20,-24,-544,-81,-476,-119,-544,-340,-528,-255,-116,-44,-544],214,25]

\L

\A${L_{215.26}}=\pdualwitharg{2.17}(\main({L_{215.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}17\M2{}$}\H{$4\M s2{136}\M s2{68}\M l2{68}\M{}2{136}\M{}24\M r2{68}\M s28\M{2,1}{\infty b}8\M{}2{68}\M r2$}\relax$\,(\times2)$%
\F\I\B\D136\\0\\0
\E\D0\\-1292\\-544
\E\D0\\-544\\-229
\J\C\hfil\penalty500%
\B\D-51\\880\\-2040
\E\D-200\\3519\\-8160
\E\D-85\\1496\\-3469
\J\C\H\B\D-9\\214\\-498
\N-17\\438\\-1020
\N-3\\102\\-238
\N0\\29\\-68
\N1\\0\\0
\N0\\-5\\12
\N-1\\-14\\34
\N-1\\2\\-4
\N-3\\28\\-64
\N-18\\207\\-476
\J\C
%DUALITY%[[136,0,0;0,-1292,-544;0,-544,-229],[136,68,1],[-9,-17,-3,0,1,0,-1,-1,-3,-18,-11,-33,-17,-20,-51,-20,-39,-9,-7,-22;214,438,102,29,0,-5,-14,2,28,207,138,442,250,323,880,357,718,174,148,497;-498,-1020,-238,-68,0,12,34,-4,-64,-476,-318,-1020,-578,-748,-2040,-828,-1666,-404,-344,-1156],214,26]

\L

\A${L_{215.27}}=\pdualwitharg{17}({L_{215.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}17\M2{}$}\H{$4\M*2{136}\M*2{68}\M s2{272}\M l2{34}\M r2{16}\M s2{68}\M*28\M{8,3}{\infty z}2\M r2{272}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-362032\\-161568\\9792
\E\D-161568\\-69122\\4182
\E\D9792\\4182\\-253
\J\C\hfil\penalty500%
\B\D12799\\-756480\\-12011520
\E\D4980\\-294319\\-4673232
\E\D-300\\17730\\281519
\J\C\H\B\D61\\-3594\\-57058
\N133\\-7830\\-124304
\N37\\-2174\\-34510
\N35\\-2048\\-32504
\N8\\-465\\-7378
\N5\\-288\\-4568
\N-1\\62\\986
\N-1\\58\\920
\N1\\-61\\-970
\N49\\-2936\\-46648
\J\C
%DUALITY%[[-362032,-161568,9792;-161568,-69122,4182;9792,4182,-253],[272,34,1],[61,133,37,35,8,5,-1,-1,1,49,19,67,43,125,92,155,161,41,19,271;-3594,-7830,-2174,-2048,-465,-288,62,58,-61,-2936,-1134,-3990,-2554,-7408,-5445,-9168,-9518,-2422,-1121,-15976;-57058,-124304,-34510,-32504,-7378,-4568,986,920,-970,-46648,-18014,-63376,-40562,-117640,-86462,-145576,-151130,-38456,-17798,-253640],214,27]

\L

\A${L_{215.28}}=\pdualwitharg{2.17}({L_{215.1}})$%
\F{$1\M118\M20,1\M1{}17\M2{}$}\H{$8\M b2{68}\M b2{136}\M l2{136}\M{}2{17}\M{}28\M r2{136}\M b24\M{2,1}{\infty z}1\M{}2{136}\M r2$}\relax$\,(\times2)$%
\F\I\B\D13736\\4624\\-136
\E\D4624\\-4488\\0
\E\D-136\\0\\1
\J\C\hfil\penalty500%
\B\D575\\624\\79968
\E\D1008\\1091\\139944
\E\D-12\\-13\\-1667
\J\C\H\B\D16\\17\\2188
\N31\\33\\4250
\N44\\47\\6052
\N69\\74\\9520
\N53\\57\\7327
\N91\\98\\12592
\N192\\207\\26588
\N25\\27\\3466
\N12\\13\\1667
\N175\\190\\24344
\J\C
%DUALITY%[[13736,4624,-136;4624,-4488,0;-136,0,1],[136,136,1],[16,31,44,69,53,91,192,25,12,175,80,89,52,27,7,5,0,-1,0,17;17,33,47,74,57,98,207,27,13,190,87,97,57,30,8,6,1,-1,0,18;2188,4250,6052,9520,7327,12592,26588,3466,1667,24344,11140,12410,7276,3808,1003,736,68,-134,-1,2312],214,28]

\L

\A${L_{215.29}}=\pdualwitharg{17}(\pfillwitharg2({L_{215.5}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}17\M2{}$}\H{${16}\M r2{136}\M l2{272}\M{}2{17}\M{}2{136}\M{}21\M{}2{272}\M r28\M{4,1}{\infty a}8\M{}2{17}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D8976\\-47056\\544
\E\D-47056\\247112\\-2856
\E\D544\\-2856\\33
\J\C\hfil\penalty500%
\B\D-793\\-936\\-68544
\E\D3894\\4601\\337008
\E\D-44\\-52\\-3809
\J\C\H\B\D-89\\-104\\-7600
\N-109\\-129\\-9452
\N-79\\-96\\-7072
\N-15\\-19\\-1411
\N-52\\-69\\-5168
\N-8\\-11\\-829
\N-47\\-68\\-5168
\N-3\\-5\\-388
\N0\\-1\\-88
\N1\\0\\-17
\J\C
%DUALITY%[[8976,-47056,544;-47056,247112,-2856;544,-2856,33],[272,136,1],[-89,-109,-79,-15,-52,-8,-47,-3,0,1,1,-1,-9,-7,-58,-14,-129,-19,-22,-45;-104,-129,-96,-19,-69,-11,-68,-5,-1,0,0,-1,-8,-7,-61,-15,-140,-21,-25,-52;-7600,-9452,-7072,-1411,-5168,-829,-5168,-388,-88,-17,-16,-68,-544,-493,-4352,-1075,-10064,-1516,-1816,-3791],214,29]

\L

\A${L_{215.30}}=\pdualwitharg{2.17}({L_{215.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}17\M2{}$}\H{$4\M b2{136}\M b2{68}\M l2{272}\M{}2{136}\M{}2{16}\M r2{68}\M b28\M{4,3}{\infty a}8\M{}2{272}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-752624\\0\\-373184
\E\D0\\136\\0
\E\D-373184\\0\\-185041
\J\C\hfil\penalty500%
\B\D2321775\\-6040\\-4682208
\E\D19220\\-51\\-38760
\E\D1151278\\-2995\\-2321725
\J\C\H\B\D3246\\-11\\-6546
\N10217\\-33\\-20604
\N5648\\-17\\-11390
\N14297\\-40\\-28832
\N19220\\-51\\-38760
\N15495\\-40\\-31248
\N15494\\-39\\-31246
\N3723\\-9\\-7508
\N3122\\-7\\-6296
\N20771\\-44\\-41888
\J\C
%DUALITY%[[-752624,0,-373184;0,136,0;-373184,0,-185041],[272,136,1],[3246,10217,5648,14297,19220,15495,15494,3723,3122,20771,4442,9003,2040,1079,0,-119,-118,121,722,9981;-11,-33,-17,-40,-51,-40,-39,-9,-7,-44,-9,-17,-3,0,1,0,-1,-1,-3,-36;-6546,-20604,-11390,-28832,-38760,-31248,-31246,-7508,-6296,-41888,-8958,-18156,-4114,-2176,0,240,238,-244,-1456,-20128],214,30]

\L

\A${L_{215.31}}=\pdualwitharg{2.17}({L_{215.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}17\M2{}$}\H{$4\M s2{136}\M s2{68}\M b2{272}\M l2{136}\M r2{16}\M b2{68}\M s28\M{4,3}{\infty b}8\M r2{272}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-142256\\0\\1360
\E\D0\\136\\0
\E\D1360\\0\\-13
\J\C\hfil\penalty500%
\B\D-8449\\-2640\\-897600
\E\D-160\\-51\\-17000
\E\D80\\25\\8499
\J\C\H\B\D-27\\-11\\-2874
\N-85\\-33\\-9044
\N-47\\-17\\-4998
\N-119\\-40\\-12648
\N-160\\-51\\-17000
\N-129\\-40\\-13704
\N-129\\-39\\-13702
\N-31\\-9\\-3292
\N-26\\-7\\-2760
\N-173\\-44\\-18360
\J\C
%DUALITY%[[-142256,0,1360;0,136,0;1360,0,-13],[272,136,1],[-27,-85,-47,-119,-160,-129,-129,-31,-26,-173,-37,-75,-17,-9,0,1,1,-1,-6,-83;-11,-33,-17,-40,-51,-40,-39,-9,-7,-44,-9,-17,-3,0,1,0,-1,-1,-3,-36;-2874,-9044,-4998,-12648,-17000,-13704,-13702,-3292,-2760,-18360,-3926,-7956,-1802,-952,0,104,102,-108,-640,-8840],214,31]

\L

\A${L_{215.32}}=\pdualwitharg{2.17}({L_{215.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}17\M2{}$}\H{${16}\M b2{136}\M b2{272}\M s2{68}\M l2{136}\M r24\M s2{272}\M b28\M{4,1}{\infty b}8\M r2{68}\M s2$}\relax$\,(\times2)$%
\F\I\B\D13872\\-35088\\544
\E\D-35088\\87992\\-1360
\E\D544\\-1360\\21
\J\C\hfil\penalty500%
\B\D191\\228\\9792
\E\D-160\\-191\\-8160
\E\D0\\0\\-1
\J\C\H\B\D-129\\-154\\-6632
\N-160\\-191\\-8228
\N-119\\-142\\-6120
\N-47\\-56\\-2414
\N-85\\-101\\-4352
\N-27\\-32\\-1378
\N-83\\-98\\-4216
\N-6\\-7\\-300
\N-1\\-1\\-40
\N1\\2\\102
\J\C
%DUALITY%[[13872,-35088,544;-35088,87992,-1360;544,-1360,21],[272,136,1],[-129,-160,-119,-47,-85,-27,-83,-6,-1,1,1,0,-9,-17,-75,-37,-173,-26,-31,-129;-154,-191,-142,-56,-101,-32,-98,-7,-1,2,2,1,-10,-20,-89,-44,-206,-31,-37,-154;-6632,-8228,-6120,-2414,-4352,-1378,-4216,-300,-40,102,104,68,-408,-850,-3808,-1886,-8840,-1332,-1592,-6630],214,32]

\L

\A${L_{215.33}}=\pdualwitharg{17}({L_{215.5}})$%
\F{$1\M118\M1764\M11,1\M1{}17\M2{}$}\H{${64}\M r2{136}\M b2{1088}\M s2{68}\M*2{544}\M l21\M{}2{1088}\M r28\M{8,1}{\infty a}{32}\M l2{17}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{17}({L_{215.6}})$}%
; isometric to its own %
2-dual\F\I\B\D62016\\-26112\\-4352
\E\D-26112\\6392\\1088
\E\D-4352\\1088\\185
\J\C\hfil\penalty500%
\B\D-769\\63552\\-391680
\E\D40\\-3311\\20400
\E\D8\\-662\\4079
\J\C\H\B\D1\\-72\\448
\N1\\-77\\476
\N-1\\88\\-544
\N-3\\248\\-1530
\N-31\\2558\\-15776
\N-4\\330\\-2035
\N-77\\6352\\-39168
\N-6\\495\\-3052
\N-15\\1238\\-7632
\N-16\\1321\\-8143
\J\C
%DUALITY%[[62016,-26112,-4352;-26112,6392,1088;-4352,1088,185],[1088,136,1],[1,1,-1,-3,-31,-4,-77,-6,-15,-16,-65,-41,-63,-13,-49,-4,-51,-2,-1,0;-72,-77,88,248,2558,330,6352,495,1238,1321,5368,3387,5208,1076,4062,332,4240,167,86,3;448,476,-544,-1530,-15776,-2035,-39168,-3052,-7632,-8143,-33088,-20876,-32096,-6630,-25024,-2045,-26112,-1028,-528,-17],214,33]

\L

\A${L_{215.34}}=\pdualwitharg{17}({L_{215.6}})$%
\F{$1\M118\M1764\M11,1\M1{}17\M2{}$}\H{${64}\M b2{136}\M l2{1088}\M{}2{17}\M r2{544}\M*24\M s2{1088}\M b28\M{8,1}{\infty b}{32}\M*2{68}\M s2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{17}({L_{215.5}})$}%
; isometric to its own %
2-dual\F\I\B\D35904\\-112064\\1088
\E\D-112064\\350200\\-3400
\E\D1088\\-3400\\33
\J\C\hfil\penalty500%
\B\D-1729\\-1872\\-137088
\E\D5112\\5537\\405552
\E\D-48\\-52\\-3809
\J\C\H\B\D1\\0\\-32
\N-1\\-1\\-68
\N-17\\-16\\-1088
\N-7\\-7\\-493
\N-119\\-122\\-8704
\N-29\\-30\\-2150
\N-269\\-280\\-20128
\N-20\\-21\\-1516
\N-47\\-50\\-3632
\N-97\\-104\\-7582
\J\C
%DUALITY%[[35904,-112064,1088;-112064,350200,-3400;1088,-3400,33],[1088,136,1],[1,-1,-17,-7,-119,-29,-269,-20,-47,-97,-193,-119,-175,-17,-121,-19,-115,-4,-1,1;0,-1,-16,-7,-122,-30,-280,-21,-50,-104,-208,-129,-192,-19,-138,-22,-136,-5,-2,0;-32,-68,-1088,-493,-8704,-2150,-20128,-1516,-3632,-7582,-15200,-9452,-14144,-1411,-10336,-1658,-10336,-388,-176,-34],214,34]

\medskip%
%------------------------------WEYL-GROUP-W216--------------------------------
%
\leavevmode\llap{}%
$W_{216}$%
\qquad\llap4 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$24\slashinfty42|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{216.1}}$%
\F{$1\M2216\M17,1\M2{}9\M-{}$}\H{${18}\M b22\M{}41\M{24,23}{\infty}4\M*42\M s2$}%
\F\I\B\D-262800\\2016\\2880
\E\D2016\\-14\\-23
\E\D2880\\-23\\-31
\J\C\H\B\D-2\\-81\\-126
\N-1\\-39\\-64
\N1\\40\\63
\N5\\196\\318
\N2\\77\\128
\J\C
%EXPLICIT%[[-262800,2016,2880;2016,-14,-23;2880,-23,-31],[144,1,1],[-2,-1,1,5,2;-81,-39,40,196,77;-126,-64,63,318,128],215,1]

\L

\A${L_{216.2}}=\pdualwitharg3({L_{216.1}})$%
\F{$1\M2216\M17,1\M-{}9\M2{}$}\H{$2\M s2{18}\M*4{36}\M{24,19}{\infty z}9\M{}4{18}\M b2$}%
\F\I\B\D-5904\\864\\432
\E\D864\\-126\\-63
\E\D432\\-63\\-31
\J\C\H\B\D0\\-1\\2
\N2\\13\\0
\N3\\28\\-18
\N0\\4\\-9
\N-1\\-7\\0
\J\C
%DUALITY%[[-5904,864,432;864,-126,-63;432,-63,-31],[144,9,1],[0,2,3,0,-1;-1,13,28,4,-7;2,0,-18,-9,0],215,2]

\L

\A${L_{216.3}}=\pdualwitharg2({L_{216.1}})$%
\F{$1\M1716\M22,1\M2{}9\M-{}$}\H{${288}\M*2{32}\M{}4{16}\M{24,17}{\infty}{16}\M*4{32}\M s2$}%
\F\I\B\D-18288\\2160\\5616
\E\D2160\\-224\\-688
\E\D5616\\-688\\-1705
\J\C\H\B\D-58\\-117\\-144
\N64\\125\\160
\N77\\152\\192
\N29\\58\\72
\N-32\\-63\\-80
\J\C
%DUALITY%[[-18288,2160,5616;2160,-224,-688;5616,-688,-1705],[144,16,1],[-58,64,77,29,-32;-117,125,152,58,-63;-144,160,192,72,-80],215,3]

\L

\A${L_{216.4}}=\pdualwitharg{2.3}({L_{216.1}})$%
\F{$1\M1716\M22,1\M-{}9\M2{}$}\H{${32}\M s2{288}\M*4{144}\M{12,1}{\infty b}{144}\M{}4{288}\M*2$}%
\F\I\B\D-2016\\7920\\864
\E\D7920\\-30384\\-3312
\E\D864\\-3312\\-361
\J\C\H\B\D-1\\-2\\16
\N1\\16\\-144
\N4\\9\\-72
\N2\\-15\\144
\N-3\\-32\\288
\J\C
%DUALITY%[[-2016,7920,864;7920,-30384,-3312;864,-3312,-361],[144,144,1],[-1,1,4,2,-3;-2,16,9,-15,-32;16,-144,-72,144,288],215,4]

\medskip%
%------------------------------WEYL-GROUP-W217--------------------------------
%
\leavevmode\llap{}%
$W_{217}$%
\qquad\llap{12} lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2224222242\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{217.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M2{}49\M1{}$}%
\G2%
\H{${196}\M b26\M s2{98}\M b22\M*44\M*2$}\relax$\,(\times2)$%
\F\I\B\D-11857562724\\60807432\\-344568
\E\D60807432\\-311830\\1767
\E\D-344568\\1767\\-10
\J\C\hfil\penalty500%
\B\D-4842181\\-943687080\\97381620
\E\D24831\\4839285\\-499379
\E\D-144\\-28064\\2895
\J\C\H\B\D-87\\-16954\\1960
\N-1\\-195\\0
\N43\\8379\\-1078
\N8\\1559\\-180
\N151\\29428\\-3074
\J\C
%EXPLICIT%[[-11857562724,60807432,-344568;60807432,-311830,1767;-344568,1767,-10],[588,1,1],[-87,-1,43,8,151,2733,136,398,1,-7;-16954,-195,8379,1559,29428,532630,26505,77567,195,-1364;1960,0,-1078,-180,-3074,-55174,-2715,-7791,-1,178],216,1]

\L

\A${L_{217.2}}=\pfillwitharg2({L_{217.1}})$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M2{}49\M1{}$}\H{${49}\M r26\M s2{98}\M s22\M{}41\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14847\\4851\\-147
\E\D4851\\1585\\-48
\E\D-147\\-48\\1
\J\C\hfil\penalty500%
\B\D-10291\\31752\\9114
\E\D-3255\\10043\\2883
\E\D-280\\864\\247
\J\C\H\B\D5161\\-15925\\-4557
\N526\\-1623\\-465
\N1604\\-4949\\-1421
\N12\\-37\\-11
\N0\\0\\-1
\J\C
%IMPLICIT%[[14847,4851,-147;4851,1585,-48;-147,-48,1],[147,1,1],[5161,526,1604,12,0,-16,-1,111,23,280;-15925,-1623,-4949,-37,0,49,3,-343,-71,-864;-4557,-465,-1421,-11,-1,0,0,-98,-20,-247],216,2]

\L

\A${L_{217.3}}=\pdualwitharg3(\pfillwitharg2({L_{217.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M2{}49\M-{}$}\H{${147}\M r22\M s2{294}\M s26\M{}43\M{}2$}\relax$\,(\times2)$%
\F\I\B\D345891\\-7056\\115248
\E\D-7056\\138\\-2349
\E\D115248\\-2349\\38399
\J\C\hfil\penalty500%
\B\D693055\\-619752\\-2119152
\E\D-11232\\10043\\34344
\E\D229944\\-205623\\-703099
\J\C\H\B\D-15240\\13622\\46599
\N-551\\497\\1685
\N-5527\\5047\\16905
\N-97\\95\\297
\N-47\\48\\144
\J\C
%DUALITY%[[345891,-7056,115248;-7056,138,-2349;115248,-2349,38399],[147,3,1],[-15240,-551,-5527,-97,-47,-48,31,431,-7,-785;13622,497,5047,95,48,49,-32,-490,-2,696;46599,1685,16905,297,144,147,-95,-1323,21,2400],216,3]

\L

\A${L_{217.4}}=\pdualwitharg3({L_{217.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M2{}49\M-{}$}\H{${588}\M b22\M s2{294}\M b26\M*4{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-7164780\\588\\18228
\E\D588\\6\\-3
\E\D18228\\-3\\-46
\J\C\hfil\penalty500%
\B\D109759\\10631040\\42759360
\E\D-7\\-679\\-2727
\E\D-280\\-27120\\-109081
\J\C\H\B\D37\\3626\\14406
\N2\\195\\779
\N60\\5831\\23373
\N7\\679\\2727
\N113\\10944\\44022
\J\C
%DUALITY%[[-7164780,588,18228;588,6,-3;18228,-3,-46],[588,3,1],[37,2,60,7,113,2021,33,283,0,-1;3626,195,5831,679,10944,195706,3195,27391,-1,-96;14406,779,23373,2727,44022,787332,12856,110250,0,-390],216,4]

\L

\A${L_{217.5}}=\pdualwitharg2({L_{217.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M2{}49\M1{}$}\H{${196}\M*2{24}\M s2{392}\M*28\M*44\M b2$}\relax$\,(\times2)$%
\F\I\B\D443463720\\21213276\\-111511260
\E\D21213276\\1030472\\-5334108
\E\D-111511260\\-5334108\\28040087
\J\C\hfil\penalty500%
\B\D-4320272965\\88009341\\-17164341516
\E\D-237554744\\4839285\\-943799336
\E\D1086196720\\-22127180\\4315433679
\J\C\H\B\D428139\\-8722\\1700986
\N28567\\-582\\113496
\N432949\\-8820\\1720096
\N77265\\-1574\\306972
\N1049666\\-21383\\4170298
\J\C
%DUALITY%[[443463720,21213276,-111511260;21213276,1030472,-5334108;-111511260,-5334108,28040087],[588,4,1],[428139,28567,432949,77265,1049666,19480953,2002973,6203415,58171,33822;-8722,-582,-8820,-1574,-21383,-396851,-40803,-126371,-1185,-689;1700986,113496,1720096,306972,4170298,77397362,7957764,24646020,231112,134374],216,5]

\L

\A${L_{217.6}}=\pdualwitharg{2.3}({L_{217.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M2{}49\M-{}$}\H{${588}\M*28\M s2{1176}\M*2{24}\M*4{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D2080046472\\-10665732\\-523585776
\E\D-10665732\\54696\\2684760
\E\D-523585776\\2684760\\131796125
\J\C\hfil\penalty500%
\B\D-1549981721\\132251\\-6157606560
\E\D7946160\\-679\\31567680
\E\D390158800\\-33290\\1549982399
\J\C\H\B\D-46401\\49\\-184338
\N-3811\\3\\-15140
\N-103459\\49\\-411012
\N-11575\\3\\-45984
\N-93686\\7\\-372186
\J\C
%DUALITY%[[2080046472,-10665732,-523585776;-10665732,54696,2684760;-523585776,2684760,131796125],[588,12,1],[-46401,-3811,-103459,-11575,-93686,-1676439,-54789,-470821,-145,-74;49,3,49,3,7,98,2,0,-2,1;-184338,-15140,-411012,-45984,-372186,-6659982,-217660,-1870428,-576,-294],216,6]

\L

\A${L_{217.7}}=\pdualwitharg7(\pfillwitharg2({L_{217.1}}))$%
\F{$1\M{-3}7,1\M2{}3\M-{},1\M1{}49\M2{}$}\H{$1\M r2{294}\M s22\M s2{98}\M{}4{49}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5847513\\7644\\1911735
\E\D7644\\-98\\2499
\E\D1911735\\2499\\625006
\J\C\hfil\penalty500%
\B\D-8673835\\43752\\26530119
\E\D-49166\\247\\150381
\E\D-2835768\\14304\\8673587
\J\C\H\B\D-4741\\24\\14501
\N-25424\\117\\77763
\N-1756\\7\\5371
\N-1618\\1\\4949
\N-817\\-1\\2499
\J\C
%DUALITY%[[5847513,7644,1911735;7644,-98,2499;1911735,2499,625006],[147,49,1],[-4741,-25424,-1756,-1618,-817,-17,1634,170,32,-11871;24,117,7,1,-1,0,3,1,7,65;14501,77763,5371,4949,2499,52,-4998,-520,-98,36309],216,7]

\L

\A${L_{217.8}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{217.1}}))$%
\F{$1\M35,1\M-{}3\M2{},1\M-{}49\M2{}$}\H{$3\M r2{98}\M s26\M s2{294}\M{}4{147}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D147\\727650\\240051
\E\D727650\\2477661627\\817378065
\E\D240051\\817378065\\269652197
\J\C\hfil\penalty500%
\B\D247\\-1400928\\4246536
\E\D-297879\\1682689643\\-5100620553
\E\D-98270\\555117720\\-1682689891
\J\C\H\B\D-93\\526981\\-1597401
\N-155\\877245\\-2659132
\N-29\\163781\\-496458
\N-11\\60037\\-181986
\N-1\\0\\0
\J\C
%DUALITY%[[147,727650,240051;727650,2477661627,817378065;240051,817378065,269652197],[147,147,1],[-93,-155,-29,-11,-1,0,0,-2,-20,-247;526981,877245,163781,60037,0,-1633,-1665,11335,115079,1400928;-1597401,-2659132,-496458,-181986,0,4950,5047,-34359,-348831,-4246536],216,8]

\L

\A${L_{217.9}}=\pdualwitharg7({L_{217.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}3\M-{},1\M1{}49\M2{}$}\H{$4\M b2{294}\M s22\M b2{98}\M*4{196}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2940\\-588\\0
\E\D-588\\98\\-49
\E\D0\\-49\\-122
\J\C\hfil\penalty500%
\B\D-277\\-1368\\588
\E\D-23\\-115\\49
\E\D-184\\-912\\391
\J\C\H\B\D129\\638\\-274
\N346\\1713\\-735
\N24\\119\\-51
\N23\\115\\-49
\N45\\228\\-98
\J\C
%DUALITY%[[2940,-588,0;-588,98,-49;0,-49,-122],[588,49,1],[129,346,24,23,45,9,-1,-1,0,323;638,1713,119,115,228,46,-3,-5,-1,1596;-274,-735,-51,-49,-98,-20,0,2,0,-686],216,9]

\L

\A${L_{217.10}}=\pdualwitharg{3.7}({L_{217.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M2{},1\M-{}49\M2{}$}\H{${12}\M b2{98}\M s26\M b2{294}\M*4{588}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1901004\\-216384\\6468
\E\D-216384\\-24402\\735
\E\D6468\\735\\-22
\J\C\hfil\penalty500%
\B\D-12761\\-34800\\-4945080
\E\D-1573\\-4291\\-609609
\E\D44\\120\\17051
\J\C\H\B\D1\\2\\360
\N2\\3\\686
\N0\\-1\\-36
\N-5\\-17\\-2058
\N-175\\-480\\-67914
\J\C
%DUALITY%[[-1901004,-216384,6468;-216384,-24402,735;6468,735,-22],[588,147,1],[1,2,0,-5,-175,-67,-57,-11,-6,-1;2,3,-1,-17,-480,-182,-153,-29,-13,0;360,686,-36,-2058,-67914,-25938,-22001,-4227,-2205,-294],216,10]

\L

\A${L_{217.11}}=\pdualwitharg{2.7}({L_{217.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}49\M2{}$}\H{$4\M*2{1176}\M s28\M*2{392}\M*4{196}\M b2$}\relax$\,(\times2)$%
\F\I\B\D43512\\-72324\\65268
\E\D-72324\\119560\\-107996
\E\D65268\\-107996\\97535
\J\C\hfil\penalty500%
\B\D-43741\\131301\\174636
\E\D61560\\-184795\\-245784
\E\D-57240\\171826\\228535
\J\C\H\B\D-1601\\4804\\6390
\N-8249\\24756\\32928
\N-539\\1618\\2152
\N-343\\1032\\1372
\N-170\\517\\686
\J\C
%DUALITY%[[43512,-72324,65268;-72324,119560,-107996;65268,-107996,97535],[588,196,1],[-1601,-8249,-539,-343,-170,-19,149,-1,-197,-4150;4804,24756,1618,1032,517,59,-441,3,589,12451;6390,32928,2152,1372,686,78,-588,4,784,16562],216,11]

\L

\A${L_{217.12}}=\pdualwitharg{2.3.7}({L_{217.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}49\M2{}$}\H{${12}\M*2{392}\M s2{24}\M*2{1176}\M*4{588}\M b2$}\relax$\,(\times2)$%
\F\I\B\D12936\\-2307900\\580944
\E\D-2307900\\424109112\\-106756692
\E\D580944\\-106756692\\26872781
\J\C\hfil\penalty500%
\B\D-4291\\-1269960\\-5045040
\E\D603317\\178598707\\709500792
\E\D-151866\\-44956584\\-178594417
\J\C\H\B\D-2\\-657\\-2610
\N-12\\-3503\\-13916
\N-14\\-4087\\-16236
\N-108\\-31675\\-125832
\N-1145\\-338582\\-1345050
\J\C
%DUALITY%[[12936,-2307900,580944;-2307900,424109112,-106756692;580944,-106756692,26872781],[588,588,1],[-2,-12,-14,-108,-1145,-427,-703,-129,-35,1;-657,-3503,-4087,-31675,-338582,-126339,-208157,-38245,-10657,-74;-2610,-13916,-16236,-125832,-1345050,-501894,-826924,-151932,-42336,-294],216,12]

\medskip%
%------------------------------WEYL-GROUP-W218--------------------------------
%
\leavevmode\llap{}%
$W_{218}$%
\qquad\llap{32} lattices, $\chi=80$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$62\infty22\infty62\infty22\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{218.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}25\M-{}$}%
\G{23,3,2}%
\H{$6\M{}62\M b2{24}\M{30,29}{\infty z}6\M s2{50}\M b2{24}\M{30,11}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-217800\\0\\-3600
\E\D0\\6\\9
\E\D-3600\\9\\-46
\J\C\hfil\penalty500%
\B\D-28001\\-2528400\\1713600
\E\D100\\9029\\-6120
\E\D-310\\-27993\\18971
\J\C\H\B\D100\\9029\\-6120
\N9\\812\\-551
\N19\\1712\\-1164
\N2\\179\\-123
\N2\\175\\-125
\N-1\\-92\\60
\J\C
%EXPLICIT%[[-217800,0,-3600;0,6,9;-3600,9,-46],[1800,3,1],[100,9,19,2,2,-1,0,1,21,28,248,201;9029,812,1712,179,175,-92,1,91,1900,2530,22400,18152;-6120,-551,-1164,-123,-125,60,0,-61,-1284,-1713,-15175,-12300],217,1]

\L

\A${L_{218.2}}=\pfillwitharg{2.3}({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M{-2}{}25\M-{}$}\H{$6\M{}62\M l26\M{5,4}{\infty}6\M s2{50}\M l26\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-155743050\\-3047400\\-50850
\E\D-3047400\\-59628\\-995
\E\D-50850\\-995\\-16
\J\C\hfil\penalty500%
\B\D12831149\\-655297050\\-27479100
\E\D251086\\-12823163\\-537724
\E\D3729\\-190443\\-7987
\J\C\H\B\D-1\\51\\6
\N-43\\2196\\95
\N-383\\19560\\828
\N-976\\49845\\2097
\N-8522\\435225\\18275
\N-3433\\175326\\7356
\J\C
%IMPLICIT%[[-155743050,-3047400,-50850;-3047400,-59628,-995;-50850,-995,-16],[150,1,1],[-1,-43,-383,-976,-8522,-3433,-3389,-296,-295,-41,47,43;51,2196,19560,49845,435225,175326,173079,15117,15066,2094,-2400,-2196;6,95,828,2097,18275,7356,7254,631,624,81,-125,-96],217,2]

\L

\A${L_{218.3}}=\pfillwitharg3({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M{-2}{}25\M-{}$}\H{$6\M{}62\M b2{24}\M{10,9}{\infty z}6\M s2{50}\M b2{24}\M{10,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-977464200\\-4863000\\-239400
\E\D-4863000\\-24194\\-1191
\E\D-239400\\-1191\\-46
\J\C\hfil\penalty500%
\B\D162028799\\-32573356800\\113587200
\E\D806070\\-162047771\\565080
\E\D27063\\-5440593\\18971
\J\C\H\B\D-8729\\1754829\\-6120
\N-785\\157812\\-551
\N-1655\\332712\\-1164
\N-173\\34779\\-123
\N-169\\33975\\-125
\N89\\-17892\\60
\J\C
%IMPLICIT%[[-977464200,-4863000,-239400;-4863000,-24194,-1191;-239400,-1191,-46],[600,1,1],[-8729,-785,-1655,-173,-169,89,-1,-88,-1837,-2446,-21656,-17549;1754829,157812,332712,34779,33975,-17892,201,17691,369300,491730,4353600,3527952;-6120,-551,-1164,-123,-125,60,0,-61,-1284,-1713,-15175,-12300],217,3]

\L

\A${L_{218.4}}=\pfillwitharg2({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M{-2}{}25\M-{}$}\H{$6\M{}62\M l26\M{15,14}{\infty}6\M s2{50}\M l26\M{15,11}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-27450\\5400\\-900
\E\D5400\\-678\\105
\E\D-900\\105\\-16
\J\C\hfil\penalty500%
\B\D-6401\\-290400\\-1540800
\E\D608\\27587\\146376
\E\D-88\\-3993\\-21187
\J\C\H\B\D80\\3629\\19254
\N7\\317\\1681
\N7\\316\\1674
\N1\\44\\231
\N-1\\-50\\-275
\N-1\\-46\\-246
\J\C
%IMPLICIT%[[-27450,5400,-900;5400,-678,105;-900,105,-16],[450,3,1],[80,7,7,1,-1,-1,0,1,9,23,201,81;3629,317,316,44,-50,-46,1,46,410,1045,9125,3676;19254,1681,1674,231,-275,-246,6,245,2178,5547,48425,19506],217,4]

\L

\A${L_{218.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}25\M1{}$}\H{${12}\M{}64\M l23\M{5,4}{\infty}{12}\M s2{100}\M l23\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D47648100\\-7719450\\23657550
\E\D-7719450\\1251116\\-3832760
\E\D23657550\\-3832760\\11746107
\J\C\hfil\penalty500%
\B\D-1967390101\\77992200\\3987921600
\E\D323470321\\-12823163\\-655677936
\E\D-976912879\\38727238\\1980213263
\J\C\H\B\D-10147\\402\\20568
\N-14810\\587\\30020
\N-84004\\3330\\170277
\N-459739\\18225\\931896
\N-4108611\\162875\\8328200
\N-835619\\33126\\1693809
\J\C
%DUALITY%[[47648100,-7719450,23657550;-7719450,1251116,-3832760;23657550,-3832760,11746107],[150,2,1],[-10147,-14810,-84004,-459739,-4108611,-835619,-1671383,-153343,-84149,-44720,-95214,-5146;402,587,3330,18225,162875,33126,66258,6079,3336,1773,3775,204;20568,30020,170277,931896,8328200,1693809,3387912,310828,170571,90648,193000,10431],217,5]

\L

\A${L_{218.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M{-2}{}25\M1{}$}\H{$2\M{}66\M l22\M{5,4}{\infty}2\M s2{150}\M l22\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D48679650\\-9556800\\-16363950
\E\D-9556800\\1876674\\3212565
\E\D-16363950\\3212565\\5500838
\J\C\hfil\penalty500%
\B\D1122491999\\64549100\\3301503450
\E\D-222991440\\-12823163\\-655868379
\E\D-377280960\\-21695608\\-1109668837
\J\C\H\B\D2332\\134\\6859
\N10210\\587\\30030
\N38607\\2220\\113552
\N105644\\6075\\310723
\N2832364\\162875\\8330625
\N384035\\22084\\1129534
\J\C
%DUALITY%[[48679650,-9556800,-16363950;-9556800,1876674,3212565;-16363950,3212565,5500838],[150,3,1],[2332,10210,38607,105644,2832364,384035,384068,105710,38673,10276,65636,2365;134,587,2220,6075,162875,22084,22086,6079,2224,591,3775,136;6859,30030,113552,310723,8330625,1129534,1129631,310917,113746,30224,193050,6956],217,6]

\L

\A${L_{218.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}25\M-{}$}\H{$4\M{}6{12}\M l21\M{5,4}{\infty}4\M s2{300}\M l21\M{5,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-59927431200\\146424450\\-28715278350
\E\D146424450\\-357768\\70161840
\E\D-28715278350\\70161840\\-13759428599
\J\C\hfil\penalty500%
\B\D12458200949\\5247137475\\-25972921350
\E\D-30445844\\-12823163\\63473652
\E\D5969564042\\2514257341\\-12445377787
\J\C\H\B\D70\\17\\-146
\N5281\\2196\\-11010
\N7770\\3260\\-16199
\N39501\\16615\\-82352
\N1033909\\435225\\-2155500
\N69394\\29221\\-144673
\J\C
%DUALITY%[[-59927431200,146424450,-28715278350;146424450,-357768,70161840;-28715278350,70161840,-13759428599],[150,6,1],[70,5281,7770,39501,1033909,69394,136950,35825,5932,1605,-6259,-884;17,2196,3260,16615,435225,29221,57693,15117,2511,698,-2400,-366;-146,-11010,-16199,-82352,-2155500,-144673,-285514,-74688,-12367,-3346,13050,1843],217,7]

\L

\A${L_{218.8}}=\pdualwitharg3(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}25\M-{}$}\H{$6\M{}6{18}\M l26\M{15,4}{\infty}6\M s2{450}\M l26\M{15,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-2497050\\1035450\\-130950
\E\D1035450\\-429366\\54303
\E\D-130950\\54303\\-6866
\J\C\hfil\penalty500%
\B\D-6692401\\-13408200\\21598200
\E\D2770482\\5550650\\-8941101
\E\D-353782\\-708801\\1141750
\J\C\H\B\D-66\\-133\\207
\N-356\\-714\\1143
\N-983\\-1970\\3168
\N-2468\\-4945\\7962
\N-64424\\-129075\\207900
\N-8639\\-17308\\27882
\J\C
%DUALITY%[[-2497050,1035450,-130950;1035450,-429366,54303;-130950,54303,-6866],[450,3,1],[-66,-356,-983,-2468,-64424,-8639,-8514,-2218,-733,-106,74,59;-133,-714,-1970,-4945,-129075,-17308,-17057,-4443,-1468,-212,150,118;207,1143,3168,7962,207900,27882,27483,7164,2370,345,-225,-192],217,8]

\L

\A${L_{218.9}}=\pdualwitharg3(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M{-2}{}25\M1{}$}\H{$2\M{}66\M b28\M{10,9}{\infty z}2\M s2{150}\M b28\M{10,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-36869400\\14721000\\105000
\E\D14721000\\-5877714\\-41925
\E\D105000\\-41925\\-298
\J\C\hfil\penalty500%
\B\D55647799\\138213400\\162435000
\E\D-22220091\\-55188424\\-64860075
\E\D-157375\\-390875\\-459376
\J\C\H\B\D12435\\30885\\36301
\N3192\\7928\\9321
\N2055\\5104\\6004
\N122\\303\\358
\N-312\\-775\\-900
\N-153\\-380\\-448
\J\C
%DUALITY%[[-36869400,14721000,105000;14721000,-5877714,-41925;105000,-41925,-298],[600,3,1],[12435,3192,2055,122,-312,-153,155,585,2981,3655,94737,25333;30885,7928,5104,303,-775,-380,385,1453,7404,9078,235300,62920;36301,9321,6004,358,-900,-448,449,1704,8696,10667,276525,73948],217,9]

\L

\A${L_{218.10}}=\pdualwitharg2(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}25\M1{}$}\H{${12}\M{}64\M l23\M{15,14}{\infty}{12}\M s2{100}\M l23\M{15,11}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D778260600\\-1961550\\387386550
\E\D-1961550\\4944\\-976380
\E\D387386550\\-976380\\192825307
\J\C\hfil\penalty500%
\B\D-175863251\\-10887000\\353254500
\E\D445643\\27587\\-895158
\E\D-87537544\\-5419104\\175835663
\J\C\H\B\D-36821\\-2264\\73962
\N-3449\\-207\\6928
\N-1952\\-113\\3921
\N-1144\\-59\\2298
\N-2514\\-125\\5050
\N-115\\-7\\231
\J\C
%DUALITY%[[778260600,-1961550,387386550;-1961550,4944,-976380;387386550,-976380,192825307],[450,6,1],[-36821,-3449,-1952,-1144,-2514,-115,-9,-234,-1731,-9905,-89561,-18300;-2264,-207,-113,-59,-125,-7,-16,-21,-115,-625,-5575,-1133;73962,6928,3921,2298,5050,231,18,470,3477,19896,179900,36759],217,10]

\L

\A${L_{218.11}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}25\M1{}$}\H{${12}\M{}6{36}\M l23\M{15,4}{\infty}{12}\M s2{900}\M l23\M{15,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1630665900\\8284950\\813089700
\E\D8284950\\42096\\4131078
\E\D813089700\\4131078\\405426311
\J\C\hfil\penalty500%
\B\D4334191874\\1086154875\\-8703366750
\E\D22149315\\5550650\\-44477406
\E\D2161149510\\541587254\\-4339742525
\J\C\H\B\D8925\\2233\\-17922
\N20572\\5151\\-41310
\N23666\\5929\\-47523
\N112747\\28252\\-226404
\N2898901\\726450\\-5821200
\N193151\\48404\\-387861
\J\C
%DUALITY%[[1630665900,8284950,813089700;8284950,42096,4131078;813089700,4131078,405426311],[450,6,1],[8925,20572,23666,112747,2898901,193151,377625,95393,14989,3218,224,124;2233,5151,5929,28252,726450,48404,94637,23910,3758,809,75,31;-17922,-41310,-47523,-226404,-5821200,-387861,-758298,-191556,-30099,-6462,-450,-249],217,11]

\L

\A${L_{218.12}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M{-2}{}3\M-{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{50}\M l2{150}\M{5,1}{\infty}{150}\M s22\M l2{150}\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1249120950\\6024750\\205450050
\E\D6024750\\29100\\990925
\E\D205450050\\990925\\33791542
\J\C\hfil\penalty500%
\B\D1434483287\\-1702008\\-8721501600
\E\D6730746\\-7987\\-40922200
\E\D235937679\\-279939\\-1434475301
\J\C\H\B\D-5033\\9\\30600
\N-7348\\10\\44675
\N-83365\\102\\506850
\N-228125\\273\\1386975
\N-81549\\97\\495809
\N-829283\\984\\5041950
\J\C
%DUALITY%[[1249120950,6024750,205450050;6024750,29100,990925;205450050,990925,33791542],[150,25,1],[-5033,-7348,-83365,-228125,-81549,-829283,-829357,-76091,-83513,-22192,-1890,-5107;9,10,102,273,97,984,981,89,96,24,2,6;30600,44675,506850,1386975,495809,5041950,5042400,462625,507750,134925,11491,31050],217,12]

\L

\A${L_{218.13}}=\pdualwitharg2(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M{-2}{}25\M1{}$}\H{${48}\M{}6{16}\M*2{12}\M{5,4}{\infty b}{48}\M s2{400}\M*2{12}\M{5,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D1007295600\\-41865000\\-19526400
\E\D-41865000\\1739984\\811552
\E\D-19526400\\811552\\378519
\J\C\hfil\penalty500%
\B\D10302074\\261159975\\-28485000
\E\D-428141\\-10853474\\1183800
\E\D-199423\\-5055419\\551399
\J\C\H\B\D6413\\162573\\-17736
\N563\\14270\\-1552
\N287\\7272\\-786
\N110\\2781\\-288
\N172\\4325\\-400
\N10\\249\\-18
\J\C
%DUALITY%[[1007295600,-41865000,-19526400;-41865000,1739984,811552;-19526400,811552,378519],[600,8,1],[6413,563,287,110,172,10,97,88,364,1843,16103,3245;162573,14270,7272,2781,4325,249,2457,2233,9231,46728,408250,82266;-17736,-1552,-786,-288,-400,-18,-264,-248,-1014,-5112,-44600,-8982],217,13]

\L

\A${L_{218.14}}=\pdualwitharg3({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M{-2}{}25\M-{}$}\H{$6\M{}6{18}\M b2{24}\M{30,19}{\infty z}6\M s2{450}\M b2{24}\M{30,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-55024200\\12364200\\-5047200
\E\D12364200\\-2772822\\1128585
\E\D-5047200\\1128585\\-457346
\J\C\hfil\penalty500%
\B\D-1203757201\\-8971702200\\-8854837200
\E\D267703488\\1995216287\\1969226688
\E\D-107593686\\-801904661\\-791459087
\J\C\H\B\D-373916\\-2786827\\-2750526
\N-96011\\-715578\\-706257
\N-61845\\-460936\\-454932
\N-3688\\-27487\\-27129
\N9268\\69075\\68175
\N4615\\34396\\33948
\J\C
%DUALITY%[[-55024200,12364200,-5047200;12364200,-2772822,1128585;-5047200,1128585,-457346],[1800,3,1],[-373916,-96011,-61845,-3688,9268,4615,-4624,-17551,-89571,-109874,-2848318,-761695;-2786827,-715578,-460936,-27487,69075,34396,-34463,-130809,-667580,-818900,-21228750,-5676976;-2750526,-706257,-454932,-27129,68175,33948,-34014,-129105,-658884,-808233,-20952225,-5603028],217,14]

\L

\A${L_{218.15}}=\pdualwitharg{2.5}(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}25\M{-2}{}$}\H{${300}\M{}6{100}\M l2{75}\M{5,1}{\infty}{300}\M s24\M l2{75}\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-274492181400\\15095250\\-135869106600
\E\D15095250\\-800\\7471900
\E\D-135869106600\\7471900\\-67252968861
\J\C\hfil\penalty500%
\B\D-571823621863\\163151076\\1155237711900
\E\D27989907\\-7987\\-56547150
\E\D-283043269553\\80757094\\571823629849
\J\C\H\B\D-7499\\6\\15150
\N-322754\\95\\652050
\N-1437395\\414\\2903925
\N-7325855\\2097\\14800200
\N-2558647\\731\\5169156
\N-12884062\\3678\\26029275
\J\C
%DUALITY%[[-274492181400,15095250,-135869106600;15095250,-800,7471900;-135869106600,7471900,-67252968861],[150,50,1],[-7499,-322754,-1437395,-7325855,-2558647,-12884062,-25437871,-2221783,-1107142,-307756,14110,161377;6,95,414,2097,731,3678,7254,631,312,81,-5,-48;15150,652050,2903925,14800200,5169156,26029275,51391350,4488600,2236725,621750,-28506,-326025],217,15]

\L

\A${L_{218.16}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M{-2}{},1\M1{}25\M{-2}{}$}\H{${50}\M{}6{150}\M l2{50}\M{5,1}{\infty}{50}\M s26\M l2{50}\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-231162057150\\-16965900\\-78074463450
\E\D-16965900\\-1200\\-5730225
\E\D-78074463450\\-5730225\\-26369473924
\J\C\hfil\penalty500%
\B\D328581522823\\-657285290496\\-972717915000
\E\D21465543\\-42939073\\-63545625
\E\D110979459194\\-222000206976\\-328538583751
\J\C\H\B\D-1917\\3836\\5675
\N-247521\\495137\\732750
\N-734895\\1470066\\2175550
\N-1872740\\3746179\\5543975
\N-1962234\\3925199\\5808909
\N-6587217\\13176886\\19500500
\J\C
%DUALITY%[[-231162057150,-16965900,-78074463450;-16965900,-1200,-5730225;-78074463450,-5730225,-26369473924],[150,75,1],[-1917,-247521,-734895,-1872740,-1962234,-6587217,-6502793,-1703892,-566047,-78673,10821,82507;3836,495137,1470066,3746179,3925199,13176886,13008004,3408415,1132302,157373,-21647,-165046;5675,732750,2175550,5543975,5808909,19500500,19250575,5044125,1675700,232900,-32034,-244250],217,16]

\L

\A${L_{218.17}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M{-2}{}25\M-{}$}\H{${16}\M{}6{48}\M*24\M{5,4}{\infty b}{16}\M s2{1200}\M*24\M{5,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-142800\\-541800\\-67800
\E\D-541800\\-2054064\\-257064
\E\D-67800\\-257064\\-32171
\J\C\hfil\penalty500%
\B\D-850501\\-1821000\\16344000
\E\D-3190509\\-6831179\\61311792
\E\D-399735\\-855870\\7681679
\J\C\H\B\D-5693\\-12190\\109408
\N-1678\\-3591\\32232
\N-340\\-727\\6526
\N-249\\-531\\4768
\N-2011\\-4275\\38400
\N-45\\-95\\854
\J\C
%DUALITY%[[-142800,-541800,-67800;-541800,-2054064,-257064;-67800,-257064,-32171],[600,24,1],[-5693,-1678,-340,-249,-2011,-45,23,-23,-227,-1452,-40514,-2790;-12190,-3591,-727,-531,-4275,-95,50,-51,-487,-3111,-86775,-5975;109408,32232,6526,4768,38400,854,-448,456,4370,27920,778800,53626],217,17]

\L

\A${L_{218.18}}=\pdualwitharg5(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M{-2}{}3\M-{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{50}\M b2{600}\M{10,1}{\infty z}{150}\M s22\M b2{600}\M{10,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-18899400\\169200\\-9238800
\E\D169200\\-1150\\83075
\E\D-9238800\\83075\\-4515942
\J\C\hfil\penalty500%
\B\D259166879\\518274960\\-520674000
\E\D-2049534\\-4098604\\4117575
\E\D126960918\\253893031\\-255068276
\J\C\H\B\D661252\\1322355\\-1328475
\N59581\\119149\\-119700
\N126031\\252036\\-253200
\N13402\\26802\\-26925
\N554\\1108\\-1113
\N-6421\\-12840\\12900
\J\C
%DUALITY%[[-18899400,169200,-9238800;169200,-1150,83075;-9238800,83075,-4515942],[600,25,1],[661252,59581,126031,13402,554,-6421,-112,6533,138425,184940,65560,1328701;1322355,119149,252036,26802,1108,-12840,-225,13064,276816,369837,131105,2657100;-1328475,-119700,-253200,-26925,-1113,12900,225,-13125,-278100,-371550,-131712,-2669400],217,18]

\L

\A${L_{218.19}}=\pdualwitharg{2.3.5}(\pfillwitharg{2.3}({L_{218.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M{-2}{},1\M-{}25\M{-2}{}$}\H{${100}\M{}6{300}\M l2{25}\M{5,1}{\infty}{100}\M s2{12}\M l2{25}\M{5,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D4770263145900\\-11828837173050\\-5867355346500
\E\D-11828837173050\\29332006347300\\14549300302950
\E\D-5867355346500\\14549300302950\\7216763040313
\J\C\hfil\penalty500%
\B\D-42939073\\40969571271552\\-82596427833600
\E\D106476711\\-101592908204327\\204815697369300
\E\D52814718\\-50392247724588\\101592951143399
\J\C\H\B\D3\\-1899314\\3829100
\N10\\-8318571\\16770600
\N17\\-15729263\\31710875
\N91\\-86084859\\173550800
\N97\\-92319531\\186120168
\N164\\-156468307\\315446875
\J\C
%DUALITY%[[4770263145900,-11828837173050,-5867355346500;-11828837173050,29332006347300,14549300302950;-5867355346500,14549300302950,7216763040313],[150,150,1],[3,10,17,91,97,164,327,89,16,8,2,1;-1899314,-8318571,-15729263,-86084859,-92319531,-156468307,-312964466,-86140563,-15757115,-8374275,-2139603,-963583;3829100,16770600,31710875,173550800,186120168,315446875,630949900,173663100,31767025,16882900,4313532,1942625],217,19]

\L

\A${L_{218.20}}=\pdualwitharg5(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}9\M1{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{50}\M l2{150}\M{15,11}{\infty}{150}\M s22\M l2{150}\M{15,14}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-15460650\\513000\\2470500
\E\D513000\\-16950\\-81975
\E\D2470500\\-81975\\-394768
\J\C\hfil\penalty500%
\B\D-7399937\\-865392\\-46130400
\E\D235904\\27587\\1470600
\E\D1182624\\138303\\7372349
\J\C\H\B\D31016\\3629\\193350
\N2699\\317\\16825
\N2671\\316\\16650
\N349\\44\\2175
\N-21\\-2\\-131
\N-409\\-46\\-2550
\J\C
%DUALITY%[[-15460650,513000,2470500;513000,-16950,-81975;2470500,-81975,-394768],[450,75,1],[31016,2699,2671,349,-21,-409,24,405,3537,8963,3125,31449;3629,317,316,44,-2,-46,1,46,410,1045,365,3676;193350,16825,16650,2175,-131,-2550,150,2525,22050,55875,19481,196050],217,20]

\L

\A${L_{218.21}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}9\M-{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{450}\M l2{150}\M{15,1}{\infty}{150}\M s2{18}\M l2{150}\M{15,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-62437050\\63269550\\30807900
\E\D63269550\\-64113150\\-31218675
\E\D30807900\\-31218675\\-15201338
\J\C\hfil\penalty500%
\B\D836891\\511434\\645750
\E\D-848070\\-518266\\-654375
\E\D-412938\\-252351\\-318626
\J\C\H\B\D3110\\2083\\2025
\N1534\\966\\1125
\N1121\\668\\900
\N1194\\667\\1050
\N862\\465\\792
\N2385\\1258\\2250
\J\C
%DUALITY%[[-62437050,63269550,30807900;63269550,-64113150,-31218675;30807900,-31218675,-15201338],[450,75,1],[3110,1534,1121,1194,862,2385,1750,-76,-149,264,596,2475;2083,966,668,667,465,1258,887,-75,-74,224,426,1712;2025,1125,900,1050,792,2250,1725,0,-150,75,333,1500],217,21]

\L

\A${L_{218.22}}=\pdualwitharg2({L_{218.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M{-2}{}25\M1{}$}\H{${48}\M{}6{16}\M*2{12}\M{15,14}{\infty b}{48}\M s2{400}\M*2{12}\M{15,11}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D13820400\\297000\\6894000
\E\D297000\\6384\\148152
\E\D6894000\\148152\\3438919
\J\C\hfil\penalty500%
\B\D-1652051\\-421800\\3330000
\E\D-36613\\-9349\\73800
\E\D-824239\\-210444\\1661399
\J\C\H\B\D131\\32\\-264
\N123\\33\\-248
\N503\\131\\-1014
\N2536\\653\\-5112
\N22126\\5675\\-44600
\N4456\\1141\\-8982
\J\C
%DUALITY%[[13820400,297000,6894000;297000,6384,148152;6894000,148152,3438919],[1800,24,1],[131,123,503,2536,22126,4456,8799,770,390,143,199,9;32,33,131,653,5675,1141,2248,195,97,31,25,-1;-264,-248,-1014,-5112,-44600,-8982,-17736,-1552,-786,-288,-400,-18],217,22]

\L

\A${L_{218.23}}=\pdualwitharg{2.3}({L_{218.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M{-2}{}25\M1{}$}\H{${48}\M{}6{144}\M*2{12}\M{15,4}{\infty b}{48}\M s2{3600}\M*2{12}\M{15,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-428400\\1800\\-68400
\E\D1800\\48\\288
\E\D-68400\\288\\-10921
\J\C\hfil\penalty500%
\B\D-850501\\-45000\\5328000
\E\D7371\\389\\-46176
\E\D-135702\\-7180\\850111
\J\C\H\B\D-5693\\-302\\35664
\N-1678\\-87\\10512
\N-340\\-17\\2130
\N-249\\-11\\1560
\N-2011\\-75\\12600
\N-45\\-1\\282
\J\C
%DUALITY%[[-428400,1800,-68400;1800,48,288;-68400,288,-10921],[1800,24,1],[-5693,-1678,-340,-249,-2011,-45,23,-23,-227,-1452,-40514,-2790;-302,-87,-17,-11,-75,-1,2,-3,-13,-79,-2175,-149;35664,10512,2130,1560,12600,282,-144,144,1422,9096,253800,17478],217,23]

\L

\A${L_{218.24}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M{-2}{},1\M1{}25\M{-2}{}$}\H{${50}\M{}6{150}\M b2{200}\M{10,1}{\infty z}{50}\M s26\M b2{200}\M{10,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-16378200\\-220171200\\-8802000
\E\D-220171200\\-2957998350\\-118255125
\E\D-8802000\\-118255125\\-4727614
\J\C\hfil\penalty500%
\B\D1339399\\21434744\\-538656000
\E\D17698950\\283240601\\-7117848000
\E\D707625\\11324295\\-284580001
\J\C\H\B\D-4697\\-75181\\1889300
\N-2787\\-44603\\1120875
\N-4613\\-73820\\1855100
\N-2751\\-44020\\1106225
\N-2085\\-33362\\838389
\N-11869\\-189912\\4772500
\J\C
%DUALITY%[[-16378200,-220171200,-8802000;-220171200,-2957998350,-118255125;-8802000,-118255125,-4727614],[600,75,1],[-4697,-2787,-4613,-2751,-2085,-11869,-4553,12,913,-24,-690,-6631;-75181,-44603,-73820,-44020,-33362,-189912,-72849,194,14608,-389,-11047,-106148;1889300,1120875,1855100,1106225,838389,4772500,1830700,-4875,-367100,9775,277611,2667500],217,24]

\L

\A${L_{218.25}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}25\M{-2}{}$}\H{${300}\M{}6{100}\M l2{75}\M{15,11}{\infty}{300}\M s24\M l2{75}\M{15,14}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1537543800\\-13776750\\763741350
\E\D-13776750\\123600\\-6843300
\E\D763741350\\-6843300\\379371859
\J\C\hfil\penalty500%
\B\D-2382421187\\-2996376\\4796172900
\E\D21935243\\27587\\-44158950
\E\D-1183415424\\-1488384\\2382393599
\J\C\H\B\D-1801877\\-2264\\3627450
\N-165313\\-207\\332800
\N-90716\\-113\\182625
\N-48208\\-59\\97050
\N-4106\\-5\\8266
\N-5551\\-7\\11175
\J\C
%DUALITY%[[1537543800,-13776750,763741350;-13776750,123600,-6843300;763741350,-6843300,379371859],[450,150,1],[-1801877,-165313,-90716,-48208,-4106,-5551,-10953,-15970,-90567,-495641,-177177,-900864;-2264,-207,-113,-59,-5,-7,-16,-21,-115,-625,-223,-1133;3627450,332800,182625,97050,8266,11175,22050,32150,182325,997800,356684,1813575],217,25]

\L

\A${L_{218.26}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{218.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}25\M{-2}{}$}\H{${300}\M{}6{900}\M l2{75}\M{15,1}{\infty}{300}\M s2{36}\M l2{75}\M{15,4}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D19781100\\3285450\\9923400
\E\D3285450\\545700\\1648200
\E\D9923400\\1648200\\4978199
\J\C\hfil\penalty500%
\B\D-1008334\\-3125295\\3044700
\E\D-167211\\-518266\\504900
\E\D-505574\\-1567010\\1526599
\J\C\H\B\D12027\\37229\\-36300
\N5068\\15699\\-15300
\N1664\\5159\\-5025
\N3277\\10172\\-9900
\N2347\\7290\\-7092
\N3251\\10102\\-9825
\J\C
%DUALITY%[[19781100,3285450,9923400;3285450,545700,1648200;9923400,1648200,4978199],[450,150,1],[12027,5068,1664,3277,2347,3251,4863,-1,25,1790,2720,5194;37229,15699,5159,10172,7290,10102,15121,6,76,5533,8415,16073;-36300,-15300,-5025,-9900,-7092,-9825,-14700,0,-75,-5400,-8208,-15675],217,26]

\L

\A${L_{218.27}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M178\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}25\M{-2}{}$}\H{${1200}\M{}6{400}\M*2{300}\M{5,1}{\infty a}{1200}\M s2{16}\M*2{300}\M{5,4}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D680674800\\230365800\\-1528200
\E\D230365800\\77964400\\-517200
\E\D-1528200\\-517200\\3431
\J\C\hfil\penalty500%
\B\D643187\\-25389\\282664200
\E\D217512\\-8587\\95590800
\E\D-1444\\57\\-634601
\J\C\H\B\D2248\\-87\\988200
\N195\\-11\\85200
\N97\\-9\\41850
\N31\\-12\\12000
\N1\\-2\\144
\N-1\\-6\\-1350
\J\C
%DUALITY%[[680674800,230365800,-1528200;230365800,77964400,-517200;-1528200,-517200,3431],[600,200,1],[2248,195,97,31,1,-1,32,33,131,653,227,1141;-87,-11,-9,-12,-2,-6,-3,2,0,-15,-7,-39;988200,85200,41850,12000,144,-1350,13800,15000,58350,288600,100056,502350],217,27]

\L

\A${L_{218.28}}=\pdualwitharg5({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}9\M1{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{50}\M b2{600}\M{30,11}{\infty z}{150}\M s22\M b2{600}\M{30,29}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-2334600\\-3436200\\145800
\E\D-3436200\\-4993950\\211575
\E\D145800\\211575\\-8962
\J\C\hfil\penalty500%
\B\D2075359\\-13264080\\-279378000
\E\D2992486\\-19125634\\-402838425
\E\D-126658\\809499\\17050274
\J\C\H\B\D15264\\-97555\\-2054775
\N1376\\-8794\\-185225
\N2913\\-18616\\-392100
\N311\\-1987\\-41850
\N13\\-83\\-1748
\N-147\\940\\19800
\J\C
%DUALITY%[[-2334600,-3436200,145800;-3436200,-4993950,211575;145800,211575,-8962],[1800,75,1],[15264,1376,2913,311,13,-147,-4,150,3191,4267,1513,30667;-97555,-8794,-18616,-1987,-83,940,25,-959,-20396,-27272,-9670,-196000;-2054775,-185225,-392100,-41850,-1748,19800,525,-20200,-429600,-574425,-203677,-4128300],217,28]

\L

\A${L_{218.29}}=\pdualwitharg{3.5}({L_{218.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}9\M-{},1\M-{}25\M{-2}{}$}\H{${150}\M{}6{450}\M b2{600}\M{30,1}{\infty z}{150}\M s2{18}\M b2{600}\M{30,19}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-4631934600\\-3513600\\-2340613800
\E\D-3513600\\-2550\\-1774575
\E\D-2340613800\\-1774575\\-1182753938
\J\C\hfil\penalty500%
\B\D351046799\\5616790344\\-703132200
\E\D228150\\3650426\\-456975
\E\D177086650\\2833407357\\-354697226
\J\C\H\B\D-124728\\-1995649\\249825
\N337\\5394\\-675
\N25013\\400208\\-50100
\N-674\\-10789\\1350
\N-18926\\-302823\\37908
\N-181831\\-2909348\\364200
\J\C
%DUALITY%[[-4631934600,-3513600,-2340613800;-3513600,-2550,-1774575;-2340613800,-1774575,-1182753938],[1800,75,1],[-124728,337,25013,-674,-18926,-181831,-128772,-76387,-126413,-75376,-57124,-325169;-1995649,5394,400208,-10789,-302823,-2909348,-2060381,-1222203,-2022620,-1206020,-913986,-5202712;249825,-675,-50100,1350,37908,364200,257925,153000,253200,150975,114417,651300],217,29]

\L

\A${L_{218.30}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{218.1}}))$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}25\M{-2}{}$}\H{${400}\M{}6{1200}\M*2{100}\M{5,1}{\infty a}{400}\M s2{48}\M*2{100}\M{5,4}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D16040400\\120600\\79800
\E\D120600\\1200\\600
\E\D79800\\600\\397
\J\C\hfil\penalty500%
\B\D1562509\\-12669\\-314191200
\E\D13320\\-109\\-2678400
\E\D7770\\-63\\-1562401
\J\C\H\B\D2\\-1\\-400
\N-3\\2\\600
\N137\\0\\-27550
\N921\\-5\\-185200
\N1041\\-7\\-209328
\N1801\\-13\\-362150
\J\C
%DUALITY%[[16040400,120600,79800;120600,1200,600;79800,600,397],[600,600,1],[2,-3,137,921,1041,1801,3698,1113,233,189,69,49;-1,2,0,-5,-7,-13,-29,-11,-3,-4,-2,-2;-400,600,-27550,-185200,-209328,-362150,-743600,-223800,-46850,-38000,-13872,-9850],217,30]

\L

\A${L_{218.31}}=\pdualwitharg{2.5}({L_{218.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}25\M{-2}{}$}\H{${1200}\M{}6{400}\M*2{300}\M{15,11}{\infty a}{1200}\M s2{16}\M*2{300}\M{15,14}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D63673200\\3187800\\16119000
\E\D3187800\\159600\\807000
\E\D16119000\\807000\\4080559
\J\C\hfil\penalty500%
\B\D-5803676\\-17607789\\26407800
\E\D-275725\\-836524\\1254600
\E\D-1459325\\-4427451\\6640199
\J\C\H\B\D-66327\\-201229\\301800
\N-5714\\-17337\\26000
\N-2802\\-8503\\12750
\N-791\\-2404\\3600
\N-7\\-22\\32
\N99\\298\\-450
\J\C
%DUALITY%[[63673200,3187800,16119000;3187800,159600,807000;16119000,807000,4080559],[1800,600,1],[-66327,-5714,-2802,-791,-7,99,-923,-1011,-3923,-19384,-6718,-33724;-201229,-17337,-8503,-2404,-22,298,-2801,-3066,-11900,-58805,-20381,-102313;301800,26000,12750,3600,32,-450,4200,4600,17850,88200,30568,153450],217,31]

\L

\A${L_{218.32}}=\pdualwitharg{2.3.5}({L_{218.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}25\M{-2}{}$}\H{${1200}\M{}6{3600}\M*2{300}\M{15,1}{\infty a}{1200}\M s2{144}\M*2{300}\M{15,4}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D3600\\-5400\\0
\E\D-5400\\8400\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D971\\1080\\43200
\E\D-1593\\-1771\\-70800
\E\D18\\20\\799
\J\C\H\B\D3\\2\\0
\N-5\\-3\\0
\N-13\\-13\\-450
\N-74\\-79\\-3000
\N-80\\-87\\-3384
\N-136\\-149\\-5850
\J\C
%DUALITY%[[3600,-5400,0;-5400,8400,0;0,0,-1],[1800,600,1],[3,-5,-13,-74,-80,-136,-273,-76,-14,-7,-1,1;2,-3,-13,-79,-87,-149,-302,-87,-17,-11,-3,-1;0,0,-450,-3000,-3384,-5850,-12000,-3600,-750,-600,-216,-150],217,32]

\medskip%
%------------------------------WEYL-GROUP-W219--------------------------------
%
\leavevmode\llap{}%
$W_{219}$%
\qquad\llap{32} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{219.1}}$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M{-2}{}25\M-{}$}%
\G2%
\H{$2\M b2{200}\M*2{12}\M l21\M r2{300}\M*28\M b2{50}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-11650200\\23400\\49800
\E\D23400\\-47\\-100
\E\D49800\\-100\\-199
\J\C\hfil\penalty500%
\B\D142349\\71131200\\-131400
\E\D-286\\-142913\\264
\E\D-611\\-305312\\563
\J\C\H\B\D6\\2997\\-5
\N557\\278300\\-500
\N79\\39474\\-72
\N40\\19988\\-37
\N1931\\964950\\-1800
\N175\\87452\\-164
\N291\\145425\\-275
\J\C
%EXPLICIT%[[-11650200,23400,49800;23400,-47,-100;49800,-100,-199],[600,1,1],[6,557,79,40,1931,175,291,7,93,-1,-1,19,7,34;2997,278300,39474,19988,964950,87452,145425,3499,46500,-498,-500,9450,3492,16975;-5,-500,-72,-37,-1800,-164,-275,-7,-100,0,1,0,-4,-25],218,1]

\L

\A${L_{219.2}}$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M{-2}{}25\M-{}$}%
\G m%
\H{$2\M l2{200}\M{}23\M r24\M l2{75}\M{}28\M r2{50}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-18996430200\\-94509600\\964800
\E\D-94509600\\-470197\\4800
\E\D964800\\4800\\-49
\J\C\hfil\penalty500%
\B\D3894749\\-780681000\\211182000
\E\D19377\\-3884013\\1050664
\E\D-198\\39688\\-10737
\J\C\H\B\D5\\-1003\\195
\N407\\-81600\\20200
\N28\\-5613\\1464
\N55\\-11024\\3026
\N653\\-130875\\36900
\N117\\-23448\\6736
\N191\\-38275\\11325
\J\C
%EXPLICIT%[[-18996430200,-94509600,964800;-94509600,-470197,4800;964800,4800,-49],[600,1,1],[5,407,28,55,653,117,191,4,43,-1,-1,22,9,34;-1003,-81600,-5613,-11024,-130875,-23448,-38275,-801,-8600,201,200,-4425,-1808,-6825;195,20200,1464,3026,36900,6736,11325,293,4200,0,-98,-300,96,875],218,2]

\L

\A${L_{219.3}}=\pfillwitharg2({L_{219.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M{-2}{}25\M-{}$}\H{$2\M l2{50}\M{}23\M{}21\M{}2{75}\M{}22\M r2{50}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-122550\\-2400\\-2400
\E\D-2400\\-47\\-47
\E\D-2400\\-47\\-46
\J\C\hfil\penalty500%
\B\D-2251\\103500\\13500
\E\D-44\\2023\\264
\E\D-38\\1748\\227
\J\C\H\B\D0\\6\\-7
\N-7\\400\\-50
\N-1\\51\\0
\N0\\-1\\1
\N19\\-975\\0
\N3\\-152\\-2
\N18\\-900\\-25
\J\C
%IMPLICIT%[[-122550,-2400,-2400;-2400,-47,-47;-2400,-47,-46],[150,1,1],[0,-7,-1,0,19,3,18,2,57,7,6,131,11,32;6,400,51,-1,-975,-152,-900,-98,-2700,-327,-275,-5925,-492,-1400;-7,-50,0,1,0,-2,-25,-5,-250,-36,-37,-900,-82,-275],218,3]

\L

\A${L_{219.4}}=\main({L_{219.2}})$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{$1\M{}2{100}\M r26\M b22\M b2{150}\M l24\M{}2{25}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14100\\-4800\\-300
\E\D-4800\\1634\\101
\E\D-300\\101\\-23
\J\C\hfil\penalty500%
\B\D-40051\\-117900\\5400
\E\D13528\\39823\\-1824
\E\D-1691\\-4978\\227
\J\C\H\B\D54\\159\\-7
\N781\\2300\\-100
\N1\\3\\0
\N-18\\-53\\2
\N-127\\-375\\0
\N15\\44\\-4
\N153\\450\\-25
\J\C
%IMPLICIT%[[14100,-4800,-300;-4800,1634,101;-300,101,-23],[300,1,1],[54,781,1,-18,-127,15,153,35,3669,533,552,13477,1231,2072;159,2300,3,-53,-375,44,450,103,10800,1569,1625,39675,3624,6100;-7,-100,0,2,0,-4,-25,-5,-500,-72,-74,-1800,-164,-275],218,4]

\L

\A${L_{219.5}}=\pdualwitharg2(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{$4\M l2{25}\M{}26\M{}22\M{}2{150}\M{}21\M r2{100}\M s2$}\relax$\,(\times2)$%
\F\I\B\D25350\\-4650\\12600
\E\D-4650\\1636\\-2326
\E\D12600\\-2326\\6263
\J\C\hfil\penalty500%
\B\D688799\\-26400\\-1395600
\E\D-52808\\2023\\106996
\E\D340956\\-13068\\-690823
\J\C\H\B\D-1224\\47\\2480
\N-4553\\175\\9225
\N-77\\3\\156
\N-1\\0\\2
\N-5923\\225\\12000
\N-499\\19\\1011
\N-7206\\275\\14600
\J\C
%DUALITY%[[25350,-4650,12600;-4650,1636,-2326;12600,-2326,6263],[150,2,1],[-1224,-4553,-77,-1,-5923,-499,-7206,-1072,-24147,-6811,-6887,-166277,-7537,-50194;47,175,3,0,225,19,275,41,925,261,264,6375,289,1925;2480,9225,156,2,12000,1011,14600,2172,48925,13800,13954,336900,15271,101700],218,5]

\L

\A${L_{219.6}}=\pdualwitharg3(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M{-2}{}25\M1{}$}\H{$6\M l2{150}\M{}21\M{}23\M{}2{25}\M{}26\M r2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D28650\\-7050\\-9600
\E\D-7050\\2454\\2349
\E\D-9600\\2349\\3217
\J\C\hfil\penalty500%
\B\D-361351\\-19800\\-1063800
\E\D36938\\2023\\108744
\E\D122056\\6688\\359327
\J\C\H\B\D856\\47\\2520
\N6369\\350\\18750
\N18\\1\\53
\N1\\0\\3
\N1384\\75\\4075
\N699\\38\\2058
\N5044\\275\\14850
\J\C
%DUALITY%[[28650,-7050,-9600;-7050,2454,2349;-9600,2349,3217],[150,3,1],[856,6369,18,1,1384,699,5044,750,33781,1588,4817,38766,10543,35106;47,350,1,0,75,38,275,41,1850,87,264,2125,578,1925;2520,18750,53,3,4075,2058,14850,2208,99450,4675,14181,114125,31038,103350],218,6]

\L

\A${L_{219.7}}=\pdualwitharg3(\main({L_{219.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{$3\M{}2{300}\M r22\M b26\M b2{50}\M l2{12}\M{}2{75}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D50700\\-2100\\0
\E\D-2100\\87\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-4751\\-112100\\28500
\E\D195\\4601\\-1170
\E\D-25\\-590\\149
\J\C\H\B\D1\\24\\-3
\N173\\4100\\-900
\N9\\213\\-49
\N30\\709\\-171
\N253\\5975\\-1475
\N71\\1676\\-420
\N124\\2925\\-750
\J\C
%DUALITY%[[50700,-2100,0;-2100,87,0;0,0,-1],[300,3,1],[1,173,9,30,253,71,124,4,77,1,0,-3,-1,1;24,4100,213,709,5975,1676,2925,94,1800,23,-1,-75,-24,25;-3,-900,-49,-171,-1475,-420,-750,-27,-600,-11,-9,-25,0,0],218,7]

\L

\A${L_{219.8}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{${12}\M l2{75}\M{}22\M{}26\M{}2{50}\M{}23\M r2{300}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-52991700\\122250\\-25394400
\E\D122250\\-282\\58584
\E\D-25394400\\58584\\-12169369
\J\C\hfil\penalty500%
\B\D-3979501\\-871700\\8300100
\E\D9240\\2023\\-19272
\E\D-1907010\\-417726\\3977477
\J\C\H\B\D-161\\6\\336
\N-323\\200\\675
\N24\\17\\-50
\N23\\-1\\-48
\N-456\\-325\\950
\N-131\\-76\\273
\N-1871\\-900\\3900
\J\C
%DUALITY%[[-52991700,122250,-25394400;122250,-282,58584;-25394400,58584,-12169369],[150,6,1],[-161,-323,24,23,-456,-131,-1871,-259,-4927,-444,-1283,-10044,-1339,-8629;6,200,17,-1,-325,-76,-900,-98,-1350,-109,-275,-1975,-246,-1400;336,675,-50,-48,950,273,3900,540,10275,926,2676,20950,2793,18000],218,8]

\L

\A${L_{219.9}}=\pdualwitharg2(\main({L_{219.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{$4\M{}2{25}\M r2{24}\M*28\M*2{600}\M l21\M{}2{100}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D60624600\\578700\\-15161700
\E\D578700\\5524\\-144728
\E\D-15161700\\-144728\\3791813
\J\C\hfil\penalty500%
\B\D-3670801\\4195200\\-14517600
\E\D-34846\\39823\\-137812
\E\D918099\\-1049256\\3630977
\J\C\H\B\D96\\-101\\380
\N208\\-175\\825
\N-73\\102\\-288
\N1\\0\\4
\N2581\\-3150\\10200
\N104\\-127\\411
\N1341\\-1625\\5300
\J\C
%DUALITY%[[60624600,578700,-15161700;578700,5524,-144728;-15161700,-144728,3791813],[300,4,1],[96,208,-73,1,2581,104,1341,170,3117,1669,1595,37319,827,5309;-101,-175,102,0,-3150,-127,-1625,-203,-3625,-1926,-1824,-42450,-937,-5975;380,825,-288,4,10200,411,5300,672,12325,6600,6308,147600,3271,21000],218,9]

\L

\A${L_{219.10}}=\pdualwitharg3({L_{219.1}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M{-2}{}25\M1{}$}\H{$6\M b2{600}\M*24\M l23\M r2{100}\M*2{24}\M b2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1878600\\4200\\2400
\E\D4200\\3\\-9
\E\D2400\\-9\\-2
\J\C\hfil\penalty500%
\B\D-15251\\-2330200\\-7905600
\E\D15\\2291\\7776
\E\D25\\3820\\12959
\J\C\H\B\D-4\\-612\\-2073
\N-77\\-11800\\-39900
\N-1\\-154\\-518
\N0\\-1\\0
\N3\\450\\1550
\N1\\152\\516
\N-1\\-150\\-525
\J\C
%DUALITY%[[-1878600,4200,2400;4200,3,-9;2400,-9,-2],[600,3,1],[-4,-77,-1,0,3,1,-1,-1,-173,-9,-15,-253,-71,-124;-612,-11800,-154,-1,450,152,-150,-152,-26400,-1374,-2291,-38650,-10848,-18950;-2073,-39900,-518,0,1550,516,-525,-519,-89700,-4666,-7776,-131150,-36804,-64275],218,10]

\L

\A${L_{219.11}}=\pdualwitharg3({L_{219.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M{-2}{}25\M1{}$}\H{$6\M l2{600}\M{}21\M r2{12}\M l2{25}\M{}2{24}\M r2{150}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7229400\\-301200\\12600
\E\D-301200\\12549\\-525
\E\D12600\\-525\\22
\J\C\hfil\penalty500%
\B\D281749\\6987400\\5313000
\E\D-11760\\-291649\\-221760
\E\D525\\13020\\9899
\J\C\H\B\D28\\694\\519
\N557\\13800\\10200
\N4\\99\\71
\N3\\74\\48
\N1\\25\\25
\N-1\\-24\\0
\N16\\400\\375
\J\C
%DUALITY%[[7229400,-301200,12600;-301200,12549,-525;12600,-525,22],[600,3,1],[28,557,4,3,1,-1,16,7,1193,31,207,874,491,859;694,13800,99,74,25,-24,400,174,29600,769,5134,21675,12176,21300;519,10200,71,48,25,0,375,141,22800,589,3912,16475,9240,16125],218,11]

\L

\A${L_{219.12}}=\pdualwitharg{2.3}(\main({L_{219.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{${12}\M{}2{75}\M r28\M*2{24}\M*2{200}\M l23\M{}2{300}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D12300\\8400\\-3000
\E\D8400\\2028\\-2100
\E\D-3000\\-2100\\731
\J\C\hfil\penalty500%
\B\D-921251\\48750\\-3637500
\E\D-86966\\4601\\-343380
\E\D232155\\-12285\\916649
\J\C\H\B\D79\\-4\\312
\N10428\\-550\\41175
\N2329\\-123\\9196
\N8303\\-439\\32784
\N72307\\-3825\\285500
\N5178\\-274\\20445
\N37306\\-1975\\147300
\J\C
%DUALITY%[[12300,8400,-3000;8400,2028,-2100;-3000,-2100,731],[300,12,1],[79,10428,2329,8303,72307,5178,37306,1395,7997,619,541,1393,-19,-456;-4,-550,-123,-439,-3825,-274,-1975,-74,-425,-33,-29,-75,1,25;312,41175,9196,32784,285500,20445,147300,5508,31575,2444,2136,5500,-75,-1800],218,12]

\L

\A${L_{219.13}}=\pdualwitharg5(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}25\M{-2}{}$}\H{${50}\M l22\M{}2{75}\M{}2{25}\M{}23\M{}2{50}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D1632450\\-150\\268500
\E\D-150\\25\\-25
\E\D268500\\-25\\44162
\J\C\hfil\penalty500%
\B\D-234727\\16188\\1427100
\E\D-3306\\227\\20100
\E\D-38570\\2660\\234499
\J\C\H\B\D-588\\40\\3575
\N-175\\12\\1064
\N-37\\3\\225
\N0\\1\\0
\N-113\\9\\687
\N-477\\36\\2900
\N-138\\10\\839
\J\C
%DUALITY%[[1632450,-150,268500;-150,25,-25;268500,-25,44162],[150,25,1],[-588,-175,-37,0,-113,-477,-138,-514,-927,-3269,-3306,-3193,-7237,-964;40,12,3,1,9,36,10,36,64,225,227,219,496,66;3575,1064,225,0,687,2900,839,3125,5636,19875,20100,19413,44000,5861],218,13]

\L

\A${L_{219.14}}=\pdualwitharg2({L_{219.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{${16}\M l2{25}\M{}2{24}\M r28\M l2{600}\M{}21\M r2{400}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-42600\\-5400\\1200
\E\D-5400\\-304\\88
\E\D1200\\88\\-23
\J\C\hfil\penalty500%
\B\D2699\\66600\\394200
\E\D228\\5623\\33288
\E\D-57\\-1406\\-8323
\J\C\H\B\D6\\149\\880
\N9\\225\\1325
\N-1\\-24\\-144
\N-1\\-25\\-148
\N13\\300\\1800
\N1\\24\\143
\N36\\875\\5200
\J\C
%DUALITY%[[-42600,-5400,1200;-5400,-304,88;1200,88,-23],[600,8,1],[6,9,-1,-1,13,1,36,6,66,37,37,887,20,264;149,225,-24,-25,300,24,875,147,1625,912,913,21900,494,6525;880,1325,-144,-148,1800,143,5200,872,9625,5400,5404,129600,2923,38600],218,14]

\L

\A${L_{219.15}}=\pdualwitharg2({L_{219.1}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M{-2}{}25\M1{}$}\H{${16}\M*2{100}\M b2{24}\M l28\M r2{600}\M b24\M*2{400}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2832600\\-31800\\-7800
\E\D-31800\\-304\\-64
\E\D-7800\\-64\\-11
\J\C\hfil\penalty500%
\B\D19799\\-3927000\\8830800
\E\D228\\-45221\\101688
\E\D57\\-11305\\25421
\J\C\H\B\D6\\-1191\\2680
\N18\\-3575\\8050
\N-1\\198\\-444
\N-1\\199\\-448
\N13\\-2550\\5700
\N2\\-395\\886
\N36\\-7125\\16000
\J\C
%DUALITY%[[-2832600,-31800,-7800;-31800,-304,-64;-7800,-64,-11],[600,8,1],[6,18,-1,-1,13,2,36,6,132,37,37,887,40,264;-1191,-3575,198,199,-2550,-395,-7125,-1189,-26175,-7338,-7339,-175950,-7935,-52375;2680,8050,-444,-448,5700,886,16000,2672,58850,16500,16504,395700,17846,117800],218,15]

\L

\A${L_{219.16}}=\pdualwitharg5(\main({L_{219.2}}))$%
\F{$1\M{-2}64\M11,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${25}\M{}24\M r2{150}\M b2{50}\M b26\M l2{100}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-300\\900\\-900
\E\D900\\1025\\-500
\E\D-900\\-500\\49
\J\C\hfil\penalty500%
\B\D-1891\\3852\\4500
\E\D-315\\641\\750
\E\D-525\\1070\\1249
\J\C\H\B\D-84\\171\\200
\N-57\\116\\136
\N-31\\63\\75
\N32\\-65\\-75
\N37\\-75\\-87
\N85\\-172\\-200
\N3\\-6\\-7
\J\C
%DUALITY%[[-300,900,-900;900,1025,-500;-900,-500,49],[300,25,1],[-84,-57,-31,32,37,85,3,-21,-153,-599,-662,-667,-1555,-108;171,116,63,-65,-75,-172,-6,43,312,1221,1349,1359,3168,220;200,136,75,-75,-87,-200,-7,50,364,1425,1575,1587,3700,257],218,16]

\L

\A${L_{219.17}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${100}\M l21\M{}2{150}\M{}2{50}\M{}26\M{}2{25}\M r24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-216112350\\712650\\-106972050
\E\D712650\\-2300\\352750
\E\D-106972050\\352750\\-52949401
\J\C\hfil\penalty500%
\B\D93545423\\-80136\\-188987400
\E\D-266152\\227\\537700
\E\D46303444\\-39666\\-93545651
\J\C\H\B\D-594\\-7\\1200
\N-1135\\-1\\2293
\N-7499\\0\\15150
\N99\\1\\-200
\N5723\\0\\-11562
\N11199\\-1\\-22625
\N5328\\-1\\-10764
\J\C
%DUALITY%[[-216112350,712650,-106972050;712650,-2300,352750;-106972050,352750,-52949401],[150,50,1],[-594,-1135,-7499,99,5723,11199,5328,14602,8139,49523,41925,36301,37829,8680;-7,-1,0,1,0,-1,-1,-5,-5,-36,-37,-36,-41,-11;1200,2293,15150,-200,-11562,-22625,-10764,-29500,-16443,-100050,-84700,-73338,-76425,-17536],218,17]

\L

\A${L_{219.18}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}25\M{-2}{}$}\H{${150}\M l26\M{}2{25}\M{}2{75}\M{}21\M{}2{150}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-185161350\\-807750\\-62001300
\E\D-807750\\-3450\\-270525
\E\D-62001300\\-270525\\-20761109
\J\C\hfil\penalty500%
\B\D-54150423\\108361336\\160303800
\E\D-204098\\408423\\604200
\E\D-18153980\\36328240\\53741999
\J\C\H\B\D-456\\905\\1350
\N-1741\\3480\\5154
\N-1917\\3834\\5675
\N76\\-151\\-225
\N1463\\-2926\\-4331
\N17177\\-34356\\-50850
\N4086\\-8173\\-12096
\J\C
%DUALITY%[[-185161350,-807750,-62001300;-807750,-3450,-270525;-62001300,-270525,-20761109],[150,75,1],[-456,-1741,-1917,76,1463,17177,4086,11198,12483,12659,32150,9279,58017,6656;905,3480,3834,-151,-2926,-34356,-8173,-22401,-24976,-25330,-64337,-18570,-116116,-13323;1350,5154,5675,-225,-4331,-50850,-12096,-33150,-36954,-37475,-95175,-27469,-171750,-19704],218,18]

\L

\A${L_{219.19}}=\pdualwitharg{2.3}({L_{219.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{${48}\M l2{75}\M{}28\M r2{24}\M l2{200}\M{}23\M r2{1200}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1507800\\46200\\-12000
\E\D46200\\-1104\\264
\E\D-12000\\264\\-61
\J\C\hfil\penalty500%
\B\D13999\\2074800\\6232800
\E\D-500\\-74101\\-222600
\E\D135\\20007\\60101
\J\C\H\B\D8\\1183\\3552
\N9\\1325\\3975
\N-1\\-149\\-448
\N-1\\-148\\-444
\N21\\3125\\9400
\N3\\446\\1341
\N86\\12775\\38400
\J\C
%DUALITY%[[-1507800,46200,-12000;46200,-1104,264;-12000,264,-61],[600,24,1],[8,9,-1,-1,21,3,86,12,116,21,61,479,32,414;1183,1325,-149,-148,3125,446,12775,1781,17200,3113,9040,70975,4741,61325;3552,3975,-448,-444,9400,1341,38400,5352,51675,9352,27156,213200,14241,184200],218,19]

\L

\A${L_{219.20}}=\pdualwitharg{2.3}({L_{219.1}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M{-2}{}25\M-{}$}\H{${48}\M*2{300}\M b28\M l2{24}\M r2{200}\M b2{12}\M*2{1200}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1597800\\0\\10800
\E\D0\\24\\0
\E\D10800\\0\\-73
\J\C\hfil\penalty500%
\B\D6799\\-10200\\999600
\E\D24\\-37\\3528
\E\D-46\\69\\-6763
\J\C\H\B\D1\\-7\\144
\N-7\\-25\\-1050
\N-1\\0\\-148
\N0\\1\\0
\N21\\0\\3100
\N5\\-1\\738
\N61\\-25\\9000
\J\C
%DUALITY%[[-1597800,0,10800;0,24,0;10800,0,-73],[600,24,1],[1,-7,-1,0,21,5,61,7,107,9,24,179,23,139;-7,-25,0,1,0,-1,-25,-5,-125,-12,-37,-300,-41,-275;144,-1050,-148,0,3100,738,9000,1032,15750,1324,3528,26300,3378,20400],218,20]

\L

\A${L_{219.21}}=\pdualwitharg5({L_{219.1}})$%
\F{$1\M228\M-5,1\M2{}3\M1{},1\M-{}25\M{-2}{}$}\H{${50}\M b28\M*2{300}\M l2{25}\M r2{12}\M*2{200}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D-173400\\19800\\-1200
\E\D19800\\-2150\\125
\E\D-1200\\125\\-7
\J\C\hfil\penalty500%
\B\D-235\\-3744\\-23400
\E\D21\\335\\2100
\E\D-1\\-16\\-101
\J\C\H\B\D-1\\-23\\-250
\N1\\12\\16
\N7\\114\\750
\N5\\88\\675
\N11\\198\\1578
\N27\\492\\4000
\N2\\37\\308
\J\C
%DUALITY%[[-173400,19800,-1200;19800,-2150,125;-1200,125,-7],[600,25,1],[-1,1,7,5,11,27,2,2,1,-1,-2,-5,-13,-1;-23,12,114,88,198,492,37,39,20,-18,-40,-102,-268,-21;-250,16,750,675,1578,4000,308,350,184,-150,-375,-978,-2600,-208],218,21]

\L

\A${L_{219.22}}=\pdualwitharg5({L_{219.2}})$%
\F{$1\M{-2}28\M11,1\M2{}3\M1{},1\M-{}25\M{-2}{}$}\H{${50}\M l28\M{}2{75}\M r2{100}\M l23\M{}2{200}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-108600\\12000\\-5400
\E\D12000\\-1325\\600
\E\D-5400\\600\\-257
\J\C\hfil\penalty500%
\B\D749\\6600\\0
\E\D-85\\-749\\0
\E\D30\\264\\-1
\J\C\H\B\D7\\53\\-25
\N-3\\-32\\-16
\N-16\\-141\\0
\N-51\\-432\\50
\N-29\\-243\\36
\N-145\\-1208\\200
\N-11\\-91\\17
\J\C
%DUALITY%[[-108600,12000,-5400;12000,-1325,600;-5400,600,-257],[600,25,1],[7,-3,-16,-51,-29,-145,-11,-12,-7,1,21,14,75,6;53,-32,-141,-432,-243,-1208,-91,-97,-56,9,168,111,592,47;-25,-16,0,50,36,200,17,25,16,0,-50,-36,-200,-17],218,22]

\L

\A${L_{219.23}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{219.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${300}\M l23\M{}2{50}\M{}2{150}\M{}22\M{}2{75}\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D6231752850\\-15455909250\\-7666460400
\E\D-15455909250\\38333538300\\19014252000
\E\D-7666460400\\19014252000\\9431474243
\J\C\hfil\penalty500%
\B\D408423\\-6733987432\\13576336200
\E\D-1012396\\16692118827\\-33652842300
\E\D-502170\\8279646810\\-16692527251
\J\C\H\B\D40\\-668571\\1347900
\N6\\-99494\\200589
\N1\\-14037\\28300
\N1\\-74\\150
\N3\\-42859\\86408
\N18\\-271304\\546975
\N10\\-156951\\316428
\J\C
%DUALITY%[[6231752850,-15455909250,-7666460400;-15455909250,38333538300,19014252000;-7666460400,19014252000,9431474243],[150,150,1],[40,6,1,1,3,18,10,36,32,75,227,73,248,66;-668571,-99494,-14037,-74,-42859,-271304,-156951,-584497,-527040,-1239031,-3759130,-1210209,-4114434,-1096117;1347900,200589,28300,150,86408,546975,316428,1178400,1062561,2498000,7578750,2439892,8295075,2209872],218,23]

\L

\A${L_{219.24}}=\pdualwitharg{3.5}(\main({L_{219.2}}))$%
\F{$1\M264\M17,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${75}\M{}2{12}\M r2{50}\M b2{150}\M b22\M l2{300}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D300\\0\\0
\E\D0\\-12525\\525
\E\D0\\525\\-22
\J\C\hfil\penalty500%
\B\D-99\\280\\6300
\E\D-665\\1899\\42750
\E\D28\\-80\\-1801
\J\C\H\B\D-6\\23\\525
\N-5\\24\\552
\N-2\\14\\325
\N-1\\16\\375
\N0\\2\\47
\N1\\0\\0
\N0\\-1\\-24
\J\C
%DUALITY%[[300,0,0;0,-12525,525;0,525,-22],[300,75,1],[-6,-5,-2,-1,0,1,0,-1,-9,-12,-41,-14,-99,-7;23,24,14,16,2,0,-1,-3,16,26,104,38,280,21;525,552,325,375,47,0,-24,-75,348,575,2325,853,6300,474],218,24]

\L

\A${L_{219.25}}=\pdualwitharg{2.5}(\main({L_{219.2}}))$%
\F{$1\M-54\M22,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${100}\M{}21\M r2{600}\M*2{200}\M*2{24}\M l2{25}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D42257400\\3408300\\8047800
\E\D3408300\\274900\\649100
\E\D8047800\\649100\\1532681
\J\C\hfil\penalty500%
\B\D-633829\\1909440\\2519400
\E\D-51146\\154079\\203300
\E\D-120695\\363600\\479749
\J\C\H\B\D328\\-997\\-1300
\N66\\-202\\-261
\N305\\-948\\-1200
\N127\\-394\\-500
\N139\\-420\\-552
\N94\\-280\\-375
\N43\\-127\\-172
\J\C
%DUALITY%[[42257400,3408300,8047800;3408300,274900,649100;8047800,649100,1532681],[300,100,1],[328,66,305,127,139,94,43,150,173,2563,2741,2729,1579,435;-997,-202,-948,-394,-420,-280,-127,-443,-518,-7692,-8246,-8220,-4760,-1313;-1300,-261,-1200,-500,-552,-375,-172,-600,-689,-10200,-10900,-10848,-6275,-1728],218,25]

\L

\A${L_{219.26}}=\pdualwitharg{3.5}({L_{219.1}})$%
\F{$1\M268\M17,1\M1{}3\M2{},1\M1{}25\M{-2}{}$}\H{${150}\M b2{24}\M*2{100}\M l2{75}\M r24\M*2{600}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D5719800\\-1414800\\28200
\E\D-1414800\\349950\\-6975
\E\D28200\\-6975\\139
\J\C\hfil\penalty500%
\B\D44461\\198528\\930600
\E\D-10965\\-48961\\-229500
\E\D215\\960\\4499
\J\C\H\B\D44\\199\\1050
\N43\\196\\1104
\N23\\106\\650
\N12\\56\\375
\N3\\14\\94
\N1\\4\\0
\N-1\\-5\\-48
\J\C
%DUALITY%[[5719800,-1414800,28200;-1414800,349950,-6975;28200,-6975,139],[600,75,1],[44,43,23,12,3,1,-1,-1,43,63,117,83,601,44;199,196,106,56,14,4,-5,-7,188,278,520,370,2684,197;1050,1104,650,375,94,0,-48,-150,696,1150,2325,1706,12600,948],218,26]

\L

\A${L_{219.27}}=\pdualwitharg{3.5}({L_{219.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M2{},1\M1{}25\M{-2}{}$}\H{${150}\M l2{24}\M{}2{25}\M r2{300}\M l21\M{}2{600}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D600\\0\\0
\E\D0\\-25050\\525
\E\D0\\525\\-11
\J\C\hfil\penalty500%
\B\D-99\\280\\12600
\E\D-665\\1899\\85500
\E\D14\\-40\\-1801
\J\C\H\B\D-6\\23\\1050
\N-5\\24\\1104
\N-1\\7\\325
\N-1\\16\\750
\N0\\1\\47
\N1\\0\\0
\N0\\-1\\-48
\J\C
%DUALITY%[[600,0,0;0,-25050,525;0,525,-11],[600,75,1],[-6,-5,-1,-1,0,1,0,-1,-9,-6,-41,-7,-99,-7;23,24,7,16,1,0,-1,-3,16,13,104,19,280,21;1050,1104,325,750,47,0,-48,-150,696,575,4650,853,12600,948],218,27]

\L

\A${L_{219.28}}=\pdualwitharg{2.3.5}(\main({L_{219.2}}))$%
\F{$1\M174\M26,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${300}\M{}23\M r2{200}\M*2{600}\M*28\M l2{75}\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6600\\-157500\\39900
\E\D-157500\\3758700\\-952200
\E\D39900\\-952200\\241223
\J\C\hfil\penalty500%
\B\D1899\\-680\\-3000
\E\D-45410\\16251\\71700
\E\D11495\\-4114\\-18151
\J\C\H\B\D-166\\69\\300
\N-36\\19\\81
\N-63\\48\\200
\N-47\\74\\300
\N-5\\16\\64
\N0\\19\\75
\N-1\\3\\12
\J\C
%DUALITY%[[6600,-157500,39900;-157500,3758700,-952200;39900,-952200,241223],[300,300,1],[-166,-36,-63,-47,-5,0,-1,-24,-59,-317,-1093,-375,-665,-189;69,19,48,74,16,19,3,-1,15,88,334,120,219,65;300,81,200,300,64,75,12,0,69,400,1500,536,975,288],218,28]

\L

\A${L_{219.29}}=\pdualwitharg{2.5}({L_{219.2}})$%
\F{$1\M118\M{-2}2,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${400}\M l21\M{}2{600}\M r2{200}\M l2{24}\M{}2{25}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D29400\\-151800\\1200
\E\D-151800\\784400\\-6200
\E\D1200\\-6200\\49
\J\C\hfil\penalty500%
\B\D-1189\\-1320\\-138600
\E\D5796\\6439\\676200
\E\D-45\\-50\\-5251
\J\C\H\B\D-30\\-31\\-3200
\N-3\\-3\\-307
\N-13\\-12\\-1200
\N-1\\-1\\-100
\N1\\0\\-24
\N1\\0\\-25
\N0\\-1\\-128
\J\C
%DUALITY%[[29400,-151800,1200;-151800,784400,-6200;1200,-6200,49],[600,200,1],[-30,-3,-13,-1,1,1,0,-6,-6,-95,-107,-109,-64,-36;-31,-3,-12,-1,0,0,-1,-9,-7,-108,-119,-120,-70,-39;-3200,-307,-1200,-100,-24,-25,-128,-1000,-743,-11400,-12500,-12576,-7325,-4072],218,29]

\L

\A${L_{219.30}}=\pdualwitharg{2.5}({L_{219.1}})$%
\F{$1\M-58\M22,1\M2{}3\M-{},1\M1{}25\M{-2}{}$}\H{${400}\M*24\M b2{600}\M l2{200}\M r2{24}\M b2{100}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-89400\\0\\-44400
\E\D0\\200\\0
\E\D-44400\\0\\-22051
\J\C\hfil\penalty500%
\B\D54287\\-936\\-109200
\E\D2088\\-37\\-4200
\E\D26970\\-465\\-54251
\J\C\H\B\D199\\-7\\-400
\N7\\-1\\-14
\N-149\\0\\300
\N0\\1\\0
\N161\\0\\-324
\N323\\-1\\-650
\N163\\-1\\-328
\J\C
%DUALITY%[[-89400,0,-44400;0,200,0;-44400,0,-22051],[600,200,1],[199,7,-149,0,161,323,163,497,341,2237,2088,1927,2113,533;-7,-1,0,1,0,-1,-1,-5,-5,-36,-37,-36,-41,-11;-400,-14,300,0,-324,-650,-328,-1000,-686,-4500,-4200,-3876,-4250,-1072],218,30]

\L

\A${L_{219.31}}=\pdualwitharg{2.3.5}({L_{219.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${1200}\M l23\M{}2{200}\M r2{600}\M l28\M{}2{75}\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1530600\\1959000\\648000
\E\D1959000\\2506800\\829200
\E\D648000\\829200\\274283
\J\C\hfil\penalty500%
\B\D3583\\-434688\\1305600
\E\D4676\\-567133\\1703400
\E\D1547\\-187629\\563549
\J\C\H\B\D0\\397\\-1200
\N-4\\542\\-1629
\N-23\\2929\\-8800
\N-83\\10088\\-30300
\N-29\\3455\\-10376
\N-52\\6119\\-18375
\N-30\\3469\\-10416
\J\C
%DUALITY%[[1530600,1959000,648000;1959000,2506800,829200;648000,829200,274283],[600,600,1],[0,-4,-23,-83,-29,-52,-30,-28,-3,-5,-1,1,3,2;397,542,2929,10088,3455,6119,3469,2999,307,467,100,-59,-176,-73;-1200,-1629,-8800,-30300,-10376,-18375,-10416,-9000,-921,-1400,-300,176,525,216],218,31]

\L

\A${L_{219.32}}=\pdualwitharg{2.3.5}({L_{219.1}})$%
\F{$1\M178\M26,1\M-{}3\M2{},1\M-{}25\M{-2}{}$}\H{${1200}\M*2{12}\M b2{200}\M l2{600}\M r28\M b2{300}\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D600\\0\\0
\E\D0\\-229800\\92400
\E\D0\\92400\\-37153
\J\C\hfil\penalty500%
\B\D-37\\-5064\\-12600
\E\D-888\\-124913\\-310800
\E\D357\\50218\\124949
\J\C\H\B\D-5\\-241\\-600
\N-5\\-557\\-1386
\N-12\\-1487\\-3700
\N-37\\-5064\\-12600
\N-12\\-1725\\-4292
\N-41\\-6089\\-15150
\N-11\\-1717\\-4272
\J\C
%DUALITY%[[600,0,0;0,-229800,92400;0,92400,-37153],[600,600,1],[-5,-5,-12,-37,-12,-41,-11,-7,-1,0,1,0,-1,-1;-241,-557,-1487,-5064,-1725,-6089,-1717,-1447,-287,-201,0,37,181,29;-600,-1386,-3700,-12600,-4292,-15150,-4272,-3600,-714,-500,0,92,450,72],218,32]

\medskip%
%------------------------------WEYL-GROUP-W220--------------------------------
%
\leavevmode\llap{}%
$W_{220}$%
\qquad\llap8 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2\infty2222\infty222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{220.1}}$%
\F{$1\M{-2}{{\rm II}}32\M11,1\M-{}5\M-{}25\M-{}$}%
\G5%
\H{${32}\M r2{10}\M{40,9}{\infty b}{10}\M b2{32}\M b2{50}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-1055200\\7200\\1600
\E\D7200\\-10\\-15
\E\D1600\\-15\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-1600
\E\D0\\-1\\15
\E\D0\\0\\1
\J\C\H\B\D-9\\-416\\-4128
\N-2\\-93\\-910
\N-1\\-47\\-450
\N-1\\-48\\-448
\N1\\45\\450
\J\C
%EXPLICIT%[[-1055200,7200,1600;7200,-10,-15;1600,-15,-2],[800,5,1],[-9,-2,-1,-1,1,9,2,1,1,-1;-416,-93,-47,-48,45,416,93,47,48,-45;-4128,-910,-450,-448,450,4032,895,445,432,-475],219,1]

\L

\A${L_{220.2}}=\pfillwitharg5({L_{220.1}})$%
\F{$1\M{-2}{{\rm II}}32\M11,1\M2{}5\M-{}$}\H{${32}\M r2{10}\M{8,1}{\infty a}{10}\M b2{32}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D41760\\-8480\\-960
\E\D-8480\\1722\\195
\E\D-960\\195\\22
\J\C\hfil\penalty500%
\B\D1439\\5760\\12000
\E\D-297\\-1189\\-2475
\E\D-30\\-120\\-251
\J\C\H\B\D-301\\-1216\\-2400
\N-46\\-185\\-375
\N-9\\-35\\-85
\N-5\\-16\\-80
\N1\\5\\-1
\J\C
%IMPLICIT%[[41760,-8480,-960;-8480,1722,195;-960,195,22],[160,1,1],[-301,-46,-9,-5,1,13,1,-6,-43,-16;-1216,-185,-35,-16,5,64,5,-25,-176,-65;-2400,-375,-85,-80,-1,0,0,-40,-320,-124],219,2]

\L

\A${L_{220.3}}=\pdualwitharg5(\pfillwitharg5({L_{220.1}}))$%
\F{$1\M{-2}{{\rm II}}32\M-5,1\M-{}5\M2{}$}\H{${160}\M r22\M{8,1}{\infty a}2\M b2{160}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-319840\\-3360\\2400
\E\D-3360\\-30\\25
\E\D2400\\25\\-18
\J\C\hfil\penalty500%
\B\D-1601\\-9600\\-228000
\E\D-18\\-109\\-2565
\E\D12\\72\\1709
\J\C\H\B\D-201\\-1216\\-28640
\N-6\\-37\\-856
\N-1\\-7\\-144
\N-1\\-16\\-160
\N1\\5\\140
\J\C
%DUALITY%[[-319840,-3360,2400;-3360,-30,25;2400,25,-18],[160,5,1],[-201,-6,-1,-1,1,9,0,-1,-31,-11;-1216,-37,-7,-16,5,64,1,-5,-176,-65;-28640,-856,-144,-160,140,1280,1,-141,-4400,-1565],219,3]

\L

\A${L_{220.4}}=\pdualwitharg5({L_{220.1}})$%
\F{$1\M{-2}{{\rm II}}32\M11,1\M-{}5\M-{}25\M-{}$}\H{${800}\M r2{10}\M{40,1}{\infty a}{10}\M b2{800}\M b22\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D256800\\-1600\\-2400
\E\D-1600\\10\\15
\E\D-2400\\15\\22
\J\C\hfil\penalty500%
\B\D1151\\115200\\48000
\E\D-9\\-901\\-375
\E\D-6\\-600\\-251
\J\C\H\B\D-289\\-28960\\-12000
\N-9\\-901\\-375
\N-2\\-199\\-85
\N-9\\-880\\-400
\N0\\1\\-1
\J\C
%DUALITY%[[256800,-1600,-2400;-1600,10,15;-2400,15,22],[800,5,1],[-289,-9,-2,-9,0,1,0,-1,-39,-3;-28960,-901,-199,-880,1,160,1,-101,-3920,-301;-12000,-375,-85,-400,-1,0,0,-40,-1600,-124],219,4]

\L

\A${L_{220.5}}=\pdualwitharg2(\pfillwitharg5({L_{220.1}}))$%
\F{$1\M1132\M{-2}{{\rm II}},1\M2{}5\M1{}$}\H{$1\M r2{320}\M{16,15}{\infty z}{320}\M*24\M*2{64}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-287680\\-9120\\2080
\E\D-9120\\-192\\64
\E\D2080\\64\\-15
\J\C\hfil\penalty500%
\B\D-5351\\-17655\\-821760
\E\D-240\\-793\\-36864
\E\D40\\132\\6143
\J\C\H\B\D-31\\-102\\-4759
\N-151\\-500\\-23200
\N-29\\-100\\-4480
\N-1\\-4\\-158
\N3\\8\\448
\J\C
%DUALITY%[[-287680,-9120,2080;-9120,-192,64;2080,64,-15],[160,32,1],[-31,-151,-29,-1,3,1,1,-21,-9,-53;-102,-500,-100,-4,8,3,5,-65,-29,-173;-4759,-23200,-4480,-158,448,151,160,-3200,-1378,-8128],219,5]

\L

\A${L_{220.6}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{220.1}}))$%
\F{$1\M-532\M{-2}{{\rm II}},1\M1{}5\M2{}$}\H{$5\M r2{64}\M{16,15}{\infty z}{64}\M*2{20}\M*2{320}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-9280\\-4640\\320
\E\D-4640\\-2240\\160
\E\D320\\160\\-11
\J\C\hfil\penalty500%
\B\D86\\-145\\0
\E\D51\\-86\\0
\E\D-3\\5\\-1
\J\C\H\B\D2\\0\\55
\N4\\-1\\96
\N4\\-3\\64
\N4\\-5\\30
\N16\\-27\\0
\J\C
%DUALITY%[[-9280,-4640,320;-4640,-2240,160;320,160,-11],[160,160,1],[2,4,4,4,16,7,5,-1,-1,-1;0,-1,-3,-5,-27,-15,-14,-2,0,2;55,96,64,30,0,-55,-96,-64,-30,0],219,6]

\L

\A${L_{220.7}}=\pdualwitharg2({L_{220.1}})$%
\F{$1\M1132\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{320}\M{80,79}{\infty z}{320}\M*24\M*2{1600}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D1600\\-800\\0
\E\D-800\\-492480\\6240
\E\D0\\6240\\-79
\J\C\hfil\penalty500%
\B\D-176\\-325\\-25600
\E\D3955\\7344\\578560
\E\D-49\\-91\\-7169
\J\C\H\B\D4\\8\\631
\N36\\71\\5600
\N36\\69\\5440
\N8\\15\\1182
\N176\\325\\25600
\J\C
%DUALITY%[[1600,-800,0;-800,-492480,6240;0,6240,-79],[800,160,1],[4,36,36,8,176,17,69,-1,-1,-1;8,71,69,15,325,31,124,-4,-2,0;631,5600,5440,1182,25600,2441,9760,-320,-158,0],219,7]

\L

\A${L_{220.8}}=\pdualwitharg{2.5}({L_{220.1}})$%
\F{$1\M1132\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{320}\M{80,31}{\infty z}{320}\M*2{100}\M*2{64}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 5-dual\F\I\B\D-5966400\\-1895200\\13600
\E\D-1895200\\-601920\\4320
\E\D13600\\4320\\-31
\J\C\hfil\penalty500%
\B\D1316\\-6585\\-351200
\E\D423\\-2116\\-112800
\E\D-3\\15\\799
\J\C\H\B\D7\\-45\\-3275
\N10\\-47\\-2240
\N6\\-13\\800
\N4\\-5\\1050
\N2\\-1\\736
\J\C
%DUALITY%[[-5966400,-1895200,13600;-1895200,-601920,4320;13600,4320,-31],[800,160,1],[7,10,6,4,2,2,-1,-3,-1,1;-45,-47,-13,-5,-1,0,2,-2,-10,-14;-3275,-2240,800,1050,736,875,-160,-1600,-1850,-1536],219,8]

\medskip%
%------------------------------WEYL-GROUP-W221--------------------------------
%
\leavevmode\llap{}%
$W_{221}$%
\qquad\llap8 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty632$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{221.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M-{}27\M1{}$}%
\G2%
\H{$8\M{6,5}{\infty z}2\M{}66\M-36\M b2$}%
\F\I\B\D-684504\\16416\\-3024
\E\D16416\\-390\\69
\E\D-3024\\69\\-10
\J\C\H\B\D1\\52\\56
\N-3\\-155\\-163
\N-1\\-52\\-57
\N3\\155\\162
\J\C
%EXPLICIT%[[-684504,16416,-3024;16416,-390,69;-3024,69,-10],[216,3,1],[1,-3,-1,3;52,-155,-52,155;56,-163,-57,162],220,1]

\L

\A${L_{221.2}}=\pfillwitharg2({L_{221.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M-{}27\M1{}$}\H{$2\M{3,2}{\infty}2\M{}66\M+36\M l2$}%
\F\I\B\D-35046\\702\\1350
\E\D702\\-12\\-27
\E\D1350\\-27\\-52
\J\C\H\B\D-1\\0\\-26
\N2\\-3\\53
\N3\\-1\\78
\N-1\\2\\-27
\J\C
%IMPLICIT%[[-35046,702,1350;702,-12,-27;1350,-27,-52],[54,3,1],[-1,2,3,-1;0,-3,-1,2;-26,53,78,-27],220,2]

\L

\A${L_{221.3}}=\pdualwitharg2(\pfillwitharg2({L_{221.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M1{}27\M-{}$}\H{$1\M{3,2}{\infty}4\M{}6{12}\M-3{12}\M l2$}%
\F\I\B\D554904\\1350\\266328
\E\D1350\\12\\648
\E\D266328\\648\\127825
\J\C\H\B\D12\\0\\-25
\N287\\3\\-598
\N239\\4\\-498
\N0\\1\\0
\J\C
%DUALITY%[[554904,1350,266328;1350,12,648;266328,648,127825],[54,6,1],[12,287,239,0;0,3,4,1;-25,-598,-498,0],220,3]

\L

\A${L_{221.4}}=\pdualwitharg3(\pfillwitharg2({L_{221.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}9\M-{}27\M-{}$}\H{${54}\M{3,1}{\infty}{54}\M{}6{18}\M+3{18}\M l2$}%
\F\I\B\D-4212594\\17010\\162702
\E\D17010\\-36\\-657
\E\D162702\\-657\\-6284
\J\C\H\B\D73\\0\\1890
\N-316\\-9\\-8181
\N-73\\-1\\-1890
\N81\\2\\2097
\J\C
%DUALITY%[[-4212594,17010,162702;17010,-36,-657;162702,-657,-6284],[54,9,1],[73,-316,-73,81;0,-9,-1,2;1890,-8181,-1890,2097],220,4]

\L

\A${L_{221.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{221.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}9\M1{}27\M1{}$}\H{${27}\M{3,1}{\infty}{108}\M{}6{36}\M-3{36}\M l2$}%
\F\I\B\D351705672\\-104490\\168794496
\E\D-104490\\36\\-50148
\E\D168794496\\-50148\\81009731
\J\C\H\B\D2786\\0\\-5805
\N17027\\9\\-35478
\N1961\\4\\-4086
\N0\\1\\0
\J\C
%DUALITY%[[351705672,-104490,168794496;-104490,36,-50148;168794496,-50148,81009731],[54,18,1],[2786,17027,1961,0;0,9,4,1;-5805,-35478,-4086,0],220,5]

\L

\A${L_{221.6}}=\pdualwitharg3({L_{221.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}9\M-{}27\M-{}$}\H{${216}\M{6,1}{\infty z}{54}\M{}6{18}\M-3{18}\M b2$}%
\F\I\B\D-308232\\-19008\\75600
\E\D-19008\\-1170\\4671
\E\D75600\\4671\\-18506
\J\C\H\B\D107\\-876\\216
\N-121\\996\\-243
\N-49\\401\\-99
\N27\\-223\\54
\J\C
%DUALITY%[[-308232,-19008,75600;-19008,-1170,4671;75600,4671,-18506],[216,9,1],[107,-121,-49,27;-876,996,401,-223;216,-243,-99,54],220,6]

\L

\A${L_{221.7}}=\pdualwitharg2({L_{221.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M1{}27\M-{}$}\H{$4\M{3,2}{\infty b}{16}\M{}6{48}\M+3{48}\M*2$}%
\F\I\B\D-83558736\\19310184\\1601208
\E\D19310184\\-4462512\\-370032
\E\D1601208\\-370032\\-30683
\J\C\H\B\D-17\\-153\\958
\N57\\510\\-3176
\N102\\917\\-5736
\N-23\\-205\\1272
\J\C
%DUALITY%[[-83558736,19310184,1601208;19310184,-4462512,-370032;1601208,-370032,-30683],[216,24,1],[-17,57,102,-23;-153,510,917,-205;958,-3176,-5736,1272],220,7]

\L

\A${L_{221.8}}=\pdualwitharg{2.3}({L_{221.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}9\M1{}27\M1{}$}\H{${108}\M{3,1}{\infty a}{432}\M{}6{144}\M+3{144}\M*2$}%
\F\I\B\D-9936\\48600\\-1296
\E\D48600\\-237456\\6336
\E\D-1296\\6336\\-169
\J\C\H\B\D-7\\0\\54
\N41\\-9\\-648
\N14\\-1\\-144
\N-9\\2\\144
\J\C
%DUALITY%[[-9936,48600,-1296;48600,-237456,6336;-1296,6336,-169],[216,72,1],[-7,41,14,-9;0,-9,-1,2;54,-648,-144,144],220,8]

\medskip%
%------------------------------WEYL-GROUP-W222--------------------------------
%
\leavevmode\llap{}%
$W_{222}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2\infty22\infty2\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{222.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}3\M1{}27\M-{}$}%
\G2%
\H{${54}\M b28\M{6,1}{\infty z}2\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1367064\\-460944\\12096
\E\D-460944\\-155418\\4077
\E\D12096\\4077\\-106
\J\C\hfil\penalty500%
\B\D-106201\\327600\\480600
\E\D-35813\\110473\\162069
\E\D944\\-2912\\-4273
\J\C\H\B\D73\\-225\\-324
\N35\\-108\\-160
\N-36\\111\\161
\J\C
%EXPLICIT%[[-1367064,-460944,12096;-460944,-155418,4077;12096,4077,-106],[216,3,1],[73,35,-36,-604,-271,-23;-225,-108,111,1863,836,71;-324,-160,161,2727,1228,106],221,1]

\L

\A${L_{222.2}}=\pfillwitharg2({L_{222.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}3\M1{}27\M-{}$}\H{${54}\M l22\M{3,1}{\infty}2\M s2$}\relax$\,(\times2)$%
\F\I\B\D-37854\\12852\\1404
\E\D12852\\-4362\\-477
\E\D1404\\-477\\-52
\J\C\hfil\penalty500%
\B\D2393\\4446\\23598
\E\D-805\\-1496\\-7935
\E\D-91\\-169\\-898
\J\C\H\B\D-1\\0\\-27
\N-3\\-6\\-26
\N2\\3\\26
\J\C
%IMPLICIT%[[-37854,12852,1404;12852,-4362,-477;1404,-477,-52],[54,3,1],[-1,-3,2,64,17,5;0,-6,3,117,32,10;-27,-26,26,648,164,43],221,2]

\L

\A${L_{222.3}}=\pdualwitharg2(\pfillwitharg2({L_{222.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}3\M-{}27\M1{}$}\H{${108}\M l21\M{3,1}{\infty}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D296568\\-9342\\141210
\E\D-9342\\312\\-4446
\E\D141210\\-4446\\67237
\J\C\hfil\penalty500%
\B\D225224\\56925\\-469260
\E\D-5915\\-1496\\12324
\E\D107380\\27140\\-223729
\J\C\H\B\D26\\9\\-54
\N12\\3\\-25
\N287\\72\\-598
\J\C
%DUALITY%[[296568,-9342,141210;-9342,312,-4446;141210,-4446,67237],[54,6,1],[26,12,287,4069,443,168;9,3,72,1026,112,43;-54,-25,-598,-8478,-923,-350],221,3]

\L

\A${L_{222.4}}=\pdualwitharg3(\pfillwitharg2({L_{222.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}9\M1{}27\M-{}$}\H{$2\M l2{54}\M{3,2}{\infty}{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-62154\\17604\\-4860
\E\D17604\\-4986\\1377
\E\D-4860\\1377\\-364
\J\C\hfil\penalty500%
\B\D-23995\\-84108\\2322
\E\D6789\\23797\\-657
\E\D-2046\\-7172\\197
\J\C\H\B\D-18\\-63\\2
\N-17\\-60\\0
\N251\\879\\-27
\J\C
%DUALITY%[[-62154,17604,-4860;17604,-4986,1377;-4860,1377,-364],[54,9,1],[-18,-17,251,111,575,28;-63,-60,879,389,2016,99;2,0,-27,-11,-54,0],221,4]

\L

\A${L_{222.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{222.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}9\M-{}27\M1{}$}\H{$4\M l2{27}\M{3,2}{\infty}{108}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1082592\\599346\\540270
\E\D599346\\331848\\299106
\E\D540270\\299106\\269623
\J\C\hfil\penalty500%
\B\D769859\\42705\\-1590030
\E\D429016\\23797\\-886068
\E\D384272\\21316\\-793657
\J\C\H\B\D-1\\0\\2
\N-91\\-6\\189
\N-2509\\-141\\5184
\J\C
%DUALITY%[[1082592,599346,540270;599346,331848,299106;540270,299106,269623],[54,18,1],[-1,-91,-2509,-1315,-3857,-1439;0,-6,-141,-73,-213,-78;2,189,5184,2716,7965,2970],221,5]

\L

\A${L_{222.6}}=\pdualwitharg3({L_{222.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}9\M1{}27\M-{}$}\H{$2\M b2{216}\M{6,5}{\infty z}{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1593864\\-172152\\22248
\E\D-172152\\-18594\\2403
\E\D22248\\2403\\-310
\J\C\hfil\penalty500%
\B\D-14113\\129360\\-10584
\E\D-1524\\13969\\-1143
\E\D192\\-1760\\143
\J\C\H\B\D-13\\119\\-11
\N-179\\1644\\-108
\N-23\\213\\0
\J\C
%DUALITY%[[-1593864,-172152,22248;-172152,-18594,2403;22248,2403,-310],[216,9,1],[-13,-179,-23,1,35,-13;119,1644,213,-9,-324,117;-11,-108,0,2,0,-27],221,6]

\L

\A${L_{222.7}}=\pdualwitharg2({L_{222.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}3\M-{}27\M1{}$}\H{${432}\M*24\M{3,1}{\infty a}{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-382801680\\-156788568\\-75967632
\E\D-156788568\\-64217712\\-31114944
\E\D-75967632\\-31114944\\-15075899
\J\C\hfil\penalty500%
\B\D-13177\\-83931120\\173290752
\E\D-5395\\-34366151\\70955040
\E\D-2614\\-16651180\\34379327
\J\C\H\B\D-2\\-1251\\2592
\N0\\-1127\\2326
\N1\\2269\\-4688
\J\C
%DUALITY%[[-382801680,-156788568,-75967632;-156788568,-64217712,-31114944;-75967632,-31114944,-15075899],[216,24,1],[-2,0,1,11,1,0;-1251,-1127,2269,58581,7497,4101;2592,2326,-4688,-120960,-15478,-8464],221,7]

\L

\A${L_{222.8}}=\pdualwitharg{2.3}({L_{222.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}9\M-{}27\M1{}$}\H{${16}\M*2{108}\M{3,2}{\infty b}{432}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-155088\\-427464\\-101520
\E\D-427464\\-1175184\\-279144
\E\D-101520\\-279144\\-66305
\J\C\hfil\penalty500%
\B\D25091\\134793\\-605880
\E\D70520\\378829\\-1702800
\E\D16728\\89862\\-403921
\J\C\H\B\D191\\1027\\-4616
\N517\\2775\\-12474
\N91\\480\\-2160
\J\C
%DUALITY%[[-155088,-427464,-101520;-427464,-1175184,-279144;-101520,-279144,-66305],[216,72,1],[191,517,91,-27,-25,401;1027,2775,480,-146,-132,2163;-4616,-12474,-2160,656,594,-9720],221,8]

\medskip%
%------------------------------WEYL-GROUP-W223--------------------------------
%
\leavevmode\llap{}%
$W_{223}$%
\qquad\llap{24} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{223.1}}$%
\F{$1\M268\M17,1\M1{}3\M-{}27\M-{}$}%
\G2%
\H{${216}\M*24\M*2{24}\M b2{54}\M s26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-401544\\3240\\3240
\E\D3240\\-21\\-27
\E\D3240\\-27\\-26
\J\C\hfil\penalty500%
\B\D16523\\290088\\1751544
\E\D-126\\-2213\\-13356
\E\D-135\\-2370\\-14311
\J\C\H\B\D5\\72\\540
\N-1\\-18\\-106
\N-1\\-16\\-108
\N11\\198\\1161
\N7\\124\\741
\J\C
%EXPLICIT%[[-401544,3240,3240;3240,-21,-27;3240,-27,-26],[216,3,1],[5,-1,-1,11,7,643,55,73,70,2;72,-18,-16,198,124,11304,966,1280,1224,34;540,-106,-108,1161,741,68148,5830,7740,7425,213],222,1]

\L

\A${L_{223.2}}$%
\F{$1\M{-2}216\M-3,1\M-{}3\M1{}27\M1{}$}%
\G2%
\H{${432}\M r22\M b2{48}\M*2{108}\M l23\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{223.3}}$}%
\F\I\B\D432\\0\\432
\E\D0\\-6\\-51
\E\D432\\-51\\-1
\J\C\hfil\penalty500%
\B\D6479\\54864\\-7776
\E\D-780\\-6605\\936
\E\D-105\\-889\\125
\J\C\H\B\D-17\\-144\\0
\N-2\\-17\\2
\N1\\8\\0
\N49\\414\\-54
\N13\\110\\-15
\J\C
%EXPLICIT%[[432,0,432;0,-6,-51;432,-51,-1],[432,3,1],[-17,-2,1,49,13,2177,92,239,221,2;-144,-17,8,414,110,18432,779,2024,1872,17;0,2,0,-54,-15,-2592,-110,-288,-270,-3],222,2]

\L

\A${L_{223.3}}$%
\F{$1\M{-2}216\M-3,1\M-{}3\M1{}27\M1{}$}%
\G m%
\H{${432}\M b22\M l2{48}\M{}2{27}\M r2{12}\M*2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{223.2}}$}%
\F\I\B\D-30672\\432\\1728
\E\D432\\-6\\-27
\E\D1728\\-27\\-13
\J\C\hfil\penalty500%
\B\D-10369\\-654480\\-23328
\E\D160\\10099\\360
\E\D120\\7575\\269
\J\C\H\B\D-1\\-72\\0
\N1\\63\\2
\N1\\64\\0
\N-11\\-693\\-27
\N-13\\-820\\-30
\J\C
%EXPLICIT%[[-30672,432,1728;432,-6,-27;1728,-27,-13],[432,3,1],[-1,1,1,-11,-13,-1151,-49,-129,-61,-3;-72,63,64,-693,-820,-72648,-3093,-8144,-3852,-190;0,2,0,-27,-30,-2592,-110,-288,-135,-6],222,3]

\L

\A${L_{223.4}}=\pfillwitharg2({L_{223.1}})$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M-{}27\M-{}$}\H{${54}\M{}21\M{}26\M r2{54}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1242\\162\\0
\E\D162\\-21\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D287\\1440\\-3456
\E\D-38\\-191\\456
\E\D8\\40\\-97
\J\C\H\B\D67\\324\\-864
\N5\\23\\-70
\N5\\20\\-84
\N5\\9\\-135
\N-1\\-7\\3
\J\C
%IMPLICIT%[[-1242,162,0;162,-21,0;0,0,1],[54,3,1],[67,5,5,5,-1,5,1,3,13,3;324,23,20,9,-7,36,7,20,81,17;-864,-70,-84,-135,3,0,-2,-12,-81,-27],222,4]

\L

\A${L_{223.5}}=\pfillwitharg2({L_{223.2}})$%
\F{$1\M264\M17,1\M-{}3\M1{}27\M1{}$}\H{${108}\M r22\M l2{12}\M{}2{27}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2484\\324\\216
\E\D324\\-42\\-27
\E\D216\\-27\\-13
\J\C\hfil\penalty500%
\B\D1943\\17064\\-3888
\E\D-252\\-2213\\504
\E\D-135\\-1185\\269
\J\C\H\B\D643\\5652\\-1296
\N55\\483\\-110
\N73\\640\\-144
\N70\\612\\-135
\N2\\17\\-3
\J\C
%IMPLICIT%[[-2484,324,216;324,-42,-27;216,-27,-13],[108,3,1],[643,55,73,70,2,5,-1,-1,11,7;5652,483,640,612,17,36,-9,-8,99,62;-1296,-110,-144,-135,-3,0,2,0,-27,-15],222,5]

\L

\A${L_{223.6}}=\main({L_{223.3}})$%
\F{$1\M{-2}68\M-3,1\M1{}3\M-{}27\M-{}$}\H{${216}\M{}21\M{}2{24}\M r2{54}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D216\\0\\216
\E\D0\\-3\\-27
\E\D216\\-27\\-26
\J\C\hfil\penalty500%
\B\D1151\\10224\\-1296
\E\D-160\\-1421\\180
\E\D-240\\-2130\\269
\J\C\H\B\D1\\0\\0
\N-1\\-9\\1
\N-1\\-8\\0
\N22\\198\\-27
\N13\\116\\-15
\J\C
%IMPLICIT%[[216,0,216;0,-3,-27;216,-27,-26],[216,3,1],[1,-1,-1,22,13,1151,49,129,122,3;0,-9,-8,198,116,10224,435,1144,1080,26;0,1,0,-27,-15,-1296,-55,-144,-135,-3],222,6]

\L

\A${L_{223.7}}=\pdualwitharg2(\pfillwitharg2({L_{223.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M1{}27\M1{}$}\H{${27}\M{}22\M{}23\M r2{108}\M s2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2214\\324\\1080
\E\D324\\138\\162
\E\D1080\\162\\527
\J\C\hfil\penalty500%
\B\D-55441\\-4788\\114912
\E\D-2200\\-191\\4560
\E\D-26840\\-2318\\55631
\J\C\H\B\D7829\\675\\-16227
\N1266\\109\\-2624
\N757\\65\\-1569
\N2423\\207\\-5022
\N-55\\-5\\114
\J\C
%DUALITY%[[2214,324,1080;324,138,162;1080,162,527],[54,6,1],[7829,1266,757,2423,-55,91,54,123,1537,495;675,109,65,207,-5,9,5,11,135,43;-16227,-2624,-1569,-5022,114,-189,-112,-255,-3186,-1026],222,7]

\L

\A${L_{223.8}}=\pdualwitharg3(\pfillwitharg2({L_{223.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}9\M-{}27\M1{}$}\H{$2\M{}2{27}\M{}2{18}\M r22\M s2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D270\\-108\\0
\E\D-108\\45\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D59\\300\\1080
\E\D-26\\-131\\-468
\E\D4\\20\\71
\J\C\H\B\D1\\2\\-4
\N1\\3\\0
\N-1\\-2\\0
\N-1\\-3\\-5
\N-3\\-11\\-27
\J\C
%DUALITY%[[270,-108,0;-108,45,0;0,0,-1],[54,9,1],[1,1,-1,-1,-3,-9,-19,-7,-1,1;2,3,-2,-3,-11,-42,-93,-38,-7,1;-4,0,0,-5,-27,-140,-324,-144,-31,-9],222,8]

\L

\A${L_{223.9}}=\pdualwitharg3(\pfillwitharg2({L_{223.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}9\M1{}27\M-{}$}\H{$4\M r2{54}\M l2{36}\M{}21\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2484\\432\\-216
\E\D432\\9\\-18
\E\D-216\\-18\\13
\J\C\hfil\penalty500%
\B\D179\\1692\\5508
\E\D95\\892\\2907
\E\D-35\\-329\\-1072
\J\C\H\B\D1\\8\\28
\N-1\\-9\\-27
\N-5\\-44\\-144
\N-2\\-18\\-59
\N-6\\-55\\-180
\J\C
%DUALITY%[[2484,432,-216;432,9,-18;-216,-18,13],[108,9,1],[1,-1,-5,-2,-6,-41,-89,-35,-3,1;8,-9,-44,-18,-55,-384,-837,-332,-29,8;28,-27,-144,-59,-180,-1252,-2727,-1080,-94,27],222,9]

\L

\A${L_{223.10}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{223.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}9\M1{}27\M-{}$}\H{$1\M{}2{54}\M{}29\M r24\M s2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-918\\216\\-432
\E\D216\\90\\108
\E\D-432\\108\\-203
\J\C\hfil\penalty500%
\B\D14207\\1248\\-29376
\E\D-1480\\-131\\3060
\E\D6808\\598\\-14077
\J\C\H\B\D-15\\-1\\31
\N26\\3\\-54
\N13\\1\\-27
\N-31\\-3\\64
\N-209\\-19\\432
\J\C
%DUALITY%[[-918,216,-432;216,90,108;-432,108,-203],[54,18,1],[-15,26,13,-31,-209,-577,-2690,-605,-265,-87;-1,3,1,-3,-19,-51,-237,-53,-23,-7;31,-54,-27,64,432,1193,5562,1251,548,180],222,10]

\L

\A${L_{223.11}}=\pdualwitharg2(\pfillwitharg2({L_{223.2}}))$%
\F{$1\M174\M26,1\M-{}3\M1{}27\M1{}$}\H{${27}\M r28\M l23\M{}2{108}\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D55512\\9396\\-14040
\E\D9396\\1596\\-2376
\E\D-14040\\-2376\\3551
\J\C\hfil\penalty500%
\B\D59777\\-13608\\227448
\E\D9717\\-2213\\36972
\E\D-15129\\3444\\-57565
\J\C\H\B\D-2192\\495\\-8343
\N-739\\168\\-2812
\N-239\\55\\-909
\N-881\\207\\-3348
\N-16\\5\\-60
\J\C
%DUALITY%[[55512,9396,-14040;9396,1596,-2376;-14040,-2376,3551],[108,12,1],[-2192,-739,-239,-881,-16,-22,1,-7,-226,-107;495,168,55,207,5,9,0,1,45,23;-8343,-2812,-909,-3348,-60,-81,4,-27,-864,-408],222,11]

\L

\A${L_{223.12}}=\pdualwitharg3({L_{223.1}})$%
\F{$1\M228\M-5,1\M-{}9\M-{}27\M1{}$}\H{$8\M*2{108}\M*2{72}\M b22\M s2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4968\\2376\\-432
\E\D2376\\693\\-135
\E\D-432\\-135\\26
\J\C\hfil\penalty500%
\B\D179\\3384\\20736
\E\D205\\3853\\23616
\E\D-35\\-658\\-4033
\J\C\H\B\D-41\\-768\\-4708
\N-89\\-1674\\-10260
\N-35\\-664\\-4068
\N-3\\-58\\-355
\N1\\16\\99
\J\C
%DUALITY%[[4968,2376,-432;2376,693,-135;-432,-135,26],[216,9,1],[-41,-89,-35,-3,1,1,-1,-5,-2,-6;-768,-1674,-664,-58,16,16,-18,-88,-36,-110;-4708,-10260,-4068,-355,99,100,-108,-540,-221,-675],222,12]

\L

\A${L_{223.13}}=\pdualwitharg3(\main({L_{223.3}}))$%
\F{$1\M{-2}28\M11,1\M-{}9\M-{}27\M1{}$}\H{$8\M{}2{27}\M{}2{72}\M r22\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7560\\864\\0
\E\D864\\99\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D575\\-5472\\-5184
\E\D68\\-647\\-612
\E\D-8\\76\\71
\J\C\H\B\D33\\-312\\-280
\N37\\-351\\-324
\N31\\-296\\-288
\N3\\-29\\-31
\N0\\-1\\-9
\J\C
%DUALITY%[[7560,864,0;864,99,0;0,0,-1],[216,9,1],[33,37,31,3,0,-1,-1,1,1,4;-312,-351,-296,-29,-1,8,9,-8,-9,-37;-280,-324,-288,-31,-9,-8,0,0,-5,-27],222,13]

\L

\A${L_{223.14}}=\pdualwitharg3({L_{223.2}})$%
\F{$1\M{-2}616\M11,1\M1{}9\M1{}27\M-{}$}\H{${16}\M r2{54}\M b2{144}\M*24\M l29\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg3({L_{223.3}})$}%
\F\I\B\D-358128\\-3024\\-3888
\E\D-3024\\9\\0
\E\D-3888\\0\\-11
\J\C\hfil\penalty500%
\B\D-2881\\-969120\\1023840
\E\D-2\\-674\\711
\E\D-10\\-3365\\3554
\J\C\H\B\D33\\11104\\-11728
\N37\\12447\\-13149
\N31\\10424\\-11016
\N3\\1008\\-1066
\N0\\-1\\0
\J\C
%DUALITY%[[-358128,-3024,-3888;-3024,9,0;-3888,0,-11],[432,9,1],[33,37,31,3,0,-1,-1,1,1,2;11104,12447,10424,1008,-1,-336,-333,344,338,674;-11728,-13149,-11016,-1066,0,352,351,-360,-356,-711],222,14]

\L

\A${L_{223.15}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{223.2}}))$%
\F{$1\M-54\M22,1\M1{}9\M1{}27\M-{}$}\H{$1\M r2{216}\M l29\M{}24\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D655992\\56052\\127224
\E\D56052\\4788\\10872
\E\D127224\\10872\\24673
\J\C\hfil\penalty500%
\B\D-11341\\44280\\38880
\E\D-987\\3853\\3384
\E\D-2184\\8528\\7487
\J\C\H\B\D6\\-18\\-23
\N113\\-342\\-432
\N21\\-62\\-81
\N11\\-29\\-44
\N-2\\23\\0
\J\C
%DUALITY%[[655992,56052,127224;56052,4788,10872;127224,10872,24673],[108,36,1],[6,113,21,11,-2,-48,-491,-63,-32,-19;-18,-342,-62,-29,23,182,1818,226,111,59;-23,-432,-81,-44,0,167,1728,225,116,72],222,15]

\L

\A${L_{223.16}}=\pdualwitharg3({L_{223.3}})$%
\F{$1\M{-2}616\M11,1\M1{}9\M1{}27\M-{}$}\H{${16}\M b2{54}\M l2{144}\M{}21\M r2{36}\M*2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg3({L_{223.2}})$}%
\F\I\B\D-57456\\3456\\-432
\E\D3456\\-207\\27
\E\D-432\\27\\-2
\J\C\hfil\penalty500%
\B\D-6241\\-92352\\123552
\E\D395\\5845\\-7821
\E\D-20\\-296\\395
\J\C\H\B\D81\\1200\\-1576
\N92\\1362\\-1809
\N79\\1168\\-1584
\N4\\59\\-83
\N1\\14\\-36
\J\C
%DUALITY%[[-57456,3456,-432;3456,-207,27;-432,27,-2],[432,9,1],[81,92,79,4,1,-1,-2,1,1,9;1200,1362,1168,59,14,-16,-30,16,15,134;-1576,-1809,-1584,-83,-36,-8,27,0,-16,-162],222,16]

\L

\A${L_{223.17}}=\pdualwitharg2({L_{223.1}})$%
\F{$1\M178\M26,1\M-{}3\M1{}27\M1{}$}\H{${108}\M b28\M b2{12}\M*2{432}\M s2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-548424\\-104112\\5184
\E\D-104112\\-19752\\984
\E\D5184\\984\\-49
\J\C\hfil\penalty500%
\B\D9989\\-7992\\887112
\E\D1940\\-1553\\172272
\E\D-95\\76\\-8437
\J\C\H\B\D173\\-153\\15066
\N27\\-26\\2308
\N15\\-17\\1230
\N41\\-63\\3024
\N-3\\-1\\-336
\J\C
%DUALITY%[[-548424,-104112,5184;-104112,-19752,984;5184,984,-49],[216,24,1],[173,27,15,41,-3,7,3,5,49,13;-153,-26,-17,-63,-1,9,2,1,-9,-7;15066,2308,1230,3024,-336,918,356,546,4968,1224],222,17]

\L

\A${L_{223.18}}=\pdualwitharg2(\main({L_{223.3}}))$%
\F{$1\M-38\M{-2}6,1\M-{}3\M1{}27\M1{}$}\H{${27}\M{}28\M{}23\M r2{432}\M*2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-216\\-1728\\-216
\E\D-1728\\-12984\\-1632
\E\D-216\\-1632\\-205
\J\C\hfil\penalty500%
\B\D-703\\-216\\2592
\E\D-4264\\-1313\\15744
\E\D-546\\-168\\2015
\J\C\H\B\D226\\63\\-783
\N71\\18\\-232
\N20\\4\\-57
\N113\\9\\-216
\N-7\\-5\\48
\J\C
%DUALITY%[[-216,-1728,-216;-1728,-12984,-1632;-216,-1632,-205],[216,24,1],[226,71,20,113,-7,8,7,6,121,33;63,18,4,9,-5,9,6,4,63,13;-783,-232,-57,-216,48,-81,-56,-39,-648,-144],222,18]

\L

\A${L_{223.19}}=\pdualwitharg{2.3}({L_{223.1}})$%
\F{$1\M-58\M22,1\M1{}9\M1{}27\M-{}$}\H{$4\M b2{216}\M b2{36}\M*2{16}\M s2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-5616\\2376\\648
\E\D2376\\360\\72
\E\D648\\72\\13
\J\C\hfil\penalty500%
\B\D125\\-3654\\13608
\E\D8\\-233\\864
\E\D1\\-29\\107
\J\C\H\B\D1\\-30\\118
\N1\\-27\\108
\N-1\\32\\-126
\N-1\\32\\-128
\N-1\\34\\-144
\J\C
%DUALITY%[[-5616,2376,648;2376,360,72;648,72,13],[216,72,1],[1,1,-1,-1,-1,3,17,5,3,3;-30,-27,32,32,34,-86,-495,-148,-90,-92;118,108,-126,-128,-144,314,1836,558,344,360],222,19]

\L

\A${L_{223.20}}=\pdualwitharg{2.3}(\main({L_{223.3}}))$%
\F{$1\M118\M{-2}2,1\M1{}9\M1{}27\M-{}$}\H{$1\M{}2{216}\M{}29\M r2{16}\M*2{144}\M l2$}\relax$\,(\times2)$%
\F\I\B\D216\\0\\0
\E\D0\\-22536\\-720
\E\D0\\-720\\-23
\J\C\hfil\penalty500%
\B\D-55\\-36\\1296
\E\D-564\\-377\\13536
\E\D-18\\-12\\431
\J\C\H\B\D0\\1\\-31
\N1\\0\\0
\N0\\-2\\63
\N-1\\-5\\160
\N-5\\-11\\360
\J\C
%DUALITY%[[216,0,0;0,-22536,-720;0,-720,-23],[216,72,1],[0,1,0,-1,-5,-6,-55,-6,-5,-1;1,0,-2,-5,-11,-5,-36,-2,1,7;-31,0,63,160,360,175,1296,81,-16,-216],222,20]

\L

\A${L_{223.21}}=\pdualwitharg2({L_{223.2}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M1{}27\M1{}$}\H{${27}\M r2{32}\M*2{12}\M b2{432}\M l2{48}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{223.3}})$}%
\F\I\B\D-864\\2160\\-864
\E\D2160\\-5136\\2064
\E\D-864\\2064\\-829
\J\C\hfil\penalty500%
\B\D-541\\2520\\6912
\E\D1365\\-6371\\-17472
\E\D-540\\2520\\6911
\J\C\H\B\D131\\-621\\-1701
\N91\\-426\\-1168
\N31\\-142\\-390
\N124\\-549\\-1512
\N5\\-17\\-48
\J\C
%DUALITY%[[-864,2160,-864;2160,-5136,2064;-864,2064,-829],[432,48,1],[131,91,31,124,5,4,-1,-1,11,10;-621,-426,-142,-549,-17,-9,6,2,-81,-53;-1701,-1168,-390,-1512,-48,-27,16,6,-216,-144],222,21]

\L

\A${L_{223.22}}=\pdualwitharg2({L_{223.3}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M1{}27\M1{}$}\H{${108}\M*2{32}\M l23\M{}2{432}\M r2{48}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{223.2}})$}%
\F\I\B\D-864\\20304\\-1296
\E\D20304\\-474576\\30288
\E\D-1296\\30288\\-1933
\J\C\hfil\penalty500%
\B\D-829\\72\\1728
\E\D18055\\-1571\\-37680
\E\D-1150\\100\\2399
\J\C\H\B\D397\\-54\\-1134
\N139\\-14\\-320
\N24\\-1\\-33
\N196\\9\\0
\N9\\5\\72
\J\C
%DUALITY%[[-864,20304,-1296;20304,-474576,30288;-1296,30288,-1933],[432,48,1],[397,139,24,196,9,17,-1,-1,11,14;-54,-14,-1,9,5,18,2,-1,-27,-7;-1134,-320,-33,0,72,270,32,-15,-432,-120],222,22]

\L

\A${L_{223.23}}=\pdualwitharg{2.3}({L_{223.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}9\M1{}27\M-{}$}\H{$1\M r2{864}\M*2{36}\M b2{16}\M l2{144}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{2.3}({L_{223.3}})$}%
\F\I\B\D864\\-1296\\-432
\E\D-1296\\-93168\\-30240
\E\D-432\\-30240\\-9815
\J\C\hfil\penalty500%
\B\D-163\\2520\\-7776
\E\D1989\\-30941\\95472
\E\D648\\-10080\\31103
\J\C\H\B\D1\\-25\\77
\N-1\\0\\0
\N-3\\76\\-234
\N-2\\65\\-200
\N1\\47\\-144
\J\C
%DUALITY%[[864,-1296,-432;-1296,-93168,-30240;-432,-30240,-9815],[432,144,1],[1,-1,-3,-2,1,8,163,21,11,8;-25,0,76,65,47,-115,-2520,-356,-205,-187;77,0,-234,-200,-144,355,7776,1098,632,576],222,23]

\L

\A${L_{223.24}}=\pdualwitharg{2.3}({L_{223.3}})$%
\F{$1\M1116\M{-2}6,1\M1{}9\M1{}27\M-{}$}\H{$4\M*2{864}\M l29\M{}2{16}\M r2{144}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{2.3}({L_{223.2}})$}%
\F\I\B\D864\\-432\\0
\E\D-432\\-22320\\720
\E\D0\\720\\-23
\J\C\hfil\penalty500%
\B\D-19\\72\\2592
\E\D103\\-413\\-14832
\E\D-3\\12\\431
\J\C\H\B\D1\\2\\62
\N-1\\0\\0
\N-1\\-2\\-63
\N-2\\-5\\-160
\N-3\\-11\\-360
\J\C
%DUALITY%[[864,-432,0;-432,-22320,720;0,720,-23],[432,144,1],[1,-1,-1,-2,-3,1,19,2,3,4;2,0,-2,-5,-11,-10,-72,-2,1,7;62,0,-63,-160,-360,-350,-2592,-81,16,216],222,24]

\medskip%
%------------------------------WEYL-GROUP-W224--------------------------------
%
\leavevmode\llap{}%
$W_{224}$%
\qquad\llap{60} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$\slashtwo222|222\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{224.1}}$%
\F{$1\M208\M-5,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$1\M r24\M*2{28}\M l23\M r2{56}\M s2{12}\M l27\M{}2$}%
\F\I\B\D-13272\\168\\168
\E\D168\\-1\\-4
\E\D168\\-4\\1
\J\C\H\B\D0\\0\\-1
\N-1\\-50\\-32
\N-5\\-252\\-154
\N-1\\-51\\-30
\N-1\\-56\\-28
\N1\\48\\30
\N1\\49\\28
\J\C
%EXPLICIT%[[-13272,168,168;168,-1,-4;168,-4,1],[168,1,1],[0,-1,-5,-1,-1,1,1;0,-50,-252,-51,-56,48,49;-1,-32,-154,-30,-28,30,28],223,1]

\L

\A${L_{224.2}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M2{}3\M1{},1\M2{}7\M1{}$}%
\G2%
\H{${16}\M{}21\M r2{112}\M*2{12}\M*2{56}\M s2{48}\M l27\M{}2$}%
\F\I\B\D4368\\-336\\336
\E\D-336\\10\\-6
\E\D336\\-6\\1
\J\C\H\B\D1\\64\\48
\N0\\0\\-1
\N-3\\-196\\-168
\N-1\\-66\\-54
\N-1\\-70\\-56
\N1\\60\\48
\N1\\63\\49
\J\C
%EXPLICIT%[[4368,-336,336;-336,10,-6;336,-6,1],[336,2,1],[1,0,-3,-1,-1,1,1;64,0,-196,-66,-70,60,63;48,-1,-168,-54,-56,48,49],223,2]

\L

\A${L_{224.3}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M2{}3\M1{},1\M2{}7\M1{}$}%
\G m%
\H{${16}\M s24\M*2{112}\M l23\M r2{56}\M*2{48}\M*2{28}\M s2$}%
\F\I\B\D306768\\-1680\\-1680
\E\D-1680\\10\\8
\E\D-1680\\8\\11
\J\C\H\B\D-1\\-112\\-72
\N-1\\-110\\-74
\N-9\\-980\\-672
\N-1\\-108\\-75
\N-3\\-322\\-224
\N-1\\-108\\-72
\N-1\\-112\\-70
\J\C
%EXPLICIT%[[306768,-1680,-1680;-1680,10,8;-1680,8,11],[336,2,1],[-1,-1,-9,-1,-3,-1,-1;-112,-110,-980,-108,-322,-108,-112;-72,-74,-672,-75,-224,-72,-70],223,3]

\L

\A${L_{224.4}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M2{}3\M1{},1\M2{}7\M1{}$}%
\G m%
\H{${16}\M l21\M{}2{112}\M{}23\M{}2{14}\M r2{48}\M s2{28}\M*2$}%
\F\I\B\D38640\\336\\-672
\E\D336\\-2\\-4
\E\D-672\\-4\\11
\J\C\H\B\D-1\\-28\\-72
\N0\\-1\\-1
\N5\\112\\336
\N1\\24\\69
\N2\\49\\140
\N1\\24\\72
\N-1\\-28\\-70
\J\C
%EXPLICIT%[[38640,336,-672;336,-2,-4;-672,-4,11],[336,2,1],[-1,0,5,1,2,1,-1;-28,-1,112,24,49,24,-28;-72,-1,336,69,140,72,-70],223,4]

\L

\A${L_{224.5}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${16}\M*24\M s2{112}\M s2{12}\M l2{14}\M{}2{48}\M{}27\M r2$}%
\F\I\B\D-134736\\672\\1008
\E\D672\\-2\\-8
\E\D1008\\-8\\-1
\J\C\H\B\D3\\356\\160
\N1\\118\\54
\N1\\112\\56
\N-1\\-120\\-54
\N-1\\-119\\-56
\N1\\120\\48
\N2\\238\\105
\J\C
%EXPLICIT%[[-134736,672,1008;672,-2,-8;1008,-8,-1],[336,2,1],[3,1,1,-1,-1,1,2;356,118,112,-120,-119,120,238;160,54,56,-54,-56,48,105],223,5]

\L

\A${L_{224.6}}=\pfillwitharg2({L_{224.2}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$1\M{}24\M{}27\M{}2{12}\M{}2{14}\M{}23\M{}2{28}\M{}2$}%
\F\I\B\D5124\\336\\0
\E\D336\\22\\0
\E\D0\\0\\1
\J\C\H\B\D0\\0\\-1
\N-3\\44\\0
\N-10\\147\\7
\N-11\\162\\12
\N-9\\133\\14
\N-1\\15\\3
\N1\\-14\\0
\J\C
%IMPLICIT%[[5124,336,0;336,22,0;0,0,1],[84,2,1],[0,-3,-10,-11,-9,-1,1;0,44,147,162,133,15,-14;-1,0,7,12,14,3,0],223,6]

\L

\A${L_{224.7}}=\main({L_{224.3}})$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$2\M{}28\M{}2{14}\M r2{24}\M s2{28}\M l26\M r2{56}\M l2$}%
\F\I\B\D-20774712\\769440\\-15120
\E\D769440\\-28498\\560
\E\D-15120\\560\\-11
\J\C\H\B\D2\\55\\50
\N5\\136\\48
\N6\\161\\-56
\N1\\24\\-156
\N-3\\-84\\-154
\N-1\\-27\\0
\N5\\140\\252
\J\C
%IMPLICIT%[[-20774712,769440,-15120;769440,-28498,560;-15120,560,-11],[168,2,1],[2,5,6,1,-3,-1,5;55,136,161,24,-84,-27,140;50,48,-56,-156,-154,0,252],223,7]

\L

\A${L_{224.8}}=\main({L_{224.4}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$2\M r28\M l2{14}\M{}2{24}\M{}27\M{}26\M{}2{56}\M{}2$}%
\F\I\B\D45528\\-1680\\0
\E\D-1680\\62\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\27\\-2
\N3\\80\\-12
\N4\\105\\-28
\N1\\24\\-24
\N-1\\-28\\-7
\N-1\\-27\\0
\N1\\28\\0
\J\C
%IMPLICIT%[[45528,-1680,0;-1680,62,0;0,0,-1],[168,2,1],[1,3,4,1,-1,-1,1;27,80,105,24,-28,-27,28;-2,-12,-28,-24,-7,0,0],223,8]

\L

\A${L_{224.9}}=\pdualwitharg3({L_{224.1}})$%
\F{$1\M208\M17,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$3\M r2{12}\M*2{84}\M l21\M r2{168}\M s24\M l2{21}\M{}2$}%
\F\I\B\D-254856\\0\\1848
\E\D0\\15\\-6
\E\D1848\\-6\\-11
\J\C\H\B\D-1\\-55\\-138
\N-1\\-56\\-138
\N11\\602\\1512
\N2\\110\\275
\N33\\1820\\4536
\N3\\166\\412
\N2\\112\\273
\J\C
%DUALITY%[[-254856,0,1848;0,15,-6;1848,-6,-11],[168,3,1],[-1,-1,11,2,33,3,2;-55,-56,602,110,1820,166,112;-138,-138,1512,275,4536,412,273],223,9]

\L

\A${L_{224.10}}=\pdualwitharg3(\pfillwitharg2({L_{224.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M{}23\M{}2{84}\M{}21\M{}2{42}\M{}24\M{}2{21}\M{}2$}%
\F\I\B\D84\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D-1\\6\\12
\N0\\1\\3
\N1\\0\\0
\N0\\0\\-1
\N-2\\7\\0
\N-1\\4\\4
\N-3\\14\\21
\J\C
%DUALITY%[[84,0,0;0,-6,0;0,0,1],[84,6,1],[-1,0,1,0,-2,-1,-3;6,1,0,0,7,4,14;12,3,0,-1,0,4,21],223,10]

\L

\A${L_{224.11}}=\pdualwitharg2(\main({L_{224.3}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$4\M{}21\M{}2{28}\M r2{12}\M s2{56}\M l2{12}\M r2{28}\M l2$}%
\F\I\B\D233688\\-12936\\504
\E\D-12936\\716\\-28
\E\D504\\-28\\1
\J\C\H\B\D1\\17\\-28
\N0\\0\\-1
\N-2\\-35\\28
\N-1\\-18\\6
\N1\\14\\-84
\N2\\33\\-72
\N5\\84\\-154
\J\C
%DUALITY%[[233688,-12936,504;-12936,716,-28;504,-28,1],[168,4,1],[1,0,-2,-1,1,2,5;17,0,-35,-18,14,33,84;-28,-1,28,6,-84,-72,-154],223,11]

\L

\A${L_{224.12}}=\pdualwitharg2(\main({L_{224.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$4\M r24\M l2{28}\M{}23\M{}2{56}\M{}2{12}\M{}27\M{}2$}%
\F\I\B\D14952\\-1008\\0
\E\D-1008\\68\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-8
\N-1\\-16\\-10
\N-5\\-77\\-28
\N-1\\-15\\-3
\N-1\\-14\\0
\N1\\15\\0
\N1\\14\\-7
\J\C
%DUALITY%[[14952,-1008,0;-1008,68,0;0,0,-1],[168,4,1],[0,-1,-5,-1,-1,1,1;-1,-16,-77,-15,-14,15,14;-8,-10,-28,-3,0,0,-7],223,12]

\L

\A${L_{224.13}}=\pdualwitharg3(\main({L_{224.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$6\M{}2{24}\M{}2{42}\M r28\M s2{84}\M l22\M r2{168}\M l2$}%
\F\I\B\D-6888\\0\\-3360
\E\D0\\6\\0
\E\D-3360\\0\\-1639
\J\C\H\B\D0\\1\\0
\N47\\0\\-96
\N144\\-7\\-294
\N49\\-4\\-100
\N103\\-14\\-210
\N1\\-1\\-2
\N-41\\0\\84
\J\C
%DUALITY%[[-6888,0,-3360;0,6,0;-3360,0,-1639],[168,6,1],[0,47,144,49,103,1,-41;1,0,-7,-4,-14,-1,0;0,-96,-294,-100,-210,-2,84],223,13]

\L

\A${L_{224.14}}=\pdualwitharg3(\main({L_{224.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{$6\M r2{24}\M l2{42}\M{}28\M{}2{21}\M{}22\M{}2{168}\M{}2$}%
\F\I\B\D168\\0\\0
\E\D0\\6\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\1\\0
\N-1\\0\\-12
\N-3\\-7\\-42
\N-1\\-4\\-16
\N-1\\-7\\-21
\N0\\-1\\-2
\N1\\0\\0
\J\C
%DUALITY%[[168,0,0;0,6,0;0,0,-1],[168,6,1],[0,-1,-3,-1,-1,0,1;1,0,-7,-4,-7,-1,0;0,-12,-42,-16,-21,-2,0],223,14]

\L

\A${L_{224.15}}=\pdualwitharg7({L_{224.1}})$%
\F{$1\M208\M-3,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M r2{28}\M*24\M l2{21}\M r28\M s2{84}\M l21\M{}2$}%
\F\I\B\D209496\\1008\\-1848
\E\D1008\\-7\\-7
\E\D-1848\\-7\\16
\J\C\H\B\D3\\57\\371
\N5\\94\\616
\N1\\18\\122
\N-1\\-21\\-126
\N-1\\-20\\-124
\N1\\18\\126
\N1\\19\\124
\J\C
%DUALITY%[[209496,1008,-1848;1008,-7,-7;-1848,-7,16],[168,7,1],[3,5,1,-1,-1,1,1;57,94,18,-21,-20,18,19;371,616,122,-126,-124,126,124],223,15]

\L

\A${L_{224.16}}=\pdualwitharg7(\pfillwitharg2({L_{224.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M{}2{28}\M{}21\M{}2{84}\M{}22\M{}2{21}\M{}24\M{}2$}%
\F\I\B\D-5460\\-3276\\168
\E\D-3276\\-1918\\98
\E\D168\\98\\-5
\J\C\H\B\D-1\\8\\119
\N-1\\12\\196
\N0\\1\\19
\N1\\-6\\-84
\N0\\-1\\-20
\N-1\\3\\21
\N-1\\6\\80
\J\C
%DUALITY%[[-5460,-3276,168;-3276,-1918,98;168,98,-5],[84,14,1],[-1,-1,0,1,0,-1,-1;8,12,1,-6,-1,3,6;119,196,19,-84,-20,21,80],223,16]

\L

\A${L_{224.17}}=\pdualwitharg2({L_{224.1}})$%
\F{$1\M-58\M20,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$8\M r28\M b2{56}\M l2{24}\M r2{28}\M s2{24}\M l2{56}\M{}2$}%
\F\I\B\D5208\\-1176\\-168
\E\D-1176\\256\\40
\E\D-168\\40\\5
\J\C\H\B\D1\\3\\8
\N-1\\-2\\-20
\N-9\\-21\\-140
\N-5\\-12\\-72
\N-3\\-7\\-42
\N1\\3\\12
\N5\\14\\56
\J\C
%DUALITY%[[5208,-1176,-168;-1176,256,40;-168,40,5],[168,8,1],[1,-1,-9,-5,-3,1,5;3,-2,-21,-12,-7,3,14;8,-20,-140,-72,-42,12,56],223,17]

\L

\A${L_{224.18}}=\pdualwitharg3({L_{224.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M s2{48}\M s2{84}\M*2{16}\M*2{168}\M l21\M r2{336}\M*2$}%
\F\I\B\D108528\\54432\\-336
\E\D54432\\27294\\-168
\E\D-336\\-168\\1
\J\C\H\B\D-1\\2\\6
\N7\\-16\\-312
\N25\\-56\\-966
\N9\\-20\\-328
\N19\\-42\\-672
\N0\\0\\-1
\N-13\\28\\336
\J\C
%DUALITY%[[108528,54432,-336;54432,27294,-168;-336,-168,1],[336,6,1],[-1,7,25,9,19,0,-13;2,-16,-56,-20,-42,0,28;6,-312,-966,-328,-672,-1,336],223,18]

\L

\A${L_{224.19}}=\pdualwitharg{2.3}(\main({L_{224.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M l2{12}\M{}2{21}\M{}24\M{}2{168}\M{}21\M{}2{84}\M r2$}%
\F\I\B\D-207816\\-8232\\1512
\E\D-8232\\-300\\60
\E\D1512\\60\\-11
\J\C\H\B\D-1\\0\\-138
\N-1\\1\\-132
\N2\\0\\273
\N2\\-1\\268
\N19\\-14\\2520
\N1\\-1\\131
\N4\\-7\\504
\J\C
%DUALITY%[[-207816,-8232,1512;-8232,-300,60;1512,60,-11],[168,12,1],[-1,-1,2,2,19,1,4;0,1,0,-1,-14,-1,-7;-138,-132,273,268,2520,131,504],223,19]

\L

\A${L_{224.20}}=\pdualwitharg3({L_{224.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$3\M r2{48}\M*2{84}\M s2{16}\M l2{42}\M{}21\M{}2{336}\M{}2$}%
\F\I\B\D-91056\\3696\\0
\E\D3696\\-6\\-12
\E\D0\\-12\\1
\J\C\H\B\D-1\\-25\\-297
\N-3\\-76\\-888
\N-1\\-28\\-294
\N1\\24\\296
\N2\\49\\588
\N0\\0\\-1
\N-9\\-224\\-2688
\J\C
%DUALITY%[[-91056,3696,0;3696,-6,-12;0,-12,1],[336,6,1],[-1,-3,-1,1,2,0,-9;-25,-76,-28,24,49,0,-224;-297,-888,-294,296,588,-1,-2688],223,20]

\L

\A${L_{224.21}}=\pdualwitharg{2.3}(\main({L_{224.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{12}\M r2{84}\M l24\M r2{168}\M s24\M l2{84}\M{}2$}%
\F\I\B\D30072\\1176\\-168
\E\D1176\\-228\\84
\E\D-168\\84\\-29
\J\C\H\B\D2\\-90\\-273
\N2\\-91\\-276
\N-1\\42\\126
\N-1\\45\\136
\N-3\\140\\420
\N1\\-44\\-134
\N13\\-581\\-1764
\J\C
%DUALITY%[[30072,1176,-168;1176,-228,84;-168,84,-29],[168,12,1],[2,2,-1,-1,-3,1,13;-90,-91,42,45,140,-44,-581;-273,-276,126,136,420,-134,-1764],223,21]

\L

\A${L_{224.22}}=\pdualwitharg3({L_{224.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M*2{48}\M l2{21}\M{}2{16}\M{}2{42}\M r24\M s2{336}\M s2$}%
\F\I\B\D28560\\-672\\0
\E\D-672\\-102\\36
\E\D0\\36\\-11
\J\C\H\B\D-1\\-42\\-138
\N-1\\-44\\-144
\N2\\84\\273
\N3\\128\\416
\N6\\259\\840
\N1\\44\\142
\N1\\56\\168
\J\C
%DUALITY%[[28560,-672,0;-672,-102,36;0,36,-11],[336,6,1],[-1,-1,2,3,6,1,1;-42,-44,84,128,259,44,56;-138,-144,273,416,840,142,168],223,22]

\L

\A${L_{224.23}}=\pdualwitharg3({L_{224.2}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{$3\M{}2{48}\M{}2{21}\M r2{16}\M s2{168}\M*24\M*2{336}\M l2$}%
\F\I\B\D-500304\\62496\\-2352
\E\D62496\\-7806\\294
\E\D-2352\\294\\-11
\J\C\H\B\D1\\7\\-27
\N1\\8\\0
\N-4\\-28\\105
\N-5\\-36\\104
\N-17\\-126\\252
\N-1\\-8\\-2
\N5\\28\\-336
\J\C
%DUALITY%[[-500304,62496,-2352;62496,-7806,294;-2352,294,-11],[336,6,1],[1,1,-4,-5,-17,-1,5;7,8,-28,-36,-126,-8,28;-27,0,105,104,252,-2,-336],223,23]

\L

\A${L_{224.24}}=\pdualwitharg7(\main({L_{224.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${14}\M{}2{56}\M{}22\M r2{168}\M s24\M l2{42}\M r28\M l2$}%
\F\I\B\D-77448\\25872\\-1008
\E\D25872\\-8638\\336
\E\D-1008\\336\\-13
\J\C\H\B\D6\\23\\126
\N13\\48\\224
\N2\\7\\24
\N1\\0\\-84
\N-1\\-4\\-26
\N-1\\-3\\0
\N3\\12\\76
\J\C
%DUALITY%[[-77448,25872,-1008;25872,-8638,336;-1008,336,-13],[168,14,1],[6,13,2,1,-1,-1,3;23,48,7,0,-4,-3,12;126,224,24,-84,-26,0,76],223,24]

\L

\A${L_{224.25}}=\pdualwitharg7(\main({L_{224.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${14}\M r2{56}\M l22\M{}2{168}\M{}21\M{}2{42}\M{}28\M{}2$}%
\F\I\B\D168\\0\\168
\E\D0\\-14\\-56
\E\D168\\-56\\-55
\J\C\H\B\D13\\51\\-14
\N27\\104\\-28
\N4\\15\\-4
\N1\\0\\0
\N-1\\-4\\1
\N-1\\-3\\0
\N7\\28\\-8
\J\C
%DUALITY%[[168,0,168;0,-14,-56;168,-56,-55],[168,14,1],[13,27,4,1,-1,-1,7;51,104,15,0,-4,-3,28;-14,-28,-4,0,1,0,-8],223,25]

\L

\A${L_{224.26}}=\pdualwitharg2({L_{224.2}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${16}\M{}21\M{}2{112}\M r2{12}\M s2{56}\M b2{48}\M b2{28}\M l2$}%
\F\I\B\D109200\\-36288\\-336
\E\D-36288\\12056\\112
\E\D-336\\112\\1
\J\C\H\B\D-3\\-8\\-112
\N0\\0\\-1
\N5\\14\\112
\N1\\3\\6
\N-3\\-7\\-196
\N-7\\-18\\-312
\N-8\\-21\\-322
\J\C
%DUALITY%[[109200,-36288,-336;-36288,12056,112;-336,112,1],[336,8,1],[-3,0,5,1,-3,-7,-8;-8,0,14,3,-7,-18,-21;-112,-1,112,6,-196,-312,-322],223,26]

\L

\A${L_{224.27}}=\pdualwitharg2({L_{224.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$4\M b2{16}\M s2{28}\M s2{48}\M l2{56}\M{}23\M{}2{112}\M r2$}%
\F\I\B\D-7728\\0\\336
\E\D0\\40\\32
\E\D336\\32\\11
\J\C\H\B\D-1\\19\\-26
\N-3\\56\\-72
\N-3\\56\\-70
\N1\\-18\\24
\N5\\-91\\112
\N1\\-18\\21
\N1\\-14\\0
\J\C
%DUALITY%[[-7728,0,336;0,40,32;336,32,11],[336,8,1],[-1,-3,-3,1,5,1,1;19,56,56,-18,-91,-18,-14;-26,-72,-70,24,112,21,0],223,27]

\L

\A${L_{224.28}}=\pdualwitharg2({L_{224.3}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${16}\M s24\M s2{112}\M b2{12}\M b2{56}\M l2{48}\M r2{28}\M b2$}%
\F\I\B\D10416\\672\\0
\E\D672\\40\\8
\E\D0\\8\\-19
\J\C\H\B\D1\\-14\\-8
\N-1\\16\\6
\N-9\\140\\56
\N-1\\15\\6
\N4\\-63\\-28
\N7\\-108\\-48
\N6\\-91\\-42
\J\C
%DUALITY%[[10416,672,0;672,40,8;0,8,-19],[336,8,1],[1,-1,-9,-1,4,7,6;-14,16,140,15,-63,-108,-91;-8,6,56,6,-28,-48,-42],223,28]

\L

\A${L_{224.29}}=\pdualwitharg2({L_{224.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{$4\M l2{16}\M{}27\M{}2{48}\M{}2{56}\M r2{12}\M s2{112}\M b2$}%
\F\I\B\D-35952\\1008\\336
\E\D1008\\-8\\-16
\E\D336\\-16\\-1
\J\C\H\B\D1\\17\\54
\N3\\52\\160
\N2\\35\\105
\N1\\18\\48
\N-2\\-35\\-112
\N-1\\-18\\-54
\N1\\14\\56
\J\C
%DUALITY%[[-35952,1008,336;1008,-8,-16;336,-16,-1],[336,8,1],[1,3,2,1,-2,-1,1;17,52,35,18,-35,-18,14;54,160,105,48,-112,-54,56],223,29]

\L

\A${L_{224.30}}=\pdualwitharg{3.7}({L_{224.1}})$%
\F{$1\M208\M11,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M l2{21}\M{}23\M r2{28}\M s2{24}\M l27\M r2{12}\M*2$}%
\F\I\B\D840\\840\\-168
\E\D840\\357\\-84
\E\D-168\\-84\\19
\J\C\H\B\D-1\\-8\\-42
\N-2\\-15\\-84
\N-1\\-8\\-45
\N-1\\-10\\-56
\N1\\4\\24
\N1\\6\\35
\N1\\6\\36
\J\C
%DUALITY%[[840,840,-168;840,357,-84;-168,-84,19],[168,21,1],[-1,-2,-1,-1,1,1,1;-8,-15,-8,-10,4,6,6;-42,-84,-45,-56,24,35,36],223,30]

\L

\A${L_{224.31}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{224.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M{}2{84}\M{}23\M{}2{28}\M{}26\M{}27\M{}2{12}\M{}2$}%
\F\I\B\D84\\-84\\0
\E\D-84\\7602\\-378
\E\D0\\-378\\19
\J\C\H\B\D1\\1\\21
\N-1\\0\\0
\N2\\2\\39
\N11\\10\\196
\N8\\7\\138
\N7\\6\\119
\N7\\6\\120
\J\C
%DUALITY%[[84,-84,0;-84,7602,-378;0,-378,19],[84,42,1],[1,-1,2,11,8,7,7;1,0,2,10,7,6,6;21,0,39,196,138,119,120],223,31]

\L

\A${L_{224.32}}=\pdualwitharg{2.3}({L_{224.1}})$%
\F{$1\M178\M20,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${24}\M r2{24}\M b2{168}\M l28\M r2{84}\M s28\M l2{168}\M{}2$}%
\F\I\B\D-7896\\0\\2856
\E\D0\\24\\0
\E\D2856\\0\\-1033
\J\C\H\B\D0\\1\\0
\N-13\\0\\-36
\N-30\\-7\\-84
\N3\\-2\\8
\N46\\-7\\126
\N16\\-1\\44
\N61\\0\\168
\J\C
%DUALITY%[[-7896,0,2856;0,24,0;2856,0,-1033],[168,24,1],[0,-13,-30,3,46,16,61;1,0,-7,-2,-7,-1,0;0,-36,-84,8,126,44,168],223,32]

\L

\A${L_{224.33}}=\pdualwitharg7({L_{224.2}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M{}2{112}\M{}21\M r2{336}\M s28\M*2{84}\M*2{16}\M l2$}%
\F\I\B\D-727440\\-53424\\8064
\E\D-53424\\-3878\\588
\E\D8064\\588\\-89
\J\C\H\B\D3\\66\\707
\N13\\280\\3024
\N1\\21\\229
\N1\\12\\168
\N-1\\-22\\-236
\N-1\\-18\\-210
\N3\\68\\720
\J\C
%DUALITY%[[-727440,-53424,8064;-53424,-3878,588;8064,588,-89],[336,14,1],[3,13,1,1,-1,-1,3;66,280,21,12,-22,-18,68;707,3024,229,168,-236,-210,720],223,33]

\L

\A${L_{224.34}}=\pdualwitharg{2.7}(\main({L_{224.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M{}2{28}\M r24\M l2{84}\M r28\M s2{84}\M l24\M{}2$}%
\F\I\B\D-89880\\3528\\672
\E\D3528\\-28\\-28
\E\D672\\-28\\-5
\J\C\H\B\D3\\5\\371
\N5\\9\\616
\N1\\2\\122
\N-2\\-3\\-252
\N-1\\-2\\-124
\N1\\0\\126
\N2\\3\\248
\J\C
%DUALITY%[[-89880,3528,672;3528,-28,-28;672,-28,-5],[168,28,1],[3,5,1,-2,-1,1,2;5,9,2,-3,-2,0,3;371,616,122,-252,-124,126,248],223,34]

\L

\A${L_{224.35}}=\pdualwitharg7({L_{224.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M s2{112}\M s24\M*2{336}\M*28\M l2{21}\M r2{16}\M*2$}%
\F\I\B\D1115184\\-10416\\-5712
\E\D-10416\\70\\56
\E\D-5712\\56\\29
\J\C\H\B\D5\\82\\826
\N-1\\-16\\-168
\N-1\\-16\\-166
\N-1\\-12\\-168
\N3\\50\\496
\N8\\132\\1323
\N9\\148\\1488
\J\C
%DUALITY%[[1115184,-10416,-5712;-10416,70,56;-5712,56,29],[336,14,1],[5,-1,-1,-1,3,8,9;82,-16,-16,-12,50,132,148;826,-168,-166,-168,496,1323,1488],223,35]

\L

\A${L_{224.36}}=\pdualwitharg7({L_{224.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M r2{112}\M*24\M s2{336}\M l22\M{}2{21}\M{}2{16}\M{}2$}%
\F\I\B\D1947792\\2352\\-11760
\E\D2352\\-14\\-14
\E\D-11760\\-14\\71
\J\C\H\B\D3\\4\\497
\N-1\\-4\\-168
\N-1\\-2\\-166
\N1\\0\\168
\N2\\3\\332
\N10\\15\\1659
\N11\\16\\1824
\J\C
%DUALITY%[[1947792,2352,-11760;2352,-14,-14;-11760,-14,71],[336,14,1],[3,-1,-1,1,2,10,11;4,-4,-2,0,3,15,16;497,-168,-166,168,332,1659,1824],223,36]

\L

\A${L_{224.37}}=\pdualwitharg{2.7}(\main({L_{224.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M l2{28}\M{}21\M{}2{84}\M{}28\M{}2{21}\M{}24\M r2$}%
\F\I\B\D-3192\\8568\\1176
\E\D8568\\-19684\\-2688
\E\D1176\\-2688\\-367
\J\C\H\B\D-1\\-10\\70
\N6\\79\\-560
\N3\\38\\-269
\N23\\285\\-2016
\N5\\60\\-424
\N1\\9\\-63
\N-1\\-13\\92
\J\C
%DUALITY%[[-3192,8568,1176;8568,-19684,-2688;1176,-2688,-367],[168,28,1],[-1,6,3,23,5,1,-1;-10,79,38,285,60,9,-13;70,-560,-269,-2016,-424,-63,92],223,37]

\L

\A${L_{224.38}}=\pdualwitharg7({L_{224.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M*2{112}\M l21\M{}2{336}\M{}22\M r2{84}\M s2{16}\M s2$}%
\F\I\B\D336\\-2352\\336
\E\D-2352\\-10346\\1540
\E\D336\\1540\\-229
\J\C\H\B\D13\\116\\798
\N27\\236\\1624
\N2\\17\\117
\N1\\0\\0
\N-1\\-9\\-62
\N-1\\-6\\-42
\N7\\64\\440
\J\C
%DUALITY%[[336,-2352,336;-2352,-10346,1540;336,1540,-229],[336,14,1],[13,27,2,1,-1,-1,7;116,236,17,0,-9,-6,64;798,1624,117,0,-62,-42,440],223,38]

\L

\A${L_{224.39}}=\pdualwitharg{3.7}(\main({L_{224.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M{}2{168}\M{}26\M r2{56}\M s2{12}\M l2{14}\M r2{24}\M l2$}%
\F\I\B\D168\\-168\\0
\E\D-168\\210\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\1\\0
\N-1\\0\\0
\N-1\\-1\\-6
\N-3\\-4\\-28
\N-1\\-2\\-18
\N0\\-1\\-14
\N1\\0\\-12
\J\C
%DUALITY%[[168,-168,0;-168,210,0;0,0,-1],[168,42,1],[1,-1,-1,-3,-1,0,1;1,0,-1,-4,-2,-1,0;0,0,-6,-28,-18,-14,-12],223,39]

\L

\A${L_{224.40}}=\pdualwitharg{3.7}(\main({L_{224.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${42}\M r2{168}\M l26\M{}2{56}\M{}23\M{}2{14}\M{}2{24}\M{}2$}%
\F\I\B\D41496\\-41496\\-840
\E\D-41496\\41538\\840
\E\D-840\\840\\17
\J\C\H\B\D1\\1\\0
\N-5\\0\\-252
\N-4\\-1\\-150
\N-13\\-4\\-448
\N-3\\-1\\-99
\N-3\\-1\\-98
\N-1\\0\\-48
\J\C
%DUALITY%[[41496,-41496,-840;-41496,41538,840;-840,840,17],[168,42,1],[1,-5,-4,-13,-3,-3,-1;1,0,-1,-4,-1,-1,0;0,-252,-150,-448,-99,-98,-48],223,40]

\L

\A${L_{224.41}}=\pdualwitharg{2.3}({L_{224.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M b2{48}\M s2{84}\M s2{16}\M l2{168}\M{}21\M{}2{336}\M r2$}%
\F\I\B\D108528\\336\\-336
\E\D336\\-24\\0
\E\D-336\\0\\1
\J\C\H\B\D0\\1\\6
\N-1\\-8\\-312
\N-3\\-28\\-966
\N-1\\-10\\-328
\N-2\\-21\\-672
\N0\\0\\-1
\N1\\14\\336
\J\C
%DUALITY%[[108528,336,-336;336,-24,0;-336,0,1],[336,24,1],[0,-1,-3,-1,-2,0,1;1,-8,-28,-10,-21,0,14;6,-312,-966,-328,-672,-1,336],223,41]

\L

\A${L_{224.42}}=\pdualwitharg{2.3}({L_{224.2}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${48}\M{}23\M{}2{336}\M r24\M s2{168}\M b2{16}\M b2{84}\M l2$}%
\F\I\B\D21840\\8736\\-672
\E\D8736\\3000\\-240
\E\D-672\\-240\\19
\J\C\H\B\D3\\22\\384
\N1\\7\\123
\N9\\56\\1008
\N0\\-1\\-14
\N-4\\-35\\-588
\N-1\\-8\\-136
\N1\\7\\126
\J\C
%DUALITY%[[21840,8736,-672;8736,3000,-240;-672,-240,19],[336,24,1],[3,1,9,0,-4,-1,1;22,7,56,-1,-35,-8,7;384,123,1008,-14,-588,-136,126],223,42]

\L

\A${L_{224.43}}=\pdualwitharg{2.3}({L_{224.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${48}\M s2{12}\M s2{336}\M b24\M b2{168}\M l2{16}\M r2{84}\M b2$}%
\F\I\B\D-37692816\\6006000\\-39312
\E\D6006000\\-957000\\6264
\E\D-39312\\6264\\-41
\J\C\H\B\D-1\\-8\\-264
\N-1\\-6\\42
\N1\\14\\1176
\N1\\7\\110
\N12\\77\\252
\N3\\18\\-128
\N4\\21\\-630
\J\C
%DUALITY%[[-37692816,6006000,-39312;6006000,-957000,6264;-39312,6264,-41],[336,24,1],[-1,-1,1,1,12,3,4;-8,-6,14,7,77,18,21;-264,42,1176,110,252,-128,-630],223,43]

\L

\A${L_{224.44}}=\pdualwitharg{2.3}({L_{224.4}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${12}\M l2{48}\M{}2{21}\M{}2{16}\M{}2{168}\M r24\M s2{336}\M b2$}%
\F\I\B\D-13776\\3696\\1008
\E\D3696\\744\\168
\E\D1008\\168\\37
\J\C\H\B\D-1\\47\\-186
\N-1\\48\\-192
\N2\\-91\\357
\N3\\-138\\544
\N12\\-553\\2184
\N1\\-46\\182
\N1\\-42\\168
\J\C
%DUALITY%[[-13776,3696,1008;3696,744,168;1008,168,37],[336,24,1],[-1,-1,2,3,12,1,1;47,48,-91,-138,-553,-46,-42;-186,-192,357,544,2184,182,168],223,44]

\L

\A${L_{224.45}}=\pdualwitharg{2.7}({L_{224.1}})$%
\F{$1\M-38\M20,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${56}\M l2{56}\M{}28\M r2{168}\M s24\M l2{168}\M r28\M b2$}%
\F\I\B\D168\\0\\0
\E\D0\\-8680\\336
\E\D0\\336\\-13
\J\C\H\B\D-1\\10\\252
\N-2\\9\\224
\N-1\\2\\48
\N-2\\-3\\-84
\N0\\-1\\-26
\N1\\0\\0
\N0\\3\\76
\J\C
%DUALITY%[[168,0,0;0,-8680,336;0,336,-13],[168,56,1],[-1,-2,-1,-2,0,1,0;10,9,2,-3,-1,0,3;252,224,48,-84,-26,0,76],223,45]

\L

\A${L_{224.46}}=\pdualwitharg{3.7}({L_{224.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M s2{84}\M*2{48}\M l27\M r2{24}\M*2{112}\M*2{12}\M s2$}%
\F\I\B\D4368\\-2688\\-672
\E\D-2688\\798\\210
\E\D-672\\210\\55
\J\C\H\B\D-1\\40\\-168
\N1\\-30\\126
\N1\\-28\\120
\N0\\2\\-7
\N-1\\38\\-156
\N-3\\108\\-448
\N-1\\36\\-150
\J\C
%DUALITY%[[4368,-2688,-672;-2688,798,210;-672,210,55],[336,42,1],[-1,1,1,0,-1,-3,-1;40,-30,-28,2,38,108,36;-168,126,120,-7,-156,-448,-150],223,46]

\L

\A${L_{224.47}}=\pdualwitharg{2.3.7}(\main({L_{224.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M r2{84}\M l2{12}\M{}27\M{}2{24}\M{}2{28}\M{}23\M{}2$}%
\F\I\B\D37128\\7392\\-840
\E\D7392\\1428\\-168
\E\D-840\\-168\\19
\J\C\H\B\D-4\\1\\-168
\N-1\\0\\-42
\N1\\-1\\36
\N1\\-1\\35
\N1\\-2\\24
\N-1\\-1\\-56
\N-1\\0\\-45
\J\C
%DUALITY%[[37128,7392,-840;7392,1428,-168;-840,-168,19],[168,84,1],[-4,-1,1,1,1,-1,-1;1,0,-1,-1,-2,-1,0;-168,-42,36,35,24,-56,-45],223,47]

\L

\A${L_{224.48}}=\pdualwitharg{3.7}({L_{224.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M l2{21}\M{}2{48}\M{}27\M{}26\M r2{112}\M s2{12}\M*2$}%
\F\I\B\D-40656\\2352\\672
\E\D2352\\-42\\-42
\E\D672\\-42\\-11
\J\C\H\B\D-3\\-4\\-168
\N2\\4\\105
\N9\\16\\480
\N3\\5\\161
\N2\\3\\108
\N1\\0\\56
\N-1\\-2\\-54
\J\C
%DUALITY%[[-40656,2352,672;2352,-42,-42;672,-42,-11],[336,42,1],[-3,2,9,3,2,1,-1;-4,4,16,5,3,0,-2;-168,105,480,161,108,56,-54],223,48]

\L

\A${L_{224.49}}=\pdualwitharg{3.7}({L_{224.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M*2{84}\M s2{48}\M s2{28}\M l26\M{}2{112}\M{}23\M r2$}%
\F\I\B\D-235536\\96096\\6720
\E\D96096\\-39018\\-2730
\E\D6720\\-2730\\-191
\J\C\H\B\D7\\-124\\2016
\N1\\-24\\378
\N-1\\16\\-264
\N-1\\22\\-350
\N0\\5\\-72
\N3\\-32\\560
\N1\\-15\\249
\J\C
%DUALITY%[[-235536,96096,6720;96096,-39018,-2730;6720,-2730,-191],[336,42,1],[7,1,-1,-1,0,3,1;-124,-24,16,22,5,-32,-15;2016,378,-264,-350,-72,560,249],223,49]

\L

\A${L_{224.50}}=\pdualwitharg{2.3.7}(\main({L_{224.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M{}2{21}\M{}2{12}\M r2{28}\M s2{24}\M l2{28}\M r2{12}\M l2$}%
\F\I\B\D-10248\\0\\336
\E\D0\\84\\0
\E\D336\\0\\-11
\J\C\H\B\D0\\1\\0
\N-2\\0\\-63
\N-3\\-1\\-96
\N-3\\-2\\-98
\N-1\\-2\\-36
\N1\\-1\\28
\N1\\0\\30
\J\C
%DUALITY%[[-10248,0,336;0,84,0;336,0,-11],[168,84,1],[0,-2,-3,-3,-1,1,1;1,0,-1,-2,-2,-1,0;0,-63,-96,-98,-36,28,30],223,50]

\L

\A${L_{224.51}}=\pdualwitharg{3.7}({L_{224.2}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M{}2{21}\M r2{48}\M*2{28}\M*2{24}\M s2{112}\M l23\M{}2$}%
\F\I\B\D336\\0\\0
\E\D0\\7518\\-378
\E\D0\\-378\\19
\J\C\H\B\D1\\0\\0
\N0\\1\\21
\N-1\\12\\240
\N-1\\12\\238
\N-1\\14\\276
\N-1\\20\\392
\N0\\2\\39
\J\C
%DUALITY%[[336,0,0;0,7518,-378;0,-378,19],[336,42,1],[1,0,-1,-1,-1,-1,0;0,1,12,12,14,20,2;0,21,240,238,276,392,39],223,51]

\L

\A${L_{224.52}}=\pdualwitharg{2.7}({L_{224.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$7\M{}2{112}\M r24\M b2{336}\M b28\M s2{84}\M l2{16}\M{}2$}%
\F\I\B\D-5525520\\2776704\\-22176
\E\D2776704\\-1395352\\11144
\E\D-22176\\11144\\-89
\J\C\H\B\D-3\\-3\\371
\N-13\\-16\\1232
\N-2\\-3\\122
\N-1\\-6\\-504
\N1\\1\\-124
\N1\\3\\126
\N-3\\-2\\496
\J\C
%DUALITY%[[-5525520,2776704,-22176;2776704,-1395352,11144;-22176,11144,-89],[336,56,1],[-3,-13,-2,-1,1,1,-3;-3,-16,-3,-6,1,3,-2;371,1232,122,-504,-124,126,496],223,52]

\L

\A${L_{224.53}}=\pdualwitharg{2.7}({L_{224.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M b2{112}\M s24\M s2{336}\M l28\M{}2{21}\M{}2{16}\M r2$}%
\F\I\B\D762384\\9408\\-4704
\E\D9408\\-56\\-56
\E\D-4704\\-56\\29
\J\C\H\B\D6\\11\\994
\N-1\\-2\\-168
\N-1\\-2\\-166
\N1\\0\\168
\N4\\7\\664
\N10\\18\\1659
\N11\\20\\1824
\J\C
%DUALITY%[[762384,9408,-4704;9408,-56,-56;-4704,-56,29],[336,56,1],[6,-1,-1,1,4,10,11;11,-2,-2,0,7,18,20;994,-168,-166,168,664,1659,1824],223,53]

\L

\A${L_{224.54}}=\pdualwitharg{2.7}({L_{224.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M l2{112}\M{}21\M{}2{336}\M{}28\M r2{84}\M s2{16}\M b2$}%
\F\I\B\D-1314096\\-92400\\6384
\E\D-92400\\-6440\\448
\E\D6384\\448\\-31
\J\C\H\B\D0\\1\\14
\N5\\22\\1344
\N1\\4\\263
\N13\\48\\3360
\N1\\3\\248
\N-1\\-6\\-294
\N-1\\-4\\-264
\J\C
%DUALITY%[[-1314096,-92400,6384;-92400,-6440,448;6384,448,-31],[336,56,1],[0,5,1,13,1,-1,-1;1,22,4,48,3,-6,-4;14,1344,263,3360,248,-294,-264],223,54]

\L

\A${L_{224.55}}=\pdualwitharg{2.7}({L_{224.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${28}\M s2{112}\M b24\M l2{336}\M r28\M b2{84}\M b2{16}\M s2$}%
\F\I\B\D-812112\\361200\\-2016
\E\D361200\\-160552\\896
\E\D-2016\\896\\-5
\J\C\H\B\D1\\8\\1022
\N1\\12\\1736
\N0\\1\\178
\N-1\\-6\\-672
\N0\\-1\\-180
\N1\\3\\126
\N1\\6\\664
\J\C
%DUALITY%[[-812112,361200,-2016;361200,-160552,896;-2016,896,-5],[336,56,1],[1,1,0,-1,0,1,1;8,12,1,-6,-1,3,6;1022,1736,178,-672,-180,126,664],223,55]

\L

\A${L_{224.56}}=\pdualwitharg{2.3.7}({L_{224.1}})$%
\F{$1\M118\M20,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${168}\M r2{168}\M b2{24}\M l2{56}\M r2{12}\M s2{56}\M l2{24}\M{}2$}%
\F\I\B\D168\\0\\0
\E\D0\\-2856\\-840
\E\D0\\-840\\-247
\J\C\H\B\D1\\0\\0
\N0\\25\\-84
\N-1\\18\\-60
\N-2\\17\\-56
\N-1\\2\\-6
\N-1\\-8\\28
\N0\\-7\\24
\J\C
%DUALITY%[[168,0,0;0,-2856,-840;0,-840,-247],[168,168,1],[1,0,-1,-2,-1,-1,0;0,25,18,17,2,-8,-7;0,-84,-60,-56,-6,28,24],223,56]

\L

\A${L_{224.57}}=\pdualwitharg{2.3.7}({L_{224.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M b2{84}\M l2{48}\M{}27\M{}2{24}\M r2{112}\M s2{12}\M s2$}%
\F\I\B\D7728\\-9072\\1344
\E\D-9072\\10248\\-1512
\E\D1344\\-1512\\223
\J\C\H\B\D-1\\-26\\-168
\N1\\7\\42
\N1\\8\\48
\N0\\-1\\-7
\N-1\\-15\\-96
\N-3\\-44\\-280
\N-1\\-16\\-102
\J\C
%DUALITY%[[7728,-9072,1344;-9072,10248,-1512;1344,-1512,223],[336,168,1],[-1,1,1,0,-1,-3,-1;-26,7,8,-1,-15,-44,-16;-168,42,48,-7,-96,-280,-102],223,57]

\L

\A${L_{224.58}}=\pdualwitharg{2.3.7}({L_{224.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${336}\M r2{84}\M b2{48}\M s2{28}\M l2{24}\M{}2{112}\M{}23\M{}2$}%
\F\I\B\D-10416\\25200\\8064
\E\D25200\\-59304\\-18984
\E\D8064\\-18984\\-6077
\J\C\H\B\D7\\-212\\672
\N1\\-13\\42
\N-1\\38\\-120
\N-1\\22\\-70
\N0\\-23\\72
\N3\\-142\\448
\N1\\-37\\117
\J\C
%DUALITY%[[-10416,25200,8064;25200,-59304,-18984;8064,-18984,-6077],[336,168,1],[7,1,-1,-1,0,3,1;-212,-13,38,22,-23,-142,-37;672,42,-120,-70,72,448,117],223,58]

\L

\A${L_{224.59}}=\pdualwitharg{2.3.7}({L_{224.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${84}\M s2{336}\M b2{12}\M l2{112}\M r2{24}\M b2{28}\M b2{48}\M s2$}%
\F\I\B\D-44016\\-14784\\1008
\E\D-14784\\-4872\\336
\E\D1008\\336\\-23
\J\C\H\B\D1\\0\\42
\N-1\\-8\\-168
\N-1\\-3\\-90
\N-3\\-6\\-224
\N-1\\-1\\-60
\N0\\1\\14
\N1\\2\\72
\J\C
%DUALITY%[[-44016,-14784,1008;-14784,-4872,336;1008,336,-23],[336,168,1],[1,-1,-1,-3,-1,0,1;0,-8,-3,-6,-1,1,2;42,-168,-90,-224,-60,14,72],223,59]

\L

\A${L_{224.60}}=\pdualwitharg{2.3.7}({L_{224.2}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${21}\M{}2{336}\M r2{12}\M b2{112}\M b2{24}\M s2{28}\M l2{48}\M{}2$}%
\F\I\B\D336\\0\\0
\E\D0\\-10248\\336
\E\D0\\336\\-11
\J\C\H\B\D0\\-2\\-63
\N1\\0\\0
\N0\\1\\30
\N-1\\2\\56
\N-1\\-1\\-36
\N-1\\-3\\-98
\N-1\\-6\\-192
\J\C
%DUALITY%[[336,0,0;0,-10248,336;0,336,-11],[336,168,1],[0,1,0,-1,-1,-1,-1;-2,0,1,2,-1,-3,-6;-63,0,30,56,-36,-98,-192],223,60]

\medskip%
%------------------------------WEYL-GROUP-W225--------------------------------
%
\leavevmode\llap{}%
$W_{225}$%
\qquad\llap{120} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222|2222|2222|2222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{225.1}}$%
\F{$1\M{-2}48\M11,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}%
\G3%
\H{${24}\M l27\M{}2{72}\M{}21\M r2{504}\M s24\M*2{72}\M*2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2306808\\5544\\7056
\E\D5544\\-3\\-21
\E\D7056\\-21\\-20
\J\C\hfil\penalty500%
\B\D37925\\3705912\\9470664
\E\D-84\\-8209\\-20976
\E\D-119\\-11628\\-29717
\J\C\H\B\D27\\2636\\6744
\N16\\1561\\3997
\N17\\1656\\4248
\N1\\97\\250
\N1\\84\\252
\N-1\\-98\\-250
\N-1\\-96\\-252
\N11\\1078\\2744
\J\C
%EXPLICIT%[[-2306808,5544,7056;5544,-3,-21;7056,-21,-20],[504,3,1],[27,16,17,1,1,-1,-1,11,15,33,109,27,881,57,127,87;2636,1561,1656,97,84,-98,-96,1078,1468,3227,10656,2639,86100,5570,12408,8498;6744,3997,4248,250,252,-250,-252,2744,3744,8239,27216,6742,219996,14234,31716,21728],224,1]

\L

\A${L_{225.2}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}%
\G{3,2}%
\H{$6\M r2{112}\M l2{18}\M{}21\M r2{504}\M*2{16}\M s2{72}\M*2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D996912\\-248976\\-1008
\E\D-248976\\62178\\252
\E\D-1008\\252\\1
\J\C\hfil\penalty500%
\B\D-22933\\-85176\\-1598688
\E\D5649\\20981\\393816
\E\D28\\104\\1951
\J\C\H\B\D-11\\-41\\-738
\N-45\\-168\\-2968
\N-4\\-15\\-252
\N0\\0\\-1
\N11\\42\\504
\N1\\4\\8
\N-5\\-18\\-468
\N-19\\-70\\-1442
\J\C
%EXPLICIT%[[996912,-248976,-1008;-248976,62178,252;-1008,252,1],[1008,6,1],[-11,-45,-4,0,11,1,-5,-19,-10,-151,-59,-28,-893,-113,-121,-79;-41,-168,-15,0,42,4,-18,-70,-37,-560,-219,-104,-3318,-420,-450,-294;-738,-2968,-252,-1,504,8,-468,-1442,-726,-10696,-4140,-1951,-61992,-7816,-8316,-5390],224,2]

\L

\A${L_{225.3}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}%
\G{32,3,m}%
\H{${24}\M s2{112}\M*2{72}\M l21\M{}2{126}\M r2{16}\M l2{18}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6762672\\23184\\11088
\E\D23184\\-66\\-42
\E\D11088\\-42\\-17
\J\C\hfil\penalty500%
\B\D34271\\3821328\\12886272
\E\D-132\\-14719\\-49632
\E\D-52\\-5798\\-19553
\J\C\H\B\D17\\1894\\6396
\N43\\4788\\16184
\N13\\1446\\4896
\N1\\111\\377
\N4\\441\\1512
\N-1\\-112\\-376
\N-1\\-111\\-378
\N2\\224\\749
\J\C
%EXPLICIT%[[-6762672,23184,11088;23184,-66,-42;11088,-42,-17],[1008,6,1],[17,43,13,1,4,-1,-1,2,7,69,59,15,248,65,37,26;1894,4788,1446,111,441,-112,-111,224,782,7700,6582,1673,27657,7248,4125,2898;6396,16184,4896,377,1512,-376,-378,749,2628,25928,22176,5639,93240,24440,13914,9779],224,3]

\L

\A${L_{225.4}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}%
\G{3m,3,m}%
\H{$6\M{}2{63}\M r28\M*2{144}\M s2{56}\M*2{36}\M l22\M{}2{1008}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1402128\\-15120\\6048
\E\D-15120\\-138\\60
\E\D6048\\60\\-25
\J\C\hfil\penalty500%
\B\D-6581\\-655368\\-3174192
\E\D-55\\-5479\\-26532
\E\D25\\2490\\12059
\J\C\H\B\D-2\\-197\\-960
\N-25\\-2478\\-12033
\N-9\\-894\\-4336
\N-79\\-7860\\-38088
\N-71\\-7070\\-34244
\N-41\\-4086\\-19782
\N-5\\-499\\-2414
\N-121\\-12096\\-58464
\J\C
%EXPLICIT%[[-1402128,-15120,6048;-15120,-138,60;6048,60,-25],[1008,6,1],[-2,-25,-9,-79,-71,-41,-5,-121,-3,-10,-1,-1,1,1,0,-19;-197,-2478,-894,-7860,-7070,-4086,-499,-12096,-301,-1008,-102,-108,98,102,1,-1848;-960,-12033,-4336,-38088,-34244,-19782,-2414,-58464,-1452,-4851,-488,-504,476,486,2,-9072],224,4]

\L

\A${L_{225.5}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}%
\G{3m,3}%
\H{${24}\M*2{112}\M s2{72}\M*24\M l2{126}\M{}2{16}\M{}2{18}\M r2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-249517296\\-3972528\\294336
\E\D-3972528\\-63246\\4686
\E\D294336\\4686\\-347
\J\C\hfil\penalty500%
\B\D-163297\\10287648\\326592
\E\D-2598\\163673\\5196
\E\D188\\-11844\\-377
\J\C\H\B\D21\\-1346\\-360
\N71\\-4564\\-1400
\N31\\-1998\\-684
\N7\\-452\\-166
\N25\\-1617\\-630
\N-1\\64\\16
\N-7\\453\\180
\N-17\\1106\\518
\J\C
%EXPLICIT%[[-249517296,-3972528,294336;-3972528,-63246,4686;294336,4686,-347],[1008,6,1],[21,71,31,7,25,-1,-7,-17,-9,-15,5,9,101,33,25,45;-1346,-4564,-1998,-452,-1617,64,453,1106,590,1036,-270,-556,-6321,-2080,-1587,-2870;-360,-1400,-684,-166,-630,16,180,518,336,1288,612,134,378,-80,-216,-574],224,5]

\L

\A${L_{225.6}}=\pfillwitharg3({L_{225.1}})$%
\F{$1\M{-2}48\M11,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M l27\M{}28\M{}21\M r2{56}\M s24\M*28\M*2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-312312\\2520\\2520
\E\D2520\\-20\\-21
\E\D2520\\-21\\-19
\J\C\hfil\penalty500%
\B\D19277\\1585080\\796824
\E\D-153\\-12581\\-6324
\E\D-162\\-13320\\-6697
\J\C\H\B\D37\\3048\\1524
\N23\\1897\\945
\N9\\744\\368
\N2\\166\\81
\N5\\420\\196
\N-1\\-82\\-42
\N-1\\-84\\-40
\N11\\896\\462
\J\C
%IMPLICIT%[[-312312,2520,2520;2520,-20,-21;2520,-21,-19],[168,1,1],[37,23,9,2,5,-1,-1,11,17,40,45,34,373,73,55,115;3048,1897,744,166,420,-82,-84,896,1392,3283,3696,2794,30660,6002,4524,9464;1524,945,368,81,196,-42,-40,462,708,1659,1864,1407,15428,3018,2272,4746],224,6]

\L

\A${L_{225.7}}=\pfillwitharg{3.2}({L_{225.3}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M{}2{28}\M{}22\M{}21\M{}2{14}\M{}24\M{}22\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3005436\\150276\\-7560
\E\D150276\\-7514\\378
\E\D-7560\\378\\-19
\J\C\hfil\penalty500%
\B\D-73081\\-1476216\\-263088
\E\D3650\\73729\\13140
\E\D-180\\-3636\\-649
\J\C\H\B\D22\\447\\132
\N57\\1162\\420
\N6\\123\\58
\N3\\62\\39
\N5\\105\\98
\N-1\\-20\\0
\N-1\\-21\\-20
\N4\\77\\-63
\J\C
%IMPLICIT%[[-3005436,150276,-7560;150276,-7514,378;-7560,378,-19],[84,2,1],[22,57,6,3,5,-1,-1,4,8,83,24,37,205,81,31,66;447,1162,123,62,105,-20,-21,77,159,1666,483,746,4137,1636,627,1337;132,420,58,39,98,0,-20,-63,-24,84,50,105,658,288,128,315],224,7]

\L

\A${L_{225.8}}=\main(\pfillwitharg3({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{$3\M{}2{56}\M{}21\M{}22\M r2{28}\M s28\M s24\M l2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6216\\2184\\0
\E\D2184\\-766\\-2
\E\D0\\-2\\3
\J\C\hfil\penalty500%
\B\D1259\\3528\\1512
\E\D-460\\-1289\\-552
\E\D25\\70\\29
\J\C\H\B\D-2\\-6\\-9
\N41\\112\\0
\N9\\25\\7
\N34\\95\\36
\N205\\574\\238
\N87\\244\\108
\N37\\104\\50
\N87\\245\\126
\J\C
%IMPLICIT%[[-6216,2184,0;2184,-766,-2;0,-2,3],[168,2,1],[-2,41,9,34,205,87,37,87,17,99,6,6,5,-7,-7,-17;-6,112,25,95,574,244,104,245,48,280,17,17,14,-20,-20,-49;-9,0,7,36,238,108,50,126,27,168,11,12,14,-12,-14,-42],224,8]

\L

\A${L_{225.9}}=\main(\pfillwitharg3({L_{225.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M s2{56}\M s24\M l22\M{}27\M{}28\M{}21\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-13272\\672\\840
\E\D672\\-34\\-42
\E\D840\\-42\\-41
\J\C\hfil\penalty500%
\B\D4031\\82656\\-3024
\E\D-208\\-4265\\156
\E\D-312\\-6396\\233
\J\C\H\B\D11\\222\\-6
\N125\\2548\\-84
\N37\\756\\-26
\N58\\1187\\-42
\N162\\3318\\-119
\N129\\2644\\-96
\N25\\513\\-19
\N108\\2219\\-84
\J\C
%IMPLICIT%[[-13272,672,840;672,-34,-42;840,-42,-41],[168,2,1],[11,125,37,58,162,129,25,108,37,99,11,6,6,-1,-1,4;222,2548,756,1187,3318,2644,513,2219,762,2044,228,125,126,-20,-21,77;-6,-84,-26,-42,-119,-96,-19,-84,-30,-84,-10,-6,-7,0,1,0],224,9]

\L

\A${L_{225.10}}=\pfillwitharg3({L_{225.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M r2{28}\M*28\M s2{16}\M*2{56}\M l21\M{}22\M r2{112}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-56784\\-14448\\1008
\E\D-14448\\-3674\\254
\E\D1008\\254\\-15
\J\C\hfil\penalty500%
\B\D-3781\\15960\\15120
\E\D-981\\4141\\3924
\E\D90\\-380\\-361
\J\C\H\B\D-35\\147\\132
\N-163\\686\\630
\N-65\\274\\256
\N-143\\604\\576
\N-321\\1358\\1316
\N-25\\106\\105
\N-11\\47\\50
\N-25\\112\\168
\J\C
%IMPLICIT%[[-56784,-14448,1008;-14448,-3674,254;1008,254,-15],[336,2,1],[-35,-163,-65,-143,-321,-25,-11,-25,8,37,11,-1,-57,-11,-16,-227;147,686,274,604,1358,106,47,112,-33,-154,-46,4,238,46,67,952;132,630,256,576,1316,105,50,168,-24,-126,-40,0,196,39,58,840],224,10]

\L

\A${L_{225.11}}=\pfillwitharg3({L_{225.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M l27\M{}22\M r2{16}\M l2{14}\M{}21\M r28\M*2{112}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-26544\\1680\\672
\E\D1680\\-82\\-42
\E\D672\\-42\\-17
\J\C\hfil\penalty500%
\B\D4031\\-3024\\165312
\E\D-312\\233\\-12792
\E\D-104\\78\\-4265
\J\C\H\B\D37\\-30\\1524
\N54\\-42\\2219
\N25\\-19\\1026
\N129\\-96\\5288
\N162\\-119\\6636
\N29\\-21\\1187
\N37\\-26\\1512
\N125\\-84\\5096
\J\C
%IMPLICIT%[[-26544,1680,672;1680,-82,-42;672,-42,-17],[336,2,1],[37,54,25,129,162,29,37,125,11,2,-1,-1,6,3,11,99;-30,-42,-19,-96,-119,-21,-26,-84,-6,0,1,0,-7,-3,-10,-84;1524,2219,1026,5288,6636,1187,1512,5096,444,77,-42,-40,252,125,456,4088],224,11]

\L

\A${L_{225.12}}=\pfillwitharg3({L_{225.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{$6\M{}27\M r28\M*2{16}\M s2{56}\M*24\M l22\M{}2{112}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12432\\-4368\\336
\E\D-4368\\-1534\\118
\E\D336\\118\\-9
\J\C\hfil\penalty500%
\B\D-757\\2520\\4032
\E\D-261\\869\\1392
\E\D21\\-70\\-113
\J\C\H\B\D-4\\15\\42
\N-16\\56\\119
\N-17\\58\\108
\N-49\\164\\272
\N-131\\434\\672
\N-25\\82\\118
\N-9\\29\\36
\N-71\\224\\224
\J\C
%IMPLICIT%[[-12432,-4368,336;-4368,-1534,118;336,118,-9],[336,2,1],[-4,-16,-17,-49,-131,-25,-9,-71,-5,-5,-1,1,5,1,0,-13;15,56,58,164,434,82,29,224,15,14,2,-4,-14,-2,1,56;42,119,108,272,672,118,36,224,6,-7,-12,-16,0,10,12,224],224,12]

\L

\A${L_{225.13}}=\pfillwitharg3({L_{225.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M*2{28}\M l22\M{}2{16}\M{}2{14}\M r24\M*28\M s2{112}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-326969328\\-5108880\\247296
\E\D-5108880\\-79826\\3864
\E\D247296\\3864\\-187
\J\C\hfil\penalty500%
\B\D1445471\\-91385952\\23127552
\E\D22590\\-1428191\\361440
\E\D-1080\\68280\\-17281
\J\C\H\B\D89\\-5622\\1524
\N251\\-15862\\4158
\N57\\-3603\\926
\N289\\-18272\\4608
\N359\\-22701\\5656
\N127\\-8032\\1974
\N79\\-4998\\1192
\N257\\-16268\\3696
\J\C
%IMPLICIT%[[-326969328,-5108880,247296;-5108880,-79826,3864;247296,3864,-187],[336,2,1],[89,251,57,289,359,127,79,257,19,1,-3,-1,19,17,29,247;-5622,-15862,-3603,-18272,-22701,-8032,-4998,-16268,-1206,-70,189,64,-1197,-1072,-1830,-15596;1524,4158,926,4608,5656,1974,1192,3696,204,-126,-62,0,392,330,536,4368],224,13]

\L

\A${L_{225.14}}=\pfillwitharg2({L_{225.2}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$6\M{}2{28}\M{}2{18}\M{}21\M{}2{126}\M{}24\M{}2{18}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D45108\\-2268\\0
\E\D-2268\\114\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D17639\\356328\\-28224
\E\D-870\\-17575\\1392
\E\D40\\808\\-65
\J\C\H\B\D-14\\-283\\18
\N-27\\-546\\28
\N-4\\-81\\0
\N0\\0\\-1
\N1\\21\\0
\N-1\\-20\\4
\N-7\\-141\\18
\N-17\\-343\\35
\J\C
%IMPLICIT%[[45108,-2268,0;-2268,114,0;0,0,1],[252,6,1],[-14,-27,-4,0,1,-1,-7,-17,-16,-113,-86,-40,-631,-79,-83,-53;-283,-546,-81,0,21,-20,-141,-343,-323,-2282,-1737,-808,-12747,-1596,-1677,-1071;18,28,0,-1,0,4,18,35,30,196,144,65,1008,124,126,77],224,14]

\L

\A${L_{225.15}}=\main({L_{225.4}})$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$3\M{}2{126}\M r24\M s2{72}\M s2{28}\M l2{18}\M{}21\M{}2{504}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-235368\\2520\\504
\E\D2520\\-6\\-12
\E\D504\\-12\\1
\J\C\hfil\penalty500%
\B\D-3221\\-185472\\-591192
\E\D40\\2303\\7344
\E\D5\\288\\917
\J\C\H\B\D-2\\-115\\-369
\N-50\\-2877\\-9198
\N-9\\-518\\-1654
\N-79\\-4548\\-14508
\N-71\\-4088\\-13034
\N-41\\-2361\\-7524
\N-5\\-288\\-917
\N-121\\-6972\\-22176
\J\C
%IMPLICIT%[[-235368,2520,504;2520,-6,-12;504,-12,1],[504,6,1],[-2,-50,-9,-79,-71,-41,-5,-121,-3,-20,-1,-1,1,1,0,-19;-115,-2877,-518,-4548,-4088,-2361,-288,-6972,-173,-1155,-58,-60,56,57,0,-1092;-369,-9198,-1654,-14508,-13034,-7524,-917,-22176,-549,-3654,-182,-180,182,180,-1,-3528],224,15]

\L

\A${L_{225.16}}=\main({L_{225.3}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${12}\M l2{14}\M{}29\M{}28\M{}2{63}\M{}22\M r2{36}\M s2{56}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4143384\\212688\\-13608
\E\D212688\\-10914\\690
\E\D-13608\\690\\-25
\J\C\hfil\penalty500%
\B\D-30241\\-604800\\-211680
\E\D1524\\30479\\10668
\E\D-34\\-680\\-239
\J\C\H\B\D-51\\-1022\\-450
\N-80\\-1603\\-700
\N-28\\-561\\-243
\N-1\\-20\\-8
\N109\\2184\\945
\N28\\561\\242
\N115\\2304\\990
\N239\\4788\\2044
\J\C
%IMPLICIT%[[-4143384,212688,-13608;212688,-10914,690;-13608,690,-25],[504,6,1],[-51,-80,-28,-1,109,28,115,239,63,108,46,33,17,-12,-79,-183;-1022,-1603,-561,-20,2184,561,2304,4788,1262,2163,921,660,336,-241,-1584,-3668;-450,-700,-243,-8,945,242,990,2044,534,896,369,232,-63,-130,-738,-1652],224,16]

\L

\A${L_{225.17}}=\pdualwitharg3(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M{-2}48\M-3,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M s2{84}\M*2{24}\M*2{12}\M s2{168}\M l23\M{}2{24}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-166824\\3696\\840
\E\D3696\\-57\\-21
\E\D840\\-21\\-4
\J\C\hfil\penalty500%
\B\D7237\\97384\\1002792
\E\D-198\\-2665\\-27432
\E\D-33\\-444\\-4573
\J\C\H\B\D5\\68\\688
\N5\\70\\672
\N-3\\-40\\-420
\N-1\\-14\\-138
\N15\\196\\2100
\N4\\53\\558
\N15\\200\\2088
\N34\\455\\4725
\J\C
%DUALITY%[[-166824,3696,840;3696,-57,-21;840,-21,-4],[168,3,1],[5,5,-3,-1,15,4,15,34,17,149,69,89,447,40,51,43;68,70,-40,-14,196,53,200,455,228,2002,928,1198,6020,539,688,581;688,672,-420,-138,2100,558,2088,4725,2360,20664,9564,12330,61908,5538,7056,5943],224,17]

\L

\A${L_{225.18}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{225.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M{}2{21}\M{}26\M{}2{12}\M{}2{42}\M{}23\M{}26\M{}2{84}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-70476\\11760\\3276
\E\D11760\\-1962\\-546
\E\D3276\\-546\\-151
\J\C\hfil\penalty500%
\B\D-1373\\-4116\\-16464
\E\D226\\677\\2712
\E\D58\\174\\695
\J\C\H\B\D6\\39\\-10
\N25\\168\\-63
\N5\\35\\-18
\N-1\\-6\\0
\N-23\\-161\\84
\N-8\\-57\\33
\N-10\\-73\\48
\N-55\\-420\\336
\J\C
%DUALITY%[[-70476,11760,3276;11760,-1962,-546;3276,-546,-151],[84,6,1],[6,25,5,-1,-23,-8,-10,-55,-4,-11,1,17,65,16,16,83;39,168,35,-6,-161,-57,-73,-420,-33,-126,-17,54,287,81,91,504;-10,-63,-18,0,84,33,48,336,34,231,90,192,420,63,24,0],224,18]

\L

\A${L_{225.19}}=\pdualwitharg2(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M s2{28}\M s28\M l24\M{}2{56}\M{}21\M{}28\M{}2{28}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-291144\\0\\2352
\E\D0\\4\\0
\E\D2352\\0\\-19
\J\C\hfil\penalty500%
\B\D2225\\-17808\\267120
\E\D8\\-65\\960
\E\D-18\\144\\-2161
\J\C\H\B\D7\\-30\\852
\N17\\-98\\2058
\N7\\-48\\844
\N8\\-65\\960
\N37\\-336\\4424
\N3\\-31\\357
\N3\\-42\\352
\N3\\-77\\336
\J\C
%DUALITY%[[-291144,0,2352;0,4,0;2352,0,-19],[168,4,1],[7,17,7,8,37,3,3,3,-1,-3,-1,0,5,1,3,11;-30,-98,-48,-65,-336,-31,-42,-77,-18,-14,0,1,0,-1,-6,-35;852,2058,844,960,4424,357,352,336,-132,-378,-124,0,616,123,368,1344],224,19]

\L

\A${L_{225.20}}=\pdualwitharg2(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M{}27\M{}28\M{}24\M r2{56}\M s24\M s28\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D327768\\22176\\-1008
\E\D22176\\1500\\-68
\E\D-1008\\-68\\3
\J\C\hfil\penalty500%
\B\D377\\-6300\\-15624
\E\D30\\-501\\-1240
\E\D-3\\50\\123
\J\C\H\B\D-5\\84\\216
\N-13\\217\\539
\N-15\\250\\616
\N-23\\383\\940
\N-127\\2114\\5180
\N-25\\416\\1018
\N-19\\316\\772
\N-40\\665\\1624
\J\C
%DUALITY%[[327768,22176,-1008;22176,1500,-68;-1008,-68,3],[168,4,1],[-5,-13,-15,-23,-127,-25,-19,-40,-13,-8,-3,-1,1,1,1,-2;84,217,250,383,2114,416,316,665,216,133,50,17,-14,-16,-16,35;216,539,616,940,5180,1018,772,1624,528,329,128,52,28,-26,-28,112],224,20]

\L

\A${L_{225.21}}=\pdualwitharg3(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$1\M{}2{168}\M{}23\M{}26\M r2{84}\M s2{24}\M s2{12}\M l2{42}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-9912\\840\\336
\E\D840\\-54\\-18
\E\D336\\-18\\-5
\J\C\hfil\penalty500%
\B\D307\\11088\\-20328
\E\D-14\\-505\\924
\E\D-3\\-108\\197
\J\C\H\B\D1\\35\\-61
\N17\\588\\-1008
\N1\\34\\-57
\N1\\33\\-54
\N1\\28\\-42
\N-1\\-36\\60
\N-1\\-34\\54
\N-2\\-63\\84
\J\C
%DUALITY%[[-9912,840,336;840,-54,-18;336,-18,-5],[168,6,1],[1,17,1,1,1,-1,-1,-2,0,11,2,7,41,17,7,16;35,588,34,33,28,-36,-34,-63,1,420,74,255,1484,612,250,567;-61,-1008,-57,-54,-42,60,54,84,-5,-840,-141,-474,-2730,-1116,-450,-1008],224,21]

\L

\A${L_{225.22}}=\pdualwitharg3(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M s2{168}\M s2{12}\M l26\M{}2{21}\M{}2{24}\M{}23\M{}2{42}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2872296\\359016\\25200
\E\D359016\\-44874\\-3150
\E\D25200\\-3150\\-221
\J\C\hfil\penalty500%
\B\D-130593\\-937888\\-1531488
\E\D16280\\116919\\190920
\E\D1166\\8374\\13673
\J\C\H\B\D-37\\-264\\-458
\N-311\\-2212\\-3948
\N-37\\-262\\-486
\N-22\\-155\\-300
\N-25\\-175\\-357
\N1\\8\\0
\N4\\28\\57
\N2\\7\\126
\J\C
%DUALITY%[[-2872296,359016,25200;359016,-44874,-3150;25200,-3150,-221],[168,6,1],[-37,-311,-37,-22,-25,1,4,2,-7,-305,-95,-154,-437,-353,-70,-310;-264,-2212,-262,-155,-175,8,28,7,-52,-2212,-686,-1109,-3143,-2536,-502,-2219;-458,-3948,-486,-300,-357,0,57,126,-58,-3276,-1062,-1764,-5061,-4128,-831,-3738],224,22]

\L

\A${L_{225.23}}=\pdualwitharg7(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M{-2}48\M17,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M l21\M{}2{56}\M{}27\M r28\M s2{28}\M*2{56}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-840\\-840\\168
\E\D-840\\-231\\56
\E\D168\\56\\-13
\J\C\hfil\penalty500%
\B\D53\\360\\2016
\E\D93\\619\\3472
\E\D-18\\-120\\-673
\J\C\H\B\D-1\\-48\\-252
\N1\\1\\8
\N11\\48\\280
\N10\\58\\329
\N17\\108\\608
\N25\\170\\952
\N21\\156\\868
\N7\\56\\310
\J\C
%DUALITY%[[-840,-840,168;-840,-231,56;168,56,-13],[168,7,1],[-1,1,11,10,17,25,21,7,19,2,7,2,1,-1,-3,-1;-48,1,48,58,108,170,156,56,168,19,72,22,12,-10,-36,-16;-252,8,280,329,608,952,868,310,924,104,392,119,64,-56,-196,-86],224,23]

\L

\A${L_{225.24}}=\pdualwitharg7(\pfillwitharg{3.2}({L_{225.3}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M{}24\M{}2{14}\M{}27\M{}22\M{}2{28}\M{}2{14}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-54012\\27048\\-840
\E\D27048\\-13538\\420
\E\D-840\\420\\-13
\J\C\hfil\penalty500%
\B\D827\\5796\\139104
\E\D-406\\-2843\\-68208
\E\D12\\84\\2015
\J\C\H\B\D-10\\-39\\-630
\N-7\\-32\\-600
\N-10\\-51\\-1036
\N-11\\-64\\-1407
\N-7\\-45\\-1040
\N-15\\-110\\-2688
\N-3\\-33\\-910
\N0\\-7\\-237
\J\C
%DUALITY%[[-54012,27048,-840;27048,-13538,420;-840,420,-13],[84,14,1],[-10,-7,-10,-11,-7,-15,-3,0,4,3,4,3,1,-1,-3,-2;-39,-32,-51,-64,-45,-110,-33,-7,-3,4,9,8,3,-2,-9,-7;-630,-600,-1036,-1407,-1040,-2688,-910,-237,-378,-72,28,63,32,0,-98,-99],224,24]

\L

\A${L_{225.25}}=\pdualwitharg2(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M118\M{-2}4,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${12}\M l2{56}\M{}21\M{}28\M r2{28}\M s28\M b24\M b2{56}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-91896\\15624\\-1176
\E\D15624\\-2656\\200
\E\D-1176\\200\\-15
\J\C\hfil\penalty500%
\B\D4535\\25704\\-9072
\E\D-780\\-4421\\1560
\E\D57\\323\\-115
\J\C\H\B\D-7\\-42\\-18
\N-59\\-343\\0
\N-8\\-46\\7
\N-47\\-268\\72
\N-127\\-721\\238
\N-49\\-277\\108
\N-18\\-101\\50
\N-73\\-406\\252
\J\C
%DUALITY%[[-91896,15624,-1176;15624,-2656,200;-1176,200,-15],[168,8,1],[-7,-59,-8,-47,-127,-49,-18,-73,-11,-25,-1,-1,1,1,0,-11;-42,-343,-46,-268,-721,-277,-101,-406,-60,-133,-5,-4,7,5,-1,-70;-18,0,7,72,238,108,50,252,54,168,11,24,14,-12,-14,-84],224,25]

\L

\A${L_{225.26}}=\pdualwitharg3({L_{225.1}})$%
\F{$1\M{-2}48\M11,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M l2{63}\M{}28\M{}29\M r2{56}\M s2{36}\M*28\M*2{252}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5129208\\9576\\10080
\E\D9576\\-12\\-21
\E\D10080\\-21\\-19
\J\C\hfil\penalty500%
\B\D29413\\4075176\\11070360
\E\D-33\\-4573\\-12420
\E\D-66\\-9144\\-24841
\J\C\H\B\D5\\688\\1884
\N43\\5943\\16191
\N17\\2352\\6400
\N40\\5538\\15057
\N149\\20636\\56084
\N89\\12330\\33498
\N23\\3188\\8656
\N149\\20664\\56070
\J\C
%DUALITY%[[-5129208,9576,10080;9576,-12,-21;10080,-21,-19],[504,3,1],[5,43,17,40,149,89,23,149,17,34,5,4,5,-1,-1,5;688,5943,2352,5538,20636,12330,3188,20664,2360,4725,696,558,700,-138,-140,672;1884,16191,6400,15057,56084,33498,8656,56070,6396,12789,1880,1503,1876,-378,-376,1890],224,26]

\L

\A${L_{225.27}}=\pdualwitharg3(\pfillwitharg2({L_{225.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$6\M{}2{252}\M{}22\M{}29\M{}2{14}\M{}2{36}\M{}22\M{}2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-268884\\44856\\-2268
\E\D44856\\-7482\\378
\E\D-2268\\378\\-19
\J\C\hfil\penalty500%
\B\D-10781\\-69300\\-83160
\E\D1778\\11429\\13716
\E\D-84\\-540\\-649
\J\C\H\B\D2\\11\\-24
\N95\\588\\252
\N10\\63\\50
\N49\\312\\315
\N93\\595\\658
\N113\\726\\864
\N15\\97\\128
\N100\\651\\945
\J\C
%DUALITY%[[-268884,44856,-2268;44856,-7482,378;-2268,378,-19],[252,6,1],[2,95,10,49,93,113,15,100,12,101,4,7,5,-1,-1,-2;11,588,63,312,595,726,97,651,79,672,27,48,35,-6,-7,-21;-24,252,50,315,658,864,128,945,132,1260,58,117,98,0,-20,-189],224,27]

\L

\A${L_{225.28}}=\pdualwitharg3(\pfillwitharg3({L_{225.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M r2{336}\M l26\M{}23\M r2{168}\M*2{48}\M s2{24}\M*2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-16037616\\4904256\\148512
\E\D4904256\\-1499706\\-45414
\E\D148512\\-45414\\-1375
\J\C\hfil\penalty500%
\B\D353555\\1240344\\-2782080
\E\D-108031\\-378995\\850080
\E\D-3233\\-11342\\25439
\J\C\H\B\D-74\\-259\\562
\N-1409\\-4928\\10584
\N-97\\-339\\720
\N-65\\-227\\477
\N-325\\-1134\\2352
\N1\\4\\-24
\N67\\234\\-492
\N209\\728\\-1470
\J\C
%DUALITY%[[-16037616,4904256,148512;4904256,-1499706,-45414;148512,-45414,-1375],[336,6,1],[-74,-1409,-97,-65,-325,1,67,209,13,-299,-86,-179,-2237,-977,-433,-1063;-259,-4928,-339,-227,-1134,4,234,728,45,-1064,-303,-629,-7854,-3428,-1518,-3724;562,10584,720,477,2352,-24,-492,-1470,-82,2856,720,1443,17808,7704,3372,8190],224,28]

\L

\A${L_{225.29}}=\pdualwitharg3(\pfillwitharg3({L_{225.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M s2{336}\M*2{24}\M l23\M{}2{42}\M r2{48}\M l26\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-92947344\\-172368\\837984
\E\D-172368\\-246\\1554
\E\D837984\\1554\\-7555
\J\C\hfil\penalty500%
\B\D5226367\\103152\\579714240
\E\D11856\\233\\1315080
\E\D-47120\\-930\\-5226601
\J\C\H\B\D-471\\-10\\-52244
\N-3791\\-84\\-420504
\N-423\\-10\\-46920
\N-116\\-3\\-12867
\N-234\\-7\\-25956
\N37\\0\\4104
\N39\\1\\4326
\N-71\\0\\-7875
\J\C
%DUALITY%[[-92947344,-172368,837984;-172368,-246,1554;837984,1554,-7555],[336,6,1],[-471,-3791,-423,-116,-234,37,39,-71,-137,-4721,-1401,-1100,-6150,-4901,-951,-2057;-10,-84,-10,-3,-7,0,1,0,-2,-84,-26,-21,-119,-96,-19,-42;-52244,-420504,-46920,-12867,-25956,4104,4326,-7875,-15196,-523656,-155400,-122013,-682164,-543624,-105486,-228165],224,29]

\L

\A${L_{225.30}}=\pdualwitharg3(\pfillwitharg3({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$2\M{}2{336}\M{}26\M r2{12}\M*2{168}\M s2{48}\M*2{24}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-104496\\1344\\336
\E\D1344\\18\\-6
\E\D336\\-6\\-1
\J\C\hfil\penalty500%
\B\D979\\5880\\246960
\E\D5\\29\\1260
\E\D-4\\-24\\-1009
\J\C\H\B\D1\\9\\256
\N17\\168\\4368
\N1\\11\\258
\N1\\12\\258
\N1\\14\\252
\N-1\\-12\\-264
\N-1\\-14\\-264
\N-1\\-21\\-273
\J\C
%DUALITY%[[-104496,1344,336;1344,18,-6;336,-6,-1],[336,6,1],[1,17,1,1,1,-1,-1,-1,0,11,2,7,41,17,7,8;9,168,11,12,14,-12,-14,-21,-3,0,7,36,238,108,50,63;256,4368,258,258,252,-264,-264,-273,-4,2688,498,1758,10332,4296,1776,2037],224,30]

\L

\A${L_{225.31}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M l2{84}\M{}2{24}\M{}23\M{}2{168}\M{}2{12}\M r2{24}\M s2{84}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7896\\0\\2856
\E\D0\\12\\0
\E\D2856\\0\\-1033
\J\C\hfil\penalty500%
\B\D1889\\-1680\\5040
\E\D72\\-65\\192
\E\D-684\\608\\-1825
\J\C\H\B\D25\\-10\\68
\N123\\-35\\336
\N35\\-6\\96
\N12\\-1\\33
\N61\\0\\168
\N0\\1\\0
\N-13\\0\\-36
\N-45\\-14\\-126
\J\C
%DUALITY%[[-7896,0,2856;0,12,0;2856,0,-1033],[168,12,1],[25,123,35,12,61,0,-13,-45,-7,3,19,24,317,72,67,171;-10,-35,-6,-1,0,1,0,-14,-6,-77,-42,-31,-336,-65,-48,-98;68,336,96,33,168,0,-36,-126,-20,0,48,63,840,192,180,462],224,31]

\L

\A${L_{225.32}}=\pdualwitharg3(\pfillwitharg3({L_{225.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M*2{336}\M s2{24}\M*2{12}\M l2{42}\M{}2{48}\M{}26\M r2{84}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1011024\\126336\\-18480
\E\D126336\\-15786\\2310
\E\D-18480\\2310\\-337
\J\C\hfil\penalty500%
\B\D89487\\636944\\-536928
\E\D-11254\\-80103\\67524
\E\D1564\\11132\\-9385
\J\C\H\B\D-59\\-418\\368
\N-503\\-3556\\3192
\N-61\\-430\\396
\N-37\\-260\\246
\N-43\\-301\\294
\N1\\8\\0
\N7\\49\\-48
\N11\\70\\-126
\J\C
%DUALITY%[[-1011024,126336,-18480;126336,-15786,2310;-18480,2310,-337],[336,6,1],[-59,-503,-61,-37,-43,1,7,11,-9,-449,-143,-235,-671,-545,-109,-487;-418,-3556,-430,-260,-301,8,49,70,-66,-3220,-1022,-1676,-4781,-3880,-775,-3458;368,3192,396,246,294,0,-48,-126,40,2520,828,1386,3990,3264,660,2982],224,32]

\L

\A${L_{225.33}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M{}2{84}\M r2{24}\M s2{12}\M s2{168}\M l2{12}\M{}2{24}\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D190680\\19488\\-2352
\E\D19488\\1980\\-240
\E\D-2352\\-240\\29
\J\C\hfil\penalty500%
\B\D-3571\\-5712\\-334152
\E\D-400\\-641\\-37440
\E\D45\\72\\4211
\J\C\H\B\D7\\14\\680
\N65\\119\\6216
\N31\\54\\2940
\N41\\68\\3858
\N209\\336\\19572
\N38\\59\\3540
\N25\\36\\2304
\N22\\28\\1995
\J\C
%DUALITY%[[190680,19488,-2352;19488,1980,-240;-2352,-240,29],[168,12,1],[7,65,31,41,209,38,25,22,3,5,-1,-1,1,2,5,13;14,119,54,68,336,59,36,28,2,-7,-6,-4,0,5,12,28;680,6216,2940,3858,19572,3540,2304,1995,256,336,-132,-114,84,204,504,1281],224,33]

\L

\A${L_{225.34}}=\pdualwitharg7(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${21}\M{}28\M{}27\M{}2{14}\M r24\M s2{56}\M s2{28}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-83832\\25536\\-504
\E\D25536\\-7770\\154
\E\D-504\\154\\-3
\J\C\hfil\penalty500%
\B\D-181\\-360\\12600
\E\D56\\111\\-3920
\E\D-1\\-2\\69
\J\C\H\B\D-2\\-6\\21
\N-3\\-8\\88
\N-2\\-5\\77
\N-3\\-7\\140
\N-1\\-2\\62
\N1\\4\\28
\N3\\8\\-98
\N2\\5\\-82
\J\C
%DUALITY%[[-83832,25536,-504;25536,-7770,154;-504,154,-3],[168,14,1],[-2,-3,-2,-3,-1,1,3,2,5,7,5,11,7,15,3,0;-6,-8,-5,-7,-2,4,8,5,12,16,11,23,14,28,4,-1;21,88,77,140,62,28,-98,-82,-231,-368,-287,-700,-482,-1148,-322,-58],224,34]

\L

\A${L_{225.35}}=\pdualwitharg7(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M s28\M s2{28}\M l2{14}\M{}21\M{}2{56}\M{}27\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-80808\\20160\\-1176
\E\D20160\\-5026\\294
\E\D-1176\\294\\-17
\J\C\hfil\penalty500%
\B\D1343\\6720\\28224
\E\D-344\\-1721\\-7224
\E\D18\\90\\377
\J\C\H\B\D-19\\-72\\42
\N-9\\-32\\60
\N-9\\-30\\98
\N-6\\-19\\84
\N-1\\-3\\17
\N1\\4\\0
\N2\\6\\-35
\N2\\5\\-54
\J\C
%DUALITY%[[-80808,20160,-1176;20160,-5026,294;-1176,294,-17],[168,14,1],[-19,-9,-9,-6,-1,1,2,2,7,1,-3,-10,-5,-33,-8,-6;-72,-32,-30,-19,-3,4,6,5,12,-8,-30,-61,-27,-164,-36,-25;42,60,98,84,17,0,-35,-54,-294,-228,-350,-420,-143,-672,-91,-30],224,35]

\L

\A${L_{225.36}}=\pdualwitharg2(\pfillwitharg3({L_{225.5}}))$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M b2{112}\M l28\M{}21\M{}2{56}\M r2{16}\M b28\M s2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-104794032\\5222784\\-39648
\E\D5222784\\-260296\\1976
\E\D-39648\\1976\\-15
\J\C\hfil\penalty500%
\B\D-52753\\-1081416\\-2954112
\E\D2628\\53873\\147168
\E\D-20\\-410\\-1121
\J\C\H\B\D5\\99\\-180
\N41\\826\\392
\N11\\223\\288
\N8\\163\\317
\N86\\1757\\4032
\N33\\676\\1784
\N12\\247\\804
\N24\\497\\2002
\J\C
%DUALITY%[[-104794032,5222784,-39648;5222784,-260296,1976;-39648,1976,-15],[336,8,1],[5,41,11,8,86,33,12,24,7,15,1,0,-2,-1,0,4;99,826,223,163,1757,676,247,497,147,322,23,1,-35,-20,-1,77;-180,392,288,317,4032,1784,804,2002,852,2744,384,131,672,8,-132,-434],224,36]

\L

\A${L_{225.37}}=\pdualwitharg2(\pfillwitharg3({L_{225.2}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M r2{28}\M l28\M{}2{16}\M r2{56}\M b24\M s28\M b2{112}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-12021744\\601104\\285600
\E\D601104\\-30056\\-14280
\E\D285600\\-14280\\-6781
\J\C\hfil\penalty500%
\B\D190007\\4048632\\-526176
\E\D-9490\\-202211\\26280
\E\D-4407\\-93903\\12203
\J\C\H\B\D32\\663\\-48
\N67\\1400\\-126
\N19\\399\\-40
\N-1\\-20\\0
\N-93\\-1953\\196
\N-36\\-757\\78
\N-52\\-1095\\116
\N-363\\-7658\\840
\J\C
%DUALITY%[[-12021744,601104,285600;601104,-30056,-14280;285600,-14280,-6781],[336,8,1],[32,67,19,-1,-93,-36,-52,-363,-110,-249,-97,-207,-453,-68,-26,-1;663,1400,399,-20,-1953,-757,-1095,-7658,-2325,-5278,-2061,-4412,-9681,-1459,-567,-98;-48,-126,-40,0,196,78,116,840,264,630,256,576,1316,210,100,168],224,37]

\L

\A${L_{225.38}}=\pdualwitharg2(\pfillwitharg3({L_{225.3}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M l2{112}\M{}28\M r24\M l2{56}\M{}2{16}\M r28\M b2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-116450544\\5822544\\-47040
\E\D5822544\\-291128\\2352
\E\D-47040\\2352\\-19
\J\C\hfil\penalty500%
\B\D-224281\\-4530456\\-5382720
\E\D11210\\226441\\269040
\E\D-90\\-1818\\-2161
\J\C\H\B\D8\\159\\-132
\N83\\1666\\672
\N24\\483\\352
\N37\\746\\714
\N205\\4137\\4424
\N81\\1636\\1920
\N31\\627\\844
\N66\\1337\\2058
\J\C
%DUALITY%[[-116450544,5822544,-47040;5822544,-291128,2352;-47040,2352,-19],[336,8,1],[8,83,24,37,205,81,31,66,22,57,6,3,5,-1,-1,4;159,1666,483,746,4137,1636,627,1337,447,1162,123,62,105,-20,-21,77;-132,672,352,714,4424,1920,844,2058,852,2688,368,246,616,0,-124,-378],224,38]

\L

\A${L_{225.39}}=\pdualwitharg2(\pfillwitharg3({L_{225.4}}))$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M{-2}{}3\M-{},1\M2{}7\M1{}$}\H{${24}\M{}27\M{}28\M r2{16}\M b2{56}\M s24\M b28\M l2{112}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-195888\\-72576\\1344
\E\D-72576\\-26872\\496
\E\D1344\\496\\-9
\J\C\hfil\penalty500%
\B\D-7057\\22344\\174048
\E\D-2556\\8093\\63048
\E\D42\\-133\\-1037
\J\C\H\B\D-5\\15\\72
\N2\\-7\\-91
\N4\\-13\\-120
\N5\\-16\\-136
\N-2\\7\\84
\N-4\\13\\118
\N-9\\29\\252
\N-83\\266\\2240
\J\C
%DUALITY%[[-195888,-72576,1344;-72576,-26872,496;1344,496,-9],[336,8,1],[-5,2,4,5,-2,-4,-9,-83,-31,-44,-40,-101,-250,-44,-27,-85;15,-7,-13,-16,7,13,29,266,99,140,127,320,791,139,85,266;72,-91,-120,-136,84,118,252,2240,816,1127,1008,2504,6132,1066,636,1904],224,39]

\L

\A${L_{225.40}}=\pdualwitharg3(\main({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$3\M{}2{14}\M r2{36}\M s28\M s2{252}\M l22\M{}29\M{}2{56}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D831096\\1008\\-7056
\E\D1008\\-6\\-6
\E\D-7056\\-6\\59
\J\C\hfil\penalty500%
\B\D-14365\\-603288\\-1771560
\E\D-72\\-3025\\-8880
\E\D141\\5922\\17389
\J\C\H\B\D3\\124\\369
\N4\\161\\490
\N-1\\-48\\-126
\N-1\\-44\\-124
\N1\\42\\126
\N1\\43\\124
\N4\\171\\495
\N29\\1232\\3584
\J\C
%DUALITY%[[831096,1008,-7056;1008,-6,-6;-7056,-6,59],[504,6,1],[3,4,-1,-1,1,1,4,29,6,38,55,49,377,23,23,55;124,161,-48,-44,42,43,171,1232,254,1603,2316,2060,15834,965,963,2296;369,490,-126,-124,126,124,495,3584,741,4690,6786,6044,46494,2836,2835,6776],224,40]

\L

\A${L_{225.41}}=\pdualwitharg3(\main({L_{225.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M l2{126}\M{}21\M{}2{72}\M{}27\M{}2{18}\M r24\M s2{504}\M s2$}\relax$\,(\times2)$%
\F\I\B\D33768\\-1008\\1512
\E\D-1008\\30\\-42
\E\D1512\\-42\\-41
\J\C\hfil\penalty500%
\B\D895\\31584\\1008
\E\D-32\\-1129\\-36
\E\D208\\7332\\233
\J\C\H\B\D-27\\-950\\-30
\N-226\\-7959\\-252
\N-17\\-599\\-19
\N-257\\-9060\\-288
\N-106\\-3738\\-119
\N-112\\-3951\\-126
\N-23\\-812\\-26
\N-221\\-7812\\-252
\J\C
%DUALITY%[[33768,-1008,1512;-1008,30,-42;1512,-42,-41],[504,6,1],[-27,-226,-17,-257,-106,-112,-23,-221,-5,2,1,1,-6,-16,-9,-227;-950,-7959,-599,-9060,-3738,-3951,-812,-7812,-178,63,35,36,-210,-561,-316,-7980;-30,-252,-19,-288,-119,-126,-26,-252,-6,0,1,0,-7,-18,-10,-252],224,41]

\L

\A${L_{225.42}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M{-2}48\M-5,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M l23\M{}2{168}\M{}2{21}\M r2{24}\M s2{84}\M*2{168}\M*2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-17304\\3024\\-1344
\E\D3024\\-525\\231
\E\D-1344\\231\\-100
\J\C\hfil\penalty500%
\B\D1693\\26136\\40656
\E\D-273\\-4213\\-6552
\E\D105\\1620\\2519
\J\C\H\B\D-1\\-60\\-140
\N1\\-3\\-24
\N9\\56\\0
\N4\\33\\21
\N3\\28\\24
\N-1\\-6\\0
\N-9\\-88\\-84
\N-7\\-78\\-90
\J\C
%DUALITY%[[-17304,3024,-1344;3024,-525,231;-1344,231,-100],[168,21,1],[-1,1,9,4,3,-1,-9,-7,-13,-8,-51,-32,-45,-55,-33,-7;-60,-3,56,33,28,-6,-88,-78,-156,-105,-704,-465,-676,-858,-560,-138;-140,-24,0,21,24,0,-84,-90,-196,-144,-1008,-693,-1032,-1344,-924,-246],224,42]

\L

\A${L_{225.43}}=\pdualwitharg{3.7}(\pfillwitharg{3.2}({L_{225.3}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M{}2{12}\M{}2{42}\M{}2{21}\M{}26\M{}2{84}\M{}2{42}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D84\\0\\0
\E\D0\\-714\\294
\E\D0\\294\\-121
\J\C\hfil\penalty500%
\B\D-65\\-528\\-1344
\E\D-216\\-1783\\-4536
\E\D88\\726\\1847
\J\C\H\B\D-5\\-27\\-70
\N-5\\-18\\-48
\N-3\\1\\0
\N-1\\9\\21
\N0\\5\\12
\N1\\0\\0
\N0\\-17\\-42
\N-1\\-18\\-45
\J\C
%DUALITY%[[84,0,0;0,-714,294;0,294,-121],[84,42,1],[-5,-5,-3,-1,0,1,0,-1,-3,-11,-21,-31,-24,-65,-24,-7;-27,-18,1,9,5,0,-17,-18,-39,-114,-199,-273,-203,-528,-181,-48;-70,-48,0,21,12,0,-42,-45,-98,-288,-504,-693,-516,-1344,-462,-123],224,43]

\L

\A${L_{225.44}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M-38\M{-2}4,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{$4\M l2{168}\M{}23\M{}2{24}\M r2{84}\M s2{24}\M b2{12}\M b2{168}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-9912\\8400\\1008
\E\D8400\\-6984\\-840
\E\D1008\\-840\\-101
\J\C\hfil\penalty500%
\B\D307\\1848\\-12936
\E\D-296\\-1777\\12432
\E\D-35\\-210\\1469
\J\C\H\B\D2\\-1\\26
\N17\\-42\\504
\N1\\-5\\51
\N2\\-15\\144
\N1\\-14\\126
\N-1\\6\\-60
\N-1\\11\\-102
\N-4\\105\\-924
\J\C
%DUALITY%[[-9912,8400,1008;8400,-6984,-840;1008,-840,-101],[168,24,1],[2,17,1,2,1,-1,-1,-4,0,11,2,14,41,17,7,32;-1,-42,-5,-15,-14,6,11,105,13,210,23,111,266,90,25,63;26,504,51,144,126,-60,-102,-924,-110,-1680,-177,-816,-1890,-612,-150,-252],224,44]

\L

\A${L_{225.45}}=\pdualwitharg7(\pfillwitharg3({L_{225.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M r24\M*2{56}\M s2{112}\M*28\M l27\M{}2{14}\M r2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1473360\\-372624\\-4704
\E\D-372624\\94234\\1190
\E\D-4704\\1190\\15
\J\C\hfil\penalty500%
\B\D7259\\22440\\498960
\E\D-1859\\-5747\\-127764
\E\D-22\\-68\\-1513
\J\C\H\B\D-22\\-69\\-1428
\N-7\\-22\\-450
\N-7\\-22\\-448
\N1\\4\\0
\N3\\10\\148
\N3\\10\\147
\N2\\7\\70
\N-3\\-8\\-312
\J\C
%DUALITY%[[1473360,-372624,-4704;-372624,94234,1190;-4704,1190,15],[336,14,1],[-22,-7,-7,1,3,3,2,-3,-11,-15,-59,-177,-69,-47,-35,-41;-69,-22,-22,4,10,10,7,-8,-33,-46,-182,-548,-214,-146,-109,-128;-1428,-450,-448,0,148,147,70,-312,-840,-1062,-4088,-12096,-4684,-3171,-2338,-2712],224,45]

\L

\A${L_{225.46}}=\pdualwitharg7(\pfillwitharg3({L_{225.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M l21\M{}2{14}\M r2{112}\M l22\M{}27\M r2{56}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1991472\\31584\\-7056
\E\D31584\\462\\-112
\E\D-7056\\-112\\25
\J\C\hfil\penalty500%
\B\D-2833\\8496\\-753312
\E\D-58\\173\\-15428
\E\D10\\-30\\2659
\J\C\H\B\D-7\\-6\\-2016
\N-1\\0\\-283
\N-2\\1\\-560
\N-1\\0\\-280
\N1\\-1\\278
\N3\\-3\\833
\N9\\-10\\2492
\N9\\-12\\2480
\J\C
%DUALITY%[[1991472,31584,-7056;31584,462,-112;-7056,-112,25],[336,14,1],[-7,-1,-2,-1,1,3,9,9,19,3,8,33,5,5,3,-1;-6,0,1,0,-1,-3,-10,-12,-30,-6,-19,-96,-17,-21,-26,-12;-2016,-283,-560,-280,278,833,2492,2480,5208,815,2156,8792,1318,1295,700,-352],224,46]

\L

\A${L_{225.47}}=\pdualwitharg{2.7}(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M s24\M s2{56}\M l2{28}\M{}28\M{}27\M{}2{56}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-54264\\0\\840
\E\D0\\28\\0
\E\D840\\0\\-13
\J\C\hfil\penalty500%
\B\D-1951\\-3120\\-131040
\E\D-40\\-65\\-2688
\E\D30\\48\\2015
\J\C\H\B\D-19\\-18\\-1260
\N-3\\-2\\-198
\N-3\\0\\-196
\N0\\1\\0
\N1\\0\\64
\N1\\-1\\63
\N1\\-6\\56
\N-1\\-5\\-72
\J\C
%DUALITY%[[-54264,0,840;0,28,0;840,0,-13],[168,28,1],[-19,-3,-3,0,1,1,1,-1,-11,-7,-27,-40,-31,-21,-31,-9;-18,-2,0,1,0,-1,-6,-5,-30,-14,-48,-65,-48,-31,-42,-11;-1260,-198,-196,0,64,63,56,-72,-756,-474,-1820,-2688,-2080,-1407,-2072,-600],224,47]

\L

\A${L_{225.48}}=\pdualwitharg7(\pfillwitharg3({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${42}\M{}21\M r2{56}\M*2{112}\M s28\M*2{28}\M l2{14}\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-554736\\-11760\\2688
\E\D-11760\\-210\\56
\E\D2688\\56\\-13
\J\C\hfil\penalty500%
\B\D-1189\\-16632\\-332640
\E\D-35\\-491\\-9800
\E\D6\\84\\1679
\J\C\H\B\D-5\\-39\\-1218
\N-1\\-7\\-239
\N-3\\-18\\-700
\N-1\\-4\\-224
\N1\\6\\232
\N3\\16\\686
\N2\\9\\448
\N3\\8\\640
\J\C
%DUALITY%[[-554736,-11760,2688;-11760,-210,56;2688,56,-13],[336,14,1],[-5,-1,-3,-1,1,3,2,3,2,0,-3,-15,-7,-11,-5,-7;-39,-7,-18,-4,6,16,9,8,-3,-7,-66,-220,-90,-128,-51,-64;-1218,-239,-700,-224,232,686,448,640,378,-41,-980,-4256,-1912,-2926,-1288,-1760],224,48]

\L

\A${L_{225.49}}=\pdualwitharg7(\pfillwitharg3({L_{225.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M*24\M l2{14}\M{}2{112}\M{}22\M r2{28}\M*2{56}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-50194704\\-6274464\\315840
\E\D-6274464\\-784322\\39480
\E\D315840\\39480\\-1987
\J\C\hfil\penalty500%
\B\D454607\\-4048176\\-8182944
\E\D56910\\-506771\\-1024380
\E\D-2898\\25806\\52163
\J\C\H\B\D-271\\2430\\5208
\N-49\\440\\954
\N-31\\279\\616
\N1\\-8\\0
\N15\\-135\\-298
\N73\\-658\\-1470
\N83\\-750\\-1708
\N47\\-428\\-1032
\J\C
%DUALITY%[[-50194704,-6274464,315840;-6274464,-784322,39480;315840,39480,-1987],[336,14,1],[-271,-49,-31,1,15,73,83,47,19,-35,-95,-673,-141,-409,-335,-215;2430,440,279,-8,-135,-658,-750,-428,-186,308,843,5992,1257,3650,2994,1924;5208,954,616,0,-298,-1470,-1708,-1032,-672,558,1652,12096,2566,7518,6244,4056],224,49]

\L

\A${L_{225.50}}=\pdualwitharg{2.7}(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M{}21\M{}2{56}\M{}2{28}\M r28\M s2{28}\M s2{56}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-287112\\0\\-141624
\E\D0\\28\\0
\E\D-141624\\0\\-69859
\J\C\hfil\penalty500%
\B\D333461\\-7152\\-675864
\E\D2984\\-65\\-6048
\E\D164493\\-3528\\-333397
\J\C\H\B\D1409\\-18\\-2856
\N111\\-1\\-225
\N221\\0\\-448
\N0\\1\\0
\N-73\\0\\148
\N-145\\-2\\294
\N-69\\-6\\140
\N77\\-5\\-156
\J\C
%DUALITY%[[-287112,0,-141624;0,28,0;-141624,0,-69859],[168,28,1],[1409,111,221,0,-73,-145,-69,77,829,262,2017,2984,2311,3129,2307,669;-18,-1,0,1,0,-2,-6,-5,-30,-7,-48,-65,-48,-62,-42,-11;-2856,-225,-448,0,148,294,140,-156,-1680,-531,-4088,-6048,-4684,-6342,-4676,-1356],224,50]

\L

\A${L_{225.51}}=\pdualwitharg3({L_{225.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$6\M r2{252}\M*28\M s2{144}\M*2{56}\M l29\M{}22\M r2{1008}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1464624\\-611856\\-5040
\E\D-611856\\255606\\2106
\E\D-5040\\2106\\17
\J\C\hfil\penalty500%
\B\D-30101\\-71400\\-75600
\E\D12599\\29885\\31644
\E\D86\\204\\215
\J\C\H\B\D46\\109\\132
\N691\\1638\\1890
\N97\\230\\256
\N683\\1620\\1728
\N537\\1274\\1316
\N134\\318\\315
\N24\\57\\50
\N353\\840\\504
\J\C
%DUALITY%[[1464624,-611856,-5040;-611856,255606,2106;-5040,2106,17],[1008,6,1],[46,691,97,683,537,134,24,353,-3,-89,-11,5,65,38,19,851;109,1638,230,1620,1274,318,57,840,-7,-210,-26,12,154,90,45,2016;132,1890,256,1728,1316,315,50,504,-24,-378,-40,0,196,117,58,2520],224,51]

\L

\A${L_{225.52}}=\pdualwitharg3({L_{225.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M l2{63}\M{}22\M r2{144}\M l2{14}\M{}29\M r28\M*2{1008}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1083600\\-25200\\7056
\E\D-25200\\-1182\\426
\E\D7056\\426\\-151
\J\C\hfil\penalty500%
\B\D-4481\\-1194480\\-3578400
\E\D592\\157841\\472860
\E\D-192\\-51192\\-153361
\J\C\H\B\D27\\7202\\21576
\N113\\30135\\90279
\N17\\4533\\13580
\N257\\68520\\205272
\N106\\28259\\84658
\N56\\14928\\44721
\N23\\6130\\18364
\N221\\58884\\176400
\J\C
%DUALITY%[[1083600,-25200,7056;-25200,-1182,426;7056,426,-151],[1008,6,1],[27,113,17,257,106,56,23,221,5,-1,-1,-1,6,8,9,227;7202,30135,4533,68520,28259,14928,6130,58884,1330,-273,-267,-264,1603,2136,2402,60564;21576,90279,13580,205272,84658,44721,18364,176400,3984,-819,-800,-792,4802,6399,7196,181440],224,52]

\L

\A${L_{225.53}}=\pdualwitharg3({L_{225.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$6\M{}2{112}\M{}2{18}\M r24\M*2{504}\M s2{16}\M*2{72}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1662192\\40320\\-13104
\E\D40320\\978\\-318
\E\D-13104\\-318\\103
\J\C\hfil\penalty500%
\B\D-14365\\564984\\-76608
\E\D-351\\13805\\-1872
\E\D105\\-4130\\559
\J\C\H\B\D6\\-233\\42
\N29\\-1120\\224
\N4\\-153\\36
\N1\\-38\\10
\N1\\-42\\0
\N-1\\36\\-16
\N-1\\30\\-36
\N2\\-84\\-7
\J\C
%DUALITY%[[1662192,40320,-13104;40320,978,-318;-13104,-318,103],[1008,6,1],[6,29,4,1,1,-1,-1,2,3,55,23,23,377,49,55,19;-233,-1120,-153,-38,-42,36,30,-84,-121,-2184,-909,-906,-14826,-1924,-2154,-742;42,224,36,10,0,-16,-36,-7,6,224,108,118,2016,272,324,119],224,53]

\L

\A${L_{225.54}}=\pdualwitharg2(\main({L_{225.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M l2{28}\M{}2{72}\M{}21\M{}2{504}\M{}24\M r2{72}\M s2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-12\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D-127\\1008\\2016
\E\D-24\\191\\384
\E\D4\\-32\\-65
\J\C\H\B\D-3\\22\\36
\N-3\\21\\28
\N-1\\6\\0
\N0\\0\\-1
\N1\\0\\0
\N0\\1\\4
\N-1\\12\\36
\N-3\\28\\70
\J\C
%DUALITY%[[504,0,0;0,-12,0;0,0,1],[504,12,1],[-3,-3,-1,0,1,0,-1,-3,-3,-11,-17,-4,-127,-8,-17,-11;22,21,6,0,0,1,12,28,26,91,138,32,1008,63,132,84;36,28,0,-1,0,4,36,70,60,196,288,65,2016,124,252,154],224,54]

\L

\A${L_{225.55}}=\pdualwitharg{2.3}(\main({L_{225.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M s2{252}\M s28\M l2{36}\M{}2{56}\M{}29\M{}28\M{}2{252}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-65500344\\-4366656\\35280
\E\D-4366656\\-291108\\2352
\E\D35280\\2352\\-19
\J\C\hfil\penalty500%
\B\D123661\\-1821204\\4047120
\E\D8250\\-121501\\270000
\E\D-66\\972\\-2161
\J\C\H\B\D17\\-248\\852
\N149\\-2184\\6174
\N23\\-338\\844
\N89\\-1311\\2880
\N149\\-2198\\4424
\N40\\-591\\1071
\N17\\-252\\352
\N86\\-1281\\1008
\J\C
%DUALITY%[[-65500344,-4366656,35280;-4366656,-291108,2352;35280,2352,-19],[504,12,1],[17,149,23,89,149,40,17,86,5,5,-1,-1,5,4,5,68;-248,-2184,-338,-1311,-2198,-591,-252,-1281,-76,-84,14,15,-70,-57,-72,-987;852,6174,844,2880,4424,1071,352,1008,-132,-1134,-124,0,616,369,368,4032],224,55]

\L

\A${L_{225.56}}=\pdualwitharg3({L_{225.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M*2{252}\M l22\M{}2{144}\M{}2{14}\M r2{36}\M*28\M s2{1008}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-183610224\\-3825360\\185472
\E\D-3825360\\-79698\\3864
\E\D185472\\3864\\-187
\J\C\hfil\penalty500%
\B\D-947969\\46368000\\17805312
\E\D-19734\\965249\\370656
\E\D920\\-45000\\-17281
\J\C\H\B\D-79\\3866\\1524
\N-655\\32046\\12474
\N-49\\2397\\926
\N-737\\36048\\13824
\N-303\\14819\\5656
\N-319\\15600\\5922
\N-65\\3178\\1192
\N-617\\30156\\11088
\J\C
%DUALITY%[[-183610224,-3825360,185472;-3825360,-79698,3864;185472,3864,-187],[1008,6,1],[-79,-655,-49,-737,-303,-319,-65,-617,-13,11,3,1,-19,-49,-27,-671;3866,32046,2397,36048,14819,15600,3178,30156,634,-546,-147,-48,931,2400,1322,32844;1524,12474,926,13824,5656,5922,1192,11088,204,-378,-62,0,392,990,536,13104],224,56]

\L

\A${L_{225.57}}=\pdualwitharg2(\main({L_{225.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M{}2{63}\M{}28\M{}2{36}\M r2{56}\M s2{36}\M s28\M l2{252}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D809928\\4032\\-3024
\E\D4032\\-12\\-12
\E\D-3024\\-12\\11
\J\C\hfil\penalty500%
\B\D685\\24696\\222264
\E\D8\\287\\2592
\E\D-3\\-108\\-973
\J\C\H\B\D-3\\-94\\-936
\N-11\\-357\\-3465
\N-3\\-100\\-952
\N-10\\-345\\-3204
\N-15\\-532\\-4844
\N-7\\-258\\-2286
\N-1\\-42\\-340
\N-1\\-105\\-504
\J\C
%DUALITY%[[809928,4032,-3024;4032,-12,-12;-3024,-12,11],[504,12,1],[-3,-11,-3,-10,-15,-7,-1,-1,1,4,1,2,1,-1,-1,-13;-94,-357,-100,-345,-532,-258,-42,-105,22,105,28,57,28,-30,-30,-399;-936,-3465,-952,-3204,-4844,-2286,-340,-504,288,1197,304,612,308,-306,-308,-4032],224,57]

\L

\A${L_{225.58}}=\pdualwitharg{2.3}(\main({L_{225.4}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M{}2{28}\M r2{72}\M s24\M s2{504}\M l24\M{}2{72}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D7176456\\3024\\-28728
\E\D3024\\-12\\-12
\E\D-28728\\-12\\115
\J\C\hfil\penalty500%
\B\D-74971\\-85680\\-18721080
\E\D-168\\-193\\-41952
\E\D301\\344\\75163
\J\C\H\B\D15\\14\\3744
\N11\\7\\2744
\N-1\\-6\\-252
\N-1\\-2\\-250
\N1\\0\\252
\N2\\3\\500
\N17\\24\\4248
\N16\\21\\3997
\J\C
%DUALITY%[[7176456,3024,-28728;3024,-12,-12;-28728,-12,115],[504,12,1],[15,11,-1,-1,1,2,17,16,27,87,127,57,881,54,109,33;14,7,-6,-2,0,3,24,21,34,105,150,66,1008,61,120,35;3744,2744,-252,-250,252,500,4248,3997,6744,21728,31716,14234,219996,13484,27216,8239],224,58]

\L

\A${L_{225.59}}=\pdualwitharg{3.7}(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{$7\M{}26\M r2{84}\M s2{168}\M s2{12}\M l2{42}\M{}2{21}\M{}2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D77784\\39144\\-1008
\E\D39144\\19530\\-504
\E\D-1008\\-504\\13
\J\C\hfil\penalty500%
\B\D67\\816\\37128
\E\D40\\479\\21840
\E\D-1\\-12\\-547
\J\C\H\B\D-1\\-9\\-427
\N-1\\-9\\-426
\N-1\\-10\\-462
\N1\\0\\84
\N1\\4\\234
\N2\\9\\504
\N1\\4\\231
\N1\\0\\72
\J\C
%DUALITY%[[77784,39144,-1008;39144,19530,-504;-1008,-504,13],[168,42,1],[-1,-1,-1,1,1,2,1,1,0,-1,-5,-17,-7,-10,-4,-5;-9,-9,-10,0,4,9,4,0,-3,-15,-62,-192,-76,-105,-40,-48;-427,-426,-462,84,234,504,231,72,-119,-666,-2814,-8820,-3510,-4872,-1869,-2256],224,59]

\L

\A${L_{225.60}}=\pdualwitharg{3.7}(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M l26\M{}2{21}\M{}2{168}\M{}23\M{}2{42}\M r2{84}\M s2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D168\\0\\0
\E\D0\\-546\\-126
\E\D0\\-126\\-29
\J\C\hfil\penalty500%
\B\D-65\\192\\-672
\E\D-120\\359\\-1260
\E\D-28\\84\\-295
\J\C\H\B\D-3\\18\\-70
\N-1\\9\\-36
\N0\\5\\-21
\N1\\0\\0
\N0\\-2\\9
\N-1\\-9\\42
\N-3\\-8\\42
\N-5\\0\\12
\J\C
%DUALITY%[[168,0,0;0,-546,-126;0,-126,-29],[168,42,1],[-3,-1,0,1,0,-1,-3,-5,-5,-7,-12,-65,-12,-31,-21,-11;18,9,5,0,-2,-9,-8,0,6,15,31,192,38,105,80,48;-70,-36,-21,0,9,42,42,12,-14,-48,-105,-672,-135,-378,-294,-180],224,60]

\L

\A${L_{225.61}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{225.5}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M b2{84}\M s2{24}\M b2{48}\M l2{168}\M{}23\M{}2{24}\M r2{336}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-724080\\112560\\-23184
\E\D112560\\-17496\\3600
\E\D-23184\\3600\\-733
\J\C\hfil\penalty500%
\B\D-2521\\-16380\\0
\E\D388\\2521\\0
\E\D-72\\-468\\-1
\J\C\H\B\D-21\\-149\\-68
\N-94\\-665\\-294
\N-20\\-141\\-60
\N7\\50\\24
\N110\\777\\336
\N19\\134\\57
\N49\\345\\144
\N295\\2072\\840
\J\C
%DUALITY%[[-724080,112560,-23184;112560,-17496,3600;-23184,3600,-733],[336,24,1],[-21,-94,-20,7,110,19,49,295,25,122,32,25,-26,-11,-37,-239;-149,-665,-141,50,777,134,345,2072,175,847,219,158,-231,-82,-267,-1708;-68,-294,-60,24,336,57,144,840,68,294,60,-24,-336,-57,-144,-840],224,61]

\L

\A${L_{225.62}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{225.2}}))$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M r2{336}\M b2{24}\M s2{12}\M b2{168}\M l2{48}\M{}2{24}\M r2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-187201392\\-31200288\\581616
\E\D-31200288\\-5200056\\96936
\E\D581616\\96936\\-1807
\J\C\hfil\penalty500%
\B\D-356357\\2624076\\26046384
\E\D-59422\\437561\\4343208
\E\D1111\\-8181\\-81205
\J\C\H\B\D-10\\67\\376
\N-11\\0\\-3528
\N20\\-161\\-2196
\N56\\-423\\-4662
\N379\\-2821\\-29316
\N175\\-1290\\-12864
\N83\\-605\\-5736
\N215\\-1554\\-14154
\J\C
%DUALITY%[[-187201392,-31200288,581616;-31200288,-5200056,96936;581616,96936,-1807],[336,24,1],[-10,-11,20,56,379,175,83,215,32,319,46,32,83,1,-17,-61;67,0,-161,-423,-2821,-1290,-605,-1554,-229,-2268,-325,-225,-581,-6,119,420;376,-3528,-2196,-4662,-29316,-12864,-5736,-14154,-1984,-18984,-2628,-1770,-4452,0,912,2898],224,62]

\L

\A${L_{225.63}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{225.3}}))$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M s2{84}\M b2{24}\M l2{48}\M{}2{168}\M r2{12}\M l2{24}\M{}2{336}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-281904\\47040\\-17136
\E\D47040\\-7848\\2856
\E\D-17136\\2856\\-1033
\J\C\hfil\penalty500%
\B\D-17837\\-119364\\-32928
\E\D2938\\19661\\5424
\E\D-988\\-6612\\-1825
\J\C\H\B\D-4\\-31\\-20
\N-38\\-273\\-126
\N-13\\-91\\-36
\N-1\\-6\\0
\N61\\427\\168
\N25\\174\\66
\N38\\263\\96
\N281\\1932\\672
\J\C
%DUALITY%[[-281904,47040,-17136;47040,-7848,2856;-17136,2856,-1033],[336,24,1],[-4,-38,-13,-1,61,25,38,281,30,220,91,209,485,79,40,83;-31,-273,-91,-6,427,174,263,1932,205,1491,613,1398,3227,522,259,504;-20,-126,-36,0,168,66,96,672,68,462,180,384,840,126,48,0],224,63]

\L

\A${L_{225.64}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{225.4}}))$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M-{}3\M{-2}{},1\M2{}7\M-{}$}\H{$8\M{}2{336}\M r2{24}\M b2{12}\M s2{168}\M b2{48}\M l2{24}\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D361200\\19152\\-1344
\E\D19152\\456\\-72
\E\D-1344\\-72\\5
\J\C\hfil\penalty500%
\B\D-1961\\840\\-514080
\E\D-294\\125\\-77112
\E\D7\\-3\\1835
\J\C\H\B\D2\\-1\\520
\N95\\-42\\24864
\N30\\-13\\7860
\N49\\-21\\12846
\N279\\-119\\73164
\N113\\-48\\29640
\N45\\-19\\11808
\N50\\-21\\13125
\J\C
%DUALITY%[[361200,19152,-1344;19152,456,-72;-1344,-72,5],[336,24,1],[2,95,30,49,279,113,45,50,12,101,12,7,15,-1,-3,-1;-1,-42,-13,-21,-119,-48,-19,-21,-5,-42,-5,-3,-7,0,1,0;520,24864,7860,12846,73164,29640,11808,13125,3152,26544,3156,1842,3948,-264,-792,-273],224,64]

\L

\A${L_{225.65}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M178\M{-2}4,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${84}\M l28\M{}27\M{}2{56}\M r24\M s2{56}\M b2{28}\M b28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-377160\\-101808\\3528
\E\D-101808\\-27384\\952
\E\D3528\\952\\-33
\J\C\hfil\penalty500%
\B\D1487\\-744\\135408
\E\D424\\-213\\38584
\E\D-14\\7\\-1275
\J\C\H\B\D17\\0\\1806
\N8\\1\\880
\N4\\1\\455
\N11\\4\\1288
\N2\\1\\242
\N0\\1\\28
\N-3\\-1\\-350
\N-3\\-2\\-380
\J\C
%DUALITY%[[-377160,-101808,3528;-101808,-27384,952;3528,952,-33],[168,56,1],[17,8,4,11,2,0,-3,-3,-5,0,2,21,10,32,15,11;0,1,1,4,1,1,-1,-2,-6,-5,-4,-20,-7,-17,-5,-2;1806,880,455,1288,242,28,-350,-380,-714,-152,91,1624,850,2884,1442,1108],224,65]

\L

\A${L_{225.66}}=\pdualwitharg7({L_{225.1}})$%
\F{$1\M{-2}48\M17,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M l21\M{}2{504}\M{}27\M r2{72}\M s2{28}\M*2{504}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D230328\\7056\\-1008
\E\D7056\\-21\\-21
\E\D-1008\\-21\\4
\J\C\hfil\penalty500%
\B\D-163\\-1944\\-49896
\E\D-12\\-145\\-3696
\E\D1\\12\\307
\J\C\H\B\D-3\\-44\\-1008
\N0\\-1\\-11
\N7\\72\\2016
\N3\\35\\910
\N17\\204\\5220
\N9\\110\\2786
\N25\\312\\7812
\N3\\38\\944
\J\C
%DUALITY%[[230328,7056,-1008;7056,-21,-21;-1008,-21,4],[504,21,1],[-3,0,7,3,17,9,25,3,9,1,11,1,1,-1,-7,-1;-44,-1,72,35,204,110,312,38,116,13,144,13,12,-14,-96,-14;-1008,-11,2016,910,5220,2786,7812,944,2856,319,3528,322,324,-322,-2268,-328],224,66]

\L

\A${L_{225.67}}=\pdualwitharg7(\pfillwitharg2({L_{225.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M{}24\M{}2{126}\M{}27\M{}2{18}\M{}2{28}\M{}2{126}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D163044\\54432\\-2016
\E\D54432\\18186\\-672
\E\D-2016\\-672\\25
\J\C\hfil\penalty500%
\B\D-8317\\17388\\-201096
\E\D-2706\\5657\\-65436
\E\D110\\-230\\2659
\J\C\H\B\D20\\-41\\504
\N27\\-56\\664
\N160\\-333\\3906
\N81\\-169\\1967
\N191\\-399\\4626
\N175\\-366\\4228
\N199\\-417\\4788
\N20\\-42\\479
\J\C
%DUALITY%[[163044,54432,-2016;54432,18186,-672;-2016,-672,25],[252,42,1],[20,27,160,81,191,175,199,20,46,17,38,7,7,1,-1,2;-41,-56,-333,-169,-399,-366,-417,-42,-97,-36,-81,-15,-15,-2,3,-4;504,664,3906,1967,4626,4228,4788,479,1092,400,882,161,162,28,0,53],224,67]

\L

\A${L_{225.68}}=\pdualwitharg{3.7}({L_{225.1}})$%
\F{$1\M{-2}48\M17,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M s2{36}\M*2{56}\M*2{252}\M s28\M l2{63}\M{}2{56}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-51912\\10080\\-1008
\E\D10080\\-1596\\147
\E\D-1008\\147\\-13
\J\C\hfil\penalty500%
\B\D1693\\37752\\304920
\E\D-189\\-4213\\-34020
\E\D14\\312\\2519
\J\C\H\B\D-13\\-272\\-2100
\N-7\\-144\\-1098
\N-3\\-60\\-448
\N-1\\-18\\-126
\N1\\20\\148
\N4\\78\\567
\N3\\56\\392
\N1\\15\\81
\J\C
%DUALITY%[[-51912,10080,-1008;10080,-1596,147;-1008,147,-13],[504,21,1],[-13,-7,-3,-1,1,4,3,1,-1,-7,-11,-55,-15,-32,-17,-8;-272,-144,-60,-18,20,78,56,15,-40,-168,-252,-1230,-332,-702,-368,-171;-2100,-1098,-448,-126,148,567,392,81,-420,-1422,-2072,-9954,-2668,-5607,-2912,-1341],224,68]

\L

\A${L_{225.69}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{225.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M{}29\M{}2{14}\M{}2{252}\M{}22\M{}2{63}\M{}2{14}\M{}2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D252\\0\\0
\E\D0\\-13566\\420
\E\D0\\420\\-13
\J\C\hfil\penalty500%
\B\D-65\\-240\\-8064
\E\D-520\\-1951\\-65520
\E\D16\\60\\2015
\J\C\H\B\D-3\\-19\\-630
\N-1\\-9\\-297
\N0\\-3\\-98
\N1\\0\\0
\N0\\1\\32
\N-1\\6\\189
\N-1\\1\\28
\N-5\\-6\\-216
\J\C
%DUALITY%[[252,0,0;0,-13566,420;0,420,-13],[252,42,1],[-3,-1,0,1,0,-1,-1,-5,-5,-7,-8,-65,-8,-31,-7,-11;-19,-9,-3,0,1,6,1,-6,-11,-21,-27,-240,-31,-126,-31,-54;-630,-297,-98,0,32,189,28,-216,-378,-711,-910,-8064,-1040,-4221,-1036,-1800],224,69]

\L

\A${L_{225.70}}=\pdualwitharg{2.3}({L_{225.1}})$%
\F{$1\M118\M{-2}4,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${12}\M s2{504}\M b24\M b2{72}\M s2{28}\M l2{72}\M{}21\M{}2{504}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-34272\\4536\\0
\E\D4536\\-24\\-24
\E\D0\\-24\\1
\J\C\hfil\penalty500%
\B\D-1541\\-12012\\-282744
\E\D80\\623\\14688
\E\D5\\39\\917
\J\C\H\B\D-4\\-31\\-738
\N-100\\-777\\-18396
\N-9\\-70\\-1654
\N-79\\-615\\-14508
\N-71\\-553\\-13034
\N-82\\-639\\-15048
\N-5\\-39\\-917
\N-121\\-945\\-22176
\J\C
%DUALITY%[[-34272,4536,0;4536,-24,-24;0,-24,1],[504,24,1],[-4,-100,-9,-79,-71,-82,-5,-121,-6,-40,-1,-1,1,2,0,-19;-31,-777,-70,-615,-553,-639,-39,-945,-47,-315,-8,-9,7,15,0,-147;-738,-18396,-1654,-14508,-13034,-15048,-917,-22176,-1098,-7308,-182,-180,182,360,-1,-3528],224,70]

\L

\A${L_{225.71}}=\pdualwitharg2({L_{225.1}})$%
\F{$1\M118\M{-2}4,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${12}\M s2{56}\M b2{36}\M b28\M s2{252}\M l28\M{}29\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D619416\\3024\\-5040
\E\D3024\\-24\\-24
\E\D-5040\\-24\\41
\J\C\hfil\penalty500%
\B\D-8317\\-11088\\-1025640
\E\D-144\\-193\\-17760
\E\D69\\92\\8509
\J\C\H\B\D6\\7\\738
\N8\\7\\980
\N-1\\-3\\-126
\N-1\\-2\\-124
\N1\\0\\126
\N2\\3\\248
\N4\\6\\495
\N29\\42\\3584
\J\C
%DUALITY%[[619416,3024,-5040;3024,-24,-24;-5040,-24,41],[504,24,1],[6,8,-1,-1,1,2,4,29,12,76,55,49,377,46,23,55;7,7,-3,-2,0,3,6,42,17,105,75,66,504,61,30,70;738,980,-126,-124,126,248,495,3584,1482,9380,6786,6044,46494,5672,2835,6776],224,71]

\L

\A${L_{225.72}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{225.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M r2{12}\M*2{168}\M s2{336}\M*2{24}\M l2{21}\M{}2{42}\M r2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D38640\\7728\\-3024
\E\D7728\\1386\\-546
\E\D-3024\\-546\\215
\J\C\hfil\penalty500%
\B\D43\\5544\\14784
\E\D13\\1637\\4368
\E\D-5\\-630\\-1681
\J\C\H\B\D-1\\-99\\-266
\N-1\\-96\\-258
\N-1\\-94\\-252
\N1\\60\\168
\N1\\70\\192
\N1\\69\\189
\N1\\61\\168
\N1\\24\\72
\J\C
%DUALITY%[[38640,7728,-3024;7728,1386,-546;-3024,-546,215],[336,42,1],[-1,-1,-1,1,1,1,1,1,0,-1,-5,-17,-7,-5,-4,-5;-99,-96,-94,60,70,69,61,24,-27,-156,-662,-2076,-826,-573,-439,-528;-266,-258,-252,168,192,189,168,72,-70,-414,-1764,-5544,-2208,-1533,-1176,-1416],224,72]

\L

\A${L_{225.73}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{225.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M l23\M{}2{42}\M r2{336}\M l26\M{}2{21}\M r2{168}\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D254352\\19488\\83328
\E\D19488\\1386\\6384
\E\D83328\\6384\\27299
\J\C\hfil\penalty500%
\B\D24271\\1776\\-74592
\E\D2378\\173\\-7308
\E\D7954\\582\\-24445
\J\C\H\B\D147\\-2\\-448
\N58\\0\\-177
\N110\\1\\-336
\N55\\0\\-168
\N-53\\-1\\162
\N-158\\-3\\483
\N-467\\-10\\1428
\N-455\\-12\\1392
\J\C
%DUALITY%[[254352,19488,83328;19488,1386,6384;83328,6384,27299],[336,42,1],[147,58,110,55,-53,-158,-467,-455,-311,-140,-356,-1367,-193,-170,-25,127;-2,0,1,0,-1,-3,-10,-12,-10,-6,-19,-96,-17,-21,-26,-12;-448,-177,-336,-168,162,483,1428,1392,952,429,1092,4200,594,525,84,-384],224,73]

\L

\A${L_{225.74}}=\pdualwitharg{2.3.7}(\main(\pfillwitharg3({L_{225.5}})))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M s2{12}\M s2{168}\M l2{84}\M{}2{24}\M{}2{21}\M{}2{168}\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2856\\2856\\840
\E\D2856\\-2772\\-840
\E\D840\\-840\\-247
\J\C\hfil\penalty500%
\B\D3185\\432\\9072
\E\D-3658\\-497\\-10416
\E\D-944\\-128\\-2689
\J\C\H\B\D-65\\-6\\-196
\N-29\\-2\\-90
\N-25\\0\\-84
\N1\\1\\0
\N7\\0\\24
\N5\\-1\\21
\N-7\\-6\\0
\N-20\\-5\\-48
\J\C
%DUALITY%[[-2856,2856,840;2856,-2772,-840;840,-840,-247],[168,84,1],[-65,-29,-25,1,7,5,-7,-20,-53,-89,-329,-473,-361,-241,-347,-98;-6,-2,0,1,0,-1,-6,-5,-10,-14,-48,-65,-48,-31,-42,-11;-196,-90,-84,0,24,21,0,-48,-140,-246,-924,-1344,-1032,-693,-1008,-288],224,74]

\L

\A${L_{225.75}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${14}\M{}23\M r2{168}\M*2{336}\M s2{24}\M*2{84}\M l2{42}\M{}2{48}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D5040\\-672\\0
\E\D-672\\42\\42
\E\D0\\42\\-37
\J\C\hfil\penalty500%
\B\D2419\\24200\\36960
\E\D-561\\-5611\\-8568
\E\D209\\2090\\3191
\J\C\H\B\D-8\\-71\\-98
\N-4\\-34\\-45
\N-9\\-70\\-84
\N-1\\-4\\0
\N3\\22\\24
\N7\\46\\42
\N3\\13\\0
\N-1\\-40\\-96
\J\C
%DUALITY%[[5040,-672,0;-672,42,42;0,42,-37],[336,42,1],[-8,-4,-9,-1,3,7,3,-1,-3,-7,-57,-175,-69,-95,-36,-43;-71,-34,-70,-4,22,46,13,-40,-39,-76,-590,-1756,-682,-926,-343,-400;-98,-45,-84,0,24,42,0,-96,-70,-123,-924,-2688,-1032,-1386,-504,-576],224,75]

\L

\A${L_{225.76}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{225.5}}))$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M*2{12}\M l2{42}\M{}2{336}\M{}26\M r2{84}\M*2{168}\M s2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D336\\0\\0
\E\D0\\-28938\\-1512
\E\D0\\-1512\\-79
\J\C\hfil\penalty500%
\B\D-65\\-288\\5376
\E\D612\\2753\\-51408
\E\D32\\144\\-2689
\J\C\H\B\D-3\\-34\\644
\N-1\\-18\\342
\N0\\-11\\210
\N1\\0\\0
\N0\\5\\-96
\N-1\\24\\-462
\N-3\\26\\-504
\N-5\\12\\-240
\J\C
%DUALITY%[[336,0,0;0,-28938,-1512;0,-1512,-79],[336,42,1],[-3,-1,0,1,0,-1,-3,-5,-5,-7,-12,-65,-12,-31,-21,-11;-34,-18,-11,0,5,24,26,12,-2,-18,-43,-288,-59,-168,-134,-84;644,342,210,0,-96,-462,-504,-240,28,330,798,5376,1104,3150,2520,1584],224,76]

\L

\A${L_{225.77}}=\pdualwitharg{2.3.7}(\main(\pfillwitharg3({L_{225.4}})))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M{}23\M{}2{168}\M{}2{84}\M r2{24}\M s2{84}\M s2{168}\M l2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-52248\\52248\\8232
\E\D52248\\-52164\\-8232
\E\D8232\\-8232\\-1297
\J\C\hfil\penalty500%
\B\D22421\\1776\\130536
\E\D-23230\\-1841\\-135240
\E\D-3535\\-280\\-20581
\J\C\H\B\D-121\\-6\\-728
\N-28\\-1\\-171
\N-53\\0\\-336
\N1\\1\\0
\N17\\0\\108
\N31\\-2\\210
\N7\\-6\\84
\N-26\\-5\\-132
\J\C
%DUALITY%[[-52248,52248,8232;52248,-52164,-8232;8232,-8232,-1297],[168,84,1],[-121,-28,-53,1,17,31,7,-26,-81,-73,-553,-809,-623,-839,-613,-176;-6,-1,0,1,0,-2,-6,-5,-10,-7,-48,-65,-48,-62,-42,-11;-728,-171,-336,0,108,210,84,-132,-448,-417,-3192,-4704,-3636,-4914,-3612,-1044],224,77]

\L

\A${L_{225.78}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{225.5}}))$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M b24\M s2{56}\M b2{112}\M l28\M{}27\M{}2{56}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1271760\\-521808\\4368
\E\D-521808\\214088\\-1792
\E\D4368\\-1792\\15
\J\C\hfil\penalty500%
\B\D-2257\\-7332\\-221088
\E\D936\\3041\\91728
\E\D-8\\-26\\-785
\J\C\H\B\D-11\\-33\\-756
\N-6\\-19\\-530
\N-22\\-71\\-2100
\N-63\\-206\\-6328
\N-24\\-79\\-2472
\N-16\\-53\\-1687
\N-23\\-77\\-2520
\N-13\\-44\\-1480
\J\C
%DUALITY%[[1271760,-521808,4368;-521808,214088,-1792;4368,-1792,15],[336,56,1],[-11,-6,-22,-63,-24,-16,-23,-13,-13,-2,-2,-1,0,0,-1,-3;-33,-19,-71,-206,-79,-53,-77,-44,-45,-7,-7,-2,1,1,-1,-8;-756,-530,-2100,-6328,-2472,-1687,-2520,-1480,-1596,-254,-252,56,120,119,168,-88],224,78]

\L

\A${L_{225.79}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{225.2}}))$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M r2{16}\M b2{56}\M s2{28}\M b28\M l2{112}\M{}2{56}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1147440\\-573888\\-283248
\E\D-573888\\-287000\\-141624
\E\D-283248\\-141624\\-69859
\J\C\hfil\penalty500%
\B\D-692173\\2069172\\-1388016
\E\D-343070\\1025569\\-687960
\E\D-166257\\497007\\-333397
\J\C\H\B\D-844\\2517\\-1680
\N-159\\472\\-312
\N66\\-201\\140
\N144\\-433\\294
\N73\\-219\\148
\N1\\-2\\0
\N-221\\663\\-448
\N-223\\668\\-450
\J\C
%DUALITY%[[-1147440,-573888,-283248;-573888,-287000,-141624;-283248,-141624,-69859],[336,56,1],[-844,-159,66,144,73,1,-221,-223,-1418,-1349,-2328,-3160,-2335,-6033,-2041,-531;2517,472,-201,-433,-219,-2,663,668,4245,4036,6963,9449,6981,18034,6099,1586;-1680,-312,140,294,148,0,-448,-450,-2856,-2712,-4676,-6342,-4684,-12096,-4088,-1062],224,79]

\L

\A${L_{225.80}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{225.3}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M s24\M b2{56}\M l2{112}\M{}28\M r2{28}\M l2{56}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-216048\\108192\\-1680
\E\D108192\\-54152\\840
\E\D-1680\\840\\-13
\J\C\hfil\penalty500%
\B\D827\\5796\\278208
\E\D-406\\-2843\\-136416
\E\D6\\42\\2015
\J\C\H\B\D4\\-3\\-756
\N0\\-7\\-474
\N-3\\-33\\-1820
\N-15\\-110\\-5376
\N-7\\-45\\-2080
\N-11\\-64\\-2814
\N-10\\-51\\-2072
\N-7\\-32\\-1200
\J\C
%DUALITY%[[-216048,108192,-1680;108192,-54152,840;-1680,840,-13],[336,56,1],[4,0,-3,-15,-7,-11,-10,-7,-10,-2,-3,-1,1,3,4,3;-3,-7,-33,-110,-45,-64,-51,-32,-39,-7,-9,-2,3,8,9,4;-756,-474,-1820,-5376,-2080,-2814,-2072,-1200,-1260,-198,-196,0,64,126,56,-144],224,80]

\L

\A${L_{225.81}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{225.4}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M{-2}{}3\M-{},1\M1{}7\M2{}$}\H{${168}\M{}2{16}\M r2{56}\M b2{28}\M s28\M b2{112}\M l2{56}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-554736\\-98784\\-46704
\E\D-98784\\-17304\\-8176
\E\D-46704\\-8176\\-3863
\J\C\hfil\penalty500%
\B\D-1189\\274428\\-565488
\E\D-238\\54977\\-113288
\E\D-113\\26103\\-53789
\J\C\H\B\D4\\-339\\672
\N3\\-372\\752
\N4\\-565\\1148
\N3\\-447\\910
\N1\\-155\\316
\N-1\\138\\-280
\N-3\\467\\-952
\N-1\\165\\-337
\J\C
%DUALITY%[[-554736,-98784,-46704;-98784,-17304,-8176;-46704,-8176,-3863],[336,56,1],[4,3,4,3,1,-1,-3,-1,-10,-7,-10,-11,-7,-15,-3,0;-339,-372,-565,-447,-155,138,467,165,1725,1296,1951,2295,1541,3558,919,66;672,752,1148,910,316,-280,-952,-337,-3528,-2656,-4004,-4718,-3172,-7336,-1904,-139],224,81]

\L

\A${L_{225.82}}=\pdualwitharg{3.7}(\main({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${21}\M{}28\M{}2{63}\M{}2{14}\M r2{36}\M s2{56}\M s2{252}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12600\\-14616\\504
\E\D-14616\\-15666\\546
\E\D504\\546\\-19
\J\C\hfil\penalty500%
\B\D-541\\-3240\\-108360
\E\D-612\\-3673\\-122808
\E\D21\\126\\4213
\J\C\H\B\D-5\\-28\\-945
\N-3\\-16\\-544
\N-2\\-9\\-315
\N0\\1\\28
\N1\\6\\198
\N1\\4\\140
\N-1\\-12\\-378
\N-1\\-7\\-230
\J\C
%DUALITY%[[-12600,-14616,504;-14616,-15666,546;504,546,-19],[504,42,1],[-5,-3,-2,0,1,1,-1,-1,-4,-9,-25,-24,-55,-49,-53,-5;-28,-16,-9,1,6,4,-12,-7,-26,-56,-153,-145,-330,-292,-312,-29;-945,-544,-315,28,198,140,-378,-230,-861,-1864,-5103,-4844,-11034,-9772,-10458,-974],224,82]

\L

\A${L_{225.83}}=\pdualwitharg7(\main({L_{225.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M s28\M s2{252}\M l2{14}\M{}29\M{}2{56}\M{}2{63}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D1260504\\402192\\6048
\E\D402192\\127218\\1848
\E\D6048\\1848\\23
\J\C\hfil\penalty500%
\B\D-115201\\453888\\-6177024
\E\D-30600\\120563\\-1640772
\E\D-100\\394\\-5363
\J\C\H\B\D-267\\1052\\-14322
\N-67\\264\\-3596
\N-35\\138\\-1890
\N16\\-63\\854
\N16\\-63\\855
\N-1\\4\\-56
\N-67\\264\\-3591
\N-50\\197\\-2680
\J\C
%DUALITY%[[1260504,402192,6048;402192,127218,1848;6048,1848,23],[504,42,1],[-267,-67,-35,16,16,-1,-67,-50,-333,-333,-1765,-816,-916,-1599,-833,-150;1052,264,138,-63,-63,4,264,197,1312,1312,6954,3215,3609,6300,3282,591;-14322,-3596,-1890,854,855,-56,-3591,-2680,-17850,-17852,-94626,-43750,-49113,-85736,-44667,-8044],224,83]

\L

\A${L_{225.84}}=\pdualwitharg7(\main({L_{225.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${21}\M{}2{18}\M r2{28}\M s2{504}\M s24\M l2{126}\M{}27\M{}2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6795432\\492912\\-27216
\E\D492912\\35742\\-1974
\E\D-27216\\-1974\\109
\J\C\hfil\penalty500%
\B\D-6221\\7464\\-1410696
\E\D-460\\551\\-104328
\E\D25\\-30\\5669
\J\C\H\B\D0\\-8\\-147
\N-1\\-9\\-414
\N-1\\-4\\-322
\N1\\0\\252
\N1\\2\\286
\N8\\15\\2268
\N2\\3\\553
\N13\\12\\3456
\J\C
%DUALITY%[[6795432,492912,-27216;492912,35742,-1974;-27216,-1974,109],[504,42,1],[0,-1,-1,1,1,8,2,13,5,11,11,79,9,32,3,7;-8,-9,-4,0,2,15,3,12,2,-3,-8,-96,-14,-63,-9,-36;-147,-414,-322,252,286,2268,553,3456,1281,2682,2590,17892,1982,6804,581,1080],224,84]

\L

\A${L_{225.85}}=\pdualwitharg{3.7}(\main({L_{225.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M l2{18}\M{}27\M{}2{504}\M{}21\M{}2{126}\M r2{28}\M s2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-5082\\294
\E\D0\\294\\-17
\J\C\hfil\penalty500%
\B\D-65\\-96\\-2016
\E\D-208\\-313\\-6552
\E\D12\\18\\377
\J\C\H\B\D-3\\-16\\-294
\N-1\\-9\\-162
\N0\\-2\\-35
\N1\\0\\0
\N0\\1\\17
\N-1\\15\\252
\N-1\\6\\98
\N-5\\12\\180
\J\C
%DUALITY%[[504,0,0;0,-5082,294;0,294,-17],[504,42,1],[-3,-1,0,1,0,-1,-1,-5,-5,-7,-4,-65,-4,-31,-7,-11;-16,-9,-2,0,1,15,6,12,4,-3,-4,-96,-7,-63,-18,-36;-294,-162,-35,0,17,252,98,180,42,-90,-91,-2016,-143,-1260,-350,-684],224,85]

\L

\A${L_{225.86}}=\pdualwitharg2({L_{225.5}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M b2{112}\M l2{72}\M{}21\M{}2{504}\M r2{16}\M b2{72}\M s2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D996912\\498960\\-1008
\E\D498960\\249720\\-504
\E\D-1008\\-504\\1
\J\C\hfil\penalty500%
\B\D19655\\-42588\\-1598688
\E\D9972\\-21607\\-811056
\E\D-24\\52\\1951
\J\C\H\B\D19\\-41\\-1476
\N39\\-84\\-2968
\N7\\-15\\-504
\N0\\0\\-1
\N-10\\21\\504
\N-1\\2\\8
\N4\\-9\\-468
\N16\\-35\\-1442
\J\C
%DUALITY%[[996912,498960,-1008;498960,249720,-504;-1008,-504,1],[1008,24,1],[19,39,7,0,-10,-1,4,16,17,129,101,24,766,97,104,68;-41,-84,-15,0,21,2,-9,-35,-37,-280,-219,-52,-1659,-210,-225,-147;-1476,-2968,-504,-1,504,8,-468,-1442,-1452,-10696,-8280,-1951,-61992,-7816,-8316,-5390],224,86]

\L

\A${L_{225.87}}=\pdualwitharg{2.3}({L_{225.5}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M b2{252}\M s28\M b2{144}\M l2{56}\M{}29\M{}28\M r2{1008}\M b2$}\relax$\,(\times2)$%
\F\I\B\D26358192\\-4153968\\21168
\E\D-4153968\\654648\\-3336
\E\D21168\\-3336\\17
\J\C\hfil\penalty500%
\B\D-4985\\-22428\\1794240
\E\D788\\3545\\-283680
\E\D-4\\-18\\1439
\J\C\H\B\D-3\\-11\\1572
\N-26\\-105\\11718
\N-4\\-17\\1636
\N-31\\-138\\11448
\N-26\\-119\\8960
\N-7\\-33\\2223
\N-3\\-15\\784
\N-31\\-168\\5544
\J\C
%DUALITY%[[26358192,-4153968,21168;-4153968,654648,-3336;21168,-3336,17],[1008,24,1],[-3,-26,-4,-31,-26,-7,-3,-31,-1,-2,0,-1,-2,-1,-1,-25;-11,-105,-17,-138,-119,-33,-15,-168,-7,-21,-1,-6,-7,-3,-3,-84;1572,11718,1636,11448,8960,2223,784,5544,-132,-1638,-196,72,1120,657,656,14616],224,87]

\L

\A${L_{225.88}}=\pdualwitharg2({L_{225.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M r2{112}\M b2{72}\M s24\M b2{504}\M l2{16}\M{}2{72}\M r2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-426312432\\20158992\\-1445472
\E\D20158992\\-953256\\68352
\E\D-1445472\\68352\\-4901
\J\C\hfil\penalty500%
\B\D-7935481\\-150436440\\242454240
\E\D375342\\7115525\\-11467896
\E\D-26837\\-508761\\819955
\J\C\H\B\D-142\\-2695\\4296
\N-1037\\-19670\\31528
\N-800\\-15171\\24372
\N-376\\-7129\\11474
\N-5965\\-113085\\182196
\N-751\\-14236\\22960
\N-797\\-15105\\24408
\N-515\\-9758\\15806
\J\C
%DUALITY%[[-426312432,20158992,-1445472;20158992,-953256,68352;-1445472,68352,-4901],[1008,24,1],[-142,-1037,-800,-376,-5965,-751,-797,-515,-140,-279,-46,0,43,-1,-49,-143;-2695,-19670,-15171,-7129,-113085,-14236,-15105,-9758,-2651,-5278,-867,1,819,-20,-933,-2716;4296,31528,24372,11474,182196,22960,24408,15806,4320,8680,1476,14,-1260,16,1440,4298],224,88]

\L

\A${L_{225.89}}=\pdualwitharg2({L_{225.3}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M l2{112}\M{}2{72}\M r24\M l2{504}\M{}2{16}\M r2{72}\M b2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1450512\\-69552\\4032
\E\D-69552\\3336\\-192
\E\D4032\\-192\\13
\J\C\hfil\penalty500%
\B\D19655\\394632\\-266112
\E\D-1014\\-20359\\13728
\E\D-52\\-1044\\703
\J\C\H\B\D-40\\-803\\540
\N-83\\-1666\\1120
\N-16\\-321\\216
\N-1\\-20\\14
\N1\\21\\0
\N-1\\-20\\16
\N-13\\-261\\180
\N-38\\-763\\518
\J\C
%DUALITY%[[1450512,-69552,4032;-69552,3336,-192;4032,-192,13],[1008,24,1],[-40,-83,-16,-1,1,-1,-13,-38,-38,-281,-218,-103,-1639,-207,-221,-144;-803,-1666,-321,-20,21,-20,-261,-763,-763,-5642,-4377,-2068,-32907,-4156,-4437,-2891;540,1120,216,14,0,16,180,518,516,3808,2952,1394,22176,2800,2988,1946],224,89]

\L

\A${L_{225.90}}=\pdualwitharg{2.3}({L_{225.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M r2{1008}\M b28\M s2{36}\M b2{56}\M l2{144}\M{}28\M r2{252}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1075536\\-179424\\-85680
\E\D-179424\\-29928\\-14280
\E\D-85680\\-14280\\-6781
\J\C\hfil\penalty500%
\B\D72379\\-512820\\166320
\E\D11938\\-84583\\27432
\E\D5311\\-37629\\12203
\J\C\H\B\D120\\-845\\264
\N1159\\-8148\\2520
\N54\\-379\\116
\N110\\-771\\234
\N93\\-651\\196
\N1\\-6\\0
\N-19\\133\\-40
\N-187\\1302\\-378
\J\C
%DUALITY%[[-1075536,-179424,-85680;-179424,-29928,-14280;-85680,-14280,-6781],[1008,24,1],[120,1159,54,110,93,1,-19,-187,-26,157,40,266,565,751,113,845;-845,-8148,-379,-771,-651,-6,133,1302,179,-1176,-287,-1893,-4011,-5322,-799,-5964;264,2520,116,234,196,0,-40,-378,-48,504,100,630,1316,1728,256,1890],224,90]

\L

\A${L_{225.91}}=\pdualwitharg{2.3}({L_{225.3}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M s2{252}\M b28\M l2{144}\M{}2{56}\M r2{36}\M l28\M{}2{1008}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-10474128\\1745856\\-14112
\E\D1745856\\-291000\\2352
\E\D-14112\\2352\\-19
\J\C\hfil\penalty500%
\B\D-31949\\-205380\\-1643040
\E\D5306\\34109\\272880
\E\D-42\\-270\\-2161
\J\C\H\B\D12\\79\\852
\N100\\651\\6174
\N15\\97\\844
\N113\\726\\5760
\N93\\595\\4424
\N49\\312\\2142
\N10\\63\\352
\N95\\588\\2016
\J\C
%DUALITY%[[-10474128,1745856,-14112;1745856,-291000,2352;-14112,2352,-19],[1008,24,1],[12,100,15,113,93,49,10,95,2,-2,-1,-1,5,7,4,101;79,651,97,726,595,312,63,588,11,-21,-7,-6,35,48,27,672;852,6174,844,5760,4424,2142,352,2016,-132,-1134,-124,0,616,738,368,8064],224,91]

\L

\A${L_{225.92}}=\pdualwitharg2({L_{225.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${24}\M{}2{1008}\M r28\M b2{36}\M s2{56}\M b2{144}\M l28\M{}2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1329552\\-80640\\-35280
\E\D-80640\\-4584\\-1992
\E\D-35280\\-1992\\-865
\J\C\hfil\penalty500%
\B\D10387\\-1829772\\3793104
\E\D770\\-135631\\281160
\E\D343\\-60417\\125243
\J\C\H\B\D12\\-2129\\4416
\N101\\-17976\\37296
\N4\\-715\\1484
\N7\\-1257\\2610
\N5\\-903\\1876
\N-1\\174\\-360
\N-1\\181\\-376
\N-1\\210\\-441
\J\C
%DUALITY%[[-1329552,-80640,-35280;-80640,-4584,-1992;-35280,-1992,-865],[1008,24,1],[12,101,4,7,5,-1,-1,-1,2,95,10,49,93,113,15,50;-2129,-17976,-715,-1257,-903,174,181,210,-337,-16548,-1751,-8607,-16359,-19902,-2647,-8841;4416,37296,1484,2610,1876,-360,-376,-441,696,34272,3628,17838,33908,41256,5488,18333],224,92]

\L

\A${L_{225.93}}=\pdualwitharg{2.3}({L_{225.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M1{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${24}\M{}2{112}\M r2{72}\M b24\M s2{504}\M b2{16}\M l2{72}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14235984\\696528\\-38304
\E\D696528\\34008\\-1872
\E\D-38304\\-1872\\103
\J\C\hfil\penalty500%
\B\D-37801\\-844200\\-29383200
\E\D-1962\\-43819\\-1525128
\E\D105\\2345\\81619
\J\C\H\B\D6\\131\\4608
\N55\\1218\\42560
\N46\\1023\\35676
\N23\\513\\17866
\N377\\8421\\293076
\N49\\1096\\38120
\N55\\1233\\42840
\N19\\427\\14819
\J\C
%DUALITY%[[14235984,696528,-38304;696528,34008,-1872;-38304,-1872,103],[1008,24,1],[6,55,46,23,377,49,55,19,12,29,8,1,1,-1,-1,2;131,1218,1023,513,8421,1096,1233,427,271,658,183,23,21,-24,-27,42;4608,42560,35676,17866,293076,38120,42840,14819,9384,22736,6300,790,756,-808,-864,1505],224,93]

\L

\A${L_{225.94}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{225.1}}))$%
\F{$1\M-58\M{-2}4,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${28}\M s2{24}\M b2{84}\M b2{168}\M s2{12}\M l2{168}\M{}2{21}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6888\\-7728\\1176
\E\D-7728\\-6552\\1008
\E\D1176\\1008\\-155
\J\C\hfil\penalty500%
\B\D-53\\-936\\-6552
\E\D-32\\-577\\-4032
\E\D5\\90\\629
\J\C\H\B\D-2\\-47\\-322
\N-2\\-51\\-348
\N-1\\-31\\-210
\N1\\12\\84
\N1\\22\\150
\N4\\99\\672
\N1\\28\\189
\N1\\36\\240
\J\C
%DUALITY%[[-6888,-7728,1176;-7728,-6552,1008;1176,1008,-155],[168,168,1],[-2,-2,-1,1,1,4,1,1,0,-2,-5,-17,-7,-20,-4,-5;-47,-51,-31,12,22,99,28,36,11,-21,-77,-300,-130,-387,-82,-108;-322,-348,-210,84,150,672,189,240,70,-156,-546,-2100,-906,-2688,-567,-744],224,94]

\L

\A${L_{225.95}}=\pdualwitharg7({L_{225.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M r24\M*2{504}\M s2{112}\M*2{72}\M l27\M{}2{126}\M r2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-61488\\14112\\-4032
\E\D14112\\798\\-252
\E\D-4032\\-252\\79
\J\C\hfil\penalty500%
\B\D-1405\\-306072\\-1048320
\E\D27\\5885\\20160
\E\D-6\\-1308\\-4481
\J\C\H\B\D-5\\-1091\\-3738
\N-5\\-1090\\-3734
\N-53\\-11550\\-39564
\N-49\\-10676\\-36568
\N-55\\-11982\\-41040
\N-12\\-2614\\-8953
\N-25\\-5445\\-18648
\N-9\\-1960\\-6712
\J\C
%DUALITY%[[-61488,14112,-4032;14112,798,-252;-4032,-252,79],[1008,42,1],[-5,-5,-53,-49,-55,-12,-25,-9,-4,-1,-1,1,1,0,-2,-3;-1091,-1090,-11550,-10676,-11982,-2614,-5445,-1960,-871,-218,-222,212,210,-2,-441,-656;-3738,-3734,-39564,-36568,-41040,-8953,-18648,-6712,-2982,-746,-756,728,720,-7,-1512,-2248],224,95]

\L

\A${L_{225.96}}=\pdualwitharg7({L_{225.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M l21\M{}2{126}\M r2{112}\M l2{18}\M{}27\M r2{504}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3270960\\336672\\-9072
\E\D336672\\34062\\-924
\E\D-9072\\-924\\25
\J\C\hfil\penalty500%
\B\D3311\\56304\\3292128
\E\D390\\6629\\387660
\E\D-10\\-170\\-9941
\J\C\H\B\D-1\\-26\\-1344
\N-1\\-18\\-1033
\N-14\\-243\\-14112
\N-31\\-528\\-30856
\N-19\\-321\\-18810
\N-9\\-151\\-8869
\N-43\\-714\\-42084
\N-9\\-148\\-8752
\J\C
%DUALITY%[[3270960,336672,-9072;336672,34062,-924;-9072,-924,25],[1008,42,1],[-1,-1,-14,-31,-19,-9,-43,-9,-11,-1,-4,-1,1,1,7,1;-26,-18,-243,-528,-321,-151,-714,-148,-178,-16,-63,-16,15,15,102,12;-1344,-1033,-14112,-30856,-18810,-8869,-42084,-8752,-10584,-955,-3780,-952,918,917,6300,800],224,96]

\L

\A${L_{225.97}}=\pdualwitharg{3.7}({L_{225.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M r2{36}\M*2{56}\M s2{1008}\M*28\M l2{63}\M{}2{14}\M r2{144}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2656080\\832608\\-25200
\E\D832608\\260862\\-7896
\E\D-25200\\-7896\\239
\J\C\hfil\penalty500%
\B\D-3101\\-18600\\-937440
\E\D-995\\-5971\\-300888
\E\D30\\180\\9071
\J\C\H\B\D0\\-19\\-630
\N-1\\-30\\-1098
\N-1\\-18\\-700
\N1\\12\\504
\N1\\14\\568
\N4\\54\\2205
\N2\\25\\1036
\N13\\144\\6120
\J\C
%DUALITY%[[2656080,832608,-25200;832608,260862,-7896;-25200,-7896,239],[1008,42,1],[0,-1,-1,1,1,4,2,13,5,11,11,79,9,16,3,7;-19,-30,-18,12,14,54,25,144,49,90,78,468,46,66,5,-24;-630,-1098,-700,504,568,2205,1036,6120,2142,4122,3724,23688,2456,3843,476,-72],224,97]

\L

\A${L_{225.98}}=\pdualwitharg{3.7}({L_{225.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M l29\M{}2{14}\M r2{1008}\M l22\M{}2{63}\M r2{56}\M*2{144}\M s2$}\relax$\,(\times2)$%
\F\I\B\D7198128\\1977696\\129024
\E\D1977696\\535794\\34944
\E\D129024\\34944\\2279
\J\C\hfil\penalty500%
\B\D2383\\-479184\\7209216
\E\D734\\-147535\\2219616
\E\D48\\-9648\\145151
\J\C\H\B\D-13\\2234\\-33516
\N-4\\681\\-10215
\N-2\\337\\-5054
\N-1\\168\\-2520
\N1\\-167\\2504
\N8\\-1332\\19971
\N7\\-1158\\17360
\N17\\-2772\\41544
\J\C
%DUALITY%[[7198128,1977696,129024;1977696,535794,34944;129024,34944,2279],[1008,42,1],[-13,-4,-2,-1,1,8,7,17,9,2,0,-31,-3,-16,-11,-25;2234,681,337,168,-167,-1332,-1158,-2772,-1430,-279,65,6264,569,2940,1962,4380;-33516,-10215,-5054,-2520,2504,19971,17360,41544,21420,4167,-994,-94248,-8552,-44163,-29456,-65736],224,98]

\L

\A${L_{225.99}}=\pdualwitharg{2.7}(\main({L_{225.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M s24\M s2{504}\M l2{28}\M{}2{72}\M{}27\M{}2{504}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D124488\\-70560\\2520
\E\D-70560\\60396\\-2184
\E\D2520\\-2184\\79
\J\C\hfil\penalty500%
\B\D2753\\134640\\3632832
\E\D-3456\\-168961\\-4558848
\E\D126\\6160\\166207
\J\C\H\B\D31\\1510\\40740
\N15\\732\\19750
\N157\\7668\\206892
\N72\\3519\\94948
\N161\\7872\\212400
\N35\\1712\\46193
\N145\\7098\\191520
\N13\\637\\17188
\J\C
%DUALITY%[[124488,-70560,2520;-70560,60396,-2184;2520,-2184,79],[504,84,1],[31,15,157,72,161,35,145,13,23,3,5,0,1,1,17,5;1510,732,7668,3519,7872,1712,7098,637,1130,148,252,1,48,48,822,243;40740,19750,206892,94948,212400,46193,191520,17188,30492,3994,6804,28,1296,1295,22176,6556],224,99]

\L

\A${L_{225.100}}=\pdualwitharg{3.7}({L_{225.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${42}\M{}21\M r2{504}\M*2{112}\M s2{72}\M*2{28}\M l2{126}\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2587536\\-175392\\8064
\E\D-175392\\11886\\-546
\E\D8064\\-546\\25
\J\C\hfil\penalty500%
\B\D-5293\\-109368\\-691488
\E\D351\\7253\\45864
\E\D-15\\-310\\-1961
\J\C\H\B\D-3\\-65\\-462
\N-2\\-42\\-277
\N-47\\-978\\-6300
\N-47\\-972\\-6160
\N-55\\-1134\\-7128
\N-25\\-514\\-3206
\N-28\\-573\\-3528
\N-11\\-224\\-1360
\J\C
%DUALITY%[[2587536,-175392,8064;-175392,11886,-546;8064,-546,25],[1008,42,1],[-3,-2,-47,-47,-55,-25,-28,-11,-6,-1,-7,-1,1,1,1,-1;-65,-42,-978,-972,-1134,-514,-573,-224,-121,-20,-138,-20,18,18,15,-24;-462,-277,-6300,-6160,-7128,-3206,-3528,-1360,-714,-115,-756,-112,72,70,0,-208],224,100]

\L

\A${L_{225.101}}=\pdualwitharg7({L_{225.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M*24\M l2{126}\M{}2{112}\M{}2{18}\M r2{28}\M*2{504}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-945430416\\-116436096\\1657152
\E\D-116436096\\-14334222\\203280
\E\D1657152\\203280\\-2789
\J\C\hfil\penalty500%
\B\D304259327\\-2743775424\\-19200754944
\E\D38079720\\-343398511\\-2403079560
\E\D-620208\\5592964\\39139183
\J\C\H\B\D-14039\\126602\\885948
\N-7885\\71106\\497594
\N-43784\\394839\\2763054
\N-84041\\757872\\5303536
\N-48142\\434139\\3038076
\N-42885\\386732\\2706326
\N-92755\\836454\\5853456
\N-17499\\157804\\1104304
\J\C
%DUALITY%[[-945430416,-116436096,1657152;-116436096,-14334222,203280;1657152,203280,-2789],[1008,42,1],[-14039,-7885,-43784,-84041,-48142,-42885,-92755,-17499,-17497,-2627,-3520,-55,838,837,-1853,-3525;126602,71106,394839,757872,434139,386732,836454,157804,157786,23690,31743,496,-7557,-7548,16710,31788;885948,497594,2763054,5303536,3038076,2706326,5853456,1104304,1104180,165782,222138,3472,-52884,-52822,116928,222448],224,101]

\L

\A${L_{225.102}}=\pdualwitharg{2.3.7}(\main({L_{225.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M s2{36}\M s2{56}\M l2{252}\M{}28\M{}2{63}\M{}2{56}\M{}2{36}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-487368\\162288\\-2520
\E\D162288\\-54012\\840
\E\D-2520\\840\\-13
\J\C\hfil\penalty500%
\B\D-2843\\-2436\\409248
\E\D966\\827\\-139104
\E\D-14\\-12\\2015
\J\C\H\B\D13\\20\\-1260
\N7\\12\\-594
\N3\\6\\-196
\N1\\3\\0
\N-1\\-2\\64
\N-4\\-9\\189
\N-3\\-8\\56
\N-2\\-9\\-216
\J\C
%DUALITY%[[-487368,162288,-2520;162288,-54012,840;-2520,840,-13],[504,84,1],[13,7,3,1,-1,-4,-3,-2,1,7,11,55,15,32,17,16;20,12,6,3,-2,-9,-8,-9,-8,0,6,45,14,33,20,21;-1260,-594,-196,0,64,189,56,-216,-756,-1422,-1820,-8064,-2080,-4221,-2072,-1800],224,102]

\L

\A${L_{225.103}}=\pdualwitharg7({L_{225.4}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${42}\M{}29\M r2{56}\M*2{1008}\M s28\M*2{252}\M l2{14}\M{}2{144}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1904112\\159264\\-5040
\E\D159264\\-13314\\420
\E\D-5040\\420\\-13
\J\C\hfil\penalty500%
\B\D9811\\144504\\899136
\E\D-803\\-11827\\-73584
\E\D22\\324\\2015
\J\C\H\B\D-8\\-115\\-630
\N-4\\-57\\-297
\N-3\\-42\\-196
\N-1\\-12\\0
\N1\\14\\64
\N7\\96\\378
\N1\\13\\28
\N-1\\-24\\-432
\J\C
%DUALITY%[[-1904112,159264,-5040;159264,-13314,420;-5040,420,-13],[1008,42,1],[-8,-4,-3,-1,1,7,1,-1,-3,-7,-19,-175,-23,-95,-12,-43;-115,-57,-42,-12,14,96,13,-24,-47,-105,-282,-2580,-338,-1392,-175,-624;-630,-297,-196,0,64,378,28,-432,-378,-711,-1820,-16128,-2080,-8442,-1036,-3600],224,103]

\L

\A${L_{225.104}}=\pdualwitharg{3.7}({L_{225.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M*2{36}\M l2{14}\M{}2{1008}\M{}22\M r2{252}\M*2{56}\M s2{144}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1008\\0\\0
\E\D0\\-784434\\39480
\E\D0\\39480\\-1987
\J\C\hfil\penalty500%
\B\D-65\\1824\\36288
\E\D1828\\-52099\\-1036476
\E\D-92\\2622\\52163
\J\C\H\B\D-3\\262\\5208
\N-1\\144\\2862
\N0\\31\\616
\N1\\0\\0
\N0\\-15\\-298
\N-1\\-222\\-4410
\N-1\\-86\\-1708
\N-5\\-156\\-3096
\J\C
%DUALITY%[[1008,0,0;0,-784434,39480;0,39480,-1987],[1008,42,1],[-3,-1,0,1,0,-1,-1,-5,-5,-7,-4,-65,-4,-31,-7,-11;262,144,31,0,-15,-222,-86,-156,-34,84,83,1824,129,1134,314,612;5208,2862,616,0,-298,-4410,-1708,-3096,-672,1674,1652,36288,2566,22554,6244,12168],224,104]

\L

\A${L_{225.105}}=\pdualwitharg{2.3.7}(\main({L_{225.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M{}21\M{}2{504}\M{}2{28}\M r2{72}\M s2{28}\M s2{504}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D504\\-1512\\-504
\E\D-1512\\2436\\840
\E\D-504\\840\\289
\J\C\hfil\penalty500%
\B\D125\\-792\\2520
\E\D42\\-265\\840
\E\D7\\-44\\139
\J\C\H\B\D25\\-158\\504
\N6\\-38\\121
\N125\\-792\\2520
\N57\\-361\\1148
\N127\\-804\\2556
\N55\\-348\\1106
\N113\\-714\\2268
\N10\\-63\\200
\J\C
%DUALITY%[[504,-1512,-504;-1512,2436,840;-504,840,289],[504,84,1],[25,6,125,57,127,55,113,10,17,1,1,-1,-1,1,13,4;-158,-38,-792,-361,-804,-348,-714,-63,-106,-6,0,9,12,-4,-78,-25;504,121,2520,1148,2556,1106,2268,200,336,19,0,-28,-36,14,252,80],224,105]

\L

\A${L_{225.106}}=\pdualwitharg{2.7}(\main({L_{225.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M{}29\M{}2{56}\M{}2{252}\M r28\M s2{252}\M s2{56}\M l2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2583000\\860832\\424872
\E\D860832\\-286860\\-141624
\E\D424872\\-141624\\-69859
\J\C\hfil\penalty500%
\B\D1025569\\2058420\\2063880
\E\D-344862\\-692173\\-694008
\E\D-165669\\-332514\\-333397
\J\C\H\B\D-1415\\-2836\\-2856
\N-334\\-669\\-675
\N-221\\-442\\-448
\N1\\3\\0
\N73\\146\\148
\N433\\864\\882
\N67\\132\\140
\N-236\\-477\\-468
\J\C
%DUALITY%[[-2583000,860832,424872;860832,-286860,-141624;424872,-141624,-69859],[504,84,1],[-1415,-334,-221,1,73,433,67,-236,-839,-793,-2033,-9017,-2327,-9449,-2321,-2018;-2836,-669,-442,3,146,864,132,-477,-1688,-1593,-4082,-18099,-4670,-18960,-4656,-4047;-2856,-675,-448,0,148,882,140,-468,-1680,-1593,-4088,-18144,-4684,-19026,-4676,-4068],224,106]

\L

\A${L_{225.107}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{225.5}}))$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M b2{12}\M s2{168}\M b2{336}\M l2{24}\M{}2{21}\M{}2{168}\M r2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D122640\\26544\\8064
\E\D26544\\5544\\1680
\E\D8064\\1680\\509
\J\C\hfil\penalty500%
\B\D95\\-10272\\32256
\E\D26\\-2783\\8736
\E\D8\\-856\\2687
\J\C\H\B\D0\\43\\-140
\N-1\\131\\-414
\N-5\\561\\-1764
\N-17\\1768\\-5544
\N-7\\705\\-2208
\N-5\\490\\-1533
\N-8\\753\\-2352
\N-5\\454\\-1416
\J\C
%DUALITY%[[122640,26544,8064;26544,5544,1680;8064,1680,509],[336,168,1],[0,-1,-5,-17,-7,-5,-8,-5,-2,-1,-1,1,1,1,2,1;43,131,561,1768,705,490,753,454,171,83,81,-56,-63,-62,-111,-26;-140,-414,-1764,-5544,-2208,-1533,-2352,-1416,-532,-258,-252,168,192,189,336,72],224,107]

\L

\A${L_{225.108}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{225.2}}))$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M r2{48}\M b2{168}\M s2{84}\M b2{24}\M l2{336}\M{}2{168}\M r2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D336\\0\\0
\E\D0\\-52248\\-8232
\E\D0\\-8232\\-1297
\J\C\hfil\penalty500%
\B\D-65\\1488\\-9408
\E\D-888\\20645\\-130536
\E\D-140\\3255\\-20581
\J\C\H\B\D-3\\115\\-728
\N-11\\330\\-2088
\N-21\\571\\-3612
\N-31\\777\\-4914
\N-24\\575\\-3636
\N-65\\1488\\-9408
\N-24\\505\\-3192
\N-7\\132\\-834
\J\C
%DUALITY%[[336,0,0;0,-52248,-8232;0,-8232,-1297],[336,168,1],[-3,-11,-21,-31,-24,-65,-24,-7,-5,-5,-3,-1,0,1,0,-1;115,330,571,777,575,1488,505,132,71,42,-13,-33,-17,0,53,54;-728,-2088,-3612,-4914,-3636,-9408,-3192,-834,-448,-264,84,210,108,0,-336,-342],224,108]

\L

\A${L_{225.109}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{225.3}}))$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M s2{12}\M b2{168}\M l2{336}\M{}2{24}\M r2{84}\M l2{168}\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D336\\0\\0
\E\D0\\-2856\\-840
\E\D0\\-840\\-247
\J\C\hfil\penalty500%
\B\D-65\\816\\-2688
\E\D-216\\2753\\-9072
\E\D-64\\816\\-2689
\J\C\H\B\D-5\\43\\-140
\N-7\\75\\-246
\N-24\\281\\-924
\N-65\\816\\-2688
\N-24\\313\\-1032
\N-31\\420\\-1386
\N-21\\305\\-1008
\N-11\\174\\-576
\J\C
%DUALITY%[[336,0,0;0,-2856,-840;0,-840,-247],[336,168,1],[-5,-7,-24,-65,-24,-31,-21,-11,-3,-1,0,1,0,-1,-3,-5;43,75,281,816,313,420,305,174,59,27,25,0,-7,-12,1,30;-140,-246,-924,-2688,-1032,-1386,-1008,-576,-196,-90,-84,0,24,42,0,-96],224,109]

\L

\A${L_{225.110}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{225.4}}))$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M-{}3\M{-2}{},1\M-{}7\M2{}$}\H{${56}\M{}2{48}\M r2{168}\M b2{84}\M s2{24}\M b2{336}\M l2{168}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-121968\\-80976\\-12768
\E\D-80976\\-49224\\-7728
\E\D-12768\\-7728\\-1213
\J\C\hfil\penalty500%
\B\D-3521\\128320\\-779520
\E\D-2970\\108269\\-657720
\E\D-473\\17243\\-104749
\J\C\H\B\D-16\\563\\-3416
\N-43\\1534\\-9312
\N-72\\2587\\-15708
\N-95\\3437\\-20874
\N-69\\2507\\-15228
\N-175\\6388\\-38808
\N-57\\2101\\-12768
\N-7\\262\\-1593
\J\C
%DUALITY%[[-121968,-80976,-12768;-80976,-49224,-7728;-12768,-7728,-1213],[336,168,1],[-16,-43,-72,-95,-69,-175,-57,-7,-6,-1,6,7,3,-1,-9,-4;563,1534,2587,3437,2507,6388,2101,262,239,70,-181,-229,-101,28,305,139;-3416,-9312,-15708,-20874,-15228,-38808,-12768,-1593,-1456,-432,1092,1386,612,-168,-1848,-843],224,110]

\L

\A${L_{225.111}}=\pdualwitharg{2.7}({L_{225.1}})$%
\F{$1\M178\M{-2}4,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${84}\M s28\M b2{252}\M b2{56}\M s2{36}\M l2{56}\M{}2{63}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-30744\\56448\\1008
\E\D56448\\78456\\1344
\E\D1008\\1344\\23
\J\C\hfil\penalty500%
\B\D-1405\\43992\\-2509416
\E\D-216\\6767\\-386064
\E\D-3\\94\\-5363
\J\C\H\B\D-8\\251\\-14322
\N-2\\63\\-3596
\N-1\\33\\-1890
\N1\\-30\\1708
\N1\\-30\\1710
\N0\\1\\-56
\N-2\\63\\-3591
\N-3\\94\\-5360
\J\C
%DUALITY%[[-30744,56448,1008;56448,78456,1344;1008,1344,23],[504,168,1],[-8,-2,-1,1,1,0,-2,-3,-10,-10,-53,-49,-55,-48,-25,-9;251,63,33,-30,-30,1,63,94,313,313,1659,1534,1722,1503,783,282;-14322,-3596,-1890,1708,1710,-56,-3591,-5360,-17850,-17852,-94626,-87500,-98226,-85736,-44667,-16088],224,111]

\L

\A${L_{225.112}}=\pdualwitharg{2.3.7}({L_{225.1}})$%
\F{$1\M178\M{-2}4,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${84}\M s2{72}\M b2{28}\M b2{504}\M s24\M l2{504}\M{}27\M{}2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D4890312\\2131920\\-19656
\E\D2131920\\929208\\-8568
\E\D-19656\\-8568\\79
\J\C\hfil\penalty500%
\B\D-3701\\-4440\\-1398600
\E\D-1640\\-1969\\-619920
\E\D15\\18\\5669
\J\C\H\B\D0\\-5\\-546
\N-2\\-9\\-1476
\N-1\\-3\\-574
\N1\\0\\252
\N1\\2\\466
\N16\\33\\7560
\N2\\4\\931
\N13\\24\\5832
\J\C
%DUALITY%[[4890312,2131920,-19656;2131920,929208,-8568;-19656,-8568,79],[504,168,1],[0,-2,-1,1,1,16,2,13,10,22,11,79,9,64,3,7;-5,-9,-3,0,2,33,4,24,17,33,15,96,10,63,2,0;-546,-1476,-574,252,466,7560,931,5832,4326,9036,4354,29988,3314,22680,959,1728],224,112]

\L

\A${L_{225.113}}=\pdualwitharg{2.7}({L_{225.5}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M b24\M s2{504}\M b2{112}\M l2{72}\M{}27\M{}2{504}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-61488\\28224\\-4032
\E\D28224\\3192\\-504
\E\D-4032\\-504\\79
\J\C\hfil\penalty500%
\B\D-1405\\-153036\\-1048320
\E\D54\\5885\\40320
\E\D-6\\-654\\-4481
\J\C\H\B\D-10\\-1091\\-7476
\N-5\\-545\\-3734
\N-53\\-5775\\-39564
\N-49\\-5338\\-36568
\N-55\\-5991\\-41040
\N-12\\-1307\\-8953
\N-50\\-5445\\-37296
\N-9\\-980\\-6712
\J\C
%DUALITY%[[-61488,28224,-4032;28224,3192,-504;-4032,-504,79],[1008,168,1],[-10,-5,-53,-49,-55,-12,-50,-9,-8,-1,-1,1,1,0,-4,-3;-1091,-545,-5775,-5338,-5991,-1307,-5445,-980,-871,-109,-111,106,105,-1,-441,-328;-7476,-3734,-39564,-36568,-41040,-8953,-37296,-6712,-5964,-746,-756,728,720,-7,-3024,-2248],224,113]

\L

\A${L_{225.114}}=\pdualwitharg{2.3.7}({L_{225.5}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M b2{36}\M s2{56}\M b2{1008}\M l28\M{}2{63}\M{}2{56}\M r2{144}\M b2$}\relax$\,(\times2)$%
\F\I\B\D60202800\\7925904\\-119952
\E\D7925904\\1043448\\-15792
\E\D-119952\\-15792\\239
\J\C\hfil\penalty500%
\B\D-15041\\45120\\-4548096
\E\D-1990\\5969\\-601776
\E\D30\\-90\\9071
\J\C\H\B\D0\\-19\\-1260
\N-1\\-9\\-1098
\N-1\\-3\\-700
\N1\\0\\504
\N1\\1\\568
\N4\\3\\2205
\N4\\1\\2072
\N13\\-6\\6120
\J\C
%DUALITY%[[60202800,7925904,-119952;7925904,1043448,-15792;-119952,-15792,239],[1008,168,1],[0,-1,-1,1,1,4,4,13,10,11,11,79,9,16,6,7;-19,-9,-3,0,1,3,1,-6,-11,-21,-27,-240,-31,-63,-31,-54;-1260,-1098,-700,504,568,2205,2072,6120,4284,4122,3724,23688,2456,3843,952,-72],224,114]

\L

\A${L_{225.115}}=\pdualwitharg{2.7}({L_{225.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M r24\M l2{504}\M{}2{112}\M r2{72}\M b2{28}\M s2{504}\M b2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D12082896\\4027968\\-36288
\E\D4027968\\1342824\\-12096
\E\D-36288\\-12096\\109
\J\C\hfil\penalty500%
\B\D-107101\\218484\\-11395440
\E\D-35550\\72521\\-3782520
\E\D325\\-663\\34579
\J\C\H\B\D102\\-209\\10752
\N45\\-92\\4766
\N451\\-921\\47880
\N399\\-814\\42448
\N437\\-891\\46548
\N186\\-379\\19838
\N370\\-753\\39564
\N63\\-128\\6760
\J\C
%DUALITY%[[12082896,4027968,-36288;4027968,1342824,-12096;-36288,-12096,109],[1008,168,1],[102,45,451,399,437,186,370,63,48,5,-1,1,13,14,80,37;-209,-92,-921,-814,-891,-379,-753,-128,-97,-10,3,-2,-27,-29,-165,-76;10752,4766,47880,42448,46548,19838,39564,6760,5208,554,0,112,1332,1442,8316,3880],224,115]

\L

\A${L_{225.116}}=\pdualwitharg{2.7}({L_{225.3}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M s24\M b2{504}\M l2{112}\M{}2{72}\M r2{28}\M l2{504}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D27239184\\13880160\\66528
\E\D13880160\\7075320\\33936
\E\D66528\\33936\\163
\J\C\hfil\penalty500%
\B\D1832219\\-5383908\\373058784
\E\D920790\\-2705707\\187482288
\E\D4290\\-12606\\873487
\J\C\H\B\D598\\-1757\\121716
\N308\\-905\\62702
\N3311\\-9729\\674100
\N3103\\-9118\\631792
\N3511\\-10317\\714888
\N1545\\-4540\\314594
\N3272\\-9615\\666288
\N603\\-1772\\122800
\J\C
%DUALITY%[[27239184,13880160,66528;13880160,7075320,33936;66528,33936,163],[1008,168,1],[598,308,3311,3103,3511,1545,3272,603,572,82,199,17,-1,15,238,177;-1757,-905,-9729,-9118,-10317,-4540,-9615,-1772,-1681,-241,-585,-50,3,-44,-699,-520;121716,62702,674100,631792,714888,314594,666288,122800,116508,16706,40572,3472,-216,3038,48384,36016],224,116]

\L

\A${L_{225.117}}=\pdualwitharg{2.3.7}({L_{225.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${168}\M{}21\M{}2{504}\M r2{112}\M b2{72}\M s2{28}\M b2{504}\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4916016\\1416240\\-11088
\E\D1416240\\407400\\-3192
\E\D-11088\\-3192\\25
\J\C\hfil\penalty500%
\B\D6479\\28080\\6471360
\E\D1962\\8501\\1959384
\E\D-15\\-65\\-14981
\J\C\H\B\D-6\\-29\\-6384
\N-2\\-9\\-2041
\N-47\\-207\\-47376
\N-47\\-204\\-46984
\N-55\\-237\\-54756
\N-25\\-107\\-24794
\N-56\\-237\\-55188
\N-11\\-46\\-10768
\J\C
%DUALITY%[[4916016,1416240,-11088;1416240,407400,-3192;-11088,-3192,25],[1008,168,1],[-6,-2,-47,-47,-55,-25,-56,-11,-12,-1,-7,-1,1,1,2,-1;-29,-9,-207,-204,-237,-107,-237,-46,-49,-4,-27,-4,3,3,3,-6;-6384,-2041,-47376,-46984,-54756,-24794,-55188,-10768,-11592,-955,-6552,-952,828,826,1260,-1216],224,117]

\L

\A${L_{225.118}}=\pdualwitharg{2.3.7}({L_{225.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M r2{144}\M b2{56}\M s2{252}\M b28\M l2{1008}\M{}2{56}\M r2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1008\\0\\0
\E\D0\\-287112\\-141624
\E\D0\\-141624\\-69859
\J\C\hfil\penalty500%
\B\D-65\\17904\\-36288
\E\D-1192\\333461\\-675864
\E\D-588\\164493\\-333397
\J\C\H\B\D-3\\1409\\-2856
\N-11\\4014\\-8136
\N-7\\2307\\-4676
\N-31\\9387\\-19026
\N-8\\2311\\-4684
\N-65\\17904\\-36288
\N-8\\2017\\-4088
\N-7\\1572\\-3186
\J\C
%DUALITY%[[1008,0,0;0,-287112,-141624;0,-141624,-69859],[1008,168,1],[-3,-11,-7,-31,-8,-65,-8,-7,-5,-5,-1,-1,0,1,0,-1;1409,4014,2307,9387,2311,17904,2017,1572,829,462,-69,-435,-73,0,221,666;-2856,-8136,-4676,-19026,-4684,-36288,-4088,-3186,-1680,-936,140,882,148,0,-448,-1350],224,118]

\L

\A${L_{225.119}}=\pdualwitharg{2.3.7}({L_{225.3}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M s2{36}\M b2{56}\M l2{1008}\M{}28\M r2{252}\M l2{56}\M{}2{144}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1008\\0\\0
\E\D0\\-54264\\840
\E\D0\\840\\-13
\J\C\hfil\penalty500%
\B\D-65\\-240\\-16128
\E\D-520\\-1951\\-131040
\E\D8\\30\\2015
\J\C\H\B\D-3\\-19\\-1260
\N-1\\-9\\-594
\N0\\-3\\-196
\N1\\0\\0
\N0\\1\\64
\N-1\\6\\378
\N-1\\1\\56
\N-5\\-6\\-432
\J\C
%DUALITY%[[1008,0,0;0,-54264,840;0,840,-13],[1008,168,1],[-3,-1,0,1,0,-1,-1,-5,-5,-7,-8,-65,-8,-31,-7,-11;-19,-9,-3,0,1,6,1,-6,-11,-21,-27,-240,-31,-126,-31,-54;-1260,-594,-196,0,64,378,56,-432,-756,-1422,-1820,-16128,-2080,-8442,-2072,-3600],224,119]

\L

\A${L_{225.120}}=\pdualwitharg{2.7}({L_{225.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M-{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${168}\M{}2{144}\M r2{56}\M b2{252}\M s28\M b2{1008}\M l2{56}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3301200\\-974736\\-480816
\E\D-974736\\-286104\\-141120
\E\D-480816\\-141120\\-69607
\J\C\hfil\penalty500%
\B\D-10913\\3859872\\-7749504
\E\D-3454\\1221773\\-2452968
\E\D-1705\\603105\\-1210861
\J\C\H\B\D-16\\5441\\-10920
\N-43\\14850\\-29808
\N-24\\8355\\-16772
\N-95\\33327\\-66906
\N-23\\8107\\-16276
\N-175\\62004\\-124488
\N-19\\6805\\-13664
\N-7\\2550\\-5121
\J\C
%DUALITY%[[-3301200,-974736,-480816;-974736,-286104,-141120;-480816,-141120,-69607],[1008,168,1],[-16,-43,-24,-95,-23,-175,-19,-7,-6,-1,2,7,1,-1,-3,-4;5441,14850,8355,33327,8107,62004,6805,2550,2341,714,-573,-2199,-325,252,977,1341;-10920,-29808,-16772,-66906,-16276,-124488,-13664,-5121,-4704,-1440,1148,4410,652,-504,-1960,-2691],224,120]

\medskip%
%------------------------------WEYL-GROUP-W226--------------------------------
%
\leavevmode\llap{}%
$W_{226}$%
\qquad\llap{12} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$422222422222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{226.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}9\M-{},1\M2{}19\M-{}$}%
\G2%
\H{$4\M*42\M s2{38}\M s2{18}\M b22\M s2{342}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-26853156\\-897408\\53352
\E\D-897408\\-29978\\1783
\E\D53352\\1783\\-106
\J\C\hfil\penalty500%
\B\D186731\\-186732\\90831780
\E\D6265\\-6266\\3047475
\E\D-371\\371\\-180466
\J\C\H\B\D3\\-2\\1476
\N-2\\2\\-973
\N-2\\0\\-1007
\N16\\-18\\7749
\N23\\-24\\11171
\N1001\\-1026\\486495
\J\C
%EXPLICIT%[[-26853156,-897408,53352;-897408,-29978,1783;53352,1783,-106],[684,1,1],[3,-2,-2,16,23,1001,67,51,135,47,12,196;-2,2,0,-18,-24,-1026,-68,-51,-133,-45,-11,-171;1476,-973,-1007,7749,11171,486495,32574,24808,65702,22896,5854,95760],225,1]

\L

\A${L_{226.2}}=\pfillwitharg2({L_{226.1}})$%
\F{$1\M{-3}7,1\M2{}9\M-{},1\M2{}19\M-{}$}\H{$1\M{}42\M s2{38}\M s2{18}\M s22\M s2{342}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3672225\\11628\\16245
\E\D11628\\-34\\-53
\E\D16245\\-53\\-71
\J\C\hfil\penalty500%
\B\D64637\\5789718\\10462122
\E\D-203\\-18184\\-32857
\E\D-287\\-25707\\-46454
\J\C\H\B\D2\\180\\323
\N-2\\-179\\-324
\N-4\\-361\\-646
\N14\\1251\\2268
\N22\\1969\\3562
\N976\\87381\\158004
\J\C
%IMPLICIT%[[-3672225,11628,16245;11628,-34,-53;16245,-53,-71],[171,1,1],[2,-2,-4,14,22,976,33,51,137,49,13,221;180,-179,-361,1251,1969,87381,2955,4568,12274,4392,1166,19836;323,-324,-646,2268,3562,158004,5342,8255,22173,7929,2103,35739],225,2]

\L

\A${L_{226.3}}=\pdualwitharg3(\pfillwitharg2({L_{226.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M2{},1\M2{}19\M-{}$}\H{$9\M{}4{18}\M s2{342}\M s22\M s2{18}\M s2{38}\M l2$}\relax$\,(\times2)$%
\F\I\B\D175475583\\-5412492\\18410715
\E\D-5412492\\166950\\-567873
\E\D18410715\\-567873\\1931633
\J\C\hfil\penalty500%
\B\D18927229\\589570\\-180225450
\E\D-583737\\-18184\\5558355
\E\D1985823\\61857\\-18909046
\J\C\H\B\D433\\17\\-4122
\N35\\2\\-333
\N305\\0\\-2907
\N233\\6\\-2219
\N2893\\84\\-27549
\N13997\\418\\-133285
\J\C
%DUALITY%[[175475583,-5412492,18410715;-5412492,166950,-567873;18410715,-567873,1931633],[171,9,1],[433,35,305,233,2893,13997,4222,6482,17384,698,1762,3692;17,2,0,6,84,418,128,201,551,23,61,133;-4122,-333,-2907,-2219,-27549,-133285,-40203,-61722,-165528,-6646,-16776,-35150],225,3]

\L

\A${L_{226.4}}=\pdualwitharg2({L_{226.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}9\M-{},1\M2{}19\M-{}$}\H{$4\M*48\M s2{152}\M s2{72}\M*28\M s2{1368}\M*2$}\relax$\,(\times2)$%
\F\I\B\D56719497528\\660060\\-14263484148
\E\D660060\\8\\-165988
\E\D-14263484148\\-165988\\3586896727
\J\C\hfil\penalty500%
\B\D-3843042886\\-516832965\\-15282086688
\E\D-46585\\-6266\\-185248
\E\D966425790\\129970110\\3843049151
\J\C\H\B\D-2133\\-280\\-8482
\N0\\1\\0
\N-4778\\-665\\-19000
\N-18088\\-2457\\-71928
\N-22354\\-3019\\-88892
\N-944840\\-127395\\-3757212
\J\C
%DUALITY%[[56719497528,660060,-14263484148;660060,8,-165988;-14263484148,-165988,3586896727],[684,4,1],[-2133,0,-4778,-18088,-22354,-944840,-31142,-46585,-121667,-41807,-10921,-193165;-280,1,-665,-2457,-3019,-127395,-4195,-6266,-16340,-5598,-1456,-25650;-8482,0,-19000,-71928,-88892,-3757212,-123838,-185248,-483816,-166248,-43428,-768132],225,4]

\L

\A${L_{226.5}}=\pdualwitharg{19}(\pfillwitharg2({L_{226.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}19\M2{}$}\H{${19}\M{}4{38}\M s22\M s2{342}\M s2{38}\M s2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-171\\-342\\-171
\E\D-342\\-646\\-323
\E\D-171\\-323\\-161
\J\C\hfil\penalty500%
\B\D-91\\-108\\342
\E\D-145\\-175\\551
\E\D-70\\-84\\265
\J\C\H\B\D25\\21\\-76
\N37\\41\\-133
\N5\\7\\-21
\N31\\63\\-171
\N7\\23\\-57
\N5\\27\\-63
\J\C
%DUALITY%[[-171,-342,-171;-342,-646,-323;-171,-323,-161],[171,19,1],[25,37,5,31,7,5,0,-2,0,14,18,40;21,41,7,63,23,27,9,1,-1,-9,7,27;-76,-133,-21,-171,-57,-63,-19,0,2,0,-38,-108],225,5]

\L

\A${L_{226.6}}=\pdualwitharg3({L_{226.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M2{},1\M2{}19\M-{}$}\H{${36}\M*4{18}\M s2{342}\M s22\M b2{18}\M s2{38}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-11091806244\\-3253788\\29667816
\E\D-3253788\\-954\\8703
\E\D29667816\\8703\\-79354
\J\C\hfil\penalty500%
\B\D-6373361\\-344707728\\-2420602128
\E\D-1855\\-100330\\-704529
\E\D17045\\921891\\6473690
\J\C\H\B\D331\\17886\\125712
\N255\\13792\\96849
\N683\\36974\\259407
\N27\\1464\\10255
\N64\\3478\\24309
\N120\\6536\\45581
\J\C
%DUALITY%[[-11091806244,-3253788,29667816;-3253788,-954,8703;29667816,8703,-79354],[684,9,1],[331,255,683,27,64,120,19,-10,-18,8,111,545;17886,13792,36974,1464,3478,6536,1044,-541,-1007,429,5987,29431;125712,96849,259407,10255,24309,45581,7218,-3798,-6840,3038,42156,206986],225,6]

\L

\A${L_{226.7}}=\pdualwitharg{19}({L_{226.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}19\M2{}$}\H{${76}\M*4{38}\M s22\M s2{342}\M b2{38}\M s2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-318142764\\-4191552\\465804
\E\D-4191552\\-55214\\6137
\E\D465804\\6137\\-682
\J\C\hfil\penalty500%
\B\D286847\\-167328\\194387328
\E\D3816\\-2227\\2585976
\E\D-420\\245\\-284621
\J\C\H\B\D19\\-2\\12958
\N-1\\2\\-665
\N-1\\0\\-683
\N7\\-18\\4617
\N28\\-24\\18905
\N74\\-54\\50049
\J\C
%DUALITY%[[-318142764,-4191552,465804;-4191552,-55214,6137;465804,6137,-682],[684,19,1],[19,-1,-1,7,28,74,101,85,13,101,32,34;-2,2,0,-18,-24,-54,-68,-51,-7,-45,-11,-9;12958,-665,-683,4617,18905,50049,68362,57589,8815,68571,21755,23139],225,7]

\L

\A${L_{226.8}}=\pdualwitharg{2.3}({L_{226.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M2{},1\M2{}19\M-{}$}\H{${36}\M*4{72}\M s2{1368}\M s28\M*2{72}\M s2{152}\M*2$}\relax$\,(\times2)$%
\F\I\B\D103300037064\\-785584260\\-25977640104
\E\D-785584260\\5974920\\197556804
\E\D-25977640104\\197556804\\6532793255
\J\C\hfil\penalty500%
\B\D101894331202\\13245071\\405182216124
\E\D-771830997\\-100330\\-3069181476
\E\D-25624136734\\-3330838\\-101894230873
\J\C\H\B\D1911443\\248\\7600842
\N2854954\\371\\11352708
\N7444456\\969\\29602836
\N283334\\37\\1126676
\N662984\\87\\2636352
\N1297038\\171\\5157664
\J\C
%DUALITY%[[103300037064,-785584260,-25977640104;-785584260,5974920,197556804;-25977640104,197556804,6532793255],[684,36,1],[1911443,2854954,7444456,283334,662984,1297038,127202,-851,302395,124395,1375661,6449813;248,371,969,37,87,171,17,0,38,16,178,836;7600842,11352708,29602836,1126676,2636352,5157664,505818,-3384,1202472,494656,5470308,25647644],225,8]

\L

\A${L_{226.9}}=\pdualwitharg{3.19}(\pfillwitharg2({L_{226.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}19\M2{}$}\H{${171}\M{}4{342}\M s2{18}\M s2{38}\M s2{342}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D1710\\1710\\171
\E\D1710\\32661\\3591
\E\D171\\3591\\395
\J\C\hfil\penalty500%
\B\D-175\\1812\\-16416
\E\D-1856\\19327\\-175104
\E\D-203\\2114\\-19153
\J\C\H\B\D128\\-1340\\12141
\N201\\-2095\\18981
\N29\\-301\\2727
\N23\\-237\\2147
\N61\\-623\\5643
\N7\\-71\\643
\J\C
%DUALITY%[[1710,1710,171;1710,32661,3591;171,3591,395],[171,171,1],[128,201,29,23,61,7,17,2,0,6,84,22;-1340,-2095,-301,-237,-623,-71,-170,-19,-1,-65,-887,-231;12141,18981,2727,2147,5643,643,1539,171,9,589,8037,2093],225,9]

\L

\A${L_{226.10}}=\pdualwitharg{2.19}({L_{226.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}19\M2{}$}\H{${76}\M*4{152}\M s28\M s2{1368}\M*2{152}\M s2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D28228372200\\452124\\-7098606036
\E\D452124\\152\\-113696
\E\D-7098606036\\-113696\\1785090805
\J\C\hfil\penalty500%
\B\D-8260934509\\-23136408\\-32850498096
\E\D-794801\\-2227\\-3160612
\E\D2077382728\\5818128\\8260936735
\J\C\H\B\D-55147\\-153\\-219298
\N0\\1\\0
\N-342\\-1\\-1360
\N-233584\\-657\\-928872
\N-343878\\-965\\-1367468
\N-799076\\-2241\\-3177612
\J\C
%DUALITY%[[28228372200,452124,-7098606036;452124,152,-113696;-7098606036,-113696,1785090805],[684,76,1],[-55147,0,-342,-233584,-343878,-799076,-512568,-794801,-113201,-788303,-223837,-222811;-153,1,-1,-657,-965,-2241,-1437,-2227,-317,-2205,-625,-621;-219298,0,-1360,-928872,-1367468,-3177612,-2038282,-3160612,-450156,-3134772,-890112,-886032],225,10]

\L

\A${L_{226.11}}=\pdualwitharg{3.19}({L_{226.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}19\M2{}$}\H{${684}\M*4{342}\M s2{18}\M s2{38}\M b2{342}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-34523532\\38665836\\-7723044
\E\D38665836\\-43305066\\8649693
\E\D-7723044\\8649693\\-1727674
\J\C\hfil\penalty500%
\B\D4437183\\18368\\-19742976
\E\D-4974922\\-20595\\22135608
\E\D992617\\4109\\-4416589
\J\C\H\B\D-14077\\-68\\62586
\N-11954\\-51\\53181
\N-1842\\-7\\8199
\N-1608\\-5\\7163
\N-4641\\-11\\20691
\N-553\\-1\\2467
\J\C
%DUALITY%[[-34523532,38665836,-7723044;38665836,-43305066,8649693;-7723044,8649693,-1727674],[684,171,1],[-14077,-11954,-1842,-1608,-4641,-553,-2833,117,151,-83,-3814,-1138;-68,-51,-7,-5,-11,-1,-2,2,0,-2,-24,-6;62586,53181,8199,7163,20691,2467,12654,-513,-675,361,16929,5057],225,11]

\L

\A${L_{226.12}}=\pdualwitharg{2.3.19}({L_{226.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}19\M2{}$}\H{${684}\M*4{1368}\M s2{72}\M s2{152}\M*2{1368}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D1368\\671004\\-168264
\E\D671004\\10926909576\\-2740155984
\E\D-168264\\-2740155984\\687152645
\J\C\hfil\penalty500%
\B\D-20595\\1492463\\5951484
\E\D-42035296\\3046330191\\12147829056
\E\D10541186\\-763927847\\-3046309597
\J\C\H\B\D-13283\\962528\\3838266
\N-20595\\1492463\\5951484
\N-2933\\212559\\847620
\N-2269\\164457\\655804
\N-5797\\420243\\1675800
\N-641\\46477\\185336
\J\C
%DUALITY%[[1368,671004,-168264;671004,10926909576,-2740155984;-168264,-2740155984,687152645],[684,684,1],[-13283,-20595,-2933,-2269,-5797,-641,-1427,1,-9,-673,-8913,-2301;962528,1492463,212559,164457,420243,46477,103517,0,650,48752,645802,166732;3838266,5951484,847620,655804,1675800,185336,412794,0,2592,194408,2575260,664876],225,12]

\medskip%
%------------------------------WEYL-GROUP-W227--------------------------------
%
\leavevmode\llap{}%
$W_{227}$%
\qquad\llap6 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\slashthree22|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{227.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}%
\G2%
\H{$6\M+36\M l2{36}\M r2{42}\M l24\M r2$}%
\F\I\B\D-203868\\-41580\\-24948
\E\D-41580\\-8454\\-5115
\E\D-24948\\-5115\\-3026
\J\C\H\B\D-56\\172\\171
\N66\\-203\\-201
\N47\\-144\\-144
\N-207\\637\\630
\N-147\\452\\448
\J\C
%EXPLICIT%[[-203868,-41580,-24948;-41580,-8454,-5115;-24948,-5115,-3026],[252,3,1],[-56,66,47,-207,-147;172,-203,-144,637,452;171,-201,-144,630,448],226,1]

\L

\A${L_{227.2}}=\pfillwitharg2({L_{227.1}})$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{$6\M+36\M l21\M r2{42}\M l29\M r2$}%
\F\I\B\D-84798\\-8001\\-19215
\E\D-8001\\-750\\-1818
\E\D-19215\\-1818\\-4349
\J\C\H\B\D31\\-98\\-96
\N-54\\169\\168
\N-48\\151\\149
\N-95\\301\\294
\N26\\-81\\-81
\J\C
%IMPLICIT%[[-84798,-8001,-19215;-8001,-750,-1818;-19215,-1818,-4349],[63,3,1],[31,-54,-48,-95,26;-98,169,151,301,-81;-96,168,149,294,-81],226,2]

\L

\A${L_{227.3}}=\pdualwitharg7(\pfillwitharg2({L_{227.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{${42}\M+3{42}\M l27\M r26\M l2{63}\M r2$}%
\F\I\B\D-358470\\-9261\\16254
\E\D-9261\\-210\\420
\E\D16254\\420\\-737
\J\C\H\B\D-21\\2\\-462
\N40\\-1\\882
\N34\\-2\\749
\N9\\-1\\198
\N-20\\0\\-441
\J\C
%DUALITY%[[-358470,-9261,16254;-9261,-210,420;16254,420,-737],[63,21,1],[-21,40,34,9,-20;2,-1,-2,-1,0;-462,882,749,198,-441],226,3]

\L

\A${L_{227.4}}=\pdualwitharg2({L_{227.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{${24}\M+3{24}\M l29\M r2{168}\M l21\M r2$}%
\F\I\B\D606260088\\-12598740\\-152605152
\E\D-12598740\\261816\\3171300
\E\D-152605152\\3171300\\38413105
\J\C\H\B\D-458\\-91\\-1812
\N3\\-1\\12
\N-175\\-27\\-693
\N-1167\\-196\\-4620
\N-212\\-39\\-839
\J\C
%DUALITY%[[606260088,-12598740,-152605152;-12598740,261816,3171300;-152605152,3171300,38413105],[252,12,1],[-458,3,-175,-1167,-212;-91,-1,-27,-196,-39;-1812,12,-693,-4620,-839],226,4]

\L

\A${L_{227.5}}=\pdualwitharg7({L_{227.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{${42}\M-3{42}\M l2{28}\M r26\M l2{252}\M r2$}%
\F\I\B\D-350532\\-10584\\-84168
\E\D-10584\\-210\\-2541
\E\D-84168\\-2541\\-20210
\J\C\H\B\D126\\2\\-525
\N-121\\-1\\504
\N-289\\-4\\1204
\N-54\\-1\\225
\N121\\0\\-504
\J\C
%DUALITY%[[-350532,-10584,-84168;-10584,-210,-2541;-84168,-2541,-20210],[252,21,1],[126,-121,-289,-54,121;2,-1,-4,-1,0;-525,504,1204,225,-504],226,5]

\L

\A${L_{227.6}}=\pdualwitharg{2.7}({L_{227.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{${168}\M-3{168}\M l27\M r2{24}\M l2{63}\M r2$}%
\F\I\B\D441125496\\-258804\\111370140
\E\D-258804\\168\\-65352
\E\D111370140\\-65352\\28117423
\J\C\H\B\D0\\1\\0
\N-2117\\6361\\8400
\N-965\\2898\\3829
\N-747\\2242\\2964
\N-778\\2334\\3087
\J\C
%DUALITY%[[441125496,-258804,111370140;-258804,168,-65352;111370140,-65352,28117423],[252,84,1],[0,-2117,-965,-747,-778;1,6361,2898,2242,2334;0,8400,3829,2964,3087],226,6]

\medskip%
%------------------------------WEYL-GROUP-W228--------------------------------
%
\leavevmode\llap{}%
$W_{228}$%
\qquad\llap6 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$6|62|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{228.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}%
\G2%
\H{$2\M{}66\M{}6{18}\M b2{42}\M b2$}%
\F\I\B\D-115164\\-4536\\-33264
\E\D-4536\\-174\\-1317
\E\D-33264\\-1317\\-9598
\J\C\H\B\D10\\-41\\-29
\N26\\-110\\-75
\N-28\\117\\81
\N-51\\217\\147
\J\C
%EXPLICIT%[[-115164,-4536,-33264;-4536,-174,-1317;-33264,-1317,-9598],[252,3,1],[10,26,-28,-51;-41,-110,117,217;-29,-75,81,147],227,1]

\L

\A${L_{228.2}}=\pfillwitharg2({L_{228.1}})$%
\F{$1\M{-3}1,1\M-{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{${18}\M{}66\M{}62\M s2{42}\M s2$}%
\F\I\B\D-28791\\2268\\-7623
\E\D2268\\-174\\603
\E\D-7623\\603\\-2017
\J\C\H\B\D25\\45\\-81
\N-23\\-40\\75
\N-9\\-17\\29
\N45\\77\\-147
\J\C
%IMPLICIT%[[-28791,2268,-7623;2268,-174,603;-7623,603,-2017],[63,3,1],[25,-23,-9,45;45,-40,-17,77;-81,75,29,-147],227,2]

\L

\A${L_{228.3}}=\pdualwitharg7(\pfillwitharg2({L_{228.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M{}6{42}\M{}6{14}\M s26\M s2$}%
\F\I\B\D-1953\\378\\-63
\E\D378\\294\\63
\E\D-63\\63\\5
\J\C\H\B\D-11\\-27\\189
\N10\\23\\-168
\N3\\7\\-49
\N-3\\-7\\51
\J\C
%DUALITY%[[-1953,378,-63;378,294,63;-63,63,5],[63,21,1],[-11,10,3,-3;-27,23,7,-7;189,-168,-49,51],227,3]

\L

\A${L_{228.4}}=\pdualwitharg2({L_{228.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}7\M-{}$}\H{$8\M{}6{24}\M{}6{72}\M*2{168}\M*2$}%
\F\I\B\D64166760\\-1874124\\-16148412
\E\D-1874124\\54744\\471648
\E\D-16148412\\471648\\4063961
\J\C\H\B\D-557\\-11\\-2212
\N-272\\-7\\-1080
\N-263\\-9\\-1044
\N-423\\-7\\-1680
\J\C
%DUALITY%[[64166760,-1874124,-16148412;-1874124,54744,471648;-16148412,471648,4063961],[252,12,1],[-557,-272,-263,-423;-11,-7,-9,-7;-2212,-1080,-1044,-1680],227,4]

\L

\A${L_{228.5}}=\pdualwitharg7({L_{228.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M{}6{42}\M{}6{14}\M b26\M b2$}%
\F\I\B\D-7812\\3024\\-756
\E\D3024\\-462\\189
\E\D-756\\189\\-58
\J\C\H\B\D8\\-27\\-189
\N-10\\37\\252
\N-2\\7\\49
\N3\\-11\\-75
\J\C
%DUALITY%[[-7812,3024,-756;3024,-462,189;-756,189,-58],[252,21,1],[8,-10,-2,3;-27,37,7,-11;-189,252,49,-75],227,5]

\L

\A${L_{228.6}}=\pdualwitharg{2.7}({L_{228.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}7\M{-2}{}$}\H{${504}\M{}6{168}\M{}6{56}\M*2{24}\M*2$}%
\F\I\B\D28362600\\1058148\\6383160
\E\D1058148\\39480\\238140
\E\D6383160\\238140\\1436567
\J\C\H\B\D509\\-1482\\-2016
\N191\\-559\\-756
\N71\\-214\\-280
\N-3\\8\\12
\J\C
%DUALITY%[[28362600,1058148,6383160;1058148,39480,238140;6383160,238140,1436567],[252,84,1],[509,191,71,-3;-1482,-559,-214,8;-2016,-756,-280,12],227,6]

\medskip%
%------------------------------WEYL-GROUP-W229--------------------------------
%
\leavevmode\llap{}%
$W_{229}$%
\qquad\llap{26} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\slashtwo22|22\slashtwo22|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{229.1}}$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}%
\G2%
\H{${36}\M*24\M*2{252}\M b26\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1652364\\4788\\11088
\E\D4788\\-12\\-33
\E\D11088\\-33\\-74
\J\C\hfil\penalty500%
\B\D4409\\252840\\546840
\E\D-12\\-689\\-1488
\E\D-30\\-1720\\-3721
\J\C\H\B\D-1\\-54\\-126
\N-1\\-58\\-124
\N5\\252\\630
\N2\\112\\249
\N31\\1764\\3850
\J\C
%EXPLICIT%[[-1652364,4788,11088;4788,-12,-33;11088,-33,-74],[252,3,1],[-1,-1,5,2,31,19,7,121,4,11;-54,-58,252,112,1764,1086,402,6972,232,644;-126,-124,630,249,3850,2358,868,14994,495,1358],228,1]

\L

\A${L_{229.2}}$%
\F{$1\M228\M-3,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{}$}%
\G2%
\H{$2\M s2{18}\M b2{56}\M*2{12}\M*2{504}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-489384\\-8568\\-9072
\E\D-8568\\-150\\-159
\E\D-9072\\-159\\-163
\J\C\hfil\penalty500%
\B\D-4411\\244440\\7560
\E\D-77\\4267\\132
\E\D-84\\4656\\143
\J\C\H\B\D-1\\55\\2
\N-1\\57\\0
\N25\\-1372\\-56
\N9\\-496\\-18
\N275\\-15204\\-504
\J\C
%EXPLICIT%[[-489384,-8568,-9072;-8568,-150,-159;-9072,-159,-163],[504,3,1],[-1,-1,25,9,275,8,22,73,5,19;55,57,-1372,-496,-15204,-443,-1221,-4060,-280,-1092;2,0,-56,-18,-504,-14,-36,-112,-6,0],228,2]

\L

\A${L_{229.3}}$%
\F{$1\M{-2}616\M17,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}%
\G{2,m}%
\H{${36}\M l21\M{}2{1008}\M r26\M l2{112}\M{}29\M r24\M*2{1008}\M b26\M b2{112}\M*2$}%
\F\I\B\D-216720\\4032\\9072
\E\D4032\\-75\\-168
\E\D9072\\-168\\-335
\J\C\H\B\D-1\\-54\\0
\N-1\\-56\\1
\N19\\1008\\0
\N4\\221\\-3
\N129\\7168\\-112
\N20\\1113\\-18
\N15\\836\\-14
\N527\\29400\\-504
\N9\\503\\-9
\N53\\2968\\-56
\J\C
%EXPLICIT%[[-216720,4032,9072;4032,-75,-168;9072,-168,-335],[1008,3,1],[-1,-1,19,4,129,20,15,527,9,53;-54,-56,1008,221,7168,1113,836,29400,503,2968;0,1,0,-3,-112,-18,-14,-504,-9,-56],228,3]

\L

\A${L_{229.4}}=\pfillwitharg2({L_{229.1}})$%
\F{$1\M{-3}5,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$1\M{}29\M{}27\M r26\M l2{63}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-315\\63\\63
\E\D63\\-12\\-12
\E\D63\\-12\\-11
\J\C\hfil\penalty500%
\B\D-1\\84\\-126
\E\D0\\-17\\24
\E\D0\\-12\\17
\J\C\H\B\D0\\-1\\1
\N-1\\-6\\0
\N-3\\-7\\-14
\N-1\\1\\-9
\N-5\\63\\-126
\J\C
%IMPLICIT%[[-315,63,63;63,-12,-12;63,-12,-11],[63,3,1],[0,-1,-3,-1,-5,0,1,3,1,5;-1,-6,-7,1,63,5,18,35,7,21;1,0,-14,-9,-126,-7,-18,-28,-3,0],228,4]

\L

\A${L_{229.5}}=\pfillwitharg2({L_{229.2}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$2\M s2{18}\M l2{14}\M{}23\M{}2{126}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5922\\-378\\-504
\E\D-378\\-24\\-33
\E\D-504\\-33\\-37
\J\C\hfil\penalty500%
\B\D-379\\5040\\756
\E\D-24\\319\\48
\E\D-30\\400\\59
\J\C\H\B\D-1\\13\\2
\N-1\\15\\0
\N11\\-140\\-28
\N4\\-52\\-9
\N121\\-1596\\-252
\J\C
%IMPLICIT%[[-5922,-378,-504;-378,-24,-33;-504,-33,-37],[126,3,1],[-1,-1,11,4,121,7,19,31,2,5;13,15,-140,-52,-1596,-93,-255,-420,-28,-84;2,0,-28,-9,-252,-14,-36,-56,-3,0],228,5]

\L

\A${L_{229.6}}=\pfillwitharg2({L_{229.3}})$%
\F{$1\M{-2}64\M17,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$9\M{}21\M{}2{252}\M r26\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-54180\\2016\\2016
\E\D2016\\-75\\-75
\E\D2016\\-75\\-74
\J\C\hfil\penalty500%
\B\D293\\9408\\-1764
\E\D-11\\-353\\66
\E\D-10\\-320\\59
\J\C\H\B\D-1\\-27\\0
\N0\\-1\\1
\N19\\504\\0
\N2\\56\\-3
\N17\\504\\-56
\J\C
%IMPLICIT%[[-54180,2016,2016;2016,-75,-75;2016,-75,-74],[252,3,1],[-1,0,19,2,17,4,1,23,0,-3;-27,-1,504,56,504,123,33,840,8,-56;0,1,0,-3,-56,-18,-7,-252,-9,-28],228,6]

\L

\A${L_{229.7}}=\main({L_{229.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$2\M b2{18}\M l2{56}\M{}23\M{}2{504}\M r2$}\relax$\,(\times2)$%
\F\I\B\D12600\\4032\\-504
\E\D4032\\1290\\-165
\E\D-504\\-165\\-37
\J\C\hfil\penalty500%
\B\D6173\\-19152\\1512
\E\D2009\\-6233\\492
\E\D245\\-760\\59
\J\C\H\B\D10\\-31\\2
\N-1\\3\\0
\N-253\\784\\-56
\N-40\\124\\-9
\N-2167\\6720\\-504
\J\C
%IMPLICIT%[[12600,4032,-504;4032,1290,-165;-504,-165,-37],[504,3,1],[10,-1,-253,-40,-2167,-59,-146,-433,-9,109;-31,3,784,124,6720,183,453,1344,28,-336;2,0,-56,-9,-504,-14,-36,-112,-3,0],228,7]

\L

\A${L_{229.8}}=\pdualwitharg2(\pfillwitharg2({L_{229.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{$4\M s2{36}\M l27\M{}26\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D64512\\-10206\\32004
\E\D-10206\\1662\\-5064
\E\D32004\\-5064\\15877
\J\C\hfil\penalty500%
\B\D54431\\-2016\\-110376
\E\D-8640\\319\\17520
\E\D27000\\-1000\\-54751
\J\C\H\B\D-1\\0\\2
\N-133\\6\\270
\N-521\\21\\1057
\N-281\\11\\570
\N-3883\\147\\7875
\J\C
%DUALITY%[[64512,-10206,32004;-10206,1662,-5064;32004,-5064,15877],[126,6,1],[-1,-133,-521,-281,-3883,-431,-1163,-991,-151,-653;0,6,21,11,147,16,42,35,5,21;2,270,1057,570,7875,874,2358,2009,306,1323],228,8]

\L

\A${L_{229.9}}=\pdualwitharg7(\pfillwitharg2({L_{229.1}}))$%
\F{$1\M{-3}3,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M{}27\M{}29\M r2{42}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D63\\-1134\\63
\E\D-1134\\19005\\-1050
\E\D63\\-1050\\58
\J\C\hfil\penalty500%
\B\D11\\-6\\-126
\E\D-148\\73\\1554
\E\D8\\-4\\-85
\J\C\H\B\D1\\0\\0
\N-1\\-2\\-35
\N-2\\-9\\-162
\N0\\-8\\-147
\N2\\-3\\-58
\J\C
%DUALITY%[[63,-1134,63;-1134,19005,-1050;63,-1050,58],[63,21,1],[1,-1,-2,0,2,11,5,14,8,2;0,-2,-9,-8,-3,-6,0,3,4,1;0,-35,-162,-147,-58,-126,-7,36,63,16],228,9]

\L

\A${L_{229.10}}=\pdualwitharg7(\pfillwitharg2({L_{229.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M s2{126}\M l22\M{}2{21}\M{}2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D315378\\-102942\\3024
\E\D-102942\\33600\\-987
\E\D3024\\-987\\29
\J\C\hfil\penalty500%
\B\D629\\1680\\-8820
\E\D-204\\-545\\2856
\E\D6\\16\\-85
\J\C\H\B\D1\\1\\-70
\N1\\3\\0
\N1\\4\\32
\N2\\8\\63
\N11\\36\\72
\J\C
%DUALITY%[[315378,-102942,3024;-102942,33600,-987;3024,-987,29],[126,21,1],[1,1,1,2,11,5,17,5,4,7;1,3,4,8,36,15,45,12,8,12;-70,0,32,63,72,-14,-252,-116,-147,-324],228,10]

\L

\A${L_{229.11}}=\pdualwitharg2({L_{229.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${36}\M b24\M b2{252}\M*2{24}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D60904368\\-1392300\\-15475824
\E\D-1392300\\31848\\353784
\E\D-15475824\\353784\\3932413
\J\C\hfil\penalty500%
\B\D-8240401\\30240\\-32432400
\E\D187480\\-689\\737880
\E\D2093890\\-7684\\8241089
\J\C\H\B\D-407\\3\\-1602
\N-31\\0\\-122
\N-8612\\21\\-33894
\N-1866\\5\\-7344
\N-10924\\35\\-42994
\J\C
%DUALITY%[[60904368,-1392300,-15475824;-1392300,31848,353784;-15475824,353784,3932413],[252,12,1],[-407,-31,-8612,-1866,-10924,-6133,-2149,-37168,-2494,-4336;3,0,21,5,35,21,8,147,11,21;-1602,-122,-33894,-7344,-42994,-24138,-8458,-146286,-9816,-17066],228,11]

\L

\A${L_{229.12}}=\pdualwitharg2(\pfillwitharg2({L_{229.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${36}\M{}24\M{}2{63}\M r2{24}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D41076\\8820\\-10332
\E\D8820\\2616\\-2208
\E\D-10332\\-2208\\2599
\J\C\hfil\penalty500%
\B\D40739\\-2310\\160020
\E\D6208\\-353\\24384
\E\D-10282\\583\\-40387
\J\C\H\B\D-55\\3\\-216
\N1\\0\\4
\N-722\\42\\-2835
\N-330\\19\\-1296
\N-982\\56\\-3857
\J\C
%DUALITY%[[41076,8820,-10332;8820,2616,-2208;-10332,-2208,2599],[252,12,1],[-55,1,-722,-330,-982,-1109,-389,-3352,-446,-376;3,0,42,19,56,63,22,189,25,21;-216,4,-2835,-1296,-3857,-4356,-1528,-13167,-1752,-1477],228,12]

\L

\A${L_{229.13}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{229.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${28}\M s2{252}\M l21\M{}2{42}\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D1029168\\-19782\\506268
\E\D-19782\\-462\\-9744
\E\D506268\\-9744\\249043
\J\C\hfil\penalty500%
\B\D-318529\\-9792\\647136
\E\D-17696\\-545\\35952
\E\D-157052\\-4828\\319073
\J\C\H\B\D-379\\-12\\770
\N-3287\\-102\\6678
\N-95\\-3\\193
\N1137\\35\\-2310
\N4771\\147\\-9693
\J\C
%DUALITY%[[1029168,-19782,506268;-19782,-462,-9744;506268,-9744,249043],[126,42,1],[-379,-3287,-95,1137,4771,4803,16559,2307,3287,1865;-12,-102,-3,35,147,148,510,71,101,57;770,6678,193,-2310,-9693,-9758,-33642,-4687,-6678,-3789],228,13]

\L

\A${L_{229.14}}=\pdualwitharg7({L_{229.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${28}\M*2{252}\M*24\M b2{42}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D39564\\25704\\-1512
\E\D25704\\16800\\-987
\E\D-1512\\-987\\58
\J\C\hfil\penalty500%
\B\D161\\1080\\22680
\E\D102\\679\\14280
\E\D-6\\-40\\-841
\J\C\H\B\D-5\\-30\\-644
\N-17\\-114\\-2394
\N-5\\-36\\-746
\N-4\\-32\\-651
\N-7\\-60\\-1206
\J\C
%DUALITY%[[39564,25704,-1512;25704,16800,-987;-1512,-987,58],[252,21,1],[-5,-17,-5,-4,-7,-1,-1,-1,-2,-11;-30,-114,-36,-32,-60,-10,-6,-4,-8,-60;-644,-2394,-746,-651,-1206,-196,-126,-94,-189,-1314],228,14]

\L

\A${L_{229.15}}=\pdualwitharg7(\pfillwitharg2({L_{229.3}}))$%
\F{$1\M{-2}24\M11,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{$7\M{}2{63}\M{}24\M r2{42}\M l2{36}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D630756\\-212436\\6048
\E\D-212436\\71547\\-2037
\E\D6048\\-2037\\58
\J\C\hfil\penalty500%
\B\D-1051\\-3360\\-8820
\E\D355\\1135\\2982
\E\D-10\\-32\\-85
\J\C\H\B\D-5\\-15\\-7
\N-14\\-45\\-126
\N-7\\-24\\-116
\N-4\\-16\\-147
\N-5\\-24\\-324
\J\C
%DUALITY%[[630756,-212436,6048;-212436,71547,-2037;6048,-2037,58],[252,21,1],[-5,-14,-7,-4,-5,0,-1,-3,-6,-25;-15,-45,-24,-16,-24,-1,-3,-8,-16,-72;-7,-126,-116,-147,-324,-35,0,32,63,72],228,15]

\L

\A${L_{229.16}}=\pdualwitharg7(\main({L_{229.3}}))$%
\F{$1\M{-2}68\M11,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M b2{126}\M l28\M{}2{21}\M{}2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1479240\\488376\\-6552
\E\D488376\\161238\\-2163
\E\D-6552\\-2163\\29
\J\C\hfil\penalty500%
\B\D701\\-1872\\19656
\E\D231\\-617\\6468
\E\D-3\\8\\-85
\J\C\H\B\D-5\\15\\-14
\N-8\\21\\-252
\N-1\\0\\-232
\N2\\-8\\-147
\N13\\-48\\-648
\J\C
%DUALITY%[[1479240,488376,-6552;488376,161238,-2163;-6552,-2163,29],[504,21,1],[-5,-8,-1,2,13,2,-1,-5,-5,-31;15,21,0,-8,-48,-7,3,16,16,96;-14,-252,-232,-147,-648,-70,0,64,63,144],228,16]

\L

\A${L_{229.17}}=\pdualwitharg7({L_{229.2}})$%
\F{$1\M268\M-5,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M s2{126}\M b28\M*2{84}\M*2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D12214440\\1349712\\-11592
\E\D1349712\\149142\\-1281
\E\D-11592\\-1281\\11
\J\C\hfil\penalty500%
\B\D5\\-24\\3528
\E\D1\\-5\\588
\E\D0\\0\\-1
\J\C\H\B\D2\\-11\\826
\N4\\-21\\1764
\N1\\-4\\584
\N-1\\8\\-126
\N-5\\36\\-1080
\J\C
%DUALITY%[[12214440,1349712,-11592;1349712,149142,-1281;-11592,-1281,11],[504,21,1],[2,4,1,-1,-5,-1,-1,1,3,11;-11,-21,-4,8,36,7,9,-4,-16,-60;826,1764,584,-126,-1080,-238,0,592,1302,4608],228,17]

\L

\A${L_{229.18}}=\pdualwitharg2(\main({L_{229.3}}))$%
\F{$1\M178\M{-2}2,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${16}\M*2{144}\M l27\M{}2{24}\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-948528\\79128\\-4032
\E\D79128\\-6600\\336
\E\D-4032\\336\\-17
\J\C\hfil\penalty500%
\B\D-1261\\-16380\\-22680
\E\D104\\1351\\1872
\E\D-5\\-65\\-91
\J\C\H\B\D5\\66\\112
\N13\\168\\216
\N5\\63\\49
\N1\\11\\-24
\N-1\\-21\\-189
\J\C
%DUALITY%[[-948528,79128,-4032;79128,-6600,336;-4032,336,-17],[504,24,1],[5,13,5,1,-1,-1,-1,2,3,22;66,168,63,11,-21,-14,-12,28,41,294;112,216,49,-24,-189,-40,0,77,96,567],228,18]

\L

\A${L_{229.19}}=\pdualwitharg2({L_{229.2}})$%
\F{$1\M-38\M22,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${16}\M s2{144}\M*2{28}\M b2{24}\M b2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-694512\\114408\\50400
\E\D114408\\-18840\\-8280
\E\D50400\\-8280\\-3581
\J\C\hfil\penalty500%
\B\D28727\\200340\\-58968
\E\D-4712\\-32861\\9672
\E\D-2014\\-14045\\4133
\J\C\H\B\D-191\\-1332\\392
\N-455\\-3174\\936
\N-319\\-2226\\658
\N-17\\-119\\36
\N187\\1302\\-378
\J\C
%DUALITY%[[-694512,114408,50400;114408,-18840,-8280;50400,-8280,-3581],[504,24,1],[-191,-455,-319,-17,187,39,-1,-213,-135,-1783;-1332,-3174,-2226,-119,1302,272,-6,-1484,-941,-12432;392,936,658,36,-378,-80,0,434,276,3654],228,19]

\L

\A${L_{229.20}}=\pdualwitharg7({L_{229.3}})$%
\F{$1\M{-2}216\M11,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M r2{28}\M*2{144}\M b2{42}\M b2{16}\M*2{252}\M l27\M{}2{144}\M r2{42}\M l2{16}\M{}2$}%
\F\I\B\D-888048\\-105840\\6048
\E\D-105840\\-12369\\714
\E\D6048\\714\\-41
\J\C\H\B\D11\\81\\3024
\N9\\68\\2506
\N47\\360\\13176
\N6\\47\\1701
\N5\\40\\1432
\N-1\\-6\\-252
\N-1\\-8\\-287
\N-5\\-48\\-1584
\N1\\5\\231
\N9\\64\\2432
\J\C
%DUALITY%[[-888048,-105840,6048;-105840,-12369,714;6048,714,-41],[1008,21,1],[11,9,47,6,5,-1,-1,-5,1,9;81,68,360,47,40,-6,-8,-48,5,64;3024,2506,13176,1701,1432,-252,-287,-1584,231,2432],228,20]

\L

\A${L_{229.21}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{229.3}}))$%
\F{$1\M-54\M26,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${28}\M{}2{252}\M{}21\M r2{168}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1224972\\-36540\\338184
\E\D-36540\\-1848\\-7896
\E\D338184\\-7896\\91729
\J\C\hfil\penalty500%
\B\D132467\\-389310\\-521892
\E\D18592\\-54641\\-73248
\E\D19754\\-58055\\-77827
\J\C\H\B\D2523\\-7415\\-9940
\N8699\\-25566\\-34272
\N1212\\-3562\\-4775
\N3454\\-10151\\-13608
\N980\\-2880\\-3861
\J\C
%DUALITY%[[1224972,-36540,338184;-36540,-1848,-7896;338184,-7896,91729],[252,84,1],[2523,8699,1212,3454,980,-199,-1727,-50,1194,2506;-7415,-25566,-3562,-10151,-2880,585,5076,147,-3509,-7365;-9940,-34272,-4775,-13608,-3861,784,6804,197,-4704,-9873],228,21]

\L

\A${L_{229.22}}=\pdualwitharg{2.7}({L_{229.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${28}\M b2{252}\M b24\M*2{168}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-12288528\\-187740\\-2979396
\E\D-187740\\-2856\\-45528
\E\D-2979396\\-45528\\-722357
\J\C\hfil\penalty500%
\B\D-315865\\991248\\1240344
\E\D-4920\\15439\\19320
\E\D-76506\\240092\\300425
\J\C\H\B\D-517\\1625\\2030
\N-1829\\5742\\7182
\N-520\\1631\\2042
\N-770\\2411\\3024
\N-472\\1473\\1854
\J\C
%DUALITY%[[-12288528,-187740,-2979396;-187740,-2856,-45528;-2979396,-45528,-722357],[252,84,1],[-517,-1829,-520,-770,-472,25,353,28,-214,-1004;1625,5742,1631,2411,1473,-81,-1110,-87,677,3159;2030,7182,2042,3024,1854,-98,-1386,-110,840,3942],228,22]

\L

\A${L_{229.23}}=\pdualwitharg2({L_{229.3}})$%
\F{$1\M1716\M{-2}6,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{}$}\H{${144}\M r2{16}\M b2{252}\M*2{96}\M*2{28}\M b2{144}\M l2{16}\M{}2{63}\M r2{96}\M l27\M{}2$}%
\F\I\B\D-948528\\158256\\-4032
\E\D158256\\-26400\\672
\E\D-4032\\672\\-17
\J\C\H\B\D-1\\-6\\0
\N-1\\-7\\-40
\N-2\\-21\\-378
\N2\\11\\-48
\N10\\63\\98
\N13\\84\\216
\N5\\33\\112
\N22\\147\\567
\N6\\41\\192
\N2\\14\\77
\J\C
%DUALITY%[[-948528,158256,-4032;158256,-26400,672;-4032,672,-17],[1008,48,1],[-1,-1,-2,2,10,13,5,22,6,2;-6,-7,-21,11,63,84,33,147,41,14;0,-40,-378,-48,98,216,112,567,192,77],228,23]

\L

\A${L_{229.24}}=\pdualwitharg{2.7}(\main({L_{229.3}}))$%
\F{$1\M118\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M*2{112}\M l29\M{}2{168}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D1008\\-504\\0
\E\D-504\\-778008\\6048
\E\D0\\6048\\-47
\J\C\hfil\penalty500%
\B\D-13\\-12\\-1512
\E\D392\\391\\49392
\E\D-3\\-3\\-379
\J\C\H\B\D13\\12\\1512
\N9\\14\\1792
\N7\\12\\1539
\N9\\17\\2184
\N1\\2\\257
\J\C
%DUALITY%[[1008,-504,0;-504,-778008,6048;0,6048,-47],[504,168,1],[13,9,7,9,1,-1,-5,-4,-5,0;12,14,12,17,2,0,-10,-9,-13,-1;1512,1792,1539,2184,257,0,-1288,-1161,-1680,-131],228,24]

\L

\A${L_{229.25}}=\pdualwitharg{2.7}({L_{229.2}})$%
\F{$1\M-58\M26,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M s2{112}\M*2{36}\M b2{168}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D1008\\-7560\\2016
\E\D-7560\\53592\\-14280
\E\D2016\\-14280\\3805
\J\C\hfil\penalty500%
\B\D11\\-132\\-504
\E\D-64\\703\\2688
\E\D17\\-187\\-715
\J\C\H\B\D11\\-132\\-504
\N5\\-14\\-56
\N7\\6\\18
\N4\\23\\84
\N1\\6\\22
\J\C
%DUALITY%[[1008,-7560,2016;-7560,53592,-14280;2016,-14280,3805],[504,168,1],[11,5,7,4,1,1,-1,-1,0,1;-132,-14,6,23,6,0,-30,-72,-67,-28;-504,-56,18,84,22,0,-112,-270,-252,-106],228,25]

\L

\A${L_{229.26}}=\pdualwitharg{2.7}({L_{229.3}})$%
\F{$1\M1116\M{-2}2,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M l2{112}\M{}29\M r2{672}\M l21\M{}2{1008}\M r2{112}\M b2{36}\M*2{672}\M*24\M b2$}%
\F\I\B\D1008\\0\\0
\E\D0\\-3113040\\12096
\E\D0\\12096\\-47
\J\C\H\B\D-7\\6\\1512
\N-2\\7\\1792
\N-1\\6\\1539
\N-1\\17\\4368
\N0\\1\\257
\N1\\0\\0
\N0\\-5\\-1288
\N-1\\-9\\-2322
\N-3\\-13\\-3360
\N-1\\-1\\-262
\J\C
%DUALITY%[[1008,0,0;0,-3113040,12096;0,12096,-47],[1008,336,1],[-7,-2,-1,-1,0,1,0,-1,-3,-1;6,7,6,17,1,0,-5,-9,-13,-1;1512,1792,1539,4368,257,0,-1288,-2322,-3360,-262],228,26]

\medskip%
%------------------------------WEYL-GROUP-W230--------------------------------
%
\leavevmode\llap{}%
$W_{230}$%
\qquad\llap{52} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\slashtwo22|22\slashtwo22|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{230.1}}$%
\F{$1\M{-2}28\M17,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G{2m,2}%
\H{$4\M*2{36}\M l27\M{}23\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6148296\\15120\\16128
\E\D15120\\-33\\-42
\E\D16128\\-42\\-41
\J\C\hfil\penalty500%
\B\D44519\\6206088\\11138904
\E\D-95\\-13244\\-23769
\E\D-125\\-17425\\-31276
\J\C\H\B\D31\\4322\\7756
\N91\\12684\\22770
\N32\\4459\\8008
\N2\\278\\501
\N2\\273\\504
\J\C
%EXPLICIT%[[-6148296,15120,16128;15120,-33,-42;16128,-42,-41],[504,3,1],[31,91,32,2,2,-1,-1,3,3,103;4322,12684,4459,278,273,-140,-138,420,419,14364;7756,22770,8008,501,504,-250,-252,749,750,25767],229,1]

\L

\A${L_{230.2}}$%
\F{$1\M208\M-5,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G m%
\H{$4\M l29\M{}27\M r2{12}\M l2{63}\M{}21\M r2{36}\M*2{28}\M l23\M r2{252}\M*2$}%
\F\I\B\D-54728856\\46872\\95760
\E\D46872\\-33\\-84
\E\D95760\\-84\\-167
\J\C\H\B\D59\\8242\\29680
\N86\\12012\\43263
\N60\\8379\\30184
\N7\\976\\3522
\N2\\273\\1008
\N-1\\-140\\-503
\N-1\\-138\\-504
\N13\\1820\\6538
\N6\\839\\3018
\N395\\55188\\198702
\J\C
%EXPLICIT%[[-54728856,46872,95760;46872,-33,-84;95760,-84,-167],[504,3,1],[59,86,60,7,2,-1,-1,13,6,395;8242,12012,8379,976,273,-140,-138,1820,839,55188;29680,43263,30184,3522,1008,-503,-504,6538,3018,198702],229,2]

\L

\A${L_{230.3}}$%
\F{$1\M228\M-3,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G m%
\H{$1\M{}29\M r2{28}\M*2{12}\M*2{252}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2211048\\7056\\5040
\E\D7056\\-15\\-18
\E\D5040\\-18\\-11
\J\C\hfil\penalty500%
\B\D2519\\209160\\808920
\E\D-11\\-914\\-3531
\E\D-5\\-415\\-1606
\J\C\H\B\D1\\82\\323
\N1\\81\\324
\N-1\\-84\\-322
\N-1\\-82\\-324
\N17\\1428\\5418
\J\C
%EXPLICIT%[[-2211048,7056,5040;7056,-15,-18;5040,-18,-11],[504,3,1],[1,1,-1,-1,17,2,8,15,3,25;82,81,-84,-82,1428,167,666,1246,248,2058;323,324,-322,-324,5418,640,2565,4816,966,8064],229,3]

\L

\A${L_{230.4}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G2%
\H{${16}\M s2{36}\M*2{112}\M l23\M r2{1008}\M*24\M s2{144}\M s2{28}\M*2{48}\M*2{252}\M s2$}%
\F\I\B\D-60073776\\1097712\\-42336
\E\D1097712\\-20058\\774
\E\D-42336\\774\\-29
\J\C\H\B\D7\\376\\-184
\N-1\\-54\\18
\N-37\\-1988\\952
\N-7\\-376\\183
\N-743\\-39900\\19656
\N-53\\-2846\\1406
\N-295\\-15840\\7848
\N-97\\-5208\\2590
\N-5\\-268\\144
\N25\\1344\\-630
\J\C
%EXPLICIT%[[-60073776,1097712,-42336;1097712,-20058,774;-42336,774,-29],[1008,6,1],[7,-1,-37,-7,-743,-53,-295,-97,-5,25;376,-54,-1988,-376,-39900,-2846,-15840,-5208,-268,1344;-184,18,952,183,19656,1406,7848,2590,144,-630],229,4]

\L

\A${L_{230.5}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G m%
\H{${16}\M l29\M{}2{112}\M{}23\M{}2{1008}\M{}21\M r2{144}\M*2{28}\M s2{48}\M s2{252}\M*2$}%
\F\I\B\D-209138832\\-3664080\\-1008
\E\D-3664080\\-64194\\-18
\E\D-1008\\-18\\1
\J\C\H\B\D213\\-12156\\-3992
\N170\\-9702\\-3195
\N523\\-29848\\-9856
\N14\\-799\\-267
\N209\\-11928\\-4032
\N0\\0\\-1
\N-41\\2340\\792
\N-13\\742\\266
\N15\\-856\\-264
\N641\\-36582\\-11970
\J\C
%EXPLICIT%[[-209138832,-3664080,-1008;-3664080,-64194,-18;-1008,-18,1],[1008,6,1],[213,170,523,14,209,0,-41,-13,15,641;-12156,-9702,-29848,-799,-11928,0,2340,742,-856,-36582;-3992,-3195,-9856,-267,-4032,-1,792,266,-264,-11970],229,5]

\L

\A${L_{230.6}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${16}\M*2{36}\M s2{112}\M s2{12}\M s2{1008}\M s24\M*2{144}\M l27\M{}2{48}\M{}2{63}\M r2$}%
\F\I\B\D-1269072\\-35280\\14112
\E\D-35280\\-978\\390
\E\D14112\\390\\-155
\J\C\H\B\D-1\\68\\80
\N-1\\72\\90
\N5\\-336\\-392
\N3\\-206\\-246
\N223\\-15456\\-18648
\N17\\-1180\\-1426
\N101\\-7020\\-8496
\N18\\-1253\\-1519
\N5\\-352\\-432
\N2\\-147\\-189
\J\C
%EXPLICIT%[[-1269072,-35280,14112;-35280,-978,390;14112,390,-155],[1008,6,1],[-1,-1,5,3,223,17,101,18,5,2;68,72,-336,-206,-15456,-1180,-7020,-1253,-352,-147;80,90,-392,-246,-18648,-1426,-8496,-1519,-432,-189],229,6]

\L

\A${L_{230.7}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}%
\G m%
\H{${16}\M{}29\M r2{112}\M*2{12}\M*2{1008}\M l21\M{}2{144}\M{}27\M r2{48}\M l2{63}\M{}2$}%
\F\I\B\D248976\\5040\\-2016
\E\D5040\\102\\-42
\E\D-2016\\-42\\-41
\J\C\H\B\D-97\\4744\\-112
\N-70\\3423\\-81
\N-193\\9436\\-224
\N-5\\244\\-6
\N5\\-252\\0
\N1\\-49\\1
\N1\\-48\\0
\N-6\\294\\-7
\N-21\\1028\\-24
\N-164\\8022\\-189
\J\C
%EXPLICIT%[[248976,5040,-2016;5040,102,-42;-2016,-42,-41],[1008,6,1],[-97,-70,-193,-5,5,1,1,-6,-21,-164;4744,3423,9436,244,-252,-49,-48,294,1028,8022;-112,-81,-224,-6,0,1,0,-7,-24,-189],229,7]

\L

\A${L_{230.8}}=\main(\pfillwitharg2({L_{230.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$2\M s2{18}\M s2{14}\M s26\M s2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D126\\0\\63
\E\D0\\-3\\-12
\E\D63\\-12\\-16
\J\C\hfil\penalty500%
\B\D167\\1302\\-378
\E\D-40\\-311\\90
\E\D-64\\-496\\143
\J\C\H\B\D-1\\-8\\2
\N-1\\-6\\0
\N5\\42\\-14
\N5\\40\\-12
\N167\\1302\\-378
\J\C
%IMPLICIT%[[126,0,63;0,-3,-12;63,-12,-16],[63,3,1],[-1,-1,5,5,167,25,73,51,3,1;-8,-6,42,40,1302,194,564,392,22,0;2,0,-14,-12,-378,-56,-162,-112,-6,0],229,8]

\L

\A${L_{230.9}}=\pfillwitharg2({L_{230.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$9\M{}21\M{}2{63}\M{}23\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7686\\-504\\-630
\E\D-504\\-33\\-42
\E\D-630\\-42\\-41
\J\C\hfil\penalty500%
\B\D-2941\\42042\\2646
\E\D-190\\2716\\171
\E\D-250\\3575\\224
\J\C\H\B\D-1\\15\\0
\N-1\\14\\1
\N4\\-63\\0
\N4\\-58\\-3
\N64\\-917\\-56
\J\C
%IMPLICIT%[[-7686,-504,-630;-504,-33,-42;-630,-42,-41],[126,3,1],[-1,-1,4,4,64,91,31,206,6,6;15,14,-63,-58,-917,-1302,-443,-2940,-85,-84;0,1,0,-3,-56,-81,-28,-189,-6,-7],229,9]

\L

\A${L_{230.10}}=\main({L_{230.2}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$2\M b2{18}\M s2{14}\M b26\M b2{126}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2772\\-1008\\-252
\E\D-1008\\366\\87
\E\D-252\\87\\-16
\J\C\hfil\penalty500%
\B\D-8611\\-24360\\3780
\E\D2993\\8467\\-1314
\E\D-328\\-928\\143
\J\C\H\B\D-6\\-17\\2
\N1\\3\\0
\N37\\105\\-14
\N30\\85\\-12
\N883\\2499\\-378
\J\C
%IMPLICIT%[[2772,-1008,-252;-1008,366,87;-252,87,-16],[252,3,1],[-6,1,37,30,883,129,368,250,11,-22;-17,3,105,85,2499,365,1041,707,31,-63;2,0,-14,-12,-378,-56,-162,-112,-6,0],229,10]

\L

\A${L_{230.11}}=\main({L_{230.3}})$%
\F{$1\M{-2}64\M17,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$2\M s2{18}\M b2{14}\M s26\M s2{126}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-47124\\1764\\2016
\E\D1764\\-66\\-75
\E\D2016\\-75\\-79
\J\C\hfil\penalty500%
\B\D5039\\144144\\-9072
\E\D-190\\-5435\\342
\E\D-220\\-6292\\395
\J\C\H\B\D-1\\-29\\2
\N-1\\-27\\0
\N6\\175\\-14
\N6\\173\\-12
\N206\\5901\\-378
\J\C
%IMPLICIT%[[-47124,1764,2016;1764,-66,-75;2016,-75,-79],[252,3,1],[-1,-1,6,6,206,31,91,64,4,4;-29,-27,175,173,5901,887,2601,1827,113,105;2,0,-14,-12,-378,-56,-162,-112,-6,0],229,11]

\L

\A${L_{230.12}}=\pfillwitharg2({L_{230.4}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$1\M{}2{36}\M{}27\M{}2{12}\M{}2{63}\M{}24\M{}29\M{}2{28}\M{}23\M{}2{252}\M{}2$}%
\F\I\B\D-6731172\\-457884\\15120
\E\D-457884\\-31146\\1026
\E\D15120\\1026\\-29
\J\C\H\B\D171\\-2557\\-1313
\N965\\-14430\\-7416
\N323\\-4830\\-2485
\N23\\-344\\-180
\N-59\\882\\441
\N-21\\314\\160
\N-1\\15\\9
\N103\\-1540\\-784
\N42\\-628\\-321
\N2365\\-35364\\-18144
\J\C
%IMPLICIT%[[-6731172,-457884,15120;-457884,-31146,1026;15120,1026,-29],[252,6,1],[171,965,323,23,-59,-21,-1,103,42,2365;-2557,-14430,-4830,-344,882,314,15,-1540,-628,-35364;-1313,-7416,-2485,-180,441,160,9,-784,-321,-18144],229,12]

\L

\A${L_{230.13}}=\main({L_{230.7}})$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M{}2{18}\M r2{56}\M l26\M r2{504}\M l22\M{}2{72}\M{}2{14}\M r2{24}\M l2{126}\M{}2$}%
\F\I\B\D-21908376\\811440\\385560
\E\D811440\\-30054\\-14280
\E\D385560\\-14280\\-6781
\J\C\H\B\D19\\532\\-40
\N-1\\-27\\0
\N-93\\-2604\\196
\N-36\\-1009\\78
\N-1919\\-53844\\4284
\N-137\\-3845\\308
\N-763\\-21420\\1728
\N-251\\-7049\\574
\N-13\\-368\\36
\N67\\1869\\-126
\J\C
%IMPLICIT%[[-21908376,811440,385560;811440,-30054,-14280;385560,-14280,-6781],[504,6,1],[19,-1,-93,-36,-1919,-137,-763,-251,-13,67;532,-27,-2604,-1009,-53844,-3845,-21420,-7049,-368,1869;-40,0,196,78,4284,308,1728,574,36,-126],229,13]

\L

\A${L_{230.14}}=\main({L_{230.5}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M l2{18}\M{}2{56}\M{}26\M{}2{504}\M{}22\M r2{72}\M l2{14}\M{}2{24}\M{}2{126}\M r2$}%
\F\I\B\D-212229864\\7860384\\-63504
\E\D7860384\\-291126\\2352
\E\D-63504\\2352\\-19
\J\C\H\B\D-1\\-28\\-124
\N-1\\-27\\0
\N5\\140\\616
\N3\\83\\246
\N223\\6132\\13608
\N17\\467\\980
\N101\\2772\\5508
\N36\\987\\1834
\N5\\136\\120
\N4\\105\\-378
\J\C
%IMPLICIT%[[-212229864,7860384,-63504;7860384,-291126,2352;-63504,2352,-19],[504,6,1],[-1,-1,5,3,223,17,101,36,5,4;-28,-27,140,83,6132,467,2772,987,136,105;-124,0,616,246,13608,980,5508,1834,120,-378],229,14]

\L

\A${L_{230.15}}=\pdualwitharg2(\pfillwitharg2({L_{230.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{${18}\M{}22\M{}2{126}\M{}26\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D74214\\-16884\\36918
\E\D-16884\\3894\\-8400
\E\D36918\\-8400\\18365
\J\C\hfil\penalty500%
\B\D309980\\-11571\\-628488
\E\D-72787\\2716\\147576
\E\D154227\\-5757\\-312697
\J\C\H\B\D-62\\3\\126
\N-1\\0\\2
\N-622\\21\\1260
\N-225\\8\\456
\N-3218\\119\\6524
\J\C
%DUALITY%[[74214,-16884,36918;-16884,3894,-8400;36918,-8400,18365],[126,6,1],[-62,-1,-622,-225,-3218,-4519,-1526,-10067,-284,-345;3,0,21,8,119,168,57,378,11,14;126,2,1260,456,6524,9162,3094,20412,576,700],229,15]

\L

\A${L_{230.16}}=\pdualwitharg7(\main(\pfillwitharg2({L_{230.1}})))$%
\F{$1\M{-3}3,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M s2{126}\M s22\M s2{42}\M s2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D126\\-1134\\63
\E\D-1134\\7665\\-420
\E\D63\\-420\\23
\J\C\hfil\penalty500%
\B\D53\\72\\1134
\E\D-228\\-305\\-4788
\E\D12\\16\\251
\J\C\H\B\D-1\\-4\\-70
\N1\\0\\0
\N1\\2\\34
\N5\\10\\168
\N19\\30\\486
\J\C
%DUALITY%[[126,-1134,63;-1134,7665,-420;63,-420,23],[63,21,1],[-1,1,1,5,19,19,53,5,1,-1;-4,0,2,10,30,28,72,6,-2,-6;-70,0,34,168,486,448,1134,92,-42,-108],229,16]

\L

\A${L_{230.17}}=\pdualwitharg7(\pfillwitharg2({L_{230.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M{}27\M{}29\M{}2{21}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-45486\\15120\\-882
\E\D15120\\-5019\\294
\E\D-882\\294\\-17
\J\C\hfil\penalty500%
\B\D1931\\4692\\-17388
\E\D-665\\-1616\\5985
\E\D35\\85\\-316
\J\C\H\B\D1\\3\\0
\N2\\4\\-35
\N2\\3\\-54
\N-1\\-4\\-21
\N-6\\-15\\46
\J\C
%DUALITY%[[-45486,15120,-882;15120,-5019,294;-882,294,-17],[126,21,1],[1,2,2,-1,-6,-64,-23,-23,-6,-1;3,4,3,-4,-15,-156,-55,-54,-13,-2;0,-35,-54,-21,46,567,224,243,84,17],229,17]

\L

\A${L_{230.18}}=\pdualwitharg2(\main({L_{230.3}}))$%
\F{$1\M-34\M22,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M s2{72}\M*2{56}\M s2{24}\M s2{504}\M*2$}\relax$\,(\times2)$%
\F\I\B\D296856\\69300\\-74592
\E\D69300\\16260\\-17412
\E\D-74592\\-17412\\18743
\J\C\hfil\penalty500%
\B\D387323\\-23142\\1520064
\E\D90948\\-5435\\356928
\E\D-97308\\5814\\-381889
\J\C\H\B\D1\\0\\4
\N-119\\6\\-468
\N-499\\28\\-1960
\N-379\\22\\-1488
\N-12713\\756\\-49896
\J\C
%DUALITY%[[296856,69300,-74592;69300,16260,-17412;-74592,-17412,18743],[252,12,1],[1,-119,-499,-379,-12713,-1909,-5605,-3953,-257,-643;0,6,28,22,756,114,336,238,16,42;4,-468,-1960,-1488,-49896,-7492,-21996,-15512,-1008,-2520],229,18]

\L

\A${L_{230.19}}=\pdualwitharg2(\main({L_{230.2}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M*2{72}\M s2{56}\M*2{24}\M*2{504}\M s2$}\relax$\,(\times2)$%
\F\I\B\D5304600\\165060\\-1327788
\E\D165060\\5136\\-41316
\E\D-1327788\\-41316\\332357
\J\C\hfil\penalty500%
\B\D-703249\\279006\\-2774772
\E\D-21344\\8467\\-84216
\E\D176088\\-69861\\694781
\J\C\H\B\D1\\0\\4
\N-55\\30\\-216
\N99\\-28\\392
\N155\\-58\\612
\N7025\\-2772\\27720
\J\C
%DUALITY%[[5304600,165060,-1327788;165060,5136,-41316;-1327788,-41316,332357],[252,12,1],[1,-55,99,155,7025,1103,3367,2477,213,703;0,30,-28,-58,-2772,-438,-1344,-994,-88,-294;4,-216,392,612,27720,4352,13284,9772,840,2772],229,19]

\L

\A${L_{230.20}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{230.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${126}\M{}2{14}\M{}2{18}\M{}2{42}\M{}22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1196118\\41580\\589554
\E\D41580\\1554\\20496
\E\D589554\\20496\\290585
\J\C\hfil\penalty500%
\B\D-683068\\-21945\\1387386
\E\D-50269\\-1616\\102102
\E\D-337098\\-10830\\684683
\J\C\H\B\D62\\3\\-126
\N-193\\-6\\392
\N-1028\\-33\\2088
\N-1799\\-58\\3654
\N-2828\\-91\\5744
\J\C
%DUALITY%[[1196118,41580,589554;41580,1554,20496;589554,20496,290585],[126,42,1],[62,-193,-1028,-1799,-2828,-26675,-8678,-7843,-1158,-129;3,-6,-33,-58,-91,-858,-279,-252,-37,-4;-126,392,2088,3654,5744,54180,17626,15930,2352,262],229,20]

\L

\A${L_{230.21}}=\pdualwitharg7(\main({L_{230.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M s2{126}\M b22\M s2{42}\M s2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D223524\\-76608\\2268
\E\D-76608\\26250\\-777
\E\D2268\\-777\\23
\J\C\hfil\penalty500%
\B\D-385\\-384\\24192
\E\D134\\133\\-8442
\E\D-4\\-4\\251
\J\C\H\B\D-5\\-1\\448
\N-17\\-15\\1134
\N-2\\-3\\92
\N-2\\-7\\-42
\N-2\\-9\\-108
\J\C
%DUALITY%[[223524,-76608,2268;-76608,26250,-777;2268,-777,23],[252,21,1],[-5,-17,-2,-2,-2,-1,-1,0,0,-4;-1,-15,-3,-7,-9,-5,-3,1,5,3;448,1134,92,-42,-108,-70,0,34,168,486],229,21]

\L

\A${L_{230.22}}=\pdualwitharg7(\main({L_{230.2}}))$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${14}\M b2{126}\M s22\M b2{42}\M b2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D67788\\-24192\\-756
\E\D-24192\\8610\\273
\E\D-756\\273\\8
\J\C\hfil\penalty500%
\B\D-571\\-1320\\-8820
\E\D247\\571\\3822
\E\D0\\0\\-1
\J\C\H\B\D61\\141\\952
\N170\\393\\2646
\N16\\37\\248
\N3\\7\\42
\N-4\\-9\\-72
\J\C
%DUALITY%[[67788,-24192,-756;-24192,8610,273;-756,273,8],[252,21,1],[61,170,16,3,-4,-4,1,3,16,61;141,393,37,7,-9,-9,3,7,37,141;952,2646,248,42,-72,-70,0,46,252,954],229,22]

\L

\A${L_{230.23}}=\pdualwitharg2(\main({L_{230.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$4\M r2{36}\M l2{28}\M{}23\M{}2{252}\M r24\M l2{36}\M{}27\M{}2{12}\M{}2{63}\M{}2$}%
\F\I\B\D-623448\\-52920\\16128
\E\D-52920\\-4020\\1212
\E\D16128\\1212\\-365
\J\C\H\B\D-1\\141\\424
\N-1\\138\\414
\N6\\-847\\-2548
\N3\\-422\\-1269
\N206\\-28917\\-86940
\N31\\-4350\\-13078
\N91\\-12765\\-38376
\N32\\-4487\\-13489
\N4\\-559\\-1680
\N2\\-273\\-819
\J\C
%DUALITY%[[-623448,-52920,16128;-52920,-4020,1212;16128,1212,-365],[504,12,1],[-1,-1,6,3,206,31,91,32,4,2;141,138,-847,-422,-28917,-4350,-12765,-4487,-559,-273;424,414,-2548,-1269,-86940,-13078,-38376,-13489,-1680,-819],229,23]

\L

\A${L_{230.24}}=\pdualwitharg2(\main({L_{230.7}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{$4\M{}29\M{}2{28}\M r2{12}\M l2{252}\M{}21\M{}2{36}\M r2{28}\M l2{12}\M r2{252}\M l2$}%
\F\I\B\D-1131480\\11592\\3528
\E\D11592\\-60\\-36
\E\D3528\\-36\\-11
\J\C\H\B\D4\\-1\\1280
\N8\\-3\\2565
\N15\\-7\\4816
\N3\\-2\\966
\N25\\-21\\8064
\N1\\-1\\323
\N2\\-3\\648
\N-1\\0\\-322
\N-1\\1\\-324
\N17\\0\\5418
\J\C
%DUALITY%[[-1131480,11592,3528;11592,-60,-36;3528,-36,-11],[504,12,1],[4,8,15,3,25,1,2,-1,-1,17;-1,-3,-7,-2,-21,-1,-3,0,1,0;1280,2565,4816,966,8064,323,648,-322,-324,5418],229,24]

\L

\A${L_{230.25}}=\pdualwitharg7({L_{230.1}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${252}\M*2{28}\M l29\M{}2{21}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-60984\\-24696\\2016
\E\D-24696\\-6279\\546
\E\D2016\\546\\-47
\J\C\hfil\penalty500%
\B\D1727\\33912\\467208
\E\D904\\17740\\244419
\E\D-72\\-1413\\-19468
\J\C\H\B\D-1\\-18\\-252
\N-3\\-60\\-826
\N-1\\-21\\-288
\N2\\38\\525
\N7\\137\\1888
\J\C
%DUALITY%[[-60984,-24696,2016;-24696,-6279,546;2016,546,-47],[504,21,1],[-1,-3,-1,2,7,145,51,25,6,1;-18,-60,-21,38,137,2844,1002,492,119,20;-252,-826,-288,525,1888,39186,13804,6777,1638,275],229,25]

\L

\A${L_{230.26}}=\pdualwitharg7({L_{230.2}})$%
\F{$1\M208\M-3,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${252}\M l27\M{}29\M r2{84}\M l21\M{}2{63}\M r2{28}\M*2{36}\M l2{21}\M r24\M*2$}%
\F\I\B\D655704\\-1614816\\-228816
\E\D-1614816\\3354456\\474789
\E\D-228816\\474789\\67201
\J\C\H\B\D41\\2784\\-19530
\N41\\2785\\-19537
\N44\\2988\\-20961
\N-27\\-1838\\12894
\N-110\\-7476\\52445
\N-1186\\-80601\\565425
\N-859\\-58376\\409514
\N-865\\-58782\\412362
\N-116\\-7882\\55293
\N-39\\-2650\\18590
\J\C
%DUALITY%[[655704,-1614816,-228816;-1614816,3354456,474789;-228816,474789,67201],[504,21,1],[41,41,44,-27,-110,-1186,-859,-865,-116,-39;2784,2785,2988,-1838,-7476,-80601,-58376,-58782,-7882,-2650;-19530,-19537,-20961,12894,52445,565425,409514,412362,55293,18590],229,26]

\L

\A${L_{230.27}}=\pdualwitharg7(\pfillwitharg2({L_{230.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M{}2{28}\M{}29\M{}2{84}\M{}21\M{}2{252}\M{}27\M{}2{36}\M{}2{21}\M{}24\M{}2$}%
\F\I\B\D-323316\\-68040\\-2016
\E\D-68040\\6006\\-1428
\E\D-2016\\-1428\\37
\J\C\H\B\D-1\\3\\63
\N-101\\300\\6076
\N-101\\300\\6075
\N-169\\502\\10164
\N-35\\104\\2105
\N-331\\984\\19908
\N-5\\15\\301
\N91\\-270\\-5472
\N66\\-196\\-3969
\N33\\-98\\-1984
\J\C
%DUALITY%[[-323316,-68040,-2016;-68040,6006,-1428;-2016,-1428,37],[252,42,1],[-1,-101,-101,-169,-35,-331,-5,91,66,33;3,300,300,502,104,984,15,-270,-196,-98;63,6076,6075,10164,2105,19908,301,-5472,-3969,-1984],229,27]

\L

\A${L_{230.28}}=\pdualwitharg7({L_{230.3}})$%
\F{$1\M268\M-5,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M{}27\M r2{36}\M*2{84}\M*24\M l2$}\relax$\,(\times2)$%
\F\I\B\D53034408\\5885208\\-49392
\E\D5885208\\653079\\-5481
\E\D-49392\\-5481\\46
\J\C\hfil\penalty500%
\B\D17279\\-164160\\-997920
\E\D1916\\-18203\\-110649
\E\D-16\\152\\923
\J\C\H\B\D-1\\9\\0
\N0\\-1\\-119
\N-1\\6\\-360
\N-3\\26\\-126
\N-7\\66\\344
\J\C
%DUALITY%[[53034408,5885208,-49392;5885208,653079,-5481;-49392,-5481,46],[504,21,1],[-1,0,-1,-3,-7,-35,-12,-23,-5,-1;9,-1,6,26,66,333,115,222,50,10;0,-119,-360,-126,344,2079,812,1746,588,118],229,28]

\L

\A${L_{230.29}}=\pdualwitharg2({L_{230.3}})$%
\F{$1\M-38\M22,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M{}2{72}\M r2{56}\M b2{24}\M b2{504}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4707864\\-784728\\-186480
\E\D-784728\\-130800\\-31080
\E\D-186480\\-31080\\-7381
\J\C\hfil\penalty500%
\B\D389759\\-2737455\\1680840
\E\D64768\\-454895\\279312
\E\D15104\\-106082\\65135
\J\C\H\B\D-19\\133\\-80
\N1\\-6\\0
\N113\\-791\\476
\N93\\-652\\396
\N2755\\-19341\\11844
\J\C
%DUALITY%[[-4707864,-784728,-186480;-784728,-130800,-31080;-186480,-31080,-7381],[504,24,1],[-19,1,113,93,2755,403,1151,783,35,-67;133,-6,-791,-652,-19341,-2830,-8085,-5502,-247,462;-80,0,476,396,11844,1736,4968,3388,156,-252],229,29]

\L

\A${L_{230.30}}=\pdualwitharg2({L_{230.2}})$%
\F{$1\M-58\M20,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M l2{72}\M{}2{56}\M r2{24}\M l2{504}\M{}28\M r2{72}\M b2{56}\M l2{24}\M r2{504}\M b2$}%
\F\I\B\D-11493720\\1915704\\-46368
\E\D1915704\\-319296\\7728
\E\D-46368\\7728\\-187
\J\C\H\B\D-3\\-21\\-124
\N-1\\-6\\0
\N19\\133\\784
\N17\\118\\660
\N545\\3759\\20160
\N81\\558\\2968
\N235\\1617\\8532
\N163\\1120\\5852
\N9\\61\\288
\N1\\0\\-252
\J\C
%DUALITY%[[-11493720,1915704,-46368;1915704,-319296,7728;-46368,7728,-187],[504,24,1],[-3,-1,19,17,545,81,235,163,9,1;-21,-6,133,118,3759,558,1617,1120,61,0;-124,0,784,660,20160,2968,8532,5852,288,-252],229,30]

\L

\A${L_{230.31}}=\pdualwitharg2({L_{230.1}})$%
\F{$1\M178\M{-2}2,1\M-{}3\M-{}9\M-{},1\M2{}7\M1{}$}\H{$8\M b2{72}\M l2{56}\M{}2{24}\M{}2{504}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-170698248\\27424656\\-169848
\E\D27424656\\-4406088\\27288
\E\D-169848\\27288\\-169
\J\C\hfil\penalty500%
\B\D-256684\\-1887375\\-46746504
\E\D41225\\303124\\7507800
\E\D-255\\-1875\\-46441
\J\C\H\B\D-2\\-15\\-412
\N-1\\-6\\36
\N12\\91\\2632
\N11\\82\\2184
\N356\\2625\\66024
\J\C
%DUALITY%[[-170698248,27424656,-169848;27424656,-4406088,27288;-169848,27288,-169],[504,24,1],[-2,-1,12,11,356,53,154,107,6,1;-15,-6,91,82,2625,390,1131,784,43,0;-412,36,2632,2184,66024,9700,27828,19040,912,-1008],229,31]

\L

\A${L_{230.32}}=\pdualwitharg7(\main({L_{230.7}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${126}\M{}2{56}\M{}2{18}\M r2{168}\M l22\M{}2{504}\M{}2{14}\M r2{72}\M l2{42}\M r28\M l2$}%
\F\I\B\D-2581992\\-860832\\-424872
\E\D-860832\\-286986\\-141624
\E\D-424872\\-141624\\-69859
\J\C\H\B\D1\\-3\\0
\N-221\\884\\-448
\N-223\\891\\-450
\N-377\\1504\\-756
\N-81\\321\\-158
\N-803\\3156\\-1512
\N-23\\83\\-28
\N179\\-732\\396
\N144\\-577\\294
\N73\\-292\\148
\J\C
%DUALITY%[[-2581992,-860832,-424872;-860832,-286986,-141624;-424872,-141624,-69859],[504,42,1],[1,-221,-223,-377,-81,-803,-23,179,144,73;-3,884,891,1504,321,3156,83,-732,-577,-292;0,-448,-450,-756,-158,-1512,-28,396,294,148],229,32]

\L

\A${L_{230.33}}=\pdualwitharg7(\main({L_{230.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${126}\M r2{56}\M l2{18}\M{}2{168}\M{}22\M r2{504}\M l2{14}\M{}2{72}\M{}2{42}\M{}28\M{}2$}%
\F\I\B\D-486360\\162288\\-2520
\E\D162288\\-54138\\840
\E\D-2520\\840\\-13
\J\C\H\B\D-1\\-3\\0
\N-3\\-12\\-196
\N-2\\-9\\-198
\N-1\\-8\\-336
\N2\\5\\-74
\N47\\132\\-756
\N9\\27\\-28
\N19\\60\\144
\N3\\11\\126
\N1\\4\\64
\J\C
%DUALITY%[[-486360,162288,-2520;162288,-54138,840;-2520,840,-13],[504,42,1],[-1,-3,-2,-1,2,47,9,19,3,1;-3,-12,-9,-8,5,132,27,60,11,4;0,-196,-198,-336,-74,-756,-28,144,126,64],229,33]

\L

\A${L_{230.34}}=\pdualwitharg{2.7}(\main({L_{230.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${56}\M s2{504}\M*28\M s2{168}\M s2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4002012\\70560\\963144
\E\D70560\\924\\17220
\E\D963144\\17220\\231617
\J\C\hfil\penalty500%
\B\D-422137\\1239876\\1663200
\E\D2132\\-6263\\-8400
\E\D-108732\\319362\\428399
\J\C\H\B\D6595\\-19371\\-25984
\N20851\\-61245\\-82152
\N2265\\-6653\\-8924
\N1599\\-4697\\-6300
\N667\\-1959\\-2628
\J\C
%DUALITY%[[4002012,70560,963144;70560,924,17220;963144,17220,231617],[252,84,1],[6595,20851,2265,1599,667,-199,-1663,-133,533,5729;-19371,-61245,-6653,-4697,-1959,585,4887,391,-1565,-16827;-25984,-82152,-8924,-6300,-2628,784,6552,524,-2100,-22572],229,34]

\L

\A${L_{230.35}}=\pdualwitharg{2.7}(\main({L_{230.2}}))$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${56}\M*2{504}\M s28\M*2{168}\M*2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3860640\\194796\\836136
\E\D194796\\9744\\42252
\E\D836136\\42252\\181043
\J\C\hfil\penalty500%
\B\D125759\\-367062\\-495180
\E\D7040\\-20549\\-27720
\E\D26720\\-77989\\-105211
\J\C\H\B\D-1081\\3157\\4256
\N-4033\\11787\\15876
\N-501\\1465\\1972
\N-555\\1625\\2184
\N-247\\723\\972
\J\C
%DUALITY%[[3860640,194796,836136;194796,9744,42252;836136,42252,181043],[252,84,1],[-1081,-4033,-501,-555,-247,121,1153,181,235,-713;3157,11787,1465,1625,723,-355,-3381,-531,-691,2079;4256,15876,1972,2184,972,-476,-4536,-712,-924,2808],229,35]

\L

\A${L_{230.36}}=\pdualwitharg2({L_{230.6}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${36}\M b2{16}\M s2{252}\M s2{48}\M s2{28}\M s2{144}\M b24\M l2{1008}\M{}23\M{}2{112}\M r2$}%
\F\I\B\D-555408\\-111888\\-4032
\E\D-111888\\-22488\\-816
\E\D-4032\\-816\\-29
\J\C\H\B\D-1\\3\\54
\N3\\-10\\-136
\N13\\-42\\-630
\N-1\\4\\24
\N-37\\126\\1582
\N-115\\390\\4968
\N-21\\71\\914
\N-299\\1008\\13104
\N-3\\10\\135
\N-17\\56\\784
\J\C
%DUALITY%[[-555408,-111888,-4032;-111888,-22488,-816;-4032,-816,-29],[1008,24,1],[-1,3,13,-1,-37,-115,-21,-299,-3,-17;3,-10,-42,4,126,390,71,1008,10,56;54,-136,-630,24,1582,4968,914,13104,135,784],229,36]

\L

\A${L_{230.37}}=\pdualwitharg2({L_{230.7}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${16}\M{}29\M{}2{112}\M r2{12}\M l2{1008}\M{}21\M{}2{144}\M r2{28}\M b2{48}\M b2{252}\M l2$}%
\F\I\B\D-89712\\-26208\\0
\E\D-26208\\-7080\\-24
\E\D0\\-24\\1
\J\C\H\B\D39\\-132\\-3056
\N31\\-105\\-2439
\N95\\-322\\-7504
\N5\\-17\\-402
\N37\\-126\\-3024
\N0\\0\\-1
\N-7\\24\\576
\N-2\\7\\182
\N3\\-10\\-216
\N118\\-399\\-9198
\J\C
%DUALITY%[[-89712,-26208,0;-26208,-7080,-24;0,-24,1],[1008,24,1],[39,31,95,5,37,0,-7,-2,3,118;-132,-105,-322,-17,-126,0,24,7,-10,-399;-3056,-2439,-7504,-402,-3024,-1,576,182,-216,-9198],229,37]

\L

\A${L_{230.38}}=\pdualwitharg2({L_{230.4}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${16}\M s2{36}\M s2{112}\M b2{12}\M b2{1008}\M s24\M s2{144}\M b2{28}\M l2{48}\M r2{252}\M b2$}%
\F\I\B\D-60412464\\8615376\\-96768
\E\D8615376\\-1228632\\13800
\E\D-96768\\13800\\-155
\J\C\H\B\D-1\\-8\\-88
\N-1\\-6\\90
\N5\\42\\616
\N3\\23\\174
\N223\\1638\\6552
\N17\\124\\422
\N101\\732\\2088
\N36\\259\\574
\N5\\34\\-96
\N4\\21\\-630
\J\C
%DUALITY%[[-60412464,8615376,-96768;8615376,-1228632,13800;-96768,13800,-155],[1008,24,1],[-1,-1,5,3,223,17,101,36,5,4;-8,-6,42,23,1638,124,732,259,34,21;-88,90,616,174,6552,422,2088,574,-96,-630],229,38]

\L

\A${L_{230.39}}=\pdualwitharg2({L_{230.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${36}\M l2{16}\M{}2{63}\M{}2{48}\M{}27\M{}2{144}\M r24\M b2{1008}\M s2{12}\M s2{112}\M b2$}%
\F\I\B\D-9905616\\1651104\\-20160
\E\D1651104\\-275208\\3360
\E\D-20160\\3360\\-41
\J\C\H\B\D77\\525\\5130
\N53\\362\\3584
\N89\\609\\6111
\N11\\76\\816
\N3\\21\\245
\N-1\\-6\\0
\N-1\\-7\\-82
\N1\\0\\-504
\N3\\20\\162
\N107\\728\\7000
\J\C
%DUALITY%[[-9905616,1651104,-20160;1651104,-275208,3360;-20160,3360,-41],[1008,24,1],[77,53,89,11,3,-1,-1,1,3,107;525,362,609,76,21,-6,-7,0,20,728;5130,3584,6111,816,245,0,-82,-504,162,7000],229,39]

\L

\A${L_{230.40}}=\pdualwitharg7({L_{230.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M s2{28}\M*2{144}\M l2{21}\M r2{16}\M*2{252}\M s2{112}\M s2{36}\M*2{336}\M*24\M s2$}%
\F\I\B\D15810480\\302400\\-24192
\E\D302400\\5754\\-462
\E\D-24192\\-462\\37
\J\C\H\B\D25\\432\\21672
\N5\\90\\4382
\N11\\204\\9720
\N1\\20\\903
\N1\\20\\904
\N1\\18\\882
\N-1\\-24\\-952
\N-1\\-24\\-954
\N-1\\-28\\-1008
\N1\\16\\850
\J\C
%DUALITY%[[15810480,302400,-24192;302400,5754,-462;-24192,-462,37],[1008,42,1],[25,5,11,1,1,1,-1,-1,-1,1;432,90,204,20,20,18,-24,-24,-28,16;21672,4382,9720,903,904,882,-952,-954,-1008,850],229,40]

\L

\A${L_{230.41}}=\pdualwitharg{2.7}(\main({L_{230.5}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${252}\M r2{28}\M l2{36}\M{}2{21}\M{}24\M r2{252}\M l2{28}\M{}29\M{}2{84}\M{}21\M{}2$}%
\F\I\B\D111384\\-228816\\8568
\E\D-228816\\418908\\-15708
\E\D8568\\-15708\\589
\J\C\H\B\D64\\-2517\\-68040
\N23\\-910\\-24598
\N23\\-915\\-24732
\N3\\-122\\-3297
\N1\\-41\\-1108
\N-1\\42\\1134
\N-2\\85\\2296
\N-1\\45\\1215
\N1\\-31\\-840
\N3\\-117\\-3163
\J\C
%DUALITY%[[111384,-228816,8568;-228816,418908,-15708;8568,-15708,589],[504,84,1],[64,23,23,3,1,-1,-2,-1,1,3;-2517,-910,-915,-122,-41,42,85,45,-31,-117;-68040,-24598,-24732,-3297,-1108,1134,2296,1215,-840,-3163],229,41]

\L

\A${L_{230.42}}=\pdualwitharg7({L_{230.6}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M*2{28}\M s2{144}\M s2{84}\M s2{16}\M s2{252}\M*2{112}\M l29\M{}2{336}\M{}21\M r2$}%
\F\I\B\D962640\\482832\\-1008
\E\D482832\\242130\\-504
\E\D-1008\\-504\\1
\J\C\H\B\D-17\\36\\1008
\N-1\\2\\14
\N11\\-24\\-936
\N13\\-28\\-966
\N41\\-88\\-2936
\N193\\-414\\-13734
\N125\\-268\\-8848
\N28\\-60\\-1971
\N15\\-32\\-1008
\N0\\0\\-1
\J\C
%DUALITY%[[962640,482832,-1008;482832,242130,-504;-1008,-504,1],[1008,42,1],[-17,-1,11,13,41,193,125,28,15,0;36,2,-24,-28,-88,-414,-268,-60,-32,0;1008,14,-936,-966,-2936,-13734,-8848,-1971,-1008,-1],229,42]

\L

\A${L_{230.43}}=\pdualwitharg7({L_{230.5}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M l27\M{}2{144}\M{}2{21}\M{}2{16}\M{}2{63}\M r2{112}\M*2{36}\M s2{336}\M s24\M*2$}%
\F\I\B\D-15137136\\-1664208\\-3024
\E\D-1664208\\-181230\\-588
\E\D-3024\\-588\\37
\J\C\H\B\D-653\\5868\\39816
\N-5\\45\\301
\N179\\-1608\\-10944
\N65\\-584\\-3969
\N65\\-584\\-3968
\N-1\\9\\63
\N-199\\1788\\12152
\N-199\\1788\\12150
\N-333\\2992\\20328
\N-69\\620\\4210
\J\C
%DUALITY%[[-15137136,-1664208,-3024;-1664208,-181230,-588;-3024,-588,37],[1008,42,1],[-653,-5,179,65,65,-1,-199,-199,-333,-69;5868,45,-1608,-584,-584,9,1788,1788,2992,620;39816,301,-10944,-3969,-3968,63,12152,12150,20328,4210],229,43]

\L

\A${L_{230.44}}=\pdualwitharg{2.7}(\main({L_{230.7}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${252}\M{}27\M{}2{36}\M r2{84}\M l24\M{}2{63}\M{}2{28}\M r2{36}\M l2{84}\M r24\M l2$}%
\F\I\B\D-2150568\\716688\\-6048
\E\D716688\\-238812\\2016
\E\D-6048\\2016\\-17
\J\C\H\B\D1\\3\\0
\N1\\2\\-119
\N2\\3\\-360
\N-1\\-4\\-126
\N-6\\-15\\344
\N-32\\-78\\2079
\N-23\\-55\\1624
\N-23\\-54\\1746
\N-6\\-13\\588
\N-1\\-2\\118
\J\C
%DUALITY%[[-2150568,716688,-6048;716688,-238812,2016;-6048,2016,-17],[504,84,1],[1,1,2,-1,-6,-32,-23,-23,-6,-1;3,2,3,-4,-15,-78,-55,-54,-13,-2;0,-119,-360,-126,344,2079,1624,1746,588,118],229,44]

\L

\A${L_{230.45}}=\pdualwitharg7({L_{230.7}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${1008}\M{}27\M r2{144}\M*2{84}\M*2{16}\M l2{63}\M{}2{112}\M{}29\M r2{336}\M l21\M{}2$}%
\F\I\B\D1008\\0\\0
\E\D0\\-5082\\-294
\E\D0\\-294\\-17
\J\C\H\B\D1\\0\\0
\N0\\-2\\35
\N-1\\-12\\216
\N-1\\-2\\42
\N-3\\12\\-184
\N-7\\36\\-567
\N-9\\56\\-896
\N-2\\15\\-243
\N-1\\20\\-336
\N0\\1\\-17
\J\C
%DUALITY%[[1008,0,0;0,-5082,-294;0,-294,-17],[1008,42,1],[1,0,-1,-1,-3,-7,-9,-2,-1,0;0,-2,-12,-2,12,36,56,15,20,1;0,35,216,42,-184,-567,-896,-243,-336,-17],229,45]

\L

\A${L_{230.46}}=\pdualwitharg{2.7}({L_{230.3}})$%
\F{$1\M-58\M26,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${504}\M{}2{56}\M r2{72}\M b2{168}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D504\\0\\0
\E\D0\\-25032\\3360
\E\D0\\3360\\-451
\J\C\hfil\penalty500%
\B\D-28\\207\\1512
\E\D-201\\1540\\11256
\E\D27\\-207\\-1513
\J\C\H\B\D1\\0\\0
\N0\\-15\\-112
\N-1\\-24\\-180
\N-2\\-11\\-84
\N-3\\16\\116
\J\C
%DUALITY%[[504,0,0;0,-25032,3360;0,3360,-451],[504,168,1],[1,0,-1,-2,-3,-28,-9,-8,-1,0;0,-15,-24,-11,16,207,84,93,34,7;0,-112,-180,-84,116,1512,616,684,252,52],229,46]

\L

\A${L_{230.47}}=\pdualwitharg{2.7}({L_{230.2}})$%
\F{$1\M-38\M20,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${504}\M r2{56}\M b2{72}\M l2{168}\M r28\M b2{504}\M l2{56}\M{}2{72}\M r2{168}\M l28\M{}2$}%
\F\I\B\D504\\0\\0
\E\D0\\-1848\\336
\E\D0\\336\\-61
\J\C\H\B\D1\\0\\0
\N0\\-5\\-28
\N-1\\-6\\-36
\N-2\\1\\0
\N-3\\14\\68
\N-28\\153\\756
\N-9\\56\\280
\N-8\\57\\288
\N-1\\16\\84
\N0\\3\\16
\J\C
%DUALITY%[[504,0,0;0,-1848,336;0,336,-61],[504,168,1],[1,0,-1,-2,-3,-28,-9,-8,-1,0;0,-5,-6,1,14,153,56,57,16,3;0,-28,-36,0,68,756,280,288,84,16],229,47]

\L

\A${L_{230.48}}=\pdualwitharg{2.7}({L_{230.1}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M-{}9\M-{},1\M1{}7\M2{}$}\H{${504}\M b2{56}\M l2{72}\M{}2{168}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D4001256\\1459080\\-16128
\E\D1459080\\531888\\-5880
\E\D-16128\\-5880\\65
\J\C\hfil\penalty500%
\B\D-1459\\-4131\\-734832
\E\D-552\\-1565\\-278208
\E\D6\\17\\3023
\J\C\H\B\D1\\0\\252
\N-1\\-5\\-700
\N-1\\-6\\-792
\N1\\1\\336
\N5\\14\\2504
\J\C
%DUALITY%[[4001256,1459080,-16128;1459080,531888,-5880;-16128,-5880,65],[504,168,1],[1,-1,-1,1,5,53,19,19,5,1;0,-5,-6,1,14,153,56,57,16,3;252,-700,-792,336,2504,26964,9772,9864,2688,520],229,48]

\L

\A${L_{230.49}}=\pdualwitharg{2.7}({L_{230.6}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${112}\M b2{252}\M l2{16}\M{}2{21}\M{}2{144}\M r2{28}\M b2{1008}\M s24\M s2{336}\M s2{36}\M s2$}%
\F\I\B\D3321360\\1208592\\-11088
\E\D1208592\\439320\\-4032
\E\D-11088\\-4032\\37
\J\C\H\B\D-1\\-6\\-952
\N1\\3\\630
\N1\\4\\736
\N1\\4\\735
\N11\\36\\7200
\N5\\15\\3122
\N25\\66\\14616
\N1\\2\\514
\N-1\\-8\\-1176
\N-1\\-6\\-954
\J\C
%DUALITY%[[3321360,1208592,-11088;1208592,439320,-4032;-11088,-4032,37],[1008,168,1],[-1,1,1,1,11,5,25,1,-1,-1;-6,3,4,4,36,15,66,2,-8,-6;-952,630,736,735,7200,3122,14616,514,-1176,-954],229,49]

\L

\A${L_{230.50}}=\pdualwitharg{2.7}({L_{230.5}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${112}\M r2{252}\M b2{16}\M s2{84}\M s2{144}\M b2{28}\M l2{1008}\M{}21\M{}2{336}\M{}29\M{}2$}%
\F\I\B\D992880\\2016\\-1008
\E\D2016\\-168\\0
\E\D-1008\\0\\1
\J\C\H\B\D-9\\-80\\-8848
\N-14\\-123\\-13734
\N-3\\-26\\-2936
\N-1\\-8\\-966
\N-1\\-6\\-936
\N0\\1\\14
\N1\\12\\1008
\N0\\0\\-1
\N-1\\-10\\-1008
\N-2\\-18\\-1971
\J\C
%DUALITY%[[992880,2016,-1008;2016,-168,0;-1008,0,1],[1008,168,1],[-9,-14,-3,-1,-1,0,1,0,-1,-2;-80,-123,-26,-8,-6,1,12,0,-10,-18;-8848,-13734,-2936,-966,-936,14,1008,-1,-1008,-1971],229,50]

\L

\A${L_{230.51}}=\pdualwitharg{2.7}({L_{230.4}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${252}\M s2{112}\M b2{36}\M l2{336}\M r24\M b2{1008}\M s2{28}\M s2{144}\M b2{84}\M b2{16}\M s2$}%
\F\I\B\D-809424\\-272160\\2016
\E\D-272160\\-89880\\672
\E\D2016\\672\\-5
\J\C\H\B\D1\\0\\378
\N-1\\-4\\-952
\N-1\\-3\\-810
\N-1\\-2\\-672
\N1\\3\\802
\N25\\72\\19656
\N5\\14\\3878
\N11\\30\\8424
\N2\\5\\1470
\N1\\2\\664
\J\C
%DUALITY%[[-809424,-272160,2016;-272160,-89880,672;2016,672,-5],[1008,168,1],[1,-1,-1,-1,1,25,5,11,2,1;0,-4,-3,-2,3,72,14,30,5,2;378,-952,-810,-672,802,19656,3878,8424,1470,664],229,51]

\L

\A${L_{230.52}}=\pdualwitharg{2.7}({L_{230.7}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${63}\M{}2{112}\M r2{36}\M b2{336}\M b24\M l2{1008}\M{}27\M{}2{144}\M r2{84}\M l2{16}\M{}2$}%
\F\I\B\D1008\\0\\0
\E\D0\\-239064\\2016
\E\D0\\2016\\-17
\J\C\H\B\D-7\\18\\2079
\N-9\\28\\3248
\N-4\\15\\1746
\N-1\\10\\1176
\N0\\1\\118
\N1\\0\\0
\N0\\-1\\-119
\N-1\\-6\\-720
\N-1\\-1\\-126
\N-3\\6\\688
\J\C
%DUALITY%[[1008,0,0;0,-239064,2016;0,2016,-17],[1008,168,1],[-7,-9,-4,-1,0,1,0,-1,-1,-3;18,28,15,10,1,0,-1,-6,-1,6;2079,3248,1746,1176,118,0,-119,-720,-126,688],229,52]

\medskip%
%------------------------------WEYL-GROUP-W231--------------------------------
%
\leavevmode\llap{}%
$W_{231}$%
\qquad\llap8 lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2\infty2|2\infty22|22\infty2|2\infty22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{231.1}}$%
\F{$1\M{-2}264\M11,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${576}\M*2{12}\M{48,25}{\infty z}3\M r2{576}\M s2{12}\M{48,1}{\infty z}3\M{}2{576}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D14400\\0\\-576
\E\D0\\3\\-3
\E\D-576\\-3\\26
\J\C\hfil\penalty500%
\B\D383\\8832\\9792
\E\D10\\229\\255
\E\D-24\\-552\\-613
\J\C\H\B\D-349\\-8064\\-8928
\N-27\\-622\\-690
\N-10\\-229\\-255
\N-181\\-4128\\-4608
\N-17\\-386\\-432
\N-9\\-203\\-228
\N-205\\-4608\\-5184
\N-1\\-22\\-25
\J\C
%EXPLICIT%[[14400,0,-576;0,3,-3;-576,-3,26],[576,3,1],[-349,-27,-10,-181,-17,-9,-205,-1,-35,-1,0,-11,-3,-5,-179,-3;-8064,-622,-229,-4128,-386,-203,-4608,-22,-768,-22,-1,-288,-74,-119,-4224,-70;-8928,-690,-255,-4608,-432,-228,-5184,-25,-864,-24,0,-288,-78,-129,-4608,-77],230,1]

\L

\A${L_{231.2}}=\pfillwitharg3({L_{231.1}})$%
\F{$1\M{-2}264\M11,1\M{-2}{}3\M1{}$}\H{${64}\M{}23\M{16,1}{\infty}{12}\M s2{64}\M l23\M{16,9}{\infty}{12}\M*2{64}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D141888\\-2304\\-1920
\E\D-2304\\39\\31
\E\D-1920\\31\\26
\J\C\hfil\penalty500%
\B\D3583\\26880\\233856
\E\D-60\\-451\\-3915
\E\D-48\\-360\\-3133
\J\C\H\B\D-155\\-1216\\-10048
\N-14\\-111\\-906
\N-11\\-90\\-708
\N-19\\-160\\-1216
\N-1\\-9\\-63
\N-1\\-6\\-66
\N-11\\-64\\-736
\N-1\\-6\\-67
\J\C
%IMPLICIT%[[141888,-2304,-1920;-2304,39,31;-1920,31,26],[192,1,1],[-155,-14,-11,-19,-1,-1,-11,-1,-101,-14,-29,-109,-19,-55,-245,-7;-1216,-111,-90,-160,-9,-6,-64,-6,-704,-99,-210,-800,-141,-414,-1856,-54;-10048,-906,-708,-1216,-63,-66,-736,-67,-6656,-921,-1902,-7136,-1242,-3588,-15968,-455],230,2]

\L

\A${L_{231.3}}=\pdualwitharg3(\pfillwitharg3({L_{231.1}}))$%
\F{$1\M{-2}664\M-3,1\M1{}3\M{-2}{}$}\H{${192}\M*24\M{16,9}{\infty z}1\M r2{192}\M s24\M{16,1}{\infty z}1\M{}2{192}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D7872\\-960\\-960
\E\D-960\\117\\117
\E\D-960\\117\\118
\J\C\hfil\penalty500%
\B\D1151\\7680\\1920
\E\D-135\\-901\\-225
\E\D-150\\-1000\\-251
\J\C\H\B\D-533\\-3584\\-864
\N-41\\-274\\-68
\N-15\\-99\\-26
\N-269\\-1760\\-480
\N-25\\-162\\-46
\N-13\\-83\\-25
\N-293\\-1856\\-576
\N-4\\-24\\-9
\J\C
%DUALITY%[[7872,-960,-960;-960,117,117;-960,117,118],[192,3,1],[-533,-41,-15,-269,-25,-13,-293,-4,-43,-1,0,-19,-5,-8,-283,-14;-3584,-274,-99,-1760,-162,-83,-1856,-24,-256,-6,-1,-160,-38,-57,-1984,-96;-864,-68,-26,-480,-46,-25,-576,-9,-96,-2,1,0,-4,-10,-384,-21],230,3]

\L

\A${L_{231.4}}=\pdualwitharg3({L_{231.1}})$%
\F{$1\M{-2}264\M11,1\M1{}3\M1{}9\M-{}$}\H{${64}\M{}23\M{48,17}{\infty}{12}\M s2{64}\M l23\M{48,41}{\infty}{12}\M*2{64}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1627200\\1152\\-4032
\E\D1152\\3\\-3
\E\D-4032\\-3\\10
\J\C\hfil\penalty500%
\B\D1535\\33792\\631296
\E\D5\\109\\2055
\E\D-4\\-88\\-1645
\J\C\H\B\D-25\\-576\\-10304
\N-2\\-47\\-825
\N-1\\-26\\-414
\N-1\\-32\\-416
\N0\\-1\\0
\N-1\\-22\\-408
\N-9\\-192\\-3680
\N-2\\-42\\-819
\J\C
%DUALITY%[[1627200,1152,-4032;1152,3,-3;-4032,-3,10],[576,3,1],[-25,-2,-1,-1,0,-1,-9,-2,-39,-5,-9,-31,-5,-13,-55,-4;-576,-47,-26,-32,-1,-22,-192,-42,-832,-107,-194,-672,-109,-286,-1216,-90;-10304,-825,-414,-416,0,-408,-3680,-819,-16000,-2052,-3696,-12736,-2055,-5346,-22624,-1647],230,4]

\L

\A${L_{231.5}}=\pdualwitharg2(\pfillwitharg3({L_{231.1}}))$%
\F{$1\M1164\M{-2}2,1\M{-2}{}3\M1{}$}\H{$1\M{}2{192}\M{16,15}{\infty}{192}\M s24\M l2{192}\M{16,7}{\infty}{192}\M b24\M*2{128}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-9600\\-21312\\384
\E\D-21312\\-46144\\832
\E\D384\\832\\-15
\J\C\hfil\penalty500%
\B\D-407\\-1392\\-89088
\E\D-777\\-2665\\-170496
\E\D14\\48\\3071
\J\C\H\B\D-7\\-25\\-1591
\N-50\\-171\\-10944
\N-34\\-105\\-6816
\N-6\\-17\\-1118
\N-25\\-63\\-4224
\N-23\\-45\\-3168
\N-5\\-8\\-590
\N-1\\4\\192
\J\C
%DUALITY%[[-9600,-21312,384;-21312,-46144,832;384,832,-15],[192,64,1],[-7,-50,-34,-6,-25,-23,-5,-1,0,1,-1,-1,-10,-26,-9,-13;-25,-171,-105,-17,-63,-45,-8,4,1,3,-15,-7,-57,-123,-40,-52;-1591,-10944,-6816,-1118,-4224,-3168,-590,192,55,192,-864,-418,-3456,-7584,-2482,-3264],230,5]

\L

\A${L_{231.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{231.1}}))$%
\F{$1\M-364\M{-2}6,1\M1{}3\M{-2}{}$}\H{$3\M{}2{64}\M{16,15}{\infty}{64}\M s2{12}\M l2{64}\M{16,7}{\infty}{64}\M b2{12}\M*2{384}\M l2$}\relax$\,(\times2)$%
\F\I\B\D327552\\302784\\-2496
\E\D302784\\279360\\-2304
\E\D-2496\\-2304\\19
\J\C\hfil\penalty500%
\B\D-127\\0\\-16128
\E\D-123\\-1\\-15744
\E\D1\\0\\127
\J\C\H\B\D2\\-2\\9
\N6\\-1\\640
\N6\\5\\1376
\N4\\5\\1122
\N7\\11\\2240
\N9\\17\\3232
\N7\\14\\2610
\N5\\12\\2112
\J\C
%DUALITY%[[327552,302784,-2496;302784,279360,-2304;-2496,-2304,19],[192,192,1],[2,6,6,4,7,9,7,5,1,1,-1,-1,-2,-2,-1,1;-2,-1,5,5,11,17,14,12,2,1,-5,-5,-11,-17,-14,-12;9,640,1376,1122,2240,3232,2610,2112,375,256,-736,-738,-1600,-2336,-1842,-1344],230,6]

\L

\A${L_{231.7}}=\pdualwitharg2({L_{231.1}})$%
\F{$1\M1164\M{-2}2,1\M-{}3\M1{}9\M1{}$}\H{$9\M{}2{192}\M{48,31}{\infty}{192}\M s2{36}\M l2{192}\M{48,7}{\infty}{192}\M b2{36}\M*2{128}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-866880\\-128448\\5184
\E\D-128448\\-18816\\768
\E\D5184\\768\\-31
\J\C\hfil\penalty500%
\B\D-1\\-3507\\-96192
\E\D0\\-575\\-15744
\E\D0\\21\\575
\J\C\H\B\D-2\\-21\\-909
\N-1\\-50\\-1536
\N5\\-34\\-96
\N5\\-18\\342
\N11\\-25\\1152
\N17\\-23\\2208
\N14\\-15\\1926
\N4\\-1\\640
\J\C
%DUALITY%[[-866880,-128448,5184;-128448,-18816,768;5184,768,-31],[576,192,1],[-2,-1,5,5,11,17,14,4,2,1,-5,-5,-11,-17,-14,-4;-21,-50,-34,-18,-25,-23,-15,-1,0,1,-1,-3,-10,-26,-27,-13;-909,-1536,-96,342,1152,2208,1926,640,333,192,-864,-918,-2112,-3552,-3078,-1024],230,7]

\L

\A${L_{231.8}}=\pdualwitharg{2.3}({L_{231.1}})$%
\F{$1\M1164\M{-2}2,1\M1{}3\M1{}9\M-{}$}\H{$4\M b2{192}\M{24,23}{\infty a}{192}\M r24\M s2{192}\M{24,23}{\infty b}{192}\M{}21\M r2{1152}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14294592\\-635328\\25920
\E\D-635328\\-28032\\1152
\E\D25920\\1152\\-47
\J\C\hfil\penalty500%
\B\D17639\\-15435\\9313920
\E\D848\\-743\\447744
\E\D-32\\28\\-16897
\J\C\H\B\D12\\-5\\6482
\N49\\-23\\26400
\N43\\-25\\23040
\N9\\-6\\4802
\N45\\-34\\23904
\N55\\-50\\28992
\N7\\-7\\3673
\N28\\-39\\14400
\J\C
%DUALITY%[[-14294592,-635328,25920;-635328,-28032,1152;25920,1152,-47],[576,192,1],[12,49,43,9,45,55,7,28,4,7,-3,-1,-5,1,1,20;-5,-23,-25,-6,-34,-50,-7,-39,-9,-26,-10,-1,-1,1,0,-3;6482,26400,23040,4802,23904,28992,3673,14400,1966,3168,-1920,-578,-2784,576,551,10944],230,8]

\medskip%
%------------------------------WEYL-GROUP-W232--------------------------------
%
\leavevmode\llap{}%
$W_{232}$%
\qquad\llap{16} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2|222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{232.1}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M17,1\M2{}3\M-{}$}\H{${96}\M s28\M*2{96}\M l21\M{}26\M r24\M*2$}%
\F\I\B\D8160\\3936\\-96
\E\D3936\\1898\\-46
\E\D-96\\-46\\1
\J\C\H\B\D31\\-72\\-288
\N-1\\2\\0
\N-11\\24\\48
\N0\\0\\-1
\N4\\-9\\-30
\N7\\-16\\-58
\J\C
%EXPLICIT%[[8160,3936,-96;3936,1898,-46;-96,-46,1],[96,2,1],[31,-1,-11,0,4,7;-72,2,24,0,-9,-16;-288,0,48,-1,-30,-58],231,1]

\L

\A${L_{232.2}}$%
\F{$[1\M1{}2\M1{}]\M{}032\M-3,1\M2{}3\M-{}$}\H{${96}\M{}22\M r2{96}\M s24\M*2{24}\M l21\M{}2$}%
\F\I\B\D-20640\\384\\384
\E\D384\\-2\\-8
\E\D384\\-8\\-7
\J\C\H\B\D19\\144\\864
\N1\\7\\46
\N1\\0\\48
\N-1\\-8\\-46
\N-1\\-6\\-48
\N1\\8\\45
\J\C
%EXPLICIT%[[-20640,384,384;384,-2,-8;384,-8,-7],[96,2,1],[19,1,1,-1,-1,1;144,7,0,-8,-6,8;864,46,48,-46,-48,45],231,2]

\L

\A${L_{232.3}}$%
\F{$1\M-34\M1132\M17,1\M2{}3\M1{}$}\H{${12}\M l24\M{}23\M r2{32}\M*2{48}\M s2{32}\M*2$}%
\F\I\B\D-11040\\-288\\384
\E\D-288\\4\\8
\E\D384\\8\\-13
\J\C\H\B\D-1\\-12\\-42
\N1\\5\\32
\N1\\6\\33
\N-1\\-4\\-32
\N-5\\-30\\-168
\N-5\\-36\\-176
\J\C
%EXPLICIT%[[-11040,-288,384;-288,4,8;384,8,-13],[96,4,1],[-1,1,1,-1,-5,-5;-12,5,6,-4,-30,-36;-42,32,33,-32,-168,-176],231,3]

\L

\A${L_{232.4}}$%
\F{$1\M-34\M1732\M11,1\M2{}3\M1{}$}\H{${12}\M*2{16}\M l23\M{}2{32}\M{}2{12}\M r2{32}\M s2$}%
\F\I\B\D3360\\384\\0
\E\D384\\44\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\6\\-18
\N1\\-10\\-8
\N1\\-9\\-3
\N1\\-8\\0
\N-1\\9\\0
\N-3\\24\\-16
\J\C
%EXPLICIT%[[3360,384,0;384,44,0;0,0,-1],[96,4,1],[-1,1,1,1,-1,-3;6,-10,-9,-8,9,24;-18,-8,-3,0,0,-16],231,4]

\L

\A${L_{232.5}}=\pdualwitharg3({L_{232.1}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M-5,1\M-{}3\M2{}$}\H{${32}\M s2{24}\M*2{32}\M l23\M{}22\M r2{12}\M*2$}%
\F\I\B\D-34656\\-17664\\672
\E\D-17664\\-8994\\342
\E\D672\\342\\-13
\J\C\H\B\D1\\-8\\-160
\N-1\\2\\0
\N-5\\24\\368
\N-1\\6\\105
\N0\\1\\26
\N1\\-4\\-54
\J\C
%DUALITY%[[-34656,-17664,672;-17664,-8994,342;672,342,-13],[96,6,1],[1,-1,-5,-1,0,1;-8,2,24,6,1,-4;-160,0,368,105,26,-54],231,5]

\L

\A${L_{232.6}}=\pdualwitharg3({L_{232.2}})$%
\F{$[1\M-{}2\M-{}]\M{}032\M11,1\M-{}3\M2{}$}\H{${32}\M{}26\M r2{32}\M s2{12}\M*28\M l23\M{}2$}%
\F\I\B\D-32736\\-4320\\1728
\E\D-4320\\-570\\228
\E\D1728\\228\\-91
\J\C\H\B\D9\\-80\\-32
\N2\\-15\\0
\N3\\-16\\16
\N-1\\10\\6
\N-1\\6\\-4
\N1\\-11\\-9
\J\C
%DUALITY%[[-32736,-4320,1728;-4320,-570,228;1728,228,-91],[96,6,1],[9,2,3,-1,-1,1;-80,-15,-16,10,6,-11;-32,0,16,6,-4,-9],231,6]

\L

\A${L_{232.7}}=\pdualwitharg2({L_{232.4}})$%
\F{$1\M118\M-332\M17,1\M2{}3\M-{}$}\H{${96}\M r28\M b2{96}\M s24\M l2{24}\M{}21\M{}2$}%
\F\I\B\D8160\\96\\-96
\E\D96\\-8\\0
\E\D-96\\0\\1
\J\C\H\B\D1\\12\\96
\N0\\1\\4
\N-5\\-36\\-432
\N-1\\-8\\-90
\N-1\\-9\\-96
\N0\\0\\-1
\J\C
%DUALITY%[[8160,96,-96;96,-8,0;-96,0,1],[96,8,1],[1,0,-5,-1,-1,0;12,1,-36,-8,-9,0;96,4,-432,-90,-96,-1],231,7]

\L

\A${L_{232.8}}=\pdualwitharg2({L_{232.3}})$%
\F{$1\M178\M-532\M17,1\M2{}3\M-{}$}\H{${96}\M{}28\M r2{96}\M b24\M s2{24}\M b24\M l2$}%
\F\I\B\D-2208\\0\\-1056
\E\D0\\8\\0
\E\D-1056\\0\\-505
\J\C\H\B\D139\\0\\-288
\N0\\1\\0
\N-23\\0\\48
\N1\\-1\\-2
\N29\\-3\\-60
\N28\\-1\\-58
\J\C
%DUALITY%[[-2208,0,-1056;0,8,0;-1056,0,-505],[96,8,1],[139,0,-23,1,29,28;0,1,0,-1,-3,-1;-288,0,48,-2,-60,-58],231,8]

\L

\A${L_{232.9}}=\pdualwitharg3({L_{232.3}})$%
\F{$1\M-54\M1732\M-5,1\M1{}3\M2{}$}\H{$1\M{}2{12}\M r24\M*2{96}\M s2{16}\M*2{96}\M l2$}%
\F\I\B\D-31584\\-2400\\864
\E\D-2400\\-132\\60
\E\D864\\60\\-23
\J\C\H\B\D1\\6\\53
\N3\\17\\156
\N1\\4\\46
\N-5\\-36\\-288
\N-3\\-18\\-160
\N-1\\-4\\-48
\J\C
%DUALITY%[[-31584,-2400,864;-2400,-132,60;864,60,-23],[96,12,1],[1,3,1,-5,-3,-1;6,17,4,-36,-18,-4;53,156,46,-288,-160,-48],231,9]

\L

\A${L_{232.10}}=\pdualwitharg3({L_{232.4}})$%
\F{$1\M-54\M1132\M-3,1\M1{}3\M2{}$}\H{$1\M r2{48}\M*24\M s2{96}\M l24\M{}2{96}\M{}2$}%
\F\I\B\D96\\0\\0
\E\D0\\-156\\-60
\E\D0\\-60\\-23
\J\C\H\B\D0\\-2\\5
\N-1\\-10\\24
\N-1\\0\\-2
\N-3\\16\\-48
\N0\\3\\-8
\N1\\0\\0
\J\C
%DUALITY%[[96,0,0;0,-156,-60;0,-60,-23],[96,12,1],[0,-1,-1,-3,0,1;-2,-10,0,16,3,0;5,24,-2,-48,-8,0],231,10]

\L

\A${L_{232.11}}=\pdualwitharg2({L_{232.2}})$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}0,1\M2{}3\M1{}$}\H{${12}\M l2{16}\M{}23\M{}2{32}\M r2{48}\M b2{32}\M s2$}%
\F\I\B\D7392\\4224\\-288
\E\D4224\\2320\\-160
\E\D-288\\-160\\11
\J\C\H\B\D-1\\-6\\-114
\N0\\-1\\-16
\N1\\3\\69
\N3\\10\\224
\N1\\3\\72
\N-1\\-6\\-112
\J\C
%DUALITY%[[7392,4224,-288;4224,2320,-160;-288,-160,11],[96,16,1],[-1,0,1,3,1,-1;-6,-1,3,10,3,-6;-114,-16,69,224,72,-112],231,11]

\L

\A${L_{232.12}}=\pdualwitharg2({L_{232.1}})$%
\F{$1\M17[16\M-{}32\M1{}]\M{}4,1\M2{}3\M1{}$}\H{${12}\M s2{16}\M b2{12}\M l2{32}\M{}2{48}\M r2{32}\M b2$}%
\F\I\B\D480\\192\\0
\E\D192\\80\\0
\E\D0\\0\\-1
\J\C\H\B\D-2\\3\\-18
\N0\\-1\\-8
\N1\\-3\\-6
\N1\\-2\\0
\N-1\\3\\0
\N-3\\6\\-16
\J\C
%DUALITY%[[480,192,0;192,80,0;0,0,-1],[96,16,1],[-2,0,1,1,-1,-3;3,-1,-3,-2,3,6;-18,-8,-6,0,0,-16],231,12]

\L

\A${L_{232.13}}=\pdualwitharg{2.3}({L_{232.4}})$%
\F{$1\M-38\M-532\M11,1\M-{}3\M2{}$}\H{${32}\M r2{24}\M b2{32}\M s2{12}\M l28\M{}23\M{}2$}%
\F\I\B\D-34656\\-8736\\672
\E\D-8736\\-2136\\168
\E\D672\\168\\-13
\J\C\H\B\D7\\12\\512
\N0\\1\\12
\N-3\\-4\\-208
\N-1\\-2\\-78
\N1\\1\\64
\N2\\3\\141
\J\C
%DUALITY%[[-34656,-8736,672;-8736,-2136,168;672,168,-13],[96,24,1],[7,0,-3,-1,1,2;12,1,-4,-2,1,3;512,12,-208,-78,64,141],231,13]

\L

\A${L_{232.14}}=\pdualwitharg{2.3}({L_{232.3}})$%
\F{$1\M-58\M-332\M11,1\M-{}3\M2{}$}\H{${32}\M l2{24}\M{}2{32}\M r2{12}\M b28\M s2{12}\M b2$}%
\F\I\B\D-480\\0\\-96
\E\D0\\24\\0
\E\D-96\\0\\-19
\J\C\H\B\D-3\\0\\16
\N0\\1\\0
\N7\\0\\-32
\N4\\-1\\-18
\N1\\-1\\-4
\N-1\\-1\\6
\J\C
%DUALITY%[[-480,0,-96;0,24,0;-96,0,-19],[96,24,1],[-3,0,7,4,1,-1;0,1,0,-1,-1,-1;16,0,-32,-18,-4,6],231,14]

\L

\A${L_{232.15}}=\pdualwitharg{2.3}({L_{232.2}})$%
\F{$1\M11[16\M-{}32\M-{}]\M{}0,1\M1{}3\M2{}$}\H{$4\M l2{48}\M{}21\M{}2{96}\M r2{16}\M b2{96}\M s2$}%
\F\I\B\D8544\\192\\-96
\E\D192\\-48\\0
\E\D-96\\0\\1
\J\C\H\B\D-1\\-2\\-86
\N-1\\-3\\-96
\N0\\0\\-1
\N1\\4\\96
\N0\\1\\8
\N-3\\-4\\-240
\J\C
%DUALITY%[[8544,192,-96;192,-48,0;-96,0,1],[96,48,1],[-1,-1,0,1,0,-3;-2,-3,0,4,1,-4;-86,-96,-1,96,8,-240],231,15]

\L

\A${L_{232.16}}=\pdualwitharg{2.3}({L_{232.1}})$%
\F{$1\M-5[16\M1{}32\M-{}]\M{}4,1\M1{}3\M2{}$}\H{$4\M s2{48}\M b24\M l2{96}\M{}2{16}\M r2{96}\M b2$}%
\F\I\B\D96\\0\\0
\E\D0\\-1776\\-384
\E\D0\\-384\\-83
\J\C\H\B\D-1\\5\\-22
\N-1\\-5\\24
\N0\\-3\\14
\N1\\0\\0
\N0\\7\\-32
\N-3\\32\\-144
\J\C
%DUALITY%[[96,0,0;0,-1776,-384;0,-384,-83],[96,48,1],[-1,-1,0,1,0,-3;5,-5,-3,0,7,32;-22,24,14,0,-32,-144],231,16]

\medskip%
%------------------------------WEYL-GROUP-W233--------------------------------
%
\leavevmode\llap{}%
$W_{233}$%
\qquad\llap{32} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2\slashinfty222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{233.1}}$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${32}\M l23\M{24,5}{\infty}{12}\M*2{32}\M l29\M{}22\M r2{36}\M*2$}%
\F\I\B\D-3115872\\-67968\\25344
\E\D-67968\\-1482\\552
\E\D25344\\552\\-205
\J\C\H\B\D7\\-440\\-320
\N3\\-190\\-141
\N7\\-448\\-342
\N11\\-712\\-560
\N1\\-69\\-63
\N-1\\63\\46
\N-1\\66\\54
\J\C
%EXPLICIT%[[-3115872,-67968,25344;-67968,-1482,552;25344,552,-205],[288,6,1],[7,3,7,11,1,-1,-1;-440,-190,-448,-712,-69,63,66;-320,-141,-342,-560,-63,46,54],232,1]

\L

\A${L_{233.2}}$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${32}\M{}23\M{24,17}{\infty}{12}\M s2{32}\M s2{36}\M*28\M l29\M{}2$}%
\F\I\B\D-4736736\\310176\\-9216
\E\D310176\\-20310\\606
\E\D-9216\\606\\-13
\J\C\H\B\D67\\1008\\-512
\N23\\346\\-177
\N25\\376\\-198
\N-17\\-256\\112
\N-65\\-978\\486
\N-23\\-346\\176
\N-1\\-15\\9
\J\C
%EXPLICIT%[[-4736736,310176,-9216;310176,-20310,606;-9216,606,-13],[288,6,1],[67,23,25,-17,-65,-23,-1;1008,346,376,-256,-978,-346,-15;-512,-177,-198,112,486,176,9],232,2]

\L

\A${L_{233.3}}$%
\F{$1\M114\M1732\M-3,1\M1{}3\M-{}9\M-{}$}%
\G3%
\H{$1\M{}2{96}\M{12,11}{\infty}{96}\M s24\M*2{288}\M s2{16}\M*2{288}\M l2$}%
\F\I\B\D-277920\\-7776\\2592
\E\D-7776\\-84\\60
\E\D2592\\60\\-23
\J\C\H\B\D1\\14\\149
\N11\\152\\1632
\N5\\64\\720
\N-1\\-16\\-158
\N-19\\-276\\-2880
\N-3\\-42\\-448
\N-1\\-12\\-144
\J\C
%EXPLICIT%[[-277920,-7776,2592;-7776,-84,60;2592,60,-23],[288,12,1],[1,11,5,-1,-19,-3,-1;14,152,64,-16,-276,-42,-12;149,1632,720,-158,-2880,-448,-144],232,3]

\L

\A${L_{233.4}}$%
\F{$1\M-54\M1132\M11,1\M1{}3\M-{}9\M-{}$}%
\G3%
\H{$1\M r2{96}\M{24,23}{\infty z}{96}\M*24\M s2{288}\M l24\M{}2{288}\M{}2$}%
\F\I\B\D288\\0\\0
\E\D0\\-156\\-60
\E\D0\\-60\\-23
\J\C\H\B\D0\\-2\\5
\N-1\\-20\\48
\N-3\\-4\\0
\N-1\\4\\-14
\N-5\\48\\-144
\N0\\3\\-8
\N1\\0\\0
\J\C
%EXPLICIT%[[288,0,0;0,-156,-60;0,-60,-23],[288,12,1],[0,-1,-3,-1,-5,0,1;-2,-20,-4,4,48,3,0;5,48,0,-14,-144,-8,0],232,4]

\L

\A${L_{233.5}}=\pfillwitharg3({L_{233.1}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M{-2}{}3\M1{}$}\H{${32}\M*2{12}\M{8,5}{\infty z}3\M r2{32}\M*24\M l22\M{}21\M r2$}%
\F\I\B\D108192\\-2016\\-1632
\E\D-2016\\38\\30
\E\D-1632\\30\\25
\J\C\H\B\D5\\152\\144
\N1\\30\\30
\N1\\27\\33
\N9\\248\\288
\N3\\84\\94
\N1\\29\\30
\N1\\30\\29
\J\C
%IMPLICIT%[[108192,-2016,-1632;-2016,38,30;-1632,30,25],[96,2,1],[5,1,1,9,3,1,1;152,30,27,248,84,29,30;144,30,33,288,94,30,29],232,5]

\L

\A${L_{233.6}}=\pfillwitharg3({L_{233.2}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M{-2}{}3\M1{}$}\H{${32}\M s2{12}\M{8,1}{\infty z}3\M{}2{32}\M{}21\M r28\M*24\M s2$}%
\F\I\B\D102432\\25728\\-3552
\E\D25728\\6462\\-892
\E\D-3552\\-892\\123
\J\C\H\B\D-37\\176\\208
\N-5\\24\\30
\N4\\-18\\-15
\N15\\-64\\-32
\N0\\1\\7
\N-7\\34\\44
\N-13\\62\\74
\J\C
%IMPLICIT%[[102432,25728,-3552;25728,6462,-892;-3552,-892,123],[96,2,1],[-37,-5,4,15,0,-7,-13;176,24,-18,-64,1,34,62;208,30,-15,-32,7,44,74],232,6]

\L

\A${L_{233.7}}=\pfillwitharg3({L_{233.3}})$%
\F{$1\M114\M1732\M-3,1\M{-2}{}3\M-{}$}\H{$1\M{}2{96}\M{4,3}{\infty}{96}\M s24\M*2{32}\M s2{16}\M*2{32}\M l2$}%
\F\I\B\D-27552\\-8448\\672
\E\D-8448\\-2564\\200
\E\D672\\200\\-15
\J\C\H\B\D-4\\20\\87
\N-5\\24\\96
\N29\\-144\\-624
\N9\\-44\\-186
\N11\\-52\\-208
\N-5\\26\\120
\N-23\\116\\512
\J\C
%IMPLICIT%[[-27552,-8448,672;-8448,-2564,200;672,200,-15],[96,4,1],[-4,-5,29,9,11,-5,-23;20,24,-144,-44,-52,26,116;87,96,-624,-186,-208,120,512],232,7]

\L

\A${L_{233.8}}=\pfillwitharg3({L_{233.4}})$%
\F{$1\M-54\M1132\M11,1\M{-2}{}3\M-{}$}\H{$1\M r2{96}\M{8,7}{\infty z}{96}\M*24\M s2{32}\M l24\M{}2{32}\M{}2$}%
\F\I\B\D-71904\\-2496\\1056
\E\D-2496\\-44\\32
\E\D1056\\32\\-15
\J\C\H\B\D2\\20\\183
\N1\\12\\96
\N-13\\-132\\-1200
\N-3\\-32\\-282
\N-1\\-16\\-112
\N2\\19\\180
\N13\\128\\1184
\J\C
%IMPLICIT%[[-71904,-2496,1056;-2496,-44,32;1056,32,-15],[96,4,1],[2,1,-13,-3,-1,2,13;20,12,-132,-32,-16,19,128;183,96,-1200,-282,-112,180,1184],232,8]

\L

\A${L_{233.9}}=\pdualwitharg3(\pfillwitharg3({L_{233.1}}))$%
\F{$[1\M1{}2\M1{}]\M{}232\M17,1\M1{}3\M{-2}{}$}\H{${96}\M*24\M{8,5}{\infty z}1\M r2{96}\M*2{12}\M l26\M{}23\M r2$}%
\F\I\B\D-40224\\192\\480
\E\D192\\18\\-6
\E\D480\\-6\\-5
\J\C\H\B\D17\\264\\1296
\N3\\46\\230
\N1\\15\\77
\N5\\72\\384
\N-1\\-16\\-78
\N-1\\-15\\-78
\N1\\16\\75
\J\C
%DUALITY%[[-40224,192,480;192,18,-6;480,-6,-5],[96,6,1],[17,3,1,5,-1,-1,1;264,46,15,72,-16,-15,16;1296,230,77,384,-78,-78,75],232,9]

\L

\A${L_{233.10}}=\pdualwitharg3(\pfillwitharg3({L_{233.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}232\M-3,1\M1{}3\M{-2}{}$}\H{${96}\M s24\M{8,1}{\infty z}1\M{}2{96}\M{}23\M r2{24}\M*2{12}\M s2$}%
\F\I\B\D96\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D-11\\48\\48
\N-1\\4\\2
\N0\\0\\-1
\N1\\0\\0
\N0\\1\\3
\N-1\\6\\12
\N-3\\14\\18
\J\C
%DUALITY%[[96,0,0;0,-6,0;0,0,1],[96,6,1],[-11,-1,0,1,0,-1,-3;48,4,0,0,1,6,14;48,2,-1,0,3,12,18],232,10]

\L

\A${L_{233.11}}=\pdualwitharg2(\pfillwitharg3({L_{233.4}}))$%
\F{$1\M118\M-532\M11,1\M{-2}{}3\M1{}$}\H{${32}\M r2{12}\M{4,1}{\infty a}{12}\M b2{32}\M s24\M l28\M{}21\M{}2$}%
\F\I\B\D82848\\47424\\-1440
\E\D47424\\27144\\-824
\E\D-1440\\-824\\25
\J\C\H\B\D-7\\20\\256
\N-1\\3\\42
\N4\\-9\\-66
\N13\\-28\\-176
\N3\\-6\\-26
\N0\\1\\32
\N-1\\3\\41
\J\C
%DUALITY%[[82848,47424,-1440;47424,27144,-824;-1440,-824,25],[96,8,1],[-7,-1,4,13,3,0,-1;20,3,-9,-28,-6,1,3;256,42,-66,-176,-26,32,41],232,11]

\L

\A${L_{233.12}}=\pdualwitharg2(\pfillwitharg3({L_{233.3}}))$%
\F{$1\M-38\M1732\M11,1\M{-2}{}3\M1{}$}\H{${32}\M s2{12}\M{4,1}{\infty z}3\M{}2{32}\M r24\M b28\M s24\M b2$}%
\F\I\B\D102432\\51456\\-3552
\E\D51456\\25848\\-1784
\E\D-3552\\-1784\\123
\J\C\H\B\D-37\\88\\208
\N-5\\12\\30
\N4\\-9\\-15
\N15\\-32\\-32
\N0\\1\\14
\N-7\\17\\44
\N-13\\31\\74
\J\C
%DUALITY%[[102432,51456,-3552;51456,25848,-1784;-3552,-1784,123],[96,8,1],[-37,-5,4,15,0,-7,-13;88,12,-9,-32,1,17,31;208,30,-15,-32,14,44,74],232,12]

\L

\A${L_{233.13}}=\pdualwitharg3(\pfillwitharg3({L_{233.3}}))$%
\F{$1\M174\M1132\M11,1\M-{}3\M{-2}{}$}\H{${12}\M s2{32}\M{2,1}{\infty b}{32}\M{}23\M r2{96}\M*2{48}\M s2{96}\M*2$}%
\F\I\B\D-10464\\-1920\\384
\E\D-1920\\-252\\60
\E\D384\\60\\-13
\J\C\H\B\D-7\\-48\\-438
\N-3\\-24\\-208
\N3\\16\\160
\N1\\6\\57
\N-1\\-4\\-48
\N-5\\-30\\-288
\N-19\\-124\\-1152
\J\C
%DUALITY%[[-10464,-1920,384;-1920,-252,60;384,60,-13],[96,12,1],[-7,-3,3,1,-1,-5,-19;-48,-24,16,6,-4,-30,-124;-438,-208,160,57,-48,-288,-1152],232,13]

\L

\A${L_{233.14}}=\pdualwitharg3(\pfillwitharg3({L_{233.4}}))$%
\F{$1\M-34\M1732\M-3,1\M-{}3\M{-2}{}$}\H{${12}\M*2{32}\M{8,3}{\infty z}{32}\M l23\M{}2{96}\M{}2{12}\M r2{96}\M s2$}%
\F\I\B\D96\\0\\0
\E\D0\\12\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-2\\-30
\N-3\\-4\\-32
\N-1\\-4\\-16
\N0\\-1\\-3
\N1\\0\\0
\N0\\1\\0
\N-5\\0\\-48
\J\C
%DUALITY%[[96,0,0;0,12,0;0,0,-1],[96,12,1],[-3,-3,-1,0,1,0,-5;-2,-4,-4,-1,0,1,0;-30,-32,-16,-3,0,0,-48],232,14]

\L

\A${L_{233.15}}=\pdualwitharg2(\pfillwitharg3({L_{233.2}}))$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M{-2}{}3\M-{}$}\H{$1\M{}2{96}\M{8,7}{\infty}{96}\M s24\M s2{32}\M b2{16}\M l2{32}\M{}2$}%
\F\I\B\D-138144\\62976\\-1440
\E\D62976\\-28688\\656
\E\D-1440\\656\\-15
\J\C\H\B\D0\\2\\87
\N-1\\0\\96
\N1\\-12\\-624
\N1\\-2\\-186
\N3\\2\\-208
\N1\\5\\120
\N1\\14\\512
\J\C
%DUALITY%[[-138144,62976,-1440;62976,-28688,656;-1440,656,-15],[96,16,1],[0,-1,1,1,3,1,1;2,0,-12,-2,2,5,14;87,96,-624,-186,-208,120,512],232,15]

\L

\A${L_{233.16}}=\pdualwitharg2(\pfillwitharg3({L_{233.1}}))$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M{-2}{}3\M-{}$}\H{$4\M l2{96}\M{8,3}{\infty}{96}\M b24\M l2{32}\M{}2{16}\M r2{32}\M b2$}%
\F\I\B\D-51168\\-3840\\768
\E\D-3840\\-112\\48
\E\D768\\48\\-11
\J\C\H\B\D3\\15\\274
\N1\\6\\96
\N-13\\-66\\-1200
\N-4\\-21\\-374
\N-5\\-28\\-480
\N2\\9\\176
\N9\\44\\816
\J\C
%DUALITY%[[-51168,-3840,768;-3840,-112,48;768,48,-11],[96,16,1],[3,1,-13,-4,-5,2,9;15,6,-66,-21,-28,9,44;274,96,-1200,-374,-480,176,816],232,16]

\L

\A${L_{233.17}}=\pdualwitharg3({L_{233.1}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M1{}3\M1{}9\M-{}$}\H{${288}\M l23\M{24,13}{\infty}{12}\M*2{288}\M l21\M{}2{18}\M r24\M*2$}%
\F\I\B\D404640\\9792\\-3168
\E\D9792\\246\\-78
\E\D-3168\\-78\\25
\J\C\H\B\D5\\168\\1152
\N0\\-1\\-3
\N1\\38\\246
\N17\\648\\4176
\N1\\38\\245
\N2\\75\\486
\N1\\36\\238
\J\C
%DUALITY%[[404640,9792,-3168;9792,246,-78;-3168,-78,25],[288,6,1],[5,0,1,17,1,2,1;168,-1,38,648,38,75,36;1152,-3,246,4176,245,486,238],232,17]

\L

\A${L_{233.18}}=\pdualwitharg3({L_{233.2}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M1{}3\M1{}9\M-{}$}\H{${288}\M{}23\M{24,1}{\infty}{12}\M s2{288}\M s24\M*2{72}\M l21\M{}2$}%
\F\I\B\D7200\\1152\\-864
\E\D1152\\138\\-114
\E\D-864\\-114\\91
\J\C\H\B\D-11\\-144\\-288
\N-1\\-14\\-27
\N1\\16\\30
\N25\\384\\720
\N3\\46\\86
\N5\\78\\144
\N0\\1\\1
\J\C
%DUALITY%[[7200,1152,-864;1152,138,-114;-864,-114,91],[288,6,1],[-11,-1,1,25,3,5,0;-144,-14,16,384,46,78,1;-288,-27,30,720,86,144,1],232,18]

\L

\A${L_{233.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{233.3}}))$%
\F{$1\M118\M1132\M17,1\M1{}3\M{-2}{}$}\H{${96}\M s24\M{4,1}{\infty z}1\M{}2{96}\M r2{12}\M b2{24}\M s2{12}\M b2$}%
\F\I\B\D8928\\96\\-96
\E\D96\\-24\\0
\E\D-96\\0\\1
\J\C\H\B\D-11\\-20\\-1008
\N-1\\-2\\-94
\N0\\0\\-1
\N1\\4\\96
\N0\\1\\6
\N-1\\-1\\-84
\N-3\\-5\\-270
\J\C
%DUALITY%[[8928,96,-96;96,-24,0;-96,0,1],[96,24,1],[-11,-1,0,1,0,-1,-3;-20,-2,0,4,1,-1,-5;-1008,-94,-1,96,6,-84,-270],232,19]

\L

\A${L_{233.20}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{233.4}}))$%
\F{$1\M-38\M-332\M17,1\M1{}3\M{-2}{}$}\H{${96}\M b24\M{4,1}{\infty b}4\M l2{96}\M{}23\M{}2{24}\M r2{12}\M s2$}%
\F\I\B\D-29472\\-1824\\384
\E\D-1824\\-72\\24
\E\D384\\24\\-5
\J\C\H\B\D1\\-4\\48
\N1\\-1\\70
\N2\\-1\\146
\N13\\-4\\960
\N1\\0\\75
\N-1\\1\\-72
\N-1\\0\\-78
\J\C
%DUALITY%[[-29472,-1824,384;-1824,-72,24;384,24,-5],[96,24,1],[1,1,2,13,1,-1,-1;-4,-1,-1,-4,0,1,0;48,70,146,960,75,-72,-78],232,20]

\L

\A${L_{233.21}}=\pdualwitharg3({L_{233.3}})$%
\F{$1\M114\M1732\M-3,1\M-{}3\M-{}9\M1{}$}\H{${36}\M s2{96}\M{6,1}{\infty b}{96}\M{}29\M r2{32}\M*2{144}\M s2{32}\M*2$}%
\F\I\B\D-266400\\48672\\2880
\E\D48672\\-8868\\-528
\E\D2880\\-528\\-31
\J\C\H\B\D-11\\-36\\-414
\N-13\\-40\\-528
\N5\\16\\192
\N8\\24\\333
\N15\\44\\640
\N11\\30\\504
\N-3\\-12\\-80
\J\C
%DUALITY%[[-266400,48672,2880;48672,-8868,-528;2880,-528,-31],[288,12,1],[-11,-13,5,8,15,11,-3;-36,-40,16,24,44,30,-12;-414,-528,192,333,640,504,-80],232,21]

\L

\A${L_{233.22}}=\pdualwitharg3({L_{233.4}})$%
\F{$1\M-54\M1132\M11,1\M-{}3\M-{}9\M1{}$}\H{${36}\M*2{96}\M{24,19}{\infty z}{96}\M l29\M{}2{32}\M{}2{36}\M r2{32}\M s2$}%
\F\I\B\D-15840\\4896\\-864
\E\D4896\\-1164\\192
\E\D-864\\192\\-31
\J\C\H\B\D-1\\-24\\-126
\N-5\\-92\\-432
\N1\\20\\96
\N4\\72\\333
\N9\\160\\736
\N5\\87\\396
\N3\\48\\208
\J\C
%DUALITY%[[-15840,4896,-864;4896,-1164,192;-864,192,-31],[288,12,1],[-1,-5,1,4,9,5,3;-24,-92,20,72,160,87,48;-126,-432,96,333,736,396,208],232,22]

\L

\A${L_{233.23}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{233.2}}))$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}6,1\M-{}3\M{-2}{}$}\H{$3\M{}2{32}\M{8,7}{\infty}{32}\M s2{12}\M s2{96}\M b2{48}\M l2{96}\M{}2$}%
\F\I\B\D96\\0\\0
\E\D0\\-14352\\432
\E\D0\\432\\-13
\J\C\H\B\D0\\1\\33
\N-1\\2\\64
\N-3\\-6\\-208
\N-3\\-10\\-342
\N-5\\-24\\-816
\N0\\-5\\-168
\N1\\0\\0
\J\C
%DUALITY%[[96,0,0;0,-14352,432;0,432,-13],[96,48,1],[0,-1,-3,-3,-5,0,1;1,2,-6,-10,-24,-5,0;33,64,-208,-342,-816,-168,0],232,23]

\L

\A${L_{233.24}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{233.1}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}2,1\M-{}3\M{-2}{}$}\H{${12}\M l2{32}\M{8,3}{\infty}{32}\M b2{12}\M l2{96}\M{}2{48}\M r2{96}\M b2$}%
\F\I\B\D96\\0\\0
\E\D0\\48\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\-1\\-30
\N-3\\-2\\-32
\N-1\\-2\\-16
\N0\\-1\\-6
\N1\\0\\0
\N0\\1\\0
\N-5\\0\\-48
\J\C
%DUALITY%[[96,0,0;0,48,0;0,0,-1],[96,48,1],[-3,-3,-1,0,1,0,-5;-1,-2,-2,-1,0,1,0;-30,-32,-16,-6,0,0,-48],232,24]

\L

\A${L_{233.25}}=\pdualwitharg2({L_{233.3}})$%
\F{$1\M-38\M1732\M11,1\M-{}3\M1{}9\M1{}$}\H{${32}\M s2{12}\M{12,5}{\infty z}3\M{}2{32}\M r2{36}\M b28\M s2{36}\M b2$}%
\F\I\B\D-1633248\\459360\\-4608
\E\D459360\\-129192\\1296
\E\D-4608\\1296\\-13
\J\C\H\B\D3\\8\\-272
\N1\\4\\42
\N0\\1\\99
\N-1\\0\\352
\N-1\\-3\\54
\N0\\-1\\-100
\N2\\3\\-414
\J\C
%DUALITY%[[-1633248,459360,-4608;459360,-129192,1296;-4608,1296,-13],[288,24,1],[3,1,0,-1,-1,0,2;8,4,1,0,-3,-1,3;-272,42,99,352,54,-100,-414],232,25]

\L

\A${L_{233.26}}=\pdualwitharg{2.3}({L_{233.4}})$%
\F{$1\M118\M-532\M11,1\M1{}3\M1{}9\M-{}$}\H{${288}\M r2{12}\M{12,1}{\infty a}{12}\M b2{288}\M s24\M l2{72}\M{}21\M{}2$}%
\F\I\B\D650016\\69696\\-4032
\E\D69696\\7464\\-432
\E\D-4032\\-432\\25
\J\C\H\B\D1\\24\\576
\N0\\1\\18
\N-1\\-7\\-282
\N-11\\-72\\-3024
\N-1\\-6\\-266
\N-1\\-3\\-216
\N0\\1\\17
\J\C
%DUALITY%[[650016,69696,-4032;69696,7464,-432;-4032,-432,25],[288,24,1],[1,0,-1,-11,-1,-1,0;24,1,-7,-72,-6,-3,1;576,18,-282,-3024,-266,-216,17],232,26]

\L

\A${L_{233.27}}=\pdualwitharg2({L_{233.4}})$%
\F{$1\M118\M-532\M11,1\M-{}3\M1{}9\M1{}$}\H{${32}\M r2{12}\M{12,5}{\infty b}{12}\M b2{32}\M s2{36}\M l28\M{}29\M{}2$}%
\F\I\B\D-88416\\42912\\4896
\E\D42912\\-15000\\-1728
\E\D4896\\-1728\\-199
\J\C\H\B\D7\\-548\\4928
\N4\\-317\\2850
\N3\\-241\\2166
\N3\\-244\\2192
\N-1\\78\\-702
\N-1\\81\\-728
\N1\\-75\\675
\J\C
%DUALITY%[[-88416,42912,4896;42912,-15000,-1728;4896,-1728,-199],[288,24,1],[7,4,3,3,-1,-1,1;-548,-317,-241,-244,78,81,-75;4928,2850,2166,2192,-702,-728,675],232,27]

\L

\A${L_{233.28}}=\pdualwitharg{2.3}({L_{233.3}})$%
\F{$1\M-38\M1732\M11,1\M1{}3\M1{}9\M-{}$}\H{${288}\M{}23\M{12,1}{\infty}{12}\M s2{288}\M b24\M s2{72}\M b24\M l2$}%
\F\I\B\D1348128\\153216\\-9504
\E\D153216\\17400\\-1080
\E\D-9504\\-1080\\67
\J\C\H\B\D13\\-24\\1440
\N0\\-2\\-33
\N-1\\-2\\-174
\N1\\0\\144
\N1\\1\\158
\N5\\3\\756
\N2\\-1\\266
\J\C
%DUALITY%[[1348128,153216,-9504;153216,17400,-1080;-9504,-1080,67],[288,24,1],[13,0,-1,1,1,5,2;-24,-2,-2,0,1,3,-1;1440,-33,-174,144,158,756,266],232,28]

\L

\A${L_{233.29}}=\pdualwitharg2({L_{233.2}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M1{}3\M-{}9\M-{}$}\H{$1\M{}2{96}\M{24,23}{\infty}{96}\M s24\M s2{288}\M b2{16}\M l2{288}\M{}2$}%
\F\I\B\D288\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\H\B\D0\\1\\29
\N-1\\10\\288
\N-3\\2\\48
\N-1\\-2\\-62
\N-5\\-24\\-720
\N0\\-3\\-88
\N1\\0\\0
\J\C
%DUALITY%[[288,0,0;0,-19632,672;0,672,-23],[288,48,1],[0,-1,-3,-1,-5,0,1;1,10,2,-2,-24,-3,0;29,288,48,-62,-720,-88,0],232,29]

\L

\A${L_{233.30}}=\pdualwitharg2({L_{233.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M1{}3\M-{}9\M-{}$}\H{$4\M b2{96}\M{12,11}{\infty a}{96}\M r24\M b2{288}\M l2{16}\M{}2{288}\M r2$}%
\F\I\B\D288\\0\\0
\E\D0\\-1776\\-384
\E\D0\\-384\\-83
\J\C\H\B\D0\\-3\\14
\N-1\\-10\\48
\N-3\\22\\-96
\N-1\\13\\-58
\N-5\\96\\-432
\N0\\7\\-32
\N1\\0\\0
\J\C
%DUALITY%[[288,0,0;0,-1776,-384;0,-384,-83],[288,48,1],[0,-1,-3,-1,-5,0,1;-3,-10,22,13,96,7,0;14,48,-96,-58,-432,-32,0],232,30]

\L

\A${L_{233.31}}=\pdualwitharg{2.3}({L_{233.2}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M-{}3\M-{}9\M1{}$}\H{${36}\M s2{96}\M{12,7}{\infty a}{96}\M{}29\M{}2{32}\M r2{144}\M b2{32}\M s2$}%
\F\I\B\D-1807776\\811296\\-7488
\E\D811296\\-364080\\3360
\E\D-7488\\3360\\-31
\J\C\H\B\D-1\\-6\\-414
\N-5\\-16\\-528
\N1\\4\\192
\N4\\12\\333
\N9\\26\\640
\N10\\27\\504
\N3\\6\\-80
\J\C
%DUALITY%[[-1807776,811296,-7488;811296,-364080,3360;-7488,3360,-31],[288,48,1],[-1,-5,1,4,9,10,3;-6,-16,4,12,26,27,6;-414,-528,192,333,640,504,-80],232,31]

\L

\A${L_{233.32}}=\pdualwitharg{2.3}({L_{233.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M-{}3\M-{}9\M1{}$}\H{${36}\M l2{96}\M{24,19}{\infty}{96}\M b2{36}\M l2{32}\M{}2{144}\M r2{32}\M b2$}%
\F\I\B\D-38304\\-11232\\864
\E\D-11232\\-2928\\240
\E\D864\\240\\-19
\J\C\H\B\D5\\15\\414
\N1\\4\\96
\N-5\\-16\\-432
\N-4\\-15\\-378
\N-1\\-6\\-128
\N4\\9\\288
\N5\\14\\400
\J\C
%DUALITY%[[-38304,-11232,864;-11232,-2928,240;864,240,-19],[288,48,1],[5,1,-5,-4,-1,4,5;15,4,-16,-15,-6,9,14;414,96,-432,-378,-128,288,400],232,32]

\medskip%
%------------------------------WEYL-GROUP-W234--------------------------------
%
\leavevmode\llap{}%
$W_{234}$%
\qquad\llap6 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo|\slashtwo|\slashtwo|\slashtwo|\slashtwo|\slashtwo|\rtimes D_{12}$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{234.1}}$%
\F{$1\M2216\M-5,1\M1{}3\M-{}9\M1{}$}\H{${36}\M s2{16}\M l29\M{}21\M r2{144}\M s24\M*2$}%
\F\I\B\D-22320\\432\\144
\E\D432\\-3\\-6
\E\D144\\-6\\1
\J\C\H\B\D-1\\-36\\-54
\N1\\32\\56
\N1\\33\\54
\N0\\0\\-1
\N-5\\-168\\-288
\N-1\\-34\\-56
\J\C
%EXPLICIT%[[-22320,432,144;432,-3,-6;144,-6,1],[144,3,1],[-1,1,1,0,-5,-1;-36,32,33,0,-168,-34;-54,56,54,-1,-288,-56],233,1]

\L

\A${L_{234.2}}$%
\F{$1\M-54\M1116\M11,1\M1{}3\M-{}9\M1{}$}%
\G3%
\H{${36}\M r2{16}\M s2{36}\M l24\M{}2{144}\M{}21\M{}2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-3312\\720\\0
\E\D720\\-12\\-12
\E\D0\\-12\\1
\J\C\H\B\D2\\9\\108
\N1\\4\\56
\N-1\\-6\\-54
\N-1\\-5\\-56
\N-5\\-24\\-288
\N0\\0\\-1
\J\C
%EXPLICIT%[[-3312,720,0;720,-12,-12;0,-12,1],[144,12,1],[2,1,-1,-1,-5,0;9,4,-6,-5,-24,0;108,56,-54,-56,-288,-1],233,2]

\L

\A${L_{234.3}}=\pfillwitharg3({L_{234.2}})$%
\F{$1\M-54\M1116\M11,1\M2{}3\M-{}$}\H{$1\M{}24\M r2{16}\M s24\M l24\M{}2{16}\M{}2$}%
\F\I\B\D-2928\\1056\\-144
\E\D1056\\-380\\52
\E\D-144\\52\\-7
\J\C\H\B\D-1\\-2\\5
\N-1\\-1\\12
\N1\\4\\8
\N1\\2\\-6
\N0\\-1\\-8
\N-3\\-8\\0
\J\C
%IMPLICIT%[[-2928,1056,-144;1056,-380,52;-144,52,-7],[48,4,1],[-1,-1,1,1,0,-3;-2,-1,4,2,-1,-8;5,12,8,-6,-8,0],233,3]

\L

\A${L_{234.4}}=\pdualwitharg3(\pfillwitharg3({L_{234.2}}))$%
\F{$1\M174\M1716\M17,1\M-{}3\M2{}$}\H{$3\M{}2{48}\M{}2{12}\M r2{12}\M s2{48}\M l2{12}\M{}2$}%
\F\I\B\D-1680\\-1056\\288
\E\D-1056\\-660\\180
\E\D288\\180\\-49
\J\C\H\B\D1\\1\\9
\N1\\12\\48
\N-1\\5\\12
\N-1\\0\\-6
\N1\\-8\\-24
\N2\\-3\\0
\J\C
%DUALITY%[[-1680,-1056,288;-1056,-660,180;288,180,-49],[48,12,1],[1,1,-1,-1,1,2;1,12,5,0,-8,-3;9,48,12,-6,-24,0],233,4]

\L

\A${L_{234.5}}=\pdualwitharg2({L_{234.2}})\iso\pdualwitharg3({L_{234.2}})$%
\F{$1\M-54\M1116\M11,1\M1{}3\M-{}9\M1{}$}\H{${144}\M l24\M{}29\M{}2{16}\M{}2{36}\M r24\M s2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D119376\\864\\-1728
\E\D864\\-12\\-12
\E\D-1728\\-12\\25
\J\C\H\B\D1\\0\\72
\N2\\3\\140
\N4\\6\\279
\N3\\4\\208
\N-1\\-3\\-72
\N-1\\-2\\-70
\J\C
%DUALITY%[[119376,864,-1728;864,-12,-12;-1728,-12,25],[144,12,1],[1,2,4,3,-1,-1;0,3,6,4,-3,-2;72,140,279,208,-72,-70],233,5]

\L

\A${L_{234.6}}=\pdualwitharg2({L_{234.1}})$%
\F{$1\M-516\M22,1\M1{}3\M-{}9\M1{}$}\H{${144}\M{}2{16}\M r2{36}\M s2{16}\M b2{144}\M s24\M l2$}%
\F\I\B\D144\\0\\0
\E\D0\\2832\\-192
\E\D0\\-192\\13
\J\C\H\B\D1\\0\\0
\N0\\1\\16
\N-1\\6\\90
\N-1\\6\\88
\N-2\\15\\216
\N0\\1\\14
\J\C
%DUALITY%[[144,0,0;0,2832,-192;0,-192,13],[144,48,1],[1,0,-1,-1,-2,0;0,1,6,6,15,1;0,16,90,88,216,14],233,6]

\medskip%
%------------------------------WEYL-GROUP-W235--------------------------------
%
\leavevmode\llap{}%
$W_{235}$%
\qquad\llap{34} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|22|22|22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{235.1}}$%
\F{$[1\M1{}2\M1{}]\M{}632\M-5,1\M-{}3\M-{}9\M-{}$}%
\G3%
\H{${288}\M*28\M s2{288}\M*2{24}\M s2{32}\M*2{72}\M s2{32}\M*2{24}\M s2$}%
\F\I\B\D-3168\\-1728\\-864
\E\D-1728\\-930\\-456
\E\D-864\\-456\\-217
\J\C\H\B\D119\\-360\\288
\N11\\-34\\28
\N53\\-168\\144
\N-1\\2\\0
\N-13\\40\\-32
\N-13\\42\\-36
\N9\\-24\\16
\N21\\-62\\48
\J\C
%EXPLICIT%[[-3168,-1728,-864;-1728,-930,-456;-864,-456,-217],[288,6,1],[119,11,53,-1,-13,-13,9,21;-360,-34,-168,2,40,42,-24,-62;288,28,144,0,-32,-36,16,48],234,1]

\L

\A${L_{235.2}}$%
\F{$[1\M-{}2\M1{}]\M{}264\M11,1\M1{}3\M1{}9\M1{}$}%
\G{3m,3,m}%
\H{${576}\M{}21\M r2{576}\M*2{12}\M s2{64}\M s2{36}\M*2{64}\M l23\M{}2$}%
\F shares genus with its 3-dual\F\I\B\D318528\\159552\\-576
\E\D159552\\79914\\-288
\E\D-576\\-288\\1
\J\C\H\B\D91\\-192\\-2880
\N0\\0\\-1
\N-23\\48\\576
\N-1\\2\\6
\N15\\-32\\-544
\N17\\-36\\-558
\N53\\-112\\-1696
\N9\\-19\\-285
\J\C
%EXPLICIT%[[318528,159552,-576;159552,79914,-288;-576,-288,1],[576,6,1],[91,0,-23,-1,15,17,53,9;-192,0,48,2,-32,-36,-112,-19;-2880,-1,576,6,-544,-558,-1696,-285],234,2]

\L

\A${L_{235.3}}$%
\F{$1\M114\M1132\M-5,1\M1{}3\M1{}9\M1{}$}%
\G3%
\H{${36}\M l24\M{}29\M r2{48}\M*24\M l2{36}\M{}21\M r2{48}\M*2$}%
\F\I\B\D-1685088\\10944\\10944
\E\D10944\\-60\\-72
\E\D10944\\-72\\-71
\J\C\H\B\D29\\336\\4122
\N4\\47\\568
\N4\\48\\567
\N-1\\-10\\-144
\N-1\\-12\\-142
\N1\\9\\144
\N3\\34\\427
\N27\\310\\3840
\J\C
%EXPLICIT%[[-1685088,10944,10944;10944,-60,-72;10944,-72,-71],[288,12,1],[29,4,4,-1,-1,1,3,27;336,47,48,-10,-12,9,34,310;4122,568,567,-144,-142,144,427,3840],234,3]

\L

\A${L_{235.4}}$%
\F{$1\M-54\M1732\M17,1\M1{}3\M1{}9\M1{}$}%
\G3%
\H{${36}\M*2{16}\M l29\M{}2{12}\M r24\M*2{144}\M l21\M{}2{12}\M r2$}%
\F\I\B\D-2571552\\27072\\13536
\E\D27072\\-276\\-144
\E\D13536\\-144\\-71
\J\C\H\B\D35\\828\\4986
\N9\\214\\1280
\N4\\96\\567
\N-1\\-23\\-144
\N-1\\-24\\-142
\N5\\114\\720
\N4\\94\\571
\N17\\401\\2424
\J\C
%EXPLICIT%[[-2571552,27072,13536;27072,-276,-144;13536,-144,-71],[288,12,1],[35,9,4,-1,-1,5,4,17;828,214,96,-23,-24,114,94,401;4986,1280,567,-144,-142,720,571,2424],234,4]

\L

\A${L_{235.5}}$%
\F{$1\M-38\M1764\M11,1\M1{}3\M1{}9\M1{}$}\H{${576}\M r24\M b2{576}\M s2{12}\M s2{64}\M b2{36}\M l2{64}\M{}23\M{}2$}%
\F\I\B\D-400320\\-241920\\4608
\E\D-241920\\-146184\\2784
\E\D4608\\2784\\-53
\J\C\H\B\D-1\\24\\1152
\N-1\\3\\70
\N-19\\48\\864
\N-1\\2\\18
\N3\\-8\\-160
\N4\\-9\\-126
\N9\\-16\\-64
\N1\\-1\\33
\J\C
%EXPLICIT%[[-400320,-241920,4608;-241920,-146184,2784;4608,2784,-53],[576,24,1],[-1,-1,-19,-1,3,4,9,1;24,3,48,2,-8,-9,-16,-1;1152,70,864,18,-160,-126,-64,33],234,5]

\L

\A${L_{235.6}}=\main(\pfillwitharg3({L_{235.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}632\M11,1\M2{}3\M-{}$}\H{${32}\M{}22\M r2{32}\M l26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-48864\\3264\\1440
\E\D3264\\-218\\-96
\E\D1440\\-96\\-41
\J\C\hfil\penalty500%
\B\D-8425\\-133488\\15552
\E\D559\\8857\\-1032
\E\D234\\3708\\-433
\J\C\H\B\D29\\464\\-64
\N11\\175\\-22
\N111\\1760\\-208
\N40\\633\\-72
\J\C
%IMPLICIT%[[-48864,3264,1440;3264,-218,-96;1440,-96,-41],[96,2,1],[29,11,111,40,75,2,-7,-1;464,175,1760,633,1184,31,-112,-15;-64,-22,-208,-72,-128,-2,16,0],234,6]

\L

\A${L_{235.7}}=\pfillwitharg3({L_{235.1}})$%
\F{$[1\M1{}2\M1{}]\M{}632\M-5,1\M2{}3\M-{}$}\H{${32}\M*28\M s2{32}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-13152\\-192\\-384
\E\D-192\\-2\\-6
\E\D-384\\-6\\-11
\J\C\hfil\penalty500%
\B\D-1\\192\\0
\E\D0\\1\\0
\E\D0\\6\\-1
\J\C\H\B\D1\\-8\\-32
\N1\\-14\\-28
\N3\\-56\\-80
\N1\\-30\\-24
\J\C
%IMPLICIT%[[-13152,-192,-384;-192,-2,-6;-384,-6,-11],[96,2,1],[1,1,3,1,-1,-1,-3,-1;-8,-14,-56,-30,-8,10,40,18;-32,-28,-80,-24,32,28,80,24],234,7]

\L

\A${L_{235.8}}=\pfillwitharg3({L_{235.2}})$%
\F{$[1\M-{}2\M1{}]\M{}264\M11,1\M2{}3\M1{}$}\H{${64}\M s24\M*2{64}\M l23\M{}2{64}\M{}21\M r2{64}\M*2{12}\M s2$}%
\F\I\B\D676416\\-22464\\960
\E\D-22464\\746\\-32
\E\D960\\-32\\1
\J\C\H\B\D13\\384\\-160
\N5\\148\\-58
\N47\\1392\\-544
\N8\\237\\-93
\N27\\800\\-320
\N0\\0\\-1
\N-7\\-208\\64
\N-1\\-30\\6
\J\C
%IMPLICIT%[[676416,-22464,960;-22464,746,-32;960,-32,1],[192,2,1],[13,5,47,8,27,0,-7,-1;384,148,1392,237,800,0,-208,-30;-160,-58,-544,-93,-320,-1,64,6],234,8]

\L

\A${L_{235.9}}=\pfillwitharg3({L_{235.3}})$%
\F{$1\M114\M1132\M-5,1\M2{}3\M1{}$}\H{$4\M l24\M{}21\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-27744\\288\\480
\E\D288\\4\\-8
\E\D480\\-8\\-7
\J\C\hfil\penalty500%
\B\D467\\9048\\21216
\E\D-3\\-59\\-136
\E\D-9\\-174\\-409
\J\C\H\B\D-1\\-20\\-46
\N0\\-1\\0
\N2\\38\\91
\N19\\366\\864
\J\C
%IMPLICIT%[[-27744,288,480;288,4,-8;480,-8,-7],[96,4,1],[-1,0,2,19,7,3,1,-1;-20,-1,38,366,136,59,20,-18;-46,0,91,864,318,136,45,-48],234,9]

\L

\A${L_{235.10}}=\pfillwitharg3({L_{235.4}})$%
\F{$1\M-54\M1732\M17,1\M2{}3\M1{}$}\H{$4\M*2{16}\M l21\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-43296\\1056\\576
\E\D1056\\-20\\-16
\E\D576\\-16\\-7
\J\C\hfil\penalty500%
\B\D863\\13392\\39744
\E\D-20\\-311\\-920
\E\D-12\\-186\\-553
\J\C\H\B\D-1\\-16\\-46
\N1\\14\\48
\N3\\46\\139
\N13\\201\\600
\J\C
%IMPLICIT%[[-43296,1056,576;1056,-20,-16;576,-16,-7],[96,4,1],[-1,1,3,13,9,7,1,-1;-16,14,46,201,140,110,16,-15;-46,48,139,600,414,320,45,-48],234,10]

\L

\A${L_{235.11}}=\main({L_{235.2}})$%
\F{$[1\M-{}2\M1{}]\M{}632\M11,1\M-{}3\M-{}9\M-{}$}\H{${288}\M{}22\M r2{288}\M l26\M{}2{32}\M{}2{18}\M r2{32}\M l26\M{}2$}%
\F\I\B\D-20448\\0\\-10080
\E\D0\\6\\0
\E\D-10080\\0\\-4969
\J\C\H\B\D427\\-48\\-864
\N1\\-1\\-2
\N-71\\0\\144
\N0\\1\\0
\N79\\0\\-160
\N80\\-3\\-162
\N245\\-16\\-496
\N83\\-7\\-168
\J\C
%IMPLICIT%[[-20448,0,-10080;0,6,0;-10080,0,-4969],[288,6,1],[427,1,-71,0,79,80,245,83;-48,-1,0,1,0,-3,-16,-7;-864,-2,144,0,-160,-162,-496,-168],234,11]

\L

\A${L_{235.12}}=\pdualwitharg3(\main(\pfillwitharg3({L_{235.2}})))$%
\F{$[1\M-{}2\M1{}]\M{}632\M-3,1\M-{}3\M2{}$}\H{${96}\M l26\M{}2{96}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-672\\-864\\192
\E\D-864\\-654\\90
\E\D192\\90\\-1
\J\C\hfil\penalty500%
\B\D-761\\1680\\4800
\E\D-399\\881\\2520
\E\D19\\-42\\-121
\J\C\H\B\D-145\\320\\912
\N-5\\11\\30
\N29\\-64\\-192
\N5\\-11\\-32
\J\C
%DUALITY%[[-672,-864,192;-864,-654,90;192,90,-1],[96,6,1],[-145,-5,29,5,-7,-14,-181,-24;320,11,-64,-11,16,31,400,53;912,30,-192,-32,48,90,1152,152],234,12]

\L

\A${L_{235.13}}=\pdualwitharg3(\pfillwitharg3({L_{235.1}}))$%
\F{$[1\M1{}2\M1{}]\M{}632\M17,1\M-{}3\M2{}$}\H{${96}\M s2{24}\M*2{96}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-31776\\-3360\\1248
\E\D-3360\\-354\\132
\E\D1248\\132\\-49
\J\C\hfil\penalty500%
\B\D-257\\768\\-4608
\E\D-26\\77\\-468
\E\D10\\-30\\179
\J\C\H\B\D-19\\40\\-384
\N-3\\2\\-72
\N-1\\-8\\-48
\N1\\-2\\20
\J\C
%DUALITY%[[-31776,-3360,1248;-3360,-354,132;1248,132,-49],[96,6,1],[-19,-3,-1,1,3,-1,-15,-5;40,2,-8,-2,8,10,56,14;-384,-72,-48,20,96,0,-240,-92],234,13]

\L

\A${L_{235.14}}=\pdualwitharg2(\pfillwitharg3({L_{235.4}}))$%
\F{$1\M178\M-332\M11,1\M2{}3\M-{}$}\H{${32}\M b28\M l2{32}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D672\\192\\0
\E\D192\\56\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\-48\\-384
\E\D0\\-15\\-112
\E\D0\\2\\15
\J\C\H\B\D-3\\4\\-48
\N-1\\3\\-4
\N-1\\4\\0
\N1\\-3\\0
\J\C
%DUALITY%[[672,192,0;192,56,0;0,0,-1],[96,8,1],[-3,-1,-1,1,3,1,1,-1;4,3,4,-3,-12,-5,-12,-3;-48,-4,0,0,-16,-12,-64,-48],234,14]

\L

\A${L_{235.15}}=\pdualwitharg2(\pfillwitharg3({L_{235.3}}))$%
\F{$1\M-58\M1132\M11,1\M2{}3\M-{}$}\H{${32}\M l28\M{}2{32}\M r2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-7392\\-3744\\288
\E\D-3744\\-1880\\144
\E\D288\\144\\-11
\J\C\hfil\penalty500%
\B\D-1\\72\\864
\E\D0\\37\\456
\E\D0\\-3\\-37
\J\C\H\B\D1\\-8\\-80
\N1\\-5\\-40
\N3\\-8\\-32
\N1\\3\\60
\J\C
%DUALITY%[[-7392,-3744,288;-3744,-1880,144;288,144,-11],[96,8,1],[1,1,3,1,-1,-1,-3,-1;-8,-5,-8,3,16,7,16,3;-80,-40,-32,60,176,64,128,12],234,15]

\L

\A${L_{235.16}}=\pdualwitharg3(\pfillwitharg3({L_{235.2}}))$%
\F{$[1\M-{}2\M1{}]\M{}264\M-3,1\M1{}3\M2{}$}\H{${192}\M s2{12}\M*2{192}\M l21\M{}2{192}\M{}23\M r2{192}\M*24\M s2$}%
\F\I\B\D-28992\\-14976\\384
\E\D-14976\\-7734\\198
\E\D384\\198\\-5
\J\C\H\B\D13\\-32\\-288
\N7\\-16\\-102
\N79\\-176\\-960
\N5\\-11\\-55
\N59\\-128\\-576
\N1\\-2\\-3
\N-7\\16\\96
\N-1\\2\\2
\J\C
%DUALITY%[[-28992,-14976,384;-14976,-7734,198;384,198,-5],[192,6,1],[13,7,79,5,59,1,-7,-1;-32,-16,-176,-11,-128,-2,16,2;-288,-102,-960,-55,-576,-3,96,2],234,16]

\L

\A${L_{235.17}}=\pdualwitharg3(\pfillwitharg3({L_{235.3}}))$%
\F{$1\M174\M1732\M17,1\M1{}3\M2{}$}\H{${12}\M l2{12}\M{}23\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14880\\-4032\\1152
\E\D-4032\\-1092\\312
\E\D1152\\312\\-89
\J\C\hfil\penalty500%
\B\D379\\-1368\\0
\E\D105\\-379\\0
\E\D-30\\108\\-1
\J\C\H\B\D11\\-38\\6
\N4\\-11\\12
\N1\\-1\\9
\N-1\\6\\8
\J\C
%DUALITY%[[-14880,-4032,1152;-4032,-1092,312;1152,312,-89],[96,12,1],[11,4,1,-1,-1,1,4,11;-38,-11,-1,6,2,-7,-17,-42;6,12,9,8,-6,-12,-9,-8],234,17]

\L

\A${L_{235.18}}=\pdualwitharg3(\pfillwitharg3({L_{235.4}}))$%
\F{$1\M-34\M1132\M-5,1\M1{}3\M2{}$}\H{${12}\M*2{48}\M l23\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-89184\\-117696\\-30144
\E\D-117696\\-149676\\-38388
\E\D-30144\\-38388\\-9845
\J\C\hfil\penalty500%
\B\D-23297\\-460512\\1867008
\E\D-28336\\-560143\\2270928
\E\D-7280\\-143910\\583439
\J\C\H\B\D-237\\-4684\\18990
\N-149\\-2942\\11928
\N-12\\-236\\957
\N15\\297\\-1204
\J\C
%DUALITY%[[-89184,-117696,-30144;-117696,-149676,-38388;-30144,-38388,-9845],[96,12,1],[-237,-149,-12,15,13,-75,-100,-127;-4684,-2942,-236,297,256,-1486,-1978,-2511;18990,11928,957,-1204,-1038,6024,8019,10180],234,18]

\L

\A${L_{235.19}}=\pdualwitharg2(\main(\pfillwitharg3({L_{235.2}})))$%
\F{$1\M11[16\M-{}32\M1{}]\M{}2,1\M2{}3\M1{}$}\H{$4\M l2{16}\M{}21\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-11616\\3840\\-288
\E\D3840\\-1264\\96
\E\D-288\\96\\-7
\J\C\hfil\penalty500%
\B\D395\\924\\-3168
\E\D-138\\-323\\1104
\E\D9\\21\\-73
\J\C\H\B\D-7\\-16\\62
\N-6\\-13\\64
\N-1\\-2\\13
\N1\\3\\0
\J\C
%DUALITY%[[-11616,3840,-288;3840,-1264,96;-288,96,-7],[96,16,1],[-7,-6,-1,1,1,0,-2,-19;-16,-13,-2,3,2,-1,-5,-45;62,64,13,0,-14,-16,11,144],234,19]

\L

\A${L_{235.20}}=\pdualwitharg2(\pfillwitharg3({L_{235.1}}))$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}6,1\M2{}3\M1{}$}\H{$4\M s2{16}\M b24\M s2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D45984\\-18432\\480
\E\D-18432\\7376\\-192
\E\D480\\-192\\5
\J\C\hfil\penalty500%
\B\D11\\60\\1152
\E\D-2\\-11\\-192
\E\D0\\0\\-1
\J\C\H\B\D2\\11\\230
\N2\\11\\232
\N1\\5\\98
\N1\\3\\24
\J\C
%DUALITY%[[45984,-18432,480;-18432,7376,-192;480,-192,5],[96,16,1],[2,2,1,1,0,0,1,5;11,11,5,3,-1,-1,5,27;230,232,98,24,-38,-40,94,552],234,20]

\L

\A${L_{235.21}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{235.4}}))$%
\F{$1\M-58\M-532\M17,1\M-{}3\M2{}$}\H{${96}\M b2{24}\M l2{96}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D96\\0\\0
\E\D0\\456\\-48
\E\D0\\-48\\5
\J\C\hfil\penalty500%
\B\D-9\\-40\\-384
\E\D2\\9\\96
\E\D0\\0\\-1
\J\C\H\B\D-5\\-24\\-240
\N0\\-1\\-12
\N1\\0\\0
\N0\\-1\\-8
\J\C
%DUALITY%[[96,0,0;0,456,-48;0,-48,5],[96,24,1],[-5,0,1,0,-3,-2,-9,-2;-24,-1,0,-1,-16,-9,-40,-9;-240,-12,0,-8,-144,-84,-384,-88],234,21]

\L

\A${L_{235.22}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{235.3}}))$%
\F{$1\M178\M1732\M17,1\M-{}3\M2{}$}\H{${96}\M{}2{24}\M r2{96}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D-147360\\53952\\-2688
\E\D53952\\-19752\\984
\E\D-2688\\984\\-49
\J\C\hfil\penalty500%
\B\D-281\\-280\\10080
\E\D102\\101\\-3672
\E\D-5\\-5\\179
\J\C\H\B\D1\\-16\\-384
\N-2\\-9\\-72
\N-5\\-16\\-48
\N0\\1\\20
\J\C
%DUALITY%[[-147360,53952,-2688;53952,-19752,984;-2688,984,-49],[96,24,1],[1,-2,-5,0,7,4,13,2;-16,-9,-16,1,24,11,24,1;-384,-72,-48,20,96,0,-240,-92],234,22]

\L

\A${L_{235.23}}=\pdualwitharg3({L_{235.2}})$%
\F{$[1\M-{}2\M1{}]\M{}264\M11,1\M1{}3\M1{}9\M1{}$}\H{${576}\M*24\M s2{576}\M s2{12}\M*2{64}\M l29\M{}2{64}\M{}23\M r2$}%
\F shares genus with its 3-dual\F\I\B\D-192960\\-8640\\3456
\E\D-8640\\-294\\126
\E\D3456\\126\\-53
\J\C\H\B\D43\\3312\\10656
\N1\\78\\250
\N1\\96\\288
\N-1\\-76\\-246
\N-1\\-80\\-256
\N1\\75\\243
\N13\\992\\3200
\N3\\230\\741
\J\C
%DUALITY%[[-192960,-8640,3456;-8640,-294,126;3456,126,-53],[576,6,1],[43,1,1,-1,-1,1,13,3;3312,78,96,-76,-80,75,992,230;10656,250,288,-246,-256,243,3200,741],234,23]

\L

\A${L_{235.24}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{235.2}})))$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}2,1\M1{}3\M2{}$}\H{${12}\M l2{48}\M{}23\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3936\\-4608\\288
\E\D-4608\\-1776\\96
\E\D288\\96\\-5
\J\C\hfil\penalty500%
\B\D79\\-1080\\-16320
\E\D36\\-487\\-7344
\E\D-2\\27\\407
\J\C\H\B\D5\\-68\\-1026
\N5\\-67\\-1008
\N1\\-13\\-195
\N0\\1\\16
\J\C
%DUALITY%[[-3936,-4608,288;-4608,-1776,96;288,96,-5],[96,48,1],[5,5,1,0,-1,-1,1,4;-68,-67,-13,1,14,13,-14,-55;-1026,-1008,-195,16,210,192,-213,-832],234,24]

\L

\A${L_{235.25}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{235.1}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}6,1\M1{}3\M2{}$}\H{${12}\M b2{48}\M s2{12}\M b2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-34656\\-6528\\768
\E\D-6528\\-1200\\144
\E\D768\\144\\-17
\J\C\hfil\penalty500%
\B\D175\\88\\8448
\E\D36\\17\\1728
\E\D-4\\-2\\-193
\J\C\H\B\D2\\3\\114
\N5\\5\\264
\N5\\3\\246
\N4\\1\\184
\J\C
%DUALITY%[[-34656,-6528,768;-6528,-1200,144;768,144,-17],[96,48,1],[2,5,5,4,2,-1,-1,0;3,5,3,1,-1,-3,-1,1;114,264,246,184,78,-72,-54,8],234,25]

\L

\A${L_{235.26}}=\pdualwitharg2(\pfillwitharg3({L_{235.2}}))$%
\F{$1\M11[32\M-{}64\M1{}]\M{}6,1\M2{}3\M1{}$}\H{$4\M l2{64}\M{}21\M{}2{192}\M r24\M b2{64}\M s24\M s2{192}\M b2$}%
\F\I\B\D192\\0\\0
\E\D0\\-1312\\96
\E\D0\\96\\-7
\J\C\H\B\D-1\\5\\62
\N-1\\10\\128
\N0\\1\\13
\N1\\0\\0
\N0\\-1\\-14
\N-1\\-2\\-32
\N-1\\2\\22
\N-7\\24\\288
\J\C
%DUALITY%[[192,0,0;0,-1312,96;0,96,-7],[192,32,1],[-1,-1,0,1,0,-1,-1,-7;5,10,1,0,-1,-2,2,24;62,128,13,0,-14,-32,22,288],234,26]

\L

\A${L_{235.27}}=\pdualwitharg2({L_{235.4}})$%
\F{$1\M178\M-332\M11,1\M-{}3\M-{}9\M-{}$}\H{${288}\M r28\M b2{288}\M l2{24}\M{}2{32}\M r2{72}\M b2{32}\M l2{24}\M{}2$}%
\F\I\B\D-6624\\0\\-1440
\E\D0\\24\\0
\E\D-1440\\0\\-313
\J\C\H\B\D-61\\-24\\288
\N-6\\-1\\28
\N-31\\0\\144
\N0\\1\\0
\N7\\0\\-32
\N8\\-3\\-36
\N-3\\-8\\16
\N-10\\-7\\48
\J\C
%DUALITY%[[-6624,0,-1440;0,24,0;-1440,0,-313],[288,24,1],[-61,-6,-31,0,7,8,-3,-10;-24,-1,0,1,0,-3,-8,-7;288,28,144,0,-32,-36,16,48],234,27]

\L

\A${L_{235.28}}=\pdualwitharg2({L_{235.3}})$%
\F{$1\M-58\M1132\M11,1\M-{}3\M-{}9\M-{}$}\H{${288}\M l28\M{}2{288}\M r2{24}\M b2{32}\M l2{72}\M{}2{32}\M r2{24}\M b2$}%
\F\I\B\D-175968\\-42336\\3456
\E\D-42336\\-9912\\816
\E\D3456\\816\\-67
\J\C\H\B\D49\\444\\7920
\N4\\37\\656
\N19\\180\\3168
\N0\\1\\12
\N-3\\-28\\-496
\N-2\\-21\\-360
\N7\\60\\1088
\N10\\89\\1596
\J\C
%DUALITY%[[-175968,-42336,3456;-42336,-9912,816;3456,816,-67],[288,24,1],[49,4,19,0,-3,-2,7,10;444,37,180,1,-28,-21,60,89;7920,656,3168,12,-496,-360,1088,1596],234,28]

\L

\A${L_{235.29}}=\pdualwitharg2({L_{235.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{$4\M s2{144}\M b24\M s2{48}\M b2{36}\M s2{16}\M b2{36}\M s2{48}\M b2$}%
\F\I\B\D-1182240\\-203904\\8352
\E\D-203904\\-35088\\1440
\E\D8352\\1440\\-59
\J\C\H\B\D-1\\-1\\-166
\N-1\\-3\\-216
\N4\\3\\638
\N20\\17\\3240
\N23\\21\\3762
\N7\\7\\1160
\N8\\9\\1350
\N0\\1\\24
\J\C
%DUALITY%[[-1182240,-203904,8352;-203904,-35088,1440;8352,1440,-59],[288,48,1],[-1,-1,4,20,23,7,8,0;-1,-3,3,17,21,7,9,1;-166,-216,638,3240,3762,1160,1350,24],234,29]

\L

\A${L_{235.30}}=\pdualwitharg2(\main({L_{235.2}}))$%
\F{$1\M11[16\M-{}32\M1{}]\M{}2,1\M1{}3\M1{}9\M1{}$}\H{${36}\M l2{16}\M{}29\M{}2{48}\M r24\M l2{144}\M{}21\M{}2{48}\M r2$}%
\F\I\B\D-1431072\\0\\10080
\E\D0\\48\\0
\E\D10080\\0\\-71
\J\C\H\B\D23\\-6\\3258
\N7\\-1\\992
\N4\\0\\567
\N0\\1\\0
\N-1\\0\\-142
\N-1\\-3\\-144
\N2\\-1\\283
\N20\\-7\\2832
\J\C
%DUALITY%[[-1431072,0,10080;0,48,0;10080,0,-71],[288,48,1],[23,7,4,0,-1,-1,2,20;-6,-1,0,1,0,-3,-1,-7;3258,992,567,0,-142,-144,283,2832],234,30]

\L

\A${L_{235.31}}=\pdualwitharg2({L_{235.5}})$%
\F{$1\M118\M1764\M-3,1\M1{}3\M1{}9\M1{}$}\H{$9\M r2{64}\M*2{36}\M s2{192}\M s24\M*2{576}\M l21\M{}2{192}\M{}2$}%
\F\I\B\D-17656128\\-1954944\\20160
\E\D-1954944\\-216456\\2232
\E\D20160\\2232\\-23
\J\C\H\B\D-11\\111\\1125
\N-13\\132\\1408
\N-7\\72\\846
\N1\\-8\\96
\N1\\-10\\-94
\N1\\-12\\-288
\N-2\\20\\187
\N-39\\392\\3840
\J\C
%DUALITY%[[-17656128,-1954944,20160;-1954944,-216456,2232;20160,2232,-23],[576,24,1],[-11,-13,-7,1,1,1,-2,-39;111,132,72,-8,-10,-12,20,392;1125,1408,846,96,-94,-288,187,3840],234,31]

\L

\A${L_{235.32}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{235.2}}))$%
\F{$1\M-3[32\M-{}64\M1{}]\M{}6,1\M1{}3\M2{}$}\H{${12}\M b2{192}\M s2{12}\M s2{64}\M b2{12}\M l2{192}\M{}23\M{}2{64}\M r2$}%
\F\I\B\D168000\\-149568\\2688
\E\D-149568\\127200\\-2400
\E\D2688\\-2400\\43
\J\C\H\B\D-15\\-1\\882
\N-31\\-2\\1824
\N27\\2\\-1578
\N111\\8\\-6496
\N70\\5\\-4098
\N141\\10\\-8256
\N14\\1\\-819
\N-1\\0\\64
\J\C
%DUALITY%[[168000,-149568,2688;-149568,127200,-2400;2688,-2400,43],[192,96,1],[-15,-31,27,111,70,141,14,-1;-1,-2,2,8,5,10,1,0;882,1824,-1578,-6496,-4098,-8256,-819,64],234,32]

\L

\A${L_{235.33}}=\pdualwitharg{2.3}({L_{235.2}})$%
\F{$1\M11[32\M-{}64\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{$4\M l2{576}\M{}21\M{}2{192}\M r2{36}\M b2{64}\M s2{36}\M s2{192}\M b2$}%
\F shares genus with its 3-dual\F\I\B\D-7630272\\3151872\\-13248
\E\D3151872\\-1301856\\5472
\E\D-13248\\5472\\-23
\J\C\H\B\D0\\-1\\-238
\N1\\0\\-576
\N0\\2\\475
\N-1\\38\\9600
\N-1\\21\\5562
\N-1\\12\\3424
\N-1\\6\\1998
\N-1\\-2\\96
\J\C
%DUALITY%[[-7630272,3151872,-13248;3151872,-1301856,5472;-13248,5472,-23],[576,96,1],[0,1,0,-1,-1,-1,-1,-1;-1,0,2,38,21,12,6,-2;-238,-576,475,9600,5562,3424,1998,96],234,33]

\L

\A${L_{235.34}}=\pdualwitharg2({L_{235.2}})$%
\F{$1\M11[32\M-{}64\M1{}]\M{}6,1\M1{}3\M1{}9\M1{}$}\H{$4\M b2{576}\M s24\M s2{192}\M b2{36}\M l2{64}\M{}29\M{}2{192}\M r2$}%
\F shares genus with its 3-dual\F\I\B\D-19657152\\6524928\\-68544
\E\D6524928\\-2165856\\22752
\E\D-68544\\22752\\-239
\J\C\H\B\D5\\19\\374
\N1\\0\\-288
\N-1\\-4\\-94
\N-1\\-2\\96
\N8\\33\\846
\N15\\60\\1408
\N13\\51\\1125
\N47\\182\\3840
\J\C
%DUALITY%[[-19657152,6524928,-68544;6524928,-2165856,22752;-68544,22752,-239],[576,96,1],[5,1,-1,-1,8,15,13,47;19,0,-4,-2,33,60,51,182;374,-288,-94,96,846,1408,1125,3840],234,34]

\medskip%
%------------------------------WEYL-GROUP-W236--------------------------------
%
\leavevmode\llap{}%
$W_{236}$%
\qquad\llap8 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2|222|222|222|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{236.1}}$%
\F{$1\M{-2}664\M11,1\M1{}3\M-{}9\M1{}$}%
\G3%
\H{${64}\M b26\M l2{64}\M{}29\M r2{64}\M s2{36}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D-18800064\\-286272\\6912
\E\D-286272\\-4359\\105
\E\D6912\\105\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-6912
\E\D0\\-1\\-105
\E\D0\\0\\1
\J\C\H\B\D-27\\1792\\736
\N-5\\332\\147
\N-53\\3520\\1600
\N-7\\465\\216
\N-13\\864\\416
\N1\\-66\\-18
\J\C
%EXPLICIT%[[-18800064,-286272,6912;-286272,-4359,105;6912,105,-2],[576,3,1],[-27,-5,-53,-7,-13,1,27,5,53,7,13,-1;1792,332,3520,465,864,-66,-1792,-332,-3520,-465,-864,66;736,147,1600,216,416,-18,-800,-153,-1664,-225,-448,0],235,1]

\L

\A${L_{236.2}}=\pfillwitharg3({L_{236.1}})$%
\F{$1\M{-2}664\M11,1\M2{}3\M-{}$}\H{${64}\M b26\M l2{64}\M{}21\M r2{64}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-159168\\-79872\\1344
\E\D-79872\\-40079\\673
\E\D1344\\673\\-10
\J\C\hfil\penalty500%
\B\D767\\-1536\\-768
\E\D387\\-775\\-387
\E\D-8\\16\\7
\J\C\H\B\D-347\\704\\736
\N-68\\138\\147
\N-725\\1472\\1600
\N-32\\65\\72
\N-173\\352\\416
\N7\\-14\\-6
\J\C
%IMPLICIT%[[-159168,-79872,1344;-79872,-40079,673;1344,673,-10],[192,1,1],[-347,-68,-725,-32,-173,7,411,74,789,35,205,-1;704,138,1472,65,352,-14,-832,-150,-1600,-71,-416,2;736,147,1600,72,416,-6,-800,-153,-1664,-75,-448,0],235,2]

\L

\A${L_{236.3}}=\pdualwitharg3(\pfillwitharg3({L_{236.1}}))$%
\F{$1\M{-2}264\M-3,1\M-{}3\M2{}$}\H{${192}\M b22\M l2{192}\M{}23\M r2{192}\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D67776\\33408\\-384
\E\D33408\\16467\\-189
\E\D-384\\-189\\2
\J\C\hfil\penalty500%
\B\D1599\\-3328\\-7104
\E\D875\\-1821\\-3885
\E\D-50\\104\\221
\J\C\H\B\D-31\\64\\96
\N0\\0\\-1
\N431\\-896\\-1920
\N38\\-79\\-168
\N631\\-1312\\-2784
\N151\\-314\\-666
\J\C
%DUALITY%[[67776,33408,-384;33408,16467,-189;-384,-189,2],[192,3,1],[-31,0,431,38,631,151,1631,50,1169,37,169,-1;64,0,-896,-79,-1312,-314,-3392,-104,-2432,-77,-352,2;96,-1,-1920,-168,-2784,-666,-7200,-221,-5184,-165,-768,0],235,3]

\L

\A${L_{236.4}}=\pdualwitharg3({L_{236.1}})$%
\F{$1\M{-2}664\M11,1\M1{}3\M-{}9\M1{}$}\H{${576}\M b26\M l2{576}\M{}21\M r2{576}\M s24\M*2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D55872\\27648\\0
\E\D27648\\13677\\3
\E\D0\\3\\-2
\J\C\hfil\penalty500%
\B\D23551\\-47616\\-76032
\E\D12236\\-24739\\-39501
\E\D-368\\744\\1187
\J\C\H\B\D5983\\-12096\\-19296
\N183\\-370\\-591
\N4273\\-8640\\-13824
\N45\\-91\\-146
\N617\\-1248\\-2016
\N-1\\2\\2
\J\C
%DUALITY%[[55872,27648,0;27648,13677,3;0,3,-2],[576,3,1],[5983,183,4273,45,617,-1,-95,1,1615,47,2327,185;-12096,-370,-8640,-91,-1248,2,192,-2,-3264,-95,-4704,-374;-19296,-591,-13824,-146,-2016,2,288,-3,-5184,-151,-7488,-596],235,4]

\L

\A${L_{236.5}}=\pdualwitharg2(\pfillwitharg3({L_{236.1}}))$%
\F{$1\M1164\M{-2}6,1\M2{}3\M-{}$}\H{$1\M r2{384}\M*24\M b2{64}\M s24\M l2{64}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-414912\\-132288\\4416
\E\D-132288\\-42112\\1408
\E\D4416\\1408\\-47
\J\C\hfil\penalty500%
\B\D5999\\-1125\\528000
\E\D1952\\-367\\171776
\E\D-64\\12\\-5633
\J\C\H\B\D13\\-3\\1127
\N52\\-15\\4416
\N8\\-3\\658
\N1\\-2\\32
\N-1\\0\\-94
\N-1\\1\\-64
\J\C
%DUALITY%[[-414912,-132288,4416;-132288,-42112,1408;4416,1408,-47],[192,64,1],[13,52,8,1,-1,-1,3,44,24,47,17,49;-3,-15,-3,-2,0,1,0,-3,-3,-7,-3,-10;1127,4416,658,32,-94,-64,281,4032,2158,4192,1502,4288],235,5]

\L

\A${L_{236.6}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{236.1}}))$%
\F{$1\M-364\M{-2}2,1\M-{}3\M2{}$}\H{${12}\M*2{128}\M l23\M{}2{192}\M r2{12}\M s2{192}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-11136\\-11328\\384
\E\D-11328\\-11328\\384
\E\D384\\384\\-13
\J\C\hfil\penalty500%
\B\D-97\\320\\6144
\E\D-87\\289\\5568
\E\D3\\-10\\-193
\J\C\H\B\D-3\\16\\366
\N-1\\10\\256
\N0\\2\\57
\N1\\-1\\0
\N0\\-1\\-30
\N-2\\-1\\-96
\J\C
%DUALITY%[[-11136,-11328,384;-11328,-11328,384;384,384,-13],[192,192,1],[-3,-1,0,1,0,-2,-3,-5,-3,-10,-3,-7;16,10,2,-1,-1,-1,4,10,8,31,11,31;366,256,57,0,-30,-96,18,128,135,576,222,672],235,6]

\L

\A${L_{236.7}}=\pdualwitharg2({L_{236.1}})$%
\F{$1\M1164\M{-2}6,1\M1{}3\M-{}9\M1{}$}\H{$1\M r2{384}\M*24\M b2{576}\M s24\M l2{576}\M{}2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D576\\0\\0
\E\D0\\-414912\\4416
\E\D0\\4416\\-47
\J\C\hfil\penalty500%
\B\D-10\\117\\10944
\E\D-375\\4874\\456000
\E\D4\\-52\\-4865
\J\C\H\B\D0\\3\\281
\N-1\\41\\3840
\N-1\\21\\1966
\N-7\\120\\11232
\N-1\\14\\1310
\N-10\\117\\10944
\J\C
%DUALITY%[[576,0,0;0,-414912,4416;0,4416,-47],[576,192,1],[0,-1,-1,-7,-1,-10,-1,-5,-1,-2,0,1;3,41,21,120,14,117,10,37,5,-3,-1,0;281,3840,1966,11232,1310,10944,935,3456,466,-288,-94,0],235,7]

\L

\A${L_{236.8}}=\pdualwitharg{2.3}({L_{236.1}})$%
\F{$1\M1164\M{-2}6,1\M1{}3\M-{}9\M1{}$}\H{${36}\M*2{384}\M l29\M{}2{64}\M r2{36}\M s2{64}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D-33984\\-28224\\9792
\E\D-28224\\-22656\\7872
\E\D9792\\7872\\-2735
\J\C\hfil\penalty500%
\B\D463\\11049\\33408
\E\D416\\9905\\29952
\E\D-144\\-3429\\-10369
\J\C\H\B\D22\\555\\1674
\N12\\319\\960
\N2\\57\\171
\N-1\\-21\\-64
\N-1\\-30\\-90
\N1\\10\\32
\J\C
%DUALITY%[[-33984,-28224,9792;-28224,-22656,7872;9792,7872,-2735],[576,192,1],[22,12,2,-1,-1,1,10,20,14,17,17,15;555,319,57,-21,-30,10,207,443,324,402,411,371;1674,960,171,-64,-90,32,630,1344,981,1216,1242,1120],235,8]

\medskip%
%------------------------------WEYL-GROUP-W237--------------------------------
%
\leavevmode\llap{}%
$W_{237}$%
\qquad\llap{32} lattices, $\chi=90$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$242222222242222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{237.1}}$%
\F{$1\M228\M-5,1\M2{}9\M-{},1\M2{}11\M1{}$}%
\G2%
\H{${396}\M l21\M{}42\M b28\M*2{44}\M*2{72}\M b22\M s2{18}\M b28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-437976\\159984\\0
\E\D159984\\-58438\\-1
\E\D0\\-1\\1
\J\C\hfil\penalty500%
\B\D-5044843\\-13814064\\-13317480
\E\D1837617\\5031863\\4850980
\E\D4917\\13464\\12979
\J\C\H\B\D217\\594\\594
\N0\\0\\-1
\N-42\\-115\\-114
\N-317\\-868\\-848
\N-1165\\-3190\\-3102
\N-2143\\-5868\\-5688
\N-340\\-931\\-900
\N-4000\\-10953\\-10566
\N-20581\\-56356\\-54336
\J\C
%EXPLICIT%[[-437976,159984,0;159984,-58438,-1;0,-1,1],[792,1,1],[217,0,-42,-317,-1165,-2143,-340,-4000,-20581,-265735,-4917,-3087,-5941,-8669,-5903,-107,-23,19;594,0,-115,-868,-3190,-5868,-931,-10953,-56356,-727650,-13464,-8453,-16268,-23738,-16164,-293,-63,52;594,-1,-114,-848,-3102,-5688,-900,-10566,-54336,-701514,-12979,-8146,-15672,-22858,-15552,-280,-54,56],236,1]

\L

\A${L_{237.2}}$%
\F{$1\M{-2}28\M11,1\M2{}9\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${99}\M r24\M*42\M l28\M{}2{11}\M{}2{72}\M r22\M b2{18}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9379656\\-31680\\0
\E\D-31680\\107\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1117315\\-329506056\\13814064
\E\D3773\\1112691\\-46648
\E\D-374\\-110296\\4623
\J\C\H\B\D1\\297\\0
\N1\\296\\-2
\N2\\591\\-13
\N11\\3248\\-96
\N18\\5313\\-176
\N61\\18000\\-648
\N9\\2655\\-103
\N100\\29493\\-1215
\N507\\149520\\-6256
\J\C
%EXPLICIT%[[9379656,-31680,0;-31680,107,0;0,0,-1],[792,1,1],[1,1,2,11,18,61,9,100,507,3266,241,75,143,103,137,2,-1,-1;297,296,591,3248,5313,18000,2655,29493,149520,963171,71072,22117,42168,30371,40392,589,-297,-296;0,-2,-13,-96,-176,-648,-103,-1215,-6256,-40392,-2990,-939,-1808,-1320,-1800,-33,-9,0],236,2]

\L

\A${L_{237.3}}=\pfillwitharg2({L_{237.1}})$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M2{}9\M-{},1\M2{}11\M1{}$}\H{${99}\M{}21\M{}42\M l22\M{}2{11}\M{}2{18}\M r22\M s2{18}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D970398\\-9900\\0
\E\D-9900\\101\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1067023\\-104191560\\4268088
\E\D10880\\1062399\\-43520
\E\D-1156\\-112880\\4623
\J\C\H\B\D1\\99\\0
\N1\\98\\-1
\N5\\489\\-13
\N15\\1466\\-48
\N51\\4983\\-176
\N89\\8694\\-324
\N27\\2637\\-103
\N307\\29979\\-1215
\N783\\76458\\-3128
\J\C
%IMPLICIT%[[970398,-9900,0;-9900,101,0;0,0,-1],[198,1,1],[1,1,5,15,51,89,27,307,783,10097,373,233,223,323,217,7,-1,-1;99,98,489,1466,4983,8694,2637,29979,76458,985941,36422,22751,21774,31537,21186,683,-99,-98;0,-1,-13,-48,-176,-324,-103,-1215,-3128,-40392,-1495,-939,-904,-1320,-900,-33,-9,0],236,3]

\L

\A${L_{237.4}}=\main({L_{237.2}})$%
\F{$1\M{-2}64\M11,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{${198}\M b22\M{}41\M{}24\M r2{22}\M l2{36}\M{}21\M{}29\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-793980\\4356\\-396
\E\D4356\\-14\\-5
\E\D-396\\-5\\5
\J\C\hfil\penalty500%
\B\D-2575\\-540540\\-751608
\E\D22\\4619\\6424
\E\D-7\\-1470\\-2045
\J\C\H\B\D-707\\-148203\\-205722
\N-26\\-5451\\-7568
\N-8\\-1678\\-2331
\N-15\\-3148\\-4376
\N-21\\-4411\\-6138
\N-13\\-2736\\-3816
\N0\\-1\\-3
\N2\\414\\567
\N9\\1868\\2568
\J\C
%IMPLICIT%[[-793980,4356,-396;4356,-14,-5;-396,-5,5],[396,1,1],[-707,-26,-8,-15,-21,-13,0,2,9,113,4,1,1,-1,-5,-1,-11,-55;-148203,-5451,-1678,-3148,-4411,-2736,-1,414,1868,23463,831,208,208,-209,-1044,-209,-2304,-11528;-205722,-7568,-2331,-4376,-6138,-3816,-3,567,2568,32274,1144,287,288,-286,-1440,-289,-3195,-16000],236,4]

\L

\A${L_{237.5}}=\pdualwitharg2(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{${198}\M{}22\M{}44\M l21\M{}2{22}\M{}29\M r24\M s2{36}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D20394\\19800\\10296
\E\D19800\\9802\\9900
\E\D10296\\9900\\5197
\J\C\hfil\penalty500%
\B\D314391131\\6462720\\-635184396
\E\D51682440\\1062399\\-104417320
\E\D156137010\\3209600\\-315453531
\J\C\H\B\D4802\\99\\-9702
\N-99\\-2\\200
\N-5403\\-111\\10916
\N-10559\\-217\\21333
\N-78674\\-1617\\158950
\N-73123\\-1503\\147735
\N-46849\\-963\\94652
\N-555601\\-11421\\1122516
\N-716131\\-14721\\1446845
\J\C
%DUALITY%[[20394,19800,10296;19800,9802,9900;10296,9900,5197],[198,2,1],[4802,-99,-5403,-10559,-78674,-73123,-46849,-555601,-716131,-18498398,-684849,-430473,-207379,-606274,-207083,-15419,-4811,49;99,-2,-111,-217,-1617,-1503,-963,-11421,-14721,-380259,-14078,-8849,-4263,-12463,-4257,-317,-99,1;-9702,200,10916,21333,158950,147735,94652,1122516,1446845,37373490,1383644,869712,418981,1224894,418383,31152,9720,-99],236,5]

\L

\A${L_{237.6}}=\pdualwitharg2(\main({L_{237.2}}))$%
\F{$1\M-54\M22,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{${792}\M*28\M{}44\M{}21\M r2{88}\M l29\M{}24\M{}2{36}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D756552456\\-5615676\\-191075544
\E\D-5615676\\41684\\1418300
\E\D-191075544\\1418300\\48258205
\J\C\hfil\penalty500%
\B\D18732383\\-627264\\74188224
\E\D-137970\\4619\\-546420
\E\D-4731057\\158422\\-18737003
\J\C\H\B\D-705223\\23760\\-2792988
\N-26589\\898\\-105304
\N-8797\\299\\-34840
\N-4475\\153\\-17723
\N-28119\\968\\-111364
\N-5438\\189\\-21537
\N-810\\29\\-3208
\N-2327\\81\\-9216
\N-1641\\53\\-6499
\J\C
%DUALITY%[[756552456,-5615676,-191075544;-5615676,41684,1418300;-191075544,1418300,48258205],[396,4,1],[-705223,-26589,-8797,-4475,-28119,-5438,-810,-2327,-1641,-75293,-2319,-401,-124,-789,-475,-504,-9499,-13470;23760,898,299,153,968,189,29,81,53,2376,70,9,1,0,9,15,315,453;-2792988,-105304,-34840,-17723,-111364,-21537,-3208,-9216,-6499,-298188,-9184,-1588,-491,-3124,-1881,-1996,-37620,-53347],236,6]

\L

\A${L_{237.7}}=\pdualwitharg3(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}9\M2{},1\M2{}11\M1{}$}\H{${11}\M{}29\M{}4{18}\M l2{18}\M{}2{99}\M{}22\M r2{18}\M s22\M l2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D175626\\89100\\-39006
\E\D89100\\44109\\-19800
\E\D-39006\\-19800\\8663
\J\C\hfil\penalty500%
\B\D-70017663\\3111680\\-308143836
\E\D-23905660\\1062399\\-105207480
\E\D15668288\\-696320\\68955263
\J\C\H\B\D-245\\11\\-1078
\N47\\-2\\207
\N2501\\-111\\11007
\N9771\\-434\\43002
\N36397\\-1617\\160182
\N7517\\-334\\33082
\N21671\\-963\\95373
\N28555\\-1269\\125669
\N662491\\-29442\\2915586
\J\C
%DUALITY%[[175626,89100,-39006;89100,44109,-19800;-39006,-19800,8663],[198,9,1],[-245,47,2501,9771,36397,7517,21671,28555,662491,950711,316775,199113,191843,280425,21285,7131,247,-45;11,-2,-111,-434,-1617,-334,-963,-1269,-29442,-42251,-14078,-8849,-8526,-12463,-946,-317,-11,2;-1078,207,11007,43002,160182,33082,95373,125669,2915586,4184026,1394109,876285,844290,1234134,93674,31383,1087,-198],236,7]

\L

\A${L_{237.8}}=\pdualwitharg{11}(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M2{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{11}\M{}4{22}\M l2{22}\M{}21\M{}2{198}\M r2{22}\M s2{198}\M l2{22}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-308682\\-38610\\792
\E\D-38610\\-4829\\99
\E\D792\\99\\-2
\J\C\hfil\penalty500%
\B\D-126631\\1000980\\-1061280
\E\D-15708\\124167\\-131648
\E\D294\\-2324\\2463
\J\C\H\B\D1\\-9\\-54
\N0\\-1\\-55
\N-4\\30\\-121
\N-15\\116\\-264
\N-5\\39\\-70
\N-101\\792\\-1188
\N-32\\252\\-319
\N-376\\2970\\-3267
\N-967\\7644\\-8096
\J\C
%DUALITY%[[-308682,-38610,792;-38610,-4829,99;792,99,-2],[198,11,1],[1,0,-4,-15,-5,-101,-32,-376,-967,-1135,-462,-290,-279,-37,-277,-10,-2,1;-9,-1,30,116,39,792,252,2970,7644,8973,3653,2294,2208,293,2196,80,18,-8;-54,-55,-121,-264,-70,-1188,-319,-3267,-8096,-9450,-3817,-2343,-2200,-282,-1980,-33,99,0],236,8]

\L

\A${L_{237.9}}=\pdualwitharg3(\main({L_{237.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${22}\M b2{18}\M{}49\M{}2{36}\M r2{198}\M l24\M{}29\M{}21\M{}2{36}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-52668\\-24156\\0
\E\D-24156\\-10998\\-9
\E\D0\\-9\\1
\J\C\hfil\penalty500%
\B\D245585\\-534116\\-4782888
\E\D114558\\-249149\\-2231064
\E\D-183\\398\\3563
\J\C\H\B\D-5\\11\\110
\N6\\-13\\-108
\N23\\-50\\-441
\N149\\-324\\-2880
\N521\\-1133\\-10098
\N103\\-224\\-2000
\N143\\-311\\-2781
\N183\\-398\\-3563
\N8429\\-18332\\-164160
\J\C
%DUALITY%[[-52668,-24156,0;-24156,-10998,-9;0,-9,1],[396,9,1],[-5,6,23,149,521,103,143,183,8429,12083,4020,1258,2413,3505,263,40,0,-11;11,-13,-50,-324,-1133,-224,-311,-398,-18332,-26279,-8743,-2736,-5248,-7623,-572,-87,0,24;110,-108,-441,-2880,-10098,-2000,-2781,-3563,-164160,-235334,-78300,-24507,-47016,-68310,-5128,-783,-1,216],236,9]

\L

\A${L_{237.10}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${22}\M{}2{18}\M{}4{36}\M l29\M{}2{198}\M{}21\M r2{36}\M s24\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D628763454\\1069200\\308559834
\E\D1069200\\1818\\524700
\E\D308559834\\524700\\151422877
\J\C\hfil\penalty500%
\B\D-4513066977\\631357760\\9194242464
\E\D-7594240\\1062399\\15471360
\E\D-2214753302\\309834020\\4512004577
\J\C\H\B\D-54\\11\\110
\N-539\\98\\1098
\N-3119\\489\\6354
\N-4917\\733\\10017
\N-34114\\4983\\69498
\N-3357\\483\\6839
\N-18581\\2637\\37854
\N-23733\\3331\\48350
\N-273161\\38229\\556497
\J\C
%DUALITY%[[628763454,1069200,308559834;1069200,1818,524700;308559834,524700,151422877],[198,18,1],[-54,-539,-3119,-4917,-34114,-3357,-18581,-23733,-273161,-783102,-260513,-163005,-78145,-226938,-8509,-5151,1,243;11,98,489,733,4983,483,2637,3331,38229,109549,36422,22751,10887,31537,1177,683,-11,-49;110,1098,6354,10017,69498,6839,37854,48350,556497,1595374,530730,332082,159201,462330,17335,10494,-2,-495],236,10]

\L

\A${L_{237.11}}=\pdualwitharg{11}(\main({L_{237.2}}))$%
\F{$1\M264\M17,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${18}\M b2{22}\M{}4{11}\M{}2{44}\M r22\M l2{396}\M{}2{11}\M{}2{99}\M{}2{44}\M r2$}\relax$\,(\times2)$%
\F\I\B\D9900\\-1188\\0
\E\D-1188\\143\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-10207\\-80676\\74844
\E\D1155\\9129\\-8470
\E\D-147\\-1162\\1077
\J\C\H\B\D-1\\-9\\-9
\N0\\-1\\-11
\N2\\15\\-22
\N15\\116\\-132
\N5\\39\\-41
\N101\\792\\-792
\N16\\126\\-121
\N188\\1485\\-1386
\N967\\7644\\-7084
\J\C
%DUALITY%[[9900,-1188,0;-1188,143,0;0,0,-1],[396,11,1],[-1,0,2,15,5,101,16,188,967,1135,462,145,279,37,277,5,1,-1;-9,-1,15,116,39,792,126,1485,7644,8973,3653,1147,2208,293,2196,40,9,-8;-9,-11,-22,-132,-41,-792,-121,-1386,-7084,-8307,-3377,-1056,-2024,-267,-1980,-33,0,0],236,11]

\L

\A${L_{237.12}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${18}\M{}2{22}\M{}4{44}\M l2{11}\M{}22\M{}2{99}\M r2{44}\M s2{396}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1044054\\-21978\\516978
\E\D-21978\\1100\\-10890
\E\D516978\\-10890\\255989
\J\C\hfil\penalty500%
\B\D-39407257\\902088\\79622532
\E\D-5424216\\124167\\10959652
\E\D-19442220\\445060\\39283089
\J\C\H\B\D1951\\-45\\-3942
\N2439\\-56\\-4928
\N9560\\-219\\-19316
\N14193\\-325\\-28677
\N8779\\-201\\-17738
\N84521\\-1935\\-170775
\N51502\\-1179\\-104060
\N588560\\-13473\\-1189188
\N751597\\-17205\\-1518605
\J\C
%DUALITY%[[1044054,-21978,516978;-21978,1100,-10890;516978,-10890,255989],[198,22,1],[1951,2439,9560,14193,8779,84521,51502,588560,751597,1762553,716433,447904,214539,56573,209563,13850,-392,-49;-45,-56,-219,-325,-201,-1935,-1179,-13473,-17205,-40347,-16400,-10253,-4911,-1295,-4797,-317,9,1;-3942,-4928,-19316,-28677,-17738,-170775,-104060,-1189188,-1518605,-3561246,-1447556,-904992,-433477,-114306,-423423,-27984,792,99],236,12]

\L

\A${L_{237.13}}=\pdualwitharg2({L_{237.2}})$%
\F{$1\M118\M{-2}2,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{${792}\M r28\M*4{16}\M l21\M{}2{88}\M{}29\M r2{16}\M*2{144}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3724776\\-76032\\-19008
\E\D-76032\\-1544\\-384
\E\D-19008\\-384\\-95
\J\C\hfil\penalty500%
\B\D766259\\-74378304\\147632760
\E\D16320\\-1584129\\3144320
\E\D4245\\-412048\\817869
\J\C\H\B\D85\\-8316\\16632
\N0\\-1\\4
\N-1\\99\\-200
\N2\\-193\\381
\N45\\-4356\\8624
\N26\\-2520\\4995
\N39\\-3783\\7504
\N517\\-50175\\99576
\N342\\-33195\\65885
\J\C
%DUALITY%[[-3724776,-76032,-19008;-76032,-1544,-384;-19008,-384,-95],[792,8,1],[85,0,-1,2,45,26,39,517,342,17735,660,421,103,615,109,21,23,3;-8316,-1,99,-193,-4356,-2520,-3783,-50175,-33195,-1721412,-64063,-40867,-9999,-59708,-10584,-2041,-2241,-293;16632,4,-200,381,8624,4995,7504,99576,65885,3416688,127156,81120,19849,118536,21015,4056,4464,585],236,13]

\L

\A${L_{237.14}}=\pdualwitharg2({L_{237.1}})$%
\F{$1\M-58\M22,1\M2{}9\M1{},1\M2{}11\M-{}$}\H{${792}\M l28\M{}4{16}\M*24\M b2{88}\M b2{36}\M*2{16}\M s2{144}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D-33990264\\0\\-16937712
\E\D0\\8\\0
\E\D-16937712\\0\\-8440243
\J\C\hfil\penalty500%
\B\D-682933681\\-1698840\\1370500560
\E\D-194568\\-485\\390456
\E\D-340312698\\-846549\\682934165
\J\C\H\B\D-25061\\0\\50292
\N0\\1\\0
\N295\\-1\\-592
\N-1179\\-5\\2366
\N-13265\\-44\\26620
\N-15329\\-45\\30762
\N-11497\\-31\\23072
\N-152411\\-387\\305856
\N-201643\\-505\\404654
\J\C
%DUALITY%[[-33990264,0,-16937712;0,8,0;-16937712,0,-8440243],[792,8,1],[-25061,0,295,-1179,-13265,-15329,-11497,-152411,-201643,-5228275,-194568,-124111,-60729,-181303,-64267,-6191,-6781,-1769;0,1,-1,-5,-44,-45,-31,-387,-505,-13068,-485,-307,-149,-440,-153,-13,-9,-1;50292,0,-592,2366,26620,30762,23072,305856,404654,10492020,390456,249064,121870,363836,128970,12424,13608,3550],236,14]

\L

\A${L_{237.15}}=\pdualwitharg3({L_{237.1}})$%
\F{$1\M228\M-5,1\M-{}9\M2{},1\M2{}11\M1{}$}\H{${44}\M l29\M{}4{18}\M b2{72}\M*2{396}\M*28\M b2{18}\M s22\M b2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5544\\-1584\\-792
\E\D-1584\\450\\207
\E\D-792\\207\\-31
\J\C\hfil\penalty500%
\B\D-5699\\-19536\\29304
\E\D1505\\5159\\-7740
\E\D-105\\-360\\539
\J\C\H\B\D41\\154\\-22
\N16\\60\\-9
\N27\\101\\-18
\N89\\332\\-72
\N207\\770\\-198
\N27\\100\\-32
\N21\\77\\-36
\N11\\39\\-38
\N321\\1100\\-1656
\J\C
%DUALITY%[[5544,-1584,-792;-1584,450,207;-792,207,-31],[792,9,1],[41,16,27,89,207,27,21,11,321,421,61,22,9,-53,-13,-14,-4,1;154,60,101,332,770,100,77,39,1100,1430,204,67,4,-242,-52,-53,-15,4;-22,-9,-18,-72,-198,-32,-36,-38,-1656,-2354,-387,-234,-432,-594,-40,0,2,0],236,15]

\L

\A${L_{237.16}}=\pdualwitharg3({L_{237.2}})$%
\F{$1\M{-2}28\M11,1\M-{}9\M2{},1\M2{}11\M1{}$}\H{${11}\M r2{36}\M*4{18}\M l2{72}\M{}2{99}\M{}28\M r2{18}\M b22\M l2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-124344\\3960\\3168
\E\D3960\\-126\\-99
\E\D3168\\-99\\-49
\J\C\hfil\penalty500%
\B\D25541\\821128\\-34056
\E\D-837\\-26909\\1116
\E\D-1026\\-32984\\1367
\J\C\H\B\D5\\165\\-11
\N9\\296\\-18
\N10\\327\\-18
\N43\\1400\\-72
\N62\\2013\\-99
\N21\\680\\-32
\N25\\807\\-36
\N28\\901\\-38
\N1243\\39960\\-1656
\J\C
%DUALITY%[[-124344,3960,3168;3960,-126,-99;3168,-99,-49],[792,9,1],[5,9,10,43,62,21,25,28,1243,886,585,179,335,235,33,2,-1,-1;165,296,327,1400,2013,680,807,901,39960,28479,18800,5749,10752,7535,1056,61,-33,-32;-11,-18,-18,-72,-99,-32,-36,-38,-1656,-1177,-774,-234,-432,-297,-40,0,2,0],236,16]

\L

\A${L_{237.17}}=\pdualwitharg{11}({L_{237.1}})$%
\F{$1\M268\M17,1\M2{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M l2{11}\M{}4{22}\M b2{88}\M*24\M*2{792}\M b2{22}\M s2{198}\M b2{88}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1035144\\4752\\1584
\E\D4752\\11\\-11
\E\D1584\\-11\\-2
\J\C\hfil\penalty500%
\B\D-85051\\-4779000\\-41698800
\E\D231\\12979\\113256
\E\D147\\8260\\72071
\J\C\H\B\D-1135\\-63774\\-556470
\N-231\\-12979\\-113256
\N-145\\-8146\\-71093
\N-279\\-15672\\-136796
\N-37\\-2078\\-18142
\N-277\\-15552\\-135828
\N-5\\-280\\-2453
\N-1\\-54\\-495
\N1\\56\\484
\J\C
%DUALITY%[[-1035144,4752,1584;4752,11,-11;1584,-11,-2],[792,11,1],[-1135,-231,-145,-279,-37,-277,-5,-1,1,1,0,-2,-15,-5,-101,-16,-188,-967;-63774,-12979,-8146,-15672,-2078,-15552,-280,-54,56,54,-1,-114,-848,-282,-5688,-900,-10566,-54336;-556470,-113256,-71093,-136796,-18142,-135828,-2453,-495,484,486,0,-979,-7348,-2450,-49500,-7843,-92169,-474100],236,17]

\L

\A${L_{237.18}}=\pdualwitharg{11}({L_{237.2}})$%
\F{$1\M{-2}68\M-3,1\M2{}9\M1{},1\M1{}11\M2{}$}\H{$9\M r2{44}\M*4{22}\M l2{88}\M{}21\M{}2{792}\M r2{22}\M b2{198}\M l2{88}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-303336\\-38016\\792
\E\D-38016\\-4763\\99
\E\D792\\99\\-2
\J\C\hfil\penalty500%
\B\D-61219\\476856\\-1134144
\E\D-7543\\58755\\-139744
\E\D133\\-1036\\2463
\J\C\H\B\D-514\\4005\\-9450
\N-419\\3266\\-7634
\N-132\\1030\\-2343
\N-255\\1992\\-4400
\N-17\\133\\-282
\N-257\\2016\\-3960
\N-5\\40\\-33
\N-2\\18\\99
\N1\\-8\\0
\J\C
%DUALITY%[[-303336,-38016,792;-38016,-4763,99;792,99,-2],[792,11,1],[-514,-419,-132,-255,-17,-257,-5,-2,1,1,1,-1,-11,-2,-85,-14,-169,-875;4005,3266,1030,1992,133,2016,40,18,-8,-9,-10,6,80,15,648,108,1314,6816;-9450,-7634,-2343,-4400,-282,-3960,-33,99,0,-54,-110,-121,-528,-70,-2376,-319,-3267,-16192],236,18]

\L

\A${L_{237.19}}=\pdualwitharg{2.3}(\main({L_{237.2}}))$%
\F{$1\M-54\M22,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${88}\M*2{72}\M{}4{36}\M{}29\M r2{792}\M l21\M{}2{36}\M{}24\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D68047848\\-570636\\-17154720
\E\D-570636\\4788\\143856
\E\D-17154720\\143856\\4324669
\J\C\hfil\penalty500%
\B\D143705495\\29582256\\569056752
\E\D-1210318\\-249149\\-4792716
\E\D-36227433\\-7457538\\-143456347
\J\C\H\B\D-589\\-132\\-2332
\N-491\\-110\\-1944
\N-891\\-191\\-3528
\N-1316\\-277\\-5211
\N-17901\\-3740\\-70884
\N-871\\-181\\-3449
\N-4782\\-989\\-18936
\N-6081\\-1253\\-24080
\N-69918\\-14393\\-276867
\J\C
%DUALITY%[[68047848,-570636,-17154720;-570636,4788,143856;-17154720,143856,4324669],[396,36,1],[-589,-491,-891,-1316,-17901,-871,-4782,-6081,-69918,-400823,-133313,-41683,-19971,-115903,-2170,-1300,-1,-25;-132,-110,-191,-277,-3740,-181,-989,-1253,-14393,-82500,-27434,-8573,-4105,-23804,-445,-263,1,-5;-2332,-1944,-3528,-5211,-70884,-3449,-18936,-24080,-276867,-1587212,-527904,-165060,-79083,-458964,-8593,-5148,-4,-99],236,19]

\L

\A${L_{237.20}}=\pdualwitharg{2.11}(\main({L_{237.2}}))$%
\F{$1\M174\M26,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M*2{88}\M{}4{44}\M{}2{11}\M r28\M l2{99}\M{}2{44}\M{}2{396}\M{}2{11}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-18612\\4752\\4752
\E\D4752\\1100\\-1188
\E\D4752\\-1188\\-1213
\J\C\hfil\penalty500%
\B\D-3056635\\117810\\-12110868
\E\D-236882\\9129\\-938564
\E\D769153\\-29645\\3047505
\J\C\H\B\D209\\-9\\828
\N311\\-13\\1232
\N522\\-21\\2068
\N708\\-28\\2805
\N841\\-33\\3332
\N3923\\-153\\15543
\N2321\\-90\\9196
\N25886\\-999\\102564
\N32846\\-1266\\130141
\J\C
%DUALITY%[[-18612,4752,4752;4752,1100,-1188;4752,-1188,-1213],[396,44,1],[209,311,522,708,841,3923,2321,25886,32846,153907,62477,19456,9281,4867,8920,533,-200,-25;-9,-13,-21,-28,-33,-153,-90,-999,-1266,-5931,-2407,-749,-357,-187,-342,-20,9,1;828,1232,2068,2805,3332,15543,9196,102564,130141,609804,247544,77088,36773,19284,35343,2112,-792,-99],236,20]

\L

\A${L_{237.21}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}9\M2{},1\M1{}11\M2{}$}\H{$1\M{}2{99}\M{}4{198}\M l2{198}\M{}29\M{}2{22}\M r2{198}\M s2{22}\M l2{198}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D455994\\40194\\84942
\E\D40194\\4950\\6831
\E\D84942\\6831\\16129
\J\C\hfil\penalty500%
\B\D-5286587\\10840956\\23249952
\E\D-2451322\\5026811\\10780704
\E\D-59068\\121128\\259775
\J\C\H\B\D98\\-201\\-431
\N1103\\-2262\\-4851
\N4322\\-8863\\-19008
\N12831\\-26312\\-56430
\N3968\\-8137\\-17451
\N8489\\-17408\\-37334
\N23276\\-47731\\-102366
\N29554\\-60605\\-129976
\N679327\\-1393064\\-2987622
\J\C
%DUALITY%[[455994,40194,84942;40194,4950,6831;84942,6831,16129],[198,99,1],[98,1103,4322,12831,3968,8489,23276,29554,679327,88504,323771,202416,193907,25566,21045,6258,-20,-45;-201,-2262,-8863,-26312,-8137,-17408,-47731,-60605,-1393064,-181491,-663942,-415085,-397636,-52427,-43156,-12833,41,92;-431,-4851,-19008,-56430,-17451,-37334,-102366,-129976,-2987622,-389233,-1423917,-890208,-852786,-112437,-92554,-27522,88,198],236,21]

\L

\A${L_{237.22}}=\pdualwitharg{3.11}(\main({L_{237.2}}))$%
\F{$1\M264\M17,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{$2\M b2{198}\M{}4{99}\M{}2{396}\M r2{18}\M l2{44}\M{}2{99}\M{}2{11}\M{}2{396}\M r2$}\relax$\,(\times2)$%
\F\I\B\D396\\0\\0
\E\D0\\-3465\\-792
\E\D0\\-792\\-181
\J\C\hfil\penalty500%
\B\D-1059\\10028\\-45540
\E\D3335\\-31611\\143550
\E\D759\\-7194\\32669
\J\C\H\B\D-138\\1311\\-5953
\N-505\\4819\\-21879
\N-158\\1527\\-6930
\N-303\\2968\\-13464
\N-40\\399\\-1809
\N-33\\340\\-1540
\N-5\\66\\-297
\N0\\5\\-22
\N1\\0\\0
\J\C
%DUALITY%[[396,0,0;0,-3465,-792;0,-792,-181],[396,99,1],[-138,-505,-158,-303,-40,-33,-5,0,1,0,-1,-3,-19,-6,-13,-18,-23,-1059;1311,4819,1527,2968,399,340,66,5,0,-3,-23,-1,84,37,96,152,213,10028;-5953,-21879,-6930,-13464,-1809,-1540,-297,-22,0,13,99,0,-396,-171,-440,-693,-968,-45540],236,22]

\L

\A${L_{237.23}}=\pdualwitharg{2.3.11}(\pfillwitharg2({L_{237.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{$2\M{}2{198}\M{}4{396}\M l2{99}\M{}2{18}\M{}2{11}\M r2{396}\M s2{44}\M l2{99}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-139583862\\435364182\\216170658
\E\D435364182\\-1357907364\\-674239500
\E\D216170658\\-674239500\\-334779025
\J\C\hfil\penalty500%
\B\D5026811\\-543198516\\1097237988
\E\D-15683348\\1694746363\\-3423315852
\E\D-7787226\\841489518\\-1699773175
\J\C\H\B\D-1\\1098\\-2212
\N-1\\7963\\-16038
\N30\\9251\\-18612
\N58\\3607\\-7227
\N39\\-202\\432
\N44\\-2045\\4147
\N252\\-19975\\40392
\N330\\-33823\\68332
\N3822\\-413605\\835461
\J\C
%DUALITY%[[-139583862,435364182,216170658;435364182,-1357907364,-674239500;216170658,-674239500,-334779025],[198,198,1],[-1,-1,30,58,39,44,252,330,3822,997,3653,2294,1104,293,122,80,2,-4;1098,7963,9251,3607,-202,-2045,-19975,-33823,-413605,-108726,-402599,-260383,-129173,-35674,-15893,-15901,-2053,1031;-2212,-16038,-18612,-7227,432,4147,40392,68332,835461,219616,813186,525888,260865,72036,32087,32076,4136,-2079],236,23]

\L

\A${L_{237.24}}=\pdualwitharg{2.3}({L_{237.2}})$%
\F{$1\M118\M{-2}2,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${88}\M r2{72}\M*4{144}\M l29\M{}2{792}\M{}21\M r2{144}\M*2{16}\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-84744\\28512\\792
\E\D28512\\24984\\792
\E\D792\\792\\25
\J\C\hfil\penalty500%
\B\D29919\\943976\\-30832560
\E\D-13360\\-421509\\13767480
\E\D-380\\-11989\\391589
\J\C\H\B\D8\\253\\-8272
\N-1\\-32\\1044
\N-1\\-33\\1080
\N3\\94\\-3069
\N64\\2013\\-65736
\N4\\126\\-4115
\N53\\1671\\-54576
\N77\\2429\\-79336
\N457\\14418\\-470925
\J\C
%DUALITY%[[-84744,28512,792;28512,24984,792;792,792,25],[792,72,1],[8,-1,-1,3,64,4,53,77,457,2632,881,561,137,816,16,27,3,3;253,-32,-33,94,2013,126,1671,2429,14418,83039,27796,17701,4323,25751,505,853,95,95;-8272,1044,1080,-3069,-65736,-4115,-54576,-79336,-470925,-2712248,-907884,-578160,-141201,-841104,-16495,-27864,-3104,-3105],236,24]

\L

\A${L_{237.25}}=\pdualwitharg{2.3}({L_{237.1}})$%
\F{$1\M-58\M22,1\M1{}9\M2{},1\M2{}11\M-{}$}\H{${88}\M l2{72}\M{}4{144}\M*2{36}\M b2{792}\M b24\M*2{144}\M s2{16}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-295416\\0\\75240
\E\D0\\72\\0
\E\D75240\\0\\-19163
\J\C\hfil\penalty500%
\B\D741311\\-34848\\2908224
\E\D10296\\-485\\40392
\E\D-188838\\8877\\-740827
\J\C\H\B\D213\\0\\836
\N0\\1\\0
\N-55\\-1\\-216
\N23\\-5\\90
\N505\\-44\\1980
\N77\\-5\\302
\N569\\-31\\2232
\N883\\-43\\3464
\N10631\\-505\\41706
\J\C
%DUALITY%[[-295416,0,75240;0,72,0;75240,0,-19163],[792,72,1],[213,0,-55,23,505,77,569,883,10631,30675,10296,6607,3253,9791,391,367,53,133;0,1,-1,-5,-44,-5,-31,-43,-505,-1452,-485,-307,-149,-440,-17,-13,-1,-1;836,0,-216,90,1980,302,2232,3464,41706,120340,40392,25920,12762,38412,1534,1440,208,522],236,25]

\L

\A${L_{237.26}}=\pdualwitharg{2.11}({L_{237.2}})$%
\F{$1\M-38\M{-2}6,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M r2{88}\M*4{176}\M l2{11}\M{}28\M{}2{99}\M r2{176}\M*2{1584}\M l2{11}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1584\\65736\\1584
\E\D65736\\56584\\1408
\E\D1584\\1408\\35
\J\C\hfil\penalty500%
\B\D7559\\256500\\-10656360
\E\D-7784\\-264101\\10972104
\E\D-182\\-6175\\256541
\J\C\H\B\D4\\135\\-5616
\N-1\\-35\\1452
\N-1\\-36\\1496
\N2\\67\\-2783
\N4\\135\\-5608
\N25\\846\\-35145
\N37\\1254\\-52096
\N485\\16452\\-683496
\N320\\10857\\-451055
\J\C
%DUALITY%[[1584,65736,1584;65736,56584,1408;1584,1408,35],[792,88,1],[4,-1,-1,2,4,25,37,485,320,1508,617,393,96,52,101,19,19,2;135,-35,-36,67,135,846,1254,16452,10857,51165,20935,13336,3258,1765,3429,646,648,68;-5616,1452,1496,-2783,-5608,-35145,-52096,-683496,-451055,-2125656,-869748,-554048,-135355,-73328,-142461,-26840,-26928,-2827],236,26]

\L

\A${L_{237.27}}=\pdualwitharg{2.11}({L_{237.1}})$%
\F{$1\M178\M26,1\M2{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M l2{88}\M{}4{176}\M*2{44}\M b28\M b2{396}\M*2{176}\M s2{1584}\M*2{44}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-100584\\0\\-24552
\E\D0\\88\\0
\E\D-24552\\0\\-5993
\J\C\hfil\penalty500%
\B\D-72577\\-16632\\299376
\E\D-2112\\-485\\8712
\E\D-17712\\-4059\\73061
\J\C\H\B\D-79\\0\\324
\N0\\1\\0
\N43\\-1\\-176
\N27\\-5\\-110
\N5\\-4\\-20
\N-47\\-45\\198
\N-85\\-31\\352
\N-1535\\-387\\6336
\N-2149\\-505\\8866
\J\C
%DUALITY%[[-100584,0,-24552;0,88,0;-24552,0,-5993],[792,88,1],[-79,0,43,27,5,-47,-85,-1535,-2149,-5105,-2112,-1387,-699,-197,-817,-107,-193,-59;0,1,-1,-5,-4,-45,-31,-387,-505,-1188,-485,-307,-149,-40,-153,-13,-9,-1;324,0,-176,-110,-20,198,352,6336,8866,21060,8712,5720,2882,812,3366,440,792,242],236,27]

\L

\A${L_{237.28}}=\pdualwitharg{3.11}({L_{237.1}})$%
\F{$1\M268\M17,1\M1{}9\M2{},1\M1{}11\M2{}$}\H{$4\M l2{99}\M{}4{198}\M b2{792}\M*2{36}\M*2{88}\M b2{198}\M s2{22}\M b2{792}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3235320\\1450944\\-22968
\E\D1450944\\650331\\-10296
\E\D-22968\\-10296\\163
\J\C\hfil\penalty500%
\B\D8989\\215760\\14952168
\E\D4130\\99119\\6869016
\E\D-65\\-1560\\-108109
\J\C\H\B\D-31\\-726\\-50416
\N-59\\-1344\\-93555
\N-41\\-869\\-60885
\N-87\\-1724\\-121572
\N-13\\-238\\-16920
\N-13\\-212\\-15268
\N-5\\-53\\-4059
\N-1\\-7\\-583
\N1\\4\\396
\J\C
%DUALITY%[[3235320,1450944,-22968;1450944,650331,-10296;-22968,-10296,163],[792,99,1],[-31,-59,-41,-87,-13,-13,-5,-1,1,1,4,6,17,3,3,0,-4,-231;-726,-1344,-869,-1724,-238,-212,-53,-7,4,6,24,29,44,-2,-28,-67,-113,-5524;-50416,-93555,-60885,-121572,-16920,-15268,-4059,-583,396,520,2079,2673,5148,288,-1364,-4257,-7733,-382932],236,28]

\L

\A${L_{237.29}}=\pdualwitharg{3.11}({L_{237.2}})$%
\F{$1\M{-2}68\M-3,1\M1{}9\M2{},1\M1{}11\M2{}$}\H{$1\M r2{396}\M*4{198}\M l2{792}\M{}29\M{}2{88}\M r2{198}\M b2{22}\M l2{792}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D792\\0\\0
\E\D0\\-135531\\2178
\E\D0\\2178\\-35
\J\C\hfil\penalty500%
\B\D-1059\\-4600\\-291456
\E\D-14329\\-62301\\-3947328
\E\D230\\1000\\63359
\J\C\H\B\D-69\\-301\\-19070
\N-505\\-2216\\-140382
\N-158\\-705\\-44649
\N-303\\-1376\\-87120
\N-20\\-93\\-5886
\N-33\\-160\\-10120
\N-5\\-33\\-2079
\N0\\-3\\-187
\N1\\0\\0
\J\C
%DUALITY%[[792,0,0;0,-135531,2178;0,2178,-35],[792,99,1],[-69,-505,-158,-303,-20,-33,-5,0,1,0,-1,-3,-19,-3,-13,-18,-23,-1059;-301,-2216,-705,-1376,-93,-160,-33,-3,0,1,16,5,-24,-7,-40,-67,-97,-4600;-19070,-140382,-44649,-87120,-5886,-10120,-2079,-187,0,62,990,297,-1584,-450,-2552,-4257,-6149,-291456],236,29]

\L

\A${L_{237.30}}=\pdualwitharg{2.3.11}(\main({L_{237.2}}))$%
\F{$1\M174\M26,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{$8\M*2{792}\M{}4{396}\M{}2{99}\M r2{72}\M l2{11}\M{}2{396}\M{}2{44}\M{}2{99}\M r2$}\relax$\,(\times2)$%
\F\I\B\D71676\\313632\\-79200
\E\D313632\\1373724\\-346896
\E\D-79200\\-346896\\87599
\J\C\hfil\penalty500%
\B\D-31611\\-461506\\-1856052
\E\D-130210\\-1901067\\-7645572
\E\D32915\\480559\\1932677
\J\C\H\B\D1739\\25381\\102076
\N6367\\92951\\373824
\N1995\\29146\\117216
\N958\\14007\\56331
\N507\\7421\\29844
\N105\\1540\\6193
\N66\\985\\3960
\N1\\22\\88
\N0\\25\\99
\J\C
%DUALITY%[[71676,313632,-79200;313632,1373724,-346896;-79200,-346896,87599],[396,396,1],[1739,6367,1995,958,507,105,66,1,0,1,13,35,57,73,40,224,289,3335;25381,92951,29146,14007,7421,1540,985,22,25,23,197,492,812,1047,577,3249,4212,48666;102076,373824,117216,56331,29844,6193,3960,88,99,92,792,1980,3267,4212,2321,13068,16940,195723],236,30]

\L

\A${L_{237.31}}=\pdualwitharg{2.3.11}({L_{237.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{$8\M r2{792}\M*4{1584}\M l2{99}\M{}2{72}\M{}2{11}\M r2{1584}\M*2{176}\M l2{99}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-469656\\-836352\\-28112040
\E\D-836352\\-1486584\\-49968864
\E\D-28112040\\-49968864\\-1679613829
\J\C\hfil\penalty500%
\B\D6694687\\447204912\\-13416480
\E\D11541816\\770992883\\-23130360
\E\D388058242\\25922276283\\-777687571
\J\C\H\B\D-116\\-7733\\232
\N-197\\-13200\\396
\N1979\\131995\\-3960
\N1928\\128696\\-3861
\N2588\\172795\\-5184
\N1455\\97164\\-2915
\N16601\\1108771\\-33264
\N21649\\1446097\\-43384
\N125230\\8365292\\-250965
\J\C
%DUALITY%[[-469656,-836352,-28112040;-836352,-1486584,-49968864;-28112040,-49968864,-1679613829],[792,792,1],[-116,-197,1979,1928,2588,1455,16601,21649,125230,65324,239293,150173,36110,19148,3979,5135,87,-248;-7733,-13200,131995,128696,172795,97164,1108771,1446097,8365292,4363625,15984804,10031753,2412241,1279169,265827,343193,5867,-16499;232,396,-3960,-3861,-5184,-2915,-33264,-43384,-250965,-130912,-479556,-300960,-72369,-38376,-7975,-10296,-176,495],236,31]

\L

\A${L_{237.32}}=\pdualwitharg{2.3.11}({L_{237.1}})$%
\F{$1\M178\M26,1\M-{}9\M2{},1\M-{}11\M2{}$}\H{$8\M l2{792}\M{}4{1584}\M*2{396}\M b2{72}\M b2{44}\M*2{1584}\M s2{176}\M*2{396}\M b2$}\relax$\,(\times2)$%
\F\I\B\D792\\0\\0
\E\D0\\-284328\\48312
\E\D0\\48312\\-8209
\J\C\hfil\penalty500%
\B\D-485\\-22176\\-130680
\E\D-10296\\-471745\\-2779920
\E\D1749\\80136\\472229
\J\C\H\B\D0\\17\\100
\N1\\0\\0
\N-1\\-269\\-1584
\N-5\\-437\\-2574
\N-4\\-275\\-1620
\N-5\\-295\\-1738
\N-31\\-1613\\-9504
\N-43\\-2031\\-11968
\N-505\\-23285\\-137214
\J\C
%DUALITY%[[792,0,0;0,-284328,48312;0,48312,-8209],[792,792,1],[0,1,-1,-5,-4,-5,-31,-43,-505,-132,-485,-307,-149,-40,-17,-13,-1,-1;17,0,-269,-437,-275,-295,-1613,-2031,-23285,-6065,-22176,-13843,-6619,-1741,-713,-403,15,101;100,0,-1584,-2574,-1620,-1738,-9504,-11968,-137214,-35740,-130680,-81576,-39006,-10260,-4202,-2376,88,594],236,32]

\medskip%
%------------------------------WEYL-GROUP-W238--------------------------------
%
\leavevmode\llap{}%
$W_{238}$%
\qquad\llap{23} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|2|2|2|2|2|2|2|\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{238.1}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M-{}3\M1{}9\M-{}$}%
\G2%
\H{$3\M r28\M*2{48}\M*2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D30096\\3168\\-576
\E\D3168\\318\\-60
\E\D-576\\-60\\11
\J\C\hfil\penalty500%
\B\D-1\\96\\576
\E\D0\\13\\84
\E\D0\\-2\\-13
\J\C\H\B\D-1\\-4\\-75
\N-1\\-6\\-88
\N1\\-4\\24
\N5\\6\\288
\J\C
%EXPLICIT%[[30096,3168,-576;3168,318,-60;-576,-60,11],[144,6,1],[-1,-1,1,5,1,1,-1,-5;-4,-6,-4,6,2,2,-4,-18;-75,-88,24,288,63,64,-72,-360],237,1]

\L

\A${L_{238.2}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M-{}3\M1{}9\M-{}$}%
\G m%
\H{${12}\M*28\M s2{48}\M s2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D100944\\24480\\-720
\E\D24480\\5934\\-174
\E\D-720\\-174\\5
\J\C\hfil\penalty500%
\B\D-49\\240\\1440
\E\D-10\\49\\300
\E\D0\\0\\-1
\J\C\H\B\D7\\-34\\-174
\N7\\-34\\-176
\N9\\-44\\-240
\N1\\-6\\-72
\J\C
%EXPLICIT%[[100944,24480,-720;24480,5934,-174;-720,-174,5],[144,6,1],[7,7,9,1,-3,-3,-1,11;-34,-34,-44,-6,14,14,4,-54;-174,-176,-240,-72,54,56,0,-288],237,2]

\L

\A${L_{238.3}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M17,1\M1{}3\M-{}9\M1{}$}%
\G{2,m}%
\H{${96}\M*2{36}\M l26\M{}21\M r2{96}\M l29\M{}26\M r24\M*2$}%
\F\I\B\D13536\\864\\1440
\E\D864\\-282\\222
\E\D1440\\222\\103
\J\C\H\B\D-19\\56\\144
\N-59\\174\\450
\N-22\\65\\168
\N-3\\9\\23
\N63\\-184\\-480
\N46\\-135\\-351
\N33\\-97\\-252
\N17\\-50\\-130
\J\C
%EXPLICIT%[[13536,864,1440;864,-282,222;1440,222,103],[288,6,1],[-19,-59,-22,-3,63,46,33,17;56,174,65,9,-184,-135,-97,-50;144,450,168,23,-480,-351,-252,-130],237,3]

\L

\A${L_{238.4}}$%
\F{$[1\M1{}2\M1{}]\M{}032\M-3,1\M1{}3\M-{}9\M1{}$}%
\G m%
\H{${96}\M s2{36}\M*2{24}\M l21\M{}2{96}\M{}29\M r2{24}\M*24\M s2$}%
\F\I\B\D37728\\0\\-288
\E\D0\\-30\\-6
\E\D-288\\-6\\1
\J\C\H\B\D1\\-32\\144
\N-1\\24\\-126
\N-1\\26\\-132
\N0\\0\\-1
\N3\\-80\\384
\N2\\-54\\261
\N3\\-82\\396
\N1\\-28\\134
\J\C
%EXPLICIT%[[37728,0,-288;0,-30,-6;-288,-6,1],[288,6,1],[1,-1,-1,0,3,2,3,1;-32,24,26,0,-80,-54,-82,-28;144,-126,-132,-1,384,261,396,134],237,4]

\L

\A${L_{238.5}}$%
\F{$1\M-34\M1132\M17,1\M-{}3\M1{}9\M-{}$}%
\G m%
\H{${48}\M*2{32}\M l23\M r2{288}\M*2{48}\M s2{32}\M*2{12}\M*2{288}\M s2$}%
\F\I\B\D-11808\\-1728\\576
\E\D-1728\\-60\\12
\E\D576\\12\\-1
\J\C\H\B\D1\\-62\\-168
\N1\\-60\\-160
\N0\\1\\3
\N-5\\324\\864
\N-3\\190\\504
\N-3\\188\\496
\N-1\\62\\162
\N-1\\60\\144
\J\C
%EXPLICIT%[[-11808,-1728,576;-1728,-60,12;576,12,-1],[288,12,1],[1,1,0,-5,-3,-3,-1,-1;-62,-60,1,324,190,188,62,60;-168,-160,3,864,504,496,162,144],237,5]

\L

\A${L_{238.6}}$%
\F{$1\M-34\M1732\M11,1\M-{}3\M1{}9\M-{}$}\H{${12}\M{}2{32}\M{}23\M{}2{288}\M{}2{12}\M r2{32}\M s2{12}\M s2{288}\M l2$}%
\F\I\B\D90144\\0\\-1440
\E\D0\\12\\0
\E\D-1440\\0\\23
\J\C\H\B\D0\\1\\0
\N1\\0\\64
\N1\\-1\\63
\N23\\-24\\1440
\N5\\-5\\312
\N9\\-8\\560
\N3\\-2\\186
\N7\\0\\432
\J\C
%EXPLICIT%[[90144,0,-1440;0,12,0;-1440,0,23],[288,12,1],[0,1,1,23,5,9,3,7;1,0,-1,-24,-5,-8,-2,0;0,64,63,1440,312,560,186,432],237,6]

\L

\A${L_{238.7}}=\main({L_{238.5}})$%
\F{$1\M{-2}48\M17,1\M-{}3\M1{}9\M-{}$}\H{$3\M r28\M s2{12}\M s2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-11592\\-5976\\216
\E\D-5976\\-3075\\111
\E\D216\\111\\-4
\J\C\hfil\penalty500%
\B\D53\\-216\\-3240
\E\D28\\-113\\-1680
\E\D-1\\4\\59
\J\C\H\B\D0\\1\\27
\N-1\\4\\56
\N-1\\2\\0
\N1\\-12\\-288
\J\C
%IMPLICIT%[[-11592,-5976,216;-5976,-3075,111;216,111,-4],[72,3,1],[0,-1,-1,1,1,3,3,5;1,4,2,-12,-5,-12,-10,-12;27,56,0,-288,-87,-176,-120,-72],237,7]

\L

\A${L_{238.8}}=\pfillwitharg2({L_{238.1}})$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M1{}9\M-{}$}\H{$3\M{}22\M{}2{12}\M{}2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2844\\1440\\-144
\E\D1440\\-726\\72
\E\D-144\\72\\-7
\J\C\hfil\penalty500%
\B\D-1\\96\\1152
\E\D0\\-47\\-552
\E\D0\\4\\47
\J\C\H\B\D2\\5\\9
\N1\\3\\10
\N-1\\-2\\0
\N-5\\-15\\-54
\J\C
%IMPLICIT%[[-2844,1440,-144;1440,-726,72;-144,72,-7],[36,6,1],[2,1,-1,-5,-2,-1,1,5;5,3,-2,-15,-7,-5,-2,9;9,10,0,-54,-33,-34,-48,-18],237,8]

\L

\A${L_{238.9}}=\main({L_{238.2}})$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M1{}3\M-{}9\M1{}$}\H{${24}\M s24\M l26\M r2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4824\\720\\288
\E\D720\\-102\\-42
\E\D288\\-42\\-17
\J\C\hfil\penalty500%
\B\D-1\\96\\-288
\E\D0\\-17\\48
\E\D0\\-6\\17
\J\C\H\B\D-1\\16\\-60
\N-1\\8\\-38
\N-1\\5\\-30
\N-1\\0\\-18
\J\C
%IMPLICIT%[[-4824,720,288;720,-102,-42;288,-42,-17],[72,6,1],[-1,-1,-1,-1,1,1,1,1;16,8,5,0,-8,-4,-1,12;-60,-38,-30,-18,36,26,18,-18],237,9]

\L

\A${L_{238.10}}=\pfillwitharg2({L_{238.3}})$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M1{}3\M-{}9\M1{}$}\H{${24}\M{}21\M{}26\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-72\\0\\0
\E\D0\\6\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D107\\360\\216
\E\D-30\\-101\\-60
\E\D-3\\-10\\-7
\J\C\H\B\D-13\\-44\\-24
\N-3\\-10\\-7
\N-4\\-13\\-12
\N-2\\-6\\-9
\J\C
%IMPLICIT%[[-72,0,0;0,6,0;0,0,1],[72,6,1],[-13,-3,-4,-2,1,0,-2,-7;-44,-10,-13,-6,4,0,-7,-24;-24,-7,-12,-9,0,1,0,-9],237,10]

\L

\A${L_{238.11}}=\main({L_{238.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M-{}3\M1{}9\M-{}$}\H{$3\M{}22\M r2{48}\M l2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D908784\\103248\\-3168
\E\D103248\\11730\\-360
\E\D-3168\\-360\\11
\J\C\hfil\penalty500%
\B\D-973\\8424\\-3888
\E\D-111\\961\\-444
\E\D3\\-26\\11
\J\C\H\B\D-1\\8\\-27
\N1\\-9\\-8
\N13\\-112\\72
\N13\\-111\\108
\J\C
%IMPLICIT%[[908784,103248,-3168;103248,11730,-360;-3168,-360,11],[144,6,1],[-1,1,13,13,4,2,-1,-4;8,-9,-112,-111,-34,-17,8,33;-27,-8,72,108,39,20,-24,-72],237,11]

\L

\A${L_{238.12}}=\main({L_{238.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M-{}3\M1{}9\M-{}$}\H{${12}\M l22\M{}2{48}\M{}2{18}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5040\\576\\0
\E\D576\\66\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D59\\-600\\-720
\E\D7\\-71\\-84
\E\D-1\\10\\11
\J\C\H\B\D-1\\8\\-6
\N0\\-1\\-8
\N3\\-32\\-48
\N4\\-39\\-36
\J\C
%IMPLICIT%[[5040,576,0;576,66,0;0,0,-1],[144,6,1],[-1,0,3,4,3,1,1,-1;8,-1,-32,-39,-28,-9,-8,9;-6,-8,-48,-36,-18,-4,0,0],237,12]

\L

\A${L_{238.13}}=\pdualwitharg2(\pfillwitharg2({L_{238.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M-{}3\M1{}9\M-{}$}\H{$3\M{}28\M{}2{12}\M{}2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D72\\-72\\0
\E\D-72\\84\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D5\\12\\72
\E\D-8\\-17\\-96
\E\D1\\2\\11
\J\C\H\B\D-1\\-1\\-3
\N-3\\-4\\-16
\N-3\\-5\\-24
\N-5\\-12\\-72
\J\C
%DUALITY%[[72,-72,0;-72,84,0;0,0,-1],[72,12,1],[-1,-3,-3,-5,0,1,1,-1;-1,-4,-5,-12,-1,0,1,0;-3,-16,-24,-72,-9,-8,0,0],237,13]

\L

\A${L_{238.14}}=\pdualwitharg2(\main({L_{238.2}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M-{}3\M1{}9\M-{}$}\H{${12}\M s28\M l2{12}\M r2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2952\\0\\144
\E\D0\\12\\0
\E\D144\\0\\-7
\J\C\hfil\penalty500%
\B\D-43\\-84\\-1008
\E\D-2\\-5\\-48
\E\D2\\4\\47
\J\C\H\B\D-3\\-2\\-66
\N-3\\-4\\-68
\N-2\\-5\\-48
\N-1\\-12\\-36
\J\C
%DUALITY%[[-2952,0,144;0,12,0;144,0,-7],[72,12,1],[-3,-3,-2,-1,1,1,0,-5;-2,-4,-5,-12,-2,0,1,0;-66,-68,-48,-36,18,20,0,-108],237,14]

\L

\A${L_{238.15}}=\pdualwitharg2(\main({L_{238.5}}))$%
\F{$1\M178\M{-2}4,1\M1{}3\M-{}9\M1{}$}\H{${24}\M r24\M s2{24}\M s2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2232\\0\\792
\E\D0\\24\\0
\E\D792\\0\\-281
\J\C\hfil\penalty500%
\B\D-97\\-48\\-288
\E\D-8\\-5\\-24
\E\D34\\17\\101
\J\C\H\B\D-8\\-5\\-24
\N-9\\-2\\-26
\N-21\\-2\\-60
\N-19\\0\\-54
\J\C
%DUALITY%[[-2232,0,792;0,24,0;792,0,-281],[72,24,1],[-8,-9,-21,-19,0,5,13,7;-5,-2,-2,0,1,0,-2,-6;-24,-26,-60,-54,0,14,36,18],237,15]

\L

\A${L_{238.16}}=\pdualwitharg2(\main({L_{238.4}}))$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M-{}3\M1{}9\M-{}$}\H{${48}\M l28\M{}23\M{}2{72}\M r2$}\relax$\,(\times2)$%
\F\I\B\D30096\\6336\\-576
\E\D6336\\1272\\-120
\E\D-576\\-120\\11
\J\C\hfil\penalty500%
\B\D-1\\48\\576
\E\D0\\13\\168
\E\D0\\-1\\-13
\J\C\H\B\D-1\\-2\\-72
\N1\\1\\64
\N1\\1\\63
\N5\\3\\288
\J\C
%DUALITY%[[30096,6336,-576;6336,1272,-120;-576,-120,11],[144,24,1],[-1,1,1,5,1,-1,-1,-5;-2,1,1,3,-2,-3,-2,-9;-72,64,63,288,24,-88,-75,-360],237,16]

\L

\A${L_{238.17}}=\pdualwitharg2(\main({L_{238.3}}))$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M-{}3\M1{}9\M-{}$}\H{${48}\M{}28\M r2{12}\M l2{72}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-89136\\-44640\\-21600
\E\D-44640\\-22344\\-10800
\E\D-21600\\-10800\\-5209
\J\C\hfil\penalty500%
\B\D-7201\\21360\\-14400
\E\D-3540\\10501\\-7080
\E\D-1650\\4895\\-3301
\J\C\H\B\D1\\-2\\0
\N27\\-81\\56
\N25\\-76\\54
\N-41\\117\\-72
\J\C
%DUALITY%[[-89136,-44640,-21600;-44640,-22344,-10800;-21600,-10800,-5209],[144,24,1],[1,27,25,-41,-121,-87,-85,-139;-2,-81,-76,117,358,259,254,417;0,56,54,-72,-240,-176,-174,-288],237,17]

\L

\A${L_{238.18}}=\pdualwitharg2({L_{238.1}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M-{}3\M1{}9\M-{}$}\H{${12}\M b28\M l2{48}\M r2{72}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-11376\\5760\\-288
\E\D5760\\-2904\\144
\E\D-288\\144\\-7
\J\C\hfil\penalty500%
\B\D-1\\96\\2304
\E\D0\\-47\\-1104
\E\D0\\2\\47
\J\C\H\B\D2\\5\\18
\N1\\3\\20
\N-1\\-2\\0
\N-5\\-15\\-108
\J\C
%DUALITY%[[-11376,5760,-288;5760,-2904,144;-288,144,-7],[144,24,1],[2,1,-1,-5,-2,-1,1,5;5,3,-2,-15,-7,-5,-2,9;18,20,0,-108,-66,-68,-96,-36],237,18]

\L

\A${L_{238.19}}=\pdualwitharg2({L_{238.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M-{}3\M1{}9\M-{}$}\H{${12}\M s28\M b2{48}\M b2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D66384\\-27648\\576
\E\D-27648\\11496\\-240
\E\D576\\-240\\5
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\1\\96
\E\D0\\0\\-1
\J\C\H\B\D-1\\-1\\66
\N-1\\-1\\68
\N-1\\-2\\24
\N1\\-3\\-252
\J\C
%DUALITY%[[66384,-27648,576;-27648,11496,-240;576,-240,5],[144,24,1],[-1,-1,-1,1,1,1,1,-1;-1,-1,-2,-3,-1,-1,-2,-3;66,68,24,-252,-162,-164,-216,-36],237,19]

\L

\A${L_{238.20}}=\pdualwitharg2({L_{238.5}})$%
\F{$1\M178\M-532\M17,1\M1{}3\M-{}9\M1{}$}\H{${24}\M s2{36}\M b2{96}\M b24\M s2{24}\M b2{36}\M l2{96}\M r24\M b2$}%
\F\I\B\D-34848\\8640\\-3168
\E\D8640\\-2136\\792
\E\D-3168\\792\\-281
\J\C\H\B\D-14\\-43\\36
\N-10\\-33\\18
\N11\\28\\-48
\N8\\23\\-26
\N20\\59\\-60
\N19\\57\\-54
\N1\\4\\0
\N-5\\-15\\14
\J\C
%DUALITY%[[-34848,8640,-3168;8640,-2136,792;-3168,792,-281],[288,24,1],[-14,-10,11,8,20,19,1,-5;-43,-33,28,23,59,57,4,-15;36,18,-48,-26,-60,-54,0,14],237,20]

\L

\A${L_{238.21}}=\pdualwitharg2({L_{238.6}})$%
\F{$1\M118\M-332\M17,1\M1{}3\M-{}9\M1{}$}\H{${24}\M{}21\M{}2{96}\M{}29\M{}2{24}\M r24\M s2{96}\M s2{36}\M l2$}%
\F\I\B\D-31392\\2880\\0
\E\D2880\\312\\-24
\E\D0\\-24\\1
\J\C\H\B\D-1\\-11\\-264
\N0\\0\\-1
\N3\\32\\768
\N2\\21\\513
\N3\\31\\768
\N1\\10\\254
\N1\\8\\240
\N-1\\-12\\-270
\J\C
%DUALITY%[[-31392,2880,0;2880,312,-24;0,-24,1],[288,24,1],[-1,0,3,2,3,1,1,-1;-11,0,32,21,31,10,8,-12;-264,-1,768,513,768,254,240,-270],237,21]

\L

\A${L_{238.22}}=\pdualwitharg2({L_{238.4}})$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}0,1\M-{}3\M1{}9\M-{}$}\H{${12}\M s2{32}\M b2{48}\M l2{288}\M{}23\M{}2{32}\M r2{48}\M b2{288}\M s2$}%
\F\I\B\D15840\\-5760\\2016
\E\D-5760\\2064\\-720
\E\D2016\\-720\\251
\J\C\H\B\D-1\\-26\\-66
\N-3\\-70\\-176
\N-3\\-67\\-168
\N-5\\-114\\-288
\N0\\-1\\-3
\N1\\14\\32
\N1\\11\\24
\N-1\\-54\\-144
\J\C
%DUALITY%[[15840,-5760,2016;-5760,2064,-720;2016,-720,251],[288,48,1],[-1,-3,-3,-5,0,1,1,-1;-26,-70,-67,-114,-1,14,11,-54;-66,-176,-168,-288,-3,32,24,-144],237,22]

\L

\A${L_{238.23}}=\pdualwitharg2({L_{238.3}})$%
\F{$1\M17[16\M-{}32\M1{}]\M{}4,1\M-{}3\M1{}9\M-{}$}\H{${12}\M l2{32}\M{}2{48}\M r2{288}\M b2{12}\M b2{32}\M l2{48}\M{}2{288}\M r2$}%
\F\I\B\D288\\-288\\0
\E\D-288\\336\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-1\\-6
\N-3\\-4\\-32
\N-3\\-5\\-48
\N-5\\-12\\-144
\N0\\-1\\-18
\N1\\0\\-16
\N1\\1\\0
\N-1\\0\\0
\J\C
%DUALITY%[[288,-288,0;-288,336,0;0,0,-1],[288,48,1],[-1,-3,-3,-5,0,1,1,-1;-1,-4,-5,-12,-1,0,1,0;-6,-32,-48,-144,-18,-16,0,0],237,23]

\medskip%
%------------------------------WEYL-GROUP-W239--------------------------------
%
\leavevmode\llap{}%
$W_{239}$%
\qquad\llap4 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$22\slashtwo2242|24\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{239.1}}$%
\F{$1\M2232\M11,1\M2{}7\M-{}$}\H{$2\M b2{32}\M*24\M l21\M{}2{32}\M r22\M{}41\M r2{32}\M s24\M*4$}%
\F\I\B\D-231392\\56672\\3584
\E\D56672\\-13879\\-879
\E\D3584\\-879\\-54
\J\C\H\B\D18\\70\\55
\N313\\1216\\976
\N155\\602\\486
\N94\\365\\296
\N577\\2240\\1824
\N84\\326\\267
\N41\\159\\132
\N-37\\-144\\-112
\N-17\\-66\\-54
\J\C
%EXPLICIT%[[-231392,56672,3584;56672,-13879,-879;3584,-879,-54],[224,1,1],[18,313,155,94,577,84,41,-37,-17;70,1216,602,365,2240,326,159,-144,-66;55,976,486,296,1824,267,132,-112,-54],238,1]

\L

\A${L_{239.2}}=\pdualwitharg7({L_{239.1}})$%
\F{$1\M2632\M17,1\M-{}7\M2{}$}\H{${14}\M l2{224}\M{}27\M r2{28}\M*2{224}\M b2{14}\M*4{28}\M s2{224}\M l27\M{}4$}%
\F\I\B\D-180768\\-8288\\-8736
\E\D-8288\\-378\\-399
\E\D-8736\\-399\\-421
\J\C\H\B\D6\\325\\-434
\N35\\1824\\-2464
\N5\\251\\-343
\N7\\332\\-462
\N11\\464\\-672
\N0\\-15\\14
\N-1\\-52\\70
\N1\\96\\-112
\N4\\229\\-301
\J\C
%DUALITY%[[-180768,-8288,-8736;-8288,-378,-399;-8736,-399,-421],[224,7,1],[6,35,5,7,11,0,-1,1,4;325,1824,251,332,464,-15,-52,96,229;-434,-2464,-343,-462,-672,14,70,-112,-301],238,2]

\L

\A${L_{239.3}}=\pdualwitharg2({L_{239.1}})$%
\F{$1\M1132\M22,1\M2{}7\M-{}$}\H{${64}\M*24\M b2{32}\M l2{32}\M{}21\M r2{64}\M{}4{32}\M r24\M s2{32}\M*4$}%
\F\I\B\D-294112\\0\\-139104
\E\D0\\32\\0
\E\D-139104\\0\\-65791
\J\C\H\B\D15\\-13\\-32
\N69\\-5\\-146
\N295\\-12\\-624
\N348\\-9\\-736
\N61\\-1\\-129
\N227\\-1\\-480
\N0\\1\\0
\N-35\\0\\74
\N-159\\-8\\336
\J\C
%DUALITY%[[-294112,0,-139104;0,32,0;-139104,0,-65791],[224,32,1],[15,69,295,348,61,227,0,-35,-159;-13,-5,-12,-9,-1,-1,1,0,-8;-32,-146,-624,-736,-129,-480,0,74,336],238,3]

\L

\A${L_{239.4}}=\pdualwitharg{2.7}({L_{239.1}})$%
\F{$1\M1732\M26,1\M-{}7\M2{}$}\H{${448}\M*2{28}\M b2{224}\M l2{224}\M{}27\M r2{448}\M{}4{224}\M r2{28}\M s2{224}\M*4$}%
\F\I\B\D224\\0\\0
\E\D0\\-37408\\-6944
\E\D0\\-6944\\-1289
\J\C\H\B\D-13\\-1\\0
\N-5\\23\\-126
\N-12\\103\\-560
\N-9\\124\\-672
\N-1\\22\\-119
\N-1\\83\\-448
\N1\\0\\0
\N0\\-13\\70
\N-8\\-63\\336
\J\C
%DUALITY%[[224,0,0;0,-37408,-6944;0,-6944,-1289],[224,224,1],[-13,-5,-12,-9,-1,-1,1,0,-8;-1,23,103,124,22,83,0,-13,-63;0,-126,-560,-672,-119,-448,0,70,336],238,4]

\medskip%
%------------------------------WEYL-GROUP-W240--------------------------------
%
\leavevmode\llap{}%
$W_{240}$%
\qquad\llap8 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$24|422|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{240.1}}$%
\F{$1\M2216\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${16}\M*24\M*42\M{}41\M{}2{16}\M r2{10}\M b2$}%
\F\I\B\D-1422960\\4080\\4800
\E\D4080\\-11\\-15
\E\D4800\\-15\\-14
\J\C\H\B\D-1\\-208\\-120
\N-1\\-210\\-118
\N1\\208\\119
\N3\\627\\355
\N13\\2720\\1536
\N2\\420\\235
\J\C
%EXPLICIT%[[-1422960,4080,4800;4080,-11,-15;4800,-15,-14],[240,1,1],[-1,-1,1,3,13,2;-208,-210,208,627,2720,420;-120,-118,119,355,1536,235],239,1]

\L

\A${L_{240.2}}=\pdualwitharg3({L_{240.1}})$%
\F{$1\M2616\M-3,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${48}\M*2{12}\M*46\M{}43\M{}2{48}\M r2{30}\M b2$}%
\F\I\B\D-313680\\3360\\-47280
\E\D3360\\-33\\555
\E\D-47280\\555\\-6338
\J\C\H\B\D39\\1952\\-120
\N37\\1850\\-114
\N-38\\-1902\\117
\N-112\\-5603\\345
\N-483\\-24160\\1488
\N-73\\-3650\\225
\J\C
%DUALITY%[[-313680,3360,-47280;3360,-33,555;-47280,555,-6338],[240,3,1],[39,37,-38,-112,-483,-73;1952,1850,-1902,-5603,-24160,-3650;-120,-114,117,345,1488,225],239,2]

\L

\A${L_{240.3}}=\pdualwitharg5({L_{240.1}})$%
\F{$1\M2216\M-5,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${80}\M{}25\M{}4{10}\M*4{20}\M*2{80}\M b22\M l2$}%
\F\I\B\D-110640\\2640\\13200
\E\D2640\\-55\\-345
\E\D13200\\-345\\-1462
\J\C\H\B\D301\\5408\\1440
\N70\\1257\\335
\N24\\430\\115
\N-23\\-414\\-110
\N-25\\-448\\-120
\N9\\162\\43
\J\C
%DUALITY%[[-110640,2640,13200;2640,-55,-345;13200,-345,-1462],[240,5,1],[301,70,24,-23,-25,9;5408,1257,430,-414,-448,162;1440,335,115,-110,-120,43],239,3]

\L

\A${L_{240.4}}=\pdualwitharg{3.5}({L_{240.1}})$%
\F{$1\M2616\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${240}\M{}2{15}\M{}4{30}\M*4{60}\M*2{240}\M b26\M l2$}%
\F\I\B\D-13200\\1680\\-1200
\E\D1680\\-165\\165
\E\D-1200\\165\\-106
\J\C\H\B\D-147\\-304\\1200
\N-35\\-73\\285
\N-13\\-28\\105
\N11\\22\\-90
\N15\\32\\-120
\N-4\\-8\\33
\J\C
%DUALITY%[[-13200,1680,-1200;1680,-165,165;-1200,165,-106],[240,15,1],[-147,-35,-13,11,15,-4;-304,-73,-28,22,32,-8;1200,285,105,-90,-120,33],239,4]

\L

\A${L_{240.5}}=\pdualwitharg2({L_{240.1}})$%
\F{$1\M1116\M22,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$1\M{}2{16}\M{}4{32}\M*4{16}\M b24\M*2{160}\M l2$}%
\F\I\B\D-184560\\0\\24720
\E\D0\\16\\0
\E\D24720\\0\\-3311
\J\C\H\B\D13\\0\\97
\N0\\1\\0
\N-15\\-1\\-112
\N74\\-5\\552
\N63\\-3\\470
\N193\\-5\\1440
\J\C
%DUALITY%[[-184560,0,24720;0,16,0;24720,0,-3311],[240,16,1],[13,0,-15,74,63,193;0,1,-1,-5,-3,-5;97,0,-112,552,470,1440],239,5]

\L

\A${L_{240.6}}=\pdualwitharg{2.3}({L_{240.1}})$%
\F{$1\M-316\M26,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$3\M{}2{48}\M{}4{96}\M*4{48}\M b2{12}\M*2{480}\M l2$}%
\F\I\B\D-43680\\-240\\8880
\E\D-240\\48\\0
\E\D8880\\0\\-1757
\J\C\H\B\D16\\80\\81
\N0\\-1\\0
\N-19\\-94\\-96
\N90\\455\\456
\N77\\388\\390
\N237\\1190\\1200
\J\C
%DUALITY%[[-43680,-240,8880;-240,48,0;8880,0,-1757],[240,48,1],[16,0,-19,90,77,237;80,-1,-94,455,388,1190;81,0,-96,456,390,1200],239,6]

\L

\A${L_{240.7}}=\pdualwitharg{2.5}({L_{240.1}})$%
\F{$1\M-516\M22,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${20}\M b2{80}\M*4{160}\M{}4{80}\M{}25\M r2{32}\M*2$}%
\F\I\B\D-17760\\-240\\-6240
\E\D-240\\80\\0
\E\D-6240\\0\\-2107
\J\C\H\B\D-105\\-312\\310
\N-122\\-361\\360
\N27\\82\\-80
\N0\\-1\\0
\N-22\\-66\\65
\N-65\\-194\\192
\J\C
%DUALITY%[[-17760,-240,-6240;-240,80,0;-6240,0,-2107],[240,80,1],[-105,-122,27,0,-22,-65;-312,-361,82,-1,-66,-194;310,360,-80,0,65,192],239,7]

\L

\A${L_{240.8}}=\pdualwitharg{2.3.5}({L_{240.1}})$%
\F{$1\M1716\M26,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${15}\M{}2{240}\M{}4{480}\M*4{240}\M b2{60}\M*2{96}\M l2$}%
\F\I\B\D480\\240\\0
\E\D240\\240\\0
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\-15
\N1\\-1\\0
\N-1\\2\\0
\N-5\\-1\\-120
\N-3\\-2\\-90
\N-1\\-2\\-48
\J\C
%DUALITY%[[480,240,0;240,240,0;0,0,-1],[240,240,1],[0,1,-1,-5,-3,-1;-1,-1,2,-1,-2,-2;-15,0,0,-120,-90,-48],239,8]

\medskip%
%------------------------------WEYL-GROUP-W241--------------------------------
%
\leavevmode\llap{}%
$W_{241}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{241.1}}$%
\F{$1\M{-2}{{\rm II}}16\M-3,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}%
\G5%
\H{${48}\M r2{10}\M b2{1200}\M b22\M l2{1200}\M r2{10}\M b2{48}\M b2{50}\M l2$}%
\F\I\B\D-6478800\\1299600\\25200
\E\D1299600\\-260690\\-5055
\E\D25200\\-5055\\-98
\J\C\H\B\D-65\\-288\\-1872
\N-9\\-39\\-305
\N-31\\-120\\-1800
\N1\\5\\-1
\N101\\480\\1200
\N2\\9\\50
\N-5\\-24\\-48
\N-12\\-55\\-250
\J\C
%EXPLICIT%[[-6478800,1299600,25200;1299600,-260690,-5055;25200,-5055,-98],[1200,5,1],[-65,-9,-31,1,101,2,-5,-12;-288,-39,-120,5,480,9,-24,-55;-1872,-305,-1800,-1,1200,50,-48,-250],240,1]

\L

\A${L_{241.2}}=\pfillwitharg5({L_{241.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-3,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${48}\M r2{10}\M b2{48}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-79440\\480\\960
\E\D480\\-2\\-7
\E\D960\\-7\\-10
\J\C\hfil\penalty500%
\B\D-401\\-26400\\-20400
\E\D3\\197\\153
\E\D4\\264\\203
\J\C\H\B\D-37\\-2448\\-1872
\N-6\\-395\\-305
\N-7\\-456\\-360
\N0\\1\\-1
\J\C
%IMPLICIT%[[-79440,480,960;480,-2,-7;960,-7,-10],[240,1,1],[-37,-6,-7,0,5,1,-1,-1;-2448,-395,-456,1,336,65,-72,-67;-1872,-305,-360,-1,240,50,-48,-50],240,2]

\L

\A${L_{241.3}}=\pdualwitharg3(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${16}\M r2{30}\M b2{16}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-113520\\1920\\480
\E\D1920\\-6\\-9
\E\D480\\-9\\-2
\J\C\hfil\penalty500%
\B\D-1\\0\\-480
\E\D0\\-1\\9
\E\D0\\0\\1
\J\C\H\B\D5\\32\\1040
\N1\\5\\210
\N-1\\-8\\-208
\N-1\\-7\\-210
\J\C
%DUALITY%[[-113520,1920,480;1920,-6,-9;480,-9,-2],[240,3,1],[5,1,-1,-1,-5,-1,1,1;32,5,-8,-7,-32,-5,8,7;1040,210,-208,-210,-1072,-225,200,207],240,3]

\L

\A${L_{241.4}}=\pdualwitharg5(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${240}\M r22\M b2{240}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5520\\240\\720
\E\D240\\-10\\-35
\E\D720\\-35\\-62
\J\C\hfil\penalty500%
\B\D-2081\\-35040\\-4800
\E\D104\\1751\\240
\E\D143\\2409\\329
\J\C\H\B\D-421\\-7104\\-960
\N-12\\-203\\-27
\N-55\\-936\\-120
\N2\\33\\5
\J\C
%DUALITY%[[-5520,240,720;240,-10,-35;720,-35,-62],[240,5,1],[-421,-12,-55,2,5,-1,-49,-15;-7104,-203,-936,33,96,-16,-816,-252;-960,-27,-120,5,0,-3,-120,-35],240,4]

\L

\A${L_{241.5}}=\pdualwitharg{3.5}(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${80}\M r26\M b2{80}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1281840\\7440\\7680
\E\D7440\\-30\\-45
\E\D7680\\-45\\-46
\J\C\hfil\penalty500%
\B\D-8641\\-37440\\-1411200
\E\D72\\311\\11760
\E\D51\\221\\8329
\J\C\H\B\D-101\\-448\\-16480
\N-9\\-41\\-1467
\N-15\\-72\\-2440
\N1\\3\\165
\J\C
%DUALITY%[[-1281840,7440,7680;7440,-30,-45;7680,-45,-46],[240,15,1],[-101,-9,-15,1,5,0,-9,-10;-448,-41,-72,3,32,2,-32,-42;-16480,-1467,-2440,165,800,-3,-1480,-1635],240,5]

\L

\A${L_{241.6}}=\pdualwitharg2(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M-316\M{-2}{{\rm II}},1\M2{}3\M1{},1\M2{}5\M-{}$}\H{$3\M r2{160}\M*2{12}\M*2{32}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-39840\\-3600\\480
\E\D-3600\\-160\\32
\E\D480\\32\\-5
\J\C\hfil\penalty500%
\B\D64\\585\\9360
\E\D9\\80\\1296
\E\D-1\\-9\\-145
\J\C\H\B\D1\\6\\117
\N6\\55\\880
\N2\\21\\318
\N2\\23\\336
\J\C
%DUALITY%[[-39840,-3600,480;-3600,-160,32;480,32,-5],[240,16,1],[1,6,2,2,1,-1,-1,-1;6,55,21,23,12,-10,-12,-14;117,880,318,336,171,-160,-174,-192],240,6]

\L

\A${L_{241.7}}=\pdualwitharg{2.3}(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M1116\M{-2}{{\rm II}},1\M1{}3\M2{},1\M2{}5\M1{}$}\H{$1\M r2{480}\M*24\M*2{96}\M l2$}\relax$\,(\times2)$%
\F\I\B\D480\\-240\\0
\E\D-240\\-12000\\528
\E\D0\\528\\-23
\J\C\hfil\penalty500%
\B\D-46\\-75\\-1680
\E\D297\\494\\11088
\E\D-12\\-20\\-449
\J\C\H\B\D4\\6\\133
\N46\\75\\1680
\N4\\7\\158
\N10\\19\\432
\J\C
%DUALITY%[[480,-240,0;-240,-12000,528;0,528,-23],[240,48,1],[4,46,4,10,2,-1,-1,-1;6,75,7,19,4,0,-2,-4;133,1680,158,432,91,0,-46,-96],240,7]

\L

\A${L_{241.8}}=\pdualwitharg3({L_{241.1}})$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${16}\M r2{30}\M b2{400}\M b26\M l2{400}\M r2{30}\M b2{16}\M b2{150}\M l2$}%
\F\I\B\D-363836400\\72814800\\344400
\E\D72814800\\-14572470\\-68925
\E\D344400\\-68925\\-326
\J\C\H\B\D15\\80\\-1072
\N16\\81\\-225
\N73\\360\\1000
\N6\\29\\207
\N117\\560\\5200
\N2\\9\\210
\N-5\\-24\\-208
\N-12\\-55\\-1050
\J\C
%DUALITY%[[-363836400,72814800,344400;72814800,-14572470,-68925;344400,-68925,-326],[1200,15,1],[15,16,73,6,117,2,-5,-12;80,81,360,29,560,9,-24,-55;-1072,-225,1000,207,5200,210,-208,-1050],240,8]

\L

\A${L_{241.9}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M1716\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${15}\M r2{32}\M*2{60}\M*2{160}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-20640\\240\\240
\E\D240\\800\\320
\E\D240\\320\\127
\J\C\hfil\penalty500%
\B\D1063\\-59472\\147840
\E\D19\\-1063\\2640
\E\D0\\0\\-1
\J\C\H\B\D1\\-54\\135
\N3\\-167\\416
\N11\\-615\\1530
\N23\\-1287\\3200
\J\C
%DUALITY%[[-20640,240,240;240,800,320;240,320,127],[240,80,1],[1,3,11,23,37,16,8,-4;-54,-167,-615,-1287,-2070,-895,-447,225;135,416,1530,3200,5145,2224,1110,-560],240,9]

\L

\A${L_{241.10}}=\pdualwitharg{2.3.5}(\pfillwitharg5({L_{241.1}}))$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M2{}$}\H{$5\M r2{96}\M*2{20}\M*2{480}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-480\\4560\\-960
\E\D4560\\-39840\\8400
\E\D-960\\8400\\-1771
\J\C\hfil\penalty500%
\B\D-409\\1968\\9600
\E\D3315\\-15991\\-78000
\E\D-697\\3362\\16399
\J\C\H\B\D2\\-5\\-25
\N11\\-39\\-192
\N11\\-47\\-230
\N63\\-295\\-1440
\J\C
%DUALITY%[[-480,4560,-960;4560,-39840,8400;-960,8400,-1771],[240,240,1],[2,11,11,63,32,40,6,-12;-5,-39,-47,-295,-159,-207,-35,49;-25,-192,-230,-1440,-775,-1008,-170,240],240,10]

\L

\A${L_{241.11}}=\pdualwitharg2({L_{241.1}})$%
\F{$1\M-316\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${75}\M r2{160}\M*2{12}\M*2{800}\M l23\M r2{160}\M*2{300}\M*2{32}\M l2$}%
\F\I\B\D-125440800\\-6128400\\157200
\E\D-6128400\\-299360\\7680
\E\D157200\\7680\\-197
\J\C\H\B\D11\\0\\8775
\N-1\\2\\-720
\N-1\\0\\-798
\N3\\-10\\2000
\N7\\-6\\5349
\N24\\-17\\18480
\N28\\-15\\21750
\N4\\-1\\3152
\J\C
%DUALITY%[[-125440800,-6128400,157200;-6128400,-299360,7680;157200,7680,-197],[1200,80,1],[11,-1,-1,3,7,24,28,4;0,2,0,-10,-6,-17,-15,-1;8775,-720,-798,2000,5349,18480,21750,3152],240,11]

\L

\A${L_{241.12}}=\pdualwitharg{2.3}({L_{241.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{480}\M*24\M*2{2400}\M l21\M r2{480}\M*2{100}\M*2{96}\M l2$}%
\F\I\B\D-2400\\142800\\-1200
\E\D142800\\-8482080\\71280
\E\D-1200\\71280\\-599
\J\C\H\B\D12\\0\\-25
\N-1\\2\\240
\N-1\\0\\2
\N3\\-10\\-1200
\N6\\-2\\-251
\N64\\-17\\-2160
\N26\\-5\\-650
\N12\\-1\\-144
\J\C
%DUALITY%[[-2400,142800,-1200;142800,-8482080,71280;-1200,71280,-599],[1200,240,1],[12,-1,-1,3,6,64,26,12;0,2,0,-10,-2,-17,-5,-1;-25,240,2,-1200,-251,-2160,-650,-144],240,12]

\medskip%
%------------------------------WEYL-GROUP-W242--------------------------------
%
\leavevmode\llap{}%
$W_{242}$%
\qquad\llap8 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222|222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{242.1}}$%
\F{$1\M{-2}216\M-5,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${16}\M l23\M{}2{80}\M r22\M b2{80}\M*2{12}\M s2$}%
\F\I\B\D106320\\17520\\-480
\E\D17520\\2887\\-79
\E\D-480\\-79\\2
\J\C\H\B\D9\\-56\\-48
\N14\\-87\\-75
\N103\\-640\\-560
\N0\\0\\-1
\N-13\\80\\40
\N-1\\6\\0
\J\C
%EXPLICIT%[[106320,17520,-480;17520,2887,-79;-480,-79,2],[240,1,1],[9,14,103,0,-13,-1;-56,-87,-640,0,80,6;-48,-75,-560,-1,40,0],241,1]

\L

\A${L_{242.2}}=\pdualwitharg3({L_{242.1}})$%
\F{$1\M{-2}616\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${48}\M l21\M{}2{240}\M r26\M b2{240}\M*24\M s2$}%
\F\I\B\D240\\0\\0
\E\D0\\-3\\-3
\E\D0\\-3\\-2
\J\C\H\B\D-1\\-8\\0
\N0\\-1\\1
\N1\\0\\0
\N0\\2\\-3
\N-11\\0\\-120
\N-1\\-2\\-8
\J\C
%DUALITY%[[240,0,0;0,-3,-3;0,-3,-2],[240,3,1],[-1,0,1,0,-11,-1;-8,-1,0,2,0,-2;0,1,0,-3,-120,-8],241,2]

\L

\A${L_{242.3}}=\pdualwitharg5({L_{242.1}})$%
\F{$1\M{-2}216\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${80}\M l2{15}\M{}2{16}\M r2{10}\M b2{16}\M*2{60}\M s2$}%
\F\I\B\D1680\\240\\0
\E\D240\\10\\5
\E\D0\\5\\-1
\J\C\H\B\D1\\0\\-40
\N2\\-9\\-75
\N3\\-16\\-112
\N0\\-1\\0
\N-1\\8\\32
\N-1\\12\\30
\J\C
%DUALITY%[[1680,240,0;240,10,5;0,5,-1],[240,5,1],[1,2,3,0,-1,-1;0,-9,-16,-1,8,12;-40,-75,-112,0,32,30],241,3]

\L

\A${L_{242.4}}=\pdualwitharg{3.5}({L_{242.1}})$%
\F{$1\M{-2}616\M-3,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${240}\M s2{20}\M*2{48}\M b2{30}\M l2{48}\M{}25\M r2$}%
\F\I\B\D-33360\\-6720\\1200
\E\D-6720\\-1335\\240
\E\D1200\\240\\-43
\J\C\H\B\D-1\\-16\\-120
\N1\\4\\50
\N1\\8\\72
\N-1\\-3\\-45
\N-11\\-64\\-672
\N-2\\-13\\-130
\J\C
%DUALITY%[[-33360,-6720,1200;-6720,-1335,240;1200,240,-43],[240,15,1],[-1,1,1,-1,-11,-2;-16,4,8,-3,-64,-13;-120,50,72,-45,-672,-130],241,4]

\L

\A${L_{242.5}}=\pdualwitharg2({L_{242.1}})$%
\F{$1\M-516\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M s2{48}\M b2{20}\M*2{32}\M l25\M{}2{48}\M r2$}%
\F\I\B\D-1680\\-3600\\480
\E\D-3600\\-3424\\480
\E\D480\\480\\-67
\J\C\H\B\D-1\\-11\\-86
\N-1\\-9\\-72
\N4\\45\\350
\N4\\43\\336
\N3\\30\\235
\N1\\6\\48
\J\C
%DUALITY%[[-1680,-3600,480;-3600,-3424,480;480,480,-67],[240,16,1],[-1,-1,4,4,3,1;-11,-9,45,43,30,6;-86,-72,350,336,235,48],241,5]

\L

\A${L_{242.6}}=\pdualwitharg{2.3}({L_{242.1}})$%
\F{$1\M1716\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M l2{16}\M{}2{15}\M r2{96}\M*2{60}\M b2{16}\M s2$}%
\F\I\B\D8160\\6480\\-240
\E\D6480\\5136\\-192
\E\D-240\\-192\\7
\J\C\H\B\D1\\-1\\6
\N0\\-1\\-32
\N-2\\0\\-75
\N-3\\2\\-48
\N-1\\0\\-30
\N1\\-1\\8
\J\C
%DUALITY%[[8160,6480,-240;6480,5136,-192;-240,-192,7],[240,48,1],[1,0,-2,-3,-1,1;-1,-1,0,2,0,-1;6,-32,-75,-48,-30,8],241,6]

\L

\A${L_{242.7}}=\pdualwitharg{2.5}({L_{242.1}})$%
\F{$1\M1116\M{-2}2,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${20}\M s2{240}\M b24\M*2{160}\M l21\M{}2{240}\M r2$}%
\F\I\B\D240\\0\\0
\E\D0\\-16720\\720
\E\D0\\720\\-31
\J\C\H\B\D0\\-3\\-70
\N-4\\-15\\-360
\N-1\\-1\\-26
\N-1\\7\\160
\N0\\1\\23
\N1\\0\\0
\J\C
%DUALITY%[[240,0,0;0,-16720,720;0,720,-31],[240,80,1],[0,-4,-1,-1,0,1;-3,-15,-1,7,1,0;-70,-360,-26,160,23,0],241,7]

\L

\A${L_{242.8}}=\pdualwitharg{2.3.5}({L_{242.1}})$%
\F{$1\M-316\M{-2}6,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M l2{80}\M{}23\M r2{480}\M*2{12}\M b2{80}\M s2$}%
\F\I\B\D-50160\\172800\\2160
\E\D172800\\-70320\\-960
\E\D2160\\-960\\-13
\J\C\H\B\D4\\-93\\7530
\N7\\-162\\13120
\N1\\-23\\1863
\N-7\\163\\-13200
\N-1\\23\\-1866
\N2\\-47\\3800
\J\C
%DUALITY%[[-50160,172800,2160;172800,-70320,-960;2160,-960,-13],[240,240,1],[4,7,1,-7,-1,2;-93,-162,-23,163,23,-47;7530,13120,1863,-13200,-1866,3800],241,8]

\medskip%
%------------------------------WEYL-GROUP-W243--------------------------------
%
\leavevmode\llap{}%
$W_{243}$%
\qquad\llap8 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$22|222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{243.1}}$%
\F{$1\M2616\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${16}\M{}23\M r2{80}\M s2{12}\M*2{16}\M b2{30}\M l2$}%
\F\I\B\D1595280\\-21360\\3360
\E\D-21360\\286\\-45
\E\D3360\\-45\\7
\J\C\H\B\D-3\\-224\\0
\N-1\\-75\\-3
\N-1\\-80\\-40
\N1\\72\\-18
\N1\\72\\-16
\N-1\\-75\\0
\J\C
%EXPLICIT%[[1595280,-21360,3360;-21360,286,-45;3360,-45,7],[240,1,1],[-3,-1,-1,1,1,-1;-224,-75,-80,72,72,-75;0,-3,-40,-18,-16,0],242,1]

\L

\A${L_{243.2}}=\pdualwitharg3({L_{243.1}})$%
\F{$1\M2216\M-3,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${48}\M{}21\M r2{240}\M s24\M*2{48}\M b2{10}\M l2$}%
\F\I\B\D54960\\11040\\-240
\E\D11040\\2217\\-48
\E\D-240\\-48\\1
\J\C\H\B\D-3\\16\\48
\N0\\0\\-1
\N7\\-40\\-240
\N1\\-6\\-44
\N1\\-8\\-120
\N-1\\5\\5
\J\C
%DUALITY%[[54960,11040,-240;11040,2217,-48;-240,-48,1],[240,3,1],[-3,0,7,1,1,-1;16,0,-40,-6,-8,5;48,-1,-240,-44,-120,5],242,2]

\L

\A${L_{243.3}}=\pdualwitharg5({L_{243.1}})$%
\F{$1\M2616\M-5,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${80}\M*2{60}\M s2{16}\M l2{15}\M{}2{80}\M r26\M b2$}%
\F\I\B\D332880\\54720\\-2160
\E\D54720\\8995\\-355
\E\D-2160\\-355\\14
\J\C\H\B\D-5\\32\\40
\N-1\\6\\0
\N1\\-8\\-48
\N1\\-9\\-75
\N-1\\0\\-160
\N-1\\6\\-3
\J\C
%DUALITY%[[332880,54720,-2160;54720,8995,-355;-2160,-355,14],[240,5,1],[-5,-1,1,1,-1,-1;32,6,-8,-9,0,6;40,0,-48,-75,-160,-3],242,3]

\L

\A${L_{243.4}}=\pdualwitharg{3.5}({L_{243.1}})$%
\F{$1\M2216\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${240}\M*2{20}\M s2{48}\M l25\M{}2{240}\M r22\M b2$}%
\F\I\B\D-1680\\-720\\0
\E\D-720\\-195\\-15
\E\D0\\-15\\2
\J\C\H\B\D-7\\16\\120
\N-1\\2\\20
\N3\\-8\\-48
\N2\\-5\\-35
\N13\\-32\\-240
\N0\\0\\-1
\J\C
%DUALITY%[[-1680,-720,0;-720,-195,-15;0,-15,2],[240,15,1],[-7,-1,3,2,13,0;16,2,-8,-5,-32,0;120,20,-48,-35,-240,-1],242,4]

\L

\A${L_{243.5}}=\pdualwitharg2({L_{243.1}})$%
\F{$1\M1116\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$4\M b2{48}\M s2{20}\M l2{48}\M{}21\M r2{480}\M*2$}%
\F\I\B\D480\\-240\\0
\E\D-240\\-208\\48
\E\D0\\48\\-7
\J\C\H\B\D-1\\-2\\-14
\N-1\\-3\\-24
\N3\\5\\30
\N8\\15\\96
\N1\\2\\13
\N-1\\0\\0
\J\C
%DUALITY%[[480,-240,0;-240,-208,48;0,48,-7],[240,16,1],[-1,-1,3,8,1,-1;-2,-3,5,15,2,0;-14,-24,30,96,13,0],242,5]

\L

\A${L_{243.6}}=\pdualwitharg{2.3}({L_{243.1}})$%
\F{$1\M-316\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M b2{16}\M s2{60}\M l2{16}\M{}23\M r2{160}\M*2$}%
\F\I\B\D3360\\-2640\\960
\E\D-2640\\-48\\48
\E\D960\\48\\-29
\J\C\H\B\D-1\\-34\\-90
\N0\\-3\\-8
\N4\\125\\330
\N3\\97\\256
\N1\\33\\87
\N-1\\-30\\-80
\J\C
%DUALITY%[[3360,-2640,960;-2640,-48,48;960,48,-29],[240,48,1],[-1,0,4,3,1,-1;-34,-3,125,97,33,-30;-90,-8,330,256,87,-80],242,6]

\L

\A${L_{243.7}}=\pdualwitharg{2.5}({L_{243.1}})$%
\F{$1\M-516\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M{}2{240}\M r24\M s2{240}\M b2{20}\M*2{96}\M l2$}%
\F\I\B\D-302160\\9600\\2400
\E\D9600\\-80\\-80
\E\D2400\\-80\\-19
\J\C\H\B\D2\\4\\235
\N-2\\-3\\-240
\N-1\\-2\\-118
\N1\\0\\120
\N5\\9\\590
\N11\\21\\1296
\J\C
%DUALITY%[[-302160,9600,2400;9600,-80,-80;2400,-80,-19],[240,80,1],[2,-2,-1,1,5,11;4,-3,-2,0,9,21;235,-240,-118,120,590,1296],242,7]

\L

\A${L_{243.8}}=\pdualwitharg{2.3.5}({L_{243.1}})$%
\F{$1\M1716\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${60}\M b2{80}\M s2{12}\M l2{80}\M{}2{15}\M r2{32}\M*2$}%
\F\I\B\D-8600160\\47760\\43200
\E\D47760\\-240\\-240
\E\D43200\\-240\\-217
\J\C\H\B\D5\\4\\990
\N1\\-1\\200
\N-1\\-1\\-198
\N-2\\1\\-400
\N1\\3\\195
\N3\\4\\592
\J\C
%DUALITY%[[-8600160,47760,43200;47760,-240,-240;43200,-240,-217],[240,240,1],[5,1,-1,-2,1,3;4,-1,-1,1,3,4;990,200,-198,-400,195,592],242,8]

\medskip%
%------------------------------WEYL-GROUP-W244--------------------------------
%
\leavevmode\llap{}%
$W_{244}$%
\qquad\llap{16} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2222|2222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{244.1}}$%
\F{$1\M2216\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}%
\G3%
\H{${80}\M l29\M r2{20}\M*2{144}\M b22\M l2{144}\M{}25\M r2{36}\M s2$}%
\F\I\B\D-1568880\\7920\\4320
\E\D7920\\-39\\-24
\E\D4320\\-24\\-7
\J\C\H\B\D3\\480\\200
\N-1\\-159\\-72
\N-1\\-160\\-70
\N5\\792\\360
\N1\\159\\71
\N41\\6528\\2880
\N7\\1115\\490
\N7\\1116\\486
\J\C
%EXPLICIT%[[-1568880,7920,4320;7920,-39,-24;4320,-24,-7],[720,3,1],[3,-1,-1,5,1,41,7,7;480,-159,-160,792,159,6528,1115,1116;200,-72,-70,360,71,2880,490,486],243,1]

\L

\A${L_{244.2}}=\pfillwitharg3({L_{244.1}})$%
\F{$1\M2216\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{${80}\M s24\M l25\M{}2{16}\M r22\M b2{16}\M*2{20}\M l21\M r2$}%
\F\I\B\D-32880\\480\\1680
\E\D480\\-7\\-24
\E\D1680\\-24\\-47
\J\C\H\B\D3\\200\\0
\N5\\354\\-4
\N17\\1210\\-15
\N35\\2496\\-32
\N3\\215\\-3
\N7\\504\\-8
\N-1\\-70\\0
\N-1\\-72\\1
\J\C
%IMPLICIT%[[-32880,480,1680;480,-7,-24;1680,-24,-47],[240,1,1],[3,5,17,35,3,7,-1,-1;200,354,1210,2496,215,504,-70,-72;0,-4,-15,-32,-3,-8,0,1],243,2]

\L

\A${L_{244.3}}=\pdualwitharg3(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M2616\M-3,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${240}\M l23\M r2{60}\M*2{48}\M b26\M l2{48}\M{}2{15}\M r2{12}\M s2$}%
\F\I\B\D-1271760\\-7200\\-18000
\E\D-7200\\-21\\-96
\E\D-18000\\-96\\-253
\J\C\H\B\D9\\200\\-720
\N-4\\-96\\321
\N-3\\-70\\240
\N29\\696\\-2328
\N12\\287\\-963
\N137\\3264\\-10992
\N66\\1570\\-5295
\N19\\450\\-1524
\J\C
%DUALITY%[[-1271760,-7200,-18000;-7200,-21,-96;-18000,-96,-253],[240,3,1],[9,-4,-3,29,12,137,66,19;200,-96,-70,696,287,3264,1570,450;-720,321,240,-2328,-963,-10992,-5295,-1524],243,3]

\L

\A${L_{244.4}}=\pdualwitharg5(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M2216\M-5,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${16}\M l25\M r24\M*2{80}\M b2{10}\M l2{80}\M{}21\M r2{20}\M s2$}%
\F\I\B\D112080\\-10560\\1920
\E\D-10560\\610\\-85
\E\D1920\\-85\\9
\J\C\H\B\D-1\\-40\\-168
\N-3\\-118\\-475
\N-3\\-118\\-474
\N-1\\-40\\-160
\N4\\157\\630
\N51\\2000\\8000
\N5\\196\\783
\N7\\274\\1090
\J\C
%DUALITY%[[112080,-10560,1920;-10560,610,-85;1920,-85,9],[240,5,1],[-1,-3,-3,-1,4,51,5,7;-40,-118,-118,-40,157,2000,196,274;-168,-475,-474,-160,630,8000,783,1090],243,4]

\L

\A${L_{244.5}}=\pdualwitharg3({L_{244.1}})$%
\F{$1\M2216\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{${720}\M l21\M r2{180}\M*2{16}\M b2{18}\M l2{16}\M{}2{45}\M r24\M s2$}%
\F\I\B\D769680\\-5040\\3600
\E\D-5040\\33\\-24
\E\D3600\\-24\\-47
\J\C\H\B\D-7\\-1080\\0
\N-1\\-152\\1
\N-1\\-150\\0
\N7\\1064\\-8
\N8\\1215\\-9
\N27\\4096\\-32
\N37\\5610\\-45
\N3\\454\\-4
\J\C
%DUALITY%[[769680,-5040,3600;-5040,33,-24;3600,-24,-47],[720,3,1],[-7,-1,-1,7,8,27,37,3;-1080,-152,-150,1064,1215,4096,5610,454;0,1,0,-8,-9,-32,-45,-4],243,5]

\L

\A${L_{244.6}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M2616\M17,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${48}\M l2{15}\M r2{12}\M*2{240}\M b2{30}\M l2{240}\M{}23\M r2{60}\M s2$}%
\F\I\B\D105840\\-13920\\11760
\E\D-13920\\1830\\-1545
\E\D11760\\-1545\\1303
\J\C\H\B\D-9\\-88\\-24
\N2\\28\\15
\N3\\38\\18
\N-1\\-8\\0
\N-6\\-71\\-30
\N-109\\-1232\\-480
\N-12\\-134\\-51
\N-23\\-250\\-90
\J\C
%DUALITY%[[105840,-13920,11760;-13920,1830,-1545;11760,-1545,1303],[240,15,1],[-9,2,3,-1,-6,-109,-12,-23;-88,28,38,-8,-71,-1232,-134,-250;-24,15,18,0,-30,-480,-51,-90],243,6]

\L

\A${L_{244.7}}=\pdualwitharg2(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M1116\M22,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{${20}\M l2{16}\M r2{80}\M b24\M*2{32}\M l21\M{}2{80}\M r2{16}\M s2$}%
\F\I\B\D-167520\\-33840\\2160
\E\D-33840\\-6832\\432
\E\D2160\\432\\-23
\J\C\H\B\D-18\\95\\90
\N-5\\27\\32
\N34\\-175\\-120
\N15\\-78\\-62
\N21\\-110\\-96
\N4\\-21\\-19
\N-1\\5\\0
\N-12\\63\\56
\J\C
%DUALITY%[[-167520,-33840,2160;-33840,-6832,432;2160,432,-23],[240,16,1],[-18,-5,34,15,21,4,-1,-12;95,27,-175,-78,-110,-21,5,63;90,32,-120,-62,-96,-19,0,56],243,7]

\L

\A${L_{244.8}}=\pdualwitharg{3.5}({L_{244.1}})$%
\F{$1\M2216\M-5,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M s2{20}\M l29\M{}2{80}\M r2{90}\M b2{80}\M*2{36}\M l25\M r2$}%
\F\I\B\D-91440\\446400\\-89280
\E\D446400\\-232395\\45855
\E\D-89280\\45855\\-9046
\J\C\H\B\D211\\27000\\134784
\N127\\16254\\81140
\N170\\21759\\108621
\N469\\60032\\299680
\N44\\5634\\28125
\N-39\\-4992\\-24920
\N-41\\-5250\\-26208
\N0\\-1\\-5
\J\C
%DUALITY%[[-91440,446400,-89280;446400,-232395,45855;-89280,45855,-9046],[720,15,1],[211,127,170,469,44,-39,-41,0;27000,16254,21759,60032,5634,-4992,-5250,-1;134784,81140,108621,299680,28125,-24920,-26208,-5],243,8]

\L

\A${L_{244.9}}=\pdualwitharg5({L_{244.1}})$%
\F{$1\M2216\M-5,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${16}\M l2{45}\M r24\M*2{720}\M b2{10}\M l2{720}\M{}21\M r2{180}\M s2$}%
\F\I\B\D3335760\\215280\\-23760
\E\D215280\\13845\\-1530
\E\D-23760\\-1530\\169
\J\C\H\B\D3\\72\\1072
\N4\\102\\1485
\N1\\26\\376
\N1\\24\\360
\N-1\\-27\\-385
\N-11\\-384\\-5040
\N0\\-4\\-37
\N5\\102\\1620
\J\C
%DUALITY%[[3335760,215280,-23760;215280,13845,-1530;-23760,-1530,169],[720,15,1],[3,4,1,1,-1,-11,0,5;72,102,26,24,-27,-384,-4,102;1072,1485,376,360,-385,-5040,-37,1620],243,9]

\L

\A${L_{244.10}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M-316\M26,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${60}\M l2{48}\M r2{240}\M b2{12}\M*2{96}\M l23\M{}2{240}\M r2{48}\M s2$}%
\F\I\B\D240\\720\\-240
\E\D720\\1632\\-480
\E\D-240\\-480\\131
\J\C\H\B\D-13\\15\\30
\N-3\\2\\0
\N29\\-45\\-120
\N12\\-17\\-42
\N16\\-21\\-48
\N3\\-4\\-9
\N-1\\0\\0
\N-9\\11\\24
\J\C
%DUALITY%[[240,720,-240;720,1632,-480;-240,-480,131],[240,48,1],[-13,-3,29,12,16,3,-1,-9;15,2,-45,-17,-21,-4,0,11;30,0,-120,-42,-48,-9,0,24],243,10]

\L

\A${L_{244.11}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M-516\M22,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$4\M l2{80}\M r2{16}\M b2{20}\M*2{160}\M l25\M{}2{16}\M r2{80}\M s2$}%
\F\I\B\D-94560\\9360\\1680
\E\D9360\\-240\\-80
\E\D1680\\-80\\-19
\J\C\H\B\D3\\-71\\562
\N6\\-141\\1120
\N1\\-23\\184
\N-1\\24\\-190
\N-3\\70\\-560
\N3\\-72\\565
\N8\\-191\\1504
\N13\\-309\\2440
\J\C
%DUALITY%[[-94560,9360,1680;9360,-240,-80;1680,-80,-19],[240,80,1],[3,6,1,-1,-3,3,8,13;-71,-141,-23,24,70,-72,-191,-309;562,1120,184,-190,-560,565,1504,2440],243,11]

\L

\A${L_{244.12}}=\pdualwitharg2({L_{244.1}})$%
\F{$1\M1116\M22,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${20}\M l2{144}\M r2{80}\M b2{36}\M*2{32}\M l29\M{}2{80}\M r2{144}\M s2$}%
\F\I\B\D64080\\52560\\-3600
\E\D52560\\20256\\-1344
\E\D-3600\\-1344\\89
\J\C\H\B\D-3\\140\\1990
\N-5\\243\\3456
\N-1\\70\\1000
\N2\\-75\\-1062
\N2\\-89\\-1264
\N1\\-45\\-639
\N-1\\45\\640
\N-5\\228\\3240
\J\C
%DUALITY%[[64080,52560,-3600;52560,20256,-1344;-3600,-1344,89],[720,48,1],[-3,-5,-1,2,2,1,-1,-5;140,243,70,-75,-89,-45,45,228;1990,3456,1000,-1062,-1264,-639,640,3240],243,12]

\L

\A${L_{244.13}}=\pdualwitharg{2.3}({L_{244.1}})$%
\F{$1\M1116\M22,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M s2{16}\M l2{720}\M{}21\M r2{288}\M*24\M b2{720}\M l2{16}\M r2$}%
\F\I\B\D720\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\H\B\D-2\\-15\\-450
\N0\\-3\\-88
\N1\\0\\0
\N0\\1\\29
\N-1\\15\\432
\N-1\\3\\82
\N-14\\15\\360
\N-1\\-2\\-64
\J\C
%DUALITY%[[720,0,0;0,-19632,672;0,672,-23],[720,48,1],[-2,0,1,0,-1,-1,-14,-1;-15,-3,0,1,15,3,15,-2;-450,-88,0,29,432,82,360,-64],243,13]

\L

\A${L_{244.14}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{244.1}}))$%
\F{$1\M1716\M26,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${12}\M s2{240}\M l2{48}\M{}2{15}\M r2{480}\M*2{60}\M b2{48}\M l2{240}\M r2$}%
\F\I\B\D8160\\7920\\-240
\E\D7920\\6960\\-240
\E\D-240\\-240\\7
\J\C\H\B\D3\\-1\\66
\N7\\-3\\120
\N0\\-1\\-48
\N-2\\0\\-75
\N-9\\2\\-240
\N-1\\0\\-30
\N3\\-1\\72
\N10\\-3\\240
\J\C
%DUALITY%[[8160,7920,-240;7920,6960,-240;-240,-240,7],[240,240,1],[3,7,0,-2,-9,-1,3,10;-1,-3,-1,0,2,0,-1,-3;66,120,-48,-75,-240,-30,72,240],243,14]

\L

\A${L_{244.15}}=\pdualwitharg{2.3.5}({L_{244.1}})$%
\F{$1\M-516\M22,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M l2{80}\M r2{144}\M b2{20}\M*2{1440}\M l25\M{}2{144}\M r2{80}\M s2$}%
\F\I\B\D-108720\\-164160\\1440
\E\D-164160\\-245040\\2160
\E\D1440\\2160\\-19
\J\C\H\B\D7\\6\\1206
\N4\\3\\640
\N1\\0\\72
\N-1\\-1\\-190
\N-5\\-3\\-720
\N3\\3\\565
\N22\\21\\4032
\N11\\10\\1960
\J\C
%DUALITY%[[-108720,-164160,1440;-164160,-245040,2160;1440,2160,-19],[720,240,1],[7,4,1,-1,-5,3,22,11;6,3,0,-1,-3,3,21,10;1206,640,72,-190,-720,565,4032,1960],243,15]

\L

\A${L_{244.16}}=\pdualwitharg{2.5}({L_{244.1}})$%
\F{$1\M-516\M22,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{$4\M l2{720}\M r2{16}\M b2{180}\M*2{160}\M l2{45}\M{}2{16}\M r2{720}\M s2$}%
\F\I\B\D-750960\\-207360\\79200
\E\D-207360\\-52080\\19920
\E\D79200\\19920\\-7619
\J\C\H\B\D1\\234\\622
\N10\\2439\\6480
\N1\\250\\664
\N-1\\-237\\-630
\N-3\\-753\\-2000
\N-2\\-594\\-1575
\N0\\-67\\-176
\N7\\1488\\3960
\J\C
%DUALITY%[[-750960,-207360,79200;-207360,-52080,19920;79200,19920,-7619],[720,240,1],[1,10,1,-1,-3,-2,0,7;234,2439,250,-237,-753,-594,-67,1488;622,6480,664,-630,-2000,-1575,-176,3960],243,16]

\medskip%
%------------------------------WEYL-GROUP-W245--------------------------------
%
\leavevmode\llap{}%
$W_{245}$%
\qquad\llap{16} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$222|2222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{245.1}}$%
\F{$1\M{-2}616\M-5,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}%
\G3%
\H{${80}\M{}29\M{}25\M r2{144}\M s2{20}\M*2{36}\M*2{80}\M b26\M l2$}%
\F\I\B\D-488880\\1440\\4320
\E\D1440\\-3\\-15
\E\D4320\\-15\\-34
\J\C\H\B\D23\\2960\\1600
\N4\\513\\279
\N2\\255\\140
\N1\\120\\72
\N-1\\-130\\-70
\N-1\\-126\\-72
\N3\\400\\200
\N1\\130\\69
\J\C
%EXPLICIT%[[-488880,1440,4320;1440,-3,-15;4320,-15,-34],[720,3,1],[23,4,2,1,-1,-1,3,1;2960,513,255,120,-130,-126,400,130;1600,279,140,72,-70,-72,200,69],244,1]

\L

\A${L_{245.2}}=\pfillwitharg3({L_{245.1}})$%
\F{$1\M{-2}616\M-5,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{${80}\M*24\M*2{20}\M s2{16}\M l25\M{}21\M{}2{80}\M r26\M b2$}%
\F\I\B\D-392880\\2160\\4080
\E\D2160\\-11\\-23
\E\D4080\\-23\\-42
\J\C\H\B\D3\\160\\200
\N-1\\-46\\-72
\N-1\\-50\\-70
\N3\\136\\216
\N7\\325\\500
\N4\\187\\285
\N63\\2960\\4480
\N2\\96\\141
\J\C
%IMPLICIT%[[-392880,2160,4080;2160,-11,-23;4080,-23,-42],[240,1,1],[3,-1,-1,3,7,4,63,2;160,-46,-50,136,325,187,2960,96;200,-72,-70,216,500,285,4480,141],244,2]

\L

\A${L_{245.3}}=\pdualwitharg3(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M{-2}216\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${240}\M{}23\M{}2{15}\M r2{48}\M s2{60}\M*2{12}\M*2{240}\M b22\M l2$}%
\F\I\B\D2160\\-480\\240
\E\D-480\\27\\-9
\E\D240\\-9\\2
\J\C\H\B\D13\\560\\960
\N1\\43\\75
\N2\\85\\150
\N1\\40\\72
\N-1\\-50\\-90
\N-1\\-46\\-84
\N-7\\-320\\-600
\N0\\0\\-1
\J\C
%DUALITY%[[2160,-480,240;-480,27,-9;240,-9,2],[240,3,1],[13,1,2,1,-1,-1,-7,0;560,43,85,40,-50,-46,-320,0;960,75,150,72,-90,-84,-600,-1],244,3]

\L

\A${L_{245.4}}=\pdualwitharg5(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M{-2}616\M11,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${16}\M{}25\M{}21\M r2{80}\M s24\M*2{20}\M*2{16}\M b2{30}\M l2$}%
\F\I\B\D-3312240\\13680\\27840
\E\D13680\\-55\\-115
\E\D27840\\-115\\-234
\J\C\H\B\D35\\32\\4144
\N10\\7\\1185
\N3\\1\\356
\N3\\-8\\360
\N-1\\-2\\-118
\N-1\\2\\-120
\N7\\16\\824
\N8\\12\\945
\J\C
%DUALITY%[[-3312240,13680,27840;13680,-55,-115;27840,-115,-234],[240,5,1],[35,10,3,3,-1,-1,7,8;32,7,1,-8,-2,2,16,12;4144,1185,356,360,-118,-120,824,945],244,4]

\L

\A${L_{245.5}}=\pdualwitharg3({L_{245.1}})$%
\F{$1\M{-2}616\M-5,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{${720}\M{}21\M{}2{45}\M r2{16}\M s2{180}\M*24\M*2{720}\M b26\M l2$}%
\F\I\B\D-1951920\\720\\5040
\E\D720\\33\\-21
\E\D5040\\-21\\-2
\J\C\H\B\D133\\27360\\47520
\N3\\617\\1072
\N17\\3495\\6075
\N3\\616\\1072
\N-1\\-210\\-360
\N-1\\-206\\-358
\N-7\\-1440\\-2520
\N1\\206\\357
\J\C
%DUALITY%[[-1951920,720,5040;720,33,-21;5040,-21,-2],[720,3,1],[133,3,17,3,-1,-1,-7,1;27360,617,3495,616,-210,-206,-1440,206;47520,1072,6075,1072,-360,-358,-2520,357],244,5]

\L

\A${L_{245.6}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M{-2}216\M-3,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${48}\M*2{60}\M*2{12}\M s2{240}\M l23\M{}2{15}\M{}2{48}\M r2{10}\M b2$}%
\F\I\B\D-92880\\-11040\\2400
\E\D-11040\\-1305\\285
\E\D2400\\285\\-62
\J\C\H\B\D5\\16\\264
\N-1\\2\\-30
\N-1\\-2\\-48
\N1\\-8\\0
\N2\\1\\81
\N7\\7\\300
\N25\\32\\1104
\N2\\4\\95
\J\C
%DUALITY%[[-92880,-11040,2400;-11040,-1305,285;2400,285,-62],[240,15,1],[5,-1,-1,1,2,7,25,2;16,2,-2,-8,1,7,32,4;264,-30,-48,0,81,300,1104,95],244,6]

\L

\A${L_{245.7}}=\pdualwitharg2(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M-516\M{-2}6,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{16}\M{}2{80}\M r24\M s2{80}\M b2{16}\M b2{20}\M*2{96}\M l2$}%
\F\I\B\D505680\\0\\6240
\E\D0\\16\\0
\E\D6240\\0\\77
\J\C\H\B\D4\\0\\-325
\N0\\1\\0
\N1\\0\\-80
\N2\\-1\\-162
\N36\\-15\\-2920
\N21\\-8\\-1704
\N43\\-15\\-3490
\N13\\-3\\-1056
\J\C
%DUALITY%[[505680,0,6240;0,16,0;6240,0,77],[240,16,1],[4,0,1,2,36,21,43,13;0,1,0,-1,-15,-8,-15,-3;-325,0,-80,-162,-2920,-1704,-3490,-1056],244,7]

\L

\A${L_{245.8}}=\pdualwitharg5({L_{245.1}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${16}\M*2{180}\M*24\M s2{720}\M l21\M{}2{45}\M{}2{16}\M r2{30}\M b2$}%
\F\I\B\D-26705520\\27360\\72000
\E\D27360\\-15\\-75
\E\D72000\\-75\\-194
\J\C\H\B\D7\\240\\2504
\N-1\\-30\\-360
\N-1\\-34\\-358
\N1\\24\\360
\N2\\67\\716
\N22\\741\\7875
\N27\\912\\9664
\N7\\238\\2505
\J\C
%DUALITY%[[-26705520,27360,72000;27360,-15,-75;72000,-75,-194],[720,15,1],[7,-1,-1,1,2,22,27,7;240,-30,-34,24,67,741,912,238;2504,-360,-358,360,716,7875,9664,2505],244,8]

\L

\A${L_{245.9}}=\pdualwitharg{3.5}({L_{245.1}})$%
\F{$1\M{-2}616\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M*2{20}\M*2{36}\M s2{80}\M l29\M{}25\M{}2{144}\M r2{30}\M b2$}%
\F\I\B\D-9690480\\-444240\\46800
\E\D-444240\\-20355\\2145
\E\D46800\\2145\\-226
\J\C\H\B\D5\\96\\1944
\N-1\\-14\\-340
\N-1\\-18\\-378
\N3\\40\\1000
\N5\\75\\1746
\N5\\77\\1765
\N49\\768\\17424
\N3\\50\\1095
\J\C
%DUALITY%[[-9690480,-444240,46800;-444240,-20355,2145;46800,2145,-226],[720,15,1],[5,-1,-1,3,5,5,49,3;96,-14,-18,40,75,77,768,50;1944,-340,-378,1000,1746,1765,17424,1095],244,9]

\L

\A${L_{245.10}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M1716\M{-2}2,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{48}\M{}2{240}\M r2{12}\M s2{240}\M b2{48}\M b2{60}\M*2{32}\M l2$}%
\F\I\B\D240\\0\\0
\E\D0\\48\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\0\\-15
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-6
\N-4\\-15\\-120
\N-3\\-8\\-72
\N-7\\-15\\-150
\N-1\\-1\\-16
\J\C
%DUALITY%[[240,0,0;0,48,0;0,0,-1],[240,48,1],[-1,0,1,0,-4,-3,-7,-1;0,1,0,-1,-15,-8,-15,-1;-15,0,0,-6,-120,-72,-150,-16],244,10]

\L

\A${L_{245.11}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M1116\M{-2}6,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{$4\M b2{80}\M b2{16}\M s2{20}\M l2{16}\M{}2{80}\M{}21\M r2{480}\M*2$}%
\F\I\B\D-11760\\11760\\5520
\E\D11760\\-11680\\-5520
\E\D5520\\-5520\\-2591
\J\C\H\B\D32\\-3\\74
\N49\\-8\\120
\N1\\-3\\8
\N-15\\-1\\-30
\N-15\\0\\-32
\N1\\1\\0
\N8\\0\\17
\N110\\-3\\240
\J\C
%DUALITY%[[-11760,11760,5520;11760,-11680,-5520;5520,-5520,-2591],[240,80,1],[32,49,1,-15,-15,1,8,110;-3,-8,-3,-1,0,1,0,-3;74,120,8,-30,-32,0,17,240],244,11]

\L

\A${L_{245.12}}=\pdualwitharg2({L_{245.1}})$%
\F{$1\M-516\M{-2}6,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${20}\M b2{144}\M b2{80}\M s2{36}\M l2{80}\M{}2{144}\M{}25\M r2{96}\M*2$}%
\F\I\B\D18208080\\-3034800\\-37440
\E\D-3034800\\505824\\6240
\E\D-37440\\6240\\77
\J\C\H\B\D-48\\-245\\-3490
\N-71\\-363\\-5112
\N-41\\-210\\-2920
\N-7\\-36\\-486
\N-1\\-5\\-80
\N1\\6\\0
\N-4\\-20\\-325
\N-14\\-71\\-1056
\J\C
%DUALITY%[[18208080,-3034800,-37440;-3034800,505824,6240;-37440,6240,77],[720,48,1],[-48,-71,-41,-7,-1,1,-4,-14;-245,-363,-210,-36,-5,6,-20,-71;-3490,-5112,-2920,-486,-80,0,-325,-1056],244,12]

\L

\A${L_{245.13}}=\pdualwitharg{2.3}({L_{245.1}})$%
\F{$1\M-516\M{-2}6,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M b2{16}\M b2{720}\M s24\M l2{720}\M{}2{16}\M{}2{45}\M r2{96}\M*2$}%
\F\I\B\D720\\0\\0
\E\D0\\2832\\-192
\E\D0\\-192\\13
\J\C\H\B\D-7\\105\\1530
\N-1\\16\\232
\N-4\\75\\1080
\N0\\1\\14
\N1\\0\\0
\N0\\1\\16
\N-1\\15\\225
\N-1\\13\\192
\J\C
%DUALITY%[[720,0,0;0,2832,-192;0,-192,13],[720,48,1],[-7,-1,-4,0,1,0,-1,-1;105,16,75,1,0,1,15,13;1530,232,1080,14,0,16,225,192],244,13]

\L

\A${L_{245.14}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{245.1}}))$%
\F{$1\M-316\M{-2}2,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{$3\M{}2{240}\M{}2{48}\M r2{60}\M s2{48}\M b2{240}\M b2{12}\M*2{160}\M l2$}%
\F\I\B\D240\\0\\0
\E\D0\\387120\\-4080
\E\D0\\-4080\\43
\J\C\H\B\D0\\2\\189
\N1\\0\\0
\N0\\1\\96
\N-1\\6\\570
\N-3\\20\\1896
\N-8\\57\\5400
\N-3\\23\\2178
\N-1\\11\\1040
\J\C
%DUALITY%[[240,0,0;0,387120,-4080;0,-4080,43],[240,240,1],[0,1,0,-1,-3,-8,-3,-1;2,0,1,6,20,57,23,11;189,0,96,570,1896,5400,2178,1040],244,14]

\L

\A${L_{245.15}}=\pdualwitharg{2.5}({L_{245.1}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{$4\M b2{720}\M b2{16}\M s2{180}\M l2{16}\M{}2{720}\M{}21\M r2{480}\M*2$}%
\F\I\B\D720\\0\\0
\E\D0\\-11760\\-5520
\E\D0\\-5520\\-2591
\J\C\H\B\D-1\\-35\\74
\N-8\\-171\\360
\N-1\\-4\\8
\N-1\\42\\-90
\N0\\15\\-32
\N1\\0\\0
\N0\\-8\\17
\N-1\\-113\\240
\J\C
%DUALITY%[[720,0,0;0,-11760,-5520;0,-5520,-2591],[720,240,1],[-1,-8,-1,-1,0,1,0,-1;-35,-171,-4,42,15,0,-8,-113;74,360,8,-90,-32,0,17,240],244,15]

\L

\A${L_{245.16}}=\pdualwitharg{2.3.5}({L_{245.1}})$%
\F{$1\M1116\M{-2}6,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M b2{80}\M b2{144}\M s2{20}\M l2{144}\M{}2{80}\M{}29\M r2{480}\M*2$}%
\F\I\B\D1161360\\-979200\\-12240
\E\D-979200\\1350480\\16800
\E\D-12240\\16800\\209
\J\C\H\B\D23\\-2187\\177138
\N19\\-1808\\146440
\N20\\-1905\\154296
\N2\\-191\\15470
\N1\\-96\\7776
\N0\\1\\-80
\N2\\-189\\15309
\N11\\-1043\\84480
\J\C
%DUALITY%[[1161360,-979200,-12240;-979200,1350480,16800;-12240,16800,209],[720,240,1],[23,19,20,2,1,0,2,11;-2187,-1808,-1905,-191,-96,1,-189,-1043;177138,146440,154296,15470,7776,-80,15309,84480],244,16]

\medskip%
%------------------------------WEYL-GROUP-W246--------------------------------
%
\leavevmode\llap{}%
$W_{246}$%
\qquad\llap6 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$26322632\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{246.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}81\M-{}$}%
\G2%
\H{${162}\M b22\M{}66\M-36\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1920996\\17172\\602316
\E\D17172\\-138\\-5427
\E\D602316\\-5427\\-188734
\J\C\hfil\penalty500%
\B\D2411801\\19702224\\7130268
\E\D-23467\\-191705\\-69378
\E\D-750944\\-6134528\\-2220097
\J\C\H\B\D-274\\-2241\\-810
\N115\\939\\340
\N1377\\11248\\4071
\N3923\\32047\\11598
\J\C
%EXPLICIT%[[-1920996,17172,602316;17172,-138,-5427;602316,-5427,-188734],[324,3,1],[-274,115,1377,3923,20713,642,137,-138;-2241,939,11248,32047,169209,5245,1120,-1127;-810,340,4071,11598,61236,1898,405,-408],245,1]

\L

\A${L_{246.2}}=\pfillwitharg2({L_{246.1}})$%
\F{$1\M{-3}7,1\M-{}3\M-{}81\M-{}$}\H{${162}\M s22\M{}66\M+36\M s2$}\relax$\,(\times2)$%
\F\I\B\D-55971\\2835\\-13527
\E\D2835\\-138\\690
\E\D-13527\\690\\-3265
\J\C\hfil\penalty500%
\B\D-73711\\-222264\\258552
\E\D4030\\12151\\-14136
\E\D-17550\\-52920\\61559
\J\C\H\B\D46\\135\\-162
\N-20\\-61\\70
\N-237\\-716\\831
\N-674\\-2033\\2364
\J\C
%IMPLICIT%[[-55971,2835,-13527;2835,-138,690;-13527,690,-3265],[81,3,1],[46,-20,-237,-674,-3556,-110,-23,24;135,-61,-716,-2033,-10719,-331,-68,73;-162,70,831,2364,12474,386,81,-84],245,2]

\L

\A${L_{246.3}}=\pdualwitharg3(\pfillwitharg2({L_{246.1}}))$%
\F{$1\M{-3}7,1\M-{}27\M-{}81\M-{}$}\H{$2\M s2{162}\M{}6{54}\M-3{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-40905\\7128\\3564
\E\D7128\\-1242\\-621
\E\D3564\\-621\\-310
\J\C\hfil\penalty500%
\B\D2477\\18762\\-9558
\E\D-434\\-3287\\1674
\E\D-210\\-1590\\809
\J\C\H\B\D0\\-1\\2
\N10\\57\\0
\N28\\199\\-81
\N74\\553\\-270
\J\C
%DUALITY%[[-40905,7128,3564;7128,-1242,-621;3564,-621,-310],[81,27,1],[0,10,28,74,14,32,0,-4;-1,57,199,553,107,261,13,-23;2,0,-81,-270,-56,-162,-27,0],245,3]

\L

\A${L_{246.4}}=\pdualwitharg2({L_{246.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}81\M-{}$}\H{${648}\M*28\M{}6{24}\M-3{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D100171080\\29039796\\25918704
\E\D29039796\\8418696\\7513884
\E\D25918704\\7513884\\6706319
\J\C\hfil\penalty500%
\B\D13139279\\-661230\\-50040180
\E\D3809344\\-191705\\-14507664
\E\D3399704\\-171089\\-12947575
\J\C\H\B\D-503\\0\\1944
\N-187\\6\\716
\N-2122\\101\\8088
\N-6147\\308\\23412
\J\C
%DUALITY%[[100171080,29039796,25918704;29039796,8418696,7513884;25918704,7513884,6706319],[324,12,1],[-503,-187,-2122,-6147,-32761,-1045,-342,-13;0,6,101,308,1674,56,23,2;1944,716,8088,23412,124740,3976,1296,48],245,4]

\L

\A${L_{246.5}}=\pdualwitharg3({L_{246.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}27\M-{}81\M-{}$}\H{$2\M b2{162}\M{}6{54}\M+3{54}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-163620\\14256\\7128
\E\D14256\\-1242\\-621
\E\D7128\\-621\\-310
\J\C\hfil\penalty500%
\B\D2477\\37524\\-19116
\E\D-217\\-3287\\1674
\E\D-105\\-1590\\809
\J\C\H\B\D7\\107\\-56
\N16\\261\\-162
\N0\\13\\-27
\N-2\\-23\\0
\J\C
%DUALITY%[[-163620,14256,7128;14256,-1242,-621;7128,-621,-310],[324,27,1],[7,16,0,-2,0,5,14,37;107,261,13,-23,-1,57,199,553;-56,-162,-27,0,2,0,-81,-270],245,5]

\L

\A${L_{246.6}}=\pdualwitharg{2.3}({L_{246.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}27\M-{}81\M-{}$}\H{$8\M*2{648}\M{}6{216}\M+3{216}\M s2$}\relax$\,(\times2)$%
\F\I\B\D117288\\48924\\7452
\E\D48924\\28728\\9288
\E\D7452\\9288\\5063
\J\C\hfil\penalty500%
\B\D140759\\-424512\\571536
\E\D207230\\-624977\\841428
\E\D119255\\-359656\\484217
\J\C\H\B\D-3911\\11795\\-15880
\N-10613\\32007\\-43092
\N-1463\\4412\\-5940
\N-133\\401\\-540
\J\C
%DUALITY%[[117288,48924,7452;48924,28728,9288;7452,9288,5063],[324,108,1],[-3911,-10613,-1463,-133,1,-1117,-6357,-19417;11795,32007,4412,401,-3,3369,19172,58559;-15880,-43092,-5940,-540,4,-4536,-25812,-78840],245,6]

\medskip%
%------------------------------WEYL-GROUP-W247--------------------------------
%
\leavevmode\llap{}%
$W_{247}$%
\qquad\llap4 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\infty|\infty|\infty|\infty|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{247.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}5\M-{}25\M1{}$}%
\G2%
\H{${40}\M{10,3}{\infty z}{10}\M{20,13}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-124600\\2400\\1800
\E\D2400\\-10\\-35
\E\D1800\\-35\\-26
\J\C\hfil\penalty500%
\B\D-1\\-480\\0
\E\D0\\1\\0
\E\D0\\7\\-1
\J\C\H\B\D7\\-4\\480
\N3\\2\\205
\J\C
%EXPLICIT%[[-124600,2400,1800;2400,-10,-35;1800,-35,-26],[200,5,1],[7,3,-7,-3;-4,2,-4,-3;480,205,-480,-205],246,1]

\L

\A${L_{247.2}}=\pfillwitharg2({L_{247.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}5\M-{}25\M1{}$}\H{${10}\M{5,2}{\infty}{10}\M{10,7}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D1650\\100\\-100
\E\D100\\-10\\-5
\E\D-100\\-5\\6
\J\C\hfil\penalty500%
\B\D-1\\-20\\0
\E\D0\\1\\0
\E\D0\\1\\-1
\J\C\H\B\D-1\\-2\\-20
\N-2\\-3\\-35
\J\C
%IMPLICIT%[[1650,100,-100;100,-10,-5;-100,-5,6],[50,5,1],[-1,-2,1,2;-2,-3,-2,2;-20,-35,20,35],246,2]

\L

\A${L_{247.3}}=\pdualwitharg2(\pfillwitharg2({L_{247.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}5\M1{}25\M-{}$}\H{$5\M{5,2}{\infty}{20}\M{20,7}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D104200\\-1550\\49750
\E\D-1550\\20\\-740
\E\D49750\\-740\\23753
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D43\\1\\-90
\E\D0\\0\\-1
\J\C\H\B\D-31\\2\\65
\N43\\1\\-90
\J\C
%DUALITY%[[104200,-1550,49750;-1550,20,-740;49750,-740,23753],[50,10,1],[-31,43,117,0;2,1,2,1;65,-90,-245,0],246,3]

\L

\A${L_{247.4}}=\pdualwitharg2({L_{247.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,3}{\infty a}{80}\M{40,23}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-142800\\5800\\1000
\E\D5800\\-80\\-40
\E\D1000\\-40\\-7
\J\C\hfil\penalty500%
\B\D-1\\-145\\0
\E\D0\\1\\0
\E\D0\\1\\-1
\J\C\H\B\D2\\-1\\290
\N-3\\2\\-440
\J\C
%DUALITY%[[-142800,5800,1000;5800,-80,-40;1000,-40,-7],[200,40,1],[2,-3,-2,3;-1,2,-1,-3;290,-440,-290,440],246,4]

\medskip%
%------------------------------WEYL-GROUP-W248--------------------------------
%
\leavevmode\llap{}%
$W_{248}$%
\qquad\llap{10} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2\slashinfty22|22\slashinfty22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{248.1}}$%
\F{$[1\M1{}2\M1{}]\M{}0128\M11$}\H{${128}\M l21\M{16,9}{\infty}4\M*2{128}\M s28\M*2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\main({L_{248.2}})$}%
\F\I\B\D3200\\-384\\-768
\E\D-384\\46\\92
\E\D-768\\92\\185
\J\C\hfil\penalty500%
\B\D255\\1152\\512
\E\D-28\\-127\\-56
\E\D-64\\-288\\-129
\J\C\H\B\D-117\\-480\\-256
\N-8\\-34\\-17
\N-15\\-68\\-30
\N-101\\-480\\-192
\N-3\\-18\\-4
\J\C
%EXPLICIT%[[3200,-384,-768;-384,46,92;-768,92,185],[128,2,1],[-117,-8,-15,-101,-3,-11,0,-1,-27,-5;-480,-34,-68,-480,-18,-96,-2,-4,-96,-18;-256,-17,-30,-192,-4,0,1,-2,-64,-12],247,1]

\L

\A${L_{248.2}}$%
\F{$[1\M1{}2\M1{}]\M{}0256\M11$}%
\G{m*}%
\H{${256}\M s28\M{32,1}{\infty z}2\M{}2{256}\M{}21\M r2{256}\M*28\M{32,17}{\infty z}2\M r2{256}\M s24\M*2$}%
\F\I\B\D4352\\0\\-256
\E\D0\\2\\-2
\E\D-256\\-2\\17
\J\C\H\B\D-73\\-1088\\-1280
\N-11\\-162\\-192
\N-6\\-87\\-104
\N-89\\-1280\\-1536
\N-1\\-14\\-17
\N-23\\-320\\-384
\N-1\\-14\\-16
\N0\\-1\\0
\N-7\\-128\\-128
\N-1\\-16\\-18
\J\C
%EXPLICIT%[[4352,0,-256;0,2,-2;-256,-2,17],[256,2,1],[-73,-11,-6,-89,-1,-23,-1,0,-7,-1;-1088,-162,-87,-1280,-14,-320,-14,-1,-128,-16;-1280,-192,-104,-1536,-17,-384,-16,0,-128,-18],247,2]

\L

\A${L_{248.3}}$%
\F{$1\M118\M17128\M11$}\H{${128}\M{}21\M{8,1}{\infty}4\M s2{128}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D4224\\-1024\\-896
\E\D-1024\\248\\216
\E\D-896\\216\\185
\J\C\hfil\penalty500%
\B\D-289\\-1824\\768
\E\D66\\417\\-176
\E\D48\\304\\-129
\J\C\H\B\D111\\672\\-256
\N7\\43\\-17
\N11\\70\\-30
\N63\\416\\-192
\N0\\3\\-4
\J\C
%EXPLICIT%[[4224,-1024,-896;-1024,248,216;-896,216,185],[128,8,1],[111,7,11,63,0,-15,-1,1,33,6;672,43,70,416,3,-64,-5,6,192,35;-256,-17,-30,-192,-4,0,1,-2,-64,-12],247,3]

\L

\A${L_{248.4}}$%
\F{$1\M178\M11128\M11$}\H{${128}\M r24\M{8,1}{\infty a}4\M b2{128}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D254080\\5888\\-3456
\E\D5888\\136\\-80
\E\D-3456\\-80\\47
\J\C\hfil\penalty500%
\B\D671\\672\\51072
\E\D14\\13\\1064
\E\D-9\\-9\\-685
\J\C\H\B\D-33\\-64\\-2560
\N-4\\-5\\-306
\N-3\\1\\-222
\N-17\\32\\-1216
\N0\\5\\8
\J\C
%EXPLICIT%[[254080,5888,-3456;5888,136,-80;-3456,-80,47],[128,8,1],[-33,-4,-3,-17,0,1,0,-1,-15,-2;-64,-5,1,32,5,32,1,-5,-64,-7;-2560,-306,-222,-1216,8,128,2,-82,-1216,-160],247,4]

\L

\A${L_{248.5}}=\main({L_{248.2}})$%
\F{$[1\M1{}2\M1{}]\M{}0128\M11$}\H{${128}\M{}21\M{16,1}{\infty}4\M s2{128}\M l22\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{248.1}}$}%
\F\I\B\D4224\\-512\\-384
\E\D-512\\62\\46
\E\D-384\\46\\31
\J\C\hfil\penalty500%
\B\D-289\\-2880\\768
\E\D33\\329\\-88
\E\D15\\150\\-41
\J\C\H\B\D111\\1088\\-256
\N7\\69\\-17
\N11\\110\\-30
\N63\\640\\-192
\N0\\1\\-2
\J\C
%IMPLICIT%[[4224,-512,-384;-512,62,46;-384,46,31],[128,2,1],[111,7,11,63,0,-15,-1,1,33,3;1088,69,110,640,1,-128,-9,10,320,29;-256,-17,-30,-192,-2,0,1,-2,-64,-6],247,5]

\L

\A${L_{248.6}}=\pdualwitharg2({L_{248.4}})$%
\F{$1\M1116\M11128\M17$}\H{$1\M r2{128}\M{16,15}{\infty z}{128}\M*24\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-184448\\-7168\\1664
\E\D-7168\\-240\\64
\E\D1664\\64\\-15
\J\C\hfil\penalty500%
\B\D323\\-648\\31104
\E\D17\\-35\\1632
\E\D-3\\6\\-289
\J\C\H\B\D0\\-4\\-23
\N7\\-20\\640
\N17\\4\\1856
\N5\\4\\562
\N3\\5\\352
\J\C
%DUALITY%[[-184448,-7168,1664;-7168,-240,64;1664,64,-15],[128,16,1],[0,7,17,5,3,1,1,-9,-3,-2;-4,-20,4,4,5,2,4,-20,-8,-7;-23,640,1856,562,352,119,128,-1088,-370,-256],247,6]

\L

\A${L_{248.7}}=\pdualwitharg2({L_{248.3}})$%
\F{$1\M1116\M17128\M11$}\H{$1\M{}2{128}\M{8,7}{\infty}{128}\M s24\M*2{64}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-130944\\-71680\\1408
\E\D-71680\\-39184\\768
\E\D1408\\768\\-15
\J\C\hfil\penalty500%
\B\D-1\\512\\24576
\E\D0\\289\\13920
\E\D0\\-6\\-289
\J\C\H\B\D2\\-4\\-23
\N3\\8\\640
\N-19\\72\\1856
\N-7\\24\\562
\N-11\\34\\704
\J\C
%DUALITY%[[-130944,-71680,1408;-71680,-39184,768;1408,768,-15],[128,16,1],[2,3,-19,-7,-11,-2,-3,19,7,11;-4,8,72,24,34,6,8,-56,-20,-30;-23,640,1856,562,704,119,128,-1088,-370,-512],247,7]

\L

\A${L_{248.8}}=\pdualwitharg2(\main({L_{248.2}}))$%
\F{$1\M11[64\M1{}128\M1{}]\M{}0$}\H{$4\M s2{128}\M{8,7}{\infty b}{128}\M{}21\M{}2{64}\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{248.1}})$}%
\F\I\B\D-184448\\-14336\\1664
\E\D-14336\\-960\\128
\E\D1664\\128\\-15
\J\C\hfil\penalty500%
\B\D323\\-324\\31104
\E\D34\\-35\\3264
\E\D-3\\3\\-289
\J\C\H\B\D5\\2\\562
\N17\\2\\1856
\N7\\-10\\640
\N0\\-2\\-23
\N-4\\-7\\-512
\J\C
%DUALITY%[[-184448,-14336,1664;-14336,-960,128;1664,128,-15],[128,64,1],[5,17,7,0,-4,-3,-9,1,1,6;2,2,-10,-2,-7,-4,-10,2,1,5;562,1856,640,-23,-512,-370,-1088,128,119,704],247,8]

\L

\A${L_{248.9}}=\pdualwitharg2({L_{248.1}})$%
\F{$1\M11[64\M1{}128\M1{}]\M{}0$}\H{$4\M l2{128}\M{16,7}{\infty}{128}\M b24\M s2{64}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2(\main({L_{248.2}}))$}%
\F\I\B\D-28544\\53120\\13824
\E\D53120\\-98752\\-25728
\E\D13824\\-25728\\-6695
\J\C\hfil\penalty500%
\B\D12919\\136\\26112
\E\D-23370\\-247\\-47232
\E\D-6270\\-66\\-12673
\J\C\H\B\D-71\\1\\-150
\N-497\\0\\-1024
\N-791\\-8\\-1600
\N-218\\-3\\-438
\N-242\\-5\\-480
\J\C
%DUALITY%[[-28544,53120,13824;53120,-98752,-25728;13824,-25728,-6695],[128,64,1],[-71,-497,-791,-218,-242,-119,-263,31,28,52;1,0,-8,-3,-5,-3,-8,0,1,3;-150,-1024,-1600,-438,-480,-234,-512,64,54,96],247,9]

\L

\A${L_{248.10}}=\pdualwitharg2({L_{248.2}})$%
\F{$1\M11[128\M1{}256\M1{}]\M{}0$}\H{$4\M s2{128}\M{16,15}{\infty b}{128}\M{}21\M{}2{256}\M r24\M b2{128}\M{16,15}{\infty a}{128}\M r24\M s2{256}\M b2$}%
\F\I\B\D-1777920\\-122624\\7424
\E\D-122624\\-8320\\512
\E\D7424\\512\\-31
\J\C\H\B\D-1\\-1\\-258
\N-5\\-1\\-1216
\N1\\1\\256
\N1\\0\\239
\N13\\-2\\3072
\N8\\-3\\1858
\N33\\-15\\7616
\N27\\-17\\6144
\N5\\-4\\1122
\N1\\-6\\128
\J\C
%DUALITY%[[-1777920,-122624,7424;-122624,-8320,512;7424,512,-31],[256,128,1],[-1,-5,1,1,13,8,33,27,5,1;-1,-1,1,0,-2,-3,-15,-17,-4,-6;-258,-1216,256,239,3072,1858,7616,6144,1122,128],247,10]

\medskip%
%------------------------------WEYL-GROUP-W249--------------------------------
%
\leavevmode\llap{}%
$W_{249}$%
\qquad\llap{60} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222|2222\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{249.1}}$%
\F{$1\M208\M11,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M*28\M*2{44}\M s2{24}\M l2{11}\M{}28\M{}2{33}\M r24\M l21\M r2$}%
\F\I\B\D-217272\\792\\528
\E\D792\\-1\\-4
\E\D528\\-4\\1
\J\C\H\B\D-5\\-858\\-792
\N-1\\-172\\-156
\N-1\\-176\\-154
\N1\\168\\156
\N5\\847\\770
\N5\\848\\768
\N14\\2376\\2145
\N1\\170\\152
\N0\\0\\-1
\J\C
%EXPLICIT%[[-217272,792,528;792,-1,-4;528,-4,1],[264,1,1],[-5,-1,-1,1,5,5,14,1,0;-858,-172,-176,168,847,848,2376,170,0;-792,-156,-154,156,770,768,2145,152,-1],248,1]

\L

\A${L_{249.2}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M2{}3\M-{},1\M2{}11\M1{}$}%
\G2%
\H{${33}\M{}22\M r2{176}\M l26\M{}2{11}\M r28\M*2{528}\M l21\M r2{16}\M l2$}%
\F\I\B\D-1833744\\4752\\8448
\E\D4752\\-10\\-24
\E\D8448\\-24\\-37
\J\C\H\B\D61\\7953\\8745
\N10\\1303\\1434
\N73\\9504\\10472
\N1\\129\\144
\N-1\\-132\\-143
\N-1\\-130\\-144
\N13\\1716\\1848
\N1\\131\\143
\N11\\1436\\1576
\J\C
%EXPLICIT%[[-1833744,4752,8448;4752,-10,-24;8448,-24,-37],[528,2,1],[61,10,73,1,-1,-1,13,1,11;7953,1303,9504,129,-132,-130,1716,131,1436;8745,1434,10472,144,-143,-144,1848,143,1576],248,2]

\L

\A${L_{249.3}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M2{}3\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${33}\M r28\M*2{176}\M s2{24}\M*2{44}\M l22\M{}2{528}\M{}21\M{}2{16}\M{}2$}%
\F\I\B\D528\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D-8\\-99\\-231
\N-3\\-34\\-84
\N-13\\-132\\-352
\N-1\\-6\\-24
\N-1\\0\\-22
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-1
\N-1\\-16\\-32
\J\C
%EXPLICIT%[[528,0,0;0,2,0;0,0,-1],[528,2,1],[-8,-3,-13,-1,-1,0,1,0,-1;-99,-34,-132,-6,0,1,0,-1,-16;-231,-84,-352,-24,-22,0,0,-1,-32],248,3]

\L

\A${L_{249.4}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M2{}3\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${132}\M l22\M{}2{176}\M{}26\M r2{44}\M*28\M s2{528}\M*24\M*2{16}\M*2$}%
\F\I\B\D-243408\\1584\\1584
\E\D1584\\-10\\-12
\E\D1584\\-12\\-1
\J\C\H\B\D83\\10758\\1914
\N7\\907\\162
\N53\\6864\\1232
\N1\\129\\24
\N-1\\-132\\-22
\N-1\\-130\\-24
\N1\\132\\0
\N1\\130\\22
\N7\\908\\160
\J\C
%EXPLICIT%[[-243408,1584,1584;1584,-10,-12;1584,-12,-1],[528,2,1],[83,7,53,1,-1,-1,1,1,7;10758,907,6864,129,-132,-130,132,130,908;1914,162,1232,24,-22,-24,0,22,160],248,4]

\L

\A${L_{249.5}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M*28\M s2{176}\M*2{24}\M l2{11}\M{}22\M r2{528}\M s24\M s2{16}\M s2$}%
\F\I\B\D19536\\4752\\1056
\E\D4752\\1154\\238
\E\D1056\\238\\-131
\J\C\H\B\D157\\-660\\66
\N9\\-38\\4
\N-639\\2684\\-264
\N-347\\1458\\-144
\N-1191\\5005\\-495
\N-558\\2345\\-232
\N-12061\\50688\\-5016
\N-197\\828\\-82
\N-19\\80\\-8
\J\C
%EXPLICIT%[[19536,4752,1056;4752,1154,238;1056,238,-131],[528,2,1],[157,9,-639,-347,-1191,-558,-12061,-197,-19;-660,-38,2684,1458,5005,2345,50688,828,80;66,4,-264,-144,-495,-232,-5016,-82,-8],248,5]

\L

\A${L_{249.6}}=\pfillwitharg2({L_{249.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M{}22\M{}2{11}\M{}26\M{}2{44}\M{}22\M{}2{33}\M{}24\M{}21\M{}2$}%
\F\I\B\D132\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-11
\N-1\\-3\\-12
\N-13\\-66\\-176
\N-3\\-17\\-42
\N-16\\-99\\-231
\N-1\\-8\\-16
\N0\\-1\\-1
\J\C
%IMPLICIT%[[132,0,0;0,2,0;0,0,-1],[132,2,1],[1,0,-1,-1,-13,-3,-16,-1,0;0,1,0,-3,-66,-17,-99,-8,-1;0,0,-11,-12,-176,-42,-231,-16,-1],248,6]

\L

\A${L_{249.7}}=\main({L_{249.4}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${264}\M s24\M l2{22}\M{}23\M{}2{88}\M{}21\M{}2{66}\M r28\M l22\M r2$}%
\F\I\B\D-121704\\1584\\792
\E\D1584\\-2\\-12
\E\D792\\-12\\-5
\J\C\H\B\D1\\0\\132
\N-1\\-12\\-130
\N-1\\-11\\-132
\N1\\12\\129
\N53\\616\\6864
\N7\\81\\907
\N83\\957\\10758
\N7\\80\\908
\N1\\11\\130
\J\C
%IMPLICIT%[[-121704,1584,792;1584,-2,-12;792,-12,-5],[264,2,1],[1,-1,-1,1,53,7,83,7,1;0,-12,-11,12,616,81,957,80,11;132,-130,-132,129,6864,907,10758,908,130],248,7]

\L

\A${L_{249.8}}=\main({L_{249.3}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${264}\M{}21\M{}2{22}\M r2{12}\M s2{88}\M s24\M l2{66}\M{}28\M{}22\M{}2$}%
\F\I\B\D264\\0\\0
\E\D0\\-2\\0
\E\D0\\0\\1
\J\C\H\B\D1\\0\\0
\N0\\0\\1
\N-1\\-11\\0
\N-1\\-12\\-6
\N-13\\-176\\-132
\N-3\\-42\\-34
\N-16\\-231\\-198
\N-1\\-16\\-16
\N0\\-1\\-2
\J\C
%IMPLICIT%[[264,0,0;0,-2,0;0,0,1],[264,2,1],[1,0,-1,-1,-13,-3,-16,-1,0;0,0,-11,-12,-176,-42,-231,-16,-1;0,1,0,-6,-132,-34,-198,-16,-2],248,8]

\L

\A${L_{249.9}}=\pdualwitharg3({L_{249.1}})$%
\F{$1\M208\M-3,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${44}\M*2{24}\M*2{132}\M s28\M l2{33}\M{}2{24}\M{}2{11}\M r2{12}\M l23\M r2$}%
\F\I\B\D148632\\-264\\-792
\E\D-264\\3\\0
\E\D-792\\0\\5
\J\C\H\B\D-1\\-88\\-154
\N-1\\-84\\-156
\N-5\\-418\\-792
\N-1\\-84\\-160
\N-8\\-682\\-1287
\N-7\\-600\\-1128
\N-6\\-517\\-968
\N-1\\-88\\-162
\N0\\-1\\0
\J\C
%DUALITY%[[148632,-264,-792;-264,3,0;-792,0,5],[264,3,1],[-1,-1,-5,-1,-8,-7,-6,-1,0;-88,-84,-418,-84,-682,-600,-517,-88,-1;-154,-156,-792,-160,-1287,-1128,-968,-162,0],248,9]

\L

\A${L_{249.10}}=\pdualwitharg3(\pfillwitharg2({L_{249.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${44}\M{}26\M{}2{33}\M{}22\M{}2{132}\M{}26\M{}2{11}\M{}2{12}\M{}23\M{}2$}%
\F\I\B\D83292\\0\\1848
\E\D0\\6\\0
\E\D1848\\0\\41
\J\C\H\B\D1\\0\\-44
\N0\\1\\0
\N8\\0\\-363
\N3\\-1\\-136
\N137\\-66\\-6204
\N33\\-17\\-1494
\N61\\-33\\-2761
\N13\\-8\\-588
\N1\\-1\\-45
\J\C
%DUALITY%[[83292,0,1848;0,6,0;1848,0,41],[132,6,1],[1,0,8,3,137,33,61,13,1;0,1,0,-1,-66,-17,-33,-8,-1;-44,0,-363,-136,-6204,-1494,-2761,-588,-45],248,10]

\L

\A${L_{249.11}}=\pdualwitharg2(\main({L_{249.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${33}\M{}28\M{}2{44}\M r2{24}\M s2{44}\M s28\M l2{132}\M{}21\M{}24\M{}2$}%
\F\I\B\D61512\\30888\\-264
\E\D30888\\15508\\-132
\E\D-264\\-132\\1
\J\C\H\B\D190\\-396\\-2079
\N71\\-148\\-776
\N153\\-319\\-1672
\N23\\-48\\-252
\N21\\-44\\-242
\N-1\\2\\4
\N-16\\33\\132
\N0\\0\\-1
\N12\\-25\\-132
\J\C
%DUALITY%[[61512,30888,-264;30888,15508,-132;-264,-132,1],[264,4,1],[190,71,153,23,21,-1,-16,0,12;-396,-148,-319,-48,-44,2,33,0,-25;-2079,-776,-1672,-252,-242,4,132,-1,-132],248,11]

\L

\A${L_{249.12}}=\pdualwitharg2(\main({L_{249.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M s28\M l2{44}\M{}2{24}\M{}2{11}\M{}28\M{}2{132}\M r24\M l24\M r2$}%
\F\I\B\D-65208\\2376\\264
\E\D2376\\-4\\-12
\E\D264\\-12\\-1
\J\C\H\B\D1\\0\\198
\N-1\\-6\\-196
\N-2\\-11\\-396
\N1\\6\\192
\N10\\55\\1947
\N11\\60\\2144
\N67\\363\\13068
\N3\\16\\586
\N1\\5\\196
\J\C
%DUALITY%[[-65208,2376,264;2376,-4,-12;264,-12,-1],[264,4,1],[1,-1,-2,1,10,11,67,3,1;0,-6,-11,6,55,60,363,16,5;198,-196,-396,192,1947,2144,13068,586,196],248,12]

\L

\A${L_{249.13}}=\pdualwitharg3(\main({L_{249.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${88}\M s2{12}\M l2{66}\M{}21\M{}2{264}\M{}23\M{}2{22}\M r2{24}\M l26\M r2$}%
\F\I\B\D1533576\\-76560\\1320
\E\D-76560\\3822\\-66
\E\D1320\\-66\\1
\J\C\H\B\D9\\176\\-220
\N-1\\-20\\6
\N-5\\-99\\66
\N0\\0\\-1
\N67\\1320\\-1320
\N10\\197\\-195
\N43\\847\\-836
\N13\\256\\-252
\N3\\59\\-60
\J\C
%DUALITY%[[1533576,-76560,1320;-76560,3822,-66;1320,-66,1],[264,6,1],[9,-1,-5,0,67,10,43,13,3;176,-20,-99,0,1320,197,847,256,59;-220,6,66,-1,-1320,-195,-836,-252,-60],248,13]

\L

\A${L_{249.14}}=\pdualwitharg3(\main({L_{249.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${22}\M r2{12}\M s2{264}\M s24\M l2{66}\M{}23\M{}2{88}\M{}26\M{}2{24}\M{}2$}%
\F\I\B\D-17160\\-2112\\792
\E\D-2112\\-174\\72
\E\D792\\72\\-29
\J\C\H\B\D-1\\-33\\-110
\N-1\\-30\\-102
\N1\\44\\132
\N1\\32\\106
\N28\\869\\2904
\N7\\216\\723
\N53\\1628\\5456
\N3\\91\\306
\N1\\28\\96
\J\C
%DUALITY%[[-17160,-2112,792;-2112,-174,72;792,72,-29],[264,6,1],[-1,-1,1,1,28,7,53,3,1;-33,-30,44,32,869,216,1628,91,28;-110,-102,132,106,2904,723,5456,306,96],248,14]

\L

\A${L_{249.15}}=\pdualwitharg2({L_{249.1}})$%
\F{$1\M118\M20,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${264}\M b24\M b2{88}\M s2{12}\M l2{88}\M{}21\M{}2{264}\M r28\M l28\M r2$}%
\F\I\B\D-270600\\-6072\\2904
\E\D-6072\\-128\\64
\E\D2904\\64\\-31
\J\C\H\B\D7\\132\\924
\N0\\1\\2
\N-3\\-55\\-396
\N-1\\-21\\-138
\N-3\\-110\\-528
\N0\\-7\\-17
\N7\\-33\\528
\N1\\12\\116
\N1\\17\\128
\J\C
%DUALITY%[[-270600,-6072,2904;-6072,-128,64;2904,64,-31],[264,8,1],[7,0,-3,-1,-3,0,7,1,1;132,1,-55,-21,-110,-7,-33,12,17;924,2,-396,-138,-528,-17,528,116,128],248,15]

\L

\A${L_{249.16}}=\pdualwitharg{11}({L_{249.1}})$%
\F{$1\M208\M-3,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{$3\M{}2{88}\M{}21\M r2{264}\M s24\M*2{88}\M*2{12}\M l2{11}\M r2{44}\M l2$}%
\F\I\B\D-1933800\\5808\\14520
\E\D5808\\-11\\-44
\E\D14520\\-44\\-109
\J\C\H\B\D19\\144\\2469
\N65\\488\\8448
\N5\\37\\650
\N1\\0\\132
\N-1\\-8\\-130
\N-1\\-4\\-132
\N5\\42\\648
\N5\\40\\649
\N21\\162\\2728
\J\C
%DUALITY%[[-1933800,5808,14520;5808,-11,-44;14520,-44,-109],[264,11,1],[19,65,5,1,-1,-1,5,5,21;144,488,37,0,-8,-4,42,40,162;2469,8448,650,132,-130,-132,648,649,2728],248,16]

\L

\A${L_{249.17}}=\pdualwitharg{11}(\pfillwitharg2({L_{249.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{$3\M{}2{22}\M{}24\M{}2{66}\M{}21\M{}2{22}\M{}2{12}\M{}2{11}\M{}2{44}\M{}2$}%
\F\I\B\D-132\\0\\-132
\E\D0\\22\\0
\E\D-132\\0\\-131
\J\C\H\B\D34\\-9\\-39
\N57\\-17\\-66
\N17\\-6\\-20
\N-1\\-3\\0
\N-1\\0\\1
\N0\\1\\0
\N11\\0\\-12
\N10\\-1\\-11
\N39\\-8\\-44
\J\C
%DUALITY%[[-132,0,-132;0,22,0;-132,0,-131],[132,22,1],[34,57,17,-1,-1,0,11,10,39;-9,-17,-6,-3,0,1,0,-1,-8;-39,-66,-20,0,1,0,-12,-11,-44],248,17]

\L

\A${L_{249.18}}=\pdualwitharg{2.3}(\main({L_{249.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${44}\M r2{24}\M s2{132}\M s28\M l2{132}\M{}2{24}\M{}2{11}\M{}2{12}\M{}23\M{}2$}%
\F\I\B\D385176\\-38280\\16368
\E\D-38280\\3804\\-1632
\E\D16368\\-1632\\623
\J\C\H\B\D-62\\-605\\44
\N-17\\-166\\12
\N273\\2662\\-198
\N105\\1024\\-76
\N2187\\21329\\-1584
\N1027\\10016\\-744
\N926\\9031\\-671
\N182\\1775\\-132
\N4\\39\\-3
\J\C
%DUALITY%[[385176,-38280,16368;-38280,3804,-1632;16368,-1632,623],[264,12,1],[-62,-17,273,105,2187,1027,926,182,4;-605,-166,2662,1024,21329,10016,9031,1775,39;44,12,-198,-76,-1584,-744,-671,-132,-3],248,18]

\L

\A${L_{249.19}}=\pdualwitharg3({L_{249.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M*2{24}\M l2{33}\M{}22\M r2{528}\M l26\M{}2{11}\M r2{48}\M l23\M r2$}%
\F\I\B\D-554928\\-11088\\4224
\E\D-11088\\-186\\78
\E\D4224\\78\\-31
\J\C\H\B\D5\\220\\1232
\N-1\\-46\\-252
\N-2\\-88\\-495
\N0\\1\\2
\N47\\2200\\11880
\N7\\325\\1764
\N15\\693\\3773
\N9\\412\\2256
\N1\\45\\249
\J\C
%DUALITY%[[-554928,-11088,4224;-11088,-186,78;4224,78,-31],[528,6,1],[5,-1,-2,0,47,7,15,9,1;220,-46,-88,1,2200,325,693,412,45;1232,-252,-495,2,11880,1764,3773,2256,249],248,19]

\L

\A${L_{249.20}}=\pdualwitharg3({L_{249.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M s2{24}\M*2{132}\M l22\M{}2{528}\M{}26\M r2{44}\M*2{48}\M*2{12}\M*2$}%
\F\I\B\D89232\\-77616\\14784
\E\D-77616\\63366\\-11454
\E\D14784\\-11454\\1973
\J\C\H\B\D1693\\4444\\13112
\N-45\\-118\\-348
\N-503\\-1320\\-3894
\N8\\21\\62
\N10159\\26664\\78672
\N1500\\3937\\11616
\N6429\\16874\\49786
\N1937\\5084\\15000
\N461\\1210\\3570
\J\C
%DUALITY%[[89232,-77616,14784;-77616,63366,-11454;14784,-11454,1973],[528,6,1],[1693,-45,-503,8,10159,1500,6429,1937,461;4444,-118,-1320,21,26664,3937,16874,5084,1210;13112,-348,-3894,62,78672,11616,49786,15000,3570],248,20]

\L

\A${L_{249.21}}=\pdualwitharg3({L_{249.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M{}26\M r2{132}\M*28\M s2{528}\M*2{24}\M l2{11}\M{}2{48}\M{}23\M{}2$}%
\F\I\B\D5420976\\0\\30624
\E\D0\\6\\0
\E\D30624\\0\\173
\J\C\H\B\D1\\0\\-176
\N0\\1\\0
\N19\\0\\-3366
\N7\\-2\\-1240
\N313\\-132\\-55440
\N75\\-34\\-13284
\N69\\-33\\-12221
\N29\\-16\\-5136
\N1\\-1\\-177
\J\C
%DUALITY%[[5420976,0,30624;0,6,0;30624,0,173],[528,6,1],[1,0,19,7,313,75,69,29,1;0,1,0,-2,-132,-34,-33,-16,-1;-176,0,-3366,-1240,-55440,-13284,-12221,-5136,-177],248,21]

\L

\A${L_{249.22}}=\pdualwitharg{2.3}(\main({L_{249.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${44}\M{}2{24}\M{}2{33}\M{}28\M{}2{132}\M r2{24}\M s2{44}\M l2{12}\M r2{12}\M l2$}%
\F\I\B\D55704\\1320\\-528
\E\D1320\\-12\\-12
\E\D-528\\-12\\5
\J\C\H\B\D1\\-11\\44
\N-1\\-8\\-144
\N-3\\-11\\-363
\N-1\\-2\\-112
\N-6\\-11\\-660
\N-1\\-2\\-108
\N1\\0\\110
\N1\\1\\108
\N1\\0\\102
\J\C
%DUALITY%[[55704,1320,-528;1320,-12,-12;-528,-12,5],[264,12,1],[1,-1,-3,-1,-6,-1,1,1,1;-11,-8,-11,-2,-11,-2,0,1,0;44,-144,-363,-112,-660,-108,110,108,102],248,22]

\L

\A${L_{249.23}}=\pdualwitharg3({L_{249.5}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M l26\M{}2{33}\M r28\M*2{528}\M s2{24}\M*2{44}\M s2{48}\M s2{12}\M s2$}%
\F\I\B\D-34320\\528\\528
\E\D528\\-6\\-12
\E\D528\\-12\\-1
\J\C\H\B\D53\\2200\\1144
\N7\\291\\150
\N14\\583\\297
\N1\\42\\20
\N1\\44\\0
\N-1\\-42\\-24
\N-1\\-44\\-22
\N1\\40\\24
\N3\\124\\66
\J\C
%DUALITY%[[-34320,528,528;528,-6,-12;528,-12,-1],[528,6,1],[53,7,14,1,1,-1,-1,1,3;2200,291,583,42,44,-42,-44,40,124;1144,150,297,20,0,-24,-22,24,66],248,23]

\L

\A${L_{249.24}}=\pdualwitharg2({L_{249.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${528}\M r28\M b2{44}\M s2{24}\M b2{176}\M l28\M{}2{33}\M{}2{16}\M{}21\M{}2$}%
\F\I\B\D244464\\528\\-528
\E\D528\\-8\\0
\E\D-528\\0\\1
\J\C\H\B\D1\\66\\528
\N0\\1\\4
\N-1\\-55\\-506
\N-1\\-57\\-516
\N-13\\-748\\-6776
\N-3\\-173\\-1568
\N-8\\-462\\-4191
\N-1\\-58\\-528
\N0\\0\\-1
\J\C
%DUALITY%[[244464,528,-528;528,-8,0;-528,0,1],[528,8,1],[1,0,-1,-1,-13,-3,-8,-1,0;66,1,-55,-57,-748,-173,-462,-58,0;528,4,-506,-516,-6776,-1568,-4191,-528,-1],248,24]

\L

\A${L_{249.25}}=\pdualwitharg2({L_{249.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M b28\M l2{176}\M{}2{24}\M r2{44}\M l28\M{}2{528}\M r24\M l2{16}\M r2$}%
\F\I\B\D528\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D-16\\-99\\-462
\N-3\\-17\\-84
\N-13\\-66\\-352
\N-1\\-3\\-24
\N-1\\0\\-22
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\N-1\\-8\\-32
\J\C
%DUALITY%[[528,0,0;0,8,0;0,0,-1],[528,8,1],[-16,-3,-13,-1,-1,0,1,0,-1;-99,-17,-66,-3,0,1,0,-1,-8;-462,-84,-352,-24,-22,0,0,-2,-32],248,25]

\L

\A${L_{249.26}}=\pdualwitharg2({L_{249.5}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${528}\M b28\M s2{44}\M b2{24}\M l2{176}\M{}28\M r2{132}\M s2{16}\M s24\M s2$}%
\F\I\B\D-614064\\-20064\\4752
\E\D-20064\\-584\\144
\E\D4752\\144\\-35
\J\C\H\B\D13\\792\\5016
\N0\\1\\4
\N-2\\-121\\-770
\N-1\\-63\\-396
\N7\\374\\2464
\N3\\169\\1096
\N23\\1320\\8514
\N3\\176\\1128
\N1\\60\\382
\J\C
%DUALITY%[[-614064,-20064,4752;-20064,-584,144;4752,144,-35],[528,8,1],[13,0,-2,-1,7,3,23,3,1;792,1,-121,-63,374,169,1320,176,60;5016,4,-770,-396,2464,1096,8514,1128,382],248,26]

\L

\A${L_{249.27}}=\pdualwitharg2({L_{249.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}11\M1{}$}\H{${132}\M s28\M b2{176}\M l2{24}\M{}2{11}\M{}28\M r2{528}\M b24\M b2{16}\M b2$}%
\F\I\B\D-753456\\0\\5280
\E\D0\\8\\0
\E\D5280\\0\\-37
\J\C\H\B\D23\\-99\\3234
\N3\\-17\\420
\N7\\-66\\968
\N-1\\-3\\-144
\N-1\\0\\-143
\N0\\1\\0
\N13\\0\\1848
\N1\\-1\\142
\N3\\-8\\424
\J\C
%DUALITY%[[-753456,0,5280;0,8,0;5280,0,-37],[528,8,1],[23,3,7,-1,-1,0,13,1,3;-99,-17,-66,-3,0,1,0,-1,-8;3234,420,968,-144,-143,0,1848,142,424],248,27]

\L

\A${L_{249.28}}=\pdualwitharg{11}(\main({L_{249.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${24}\M s2{44}\M l22\M{}2{33}\M{}28\M{}2{11}\M{}26\M r2{88}\M l2{22}\M r2$}%
\F\I\B\D-5016\\-19800\\1848
\E\D-19800\\-66242\\6204
\E\D1848\\6204\\-581
\J\C\H\B\D11\\144\\1572
\N-1\\-10\\-110
\N-1\\-13\\-142
\N1\\9\\99
\N23\\284\\3104
\N37\\460\\5027
\N43\\537\\5868
\N47\\592\\6468
\N11\\141\\1540
\J\C
%DUALITY%[[-5016,-19800,1848;-19800,-66242,6204;1848,6204,-581],[264,22,1],[11,-1,-1,1,23,37,43,47,11;144,-10,-13,9,284,460,537,592,141;1572,-110,-142,99,3104,5027,5868,6468,1540],248,28]

\L

\A${L_{249.29}}=\pdualwitharg{11}(\main({L_{249.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${24}\M{}2{11}\M{}22\M r2{132}\M s28\M s2{44}\M l26\M{}2{88}\M{}2{22}\M{}2$}%
\F\I\B\D-264\\2904\\-264
\E\D2904\\-30602\\2772
\E\D-264\\2772\\-251
\J\C\H\B\D11\\12\\120
\N0\\1\\11
\N-1\\-1\\-10
\N-1\\-6\\-66
\N17\\8\\68
\N57\\32\\286
\N34\\21\\192
\N39\\28\\264
\N10\\9\\88
\J\C
%DUALITY%[[-264,2904,-264;2904,-30602,2772;-264,2772,-251],[264,22,1],[11,0,-1,-1,17,57,34,39,10;12,1,-1,-6,8,32,21,28,9;120,11,-10,-66,68,286,192,264,88],248,29]

\L

\A${L_{249.30}}=\pdualwitharg{2.3}({L_{249.1}})$%
\F{$1\M-38\M20,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${88}\M b2{12}\M b2{264}\M s24\M l2{264}\M{}23\M{}2{88}\M r2{24}\M l2{24}\M r2$}%
\F\I\B\D-20856\\-14520\\792
\E\D-14520\\-9600\\528
\E\D792\\528\\-29
\J\C\H\B\D-3\\-22\\-484
\N0\\1\\18
\N7\\55\\1188
\N1\\7\\154
\N29\\176\\3960
\N3\\17\\387
\N19\\99\\2288
\N1\\2\\60
\N-1\\-9\\-192
\J\C
%DUALITY%[[-20856,-14520,792;-14520,-9600,528;792,528,-29],[264,24,1],[-3,0,7,1,29,3,19,1,-1;-22,1,55,7,176,17,99,2,-9;-484,18,1188,154,3960,387,2288,60,-192],248,30]

\L

\A${L_{249.31}}=\pdualwitharg{3.11}({L_{249.1}})$%
\F{$1\M208\M11,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{$4\M*2{264}\M*2{12}\M s2{88}\M l23\M{}2{264}\M{}21\M r2{132}\M l2{33}\M r2$}%
\F\I\B\D23496\\-7128\\792
\E\D-7128\\2112\\-231
\E\D792\\-231\\25
\J\C\H\B\D1\\10\\62
\N-1\\-4\\0
\N-1\\-8\\-42
\N-1\\-8\\-44
\N2\\19\\111
\N29\\272\\1584
\N3\\28\\163
\N11\\102\\594
\N3\\28\\165
\J\C
%DUALITY%[[23496,-7128,792;-7128,2112,-231;792,-231,25],[264,33,1],[1,-1,-1,-1,2,29,3,11,3;10,-4,-8,-8,19,272,28,102,28;62,0,-42,-44,111,1584,163,594,165],248,31]

\L

\A${L_{249.32}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{249.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{$4\M{}2{66}\M{}23\M{}2{22}\M{}2{12}\M{}2{66}\M{}21\M{}2{132}\M{}2{33}\M{}2$}%
\F\I\B\D-309804\\0\\3564
\E\D0\\66\\0
\E\D3564\\0\\-41
\J\C\H\B\D3\\0\\260
\N0\\1\\0
\N-1\\0\\-87
\N-1\\-1\\-88
\N11\\-6\\948
\N39\\-17\\3366
\N8\\-3\\691
\N29\\-8\\2508
\N8\\-1\\693
\J\C
%DUALITY%[[-309804,0,3564;0,66,0;3564,0,-41],[132,66,1],[3,0,-1,-1,11,39,8,29,8;0,1,0,-1,-6,-17,-3,-8,-1;260,0,-87,-88,948,3366,691,2508,693],248,32]

\L

\A${L_{249.33}}=\pdualwitharg{2.11}(\main({L_{249.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${12}\M r2{88}\M s24\M s2{264}\M l24\M{}2{88}\M{}23\M{}2{44}\M{}2{11}\M{}2$}%
\F\I\B\D-1864104\\615648\\-14256
\E\D615648\\-203324\\4708
\E\D-14256\\4708\\-109
\J\C\H\B\D5\\21\\252
\N-1\\-2\\44
\N-1\\-4\\-42
\N1\\0\\-132
\N10\\37\\288
\N65\\244\\2024
\N19\\72\\621
\N21\\81\\748
\N5\\20\\209
\J\C
%DUALITY%[[-1864104,615648,-14256;615648,-203324,4708;-14256,4708,-109],[264,44,1],[5,-1,-1,1,10,65,19,21,5;21,-2,-4,0,37,244,72,81,20;252,44,-42,-132,288,2024,621,748,209],248,33]

\L

\A${L_{249.34}}=\pdualwitharg{11}({L_{249.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M*2{88}\M l21\M{}2{66}\M r2{16}\M l2{22}\M{}23\M r2{176}\M l2{11}\M r2$}%
\F\I\B\D-149717040\\140448\\280896
\E\D140448\\-110\\-264
\E\D280896\\-264\\-527
\J\C\H\B\D23\\276\\12120
\N-1\\-10\\-528
\N-1\\-12\\-527
\N1\\9\\528
\N43\\504\\22664
\N70\\823\\36894
\N41\\483\\21609
\N91\\1076\\47960
\N11\\131\\5797
\J\C
%DUALITY%[[-149717040,140448,280896;140448,-110,-264;280896,-264,-527],[528,22,1],[23,-1,-1,1,43,70,41,91,11;276,-10,-12,9,504,823,483,1076,131;12120,-528,-527,528,22664,36894,21609,47960,5797],248,34]

\L

\A${L_{249.35}}=\pdualwitharg{11}({L_{249.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M{}2{22}\M r24\M*2{264}\M s2{16}\M*2{88}\M l23\M{}2{176}\M{}2{11}\M{}2$}%
\F\I\B\D-8991312\\0\\34320
\E\D0\\22\\0
\E\D34320\\0\\-131
\J\C\H\B\D11\\0\\2880
\N0\\1\\0
\N-1\\0\\-262
\N-1\\-6\\-264
\N17\\-12\\4448
\N57\\-34\\14916
\N17\\-9\\4449
\N39\\-16\\10208
\N5\\-1\\1309
\J\C
%DUALITY%[[-8991312,0,34320;0,22,0;34320,0,-131],[528,22,1],[11,0,-1,-1,17,57,17,39,5;0,1,0,-6,-12,-34,-9,-16,-1;2880,0,-262,-264,4448,14916,4449,10208,1309],248,35]

\L

\A${L_{249.36}}=\pdualwitharg{11}({L_{249.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M s2{88}\M*24\M l2{66}\M{}2{16}\M{}2{22}\M r2{12}\M*2{176}\M*2{44}\M*2$}%
\F\I\B\D-9837168\\35904\\35904
\E\D35904\\-110\\-132
\E\D35904\\-132\\-131
\J\C\H\B\D11\\132\\2880
\N-1\\-10\\-264
\N-1\\-12\\-262
\N1\\9\\264
\N23\\264\\6032
\N37\\427\\9702
\N43\\498\\11274
\N47\\548\\12320
\N11\\130\\2882
\J\C
%DUALITY%[[-9837168,35904,35904;35904,-110,-132;35904,-132,-131],[528,22,1],[11,-1,-1,1,23,37,43,47,11;132,-10,-12,9,264,427,498,548,130;2880,-264,-262,264,6032,9702,11274,12320,2882],248,36]

\L

\A${L_{249.37}}=\pdualwitharg{2.11}(\main({L_{249.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${12}\M{}2{88}\M{}21\M{}2{264}\M{}24\M r2{88}\M s2{12}\M l2{44}\M r2{44}\M l2$}%
\F\I\B\D264\\-2904\\-1320
\E\D-2904\\-12628\\-5676
\E\D-1320\\-5676\\-2551
\J\C\H\B\D38\\-1011\\2232
\N65\\-1714\\3784
\N5\\-130\\287
\N1\\0\\0
\N-1\\29\\-64
\N-1\\20\\-44
\N5\\-144\\318
\N10\\-279\\616
\N21\\-568\\1254
\J\C
%DUALITY%[[264,-2904,-1320;-2904,-12628,-5676;-1320,-5676,-2551],[264,44,1],[38,65,5,1,-1,-1,5,10,21;-1011,-1714,-130,0,29,20,-144,-279,-568;2232,3784,287,0,-64,-44,318,616,1254],248,37]

\L

\A${L_{249.38}}=\pdualwitharg{11}({L_{249.5}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M l2{22}\M{}21\M r2{264}\M*2{16}\M s2{88}\M*2{12}\M s2{176}\M s2{44}\M s2$}%
\F\I\B\D37488\\16896\\0
\E\D16896\\7546\\22
\E\D0\\22\\-7
\J\C\H\B\D-173\\384\\1176
\N-68\\151\\462
\N-9\\20\\61
\N19\\-42\\-132
\N9\\-20\\-64
\N-1\\2\\0
\N-19\\42\\126
\N-65\\144\\440
\N-55\\122\\374
\J\C
%DUALITY%[[37488,16896,0;16896,7546,22;0,22,-7],[528,22,1],[-173,-68,-9,19,9,-1,-19,-65,-55;384,151,20,-42,-20,2,42,144,122;1176,462,61,-132,-64,0,126,440,374],248,38]

\L

\A${L_{249.39}}=\pdualwitharg{2.3}({L_{249.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M r2{24}\M b2{132}\M s28\M b2{528}\M l2{24}\M{}2{11}\M{}2{48}\M{}23\M{}2$}%
\F\I\B\D82896\\528\\-29568
\E\D528\\-24\\-96
\E\D-29568\\-96\\10235
\J\C\H\B\D59\\594\\176
\N4\\41\\12
\N-155\\-1551\\-462
\N-55\\-551\\-164
\N-2213\\-22176\\-6600
\N-515\\-5161\\-1536
\N-461\\-4620\\-1375
\N-177\\-1774\\-528
\N-1\\-10\\-3
\J\C
%DUALITY%[[82896,528,-29568;528,-24,-96;-29568,-96,10235],[528,24,1],[59,4,-155,-55,-2213,-515,-461,-177,-1;594,41,-1551,-551,-22176,-5161,-4620,-1774,-10;176,12,-462,-164,-6600,-1536,-1375,-528,-3],248,39]

\L

\A${L_{249.40}}=\pdualwitharg{2.3}({L_{249.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M{}2{24}\M r2{132}\M l28\M{}2{528}\M r2{24}\M b2{44}\M l2{48}\M r2{12}\M l2$}%
\F\I\B\D5420976\\0\\30624
\E\D0\\24\\0
\E\D30624\\0\\173
\J\C\H\B\D1\\0\\-176
\N0\\1\\0
\N19\\0\\-3366
\N7\\-1\\-1240
\N313\\-66\\-55440
\N75\\-17\\-13284
\N138\\-33\\-24442
\N29\\-8\\-5136
\N2\\-1\\-354
\J\C
%DUALITY%[[5420976,0,30624;0,24,0;30624,0,173],[528,24,1],[1,0,19,7,313,75,138,29,2;0,1,0,-1,-66,-17,-33,-8,-1;-176,0,-3366,-1240,-55440,-13284,-24442,-5136,-354],248,40]

\L

\A${L_{249.41}}=\pdualwitharg{2.3}({L_{249.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M b2{24}\M s2{132}\M b28\M l2{528}\M{}2{24}\M r2{44}\M s2{48}\M s2{12}\M s2$}%
\F\I\B\D-8976\\6336\\-528
\E\D6336\\-3864\\312
\E\D-528\\312\\-25
\J\C\H\B\D5\\44\\440
\N0\\1\\12
\N-4\\-33\\-330
\N-1\\-9\\-92
\N-19\\-198\\-2112
\N-3\\-35\\-384
\N-3\\-44\\-506
\N1\\4\\24
\N1\\8\\78
\J\C
%DUALITY%[[-8976,6336,-528;6336,-3864,312;-528,312,-25],[528,24,1],[5,0,-4,-1,-19,-3,-3,1,1;44,1,-33,-9,-198,-35,-44,4,8;440,12,-330,-92,-2112,-384,-506,24,78],248,41]

\L

\A${L_{249.42}}=\pdualwitharg{2.3}({L_{249.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}11\M1{}$}\H{${176}\M l2{24}\M{}2{33}\M{}28\M r2{528}\M b2{24}\M s2{44}\M b2{48}\M b2{12}\M b2$}%
\F\I\B\D-8093712\\0\\15840
\E\D0\\24\\0
\E\D15840\\0\\-31
\J\C\H\B\D5\\0\\2552
\N0\\1\\0
\N-2\\0\\-1023
\N-1\\-1\\-512
\N-19\\-66\\-9768
\N-3\\-17\\-1548
\N-3\\-33\\-1562
\N1\\-8\\504
\N1\\-1\\510
\J\C
%DUALITY%[[-8093712,0,15840;0,24,0;15840,0,-31],[528,24,1],[5,0,-2,-1,-19,-3,-3,1,1;0,1,0,-1,-66,-17,-33,-8,-1;2552,0,-1023,-512,-9768,-1548,-1562,504,510],248,42]

\L

\A${L_{249.43}}=\pdualwitharg{3.11}(\main({L_{249.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{$8\M s2{132}\M l26\M{}2{11}\M{}2{24}\M{}2{33}\M{}22\M r2{264}\M l2{66}\M r2$}%
\F\I\B\D-109032\\-117744\\1848
\E\D-117744\\-126390\\1980
\E\D1848\\1980\\-31
\J\C\H\B\D1\\-4\\-196
\N-1\\2\\66
\N-3\\11\\522
\N-5\\19\\913
\N-33\\128\\6192
\N-41\\160\\7755
\N-13\\51\\2476
\N-25\\100\\4884
\N1\\-3\\-132
\J\C
%DUALITY%[[-109032,-117744,1848;-117744,-126390,1980;1848,1980,-31],[264,66,1],[1,-1,-3,-5,-33,-41,-13,-25,1;-4,2,11,19,128,160,51,100,-3;-196,66,522,913,6192,7755,2476,4884,-132],248,43]

\L

\A${L_{249.44}}=\pdualwitharg{3.11}(\main({L_{249.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{$2\M r2{132}\M s2{24}\M s2{44}\M l26\M{}2{33}\M{}28\M{}2{66}\M{}2{264}\M{}2$}%
\F\I\B\D264\\-8712\\264
\E\D-8712\\-597894\\18282
\E\D264\\18282\\-559
\J\C\H\B\D-1\\-5\\-164
\N-1\\-2\\-66
\N11\\56\\1836
\N21\\104\\3410
\N38\\185\\6066
\N97\\470\\15411
\N63\\304\\9968
\N33\\157\\5148
\N1\\0\\0
\J\C
%DUALITY%[[264,-8712,264;-8712,-597894,18282;264,18282,-559],[264,66,1],[-1,-1,11,21,38,97,63,33,1;-5,-2,56,104,185,470,304,157,0;-164,-66,1836,3410,6066,15411,9968,5148,0],248,44]

\L

\A${L_{249.45}}=\pdualwitharg{2.11}({L_{249.1}})$%
\F{$1\M-38\M20,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${24}\M b2{44}\M b28\M s2{132}\M l28\M{}2{11}\M{}2{24}\M r2{88}\M l2{88}\M r2$}%
\F\I\B\D-888888\\-455928\\6864
\E\D-455928\\-233728\\3520
\E\D6864\\3520\\-53
\J\C\H\B\D5\\6\\1044
\N0\\1\\66
\N-1\\-1\\-196
\N-1\\-3\\-330
\N7\\4\\1168
\N12\\8\\2079
\N29\\21\\5136
\N17\\14\\3124
\N9\\9\\1760
\J\C
%DUALITY%[[-888888,-455928,6864;-455928,-233728,3520;6864,3520,-53],[264,88,1],[5,0,-1,-1,7,12,29,17,9;6,1,-1,-3,4,8,21,14,9;1044,66,-196,-330,1168,2079,5136,3124,1760],248,45]

\L

\A${L_{249.46}}=\pdualwitharg{2.3.11}(\main({L_{249.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{$4\M r2{264}\M s2{12}\M s2{88}\M l2{12}\M{}2{264}\M{}21\M{}2{132}\M{}2{33}\M{}2$}%
\F\I\B\D401016\\284592\\-3168
\E\D284592\\201300\\-2244
\E\D-3168\\-2244\\25
\J\C\H\B\D2\\3\\524
\N1\\0\\132
\N-1\\-2\\-306
\N-1\\-2\\-308
\N7\\11\\1872
\N49\\78\\13200
\N5\\8\\1351
\N18\\29\\4884
\N5\\8\\1353
\J\C
%DUALITY%[[401016,284592,-3168;284592,201300,-2244;-3168,-2244,25],[264,132,1],[2,1,-1,-1,7,49,5,18,5;3,0,-2,-2,11,78,8,29,8;524,132,-306,-308,1872,13200,1351,4884,1353],248,46]

\L

\A${L_{249.47}}=\pdualwitharg{3.11}({L_{249.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M*2{264}\M l23\M{}2{22}\M r2{48}\M l2{66}\M{}21\M r2{528}\M l2{33}\M r2$}%
\F\I\B\D-5419920\\-1332144\\30624
\E\D-1332144\\-327162\\7524
\E\D30624\\7524\\-173
\J\C\H\B\D7\\28\\2456
\N-1\\-2\\-264
\N-1\\-4\\-351
\N0\\-1\\-44
\N37\\136\\12456
\N61\\227\\20658
\N12\\45\\4079
\N81\\308\\27720
\N10\\39\\3465
\J\C
%DUALITY%[[-5419920,-1332144,30624;-1332144,-327162,7524;30624,7524,-173],[528,66,1],[7,-1,-1,0,37,61,12,81,10;28,-2,-4,-1,136,227,45,308,39;2456,-264,-351,-44,12456,20658,4079,27720,3465],248,47]

\L

\A${L_{249.48}}=\pdualwitharg{3.11}({L_{249.4}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M s2{264}\M*2{12}\M l2{22}\M{}2{48}\M{}2{66}\M r24\M*2{528}\M*2{132}\M*2$}%
\F\I\B\D-218064\\-113520\\-54912
\E\D-113520\\-58938\\-28512
\E\D-54912\\-28512\\-13793
\J\C\H\B\D1\\60\\-128
\N-1\\2\\0
\N-3\\-148\\318
\N-5\\-267\\572
\N-33\\-1840\\3936
\N-41\\-2315\\4950
\N-13\\-742\\1586
\N-25\\-1484\\3168
\N1\\30\\-66
\J\C
%DUALITY%[[-218064,-113520,-54912;-113520,-58938,-28512;-54912,-28512,-13793],[528,66,1],[1,-1,-3,-5,-33,-41,-13,-25,1;60,2,-148,-267,-1840,-2315,-742,-1484,30;-128,0,318,572,3936,4950,1586,3168,-66],248,48]

\L

\A${L_{249.49}}=\pdualwitharg{3.11}({L_{249.3}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M{}2{66}\M r2{12}\M*2{88}\M s2{48}\M*2{264}\M l21\M{}2{528}\M{}2{33}\M{}2$}%
\F\I\B\D-7860336\\0\\17952
\E\D0\\66\\0
\E\D17952\\0\\-41
\J\C\H\B\D3\\0\\1312
\N0\\1\\0
\N-1\\0\\-438
\N-1\\-2\\-440
\N11\\-12\\4800
\N39\\-34\\17028
\N4\\-3\\1747
\N29\\-16\\12672
\N4\\-1\\1749
\J\C
%DUALITY%[[-7860336,0,17952;0,66,0;17952,0,-41],[528,66,1],[3,0,-1,-1,11,39,4,29,4;0,1,0,-2,-12,-34,-3,-16,-1;1312,0,-438,-440,4800,17028,1747,12672,1749],248,49]

\L

\A${L_{249.50}}=\pdualwitharg{2.3.11}(\main({L_{249.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{$4\M{}2{264}\M{}23\M{}2{88}\M{}2{12}\M r2{264}\M s24\M l2{132}\M r2{132}\M l2$}%
\F\I\B\D-139128\\-113520\\-55704
\E\D-113520\\-91740\\-45012
\E\D-55704\\-45012\\-22085
\J\C\H\B\D6\\-545\\1096
\N29\\-2496\\5016
\N2\\-154\\309
\N-1\\174\\-352
\N-1\\119\\-240
\N-1\\66\\-132
\N1\\-118\\238
\N6\\-655\\1320
\N11\\-1082\\2178
\J\C
%DUALITY%[[-139128,-113520,-55704;-113520,-91740,-45012;-55704,-45012,-22085],[264,132,1],[6,29,2,-1,-1,-1,1,6,11;-545,-2496,-154,174,119,66,-118,-655,-1082;1096,5016,309,-352,-240,-132,238,1320,2178],248,50]

\L

\A${L_{249.51}}=\pdualwitharg{3.11}({L_{249.5}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M l2{66}\M{}23\M r2{88}\M*2{48}\M s2{264}\M*24\M s2{528}\M s2{132}\M s2$}%
\F\I\B\D-9269040\\34848\\34848
\E\D34848\\-66\\-132
\E\D34848\\-132\\-131
\J\C\H\B\D63\\240\\16504
\N97\\371\\25410
\N19\\73\\4977
\N21\\82\\5500
\N11\\44\\2880
\N-1\\-2\\-264
\N-1\\-4\\-262
\N1\\0\\264
\N33\\124\\8646
\J\C
%DUALITY%[[-9269040,34848,34848;34848,-66,-132;34848,-132,-131],[528,66,1],[63,97,19,21,11,-1,-1,1,33;240,371,73,82,44,-2,-4,0,124;16504,25410,4977,5500,2880,-264,-262,264,8646],248,51]

\L

\A${L_{249.52}}=\pdualwitharg{2.11}({L_{249.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M r2{88}\M b24\M s2{264}\M b2{16}\M l2{88}\M{}23\M{}2{176}\M{}2{11}\M{}2$}%
\F\I\B\D-7458000\\-1266144\\28512
\E\D-1266144\\-214808\\4840
\E\D28512\\4840\\-109
\J\C\H\B\D11\\12\\3408
\N0\\1\\44
\N-1\\-1\\-306
\N-1\\-3\\-396
\N17\\14\\5064
\N57\\49\\17072
\N17\\15\\5109
\N39\\36\\11792
\N5\\5\\1529
\J\C
%DUALITY%[[-7458000,-1266144,28512;-1266144,-214808,4840;28512,4840,-109],[528,88,1],[11,0,-1,-1,17,57,17,39,5;12,1,-1,-3,14,49,15,36,5;3408,44,-306,-396,5064,17072,5109,11792,1529],248,52]

\L

\A${L_{249.53}}=\pdualwitharg{2.11}({L_{249.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M{}2{88}\M r24\M l2{264}\M{}2{16}\M r2{88}\M b2{12}\M l2{176}\M r2{44}\M l2$}%
\F\I\B\D-8991312\\0\\34320
\E\D0\\88\\0
\E\D34320\\0\\-131
\J\C\H\B\D11\\0\\2880
\N0\\1\\0
\N-1\\0\\-262
\N-1\\-3\\-264
\N17\\-6\\4448
\N57\\-17\\14916
\N34\\-9\\8898
\N39\\-8\\10208
\N10\\-1\\2618
\J\C
%DUALITY%[[-8991312,0,34320;0,88,0;34320,0,-131],[528,88,1],[11,0,-1,-1,17,57,34,39,10;0,1,0,-3,-6,-17,-9,-8,-1;2880,0,-262,-264,4448,14916,8898,10208,2618],248,53]

\L

\A${L_{249.54}}=\pdualwitharg{2.11}({L_{249.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M b2{88}\M s24\M b2{264}\M l2{16}\M{}2{88}\M r2{12}\M s2{176}\M s2{44}\M s2$}%
\F\I\B\D-528\\23232\\-528
\E\D23232\\-981464\\22264
\E\D-528\\22264\\-505
\J\C\H\B\D23\\12\\504
\N0\\1\\44
\N-2\\-1\\-42
\N-1\\-3\\-132
\N37\\14\\576
\N123\\49\\2024
\N73\\30\\1242
\N83\\36\\1496
\N21\\10\\418
\J\C
%DUALITY%[[-528,23232,-528;23232,-981464,22264;-528,22264,-505],[528,88,1],[23,0,-2,-1,37,123,73,83,21;12,1,-1,-3,14,49,30,36,10;504,44,-42,-132,576,2024,1242,1496,418],248,54]

\L

\A${L_{249.55}}=\pdualwitharg{2.11}({L_{249.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}11\M2{}$}\H{${48}\M l2{88}\M{}21\M{}2{264}\M r2{16}\M b2{88}\M s2{12}\M b2{176}\M b2{44}\M b2$}%
\F\I\B\D-528\\0\\-528
\E\D0\\88\\0
\E\D-528\\0\\-527
\J\C\H\B\D23\\0\\-24
\N0\\1\\0
\N-1\\0\\1
\N-1\\-3\\0
\N37\\-6\\-40
\N123\\-17\\-132
\N73\\-9\\-78
\N83\\-8\\-88
\N21\\-1\\-22
\J\C
%DUALITY%[[-528,0,-528;0,88,0;-528,0,-527],[528,88,1],[23,0,-1,-1,37,123,73,83,21;0,1,0,-3,-6,-17,-9,-8,-1;-24,0,1,0,-40,-132,-78,-88,-22],248,55]

\L

\A${L_{249.56}}=\pdualwitharg{2.3.11}({L_{249.1}})$%
\F{$1\M118\M20,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{$8\M b2{132}\M b2{24}\M s2{44}\M l2{24}\M{}2{33}\M{}28\M r2{264}\M l2{264}\M r2$}%
\F\I\B\D-505560\\-270072\\3960
\E\D-270072\\-143616\\2112
\E\D3960\\2112\\-31
\J\C\H\B\D-1\\-1\\-196
\N0\\1\\66
\N5\\6\\1044
\N9\\10\\1826
\N31\\33\\6192
\N39\\41\\7755
\N25\\26\\4952
\N25\\25\\4884
\N-1\\-2\\-264
\J\C
%DUALITY%[[-505560,-270072,3960;-270072,-143616,2112;3960,2112,-31],[264,264,1],[-1,0,5,9,31,39,25,25,-1;-1,1,6,10,33,41,26,25,-2;-196,66,1044,1826,6192,7755,4952,4884,-264],248,56]

\L

\A${L_{249.57}}=\pdualwitharg{2.3.11}({L_{249.3}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M r2{264}\M b2{12}\M s2{88}\M b2{48}\M l2{264}\M{}21\M{}2{528}\M{}2{33}\M{}2$}%
\F\I\B\D4917264\\1405536\\-11088
\E\D1405536\\401016\\-3168
\E\D-11088\\-3168\\25
\J\C\H\B\D3\\4\\1840
\N0\\1\\132
\N-1\\-1\\-570
\N-1\\-1\\-572
\N11\\14\\6648
\N39\\49\\23496
\N4\\5\\2407
\N29\\36\\17424
\N4\\5\\2409
\J\C
%DUALITY%[[4917264,1405536,-11088;1405536,401016,-3168;-11088,-3168,25],[528,264,1],[3,0,-1,-1,11,39,4,29,4;4,1,-1,-1,14,49,5,36,5;1840,132,-570,-572,6648,23496,2407,17424,2409],248,57]

\L

\A${L_{249.58}}=\pdualwitharg{2.3.11}({L_{249.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M{}2{264}\M r2{12}\M l2{88}\M{}2{48}\M r2{264}\M b24\M l2{528}\M r2{132}\M l2$}%
\F\I\B\D-7860336\\0\\17952
\E\D0\\264\\0
\E\D17952\\0\\-41
\J\C\H\B\D3\\0\\1312
\N0\\1\\0
\N-1\\0\\-438
\N-1\\-1\\-440
\N11\\-6\\4800
\N39\\-17\\17028
\N8\\-3\\3494
\N29\\-8\\12672
\N8\\-1\\3498
\J\C
%DUALITY%[[-7860336,0,17952;0,264,0;17952,0,-41],[528,264,1],[3,0,-1,-1,11,39,8,29,8;0,1,0,-1,-6,-17,-3,-8,-1;1312,0,-438,-440,4800,17028,3494,12672,3498],248,58]

\L

\A${L_{249.59}}=\pdualwitharg{2.3.11}({L_{249.5}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M b2{264}\M s2{12}\M b2{88}\M l2{48}\M{}2{264}\M r24\M s2{528}\M s2{132}\M s2$}%
\F\I\B\D-13134000\\-4994880\\37488
\E\D-4994880\\-1898952\\14256
\E\D37488\\14256\\-107
\J\C\H\B\D7\\4\\2984
\N0\\1\\132
\N-2\\-1\\-834
\N-1\\-1\\-484
\N31\\14\\12720
\N105\\49\\43296
\N21\\10\\8686
\N73\\36\\30360
\N19\\10\\7986
\J\C
%DUALITY%[[-13134000,-4994880,37488;-4994880,-1898952,14256;37488,14256,-107],[528,264,1],[7,0,-2,-1,31,105,21,73,19;4,1,-1,-1,14,49,10,36,10;2984,132,-834,-484,12720,43296,8686,30360,7986],248,59]

\L

\A${L_{249.60}}=\pdualwitharg{2.3.11}({L_{249.4}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}11\M2{}$}\H{${16}\M l2{264}\M{}23\M{}2{88}\M r2{48}\M b2{264}\M s24\M b2{528}\M b2{132}\M b2$}%
\F\I\B\D-21311664\\0\\60720
\E\D0\\264\\0
\E\D60720\\0\\-173
\J\C\H\B\D7\\0\\2456
\N0\\1\\0
\N-1\\0\\-351
\N-1\\-1\\-352
\N31\\-6\\10872
\N105\\-17\\36828
\N21\\-3\\7366
\N73\\-8\\25608
\N19\\-1\\6666
\J\C
%DUALITY%[[-21311664,0,60720;0,264,0;60720,0,-173],[528,264,1],[7,0,-1,-1,31,105,21,73,19;0,1,0,-1,-6,-17,-3,-8,-1;2456,0,-351,-352,10872,36828,7366,25608,6666],248,60]

\medskip%
%------------------------------WEYL-GROUP-W250--------------------------------
%
\leavevmode\llap{}%
$W_{250}$%
\qquad\llap8 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2\slashthree22|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{250.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${90}\M b26\M+36\M b2{10}\M l2{24}\M r2$}%
\F\I\B\D-377640\\5040\\-56160
\E\D5040\\-66\\765
\E\D-56160\\765\\-8162
\J\C\H\B\D28\\1095\\-90
\N15\\589\\-48
\N-14\\-548\\45
\N-39\\-1530\\125
\N-45\\-1768\\144
\J\C
%EXPLICIT%[[-377640,5040,-56160;5040,-66,765;-56160,765,-8162],[360,3,1],[28,15,-14,-39,-45;1095,589,-548,-1530,-1768;-90,-48,45,125,144],249,1]

\L

\A${L_{250.2}}=\pfillwitharg2({L_{250.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M s26\M-36\M s2{10}\M l26\M r2$}%
\F\I\B\D-94410\\2520\\15930
\E\D2520\\-66\\-435
\E\D15930\\-435\\-2612
\J\C\H\B\D-34\\-705\\-90
\N-18\\-371\\-48
\N17\\352\\45
\N47\\970\\125
\N27\\556\\72
\J\C
%IMPLICIT%[[-94410,2520,15930;2520,-66,-435;15930,-435,-2612],[90,3,1],[-34,-18,17,47,27;-705,-371,352,970,556;-90,-48,45,125,72],249,2]

\L

\A${L_{250.3}}=\pdualwitharg2(\pfillwitharg2({L_{250.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M s2{12}\M+3{12}\M s2{20}\M l23\M r2$}%
\F\I\B\D110880\\-230130\\50490
\E\D-230130\\477732\\-104790
\E\D50490\\-104790\\22991
\J\C\H\B\D41\\0\\-90
\N67\\2\\-138
\N378\\11\\-780
\N532\\15\\-1100
\N149\\4\\-309
\J\C
%DUALITY%[[110880,-230130,50490;-230130,477732,-104790;50490,-104790,22991],[90,6,1],[41,67,378,532,149;0,2,11,15,4;-90,-138,-780,-1100,-309],249,3]

\L

\A${L_{250.4}}=\pdualwitharg5(\pfillwitharg2({L_{250.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M s2{30}\M+3{30}\M s22\M l2{30}\M r2$}%
\F\I\B\D-311130\\98280\\-13320
\E\D98280\\-31020\\4215
\E\D-13320\\4215\\-568
\J\C\H\B\D-4\\-9\\27
\N-60\\-131\\435
\N7\\16\\-45
\N21\\46\\-151
\N87\\190\\-630
\J\C
%DUALITY%[[-311130,98280,-13320;98280,-31020,4215;-13320,4215,-568],[90,15,1],[-4,-60,7,21,87;-9,-131,16,46,190;27,435,-45,-151,-630],249,4]

\L

\A${L_{250.5}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{250.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M s2{60}\M-3{60}\M s24\M l2{15}\M r2$}%
\F\I\B\D37645380\\2964870\\18494910
\E\D2964870\\233520\\1456620
\E\D18494910\\1456620\\9086419
\J\C\H\B\D-185\\-9\\378
\N573\\23\\-1170
\N3188\\131\\-6510
\N810\\33\\-1654
\N933\\37\\-1905
\J\C
%DUALITY%[[37645380,2964870,18494910;2964870,233520,1456620;18494910,1456620,9086419],[90,30,1],[-185,573,3188,810,933;-9,23,131,33,37;378,-1170,-6510,-1654,-1905],249,5]

\L

\A${L_{250.6}}=\pdualwitharg5({L_{250.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M b2{30}\M-3{30}\M b22\M l2{120}\M r2$}%
\F\I\B\D-386860680\\42923880\\-1119240
\E\D42923880\\-4762590\\124185
\E\D-1119240\\124185\\-3238
\J\C\H\B\D-4\\-33\\117
\N-63\\-515\\2025
\N7\\58\\-195
\N22\\180\\-701
\N183\\1496\\-5880
\J\C
%DUALITY%[[-386860680,42923880,-1119240;42923880,-4762590,124185;-1119240,124185,-3238],[360,15,1],[-4,-63,7,22,183;-33,-515,58,180,1496;117,2025,-195,-701,-5880],249,6]

\L

\A${L_{250.7}}=\pdualwitharg2({L_{250.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${720}\M*2{48}\M-3{48}\M*2{80}\M l23\M r2$}%
\F\I\B\D-29520\\3960\\-1800
\E\D3960\\-528\\240
\E\D-1800\\240\\-109
\J\C\H\B\D-2\\-15\\0
\N0\\-11\\-24
\N1\\7\\0
\N1\\25\\40
\N0\\4\\9
\J\C
%DUALITY%[[-29520,3960,-1800;3960,-528,240;-1800,240,-109],[360,24,1],[-2,0,1,1,0;-15,-11,7,25,4;0,-24,0,40,9],249,7]

\L

\A${L_{250.8}}=\pdualwitharg{2.5}({L_{250.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${144}\M*2{240}\M+3{240}\M*2{16}\M l2{15}\M r2$}%
\F\I\B\D-5040\\1800\\0
\E\D1800\\16080\\720
\E\D0\\720\\31
\J\C\H\B\D-1\\-3\\72
\N-11\\-31\\720
\N2\\5\\-120
\N4\\11\\-256
\N4\\11\\-255
\J\C
%DUALITY%[[-5040,1800,0;1800,16080,720;0,720,31],[360,120,1],[-1,-11,2,4,4;-3,-31,5,11,11;72,720,-120,-256,-255],249,8]

\medskip%
%------------------------------WEYL-GROUP-W251--------------------------------
%
\leavevmode\llap{}%
$W_{251}$%
\qquad\llap8 lattices, $\chi=8$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$26|62|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{251.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${24}\M r2{18}\M{}66\M{}62\M l2$}%
\F\I\B\D-1572840\\10440\\213120
\E\D10440\\-66\\-1515
\E\D213120\\-1515\\-25822
\J\C\H\B\D-81\\-7304\\-240
\N-79\\-7125\\-234
\N80\\7214\\237
\N26\\2345\\77
\J\C
%EXPLICIT%[[-1572840,10440,213120;10440,-66,-1515;213120,-1515,-25822],[360,3,1],[-81,-79,80,26;-7304,-7125,7214,2345;-240,-234,237,77],250,1]

\L

\A${L_{251.2}}=\pfillwitharg2({L_{251.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}\H{$6\M r22\M{}66\M{}6{18}\M l2$}%
\F\I\B\D-48690\\2070\\16560
\E\D2070\\-84\\-705
\E\D16560\\-705\\-5632
\J\C\H\B\D-21\\-14\\-60
\N6\\5\\17
\N41\\28\\117
\N-19\\-15\\-54
\J\C
%IMPLICIT%[[-48690,2070,16560;2070,-84,-705;16560,-705,-5632],[90,3,1],[-21,6,41,-19;-14,5,28,-15;-60,17,117,-54],250,2]

\L

\A${L_{251.3}}=\pdualwitharg2(\pfillwitharg2({L_{251.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{$3\M r24\M{}6{12}\M{}6{36}\M l2$}%
\F\I\B\D261720\\-14130\\121140
\E\D-14130\\768\\-6540
\E\D121140\\-6540\\56071
\J\C\H\B\D7\\1\\-15
\N41\\5\\-88
\N120\\11\\-258
\N25\\0\\-54
\J\C
%DUALITY%[[261720,-14130,121140;-14130,768,-6540;121140,-6540,56071],[90,6,1],[7,41,120,25;1,5,11,0;-15,-88,-258,-54],250,3]

\L

\A${L_{251.4}}=\pdualwitharg5(\pfillwitharg2({L_{251.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${30}\M r2{10}\M{}6{30}\M{}6{90}\M l2$}%
\F\I\B\D-94410\\100710\\44280
\E\D100710\\-107430\\-47235
\E\D44280\\-47235\\-20768
\J\C\H\B\D-29\\-14\\-30
\N3\\5\\-5
\N51\\28\\45
\N-16\\-15\\0
\J\C
%DUALITY%[[-94410,100710,44280;100710,-107430,-47235;44280,-47235,-20768],[90,15,1],[-29,3,51,-16;-14,5,28,-15;-30,-5,45,0],250,4]

\L

\A${L_{251.5}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{251.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M r2{20}\M{}6{60}\M{}6{180}\M l2$}%
\F\I\B\D143820\\23490\\73080
\E\D23490\\3840\\11940
\E\D73080\\11940\\37139
\J\C\H\B\D5\\16\\-15
\N23\\77\\-70
\N48\\173\\-150
\N-1\\6\\0
\J\C
%DUALITY%[[143820,23490,73080;23490,3840,11940;73080,11940,37139],[90,30,1],[5,23,48,-1;16,77,173,6;-15,-70,-150,0],250,5]

\L

\A${L_{251.6}}=\pdualwitharg5({L_{251.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${120}\M r2{90}\M{}6{30}\M{}6{10}\M l2$}%
\F\I\B\D-451080\\12240\\-30240
\E\D12240\\-330\\825
\E\D-30240\\825\\-2018
\J\C\H\B\D15\\256\\-120
\N11\\183\\-90
\N-13\\-220\\105
\N-3\\-49\\25
\J\C
%DUALITY%[[-451080,12240,-30240;12240,-330,825;-30240,825,-2018],[360,15,1],[15,11,-13,-3;256,183,-220,-49;-120,-90,105,25],250,6]

\L

\A${L_{251.7}}=\pdualwitharg2({L_{251.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{$3\M r2{144}\M{}6{48}\M{}6{16}\M l2$}%
\F\I\B\D-268112880\\-789267240\\-87477840
\E\D-789267240\\-2323408848\\-257512944
\E\D-87477840\\-257512944\\-28541213
\J\C\H\B\D1797\\-5990\\48537
\N2095\\-6984\\56592
\N-14375\\47917\\-388272
\N-698\\2327\\-18856
\J\C
%DUALITY%[[-268112880,-789267240,-87477840;-789267240,-2323408848,-257512944;-87477840,-257512944,-28541213],[360,24,1],[1797,2095,-14375,-698;-5990,-6984,47917,2327;48537,56592,-388272,-18856],250,7]

\L

\A${L_{251.8}}=\pdualwitharg{2.5}({L_{251.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M r2{80}\M{}6{240}\M{}6{720}\M l2$}%
\F\I\B\D-38347920\\2593800\\321120
\E\D2593800\\-175440\\-21720
\E\D321120\\-21720\\-2689
\J\C\H\B\D0\\13\\-105
\N-1\\10\\-200
\N-1\\-89\\600
\N2\\-15\\360
\J\C
%DUALITY%[[-38347920,2593800,321120;2593800,-175440,-21720;321120,-21720,-2689],[360,120,1],[0,-1,-1,2;13,10,-89,-15;-105,-200,600,360],250,8]

\medskip%
%------------------------------WEYL-GROUP-W252--------------------------------
%
\leavevmode\llap{}%
$W_{252}$%
\qquad\llap{16} lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$22\slashtwo222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{252.1}}$%
\F{$1\M{-2}28\M-5,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G2%
\H{${20}\M*2{72}\M b22\M b2{18}\M b28\M*2{180}\M s2{24}\M s2$}%
\F\I\B\D49320\\-4320\\-360
\E\D-4320\\375\\33
\E\D-360\\33\\2
\J\C\H\B\D1\\10\\20
\N5\\48\\108
\N0\\0\\-1
\N-7\\-66\\-171
\N-17\\-160\\-412
\N-67\\-630\\-1620
\N-3\\-28\\-72
\J\C
%EXPLICIT%[[49320,-4320,-360;-4320,375,33;-360,33,2],[360,3,1],[1,5,0,-7,-17,-67,-3;10,48,0,-66,-160,-630,-28;20,108,-1,-171,-412,-1620,-72],251,1]

\L

\A${L_{252.2}}$%
\F{$1\M228\M11,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G m%
\H{$5\M{}2{72}\M r22\M s2{18}\M l28\M{}2{45}\M r2{24}\M l2$}%
\F\I\B\D105480\\4320\\360
\E\D4320\\177\\15
\E\D360\\15\\2
\J\C\H\B\D-1\\25\\-5
\N1\\-24\\0
\N0\\0\\-1
\N-8\\198\\-45
\N-21\\520\\-112
\N-43\\1065\\-225
\N-5\\124\\-24
\J\C
%EXPLICIT%[[105480,4320,360;4320,177,15;360,15,2],[360,3,1],[-1,1,0,-8,-21,-43,-5;25,-24,0,198,520,1065,124;-5,0,-1,-45,-112,-225,-24],251,2]

\L

\A${L_{252.3}}=\pfillwitharg2({L_{252.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${45}\M{}22\M r2{18}\M s22\M l2{18}\M{}25\M{}26\M{}2$}%
\F\I\B\D-632970\\45810\\-1620
\E\D45810\\-3315\\117
\E\D-1620\\117\\-4
\J\C\H\B\D7\\105\\225
\N5\\74\\136
\N11\\162\\279
\N3\\44\\71
\N7\\102\\144
\N-1\\-15\\-35
\N-3\\-44\\-72
\J\C
%IMPLICIT%[[-632970,45810,-1620;45810,-3315,117;-1620,117,-4],[90,3,1],[7,5,11,3,7,-1,-3;105,74,162,44,102,-15,-44;225,136,279,71,144,-35,-72],251,3]

\L

\A${L_{252.4}}=\main({L_{252.2}})$%
\F{$1\M224\M11,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${10}\M l2{36}\M{}21\M{}29\M{}24\M r2{90}\M b2{12}\M b2$}%
\F\I\B\D24660\\-4860\\-180
\E\D-4860\\957\\36
\E\D-180\\36\\1
\J\C\H\B\D1\\5\\5
\N5\\24\\36
\N0\\0\\-1
\N-7\\-33\\-72
\N-17\\-80\\-172
\N-67\\-315\\-675
\N-3\\-14\\-30
\J\C
%IMPLICIT%[[24660,-4860,-180;-4860,957,36;-180,36,1],[180,3,1],[1,5,0,-7,-17,-67,-3;5,24,0,-33,-80,-315,-14;5,36,-1,-72,-172,-675,-30],251,4]

\L

\A${L_{252.5}}=\pdualwitharg2(\pfillwitharg2({L_{252.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${90}\M{}21\M r2{36}\M s24\M l29\M{}2{10}\M{}23\M{}2$}%
\F\I\B\D3302190\\-142110\\1611180
\E\D-142110\\6168\\-69336
\E\D1611180\\-69336\\786115
\J\C\H\B\D-7261\\-360\\14850
\N-1173\\-58\\2399
\N-3230\\-159\\6606
\N-840\\-41\\1718
\N-2099\\-102\\4293
\N-1237\\-60\\2530
\N22\\1\\-45
\J\C
%DUALITY%[[3302190,-142110,1611180;-142110,6168,-69336;1611180,-69336,786115],[90,6,1],[-7261,-1173,-3230,-840,-2099,-1237,22;-360,-58,-159,-41,-102,-60,1;14850,2399,6606,1718,4293,2530,-45],251,5]

\L

\A${L_{252.6}}=\pdualwitharg5(\pfillwitharg2({L_{252.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{$9\M{}2{10}\M r2{90}\M s2{10}\M l2{90}\M{}21\M{}2{30}\M{}2$}%
\F\I\B\D7650\\90\\-90
\E\D90\\-15\\0
\E\D-90\\0\\1
\J\C\H\B\D-4\\-12\\-333
\N-5\\-14\\-410
\N-4\\-9\\-315
\N0\\1\\5
\N1\\6\\90
\N0\\0\\-1
\N-1\\-4\\-90
\J\C
%DUALITY%[[7650,90,-90;90,-15,0;-90,0,1],[90,15,1],[-4,-5,-4,0,1,0,-1;-12,-14,-9,1,6,0,-4;-333,-410,-315,5,90,-1,-90],251,6]

\L

\A${L_{252.7}}=\pdualwitharg2(\main({L_{252.2}}))$%
\F{$1\M114\M22,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${40}\M l29\M{}24\M{}2{36}\M{}21\M r2{360}\M*2{12}\M*2$}%
\F\I\B\D57060\\-6480\\13500
\E\D-6480\\516\\-1548
\E\D13500\\-1548\\3193
\J\C\H\B\D127\\35\\-520
\N-11\\-3\\45
\N-43\\-12\\176
\N-176\\-51\\720
\N-35\\-11\\143
\N-89\\-45\\360
\N63\\17\\-258
\J\C
%DUALITY%[[57060,-6480,13500;-6480,516,-1548;13500,-1548,3193],[180,12,1],[127,-11,-43,-176,-35,-89,63;35,-3,-12,-51,-11,-45,17;-520,45,176,720,143,360,-258],251,7]

\L

\A${L_{252.8}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{252.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${18}\M{}25\M r2{180}\M s2{20}\M l2{45}\M{}22\M{}2{15}\M{}2$}%
\F\I\B\D352530\\-7920\\172260
\E\D-7920\\150\\-3870
\E\D172260\\-3870\\84173
\J\C\H\B\D809\\-12\\-1656
\N618\\-8\\-1265
\N1451\\-15\\-2970
\N171\\-1\\-350
\N-22\\0\\45
\N-43\\0\\88
\N-22\\-1\\45
\J\C
%DUALITY%[[352530,-7920,172260;-7920,150,-3870;172260,-3870,84173],[90,30,1],[809,618,1451,171,-22,-43,-22;-12,-8,-15,-1,0,0,-1;-1656,-1265,-2970,-350,45,88,45],251,8]

\L

\A${L_{252.9}}=\pdualwitharg5(\main({L_{252.2}}))$%
\F{$1\M{-2}64\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${18}\M l2{20}\M{}2{45}\M{}25\M{}2{180}\M r22\M b2{60}\M b2$}%
\F\I\B\D15300\\1440\\-180
\E\D1440\\105\\-15
\E\D-180\\-15\\2
\J\C\H\B\D-4\\-24\\-513
\N-5\\-28\\-620
\N-2\\-9\\-225
\N0\\1\\10
\N1\\12\\180
\N0\\0\\-1
\N-1\\-8\\-150
\J\C
%DUALITY%[[15300,1440,-180;1440,105,-15;-180,-15,2],[180,15,1],[-4,-5,-2,0,1,0,-1;-24,-28,-9,1,12,0,-8;-513,-620,-225,10,180,-1,-150],251,9]

\L

\A${L_{252.10}}=\pdualwitharg5({L_{252.2}})$%
\F{$1\M228\M-5,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{$9\M{}2{40}\M r2{90}\M s2{10}\M l2{360}\M{}21\M r2{120}\M l2$}%
\F\I\B\D121320\\360\\-360
\E\D360\\-15\\0
\E\D-360\\0\\1
\J\C\H\B\D-2\\-36\\-693
\N-5\\-88\\-1720
\N-2\\-33\\-675
\N0\\1\\5
\N1\\24\\360
\N0\\0\\-1
\N-1\\-20\\-360
\J\C
%DUALITY%[[121320,360,-360;360,-15,0;-360,0,1],[360,15,1],[-2,-5,-2,0,1,0,-1;-36,-88,-33,1,24,0,-20;-693,-1720,-675,5,360,-1,-360],251,10]

\L

\A${L_{252.11}}=\pdualwitharg5({L_{252.1}})$%
\F{$1\M{-2}28\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${36}\M*2{40}\M b2{90}\M b2{10}\M b2{360}\M*24\M s2{120}\M s2$}%
\F\I\B\D-12600\\-2160\\-2520
\E\D-2160\\-105\\-765
\E\D-2520\\-765\\-86
\J\C\H\B\D157\\-474\\-378
\N241\\-728\\-580
\N131\\-396\\-315
\N-2\\6\\5
\N-373\\1128\\900
\N-39\\118\\94
\N-25\\76\\60
\J\C
%DUALITY%[[-12600,-2160,-2520;-2160,-105,-765;-2520,-765,-86],[360,15,1],[157,241,131,-2,-373,-39,-25;-474,-728,-396,6,1128,118,76;-378,-580,-315,5,900,94,60],251,11]

\L

\A${L_{252.12}}=\pdualwitharg2({L_{252.1}})$%
\F{$1\M-58\M{-2}2,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${360}\M b24\M*2{144}\M*2{16}\M*2{36}\M b2{40}\M s2{12}\M s2$}%
\F\I\B\D-792360\\-130680\\6840
\E\D-130680\\-21552\\1128
\E\D6840\\1128\\-59
\J\C\H\B\D-7\\15\\-540
\N-2\\9\\-62
\N-8\\45\\-72
\N-2\\13\\16
\N-2\\15\\54
\N1\\-5\\20
\N1\\-7\\-18
\J\C
%DUALITY%[[-792360,-130680,6840;-130680,-21552,1128;6840,1128,-59],[360,24,1],[-7,-2,-8,-2,-2,1,1;15,9,45,13,15,-5,-7;-540,-62,-72,16,54,20,-18],251,12]

\L

\A${L_{252.13}}=\pdualwitharg2({L_{252.2}})$%
\F{$1\M118\M22,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${360}\M{}21\M r2{144}\M s2{16}\M l29\M{}2{40}\M r2{12}\M l2$}%
\F\I\B\D-241560\\1080\\1080
\E\D1080\\336\\96
\E\D1080\\96\\25
\J\C\H\B\D7\\-645\\2160
\N1\\-93\\313
\N8\\-747\\2520
\N2\\-187\\632
\N1\\-93\\315
\N-1\\95\\-320
\N-1\\94\\-318
\J\C
%DUALITY%[[-241560,1080,1080;1080,336,96;1080,96,25],[360,24,1],[7,1,8,2,1,-1,-1;-645,-93,-747,-187,-93,95,94;2160,313,2520,632,315,-320,-318],251,13]

\L

\A${L_{252.14}}=\pdualwitharg{2.5}(\main({L_{252.2}}))$%
\F{$1\M-54\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${72}\M l25\M{}2{180}\M{}2{20}\M{}2{45}\M r28\M*2{60}\M*2$}%
\F\I\B\D1516500\\30780\\-347940
\E\D30780\\600\\-7080
\E\D-347940\\-7080\\79817
\J\C\H\B\D-782\\2307\\-3204
\N-299\\883\\-1225
\N-703\\2079\\-2880
\N-83\\246\\-340
\N11\\-33\\45
\N42\\-125\\172
\N22\\-67\\90
\J\C
%DUALITY%[[1516500,30780,-347940;30780,600,-7080;-347940,-7080,79817],[180,60,1],[-782,-299,-703,-83,11,42,22;2307,883,2079,246,-33,-125,-67;-3204,-1225,-2880,-340,45,172,90],251,14]

\L

\A${L_{252.15}}=\pdualwitharg{2.5}({L_{252.2}})$%
\F{$1\M-58\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{$8\M{}2{45}\M r2{80}\M s2{720}\M l25\M{}2{72}\M r2{60}\M l2$}%
\F\I\B\D-6840\\-40320\\-720
\E\D-40320\\169800\\3000
\E\D-720\\3000\\53
\J\C\H\B\D0\\-1\\56
\N1\\36\\-2025
\N1\\37\\-2080
\N-1\\-51\\2880
\N-1\\-42\\2365
\N-4\\-165\\9288
\N-1\\-40\\2250
\J\C
%DUALITY%[[-6840,-40320,-720;-40320,169800,3000;-720,3000,53],[360,120,1],[0,1,1,-1,-1,-4,-1;-1,36,37,-51,-42,-165,-40;56,-2025,-2080,2880,2365,9288,2250],251,15]

\L

\A${L_{252.16}}=\pdualwitharg{2.5}({L_{252.1}})$%
\F{$1\M118\M{-2}2,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{$8\M b2{180}\M*2{80}\M*2{720}\M*2{20}\M b2{72}\M s2{60}\M s2$}%
\F\I\B\D18000\\4680\\1080
\E\D4680\\2040\\480
\E\D1080\\480\\113
\J\C\H\B\D0\\1\\-4
\N-1\\66\\-270
\N-1\\68\\-280
\N-7\\522\\-2160
\N-3\\234\\-970
\N-4\\321\\-1332
\N0\\7\\-30
\J\C
%DUALITY%[[18000,4680,1080;4680,2040,480;1080,480,113],[360,120,1],[0,-1,-1,-7,-3,-4,0;1,66,68,522,234,321,7;-4,-270,-280,-2160,-970,-1332,-30],251,16]

\medskip%
%------------------------------WEYL-GROUP-W253--------------------------------
%
\leavevmode\llap{}%
$W_{253}$%
\qquad\llap4 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$24\slashinfty422\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{253.1}}$%
\F{$1\M2232\M17,1\M2{}9\M1{}$}\H{${36}\M l21\M{}42\M{24,23}{\infty b}2\M*44\M l29\M{}21\M r24\M*2$}%
\F\I\B\D-525600\\3744\\2016
\E\D3744\\-23\\-16
\E\D2016\\-16\\-7
\J\C\H\B\D43\\2736\\6102
\N12\\763\\1704
\N6\\381\\853
\N1\\63\\143
\N-1\\-64\\-142
\N-1\\-63\\-144
\N1\\64\\141
\N7\\446\\992
\J\C
%EXPLICIT%[[-525600,3744,2016;3744,-23,-16;2016,-16,-7],[288,1,1],[43,12,6,1,-1,-1,1,7;2736,763,381,63,-64,-63,64,446;6102,1704,853,143,-142,-144,141,992],252,1]

\L

\A${L_{253.2}}=\pdualwitharg3({L_{253.1}})$%
\F{$1\M2232\M17,1\M1{}9\M2{}$}\H{$1\M r2{36}\M*4{18}\M{24,7}{\infty a}{18}\M{}49\M r24\M*2{36}\M l29\M{}2$}%
\F\I\B\D-24977952\\42336\\84672
\E\D42336\\-63\\-144
\E\D84672\\-144\\-287
\J\C\H\B\D-1\\-16\\-287
\N-1\\-14\\-288
\N9\\143\\2583
\N30\\469\\8613
\N52\\808\\14931
\N19\\294\\5456
\N23\\352\\6606
\N1\\13\\288
\J\C
%DUALITY%[[-24977952,42336,84672;42336,-63,-144;84672,-144,-287],[288,9,1],[-1,-1,9,30,52,19,23,1;-16,-14,143,469,808,294,352,13;-287,-288,2583,8613,14931,5456,6606,288],252,2]

\L

\A${L_{253.3}}=\pdualwitharg2({L_{253.1}})$%
\F{$1\M1732\M22,1\M2{}9\M-{}$}\H{${288}\M r2{32}\M*4{64}\M{48,41}{\infty z}{64}\M{}4{32}\M r2{288}\M b2{32}\M l2{32}\M{}2$}%
\F\I\B\D-366048\\469440\\-23904
\E\D469440\\-601952\\30656
\E\D-23904\\30656\\-1561
\J\C\H\B\D-754\\-45\\10656
\N-427\\-24\\6064
\N-219\\-11\\3136
\N-41\\-1\\608
\N18\\1\\-256
\N47\\0\\-720
\N-30\\-3\\400
\N-119\\-8\\1664
\J\C
%DUALITY%[[-366048,469440,-23904;469440,-601952,30656;-23904,30656,-1561],[288,32,1],[-754,-427,-219,-41,18,47,-30,-119;-45,-24,-11,-1,1,0,-3,-8;10656,6064,3136,608,-256,-720,400,1664],252,3]

\L

\A${L_{253.4}}=\pdualwitharg{2.3}({L_{253.1}})$%
\F{$1\M1732\M22,1\M-{}9\M2{}$}\H{${32}\M r2{288}\M*4{576}\M{48,25}{\infty z}{576}\M{}4{288}\M r2{32}\M b2{288}\M l2{288}\M{}2$}%
\F\I\B\D-11404224\\-11404512\\70272
\E\D-11404512\\-11404512\\70272
\E\D70272\\70272\\-433
\J\C\H\B\D-5\\45\\6496
\N-24\\259\\38160
\N-11\\160\\24192
\N-1\\56\\8928
\N1\\-1\\0
\N0\\-7\\-1136
\N-3\\-5\\-1296
\N-8\\47\\6336
\J\C
%DUALITY%[[-11404224,-11404512,70272;-11404512,-11404512,70272;70272,70272,-433],[288,288,1],[-5,-24,-11,-1,1,0,-3,-8;45,259,160,56,-1,-7,-5,47;6496,38160,24192,8928,0,-1136,-1296,6336],252,4]

\medskip%
%------------------------------WEYL-GROUP-W254--------------------------------
%
\leavevmode\llap{}%
$W_{254}$%
\qquad\llap{22} lattices, $\chi=30$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$22\slashtwo2222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{254.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}%
\G2%
\H{${22}\M b2{12}\M*24\M*2{36}\M*2{12}\M b2{198}\M l24\M r2{66}\M l2{36}\M r2$}%
\F\I\B\D-489852\\1980\\1188
\E\D1980\\12\\-9
\E\D1188\\-9\\-2
\J\C\H\B\D15\\946\\4565
\N7\\440\\2130
\N1\\62\\304
\N-1\\-66\\-306
\N-1\\-64\\-306
\N1\\66\\297
\N1\\64\\304
\N9\\572\\2739
\N11\\696\\3348
\J\C
%EXPLICIT%[[-489852,1980,1188;1980,12,-9;1188,-9,-2],[396,3,1],[15,7,1,-1,-1,1,1,9,11;946,440,62,-66,-64,66,64,572,696;4565,2130,304,-306,-306,297,304,2739,3348],253,1]

\L

\A${L_{254.2}}$%
\F{$1\M228\M17,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G2%
\H{${396}\M*2{24}\M b2{18}\M s22\M b2{24}\M*2{44}\M s2{72}\M l2{33}\M r28\M s2$}%
\F\I\B\D-490248\\1584\\1584
\E\D1584\\-3\\-9
\E\D1584\\-9\\2
\J\C\H\B\D-41\\-8250\\-4554
\N-7\\-1408\\-780
\N-2\\-402\\-225
\N0\\0\\-1
\N1\\200\\108
\N1\\198\\110
\N-1\\-204\\-108
\N-3\\-605\\-330
\N-3\\-604\\-332
\J\C
%EXPLICIT%[[-490248,1584,1584;1584,-3,-9;1584,-9,2],[792,3,1],[-41,-7,-2,0,1,1,-1,-3,-3;-8250,-1408,-402,0,200,198,-204,-605,-604;-4554,-780,-225,-1,108,110,-108,-330,-332],253,2]

\L

\A${L_{254.3}}$%
\F{$1\M{-2}28\M-3,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${99}\M{}2{24}\M r2{18}\M b22\M l2{24}\M{}2{11}\M r2{72}\M s2{132}\M s28\M l2$}%
\F\I\B\D127512\\-3960\\0
\E\D-3960\\123\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\33\\0
\N-1\\-32\\0
\N-1\\-33\\-9
\N0\\-1\\-11
\N3\\88\\-96
\N4\\121\\-88
\N7\\216\\-108
\N7\\220\\-66
\N1\\32\\-4
\J\C
%EXPLICIT%[[127512,-3960,0;-3960,123,0;0,0,-1],[792,3,1],[1,-1,-1,0,3,4,7,7,1;33,-32,-33,-1,88,121,216,220,32;0,0,-9,-11,-96,-88,-108,-66,-4],253,3]

\L

\A${L_{254.4}}=\pfillwitharg2({L_{254.1}})$%
\F{$1\M31,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${198}\M l23\M{}29\M{}21\M{}23\M r2{22}\M l29\M r2{66}\M l21\M r2$}%
\F\I\B\D19503\\693\\-297
\E\D693\\-15\\-6
\E\D-297\\-6\\4
\J\C\H\B\D19\\165\\1584
\N3\\28\\258
\N4\\39\\351
\N1\\10\\89
\N1\\10\\90
\N-1\\-11\\-88
\N-2\\-21\\-180
\N-5\\-55\\-462
\N0\\-1\\-4
\J\C
%IMPLICIT%[[19503,693,-297;693,-15,-6;-297,-6,4],[99,3,1],[19,3,4,1,1,-1,-2,-5,0;165,28,39,10,10,-11,-21,-55,-1;1584,258,351,89,90,-88,-180,-462,-4],253,4]

\L

\A${L_{254.5}}=\pfillwitharg2({L_{254.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${11}\M{}26\M r22\M s2{18}\M l26\M{}2{99}\M{}22\M{}2{33}\M{}2{18}\M{}2$}%
\F\I\B\D107910\\-3366\\0
\E\D-3366\\105\\0
\E\D0\\0\\-1
\J\C\H\B\D15\\473\\-88
\N7\\220\\-48
\N1\\31\\-11
\N-1\\-33\\-9
\N-1\\-32\\0
\N1\\33\\0
\N1\\32\\-2
\N9\\286\\-33
\N11\\348\\-54
\J\C
%IMPLICIT%[[107910,-3366,0;-3366,105,0;0,0,-1],[198,3,1],[15,7,1,-1,-1,1,1,9,11;473,220,31,-33,-32,33,32,286,348;-88,-48,-11,-9,0,0,-2,-33,-54],253,5]

\L

\A${L_{254.6}}=\main({L_{254.3}})$%
\F{$1\M224\M17,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${22}\M l2{12}\M{}21\M{}29\M{}2{12}\M r2{198}\M b24\M b2{66}\M b2{36}\M b2$}%
\F\I\B\D-245124\\1584\\792
\E\D1584\\-6\\-9
\E\D792\\-9\\1
\J\C\H\B\D1\\99\\110
\N1\\100\\108
\N0\\0\\-1
\N-2\\-201\\-225
\N-7\\-704\\-780
\N-41\\-4125\\-4554
\N-3\\-302\\-332
\N-6\\-605\\-660
\N-1\\-102\\-108
\J\C
%IMPLICIT%[[-245124,1584,792;1584,-6,-9;792,-9,1],[396,3,1],[1,1,0,-2,-7,-41,-3,-6,-1;99,100,0,-201,-704,-4125,-302,-605,-102;110,108,-1,-225,-780,-4554,-332,-660,-108],253,6]

\L

\A${L_{254.7}}=\pdualwitharg2(\pfillwitharg2({L_{254.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${22}\M{}23\M r24\M s2{36}\M l23\M{}2{198}\M{}21\M{}2{66}\M{}29\M{}2$}%
\F\I\B\D-5742\\6732\\-2772
\E\D6732\\3270\\3366
\E\D-2772\\3366\\-1337
\J\C\H\B\D-13220\\-275\\26708
\N-3699\\-77\\7473
\N-1775\\-37\\3586
\N-1577\\-33\\3186
\N49\\1\\-99
\N1568\\33\\-3168
\N-50\\-1\\101
\N-4247\\-88\\8580
\N-3898\\-81\\7875
\J\C
%DUALITY%[[-5742,6732,-2772;6732,3270,3366;-2772,3366,-1337],[198,6,1],[-13220,-3699,-1775,-1577,49,1568,-50,-4247,-3898;-275,-77,-37,-33,1,33,-1,-88,-81;26708,7473,3586,3186,-99,-3168,101,8580,7875],253,7]

\L

\A${L_{254.8}}=\pdualwitharg{11}(\pfillwitharg2({L_{254.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{$2\M l2{33}\M{}2{11}\M{}2{99}\M{}2{33}\M r2{18}\M l2{11}\M r26\M l2{99}\M r2$}%
\F\I\B\D99\\0\\0
\E\D0\\33\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-4\\-25
\N-2\\-11\\-66
\N0\\-2\\-11
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-9
\N-1\\-1\\-11
\N-1\\-2\\-15
\N-5\\-15\\-99
\J\C
%DUALITY%[[99,0,0;0,33,0;0,0,-1],[99,33,1],[-1,-2,0,1,0,-1,-1,-1,-5;-4,-11,-2,0,1,0,-1,-2,-15;-25,-66,-11,0,0,-9,-11,-15,-99],253,8]

\L

\A${L_{254.9}}=\pdualwitharg2({L_{254.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${88}\M*2{12}\M b24\M b2{36}\M b2{12}\M*2{792}\M l21\M r2{264}\M l29\M r2$}%
\F\I\B\D314941968\\-2029500\\-79541352
\E\D-2029500\\13080\\512568
\E\D-79541352\\512568\\20088865
\J\C\H\B\D-12824\\-11\\-50776
\N-3402\\-5\\-13470
\N-739\\-2\\-2926
\N-541\\-3\\-2142
\N-50\\1\\-198
\N-1600\\33\\-6336
\N-124\\1\\-491
\N-5534\\11\\-21912
\N-2048\\0\\-8109
\J\C
%DUALITY%[[314941968,-2029500,-79541352;-2029500,13080,512568;-79541352,512568,20088865],[396,12,1],[-12824,-3402,-739,-541,-50,-1600,-124,-5534,-2048;-11,-5,-2,-3,1,33,1,11,0;-50776,-13470,-2926,-2142,-198,-6336,-491,-21912,-8109],253,9]

\L

\A${L_{254.10}}=\pdualwitharg2(\main({L_{254.3}}))$%
\F{$1\M174\M22,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${88}\M l23\M{}24\M{}2{36}\M{}23\M r2{792}\M*24\M*2{264}\M*2{36}\M*2$}%
\F\I\B\D31801176\\-916740\\-8033652
\E\D-916740\\26436\\231588
\E\D-8033652\\231588\\2029471
\J\C\H\B\D-289\\0\\-1144
\N-75\\1\\-297
\N-201\\3\\-796
\N-1600\\21\\-6336
\N-1072\\13\\-4245
\N-22801\\264\\-90288
\N-745\\8\\-2950
\N-2567\\22\\-10164
\N-241\\0\\-954
\J\C
%DUALITY%[[31801176,-916740,-8033652;-916740,26436,231588;-8033652,231588,2029471],[396,12,1],[-289,-75,-201,-1600,-1072,-22801,-745,-2567,-241;0,1,3,21,13,264,8,22,0;-1144,-297,-796,-6336,-4245,-90288,-2950,-10164,-954],253,10]

\L

\A${L_{254.11}}=\pdualwitharg{11}(\pfillwitharg2({L_{254.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{66}\M r2{198}\M s2{22}\M l2{66}\M{}21\M{}2{198}\M{}23\M{}2{22}\M{}2$}%
\F\I\B\D-18810\\-9504\\198
\E\D-9504\\-4785\\99
\E\D198\\99\\-2
\J\C\H\B\D1\\-3\\-54
\N1\\-2\\0
\N-2\\6\\99
\N-2\\4\\-11
\N-7\\10\\-264
\N-1\\1\\-62
\N-5\\0\\-594
\N0\\-1\\-57
\N1\\-4\\-110
\J\C
%DUALITY%[[-18810,-9504,198;-9504,-4785,99;198,99,-2],[198,33,1],[1,1,-2,-2,-7,-1,-5,0,1;-3,-2,6,4,10,1,0,-1,-4;-54,0,99,-11,-264,-62,-594,-57,-110],253,11]

\L

\A${L_{254.12}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{254.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${18}\M{}2{33}\M r2{396}\M s2{44}\M l2{33}\M{}22\M{}2{99}\M{}26\M{}2{11}\M{}2$}%
\F\I\B\D1041678\\-20790\\515790
\E\D-20790\\528\\-10296
\E\D515790\\-10296\\255395
\J\C\H\B\D481\\-15\\-972
\N-49\\1\\99
\N-98\\3\\198
\N1252\\-37\\-2530
\N3805\\-113\\-7689
\N1445\\-43\\-2920
\N5732\\-171\\-11583
\N867\\-26\\-1752
\N626\\-19\\-1265
\J\C
%DUALITY%[[1041678,-20790,515790;-20790,528,-10296;515790,-10296,255395],[198,66,1],[481,-49,-98,1252,3805,1445,5732,867,626;-15,1,3,-37,-113,-43,-171,-26,-19;-972,99,198,-2530,-7689,-2920,-11583,-1752,-1265],253,12]

\L

\A${L_{254.13}}=\pdualwitharg{11}({L_{254.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{$2\M b2{132}\M*2{44}\M*2{396}\M*2{132}\M b2{18}\M l2{44}\M r26\M l2{396}\M r2$}%
\F\I\B\D237996\\31680\\-2772
\E\D31680\\4092\\-363
\E\D-2772\\-363\\32
\J\C\H\B\D-5\\-51\\-1015
\N-33\\-334\\-6666
\N-9\\-90\\-1804
\N-11\\-108\\-2178
\N-1\\-10\\-198
\N1\\9\\189
\N1\\8\\176
\N-1\\-11\\-213
\N-29\\-300\\-5940
\J\C
%DUALITY%[[237996,31680,-2772;31680,4092,-363;-2772,-363,32],[396,33,1],[-5,-33,-9,-11,-1,1,1,-1,-29;-51,-334,-90,-108,-10,9,8,-11,-300;-1015,-6666,-1804,-2178,-198,189,176,-213,-5940],253,13]

\L

\A${L_{254.14}}=\pdualwitharg{11}(\main({L_{254.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{$2\M l2{132}\M{}2{11}\M{}2{99}\M{}2{132}\M r2{18}\M b2{44}\M b26\M b2{396}\M b2$}%
\F\I\B\D2772\\-792\\0
\E\D-792\\231\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-5\\-25
\N-7\\-32\\-132
\N-1\\-4\\-11
\N-1\\-3\\0
\N1\\4\\0
\N1\\3\\-9
\N1\\2\\-22
\N0\\-1\\-15
\N-5\\-30\\-198
\J\C
%DUALITY%[[2772,-792,0;-792,231,0;0,0,-1],[396,33,1],[-1,-7,-1,-1,1,1,1,0,-5;-5,-32,-4,-3,4,3,2,-1,-30;-25,-132,-11,0,0,-9,-22,-15,-198],253,14]

\L

\A${L_{254.15}}=\pdualwitharg2({L_{254.3}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${88}\M{}23\M r2{16}\M*2{144}\M l23\M{}2{792}\M r24\M s2{264}\M s2{36}\M l2$}%
\F\I\B\D181368\\60984\\20592
\E\D60984\\20496\\6912
\E\D20592\\6912\\2323
\J\C\H\B\D27\\-110\\88
\N-1\\4\\-3
\N-28\\113\\-88
\N-230\\927\\-720
\N-74\\298\\-231
\N-1525\\6138\\-4752
\N-47\\189\\-146
\N-129\\517\\-396
\N5\\-21\\18
\J\C
%DUALITY%[[181368,60984,20592;60984,20496,6912;20592,6912,2323],[792,24,1],[27,-1,-28,-230,-74,-1525,-47,-129,5;-110,4,113,927,298,6138,189,517,-21;88,-3,-88,-720,-231,-4752,-146,-396,18],253,15]

\L

\A${L_{254.16}}=\pdualwitharg2({L_{254.2}})$%
\F{$1\M178\M22,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${88}\M b2{12}\M*2{16}\M s2{144}\M*2{12}\M b2{792}\M s24\M l2{264}\M r2{36}\M s2$}%
\F\I\B\D-77616\\18216\\4752
\E\D18216\\-312\\-120
\E\D4752\\-120\\-41
\J\C\H\B\D37\\-4059\\16148
\N9\\-988\\3930
\N3\\-330\\1312
\N-1\\108\\-432
\N-1\\110\\-438
\N1\\-99\\396
\N1\\-109\\434
\N20\\-2189\\8712
\N13\\-1425\\5670
\J\C
%DUALITY%[[-77616,18216,4752;18216,-312,-120;4752,-120,-41],[792,24,1],[37,9,3,-1,-1,1,1,20,13;-4059,-988,-330,108,110,-99,-109,-2189,-1425;16148,3930,1312,-432,-438,396,434,8712,5670],253,16]

\L

\A${L_{254.17}}=\pdualwitharg{11}({L_{254.3}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{264}\M r2{198}\M b2{22}\M l2{264}\M{}21\M r2{792}\M s2{12}\M s2{88}\M l2$}%
\F\I\B\D-289080\\-36432\\792
\E\D-36432\\-4587\\99
\E\D792\\99\\-2
\J\C\H\B\D1\\-9\\-54
\N1\\-8\\0
\N-2\\18\\99
\N-1\\8\\-11
\N-3\\16\\-528
\N0\\-1\\-62
\N5\\-60\\-1188
\N1\\-10\\-114
\N3\\-28\\-220
\J\C
%DUALITY%[[-289080,-36432,792;-36432,-4587,99;792,99,-2],[792,33,1],[1,1,-2,-1,-3,0,5,1,3;-9,-8,18,8,16,-1,-60,-10,-28;-54,0,99,-11,-528,-62,-1188,-114,-220],253,17]

\L

\A${L_{254.18}}=\pdualwitharg{11}({L_{254.2}})$%
\F{$1\M268\M-5,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M*2{264}\M b2{198}\M s2{22}\M b2{264}\M*24\M s2{792}\M l23\M r2{88}\M s2$}%
\F\I\B\D5544\\-792\\0
\E\D-792\\-429\\33
\E\D0\\33\\-2
\J\C\H\B\D1\\6\\90
\N1\\8\\132
\N-1\\-6\\-99
\N-1\\-8\\-143
\N-7\\-64\\-1188
\N-1\\-10\\-190
\N-5\\-60\\-1188
\N0\\-1\\-24
\N1\\4\\44
\J\C
%DUALITY%[[5544,-792,0;-792,-429,33;0,33,-2],[792,33,1],[1,1,-1,-1,-7,-1,-5,0,1;6,8,-6,-8,-64,-10,-60,-1,4;90,132,-99,-143,-1188,-190,-1188,-24,44],253,18]

\L

\A${L_{254.19}}=\pdualwitharg{2.11}({L_{254.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{$8\M*2{132}\M b2{44}\M b2{396}\M b2{132}\M*2{72}\M l2{11}\M r2{24}\M l2{99}\M r2$}%
\F\I\B\D94074552\\1462428\\22653180
\E\D1462428\\22704\\352176
\E\D22653180\\352176\\5454875
\J\C\H\B\D-1893\\5720\\7492
\N-5153\\15574\\20394
\N-895\\2707\\3542
\N250\\-747\\-990
\N717\\-2162\\-2838
\N191\\-576\\-756
\N-214\\646\\847
\N-949\\2866\\3756
\N-3577\\10806\\14157
\J\C
%DUALITY%[[94074552,1462428,22653180;1462428,22704,352176;22653180,352176,5454875],[396,132,1],[-1893,-5153,-895,250,717,191,-214,-949,-3577;5720,15574,2707,-747,-2162,-576,646,2866,10806;7492,20394,3542,-990,-2838,-756,847,3756,14157],253,19]

\L

\A${L_{254.20}}=\pdualwitharg{2.11}(\main({L_{254.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{$8\M l2{33}\M{}2{44}\M{}2{396}\M{}2{33}\M r2{72}\M*2{44}\M*2{24}\M*2{396}\M*2$}%
\F\I\B\D-38808\\-396\\-9504
\E\D-396\\924\\-792
\E\D-9504\\-792\\-1807
\J\C\H\B\D-325\\964\\1288
\N-408\\1210\\1617
\N-111\\329\\440
\N100\\-297\\-396
\N25\\-74\\-99
\N-109\\324\\432
\N-161\\478\\638
\N-215\\638\\852
\N-1349\\4002\\5346
\J\C
%DUALITY%[[-38808,-396,-9504;-396,924,-792;-9504,-792,-1807],[396,132,1],[-325,-408,-111,100,25,-109,-161,-215,-1349;964,1210,329,-297,-74,324,478,638,4002;1288,1617,440,-396,-99,432,638,852,5346],253,20]

\L

\A${L_{254.21}}=\pdualwitharg{2.11}({L_{254.3}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M{}2{33}\M r2{1584}\M*2{176}\M l2{33}\M{}28\M r2{396}\M s2{24}\M s2{44}\M l2$}%
\F\I\B\D588456\\296208\\-3168
\E\D296208\\147048\\-1584
\E\D-3168\\-1584\\17
\J\C\H\B\D2\\3\\648
\N3\\5\\1023
\N23\\39\\7920
\N9\\15\\3080
\N5\\8\\1683
\N2\\3\\656
\N1\\0\\198
\N-1\\-2\\-372
\N-1\\-2\\-374
\J\C
%DUALITY%[[588456,296208,-3168;296208,147048,-1584;-3168,-1584,17],[792,264,1],[2,3,23,9,5,2,1,-1,-1;3,5,39,15,8,3,0,-2,-2;648,1023,7920,3080,1683,656,198,-372,-374],253,21]

\L

\A${L_{254.22}}=\pdualwitharg{2.11}({L_{254.2}})$%
\F{$1\M-58\M26,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M b2{132}\M*2{1584}\M s2{176}\M*2{132}\M b28\M s2{396}\M l2{24}\M r2{44}\M s2$}%
\F\I\B\D13518648\\901296\\-19800
\E\D901296\\59928\\-1320
\E\D-19800\\-1320\\29
\J\C\H\B\D1\\0\\684
\N-1\\-1\\-726
\N-11\\-9\\-7920
\N-7\\-7\\-5104
\N-11\\-13\\-8118
\N-3\\-4\\-2236
\N-7\\-12\\-5346
\N0\\-1\\-48
\N1\\0\\682
\J\C
%DUALITY%[[13518648,901296,-19800;901296,59928,-1320;-19800,-1320,29],[792,264,1],[1,-1,-11,-7,-11,-3,-7,0,1;0,-1,-9,-7,-13,-4,-12,-1,0;684,-726,-7920,-5104,-8118,-2236,-5346,-48,682],253,22]

\medskip%
%------------------------------WEYL-GROUP-W255--------------------------------
%
\leavevmode\llap{}%
$W_{255}$%
\qquad\llap{24} lattices, $\chi=27$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$42222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{255.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}9\M1{},1\M2{}5\M-{},1\M2{}7\M1{}$}%
\G2%
\H{$2\M*44\M*2{36}\M b2{14}\M s2{90}\M l2{28}\M r2{10}\M l2{252}\M r2$}%
\F\I\B\D-102537540\\52920\\63000
\E\D52920\\-26\\-35
\E\D63000\\-35\\-34
\J\C\H\B\D1\\1188\\629
\N-1\\-1190\\-628
\N-1\\-1188\\-630
\N3\\3570\\1883
\N23\\27360\\14445
\N23\\27356\\14448
\N6\\7135\\3770
\N85\\101052\\53424
\J\C
%EXPLICIT%[[-102537540,52920,63000;52920,-26,-35;63000,-35,-34],[1260,1,1],[1,-1,-1,3,23,23,6,85;1188,-1190,-1188,3570,27360,27356,7135,101052;629,-628,-630,1883,14445,14448,3770,53424],254,1]

\L

\A${L_{255.2}}=\pfillwitharg2({L_{255.1}})$%
\F{$1\M{-3}7,1\M2{}9\M1{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$2\M{}41\M{}29\M r2{14}\M s2{90}\M l27\M r2{10}\M l2{63}\M r2$}%
\F\I\B\D-2018835\\-236565\\7245
\E\D-236565\\-27710\\849
\E\D7245\\849\\-26
\J\C\H\B\D2\\-1\\524
\N-1\\1\\-246
\N-1\\0\\-279
\N6\\-7\\1442
\N46\\-45\\11340
\N23\\-21\\5719
\N12\\-10\\3015
\N85\\-63\\21609
\J\C
%IMPLICIT%[[-2018835,-236565,7245;-236565,-27710,849;7245,849,-26],[315,1,1],[2,-1,-1,6,46,23,12,85;-1,1,0,-7,-45,-21,-10,-63;524,-246,-279,1442,11340,5719,3015,21609],254,2]

\L

\A${L_{255.3}}=\pdualwitharg5(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M33,1\M2{}9\M-{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M{}45\M{}2{45}\M r2{70}\M s2{18}\M l2{35}\M r22\M l2{315}\M r2$}%
\F\I\B\D-1044855\\-380520\\-206640
\E\D-380520\\-138550\\-75255
\E\D-206640\\-75255\\-40867
\J\C\H\B\D-144\\-1\\730
\N56\\1\\-285
\N89\\0\\-450
\N-302\\-7\\1540
\N-520\\-9\\2646
\N-1349\\-21\\6860
\N-147\\-2\\747
\N-5459\\-63\\27720
\J\C
%DUALITY%[[-1044855,-380520,-206640;-380520,-138550,-75255;-206640,-75255,-40867],[315,5,1],[-144,56,89,-302,-520,-1349,-147,-5459;-1,1,0,-7,-9,-21,-2,-63;730,-285,-450,1540,2646,6860,747,27720],254,3]

\L

\A${L_{255.4}}=\pdualwitharg7(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M{-3}1,1\M2{}9\M1{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${14}\M{}47\M{}2{63}\M r22\M s2{630}\M l21\M r2{70}\M l29\M r2$}%
\F\I\B\D-523845\\-318780\\76230
\E\D-318780\\-193970\\46389
\E\D76230\\46389\\-11093
\J\C\H\B\D76\\-1\\518
\N-22\\1\\-147
\N-55\\0\\-378
\N14\\-1\\92
\N1036\\-45\\6930
\N81\\-3\\544
\N327\\-10\\2205
\N367\\-9\\2484
\J\C
%DUALITY%[[-523845,-318780,76230;-318780,-193970,46389;76230,46389,-11093],[315,7,1],[76,-22,-55,14,1036,81,327,367;-1,1,0,-1,-45,-3,-10,-9;518,-147,-378,92,6930,544,2205,2484],254,4]

\L

\A${L_{255.5}}=\pdualwitharg3(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${18}\M{}49\M{}21\M r2{126}\M s2{10}\M l2{63}\M r2{90}\M l27\M r2$}%
\F\I\B\D685431810\\74655\\-78416730
\E\D74655\\9\\-8541
\E\D-78416730\\-8541\\8971255
\J\C\H\B\D-523\\-544\\-4572
\N0\\1\\0
\N-31\\-34\\-271
\N-1081\\-1162\\-9450
\N-771\\-820\\-6740
\N-3452\\-3654\\-30177
\N-1848\\-1945\\-16155
\N-1724\\-1806\\-15071
\J\C
%DUALITY%[[685431810,74655,-78416730;74655,9,-8541;-78416730,-8541,8971255],[315,9,1],[-523,0,-31,-1081,-771,-3452,-1848,-1724;-544,1,-34,-1162,-820,-3654,-1945,-1806;-4572,0,-271,-9450,-6740,-30177,-16155,-15071],254,5]

\L

\A${L_{255.6}}=\pdualwitharg2({L_{255.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}9\M1{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{$8\M*44\M b2{36}\M*2{56}\M s2{360}\M l27\M r2{40}\M l2{63}\M r2$}%
\F\I\B\D41845298040\\-253231020\\-10494747900
\E\D-253231020\\1532456\\63510020
\E\D-10494747900\\63510020\\2632069519
\J\C\H\B\D-10394\\17\\-41444
\N-157\\0\\-626
\N-2686\\9\\-10710
\N-14824\\35\\-59108
\N-109382\\225\\-436140
\N-28758\\56\\-114667
\N-32769\\60\\-130660
\N-144208\\252\\-575001
\J\C
%DUALITY%[[41845298040,-253231020,-10494747900;-253231020,1532456,63510020;-10494747900,63510020,2632069519],[1260,4,1],[-10394,-157,-2686,-14824,-109382,-28758,-32769,-144208;17,0,9,35,225,56,60,252;-41444,-626,-10710,-59108,-436140,-114667,-130660,-575001],254,6]

\L

\A${L_{255.7}}=\pdualwitharg5({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}9\M-{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${10}\M*4{20}\M*2{180}\M b2{70}\M s2{18}\M l2{140}\M r22\M l2{1260}\M r2$}%
\F\I\B\D-14816340\\45360\\-1301580
\E\D45360\\-130\\4305
\E\D-1301580\\4305\\-102778
\J\C\H\B\D-124\\-22570\\625
\N123\\22386\\-620
\N125\\22752\\-630
\N-368\\-66976\\1855
\N-566\\-103014\\2853
\N-2833\\-515620\\14280
\N-148\\-26937\\746
\N-10499\\-1910916\\52920
\J\C
%DUALITY%[[-14816340,45360,-1301580;45360,-130,4305;-1301580,4305,-102778],[1260,5,1],[-124,123,125,-368,-566,-2833,-148,-10499;-22570,22386,22752,-66976,-103014,-515620,-26937,-1910916;625,-620,-630,1855,2853,14280,746,52920],254,7]

\L

\A${L_{255.8}}=\pdualwitharg7({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M1{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${14}\M*4{28}\M*2{252}\M b22\M s2{630}\M l24\M r2{70}\M l2{36}\M r2$}%
\F\I\B\D-8785980\\41580\\608580
\E\D41580\\-182\\-3115
\E\D608580\\-3115\\-38422
\J\C\H\B\D90\\9898\\623
\N-89\\-9790\\-616
\N-91\\-10008\\-630
\N38\\4180\\263
\N2048\\225270\\14175
\N293\\32228\\2028
\N536\\58955\\3710
\N1087\\119556\\7524
\J\C
%DUALITY%[[-8785980,41580,608580;41580,-182,-3115;608580,-3115,-38422],[1260,7,1],[90,-89,-91,38,2048,293,536,1087;9898,-9790,-10008,4180,225270,32228,58955,119556;623,-616,-630,263,14175,2028,3710,7524],254,8]

\L

\A${L_{255.9}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M{}4{35}\M{}2{315}\M r2{10}\M s2{126}\M l25\M r2{14}\M l2{45}\M r2$}%
\F\I\B\D-26062785\\21035070\\-148050
\E\D21035070\\-16977205\\119490
\E\D-148050\\119490\\-841
\J\C\H\B\D-35\\-1\\6020
\N2\\1\\-210
\N34\\0\\-5985
\N3\\-1\\-670
\N-23\\-9\\2772
\N-15\\-3\\2215
\N-17\\-2\\2709
\N-121\\-9\\20025
\J\C
%DUALITY%[[-26062785,21035070,-148050;21035070,-16977205,119490;-148050,119490,-841],[315,35,1],[-35,2,34,3,-23,-15,-17,-121;-1,1,0,-1,-9,-3,-2,-9;6020,-210,-5985,-670,2772,2215,2709,20025],254,9]

\L

\A${L_{255.10}}=\pdualwitharg3({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${18}\M*4{36}\M*24\M b2{126}\M s2{10}\M l2{252}\M r2{90}\M l2{28}\M r2$}%
\F\I\B\D-153028260\\219240\\219240
\E\D219240\\-306\\-315
\E\D219240\\-315\\-314
\J\C\H\B\D9\\629\\5652
\N-1\\-68\\-630
\N-1\\-70\\-628
\N3\\203\\1890
\N7\\485\\4400
\N79\\5488\\49644
\N26\\1810\\16335
\N53\\3696\\33292
\J\C
%DUALITY%[[-153028260,219240,219240;219240,-306,-315;219240,-315,-314],[1260,9,1],[9,-1,-1,3,7,79,26,53;629,-68,-70,203,485,5488,1810,3696;5652,-630,-628,1890,4400,49644,16335,33292],254,10]

\L

\A${L_{255.11}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M33,1\M-{}9\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${90}\M{}4{45}\M{}25\M r2{630}\M s22\M l2{315}\M r2{18}\M l2{35}\M r2$}%
\F\I\B\D1651792590\\-248220\\185620365
\E\D-248220\\45\\-27900
\E\D185620365\\-27900\\20859113
\J\C\H\B\D2359\\-17057\\-21015
\N0\\1\\0
\N142\\-1028\\-1265
\N4915\\-35567\\-43785
\N699\\-5057\\-6227
\N15629\\-113057\\-139230
\N1671\\-12086\\-14886
\N7787\\-56315\\-69370
\J\C
%DUALITY%[[1651792590,-248220,185620365;-248220,45,-27900;185620365,-27900,20859113],[315,45,1],[2359,0,142,4915,699,15629,1671,7787;-17057,1,-1028,-35567,-5057,-113057,-12086,-56315;-21015,0,-1265,-43785,-6227,-139230,-14886,-69370],254,11]

\L

\A${L_{255.12}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${126}\M{}4{63}\M{}27\M r2{18}\M s2{70}\M l29\M r2{630}\M l21\M r2$}%
\F\I\B\D6017130\\16380\\603225
\E\D16380\\63\\1638
\E\D603225\\1638\\60475
\J\C\H\B\D-197\\441\\1953
\N0\\1\\0
\N-12\\26\\119
\N-59\\129\\585
\N-293\\645\\2905
\N-187\\413\\1854
\N-699\\1550\\6930
\N-93\\207\\922
\J\C
%DUALITY%[[6017130,16380,603225;16380,63,1638;603225,1638,60475],[315,63,1],[-197,0,-12,-59,-293,-187,-699,-93;441,1,26,129,645,413,1550,207;1953,0,119,585,2905,1854,6930,922],254,12]

\L

\A${L_{255.13}}=\pdualwitharg{2.5}({L_{255.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${40}\M*4{20}\M b2{180}\M*2{280}\M s2{72}\M l2{35}\M r28\M l2{315}\M r2$}%
\F\I\B\D26630777880\\8509842180\\-6669478620
\E\D8509842180\\2719312760\\-2131226160
\E\D-6669478620\\-2131226160\\1670320907
\J\C\H\B\D-13344\\17\\-53260
\N-283\\0\\-1130
\N-2054\\9\\-8190
\N-15754\\35\\-62860
\N-25268\\45\\-100836
\N-34177\\56\\-136395
\N-8021\\12\\-32012
\N-180185\\252\\-719145
\J\C
%DUALITY%[[26630777880,8509842180,-6669478620;8509842180,2719312760,-2131226160;-6669478620,-2131226160,1670320907],[1260,20,1],[-13344,-283,-2054,-15754,-25268,-34177,-8021,-180185;17,0,9,35,45,56,12,252;-53260,-1130,-8190,-62860,-100836,-136395,-32012,-719145],254,13]

\L

\A${L_{255.14}}=\pdualwitharg{2.7}({L_{255.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M1{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${56}\M*4{28}\M b2{252}\M*28\M s2{2520}\M l21\M r2{280}\M l29\M r2$}%
\F\I\B\D1041014520\\-871011540\\-262211040
\E\D-871011540\\728770952\\219390640
\E\D-262211040\\219390640\\66045793
\J\C\H\B\D-5508\\17\\-21924
\N-67\\0\\-266
\N-1738\\9\\-6930
\N-1226\\5\\-4884
\N-61064\\225\\-243180
\N-2263\\8\\-9011
\N-17793\\60\\-70840
\N-11071\\36\\-44073
\J\C
%DUALITY%[[1041014520,-871011540,-262211040;-871011540,728770952,219390640;-262211040,219390640,66045793],[1260,28,1],[-5508,-67,-1738,-1226,-61064,-2263,-17793,-11071;17,0,9,5,225,8,60,36;-21924,-266,-6930,-4884,-243180,-9011,-70840,-44073],254,14]

\L

\A${L_{255.15}}=\pdualwitharg{5.7}({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${70}\M*4{140}\M*2{1260}\M b2{10}\M s2{126}\M l2{20}\M r2{14}\M l2{180}\M r2$}%
\F\I\B\D-384300\\21420\\-18900
\E\D21420\\-910\\1085
\E\D-18900\\1085\\-926
\J\C\H\B\D-33\\-68\\595
\N31\\62\\-560
\N35\\72\\-630
\N-13\\-26\\235
\N-143\\-288\\2583
\N-103\\-208\\1860
\N-38\\-77\\686
\N-389\\-792\\7020
\J\C
%DUALITY%[[-384300,21420,-18900;21420,-910,1085;-18900,1085,-926],[1260,35,1],[-33,31,35,-13,-143,-103,-38,-389;-68,62,72,-26,-288,-208,-77,-792;595,-560,-630,235,2583,1860,686,7020],254,15]

\L

\A${L_{255.16}}=\pdualwitharg{2.3}({L_{255.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M2{},1\M2{}5\M-{},1\M2{}7\M1{}$}\H{${72}\M*4{36}\M b24\M*2{504}\M s2{40}\M l2{63}\M r2{360}\M l27\M r2$}%
\F\I\B\D42832825560\\-136847340\\-10742418540
\E\D-136847340\\437256\\34321140
\E\D-10742418540\\34321140\\2694184999
\J\C\H\B\D-51843\\34\\-206712
\N-158\\1\\-630
\N-157\\0\\-626
\N-53721\\28\\-214200
\N-52467\\30\\-209200
\N-130463\\77\\-520191
\N-155836\\95\\-621360
\N-77841\\49\\-310373
\J\C
%DUALITY%[[42832825560,-136847340,-10742418540;-136847340,437256,34321140;-10742418540,34321140,2694184999],[1260,36,1],[-51843,-158,-157,-53721,-52467,-130463,-155836,-77841;34,1,0,28,30,77,95,49;-206712,-630,-626,-214200,-209200,-520191,-621360,-310373],254,16]

\L

\A${L_{255.17}}=\pdualwitharg{3.5}({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}9\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${90}\M*4{180}\M*2{20}\M b2{630}\M s22\M l2{1260}\M r2{18}\M l2{140}\M r2$}%
\F\I\B\D-29906100\\216720\\-5331060
\E\D216720\\-1530\\38745
\E\D-5331060\\38745\\-950002
\J\C\H\B\D-1107\\-15499\\5580
\N125\\1752\\-630
\N123\\1722\\-620
\N-375\\-5257\\1890
\N-173\\-2423\\872
\N-9749\\-136528\\49140
\N-641\\-8976\\3231
\N-6527\\-91392\\32900
\J\C
%DUALITY%[[-29906100,216720,-5331060;216720,-1530,38745;-5331060,38745,-950002],[1260,45,1],[-1107,125,123,-375,-173,-9749,-641,-6527;-15499,1752,1722,-5257,-2423,-136528,-8976,-91392;5580,-630,-620,1890,872,49140,3231,32900],254,17]

\L

\A${L_{255.18}}=\pdualwitharg{3.7}({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${126}\M*4{252}\M*2{28}\M b2{18}\M s2{70}\M l2{36}\M r2{630}\M l24\M r2$}%
\F\I\B\D-21113820\\215460\\2739240
\E\D215460\\-2142\\-28035
\E\D2739240\\-28035\\-355262
\J\C\H\B\D801\\8009\\5544
\N-91\\-908\\-630
\N-89\\-890\\-616
\N39\\389\\270
\N627\\6265\\4340
\N1009\\10084\\6984
\N2321\\23200\\16065
\N675\\6748\\4672
\J\C
%DUALITY%[[-21113820,215460,2739240;215460,-2142,-28035;2739240,-28035,-355262],[1260,63,1],[801,-91,-89,39,627,1009,2321,675;8009,-908,-890,389,6265,10084,23200,6748;5544,-630,-616,270,4340,6984,16065,4672],254,18]

\L

\A${L_{255.19}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{255.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${630}\M{}4{315}\M{}2{35}\M r2{90}\M s2{14}\M l2{45}\M r2{126}\M l25\M r2$}%
\F\I\B\D315\\71820\\-8190
\E\D71820\\1024228170\\-116894925
\E\D-8190\\-116894925\\13341191
\J\C\H\B\D2273\\-11828\\-103635
\N1\\0\\0
\N142\\-739\\-6475
\N689\\-3590\\-31455
\N681\\-3548\\-31087
\N2169\\-11299\\-99000
\N1618\\-8427\\-73836
\N1075\\-5597\\-49040
\J\C
%DUALITY%[[315,71820,-8190;71820,1024228170,-116894925;-8190,-116894925,13341191],[315,315,1],[2273,1,142,689,681,2169,1618,1075;-11828,0,-739,-3590,-3548,-11299,-8427,-5597;-103635,0,-6475,-31455,-31087,-99000,-73836,-49040],254,19]

\L

\A${L_{255.20}}=\pdualwitharg{2.5.7}({L_{255.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${280}\M*4{140}\M b2{1260}\M*2{40}\M s2{504}\M l25\M r2{56}\M l2{45}\M r2$}%
\F\I\B\D1465110360\\14813820\\-367229520
\E\D14813820\\149800\\-3713080
\E\D-367229520\\-3713080\\92045981
\J\C\H\B\D-6106\\17\\-24360
\N-193\\0\\-770
\N-158\\9\\-630
\N-752\\5\\-3000
\N-9854\\45\\-39312
\N-1994\\8\\-7955
\N-3425\\12\\-13664
\N-11336\\36\\-45225
\J\C
%DUALITY%[[1465110360,14813820,-367229520;14813820,149800,-3713080;-367229520,-3713080,92045981],[1260,140,1],[-6106,-193,-158,-752,-9854,-1994,-3425,-11336;17,0,9,5,45,8,12,36;-24360,-770,-630,-3000,-39312,-7955,-13664,-45225],254,20]

\L

\A${L_{255.21}}=\pdualwitharg{2.3.5}({L_{255.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}5\M2{},1\M2{}7\M-{}$}\H{${360}\M*4{180}\M b2{20}\M*2{2520}\M s28\M l2{315}\M r2{72}\M l2{35}\M r2$}%
\F\I\B\D27274335480\\6034466340\\-6830652780
\E\D6034466340\\1335130200\\-1511286840
\E\D-6830652780\\-1511286840\\1710685763
\J\C\H\B\D-88003\\34\\-351360
\N-158\\1\\-630
\N-283\\0\\-1130
\N-92149\\28\\-367920
\N-17927\\6\\-71576
\N-222564\\77\\-888615
\N-53090\\19\\-211968
\N-132396\\49\\-528605
\J\C
%DUALITY%[[27274335480,6034466340,-6830652780;6034466340,1335130200,-1511286840;-6830652780,-1511286840,1710685763],[1260,180,1],[-88003,-158,-283,-92149,-17927,-222564,-53090,-132396;34,1,0,28,6,77,19,49;-351360,-630,-1130,-367920,-71576,-888615,-211968,-528605],254,21]

\L

\A${L_{255.22}}=\pdualwitharg{2.3.7}({L_{255.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M2{},1\M2{}5\M1{},1\M1{}7\M2{}$}\H{${504}\M*4{252}\M b2{28}\M*2{72}\M s2{280}\M l29\M r2{2520}\M l21\M r2$}%
\F\I\B\D1066486680\\-729921780\\-268626960
\E\D-729921780\\499571352\\183852900
\E\D-268626960\\183852900\\67661833
\J\C\H\B\D-24795\\34\\-98532
\N-158\\1\\-630
\N-67\\0\\-266
\N-3579\\4\\-14220
\N-24699\\30\\-98140
\N-8804\\11\\-34983
\N-73882\\95\\-293580
\N-5292\\7\\-21029
\J\C
%DUALITY%[[1066486680,-729921780,-268626960;-729921780,499571352,183852900;-268626960,183852900,67661833],[1260,252,1],[-24795,-158,-67,-3579,-24699,-8804,-73882,-5292;34,1,0,4,30,11,95,7;-98532,-630,-266,-14220,-98140,-34983,-293580,-21029],254,22]

\L

\A${L_{255.23}}=\pdualwitharg{3.5.7}({L_{255.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${630}\M*4{1260}\M*2{140}\M b2{90}\M s2{14}\M l2{180}\M r2{126}\M l2{20}\M r2$}%
\F\I\B\D-3559500\\-5538960\\209160
\E\D-5538960\\-8617770\\325395
\E\D209160\\325395\\-12286
\J\C\H\B\D-325\\649\\11655
\N19\\-36\\-630
\N37\\-74\\-1330
\N-7\\13\\225
\N-43\\85\\1519
\N-365\\724\\12960
\N-175\\348\\6237
\N-263\\524\\9400
\J\C
%DUALITY%[[-3559500,-5538960,209160;-5538960,-8617770,325395;209160,325395,-12286],[1260,315,1],[-325,19,37,-7,-43,-365,-175,-263;649,-36,-74,13,85,724,348,524;11655,-630,-1330,225,1519,12960,6237,9400],254,23]

\L

\A${L_{255.24}}=\pdualwitharg{2.3.5.7}({L_{255.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M1{}5\M2{},1\M-{}7\M2{}$}\H{${2520}\M*4{1260}\M b2{140}\M*2{360}\M s2{56}\M l2{45}\M r2{504}\M l25\M r2$}%
\F\I\B\D15888600\\-317193660\\79524900
\E\D-317193660\\6332379480\\-1587616380
\E\D79524900\\-1587616380\\398037701
\J\C\H\B\D-927\\-36059\\-143640
\N1\\158\\630
\N-3\\-123\\-490
\N-141\\-5603\\-22320
\N-191\\-7535\\-30016
\N-338\\-13296\\-52965
\N-563\\-22078\\-87948
\N-200\\-7816\\-31135
\J\C
%DUALITY%[[15888600,-317193660,79524900;-317193660,6332379480,-1587616380;79524900,-1587616380,398037701],[1260,1260,1],[-927,1,-3,-141,-191,-338,-563,-200;-36059,158,-123,-5603,-7535,-13296,-22078,-7816;-143640,630,-490,-22320,-30016,-52965,-87948,-31135],254,24]

\medskip%
%------------------------------WEYL-GROUP-W256--------------------------------
%
\leavevmode\llap{}%
$W_{256}$%
\qquad\llap{24} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{256.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M2{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}%
\G2%
\H{$2\M s2{630}\M b24\M b2{70}\M b2{36}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-658980\\1260\\2520
\E\D1260\\-2\\-7
\E\D2520\\-7\\2
\J\C\hfil\penalty500%
\B\D-3961\\-1510740\\-291060
\E\D10\\3814\\735
\E\D2\\763\\146
\J\C\H\B\D-2\\-763\\-146
\N-52\\-19845\\-3780
\N-1\\-382\\-72
\N-1\\-385\\-70
\N1\\378\\72
\N1\\380\\70
\J\C
%EXPLICIT%[[-658980,1260,2520;1260,-2,-7;2520,-7,2],[1260,1,1],[-2,-52,-1,-1,1,1,0,-38,-3,-29,-37,-21;-763,-19845,-382,-385,378,380,0,-14490,-1144,-11060,-14112,-8010;-146,-3780,-72,-70,72,70,-1,-2835,-222,-2135,-2718,-1540],255,1]

\L

\A${L_{256.2}}=\pfillwitharg2({L_{256.1}})$%
\F{$1\M{-3}7,1\M2{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$2\M s2{630}\M l21\M r2{70}\M l29\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D68670\\630\\-945
\E\D630\\-17\\-9
\E\D-945\\-9\\13
\J\C\hfil\penalty500%
\B\D-1126\\1575\\-80325
\E\D-40\\55\\-2856
\E\D15\\-21\\1070
\J\C\H\B\D4\\-5\\287
\N242\\-315\\17325
\N6\\-8\\429
\N76\\-105\\5425
\N38\\-54\\2709
\N17\\-25\\1210
\J\C
%IMPLICIT%[[68670,630,-945;630,-17,-9;-945,-9,13],[315,1,1],[4,242,6,76,38,17,1,-17,-1,-1,7,8;-5,-315,-8,-105,-54,-25,-2,0,1,0,-9,-10;287,17325,429,5425,2709,1210,70,-1260,-72,-70,504,575],255,2]

\L

\A${L_{256.3}}=\pdualwitharg5(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M33,1\M2{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${10}\M s2{126}\M l25\M r2{14}\M l2{45}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-334215\\5985\\2520
\E\D5985\\-85\\-45
\E\D2520\\-45\\-19
\J\C\hfil\penalty500%
\B\D4355\\-2772\\582120
\E\D-88\\55\\-11760
\E\D-33\\21\\-4411
\J\C\H\B\D6\\-5\\805
\N88\\-63\\11781
\N12\\-8\\1605
\N34\\-21\\4543
\N92\\-54\\12285
\N9\\-5\\1201
\J\C
%DUALITY%[[-334215,5985,2520;5985,-85,-45;2520,-45,-19],[315,5,1],[6,88,12,34,92,9,5,11,-1,-1,7,2;-5,-63,-8,-21,-54,-5,-2,0,1,0,-9,-2;805,11781,1605,4543,12285,1201,665,1449,-135,-133,945,269],255,3]

\L

\A${L_{256.4}}=\pdualwitharg7(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M{-3}1,1\M2{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${14}\M s2{90}\M l27\M r2{10}\M l2{63}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D23310\\-1260\\315
\E\D-1260\\49\\-7
\E\D315\\-7\\-1
\J\C\hfil\penalty500%
\B\D-1\\315\\945
\E\D0\\-29\\-84
\E\D0\\10\\29
\J\C\H\B\D-1\\-36\\-70
\N-7\\-270\\-540
\N-1\\-41\\-84
\N-1\\-50\\-110
\N-1\\-99\\-252
\N1\\0\\-35
\J\C
%DUALITY%[[23310,-1260,315;-1260,49,-7;315,-7,-1],[315,7,1],[-1,-7,-1,-1,-1,1,1,7,1,1,1,-1;-36,-270,-41,-50,-99,0,29,225,34,35,36,-35;-70,-540,-84,-110,-252,-35,49,405,63,65,63,-70],255,4]

\L

\A${L_{256.5}}=\pdualwitharg3(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${18}\M s2{70}\M l29\M r2{630}\M l21\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D41913270\\19845\\-4809105
\E\D19845\\9\\-2277
\E\D-4809105\\-2277\\551794
\J\C\hfil\penalty500%
\B\D248039\\87360\\2162160
\E\D159\\55\\1386
\E\D-28461\\-10024\\-248095
\J\C\H\B\D32\\22\\279
\N534\\210\\4655
\N159\\55\\1386
\N2638\\840\\22995
\N173\\53\\1508
\N826\\245\\7200
\J\C
%DUALITY%[[41913270,19845,-4809105;19845,9,-2277;-4809105,-2277,551794],[315,9,1],[32,534,159,2638,173,826,127,261,0,-253,-14,-31;22,210,55,840,53,245,34,70,1,0,3,35;279,4655,1386,22995,1508,7200,1107,2275,0,-2205,-122,-270],255,5]

\L

\A${L_{256.6}}=\pdualwitharg2({L_{256.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{$8\M s2{2520}\M*24\M*2{280}\M*2{36}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D75678120\\-1357020\\-18983160
\E\D-1357020\\24344\\340396
\E\D-18983160\\340396\\4761751
\J\C\hfil\penalty500%
\B\D21698594\\-218925\\86519160
\E\D-378121\\3814\\-1507688
\E\D-5442861\\54915\\-21702409
\J\C\H\B\D-2835\\28\\-11304
\N-65729\\630\\-262080
\N-469\\4\\-1870
\N-597\\0\\-2380
\N-149\\0\\-594
\N-474\\5\\-1890
\J\C
%DUALITY%[[75678120,-1357020,-18983160;-1357020,24344,340396;-18983160,340396,4761751],[1260,4,1],[-2835,-65729,-469,-597,-149,-474,-634,-90376,-3000,-51438,-31072,-16871;28,630,4,0,0,5,7,945,31,525,315,170;-11304,-262080,-1870,-2380,-594,-1890,-2528,-360360,-11962,-205100,-123894,-67270],255,6]

\L

\A${L_{256.7}}=\pdualwitharg5({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${10}\M s2{126}\M b2{20}\M b2{14}\M b2{180}\M*24\M b2$}\relax$\,(\times2)$%
\F\I\B\D29545740\\16380\\-27720
\E\D16380\\-10\\-15
\E\D-27720\\-15\\26
\J\C\hfil\penalty500%
\B\D-12529\\-241164\\-13483260
\E\D-20\\-386\\-21525
\E\D12\\231\\12914
\J\C\H\B\D2\\37\\2150
\N4\\63\\4284
\N-1\\-22\\-1080
\N-1\\-21\\-1078
\N1\\18\\1080
\N1\\20\\1078
\J\C
%DUALITY%[[29545740,16380,-27720;16380,-10,-15;-27720,-15,26],[1260,5,1],[2,4,-1,-1,1,1,2,32,9,13,71,7;37,63,-22,-21,18,20,40,630,176,252,1368,134;2150,4284,-1080,-1078,1080,1078,2155,34461,9690,13993,76410,7532],255,7]

\L

\A${L_{256.8}}=\pdualwitharg7({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${14}\M s2{90}\M b2{28}\M b2{10}\M b2{252}\M*2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9146340\\1034460\\-17640
\E\D1034460\\116998\\-1995
\E\D-17640\\-1995\\34
\J\C\hfil\penalty500%
\B\D-12601\\113400\\126000
\E\D-1428\\12851\\14280
\E\D25\\-225\\-251
\J\C\H\B\D2\\-19\\-77
\N34\\-315\\-855
\N15\\-138\\-322
\N17\\-155\\-285
\N137\\-1242\\-1890
\N71\\-640\\-770
\J\C
%DUALITY%[[9146340,1034460,-17640;1034460,116998,-1995;-17640,-1995,34],[1260,7,1],[2,34,15,17,137,71,5,11,-1,-2,-11,-1;-19,-315,-138,-155,-1242,-640,-44,-90,12,20,108,10;-77,-855,-322,-285,-1890,-770,7,405,182,135,630,70],255,8]

\L

\A${L_{256.9}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M35,1\M2{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${70}\M s2{18}\M l2{35}\M r22\M l2{315}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D315\\1575\\630
\E\D1575\\-770\\-350
\E\D630\\-350\\-157
\J\C\hfil\penalty500%
\B\D251\\-4095\\10080
\E\D-280\\4549\\-11200
\E\D-120\\1950\\-4801
\J\C\H\B\D29\\-469\\1155
\N23\\-369\\909
\N9\\-142\\350
\N1\\-15\\37
\N1\\0\\0
\N-1\\17\\-42
\J\C
%DUALITY%[[315,1575,630;1575,-770,-350;630,-350,-157],[315,35,1],[29,23,9,1,1,-1,-1,13,19,11,251,29;-469,-369,-142,-15,0,17,14,-216,-313,-180,-4095,-472;1155,909,350,37,0,-42,-35,531,770,443,10080,1162],255,9]

\L

\A${L_{256.10}}=\pdualwitharg3({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${18}\M s2{70}\M b2{36}\M b2{630}\M b24\M*2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D772380\\-11340\\0
\E\D-11340\\126\\9
\E\D0\\9\\-2
\J\C\hfil\penalty500%
\B\D-1161\\-77140\\-328860
\E\D26\\1728\\7371
\E\D-2\\-133\\-568
\J\C\H\B\D0\\-2\\-27
\N-2\\-140\\-665
\N-1\\-68\\-306
\N1\\70\\315
\N1\\68\\302
\N9\\610\\2700
\J\C
%DUALITY%[[772380,-11340,0;-11340,126,9;0,9,-2],[1260,9,1],[0,-2,-1,1,1,9,2,12,5,29,3,11;-2,-140,-68,70,68,610,135,805,334,1925,198,720;-27,-665,-306,315,302,2700,594,3500,1440,8190,832,2970],255,10]

\L

\A${L_{256.11}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M33,1\M-{}9\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${90}\M s2{14}\M l2{45}\M r2{126}\M l25\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D44616915\\-39375\\5140800
\E\D-39375\\45\\-4545
\E\D5140800\\-4545\\592334
\J\C\hfil\penalty500%
\B\D-2017357\\14045108\\17616060
\E\D1479\\-10298\\-12915
\E\D-232203\\1616629\\2027654
\J\C\H\B\D706\\-4920\\-6165
\N1184\\-8246\\-10339
\N1479\\-10298\\-12915
\N4336\\-30184\\-37863
\N1337\\-9306\\-11675
\N1210\\-8421\\-10566
\J\C
%DUALITY%[[44616915,-39375,5140800;-39375,45,-4545;5140800,-4545,592334],[315,45,1],[706,1184,1479,4336,1337,1210,773,295,0,101,142,269;-4920,-8246,-10298,-30184,-9306,-8421,-5377,-2051,1,-707,-991,-1876;-6165,-10339,-12915,-37863,-11675,-10566,-6750,-2576,0,-882,-1240,-2349],255,11]

\L

\A${L_{256.12}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M s2{10}\M l2{63}\M r2{90}\M l27\M{}2{315}\M r2$}\relax$\,(\times2)$%
\F\I\B\D4309515\\325080\\308070
\E\D325080\\24507\\23247
\E\D308070\\23247\\22018
\J\C\hfil\penalty500%
\B\D-6441\\31640\\56700
\E\D-322\\1581\\2835
\E\D-552\\2712\\4859
\J\C\H\B\D-7\\33\\63
\N-113\\555\\995
\N-272\\1337\\2394
\N-721\\3545\\6345
\N-350\\1721\\3080
\N-1754\\8625\\15435
\J\C
%DUALITY%[[4309515,325080,308070;325080,24507,23247;308070,23247,22018],[315,63,1],[-7,-113,-272,-721,-350,-1754,-315,-117,-50,31,28,144;33,555,1337,3545,1721,8625,1549,575,245,-155,-139,-715;63,995,2394,6345,3080,15435,2772,1030,441,-270,-245,-1260],255,12]

\L

\A${L_{256.13}}=\pdualwitharg{2.5}({L_{256.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}9\M-{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${40}\M s2{504}\M*2{20}\M*2{56}\M*2{180}\M b24\M*2$}\relax$\,(\times2)$%
\F\I\B\D35253940680\\-10827180\\-8841568680
\E\D-10827180\\3320\\2715420
\E\D-8841568680\\2715420\\2217435419
\J\C\hfil\penalty500%
\B\D1057165586\\1351035\\4215229200
\E\D-301257\\-386\\-1201200
\E\D-265133547\\-338835\\-1057165201
\J\C\H\B\D24869\\28\\99160
\N115531\\126\\460656
\N3935\\4\\15690
\N-1889\\0\\-7532
\N-12121\\0\\-48330
\N-1102\\1\\-4394
\J\C
%DUALITY%[[35253940680,-10827180,-8841568680;-10827180,3320,2715420;-8841568680,2715420,2217435419],[1260,20,1],[24869,115531,3935,-1889,-12121,-1102,2518,130952,23452,84050,258604,28489;28,126,4,0,0,1,7,189,31,105,315,34;99160,460656,15690,-7532,-48330,-4394,10040,522144,93510,335132,1031130,113594],255,13]

\L

\A${L_{256.14}}=\pdualwitharg{2.7}({L_{256.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${56}\M s2{360}\M*2{28}\M*2{40}\M*2{252}\M b2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D216626760\\-1006740\\-54313560
\E\D-1006740\\4312\\252420
\E\D-54313560\\252420\\13617721
\J\C\hfil\penalty500%
\B\D-13825351\\-899640\\-55125000
\E\D197505\\12851\\787500
\E\D3464175\\225420\\13812499
\J\C\H\B\D-941\\-61\\-3752
\N50471\\3285\\201240
\N14891\\969\\59374
\N43263\\2815\\172500
\N197663\\12861\\788130
\N114272\\7435\\455630
\J\C
%DUALITY%[[216626760,-1006740,-54313560;-1006740,4312,252420;-54313560,252420,13617721],[1260,28,1],[-941,50471,14891,43263,197663,114272,22886,90604,7054,3762,-158,-4547;-61,3285,969,2815,12861,7435,1489,5895,459,245,-9,-295;-3752,201240,59374,172500,788130,455630,91252,361260,28126,15000,-630,-18130],255,14]

\L

\A${L_{256.15}}=\pdualwitharg{5.7}({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${70}\M s2{18}\M b2{140}\M b22\M b2{1260}\M*2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-21420\\-10080\\0
\E\D-10080\\-4130\\-35
\E\D0\\-35\\2
\J\C\hfil\penalty500%
\B\D-3025\\6552\\110880
\E\D-1092\\2365\\40040
\E\D-18\\39\\659
\J\C\H\B\D5\\-11\\-175
\N29\\-63\\-1053
\N71\\-154\\-2590
\N18\\-39\\-659
\N773\\-1674\\-28350
\N85\\-184\\-3122
\J\C
%DUALITY%[[-21420,-10080,0;-10080,-4130,-35;0,-35,2],[1260,35,1],[5,29,71,18,773,85,37,25,13,0,-17,-1;-11,-63,-154,-39,-1674,-184,-80,-54,-28,0,36,2;-175,-1053,-2590,-659,-28350,-3122,-1365,-927,-490,-1,630,42],255,15]

\L

\A${L_{256.16}}=\pdualwitharg{2.3}({L_{256.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${72}\M s2{280}\M*2{36}\M*2{2520}\M*24\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1066259880\\-6860700\\-267422400
\E\D-6860700\\44136\\1720692
\E\D-267422400\\1720692\\67070647
\J\C\hfil\penalty500%
\B\D25789464\\-254345\\102833640
\E\D-175313\\1728\\-699048
\E\D-6468127\\63791\\-25791193
\J\C\H\B\D5724\\-55\\22824
\N10814\\-105\\43120
\N-158\\1\\-630
\N-5372\\35\\-21420
\N162\\-3\\646
\N4311\\-50\\17190
\J\C
%DUALITY%[[1066259880,-6860700,-267422400;-6860700,44136,1720692;-267422400,1720692,67070647],[1260,36,1],[5724,10814,-158,-5372,162,4311,3503,35321,9385,143777,9065,41824;-55,-105,1,35,-3,-50,-36,-350,-92,-1400,-88,-405;22824,43120,-630,-21420,646,17190,13968,140840,37422,573300,36146,166770],255,16]

\L

\A${L_{256.17}}=\pdualwitharg{3.5}({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}9\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${90}\M s2{14}\M b2{180}\M b2{126}\M b2{20}\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-28980\\1260\\0
\E\D1260\\90\\-45
\E\D0\\-45\\14
\J\C\hfil\penalty500%
\B\D-97\\-2352\\-7560
\E\D4\\97\\315
\E\D0\\0\\-1
\J\C\H\B\D0\\-1\\0
\N-2\\-49\\-154
\N-7\\-170\\-540
\N-13\\-315\\-1008
\N-9\\-218\\-700
\N-9\\-218\\-702
\J\C
%DUALITY%[[-28980,1260,0;1260,90,-45;0,-45,14],[1260,45,1],[0,-2,-7,-13,-9,-9,-4,-2,-1,1,1,1;-1,-49,-170,-315,-218,-218,-97,-49,-26,21,22,22;0,-154,-540,-1008,-700,-702,-315,-161,-90,63,70,72],255,17]

\L

\A${L_{256.18}}=\pdualwitharg{3.7}({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M s2{10}\M b2{252}\M b2{90}\M b2{28}\M*2{1260}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-792540\\-39060\\1260
\E\D-39060\\-1638\\63
\E\D1260\\63\\-2
\J\C\hfil\penalty500%
\B\D-1\\-1960\\-88200
\E\D0\\-134\\-5985
\E\D0\\3\\134
\J\C\H\B\D1\\-9\\252
\N1\\-5\\430
\N3\\-10\\1512
\N2\\-5\\1080
\N1\\-2\\560
\N1\\0\\630
\J\C
%DUALITY%[[-792540,-39060,1260;-39060,-1638,63;1260,63,-2],[1260,63,1],[1,1,3,2,1,1,-1,-1,-3,-2,-1,-1;-9,-5,-10,-5,-2,0,2,0,-4,-10,-12,-70;252,430,1512,1080,560,630,-567,-655,-2142,-1755,-1190,-3780],255,18]

\L

\A${L_{256.19}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{256.1}}))$%
\F{$1\M35,1\M-{}9\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${630}\M s22\M l2{315}\M r2{18}\M l2{35}\M{}2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D446355\\861525\\-99225
\E\D861525\\1662885\\-191520
\E\D-99225\\-191520\\22058
\J\C\hfil\penalty500%
\B\D4549\\51870\\470925
\E\D8680\\98951\\898380
\E\D-1000\\-11400\\-103501
\J\C\H\B\D73\\869\\7875
\N7\\87\\787
\N29\\384\\3465
\N5\\71\\639
\N5\\74\\665
\N1\\14\\126
\J\C
%DUALITY%[[446355,861525,-99225;861525,1662885,-191520;-99225,-191520,22058],[315,315,1],[73,7,29,5,5,1,-3,3,41,25,65,69;869,87,384,71,74,14,-71,27,414,271,724,784;7875,787,3465,639,665,126,-630,248,3780,2466,6580,7119],255,19]

\L

\A${L_{256.20}}=\pdualwitharg{2.5.7}({L_{256.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${280}\M s2{72}\M*2{140}\M*28\M*2{1260}\M b2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D145043640\\-830340\\-36364860
\E\D-830340\\4760\\208180
\E\D-36364860\\208180\\9117277
\J\C\hfil\penalty500%
\B\D-9945685\\-399672\\-39659760
\E\D58877\\2365\\234780
\E\D2493538\\100204\\9943319
\J\C\H\B\D983\\33\\3920
\N3575\\135\\14256
\N4055\\157\\16170
\N1943\\77\\7748
\N40603\\1629\\161910
\N4364\\177\\17402
\J\C
%DUALITY%[[145043640,-830340,-36364860;-830340,4760,208180;-36364860,208180,9117277],[1260,140,1],[983,3575,4055,1943,40603,4364,3546,2248,474,-2,158,165;33,135,157,77,1629,177,149,99,25,1,9,5;3920,14256,16170,7748,161910,17402,14140,8964,1890,-8,630,658],255,20]

\L

\A${L_{256.21}}=\pdualwitharg{2.3.5}({L_{256.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}9\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${360}\M s2{56}\M*2{180}\M*2{504}\M*2{20}\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D26281080\\-1233540\\-6592320
\E\D-1233540\\57960\\309420
\E\D-6592320\\309420\\1653611
\J\C\hfil\penalty500%
\B\D566903\\-2093\\2260440
\E\D-26544\\97\\-105840
\E\D-142200\\525\\-567001
\J\C\H\B\D-271\\-2\\-1080
\N-899\\0\\-3584
\N-1377\\2\\-5490
\N-4993\\14\\-19908
\N-1733\\6\\-6910
\N-1747\\7\\-6966
\J\C
%DUALITY%[[26281080,-1233540,-6592320;-1233540,57960,309420;-6592320,309420,1653611],[1260,180,1],[-271,-899,-1377,-4993,-1733,-1747,-1625,-997,-519,-695,-163,-149;-2,0,2,14,6,7,9,7,5,7,1,0;-1080,-3584,-5490,-19908,-6910,-6966,-6480,-3976,-2070,-2772,-650,-594],255,21]

\L

\A${L_{256.22}}=\pdualwitharg{2.3.7}({L_{256.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${504}\M s2{40}\M*2{252}\M*2{360}\M*2{28}\M b2{1260}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1121694840\\709380\\-281320200
\E\D709380\\504\\-177912
\E\D-281320200\\-177912\\70554889
\J\C\hfil\penalty500%
\B\D6925274\\29925\\27612900
\E\D-30779\\-134\\-122724
\E\D-1736815\\-7505\\-6925141
\J\C\H\B\D-30779\\-134\\-122724
\N-13819\\-60\\-55100
\N-10207\\-44\\-40698
\N-7223\\-30\\-28800
\N-1099\\-4\\-4382
\N158\\5\\630
\J\C
%DUALITY%[[1121694840,709380,-281320200;709380,504,-177912;-281320200,-177912,70554889],[1260,252,1],[-30779,-13819,-10207,-7223,-1099,158,0,-8166,-20572,-58732,-29680,-154053;-134,-60,-44,-30,-4,5,1,-35,-89,-255,-129,-670;-122724,-55100,-40698,-28800,-4382,630,0,-32560,-82026,-234180,-118342,-614250],255,22]

\L

\A${L_{256.23}}=\pdualwitharg{3.5.7}({L_{256.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}9\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${630}\M s22\M b2{1260}\M b2{18}\M b2{140}\M*2{252}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-51660\\272160\\2520
\E\D272160\\4943610\\45675
\E\D2520\\45675\\422
\J\C\hfil\penalty500%
\B\D-449\\53760\\-5816160
\E\D-1302\\156239\\-16903215
\E\D-12\\1440\\-155791
\J\C\H\B\D-1\\131\\-14175
\N-1\\121\\-13091
\N-23\\2766\\-299250
\N-6\\719\\-77787
\N-29\\3470\\-375410
\N-29\\3466\\-374976
\J\C
%DUALITY%[[-51660,272160,2520;272160,4943610,45675;2520,45675,422],[1260,315,1],[-1,-1,-23,-6,-29,-29,-13,-1,-5,0,1,1;131,121,2766,719,3470,3466,1549,119,594,1,-110,-106;-14175,-13091,-299250,-77787,-375410,-374976,-167580,-12874,-64260,-108,11900,11466],255,23]

\L

\A${L_{256.24}}=\pdualwitharg{2.3.5.7}({L_{256.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${2520}\M s28\M*2{1260}\M*2{72}\M*2{140}\M b2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D28150920\\3044415780\\-763520940
\E\D3044415780\\329242079880\\-82571908860
\E\D-763520940\\-82571908860\\20708531957
\J\C\hfil\penalty500%
\B\D156239\\4700640\\18748800
\E\D16898007\\508393801\\2027760840
\E\D-4237917\\-127502062\\-508550041
\J\C\H\B\D-325\\-5053\\-20160
\N-85\\-1827\\-7288
\N-759\\-18163\\-72450
\N-313\\-8493\\-33876
\N-663\\-19463\\-77630
\N-586\\-18607\\-74214
\J\C
%DUALITY%[[28150920,3044415780,-763520940;3044415780,329242079880,-82571908860;-763520940,-82571908860,20708531957],[1260,1260,1],[-325,-85,-759,-313,-663,-586,-326,-8,108,34,12,-65;-5053,-1827,-18163,-8493,-19463,-18607,-14533,-971,-1423,99,-123,-979;-20160,-7288,-72450,-33876,-77630,-74214,-57960,-3872,-5670,396,-490,-3906],255,24]

\medskip%
%------------------------------WEYL-GROUP-W257--------------------------------
%
\leavevmode\llap{}%
$W_{257}$%
\qquad\llap{16} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$222|2222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{257.1}}$%
\F{$[1\M1{}2\M1{}]\M{}032\M-5,1\M{-2}{}5\M-{}$}\H{${160}\M{}21\M r2{32}\M*2{40}\M s2{32}\M*24\M s2{160}\M l22\M{}2$}%
\F\I\B\D-70240\\800\\800
\E\D800\\-2\\-10
\E\D800\\-10\\-9
\J\C\H\B\D101\\960\\7840
\N7\\67\\543
\N19\\184\\1472
\N7\\70\\540
\N-1\\-8\\-80
\N-1\\-10\\-78
\N1\\0\\80
\N1\\9\\78
\J\C
%EXPLICIT%[[-70240,800,800;800,-2,-10;800,-10,-9],[160,2,1],[101,7,19,7,-1,-1,1,1;960,67,184,70,-8,-10,0,9;7840,543,1472,540,-80,-78,80,78],256,1]

\L

\A${L_{257.2}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M11,1\M{-2}{}5\M-{}$}\H{${160}\M*24\M s2{32}\M l2{10}\M{}2{32}\M{}21\M r2{160}\M*28\M s2$}%
\F\I\B\D67360\\-1600\\-160
\E\D-1600\\38\\4
\E\D-160\\4\\-7
\J\C\H\B\D-101\\-4280\\-240
\N-13\\-552\\-34
\N-15\\-640\\-48
\N-1\\-45\\-10
\N5\\208\\0
\N1\\42\\1
\N-1\\-40\\0
\N-3\\-126\\-4
\J\C
%EXPLICIT%[[67360,-1600,-160;-1600,38,4;-160,4,-7],[160,2,1],[-101,-13,-15,-1,5,1,-1,-3;-4280,-552,-640,-45,208,42,-40,-126;-240,-34,-48,-10,0,1,0,-4],256,2]

\L

\A${L_{257.3}}$%
\F{$1\M-54\M1132\M17,1\M{-2}{}5\M1{}$}\H{${20}\M*2{32}\M l21\M{}2{20}\M r24\M*2{32}\M l25\M{}24\M r2$}%
\F\I\B\D-219680\\1920\\2080
\E\D1920\\-12\\-20
\E\D2080\\-20\\-19
\J\C\H\B\D29\\840\\2270
\N29\\836\\2272
\N2\\57\\157
\N1\\25\\80
\N-1\\-30\\-78
\N-1\\-28\\-80
\N2\\60\\155
\N2\\59\\156
\J\C
%EXPLICIT%[[-219680,1920,2080;1920,-12,-20;2080,-20,-19],[160,4,1],[29,29,2,1,-1,-1,2,2;840,836,57,25,-30,-28,60,59;2270,2272,157,80,-78,-80,155,156],256,3]

\L

\A${L_{257.4}}$%
\F{$1\M-54\M1732\M11,1\M{-2}{}5\M1{}$}\H{$5\M{}2{32}\M{}21\M r2{80}\M*24\M s2{32}\M s2{20}\M*2{16}\M l2$}%
\F\I\B\D-593120\\39840\\-2560
\E\D39840\\-2676\\172
\E\D-2560\\172\\-11
\J\C\H\B\D-9\\-130\\55
\N-17\\-248\\64
\N-1\\-15\\-3
\N1\\10\\-80
\N1\\14\\-14
\N1\\16\\16
\N-3\\-40\\70
\N-3\\-42\\40
\J\C
%EXPLICIT%[[-593120,39840,-2560;39840,-2676,172;-2560,172,-11],[160,4,1],[-9,-17,-1,1,1,1,-3,-3;-130,-248,-15,10,14,16,-40,-42;55,64,-3,-80,-14,16,70,40],256,4]

\L

\A${L_{257.5}}=\pdualwitharg2({L_{257.4}})$%
\F{$1\M118\M-332\M11,1\M{-2}{}5\M-{}$}\H{${160}\M s24\M s2{32}\M b2{40}\M l2{32}\M{}21\M{}2{160}\M r28\M b2$}%
\F\I\B\D160\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\H\B\D-19\\-120\\-240
\N-3\\-16\\-34
\N-5\\-20\\-48
\N-3\\-5\\-20
\N-1\\4\\0
\N0\\1\\1
\N1\\0\\0
\N0\\-3\\-4
\J\C
%DUALITY%[[160,0,0;0,-8,8;0,8,-7],[160,8,1],[-19,-3,-5,-3,-1,0,1,0;-120,-16,-20,-5,4,1,0,-3;-240,-34,-48,-20,0,1,0,-4],256,5]

\L

\A${L_{257.6}}=\pdualwitharg2({L_{257.3}})$%
\F{$1\M178\M-532\M11,1\M{-2}{}5\M-{}$}\H{${160}\M r24\M b2{32}\M l2{40}\M{}2{32}\M r24\M b2{160}\M l28\M{}2$}%
\F\I\B\D160\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\-1\\-2
\N-1\\-4\\-16
\N-3\\-5\\-40
\N-5\\-4\\-64
\N-3\\-1\\-38
\N-19\\0\\-240
\N0\\1\\0
\J\C
%DUALITY%[[160,0,0;0,8,0;0,0,-1],[160,8,1],[1,0,-1,-3,-5,-3,-19,0;0,-1,-4,-5,-4,-1,0,1;0,-2,-16,-40,-64,-38,-240,0],256,6]

\L

\A${L_{257.7}}=\pdualwitharg5({L_{257.1}})$%
\F{$[1\M-{}2\M-{}]\M{}032\M11,1\M-{}5\M{-2}{}$}\H{${32}\M{}25\M r2{160}\M*28\M s2{160}\M*2{20}\M s2{32}\M l2{10}\M{}2$}%
\F\I\B\D34080\\1120\\-320
\E\D1120\\-10\\-10
\E\D-320\\-10\\3
\J\C\H\B\D5\\0\\512
\N1\\-1\\95
\N-1\\-8\\-160
\N-1\\-2\\-116
\N-5\\-8\\-560
\N-1\\-2\\-110
\N1\\0\\112
\N1\\1\\110
\J\C
%DUALITY%[[34080,1120,-320;1120,-10,-10;-320,-10,3],[160,10,1],[5,1,-1,-1,-5,-1,1,1;0,-1,-8,-2,-8,-2,0,1;512,95,-160,-116,-560,-110,112,110],256,7]

\L

\A${L_{257.8}}=\pdualwitharg5({L_{257.2}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M-5,1\M-{}5\M{-2}{}$}\H{${32}\M l25\M{}2{160}\M{}22\M r2{160}\M s2{20}\M*2{32}\M s2{40}\M*2$}%
\F\I\B\D11680\\1760\\-480
\E\D1760\\-290\\40
\E\D-480\\40\\-3
\J\C\H\B\D13\\248\\1216
\N2\\38\\185
\N-5\\-96\\-480
\N-1\\-19\\-94
\N-1\\-16\\-80
\N7\\136\\670
\N17\\328\\1616
\N7\\134\\660
\J\C
%DUALITY%[[11680,1760,-480;1760,-290,40;-480,40,-3],[160,10,1],[13,2,-5,-1,-1,7,17,7;248,38,-96,-19,-16,136,328,134;1216,185,-480,-94,-80,670,1616,660],256,8]

\L

\A${L_{257.9}}=\pdualwitharg2({L_{257.2}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}4,1\M{-2}{}5\M1{}$}\H{${20}\M l2{32}\M{}21\M{}2{80}\M r24\M s2{32}\M b2{20}\M s2{16}\M b2$}%
\F\I\B\D23520\\-4800\\160
\E\D-4800\\976\\-32
\E\D160\\-32\\1
\J\C\H\B\D1\\5\\10
\N1\\6\\32
\N0\\0\\-1
\N-2\\-15\\-160
\N-1\\-8\\-90
\N-5\\-42\\-496
\N-4\\-35\\-430
\N0\\-1\\-24
\J\C
%DUALITY%[[23520,-4800,160;-4800,976,-32;160,-32,1],[160,16,1],[1,1,0,-2,-1,-5,-4,0;5,6,0,-15,-8,-42,-35,-1;10,32,-1,-160,-90,-496,-430,-24],256,9]

\L

\A${L_{257.10}}=\pdualwitharg2({L_{257.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}0,1\M{-2}{}5\M1{}$}\H{$5\M{}2{32}\M r24\M b2{80}\M s24\M b2{32}\M s2{20}\M l2{16}\M{}2$}%
\F\I\B\D-595680\\137760\\-2560
\E\D137760\\-31856\\592
\E\D-2560\\592\\-11
\J\C\H\B\D2\\15\\335
\N5\\32\\544
\N1\\5\\34
\N2\\5\\-200
\N0\\-1\\-54
\N-1\\-4\\16
\N-1\\0\\230
\N0\\3\\160
\J\C
%DUALITY%[[-595680,137760,-2560;137760,-31856,592;-2560,592,-11],[160,16,1],[2,5,1,2,0,-1,-1,0;15,32,5,5,-1,-4,0,3;335,544,34,-200,-54,16,230,160],256,10]

\L

\A${L_{257.11}}=\pdualwitharg5({L_{257.3}})$%
\F{$1\M-54\M1132\M-3,1\M1{}5\M{-2}{}$}\H{$4\M*2{160}\M l25\M{}24\M r2{20}\M*2{160}\M l21\M{}2{20}\M r2$}%
\F\I\B\D-65440\\16480\\-1440
\E\D16480\\-4140\\360
\E\D-1440\\360\\-31
\J\C\H\B\D7\\36\\86
\N29\\140\\240
\N1\\3\\-15
\N-1\\-7\\-36
\N-3\\-18\\-70
\N-1\\-4\\0
\N1\\6\\23
\N4\\23\\80
\J\C
%DUALITY%[[-65440,16480,-1440;16480,-4140,360;-1440,360,-31],[160,20,1],[7,29,1,-1,-3,-1,1,4;36,140,3,-7,-18,-4,6,23;86,240,-15,-36,-70,0,23,80],256,11]

\L

\A${L_{257.12}}=\pdualwitharg5({L_{257.4}})$%
\F{$1\M-54\M1732\M-5,1\M1{}5\M{-2}{}$}\H{$1\M{}2{160}\M{}25\M r2{16}\M*2{20}\M s2{160}\M s24\M*2{80}\M l2$}%
\F\I\B\D172960\\18560\\-2240
\E\D18560\\1980\\-240
\E\D-2240\\-240\\29
\J\C\H\B\D1\\-1\\67
\N7\\-24\\320
\N0\\-4\\-35
\N-1\\-6\\-128
\N-1\\-4\\-110
\N1\\0\\80
\N1\\2\\94
\N3\\6\\280
\J\C
%DUALITY%[[172960,18560,-2240;18560,1980,-240;-2240,-240,29],[160,20,1],[1,7,0,-1,-1,1,1,3;-1,-24,-4,-6,-4,0,2,6;67,320,-35,-128,-110,80,94,280],256,12]

\L

\A${L_{257.13}}=\pdualwitharg{2.5}({L_{257.3}})$%
\F{$1\M-38\M-532\M11,1\M-{}5\M{-2}{}$}\H{${32}\M b2{20}\M l2{160}\M{}28\M r2{160}\M b2{20}\M l2{32}\M{}2{40}\M r2$}%
\F\I\B\D160\\0\\0
\E\D0\\-120\\-40
\E\D0\\-40\\-13
\J\C\H\B\D-1\\-4\\16
\N0\\-3\\10
\N1\\0\\0
\N0\\3\\-8
\N-3\\32\\-80
\N-3\\21\\-50
\N-5\\28\\-64
\N-1\\1\\0
\J\C
%DUALITY%[[160,0,0;0,-120,-40;0,-40,-13],[160,40,1],[-1,0,1,0,-3,-3,-5,-1;-4,-3,0,3,32,21,28,1;16,10,0,-8,-80,-50,-64,0],256,13]

\L

\A${L_{257.14}}=\pdualwitharg{2.5}({L_{257.4}})$%
\F{$1\M-58\M-332\M11,1\M-{}5\M{-2}{}$}\H{${32}\M{}25\M{}2{160}\M r28\M b2{160}\M s2{20}\M s2{32}\M b2{40}\M l2$}%
\F\I\B\D224160\\87200\\-2880
\E\D87200\\33880\\-1120
\E\D-2880\\-1120\\37
\J\C\H\B\D7\\-4\\416
\N1\\-2\\15
\N-3\\-8\\-480
\N-1\\-1\\-108
\N1\\0\\80
\N5\\2\\450
\N11\\4\\976
\N4\\1\\340
\J\C
%DUALITY%[[224160,87200,-2880;87200,33880,-1120;-2880,-1120,37],[160,40,1],[7,1,-3,-1,1,5,11,4;-4,-2,-8,-1,0,2,4,1;416,15,-480,-108,80,450,976,340],256,14]

\L

\A${L_{257.15}}=\pdualwitharg{2.5}({L_{257.1}})$%
\F{$1\M11[16\M-{}32\M-{}]\M{}0,1\M1{}5\M{-2}{}$}\H{$1\M{}2{160}\M r2{20}\M b2{16}\M s2{20}\M b2{160}\M s24\M l2{80}\M{}2$}%
\F\I\B\D-185760\\-24800\\2400
\E\D-24800\\-3280\\320
\E\D2400\\320\\-31
\J\C\H\B\D1\\1\\87
\N7\\10\\640
\N0\\1\\10
\N-1\\-1\\-88
\N-1\\-3\\-110
\N1\\-14\\-80
\N1\\-2\\54
\N3\\1\\240
\J\C
%DUALITY%[[-185760,-24800,2400;-24800,-3280,320;2400,320,-31],[160,80,1],[1,7,0,-1,-1,1,1,3;1,10,1,-1,-3,-14,-2,1;87,640,10,-88,-110,-80,54,240],256,15]

\L

\A${L_{257.16}}=\pdualwitharg{2.5}({L_{257.2}})$%
\F{$1\M-5[16\M1{}32\M-{}]\M{}4,1\M1{}5\M{-2}{}$}\H{$4\M b2{160}\M s2{20}\M l2{16}\M{}25\M{}2{160}\M r24\M b2{80}\M s2$}%
\F\I\B\D172960\\37120\\-2240
\E\D37120\\7920\\-480
\E\D-2240\\-480\\29
\J\C\H\B\D1\\1\\94
\N1\\0\\80
\N-1\\-2\\-110
\N-1\\-3\\-128
\N0\\-2\\-35
\N7\\-12\\320
\N2\\-1\\134
\N3\\3\\280
\J\C
%DUALITY%[[172960,37120,-2240;37120,7920,-480;-2240,-480,29],[160,80,1],[1,1,-1,-1,0,7,2,3;1,0,-2,-3,-2,-12,-1,3;94,80,-110,-128,-35,320,134,280],256,16]

\medskip%
%------------------------------WEYL-GROUP-W258--------------------------------
%
\leavevmode\llap{}%
$W_{258}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$24|42|24|42|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{258.1}}$%
\F{$1\M2216\M-3,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${112}\M l21\M{}42\M*44\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2258256\\557424\\22176
\E\D557424\\-137591\\-5477
\E\D22176\\-5477\\-214
\J\C\hfil\penalty500%
\B\D742937\\2914128\\2403744
\E\D-183749\\-720745\\-594512
\E\D-6859\\-26904\\-22193
\J\C\H\B\D5211\\20440\\16856
\N297\\1165\\960
\N78\\306\\251
\N-77\\-302\\-250
\J\C
%EXPLICIT%[[-2258256,557424,22176;557424,-137591,-5477;22176,-5477,-214],[336,1,1],[5211,297,78,-77,-157,64,283,799;20440,1165,306,-302,-616,251,1110,3134;16856,960,251,-250,-504,208,917,2586],257,1]

\L

\A${L_{258.2}}=\pdualwitharg3({L_{258.1}})$%
\F{$1\M2616\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${336}\M s2{12}\M*46\M{}43\M r2$}\relax$\,(\times2)$%
\F\I\B\D-433776\\102816\\85008
\E\D102816\\-24357\\-20256
\E\D85008\\-20256\\-15781
\J\C\hfil\penalty500%
\B\D1348073\\5167344\\628992
\E\D-323439\\-1239785\\-150912
\E\D-232086\\-889616\\-108289
\J\C\H\B\D35647\\136640\\16632
\N5465\\20948\\2550
\N1935\\7417\\903
\N437\\1675\\204
\J\C
%DUALITY%[[-433776,102816,85008;102816,-24357,-20256;85008,-20256,-15781],[336,3,1],[35647,5465,1935,437,-1081,-527,534,2032;136640,20948,7417,1675,-4144,-2020,2047,7789;16632,2550,903,204,-504,-246,249,948],257,2]

\L

\A${L_{258.3}}=\pdualwitharg7({L_{258.1}})$%
\F{$1\M2616\M-5,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${16}\M s2{28}\M*4{14}\M{}47\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2679600\\895776\\21840
\E\D895776\\-299453\\-7301
\E\D21840\\-7301\\-178
\J\C\hfil\penalty500%
\B\D21449\\61776\\96096
\E\D-7175\\-20665\\-32144
\E\D-175\\-504\\-785
\J\C\H\B\D53\\152\\264
\N53\\154\\182
\N16\\48\\-7
\N2\\7\\-42
\J\C
%DUALITY%[[-2679600,895776,21840;895776,-299453,-7301;21840,-7301,-178],[336,7,1],[53,53,16,2,-3,-3,9,23;152,154,48,7,-8,-10,24,65;264,182,-7,-42,-40,42,119,154],257,3]

\L

\A${L_{258.4}}=\pdualwitharg2({L_{258.1}})$%
\F{$1\M-316\M22,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${28}\M s2{16}\M*4{32}\M{}4{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-370660080\\0\\-183022224
\E\D0\\16\\0
\E\D-183022224\\0\\-90371573
\J\C\hfil\penalty500%
\B\D-99896833\\54768\\202312992
\E\D14592\\-9\\-29552
\E\D-49326432\\27043\\99896841
\J\C\H\B\D-2855\\0\\5782
\N-1031\\-2\\2088
\N6265\\-7\\-12688
\N14592\\-9\\-29552
\J\C
%DUALITY%[[-370660080,0,-183022224;0,16,0;-183022224,0,-90371573],[336,16,1],[-2855,-1031,6265,14592,28391,15623,8327,0;0,-2,-7,-9,-14,-6,-1,1;5782,2088,-12688,-29552,-57498,-31640,-16864,0],257,4]

\L

\A${L_{258.5}}=\pdualwitharg{3.7}({L_{258.1}})$%
\F{$1\M2216\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${48}\M s2{84}\M*4{42}\M{}4{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-977424\\-176064\\25536
\E\D-176064\\-31710\\4599
\E\D25536\\4599\\-667
\J\C\hfil\penalty500%
\B\D905\\2416\\50736
\E\D165\\439\\9240
\E\D-24\\-64\\-1345
\J\C\H\B\D7\\0\\264
\N5\\52\\546
\N0\\55\\378
\N-1\\33\\189
\J\C
%DUALITY%[[-977424,-176064,25536;-176064,-31710,4599;25536,4599,-667],[336,21,1],[7,5,0,-1,-1,1,3,4;0,52,55,33,16,-36,-47,-25;264,546,378,189,72,-210,-210,-21],257,5]

\L

\A${L_{258.6}}=\pdualwitharg{2.3}({L_{258.1}})$%
\F{$1\M1116\M26,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M l2{48}\M{}4{96}\M*4{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-101862096\\0\\-16278528
\E\D0\\48\\0
\E\D-16278528\\0\\-2601463
\J\C\hfil\penalty500%
\B\D-8884737\\16576\\55595904
\E\D4288\\-9\\-26832
\E\D-1419864\\2649\\8884745
\J\C\H\B\D8343\\-14\\-52206
\N4288\\-9\\-26832
\N1841\\-7\\-11520
\N-303\\-2\\1896
\J\C
%DUALITY%[[-101862096,0,-16278528;0,48,0;-16278528,0,-2601463],[336,48,1],[8343,4288,1841,-303,-839,0,2447,4591;-14,-9,-7,-2,0,1,-1,-6;-52206,-26832,-11520,1896,5250,0,-15312,-28728],257,6]

\L

\A${L_{258.7}}=\pdualwitharg{2.7}({L_{258.1}})$%
\F{$1\M-516\M26,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$4\M l2{112}\M{}4{224}\M*4{112}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-453757584\\0\\-219855888
\E\D0\\112\\0
\E\D-219855888\\0\\-106525187
\J\C\hfil\penalty500%
\B\D-202552705\\27072\\418045824
\E\D59856\\-9\\-123536
\E\D-98141394\\13117\\202552713
\J\C\H\B\D-1127\\0\\2326
\N0\\1\\0
\N30335\\-1\\-62608
\N60263\\-6\\-124376
\J\C
%DUALITY%[[-453757584,0,-219855888;0,112,0;-219855888,0,-106525187],[336,112,1],[-1127,0,30335,60263,16091,59856,29521,-407;0,1,-1,-6,-2,-9,-7,-2;2326,0,-62608,-124376,-33210,-123536,-60928,840],257,7]

\L

\A${L_{258.8}}=\pdualwitharg{2.3.7}({L_{258.1}})$%
\F{$1\M1716\M22,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M s2{336}\M*4{672}\M{}4{336}\M r2$}\relax$\,(\times2)$%
\F\I\B\D336\\0\\0
\E\D0\\-405841435440\\-3553630416
\E\D0\\-3553630416\\-31116313
\J\C\hfil\penalty500%
\B\D-9\\56032\\-6399120
\E\D467440\\-3273949761\\373900581600
\E\D4093\\-28667372\\3273949769
\J\C\H\B\D0\\-1055\\120486
\N-2\\-381\\43512
\N-7\\27635\\-3156048
\N-9\\56032\\-6399120
\J\C
%DUALITY%[[336,0,0;0,-405841435440,-3553630416;0,-3553630416,-31116313],[336,336,1],[0,-2,-7,-9,-2,-6,-1,1;-1055,-381,27635,56032,15063,56413,28397,0;120486,43512,-3156048,-6399120,-1720266,-6442632,-3243072,0],257,8]

\medskip%
%------------------------------WEYL-GROUP-W259--------------------------------
%
\leavevmode\llap{}%
$W_{259}$%
\qquad\llap8 lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222226$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{259.1}}$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{$6\M b2{16}\M b2{42}\M l2{16}\M r26\M b22\M{}6$}%
\F\I\B\D2549904\\-6384\\-3696
\E\D-6384\\-2\\33
\E\D-3696\\33\\-26
\J\C\H\B\D2\\555\\420
\N7\\1944\\1472
\N-1\\-273\\-210
\N-21\\-5824\\-4416
\N-10\\-2775\\-2103
\N-3\\-833\\-631
\J\C
%EXPLICIT%[[2549904,-6384,-3696;-6384,-2,33;-3696,33,-26],[336,1,1],[2,7,-1,-21,-10,-3;555,1944,-273,-5824,-2775,-833;420,1472,-210,-4416,-2103,-631],258,1]

\L

\A${L_{259.2}}=\pdualwitharg3({L_{259.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{$2\M b2{48}\M b2{14}\M l2{48}\M r22\M b26\M{}6$}%
\F\I\B\D-4693584\\-31584\\19824
\E\D-31584\\-150\\123
\E\D19824\\123\\-82
\J\C\H\B\D2\\107\\644
\N7\\376\\2256
\N-19\\-1015\\-6118
\N-117\\-6256\\-37680
\N-12\\-642\\-3865
\N-5\\-268\\-1611
\J\C
%DUALITY%[[-4693584,-31584,19824;-31584,-150,123;19824,123,-82],[336,3,1],[2,7,-19,-117,-12,-5;107,376,-1015,-6256,-642,-268;644,2256,-6118,-37680,-3865,-1611],258,2]

\L

\A${L_{259.3}}=\pdualwitharg7({L_{259.1}})$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${42}\M b2{112}\M b26\M l2{112}\M r2{42}\M b2{14}\M{}6$}%
\F\I\B\D237552\\-3696\\24864
\E\D-3696\\-14\\-1183
\E\D24864\\-1183\\-6262
\J\C\H\B\D-70\\-2805\\252
\N-249\\-9976\\896
\N5\\201\\-18
\N747\\29936\\-2688
\N356\\14265\\-1281
\N107\\4287\\-385
\J\C
%DUALITY%[[237552,-3696,24864;-3696,-14,-1183;24864,-1183,-6262],[336,7,1],[-70,-249,5,747,356,107;-2805,-9976,201,29936,14265,4287;252,896,-18,-2688,-1281,-385],258,3]

\L

\A${L_{259.4}}=\pdualwitharg2({L_{259.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{${96}\M*24\M*2{672}\M l21\M r2{96}\M*2{32}\M{}6$}%
\F\I\B\D-31584\\-21168\\177072
\E\D-21168\\-13216\\102048
\E\D177072\\102048\\-708007
\J\C\H\B\D-1409\\4110\\240
\N-857\\2500\\146
\N7891\\-23016\\-1344
\N2084\\-6079\\-355
\N13525\\-39453\\-2304
\N3475\\-10137\\-592
\J\C
%DUALITY%[[-31584,-21168,177072;-21168,-13216,102048;177072,102048,-708007],[336,16,1],[-1409,-857,7891,2084,13525,3475;4110,2500,-23016,-6079,-39453,-10137;240,146,-1344,-355,-2304,-592],258,4]

\L

\A${L_{259.5}}=\pdualwitharg{3.7}({L_{259.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${14}\M b2{336}\M b22\M l2{336}\M r2{14}\M b2{42}\M{}6$}%
\F\I\B\D-373296\\-23520\\82320
\E\D-23520\\-1050\\4683
\E\D82320\\4683\\-17566
\J\C\H\B\D70\\555\\476
\N247\\1960\\1680
\N-95\\-753\\-646
\N-4101\\-32512\\-27888
\N-421\\-3338\\-2863
\N-176\\-1396\\-1197
\J\C
%DUALITY%[[-373296,-23520,82320;-23520,-1050,4683;82320,4683,-17566],[336,21,1],[70,247,-95,-4101,-421,-176;555,1960,-753,-32512,-3338,-1396;476,1680,-646,-27888,-2863,-1197],258,5]

\L

\A${L_{259.6}}=\pdualwitharg{2.3}({L_{259.1}})$%
\F{$1\M-316\M{-2}{{\rm II}},1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${32}\M*2{12}\M*2{224}\M l23\M r2{32}\M*2{96}\M{}6$}%
\F\I\B\D-882336\\228144\\1924272
\E\D228144\\-58848\\-496080
\E\D1924272\\-496080\\-4181365
\J\C\H\B\D-173\\-3638\\352
\N-109\\-2294\\222
\N1927\\40516\\-3920
\N777\\16340\\-1581
\N1313\\27615\\-2672
\N613\\12897\\-1248
\J\C
%DUALITY%[[-882336,228144,1924272;228144,-58848,-496080;1924272,-496080,-4181365],[336,48,1],[-173,-109,1927,777,1313,613;-3638,-2294,40516,16340,27615,12897;352,222,-3920,-1581,-2672,-1248],258,6]

\L

\A${L_{259.7}}=\pdualwitharg{2.7}({L_{259.1}})$%
\F{$1\M1716\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${672}\M*2{28}\M*2{96}\M l27\M r2{672}\M*2{224}\M{}6$}%
\F\I\B\D-491232\\559440\\-9744
\E\D559440\\-636832\\11088
\E\D-9744\\11088\\-193
\J\C\H\B\D-7\\-12\\-336
\N-5\\-10\\-322
\N5\\6\\96
\N11\\19\\539
\N74\\135\\4032
\N20\\39\\1232
\J\C
%DUALITY%[[-491232,559440,-9744;559440,-636832,11088;-9744,11088,-193],[336,112,1],[-7,-5,5,11,74,20;-12,-10,6,19,135,39;-336,-322,96,539,4032,1232],258,7]

\L

\A${L_{259.8}}=\pdualwitharg{2.3.7}({L_{259.1}})$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${224}\M*2{84}\M*2{32}\M l2{21}\M r2{224}\M*2{672}\M{}6$}%
\F\I\B\D-2402400\\-2250864\\762720
\E\D-2250864\\-2108064\\714336
\E\D762720\\714336\\-242059
\J\C\H\B\D-7\\-410\\-1232
\N-5\\-322\\-966
\N11\\628\\1888
\N32\\1880\\5649
\N55\\3281\\9856
\N27\\1679\\5040
\J\C
%DUALITY%[[-2402400,-2250864,762720;-2250864,-2108064,714336;762720,714336,-242059],[336,336,1],[-7,-5,11,32,55,27;-410,-322,628,1880,3281,1679;-1232,-966,1888,5649,9856,5040],258,8]

\medskip%
%------------------------------WEYL-GROUP-W260--------------------------------
%
\leavevmode\llap{}%
$W_{260}$%
\qquad\llap8 lattices, $\chi=18$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$22|222\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{260.1}}$%
\F{$1\M{-2}616\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${112}\M b26\M s2{14}\M b26\M l2{112}\M{}21\M r24\M*2$}%
\F\I\B\D76272\\25200\\-336
\E\D25200\\8326\\-111
\E\D-336\\-111\\1
\J\C\H\B\D831\\-2520\\-448
\N92\\-279\\-48
\N30\\-91\\-14
\N-1\\3\\0
\N-37\\112\\0
\N0\\0\\-1
\N31\\-94\\-18
\J\C
%EXPLICIT%[[76272,25200,-336;25200,8326,-111;-336,-111,1],[336,1,1],[831,92,30,-1,-37,0,31;-2520,-279,-91,3,112,0,-94;-448,-48,-14,0,0,-1,-18],259,1]

\L

\A${L_{260.2}}=\pdualwitharg3({L_{260.1}})$%
\F{$1\M{-2}216\M-5,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${336}\M r22\M b2{42}\M s22\M b2{336}\M*2{12}\M l23\M{}2$}%
\F\I\B\D-72240\\-4704\\3024
\E\D-4704\\-237\\162
\E\D3024\\162\\-109
\J\C\H\B\D19\\1008\\2016
\N2\\109\\217
\N9\\497\\987
\N3\\167\\331
\N47\\2632\\5208
\N-1\\-54\\-108
\N-1\\-56\\-111
\J\C
%DUALITY%[[-72240,-4704,3024;-4704,-237,162;3024,162,-109],[336,3,1],[19,2,9,3,47,-1,-1;1008,109,497,167,2632,-54,-56;2016,217,987,331,5208,-108,-111],259,2]

\L

\A${L_{260.3}}=\pdualwitharg7({L_{260.1}})$%
\F{$1\M{-2}216\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{${16}\M b2{42}\M s22\M b2{42}\M l2{16}\M{}27\M r2{28}\M*2$}%
\F\I\B\D1680\\-672\\-336
\E\D-672\\266\\119
\E\D-336\\119\\-17
\J\C\H\B\D9\\24\\-16
\N-14\\-39\\0
\N-4\\-11\\2
\N1\\3\\0
\N29\\80\\-16
\N12\\33\\-7
\N19\\52\\-14
\J\C
%DUALITY%[[1680,-672,-336;-672,266,119;-336,119,-17],[336,7,1],[9,-14,-4,1,29,12,19;24,-39,-11,3,80,33,52;-16,0,2,0,-16,-7,-14],259,3]

\L

\A${L_{260.4}}=\pdualwitharg2({L_{260.1}})$%
\F{$1\M1716\M{-2}6,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$7\M r2{96}\M*2{224}\M s2{96}\M*2{28}\M b2{16}\M l2{16}\M{}2$}%
\F\I\B\D-35616\\-1008\\1008
\E\D-1008\\16\\16
\E\D1008\\16\\-25
\J\C\H\B\D1\\14\\49
\N-1\\-12\\-48
\N-9\\-126\\-448
\N-19\\-276\\-960
\N-19\\-280\\-966
\N-2\\-31\\-104
\N1\\13\\48
\J\C
%DUALITY%[[-35616,-1008,1008;-1008,16,16;1008,16,-25],[336,16,1],[1,-1,-9,-19,-19,-2,1;14,-12,-126,-276,-280,-31,13;49,-48,-448,-960,-966,-104,48],259,4]

\L

\A${L_{260.5}}=\pdualwitharg{3.7}({L_{260.1}})$%
\F{$1\M{-2}616\M-3,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${48}\M b2{14}\M s26\M b2{14}\M l2{48}\M{}2{21}\M r2{84}\M*2$}%
\F\I\B\D-376656\\62832\\-4032
\E\D62832\\-10479\\672
\E\D-4032\\672\\-43
\J\C\H\B\D7\\56\\216
\N3\\23\\77
\N1\\7\\15
\N0\\-3\\-49
\N-5\\-48\\-288
\N-2\\-16\\-63
\N-1\\-6\\0
\J\C
%DUALITY%[[-376656,62832,-4032;62832,-10479,672;-4032,672,-43],[336,21,1],[7,3,1,0,-5,-2,-1;56,23,7,-3,-48,-16,-6;216,77,15,-49,-288,-63,0],259,5]

\L

\A${L_{260.6}}=\pdualwitharg{2.3}({L_{260.1}})$%
\F{$1\M-516\M{-2}2,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${21}\M r2{32}\M*2{672}\M s2{32}\M*2{84}\M b2{48}\M l2{48}\M{}2$}%
\F\I\B\D-52752\\-13776\\-4032
\E\D-13776\\-2400\\-672
\E\D-4032\\-672\\-187
\J\C\H\B\D6\\-287\\903
\N6\\-285\\896
\N16\\-749\\2352
\N2\\-87\\272
\N-2\\119\\-378
\N-3\\145\\-456
\N-1\\46\\-144
\J\C
%DUALITY%[[-52752,-13776,-4032;-13776,-2400,-672;-4032,-672,-187],[336,48,1],[6,6,16,2,-2,-3,-1;-287,-285,-749,-87,119,145,46;903,896,2352,272,-378,-456,-144],259,6]

\L

\A${L_{260.7}}=\pdualwitharg{2.7}({L_{260.1}})$%
\F{$1\M1116\M{-2}2,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$4\M*2{672}\M s2{32}\M*2{672}\M l21\M{}2{112}\M r2{112}\M b2$}%
\F\I\B\D672\\-336\\0
\E\D-336\\-65744\\1904
\E\D0\\1904\\-55
\J\C\H\B\D-1\\-4\\-142
\N-19\\-48\\-1680
\N-3\\-6\\-208
\N-1\\0\\0
\N1\\2\\69
\N7\\13\\448
\N4\\5\\168
\J\C
%DUALITY%[[672,-336,0;-336,-65744,1904;0,1904,-55],[336,112,1],[-1,-19,-3,-1,1,7,4;-4,-48,-6,0,2,13,5;-142,-1680,-208,0,69,448,168],259,7]

\L

\A${L_{260.8}}=\pdualwitharg{2.3.7}({L_{260.1}})$%
\F{$1\M-316\M{-2}6,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{$3\M r2{224}\M*2{96}\M s2{224}\M*2{12}\M b2{336}\M l2{336}\M{}2$}%
\F\I\B\D-75936\\-76272\\1680
\E\D-76272\\-76272\\1680
\E\D1680\\1680\\-37
\J\C\H\B\D0\\1\\45
\N-1\\6\\224
\N-1\\0\\-48
\N-3\\-14\\-784
\N-1\\-8\\-414
\N0\\-11\\-504
\N1\\-1\\0
\J\C
%DUALITY%[[-75936,-76272,1680;-76272,-76272,1680;1680,1680,-37],[336,336,1],[0,-1,-1,-3,-1,0,1;1,6,0,-14,-8,-11,-1;45,224,-48,-784,-414,-504,0],259,8]

\medskip%
%------------------------------WEYL-GROUP-W261--------------------------------
%
\leavevmode\llap{}%
$W_{261}$%
\qquad\llap{16} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222|2222|2222|2222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{261.1}}$%
\F{$1\M2616\M-3,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}%
\G3%
\H{${112}\M s2{12}\M l27\M{}2{48}\M r2{126}\M b2{48}\M*2{28}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3865680\\8064\\3024
\E\D8064\\3\\-9
\E\D3024\\-9\\-2
\J\C\hfil\penalty500%
\B\D-15553\\-2013984\\-14614992
\E\D4\\517\\3759
\E\D16\\2072\\15035
\J\C\H\B\D-9\\-1176\\-8456
\N-5\\-650\\-4698
\N-17\\-2205\\-15974
\N-59\\-7648\\-55440
\N-71\\-9198\\-66717
\N-65\\-8416\\-61080
\N-41\\-5306\\-38528
\N-4\\-517\\-3759
\J\C
%EXPLICIT%[[-3865680,8064,3024;8064,3,-9;3024,-9,-2],[1008,3,1],[-9,-5,-17,-59,-71,-65,-41,-4,-23,-3,-3,-5,-1,1,1,0;-1176,-650,-2205,-7648,-9198,-8416,-5306,-517,-2968,-386,-385,-640,-126,128,126,-1;-8456,-4698,-15974,-55440,-66717,-61080,-38528,-3759,-21616,-2820,-2821,-4704,-945,936,938,0],260,1]

\L

\A${L_{261.2}}=\pfillwitharg3({L_{261.1}})$%
\F{$1\M2616\M-3,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${112}\M s2{12}\M l27\M{}2{48}\M r2{14}\M b2{48}\M*2{28}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-21840\\1344\\-1680
\E\D1344\\-2\\-3
\E\D-1680\\-3\\11
\J\C\hfil\penalty500%
\B\D127\\38976\\29568
\E\D-8\\-2437\\-1848
\E\D10\\3045\\2309
\J\C\H\B\D15\\4648\\3528
\N5\\1542\\1170
\N12\\3682\\2793
\N37\\11328\\8592
\N13\\3969\\3010
\N31\\9432\\7152
\N17\\5152\\3906
\N1\\297\\225
\J\C
%IMPLICIT%[[-21840,1344,-1680;1344,-2,-3;-1680,-3,11],[336,1,1],[15,5,12,37,13,31,17,1,1,-1,-2,-5,-1,1,3,1;4648,1542,3682,11328,3969,9432,5152,297,224,-324,-637,-1584,-315,312,938,312;3528,1170,2793,8592,3010,7152,3906,225,168,-246,-483,-1200,-238,240,714,237],260,2]

\L

\A${L_{261.3}}=\pdualwitharg3(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M2216\M11,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${336}\M s24\M l2{21}\M{}2{16}\M r2{42}\M b2{16}\M*2{84}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-234864\\1680\\672
\E\D1680\\-6\\-9
\E\D672\\-9\\1
\J\C\hfil\penalty500%
\B\D-4801\\-428400\\-621600
\E\D48\\4283\\6216
\E\D4\\357\\517
\J\C\H\B\D-69\\-6160\\-8904
\N-3\\-268\\-386
\N-9\\-805\\-1155
\N-5\\-448\\-640
\N-1\\-91\\-126
\N1\\88\\128
\N3\\266\\378
\N0\\0\\-1
\J\C
%DUALITY%[[-234864,1680,672;1680,-6,-9;672,-9,1],[336,3,1],[-69,-3,-9,-5,-1,1,3,0,-27,-5,-51,-59,-71,-65,-123,-4;-6160,-268,-805,-448,-91,88,266,0,-2408,-446,-4550,-5264,-6335,-5800,-10976,-357;-8904,-386,-1155,-640,-126,128,378,-1,-3528,-650,-6615,-7648,-9198,-8416,-15918,-517],260,3]

\L

\A${L_{261.4}}=\pdualwitharg7(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M2216\M-5,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${16}\M l2{21}\M r24\M*2{336}\M b22\M l2{336}\M{}21\M r2{84}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7728\\336\\336
\E\D336\\-14\\-7
\E\D336\\-7\\81
\J\C\hfil\penalty500%
\B\D6271\\152880\\-14112
\E\D-224\\-5461\\504
\E\D360\\8775\\-811
\J\C\H\B\D33\\808\\-72
\N10\\246\\-21
\N3\\74\\-6
\N1\\24\\0
\N-1\\-25\\2
\N-5\\-144\\0
\N1\\23\\-3
\N17\\408\\-42
\J\C
%DUALITY%[[-7728,336,336;336,-14,-7;336,-7,81],[336,7,1],[33,10,3,1,-1,-5,1,17,31,46,77,895,49,901,39,95;808,246,74,24,-25,-144,23,408,752,1119,1876,21816,1195,21984,952,2322;-72,-21,-6,0,2,0,-3,-42,-72,-105,-174,-2016,-110,-2016,-87,-210],260,4]

\L

\A${L_{261.5}}=\pdualwitharg3({L_{261.1}})$%
\F{$1\M2616\M-3,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${1008}\M s2{12}\M l2{63}\M{}2{48}\M r2{14}\M b2{48}\M*2{252}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D4319280\\1442448\\-7056
\E\D1442448\\481710\\-2355
\E\D-7056\\-2355\\11
\J\C\hfil\penalty500%
\B\D132287\\-401856\\-1153152
\E\D44308\\-134597\\-386232
\E\D-265\\805\\2309
\J\C\H\B\D-1273\\3864\\10584
\N-139\\422\\1170
\N-982\\2982\\8379
\N-1001\\3040\\8592
\N-348\\1057\\3010
\N-819\\2488\\7152
\N-1327\\4032\\11718
\N-24\\73\\225
\J\C
%DUALITY%[[4319280,1442448,-7056;1442448,481710,-2355;-7056,-2355,11],[1008,3,1],[-1273,-139,-982,-1001,-348,-819,-1327,-24,1,33,187,153,30,-29,-263,-29;3864,422,2982,3040,1057,2488,4032,73,0,-100,-567,-464,-91,88,798,88;10584,1170,8379,8592,3010,7152,11718,225,504,-246,-1449,-1200,-238,240,2142,237],260,5]

\L

\A${L_{261.6}}=\pdualwitharg2(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M-316\M26,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${28}\M l2{48}\M r2{112}\M b2{12}\M*2{224}\M l23\M{}2{112}\M r2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-699216\\99792\\-3024
\E\D99792\\-14240\\432
\E\D-3024\\432\\-13
\J\C\hfil\penalty500%
\B\D-16967\\-94311\\838320
\E\D2448\\13607\\-120960
\E\D-68\\-378\\3359
\J\C\H\B\D17\\91\\-966
\N5\\24\\-384
\N1\\-7\\-504
\N-2\\-15\\-42
\N-10\\-63\\224
\N-1\\-6\\33
\N1\\7\\0
\N5\\30\\-168
\J\C
%DUALITY%[[-699216,99792,-3024;99792,-14240,432;-3024,432,-13],[336,16,1],[17,5,1,-2,-10,-1,1,5,17,29,169,70,214,35,169,29;91,24,-7,-15,-63,-6,7,30,98,165,952,393,1197,195,938,159;-966,-384,-504,-42,224,33,0,-168,-714,-1296,-7896,-3318,-10304,-1713,-8400,-1512],260,6]

\L

\A${L_{261.7}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M2616\M17,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${48}\M s2{28}\M l23\M{}2{112}\M r26\M b2{112}\M*2{12}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D850416\\5040\\-4032
\E\D5040\\-42\\-21
\E\D-4032\\-21\\19
\J\C\hfil\penalty500%
\B\D-8737\\-74256\\-1930656
\E\D-168\\-1429\\-37128
\E\D46\\391\\10165
\J\C\H\B\D27\\232\\5976
\N25\\214\\5530
\N30\\256\\6633
\N229\\1952\\50624
\N37\\315\\8178
\N223\\1896\\49280
\N57\\484\\12594
\N11\\93\\2429
\J\C
%DUALITY%[[850416,5040,-4032;5040,-42,-21;-4032,-21,19],[336,21,1],[27,25,30,229,37,223,57,11,21,3,0,-5,-1,1,3,3;232,214,256,1952,315,1896,484,93,176,24,-1,-48,-9,8,26,26;5976,5530,6633,50624,8178,49280,12594,2429,4632,658,-3,-1120,-222,224,666,665],260,7]

\L

\A${L_{261.8}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M1116\M22,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${84}\M l2{16}\M r2{336}\M b24\M*2{672}\M l21\M{}2{336}\M r2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D336\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\hfil\penalty500%
\B\D-76\\-105\\-3360
\E\D-585\\-820\\-26208
\E\D20\\28\\895
\J\C\H\B\D-4\\-21\\-630
\N-3\\-10\\-304
\N-62\\-147\\-4536
\N-9\\-19\\-590
\N-87\\-161\\-5040
\N-5\\-8\\-253
\N-76\\-105\\-3360
\N-5\\-4\\-136
\J\C
%DUALITY%[[336,0,0;0,-19632,672;0,672,-23],[336,48,1],[-4,-3,-62,-9,-87,-5,-76,-5,-11,-2,-13,-1,-3,0,1,0;-21,-10,-147,-19,-161,-8,-105,-4,0,3,42,5,35,1,0,-3;-630,-304,-4536,-590,-5040,-253,-3360,-136,-42,80,1176,142,1008,29,0,-88],260,8]

\L

\A${L_{261.9}}=\pdualwitharg7({L_{261.1}})$%
\F{$1\M2216\M-5,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${16}\M s2{84}\M l21\M{}2{336}\M r2{18}\M b2{336}\M*24\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2551248\\54432\\-7056
\E\D54432\\525\\-42
\E\D-7056\\-42\\1
\J\C\hfil\penalty500%
\B\D-8737\\1707888\\10024560
\E\D14\\-2738\\-16065
\E\D-10\\1955\\11474
\J\C\H\B\D7\\-1368\\-8032
\N3\\-586\\-3444
\N0\\0\\-1
\N-5\\976\\5712
\N-1\\195\\1143
\N1\\-200\\-1176
\N1\\-196\\-1150
\N3\\-587\\-3444
\J\C
%DUALITY%[[2551248,54432,-7056;54432,525,-42;-7056,-42,1],[1008,21,1],[7,3,0,-5,-1,1,1,3,9,25,10,229,37,223,19,11;-1368,-586,0,976,195,-200,-196,-587,-1760,-4888,-1955,-44768,-7233,-43592,-3714,-2150;-8032,-3444,-1,5712,1143,-1176,-1150,-3444,-10328,-28686,-11474,-262752,-42453,-255864,-21800,-12621],260,9]

\L

\A${L_{261.10}}=\pdualwitharg{3.7}({L_{261.1}})$%
\F{$1\M2216\M-5,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${144}\M s2{84}\M l29\M{}2{336}\M r22\M b2{336}\M*2{36}\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5040\\2016\\1008
\E\D2016\\-798\\-357
\E\D1008\\-357\\53
\J\C\hfil\penalty500%
\B\D31247\\85680\\-18144
\E\D-11284\\-30941\\6552
\E\D527\\1445\\-307
\J\C\H\B\D359\\984\\-216
\N65\\178\\-42
\N11\\30\\-9
\N-23\\-64\\0
\N-4\\-11\\2
\N3\\8\\0
\N35\\96\\-18
\N39\\107\\-21
\J\C
%DUALITY%[[-5040,2016,1008;2016,-798,-357;1008,-357,53],[1008,21,1],[359,65,11,-23,-4,3,35,39,385,369,454,3495,190,3469,895,178;984,178,30,-64,-11,8,96,107,1056,1012,1245,9584,521,9512,2454,488;-216,-42,-9,0,2,0,-18,-21,-216,-210,-261,-2016,-110,-2016,-522,-105],260,10]

\L

\A${L_{261.11}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M-516\M22,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{$4\M l2{336}\M r2{16}\M b2{84}\M*2{32}\M l2{21}\M{}2{16}\M r2{336}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-100464\\-35952\\-672
\E\D-35952\\86688\\1792
\E\D-672\\1792\\37
\J\C\hfil\penalty500%
\B\D3751\\-119595\\5853120
\E\D4816\\-153511\\7512960
\E\D96\\-3060\\149759
\J\C\H\B\D1\\-30\\1466
\N25\\-783\\38304
\N29\\-918\\44920
\N92\\-2919\\142842
\N44\\-1399\\68464
\N55\\-1752\\85743
\N41\\-1308\\64016
\N61\\-1953\\95592
\J\C
%DUALITY%[[-100464,-35952,-672;-35952,86688,1792;-672,1792,37],[336,112,1],[1,25,29,92,44,55,41,61,7,31,11,20,4,1,-1,-5;-30,-783,-918,-2919,-1399,-1752,-1308,-1953,-225,-1002,-357,-651,-131,-33,33,168;1466,38304,44920,142842,68464,85743,64016,95592,11014,49056,17480,31878,6416,1617,-1616,-8232],260,11]

\L

\A${L_{261.12}}=\pdualwitharg{2.3}({L_{261.1}})$%
\F{$1\M-316\M26,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${252}\M s2{48}\M l2{1008}\M{}23\M r2{224}\M*2{12}\M b2{1008}\M l2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1008\\0\\0
\E\D0\\-14352\\432
\E\D0\\432\\-13
\J\C\hfil\penalty500%
\B\D-76\\-735\\-25200
\E\D-335\\-3284\\-112560
\E\D10\\98\\3359
\J\C\H\B\D-11\\-84\\-2898
\N-5\\-44\\-1512
\N-76\\-735\\-25200
\N-5\\-50\\-1713
\N-29\\-301\\-10304
\N-9\\-97\\-3318
\N-62\\-693\\-23688
\N-3\\-38\\-1296
\J\C
%DUALITY%[[1008,0,0;0,-14352,432;0,432,-13],[1008,48,1],[-11,-5,-76,-5,-29,-9,-62,-3,-4,0,1,0,-1,-1,-13,-2;-84,-44,-735,-50,-301,-97,-693,-38,-63,-5,0,1,7,-1,-42,-11;-2898,-1512,-25200,-1713,-10304,-3318,-23688,-1296,-2142,-168,0,33,224,-42,-1512,-384],260,12]

\L

\A${L_{261.13}}=\pdualwitharg2({L_{261.1}})$%
\F{$1\M-316\M26,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{${28}\M s2{48}\M l2{112}\M{}23\M r2{2016}\M*2{12}\M b2{112}\M l2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3248784\\502992\\-4032
\E\D502992\\-77856\\624
\E\D-4032\\624\\-5
\J\C\hfil\penalty500%
\B\D-4843\\-62139\\-3796128
\E\D744\\9547\\583296
\E\D-6\\-77\\-4705
\J\C\H\B\D3\\42\\2786
\N1\\16\\1176
\N1\\21\\1792
\N0\\1\\123
\N-2\\-21\\-1008
\N0\\-1\\-126
\N1\\7\\56
\N1\\10\\432
\J\C
%DUALITY%[[-3248784,502992,-4032;502992,-77856,624;-4032,624,-5],[1008,48,1],[3,1,1,0,-2,0,1,1,3,5,29,6,110,12,29,5;42,16,21,1,-21,-1,7,10,35,61,364,76,1407,155,378,67;2786,1176,1792,123,-1008,-126,56,432,1918,3528,21728,4581,85680,9534,23464,4272],260,13]

\L

\A${L_{261.14}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{261.1}}))$%
\F{$1\M1716\M26,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${12}\M s2{112}\M l2{48}\M{}27\M r2{96}\M*2{28}\M b2{48}\M l2{112}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-137424\\-58800\\-16128
\E\D-58800\\-22176\\-6048
\E\D-16128\\-6048\\-1649
\J\C\hfil\penalty500%
\B\D3275\\-172809\\602784
\E\D1848\\-97483\\340032
\E\D512\\-27008\\94207
\J\C\H\B\D1\\-40\\138
\N-3\\176\\-616
\N-1\\55\\-192
\N1\\-58\\203
\N8\\-453\\1584
\N12\\-669\\2338
\N19\\-1051\\3672
\N17\\-930\\3248
\J\C
%DUALITY%[[-137424,-58800,-16128;-58800,-22176,-6048;-16128,-6048,-1649],[336,336,1],[1,-3,-1,1,8,12,19,17,11,31,61,27,64,44,41,11;-40,176,55,-58,-453,-669,-1051,-930,-593,-1653,-3220,-1419,-3345,-2285,-2114,-547;138,-616,-192,203,1584,2338,3672,3248,2070,5768,11232,4949,11664,7966,7368,1904],260,14]

\L

\A${L_{261.15}}=\pdualwitharg{2.3.7}({L_{261.1}})$%
\F{$1\M-516\M22,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${36}\M s2{336}\M l2{144}\M{}2{21}\M r2{32}\M*2{84}\M b2{144}\M l2{336}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-706608\\-335664\\-94752
\E\D-335664\\-141792\\-39984
\E\D-94752\\-39984\\-11275
\J\C\hfil\penalty500%
\B\D-2227\\653331\\-2297232
\E\D-1400\\410899\\-1444800
\E\D-396\\116226\\-408673
\J\C\H\B\D-1\\414\\-1458
\N-9\\2818\\-9912
\N-29\\8559\\-30096
\N-15\\4366\\-15351
\N-14\\4023\\-14144
\N-34\\9665\\-33978
\N-37\\10425\\-36648
\N-17\\4684\\-16464
\J\C
%DUALITY%[[-706608,-335664,-94752;-335664,-141792,-39984;-94752,-39984,-11275],[1008,336,1],[-1,-9,-29,-15,-14,-34,-37,-17,-5,-5,-1,1,2,6,7,3;414,2818,8559,4366,4023,9665,10425,4684,1347,1291,246,-257,-501,-1447,-1620,-575;-1458,-9912,-30096,-15351,-14144,-33978,-36648,-16464,-4734,-4536,-864,903,1760,5082,5688,2016],260,15]

\L

\A${L_{261.16}}=\pdualwitharg{2.7}({L_{261.1}})$%
\F{$1\M-516\M22,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{$4\M s2{336}\M l2{16}\M{}2{21}\M r2{288}\M*2{84}\M b2{16}\M l2{336}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-58464\\-23184\\-58464
\E\D-23184\\-7728\\-21168
\E\D-58464\\-21168\\-55691
\J\C\hfil\penalty500%
\B\D-90343\\-275184\\199584
\E\D-48517\\-147785\\107184
\E\D-107789\\-328328\\238127
\J\C\H\B\D-126\\-383\\278
\N-1446\\-4399\\3192
\N-1181\\-3595\\2608
\N-1702\\-5182\\3759
\N-4433\\-13500\\9792
\N-3365\\-10250\\7434
\N-1155\\-3519\\2552
\N-1368\\-4171\\3024
\J\C
%DUALITY%[[-58464,-23184,-58464;-23184,-7728,-21168;-58464,-21168,-55691],[1008,336,1],[-126,-1446,-1181,-1702,-4433,-3365,-1155,-1368,-113,-227,-14,29,131,19,-40,-305;-383,-4399,-3595,-5182,-13500,-10250,-3519,-4171,-345,-697,-45,86,396,58,-121,-925;278,3192,2608,3759,9792,7434,2552,3024,250,504,32,-63,-288,-42,88,672],260,16]

\medskip%
%------------------------------WEYL-GROUP-W262--------------------------------
%
\leavevmode\llap{}%
$W_{262}$%
\qquad\llap{16} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$222|2222|2222|2222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{262.1}}$%
\F{$1\M{-2}216\M17,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}%
\G3%
\H{${112}\M{}23\M{}27\M r2{48}\M s2{28}\M*2{12}\M*2{112}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2339568\\5040\\-7056
\E\D5040\\-6\\-9
\E\D-7056\\-9\\19
\J\C\hfil\penalty500%
\B\D-1\\28560\\34272
\E\D0\\139\\168
\E\D0\\-115\\-139
\J\C\H\B\D13\\2128\\5824
\N1\\163\\447
\N2\\322\\889
\N3\\472\\1320
\N3\\434\\1274
\N1\\116\\390
\N1\\-392\\-224
\N-1\\-255\\-558
\J\C
%EXPLICIT%[[2339568,5040,-7056;5040,-6,-9;-7056,-9,19],[1008,3,1],[13,1,2,3,3,1,1,-1,-13,-1,-2,-3,-3,-1,-1,1;2128,163,322,472,434,116,-392,-255,-2688,-188,-357,-512,-504,-166,-168,165;5824,447,889,1320,1274,390,-224,-558,-6496,-477,-931,-1368,-1358,-450,-448,450],261,1]

\L

\A${L_{262.2}}=\pfillwitharg3({L_{262.1}})$%
\F{$1\M{-2}216\M17,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${112}\M*2{12}\M*2{28}\M s2{48}\M l27\M{}23\M{}2{112}\M r22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-17808\\-1344\\336
\E\D-1344\\-101\\25
\E\D336\\25\\-6
\J\C\hfil\penalty500%
\B\D223\\-4032\\-4704
\E\D17\\-307\\-357
\E\D-4\\72\\83
\J\C\H\B\D-5\\112\\168
\N-1\\18\\18
\N-1\\14\\0
\N1\\-24\\-48
\N4\\-77\\-105
\N4\\-75\\-96
\N103\\-1904\\-2352
\N6\\-110\\-133
\J\C
%IMPLICIT%[[-17808,-1344,336;-1344,-101,25;336,25,-6],[336,1,1],[-5,-1,-1,1,4,4,103,6,117,11,15,7,3,1,9,0;112,18,14,-24,-77,-75,-1904,-110,-2128,-198,-266,-120,-49,-15,-112,2;168,18,0,-48,-105,-96,-2352,-133,-2520,-228,-294,-120,-42,-9,0,7],261,2]

\L

\A${L_{262.3}}=\pdualwitharg3(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M{-2}616\M-5,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${336}\M{}21\M{}2{21}\M r2{16}\M s2{84}\M*24\M*2{336}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-56112\\336\\336
\E\D336\\81\\-3
\E\D336\\-3\\-2
\J\C\hfil\penalty500%
\B\D-8737\\-26208\\-1489488
\E\D-270\\-811\\-46035
\E\D56\\168\\9547
\J\C\H\B\D-685\\-2016\\-116592
\N-10\\-29\\-1700
\N-37\\-105\\-6279
\N-9\\-24\\-1520
\N-17\\-42\\-2856
\N-1\\-2\\-166
\N-1\\0\\-168
\N1\\2\\165
\J\C
%DUALITY%[[-56112,336,336;336,81,-3;336,-3,-2],[336,3,1],[-685,-10,-37,-9,-17,-1,-1,1,13,0,-5,-7,-67,-19,-671,-37;-2016,-29,-105,-24,-42,-2,0,2,0,-1,-21,-24,-210,-58,-2016,-110;-116592,-1700,-6279,-1520,-2856,-166,-168,165,2016,-5,-882,-1208,-11466,-3244,-114408,-6303],261,3]

\L

\A${L_{262.4}}=\pdualwitharg7(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M{-2}616\M11,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{${16}\M{}2{21}\M{}21\M r2{336}\M s24\M*2{84}\M*2{16}\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2108400\\-1068144\\13776
\E\D-1068144\\-541135\\6979
\E\D13776\\6979\\-90
\J\C\hfil\penalty500%
\B\D33439\\-72960\\-542640
\E\D16962\\-37009\\-275247
\E\D-220\\480\\3569
\J\C\H\B\D33\\-64\\80
\N22\\-45\\-126
\N9\\-19\\-97
\N145\\-312\\-2016
\N45\\-98\\-716
\N233\\-510\\-3906
\N357\\-784\\-6184
\N129\\-284\\-2289
\J\C
%DUALITY%[[-2108400,-1068144,13776;-1068144,-541135,6979;13776,6979,-90],[336,7,1],[33,22,9,145,45,233,357,129,319,88,13,31,-1,-13,-5,3;-64,-45,-19,-312,-98,-510,-784,-284,-704,-195,-29,-72,2,30,16,-4;80,-126,-97,-2016,-716,-3906,-6184,-2289,-5792,-1659,-260,-840,2,336,472,147],261,4]

\L

\A${L_{262.5}}=\pdualwitharg3({L_{262.1}})$%
\F{$1\M{-2}216\M17,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${1008}\M{}23\M{}2{63}\M r2{48}\M s2{252}\M*2{12}\M*2{1008}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D6557040\\38304\\-18144
\E\D38304\\219\\-105
\E\D-18144\\-105\\50
\J\C\hfil\penalty500%
\B\D-1\\13440\\30240
\E\D0\\91\\207
\E\D0\\-40\\-91
\J\C\H\B\D-61\\-9072\\-41328
\N-1\\-145\\-669
\N-4\\-567\\-2646
\N-1\\-136\\-648
\N1\\126\\630
\N1\\130\\636
\N47\\6048\\29736
\N1\\128\\631
\J\C
%DUALITY%[[6557040,38304,-18144;38304,219,-105;-18144,-105,50],[1008,3,1],[-61,-1,-4,-1,1,1,47,1,61,1,4,1,-1,-1,-47,-1;-9072,-145,-567,-136,126,130,6048,128,7728,125,483,104,-294,-170,-7392,-152;-41328,-669,-2646,-648,630,636,29736,631,38304,624,2457,576,-1008,-726,-32760,-685],261,5]

\L

\A${L_{262.6}}=\pdualwitharg2(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M1716\M{-2}2,1\M{-2}{}3\M1{},1\M2{}7\M1{}$}\H{${28}\M b2{48}\M b2{112}\M s2{12}\M l2{112}\M{}2{48}\M{}27\M r2{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D27552\\1008\\-672
\E\D1008\\-16\\-16
\E\D-672\\-16\\15
\J\C\hfil\penalty500%
\B\D-29\\-168\\-1344
\E\D-3\\-19\\-144
\E\D1\\6\\47
\J\C\H\B\D-3\\-56\\-238
\N1\\-3\\24
\N6\\35\\280
\N2\\15\\102
\N15\\119\\784
\N10\\81\\528
\N12\\98\\637
\N9\\74\\480
\J\C
%DUALITY%[[27552,1008,-672;1008,-16,-16;-672,-16,15],[336,16,1],[-3,1,6,2,15,10,12,9,17,4,1,-1,-8,-5,-5,-3;-56,-3,35,15,119,81,98,74,140,33,7,-9,-77,-51,-56,-38;-238,24,280,102,784,528,637,480,910,216,56,-54,-448,-288,-301,-192],261,6]

\L

\A${L_{262.7}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M{-2}216\M-3,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${48}\M{}27\M{}23\M r2{112}\M s2{12}\M*2{28}\M*2{48}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-183120\\-23520\\3696
\E\D-23520\\-2709\\420
\E\D3696\\420\\-65
\J\C\hfil\penalty500%
\B\D5951\\-427056\\-2426928
\E\D924\\-66298\\-376761
\E\D-148\\10619\\60346
\J\C\H\B\D179\\-12816\\-72816
\N17\\-1215\\-6902
\N8\\-570\\-3237
\N9\\-632\\-3584
\N1\\-66\\-372
\N-1\\76\\434
\N-1\\72\\408
\N1\\-77\\-441
\J\C
%DUALITY%[[-183120,-23520,3696;-23520,-2709,420;3696,420,-65],[336,21,1],[179,17,8,9,1,-1,-1,1,13,3,4,23,23,41,193,71;-12816,-1215,-570,-632,-66,76,72,-77,-960,-220,-291,-1664,-1656,-2946,-13848,-5089;-72816,-6902,-3237,-3584,-372,434,408,-441,-5472,-1253,-1656,-9464,-9414,-16744,-78696,-28917],261,7]

\L

\A${L_{262.8}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M-516\M{-2}6,1\M1{}3\M{-2}{},1\M2{}7\M-{}$}\H{${21}\M{}2{16}\M{}2{336}\M r24\M s2{336}\M b2{16}\M b2{84}\M*2{96}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-40992\\44016\\672
\E\D44016\\-47088\\-720
\E\D672\\-720\\-11
\J\C\hfil\penalty500%
\B\D2099\\-2520\\288960
\E\D-2265\\2717\\-311664
\E\D-35\\42\\-4817
\J\C\H\B\D106\\-126\\14511
\N25\\-29\\3376
\N94\\-105\\12432
\N3\\-3\\374
\N25\\-21\\2856
\N2\\-1\\184
\N5\\0\\294
\N-1\\2\\-192
\J\C
%DUALITY%[[-40992,44016,672;44016,-47088,-720;672,-720,-11],[336,48,1],[106,25,94,3,25,2,5,-1,-1,0,11,2,80,23,205,91;-126,-29,-105,-3,-21,-1,0,2,0,-1,-21,-3,-105,-29,-252,-110;14511,3376,12432,374,2856,184,294,-192,-63,64,2016,314,11592,3256,28602,12576],261,8]

\L

\A${L_{262.9}}=\pdualwitharg7({L_{262.1}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{${16}\M{}2{21}\M{}21\M r2{336}\M s24\M*2{84}\M*2{16}\M b2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-48360816\\56448\\53424
\E\D56448\\-42\\-63
\E\D53424\\-63\\-59
\J\C\hfil\penalty500%
\B\D407807\\9674112\\358735104
\E\D-504\\-11957\\-443352
\E\D-450\\-10675\\-395851
\J\C\H\B\D13\\304\\11440
\N10\\235\\8799
\N5\\118\\4399
\N93\\2200\\81816
\N33\\782\\29030
\N181\\4292\\159222
\N289\\6856\\254224
\N323\\7665\\284130
\J\C
%DUALITY%[[-48360816,56448,53424;56448,-42,-63;53424,-63,-59],[1008,21,1],[13,10,5,93,33,181,289,323,275,80,13,51,3,-1,-1,1;304,235,118,2200,782,4292,6856,7665,6528,1900,309,1216,72,-22,-24,21;11440,8799,4399,81816,29030,159222,254224,284130,241904,70371,11435,44856,2638,-882,-880,882],261,9]

\L

\A${L_{262.10}}=\pdualwitharg{3.7}({L_{262.1}})$%
\F{$1\M{-2}616\M11,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${144}\M{}2{21}\M{}29\M r2{336}\M s2{36}\M*2{84}\M*2{144}\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-29749104\\4363632\\49392
\E\D4363632\\-640059\\-7245
\E\D49392\\-7245\\-82
\J\C\hfil\penalty500%
\B\D-33601\\-182400\\-4132800
\E\D4921\\26713\\605283
\E\D56\\304\\6887
\J\C\H\B\D-23\\-144\\-1152
\N-6\\-35\\-525
\N-8\\-45\\-846
\N-45\\-248\\-5208
\N-43\\-234\\-5238
\N-75\\-406\\-9324
\N-347\\-1872\\-43704
\N-42\\-226\\-5341
\J\C
%DUALITY%[[-29749104,4363632,49392;4363632,-640059,-7245;49392,-7245,-82],[1008,21,1],[-23,-6,-8,-45,-43,-75,-347,-42,-313,-29,-13,-11,1,5,11,0;-144,-35,-45,-248,-234,-406,-1872,-226,-1680,-155,-69,-56,6,26,48,-2;-1152,-525,-846,-5208,-5238,-9324,-43704,-5341,-40176,-3780,-1737,-1680,72,714,2376,175],261,10]

\L

\A${L_{262.11}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M1116\M{-2}6,1\M{-2}{}3\M1{},1\M1{}7\M2{}$}\H{$1\M{}2{336}\M{}2{16}\M r2{84}\M s2{16}\M b2{336}\M b24\M*2{224}\M l2$}\relax$\,(\times2)$%
\F\I\B\D336\\2352\\336
\E\D2352\\1120\\112
\E\D336\\112\\9
\J\C\hfil\penalty500%
\B\D79\\-495\\3360
\E\D-96\\593\\-4032
\E\D-16\\99\\-673
\J\C\H\B\D2\\-11\\75
\N1\\0\\0
\N-1\\7\\-48
\N-1\\6\\-42
\N5\\-32\\216
\N43\\-273\\1848
\N22\\-139\\942
\N76\\-479\\3248
\J\C
%DUALITY%[[336,2352,336;2352,1120,112;336,112,9],[336,112,1],[2,1,-1,-1,5,43,22,76,14,79,17,17,11,37,10,20;-11,0,7,6,-32,-273,-139,-479,-88,-495,-106,-105,-67,-222,-59,-115;75,0,-48,-42,216,1848,942,3248,597,3360,720,714,456,1512,402,784],261,11]

\L

\A${L_{262.12}}=\pdualwitharg2({L_{262.1}})$%
\F{$1\M1716\M{-2}2,1\M1{}3\M1{}9\M-{},1\M2{}7\M1{}$}\H{$7\M{}2{48}\M{}2{112}\M r2{12}\M s2{112}\M b2{48}\M b2{28}\M*2{288}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-19360656\\3021984\\-18144
\E\D3021984\\-471696\\2832
\E\D-18144\\2832\\-17
\J\C\hfil\penalty500%
\B\D97460\\727209\\17273088
\E\D-15223\\-113588\\-2697984
\E\D91\\679\\16127
\J\C\H\B\D-88\\-658\\-15827
\N-59\\-442\\-10752
\N-68\\-511\\-12656
\N-5\\-38\\-1002
\N-9\\-70\\-2072
\N0\\-1\\-168
\N1\\7\\98
\N1\\9\\432
\J\C
%DUALITY%[[-19360656,3021984,-18144;3021984,-471696,2832;-18144,2832,-17],[1008,48,1],[-88,-59,-68,-5,-9,0,1,1,-3,-6,-23,-8,-82,-65,-183,-235;-658,-442,-511,-38,-70,-1,7,9,-21,-43,-168,-59,-609,-484,-1365,-1755;-15827,-10752,-12656,-1002,-2072,-168,98,432,-301,-768,-3472,-1302,-14056,-11352,-32354,-41904],261,12]

\L

\A${L_{262.13}}=\pdualwitharg{2.3}({L_{262.1}})$%
\F{$1\M1716\M{-2}2,1\M-{}3\M1{}9\M1{},1\M2{}7\M1{}$}\H{${63}\M{}2{48}\M{}2{1008}\M r2{12}\M s2{1008}\M b2{48}\M b2{252}\M*2{32}\M l2$}\relax$\,(\times2)$%
\F\I\B\D60202800\\1927296\\-119952
\E\D1927296\\61680\\-3840
\E\D-119952\\-3840\\239
\J\C\hfil\penalty500%
\B\D-12034\\4011\\-5968368
\E\D-393\\130\\-194928
\E\D24\\-8\\11903
\J\C\H\B\D16\\-63\\6993
\N1\\-16\\240
\N-8\\-63\\-5040
\N-1\\-2\\-534
\N1\\0\\504
\N4\\5\\2088
\N59\\63\\30618
\N11\\11\\5696
\J\C
%DUALITY%[[60202800,1927296,-119952;1927296,61680,-3840;-119952,-3840,239],[1008,48,1],[16,1,-8,-1,1,4,59,11,47,14,71,4,62,11,67,7;-63,-16,-63,-2,0,5,63,11,42,11,42,1,-21,-10,-105,-17;6993,240,-5040,-534,504,2088,30618,5696,24255,7200,36288,2022,30744,5352,31878,3232],261,13]

\L

\A${L_{262.14}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{262.1}}))$%
\F{$1\M-316\M{-2}2,1\M1{}3\M{-2}{},1\M-{}7\M2{}$}\H{${12}\M b2{112}\M b2{48}\M s2{28}\M l2{48}\M{}2{112}\M{}23\M r2{672}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-690144\\-996912\\6048
\E\D-996912\\-1439760\\8736
\E\D6048\\8736\\-53
\J\C\hfil\penalty500%
\B\D-64261\\-7560\\-8608320
\E\D-92565\\-10891\\-12400080
\E\D561\\66\\75151
\J\C\H\B\D1\\0\\114
\N-1\\-1\\-280
\N-16\\-3\\-2328
\N-20\\-3\\-2786
\N-115\\-15\\-15648
\N-232\\-29\\-31360
\N-148\\-18\\-19923
\N-921\\-110\\-123648
\J\C
%DUALITY%[[-690144,-996912,6048;-996912,-1439760,8736;6048,8736,-53],[336,336,1],[1,-1,-16,-20,-115,-232,-148,-921,-307,-254,-137,-31,-38,-23,-5,3;0,-1,-3,-3,-15,-29,-18,-110,-36,-29,-15,-3,-3,-1,0,2;114,-280,-2328,-2786,-15648,-31360,-19923,-123648,-41106,-33880,-18168,-4046,-4848,-2800,-573,672],261,14]

\L

\A${L_{262.15}}=\pdualwitharg{2.7}({L_{262.1}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M1{}9\M-{},1\M1{}7\M2{}$}\H{$4\M b2{336}\M b2{16}\M s2{84}\M l2{16}\M{}2{336}\M{}21\M r2{2016}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-41913648\\-168336\\83664
\E\D-168336\\-672\\336
\E\D83664\\336\\-167
\J\C\hfil\penalty500%
\B\D-39115\\-1062597\\-21903840
\E\D-168\\-4565\\-94080
\E\D78\\2119\\43679
\J\C\H\B\D-12\\-327\\-6722
\N-29\\-814\\-16296
\N-5\\-147\\-2824
\N-3\\-101\\-1722
\N-1\\-42\\-592
\N-1\\-79\\-672
\N0\\-6\\-13
\N2\\3\\1008
\J\C
%DUALITY%[[-41913648,-168336,83664;-168336,-672,336;83664,336,-167],[1008,336,1],[-12,-29,-5,-3,-1,-1,0,2,0,-1,-1,-3,-5,-29,-6,-110;-327,-814,-147,-101,-42,-79,-6,3,1,-1,-16,-62,-121,-736,-157,-2937;-6722,-16296,-2824,-1722,-592,-672,-13,1008,2,-504,-536,-1638,-2768,-16128,-3347,-61488],261,15]

\L

\A${L_{262.16}}=\pdualwitharg{2.3.7}({L_{262.1}})$%
\F{$1\M1116\M{-2}6,1\M-{}3\M1{}9\M1{},1\M1{}7\M2{}$}\H{${36}\M b2{336}\M b2{144}\M s2{84}\M l2{144}\M{}2{336}\M{}29\M r2{224}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-126000\\27216\\4032
\E\D27216\\7392\\1008
\E\D4032\\1008\\137
\J\C\hfil\penalty500%
\B\D185\\-17763\\124992
\E\D16\\-1529\\10752
\E\D2\\-191\\1343
\J\C\H\B\D8\\-783\\5526
\N9\\-881\\6216
\N7\\-684\\4824
\N3\\-292\\2058
\N7\\-675\\4752
\N9\\-860\\6048
\N4\\-378\\2655
\N6\\-559\\3920
\J\C
%DUALITY%[[-126000,27216,4032;27216,7392,1008;4032,1008,137],[1008,336,1],[8,9,7,3,7,9,4,6,4,1,-1,-1,-1,1,2,6;-783,-881,-684,-292,-675,-860,-378,-559,-363,-74,111,101,102,-95,-195,-587;5526,6216,4824,2058,4752,6048,2655,3920,2538,504,-792,-714,-720,672,1377,4144],261,16]

\medskip%
%------------------------------WEYL-GROUP-W263--------------------------------
%
\leavevmode\llap{}%
$W_{263}$%
\qquad\llap{22} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$2\infty\infty\infty222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{263.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}7\M1{}49\M1{}$}%
\G2%
\H{${98}\M l2{28}\M{7,1}{\infty}{28}\M{7,4}{\infty b}{28}\M{7,4}{\infty}{28}\M*2{196}\M b2{14}\M s2$}%
\F\I\B\D2940\\1568\\-588
\E\D1568\\840\\-315
\E\D-588\\-315\\118
\J\C\H\B\D-5\\28\\49
\N-3\\16\\28
\N1\\-2\\0
\N3\\16\\56
\N3\\54\\154
\N1\\112\\294
\N-1\\10\\21
\J\C
%EXPLICIT%[[2940,1568,-588;1568,840,-315;-588,-315,118],[196,7,1],[-5,-3,1,3,3,1,-1;28,16,-2,16,54,112,10;49,28,0,56,154,294,21],262,1]

\L

\A${L_{263.2}}$%
\F{$1\M268\M11,1\M-{}7\M1{}49\M1{}$}%
\G2%
\H{${196}\M s2{56}\M{28,1}{\infty z}{14}\M{28,25}{\infty a}{56}\M{28,25}{\infty z}{14}\M l2{392}\M{}27\M r2$}%
\F\I\B\D-526456\\-258328\\-68992
\E\D-258328\\-126749\\-33845
\E\D-68992\\-33845\\-9034
\J\C\H\B\D-135\\406\\-490
\N-71\\212\\-252
\N68\\-204\\245
\N903\\-2700\\3220
\N907\\-2710\\3227
\N2869\\-8568\\10192
\N36\\-107\\126
\J\C
%EXPLICIT%[[-526456,-258328,-68992;-258328,-126749,-33845;-68992,-33845,-9034],[392,7,1],[-135,-71,68,903,907,2869,36;406,212,-204,-2700,-2710,-8568,-107;-490,-252,245,3220,3227,10192,126],262,2]

\L

\A${L_{263.3}}$%
\F{$1\M{-2}68\M-5,1\M-{}7\M1{}49\M1{}$}%
\G m%
\H{${49}\M r2{56}\M{28,15}{\infty z}{14}\M{28,25}{\infty b}{56}\M{28,11}{\infty z}{14}\M b2{392}\M*2{28}\M l2$}%
\F\I\B\D-756952\\-80752\\-25872
\E\D-80752\\-8610\\-2765
\E\D-25872\\-2765\\-879
\J\C\H\B\D-36\\259\\245
\N-21\\152\\140
\N29\\-209\\-196
\N281\\-2032\\-1876
\N259\\-1875\\-1722
\N769\\-5572\\-5096
\N7\\-52\\-42
\J\C
%EXPLICIT%[[-756952,-80752,-25872;-80752,-8610,-2765;-25872,-2765,-879],[392,7,1],[-36,-21,29,281,259,769,7;259,152,-209,-2032,-1875,-5572,-52;245,140,-196,-1876,-1722,-5096,-42],262,3]

\L

\A${L_{263.4}}=\pfillwitharg2({L_{263.1}})$%
\F{$1\M37,1\M-{}7\M1{}49\M1{}$}\H{${98}\M l27\M{7,1}{\infty}7\M{14,11}{\infty}7\M{7,4}{\infty}7\M{}2{49}\M r2{14}\M s2$}%
\F\I\B\D98\\0\\-49
\E\D0\\-91\\-7
\E\D-49\\-7\\24
\J\C\H\B\D-1\\0\\0
\N-7\\1\\-14
\N4\\-1\\7
\N65\\-13\\126
\N147\\-29\\287
\N250\\-49\\490
\N21\\-4\\42
\J\C
%IMPLICIT%[[98,0,-49;0,-91,-7;-49,-7,24],[49,7,1],[-1,-7,4,65,147,250,21;0,1,-1,-13,-29,-49,-4;0,-14,7,126,287,490,42],262,4]

\L

\A${L_{263.5}}=\pfillwitharg2({L_{263.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}7\M1{}49\M1{}$}\H{${49}\M{}2{14}\M{14,1}{\infty}{14}\M{14,11}{\infty b}{14}\M{14,11}{\infty}{14}\M l2{98}\M{}27\M{}2$}%
\F\I\B\D1470\\98\\-294
\E\D98\\14\\-21
\E\D-294\\-21\\59
\J\C\H\B\D9\\14\\49
\N5\\8\\28
\N0\\-1\\0
\N11\\8\\56
\N30\\27\\154
\N57\\56\\294
\N4\\5\\21
\J\C
%IMPLICIT%[[1470,98,-294;98,14,-21;-294,-21,59],[98,7,1],[9,5,0,11,30,57,4;14,8,-1,8,27,56,5;49,28,0,56,154,294,21],262,5]

\L

\A${L_{263.6}}=\main({L_{263.3}})$%
\F{$1\M264\M11,1\M-{}7\M1{}49\M1{}$}\H{${98}\M b2{28}\M{14,1}{\infty z}7\M{28,25}{\infty}{28}\M{14,11}{\infty z}7\M{}2{196}\M r2{14}\M b2$}%
\F\I\B\D-16268\\1176\\-1568
\E\D1176\\-70\\119
\E\D-1568\\119\\-149
\J\C\H\B\D12\\35\\-98
\N7\\22\\-56
\N-6\\-18\\49
\N-83\\-258\\672
\N-84\\-263\\679
\N-267\\-840\\2156
\N-7\\-23\\56
\J\C
%IMPLICIT%[[-16268,1176,-1568;1176,-70,119;-1568,119,-149],[196,7,1],[12,7,-6,-83,-84,-267,-7;35,22,-18,-258,-263,-840,-23;-98,-56,49,672,679,2156,56],262,6]

\L

\A${L_{263.7}}=\pdualwitharg7(\pfillwitharg2({L_{263.1}}))$%
\F{$1\M37,1\M1{}7\M1{}49\M-{}$}\H{$2\M l27\M{7,6}{\infty}7\M{14,3}{\infty}7\M{7,3}{\infty}7\M{}21\M r2{14}\M s2$}%
\F\I\B\D-98\\-98\\-49
\E\D-98\\-91\\-49
\E\D-49\\-49\\-24
\J\C\H\B\D-1\\0\\2
\N-1\\1\\0
\N4\\-1\\-7
\N23\\-13\\-28
\N45\\-29\\-49
\N10\\-7\\-10
\N3\\-4\\0
\J\C
%DUALITY%[[-98,-98,-49;-98,-91,-49;-49,-49,-24],[49,7,1],[-1,-1,4,23,45,10,3;0,1,-1,-13,-29,-7,-4;2,0,-7,-28,-49,-10,0],262,7]

\L

\A${L_{263.8}}=\pdualwitharg7(\pfillwitharg2({L_{263.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}7\M1{}49\M-{}$}\H{$1\M{}2{14}\M{14,13}{\infty}{14}\M{14,3}{\infty b}{14}\M{14,3}{\infty}{14}\M l22\M{}27\M{}2$}%
\F\I\B\D-29694\\-6174\\1078
\E\D-6174\\-679\\154
\E\D1078\\154\\-31
\J\C\H\B\D2\\19\\164
\N1\\10\\84
\N-12\\-115\\-987
\N-45\\-438\\-3724
\N-76\\-745\\-6307
\N-15\\-148\\-1248
\N1\\8\\77
\J\C
%DUALITY%[[-29694,-6174,1078;-6174,-679,154;1078,154,-31],[98,7,1],[2,1,-12,-45,-76,-15,1;19,10,-115,-438,-745,-148,8;164,84,-987,-3724,-6307,-1248,77],262,8]

\L

\A${L_{263.9}}=\pdualwitharg2(\pfillwitharg2({L_{263.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}7\M1{}49\M1{}$}\H{${98}\M{}27\M{14,1}{\infty}{28}\M{28,11}{\infty z}7\M{14,11}{\infty}{28}\M l2{49}\M{}2{14}\M{}2$}%
\F\I\B\D-29988\\1274\\-14504
\E\D1274\\-42\\616
\E\D-14504\\616\\-7015
\J\C\H\B\D-47\\7\\98
\N17\\1\\-35
\N27\\-2\\-56
\N-71\\1\\147
\N-419\\12\\868
\N-402\\14\\833
\N-54\\3\\112
\J\C
%DUALITY%[[-29988,1274,-14504;1274,-42,616;-14504,616,-7015],[98,14,1],[-47,17,27,-71,-419,-402,-54;7,1,-2,1,12,14,3;98,-35,-56,147,868,833,112],262,9]

\L

\A${L_{263.10}}=\pdualwitharg7(\main({L_{263.3}}))$%
\F{$1\M264\M11,1\M1{}7\M1{}49\M-{}$}\H{$2\M b2{28}\M{14,13}{\infty z}7\M{28,17}{\infty}{28}\M{14,3}{\infty z}7\M{}24\M r2{14}\M b2$}%
\F\I\B\D-2156\\392\\196
\E\D392\\-70\\-35
\E\D196\\-35\\-17
\J\C\H\B\D0\\-1\\2
\N-1\\-6\\0
\N0\\3\\-7
\N5\\50\\-56
\N6\\52\\-49
\N3\\24\\-20
\N1\\5\\0
\J\C
%DUALITY%[[-2156,392,196;392,-70,-35;196,-35,-17],[196,7,1],[0,-1,0,5,6,3,1;-1,-6,3,50,52,24,5;2,0,-7,-56,-49,-20,0],262,10]

\L

\A${L_{263.11}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{263.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}7\M1{}49\M-{}$}\H{$2\M{}27\M{14,13}{\infty}{28}\M{28,3}{\infty z}7\M{14,3}{\infty}{28}\M l21\M{}2{14}\M{}2$}%
\F\I\B\D119639674\\-2031932\\58568524
\E\D-2031932\\34510\\-994714
\E\D58568524\\-994714\\28671693
\J\C\H\B\D-46\\1\\94
\N209\\-2\\-427
\N-1103\\25\\2254
\N-6101\\124\\12467
\N-26987\\543\\55146
\N-3247\\65\\6635
\N-1843\\36\\3766
\J\C
%DUALITY%[[119639674,-2031932,58568524;-2031932,34510,-994714;58568524,-994714,28671693],[98,14,1],[-46,209,-1103,-6101,-26987,-3247,-1843;1,-2,25,124,543,65,36;94,-427,2254,12467,55146,6635,3766],262,11]

\L

\A${L_{263.12}}=\pdualwitharg7({L_{263.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}7\M1{}49\M-{}$}\H{$2\M l2{28}\M{7,6}{\infty}{28}\M{7,3}{\infty a}{28}\M{7,3}{\infty}{28}\M*24\M b2{14}\M s2$}%
\F\I\B\D-232260\\-93492\\-3920
\E\D-93492\\-37604\\-1589
\E\D-3920\\-1589\\-62
\J\C\H\B\D-17\\38\\101
\N-9\\20\\56
\N103\\-230\\-616
\N393\\-876\\-2380
\N669\\-1490\\-4074
\N133\\-296\\-814
\N-7\\16\\35
\J\C
%DUALITY%[[-232260,-93492,-3920;-93492,-37604,-1589;-3920,-1589,-62],[196,7,1],[-17,-9,103,393,669,133,-7;38,20,-230,-876,-1490,-296,16;101,56,-616,-2380,-4074,-814,35],262,12]

\L

\A${L_{263.13}}=\pdualwitharg7({L_{263.2}})$%
\F{$1\M268\M11,1\M1{}7\M1{}49\M-{}$}\H{$4\M s2{56}\M{28,13}{\infty z}{14}\M{28,17}{\infty a}{56}\M{28,17}{\infty z}{14}\M l28\M{}27\M r2$}%
\F\I\B\D-1464120\\-724808\\7056
\E\D-724808\\-358813\\3493
\E\D7056\\3493\\-34
\J\C\H\B\D1\\-2\\2
\N5\\-12\\-196
\N-3\\6\\-7
\N-45\\100\\924
\N-46\\104\\1127
\N-21\\48\\568
\N-2\\5\\98
\J\C
%DUALITY%[[-1464120,-724808,7056;-724808,-358813,3493;7056,3493,-34],[392,7,1],[1,5,-3,-45,-46,-21,-2;-2,-12,6,100,104,48,5;2,-196,-7,924,1127,568,98],262,13]

\L

\A${L_{263.14}}=\pdualwitharg7({L_{263.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}7\M1{}49\M-{}$}\H{$1\M r2{56}\M{28,27}{\infty z}{14}\M{28,17}{\infty b}{56}\M{28,3}{\infty z}{14}\M b28\M*2{28}\M l2$}%
\F\I\B\D-30890776\\38808\\77616
\E\D38808\\-35\\-98
\E\D77616\\-98\\-195
\J\C\H\B\D-1\\-14\\-391
\N-1\\-12\\-392
\N7\\97\\2737
\N61\\828\\23856
\N55\\741\\21511
\N23\\308\\8996
\N1\\10\\392
\J\C
%DUALITY%[[-30890776,38808,77616;38808,-35,-98;77616,-98,-195],[392,7,1],[-1,-1,7,61,55,23,1;-14,-12,97,828,741,308,10;-391,-392,2737,23856,21511,8996,392],262,14]

\L

\A${L_{263.15}}=\pdualwitharg2({L_{263.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}7\M1{}49\M1{}$}\H{${392}\M l27\M{7,1}{\infty}{28}\M{14,11}{\infty z}7\M{7,4}{\infty}{28}\M b2{196}\M*2{56}\M s2$}%
\F\I\B\D-65072\\3332\\-15876
\E\D3332\\-168\\812
\E\D-15876\\812\\-3873
\J\C\H\B\D2\\35\\0
\N5\\-3\\-21
\N3\\-8\\-14
\N-11\\18\\49
\N-59\\111\\266
\N-108\\217\\490
\N-12\\31\\56
\J\C
%DUALITY%[[-65072,3332,-15876;3332,-168,812;-15876,812,-3873],[196,28,1],[2,5,3,-11,-59,-108,-12;35,-3,-8,18,111,217,31;0,-21,-14,49,266,490,56],262,15]

\L

\A${L_{263.16}}=\pdualwitharg{2.7}({L_{263.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}7\M1{}49\M-{}$}\H{$8\M l27\M{7,6}{\infty}{28}\M{14,3}{\infty z}7\M{7,3}{\infty}{28}\M b24\M*2{56}\M s2$}%
\F\I\B\D134074192\\-4302004\\33109496
\E\D-4302004\\138040\\-1062376
\E\D33109496\\-1062376\\8176359
\J\C\H\B\D52\\-11\\-212
\N-67\\13\\273
\N649\\-138\\-2646
\N3295\\-694\\-13433
\N14461\\-3043\\-58954
\N3466\\-729\\-14130
\N1930\\-405\\-7868
\J\C
%DUALITY%[[134074192,-4302004,33109496;-4302004,138040,-1062376;33109496,-1062376,8176359],[196,28,1],[52,-67,649,3295,14461,3466,1930;-11,13,-138,-694,-3043,-729,-405;-212,273,-2646,-13433,-58954,-14130,-7868],262,16]

\L

\A${L_{263.17}}=\pdualwitharg2(\main({L_{263.3}}))$%
\F{$1\M114\M26,1\M-{}7\M1{}49\M1{}$}\H{${392}\M*2{28}\M{7,1}{\infty a}{28}\M{28,11}{\infty}{28}\M{7,4}{\infty b}{28}\M{}2{49}\M r2{56}\M*2$}%
\F\I\B\D3817688\\137396\\941388
\E\D137396\\4956\\33880
\E\D941388\\33880\\232133
\J\C\H\B\D145\\0\\-588
\N31\\2\\-126
\N131\\5\\-532
\N1183\\30\\-4802
\N2580\\61\\-10472
\N2161\\49\\-8771
\N345\\6\\-1400
\J\C
%DUALITY%[[3817688,137396,941388;137396,4956,33880;941388,33880,232133],[196,28,1],[145,31,131,1183,2580,2161,345;0,2,5,30,61,49,6;-588,-126,-532,-4802,-10472,-8771,-1400],262,17]

\L

\A${L_{263.18}}=\pdualwitharg{2.7}(\main({L_{263.3}}))$%
\F{$1\M114\M26,1\M1{}7\M1{}49\M-{}$}\H{$8\M*2{28}\M{7,6}{\infty b}{28}\M{28,3}{\infty}{28}\M{7,3}{\infty a}{28}\M{}21\M r2{56}\M*2$}%
\F\I\B\D23128\\2156\\5684
\E\D2156\\252\\532
\E\D5684\\532\\1397
\J\C\H\B\D-1\\0\\4
\N17\\2\\-70
\N34\\5\\-140
\N173\\30\\-714
\N339\\61\\-1400
\N38\\7\\-157
\N27\\6\\-112
\J\C
%DUALITY%[[23128,2156,5684;2156,252,532;5684,532,1397],[196,28,1],[-1,17,34,173,339,38,27;0,2,5,30,61,7,6;4,-70,-140,-714,-1400,-157,-112],262,18]

\L

\A${L_{263.19}}=\pdualwitharg2({L_{263.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}7\M1{}49\M1{}$}\H{${392}\M r2{28}\M{14,1}{\infty a}{112}\M{56,11}{\infty z}{28}\M{14,11}{\infty b}{112}\M*2{196}\M b2{56}\M l2$}%
\F\I\B\D-25872\\-5096\\11368
\E\D-5096\\-952\\2240
\E\D11368\\2240\\-4995
\J\C\H\B\D528\\-49\\1176
\N345\\-29\\770
\N175\\-12\\392
\N31\\-1\\70
\N-25\\2\\-56
\N-43\\0\\-98
\N13\\-3\\28
\J\C
%DUALITY%[[-25872,-5096,11368;-5096,-952,2240;11368,2240,-4995],[392,56,1],[528,345,175,31,-25,-43,13;-49,-29,-12,-1,2,0,-3;1176,770,392,70,-56,-98,28],262,19]

\L

\A${L_{263.20}}=\pdualwitharg2({L_{263.2}})$%
\F{$1\M118\M26,1\M-{}7\M1{}49\M1{}$}\H{${392}\M s2{28}\M{14,1}{\infty b}{112}\M{56,39}{\infty z}{28}\M{14,11}{\infty a}{112}\M l2{49}\M{}2{56}\M r2$}%
\F\I\B\D-2910992\\24696\\-409248
\E\D24696\\-168\\3472
\E\D-409248\\3472\\-57535
\J\C\H\B\D-2122\\-49\\15092
\N-1372\\-29\\9758
\N-685\\-12\\4872
\N-124\\-1\\882
\N63\\2\\-448
\N62\\0\\-441
\N-63\\-3\\448
\J\C
%DUALITY%[[-2910992,24696,-409248;24696,-168,3472;-409248,3472,-57535],[392,56,1],[-2122,-1372,-685,-124,63,62,-63;-49,-29,-12,-1,2,0,-3;15092,9758,4872,882,-448,-441,448],262,20]

\L

\A${L_{263.21}}=\pdualwitharg{2.7}({L_{263.3}})$%
\F{$1\M-58\M{-2}6,1\M1{}7\M1{}49\M-{}$}\H{$8\M r2{28}\M{14,13}{\infty a}{112}\M{56,3}{\infty z}{28}\M{14,3}{\infty b}{112}\M*24\M b2{56}\M l2$}%
\F\I\B\D-784\\10584\\-392
\E\D10584\\-142072\\5264
\E\D-392\\5264\\-195
\J\C\H\B\D12\\-7\\-216
\N57\\-29\\-910
\N31\\-12\\-392
\N7\\-1\\-42
\N-1\\2\\56
\N-1\\0\\2
\N1\\-3\\-84
\J\C
%DUALITY%[[-784,10584,-392;10584,-142072,5264;-392,5264,-195],[392,56,1],[12,57,31,7,-1,-1,1;-7,-29,-12,-1,2,0,-3;-216,-910,-392,-42,56,2,-84],262,21]

\L

\A${L_{263.22}}=\pdualwitharg{2.7}({L_{263.2}})$%
\F{$1\M118\M26,1\M1{}7\M1{}49\M-{}$}\H{$8\M s2{28}\M{14,13}{\infty b}{112}\M{56,31}{\infty z}{28}\M{14,3}{\infty a}{112}\M l21\M{}2{56}\M r2$}%
\F\I\B\D-119705040\\153272\\306152
\E\D153272\\-168\\-392
\E\D306152\\-392\\-783
\J\C\H\B\D22\\-7\\8604
\N106\\-29\\41454
\N59\\-12\\23072
\N14\\-1\\5474
\N-1\\2\\-392
\N-1\\0\\-391
\N1\\-3\\392
\J\C
%DUALITY%[[-119705040,153272,306152;153272,-168,-392;306152,-392,-783],[392,56,1],[22,106,59,14,-1,-1,1;-7,-29,-12,-1,2,0,-3;8604,41454,23072,5474,-392,-391,392],262,22]

\medskip%
%------------------------------WEYL-GROUP-W264--------------------------------
%
\leavevmode\llap{}%
$W_{264}$%
\qquad\llap3 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\slashtwo2\slashtwo2\slashtwo2\slashtwo2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{264.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}7\M-{}49\M1{}$}%
\G2%
\H{${196}\M*24\M b2{98}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-140532\\2352\\980
\E\D2352\\-14\\-21
\E\D980\\-21\\-6
\J\C\hfil\penalty500%
\B\D-1177\\-21560\\-117992
\E\D15\\274\\1505
\E\D9\\165\\902
\J\C\H\B\D-45\\-826\\-4508
\N-7\\-128\\-702
\N-20\\-364\\-2009
\N-1\\-18\\-101
\J\C
%EXPLICIT%[[-140532,2352,980;2352,-14,-21;980,-21,-6],[196,7,1],[-45,-7,-20,-1,3,1,-1,-2;-826,-128,-364,-18,56,18,-21,-37;-4508,-702,-2009,-101,294,100,-98,-200],263,1]

\L

\A${L_{264.2}}=\pfillwitharg2({L_{264.1}})$%
\F{$1\M33,1\M1{}7\M-{}49\M1{}$}\H{$1\M{}2{49}\M r22\M s2{98}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-637\\98\\-49
\E\D98\\-14\\7
\E\D-49\\7\\-3
\J\C\hfil\penalty500%
\B\D27\\224\\196
\E\D-5\\-41\\-35
\E\D2\\16\\13
\J\C\H\B\D0\\-1\\-3
\N1\\7\\0
\N0\\1\\2
\N-4\\-21\\0
\J\C
%IMPLICIT%[[-637,98,-49;98,-14,7;-49,7,-3],[49,7,1],[0,1,0,-4,-1,-8,-1,-3;-1,7,1,-21,-7,-63,-9,-35;-3,0,2,0,-4,-49,-9,-49],263,2]

\L

\A${L_{264.3}}=\pdualwitharg2({L_{264.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}7\M-{}49\M1{}$}\H{${196}\M b24\M*2{392}\M*28\M*2$}\relax$\,(\times2)$%
\F\I\B\D22993544\\-620340\\5626180
\E\D-620340\\16744\\-151788
\E\D5626180\\-151788\\1376643
\J\C\hfil\penalty500%
\B\D-1316974\\-10115\\5381180
\E\D35805\\274\\-146300
\E\D-322245\\-2475\\1316699
\J\C\H\B\D4341\\28\\-17738
\N628\\5\\-2566
\N3406\\35\\-13916
\N188\\3\\-768
\J\C
%DUALITY%[[22993544,-620340,5626180;-620340,16744,-151788;5626180,-151788,1376643],[196,28,1],[4341,628,3406,188,216,23,1151,463;28,5,35,3,7,0,0,2;-17738,-2566,-13916,-768,-882,-94,-4704,-1892],263,3]

\medskip%
%------------------------------WEYL-GROUP-W265--------------------------------
%
\leavevmode\llap{}%
$W_{265}$%
\qquad\llap6 lattices, $\chi=28$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo6|6\slashtwo6|6\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{265.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M2{}13\M1{}$}%
\G2%
\H{${18}\M b22\M{}66\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-2291796\\17784\\8892
\E\D17784\\-138\\-69
\E\D8892\\-69\\-34
\J\C\hfil\penalty500%
\B\D2573\\344916\\-30888
\E\D-20\\-2681\\240
\E\D-9\\-1206\\107
\J\C\H\B\D-1\\-129\\0
\N0\\-1\\2
\N1\\130\\-3
\J\C
%EXPLICIT%[[-2291796,17784,8892;17784,-138,-69;8892,-69,-34],[468,3,1],[-1,0,1,7,2,0;-129,-1,130,933,269,4;0,2,-3,-72,-26,-9],264,1]

\L

\A${L_{265.2}}=\pfillwitharg2({L_{265.1}})$%
\F{$1\M33,1\M-{}3\M-{}9\M-{},1\M2{}13\M1{}$}\H{$2\M s2{18}\M{}66\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-89271\\3510\\1755
\E\D3510\\-138\\-69
\E\D1755\\-69\\-34
\J\C\hfil\penalty500%
\B\D1013\\28392\\-6084
\E\D-40\\-1121\\240
\E\D-18\\-504\\107
\J\C\H\B\D0\\-1\\2
\N-2\\-51\\0
\N0\\4\\-9
\J\C
%IMPLICIT%[[-89271,3510,1755;3510,-138,-69;1755,-69,-34],[117,3,1],[0,-2,0,4,14,2;-1,-51,4,113,387,52;2,0,-9,-26,-72,-3],264,2]

\L

\A${L_{265.3}}=\pdualwitharg{13}(\pfillwitharg2({L_{265.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}13\M2{}$}\H{${26}\M s2{234}\M{}6{78}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-323739\\-155025\\10998
\E\D-155025\\-73281\\5187
\E\D10998\\5187\\-367
\J\C\hfil\penalty500%
\B\D-8011\\114276\\1374516
\E\D-4170\\59491\\715572
\E\D300\\-4280\\-51481
\J\C\H\B\D-1\\15\\182
\N-25\\351\\4212
\N4\\-61\\-741
\J\C
%DUALITY%[[-323739,-155025,10998;-155025,-73281,5187;10998,5187,-367],[117,39,1],[-1,-25,4,61,205,26;15,351,-61,-871,-2919,-367;182,4212,-741,-10478,-35100,-4407],264,3]

\L

\A${L_{265.4}}=\pdualwitharg2({L_{265.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M2{}13\M1{}$}\H{${72}\M*28\M{}6{24}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D152568\\36972\\37908
\E\D36972\\29400\\9240
\E\D37908\\9240\\9419
\J\C\hfil\penalty500%
\B\D-1177489\\-12480\\4751136
\E\D-252858\\-2681\\1020276
\E\D-292485\\-3100\\1180169
\J\C\H\B\D571\\6\\-2304
\N-1\\0\\4
\N1600\\17\\-6456
\J\C
%DUALITY%[[152568,36972,37908;36972,29400,9240;37908,9240,9419],[468,12,1],[571,-1,1600,22073,7549,2174;6,0,17,234,80,23;-2304,4,-6456,-89064,-30460,-8772],264,4]

\L

\A${L_{265.5}}=\pdualwitharg{13}({L_{265.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}13\M2{}$}\H{${234}\M b2{26}\M{}6{78}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-6084\\-21996\\7020
\E\D-21996\\-28470\\10179
\E\D7020\\10179\\-3574
\J\C\hfil\penalty500%
\B\D18449\\71100\\238680
\E\D15170\\58459\\196248
\E\D-5945\\-22910\\-76909
\J\C\H\B\D163\\627\\2106
\N8\\31\\104
\N-172\\-662\\-2223
\J\C
%DUALITY%[[-6084,-21996,7020;-21996,-28470,10179;7020,10179,-3574],[468,39,1],[163,8,-172,-1393,-418,-33;627,31,-662,-5367,-1611,-128;2106,104,-2223,-18018,-5408,-429],264,5]

\L

\A${L_{265.6}}=\pdualwitharg{2.13}({L_{265.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}13\M2{}$}\H{${936}\M*2{104}\M{}6{312}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D909955800\\91390572\\-156978432
\E\D91390572\\9178728\\-15765984
\E\D-156978432\\-15765984\\27080687
\J\C\hfil\penalty500%
\B\D-2053027\\6741162\\-7976124
\E\D-206190\\677029\\-801060
\E\D354177\\-1162949\\1375997
\J\C\H\B\D-119\\381\\-468
\N-103\\311\\-416
\N-356\\1133\\-1404
\J\C
%DUALITY%[[909955800,91390572,-156978432;91390572,9178728,-15765984;-156978432,-15765984,27080687],[468,156,1],[-119,-103,-356,-3013,-941,-166;381,311,1133,9903,3117,581;-468,-416,-1404,-11700,-3640,-624],264,6]

\medskip%
%------------------------------WEYL-GROUP-W266--------------------------------
%
\leavevmode\llap{}%
$W_{266}$%
\qquad\llap6 lattices, $\chi=14$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo22\slashthree22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{266.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}%
\G2%
\H{${36}\M*24\M*2{468}\M b26\M-36\M b2{52}\M*2$}%
\F\I\B\D-2535156\\9828\\9828
\E\D9828\\-30\\-39
\E\D9828\\-39\\-38
\J\C\H\B\D-1\\-24\\-234
\N-1\\-26\\-232
\N7\\156\\1638
\N2\\50\\465
\N3\\77\\696
\N11\\286\\2548
\J\C
%EXPLICIT%[[-2535156,9828,9828;9828,-30,-39;9828,-39,-38],[468,3,1],[-1,-1,7,2,3,11;-24,-26,156,50,77,286;-234,-232,1638,465,696,2548],265,1]

\L

\A${L_{266.2}}=\pfillwitharg2({L_{266.1}})$%
\F{$1\M33,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{$1\M{}29\M{}2{13}\M r26\M-36\M l2{117}\M{}2$}%
\F\I\B\D-60957\\234\\819
\E\D234\\6\\-3
\E\D819\\-3\\-11
\J\C\H\B\D1\\-1\\74
\N4\\-6\\297
\N7\\-13\\520
\N0\\-1\\0
\N-1\\2\\-75
\N8\\0\\585
\J\C
%IMPLICIT%[[-60957,234,819;234,6,-3;819,-3,-11],[117,3,1],[1,4,7,0,-1,8;-1,-6,-13,-1,2,0;74,297,520,0,-75,585],265,2]

\L

\A${L_{266.3}}=\pdualwitharg{13}(\pfillwitharg2({L_{266.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${13}\M{}2{117}\M{}21\M r2{78}\M-3{78}\M l29\M{}2$}%
\F\I\B\D-585\\-2574\\117
\E\D-2574\\-11154\\507
\E\D117\\507\\-23
\J\C\H\B\D2\\-1\\-13
\N4\\-6\\-117
\N0\\-1\\-23
\N-3\\-1\\-39
\N-1\\2\\39
\N2\\0\\9
\J\C
%DUALITY%[[-585,-2574,117;-2574,-11154,507;117,507,-23],[117,39,1],[2,4,0,-3,-1,2;-1,-6,-1,-1,2,0;-13,-117,-23,-39,39,9],265,3]

\L

\A${L_{266.4}}=\pdualwitharg2({L_{266.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${36}\M b24\M b2{468}\M*2{24}\M-3{24}\M*2{52}\M b2$}%
\F\I\B\D773501976\\-2242188\\191693736
\E\D-2242188\\6504\\-555672
\E\D191693736\\-555672\\47506651
\J\C\H\B\D58\\3\\-234
\N57\\0\\-230
\N13976\\39\\-56394
\N2168\\7\\-8748
\N2055\\10\\-8292
\N4169\\26\\-16822
\J\C
%DUALITY%[[773501976,-2242188,191693736;-2242188,6504,-555672;191693736,-555672,47506651],[468,12,1],[58,57,13976,2168,2055,4169;3,0,39,7,10,26;-234,-230,-56394,-8748,-8292,-16822],265,4]

\L

\A${L_{266.5}}=\pdualwitharg{13}({L_{266.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${52}\M*2{468}\M*24\M b2{78}\M+3{78}\M b2{36}\M*2$}%
\F\I\B\D65052\\-70200\\6084
\E\D-70200\\63258\\-5499
\E\D6084\\-5499\\478
\J\C\H\B\D-3\\182\\2132
\N-1\\60\\702
\N1\\-58\\-680
\N3\\-173\\-2028
\N-1\\70\\819
\N-5\\312\\3654
\J\C
%DUALITY%[[65052,-70200,6084;-70200,63258,-5499;6084,-5499,478],[468,39,1],[-3,-1,1,3,-1,-5;182,60,-58,-173,70,312;2132,702,-680,-2028,819,3654],265,5]

\L

\A${L_{266.6}}=\pdualwitharg{2.13}({L_{266.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${52}\M b2{468}\M b24\M*2{312}\M+3{312}\M*2{36}\M b2$}%
\F\I\B\D2903465448\\75694788\\-663409188
\E\D75694788\\1973400\\-17295408
\E\D-663409188\\-17295408\\151581535
\J\C\H\B\D-45\\131\\-182
\N-988\\3033\\-3978
\N-65\\197\\-262
\N543\\-1687\\2184
\N1396\\-4327\\5616
\N658\\-2049\\2646
\J\C
%DUALITY%[[2903465448,75694788,-663409188;75694788,1973400,-17295408;-663409188,-17295408,151581535],[468,156,1],[-45,-988,-65,543,1396,658;131,3033,197,-1687,-4327,-2049;-182,-3978,-262,2184,5616,2646],265,6]

\medskip%
%------------------------------WEYL-GROUP-W267--------------------------------
%
\leavevmode\llap{}%
$W_{267}$%
\qquad\llap{44} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2\infty|\infty22|22\infty|\infty22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{267.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}%
\G{23,3,2}%
\H{${450}\M l2{60}\M{15,1}{\infty}{60}\M{15,8}{\infty b}{60}\M r2{18}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D13974300\\-264600\\-19800
\E\D-264600\\5010\\375
\E\D-19800\\375\\28
\J\C\hfil\penalty500%
\B\D-2021\\-78780\\-363600
\E\D38\\1481\\6840
\E\D3\\117\\539
\J\C\H\B\D7\\195\\2250
\N5\\176\\1140
\N3\\124\\450
\N11\\476\\1380
\N5\\219\\594
\N2\\89\\220
\J\C
%EXPLICIT%[[13974300,-264600,-19800;-264600,5010,375;-19800,375,28],[900,15,1],[7,5,3,11,5,2,13,3,-1,-3,-1,0;195,176,124,476,219,89,585,136,-46,-164,-63,-11;2250,1140,450,1380,594,220,1350,300,-90,60,126,140],266,1]

\L

\A${L_{267.2}}$%
\F{$1\M268\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M1{}25\M1{}$}%
\G{3m,3,2}%
\H{${36}\M s2{120}\M{60,49}{\infty z}{30}\M{60,17}{\infty a}{120}\M s2{900}\M*2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-11417400\\-5657400\\-703800
\E\D-5657400\\-2803245\\-348705
\E\D-703800\\-348705\\-43354
\J\C\hfil\penalty500%
\B\D7762399\\-18108960\\19641600
\E\D3846770\\-8974159\\9733680
\E\D478890\\-1117206\\1211759
\J\C\H\B\D2513\\-5862\\6354
\N8517\\-19868\\21540
\N2686\\-6266\\6795
\N25491\\-59468\\64500
\N63487\\-148110\\160650
\N5959\\-13902\\15080
\J\C
%EXPLICIT%[[-11417400,-5657400,-703800;-5657400,-2803245,-348705;-703800,-348705,-43354],[1800,15,1],[2513,8517,2686,25491,63487,5959,10007,16523,444,-451,-887,301;-5862,-19868,-6266,-59468,-148110,-13902,-23346,-38548,-1036,1052,2070,-702;6354,21540,6795,64500,160650,15080,25326,41820,1125,-1140,-2250,760],266,2]

\L

\A${L_{267.3}}$%
\F{$1\M{-2}68\M-5,1\M-{}3\M1{}9\M1{},1\M1{}5\M1{}25\M1{}$}%
\G{32,3,m}%
\H{$9\M r2{120}\M{60,19}{\infty z}{30}\M{60,17}{\infty b}{120}\M l2{225}\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-16061400\\-797400\\-266400
\E\D-797400\\-39570\\-13245
\E\D-266400\\-13245\\-4399
\J\C\hfil\penalty500%
\B\D1343899\\-20439360\\-19841400
\E\D67195\\-1021969\\-992070
\E\D21805\\-331632\\-321931
\J\C\H\B\D169\\-2571\\-2493
\N1167\\-17752\\-17220
\N376\\-5719\\-5550
\N3621\\-55072\\-53460
\N4526\\-68835\\-66825
\N427\\-6494\\-6305
\J\C
%EXPLICIT%[[-16061400,-797400,-266400;-797400,-39570,-13245;-266400,-13245,-4399],[1800,15,1],[169,1167,376,3621,4526,427,721,2393,69,-61,-76,18;-2571,-17752,-5719,-55072,-68835,-6494,-10965,-36392,-1049,928,1155,-274;-2493,-17220,-5550,-53460,-66825,-6305,-10647,-35340,-1020,900,1125,-265],266,3]

\L

\A${L_{267.4}}=\pfillwitharg{2.3}({L_{267.1}})$%
\F{$1\M37,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M l2{15}\M{5,1}{\infty}{15}\M{10,3}{\infty}{15}\M r22\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3675\\225\\-675
\E\D225\\15\\80
\E\D-675\\80\\-72
\J\C\hfil\penalty500%
\B\D20249\\102330\\-75600
\E\D-2400\\-12129\\8960
\E\D2175\\10991\\-8121
\J\C\H\B\D13\\65\\-50
\N16\\81\\-60
\N-28\\-141\\105
\N-578\\-2919\\2160
\N-235\\-1187\\878
\N-423\\-2137\\1580
\J\C
%IMPLICIT%[[-3675,225,-675;225,15,80;-675,80,-72],[75,5,1],[13,16,-28,-578,-235,-423,-1513,-916,-197,-322,-65,-27;65,81,-141,-2919,-1187,-2137,-7645,-4629,-996,-1629,-329,-137;-50,-60,105,2160,878,1580,5650,3420,735,1200,242,100],266,4]

\L

\A${L_{267.5}}=\pfillwitharg{3.2}({L_{267.3}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M{-2}{}3\M1{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}2{30}\M{10,1}{\infty}{30}\M{10,3}{\infty b}{30}\M{}21\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2929650\\218850\\-21300
\E\D218850\\-16345\\1585
\E\D-21300\\1585\\-144
\J\C\hfil\penalty500%
\B\D923999\\13093500\\7455000
\E\D-68112\\-965179\\-549540
\E\D5104\\72326\\41179
\J\C\H\B\D-78\\-1105\\-625
\N-11\\-156\\-90
\N155\\2196\\1245
\N1687\\23904\\13590
\N324\\4591\\2611
\N547\\7751\\4410
\J\C
%IMPLICIT%[[-2929650,218850,-21300;218850,-16345,1585;-21300,1585,-144],[150,5,1],[-78,-11,155,1687,324,547,1838,2123,373,425,28,-19;-1105,-156,2196,23904,4591,7751,26045,30084,5286,6024,397,-269;-625,-90,1245,13590,2611,4410,14825,17130,3015,3450,229,-150],266,5]

\L

\A${L_{267.6}}=\main(\pfillwitharg3({L_{267.2}}))$%
\F{$1\M264\M11,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M b2{60}\M{10,1}{\infty z}{15}\M{20,13}{\infty}{60}\M b22\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-176700\\4200\\600
\E\D4200\\-85\\-15
\E\D600\\-15\\-2
\J\C\hfil\penalty500%
\B\D-1\\-6240\\23400
\E\D0\\91\\-345
\E\D0\\24\\-91
\J\C\H\B\D1\\-70\\525
\N-1\\-108\\150
\N-1\\-21\\-180
\N-7\\-108\\-1410
\N-1\\-14\\-207
\N-1\\-12\\-215
\J\C
%IMPLICIT%[[-176700,4200,600;4200,-85,-15;600,-15,-2],[300,5,1],[1,-1,-1,-7,-1,-1,-1,1,1,7,1,1;-70,-108,-21,-108,-14,-12,-10,12,9,12,-2,-12;525,150,-180,-1410,-207,-215,-225,210,225,1770,267,305],266,6]

\L

\A${L_{267.7}}=\pfillwitharg3({L_{267.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M l2{60}\M{5,1}{\infty}{60}\M{5,3}{\infty a}{60}\M r22\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-2381700\\-574800\\-588000
\E\D-574800\\-119110\\-122145
\E\D-588000\\-122145\\-125252
\J\C\hfil\penalty500%
\B\D1046639\\286009080\\-283827600
\E\D169456\\46306231\\-45953040
\E\D174618\\47716821\\-47352871
\J\C\H\B\D3716\\1015445\\-1007700
\N4295\\1173672\\-1164720
\N757\\206868\\-205290
\N869\\237492\\-235680
\N58\\15853\\-15732
\N-37\\-10107\\10030
\J\C
%IMPLICIT%[[-2381700,-574800,-588000;-574800,-119110,-122145;-588000,-122145,-125252],[300,5,1],[3716,4295,757,869,58,-37,-156,-23,311,3403,654,1105;1015445,1173672,206868,237492,15853,-10107,-42625,-6288,84978,929892,178711,301953;-1007700,-1164720,-205290,-235680,-15732,10030,42300,6240,-84330,-922800,-177348,-299650],266,7]

\L

\A${L_{267.8}}=\pfillwitharg3({L_{267.2}})$%
\F{$1\M268\M11,1\M{-2}{}3\M1{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M s2{120}\M{20,1}{\infty z}{30}\M{20,13}{\infty b}{120}\M s24\M*2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-353400\\8400\\600
\E\D8400\\-170\\-15
\E\D600\\-15\\-1
\J\C\hfil\penalty500%
\B\D-1\\-6240\\46800
\E\D0\\91\\-690
\E\D0\\12\\-91
\J\C\H\B\D-1\\-10\\-450
\N1\\12\\420
\N1\\9\\450
\N7\\12\\3540
\N1\\-2\\534
\N1\\-12\\610
\J\C
%IMPLICIT%[[-353400,8400,600;8400,-170,-15;600,-15,-1],[600,5,1],[-1,1,1,7,1,1,1,-1,-1,-7,-1,-1;-10,12,9,12,-2,-12,-70,-108,-21,-108,-14,-12;-450,420,450,3540,534,610,1050,300,-360,-2820,-414,-430],266,8]

\L

\A${L_{267.9}}=\pfillwitharg3({L_{267.3}})$%
\F{$1\M{-2}68\M-5,1\M{-2}{}3\M1{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{120}\M{20,11}{\infty z}{30}\M{20,13}{\infty a}{120}\M l21\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1746677400\\44802600\\-15922200
\E\D44802600\\-1149195\\408410
\E\D-15922200\\408410\\-144771
\J\C\hfil\penalty500%
\B\D958803779\\37286764680\\-262323600
\E\D-24592073\\-956357139\\6728260
\E\D8942572\\347766232\\-2446641
\J\C\H\B\D1737\\67550\\-475
\N1753\\68172\\-480
\N-5210\\-202611\\1425
\N-147821\\-5748588\\40440
\N-14610\\-568166\\3997
\N-25513\\-992171\\6980
\J\C
%IMPLICIT%[[-1746677400,44802600,-15922200;44802600,-1149195,408410;-15922200,408410,-144771],[600,5,1],[1737,1753,-5210,-147821,-14610,-25513,-88727,-210529,-20887,-60955,-2788,-584;67550,68172,-202611,-5748588,-568166,-992171,-3450490,-8187228,-812271,-2370468,-108422,-22711;-475,-480,1425,40440,3997,6980,24275,57600,5715,16680,763,160],266,9]

\L

\A${L_{267.10}}=\pfillwitharg2({L_{267.1}})$%
\F{$1\M37,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${450}\M l2{15}\M{15,1}{\infty}{15}\M{30,23}{\infty}{15}\M r2{18}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D450\\0\\-225
\E\D0\\-435\\-15
\E\D-225\\-15\\112
\J\C\hfil\penalty500%
\B\D-2741\\240\\-5400
\E\D-3562\\311\\-7020
\E\D1233\\-108\\2429
\J\C\H\B\D2741\\-240\\5400
\N563\\-49\\1110
\N129\\-11\\255
\N227\\-19\\450
\N145\\-12\\288
\N25\\-2\\50
\J\C
%IMPLICIT%[[450,0,-225;0,-435,-15;-225,-15,112],[225,15,1],[2741,563,129,227,145,25,-1,-15,8,321,403,249;-240,-49,-11,-19,-12,-2,0,1,-1,-29,-36,-22;5400,1110,255,450,288,50,0,-30,15,630,792,490],266,10]

\L

\A${L_{267.11}}=\pfillwitharg2({L_{267.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M1{}5\M1{}25\M1{}$}\H{${225}\M{}2{30}\M{30,1}{\infty}{30}\M{30,23}{\infty b}{30}\M{}29\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1303650\\-57150\\-8550
\E\D-57150\\2505\\375
\E\D-8550\\375\\56
\J\C\hfil\penalty500%
\B\D-881\\-7920\\-79200
\E\D38\\341\\3420
\E\D6\\54\\539
\J\C\H\B\D13\\195\\675
\N3\\46\\150
\N-1\\-16\\-45
\N-3\\-74\\30
\N-1\\-33\\63
\N0\\-11\\70
\J\C
%IMPLICIT%[[1303650,-57150,-8550;-57150,2505,375;-8550,375,56],[450,15,1],[13,3,-1,-3,-1,0,7,5,3,11,5,2;195,46,-16,-74,-33,-11,-15,26,34,146,69,29;675,150,-45,30,63,70,1125,570,225,690,297,110],266,11]

\L

\A${L_{267.12}}=\main({L_{267.3}})$%
\F{$1\M264\M11,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${450}\M b2{60}\M{30,1}{\infty z}{15}\M{60,53}{\infty}{60}\M b2{18}\M s2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-362700\\12600\\-17100
\E\D12600\\-390\\615
\E\D-17100\\615\\-797
\J\C\hfil\penalty500%
\B\D-62621\\-440820\\1004400
\E\D2222\\15641\\-35640
\E\D-2929\\-20619\\46979
\J\C\H\B\D-2048\\-14415\\32850
\N-823\\-5794\\13200
\N-87\\-613\\1395
\N-277\\-1954\\4440
\N-82\\-579\\1314
\N-10\\-71\\160
\J\C
%IMPLICIT%[[-362700,12600,-17100;12600,-390,615;-17100,615,-797],[900,15,1],[-2048,-823,-87,-277,-82,-10,28,15,-14,-531,-322,-192;-14415,-5794,-613,-1954,-579,-71,195,106,-98,-3734,-2265,-1351;32850,13200,1395,4440,1314,160,-450,-240,225,8520,5166,3080],266,12]

\L

\A${L_{267.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{267.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M l25\M{5,1}{\infty}5\M{10,3}{\infty}5\M r26\M s2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1709100\\255525\\557025
\E\D255525\\38205\\83280
\E\D557025\\83280\\181544
\J\C\hfil\penalty500%
\B\D-1456926\\-80800\\4507125
\E\D-218683\\-12129\\676515
\E\D-474871\\-26336\\1469054
\J\C\H\B\D-217\\-20\\675
\N8\\1\\-25
\N-52\\-1\\160
\N-1370\\-69\\4235
\N-1697\\-88\\5247
\N-3109\\-166\\9615
\J\C
%DUALITY%[[1709100,255525,557025;255525,38205,83280;557025,83280,181544],[75,15,1],[-217,8,-52,-1370,-1697,-3109,-11323,-2316,-525,-938,-611,-353;-20,1,-1,-69,-88,-166,-620,-129,-31,-59,-40,-26;675,-25,160,4235,5247,9615,35025,7165,1625,2905,1893,1095],266,13]

\L

\A${L_{267.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{267.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M{}2{15}\M{10,1}{\infty}{60}\M{20,3}{\infty z}{15}\M{}22\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D86136450\\-13517550\\42303150
\E\D-13517550\\2121360\\-6638710
\E\D42303150\\-6638710\\20775833
\J\C\hfil\penalty500%
\B\D209781899\\6199740\\-425170800
\E\D-32658930\\-965179\\66190760
\E\D103031460\\3044916\\-208816721
\J\C\H\B\D2023\\60\\-4100
\N-629\\-18\\1275
\N9814\\291\\-19890
\N98827\\2922\\-200295
\N40187\\1188\\-81448
\N72437\\2141\\-146810
\J\C
%DUALITY%[[86136450,-13517550,42303150;-13517550,2121360,-6638710;42303150,-6638710,20775833],[150,10,1],[2023,-629,9814,98827,40187,72437,259877,157769,68756,58313,12193,6133;60,-18,291,2922,1188,2141,7680,4662,2031,1722,360,181;-4100,1275,-19890,-200295,-81448,-146810,-526700,-319755,-139350,-118185,-24712,-12430],266,14]

\L

\A${L_{267.15}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{267.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${75}\M{}2{10}\M{10,1}{\infty}{10}\M{10,3}{\infty b}{10}\M{}23\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D39926550\\-11271450\\-13734150
\E\D-11271450\\3182040\\3877215
\E\D-13734150\\3877215\\4724347
\J\C\hfil\penalty500%
\B\D-80904401\\3452040\\-238030200
\E\D22620580\\-965179\\66552390
\E\D27826760\\-1187316\\81869579
\J\C\H\B\D-1402\\60\\-4125
\N289\\-12\\850
\N-2267\\97\\-6670
\N-45637\\1948\\-134270
\N-27836\\1188\\-81897
\N-50173\\2141\\-147615
\J\C
%DUALITY%[[39926550,-11271450,-13734150;-11271450,3182040,3877215;-13734150,3877215,4724347],[150,15,1],[-1402,289,-2267,-45637,-27836,-50173,-179998,-72849,-15873,-26923,-8444,-4247;60,-12,97,1948,1188,2141,7680,3108,677,1148,360,181;-4125,850,-6670,-134270,-81897,-147615,-529575,-214330,-46700,-79210,-24843,-12495],266,15]

\L

\A${L_{267.16}}=\pdualwitharg3(\pfillwitharg2({L_{267.1}}))$%
\F{$1\M37,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M l2{15}\M{15,11}{\infty}{15}\M{30,13}{\infty}{15}\M r22\M s2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-61200\\5625\\24975
\E\D5625\\-435\\-2295
\E\D24975\\-2295\\-10192
\J\C\hfil\penalty500%
\B\D228284\\-3420\\560025
\E\D-20826\\311\\-51090
\E\D-93183\\1396\\-228596
\J\C\H\B\D5391\\-80\\13225
\N3259\\-49\\7995
\N697\\-11\\1710
\N1131\\-19\\2775
\N227\\-4\\557
\N275\\-6\\675
\J\C
%DUALITY%[[-61200,5625,24975;5625,-435,-2295;24975,-2295,-10192],[225,15,1],[5391,3259,697,1131,227,275,-51,-55,104,2073,841,4531;-80,-49,-11,-19,-4,-6,0,1,-1,-29,-12,-66;13225,7995,1710,2775,557,675,-125,-135,255,5085,2063,11115],266,16]

\L

\A${L_{267.17}}=\pdualwitharg3(\main(\pfillwitharg3({L_{267.2}})))$%
\F{$1\M{-2}64\M17,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M b2{20}\M{10,1}{\infty z}5\M{20,13}{\infty}{20}\M b26\M s2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-120900\\134100\\-29100
\E\D134100\\-148155\\32070
\E\D-29100\\32070\\-6931
\J\C\hfil\penalty500%
\B\D-308141\\-719820\\-2036700
\E\D341439\\797606\\2256795
\E\D-74053\\-172989\\-489466
\J\C\H\B\D-10088\\-23565\\-66675
\N-4047\\-9454\\-26750
\N-425\\-993\\-2810
\N-1341\\-3134\\-8870
\N-394\\-921\\-2607
\N-138\\-323\\-915
\J\C
%DUALITY%[[-120900,134100,-29100;134100,-148155,32070;-29100,32070,-6931],[300,15,1],[-10088,-4047,-425,-1341,-394,-138,148,71,-72,-2635,-1594,-2844;-23565,-9454,-993,-3134,-921,-323,345,166,-168,-6154,-3723,-6643;-66675,-26750,-2810,-8870,-2607,-915,975,470,-475,-17410,-10533,-18795],266,17]

\L

\A${L_{267.18}}=\pdualwitharg3(\pfillwitharg3({L_{267.1}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M l2{20}\M{5,1}{\infty}{20}\M{5,3}{\infty a}{20}\M r26\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1026900\\429000\\-22800
\E\D429000\\179220\\-9525
\E\D-22800\\-9525\\506
\J\C\hfil\penalty500%
\B\D66739\\-156040\\70500
\E\D27903\\-65239\\29475
\E\D-1420\\3320\\-1501
\J\C\H\B\D1019\\-2380\\1125
\N481\\-1124\\520
\N165\\-386\\170
\N463\\-1084\\460
\N193\\-452\\189
\N204\\-478\\195
\J\C
%DUALITY%[[1026900,429000,-22800;429000,179220,-9525;-22800,-9525,506],[300,15,1],[1019,481,165,463,193,204,401,87,-23,105,91,222;-2380,-1124,-386,-1084,-452,-478,-940,-204,54,-244,-212,-518;1125,520,170,460,189,195,375,80,-20,140,111,255],266,18]

\L

\A${L_{267.19}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{267.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M{}25\M{10,1}{\infty}{20}\M{20,3}{\infty z}5\M{}26\M{}2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1176645600\\-10742550\\-563831100
\E\D-10742550\\-98070\\-5147670
\E\D-563831100\\-5147670\\-270179491
\J\C\hfil\penalty500%
\B\D-853987301\\-106556150\\1784196000
\E\D-7735356\\-965179\\16161120
\E\D-409214324\\-51059662\\854952479
\J\C\H\B\D-8759\\-1105\\18300
\N-213\\-26\\445
\N5825\\732\\-12170
\N31851\\3984\\-66545
\N36725\\4591\\-76728
\N62046\\7751\\-129630
\J\C
%DUALITY%[[-1176645600,-10742550,-563831100;-10742550,-98070,-5147670;-563831100,-5147670,-270179491],[150,30,1],[-8759,-213,5825,31851,36725,62046,208639,40189,14163,8125,3251,-2082;-1105,-26,732,3984,4591,7751,26045,5014,1762,1004,397,-269;18300,445,-12170,-66545,-76728,-129630,-435900,-83965,-29590,-16975,-6792,4350],266,19]

\L

\A${L_{267.20}}=\pdualwitharg2(\main(\pfillwitharg3({L_{267.2}})))$%
\F{$1\M114\M26,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M*2{60}\M{5,1}{\infty a}{60}\M{20,3}{\infty}{60}\M*28\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D37880700\\-128100\\-9598800
\E\D-128100\\440\\32460
\E\D-9598800\\32460\\2432293
\J\C\hfil\penalty500%
\B\D-437851\\5175\\-1728000
\E\D-7784\\91\\-30720
\E\D110922\\-1311\\437759
\J\C\H\B\D-38844\\455\\-153300
\N-23314\\273\\-92010
\N-4865\\57\\-19200
\N-7822\\93\\-30870
\N-1572\\19\\-6204
\N-674\\9\\-2660
\J\C
%DUALITY%[[37880700,-128100,-9598800;-128100,440,32460;-9598800,32460,2432293],[300,20,1],[-38844,-23314,-4865,-7822,-1572,-674,-76,-38,-973,-15530,-6212,-11002;455,273,57,93,19,9,5,3,12,183,73,129;-153300,-92010,-19200,-30870,-6204,-2660,-300,-150,-3840,-61290,-24516,-43420],266,20]

\L

\A${L_{267.21}}=\pdualwitharg2(\pfillwitharg3({L_{267.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M l2{15}\M{5,1}{\infty}{60}\M{10,3}{\infty z}{15}\M r28\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D721485688200\\47764011900\\-182741412900
\E\D47764011900\\3162087440\\-12097901820
\E\D-182741412900\\-12097901820\\46285636063
\J\C\hfil\penalty500%
\B\D9076119689\\699462960\\36016464600
\E\D600862273\\46306231\\2384381820
\E\D-2298843888\\-177163392\\-9122425921
\J\C\H\B\D-244869\\-18850\\-971700
\N-74033\\-5676\\-293775
\N-31808\\-2403\\-126210
\N-26642\\-1986\\-105705
\N-11061\\-818\\-43884
\N-5465\\-396\\-21680
\J\C
%DUALITY%[[721485688200,47764011900,-182741412900;47764011900,3162087440,-12097901820;-182741412900,-12097901820,46285636063],[300,20,1],[-244869,-74033,-31808,-26642,-11061,-5465,-2191,-85,-5251,-47476,-38351,-68653;-18850,-5676,-2403,-1986,-818,-396,-190,-36,-453,-3726,-2990,-5316;-971700,-293775,-126210,-105705,-43884,-21680,-8700,-345,-20850,-188415,-152196,-272440],266,21]

\L

\A${L_{267.22}}=\pdualwitharg3(\pfillwitharg2({L_{267.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}2{30}\M{30,11}{\infty}{30}\M{30,13}{\infty a}{30}\M{}21\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D111150\\14850\\-152550
\E\D14850\\-4695\\28065
\E\D-152550\\28065\\-142034
\J\C\hfil\penalty500%
\B\D2416319\\43450560\\5990400
\E\D-297006\\-5340799\\-736320
\E\D1179634\\21212322\\2924479
\J\C\H\B\D716\\12875\\1775
\N121\\2176\\300
\N-1434\\-25786\\-3555
\N-15925\\-286364\\-39480
\N-3066\\-55133\\-7601
\N-15574\\-280053\\-38610
\J\C
%DUALITY%[[111150,14850,-152550;14850,-4695,28065;-152550,28065,-142034],[450,15,1],[716,121,-1434,-15925,-3066,-15574,-17496,-20257,-3600,-4211,-290,472;12875,2176,-25786,-286364,-55133,-280053,-314615,-364264,-64736,-75724,-5215,8487;1775,300,-3555,-39480,-7601,-38610,-43375,-50220,-8925,-10440,-719,1170],266,22]

\L

\A${L_{267.23}}=\pdualwitharg3(\pfillwitharg3({L_{267.2}}))$%
\F{$1\M228\M-3,1\M1{}3\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${300}\M s2{40}\M{20,1}{\infty z}{10}\M{20,13}{\infty b}{40}\M s2{12}\M*2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3805800\\-21000\\-375600
\E\D-21000\\90\\-2145
\E\D-375600\\-2145\\-37043
\J\C\hfil\penalty500%
\B\D2747839\\-9612480\\-27304800
\E\D14404\\-50389\\-143130
\E\D271460\\-949620\\-2697451
\J\C\H\B\D22477\\-78630\\-223350
\N9023\\-31564\\-89660
\N950\\-3323\\-9440
\N3009\\-10524\\-29900
\N887\\-3102\\-8814
\N317\\-1108\\-3150
\J\C
%DUALITY%[[-3805800,-21000,-375600;-21000,90,-2145;-375600,-2145,-37043],[600,15,1],[22477,9023,950,3009,887,317,-317,-159,158,5855,3545,6331;-78630,-31564,-3323,-10524,-3102,-1108,1110,556,-553,-20484,-12402,-22148;-223350,-89660,-9440,-29900,-8814,-3150,3150,1580,-1570,-58180,-35226,-62910],266,23]

\L

\A${L_{267.24}}=\pdualwitharg3(\pfillwitharg3({L_{267.3}}))$%
\F{$1\M{-2}28\M17,1\M1{}3\M{-2}{},1\M-{}5\M-{}25\M-{}$}\H{${75}\M r2{40}\M{20,11}{\infty z}{10}\M{20,13}{\infty a}{40}\M l23\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1225800\\643800\\-147600
\E\D643800\\-336165\\77190
\E\D-147600\\77190\\-17717
\J\C\hfil\penalty500%
\B\D864779\\-4555360\\-27051000
\E\D-447006\\2354671\\13982700
\E\D102921\\-542152\\-3219451
\J\C\H\B\D6186\\-32585\\-193500
\N4957\\-26112\\-155060
\N518\\-2729\\-16205
\N1623\\-8552\\-50780
\N237\\-1249\\-7416
\N80\\-422\\-2505
\J\C
%DUALITY%[[-1225800,643800,-147600;643800,-336165,77190;-147600,77190,-17717],[600,15,1],[6186,4957,518,1623,237,80,-96,-85,91,3249,981,1747;-32585,-26112,-2729,-8552,-1249,-422,505,448,-479,-17112,-5167,-9202;-193500,-155060,-16205,-50780,-7416,-2505,3000,2660,-2845,-101620,-30684,-54645],266,24]

\L

\A${L_{267.25}}=\pdualwitharg3(\main({L_{267.3}}))$%
\F{$1\M264\M11,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M b2{60}\M{30,11}{\infty z}{15}\M{60,13}{\infty}{60}\M b22\M s2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-150300\\-33300\\5400
\E\D-33300\\-7365\\1200
\E\D5400\\1200\\-193
\J\C\hfil\penalty500%
\B\D-9721\\29160\\-91800
\E\D-2079\\6236\\-19635
\E\D369\\-1107\\3484
\J\C\H\B\D-178\\535\\-1675
\N-225\\674\\-2130
\N-28\\83\\-270
\N-107\\314\\-1050
\N-12\\35\\-119
\N-22\\63\\-225
\J\C
%DUALITY%[[-150300,-33300,5400;-33300,-7365,1200;5400,1200,-193],[900,15,1],[-178,-225,-28,-107,-12,-22,-2,9,1,-109,-24,-140;535,674,83,314,35,63,5,-26,-2,334,73,423;-1675,-2130,-270,-1050,-119,-225,-25,90,15,-990,-221,-1305],266,25]

\L

\A${L_{267.26}}=\pdualwitharg3({L_{267.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M l2{60}\M{15,11}{\infty}{60}\M{15,13}{\infty a}{60}\M r22\M b2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D222300\\29700\\225900
\E\D29700\\-9390\\-41595
\E\D225900\\-41595\\-156112
\J\C\hfil\penalty500%
\B\D-3574081\\-64376640\\11980800
\E\D439314\\7912961\\-1472640
\E\D1294363\\23314179\\-4338881
\J\C\H\B\D25879\\466135\\-86750
\N29963\\539696\\-100440
\N5325\\95914\\-17850
\N6229\\112196\\-20880
\N429\\7727\\-1438
\N-698\\-12573\\2340
\J\C
%DUALITY%[[222300,29700,225900;29700,-9390,-41595;225900,-41595,-156112],[900,15,1],[25879,29963,5325,6229,429,-698,-1059,-179,2121,23555,4535,23036;466135,539696,95914,112196,7727,-12573,-19075,-3224,38204,424276,81685,414927;-86750,-100440,-17850,-20880,-1438,2340,3550,600,-7110,-78960,-15202,-77220],266,26]

\L

\A${L_{267.27}}=\pdualwitharg2(\pfillwitharg2({L_{267.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${450}\M{}2{15}\M{30,1}{\infty}{60}\M{60,23}{\infty z}{15}\M{}2{18}\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D6399450\\-224550\\3184650
\E\D-224550\\6540\\-111750
\E\D3184650\\-111750\\1584823
\J\C\hfil\penalty500%
\B\D-8554481\\-50160\\17186400
\E\D58326\\341\\-117180
\E\D-4257798\\-24966\\8554139
\J\C\H\B\D-15679\\-90\\31500
\N112\\1\\-225
\N2210\\13\\-4440
\N-15134\\-89\\30405
\N-21431\\-126\\43056
\N-14803\\-87\\29740
\J\C
%DUALITY%[[6399450,-224550,3184650;-224550,6540,-111750;3184650,-111750,1584823],[450,30,1],[-15679,112,2210,-15134,-21431,-14803,-178741,-38996,-21652,-23750,-17453,-4639;-90,1,13,-89,-126,-87,-1050,-229,-127,-139,-102,-27;31500,-225,-4440,30405,43056,29740,359100,78345,43500,47715,35064,9320],266,27]

\L

\A${L_{267.28}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{267.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M{}2{15}\M{30,11}{\infty}{60}\M{60,43}{\infty z}{15}\M{}22\M{}2{90}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D415831950\\-1040570550\\203134050
\E\D-1040570550\\2603905440\\-508319070
\E\D203134050\\-508319070\\99231053
\J\C\hfil\penalty500%
\B\D256841819\\2134620\\-514841400
\E\D-642615678\\-5340799\\1288128060
\E\D125467726\\1042766\\-251501021
\J\C\H\B\D-1173\\-10\\2350
\N215\\1\\-435
\N-5496\\-47\\11010
\N-53801\\-449\\107835
\N-21841\\-182\\43778
\N-117907\\-981\\236340
\J\C
%DUALITY%[[415831950,-1040570550,203134050;-1040570550,2603905440,-508319070;203134050,-508319070,99231053],[450,30,1],[-1173,215,-5496,-53801,-21841,-117907,-140807,-85403,-37098,-31387,-6555,-9875;-10,1,-47,-449,-182,-981,-1170,-709,-307,-259,-54,-81;2350,-435,11010,107835,43778,236340,282250,171195,74370,62925,13142,19800],266,28]

\L

\A${L_{267.29}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{267.2}})))$%
\F{$1\M-34\M22,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M*2{20}\M{5,1}{\infty a}{20}\M{20,3}{\infty}{20}\M*2{24}\M s2{120}\M s2$}\relax$\,(\times2)$%
\F\I\B\D55220100\\-9887400\\-14271300
\E\D-9887400\\1770420\\2555340
\E\D-14271300\\2555340\\3688331
\J\C\hfil\penalty500%
\B\D29772634\\-4455195\\118286400
\E\D-5330151\\797606\\-21176640
\E\D-7694516\\1151412\\-30570241
\J\C\H\B\D-91141\\13635\\-362100
\N-18301\\2739\\-72710
\N-3876\\581\\-15400
\N-6385\\959\\-25370
\N-3929\\591\\-15612
\N-1857\\281\\-7380
\J\C
%DUALITY%[[55220100,-9887400,-14271300;-9887400,1770420,2555340;-14271300,2555340,3688331],[300,60,1],[-91141,-18301,-3876,-6385,-3929,-1857,-679,-63,-715,-11979,-14435,-25689;13635,2739,581,959,591,281,105,9,106,1789,2157,3841;-362100,-72710,-15400,-25370,-15612,-7380,-2700,-250,-2840,-47590,-57348,-102060],266,29]

\L

\A${L_{267.30}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{267.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M l25\M{5,1}{\infty}{20}\M{10,3}{\infty z}5\M r2{24}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2774400\\-361500\\-692700
\E\D-361500\\45720\\90300
\E\D-692700\\90300\\172949
\J\C\hfil\penalty500%
\B\D3419239\\410685\\13480500
\E\D-543152\\-65239\\-2141400
\E\D-850720\\-102180\\-3354001
\J\C\H\B\D-60038\\-7215\\-236700
\N-6558\\-788\\-25855
\N-3655\\-439\\-14410
\N-4024\\-483\\-15865
\N-5926\\-711\\-23364
\N-4748\\-569\\-18720
\J\C
%DUALITY%[[2774400,-361500,-692700;-361500,45720,90300;-692700,90300,172949],[300,60,1],[-60038,-6558,-3655,-4024,-5926,-4748,-5402,14,383,-2520,-7162,-14884;-7215,-788,-439,-483,-711,-569,-645,2,46,-303,-861,-1789;-236700,-25855,-14410,-15865,-23364,-18720,-21300,55,1510,-9935,-28236,-58680],266,30]

\L

\A${L_{267.31}}=\pdualwitharg2(\pfillwitharg3({L_{267.2}}))$%
\F{$1\M118\M26,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M s2{60}\M{10,1}{\infty b}{240}\M{40,23}{\infty z}{60}\M s28\M b2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-15256200\\-3000600\\-590400
\E\D-3000600\\-590160\\-116120
\E\D-590400\\-116120\\-22847
\J\C\hfil\penalty500%
\B\D673619\\-3682020\\1308000
\E\D132458\\-724019\\257200
\E\D25956\\-141876\\50399
\J\C\H\B\D63\\-340\\100
\N13\\-72\\30
\N-140\\759\\-240
\N-911\\4968\\-1710
\N-357\\1948\\-676
\N-617\\3369\\-1180
\J\C
%DUALITY%[[-15256200,-3000600,-590400;-3000600,-590160,-116120;-590400,-116120,-22847],[600,40,1],[63,13,-140,-911,-357,-617,-2123,-1249,-478,-325,-55,-1;-340,-72,759,4968,1948,3369,11600,6828,2619,1788,304,9;100,30,-240,-1710,-676,-1180,-4100,-2430,-960,-690,-124,-20],266,31]

\L

\A${L_{267.32}}=\pdualwitharg2(\pfillwitharg3({L_{267.3}}))$%
\F{$1\M-58\M{-2}6,1\M{-2}{}3\M-{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M r2{60}\M{10,1}{\infty a}{240}\M{40,3}{\infty z}{60}\M l28\M{}2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-181774200\\-93610200\\1809000
\E\D-93610200\\-48207440\\931600
\E\D1809000\\931600\\-18003
\J\C\hfil\penalty500%
\B\D354149\\-94440\\30693000
\E\D182430\\-48649\\15810600
\E\D-3525\\940\\-305501
\J\C\H\B\D13\\25\\2600
\N1\\-6\\-210
\N-26\\-33\\-4320
\N-143\\-36\\-16230
\N-55\\-7\\-5888
\N-93\\2\\-9240
\J\C
%DUALITY%[[-181774200,-93610200,1809000;-93610200,-48207440,931600;1809000,931600,-18003],[600,40,1],[13,1,-26,-143,-55,-93,-313,-181,-64,-37,-5,3;25,-6,-33,-36,-7,2,55,54,57,84,23,22;2600,-210,-4320,-16230,-5888,-9240,-28600,-15390,-3480,630,688,1440],266,32]

\L

\A${L_{267.33}}=\pdualwitharg3({L_{267.2}})$%
\F{$1\M268\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M s2{120}\M{60,41}{\infty z}{30}\M{60,13}{\infty b}{120}\M s24\M*2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-300600\\127800\\9000
\E\D127800\\-54330\\-3825
\E\D9000\\-3825\\-269
\J\C\hfil\penalty500%
\B\D15119\\45360\\-140400
\E\D-6426\\-19279\\59670
\E\D-448\\-1344\\4159
\J\C\H\B\D-7\\-20\\50
\N-5\\-16\\60
\N8\\23\\-60
\N237\\704\\-2100
\N47\\140\\-422
\N247\\738\\-2250
\J\C
%DUALITY%[[-300600,127800,9000;127800,-54330,-3825;9000,-3825,-269],[1800,15,1],[-7,-5,8,237,47,247,287,341,34,99,9,5;-20,-16,23,704,140,738,860,1024,103,304,28,18;50,60,-60,-2100,-422,-2250,-2650,-3180,-330,-1020,-98,-90],266,33]

\L

\A${L_{267.34}}=\pdualwitharg3({L_{267.3}})$%
\F{$1\M{-2}68\M-5,1\M1{}3\M1{}9\M-{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M r2{120}\M{60,11}{\infty z}{30}\M{60,13}{\infty a}{120}\M l21\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-46416600\\102600\\-8627400
\E\D102600\\-195\\19260
\E\D-8627400\\19260\\-1602431
\J\C\hfil\penalty500%
\B\D-19470781\\-584196120\\97808400
\E\D35343\\1060421\\-177540
\E\D-3664962\\-109962548\\18410359
\J\C\H\B\D214\\6420\\-1075
\N215\\6452\\-1080
\N-642\\-19261\\3225
\N-18203\\-546148\\91440
\N-1799\\-53976\\9037
\N-9424\\-282753\\47340
\J\C
%DUALITY%[[-46416600,102600,-8627400;102600,-195,19260;-8627400,19260,-1602431],[1800,15,1],[214,215,-642,-18203,-1799,-9424,-10924,-25919,-2571,-7501,-343,-215;6420,6452,-19261,-546148,-53976,-282753,-327760,-777668,-77141,-225068,-10292,-6453;-1075,-1080,3225,91440,9037,47340,54875,130200,12915,37680,1723,1080],266,34]

\L

\A${L_{267.35}}=\pdualwitharg2(\main({L_{267.3}}))$%
\F{$1\M114\M26,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M*2{60}\M{15,1}{\infty a}{60}\M{60,23}{\infty}{60}\M*2{72}\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D405379800\\9497700\\100984500
\E\D9497700\\222540\\2365980
\E\D100984500\\2365980\\25156333
\J\C\hfil\penalty500%
\B\D83479879\\667920\\-335174400
\E\D1955013\\15641\\-7849440
\E\D20795729\\166386\\-83495521
\J\C\H\B\D163859\\1320\\-657900
\N32869\\262\\-131970
\N6934\\53\\-27840
\N11365\\82\\-45630
\N6967\\48\\-27972
\N1081\\6\\-4340
\J\C
%DUALITY%[[405379800,9497700,100984500;9497700,222540,2365980;100984500,2365980,25156333],[900,60,1],[163859,32869,6934,11365,6967,1081,1121,127,1315,21631,26029,15417;1320,262,53,82,48,6,0,2,13,182,216,126;-657900,-131970,-27840,-45630,-27972,-4340,-4500,-510,-5280,-86850,-104508,-61900],266,35]

\L

\A${L_{267.36}}=\pdualwitharg{2.3}(\main({L_{267.3}}))$%
\F{$1\M114\M26,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M*2{60}\M{15,11}{\infty a}{60}\M{60,43}{\infty}{60}\M*28\M s2{360}\M s2$}\relax$\,(\times2)$%
\F\I\B\D10730700\\327600\\2663100
\E\D327600\\10140\\81300
\E\D2663100\\81300\\660917
\J\C\hfil\penalty500%
\B\D-2511496\\169785\\10098900
\E\D-92259\\6236\\370980
\E\D-623033\\42119\\2505259
\J\C\H\B\D22581\\-1525\\-90800
\N13571\\-917\\-54570
\N2850\\-193\\-11460
\N4663\\-317\\-18750
\N953\\-65\\-3832
\N1343\\-93\\-5400
\J\C
%DUALITY%[[10730700,327600,2663100;327600,10140,81300;2663100,81300,660917],[900,60,1],[22581,13571,2850,4663,953,1343,199,97,567,9005,3603,19159;-1525,-917,-193,-317,-65,-93,-15,-7,-38,-607,-243,-1293;-90800,-54570,-11460,-18750,-3832,-5400,-800,-390,-2280,-36210,-14488,-77040],266,36]

\L

\A${L_{267.37}}=\pdualwitharg2({L_{267.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M l2{15}\M{15,1}{\infty}{60}\M{30,23}{\infty z}{15}\M r2{72}\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D25597800\\-1217700\\6369300
\E\D-1217700\\50640\\-303000
\E\D6369300\\-303000\\1584823
\J\C\hfil\penalty500%
\B\D-19790321\\-100320\\79516800
\E\D292357\\1481\\-1174680
\E\D-4925091\\-24966\\19788839
\J\C\H\B\D-413941\\-2100\\1663200
\N-45146\\-229\\181395
\N-25050\\-127\\100650
\N-27443\\-139\\110265
\N-40301\\-204\\161928
\N-10687\\-54\\42940
\J\C
%DUALITY%[[25597800,-1217700,6369300;-1217700,50640,-303000;6369300,-303000,1584823],[900,60,1],[-413941,-45146,-25050,-27443,-40301,-10687,-35839,168,2561,-17535,-49655,-34291;-2100,-229,-127,-139,-204,-54,-180,1,13,-89,-252,-174;1663200,181395,100650,110265,161928,42940,144000,-675,-10290,70455,199512,137780],266,37]

\L

\A${L_{267.38}}=\pdualwitharg{2.3}({L_{267.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M l2{15}\M{15,11}{\infty}{60}\M{30,13}{\infty z}{15}\M r28\M*2{360}\M*2$}\relax$\,(\times2)$%
\F\I\B\D214262407800\\34994934900\\53457055200
\E\D34994934900\\5715633840\\8731005060
\E\D53457055200\\8731005060\\13337182103
\J\C\hfil\penalty500%
\B\D-669655981\\48448440\\2652346800
\E\D-109373229\\7912961\\433201140
\E\D-167074747\\12087566\\661743019
\J\C\H\B\D31993\\-2340\\-126700
\N9251\\-709\\-36615
\N3321\\-307\\-13110
\N2284\\-259\\-8985
\N825\\-108\\-3236
\N745\\-162\\-2880
\J\C
%DUALITY%[[214262407800,34994934900,53457055200;34994934900,5715633840,8731005060;53457055200,8731005060,13337182103],[900,60,1],[31993,9251,3321,2284,825,745,627,535,1572,7502,5699,28613;-2340,-709,-307,-259,-108,-162,-20,1,-47,-449,-364,-1962;-126700,-36615,-13110,-8985,-3236,-2880,-2500,-2145,-6270,-29775,-22604,-113400],266,38]

\L

\A${L_{267.39}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{267.2}}))$%
\F{$1\M-38\M22,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M s2{20}\M{10,1}{\infty b}{80}\M{40,23}{\infty z}{20}\M s2{24}\M b2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6600\\36000\\22200
\E\D36000\\195720\\120720
\E\D22200\\120720\\74459
\J\C\hfil\penalty500%
\B\D6209\\18840\\-32400
\E\D46368\\140671\\-241920
\E\D28152\\85408\\-146881
\J\C\H\B\D-54\\-175\\300
\N10\\29\\-50
\N-31\\-93\\160
\N-486\\-1471\\2530
\N-606\\-1835\\3156
\N-1117\\-3384\\5820
\J\C
%DUALITY%[[6600,36000,22200;36000,195720,120720;22200,120720,74459],[600,120,1],[-54,10,-31,-486,-606,-1117,-4086,-838,-383,-342,-222,-125;-175,29,-93,-1471,-1835,-3384,-12385,-2541,-1163,-1041,-677,-384;300,-50,160,2530,3156,5820,21300,4370,2000,1790,1164,660],266,39]

\L

\A${L_{267.40}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{267.3}}))$%
\F{$1\M178\M{-2}2,1\M-{}3\M{-2}{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M r2{20}\M{10,1}{\infty a}{80}\M{40,3}{\infty z}{20}\M l2{24}\M{}2{120}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D55001400\\-60295200\\463800
\E\D-60295200\\66098520\\-508440
\E\D463800\\-508440\\3911
\J\C\hfil\penalty500%
\B\D235519\\209760\\-662400
\E\D-258176\\-229939\\726120
\E\D1984\\1767\\-5581
\J\C\H\B\D43\\30\\-1200
\N0\\-1\\-130
\N7\\7\\80
\N142\\129\\-70
\N179\\162\\-168
\N334\\301\\-480
\J\C
%DUALITY%[[55001400,-60295200,463800;-60295200,66098520,-508440;463800,-508440,3911],[600,120,1],[43,0,7,142,179,334,1237,256,121,114,77,50;30,-1,7,129,162,301,1110,229,107,99,66,41;-1200,-130,80,-70,-168,-480,-2400,-590,-440,-650,-552,-600],266,40]

\L

\A${L_{267.41}}=\pdualwitharg2({L_{267.2}})$%
\F{$1\M118\M26,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M s2{60}\M{30,1}{\infty b}{240}\M{120,23}{\infty z}{60}\M s2{72}\M b2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D68074200\\-91800\\-66600
\E\D-91800\\240\\120
\E\D-66600\\120\\73
\J\C\hfil\penalty500%
\B\D16519\\-6846360\\26337600
\E\D-14\\5801\\-22320
\E\D-14\\5802\\-22321
\J\C\H\B\D-13\\5370\\-20700
\N-1\\412\\-1590
\N0\\1\\0
\N-13\\5392\\-20730
\N-17\\7050\\-27108
\N-11\\4561\\-17540
\J\C
%DUALITY%[[68074200,-91800,-66600;-91800,240,120;-66600,120,73],[1800,120,1],[-13,-1,0,-13,-17,-11,-127,-27,-14,-15,-11,-3;5370,412,1,5392,7050,4561,52650,11192,5801,6212,4554,1241;-20700,-1590,0,-20730,-27108,-17540,-202500,-43050,-22320,-23910,-17532,-4780],266,41]

\L

\A${L_{267.42}}=\pdualwitharg2({L_{267.3}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M-{}9\M-{},1\M-{}5\M-{}25\M-{}$}\H{${1800}\M r2{60}\M{30,1}{\infty a}{240}\M{120,83}{\infty z}{60}\M l2{72}\M{}2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D975004200\\249726600\\-2721600
\E\D249726600\\63962160\\-697080
\E\D-2721600\\-697080\\7597
\J\C\hfil\penalty500%
\B\D62719\\-1317120\\-98380800
\E\D16058\\-337219\\-25188120
\E\D-175\\3675\\274499
\J\C\H\B\D-13\\90\\3600
\N-1\\-1\\-450
\N0\\17\\1560
\N-13\\329\\25530
\N-17\\414\\31896
\N-11\\257\\19640
\J\C
%DUALITY%[[975004200,249726600,-2721600;249726600,63962160,-697080;-2721600,-697080,7597],[1800,120,1],[-13,-1,0,-13,-17,-11,-127,-27,-14,-15,-11,-3;90,-1,17,329,414,257,2850,589,277,259,174,37;3600,-450,1560,25530,31896,19640,216000,44370,20400,18390,12024,2320],266,42]

\L

\A${L_{267.43}}=\pdualwitharg{2.3}({L_{267.2}})$%
\F{$1\M118\M26,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M s2{60}\M{30,11}{\infty a}{240}\M{120,103}{\infty z}{60}\M s28\M b2{360}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-52273800\\-5086800\\-46405800
\E\D-5086800\\-494760\\-4512600
\E\D-46405800\\-4512600\\-41154367
\J\C\hfil\penalty500%
\B\D15844049\\-522767340\\39456000
\E\D1511160\\-49860049\\3763200
\E\D13659550\\-450690740\\34015999
\J\C\H\B\D1486\\-49025\\3700
\N12\\-397\\30
\N-2747\\90629\\-6840
\N-13216\\436043\\-32910
\N-4994\\164771\\-12436
\N-24793\\818022\\-61740
\J\C
%DUALITY%[[-52273800,-5086800,-46405800;-5086800,-494760,-4512600;-46405800,-4512600,-41154367],[1800,120,1],[1486,12,-2747,-13216,-4994,-24793,-27186,-15432,-4963,-2204,-146,1663;-49025,-397,90629,436043,164771,818022,896985,509173,163759,72733,4821,-54858;3700,30,-6840,-32910,-12436,-61740,-67700,-38430,-12360,-5490,-364,4140],266,43]

\L

\A${L_{267.44}}=\pdualwitharg{2.3}({L_{267.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M-{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M r2{60}\M{30,11}{\infty b}{240}\M{120,43}{\infty z}{60}\M l28\M{}2{360}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-186497269200\\32672892600\\-72606600
\E\D32672892600\\-5724040440\\12720120
\E\D-72606600\\12720120\\-28267
\J\C\hfil\penalty500%
\B\D-27096121\\-151286670\\1520393400
\E\D4747032\\26504261\\-266361240
\E\D-10548\\-58893\\591859
\J\C\H\B\D43\\245\\-200
\N0\\-1\\-450
\N-79\\-448\\1320
\N-374\\-2101\\15210
\N-141\\-791\\6224
\N-698\\-3909\\33840
\J\C
%DUALITY%[[-186497269200,32672892600,-72606600;32672892600,-5724040440,12720120;-72606600,12720120,-28267],[1800,120,1],[43,0,-79,-374,-141,-698,-763,-432,-137,-58,-3,50;245,-1,-448,-2101,-791,-3909,-4265,-2411,-758,-311,-13,291;-200,-450,1320,15210,6224,33840,40600,24690,10800,9030,1856,2520],266,44]

\medskip%
%------------------------------WEYL-GROUP-W268--------------------------------
%
\leavevmode\llap{}%
$W_{268}$%
\qquad\llap{44} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty222|222\infty|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{268.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}%
\G{23,3,2}%
\H{${60}\M{15,8}{\infty}{60}\M*2{900}\M b26\M s2{90}\M s2{150}\M b2{36}\M*2{60}\M{15,4}{\infty b}$}%
\F\I\B\D-188100\\6300\\0
\E\D6300\\-210\\-15
\E\D0\\-15\\224
\J\C\H\B\D1\\28\\0
\N-15\\-448\\-30
\N-1\\-30\\0
\N6\\179\\12
\N46\\1371\\90
\N156\\4645\\300
\N151\\4494\\288
\N111\\3302\\210
\J\C
%EXPLICIT%[[-188100,6300,0;6300,-210,-15;0,-15,224],[900,15,1],[1,-15,-1,6,46,156,151,111;28,-448,-30,179,1371,4645,4494,3302;0,-30,0,12,90,300,288,210],267,1]

\L

\A${L_{268.2}}$%
\F{$1\M268\M11,1\M1{}3\M1{}9\M-{},1\M-{}5\M1{}25\M-{}$}%
\G{3m,3,2}%
\H{${120}\M{60,53}{\infty z}{30}\M l2{1800}\M{}23\M r2{180}\M l2{75}\M{}2{72}\M r2{30}\M{60,49}{\infty a}$}%
\F\I\B\D28529065800\\-37254600\\-18932400
\E\D-37254600\\48630\\24705
\E\D-18932400\\24705\\12547
\J\C\H\B\D-29\\-47912\\50580
\N14\\23131\\-24420
\N1\\1680\\-1800
\N-7\\-11564\\12207
\N-127\\-209814\\221490
\N-248\\-409720\\432525
\N-511\\-844224\\891216
\N-199\\-328769\\347070
\J\C
%EXPLICIT%[[28529065800,-37254600,-18932400;-37254600,48630,24705;-18932400,24705,12547],[1800,15,1],[-29,14,1,-7,-127,-248,-511,-199;-47912,23131,1680,-11564,-209814,-409720,-844224,-328769;50580,-24420,-1800,12207,221490,432525,891216,347070],267,2]

\L

\A${L_{268.3}}$%
\F{$1\M{-2}68\M-5,1\M1{}3\M1{}9\M-{},1\M-{}5\M1{}25\M-{}$}%
\G{32,3,m}%
\H{${120}\M{60,23}{\infty z}{30}\M b2{1800}\M*2{12}\M l2{45}\M r2{300}\M*2{72}\M b2{30}\M{60,49}{\infty b}$}%
\F\I\B\D719389800\\-5914800\\-3114000
\E\D-5914800\\48630\\25605
\E\D-3114000\\25605\\13477
\J\C\H\B\D31\\2728\\1980
\N-16\\-1409\\-1020
\N-29\\-2580\\-1800
\N13\\1142\\834
\N64\\5628\\4095
\N509\\44770\\32550
\N527\\46356\\33696
\N206\\18121\\13170
\J\C
%EXPLICIT%[[719389800,-5914800,-3114000;-5914800,48630,25605;-3114000,25605,13477],[1800,15,1],[31,-16,-29,13,64,509,527,206;2728,-1409,-2580,1142,5628,44770,46356,18121;1980,-1020,-1800,834,4095,32550,33696,13170],267,3]

\L

\A${L_{268.4}}=\pfillwitharg{2.3}({L_{268.1}})$%
\F{$1\M37,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{5,3}{\infty}{15}\M{}2{25}\M r26\M s2{10}\M s2{150}\M l21\M{}2{15}\M{10,9}{\infty}$}%
\F\I\B\D-1650\\75\\-675
\E\D75\\15\\80
\E\D-675\\80\\-144
\J\C\H\B\D-40\\-201\\75
\N16\\81\\-30
\N13\\65\\-25
\N-13\\-66\\24
\N-59\\-298\\110
\N-803\\-4050\\1500
\N-145\\-731\\271
\N-353\\-1779\\660
\J\C
%IMPLICIT%[[-1650,75,-675;75,15,80;-675,80,-144],[75,5,1],[-40,16,13,-13,-59,-803,-145,-353;-201,81,65,-66,-298,-4050,-731,-1779;75,-30,-25,24,110,1500,271,660],267,4]

\L

\A${L_{268.5}}=\pfillwitharg{3.2}({L_{268.3}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M{-2}{}3\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{10,3}{\infty}{30}\M l2{50}\M{}23\M{}25\M{}2{75}\M{}22\M r2{30}\M{10,9}{\infty a}$}%
\F\I\B\D-1162050\\-130500\\61500
\E\D-130500\\-14655\\6905
\E\D61500\\6905\\-3248
\J\C\H\B\D-131\\1308\\300
\N47\\-468\\-105
\N43\\-430\\-100
\N-19\\189\\42
\N-91\\907\\205
\N-1259\\12555\\2850
\N-457\\4558\\1036
\N-1117\\11142\\2535
\J\C
%IMPLICIT%[[-1162050,-130500,61500;-130500,-14655,6905;61500,6905,-3248],[150,5,1],[-131,47,43,-19,-91,-1259,-457,-1117;1308,-468,-430,189,907,12555,4558,11142;300,-105,-100,42,205,2850,1036,2535],267,5]

\L

\A${L_{268.6}}=\pfillwitharg3({L_{268.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{5,3}{\infty}{60}\M*2{100}\M b26\M s2{10}\M s2{150}\M b24\M*2{60}\M{5,4}{\infty b}$}%
\F\I\B\D-516900\\-168600\\29100
\E\D-168600\\-54990\\9485
\E\D29100\\9485\\-1624
\J\C\H\B\D-385\\1284\\600
\N133\\-444\\-210
\N129\\-430\\-200
\N-53\\177\\84
\N-261\\871\\410
\N-3637\\12135\\5700
\N-1323\\4414\\2072
\N-3239\\10806\\5070
\J\C
%IMPLICIT%[[-516900,-168600,29100;-168600,-54990,9485;29100,9485,-1624],[300,5,1],[-385,133,129,-53,-261,-3637,-1323,-3239;1284,-444,-430,177,871,12135,4414,10806;600,-210,-200,84,410,5700,2072,5070],267,6]

\L

\A${L_{268.7}}=\main(\pfillwitharg3({L_{268.2}}))$%
\F{$1\M264\M11,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{10,3}{\infty z}{15}\M{}2{100}\M r26\M b2{10}\M b2{150}\M l24\M{}2{15}\M{20,9}{\infty}$}%
\F\I\B\D-6463227900\\29262300\\-86100
\E\D29262300\\-132485\\390
\E\D-86100\\390\\-1
\J\C\H\B\D-31\\-6822\\8490
\N14\\3081\\-3810
\N1\\220\\-300
\N-14\\-3081\\3807
\N-43\\-9463\\11715
\N-508\\-111795\\138525
\N-175\\-38512\\47736
\N-205\\-45114\\55935
\J\C
%IMPLICIT%[[-6463227900,29262300,-86100;29262300,-132485,390;-86100,390,-1],[300,5,1],[-31,14,1,-14,-43,-508,-175,-205;-6822,3081,220,-3081,-9463,-111795,-38512,-45114;8490,-3810,-300,3807,11715,138525,47736,55935],267,7]

\L

\A${L_{268.8}}=\pfillwitharg3({L_{268.2}})$%
\F{$1\M268\M11,1\M{-2}{}3\M1{},1\M-{}5\M1{}25\M-{}$}\H{${120}\M{20,13}{\infty z}{30}\M l2{200}\M{}23\M r2{20}\M l2{75}\M{}28\M r2{30}\M{20,9}{\infty a}$}%
\F\I\B\D-12926455800\\58524600\\29176200
\E\D58524600\\-264970\\-132095
\E\D29176200\\-132095\\-65853
\J\C\H\B\D-31\\-15312\\16980
\N14\\6891\\-7620
\N1\\520\\-600
\N-7\\-3444\\3807
\N-43\\-21178\\23430
\N-254\\-125160\\138525
\N-175\\-86248\\95472
\N-205\\-101049\\111870
\J\C
%IMPLICIT%[[-12926455800,58524600,29176200;58524600,-264970,-132095;29176200,-132095,-65853],[600,5,1],[-31,14,1,-7,-43,-254,-175,-205;-15312,6891,520,-3444,-21178,-125160,-86248,-101049;16980,-7620,-600,3807,23430,138525,95472,111870],267,8]

\L

\A${L_{268.9}}=\pfillwitharg3({L_{268.3}})$%
\F{$1\M{-2}68\M-5,1\M{-2}{}3\M1{},1\M-{}5\M1{}25\M-{}$}\H{${120}\M{20,3}{\infty z}{30}\M b2{200}\M*2{12}\M l25\M r2{300}\M*28\M b2{30}\M{20,9}{\infty b}$}%
\F\I\B\D-474595800\\11214000\\6026400
\E\D11214000\\-264970\\-142395
\E\D6026400\\-142395\\-76523
\J\C\H\B\D89\\768\\5580
\N-16\\-129\\-1020
\N-29\\-260\\-1800
\N13\\102\\834
\N31\\256\\1965
\N857\\7170\\54150
\N311\\2612\\19632
\N380\\3201\\23970
\J\C
%IMPLICIT%[[-474595800,11214000,6026400;11214000,-264970,-142395;6026400,-142395,-76523],[600,5,1],[89,-16,-29,13,31,857,311,380;768,-129,-260,102,256,7170,2612,3201;5580,-1020,-1800,834,1965,54150,19632,23970],267,9]

\L

\A${L_{268.10}}=\pfillwitharg2({L_{268.1}})$%
\F{$1\M37,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{15,8}{\infty}{15}\M{}2{225}\M r26\M s2{90}\M s2{150}\M l29\M{}2{15}\M{30,19}{\infty}$}%
\F\I\B\D225\\0\\0
\E\D0\\-210\\-15
\E\D0\\-15\\-1
\J\C\H\B\D1\\-1\\0
\N0\\1\\-15
\N-1\\0\\0
\N0\\-1\\12
\N2\\-9\\90
\N12\\-35\\300
\N7\\-18\\144
\N6\\-14\\105
\J\C
%IMPLICIT%[[225,0,0;0,-210,-15;0,-15,-1],[225,15,1],[1,0,-1,0,2,12,7,6;-1,1,0,-1,-9,-35,-18,-14;0,-15,0,12,90,300,144,105],267,10]

\L

\A${L_{268.11}}=\pfillwitharg2({L_{268.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M-{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{30,23}{\infty}{30}\M l2{450}\M{}23\M{}2{45}\M{}2{75}\M{}2{18}\M r2{30}\M{30,19}{\infty b}$}%
\F\I\B\D450\\0\\0
\E\D0\\-105\\-15
\E\D0\\-15\\-2
\J\C\H\B\D1\\-2\\0
\N0\\2\\-15
\N-1\\0\\0
\N0\\-1\\6
\N1\\-9\\45
\N6\\-35\\150
\N7\\-36\\144
\N6\\-28\\105
\J\C
%IMPLICIT%[[450,0,0;0,-105,-15;0,-15,-2],[450,15,1],[1,0,-1,0,1,6,7,6;-2,2,0,-1,-9,-35,-36,-28;0,-15,0,6,45,150,144,105],267,11]

\L

\A${L_{268.12}}=\main({L_{268.3}})$%
\F{$1\M264\M11,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,23}{\infty z}{15}\M{}2{900}\M r26\M b2{90}\M b2{150}\M l2{36}\M{}2{15}\M{60,49}{\infty}$}%
\F\I\B\D353538900\\173783700\\5816700
\E\D173783700\\85424190\\2859225
\E\D5816700\\2859225\\95699
\J\C\H\B\D811\\-1682\\960
\N-420\\871\\-495
\N-811\\1680\\-900
\N336\\-697\\402
\N3331\\-6909\\3960
\N13266\\-27515\\15750
\N13741\\-28500\\16308
\N5373\\-11144\\6375
\J\C
%IMPLICIT%[[353538900,173783700,5816700;173783700,85424190,2859225;5816700,2859225,95699],[900,15,1],[811,-420,-811,336,3331,13266,13741,5373;-1682,871,1680,-697,-6909,-27515,-28500,-11144;960,-495,-900,402,3960,15750,16308,6375],267,12]

\L

\A${L_{268.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{268.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{$5\M{5,3}{\infty}5\M{}2{75}\M r22\M s2{30}\M s2{50}\M l23\M{}25\M{10,9}{\infty}$}%
\F\I\B\D1020825\\210975\\335025
\E\D210975\\43605\\69240
\E\D335025\\69240\\109952
\J\C\H\B\D-72\\-1\\220
\N8\\1\\-25
\N-121\\-10\\375
\N-45\\-3\\139
\N-385\\-19\\1185
\N-1603\\-65\\4925
\N-851\\-32\\2613
\N-681\\-24\\2090
\J\C
%DUALITY%[[1020825,210975,335025;210975,43605,69240;335025,69240,109952],[75,15,1],[-72,8,-121,-45,-385,-1603,-851,-681;-1,1,-10,-3,-19,-65,-32,-24;220,-25,375,139,1185,4925,2613,2090],267,13]

\L

\A${L_{268.14}}=\pdualwitharg2(\pfillwitharg{3.2}({L_{268.3}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{10,3}{\infty}{60}\M l2{25}\M{}26\M{}2{10}\M{}2{150}\M{}21\M r2{60}\M{20,19}{\infty z}$}%
\F\I\B\D21683850\\-3381750\\10765200
\E\D-3381750\\527440\\-1678910
\E\D10765200\\-1678910\\5344509
\J\C\H\B\D3391\\-174\\-6885
\N-74\\3\\150
\N702\\-35\\-1425
\N1129\\-57\\-2292
\N4167\\-212\\-8460
\N57923\\-2955\\-117600
\N10596\\-541\\-21513
\N52204\\-2667\\-105990
\J\C
%DUALITY%[[21683850,-3381750,10765200;-3381750,527440,-1678910;10765200,-1678910,5344509],[150,10,1],[3391,-74,702,1129,4167,57923,10596,52204;-174,3,-35,-57,-212,-2955,-541,-2667;-6885,150,-1425,-2292,-8460,-117600,-21513,-105990],267,14]

\L

\A${L_{268.15}}=\pdualwitharg3(\pfillwitharg{3.2}({L_{268.3}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M{-2}{},1\M1{}5\M-{}25\M1{}$}\H{${10}\M{10,3}{\infty}{10}\M l2{150}\M{}21\M{}2{15}\M{}2{25}\M{}26\M r2{10}\M{10,9}{\infty a}$}%
\F\I\B\D22035150\\-4175250\\-7408200
\E\D-4175250\\791160\\1403715
\E\D-7408200\\1403715\\2490631
\J\C\H\B\D-1471\\-116\\-4310
\N17\\1\\50
\N-921\\-70\\-2700
\N-246\\-19\\-721
\N-2718\\-212\\-7965
\N-12584\\-985\\-36875
\N-13809\\-1082\\-40464
\N-11337\\-889\\-33220
\J\C
%DUALITY%[[22035150,-4175250,-7408200;-4175250,791160,1403715;-7408200,1403715,2490631],[150,15,1],[-1471,17,-921,-246,-2718,-12584,-13809,-11337;-116,1,-70,-19,-212,-985,-1082,-889;-4310,50,-2700,-721,-7965,-36875,-40464,-33220],267,15]

\L

\A${L_{268.16}}=\pdualwitharg3(\pfillwitharg2({L_{268.1}}))$%
\F{$1\M37,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{15,13}{\infty}{15}\M{}2{25}\M r26\M s2{10}\M s2{150}\M l21\M{}2{15}\M{30,29}{\infty}$}%
\F\I\B\D-243225\\7875\\-47250
\E\D7875\\-210\\1530
\E\D-47250\\1530\\-9179
\J\C\H\B\D-102\\-1\\525
\N35\\1\\-180
\N34\\0\\-175
\N-28\\-1\\144
\N-138\\-3\\710
\N-1924\\-35\\9900
\N-350\\-6\\1801
\N-857\\-14\\4410
\J\C
%DUALITY%[[-243225,7875,-47250;7875,-210,1530;-47250,1530,-9179],[225,15,1],[-102,35,34,-28,-138,-1924,-350,-857;-1,1,0,-1,-3,-35,-6,-14;525,-180,-175,144,710,9900,1801,4410],267,16]

\L

\A${L_{268.17}}=\pdualwitharg{2.3}(\pfillwitharg{3.2}({L_{268.3}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{$5\M{10,3}{\infty}{20}\M l2{75}\M{}22\M{}2{30}\M{}2{50}\M{}23\M r2{20}\M{20,19}{\infty z}$}%
\F\I\B\D-310807200\\5228250\\-148877100
\E\D5228250\\-87930\\2504340
\E\D-148877100\\2504340\\-71312347
\J\C\H\B\D2722\\218\\-5675
\N-1933\\-156\\4030
\N-2698\\-215\\5625
\N778\\63\\-1622
\N11267\\907\\-23490
\N52066\\4185\\-108550
\N28366\\2279\\-59139
\N46243\\3714\\-96410
\J\C
%DUALITY%[[-310807200,5228250,-148877100;5228250,-87930,2504340;-148877100,2504340,-71312347],[150,30,1],[2722,-1933,-2698,778,11267,52066,28366,46243;218,-156,-215,63,907,4185,2279,3714;-5675,4030,5625,-1622,-23490,-108550,-59139,-96410],267,17]

\L

\A${L_{268.18}}=\pdualwitharg3(\pfillwitharg3({L_{268.1}}))$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,3}{\infty}{20}\M*2{300}\M b22\M s2{30}\M s2{50}\M b2{12}\M*2{20}\M{5,4}{\infty b}$}%
\F\I\B\D-62700\\54300\\-9600
\E\D54300\\-46980\\8295
\E\D-9600\\8295\\-1462
\J\C\H\B\D-27\\-56\\-140
\N23\\46\\110
\N29\\60\\150
\N-9\\-18\\-43
\N-95\\-192\\-465
\N-389\\-790\\-1925
\N-407\\-828\\-2022
\N-321\\-654\\-1600
\J\C
%DUALITY%[[-62700,54300,-9600;54300,-46980,8295;-9600,8295,-1462],[300,15,1],[-27,23,29,-9,-95,-389,-407,-321;-56,46,60,-18,-192,-790,-828,-654;-140,110,150,-43,-465,-1925,-2022,-1600],267,18]

\L

\A${L_{268.19}}=\pdualwitharg3(\main(\pfillwitharg3({L_{268.2}})))$%
\F{$1\M{-2}64\M17,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{10,3}{\infty z}5\M{}2{300}\M r22\M b2{30}\M b2{50}\M l2{12}\M{}25\M{20,9}{\infty}$}%
\F\I\B\D29028300\\11506200\\2401800
\E\D11506200\\4560705\\952005
\E\D2401800\\952005\\198722
\J\C\H\B\D-69\\-592\\3670
\N35\\301\\-1865
\N49\\440\\-2700
\N-30\\-256\\1589
\N-289\\-2474\\15345
\N-1144\\-9800\\60775
\N-1183\\-10136\\62856
\N-462\\-3959\\24550
\J\C
%DUALITY%[[29028300,11506200,2401800;11506200,4560705,952005;2401800,952005,198722],[300,15,1],[-69,35,49,-30,-289,-1144,-1183,-462;-592,301,440,-256,-2474,-9800,-10136,-3959;3670,-1865,-2700,1589,15345,60775,62856,24550],267,19]

\L

\A${L_{268.20}}=\pdualwitharg2(\pfillwitharg3({L_{268.1}}))$%
\F{$1\M174\M2{{\rm II}},1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{5,3}{\infty}{60}\M b2{100}\M*2{24}\M s2{40}\M s2{600}\M*24\M b2{60}\M{10,9}{\infty z}$}%
\F\I\B\D307746600\\-12291900\\-77225700
\E\D-12291900\\490960\\3084520
\E\D-77225700\\3084520\\19378959
\J\C\H\B\D-797\\-258\\-3135
\N-38\\-9\\-150
\N-191\\-70\\-750
\N-403\\-138\\-1584
\N-1709\\-568\\-6720
\N-24869\\-8190\\-97800
\N-4609\\-1514\\-18126
\N-11465\\-3759\\-45090
\J\C
%DUALITY%[[307746600,-12291900,-77225700;-12291900,490960,3084520;-77225700,3084520,19378959],[300,20,1],[-797,-38,-191,-403,-1709,-24869,-4609,-11465;-258,-9,-70,-138,-568,-8190,-1514,-3759;-3135,-150,-750,-1584,-6720,-97800,-18126,-45090],267,20]

\L

\A${L_{268.21}}=\pdualwitharg2(\main(\pfillwitharg3({L_{268.2}})))$%
\F{$1\M114\M26,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{5,3}{\infty a}{60}\M{}2{25}\M r2{24}\M*2{40}\M*2{600}\M l21\M{}2{60}\M{20,19}{\infty}$}%
\F\I\B\D22439705100\\1192117800\\-5683641900
\E\D1192117800\\63332140\\-301945620
\E\D-5683641900\\-301945620\\1439581541
\J\C\H\B\D210953\\-753\\832710
\N-836\\3\\-3300
\N19513\\-70\\77025
\N66275\\-237\\261612
\N251651\\-899\\993360
\N3532249\\-12615\\13943100
\N323990\\-1157\\1278909
\N1599601\\-5712\\6314220
\J\C
%DUALITY%[[22439705100,1192117800,-5683641900;1192117800,63332140,-301945620;-5683641900,-301945620,1439581541],[300,20,1],[210953,-836,19513,66275,251651,3532249,323990,1599601;-753,3,-70,-237,-899,-12615,-1157,-5712;832710,-3300,77025,261612,993360,13943100,1278909,6314220],267,21]

\L

\A${L_{268.22}}=\pdualwitharg3(\pfillwitharg2({L_{268.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M1{}9\M1{},1\M-{}5\M1{}25\M-{}$}\H{${30}\M{30,13}{\infty}{30}\M l2{50}\M{}23\M{}25\M{}2{75}\M{}22\M r2{30}\M{30,29}{\infty a}$}%
\F\I\B\D-2551950\\18000\\-504000
\E\D18000\\-105\\3555
\E\D-504000\\3555\\-99538
\J\C\H\B\D-237\\-2\\1200
\N80\\2\\-405
\N79\\0\\-400
\N-32\\-1\\162
\N-159\\-3\\805
\N-2222\\-35\\11250
\N-809\\-12\\4096
\N-1982\\-28\\10035
\J\C
%DUALITY%[[-2551950,18000,-504000;18000,-105,3555;-504000,3555,-99538],[450,15,1],[-237,80,79,-32,-159,-2222,-809,-1982;-2,2,0,-1,-3,-35,-12,-28;1200,-405,-400,162,805,11250,4096,10035],267,22]

\L

\A${L_{268.23}}=\pdualwitharg3(\pfillwitharg3({L_{268.2}}))$%
\F{$1\M228\M-3,1\M1{}3\M{-2}{},1\M1{}5\M-{}25\M1{}$}\H{${40}\M{20,17}{\infty z}{10}\M l2{24}\M{}2{25}\M r2{60}\M l21\M{}2{600}\M r2{10}\M{20,1}{\infty a}$}%
\F\I\B\D500088600\\3919800\\-1353600
\E\D3919800\\30585\\-10590
\E\D-1353600\\-10590\\3661
\J\C\H\B\D29\\2592\\18220
\N199\\17789\\125035
\N511\\45680\\321072
\N248\\22170\\155825
\N127\\11354\\79800
\N7\\626\\4399
\N-1\\-80\\-600
\N-14\\-1251\\-8795
\J\C
%DUALITY%[[500088600,3919800,-1353600;3919800,30585,-10590;-1353600,-10590,3661],[600,15,1],[29,199,511,248,127,7,-1,-14;2592,17789,45680,22170,11354,626,-80,-1251;18220,125035,321072,155825,79800,4399,-600,-8795],267,23]

\L

\A${L_{268.24}}=\pdualwitharg3(\pfillwitharg3({L_{268.3}}))$%
\F{$1\M{-2}28\M17,1\M1{}3\M{-2}{},1\M1{}5\M-{}25\M1{}$}\H{${40}\M{20,7}{\infty z}{10}\M b2{24}\M*2{100}\M l2{15}\M r24\M*2{600}\M b2{10}\M{20,1}{\infty b}$}%
\F\I\B\D12600\\-80400\\6600
\E\D-80400\\503610\\-41325
\E\D6600\\-41325\\3391
\J\C\H\B\D-9\\-72\\-860
\N-64\\-519\\-6200
\N-165\\-1340\\-16008
\N-161\\-1310\\-15650
\N-21\\-172\\-2055
\N-5\\-42\\-502
\N-9\\-100\\-1200
\N4\\31\\370
\J\C
%DUALITY%[[12600,-80400,6600;-80400,503610,-41325;6600,-41325,3391],[600,15,1],[-9,-64,-165,-161,-21,-5,-9,4;-72,-519,-1340,-1310,-172,-42,-100,31;-860,-6200,-16008,-15650,-2055,-502,-1200,370],267,24]

\L

\A${L_{268.25}}=\pdualwitharg2(\pfillwitharg2({L_{268.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{30,23}{\infty}{60}\M l2{225}\M{}26\M{}2{90}\M{}2{150}\M{}29\M r2{60}\M{60,19}{\infty z}$}%
\F\I\B\D709650\\6750\\353250
\E\D6750\\60\\3360
\E\D353250\\3360\\175841
\J\C\H\B\D-127\\7\\255
\N0\\1\\0
\N112\\0\\-225
\N-3\\1\\6
\N-269\\18\\540
\N-1569\\95\\3150
\N-910\\54\\1827
\N-1554\\91\\3120
\J\C
%DUALITY%[[709650,6750,353250;6750,60,3360;353250,3360,175841],[450,30,1],[-127,0,112,-3,-269,-1569,-910,-1554;7,1,0,1,18,95,54,91;255,0,-225,6,540,3150,1827,3120],267,25]

\L

\A${L_{268.26}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{268.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{30,13}{\infty}{60}\M l2{25}\M{}26\M{}2{10}\M{}2{150}\M{}21\M r2{60}\M{60,59}{\infty z}$}%
\F\I\B\D1636070850\\254250\\815429250
\E\D254250\\60\\126720
\E\D815429250\\126720\\406415689
\J\C\H\B\D8291\\7\\-16635
\N0\\1\\0
\N1408\\0\\-2825
\N2503\\1\\-5022
\N9699\\6\\-19460
\N137037\\95\\-274950
\N25186\\18\\-50533
\N124522\\91\\-249840
\J\C
%DUALITY%[[1636070850,254250,815429250;254250,60,126720;815429250,126720,406415689],[450,30,1],[8291,0,1408,2503,9699,137037,25186,124522;7,1,0,1,6,95,18,91;-16635,0,-2825,-5022,-19460,-274950,-50533,-249840],267,26]

\L

\A${L_{268.27}}=\pdualwitharg3({L_{268.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{15,13}{\infty}{60}\M*2{100}\M b26\M s2{10}\M s2{150}\M b24\M*2{60}\M{15,14}{\infty b}$}%
\F\I\B\D-7452900\\42300\\2481300
\E\D42300\\-210\\-14445
\E\D2481300\\-14445\\-821744
\J\C\H\B\D963\\28888\\2400
\N-325\\-9748\\-810
\N-321\\-9630\\-800
\N130\\3899\\324
\N646\\19377\\1610
\N9028\\270805\\22500
\N3287\\98598\\8192
\N8053\\241562\\20070
\J\C
%DUALITY%[[-7452900,42300,2481300;42300,-210,-14445;2481300,-14445,-821744],[900,15,1],[963,-325,-321,130,646,9028,3287,8053;28888,-9748,-9630,3899,19377,270805,98598,241562;2400,-810,-800,324,1610,22500,8192,20070],267,27]

\L

\A${L_{268.28}}=\pdualwitharg3(\main({L_{268.3}}))$%
\F{$1\M264\M11,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,13}{\infty z}{15}\M{}2{100}\M r26\M b2{10}\M b2{150}\M l24\M{}2{15}\M{60,29}{\infty}$}%
\F\I\B\D-4330179900\\-2188110600\\479245500
\E\D-2188110600\\-1105688010\\242170575
\E\D479245500\\242170575\\-53040809
\J\C\H\B\D-3471\\7802\\4260
\N922\\-2071\\-1125
\N809\\-1820\\-1000
\N-842\\1891\\1026
\N-3175\\7133\\3880
\N-40832\\91745\\49950
\N-14487\\32552\\17728
\N-17389\\39074\\21285
\J\C
%DUALITY%[[-4330179900,-2188110600,479245500;-2188110600,-1105688010,242170575;479245500,242170575,-53040809],[900,15,1],[-3471,922,809,-842,-3175,-40832,-14487,-17389;7802,-2071,-1820,1891,7133,91745,32552,39074;4260,-1125,-1000,1026,3880,49950,17728,21285],267,28]

\L

\A${L_{268.29}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{268.1}}))$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{$5\M{5,3}{\infty}{20}\M b2{300}\M*28\M s2{120}\M s2{200}\M*2{12}\M b2{20}\M{10,9}{\infty z}$}%
\F\I\B\D421200\\-201900\\-113400
\E\D-201900\\98520\\54420
\E\D-113400\\54420\\30533
\J\C\H\B\D-407\\58\\-1615
\N-63\\9\\-250
\N-38\\5\\-150
\N-120\\17\\-476
\N-2102\\299\\-8340
\N-11064\\1575\\-43900
\N-6286\\895\\-24942
\N-5295\\754\\-21010
\J\C
%DUALITY%[[421200,-201900,-113400;-201900,98520,54420;-113400,54420,30533],[300,60,1],[-407,-63,-38,-120,-2102,-11064,-6286,-5295;58,9,5,17,299,1575,895,754;-1615,-250,-150,-476,-8340,-43900,-24942,-21010],267,29]

\L

\A${L_{268.30}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{268.2}})))$%
\F{$1\M-34\M22,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,3}{\infty a}{20}\M{}2{75}\M r28\M*2{120}\M*2{200}\M l23\M{}2{20}\M{20,19}{\infty}$}%
\F\I\B\D18062003700\\542288100\\-4571503200
\E\D542288100\\16281480\\-137253420
\E\D-4571503200\\-137253420\\1157050007
\J\C\H\B\D-2876\\-227\\-11390
\N-101\\-8\\-400
\N21381\\1675\\84675
\N8058\\631\\31912
\N34740\\2717\\137580
\N87166\\6805\\345200
\N18339\\1430\\72627
\N23337\\1817\\92420
\J\C
%DUALITY%[[18062003700,542288100,-4571503200;542288100,16281480,-137253420;-4571503200,-137253420,1157050007],[300,60,1],[-2876,-101,21381,8058,34740,87166,18339,23337;-227,-8,1675,631,2717,6805,1430,1817;-11390,-400,84675,31912,137580,345200,72627,92420],267,30]

\L

\A${L_{268.31}}=\pdualwitharg2(\pfillwitharg3({L_{268.3}}))$%
\F{$1\M-58\M{-2}6,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{10,3}{\infty b}{240}\M*2{100}\M b2{24}\M l2{40}\M r2{600}\M b24\M*2{240}\M{40,19}{\infty z}$}%
\F\I\B\D-33180600\\5841600\\-828600
\E\D5841600\\-1028440\\145880
\E\D-828600\\145880\\-20691
\J\C\H\B\D-208\\-1041\\990
\N53\\267\\-240
\N73\\365\\-350
\N-19\\-96\\84
\N-188\\-943\\880
\N-2993\\-15000\\14100
\N-565\\-2831\\2666
\N-2845\\-14253\\13440
\J\C
%DUALITY%[[-33180600,5841600,-828600;5841600,-1028440,145880;-828600,145880,-20691],[600,40,1],[-208,53,73,-19,-188,-2993,-565,-2845;-1041,267,365,-96,-943,-15000,-2831,-14253;990,-240,-350,84,880,14100,2666,13440],267,31]

\L

\A${L_{268.32}}=\pdualwitharg2(\pfillwitharg3({L_{268.2}}))$%
\F{$1\M118\M26,1\M{-2}{}3\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{10,3}{\infty a}{240}\M l2{25}\M{}2{24}\M r2{40}\M l2{600}\M{}21\M r2{240}\M{40,39}{\infty z}$}%
\F\I\B\D-125639400\\20883600\\-8622600
\E\D20883600\\-3471240\\1433240
\E\D-8622600\\1433240\\-591759
\J\C\H\B\D-1159\\-5796\\2850
\N197\\987\\-480
\N193\\965\\-475
\N-79\\-396\\192
\N-970\\-4853\\2380
\N-15881\\-79440\\39000
\N-1510\\-7553\\3709
\N-15289\\-76473\\37560
\J\C
%DUALITY%[[-125639400,20883600,-8622600;20883600,-3471240,1433240;-8622600,1433240,-591759],[600,40,1],[-1159,197,193,-79,-970,-15881,-1510,-15289;-5796,987,965,-396,-4853,-79440,-7553,-76473;2850,-480,-475,192,2380,39000,3709,37560],267,32]

\L

\A${L_{268.33}}=\pdualwitharg3({L_{268.2}})$%
\F{$1\M268\M11,1\M-{}3\M1{}9\M1{},1\M-{}5\M1{}25\M-{}$}\H{${120}\M{60,13}{\infty z}{30}\M l2{200}\M{}23\M r2{20}\M l2{75}\M{}28\M r2{30}\M{60,29}{\infty b}$}%
\F\I\B\D-8660359800\\-2188110600\\958491000
\E\D-2188110600\\-552844005\\242170575
\E\D958491000\\242170575\\-106081618
\J\C\H\B\D-3471\\15604\\4260
\N922\\-4142\\-1125
\N809\\-3640\\-1000
\N-421\\1891\\513
\N-3175\\14266\\3880
\N-20416\\91745\\24975
\N-14487\\65104\\17728
\N-17389\\78148\\21285
\J\C
%DUALITY%[[-8660359800,-2188110600,958491000;-2188110600,-552844005,242170575;958491000,242170575,-106081618],[1800,15,1],[-3471,922,809,-421,-3175,-20416,-14487,-17389;15604,-4142,-3640,1891,14266,91745,65104,78148;4260,-1125,-1000,513,3880,24975,17728,21285],267,33]

\L

\A${L_{268.34}}=\pdualwitharg3({L_{268.3}})$%
\F{$1\M{-2}68\M-5,1\M-{}3\M1{}9\M1{},1\M-{}5\M1{}25\M-{}$}\H{${120}\M{60,43}{\infty z}{30}\M b2{200}\M*2{12}\M l25\M r2{300}\M*28\M b2{30}\M{60,29}{\infty a}$}%
\F\I\B\D-725923800\\-46152000\\6456600
\E\D-46152000\\-2934195\\410490
\E\D6456600\\410490\\-57427
\J\C\H\B\D9\\488\\4500
\N4\\191\\1815
\N-9\\-460\\-4300
\N-5\\-242\\-2292
\N-4\\-184\\-1765
\N-53\\-2230\\-21900
\N-13\\-500\\-5036
\N-10\\-319\\-3405
\J\C
%DUALITY%[[-725923800,-46152000,6456600;-46152000,-2934195,410490;6456600,410490,-57427],[1800,15,1],[9,4,-9,-5,-4,-53,-13,-10;488,191,-460,-242,-184,-2230,-500,-319;4500,1815,-4300,-2292,-1765,-21900,-5036,-3405],267,34]

\L

\A${L_{268.35}}=\pdualwitharg2({L_{268.1}})$%
\F{$1\M174\M2{{\rm II}},1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{15,8}{\infty}{60}\M b2{900}\M*2{24}\M s2{360}\M s2{600}\M*2{36}\M b2{60}\M{30,19}{\infty z}$}%
\F\I\B\D2838600\\2823300\\712800
\E\D2823300\\2808960\\708960
\E\D712800\\708960\\178991
\J\C\H\B\D833\\7\\-3345
\N112\\1\\-450
\N-113\\0\\450
\N221\\2\\-888
\N4213\\36\\-16920
\N22411\\190\\-90000
\N12761\\108\\-51246
\N10765\\91\\-43230
\J\C
%DUALITY%[[2838600,2823300,712800;2823300,2808960,708960;712800,708960,178991],[900,60,1],[833,112,-113,221,4213,22411,12761,10765;7,1,0,2,36,190,108,91;-3345,-450,450,-888,-16920,-90000,-51246,-43230],267,35]

\L

\A${L_{268.36}}=\pdualwitharg{2.3}({L_{268.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${15}\M{15,13}{\infty}{60}\M b2{100}\M*2{24}\M s2{40}\M s2{600}\M*24\M b2{60}\M{30,29}{\infty z}$}%
\F\I\B\D1230683400\\1632278700\\309931200
\E\D1632278700\\2164922160\\411067620
\E\D309931200\\411067620\\78052039
\J\C\H\B\D-1033\\7\\4065
\N112\\1\\-450
\N-617\\0\\2450
\N-873\\2\\3456
\N-2907\\12\\11480
\N-38783\\190\\153000
\N-7007\\36\\27634
\N-17097\\91\\67410
\J\C
%DUALITY%[[1230683400,1632278700,309931200;1632278700,2164922160,411067620;309931200,411067620,78052039],[900,60,1],[-1033,112,-617,-873,-2907,-38783,-7007,-17097;7,1,0,2,12,190,36,91;4065,-450,2450,3456,11480,153000,27634,67410],267,36]

\L

\A${L_{268.37}}=\pdualwitharg2(\main({L_{268.3}}))$%
\F{$1\M114\M26,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{15,8}{\infty b}{60}\M{}2{225}\M r2{24}\M*2{360}\M*2{600}\M l29\M{}2{60}\M{60,19}{\infty}$}%
\F\I\B\D18864660600\\-924567300\\4724926200
\E\D-924567300\\45313260\\-231571200
\E\D4724926200\\-231571200\\1183425881
\J\C\H\B\D13735\\-1696\\-55170
\N478\\-59\\-1920
\N-102004\\12600\\409725
\N-38437\\4748\\154392
\N-165671\\20466\\665460
\N-415559\\51340\\1669200
\N-87413\\10800\\351117
\N-111209\\13741\\446700
\J\C
%DUALITY%[[18864660600,-924567300,4724926200;-924567300,45313260,-231571200;4724926200,-231571200,1183425881],[900,60,1],[13735,478,-102004,-38437,-165671,-415559,-87413,-111209;-1696,-59,12600,4748,20466,51340,10800,13741;-55170,-1920,409725,154392,665460,1669200,351117,446700],267,37]

\L

\A${L_{268.38}}=\pdualwitharg{2.3}(\main({L_{268.3}}))$%
\F{$1\M114\M26,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{15,13}{\infty a}{60}\M{}2{25}\M r2{24}\M*2{40}\M*2{600}\M l21\M{}2{60}\M{60,59}{\infty}$}%
\F\I\B\D345112943400\\-9898605900\\86188522500
\E\D-9898605900\\283914060\\-2472078300
\E\D86188522500\\-2472078300\\21524725609
\J\C\H\B\D-94111\\22936\\379470
\N372\\-91\\-1500
\N-8736\\2130\\35225
\N-29603\\7216\\119364
\N-112327\\27378\\452920
\N-1576353\\384200\\6356100
\N-144581\\35238\\582973
\N-713797\\173969\\2878140
\J\C
%DUALITY%[[345112943400,-9898605900,86188522500;-9898605900,283914060,-2472078300;86188522500,-2472078300,21524725609],[900,60,1],[-94111,372,-8736,-29603,-112327,-1576353,-144581,-713797;22936,-91,2130,7216,27378,384200,35238,173969;379470,-1500,35225,119364,452920,6356100,582973,2878140],267,38]

\L

\A${L_{268.39}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{268.3}}))$%
\F{$1\M178\M{-2}2,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{10,7}{\infty b}{80}\M*2{12}\M b2{200}\M l2{120}\M r28\M b2{300}\M*2{80}\M{40,11}{\infty z}$}%
\F\I\B\D-172200\\4800\\-8400
\E\D4800\\1080\\6720
\E\D-8400\\6720\\34247
\J\C\H\B\D-85\\-2298\\430
\N-1621\\-43819\\8200
\N-1007\\-27221\\5094
\N-1878\\-50765\\9500
\N-427\\-11542\\2160
\N-34\\-919\\172
\N89\\2405\\-450
\N87\\2351\\-440
\J\C
%DUALITY%[[-172200,4800,-8400;4800,1080,6720;-8400,6720,34247],[600,120,1],[-85,-1621,-1007,-1878,-427,-34,89,87;-2298,-43819,-27221,-50765,-11542,-919,2405,2351;430,8200,5094,9500,2160,172,-450,-440],267,39]

\L

\A${L_{268.40}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{268.2}}))$%
\F{$1\M-38\M22,1\M-{}3\M{-2}{},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{10,7}{\infty a}{80}\M l23\M{}2{200}\M r2{120}\M l28\M{}2{75}\M r2{80}\M{40,31}{\infty z}$}%
\F\I\B\D-10138800\\78033000\\-1949400
\E\D78033000\\-600517080\\15001920
\E\D-1949400\\15001920\\-374773
\J\C\H\B\D-188\\-951\\-37090
\N-2921\\-14788\\-576760
\N-886\\-4486\\-174963
\N-3206\\-16235\\-633200
\N-661\\-3349\\-130620
\N-38\\-193\\-7528
\N94\\475\\18525
\N95\\482\\18800
\J\C
%DUALITY%[[-10138800,78033000,-1949400;78033000,-600517080,15001920;-1949400,15001920,-374773],[600,120,1],[-188,-2921,-886,-3206,-661,-38,94,95;-951,-14788,-4486,-16235,-3349,-193,475,482;-37090,-576760,-174963,-633200,-130620,-7528,18525,18800],267,40]

\L

\A${L_{268.41}}=\pdualwitharg2({L_{268.3}})$%
\F{$1\M-58\M{-2}6,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,23}{\infty b}{240}\M*2{900}\M b2{24}\M l2{360}\M r2{600}\M b2{36}\M*2{240}\M{120,19}{\infty z}$}%
\F\I\B\D-579600\\-52200\\271800
\E\D-52200\\-4440\\24480
\E\D271800\\24480\\-127459
\J\C\H\B\D183\\-1\\390
\N-169\\2\\-360
\N-211\\0\\-450
\N62\\-1\\132
\N845\\-9\\1800
\N3802\\-35\\8100
\N2053\\-18\\4374
\N3323\\-28\\7080
\J\C
%DUALITY%[[-579600,-52200,271800;-52200,-4440,24480;271800,24480,-127459],[1800,120,1],[183,-169,-211,62,845,3802,2053,3323;-1,2,0,-1,-9,-35,-18,-28;390,-360,-450,132,1800,8100,4374,7080],267,41]

\L

\A${L_{268.42}}=\pdualwitharg2({L_{268.2}})$%
\F{$1\M118\M26,1\M-{}3\M-{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,23}{\infty a}{240}\M l2{225}\M{}2{24}\M r2{360}\M l2{600}\M{}29\M r2{240}\M{120,79}{\infty z}$}%
\F\I\B\D-61448400\\243000\\-4066200
\E\D243000\\-840\\16080
\E\D-4066200\\16080\\-269071
\J\C\H\B\D-268\\-1\\4050
\N135\\2\\-2040
\N134\\0\\-2025
\N-54\\-1\\816
\N-941\\-9\\14220
\N-4566\\-35\\69000
\N-1262\\-9\\19071
\N-4161\\-28\\62880
\J\C
%DUALITY%[[-61448400,243000,-4066200;243000,-840,16080;-4066200,16080,-269071],[1800,120,1],[-268,135,134,-54,-941,-4566,-1262,-4161;-1,2,0,-1,-9,-35,-9,-28;4050,-2040,-2025,816,14220,69000,19071,62880],267,42]

\L

\A${L_{268.43}}=\pdualwitharg{2.3}({L_{268.3}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,13}{\infty a}{240}\M*2{100}\M b2{24}\M l2{40}\M r2{600}\M b24\M*2{240}\M{120,59}{\infty z}$}%
\F\I\B\D-4280400\\-671400\\1724400
\E\D-671400\\-105240\\270480
\E\D1724400\\270480\\-694691
\J\C\H\B\D399\\-1\\990
\N-97\\2\\-240
\N-141\\0\\-350
\N34\\-1\\84
\N355\\-3\\880
\N5686\\-35\\14100
\N1075\\-6\\2666
\N5419\\-28\\13440
\J\C
%DUALITY%[[-4280400,-671400,1724400;-671400,-105240,270480;1724400,270480,-694691],[1800,120,1],[399,-97,-141,34,355,5686,1075,5419;-1,2,0,-1,-3,-35,-6,-28;990,-240,-350,84,880,14100,2666,13440],267,43]

\L

\A${L_{268.44}}=\pdualwitharg{2.3}({L_{268.2}})$%
\F{$1\M118\M26,1\M1{}3\M-{}9\M-{},1\M1{}5\M-{}25\M1{}$}\H{${60}\M{30,13}{\infty b}{240}\M l2{25}\M{}2{24}\M r2{40}\M l2{600}\M{}21\M r2{240}\M{120,119}{\infty z}$}%
\F\I\B\D-165243600\\387000\\-32895000
\E\D387000\\-840\\77040
\E\D-32895000\\77040\\-6548399
\J\C\H\B\D-1284\\-1\\6450
\N215\\2\\-1080
\N214\\0\\-1075
\N-86\\-1\\432
\N-1071\\-3\\5380
\N-17558\\-35\\88200
\N-1670\\-3\\8389
\N-16913\\-28\\84960
\J\C
%DUALITY%[[-165243600,387000,-32895000;387000,-840,77040;-32895000,77040,-6548399],[1800,120,1],[-1284,215,214,-86,-1071,-17558,-1670,-16913;-1,2,0,-1,-3,-35,-3,-28;6450,-1080,-1075,432,5380,88200,8389,84960],267,44]

\medskip%
%------------------------------WEYL-GROUP-W269--------------------------------
%
\leavevmode\llap{}%
$W_{269}$%
\qquad\llap6 lattices, $\chi=6$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$2|22\slashtwo2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{269.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}%
\G2%
\H{${12}\M r2{10}\M l2{300}\M r22\M b2{50}\M l2$}%
\F\I\B\D-107700\\-40200\\5700
\E\D-40200\\-14990\\2135
\E\D5700\\2135\\-298
\J\C\H\B\D23\\-48\\96
\N14\\-29\\60
\N-431\\900\\-1800
\N-24\\50\\-101
\N-29\\60\\-125
\J\C
%EXPLICIT%[[-107700,-40200,5700;-40200,-14990,2135;5700,2135,-298],[300,5,1],[23,14,-431,-24,-29;-48,-29,900,50,60;96,60,-1800,-101,-125],268,1]

\L

\A${L_{269.2}}=\pfillwitharg2({L_{269.1}})$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{$3\M r2{10}\M l2{75}\M r22\M s2{50}\M l2$}%
\F\I\B\D-482550\\2475\\9750
\E\D2475\\-10\\-50
\E\D9750\\-50\\-197
\J\C\H\B\D-2\\0\\-99
\N-1\\2\\-50
\N44\\0\\2175
\N4\\-1\\198
\N2\\-5\\100
\J\C
%IMPLICIT%[[-482550,2475,9750;2475,-10,-50;9750,-50,-197],[75,5,1],[-2,-1,44,4,2;0,2,0,-1,-5;-99,-50,2175,198,100],268,2]

\L

\A${L_{269.3}}=\pdualwitharg3(\pfillwitharg2({L_{269.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{30}\M l2{25}\M r26\M s2{150}\M l2$}%
\F\I\B\D5736975\\3525\\1830900
\E\D3525\\30\\1125
\E\D1830900\\1125\\584314
\J\C\H\B\D15\\0\\-47
\N0\\1\\0
\N2593\\10\\-8125
\N652\\2\\-2043
\N742\\0\\-2325
\J\C
%DUALITY%[[5736975,3525,1830900;3525,30,1125;1830900,1125,584314],[75,15,1],[15,0,2593,652,742;0,1,10,2,0;-47,0,-8125,-2043,-2325],268,3]

\L

\A${L_{269.4}}=\pdualwitharg3({L_{269.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{$4\M r2{30}\M l2{100}\M r26\M b2{150}\M l2$}%
\F\I\B\D380100\\153600\\3600
\E\D153600\\62070\\1455
\E\D3600\\1455\\34
\J\C\H\B\D-5\\12\\16
\N-5\\12\\15
\N9\\-20\\-100
\N3\\-7\\-18
\N-2\\5\\0
\J\C
%DUALITY%[[380100,153600,3600;153600,62070,1455;3600,1455,34],[300,15,1],[-5,-5,9,3,-2;12,12,-20,-7,5;16,15,-100,-18,0],268,4]

\L

\A${L_{269.5}}=\pdualwitharg2({L_{269.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{$3\M r2{40}\M l2{75}\M r28\M*2{200}\M l2$}%
\F\I\B\D64200\\39900\\-20100
\E\D39900\\26360\\-12640
\E\D-20100\\-12640\\6307
\J\C\H\B\D-16\\-6\\-63
\N5\\2\\20
\N-1049\\-390\\-4125
\N-180\\-67\\-708
\N-254\\-95\\-1000
\J\C
%DUALITY%[[64200,39900,-20100;39900,26360,-12640;-20100,-12640,6307],[300,20,1],[-16,5,-1049,-180,-254;-6,2,-390,-67,-95;-63,20,-4125,-708,-1000],268,5]

\L

\A${L_{269.6}}=\pdualwitharg{2.3}({L_{269.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{$1\M r2{120}\M l2{25}\M r2{24}\M*2{600}\M l2$}%
\F\I\B\D2736600\\-147900\\-689100
\E\D-147900\\7320\\37260
\E\D-689100\\37260\\173521
\J\C\H\B\D20\\2\\79
\N-866\\-89\\-3420
\N-728\\-75\\-2875
\N79\\8\\312
\N2051\\210\\8100
\J\C
%DUALITY%[[2736600,-147900,-689100;-147900,7320,37260;-689100,37260,173521],[300,60,1],[20,-866,-728,79,2051;2,-89,-75,8,210;79,-3420,-2875,312,8100],268,6]

\medskip%
%------------------------------WEYL-GROUP-W270--------------------------------
%
\leavevmode\llap{}%
$W_{270}$%
\qquad\llap{24} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{270.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M-{}5\M1{}25\M1{}$}%
\G{23,3,2}%
\H{$2\M b2{900}\M*2{20}\M b2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D81900\\5400\\-900
\E\D5400\\330\\-45
\E\D-900\\-45\\2
\J\C\hfil\penalty500%
\B\D1919\\-41280\\-57600
\E\D92\\-1979\\-2760
\E\D-2\\43\\59
\J\C\H\B\D2\\-43\\-59
\N71\\-1530\\-2250
\N5\\-108\\-170
\N6\\-130\\-225
\J\C
%EXPLICIT%[[81900,5400,-900;5400,330,-45;-900,-45,2],[900,15,1],[2,71,5,6,0,-11,-1,4;-43,-1530,-108,-130,0,240,22,-85;-59,-2250,-170,-225,-1,450,50,-75],269,1]

\L

\A${L_{270.2}}=\pfillwitharg{2.3}({L_{270.1}})$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M-{}5\M1{}25\M1{}$}\H{$2\M l2{25}\M{}25\M r2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D10275\\1950\\450
\E\D1950\\370\\85
\E\D450\\85\\18
\J\C\hfil\penalty500%
\B\D-281\\1680\\-1050
\E\D-52\\311\\-195
\E\D-8\\48\\-31
\J\C\H\B\D2\\-11\\2
\N1\\-5\\0
\N-3\\17\\-5
\N-34\\195\\-75
\J\C
%IMPLICIT%[[10275,1950,450;1950,370,85;450,85,18],[75,5,1],[2,1,-3,-34,-6,-21,-1,14;-11,-5,17,195,35,125,7,-75;2,0,-5,-75,-17,-75,-10,0],269,2]

\L

\A${L_{270.3}}=\pfillwitharg3({L_{270.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M-{}5\M1{}25\M1{}$}\H{$2\M b2{100}\M*2{20}\M b2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2100\\300\\0
\E\D300\\70\\-15
\E\D0\\-15\\2
\J\C\hfil\penalty500%
\B\D-41\\-360\\-2400
\E\D-2\\-19\\-120
\E\D1\\9\\59
\J\C\H\B\D-1\\-9\\-59
\N-13\\-110\\-750
\N-3\\-24\\-170
\N-4\\-30\\-225
\J\C
%IMPLICIT%[[-2100,300,0;300,70,-15;0,-15,2],[300,5,1],[-1,-13,-3,-4,0,3,1,-1;-9,-110,-24,-30,0,20,6,-15;-59,-750,-170,-225,-1,150,50,-75],269,3]

\L

\A${L_{270.4}}=\pfillwitharg2({L_{270.1}})$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M-{}5\M1{}25\M1{}$}\H{$2\M l2{225}\M{}25\M r2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D225\\675\\-225
\E\D675\\195\\-90
\E\D-225\\-90\\38
\J\C\hfil\penalty500%
\B\D29\\210\\675
\E\D-4\\-29\\-90
\E\D0\\0\\-1
\J\C\H\B\D1\\7\\23
\N29\\210\\675
\N3\\22\\70
\N13\\95\\300
\J\C
%IMPLICIT%[[225,675,-225;675,195,-90;-225,-90,38],[225,15,1],[1,29,3,13,1,1,-1,-3;7,210,22,95,7,0,-8,-25;23,675,70,300,22,0,-25,-75],269,4]

\L

\A${L_{270.5}}=\pdualwitharg5(\pfillwitharg{2.3}({L_{270.1}}))$%
\F{$1\M33,1\M{-2}{}3\M-{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M l21\M{}25\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D14550\\300\\-375
\E\D300\\-5\\-5
\E\D-375\\-5\\9
\J\C\hfil\penalty500%
\B\D-26\\-225\\-1125
\E\D-2\\-19\\-90
\E\D1\\9\\44
\J\C\H\B\D1\\10\\50
\N1\\11\\48
\N2\\22\\95
\N2\\21\\93
\J\C
%DUALITY%[[14550,300,-375;300,-5,-5;-375,-5,9],[75,5,1],[1,1,2,2,4,0,-1,-1;10,11,22,21,35,-2,-13,-12;50,48,95,93,175,-3,-50,-48],269,5]

\L

\A${L_{270.6}}=\pdualwitharg{3.5}(\pfillwitharg{2.3}({L_{270.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M-{}5\M-{}25\M1{}$}\H{${150}\M l23\M{}2{15}\M r22\M s2$}\relax$\,(\times2)$%
\F\I\B\D715650\\-37275\\228375
\E\D-37275\\1935\\-11895
\E\D228375\\-11895\\72878
\J\C\hfil\penalty500%
\B\D-7351\\420\\23100
\E\D315\\-19\\-990
\E\D-2345\\134\\7369
\J\C\H\B\D359\\0\\-1125
\N46\\1\\-144
\N-19\\3\\60
\N-50\\2\\157
\J\C
%DUALITY%[[715650,-37275,228375;-37275,1935,-11895;228375,-11895,72878],[75,15,1],[359,46,-19,-50,-884,-151,-86,15;0,1,3,2,30,5,3,0;-1125,-144,60,157,2775,474,270,-47],269,6]

\L

\A${L_{270.7}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{270.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M{-2}{},1\M1{}5\M-{}25\M-{}$}\H{$6\M l2{75}\M{}2{15}\M r2{50}\M s2$}\relax$\,(\times2)$%
\F\I\B\D6675\\-5325\\2325
\E\D-5325\\3510\\-1830
\E\D2325\\-1830\\809
\J\C\hfil\penalty500%
\B\D-1831\\195\\5700
\E\D-2928\\311\\9120
\E\D-488\\52\\1519
\J\C\H\B\D-1\\0\\3
\N-193\\20\\600
\N-29\\3\\90
\N329\\-35\\-1025
\J\C
%DUALITY%[[6675,-5325,2325;-5325,3510,-1830;2325,-1830,809],[75,15,1],[-1,-193,-29,329,367,2023,395,281;0,20,3,-35,-39,-215,-42,-30;3,600,90,-1025,-1143,-6300,-1230,-875],269,7]

\L

\A${L_{270.8}}=\pdualwitharg5(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M{-2}{}3\M-{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M b24\M*2{20}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-117300\\-48000\\900
\E\D-48000\\-19630\\365
\E\D900\\365\\-6
\J\C\hfil\penalty500%
\B\D-1121\\2940\\10500
\E\D-456\\1196\\4275
\E\D8\\-21\\-76
\J\C\H\B\D-2\\5\\0
\N-13\\34\\116
\N-29\\76\\270
\N-16\\42\\153
\J\C
%DUALITY%[[-117300,-48000,900;-48000,-19630,365;900,365,-6],[300,5,1],[-2,-13,-29,-16,-38,-3,13,8;5,34,76,42,100,8,-34,-21;0,116,270,153,375,34,-120,-78],269,8]

\L

\A${L_{270.9}}=\pdualwitharg5(\pfillwitharg2({L_{270.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M1{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M l29\M{}25\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2744325\\-455175\\9225
\E\D-455175\\-75495\\1530
\E\D9225\\1530\\-31
\J\C\hfil\penalty500%
\B\D-1801\\11700\\40500
\E\D-298\\1936\\6705
\E\D6\\-39\\-136
\J\C\H\B\D1\\-5\\50
\N-2\\15\\144
\N-2\\14\\95
\N-3\\20\\93
\J\C
%DUALITY%[[-2744325,-455175,9225;-455175,-75495,1530;9225,1530,-31],[225,15,1],[1,-2,-2,-3,-11,-4,0,1;-5,15,14,20,70,24,-1,-7;50,144,95,93,175,-9,-50,-48],269,9]

\L

\A${L_{270.10}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{270.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M1{}5\M1{}25\M-{}$}\H{${450}\M l21\M{}2{45}\M r26\M s2$}\relax$\,(\times2)$%
\F\I\B\D450\\-2250\\225
\E\D-2250\\10995\\-1095
\E\D225\\-1095\\109
\J\C\hfil\penalty500%
\B\D29\\-15\\-225
\E\D-124\\61\\930
\E\D12\\-6\\-91
\J\C\H\B\D1\\0\\0
\N1\\1\\8
\N7\\6\\45
\N3\\1\\3
\J\C
%DUALITY%[[450,-2250,225;-2250,10995,-1095;225,-1095,109],[225,15,1],[1,1,7,3,29,1,-1,-1;0,1,6,1,-15,-2,-9,-2;0,8,45,3,-225,-23,-90,-18],269,10]

\L

\A${L_{270.11}}=\pdualwitharg3(\pfillwitharg2({L_{270.1}}))$%
\F{$1\M33,1\M1{}3\M-{}9\M-{},1\M-{}5\M1{}25\M1{}$}\H{${18}\M l2{25}\M{}2{45}\M r2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1397025\\-231750\\9675
\E\D-231750\\38445\\-1605
\E\D9675\\-1605\\67
\J\C\hfil\penalty500%
\B\D1709\\16245\\141075
\E\D-284\\-2699\\-23430
\E\D12\\114\\989
\J\C\H\B\D7\\60\\423
\N11\\100\\800
\N5\\51\\495
\N1\\25\\450
\J\C
%DUALITY%[[1397025,-231750,9675;-231750,38445,-1605;9675,-1605,67],[225,15,1],[7,11,5,1,-1,-1,1,9;60,100,51,25,-3,-5,6,70;423,800,495,450,72,25,0,375],269,11]

\L

\A${L_{270.12}}=\pdualwitharg3(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M1{}5\M-{}25\M-{}$}\H{$6\M b2{300}\M*2{60}\M b2{50}\M s2$}\relax$\,(\times2)$%
\F\I\B\D231300\\17400\\-1800
\E\D17400\\1290\\-135
\E\D-1800\\-135\\14
\J\C\hfil\penalty500%
\B\D-1\\120\\1200
\E\D0\\11\\120
\E\D0\\-1\\-11
\J\C\H\B\D-1\\-5\\-177
\N-9\\-50\\-1650
\N-1\\-8\\-210
\N1\\0\\125
\J\C
%DUALITY%[[231300,17400,-1800;17400,1290,-135;-1800,-135,14],[300,15,1],[-1,-9,-1,1,1,9,1,-1;-5,-50,-8,0,2,20,2,-5;-177,-1650,-210,125,147,1350,150,-175],269,12]

\L

\A${L_{270.13}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M{-2}{},1\M-{}5\M-{}25\M1{}$}\H{${150}\M b2{12}\M*2{60}\M b22\M s2$}\relax$\,(\times2)$%
\F\I\B\D900\\-300\\0
\E\D-300\\90\\15
\E\D0\\15\\-22
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-6\\-19\\-15
\E\D8\\24\\19
\J\C\H\B\D-31\\-95\\-75
\N-7\\-22\\-18
\N1\\2\\0
\N1\\3\\2
\J\C
%DUALITY%[[900,-300,0;-300,90,15;0,15,-22],[300,15,1],[-31,-7,1,1,1,-5,-13,-3;-95,-22,2,3,5,-14,-38,-9;-75,-18,0,2,0,-12,-30,-7],269,13]

\L

\A${L_{270.14}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M1{}5\M1{}25\M-{}$}\H{${200}\M*24\M b2{20}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D42361800\\-547500\\-10689900
\E\D-547500\\7080\\138160
\E\D-10689900\\138160\\2697571
\J\C\hfil\penalty500%
\B\D-276596\\-91485\\-1091400
\E\D3619\\1196\\14280
\E\D69795\\23085\\275399
\J\C\H\B\D-1343\\-430\\-5300
\N-335\\-108\\-1322
\N-408\\-133\\-1610
\N-368\\-123\\-1452
\J\C
%DUALITY%[[42361800,-547500,-10689900;-547500,7080,138160;-10689900,138160,2697571],[300,20,1],[-1343,-335,-408,-368,-1242,-182,-109,-149;-430,-108,-133,-123,-425,-63,-38,-48;-5300,-1322,-1610,-1452,-4900,-718,-430,-588],269,14]

\L

\A${L_{270.15}}=\pdualwitharg2(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M{-2}{}3\M-{},1\M-{}5\M1{}25\M1{}$}\H{$8\M*2{100}\M b2{20}\M*2{600}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3035400\\-29100\\-769800
\E\D-29100\\280\\7380
\E\D-769800\\7380\\195227
\J\C\hfil\penalty500%
\B\D38359\\1680\\151200
\E\D-411\\-19\\-1620
\E\D-9727\\-426\\-38341
\J\C\H\B\D-135\\-9\\-532
\N-647\\-35\\-2550
\N-104\\-3\\-410
\N-152\\15\\-600
\J\C
%DUALITY%[[3035400,-29100,-769800;-29100,280,7380;-769800,7380,195227],[300,20,1],[-135,-647,-104,-152,-2,-38,-33,-533;-9,-35,-3,15,3,5,-3,-45;-532,-2550,-410,-600,-8,-150,-130,-2100],269,15]

\L

\A${L_{270.16}}=\pdualwitharg3({L_{270.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M-{}5\M1{}25\M1{}$}\H{${18}\M b2{100}\M*2{180}\M b2{150}\M s2$}\relax$\,(\times2)$%
\F\I\B\D9900\\9900\\2700
\E\D9900\\870\\225
\E\D2700\\225\\58
\J\C\hfil\penalty500%
\B\D-1\\240\\-900
\E\D0\\-29\\105
\E\D0\\-8\\29
\J\C\H\B\D-1\\207\\-756
\N-3\\630\\-2300
\N-1\\222\\-810
\N1\\-185\\675
\J\C
%DUALITY%[[9900,9900,2700;9900,870,225;2700,225,58],[900,15,1],[-1,-3,-1,1,1,3,1,-1;207,630,222,-185,-195,-590,-198,205;-756,-2300,-810,675,711,2150,720,-750],269,16]

\L

\A${L_{270.17}}=\pdualwitharg5({L_{270.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M1{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M b2{36}\M*2{20}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-229763700\\-9582300\\195300
\E\D-9582300\\-399630\\8145
\E\D195300\\8145\\-166
\J\C\hfil\penalty500%
\B\D31859\\-754020\\477900
\E\D1329\\-31454\\19935
\E\D-27\\639\\-406
\J\C\H\B\D16\\-380\\175
\N13\\-312\\-18
\N1\\-26\\-100
\N-1\\23\\-48
\J\C
%DUALITY%[[-229763700,-9582300,195300;-9582300,-399630,8145;195300,8145,-166],[900,15,1],[16,13,1,-1,-1,5,5,4;-380,-312,-26,23,25,-114,-116,-94;175,-18,-100,-48,50,288,190,93],269,17]

\L

\A${L_{270.18}}=\pdualwitharg{3.5}({L_{270.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M-{},1\M1{}5\M1{}25\M-{}$}\H{${450}\M b24\M*2{180}\M b26\M s2$}\relax$\,(\times2)$%
\F\I\B\D29990700\\2007900\\-53100
\E\D2007900\\134430\\-3555
\E\D-53100\\-3555\\94
\J\C\hfil\penalty500%
\B\D-1\\-4440\\-166500
\E\D0\\-299\\-11175
\E\D0\\8\\299
\J\C\H\B\D1\\-15\\0
\N-1\\18\\116
\N-7\\126\\810
\N-1\\19\\153
\J\C
%DUALITY%[[29990700,2007900,-53100;2007900,134430,-3555;-53100,-3555,94],[900,15,1],[1,-1,-7,-1,-1,1,7,1;-15,18,126,19,45,-14,-114,-17;0,116,810,153,1125,34,-360,-78],269,18]

\L

\A${L_{270.19}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M-{}5\M-{}25\M1{}$}\H{${600}\M*2{12}\M b2{60}\M*28\M s2$}\relax$\,(\times2)$%
\F\I\B\D41400\\12900\\-10200
\E\D12900\\3960\\-3180
\E\D-10200\\-3180\\2513
\J\C\hfil\penalty500%
\B\D899\\-45\\3600
\E\D360\\-19\\1440
\E\D-220\\11\\-881
\J\C\H\B\D377\\-25\\1500
\N71\\-5\\282
\N53\\-4\\210
\N1\\0\\4
\J\C
%DUALITY%[[41400,12900,-10200;12900,3960,-3180;-10200,-3180,2513],[300,60,1],[377,71,53,1,-77,-11,7,19;-25,-5,-4,0,10,2,1,-1;1500,282,210,4,-300,-42,30,76],269,19]

\L

\A${L_{270.20}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{270.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M{-2}{},1\M1{}5\M-{}25\M-{}$}\H{${24}\M*2{300}\M b2{60}\M*2{200}\M s2$}\relax$\,(\times2)$%
\F\I\B\D20848200\\-92100\\-5283300
\E\D-92100\\360\\23340
\E\D-5283300\\23340\\1338881
\J\C\hfil\penalty500%
\B\D-22051\\-600\\-87000
\E\D441\\11\\1740
\E\D5586\\152\\22039
\J\C\H\B\D73\\3\\288
\N2243\\55\\8850
\N920\\21\\3630
\N1546\\35\\6100
\J\C
%DUALITY%[[20848200,-92100,-5283300;-92100,360,23340;-5283300,23340,1338881],[300,60,1],[73,2243,920,1546,368,-38,-479,-811;3,55,21,35,9,5,-9,-15;288,8850,3630,6100,1452,-150,-1890,-3200],269,20]

\L

\A${L_{270.21}}=\pdualwitharg{2.5}({L_{270.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M1{}5\M1{}25\M-{}$}\H{${200}\M*2{36}\M b2{20}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D77131800\\1919700\\19191600
\E\D1919700\\87720\\477540
\E\D19191600\\477540\\4775171
\J\C\hfil\penalty500%
\B\D19558934\\-219285\\-78586200
\E\D2805423\\-31454\\-11271960
\E\D4860099\\-54489\\-19527481
\J\C\H\B\D190422\\-2135\\-765100
\N94988\\-1065\\-381654
\N19087\\-214\\-76690
\N893\\-10\\-3588
\J\C
%DUALITY%[[77131800,1919700,19191600;1919700,87720,477540;19191600,477540,4775171],[900,60,1],[190422,94988,19087,893,7143,23551,20426,38620;-2135,-1065,-214,-10,-80,-264,-229,-433;-765100,-381654,-76690,-3588,-28700,-94626,-82070,-155172],269,21]

\L

\A${L_{270.22}}=\pdualwitharg{2.3.5}({L_{270.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M1{}5\M1{}25\M-{}$}\H{${1800}\M*24\M b2{180}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D207340200\\-2663100\\51615000
\E\D-2663100\\32280\\-662940
\E\D51615000\\-662940\\12848971
\J\C\hfil\penalty500%
\B\D-9256501\\167625\\37192500
\E\D16456\\-299\\-66120
\E\D-2303840\\41720\\9256799
\J\C\H\B\D31583\\-570\\-126900
\N1001\\-18\\-4022
\N-6115\\111\\24570
\N-8673\\157\\34848
\J\C
%DUALITY%[[207340200,-2663100,51615000;-2663100,32280,-662940;51615000,-662940,12848971],[900,60,1],[31583,1001,-6115,-8673,-155003,-9229,-18569,445;-570,-18,111,157,2805,167,336,-8;-126900,-4022,24570,34848,622800,37082,74610,-1788],269,22]

\L

\A${L_{270.23}}=\pdualwitharg2({L_{270.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M1{},1\M-{}5\M1{}25\M1{}$}\H{$8\M*2{900}\M b2{20}\M*2{600}\M s2$}\relax$\,(\times2)$%
\F\I\B\D38802600\\-1293300\\9661500
\E\D-1293300\\43080\\-322020
\E\D9661500\\-322020\\2405627
\J\C\hfil\penalty500%
\B\D-3640381\\46920\\14626800
\E\D153467\\-1979\\-616620
\E\D-906526\\11684\\3642359
\J\C\H\B\D3791\\-49\\-15232
\N52303\\-675\\-210150
\N2566\\-33\\-10310
\N2016\\-25\\-8100
\J\C
%DUALITY%[[38802600,-1293300,9661500;-1293300,43080,-322020;9661500,-322020,2405627],[900,60,1],[3791,52303,2566,2016,-222,1232,1003,15829;-49,-675,-33,-25,3,-15,-13,-205;-15232,-210150,-10310,-8100,892,-4950,-4030,-63600],269,23]

\L

\A${L_{270.24}}=\pdualwitharg{2.3}({L_{270.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M-{},1\M-{}5\M1{}25\M1{}$}\H{${72}\M*2{100}\M b2{180}\M*2{600}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1326414600\\24369300\\330121800
\E\D24369300\\447720\\6065100
\E\D330121800\\6065100\\82161643
\J\C\hfil\penalty500%
\B\D-43651\\-1575\\175500
\E\D-776\\-29\\3120
\E\D-10864\\-392\\43679
\J\C\H\B\D421\\6\\-1692
\N211\\30\\-850
\N-247\\33\\990
\N-449\\55\\1800
\J\C
%DUALITY%[[1326414600,24369300,330121800;24369300,447720,6065100;330121800,6065100,82161643],[900,60,1],[421,211,-247,-449,161,759,829,1419;6,30,33,55,15,5,-12,-20;-1692,-850,990,1800,-648,-3050,-3330,-5700],269,24]

\medskip%
%------------------------------WEYL-GROUP-W271--------------------------------
%
\leavevmode\llap{}%
$W_{271}$%
\qquad\llap9 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashtwo2|2\slashtwo2|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{271.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}%
\G{23,3,2}%
\H{$4\M*2{900}\M b2{10}\M b2{36}\M*2{100}\M b2{90}\M b2$}%
\F\I\B\D-522900\\2249100\\-449100
\E\D2249100\\-9335490\\1863315
\E\D-449100\\1863315\\-371906
\J\C\H\B\D253\\5060\\25046
\N3287\\65730\\325350
\N0\\-1\\-5
\N-251\\-5022\\-24858
\N-249\\-4980\\-24650
\N254\\5082\\25155
\J\C
%EXPLICIT%[[-522900,2249100,-449100;2249100,-9335490,1863315;-449100,1863315,-371906],[900,15,1],[253,3287,0,-251,-249,254;5060,65730,-1,-5022,-4980,5082;25046,325350,-5,-24858,-24650,25155],270,1]

\L

\A${L_{271.2}}=\pfillwitharg{2.3}({L_{271.1}})$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{${25}\M{}21\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1725\\-450\\375
\E\D-450\\-110\\75
\E\D375\\75\\-11
\J\C\hfil\penalty500%
\B\D-91\\480\\150
\E\D-21\\111\\35
\E\D12\\-64\\-21
\J\C\H\B\D-14\\75\\25
\N-7\\37\\12
\N-12\\63\\20
\J\C
%IMPLICIT%[[-1725,-450,375;-450,-110,75;375,75,-11],[75,5,1],[-14,-7,-12,-1,4,9;75,37,63,5,-21,-47;25,12,20,0,-7,-15],270,2]

\L

\A${L_{271.3}}=\pfillwitharg3({L_{271.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{${100}\M*24\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6900\\3900\\-300
\E\D3900\\790\\-115
\E\D-300\\-115\\14
\J\C\hfil\penalty500%
\B\D59\\540\\5700
\E\D-17\\-154\\-1615
\E\D1\\9\\94
\J\C\H\B\D-1\\-10\\-100
\N-3\\-28\\-294
\N-3\\-28\\-295
\J\C
%IMPLICIT%[[-6900,3900,-300;3900,790,-115;-300,-115,14],[300,5,1],[-1,-3,-3,11,5,4;-10,-28,-28,100,46,37;-100,-294,-295,1050,484,390],270,3]

\L

\A${L_{271.4}}=\pfillwitharg2({L_{271.1}})$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${25}\M{}29\M r2{10}\M l2{225}\M{}21\M r2{90}\M l2$}%
\F\I\B\D308025\\49950\\-2475
\E\D49950\\8085\\-405
\E\D-2475\\-405\\19
\J\C\H\B\D1\\-5\\25
\N10\\-51\\216
\N10\\-51\\215
\N62\\-315\\1350
\N1\\-5\\23
\N-17\\87\\-360
\J\C
%IMPLICIT%[[308025,49950,-2475;49950,8085,-405;-2475,-405,19],[225,15,1],[1,10,10,62,1,-17;-5,-51,-51,-315,-5,87;25,216,215,1350,23,-360],270,4]

\L

\A${L_{271.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{271.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${75}\M{}23\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D487425\\-108900\\160125
\E\D-108900\\24330\\-35775
\E\D160125\\-35775\\52603
\J\C\hfil\penalty500%
\B\D1959\\-490\\-6300
\E\D-448\\111\\1440
\E\D644\\-161\\-2071
\J\C\H\B\D-28\\-15\\75
\N6\\-4\\-21
\N43\\-6\\-135
\J\C
%DUALITY%[[487425,-108900,160125;-108900,24330,-35775;160125,-35775,52603],[75,15,1],[-28,6,43,168,22,-15;-15,-4,-6,-20,-3,-1;75,-21,-135,-525,-69,45],270,5]

\L

\A${L_{271.6}}=\pdualwitharg3(\pfillwitharg3({L_{271.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M*2{12}\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D219300\\-22800\\19200
\E\D-22800\\2370\\-1995
\E\D19200\\-1995\\1678
\J\C\hfil\penalty500%
\B\D-641\\-8160\\-2400
\E\D68\\866\\255
\E\D-60\\-765\\-226
\J\C\H\B\D-1\\-10\\0
\N3\\44\\18
\N2\\32\\15
\J\C
%DUALITY%[[219300,-22800,19200;-22800,2370,-1995;19200,-1995,1678],[300,15,1],[-1,3,2,-39,-11,-6;-10,44,32,-500,-146,-83;0,18,15,-150,-48,-30],270,6]

\L

\A${L_{271.7}}=\pdualwitharg2(\pfillwitharg3({L_{271.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{${100}\M b24\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D285054600\\-1883100\\-72254400
\E\D-1883100\\12440\\477320
\E\D-72254400\\477320\\18314731
\J\C\hfil\penalty500%
\B\D-110566\\23205\\-436800
\E\D729\\-154\\2880
\E\D28026\\-5882\\110719
\J\C\H\B\D-241\\-30\\-950
\N-36\\-1\\-142
\N-10\\21\\-40
\J\C
%DUALITY%[[285054600,-1883100,-72254400;-1883100,12440,477320;-72254400,477320,18314731],[300,20,1],[-241,-36,-10,-164,-45,-71;-30,-1,21,115,18,-4;-950,-142,-40,-650,-178,-280],270,7]

\L

\A${L_{271.8}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{271.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M b2{12}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D28200\\-74100\\-7500
\E\D-74100\\130920\\19380
\E\D-7500\\19380\\1993
\J\C\hfil\penalty500%
\B\D-4166\\85\\-16500
\E\D-42483\\866\\-168300
\E\D833\\-17\\3299
\J\C\H\B\D1477\\-30\\5850
\N50\\-1\\198
\N-1030\\21\\-4080
\J\C
%DUALITY%[[28200,-74100,-7500;-74100,130920,19380;-7500,19380,1993],[300,60,1],[1477,50,-1030,-5642,-883,197;-30,-1,21,115,18,-4;5850,198,-4080,-22350,-3498,780],270,8]

\L

\A${L_{271.9}}=\pdualwitharg2({L_{271.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{$4\M b2{900}\M*2{40}\M*2{36}\M b2{100}\M*2{360}\M*2$}%
\F\I\B\D2443762103400\\-34299468900\\608110927200
\E\D-34299468900\\481410840\\-8535152340
\E\D608110927200\\-8535152340\\151323608491
\J\C\H\B\D3822\\1013\\-15302
\N71149\\18975\\-284850
\N4681\\1261\\-18740
\N2801\\747\\-11214
\N62\\-15\\-250
\N224\\3\\-900
\J\C
%DUALITY%[[2443762103400,-34299468900,608110927200;-34299468900,481410840,-8535152340;608110927200,-8535152340,151323608491],[900,60,1],[3822,71149,4681,2801,62,224;1013,18975,1261,747,-15,3;-15302,-284850,-18740,-11214,-250,-900],270,9]

\medskip%
%------------------------------WEYL-GROUP-W272--------------------------------
%
\leavevmode\llap{}%
$W_{272}$%
\qquad\llap{44} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{272.1}}$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}%
\G2%
\H{${300}\M*24\M b2{30}\M s2{50}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D270300\\13800\\-4500
\E\D13800\\680\\-225
\E\D-4500\\-225\\74
\J\C\hfil\penalty500%
\B\D2069\\64860\\324300
\E\D129\\4041\\20210
\E\D-39\\-1222\\-6111
\J\C\H\B\D-89\\-2790\\-13950
\N-13\\-404\\-2026
\N-11\\-336\\-1695
\N-11\\-330\\-1675
\N-3\\-88\\-450
\J\C
%EXPLICIT%[[270300,13800,-4500;13800,680,-225;-4500,-225,74],[300,5,1],[-89,-13,-11,-11,-3,-1,1,2,-4,-9;-2790,-404,-336,-330,-88,-30,28,54,-140,-288;-13950,-2026,-1695,-1675,-450,-150,146,285,-675,-1430],271,1]

\L

\A${L_{272.2}}$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M-{}5\M-{}25\M1{}$}%
\G2%
\H{${150}\M l28\M{}2{15}\M r2{100}\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-348600\\1200\\0
\E\D1200\\35\\30
\E\D0\\30\\23
\J\C\hfil\penalty500%
\B\D-1\\-2160\\3600
\E\D0\\26\\-45
\E\D0\\15\\-26
\J\C\H\B\D-1\\-285\\375
\N-1\\-288\\376
\N-1\\-288\\375
\N-3\\-850\\1100
\N-1\\-268\\340
\J\C
%EXPLICIT%[[-348600,1200,0;1200,35,30;0,30,23],[600,5,1],[-1,-1,-1,-3,-1,1,1,1,3,1;-285,-288,-288,-850,-268,375,312,297,880,292;375,376,375,1100,340,-525,-416,-390,-1150,-380],271,2]

\L

\A${L_{272.3}}$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M-{}5\M-{}25\M1{}$}%
\G m%
\H{${150}\M b28\M*2{60}\M l2{25}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-701400\\-43800\\1200
\E\D-43800\\-2735\\75
\E\D1200\\75\\-2
\J\C\hfil\penalty500%
\B\D-2761\\38640\\-234600
\E\D-173\\2421\\-14705
\E\D4\\-56\\339
\J\C\H\B\D2\\-30\\75
\N1\\-16\\-4
\N1\\-18\\-90
\N-2\\25\\-300
\N-7\\96\\-680
\J\C
%EXPLICIT%[[-701400,-43800,1200;-43800,-2735,75;1200,75,-2],[600,5,1],[2,1,1,-2,-7,-32,-9,-7,-3,-1;-30,-16,-18,25,96,450,128,102,45,16;75,-4,-90,-300,-680,-2625,-676,-420,-125,0],271,3]

\L

\A${L_{272.4}}=\pfillwitharg2({L_{272.1}})$%
\F{$1\M37,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${75}\M{}21\M r2{30}\M s2{50}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D75\\0\\0
\E\D0\\5\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-31\\-60\\-300
\E\D-4\\-9\\-40
\E\D4\\8\\39
\J\C\H\B\D1\\0\\0
\N0\\-1\\-2
\N-1\\-6\\-15
\N-7\\-20\\-75
\N-4\\-9\\-40
\J\C
%IMPLICIT%[[75,0,0;0,5,0;0,0,-1],[75,5,1],[1,0,-1,-7,-4,-31,-4,-5,-3,0;0,-1,-6,-20,-9,-60,-7,-6,0,1;0,-2,-15,-75,-40,-300,-38,-45,-25,0],271,4]

\L

\A${L_{272.5}}=\pfillwitharg2({L_{272.2}})$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M-{}5\M-{}25\M1{}$}\H{${150}\M l22\M{}2{15}\M{}2{25}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D135150\\2550\\-2250
\E\D2550\\35\\-40
\E\D-2250\\-40\\37
\J\C\hfil\penalty500%
\B\D2069\\32430\\162150
\E\D63\\986\\4935
\E\D-39\\-611\\-3056
\J\C\H\B\D-89\\-1395\\-6975
\N-13\\-202\\-1016
\N-11\\-168\\-855
\N-11\\-165\\-850
\N-3\\-44\\-230
\J\C
%IMPLICIT%[[135150,2550,-2250;2550,35,-40;-2250,-40,37],[150,5,1],[-89,-13,-11,-11,-3,-1,1,2,-4,-9;-1395,-202,-168,-165,-44,-15,14,27,-70,-144;-6975,-1016,-855,-850,-230,-75,76,150,-325,-710],271,5]

\L

\A${L_{272.6}}=\main({L_{272.3}})$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${75}\M{}24\M r2{30}\M b2{50}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D23700\\1500\\0
\E\D1500\\95\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\-600\\-6000
\E\D0\\-39\\-380
\E\D0\\4\\39
\J\C\H\B\D-1\\-15\\-300
\N-1\\8\\-76
\N-2\\27\\-45
\N-3\\45\\-25
\N-1\\16\\0
\J\C
%IMPLICIT%[[23700,1500,0;1500,95,0;0,0,-1],[300,5,1],[-1,-1,-2,-3,-1,1,1,2,3,1;-15,8,27,45,16,-15,-16,-33,-55,-24;-300,-76,-45,-25,0,0,-4,-15,-75,-80],271,6]

\L

\A${L_{272.7}}=\pdualwitharg5(\pfillwitharg2({L_{272.1}}))$%
\F{$1\M37,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{$3\M{}2{25}\M r2{30}\M s22\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1725\\-375\\75
\E\D-375\\-80\\15
\E\D75\\15\\-2
\J\C\hfil\penalty500%
\B\D-361\\1440\\-5400
\E\D-68\\271\\-1020
\E\D6\\-24\\89
\J\C\H\B\D1\\-6\\-9
\N1\\-5\\0
\N-2\\12\\15
\N-2\\10\\-7
\N-5\\23\\-40
\J\C
%DUALITY%[[-1725,-375,75;-375,-80,15;75,15,-2],[75,5,1],[1,1,-2,-2,-5,-7,-21,-4,0,1;-6,-5,12,10,23,30,85,12,-2,-7;-9,0,15,-7,-40,-81,-300,-105,-23,-20],271,7]

\L

\A${L_{272.8}}=\pdualwitharg5(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M2{}3\M-{},1\M1{}5\M-{}25\M-{}$}\H{$6\M l2{50}\M{}2{15}\M{}21\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5550\\-600\\0
\E\D-600\\65\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D209\\2310\\3150
\E\D-23\\-254\\-345
\E\D3\\33\\44
\J\C\H\B\D-7\\-75\\-87
\N-21\\-230\\-300
\N-2\\-24\\-45
\N0\\-1\\-8
\N1\\8\\-10
\J\C
%DUALITY%[[5550,-600,0;-600,65,0;0,0,-1],[150,5,1],[-7,-21,-2,0,1,1,1,-1,-1,-5;-75,-230,-24,-1,8,9,10,-9,-10,-52;-87,-300,-45,-8,-10,-3,0,0,-7,-50],271,8]

\L

\A${L_{272.9}}=\pdualwitharg3(\pfillwitharg2({L_{272.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${25}\M{}23\M r2{10}\M s2{150}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1650\\0\\-525
\E\D0\\15\\0
\E\D-525\\0\\-167
\J\C\hfil\penalty500%
\B\D-981\\140\\3150
\E\D56\\-9\\-180
\E\D-308\\44\\989
\J\C\H\B\D-8\\0\\25
\N-2\\-1\\6
\N3\\-2\\-10
\N93\\-20\\-300
\N56\\-9\\-180
\J\C
%DUALITY%[[-1650,0,-525;0,15,0;-525,0,-167],[75,15,1],[-8,-2,3,93,56,148,58,25,47,0;0,-1,-2,-20,-9,-20,-7,-2,0,1;25,6,-10,-300,-180,-475,-186,-80,-150,0],271,9]

\L

\A${L_{272.10}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{272.1}}))$%
\F{$1\M{-3}5,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$1\M{}2{75}\M r2{10}\M s26\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D27300\\-3375\\8850
\E\D-3375\\435\\-1095
\E\D8850\\-1095\\2869
\J\C\hfil\penalty500%
\B\D-32761\\4080\\102600
\E\D-2184\\271\\6840
\E\D-10374\\1292\\32489
\J\C\H\B\D15\\-2\\-47
\N-48\\5\\150
\N-8\\1\\25
\N250\\-31\\-783
\N910\\-113\\-2850
\J\C
%DUALITY%[[27300,-3375,8850;-3375,435,-1095;8850,-1095,2869],[75,15,1],[15,-48,-8,250,910,531,5508,554,296,182;-2,5,1,-31,-113,-66,-685,-69,-37,-23;-47,150,25,-783,-2850,-1663,-17250,-1735,-927,-570],271,10]

\L

\A${L_{272.11}}=\pdualwitharg2(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${300}\M l21\M{}2{30}\M{}2{50}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D25207050\\-322800\\12430950
\E\D-322800\\4130\\-159190
\E\D12430950\\-159190\\6130369
\J\C\hfil\penalty500%
\B\D5623094\\-72135\\-11404200
\E\D-76939\\986\\156040
\E\D2773078\\-35574\\-5624081
\J\C\H\B\D-51329\\645\\104100
\N-3310\\42\\6713
\N-4127\\54\\8370
\N-2416\\35\\4900
\N37\\1\\-75
\J\C
%DUALITY%[[25207050,-322800,12430950;-322800,4130,-159190;12430950,-159190,6130369],[150,10,1],[-51329,-3310,-4127,-2416,37,2219,36,-784,-5769,-3311;645,42,54,35,1,-15,0,9,70,41;104100,6713,8370,4900,-75,-4500,-73,1590,11700,6715],271,11]

\L

\A${L_{272.12}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${12}\M l2{25}\M{}2{30}\M{}22\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-7350\\1200\\-3600
\E\D1200\\370\\600
\E\D-3600\\600\\-1763
\J\C\hfil\penalty500%
\B\D103934\\4485\\-210600
\E\D-5863\\-254\\11880
\E\D51168\\2208\\-103681
\J\C\H\B\D-3121\\-135\\6324
\N-5441\\-235\\11025
\N-1673\\-72\\3390
\N-304\\-13\\616
\N-190\\-8\\385
\J\C
%DUALITY%[[-7350,1200,-3600;1200,370,600;-3600,600,-1763],[150,10,1],[-3121,-5441,-1673,-304,-190,-77,111,74,-229,-876;-135,-235,-72,-13,-8,-3,5,3,-10,-38;6324,11025,3390,616,385,156,-225,-150,464,1775],271,12]

\L

\A${L_{272.13}}=\pdualwitharg5(\main({L_{272.3}}))$%
\F{$1\M264\M11,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{$3\M{}2{100}\M r2{30}\M b22\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2100\\0\\300
\E\D0\\-5\\15
\E\D300\\15\\-2
\J\C\hfil\penalty500%
\B\D-1\\-1800\\-27000
\E\D0\\-89\\-1320
\E\D0\\6\\89
\J\C\H\B\D1\\-21\\-9
\N1\\-20\\0
\N-2\\42\\15
\N-1\\20\\-7
\N-3\\56\\-80
\J\C
%DUALITY%[[2100,0,300;0,-5,15;300,15,-2],[300,5,1],[1,1,-2,-1,-3,-1,-1,2,1,3;-21,-20,42,20,56,15,-20,-48,-22,-64;-9,0,15,-7,-80,-81,-600,-105,-23,-40],271,13]

\L

\A${L_{272.14}}=\pdualwitharg5({L_{272.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${12}\M*2{100}\M b2{30}\M s22\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-168900\\900\\600
\E\D900\\20\\-5
\E\D600\\-5\\-2
\J\C\hfil\penalty500%
\B\D-691\\-15180\\-179400
\E\D-4\\-89\\-1040
\E\D3\\66\\779
\J\C\H\B\D1\\18\\252
\N1\\20\\250
\N-1\\-18\\-255
\N-1\\-20\\-257
\N-5\\-104\\-1290
\J\C
%DUALITY%[[-168900,900,600;900,20,-5;600,-5,-2],[300,5,1],[1,1,-1,-1,-5,-7,-21,-2,0,1;18,20,-18,-20,-104,-150,-460,-48,-2,16;252,250,-255,-257,-1290,-1812,-5450,-525,-3,250],271,14]

\L

\A${L_{272.15}}=\pdualwitharg3(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M l26\M{}25\M{}2{75}\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D16354950\\-318450\\-5565150
\E\D-318450\\6195\\108360
\E\D-5565150\\108360\\1893671
\J\C\hfil\penalty500%
\B\D-2504081\\-47460\\-7356300
\E\D52076\\986\\152985
\E\D852052\\16149\\2503094
\J\C\H\B\D11582\\215\\34025
\N4481\\84\\13164
\N931\\18\\2735
\N1634\\35\\4800
\N-51\\2\\-150
\J\C
%DUALITY%[[16354950,-318450,-5565150;-318450,6195,108360;-5565150,108360,1893671],[150,15,1],[11582,4481,931,1634,-51,-502,-49,177,3906,4483;215,84,18,35,2,-5,0,3,70,82;34025,13164,2735,4800,-150,-1475,-144,520,11475,13170],271,15]

\L

\A${L_{272.16}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M-{}3\M2{},1\M-{}5\M1{}25\M1{}$}\H{$2\M l2{150}\M{}25\M{}23\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1650\\1800\\600
\E\D1800\\555\\-600
\E\D600\\-600\\-217
\J\C\hfil\penalty500%
\B\D-44641\\2760\\-131400
\E\D4092\\-254\\12045
\E\D15252\\-943\\44894
\J\C\H\B\D726\\-45\\2137
\N7593\\-470\\22350
\N389\\-24\\1145
\N212\\-13\\624
\N265\\-16\\780
\J\C
%DUALITY%[[-1650,1800,600;1800,555,-600;600,-600,-217],[150,15,1],[726,7593,389,212,265,18,-153,-17,160,1223;-45,-470,-24,-13,-16,-1,10,1,-10,-76;2137,22350,1145,624,780,53,-450,-50,471,3600],271,16]

\L

\A${L_{272.17}}=\pdualwitharg5({L_{272.3}})$%
\F{$1\M{-2}68\M-5,1\M2{}3\M-{},1\M1{}5\M-{}25\M-{}$}\H{$6\M b2{200}\M*2{60}\M l21\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D7420200\\3000\\-19200
\E\D3000\\-10\\-5
\E\D-19200\\-5\\49
\J\C\hfil\penalty500%
\B\D22559\\2261640\\9080400
\E\D48\\4811\\19320
\E\D-68\\-6817\\-27371
\J\C\H\B\D-25\\-2505\\-10062
\N-159\\-15940\\-64000
\N-19\\-1908\\-7650
\N-1\\-101\\-403
\N1\\96\\400
\J\C
%DUALITY%[[7420200,3000,-19200;3000,-10,-5;-19200,-5,49],[600,5,1],[-25,-159,-19,-1,1,1,-1,-5,-3,-33;-2505,-15940,-1908,-101,96,99,-100,-498,-300,-3304;-10062,-64000,-7650,-403,400,402,-400,-2010,-1207,-13280],271,17]

\L

\A${L_{272.18}}=\pdualwitharg5({L_{272.2}})$%
\F{$1\M268\M11,1\M2{}3\M-{},1\M1{}5\M-{}25\M-{}$}\H{$6\M l2{200}\M{}2{15}\M r24\M*2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D328200\\-8400\\0
\E\D-8400\\215\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\1680\\25200
\E\D0\\-44\\-645
\E\D0\\3\\44
\J\C\H\B\D-1\\-45\\-87
\N-1\\-80\\-600
\N1\\36\\-45
\N1\\38\\-16
\N3\\116\\-20
\J\C
%DUALITY%[[328200,-8400,0;-8400,215,0;0,0,-1],[600,5,1],[-1,-1,1,1,3,1,1,-1,-1,-3;-45,-80,36,38,116,39,40,-39,-40,-124;-87,-600,-45,-16,-20,-3,0,0,-14,-100],271,18]

\L

\A${L_{272.19}}=\pdualwitharg3({L_{272.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${100}\M*2{12}\M b2{10}\M s2{150}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1046100\\16500\\-4800
\E\D16500\\240\\-75
\E\D-4800\\-75\\22
\J\C\hfil\penalty500%
\B\D629\\8820\\170100
\E\D13\\181\\3510
\E\D-3\\-42\\-811
\J\C\H\B\D-1\\-10\\-250
\N1\\8\\246
\N1\\8\\245
\N3\\10\\675
\N-1\\-28\\-330
\J\C
%DUALITY%[[1046100,16500,-4800;16500,240,-75;-4800,-75,22],[300,15,1],[-1,1,1,3,-1,-9,-5,-2,-8,-3;-10,8,8,10,-28,-130,-64,-22,-80,-28;-250,246,245,675,-330,-2450,-1326,-515,-2025,-750],271,19]

\L

\A${L_{272.20}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${100}\M l23\M{}2{10}\M{}2{150}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D46636350\\-116400\\22344450
\E\D-116400\\210\\-55770
\E\D22344450\\-55770\\10705693
\J\C\hfil\penalty500%
\B\D-26956856\\-244165\\56261850
\E\D108969\\986\\-227430
\E\D-12915421\\-116983\\26955869
\J\C\H\B\D-51339\\-465\\107150
\N-11216\\-101\\23409
\N-6291\\-56\\13130
\N-18758\\-165\\39150
\N-2537\\-22\\5295
\J\C
%DUALITY%[[46636350,-116400,22344450;-116400,210,-55770;22344450,-55770,10705693],[150,30,1],[-51339,-11216,-6291,-18758,-2537,-551,838,1102,-7187,-7841;-465,-101,-56,-165,-22,-5,7,9,-70,-72;107150,23409,13130,39150,5295,1150,-1749,-2300,15000,16365],271,20]

\L

\A${L_{272.21}}=\pdualwitharg3(\main({L_{272.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${25}\M{}2{12}\M r2{10}\M b2{150}\M l2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D201900\\50400\\-2100
\E\D50400\\12585\\-525
\E\D-2100\\-525\\22
\J\C\hfil\penalty500%
\B\D4159\\-20280\\-85800
\E\D1056\\-5149\\-21780
\E\D-48\\234\\989
\J\C\H\B\D-1\\5\\25
\N-5\\24\\96
\N-5\\24\\95
\N-64\\310\\1275
\N-65\\316\\1320
\J\C
%DUALITY%[[201900,50400,-2100;50400,12585,-525;-2100,-525,22],[300,15,1],[-1,-5,-5,-64,-65,-79,-59,-11,-16,1;5,24,24,310,316,385,288,54,80,-4;25,96,95,1275,1320,1625,1224,235,375,0],271,21]

\L

\A${L_{272.22}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{272.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$4\M l2{75}\M{}2{10}\M{}26\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2127450\\28800\\1019400
\E\D28800\\390\\13800
\E\D1019400\\13800\\488461
\J\C\hfil\penalty500%
\B\D-479116\\-19305\\1000350
\E\D-6279\\-254\\13110
\E\D-229593\\-9251\\479369
\J\C\H\B\D-499\\-25\\1042
\N-2694\\-115\\5625
\N-297\\-8\\620
\N-184\\-1\\384
\N-151\\4\\315
\J\C
%DUALITY%[[2127450,28800,1019400;28800,390,13800;1019400,13800,488461],[150,30,1],[-499,-2694,-297,-184,-151,-47,-36,24,-89,-395;-25,-115,-8,-1,4,3,5,-3,-10,-26;1042,5625,620,384,315,98,75,-50,186,825],271,22]

\L

\A${L_{272.23}}=\pdualwitharg{3.5}(\main({L_{272.3}}))$%
\F{$1\M{-2}64\M17,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$1\M{}2{300}\M r2{10}\M b26\M l2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D300\\0\\0
\E\D0\\-735\\90
\E\D0\\90\\-11
\J\C\hfil\penalty500%
\B\D-41\\-120\\-1200
\E\D-66\\-199\\-1980
\E\D8\\24\\239
\J\C\H\B\D0\\1\\8
\N1\\0\\0
\N0\\-3\\-25
\N-1\\-7\\-63
\N-7\\-32\\-300
\J\C
%DUALITY%[[300,0,0;0,-735,90;0,90,-11],[300,15,1],[0,1,0,-1,-7,-2,-41,-2,-1,-1;1,0,-3,-7,-32,-7,-120,-3,1,8;8,0,-25,-63,-300,-68,-1200,-35,3,60],271,23]

\L

\A${L_{272.24}}=\pdualwitharg{3.5}({L_{272.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$4\M*2{300}\M b2{10}\M s26\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-14700\\1200\\-300
\E\D1200\\660\\-225
\E\D-300\\-225\\76
\J\C\hfil\penalty500%
\B\D169\\6460\\20400
\E\D24\\911\\2880
\E\D-9\\-342\\-1081
\J\C\H\B\D1\\50\\152
\N1\\50\\150
\N-1\\-51\\-155
\N-1\\-57\\-171
\N-1\\-94\\-270
\J\C
%DUALITY%[[-14700,1200,-300;1200,660,-225;-300,-225,76],[300,15,1],[1,1,-1,-1,-1,1,19,2,2,5;50,50,-51,-57,-94,26,710,89,95,246;152,150,-155,-171,-270,88,2250,275,291,750],271,24]

\L

\A${L_{272.25}}=\pdualwitharg2({L_{272.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${300}\M b24\M*2{120}\M s2{200}\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D94213200\\-1247700\\-23876100
\E\D-1247700\\16520\\316200
\E\D-23876100\\316200\\6050831
\J\C\hfil\penalty500%
\B\D-5557831\\-295410\\-21915300
\E\D76046\\4041\\299860
\E\D1408469\\74863\\5553789
\J\C\H\B\D25373\\1335\\100050
\N3272\\173\\12902
\N4078\\219\\16080
\N2384\\135\\9400
\N-38\\1\\-150
\J\C
%DUALITY%[[94213200,-1247700,-23876100;-1247700,16520,316200;-23876100,316200,6050831],[300,20,1],[25373,3272,4078,2384,-38,-1103,-36,776,5706,3274;1335,173,219,135,1,-45,-1,39,295,171;100050,12902,16080,9400,-150,-4350,-142,3060,22500,12910],271,25]

\L

\A${L_{272.26}}=\pdualwitharg2(\main({L_{272.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${300}\M{}21\M r2{120}\M*2{200}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D300\\-6000\\0
\E\D-6000\\1580\\1500
\E\D0\\1500\\-19
\J\C\hfil\penalty500%
\B\D110999\\5700\\438000
\E\D-740\\-39\\-2920
\E\D-28120\\-1444\\-110961
\J\C\H\B\D-11404\\-585\\-45000
\N-722\\-37\\-2849
\N-1703\\-87\\-6720
\N-887\\-45\\-3500
\N19\\1\\75
\J\C
%DUALITY%[[300,-6000,0;-6000,1580,1500;0,1500,-19],[300,20,1],[-11404,-722,-1703,-887,19,304,-18,-517,-2813,-759;-585,-37,-87,-45,1,15,-1,-27,-145,-39;-45000,-2849,-6720,-3500,75,1200,-71,-2040,-11100,-2995],271,26]

\L

\A${L_{272.27}}=\pdualwitharg{2.5}(\main({L_{272.3}}))$%
\F{$1\M114\M26,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${12}\M{}2{25}\M r2{120}\M*28\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D389100\\-49500\\-98100
\E\D-49500\\6280\\12480
\E\D-98100\\12480\\24733
\J\C\hfil\penalty500%
\B\D506249\\19800\\1998000
\E\D-2250\\-89\\-8880
\E\D-128250\\-5016\\-506161
\J\C\H\B\D-149\\-6\\-588
\N133\\5\\525
\N76\\3\\300
\N-1050\\-41\\-4144
\N-1894\\-74\\-7475
\J\C
%DUALITY%[[389100,-49500,-98100;-49500,6280,12480;-98100,12480,24733],[300,20,1],[-149,133,76,-1050,-1894,-6601,-11383,-6826,-1200,-356;-6,5,3,-41,-74,-258,-445,-267,-47,-14;-588,525,300,-4144,-7475,-26052,-44925,-26940,-4736,-1405],271,27]

\L

\A${L_{272.28}}=\pdualwitharg{2.5}({L_{272.1}})$%
\F{$1\M174\M2{{\rm II}},1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${12}\M b2{100}\M*2{120}\M s28\M*2{20}\M b2$}\relax$\,(\times2)$%
\F\I\B\D60855600\\-299700\\-15420000
\E\D-299700\\1480\\75940
\E\D-15420000\\75940\\3907223
\J\C\hfil\penalty500%
\B\D3298559\\15360\\13017600
\E\D-18898\\-89\\-74580
\E\D-835807\\-3892\\-3298471
\J\C\H\B\D-187\\0\\-738
\N-114\\5\\-450
\N-76\\3\\-300
\N-822\\-3\\-3244
\N-2876\\-13\\-11350
\J\C
%DUALITY%[[60855600,-299700,-15420000;-299700,1480,75940;-15420000,75940,3907223],[300,20,1],[-187,-114,-76,-822,-2876,-4967,-17066,-5078,-896,-560;0,5,3,-3,-13,-24,-85,-27,-5,-3;-738,-450,-300,-3244,-11350,-19602,-67350,-20040,-3536,-2210],271,28]

\L

\A${L_{272.29}}=\pdualwitharg3({L_{272.2}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M l2{24}\M{}25\M r2{300}\M*2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-436200\\-23400\\4200
\E\D-23400\\-870\\165
\E\D4200\\165\\-31
\J\C\hfil\penalty500%
\B\D-1521\\-192280\\-1231200
\E\D-52\\-6579\\-42120
\E\D10\\1265\\8099
\J\C\H\B\D-21\\-2655\\-17000
\N-17\\-2152\\-13776
\N-2\\-254\\-1625
\N-9\\-1150\\-7350
\N-1\\-132\\-840
\J\C
%DUALITY%[[-436200,-23400,4200;-23400,-870,165;4200,165,-31],[600,15,1],[-21,-17,-2,-9,-1,1,1,0,-11,-15;-2655,-2152,-254,-1150,-132,125,128,1,-1380,-1892;-17000,-13776,-1625,-7350,-840,800,816,5,-8850,-12120],271,29]

\L

\A${L_{272.30}}=\pdualwitharg3({L_{272.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M b2{24}\M*2{20}\M l2{75}\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-184200\\11400\\-4800
\E\D11400\\-705\\300
\E\D-4800\\300\\-109
\J\C\hfil\penalty500%
\B\D-41761\\-625240\\121800
\E\D2628\\39346\\-7665
\E\D-828\\-12397\\2414
\J\C\H\B\D369\\5525\\-1075
\N285\\4268\\-828
\N59\\884\\-170
\N53\\795\\-150
\N1\\16\\0
\J\C
%DUALITY%[[-184200,11400,-4800;11400,-705,300;-4800,300,-109],[600,15,1],[369,285,59,53,1,-9,3,13,127,287;5525,4268,884,795,16,-135,44,194,1900,4296;-1075,-828,-170,-150,0,25,-12,-40,-375,-840],271,30]

\L

\A${L_{272.31}}=\pdualwitharg{3.5}({L_{272.3}})$%
\F{$1\M{-2}28\M17,1\M-{}3\M2{},1\M-{}5\M1{}25\M1{}$}\H{$2\M b2{600}\M*2{20}\M l23\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1979400\\-76800\\6600
\E\D-76800\\-2805\\255
\E\D6600\\255\\-22
\J\C\hfil\penalty500%
\B\D-4721\\-14160\\-1593000
\E\D-226\\-679\\-76275
\E\D16\\48\\5399
\J\C\H\B\D-5\\-14\\-1673
\N-79\\-240\\-26700
\N-1\\-6\\-380
\N1\\1\\309
\N9\\16\\2880
\J\C
%DUALITY%[[-1979400,-76800,6600;-76800,-2805,255;6600,255,-22],[600,15,1],[-5,-79,-1,1,9,1,-1,-3,-3,-25;-14,-240,-6,1,16,2,0,-6,-7,-64;-1673,-26700,-380,309,2880,323,-300,-970,-984,-8280],271,31]

\L

\A${L_{272.32}}=\pdualwitharg{3.5}({L_{272.2}})$%
\F{$1\M228\M-3,1\M-{}3\M2{},1\M-{}5\M1{}25\M1{}$}\H{$2\M l2{600}\M{}25\M r2{12}\M*2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D600\\0\\0
\E\D0\\-30\\-15
\E\D0\\-15\\-7
\J\C\hfil\penalty500%
\B\D-41\\360\\-1200
\E\D12\\-109\\360
\E\D5\\-45\\149
\J\C\H\B\D-2\\19\\-62
\N-41\\360\\-1200
\N-1\\7\\-25
\N-1\\4\\-18
\N-1\\-4\\0
\J\C
%DUALITY%[[600,0,0;0,-30,-15;0,-15,-7],[600,15,1],[-2,-41,-1,-1,-1,0,1,0,-1,-7;19,360,7,4,-4,-1,0,2,14,76;-62,-1200,-25,-18,0,2,0,-5,-42,-240],271,32]

\L

\A${L_{272.33}}=\pdualwitharg{2.3}({L_{272.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${100}\M b2{12}\M*2{40}\M s2{600}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D102537600\\-730500\\-25981800
\E\D-730500\\5160\\185100
\E\D-25981800\\185100\\6583477
\J\C\hfil\penalty500%
\B\D-3124171\\-17290\\-12329100
\E\D32886\\181\\129780
\E\D791613\\4381\\3123989
\J\C\H\B\D-1381\\-5\\-5450
\N-336\\-1\\-1326
\N522\\3\\2060
\N15736\\85\\62100
\N9434\\51\\37230
\J\C
%DUALITY%[[102537600,-730500,-25981800;-730500,5160,185100;-25981800,185100,6583477],[300,60,1],[-1381,-336,522,15736,9434,24871,9732,4176,7754,-38;-5,-1,3,85,51,135,53,23,45,1;-5450,-1326,2060,62100,37230,98150,38406,16480,30600,-150],271,33]

\L

\A${L_{272.34}}=\pdualwitharg{2.3}(\main({L_{272.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${100}\M{}23\M r2{40}\M*2{600}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5117100\\182700\\1293900
\E\D182700\\-6360\\-46200
\E\D1293900\\-46200\\-327173
\J\C\hfil\penalty500%
\B\D1857709\\130020\\7328400
\E\D-73554\\-5149\\-290160
\E\D-469614\\-32868\\-1852561
\J\C\H\B\D-583\\-40\\-2300
\N-92\\-6\\-363
\N142\\11\\560
\N6008\\425\\23700
\N1867\\131\\7365
\J\C
%DUALITY%[[-5117100,182700,1293900;182700,-6360,-46200;1293900,-46200,-327173],[300,60,1],[-583,-92,142,6008,1867,10013,1978,1744,3422,19;-40,-6,11,425,131,700,138,121,235,1;-2300,-363,560,23700,7365,39500,7803,6880,13500,75],271,34]

\L

\A${L_{272.35}}=\pdualwitharg{2.3.5}(\main({L_{272.3}}))$%
\F{$1\M-34\M22,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$4\M{}2{75}\M r2{40}\M*2{24}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1103700\\-27000\\-279600
\E\D-27000\\660\\6840
\E\D-279600\\6840\\70831
\J\C\hfil\penalty500%
\B\D4159\\8580\\15600
\E\D-96\\-199\\-360
\E\D-1056\\-2178\\-3961
\J\C\H\B\D2\\-1\\8
\N19\\0\\75
\N5\\-3\\20
\N-13\\-35\\-48
\N-28\\-58\\-105
\J\C
%DUALITY%[[1103700,-27000,-279600;-27000,660,6840;-279600,6840,70831],[300,60,1],[2,19,5,-13,-28,-34,-179,-37,-19,-4;-1,0,-3,-35,-58,-65,-330,-63,-31,-8;8,75,20,-48,-105,-128,-675,-140,-72,-15],271,35]

\L

\A${L_{272.36}}=\pdualwitharg{2.3.5}({L_{272.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$4\M b2{300}\M*2{40}\M s2{24}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D52867200\\-3572700\\-13397700
\E\D-3572700\\241440\\905400
\E\D-13397700\\905400\\3395269
\J\C\hfil\penalty500%
\B\D-296381\\-13920\\-1165800
\E\D19418\\911\\76380
\E\D75117\\3528\\295469
\J\C\H\B\D-37\\0\\-146
\N-37\\15\\-150
\N-5\\1\\-20
\N-479\\-23\\-1884
\N-1701\\-83\\-6690
\J\C
%DUALITY%[[52867200,-3572700,-13397700;-3572700,241440,905400;-13397700,905400,3395269],[300,60,1],[-37,-37,-5,-479,-1701,-985,-10183,-1017,-543,-343;0,15,1,-23,-83,-48,-495,-49,-25,-13;-146,-150,-20,-1884,-6690,-3874,-40050,-4000,-2136,-1350],271,36]

\L

\A${L_{272.37}}=\pdualwitharg2({L_{272.2}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${1200}\M l21\M{}2{120}\M r2{200}\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1200\\-600\\0
\E\D-600\\-3880\\360
\E\D0\\360\\-31
\J\C\hfil\penalty500%
\B\D-91\\-120\\-1200
\E\D219\\291\\2920
\E\D-15\\-20\\-201
\J\C\H\B\D-1\\0\\0
\N1\\2\\23
\N11\\21\\240
\N26\\45\\500
\N9\\14\\150
\J\C
%DUALITY%[[1200,-600,0;-600,-3880,360;0,360,-31],[600,40,1],[-1,1,11,26,9,91,2,-2,-11,-3;0,2,21,45,14,120,2,-9,-25,-6;0,23,240,500,150,1200,17,-120,-300,-70],271,37]

\L

\A${L_{272.38}}=\pdualwitharg2({L_{272.3}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${1200}\M*24\M b2{120}\M l2{200}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D1200\\-600\\0
\E\D-600\\-280\\80
\E\D0\\80\\-11
\J\C\hfil\penalty500%
\B\D29\\120\\1200
\E\D-37\\-149\\-1480
\E\D3\\12\\119
\J\C\H\B\D-1\\0\\0
\N1\\2\\14
\N5\\9\\60
\N6\\5\\0
\N0\\-2\\-25
\J\C
%DUALITY%[[1200,-600,0;-600,-280,80;0,80,-11],[600,40,1],[-1,1,5,6,0,-29,-3,-8,-11,-1;0,2,9,5,-2,-120,-10,-21,-25,-2;0,14,60,0,-25,-1200,-94,-180,-200,-15],271,38]

\L

\A${L_{272.39}}=\pdualwitharg{2.5}({L_{272.3}})$%
\F{$1\M-58\M{-2}6,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${48}\M*2{100}\M b2{120}\M l28\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D6600\\-2400\\600
\E\D-2400\\680\\-160
\E\D600\\-160\\37
\J\C\hfil\penalty500%
\B\D-226\\-4275\\-15000
\E\D33\\626\\2200
\E\D-6\\-114\\-401
\J\C\H\B\D-19\\-357\\-1248
\N-31\\-585\\-2050
\N-8\\-153\\-540
\N-1\\-20\\-72
\N0\\-1\\-5
\J\C
%DUALITY%[[6600,-2400,600;-2400,680,-160;600,-160,37],[600,40,1],[-19,-31,-8,-1,0,1,1,-1,-2,-3;-357,-585,-153,-20,-1,15,15,-18,-37,-56;-1248,-2050,-540,-72,-5,48,50,-60,-128,-195],271,39]

\L

\A${L_{272.40}}=\pdualwitharg{2.5}({L_{272.2}})$%
\F{$1\M118\M26,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{${48}\M l2{25}\M{}2{120}\M r28\M b2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D341400\\-57000\\2400
\E\D-57000\\9520\\-400
\E\D2400\\-400\\17
\J\C\hfil\penalty500%
\B\D-2041\\-10455\\40800
\E\D336\\1721\\-6720
\E\D-16\\-82\\319
\J\C\H\B\D-44\\-225\\888
\N-39\\-200\\775
\N-25\\-129\\480
\N-5\\-26\\92
\N-4\\-21\\70
\J\C
%DUALITY%[[341400,-57000,2400;-57000,9520,-400;2400,-400,17],[600,40,1],[-44,-39,-25,-5,-4,-4,-1,1,-3,-12;-225,-200,-129,-26,-21,-21,-5,6,-15,-61;888,775,480,92,70,72,25,0,68,250],271,40]

\L

\A${L_{272.41}}=\pdualwitharg{2.3}({L_{272.2}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${400}\M l23\M{}2{40}\M r2{600}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1239600\\-4411800\\113400
\E\D-4411800\\-15700440\\403560
\E\D113400\\403560\\-10373
\J\C\hfil\penalty500%
\B\D-3201\\-8960\\-384000
\E\D-11285\\-31599\\-1354200
\E\D290\\812\\34799
\J\C\H\B\D-1\\-10\\-400
\N1\\-11\\-417
\N4\\-33\\-1240
\N33\\-125\\-4500
\N13\\-6\\-90
\J\C
%DUALITY%[[-1239600,-4411800,113400;-4411800,-15700440,403560;113400,403560,-10373],[600,120,1],[-1,1,4,33,13,51,4,1,-8,-3;-10,-11,-33,-125,-6,150,25,47,195,34;-400,-417,-1240,-4500,-90,6400,1017,1840,7500,1290],271,41]

\L

\A${L_{272.42}}=\pdualwitharg{2.3}({L_{272.3}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${400}\M*2{12}\M b2{40}\M l2{600}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-159600\\-535800\\13800
\E\D-535800\\-1798440\\46320
\E\D13800\\46320\\-1193
\J\C\hfil\penalty500%
\B\D-281\\-12880\\-504000
\E\D-933\\-42919\\-1679400
\E\D24\\1104\\43199
\J\C\H\B\D-1\\-10\\-400
\N1\\-2\\-66
\N2\\3\\140
\N13\\135\\5400
\N2\\43\\1695
\J\C
%DUALITY%[[-159600,-535800,13800;-535800,-1798440,46320;13800,46320,-1193],[600,120,1],[-1,1,2,13,2,11,1,-1,-8,-1;-10,-2,3,135,43,470,94,43,95,3;-400,-66,140,5400,1695,18400,3666,1660,3600,105],271,42]

\L

\A${L_{272.43}}=\pdualwitharg{2.3.5}({L_{272.3}})$%
\F{$1\M178\M{-2}2,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{${16}\M*2{300}\M b2{40}\M l2{24}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6142800\\1175400\\-13800
\E\D1175400\\224760\\-2640
\E\D-13800\\-2640\\31
\J\C\hfil\penalty500%
\B\D439\\2640\\422400
\E\D87\\521\\83520
\E\D-1\\-6\\-961
\J\C\H\B\D-3\\-14\\-2536
\N-11\\-60\\-10050
\N0\\-3\\-260
\N1\\1\\528
\N1\\2\\615
\J\C
%DUALITY%[[6142800,1175400,-13800;1175400,224760,-2640;-13800,-2640,31],[600,120,1],[-3,-11,0,1,1,1,1,-1,-2,-2;-14,-60,-3,1,2,2,0,-3,-7,-8;-2536,-10050,-260,528,615,616,450,-700,-1488,-1575],271,43]

\L

\A${L_{272.44}}=\pdualwitharg{2.3.5}({L_{272.2}})$%
\F{$1\M-38\M22,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{${16}\M l2{75}\M{}2{40}\M r2{24}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D928200\\27000\\-4200
\E\D27000\\-240\\-120
\E\D-4200\\-120\\19
\J\C\hfil\penalty500%
\B\D109\\45\\24600
\E\D-264\\-109\\-59040
\E\D0\\0\\-1
\J\C\H\B\D46\\19\\10288
\N109\\45\\24375
\N17\\7\\3800
\N5\\2\\1116
\N-2\\-1\\-450
\J\C
%DUALITY%[[928200,27000,-4200;27000,-240,-120;-4200,-120,19],[600,120,1],[46,109,17,5,-2,-2,1,5,17,46;19,45,7,2,-1,-1,0,2,7,19;10288,24375,3800,1116,-450,-448,225,1120,3804,10290],271,44]

\medskip%
%------------------------------WEYL-GROUP-W273--------------------------------
%
\leavevmode\llap{}%
$W_{273}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|22|22|22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{273.1}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M-3,1\M2{}3\M1{}$}\H{${192}\M*24\M s2{192}\M l22\M{}2{192}\M{}21\M r2{192}\M*28\M s2$}%
\F\I\B\D-27456\\960\\192
\E\D960\\-2\\-10
\E\D192\\-10\\-1
\J\C\H\B\D-5\\-48\\-480
\N-1\\-10\\-94
\N1\\0\\96
\N1\\9\\94
\N41\\384\\3840
\N2\\19\\187
\N35\\336\\3264
\N1\\10\\92
\J\C
%EXPLICIT%[[-27456,960,192;960,-2,-10;192,-10,-1],[192,2,1],[-5,-1,1,1,41,2,35,1;-48,-10,0,9,384,19,336,10;-480,-94,96,94,3840,187,3264,92],272,1]

\L

\A${L_{273.2}}$%
\F{$1\M-38\M1164\M17,1\M2{}3\M1{}$}\H{${12}\M*2{64}\M l23\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D-6720\\192\\192
\E\D192\\8\\-8
\E\D192\\-8\\-5
\J\C\hfil\penalty500%
\B\D95\\480\\2688
\E\D-2\\-11\\-56
\E\D-3\\-15\\-85
\J\C\H\B\D-1\\-6\\-30
\N-1\\-4\\-32
\N1\\6\\27
\N2\\11\\56
\J\C
%EXPLICIT%[[-6720,192,192;192,8,-8;192,-8,-5],[192,8,1],[-1,-1,1,2,7,9,2,0;-6,-4,6,11,36,44,9,-1;-30,-32,27,56,198,256,57,0],272,2]

\L

\A${L_{273.3}}=\pdualwitharg3({L_{273.1}})$%
\F{$[1\M-{}2\M-{}]\M{}064\M11,1\M1{}3\M2{}$}\H{${64}\M*2{12}\M s2{64}\M l26\M{}2{64}\M{}23\M r2{64}\M*2{24}\M s2$}%
\F\I\B\D-10176\\-2688\\960
\E\D-2688\\-570\\210
\E\D960\\210\\-77
\J\C\H\B\D-3\\-80\\-256
\N-1\\-24\\-78
\N7\\192\\608
\N3\\79\\252
\N31\\800\\2560
\N4\\102\\327
\N21\\528\\1696
\N1\\22\\72
\J\C
%DUALITY%[[-10176,-2688,960;-2688,-570,210;960,210,-77],[192,6,1],[-3,-1,7,3,31,4,21,1;-80,-24,192,79,800,102,528,22;-256,-78,608,252,2560,327,1696,72],272,3]

\L

\A${L_{273.4}}=\pdualwitharg2({L_{273.2}})$%
\F{$1\M178\M1164\M-3,1\M2{}3\M1{}$}\H{${192}\M r24\M b2{192}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4800\\-192\\0
\E\D-192\\-56\\8
\E\D0\\8\\-1
\J\C\hfil\penalty500%
\B\D-37\\-792\\-6912
\E\D-7\\-155\\-1344
\E\D1\\22\\191
\J\C\H\B\D-13\\-288\\-2496
\N-1\\-23\\-198
\N-7\\-168\\-1440
\N0\\-1\\-8
\J\C
%DUALITY%[[4800,-192,0;-192,-56,8;0,8,-1],[192,8,1],[-13,-1,-7,0,1,0,-5,-1;-288,-23,-168,-1,24,1,-96,-21;-2496,-198,-1440,-8,192,6,-864,-184],272,4]

\L

\A${L_{273.5}}=\pdualwitharg3({L_{273.2}})$%
\F{$1\M118\M-364\M-5,1\M1{}3\M2{}$}\H{$4\M*2{192}\M l21\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-229056\\2112\\2304
\E\D2112\\24\\-24
\E\D2304\\-24\\-23
\J\C\hfil\penalty500%
\B\D2399\\13920\\224640
\E\D-10\\-59\\-936
\E\D-25\\-145\\-2341
\J\C\H\B\D11\\64\\1030
\N41\\236\\3840
\N3\\17\\281
\N0\\-1\\0
\J\C
%DUALITY%[[-229056,2112,2304;2112,24,-24;2304,-24,-23],[192,24,1],[11,41,3,0,-1,-1,2,10;64,236,17,-1,-6,-4,12,59;1030,3840,281,0,-94,-96,187,936],272,5]

\L

\A${L_{273.6}}=\pdualwitharg{2.3}({L_{273.2}})$%
\F{$1\M-58\M-364\M11,1\M1{}3\M2{}$}\H{${64}\M r2{12}\M b2{64}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-767424\\-32064\\5184
\E\D-32064\\-1320\\216
\E\D5184\\216\\-35
\J\C\hfil\penalty500%
\B\D875\\4088\\154176
\E\D39\\181\\6864
\E\D-6\\-28\\-1057
\J\C\H\B\D7\\40\\1280
\N0\\1\\6
\N-3\\-16\\-544
\N-1\\-7\\-192
\J\C
%DUALITY%[[-767424,-32064,5184;-32064,-1320,216;5184,216,-35],[192,24,1],[7,0,-3,-1,5,3,15,4;40,1,-16,-7,16,13,72,21;1280,6,-544,-192,832,522,2656,720],272,6]

\L

\A${L_{273.7}}=\pdualwitharg2({L_{273.1}})$%
\F{$1\M-3[32\M1{}64\M1{}]\M{}0,1\M2{}3\M1{}$}\H{${12}\M l2{64}\M{}23\M{}2{32}\M r2{12}\M s2{64}\M b2{12}\M s2{32}\M b2$}%
\F\I\B\D-117312\\58752\\-768
\E\D58752\\-29408\\384
\E\D-768\\384\\-5
\J\C\H\B\D-1\\-3\\-78
\N-1\\-2\\0
\N1\\3\\75
\N4\\11\\224
\N7\\18\\294
\N9\\22\\288
\N4\\9\\66
\N0\\-1\\-80
\J\C
%DUALITY%[[-117312,58752,-768;58752,-29408,384;-768,384,-5],[192,32,1],[-1,-1,1,4,7,9,4,0;-3,-2,3,11,18,22,9,-1;-78,0,75,224,294,288,66,-80],272,7]

\L

\A${L_{273.8}}=\pdualwitharg{2.3}({L_{273.1}})$%
\F{$1\M11[32\M-{}64\M-{}]\M{}0,1\M1{}3\M2{}$}\H{$4\M l2{192}\M{}21\M{}2{96}\M r24\M s2{192}\M b24\M s2{96}\M b2$}%
\F\I\B\D192\\0\\0
\E\D0\\-48480\\1056
\E\D0\\1056\\-23
\J\C\H\B\D0\\-1\\-46
\N1\\0\\0
\N0\\2\\91
\N-1\\19\\864
\N-1\\10\\454
\N-5\\36\\1632
\N-1\\5\\226
\N-1\\-1\\-48
\J\C
%DUALITY%[[192,0,0;0,-48480,1056;0,1056,-23],[192,96,1],[0,1,0,-1,-1,-5,-1,-1;-1,0,2,19,10,36,5,-1;-46,0,91,864,454,1632,226,-48],272,8]

\medskip%
%------------------------------WEYL-GROUP-W274--------------------------------
%
\leavevmode\llap{}%
$W_{274}$%
\qquad\llap{16} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2\slashinfty22|22\slashinfty22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{274.1}}$%
\F{$[1\M-{}2\M1{}]\M{}664\M11,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${576}\M{}26\M{48,1}{\infty}{24}\M*2{576}\M s28\M*2{576}\M s2{24}\M{48,1}{\infty z}6\M r2{576}\M l22\M{}2$}%
\F\I\B\D14400\\2880\\-576
\E\D2880\\546\\-114
\E\D-576\\-114\\23
\J\C\H\B\D29\\96\\1152
\N4\\11\\150
\N11\\26\\396
\N65\\144\\2304
\N3\\6\\104
\N25\\48\\864
\N1\\2\\36
\N-1\\-1\\-30
\N-11\\0\\-288
\N0\\1\\4
\J\C
%EXPLICIT%[[14400,2880,-576;2880,546,-114;-576,-114,23],[576,6,1],[29,4,11,65,3,25,1,-1,-11,0;96,11,26,144,6,48,2,-1,0,1;1152,150,396,2304,104,864,36,-30,-288,4],273,1]

\L

\A${L_{274.2}}$%
\F{$1\M178\M-364\M11,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${576}\M{}2{24}\M{48,1}{\infty}{24}\M r2{576}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D14400\\-576\\-576
\E\D-576\\24\\24
\E\D-576\\24\\23
\J\C\hfil\penalty500%
\B\D53\\-216\\1728
\E\D-3\\11\\-96
\E\D-2\\8\\-65
\J\C\H\B\D-19\\48\\-576
\N-3\\11\\-96
\N-2\\13\\-72
\N-7\\72\\-288
\N0\\3\\-4
\J\C
%EXPLICIT%[[14400,-576,-576;-576,24,24;-576,24,23],[576,24,1],[-19,-3,-2,-7,0,1,0,-1,-11,-1;48,11,13,72,3,24,1,-1,0,1;-576,-96,-72,-288,-4,0,0,-24,-288,-28],273,2]

\L

\A${L_{274.3}}=\pfillwitharg3({L_{274.1}})$%
\F{$[1\M-{}2\M1{}]\M{}664\M11,1\M{-2}{}3\M-{}$}\H{${64}\M s2{24}\M{16,1}{\infty z}6\M r2{64}\M l22\M{}2{64}\M{}26\M{16,1}{\infty}{24}\M*2{64}\M s28\M*2$}%
\F\I\B\D181824\\4800\\18048
\E\D4800\\118\\486
\E\D18048\\486\\1781
\J\C\H\B\D295\\-2512\\-2304
\N43\\-366\\-336
\N-20\\171\\156
\N-37\\320\\288
\N11\\-93\\-86
\N467\\-3968\\-3648
\N169\\-1437\\-1320
\N421\\-3582\\-3288
\N799\\-6800\\-6240
\N105\\-894\\-820
\J\C
%IMPLICIT%[[181824,4800,18048;4800,118,486;18048,486,1781],[192,2,1],[295,43,-20,-37,11,467,169,421,799,105;-2512,-366,171,320,-93,-3968,-1437,-3582,-6800,-894;-2304,-336,156,288,-86,-3648,-1320,-3288,-6240,-820],273,3]

\L

\A${L_{274.4}}=\pfillwitharg3({L_{274.2}})$%
\F{$1\M178\M-364\M11,1\M{-2}{}3\M-{}$}\H{${64}\M{}2{24}\M{16,1}{\infty}{24}\M r2{64}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D80448\\35904\\1344
\E\D35904\\16024\\600
\E\D1344\\600\\23
\J\C\hfil\penalty500%
\B\D-4219\\9576\\-3648
\E\D-1887\\4283\\-1632
\E\D-74\\168\\-65
\J\C\H\B\D-197\\448\\-192
\N-107\\243\\-96
\N-94\\213\\-72
\N-145\\328\\-96
\N-12\\27\\-4
\J\C
%IMPLICIT%[[80448,35904,1344;35904,16024,600;1344,600,23],[192,8,1],[-197,-107,-94,-145,-12,-25,-4,-17,-77,-25;448,243,213,328,27,56,9,39,176,57;-192,-96,-72,-96,-4,0,0,-24,-96,-28],273,4]

\L

\A${L_{274.5}}=\pdualwitharg3(\pfillwitharg3({L_{274.1}}))$%
\F{$[1\M-{}2\M1{}]\M{}664\M-3,1\M-{}3\M{-2}{}$}\H{${192}\M{}22\M{16,1}{\infty}8\M*2{192}\M s2{24}\M*2{192}\M s28\M{16,1}{\infty z}2\M r2{192}\M l26\M{}2$}%
\F\I\B\D4800\\-7488\\2688
\E\D-7488\\11526\\-4140
\E\D2688\\-4140\\1487
\J\C\H\B\D-29\\672\\1920
\N-4\\83\\238
\N-11\\210\\604
\N-65\\1200\\3456
\N-9\\158\\456
\N-25\\432\\1248
\N-1\\18\\52
\N1\\-13\\-38
\N11\\-96\\-288
\N0\\13\\36
\J\C
%DUALITY%[[4800,-7488,2688;-7488,11526,-4140;2688,-4140,1487],[192,6,1],[-29,-4,-11,-65,-9,-25,-1,1,11,0;672,83,210,1200,158,432,18,-13,-96,13;1920,238,604,3456,456,1248,52,-38,-288,36],273,5]

\L

\A${L_{274.6}}=\pdualwitharg2(\pfillwitharg3({L_{274.2}}))$%
\F{$1\M118\M-364\M17,1\M{-2}{}3\M-{}$}\H{$1\M{}2{24}\M{16,15}{\infty}{24}\M r24\M*2{32}\M l2$}\relax$\,(\times2)$%
\F\I\B\D88512\\28992\\-2688
\E\D28992\\9496\\-880
\E\D-2688\\-880\\81
\J\C\hfil\penalty500%
\B\D-1\\-1056\\-10560
\E\D0\\-349\\-3480
\E\D0\\35\\349
\J\C\H\B\D3\\-7\\21
\N1\\9\\120
\N-16\\63\\144
\N-11\\40\\66
\N-17\\58\\64
\J\C
%DUALITY%[[88512,28992,-2688;28992,9496,-880;-2688,-880,81],[192,8,1],[3,1,-16,-11,-17,-3,-1,16,11,17;-7,9,63,40,58,10,3,-51,-34,-50;21,120,144,66,64,9,0,-24,-6,16],273,6]

\L

\A${L_{274.7}}=\pdualwitharg3({L_{274.1}})$%
\F{$[1\M-{}2\M1{}]\M{}664\M11,1\M1{}3\M-{}9\M-{}$}\H{${64}\M{}26\M{48,17}{\infty}{24}\M*2{64}\M s2{72}\M*2{64}\M s2{24}\M{48,17}{\infty z}6\M r2{64}\M l2{18}\M{}2$}%
\F\I\B\D-639936\\-5760\\-576
\E\D-5760\\-30\\-18
\E\D-576\\-18\\7
\J\C\H\B\D23\\-2176\\-3712
\N8\\-757\\-1290
\N19\\-1798\\-3060
\N35\\-3312\\-5632
\N13\\-1230\\-2088
\N11\\-1040\\-1760
\N1\\-94\\-156
\N-1\\95\\162
\N-1\\96\\160
\N2\\-189\\-324
\J\C
%DUALITY%[[-639936,-5760,-576;-5760,-30,-18;-576,-18,7],[576,6,1],[23,8,19,35,13,11,1,-1,-1,2;-2176,-757,-1798,-3312,-1230,-1040,-94,95,96,-189;-3712,-1290,-3060,-5632,-2088,-1760,-156,162,160,-324],273,7]

\L

\A${L_{274.8}}=\pdualwitharg3(\pfillwitharg3({L_{274.2}}))$%
\F{$1\M-58\M1164\M-3,1\M-{}3\M{-2}{}$}\H{${192}\M{}28\M{16,1}{\infty}8\M r2{192}\M b2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4800\\4032\\-1536
\E\D4032\\3336\\-1272
\E\D-1536\\-1272\\485
\J\C\hfil\penalty500%
\B\D53\\-72\\0
\E\D39\\-53\\0
\E\D-15\\20\\-1
\J\C\H\B\D1\\72\\192
\N0\\3\\8
\N-1\\-11\\-32
\N-11\\-96\\-288
\N-3\\-19\\-60
\J\C
%DUALITY%[[4800,4032,-1536;4032,3336,-1272;-1536,-1272,485],[192,24,1],[1,0,-1,-11,-3,-19,-3,-2,-7,0;72,3,-11,-96,-19,-48,1,15,120,23;192,8,-32,-288,-60,-192,-8,32,288,60],273,8]

\L

\A${L_{274.9}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{274.2}}))$%
\F{$1\M-38\M1164\M-5,1\M-{}3\M{-2}{}$}\H{$3\M{}28\M{16,15}{\infty}8\M r2{12}\M*2{96}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1344\\16704\\-2112
\E\D16704\\-153912\\19272
\E\D-2112\\19272\\-2413
\J\C\hfil\penalty500%
\B\D1727\\34368\\273024
\E\D-7308\\-145349\\-1154664
\E\D909\\18079\\143621
\J\C\H\B\D-19\\-381\\-3027
\N-36\\-717\\-5696
\N-43\\-851\\-6760
\N-59\\-1164\\-9246
\N-57\\-1118\\-8880
\J\C
%DUALITY%[[1344,16704,-2112;16704,-153912,19272;-2112,19272,-2413],[192,24,1],[-19,-36,-43,-59,-57,-8,0,7,5,-15;-381,-717,-851,-1164,-1118,-156,1,135,90,-314;-3027,-5696,-6760,-9246,-8880,-1239,8,1072,714,-2496],273,9]

\L

\A${L_{274.10}}=\pdualwitharg2(\pfillwitharg3({L_{274.1}}))$%
\F{$1\M11[32\M-{}64\M1{}]\M{}2,1\M{-2}{}3\M-{}$}\H{$1\M{}2{96}\M{16,15}{\infty}{96}\M b24\M s2{32}\M b24\M s2{96}\M{8,7}{\infty b}{96}\M r24\M l2{32}\M{}2$}%
\F\I\B\D-414912\\-21504\\2496
\E\D-21504\\-992\\128
\E\D2496\\128\\-15
\J\C\H\B\D1\\2\\183
\N1\\3\\192
\N-7\\-15\\-1296
\N-2\\-5\\-378
\N-2\\-7\\-400
\N1\\-1\\150
\N11\\9\\1872
\N19\\27\\3360
\N5\\8\\894
\N6\\11\\1088
\J\C
%DUALITY%[[-414912,-21504,2496;-21504,-992,128;2496,128,-15],[192,32,1],[1,1,-7,-2,-2,1,11,19,5,6;2,3,-15,-5,-7,-1,9,27,8,11;183,192,-1296,-378,-400,150,1872,3360,894,1088],273,10]

\L

\A${L_{274.11}}=\pdualwitharg2({L_{274.2}})$%
\F{$1\M118\M-364\M17,1\M-{}3\M-{}9\M1{}$}\H{$9\M{}2{24}\M{48,31}{\infty}{24}\M r2{36}\M*2{32}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1184832\\-59328\\2880
\E\D-59328\\-2856\\144
\E\D2880\\144\\-7
\J\C\hfil\penalty500%
\B\D-2881\\-2880\\-1249920
\E\D-156\\-157\\-67704
\E\D7\\7\\3037
\J\C\H\B\D-7\\-6\\-3015
\N-12\\-11\\-5184
\N-13\\-13\\-5640
\N-17\\-18\\-7398
\N-5\\-6\\-2192
\J\C
%DUALITY%[[-1184832,-59328,2880;-59328,-2856,144;2880,144,-7],[576,24,1],[-7,-12,-13,-17,-5,-2,0,1,-1,-3;-6,-11,-13,-18,-6,-3,-1,1,0,-2;-3015,-5184,-5640,-7398,-2192,-891,-24,432,-414,-1280],273,11]

\L

\A${L_{274.12}}=\pdualwitharg3({L_{274.2}})$%
\F{$1\M178\M-364\M11,1\M1{}3\M-{}9\M-{}$}\H{${64}\M{}2{24}\M{48,17}{\infty}{24}\M r2{64}\M b2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-474048\\-7488\\-576
\E\D-7488\\24\\24
\E\D-576\\24\\7
\J\C\hfil\penalty500%
\B\D469\\-43992\\189504
\E\D5\\-469\\2016
\E\D0\\0\\-1
\J\C\H\B\D7\\-656\\2816
\N5\\-469\\2016
\N6\\-563\\2424
\N11\\-1032\\4448
\N4\\-375\\1620
\J\C
%DUALITY%[[-474048,-7488,-576;-7488,24,24;-576,24,7],[576,24,1],[7,5,6,11,4,3,0,-1,-1,1;-656,-469,-563,-1032,-375,-280,1,95,96,-93;2816,2016,2424,4448,1620,1216,0,-408,-416,396],273,12]

\L

\A${L_{274.13}}=\pdualwitharg{2.3}({L_{274.2}})$%
\F{$1\M118\M-364\M17,1\M1{}3\M-{}9\M-{}$}\H{$4\M l2{24}\M{48,23}{\infty}{24}\M{}21\M r2{288}\M*2$}\relax$\,(\times2)$%
\F\I\B\D96192\\-1728\\-2304
\E\D-1728\\24\\48
\E\D-2304\\48\\49
\J\C\hfil\penalty500%
\B\D-2561\\-53760\\-64512
\E\D20\\419\\504
\E\D85\\1785\\2141
\J\C\H\B\D9\\192\\226
\N21\\445\\528
\N20\\419\\504
\N4\\83\\101
\N17\\342\\432
\J\C
%DUALITY%[[96192,-1728,-2304;-1728,24,48;-2304,48,49],[576,24,1],[9,21,20,4,17,1,-1,0,1,23;192,445,419,83,342,18,-25,1,22,498;226,528,504,101,432,26,-24,0,25,576],273,13]

\L

\A${L_{274.14}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{274.1}}))$%
\F{$1\M-3[32\M-{}64\M1{}]\M{}2,1\M-{}3\M{-2}{}$}\H{${12}\M s2{32}\M{8,7}{\infty b}{32}\M r2{12}\M l2{96}\M{}23\M{}2{32}\M{16,15}{\infty}{32}\M b2{12}\M s2{96}\M b2$}%
\F\I\B\D-181440\\-68160\\1536
\E\D-68160\\-25248\\576
\E\D1536\\576\\-13
\J\C\H\B\D5\\1\\630
\N11\\3\\1424
\N15\\5\\1984
\N11\\4\\1470
\N12\\5\\1632
\N2\\1\\279
\N1\\1\\160
\N-3\\-1\\-400
\N-2\\-1\\-282
\N0\\-1\\-48
\J\C
%DUALITY%[[-181440,-68160,1536;-68160,-25248,576;1536,576,-13],[192,96,1],[5,11,15,11,12,2,1,-3,-2,0;1,3,5,4,5,1,1,-1,-1,-1;630,1424,1984,1470,1632,279,160,-400,-282,-48],273,14]

\L

\A${L_{274.15}}=\pdualwitharg2({L_{274.1}})$%
\F{$1\M11[32\M-{}64\M1{}]\M{}2,1\M-{}3\M-{}9\M1{}$}\H{${36}\M b2{96}\M{24,7}{\infty a}{96}\M{}29\M{}2{32}\M r2{36}\M l2{96}\M{48,7}{\infty}{96}\M s2{36}\M b2{32}\M s2$}%
\F\I\B\D-866880\\-128448\\5184
\E\D-128448\\-18912\\768
\E\D5184\\768\\-31
\J\C\H\B\D-2\\-3\\-414
\N-3\\-1\\-528
\N1\\1\\192
\N2\\0\\333
\N4\\-1\\640
\N11\\-6\\1674
\N15\\-11\\2208
\N11\\-13\\1488
\N5\\-9\\594
\N0\\-3\\-80
\J\C
%DUALITY%[[-866880,-128448,5184;-128448,-18912,768;5184,768,-31],[576,96,1],[-2,-3,1,2,4,11,15,11,5,0;-3,-1,1,0,-1,-6,-11,-13,-9,-3;-414,-528,192,333,640,1674,2208,1488,594,-80],273,15]

\L

\A${L_{274.16}}=\pdualwitharg{2.3}({L_{274.1}})$%
\F{$1\M11[32\M-{}64\M1{}]\M{}2,1\M1{}3\M-{}9\M-{}$}\H{$4\M s2{96}\M{24,23}{\infty b}{96}\M r24\M l2{288}\M{}21\M{}2{96}\M{48,47}{\infty}{96}\M b24\M s2{288}\M b2$}%
\F\I\B\D-14294592\\-635328\\25920
\E\D-635328\\-28128\\1152
\E\D25920\\1152\\-47
\J\C\H\B\D5\\-3\\2678
\N27\\-13\\14544
\N31\\-11\\16800
\N7\\-2\\3806
\N20\\-3\\10944
\N1\\0\\551
\N1\\1\\576
\N-3\\-1\\-1680
\N0\\-1\\-26
\N8\\-9\\4176
\J\C
%DUALITY%[[-14294592,-635328,25920;-635328,-28128,1152;25920,1152,-47],[576,96,1],[5,27,31,7,20,1,1,-3,0,8;-3,-13,-11,-2,-3,0,1,-1,-1,-9;2678,14544,16800,3806,10944,551,576,-1680,-26,4176],273,16]

\medskip%
%------------------------------WEYL-GROUP-W275--------------------------------
%
\leavevmode\llap{}%
$W_{275}$%
\qquad\llap{12} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$62223$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{275.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M-{}27\M1{},1\M{-2}{}5\M-{}$}%
\G2%
\H{$6\M{}62\M b2{60}\M*2{108}\M b26\M-3$}%
\F\I\B\D-194940\\-76680\\62640
\E\D-76680\\-29982\\24027
\E\D62640\\24027\\-18046
\J\C\H\B\D384\\-1285\\-378
\N909\\-3042\\-895
\N1249\\-4180\\-1230
\N-823\\2754\\810
\N-326\\1091\\321
\J\C
%EXPLICIT%[[-194940,-76680,62640;-76680,-29982,24027;62640,24027,-18046],[540,3,1],[384,909,1249,-823,-326;-1285,-3042,-4180,2754,1091;-378,-895,-1230,810,321],274,1]

\L

\A${L_{275.2}}=\pfillwitharg2({L_{275.1}})$%
\F{$1\M{-3}1,1\M-{}3\M-{}27\M1{},1\M{-2}{}5\M-{}$}\H{$6\M{}62\M l2{15}\M{}2{27}\M r26\M+3$}%
\F\I\B\D-4590\\-3105\\-1755
\E\D-3105\\-2073\\-1161
\E\D-1755\\-1161\\-646
\J\C\H\B\D-9\\32\\-33
\N-28\\102\\-107
\N-23\\85\\-90
\N8\\-27\\27
\N11\\-40\\42
\J\C
%IMPLICIT%[[-4590,-3105,-1755;-3105,-2073,-1161;-1755,-1161,-646],[135,3,1],[-9,-28,-23,8,11;32,102,85,-27,-40;-33,-107,-90,27,42],274,2]

\L

\A${L_{275.3}}=\pdualwitharg3(\pfillwitharg2({L_{275.1}}))$%
\F{$1\M33,1\M1{}9\M-{}27\M-{},1\M{-2}{}5\M1{}$}\H{${18}\M{}6{54}\M l2{45}\M{}21\M r2{18}\M+3$}%
\F\I\B\D-32346405\\-46845\\559305
\E\D-46845\\-63\\810
\E\D559305\\810\\-9671
\J\C\H\B\D-54\\-1\\-3123
\N-197\\-15\\-11394
\N-14\\-5\\-810
\N6\\0\\347
\N7\\2\\405
\J\C
%DUALITY%[[-32346405,-46845,559305;-46845,-63,810;559305,810,-9671],[135,9,1],[-54,-197,-14,6,7;-1,-15,-5,0,2;-3123,-11394,-810,347,405],274,3]

\L

\A${L_{275.4}}=\pdualwitharg5(\pfillwitharg2({L_{275.1}}))$%
\F{$1\M35,1\M1{}3\M1{}27\M-{},1\M-{}5\M{-2}{}$}\H{${30}\M{}6{10}\M l23\M{}2{135}\M r2{30}\M-3$}%
\F\I\B\D-1402785\\-16200\\16875
\E\D-16200\\-105\\195
\E\D16875\\195\\-203
\J\C\H\B\D13\\-1\\1080
\N38\\-5\\3155
\N6\\-1\\498
\N-13\\0\\-1080
\N-15\\2\\-1245
\J\C
%DUALITY%[[-1402785,-16200,16875;-16200,-105,195;16875,195,-203],[135,15,1],[13,38,6,-13,-15;-1,-5,-1,0,2;1080,3155,498,-1080,-1245],274,4]

\L

\A${L_{275.5}}=\pdualwitharg3({L_{275.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}9\M-{}27\M-{},1\M{-2}{}5\M1{}$}\H{${18}\M{}6{54}\M b2{180}\M*24\M b2{18}\M-3$}%
\F\I\B\D-5436180\\-220860\\18360
\E\D-220860\\-8838\\747
\E\D18360\\747\\-62
\J\C\H\B\D-4\\8\\-1089
\N-41\\87\\-11097
\N-23\\50\\-6210
\N1\\-2\\272
\N6\\-13\\1620
\J\C
%DUALITY%[[-5436180,-220860,18360;-220860,-8838,747;18360,747,-62],[540,9,1],[-4,-41,-23,1,6;8,87,50,-2,-13;-1089,-11097,-6210,272,1620],274,5]

\L

\A${L_{275.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{275.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M1{}27\M1{},1\M1{}5\M{-2}{}$}\H{${90}\M{}6{270}\M l29\M{}25\M r2{90}\M-3$}%
\F\I\B\D-710505\\726030\\105030
\E\D726030\\-741870\\-107325
\E\D105030\\-107325\\-15526
\J\C\H\B\D-154\\-1\\-1035
\N-574\\-15\\-3780
\N-9\\-1\\-54
\N17\\0\\115
\N22\\2\\135
\J\C
%DUALITY%[[-710505,726030,105030;726030,-741870,-107325;105030,-107325,-15526],[135,45,1],[-154,-574,-9,17,22;-1,-15,-1,0,2;-1035,-3780,-54,115,135],274,6]

\L

\A${L_{275.7}}=\pdualwitharg2({L_{275.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M-{}27\M1{},1\M{-2}{}5\M-{}$}\H{${24}\M{}68\M*2{60}\M b2{108}\M*2{24}\M-3$}%
\F\I\B\D40520393640\\-604547820\\-10144920060
\E\D-604547820\\9019608\\151358088
\E\D-10144920060\\151358088\\2539940849
\J\C\H\B\D181\\-152\\732
\N116\\-347\\484
\N-72\\-295\\-270
\N-151\\-153\\-594
\N51\\-5\\204
\J\C
%DUALITY%[[40520393640,-604547820,-10144920060;-604547820,9019608,151358088;-10144920060,151358088,2539940849],[540,12,1],[181,116,-72,-151,51;-152,-347,-295,-153,-5;732,484,-270,-594,204],274,7]

\L

\A${L_{275.8}}=\pdualwitharg5({L_{275.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M1{}27\M-{},1\M-{}5\M{-2}{}$}\H{${30}\M{}6{10}\M b2{12}\M*2{540}\M b2{30}\M+3$}%
\F\I\B\D-8063820\\-97740\\-5277420
\E\D-97740\\-870\\-59895
\E\D-5277420\\-59895\\-3401162
\J\C\H\B\D-1575\\-40951\\3165
\N-3782\\-98333\\7600
\N-1051\\-27326\\2112
\N3359\\87336\\-6750
\N1366\\35516\\-2745
\J\C
%DUALITY%[[-8063820,-97740,-5277420;-97740,-870,-59895;-5277420,-59895,-3401162],[540,15,1],[-1575,-3782,-1051,3359,1366;-40951,-98333,-27326,87336,35516;3165,7600,2112,-6750,-2745],274,8]

\L

\A${L_{275.9}}=\pdualwitharg{2.3}({L_{275.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}9\M-{}27\M-{},1\M{-2}{}5\M1{}$}\H{${72}\M{}6{216}\M*2{180}\M b24\M*2{72}\M-3$}%
\F\I\B\D10689115320\\5750460\\-2692370880
\E\D5750460\\3096\\-1448424
\E\D-2692370880\\-1448424\\678153499
\J\C\H\B\D-4026\\-83\\-15984
\N-17981\\-345\\-71388
\N-3287\\-55\\-13050
\N-67\\0\\-266
\N-671\\-14\\-2664
\J\C
%DUALITY%[[10689115320,5750460,-2692370880;5750460,3096,-1448424;-2692370880,-1448424,678153499],[540,36,1],[-4026,-17981,-3287,-67,-671;-83,-345,-55,0,-14;-15984,-71388,-13050,-266,-2664],274,9]

\L

\A${L_{275.10}}=\pdualwitharg{3.5}({L_{275.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M1{}27\M1{},1\M1{}5\M{-2}{}$}\H{${90}\M{}6{270}\M b2{36}\M*2{20}\M b2{90}\M+3$}%
\F\I\B\D-1986660\\-297540\\402300
\E\D-297540\\-44190\\60255
\E\D402300\\60255\\-81466
\J\C\H\B\D-229\\8\\-1125
\N-2282\\87\\-11205
\N-253\\10\\-1242
\N57\\-2\\280
\N330\\-13\\1620
\J\C
%DUALITY%[[-1986660,-297540,402300;-297540,-44190,60255;402300,60255,-81466],[540,45,1],[-229,-2282,-253,57,330;8,87,10,-2,-13;-1125,-11205,-1242,280,1620],274,10]

\L

\A${L_{275.11}}=\pdualwitharg{2.5}({L_{275.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M1{}27\M-{},1\M-{}5\M{-2}{}$}\H{${120}\M{}6{40}\M*2{12}\M b2{540}\M*2{120}\M+3$}%
\F\I\B\D204248166840\\98186543820\\-51188520240
\E\D98186543820\\47200410840\\-24607436940
\E\D-51188520240\\-24607436940\\12828828013
\J\C\H\B\D27211\\13\\108600
\N37019\\26\\147760
\N3407\\4\\13602
\N-884\\9\\-3510
\N4646\\1\\18540
\J\C
%DUALITY%[[204248166840,98186543820,-51188520240;98186543820,47200410840,-24607436940;-51188520240,-24607436940,12828828013],[540,60,1],[27211,37019,3407,-884,4646;13,26,4,9,1;108600,147760,13602,-3510,18540],274,11]

\L

\A${L_{275.12}}=\pdualwitharg{2.3.5}({L_{275.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M1{}27\M1{},1\M1{}5\M{-2}{}$}\H{${360}\M{}6{1080}\M*2{36}\M b2{20}\M*2{360}\M+3$}%
\F\I\B\D69771240\\-1038420\\18950220
\E\D-1038420\\15480\\-282060
\E\D18950220\\-282060\\5146991
\J\C\H\B\D1122\\-3449\\-4320
\N4909\\-15072\\-18900
\N173\\-530\\-666
\N13\\-39\\-50
\N187\\-575\\-720
\J\C
%DUALITY%[[69771240,-1038420,18950220;-1038420,15480,-282060;18950220,-282060,5146991],[540,180,1],[1122,4909,173,13,187;-3449,-15072,-530,-39,-575;-4320,-18900,-666,-50,-720],274,12]

\medskip%
%------------------------------WEYL-GROUP-W276--------------------------------
%
\leavevmode\llap{}%
$W_{276}$%
\qquad\llap{12} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{276.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}27\M1{},1\M2{}5\M1{}$}%
\G2%
\H{${270}\M l24\M r2{30}\M b2{108}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D401220\\5400\\-4860
\E\D5400\\66\\-63
\E\D-4860\\-63\\58
\J\C\hfil\penalty500%
\B\D-1\\13860\\17820
\E\D0\\244\\315
\E\D0\\-189\\-244
\J\C\H\B\D-1\\-675\\-945
\N-1\\-132\\-244
\N-2\\-130\\-315
\N-7\\-396\\-1026
\N-1\\-50\\-138
\J\C
%EXPLICIT%[[401220,5400,-4860;5400,66,-63;-4860,-63,58],[540,3,1],[-1,-1,-2,-7,-1,1,1,2,7,1;-675,-132,-130,-396,-50,45,48,95,270,22;-945,-244,-315,-1026,-138,135,136,270,864,102],275,1]

\L

\A${L_{276.2}}=\pfillwitharg2({L_{276.1}})$%
\F{$1\M{-3}1,1\M1{}3\M1{}27\M1{},1\M2{}5\M1{}$}\H{${270}\M l21\M r2{30}\M l2{27}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D270\\0\\-135
\E\D0\\-15\\-3
\E\D-135\\-3\\67
\J\C\hfil\penalty500%
\B\D449\\180\\1080
\E\D110\\43\\264
\E\D-205\\-82\\-493
\J\C\H\B\D-1\\0\\0
\N2\\-1\\4
\N8\\-5\\15
\N-8\\-18\\-27
\N-7\\-5\\-18
\J\C
%IMPLICIT%[[270,0,-135;0,-15,-3;-135,-3,67],[135,3,1],[-1,2,8,-8,-7,-449,-32,-33,-37,-3;0,-1,-5,-18,-5,-180,-11,-5,0,1;0,4,15,-27,-18,-1080,-76,-75,-81,-6],275,2]

\L

\A${L_{276.3}}=\pdualwitharg3(\pfillwitharg2({L_{276.1}}))$%
\F{$1\M33,1\M1{}9\M1{}27\M1{},1\M2{}5\M-{}$}\H{${10}\M l2{27}\M r2{90}\M l21\M{}29\M r2$}\relax$\,(\times2)$%
\F\I\B\D-34965\\5805\\-270
\E\D5805\\-963\\45
\E\D-270\\45\\-2
\J\C\hfil\penalty500%
\B\D3899\\24180\\35100
\E\D-665\\-4124\\-5985
\E\D25\\155\\224
\J\C\H\B\D-51\\-315\\-425
\N-91\\-564\\-810
\N-23\\-145\\-270
\N-2\\-13\\-34
\N0\\-1\\-27
\J\C
%DUALITY%[[-34965,5805,-270;5805,-963,45;-270,45,-2],[135,9,1],[-51,-91,-23,-2,0,1,1,-2,-3,-10;-315,-564,-145,-13,-1,5,6,-10,-18,-61;-425,-810,-270,-34,-27,-25,0,45,-11,-63],275,3]

\L

\A${L_{276.4}}=\pdualwitharg5(\pfillwitharg2({L_{276.1}}))$%
\F{$1\M35,1\M-{}3\M-{}27\M-{},1\M1{}5\M2{}$}\H{${54}\M l25\M r26\M l2{135}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D134190\\1620\\-1215
\E\D1620\\-75\\-15
\E\D-1215\\-15\\11
\J\C\hfil\penalty500%
\B\D557\\1116\\66960
\E\D22\\43\\2640
\E\D-5\\-10\\-601
\J\C\H\B\D-17\\-36\\-2052
\N-8\\-11\\-940
\N-3\\-1\\-339
\N-23\\0\\-2565
\N-3\\1\\-330
\J\C
%DUALITY%[[134190,1620,-1215;1620,-75,-15;-1215,-15,11],[135,15,1],[-17,-8,-3,-23,-3,-1,2,2,14,1;-36,-11,-1,0,1,0,-1,-1,-18,-5;-2052,-940,-339,-2565,-330,-108,220,219,1485,90],275,4]

\L

\A${L_{276.5}}=\pdualwitharg3({L_{276.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}9\M1{}27\M1{},1\M2{}5\M-{}$}\H{${10}\M l2{108}\M r2{90}\M b24\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-502740\\-21060\\1080
\E\D-21060\\-882\\45
\E\D1080\\45\\-2
\J\C\hfil\penalty500%
\B\D-7321\\172020\\-164700
\E\D-302\\7096\\-6795
\E\D10\\-235\\224
\J\C\H\B\D-21\\495\\-425
\N-73\\1716\\-1620
\N-8\\185\\-270
\N-1\\22\\-68
\N1\\-26\\-54
\J\C
%DUALITY%[[-502740,-21060,1080;-21060,-882,45;1080,45,-2],[540,9,1],[-21,-73,-8,-1,1,1,1,-2,-3,-9;495,1716,185,22,-26,-25,-24,50,72,214;-425,-1620,-270,-68,-54,-25,0,45,-22,-126],275,5]

\L

\A${L_{276.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{276.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M-{}27\M-{},1\M-{}5\M2{}$}\H{$2\M l2{135}\M r2{18}\M l25\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D135\\0\\0
\E\D0\\-90\\45
\E\D0\\45\\-22
\J\C\hfil\penalty500%
\B\D-109\\-630\\-1620
\E\D-120\\-701\\-1800
\E\D54\\315\\809
\J\C\H\B\D-12\\-71\\-182
\N-109\\-630\\-1620
\N-6\\-31\\-81
\N-3\\-13\\-35
\N-1\\1\\0
\J\C
%DUALITY%[[135,0,0;0,-90,45;0,45,-22],[135,45,1],[-12,-109,-6,-3,-1,0,1,0,-3,-11;-71,-630,-31,-13,1,1,0,-4,-22,-71;-182,-1620,-81,-35,0,2,0,-9,-55,-180],275,6]

\L

\A${L_{276.7}}=\pdualwitharg2({L_{276.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}27\M1{},1\M2{}5\M1{}$}\H{${1080}\M l21\M r2{120}\M*2{108}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D113679720\\-939060\\-28636740
\E\D-939060\\7752\\236556
\E\D-28636740\\236556\\7213801
\J\C\hfil\penalty500%
\B\D-573076\\-14175\\-2274480
\E\D9905\\244\\39312
\E\D144330\\3570\\572831
\J\C\H\B\D130207\\3195\\516780
\N4278\\105\\16979
\N6304\\155\\25020
\N4694\\117\\18630
\N-65\\-1\\-258
\J\C
%DUALITY%[[113679720,-939060,-28636740;-939060,7752,236556;-28636740,236556,7213801],[540,12,1],[130207,4278,6304,4694,-65,-2857,-33,771,8041,2895;3195,105,155,117,-1,-45,0,20,198,71;516780,16979,25020,18630,-258,-11340,-131,3060,31914,11490],275,7]

\L

\A${L_{276.8}}=\pdualwitharg5({L_{276.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}27\M-{},1\M1{}5\M2{}$}\H{${54}\M l2{20}\M r26\M b2{540}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4149900\\-110160\\11880
\E\D-110160\\-2910\\315
\E\D11880\\315\\-34
\J\C\hfil\penalty500%
\B\D-12673\\-136224\\-5702400
\E\D-328\\-3527\\-147600
\E\D36\\387\\16199
\J\C\H\B\D-73\\-783\\-32832
\N-49\\-528\\-22060
\N-4\\-44\\-1809
\N-35\\-396\\-15930
\N-1\\-14\\-480
\J\C
%DUALITY%[[-4149900,-110160,11880;-110160,-2910,315;11880,315,-34],[540,15,1],[-73,-49,-4,-35,-1,1,1,0,-37,-15;-783,-528,-44,-396,-14,9,12,1,-378,-158;-32832,-22060,-1809,-15930,-480,432,460,9,-16470,-6720],275,8]

\L

\A${L_{276.9}}=\pdualwitharg{2.3}({L_{276.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}9\M1{}27\M1{},1\M2{}5\M-{}$}\H{${40}\M l2{27}\M r2{360}\M*24\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2249640\\-147420\\-565920
\E\D-147420\\10728\\37080
\E\D-565920\\37080\\142363
\J\C\hfil\penalty500%
\B\D4579304\\83805\\18181800
\E\D387797\\7096\\1539720
\E\D-1155140\\-21140\\-4586401
\J\C\H\B\D-81699\\-1495\\-324380
\N-74429\\-1362\\-295515
\N-41527\\-760\\-164880
\N-4261\\-78\\-16918
\N-1691\\-31\\-6714
\J\C
%DUALITY%[[2249640,-147420,-565920;-147420,10728,37080;-565920,37080,142363],[540,36,1],[-81699,-74429,-41527,-4261,-1691,-811,170,272,-3990,-14811;-1495,-1362,-760,-78,-31,-15,3,5,-73,-271;-324380,-295515,-164880,-16918,-6714,-3220,675,1080,-15842,-58806],275,9]

\L

\A${L_{276.10}}=\pdualwitharg{3.5}({L_{276.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M-{}27\M-{},1\M-{}5\M2{}$}\H{$2\M l2{540}\M r2{18}\M b2{20}\M*2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D540\\0\\0
\E\D0\\-90\\45
\E\D0\\45\\-22
\J\C\hfil\penalty500%
\B\D-109\\-1260\\-3240
\E\D-60\\-701\\-1800
\E\D27\\315\\809
\J\C\H\B\D0\\1\\2
\N1\\0\\0
\N0\\-4\\-9
\N-3\\-44\\-110
\N-11\\-142\\-360
\J\C
%DUALITY%[[540,0,0;0,-90,45;0,45,-22],[540,45,1],[0,1,0,-3,-11,-6,-109,-3,-3,-1;1,0,-4,-44,-142,-71,-1260,-31,-26,2;2,0,-9,-110,-360,-182,-3240,-81,-70,0],275,10]

\L

\A${L_{276.11}}=\pdualwitharg{2.5}({L_{276.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{},1\M1{}5\M2{}$}\H{${216}\M l25\M r2{24}\M*2{540}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D521859240\\-1469340\\-131439780
\E\D-1469340\\4200\\370080
\E\D-131439780\\370080\\33105509
\J\C\hfil\penalty500%
\B\D189990647\\1316592\\754310880
\E\D-508819\\-3527\\-2020140
\E\D-47852652\\-331608\\-189987121
\J\C\H\B\D-210709\\-1458\\-836568
\N-35062\\-243\\-139205
\N-11026\\-77\\-43776
\N-47128\\-333\\-187110
\N-1277\\-10\\-5070
\J\C
%DUALITY%[[521859240,-1469340,-131439780;-1469340,4200,370080;-131439780,370080,33105509],[540,60,1],[-210709,-35062,-11026,-47128,-1277,-2285,-437,-807,-59369,-22389;-1458,-243,-77,-333,-10,-18,-3,-5,-405,-154;-836568,-139205,-43776,-187110,-5070,-9072,-1735,-3204,-235710,-88890],275,11]

\L

\A${L_{276.12}}=\pdualwitharg{2.3.5}({L_{276.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{},1\M-{}5\M2{}$}\H{$8\M l2{135}\M r2{72}\M*2{20}\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D329400\\36180\\55620
\E\D36180\\3960\\6120
\E\D55620\\6120\\9383
\J\C\hfil\penalty500%
\B\D1016\\-9831\\0
\E\D105\\-1016\\0
\E\D177\\-1711\\-1
\J\C\H\B\D-1\\3\\4
\N-34\\102\\135
\N-18\\53\\72
\N-16\\37\\70
\N-17\\13\\90
\J\C
%DUALITY%[[329400,36180,55620;36180,3960,6120;55620,6120,9383],[540,180,1],[-1,-34,-18,-16,-17,7,61,21,19,23;3,102,53,37,13,-61,-363,-82,-66,-71;4,135,72,70,90,-4,-135,-72,-70,-90],275,12]

\medskip%
%------------------------------WEYL-GROUP-W277--------------------------------
%
\leavevmode\llap{}%
$W_{277}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{277.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}27\M-{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${540}\M b22\M s2{54}\M b2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-307260\\7560\\-3780
\E\D7560\\-186\\93
\E\D-3780\\93\\-46
\J\C\hfil\penalty500%
\B\D-2161\\-73440\\32400
\E\D53\\1801\\-795
\E\D-24\\-816\\359
\J\C\H\B\D11\\450\\0
\N1\\39\\-4
\N7\\261\\-54
\N3\\106\\-36
\J\C
%EXPLICIT%[[-307260,7560,-3780;7560,-186,93;-3780,93,-46],[540,3,1],[11,1,7,3,79,2,2,-1;450,39,261,106,2610,63,45,-38;0,-4,-54,-36,-1350,-41,-81,6],276,1]

\L

\A${L_{277.2}}=\pfillwitharg2({L_{277.1}})$%
\F{$1\M{-3}1,1\M-{}3\M1{}27\M-{},1\M{-2}{}5\M-{}$}\H{${135}\M r22\M s2{54}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-12015\\270\\-135
\E\D270\\-6\\3
\E\D-135\\3\\-1
\J\C\hfil\penalty500%
\B\D449\\19800\\4050
\E\D-11\\-485\\-99
\E\D4\\176\\35
\J\C\H\B\D-46\\-2025\\-405
\N-3\\-133\\-29
\N-7\\-315\\-81
\N0\\-1\\-3
\J\C
%IMPLICIT%[[-12015,270,-135;270,-6,3;-135,3,-1],[135,3,1],[-46,-3,-7,0,1,0,-2,-1;-2025,-133,-315,-1,45,1,-81,-43;-405,-29,-81,-3,0,2,0,-6],276,2]

\L

\A${L_{277.3}}=\pdualwitharg3(\pfillwitharg2({L_{277.1}}))$%
\F{$1\M33,1\M-{}9\M1{}27\M-{},1\M{-2}{}5\M1{}$}\H{$5\M r2{54}\M s22\M l29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-270\\0\\-135
\E\D0\\9\\-18
\E\D-135\\-18\\-31
\J\C\hfil\penalty500%
\B\D-61\\255\\135
\E\D-4\\16\\9
\E\D-20\\85\\44
\J\C\H\B\D16\\-70\\-35
\N37\\-159\\-81
\N5\\-21\\-11
\N4\\-16\\-9
\J\C
%DUALITY%[[-270,0,-135;0,9,-18;-135,-18,-31],[135,9,1],[16,37,5,4,4,-1,-1,0;-70,-159,-21,-16,-15,6,4,-1;-35,-81,-11,-9,-10,0,2,0],276,3]

\L

\A${L_{277.4}}=\pdualwitharg5(\pfillwitharg2({L_{277.1}}))$%
\F{$1\M35,1\M1{}3\M-{}27\M1{},1\M-{}5\M{-2}{}$}\H{${27}\M r2{10}\M s2{270}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-107865\\-58320\\-2025
\E\D-58320\\-31530\\-1095
\E\D-2025\\-1095\\-38
\J\C\hfil\penalty500%
\B\D-1261\\2520\\-4725
\E\D-676\\1351\\-2535
\E\D-24\\48\\-91
\J\C\H\B\D35\\-72\\189
\N14\\-27\\25
\N46\\-81\\-135
\N3\\-4\\-45
\J\C
%DUALITY%[[-107865,-58320,-2025;-58320,-31530,-1095;-2025,-1095,-38],[135,15,1],[35,14,46,3,1,-2,-10,1;-72,-27,-81,-4,0,3,9,-4;189,25,-135,-45,-54,20,270,60],276,4]

\L

\A${L_{277.5}}=\pdualwitharg3({L_{277.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}9\M1{}27\M-{},1\M{-2}{}5\M1{}$}\H{${20}\M b2{54}\M s22\M b2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-57780\\-2700\\-3240
\E\D-2700\\-126\\-153
\E\D-3240\\-153\\-166
\J\C\hfil\penalty500%
\B\D-1201\\23280\\2160
\E\D-55\\1066\\99
\E\D-75\\1455\\134
\J\C\H\B\D9\\-170\\-20
\N-1\\21\\0
\N-1\\19\\2
\N1\\-22\\0
\J\C
%DUALITY%[[-57780,-2700,-3240;-2700,-126,-153;-3240,-153,-166],[540,9,1],[9,-1,-1,1,41,46,6,9;-170,21,19,-22,-800,-894,-116,-172;-20,0,2,0,-70,-81,-11,-18],276,5]

\L

\A${L_{277.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{277.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M-{}27\M1{},1\M1{}5\M{-2}{}$}\H{$1\M r2{270}\M s2{10}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D270\\-4860\\135
\E\D-4860\\79695\\-2205
\E\D135\\-2205\\61
\J\C\hfil\penalty500%
\B\D26\\-9\\-405
\E\D-330\\109\\4950
\E\D9\\-3\\-136
\J\C\H\B\D2\\-2\\-79
\N26\\-9\\-405
\N4\\1\\25
\N4\\4\\135
\J\C
%DUALITY%[[270,-4860,135;-4860,79695,-2205;135,-2205,61],[135,45,1],[2,26,4,4,1,1,-1,-1;-2,-9,1,4,1,0,-2,-5;-79,-405,25,135,34,0,-70,-180],276,6]

\L

\A${L_{277.7}}=\pdualwitharg2({L_{277.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}27\M-{},1\M{-2}{}5\M-{}$}\H{${540}\M*28\M s2{216}\M*2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D212760\\13500\\-53460
\E\D13500\\3432\\-3372
\E\D-53460\\-3372\\13433
\J\C\hfil\penalty500%
\B\D-1456921\\45315\\-5786640
\E\D-57936\\1801\\-230112
\E\D366360\\-11395\\1455119
\J\C\H\B\D2923\\-90\\11610
\N711\\-22\\2824
\N6961\\-216\\27648
\N2059\\-64\\8178
\J\C
%DUALITY%[[212760,13500,-53460;13500,3432,-3372;-53460,-3372,13433],[540,12,1],[2923,711,6961,2059,73757,4401,8375,-355;-90,-22,-216,-64,-2295,-137,-261,11;11610,2824,27648,8178,292950,17480,33264,-1410],276,7]

\L

\A${L_{277.8}}=\pdualwitharg5({L_{277.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}27\M1{},1\M-{}5\M{-2}{}$}\H{${108}\M b2{10}\M s2{270}\M b2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-3713580\\-1317600\\11880
\E\D-1317600\\-467490\\4215
\E\D11880\\4215\\-38
\J\C\hfil\penalty500%
\B\D17387\\-54648\\-633420
\E\D6181\\-19427\\-225165
\E\D-56\\176\\2039
\J\C\H\B\D131\\-414\\-5022
\N21\\-67\\-875
\N47\\-153\\-2295
\N-1\\2\\-90
\J\C
%DUALITY%[[-3713580,-1317600,11880;-1317600,-467490,4215;11880,4215,-38],[540,15,1],[131,21,47,-1,-5,0,16,15;-414,-67,-153,2,18,1,-45,-46;-5022,-875,-2295,-90,432,110,0,-420],276,8]

\L

\A${L_{277.9}}=\pdualwitharg{2.3}({L_{277.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}9\M1{}27\M-{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{216}\M s28\M*2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1327320\\-282420\\-332640
\E\D-282420\\60408\\70776
\E\D-332640\\70776\\83363
\J\C\hfil\penalty500%
\B\D-295366\\-4785\\-1174500
\E\D65863\\1066\\261900
\E\D74011\\1199\\294299
\J\C\H\B\D561\\10\\2230
\N299\\6\\1188
\N1\\0\\4
\N267\\4\\1062
\J\C
%DUALITY%[[1327320,-282420,-332640;-282420,60408,70776;-332640,70776,83363],[540,36,1],[561,299,1,267,2834,5812,678,412;10,6,0,4,45,93,11,7;2230,1188,4,1062,11270,23112,2696,1638],276,9]

\L

\A${L_{277.10}}=\pdualwitharg{3.5}({L_{277.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M-{}27\M1{},1\M1{}5\M{-2}{}$}\H{$4\M b2{270}\M s2{10}\M b2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D307260\\-106920\\3240
\E\D-106920\\37170\\-1125
\E\D3240\\-1125\\34
\J\C\hfil\penalty500%
\B\D83\\588\\11340
\E\D-31\\-218\\-4185
\E\D1\\7\\134
\J\C\H\B\D1\\8\\166
\N10\\66\\1215
\N2\\12\\205
\N5\\28\\450
\J\C
%DUALITY%[[307260,-106920,3240;-106920,37170,-1125;3240,-1125,34],[540,45,1],[1,10,2,5,1,-1,-1,-3;8,66,12,28,6,-3,-5,-14;166,1215,205,450,104,0,-70,-180],276,10]

\L

\A${L_{277.11}}=\pdualwitharg{2.5}({L_{277.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}27\M1{},1\M-{}5\M{-2}{}$}\H{${108}\M*2{40}\M s2{1080}\M*2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D81441720\\-369900\\-20504340
\E\D-369900\\2040\\93120
\E\D-20504340\\93120\\5162317
\J\C\hfil\penalty500%
\B\D23595407\\2249001\\93678660
\E\D-203808\\-19427\\-809160
\E\D-5938224\\-566003\\-23575981
\J\C\H\B\D-81295\\-7749\\-322758
\N-25107\\-2393\\-99680
\N-52229\\-4977\\-207360
\N1141\\109\\4530
\J\C
%DUALITY%[[81441720,-369900,-20504340;-369900,2040,93120;-20504340,93120,5162317],[540,60,1],[-81295,-25107,-52229,1141,-2081,-2685,-31147,-10405;-7749,-2393,-4977,109,-198,-256,-2970,-992;-322758,-99680,-207360,4530,-8262,-10660,-123660,-41310],276,11]

\L

\A${L_{277.12}}=\pdualwitharg{2.3.5}({L_{277.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M-{}27\M1{},1\M1{}5\M{-2}{}$}\H{$4\M*2{1080}\M s2{40}\M*2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D34124760\\765180\\8019540
\E\D765180\\16920\\180000
\E\D8019540\\180000\\1884511
\J\C\hfil\penalty500%
\B\D-412759\\1225440\\1639440
\E\D-6979\\20719\\27720
\E\D-98703\\293040\\392039
\J\C\H\B\D1350\\-4009\\-5362
\N12508\\-37143\\-49680
\N1138\\-3379\\-4520
\N-68\\203\\270
\J\C
%DUALITY%[[34124760,765180,8019540;765180,16920,180000;8019540,180000,1884511],[540,180,1],[1350,12508,1138,-68,-353,-3535,-141,1065;-4009,-37143,-3379,203,1049,10503,419,-3163;-5362,-49680,-4520,270,1402,14040,560,-4230],276,12]

\medskip%
%------------------------------WEYL-GROUP-W278--------------------------------
%
\leavevmode\llap{}%
$W_{278}$%
\qquad\llap{28} lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$22\slashinfty2222|2222\slashinfty2222|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{278.1}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M-3,1\M{-2}{}7\M1{}$}\H{${224}\M s28\M*2{28}\M{8,3}{\infty z}7\M r28\M*2{224}\M l21\M r2{56}\M*24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-230048\\1344\\2464
\E\D1344\\-6\\-16
\E\D2464\\-16\\-25
\J\C\hfil\penalty500%
\B\D14503\\783216\\919968
\E\D-63\\-3403\\-3996
\E\D-175\\-9450\\-11101
\J\C\H\B\D555\\30072\\35168
\N77\\4170\\4880
\N89\\4816\\5642
\N50\\2702\\3171
\N99\\5346\\6280
\N775\\41832\\49168
\N13\\701\\825
\N71\\3822\\4508
\N13\\698\\826
\J\C
%EXPLICIT%[[-230048,1344,2464;1344,-6,-16;2464,-16,-25],[224,2,1],[555,77,89,50,99,775,13,71,13,229,21,9,-1,-1,9,1,27,15;30072,4170,4816,2702,5346,41832,701,3822,698,12264,1122,476,-56,-54,504,55,1470,814;35168,4880,5642,3171,6280,49168,825,4508,826,14560,1336,574,-63,-64,560,63,1708,950],277,1]

\L

\A${L_{278.2}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M17,1\M{-2}{}7\M1{}$}%
\G m%
\H{${448}\M s24\M*2{56}\M{16,7}{\infty z}{14}\M{}21\M r2{448}\M*28\M*2{28}\M l22\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{278.3}}$}%
\F\I\B\D1430464\\-12544\\-448
\E\D-12544\\110\\4
\E\D-448\\4\\-7
\J\C\hfil\penalty500%
\B\D59135\\6771072\\206976
\E\D-520\\-59541\\-1820
\E\D116\\13282\\405
\J\C\H\B\D-181\\-20832\\-1120
\N-7\\-808\\-54
\N-1\\-126\\-56
\N4\\455\\0
\N1\\114\\1
\N-1\\-112\\0
\N-3\\-342\\-4
\N-19\\-2170\\-42
\N-10\\-1143\\-26
\J\C
%EXPLICIT%[[1430464,-12544,-448;-12544,110,4;-448,4,-7],[448,2,1],[-181,-7,-1,4,1,-1,-3,-19,-10,-715,-49,-111,-60,-29,-895,-29,-37,-6;-20832,-808,-126,455,114,-112,-342,-2170,-1143,-81760,-5604,-12698,-6867,-3320,-102480,-3322,-4242,-689;-1120,-54,-56,0,1,0,-4,-42,-26,-2016,-142,-336,-196,-99,-3136,-108,-154,-30],277,2]

\L

\A${L_{278.3}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M17,1\M{-2}{}7\M1{}$}\H{${448}\M{}21\M r2{56}\M{16,15}{\infty z}{14}\M r24\M*2{448}\M s28\M l27\M{}22\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{278.2}}$}%
\F\I\B\D1179584\\11648\\11200
\E\D11648\\110\\108
\E\D11200\\108\\105
\J\C\hfil\penalty500%
\B\D-7841\\-799680\\1646400
\E\D-94\\-9589\\19740
\E\D-83\\-8466\\17429
\J\C\H\B\D-181\\-19712\\39424
\N-5\\-548\\1093
\N-15\\-1666\\3304
\N-3\\-343\\672
\N-1\\-116\\226
\N-1\\-112\\224
\N1\\118\\-228
\N1\\133\\-245
\N0\\23\\-26
\J\C
%EXPLICIT%[[1179584,11648,11200;11648,110,108;11200,108,105],[448,2,1],[-181,-5,-15,-3,-1,-1,1,1,0,-43,-2,-13,-11,-13,-223,-9,-8,-4;-19712,-548,-1666,-343,-116,-112,118,133,23,-3136,-166,-1190,-1085,-1312,-22736,-934,-847,-431;39424,1093,3304,672,226,224,-228,-245,-26,7616,377,2576,2268,2714,46816,1908,1715,866],277,3]

\L

\A${L_{278.4}}$%
\F{$1\M174\M1732\M11,1\M{-2}{}7\M1{}$}\H{${28}\M*2{16}\M s2{224}\M{8,1}{\infty z}{224}\M*2{16}\M l27\M{}2{32}\M{}2{28}\M r2{32}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-509152\\-2464\\3584
\E\D-2464\\-4\\16
\E\D3584\\16\\-25
\J\C\hfil\penalty500%
\B\D-1\\-39984\\-45696
\E\D0\\-351\\-400
\E\D0\\308\\351
\J\C\H\B\D23\\392\\3430
\N11\\166\\1616
\N19\\196\\2688
\N9\\-140\\1008
\N1\\-170\\-64
\N-1\\-224\\-385
\N-3\\-192\\-608
\N-5\\-217\\-896
\N-7\\-256\\-1200
\J\C
%EXPLICIT%[[-509152,-2464,3584;-2464,-4,16;3584,16,-25],[224,4,1],[23,11,19,9,1,-1,-3,-5,-7,-23,-11,-19,-9,-1,1,3,5,7;392,166,196,-140,-170,-224,-192,-217,-256,-784,-362,-588,-252,-26,28,80,119,144;3430,1616,2688,1008,-64,-385,-608,-896,-1200,-3878,-1840,-3136,-1456,-160,161,480,784,1072],277,4]

\L

\A${L_{278.5}}$%
\F{$1\M174\M1132\M17,1\M{-2}{}7\M1{}$}\H{${28}\M l24\M{}2{224}\M{4,1}{\infty}{224}\M l24\M{}27\M r2{32}\M s2{112}\M*2{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-161056\\-3584\\2240
\E\D-3584\\-28\\32
\E\D2240\\32\\-25
\J\C\hfil\penalty500%
\B\D8035\\433944\\1267392
\E\D301\\16253\\47472
\E\D-154\\-8316\\-24289
\J\C\H\B\D149\\8092\\23590
\N41\\2225\\6488
\N187\\10136\\29568
\N205\\11088\\32368
\N50\\2701\\7888
\N97\\5236\\15295
\N51\\2748\\8032
\N67\\3598\\10528
\N23\\1228\\3600
\J\C
%EXPLICIT%[[-161056,-3584,2240;-3584,-28,32;2240,32,-25],[224,4,1],[149,41,187,205,50,97,51,67,23,47,8,9,-9,-1,1,5,31,33;8092,2225,10136,11088,2701,5236,2748,3598,1228,2492,421,448,-504,-55,56,276,1694,1796;23590,6488,29568,32368,7888,15295,8032,10528,3600,7322,1240,1344,-1456,-160,161,800,4928,5232],277,5]

\L

\A${L_{278.6}}$%
\F{$1\M178\M1764\M11,1\M{-2}{}7\M1{}$}\H{${28}\M s2{64}\M l2{56}\M{16,9}{\infty}{56}\M{}2{64}\M{}27\M r2{32}\M s2{448}\M*2{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D6720\\-896\\0
\E\D-896\\120\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D461\\4312\\9856
\E\D-63\\-589\\-1344
\E\D6\\56\\127
\J\C\H\B\D-19\\-196\\-602
\N-23\\-232\\-672
\N-15\\-147\\-392
\N-20\\-189\\-448
\N-43\\-400\\-896
\N-22\\-203\\-441
\N-13\\-118\\-240
\N-41\\-364\\-672
\N-9\\-78\\-128
\J\C
%EXPLICIT%[[6720,-896,0;-896,120,0;0,0,-1],[448,8,1],[-19,-23,-15,-20,-43,-22,-13,-41,-9,-23,-19,-6,-1,1,1,1,-1,-3;-196,-232,-147,-189,-400,-203,-118,-364,-78,-196,-160,-49,-7,8,7,6,-28,-34;-602,-672,-392,-448,-896,-441,-240,-672,-128,-294,-224,-56,0,0,-7,-16,-224,-128],277,6]

\L

\A${L_{278.7}}=\main({L_{278.2}})$%
\F{$[1\M1{}2\M1{}]\M{}032\M17,1\M{-2}{}7\M1{}$}\H{${224}\M{}22\M r2{28}\M{8,7}{\infty z}7\M{}22\M r2{224}\M s24\M l2{14}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D665056\\224\\-6048
\E\D224\\-2\\-2
\E\D-6048\\-2\\55
\J\C\hfil\penalty500%
\B\D-10305\\72128\\-1112832
\E\D-22\\153\\-2376
\E\D94\\-658\\10151
\J\C\H\B\D43\\-1008\\4480
\N4\\-71\\422
\N13\\-168\\1386
\N11\\-98\\1183
\N13\\-99\\1402
\N223\\-1568\\24080
\N9\\-54\\974
\N16\\-77\\1736
\N4\\-15\\435
\J\C
%IMPLICIT%[[665056,224,-6048;224,-2,-2;-6048,-2,55],[224,2,1],[43,4,13,11,13,223,9,16,4,181,10,15,3,1,1,-1,-2,0;-1008,-71,-168,-98,-99,-1568,-54,-77,-15,-560,-27,-28,0,1,0,-2,-21,-13;4480,422,1386,1183,1402,24080,974,1736,435,19712,1090,1638,329,110,112,-110,-224,-3],277,7]

\L

\A${L_{278.8}}=\pdualwitharg2({L_{278.4}})$%
\F{$1\M118\M1732\M17,1\M{-2}{}7\M1{}$}\H{${224}\M r28\M b2{28}\M{4,3}{\infty a}{28}\M s28\M b2{224}\M s24\M l2{56}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D44128\\224\\-224
\E\D224\\-8\\0
\E\D-224\\0\\1
\J\C\hfil\penalty500%
\B\D111\\2520\\24640
\E\D-44\\-991\\-9680
\E\D4\\90\\879
\J\C\H\B\D1\\28\\224
\N0\\1\\4
\N-1\\-21\\-210
\N-6\\-133\\-1302
\N-10\\-223\\-2180
\N-99\\-2212\\-21616
\N-5\\-112\\-1094
\N-24\\-539\\-5264
\N-4\\-90\\-879
\J\C
%DUALITY%[[44128,224,-224;224,-8,0;-224,0,1],[224,8,1],[1,0,-1,-6,-10,-99,-5,-24,-4,-225,-28,-27,-22,-18,-125,-3,-4,0;28,1,-21,-133,-223,-2212,-112,-539,-90,-5068,-631,-609,-497,-407,-2828,-68,-91,0;224,4,-210,-1302,-2180,-21616,-1094,-5264,-879,-49504,-6164,-5950,-4858,-3980,-27664,-666,-896,-1],277,8]

\L

\A${L_{278.9}}=\pdualwitharg2({L_{278.5}})$%
\F{$1\M178\M1132\M17,1\M{-2}{}7\M1{}$}\H{${224}\M{}28\M r2{28}\M{4,3}{\infty z}7\M{}28\M r2{224}\M b24\M b2{56}\M s24\M l2$}\relax$\,(\times2)$%
\F\I\B\D665056\\24640\\-6048
\E\D24640\\904\\-224
\E\D-6048\\-224\\55
\J\C\hfil\penalty500%
\B\D-10305\\36064\\-968576
\E\D-420\\1469\\-39480
\E\D94\\-329\\8835
\J\C\H\B\D43\\-504\\2464
\N8\\-71\\560
\N13\\-84\\1050
\N11\\-49\\987
\N26\\-99\\2408
\N223\\-784\\20944
\N9\\-27\\866
\N32\\-77\\3164
\N8\\-15\\810
\J\C
%DUALITY%[[665056,24640,-6048;24640,904,-224;-6048,-224,55],[224,8,1],[43,8,13,11,26,223,9,32,8,181,20,15,3,2,1,-1,-4,0;-504,-71,-84,-49,-99,-784,-27,-77,-15,-280,-27,-14,0,1,0,-1,-21,-13;2464,560,1050,987,2408,20944,866,3164,810,18592,2072,1582,329,224,112,-114,-532,-58],277,9]

\L

\A${L_{278.10}}=\pdualwitharg7({L_{278.1}})$%
\F{$[1\M1{}2\M-{}]\M{}432\M-5,1\M1{}7\M{-2}{}$}\H{${32}\M s2{56}\M*24\M{8,3}{\infty z}1\M r2{56}\M*2{32}\M l27\M r28\M*2{28}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-11491424\\25312\\50624
\E\D25312\\-42\\-112
\E\D50624\\-112\\-223
\J\C\hfil\penalty500%
\B\D216503\\1634256\\48301344
\E\D-279\\-2107\\-62244
\E\D-961\\-7254\\-214397
\J\C\H\B\D381\\2904\\84992
\N365\\2778\\81424
\N59\\448\\13162
\N32\\242\\7139
\N435\\3282\\97048
\N481\\3624\\107312
\N55\\413\\12271
\N41\\306\\9148
\N49\\362\\10934
\J\C
%DUALITY%[[-11491424,25312,50624;25312,-42,-112;50624,-112,-223],[224,14,1],[381,365,59,32,435,481,55,41,49,115,69,3,-1,-1,15,7,21,75;2904,2778,448,242,3282,3624,413,306,362,840,498,20,-8,-6,120,55,162,574;84992,81424,13162,7139,97048,107312,12271,9148,10934,25664,15400,670,-223,-224,3344,1561,4684,16730],277,10]

\L

\A${L_{278.11}}=\pdualwitharg7(\main({L_{278.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}032\M11,1\M1{}7\M{-2}{}$}\H{${32}\M{}2{14}\M r24\M{8,7}{\infty z}1\M{}2{14}\M r2{32}\M s2{28}\M l22\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-224\\224\\0
\E\D224\\-14\\-14
\E\D0\\-14\\1
\J\C\hfil\penalty500%
\B\D-321\\-448\\-5376
\E\D110\\153\\1848
\E\D10\\14\\167
\J\C\H\B\D-101\\-144\\-1664
\N-50\\-71\\-826
\N-17\\-24\\-282
\N-10\\-14\\-167
\N-71\\-99\\-1190
\N-161\\-224\\-2704
\N-39\\-54\\-658
\N-8\\-11\\-136
\N-11\\-15\\-189
\J\C
%DUALITY%[[-224,224,0;224,-14,-14;0,-14,1],[224,14,1],[-101,-50,-17,-10,-71,-161,-39,-8,-11,-59,-20,-3,0,1,1,-1,-2,-9;-144,-71,-24,-14,-99,-224,-54,-11,-15,-80,-27,-4,0,1,0,-2,-3,-13;-1664,-826,-282,-167,-1190,-2704,-658,-136,-189,-1024,-350,-54,-1,14,16,-14,-32,-147],277,11]

\L

\A${L_{278.12}}=\pdualwitharg2({L_{278.6}})$%
\F{$1\M118\M1764\M17,1\M{-2}{}7\M1{}$}\H{${448}\M s24\M l2{56}\M{16,7}{\infty}{56}\M{}21\M{}2{448}\M r28\M s2{28}\M b28\M b2$}\relax$\,(\times2)$%
\F\I\B\D448\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\hfil\penalty500%
\B\D-225\\-1120\\-3136
\E\D-36\\-181\\-504
\E\D29\\145\\405
\J\C\H\B\D-125\\-840\\-2016
\N-9\\-58\\-142
\N-22\\-133\\-336
\N-27\\-147\\-392
\N-7\\-36\\-99
\N-225\\-1120\\-3136
\N-8\\-37\\-108
\N-12\\-49\\-154
\N-5\\-17\\-60
\J\C
%DUALITY%[[448,0,0;0,-8,8;0,8,-7],[448,8,1],[-125,-9,-22,-27,-7,-225,-8,-12,-5,-99,-5,-6,-1,0,1,0,-2,-3;-840,-58,-133,-147,-36,-1120,-37,-49,-17,-280,-12,-7,7,1,0,-3,-21,-23;-2016,-142,-336,-392,-99,-3136,-108,-154,-60,-1120,-54,-56,0,1,0,-4,-42,-52],277,12]

\L

\A${L_{278.13}}=\pdualwitharg2(\main({L_{278.2}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}0,1\M{-2}{}7\M1{}$}\H{${28}\M l2{16}\M{}2{224}\M{8,1}{\infty}{224}\M l2{16}\M{}27\M{}2{32}\M{}2{112}\M r2{32}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-650272\\0\\4032
\E\D0\\16\\0
\E\D4032\\0\\-25
\J\C\hfil\penalty500%
\B\D-24893\\-24892\\-4039616
\E\D-98\\-99\\-15904
\E\D154\\154\\24991
\J\C\H\B\D-103\\-126\\-16730
\N-60\\-71\\-9744
\N-149\\-168\\-24192
\N-187\\-196\\-30352
\N-98\\-99\\-15904
\N-99\\-98\\-16065
\N-57\\-54\\-9248
\N-87\\-77\\-14112
\N-37\\-30\\-6000
\J\C
%DUALITY%[[-650272,0,4032;0,16,0;4032,0,-25],[224,16,1],[-103,-60,-149,-187,-98,-99,-57,-87,-37,-93,-38,-47,-9,0,1,1,-11,-19;-126,-71,-168,-196,-99,-98,-54,-77,-30,-70,-27,-28,0,1,0,-2,-21,-26;-16730,-9744,-24192,-30352,-15904,-16065,-9248,-14112,-6000,-15078,-6160,-7616,-1456,0,161,160,-1792,-3088],277,13]

\L

\A${L_{278.14}}=\pdualwitharg2({L_{278.1}})$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}4,1\M{-2}{}7\M1{}$}\H{${28}\M s2{16}\M b2{224}\M{4,1}{\infty b}{224}\M r2{16}\M b2{28}\M l2{32}\M r2{112}\M b2{32}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-537376\\-28224\\3360
\E\D-28224\\-1456\\176
\E\D3360\\176\\-21
\J\C\hfil\penalty500%
\B\D-16661\\-64260\\-3217760
\E\D-938\\-3619\\-181168
\E\D105\\405\\20279
\J\C\H\B\D-198\\-763\\-38234
\N-98\\-379\\-18936
\N-187\\-728\\-36176
\N-149\\-588\\-28896
\N-60\\-239\\-11656
\N-103\\-413\\-20034
\N-19\\-78\\-3712
\N-11\\-49\\-2184
\N1\\2\\176
\J\C
%DUALITY%[[-537376,-28224,3360;-28224,-1456,176;3360,176,-21],[224,16,1],[-198,-98,-187,-149,-60,-103,-19,-11,1,2,0,-9,-47,-38,-93,-37,-87,-57;-763,-379,-728,-588,-239,-413,-78,-49,2,7,1,-28,-168,-139,-343,-138,-329,-218;-38234,-18936,-36176,-28896,-11656,-20034,-3712,-2184,176,378,8,-1680,-8960,-7272,-17822,-7104,-16744,-10992],277,14]

\L

\A${L_{278.15}}=\pdualwitharg7({L_{278.2}})$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M1{}7\M{-2}{}$}\H{${64}\M s2{28}\M*28\M{16,7}{\infty z}2\M{}27\M r2{64}\M*2{56}\M*24\M l2{14}\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg7({L_{278.3}})$}%
\F\I\B\D-448\\-2688\\448
\E\D-2688\\686\\-84
\E\D448\\-84\\9
\J\C\hfil\penalty500%
\B\D1023\\14336\\78848
\E\D-128\\-1793\\-9856
\E\D10\\140\\769
\J\C\H\B\D5\\32\\-96
\N5\\54\\182
\N3\\38\\180
\N3\\41\\218
\N13\\181\\987
\N65\\912\\5024
\N19\\270\\1512
\N5\\72\\410
\N9\\131\\756
\J\C
%DUALITY%[[-448,-2688,448;-2688,686,-84;448,-84,9],[448,14,1],[5,5,3,3,13,65,19,5,9,59,23,5,1,1,-1,-3,-1,-1;32,54,38,41,181,912,270,72,131,864,338,74,15,15,-16,-46,-16,-19;-96,182,180,218,987,5024,1512,410,756,5024,1974,436,90,91,-96,-280,-102,-140],277,15]

\L

\A${L_{278.16}}=\pdualwitharg7({L_{278.3}})$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M1{}7\M{-2}{}$}\H{${64}\M{}27\M r28\M{16,15}{\infty z}2\M r2{28}\M*2{64}\M s2{56}\M l21\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg7({L_{278.2}})$}%
\F\I\B\D-21952\\-5824\\896
\E\D-5824\\-1330\\210
\E\D896\\210\\-33
\J\C\hfil\penalty500%
\B\D-2081\\-37440\\-297024
\E\D-400\\-7201\\-57120
\E\D65\\1170\\9281
\J\C\H\B\D-101\\-1856\\-14656
\N-25\\-458\\-3619
\N-17\\-310\\-2452
\N-10\\-181\\-1434
\N-71\\-1280\\-10150
\N-161\\-2896\\-22976
\N-39\\-698\\-5544
\N-4\\-71\\-565
\N-11\\-193\\-1540
\J\C
%DUALITY%[[-21952,-5824,896;-5824,-1330,210;896,210,-33],[448,14,1],[-101,-25,-17,-10,-71,-161,-39,-4,-11,-59,-10,-3,0,1,1,-1,-1,-9;-1856,-458,-310,-181,-1280,-2896,-698,-71,-193,-1024,-172,-50,1,20,16,-22,-19,-167;-14656,-3619,-2452,-1434,-10150,-22976,-5544,-565,-1540,-8192,-1379,-404,6,154,128,-168,-149,-1316],277,16]

\L

\A${L_{278.17}}=\pdualwitharg7({L_{278.4}})$%
\F{$1\M114\M1132\M17,1\M1{}7\M{-2}{}$}\H{$4\M*2{112}\M s2{32}\M{8,1}{\infty z}{32}\M*2{112}\M l21\M{}2{224}\M{}24\M r2{224}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1316896\\-56448\\8512
\E\D-56448\\-2380\\364
\E\D8512\\364\\-55
\J\C\hfil\penalty500%
\B\D18239\\51680\\3149440
\E\D876\\2481\\151256
\E\D-120\\-340\\-20721
\J\C\H\B\D41\\128\\7166
\N155\\478\\27048
\N49\\148\\8528
\N51\\148\\8832
\N169\\478\\29176
\N23\\64\\3963
\N81\\216\\13888
\N7\\17\\1188
\N29\\56\\4816
\J\C
%DUALITY%[[-1316896,-56448,8512;-56448,-2380,364;8512,364,-55],[224,28,1],[41,155,49,51,169,23,81,7,29,7,13,-1,-3,-1,1,15,5,67;128,478,148,148,478,64,216,17,56,8,-2,-12,-12,-2,4,56,17,216;7166,27048,8528,8832,29176,3963,13888,1188,4816,1122,1960,-240,-544,-168,181,2688,884,11760],277,17]

\L

\A${L_{278.18}}=\pdualwitharg7({L_{278.5}})$%
\F{$1\M114\M1732\M11,1\M1{}7\M{-2}{}$}\H{$4\M l2{28}\M{}2{32}\M{4,1}{\infty}{32}\M l2{28}\M{}21\M r2{224}\M s2{16}\M*2{224}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-71904\\26432\\-2016
\E\D26432\\-9604\\728
\E\D-2016\\728\\-55
\J\C\hfil\penalty500%
\B\D-7981\\-57960\\-470400
\E\D2641\\19181\\155680
\E\D-190\\-1380\\-11201
\J\C\H\B\D59\\436\\3582
\N113\\833\\6832
\N73\\536\\4384
\N79\\576\\4688
\N134\\973\\7896
\N37\\268\\2171
\N135\\972\\7840
\N25\\178\\1424
\N59\\412\\3248
\J\C
%DUALITY%[[-71904,26432,-2016;26432,-9604,728;-2016,728,-55],[224,28,1],[59,113,73,79,134,37,135,25,59,17,20,3,-3,-1,1,17,13,93;436,833,536,576,973,268,972,178,412,116,133,16,-24,-7,8,132,98,692;3582,6832,4384,4688,7896,2171,7840,1424,3248,898,1008,96,-208,-56,69,1120,816,5712],277,18]

\L

\A${L_{278.19}}=\pdualwitharg{2.7}({L_{278.4}})$%
\F{$1\M178\M1132\M11,1\M1{}7\M{-2}{}$}\H{${32}\M b2{56}\M s24\M{4,3}{\infty b}4\M b2{56}\M l2{32}\M{}27\M{}28\M r2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-489440\\-128576\\4480
\E\D-128576\\-33656\\1176
\E\D4480\\1176\\-41
\J\C\hfil\penalty500%
\B\D8639\\6048\\1112832
\E\D2380\\1665\\306544
\E\D-80\\-56\\-10305
\J\C\H\B\D133\\104\\17456
\N126\\97\\16492
\N20\\15\\2606
\N21\\15\\2714
\N140\\97\\18004
\N153\\104\\19616
\N17\\11\\2163
\N12\\7\\1504
\N13\\6\\1582
\J\C
%DUALITY%[[-489440,-128576,4480;-128576,-33656,1176;4480,1176,-41],[224,56,1],[133,126,20,21,140,153,17,12,13,27,14,0,-1,0,7,3,8,27;104,97,15,15,97,104,11,7,6,8,1,-1,-1,1,8,3,7,22;17456,16492,2606,2714,18004,19616,2163,1504,1582,3152,1540,-30,-138,28,992,413,1072,3570],277,19]

\L

\A${L_{278.20}}=\pdualwitharg{2.7}({L_{278.5}})$%
\F{$1\M118\M1732\M11,1\M1{}7\M{-2}{}$}\H{${32}\M l2{56}\M{}21\M{4,3}{\infty}4\M l2{56}\M{}2{32}\M r2{28}\M s28\M b2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-224\\448\\0
\E\D448\\2296\\-56
\E\D0\\-56\\1
\J\C\hfil\penalty500%
\B\D-321\\-224\\-11648
\E\D-60\\-43\\-2184
\E\D10\\7\\363
\J\C\H\B\D-161\\-112\\-5840
\N-142\\-99\\-5152
\N-10\\-7\\-363
\N-17\\-12\\-618
\N-100\\-71\\-3640
\N-101\\-72\\-3680
\N-18\\-13\\-658
\N-4\\-3\\-148
\N-1\\-1\\-42
\J\C
%DUALITY%[[-224,448,0;448,2296,-56;0,-56,1],[224,56,1],[-161,-142,-10,-17,-100,-101,-18,-4,-1,1,2,0,-3,-40,-59,-22,-16,-39;-112,-99,-7,-12,-71,-72,-13,-3,-1,0,1,0,-2,-27,-40,-15,-11,-27;-5840,-5152,-363,-618,-3640,-3680,-658,-148,-42,16,56,-1,-110,-1456,-2144,-798,-580,-1414],277,20]

\L

\A${L_{278.21}}=\pdualwitharg2({L_{278.3}})$%
\F{$1\M17[32\M1{}64\M1{}]\M{}0,1\M{-2}{}7\M1{}$}\H{${28}\M b2{64}\M l2{224}\M{16,9}{\infty}{224}\M l2{64}\M{}27\M{}2{32}\M{}2{448}\M r2{32}\M s2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{278.2}})$}%
\F\I\B\D-23406656\\3901184\\-24192
\E\D3901184\\-650208\\4032
\E\D-24192\\4032\\-25
\J\C\hfil\penalty500%
\B\D75361\\602896\\24460352
\E\D-12544\\-100353\\-4071424
\E\D77\\616\\24991
\J\C\H\B\D-40\\-343\\-16730
\N-49\\-414\\-19488
\N-65\\-539\\-24192
\N-89\\-721\\-30352
\N-97\\-778\\-31808
\N-50\\-399\\-16065
\N-30\\-237\\-9248
\N-97\\-756\\-28224
\N-22\\-169\\-6000
\J\C
%DUALITY%[[-23406656,3901184,-24192;3901184,-650208,4032;-24192,4032,-25],[448,32,1],[-40,-49,-65,-89,-97,-50,-30,-97,-22,-58,-49,-33,-9,-1,1,2,-1,-6;-343,-414,-539,-721,-778,-399,-237,-756,-169,-441,-370,-245,-63,-6,7,13,-28,-55;-16730,-19488,-24192,-30352,-31808,-16065,-9248,-28224,-6000,-15078,-12320,-7616,-1456,0,161,160,-3584,-3088],277,21]

\L

\A${L_{278.22}}=\pdualwitharg2({L_{278.2}})$%
\F{$1\M17[32\M1{}64\M1{}]\M{}0,1\M{-2}{}7\M1{}$}\H{${28}\M l2{64}\M{}2{224}\M{16,1}{\infty}{224}\M b2{64}\M s2{28}\M l2{32}\M r2{448}\M b2{32}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{278.3}})$}%
\F\I\B\D11200\\1792\\0
\E\D1792\\288\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-911\\5096\\-11648
\E\D-140\\783\\-1792
\E\D10\\-56\\127
\J\C\H\B\D1\\-7\\-14
\N1\\-6\\0
\N-1\\7\\0
\N-13\\77\\-112
\N-23\\134\\-224
\N-29\\168\\-294
\N-12\\69\\-128
\N-59\\336\\-672
\N-20\\113\\-240
\J\C
%DUALITY%[[11200,1792,0;1792,288,0;0,0,-1],[448,32,1],[1,1,-1,-13,-23,-29,-12,-59,-20,-71,-71,-69,-57,-47,-41,-8,-11,0;-7,-6,7,77,134,168,69,336,113,399,398,385,315,258,224,43,56,-1;-14,0,0,-112,-224,-294,-128,-672,-240,-882,-896,-896,-784,-672,-602,-128,-224,-16],277,22]

\L

\A${L_{278.23}}=\pdualwitharg7({L_{278.6}})$%
\F{$1\M118\M1164\M17,1\M1{}7\M{-2}{}$}\H{$1\M{}2{448}\M{}28\M{16,1}{\infty}8\M r2{448}\M s24\M*2{224}\M*2{64}\M s2{224}\M l2$}\relax$\,(\times2)$%
\F\I\B\D448\\0\\0
\E\D0\\-1400\\-616
\E\D0\\-616\\-271
\J\C\hfil\penalty500%
\B\D-99\\-56\\0
\E\D175\\99\\0
\E\D77\\44\\-1
\J\C\H\B\D0\\-4\\9
\N1\\0\\0
\N0\\7\\-16
\N-1\\17\\-40
\N-27\\280\\-672
\N-5\\42\\-102
\N-15\\90\\-224
\N-11\\36\\-96
\N-27\\34\\-112
\J\C
%DUALITY%[[448,0,0;0,-1400,-616;0,-616,-271],[448,56,1],[0,1,0,-1,-27,-5,-15,-11,-27,-7,-99,-7,-6,-71,-9,-13,-3,-1;-4,0,7,17,280,42,90,36,34,0,-56,-11,-21,-336,-50,-106,-44,-50;9,0,-16,-40,-672,-102,-224,-96,-112,-9,0,16,40,672,102,224,96,112],277,23]

\L

\A${L_{278.24}}=\pdualwitharg{2.7}({L_{278.6}})$%
\F{$1\M178\M1164\M11,1\M1{}7\M{-2}{}$}\H{${64}\M{}27\M{}28\M{16,15}{\infty}8\M r2{28}\M s2{64}\M b2{56}\M b24\M s2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D53312\\-3584\\-896
\E\D-3584\\-56\\56
\E\D-896\\56\\15
\J\C\hfil\penalty500%
\B\D-1121\\800\\-69440
\E\D252\\-181\\15624
\E\D21\\-15\\1301
\J\C\H\B\D223\\-160\\13824
\N50\\-36\\3101
\N29\\-21\\1800
\N26\\-19\\1616
\N79\\-58\\4914
\N163\\-120\\10144
\N31\\-23\\1932
\N4\\-3\\250
\N4\\-3\\252
\J\C
%DUALITY%[[53312,-3584,-896;-3584,-56,56;-896,56,15],[448,56,1],[223,50,29,26,79,163,31,4,4,1,-1,-1,2,19,61,25,10,52;-160,-36,-21,-19,-58,-120,-23,-3,-3,0,1,1,-1,-12,-40,-17,-7,-37;13824,3101,1800,1616,4914,10144,1932,250,252,64,-63,-64,120,1162,3744,1540,618,3220],277,24]

\L

\A${L_{278.25}}=\pdualwitharg{2.7}(\main({L_{278.2}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}0,1\M1{}7\M{-2}{}$}\H{$1\M{}2{112}\M r2{32}\M{4,1}{\infty a}{32}\M{}2{112}\M r24\M s2{224}\M l2{16}\M{}2{224}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-263648\\0\\3808
\E\D0\\112\\0
\E\D3808\\0\\-55
\J\C\hfil\penalty500%
\B\D3459\\-4844\\232512
\E\D70\\-99\\4704
\E\D-50\\70\\-3361
\J\C\H\B\D1\\0\\69
\N0\\1\\0
\N-3\\0\\-208
\N-5\\-4\\-352
\N-14\\-27\\-1008
\N-3\\-10\\-222
\N-1\\-30\\-112
\N3\\-11\\192
\N27\\-54\\1792
\J\C
%DUALITY%[[-263648,0,3808;0,112,0;3808,0,-55],[224,112,1],[1,0,-3,-5,-14,-3,-1,3,27,9,70,23,25,84,23,41,7,13;0,1,0,-4,-27,-10,-30,-11,-54,-14,-99,-28,-24,-71,-18,-26,-3,-2;69,0,-208,-352,-1008,-222,-112,192,1792,603,4704,1552,1696,5712,1566,2800,480,896],277,25]

\L

\A${L_{278.26}}=\pdualwitharg{2.7}({L_{278.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}4,1\M1{}7\M{-2}{}$}\H{$4\M b2{112}\M l2{32}\M{8,5}{\infty}{32}\M b2{112}\M s24\M b2{224}\M b2{16}\M l2{224}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-118496\\-104384\\1792
\E\D-104384\\-90832\\1568
\E\D1792\\1568\\-27
\J\C\hfil\penalty500%
\B\D939\\940\\115808
\E\D910\\909\\112112
\E\D-15\\-15\\-1849
\J\C\H\B\D-3\\-7\\-614
\N-14\\-27\\-2520
\N-5\\-8\\-800
\N-3\\-4\\-432
\N0\\1\\56
\N2\\3\\306
\N13\\18\\1904
\N7\\9\\984
\N41\\50\\5600
\J\C
%DUALITY%[[-118496,-104384,1792;-104384,-90832,1568;1792,1568,-27],[224,112,1],[-3,-14,-5,-3,0,2,13,7,41,23,84,25,23,70,18,27,3,-1;-7,-27,-8,-4,1,3,18,9,50,27,97,28,24,69,17,22,1,-10;-614,-2520,-800,-432,56,306,1904,984,5600,3078,11144,3264,2896,8568,2158,3024,248,-672],277,26]

\L

\A${L_{278.27}}=\pdualwitharg{2.7}({L_{278.3}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M1{}7\M{-2}{}$}\H{$1\M{}2{448}\M r2{32}\M{8,1}{\infty a}{32}\M r2{448}\M b24\M s2{224}\M l2{64}\M{}2{224}\M{}2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{2.7}({L_{278.2}})$}%
\F\I\B\D448\\0\\0
\E\D0\\-263648\\3808
\E\D0\\3808\\-55
\J\C\hfil\penalty500%
\B\D-99\\140\\9408
\E\D-2422\\3459\\232512
\E\D35\\-50\\-3361
\J\C\H\B\D0\\1\\69
\N1\\0\\0
\N0\\-3\\-208
\N-2\\-5\\-352
\N-27\\-28\\-2016
\N-5\\-3\\-222
\N-15\\-1\\-112
\N-11\\6\\384
\N-27\\27\\1792
\J\C
%DUALITY%[[448,0,0;0,-263648,3808;0,3808,-55],[448,224,1],[0,1,0,-2,-27,-5,-15,-11,-27,-7,-99,-14,-12,-71,-9,-13,-3,-1;1,0,-3,-5,-28,-3,-1,6,27,9,140,23,25,168,23,41,14,13;69,0,-208,-352,-2016,-222,-112,384,1792,603,9408,1552,1696,11424,1566,2800,960,896],277,27]

\L

\A${L_{278.28}}=\pdualwitharg{2.7}({L_{278.2}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M1{}7\M{-2}{}$}\H{$4\M s2{448}\M b2{32}\M{8,1}{\infty b}{32}\M{}2{448}\M r24\M b2{224}\M b2{64}\M l2{224}\M r2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg{2.7}({L_{278.3}})$}%
\F\I\B\D448\\0\\0
\E\D0\\-181216\\-44352
\E\D0\\-44352\\-10855
\J\C\hfil\penalty500%
\B\D-99\\1540\\-6272
\E\D-2002\\31459\\-128128
\E\D-490\\7700\\-31361
\J\C\H\B\D-9\\-2\\10
\N-71\\168\\-672
\N-12\\75\\-304
\N-14\\173\\-704
\N-99\\1540\\-6272
\N-14\\243\\-990
\N-27\\577\\-2352
\N-11\\306\\-1248
\N-15\\549\\-2240
\J\C
%DUALITY%[[448,0,0;0,-181216,-44352;0,-44352,-10855],[448,224,1],[-9,-71,-12,-14,-99,-14,-27,-11,-15,-5,-27,-2,0,1,0,-1,-3,-13;-2,168,75,173,1540,243,577,306,549,222,1372,145,47,0,-23,-137,-86,-109;10,-672,-304,-704,-6272,-990,-2352,-1248,-2240,-906,-5600,-592,-192,0,94,560,352,448],277,28]

\medskip%
%------------------------------WEYL-GROUP-W279--------------------------------
%
\leavevmode\llap{}%
$W_{279}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222|2224\slashtwo4\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{279.1}}$%
\F{$1\M2232\M11,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$2\M b2{32}\M*2{20}\M s2{32}\M l25\M{}2{32}\M r22\M*44\M l21\M{}4$}%
\F\I\B\D-5553120\\-2770080\\18240
\E\D-2770080\\-1381807\\9098
\E\D18240\\9098\\-59
\J\C\H\B\D66\\-133\\-105
\N135\\-272\\-208
\N-263\\530\\420
\N-1723\\3472\\2720
\N-2124\\4280\\3345
\N-18993\\38272\\29888
\N-3919\\7897\\6165
\N-931\\1876\\1462
\N-67\\135\\104
\J\C
%EXPLICIT%[[-5553120,-2770080,18240;-2770080,-1381807,9098;18240,9098,-59],[480,1,1],[66,135,-263,-1723,-2124,-18993,-3919,-931,-67;-133,-272,530,3472,4280,38272,7897,1876,135;-105,-208,420,2720,3345,29888,6165,1462,104],278,1]

\L

\A${L_{279.2}}=\pdualwitharg3({L_{279.1}})$%
\F{$1\M2632\M-3,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{$6\M b2{96}\M*2{60}\M s2{96}\M l2{15}\M{}2{96}\M r26\M*4{12}\M l23\M{}4$}%
\F\I\B\D-1376160\\-682560\\-122880
\E\D-682560\\-338541\\-60927
\E\D-122880\\-60927\\-10618
\J\C\H\B\D-649\\1322\\-75
\N-1241\\2528\\-144
\N2597\\-5290\\300
\N16597\\-33808\\1920
\N20351\\-41455\\2355
\N181663\\-370048\\21024
\N37456\\-76298\\4335
\N8863\\-18054\\1026
\N621\\-1265\\72
\J\C
%DUALITY%[[-1376160,-682560,-122880;-682560,-338541,-60927;-122880,-60927,-10618],[480,3,1],[-649,-1241,2597,16597,20351,181663,37456,8863,621;1322,2528,-5290,-33808,-41455,-370048,-76298,-18054,-1265;-75,-144,300,1920,2355,21024,4335,1026,72],278,2]

\L

\A${L_{279.3}}=\pdualwitharg5({L_{279.1}})$%
\F{$1\M2232\M-5,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${10}\M b2{160}\M*24\M s2{160}\M l21\M{}2{160}\M r2{10}\M*4{20}\M l25\M{}4$}%
\F\I\B\D-578400\\-284640\\24960
\E\D-284640\\-140075\\12275
\E\D24960\\12275\\-1006
\J\C\H\B\D189\\-388\\-45
\N343\\-704\\-80
\N-151\\310\\36
\N-4731\\9712\\1120
\N-1155\\2371\\273
\N-51473\\105664\\12160
\N-10606\\21772\\2505
\N-2501\\5134\\590
\N-171\\351\\40
\J\C
%DUALITY%[[-578400,-284640,24960;-284640,-140075,12275;24960,12275,-1006],[480,5,1],[189,343,-151,-4731,-1155,-51473,-10606,-2501,-171;-388,-704,310,9712,2371,105664,21772,5134,351;-45,-80,36,1120,273,12160,2505,590,40],278,3]

\L

\A${L_{279.4}}=\pdualwitharg{3.5}({L_{279.1}})$%
\F{$1\M2632\M17,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${30}\M l2{480}\M{}23\M r2{480}\M s2{12}\M*2{480}\M b2{30}\M{}4{15}\M r2{60}\M*4$}%
\F\I\B\D-114720\\-10560\\-11040
\E\D-10560\\-885\\-930
\E\D-11040\\-930\\-977
\J\C\H\B\D34\\6157\\-6255
\N169\\30720\\-31200
\N4\\733\\-744
\N19\\3552\\-3600
\N1\\196\\-198
\N1\\240\\-240
\N-1\\-193\\195
\N0\\-16\\15
\N7\\1238\\-1260
\J\C
%DUALITY%[[-114720,-10560,-11040;-10560,-885,-930;-11040,-930,-977],[480,15,1],[34,169,4,19,1,1,-1,0,7;6157,30720,733,3552,196,240,-193,-16,1238;-6255,-31200,-744,-3600,-198,-240,195,15,-1260],278,4]

\L

\A${L_{279.5}}=\pdualwitharg2({L_{279.1}})$%
\F{$1\M1132\M22,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${64}\M*24\M b2{160}\M s24\M l2{160}\M{}21\M r2{64}\M*4{32}\M l2{32}\M{}4$}%
\F\I\B\D-960\\7200\\-480
\E\D7200\\-53728\\3584
\E\D-480\\3584\\-239
\J\C\H\B\D-1\\2\\32
\N-1\\0\\2
\N2\\-5\\-80
\N6\\-3\\-58
\N137\\-55\\-1120
\N40\\-15\\-311
\N269\\-98\\-2048
\N35\\-11\\-240
\N8\\-1\\-32
\J\C
%DUALITY%[[-960,7200,-480;7200,-53728,3584;-480,3584,-239],[480,32,1],[-1,-1,2,6,137,40,269,35,8;2,0,-5,-3,-55,-15,-98,-11,-1;32,2,-80,-58,-1120,-311,-2048,-240,-32],278,5]

\L

\A${L_{279.6}}=\pdualwitharg{2.3}({L_{279.1}})$%
\F{$1\M-332\M26,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${192}\M*2{12}\M b2{480}\M s2{12}\M l2{480}\M{}23\M r2{192}\M*4{96}\M l2{96}\M{}4$}%
\F\I\B\D-50867520\\-2865120\\318720
\E\D-2865120\\-161184\\17952
\E\D318720\\17952\\-1997
\J\C\H\B\D-35\\2\\-5568
\N-5\\0\\-798
\N86\\-5\\13680
\N76\\-3\\12102
\N1531\\-55\\243840
\N431\\-15\\68649
\N2855\\-98\\454752
\N345\\-11\\54960
\N56\\-1\\8928
\J\C
%DUALITY%[[-50867520,-2865120,318720;-2865120,-161184,17952;318720,17952,-1997],[480,96,1],[-35,-5,86,76,1531,431,2855,345,56;2,0,-5,-3,-55,-15,-98,-11,-1;-5568,-798,13680,12102,243840,68649,454752,54960,8928],278,6]

\L

\A${L_{279.7}}=\pdualwitharg{2.5}({L_{279.1}})$%
\F{$1\M-532\M22,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${320}\M l25\M{}2{32}\M r2{20}\M s2{32}\M b2{20}\M*2{320}\M{}4{160}\M r2{160}\M*4$}%
\F\I\B\D-21501120\\-2404320\\224640
\E\D-2404320\\-268640\\25120
\E\D224640\\25120\\-2347
\J\C\H\B\D3393\\-98\\323680
\N511\\-15\\48745
\N361\\-11\\34432
\N88\\-3\\8390
\N18\\-1\\1712
\N-7\\0\\-670
\N-37\\2\\-3520
\N72\\-1\\6880
\N415\\-11\\39600
\J\C
%DUALITY%[[-21501120,-2404320,224640;-2404320,-268640,25120;224640,25120,-2347],[480,160,1],[3393,511,361,88,18,-7,-37,72,415;-98,-15,-11,-3,-1,0,2,-1,-11;323680,48745,34432,8390,1712,-670,-3520,6880,39600],278,7]

\L

\A${L_{279.8}}=\pdualwitharg{2.3.5}({L_{279.1}})$%
\F{$1\M1732\M26,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${960}\M l2{15}\M{}2{96}\M r2{60}\M s2{96}\M b2{60}\M*2{960}\M{}4{480}\M r2{480}\M*4$}%
\F\I\B\D-805920\\13662240\\60960
\E\D13662240\\-231504960\\-1032960
\E\D60960\\-1032960\\-4609
\J\C\H\B\D-98\\6083\\-1364640
\N-15\\911\\-204375
\N-11\\635\\-142464
\N-3\\148\\-33210
\N-1\\22\\-4944
\N0\\-17\\3810
\N2\\-47\\10560
\N-1\\152\\-34080
\N-11\\765\\-171600
\J\C
%DUALITY%[[-805920,13662240,60960;13662240,-231504960,-1032960;60960,-1032960,-4609],[480,480,1],[-98,-15,-11,-3,-1,0,2,-1,-11;6083,911,635,148,22,-17,-47,152,765;-1364640,-204375,-142464,-33210,-4944,3810,10560,-34080,-171600],278,8]

\medskip%
%------------------------------WEYL-GROUP-W280--------------------------------
%
\leavevmode\llap{}%
$W_{280}$%
\qquad\llap8 lattices, $\chi=16$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$222622$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{280.1}}$%
\F{$1\M{-2}{{\rm II}}32\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${96}\M r2{10}\M b2{96}\M b22\M{}66\M b22\M l2$}%
\F\I\B\D-24512160\\61440\\30720
\E\D61440\\-154\\-77
\E\D30720\\-77\\-38
\J\C\H\B\D13\\5184\\0
\N2\\800\\-5
\N5\\2016\\-48
\N0\\4\\-9
\N-1\\-399\\0
\N0\\-1\\2
\J\C
%EXPLICIT%[[-24512160,61440,30720;61440,-154,-77;30720,-77,-38],[480,1,1],[13,2,5,0,-1,0;5184,800,2016,4,-399,-1;0,-5,-48,-9,0,2],279,1]

\L

\A${L_{280.2}}=\pdualwitharg3({L_{280.1}})$%
\F{$1\M{-2}{{\rm II}}32\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${32}\M r2{30}\M b2{32}\M b26\M{}62\M b26\M l2$}%
\F\I\B\D936480\\-50880\\6720
\E\D-50880\\-786\\249
\E\D6720\\249\\-58
\J\C\H\B\D-185\\-14400\\-83264
\N-16\\-1245\\-7200
\N15\\1168\\6752
\N6\\467\\2700
\N-7\\-545\\-3151
\N-32\\-2491\\-14403
\J\C
%DUALITY%[[936480,-50880,6720;-50880,-786,249;6720,249,-58],[480,3,1],[-185,-16,15,6,-7,-32;-14400,-1245,1168,467,-545,-2491;-83264,-7200,6752,2700,-3151,-14403],279,2]

\L

\A${L_{280.3}}=\pdualwitharg5({L_{280.1}})$%
\F{$1\M{-2}{{\rm II}}32\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${480}\M r22\M b2{480}\M b2{10}\M{}6{30}\M b2{10}\M l2$}%
\F\I\B\D-26404853280\\-685020480\\-68952960
\E\D-685020480\\-17771470\\-1788845
\E\D-68952960\\-1788845\\-180062
\J\C\H\B\D65\\-1056\\-14400
\N3\\-64\\-513
\N73\\-1920\\-8880
\N9\\-284\\-625
\N-5\\81\\1110
\N-2\\63\\140
\J\C
%DUALITY%[[-26404853280,-685020480,-68952960;-685020480,-17771470,-1788845;-68952960,-1788845,-180062],[480,5,1],[65,3,73,9,-5,-2;-1056,-64,-1920,-284,81,63;-14400,-513,-8880,-625,1110,140],279,3]

\L

\A${L_{280.4}}=\pdualwitharg{3.5}({L_{280.1}})$%
\F{$1\M{-2}{{\rm II}}32\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${160}\M r26\M b2{160}\M b2{30}\M{}6{10}\M b2{30}\M l2$}%
\F\I\B\D258720\\-27840\\-36960
\E\D-27840\\-3930\\-17895
\E\D-36960\\-17895\\-63794
\J\C\H\B\D12039\\193024\\-61120
\N208\\3335\\-1056
\N-977\\-15664\\4960
\N-390\\-6253\\1980
\N456\\7311\\-2315
\N2083\\33397\\-10575
\J\C
%DUALITY%[[258720,-27840,-36960;-27840,-3930,-17895;-36960,-17895,-63794],[480,15,1],[12039,208,-977,-390,456,2083;193024,3335,-15664,-6253,7311,33397;-61120,-1056,4960,1980,-2315,-10575],279,4]

\L

\A${L_{280.5}}=\pdualwitharg2({L_{280.1}})$%
\F{$1\M-332\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$3\M r2{320}\M*2{12}\M*2{64}\M{}6{192}\M*2{64}\M l2$}%
\F\I\B\D-34739520\\-206880\\14100000
\E\D-206880\\-1216\\83968
\E\D14100000\\83968\\-5722877
\J\C\H\B\D442\\0\\1089
\N2208\\-5\\5440
\N358\\-3\\882
\N52\\-9\\128
\N-1091\\0\\-2688
\N-13\\2\\-32
\J\C
%DUALITY%[[-34739520,-206880,14100000;-206880,-1216,83968;14100000,83968,-5722877],[480,32,1],[442,2208,358,52,-1091,-13;0,-5,-3,-9,0,2;1089,5440,882,128,-2688,-32],279,5]

\L

\A${L_{280.6}}=\pdualwitharg{2.3}({L_{280.1}})$%
\F{$1\M1132\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{$1\M r2{960}\M*24\M*2{192}\M{}6{64}\M*2{192}\M l2$}%
\F\I\B\D-363387840\\-85106400\\-179927040
\E\D-85106400\\-19932096\\-42139392
\E\D-179927040\\-42139392\\-89088671
\J\C\H\B\D2543\\-2\\-5135
\N2379\\-10\\-4800
\N-611\\0\\1234
\N-761\\2\\1536
\N4912\\-1\\-9920
\N16306\\-9\\-32928
\J\C
%DUALITY%[[-363387840,-85106400,-179927040;-85106400,-19932096,-42139392;-179927040,-42139392,-89088671],[480,96,1],[2543,2379,-611,-761,4912,16306;-2,-10,0,2,-1,-9;-5135,-4800,1234,1536,-9920,-32928],279,6]

\L

\A${L_{280.7}}=\pdualwitharg{2.5}({L_{280.1}})$%
\F{$1\M1732\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${15}\M r2{64}\M*2{60}\M*2{320}\M{}6{960}\M*2{320}\M l2$}%
\F\I\B\D-622309440\\-1957920\\1932480
\E\D-1957920\\-6080\\6080
\E\D1932480\\6080\\-6001
\J\C\H\B\D32\\0\\10305
\N32\\-1\\10304
\N26\\-3\\8370
\N4\\-9\\1280
\N-79\\0\\-25440
\N-1\\2\\-320
\J\C
%DUALITY%[[-622309440,-1957920,1932480;-1957920,-6080,6080;1932480,6080,-6001],[480,160,1],[32,32,26,4,-79,-1;0,-1,-3,-9,0,2;10305,10304,8370,1280,-25440,-320],279,7]

\L

\A${L_{280.8}}=\pdualwitharg{2.3.5}({L_{280.1}})$%
\F{$1\M-532\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$5\M r2{192}\M*2{20}\M*2{960}\M{}6{320}\M*2{960}\M l2$}%
\F\I\B\D-99660480\\-28276320\\3241440
\E\D-28276320\\-8022720\\919680
\E\D3241440\\919680\\-105427
\J\C\H\B\D-2\\-240\\-2155
\N-2\\-81\\-768
\N0\\47\\410
\N2\\103\\960
\N-1\\-400\\-3520
\N-9\\-1454\\-12960
\J\C
%DUALITY%[[-99660480,-28276320,3241440;-28276320,-8022720,919680;3241440,919680,-105427],[480,480,1],[-2,-2,0,2,-1,-9;-240,-81,47,103,-400,-1454;-2155,-768,410,960,-3520,-12960],279,8]

\medskip%
%------------------------------WEYL-GROUP-W281--------------------------------
%
\leavevmode\llap{}%
$W_{281}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2|222|222|222|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{281.1}}$%
\F{$1\M2632\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}%
\G3%
\H{${288}\M r26\M b2{32}\M*2{60}\M s2{288}\M l2{15}\M{}2{32}\M r26\M b2{288}\M*2{60}\M s2{32}\M l2{15}\M{}2$}%
\F\I\B\D-1859040\\-8640\\-10080
\E\D-8640\\6\\-3
\E\D-10080\\-3\\-13
\J\C\H\B\D11\\10368\\-10944
\N0\\-1\\0
\N-1\\-944\\992
\N-1\\-940\\990
\N1\\960\\-1008
\N2\\1895\\-1995
\N7\\6624\\-6976
\N2\\1891\\-1992
\N35\\33072\\-34848
\N11\\10390\\-10950
\N5\\4720\\-4976
\N3\\2830\\-2985
\J\C
%EXPLICIT%[[-1859040,-8640,-10080;-8640,6,-3;-10080,-3,-13],[1440,3,1],[11,0,-1,-1,1,2,7,2,35,11,5,3;10368,-1,-944,-940,960,1895,6624,1891,33072,10390,4720,2830;-10944,0,992,990,-1008,-1995,-6976,-1992,-34848,-10950,-4976,-2985],280,1]

\L

\A${L_{281.2}}=\pfillwitharg3({L_{281.1}})$%
\F{$1\M2632\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${32}\M b26\M l2{32}\M{}2{15}\M r2{32}\M s2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D80160\\960\\-1920
\E\D960\\-1\\-3
\E\D-1920\\-3\\14
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D0\\9\\5
\E\D0\\-16\\-9
\J\C\H\B\D3\\992\\624
\N1\\330\\207
\N5\\1632\\1024
\N2\\645\\405
\N1\\304\\192
\N-1\\-390\\-240
\J\C
%IMPLICIT%[[80160,960,-1920;960,-1,-3;-1920,-3,14],[480,1,1],[3,1,5,2,1,-1,-3,-1,-5,-2,-1,1;992,330,1632,645,304,-390,-1056,-342,-1696,-675,-336,330;624,207,1024,405,192,-240,-656,-213,-1056,-420,-208,210],280,2]

\L

\A${L_{281.3}}=\pdualwitharg3(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M2232\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${96}\M b22\M l2{96}\M{}25\M r2{96}\M s2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D455520\\47040\\-960
\E\D47040\\4857\\-99
\E\D-960\\-99\\2
\J\C\hfil\penalty500%
\B\D799\\-9600\\-88800
\E\D85\\-1021\\-9435
\E\D-2\\24\\221
\J\C\H\B\D-3\\32\\144
\N0\\0\\-1
\N11\\-128\\-1056
\N3\\-35\\-290
\N15\\-176\\-1488
\N11\\-130\\-1130
\J\C
%DUALITY%[[455520,47040,-960;47040,4857,-99;-960,-99,2],[480,3,1],[-3,0,11,3,15,11,35,2,21,2,1,-1;32,0,-128,-35,-176,-130,-416,-24,-256,-25,-16,10;144,-1,-1056,-290,-1488,-1130,-3696,-221,-2496,-265,-288,20],280,3]

\L

\A${L_{281.4}}=\pdualwitharg5(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M2632\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${160}\M b2{30}\M l2{160}\M{}23\M r2{160}\M s2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D9120\\1440\\0
\E\D1440\\215\\5
\E\D0\\5\\-2
\J\C\hfil\penalty500%
\B\D767\\-4992\\-14400
\E\D164\\-1067\\-3075
\E\D-16\\104\\299
\J\C\H\B\D-5\\32\\80
\N1\\-6\\-15
\N45\\-288\\-800
\N7\\-45\\-126
\N57\\-368\\-1040
\N25\\-162\\-462
\J\C
%DUALITY%[[9120,1440,0;1440,215,5;0,5,-2],[480,5,1],[-5,1,45,7,57,25,133,23,83,5,7,-1;32,-6,-288,-45,-368,-162,-864,-150,-544,-33,-48,6;80,-15,-800,-126,-1040,-462,-2480,-435,-1600,-99,-160,12],280,4]

\L

\A${L_{281.5}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M2232\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${480}\M b2{10}\M l2{480}\M{}21\M r2{480}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D-590880\\-298560\\2880
\E\D-298560\\-150855\\1455
\E\D2880\\1455\\-14
\J\C\hfil\penalty500%
\B\D23711\\-49920\\-318240
\E\D11989\\-25241\\-160905
\E\D-114\\240\\1529
\J\C\H\B\D-15\\32\\240
\N2\\-4\\-5
\N215\\-448\\-2400
\N11\\-23\\-131
\N267\\-560\\-3360
\N39\\-82\\-512
\J\C
%DUALITY%[[-590880,-298560,2880;-298560,-150855,1455;2880,1455,-14],[480,15,1],[-15,2,215,11,267,39,623,36,393,8,37,-1;32,-4,-448,-23,-560,-82,-1312,-76,-832,-17,-80,2;240,-5,-2400,-131,-3360,-512,-8400,-505,-5760,-124,-720,2],280,5]

\L

\A${L_{281.6}}=\pdualwitharg2(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M1132\M26,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{$1\M r2{192}\M*24\M b2{480}\M s24\M l2{480}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-1312\\96
\E\D0\\96\\-7
\J\C\hfil\penalty500%
\B\D-16\\45\\480
\E\D-27\\80\\864
\E\D2\\-6\\-65
\J\C\H\B\D0\\1\\13
\N-1\\15\\192
\N-1\\7\\86
\N-11\\60\\720
\N-1\\4\\46
\N-16\\45\\480
\J\C
%DUALITY%[[480,0,0;0,-1312,96;0,96,-7],[480,32,1],[0,-1,-1,-11,-1,-16,-1,-5,-1,-4,0,1;1,15,7,60,4,45,2,3,-1,-15,-1,0;13,192,86,720,46,480,19,0,-22,-240,-14,0],280,6]

\L

\A${L_{281.7}}=\pdualwitharg5({L_{281.1}})$%
\F{$1\M2632\M-5,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${1440}\M b2{30}\M l2{160}\M{}23\M r2{1440}\M s2{12}\M*2{160}\M b2{30}\M l2{1440}\M{}23\M r2{160}\M s2{12}\M*2$}%
\F\I\B\D-5286240\\148320\\27360
\E\D148320\\-3930\\-735
\E\D27360\\-735\\-137
\J\C\H\B\D-227\\26160\\-185760
\N-12\\1381\\-9810
\N-39\\4480\\-31840
\N-2\\229\\-1629
\N-1\\96\\-720
\N1\\-116\\822
\N1\\-112\\800
\N-2\\233\\-1650
\N-107\\12384\\-87840
\N-5\\578\\-4101
\N-37\\4272\\-30320
\N-15\\1730\\-12282
\J\C
%DUALITY%[[-5286240,148320,27360;148320,-3930,-735;27360,-735,-137],[1440,15,1],[-227,-12,-39,-2,-1,1,1,-2,-107,-5,-37,-15;26160,1381,4480,229,96,-116,-112,233,12384,578,4272,1730;-185760,-9810,-31840,-1629,-720,822,800,-1650,-87840,-4101,-30320,-12282],280,7]

\L

\A${L_{281.8}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M-332\M22,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${12}\M*2{64}\M l23\M{}2{160}\M r2{12}\M s2{160}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-82508640\\583680\\515520
\E\D583680\\-3936\\-3648
\E\D515520\\-3648\\-3221
\J\C\hfil\penalty500%
\B\D167824\\139055\\26698560
\E\D-945\\-784\\-150336
\E\D-1050\\-870\\-167041
\J\C\H\B\D19\\21\\3018
\N-5\\1\\-800
\N-22\\-17\\-3501
\N-176\\-145\\-28000
\N-49\\-42\\-7794
\N-251\\-220\\-39920
\J\C
%DUALITY%[[-82508640,583680,515520;583680,-3936,-3648;515520,-3648,-3221],[480,96,1],[19,-5,-22,-176,-49,-251,-89,-65,-13,1,14,76;21,1,-17,-145,-42,-220,-79,-59,-12,0,13,75;3018,-800,-3501,-28000,-7794,-39920,-14154,-10336,-2067,160,2226,12080],280,8]

\L

\A${L_{281.9}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M-532\M26,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$5\M r2{960}\M*2{20}\M b2{96}\M s2{20}\M l2{96}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-153120\\-16800\\-2880
\E\D-16800\\2240\\480
\E\D-2880\\480\\101
\J\C\hfil\penalty500%
\B\D887\\-65823\\337440
\E\D176\\-13047\\66880
\E\D32\\-2372\\12159
\J\C\H\B\D1\\-75\\385
\N20\\-1497\\7680
\N12\\-895\\4590
\N23\\-1713\\8784
\N9\\-669\\3430
\N25\\-1854\\9504
\J\C
%DUALITY%[[-153120,-16800,-2880;-16800,2240,480;-2880,480,101],[480,160,1],[1,20,12,23,9,25,7,28,4,1,-1,-1;-75,-1497,-895,-1713,-669,-1854,-518,-2061,-291,-66,76,75;385,7680,4590,8784,3430,9504,2655,10560,1490,336,-390,-384],280,9]

\L

\A${L_{281.10}}=\pdualwitharg2({L_{281.1}})$%
\F{$1\M1132\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{$1\M r2{192}\M*2{36}\M b2{480}\M s24\M l2{480}\M{}29\M r2{192}\M*24\M b2{480}\M s2{36}\M l2{480}\M{}2$}%
\F\I\B\D-9493920\\-1899360\\642240
\E\D-1899360\\-379968\\128448
\E\D642240\\128448\\-43367
\J\C\H\B\D-26\\156\\77
\N-390\\2339\\1152
\N-544\\3261\\1602
\N-1551\\9295\\4560
\N-103\\617\\302
\N-1151\\6890\\3360
\N-152\\909\\441
\N-70\\415\\192
\N28\\-169\\-86
\N401\\-2410\\-1200
\N79\\-474\\-234
\N1\\-5\\0
\J\C
%DUALITY%[[-9493920,-1899360,642240;-1899360,-379968,128448;642240,128448,-43367],[1440,96,1],[-26,-390,-544,-1551,-103,-1151,-152,-70,28,401,79,1;156,2339,3261,9295,617,6890,909,415,-169,-2410,-474,-5;77,1152,1602,4560,302,3360,441,192,-86,-1200,-234,0],280,10]

\L

\A${L_{281.11}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{281.1}}))$%
\F{$1\M1732\M22,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${15}\M r2{320}\M*2{60}\M b2{32}\M s2{60}\M l2{32}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-19680\\27360\\1920
\E\D27360\\-12480\\-960
\E\D1920\\-960\\-73
\J\C\hfil\penalty500%
\B\D485\\-6939\\103680
\E\D-504\\7195\\-107520
\E\D-36\\514\\-7681
\J\C\H\B\D17\\-244\\3645
\N26\\-375\\5600
\N14\\-203\\3030
\N3\\-44\\656
\N-1\\14\\-210
\N-1\\15\\-224
\J\C
%DUALITY%[[-19680,27360,1920;27360,-12480,-960;1920,-960,-73],[480,480,1],[17,26,14,3,-1,-1,1,10,22,15,19,19;-244,-375,-203,-44,14,15,-13,-139,-311,-213,-271,-272;3645,5600,3030,656,-210,-224,195,2080,4650,3184,4050,4064],280,11]

\L

\A${L_{281.12}}=\pdualwitharg{2.5}({L_{281.1}})$%
\F{$1\M-532\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M*2{960}\M l25\M{}2{96}\M r2{180}\M s2{96}\M b2{20}\M*2{960}\M l2{45}\M{}2{96}\M r2{20}\M s2{96}\M b2$}%
\F\I\B\D-1902240\\-671040\\-5760
\E\D-671040\\-233760\\-1440
\E\D-5760\\-1440\\101
\J\C\H\B\D931\\-2757\\13770
\N519\\-1537\\7680
\N26\\-77\\385
\N-26\\77\\-384
\N-79\\234\\-1170
\N23\\-68\\336
\N101\\-299\\1490
\N715\\-2117\\10560
\N539\\-1596\\7965
\N643\\-1904\\9504
\N232\\-687\\3430
\N594\\-1759\\8784
\J\C
%DUALITY%[[-1902240,-671040,-5760;-671040,-233760,-1440;-5760,-1440,101],[1440,480,1],[931,519,26,-26,-79,23,101,715,539,643,232,594;-2757,-1537,-77,77,234,-68,-299,-2117,-1596,-1904,-687,-1759;13770,7680,385,-384,-1170,336,1490,10560,7965,9504,3430,8784],280,12]

\medskip%
%------------------------------WEYL-GROUP-W282--------------------------------
%
\leavevmode\llap{}%
$W_{282}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2|222|222|222|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{282.1}}$%
\F{$1\M{-2}632\M-5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G3%
\H{${160}\M b26\M l2{1440}\M{}21\M r2{1440}\M s24\M*2{1440}\M b26\M l2{160}\M{}29\M r2{160}\M s2{36}\M*2$}%
\F\I\B\D32142240\\-10710720\\-34560
\E\D-10710720\\3569118\\11517
\E\D-34560\\11517\\37
\J\C\H\B\D27\\80\\320
\N55\\163\\636
\N5831\\17280\\67680
\N82\\243\\953
\N8099\\24000\\94320
\N463\\1372\\5398
\N41711\\123600\\486720
\N1251\\3707\\14604
\N11987\\35520\\140000
\N407\\1206\\4761
\N783\\2320\\9200
\N-83\\-246\\-954
\J\C
%EXPLICIT%[[32142240,-10710720,-34560;-10710720,3569118,11517;-34560,11517,37],[1440,3,1],[27,55,5831,82,8099,463,41711,1251,11987,407,783,-83;80,163,17280,243,24000,1372,123600,3707,35520,1206,2320,-246;320,636,67680,953,94320,5398,486720,14604,140000,4761,9200,-954],281,1]

\L

\A${L_{282.2}}=\pfillwitharg3({L_{282.1}})$%
\F{$1\M{-2}632\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${160}\M r26\M b2{160}\M*24\M s2{160}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D627360\\-5280\\960
\E\D-5280\\37\\-3
\E\D960\\-3\\-2
\J\C\hfil\penalty500%
\B\D5471\\893760\\1322400
\E\D-69\\-11271\\-16675
\E\D24\\3920\\5799
\J\C\H\B\D9\\1440\\2080
\N1\\162\\237
\N-1\\-160\\-240
\N-1\\-162\\-238
\N-29\\-4720\\-6960
\N-3\\-489\\-722
\J\C
%IMPLICIT%[[627360,-5280,960;-5280,37,-3;960,-3,-2],[480,1,1],[9,1,-1,-1,-29,-3,-201,-19,-191,-5,-19,0;1440,162,-160,-162,-4720,-489,-32800,-3102,-31200,-818,-3120,-1;2080,237,-240,-238,-6960,-722,-48480,-4587,-46160,-1212,-4640,-3],281,2]

\L

\A${L_{282.3}}=\pdualwitharg3(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M{-2}232\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${480}\M r22\M b2{480}\M*2{12}\M s2{480}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-37920\\480\\480
\E\D480\\-6\\-3
\E\D480\\-3\\119
\J\C\hfil\penalty500%
\B\D24191\\1939680\\-51840
\E\D-280\\-22451\\600
\E\D812\\65105\\-1741
\J\C\H\B\D231\\18560\\-480
\N2\\161\\-4
\N1\\80\\0
\N-3\\-242\\6
\N109\\8720\\-240
\N18\\1442\\-39
\J\C
%DUALITY%[[-37920,480,480;480,-6,-3;480,-3,119],[480,3,1],[231,2,1,-3,109,18,1561,54,1791,59,339,10;18560,161,80,-242,8720,1442,125120,4329,143600,4732,27200,803;-480,-4,0,6,-240,-39,-3360,-116,-3840,-126,-720,-21],281,3]

\L

\A${L_{282.4}}=\pdualwitharg5(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M{-2}632\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${32}\M r2{30}\M b2{32}\M*2{20}\M s2{32}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2058720\\7200\\3840
\E\D7200\\-10\\-15
\E\D3840\\-15\\-7
\J\C\hfil\penalty500%
\B\D7679\\360960\\3425280
\E\D-40\\-1881\\-17840
\E\D-13\\-611\\-5799
\J\C\H\B\D9\\416\\4032
\N1\\45\\450
\N-1\\-48\\-448
\N-1\\-46\\-450
\N3\\144\\1328
\N3\\142\\1335
\J\C
%DUALITY%[[-2058720,7200,3840;7200,-10,-15;3840,-15,-7],[480,5,1],[9,1,-1,-1,3,3,55,29,65,11,13,2;416,45,-48,-46,144,142,2592,1365,3056,516,608,93;4032,450,-448,-450,1328,1335,24512,12930,28992,4910,5808,895],281,4]

\L

\A${L_{282.5}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M{-2}232\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${96}\M r2{10}\M b2{96}\M*2{60}\M s2{96}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D582240\\3360\\-3360
\E\D3360\\-30\\-15
\E\D-3360\\-15\\19
\J\C\hfil\penalty500%
\B\D-9601\\-156000\\-1814400
\E\D-200\\-3251\\-37800
\E\D68\\1105\\12851
\J\C\H\B\D39\\640\\7392
\N2\\33\\380
\N1\\16\\192
\N-3\\-50\\-570
\N13\\208\\2448
\N12\\194\\2265
\J\C
%DUALITY%[[582240,3360,-3360;3360,-30,-15;-3360,-15,19],[480,15,1],[39,2,1,-3,13,12,217,38,255,43,51,8;640,33,16,-50,208,194,3520,617,4144,700,832,131;7392,380,192,-570,2448,2265,40992,7180,48192,8130,9648,1515],281,5]

\L

\A${L_{282.6}}=\pdualwitharg2(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M-532\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{192}\M l25\M{}2{32}\M r2{20}\M s2{32}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-11078880\\-1926720\\11040
\E\D-1926720\\-335072\\1920
\E\D11040\\1920\\-11
\J\C\hfil\penalty500%
\B\D-34324\\151425\\-8076000
\E\D-5967\\26324\\-1404000
\E\D34\\-150\\7999
\J\C\H\B\D1\\-5\\130
\N1\\-3\\480
\N-2\\10\\-265
\N-4\\19\\-704
\N-11\\50\\-2330
\N-17\\76\\-3824
\J\C
%DUALITY%[[-11078880,-1926720,11040;-1926720,-335072,1920;11040,1920,-11],[480,32,1],[1,1,-2,-4,-11,-17,-69,-103,-32,-13,-6,0;-5,-3,10,19,50,76,305,453,140,56,25,-1;130,480,-265,-704,-2330,-3824,-16130,-24480,-7735,-3296,-1670,-176],281,6]

\L

\A${L_{282.7}}=\pdualwitharg5({L_{282.1}})$%
\F{$1\M{-2}632\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${288}\M b2{30}\M l2{32}\M{}2{45}\M r2{32}\M s2{180}\M*2{32}\M b2{30}\M l2{288}\M{}25\M r2{288}\M s2{20}\M*2$}%
\F\I\B\D-234720\\-76320\\1440
\E\D-76320\\-24810\\465
\E\D1440\\465\\-7
\J\C\H\B\D-49\\144\\-864
\N1\\-5\\-180
\N19\\-64\\-448
\N13\\-42\\-135
\N15\\-48\\-112
\N17\\-54\\-90
\N-5\\16\\32
\N-11\\35\\60
\N-121\\384\\576
\N-6\\19\\25
\N-61\\192\\144
\N-9\\28\\-10
\J\C
%DUALITY%[[-234720,-76320,1440;-76320,-24810,465;1440,465,-7],[1440,15,1],[-49,1,19,13,15,17,-5,-11,-121,-6,-61,-9;144,-5,-64,-42,-48,-54,16,35,384,19,192,28;-864,-180,-448,-135,-112,-90,32,60,576,25,144,-10],281,7]

\L

\A${L_{282.8}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M1732\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${15}\M r2{64}\M*2{60}\M b2{96}\M s2{60}\M l2{96}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-565440\\-50400\\-15360
\E\D-50400\\-4128\\-1248
\E\D-15360\\-1248\\-377
\J\C\hfil\penalty500%
\B\D-7129\\968880\\-2914560
\E\D-621\\84409\\-253920
\E\D-189\\25690\\-77281
\J\C\H\B\D-52\\7075\\-21285
\N-55\\7478\\-22496
\N-109\\14810\\-44550
\N-26\\3527\\-10608
\N-16\\2165\\-6510
\N-5\\671\\-2016
\J\C
%DUALITY%[[-565440,-50400,-15360;-50400,-4128,-1248;-15360,-1248,-377],[480,96,1],[-52,-55,-109,-26,-16,-5,-2,1,1,-1,-11,-22;7075,7478,14810,3527,2165,671,265,-138,-130,143,1505,2999;-21285,-22496,-44550,-10608,-6510,-2016,-795,416,390,-432,-4530,-9024],281,8]

\L

\A${L_{282.9}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M1132\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{$1\M r2{960}\M*24\M b2{160}\M s24\M l2{160}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-4435680\\-37920\\18720
\E\D-37920\\-320\\160
\E\D18720\\160\\-79
\J\C\hfil\penalty500%
\B\D-8551\\-132525\\-2325600
\E\D-80\\-1241\\-21760
\E\D36\\558\\9791
\J\C\H\B\D-4\\-58\\-1079
\N-62\\-933\\-16800
\N-8\\-125\\-2178
\N-9\\-154\\-2480
\N-1\\-20\\-282
\N-1\\-37\\-320
\J\C
%DUALITY%[[-4435680,-37920,18720;-37920,-320,160;18720,160,-79],[480,160,1],[-4,-62,-8,-9,-1,-1,0,2,0,-1,-1,-9;-58,-933,-125,-154,-20,-37,-4,3,1,-1,-11,-118;-1079,-16800,-2178,-2480,-282,-320,-9,480,2,-240,-262,-2400],281,9]

\L

\A${L_{282.10}}=\pdualwitharg2({L_{282.1}})$%
\F{$1\M-532\M{-2}6,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${180}\M*2{192}\M l25\M{}2{288}\M r2{20}\M s2{288}\M b2{20}\M*2{192}\M l2{45}\M{}2{32}\M r2{180}\M s2{32}\M b2$}%
\F\I\B\D-11695680\\-1893600\\40320
\E\D-1893600\\-306528\\6528
\E\D40320\\6528\\-139
\J\C\H\B\D-367\\-120\\-112230
\N-183\\-62\\-56064
\N-57\\-20\\-17495
\N-70\\-27\\-21600
\N-11\\-5\\-3430
\N-1\\-3\\-432
\N1\\0\\290
\N1\\2\\384
\N-11\\0\\-3195
\N-7\\-1\\-2080
\N-58\\-15\\-17550
\N-30\\-9\\-9136
\J\C
%DUALITY%[[-11695680,-1893600,40320;-1893600,-306528,6528;40320,6528,-139],[1440,96,1],[-367,-183,-57,-70,-11,-1,1,1,-11,-7,-58,-30;-120,-62,-20,-27,-5,-3,0,2,0,-1,-15,-9;-112230,-56064,-17495,-21600,-3430,-432,290,384,-3195,-2080,-17550,-9136],281,10]

\L

\A${L_{282.11}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{282.1}}))$%
\F{$1\M-332\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{$3\M r2{320}\M*2{12}\M b2{480}\M s2{12}\M l2{480}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-960\\-36960\\12480
\E\D-36960\\-1403040\\473760
\E\D12480\\473760\\-159973
\J\C\hfil\penalty500%
\B\D-1241\\-9040\\-26880
\E\D-43245\\-315271\\-937440
\E\D14601\\106446\\316511
\J\C\H\B\D-4\\-9\\-27
\N1\\54\\160
\N1\\2\\6
\N-1\\-81\\-240
\N-11\\-103\\-306
\N-118\\-969\\-2880
\J\C
%DUALITY%[[-960,-36960,12480;-36960,-1403040,473760;12480,473760,-159973],[480,480,1],[-4,1,1,-1,-11,-118,-58,-311,-125,-154,-20,-37;-9,54,2,-81,-103,-969,-443,-2314,-906,-1049,-123,-161;-27,160,6,-240,-306,-2880,-1317,-6880,-2694,-3120,-366,-480],281,11]

\L

\A${L_{282.12}}=\pdualwitharg{2.5}({L_{282.1}})$%
\F{$1\M1132\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M*2{960}\M l21\M{}2{1440}\M r24\M s2{1440}\M b24\M*2{960}\M l29\M{}2{160}\M r2{36}\M s2{160}\M b2$}%
\F\I\B\D-2880\\-344160\\1440
\E\D-344160\\-41069280\\171840
\E\D1440\\171840\\-719
\J\C\H\B\D-383\\-24\\-6534
\N-951\\-62\\-16800
\N-59\\-4\\-1079
\N-358\\-27\\-7200
\N-11\\-1\\-262
\N-1\\-3\\-720
\N1\\0\\2
\N1\\2\\480
\N-13\\0\\-27
\N-39\\-1\\-320
\N-62\\-3\\-846
\N-158\\-9\\-2480
\J\C
%DUALITY%[[-2880,-344160,1440;-344160,-41069280,171840;1440,171840,-719],[1440,480,1],[-383,-951,-59,-358,-11,-1,1,1,-13,-39,-62,-158;-24,-62,-4,-27,-1,-3,0,2,0,-1,-3,-9;-6534,-16800,-1079,-7200,-262,-720,2,480,-27,-320,-846,-2480],281,12]

\medskip%
%------------------------------WEYL-GROUP-W283--------------------------------
%
\leavevmode\llap{}%
$W_{283}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\infty\infty3\infty26$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{283.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M-{}81\M1{}$}%
\G2%
\H{$6\M{36,35}{\infty b}{24}\M{18,5}{\infty z}6\M-36\M{36,23}{\infty a}{24}\M b22\M{}6$}%
\F\I\B\D-669384\\6480\\-648
\E\D6480\\-30\\-3
\E\D-648\\-3\\2
\J\C\H\B\D4\\635\\2250
\N3\\476\\1692
\N1\\158\\567
\N0\\-1\\3
\N-1\\-160\\-564
\N0\\0\\-1
\J\C
%EXPLICIT%[[-669384,6480,-648;6480,-30,-3;-648,-3,2],[648,3,1],[4,3,1,0,-1,0;635,476,158,-1,-160,0;2250,1692,567,3,-564,-1],282,1]

\L

\A${L_{283.2}}=\pfillwitharg2({L_{283.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M-{}81\M1{}$}\H{$6\M{18,17}{\infty b}6\M{9,5}{\infty}6\M+36\M{18,5}{\infty b}6\M r22\M{}6$}%
\F\I\B\D9558\\486\\-1134
\E\D486\\24\\-57
\E\D-1134\\-57\\134
\J\C\H\B\D-3\\-19\\-33
\N-1\\-8\\-12
\N0\\8\\3
\N1\\23\\18
\N1\\22\\18
\N0\\2\\1
\J\C
%IMPLICIT%[[9558,486,-1134;486,24,-57;-1134,-57,134],[162,3,1],[-3,-1,0,1,1,0;-19,-8,8,23,22,2;-33,-12,3,18,18,1],282,2]

\L

\A${L_{283.3}}=\pdualwitharg2(\pfillwitharg2({L_{283.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M1{}81\M-{}$}\H{${12}\M{36,17}{\infty z}3\M{9,5}{\infty}{12}\M-3{12}\M{36,5}{\infty z}3\M r24\M{}6$}%
\F\I\B\D134784\\-5346\\66420
\E\D-5346\\192\\-2634
\E\D66420\\-2634\\32731
\J\C\H\B\D177\\-11\\-360
\N-31\\1\\63
\N-186\\7\\378
\N-127\\4\\258
\N28\\-2\\-57
\N60\\-3\\-122
\J\C
%DUALITY%[[134784,-5346,66420;-5346,192,-2634;66420,-2634,32731],[162,6,1],[177,-31,-186,-127,28,60;-11,1,7,4,-2,-3;-360,63,378,258,-57,-122],282,3]

\L

\A${L_{283.4}}=\pdualwitharg3(\pfillwitharg2({L_{283.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}27\M-{}81\M-{}$}\H{${54}\M{18,1}{\infty b}{54}\M{9,4}{\infty}{54}\M+3{54}\M{18,13}{\infty b}{54}\M r2{162}\M{}6$}%
\F\I\B\D55543158\\109998\\-695304
\E\D109998\\216\\-1377
\E\D-695304\\-1377\\8704
\J\C\H\B\D70\\-19\\5589
\N23\\-8\\1836
\N1\\8\\81
\N-21\\23\\-1674
\N-21\\22\\-1674
\N1\\6\\81
\J\C
%DUALITY%[[55543158,109998,-695304;109998,216,-1377;-695304,-1377,8704],[162,27,1],[70,23,1,-21,-21,1;-19,-8,8,23,22,6;5589,1836,81,-1674,-1674,81],282,4]

\L

\A${L_{283.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{283.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}27\M1{}81\M1{}$}\H{${108}\M{36,1}{\infty z}{27}\M{9,4}{\infty}{108}\M-3{108}\M{36,13}{\infty z}{27}\M r2{324}\M{}6$}%
\F\I\B\D291527424\\857142\\143917884
\E\D857142\\1728\\423144
\E\D143917884\\423144\\71047715
\J\C\H\B\D59181\\-11\\-119880
\N-8304\\1\\16821
\N-49824\\7\\100926
\N-30097\\4\\60966
\N11423\\-2\\-23139
\N56062\\-9\\-113562
\J\C
%DUALITY%[[291527424,857142,143917884;857142,1728,423144;143917884,423144,71047715],[162,54,1],[59181,-8304,-49824,-30097,11423,56062;-11,1,7,4,-2,-9;-119880,16821,100926,60966,-23139,-113562],282,5]

\L

\A${L_{283.6}}=\pdualwitharg2({L_{283.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M1{}81\M-{}$}\H{${48}\M{72,17}{\infty z}{12}\M{9,5}{\infty a}{48}\M+3{48}\M{72,41}{\infty z}{12}\M*2{16}\M{}6$}%
\F\I\B\D193224528\\18961128\\-1044576
\E\D18961128\\1860528\\-102504
\E\D-1044576\\-102504\\5647
\J\C\H\B\D-68\\-25\\-13032
\N-25\\-10\\-4806
\N25\\11\\4824
\N119\\50\\22920
\N69\\29\\13290
\N21\\9\\4048
\J\C
%DUALITY%[[193224528,18961128,-1044576;18961128,1860528,-102504;-1044576,-102504,5647],[648,24,1],[-68,-25,25,119,69,21;-25,-10,11,50,29,9;-13032,-4806,4824,22920,13290,4048],282,6]

\L

\A${L_{283.7}}=\pdualwitharg3({L_{283.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}27\M-{}81\M-{}$}\H{${54}\M{36,19}{\infty b}{216}\M{18,13}{\infty z}{54}\M-3{54}\M{36,31}{\infty a}{216}\M b2{162}\M{}6$}%
\F\I\B\D-182088\\7128\\648
\E\D7128\\-270\\-27
\E\D648\\-27\\-2
\J\C\H\B\D6\\95\\594
\N3\\44\\324
\N0\\-4\\27
\N-1\\-19\\-81
\N-1\\-16\\-108
\N1\\18\\81
\J\C
%DUALITY%[[-182088,7128,648;7128,-270,-27;648,-27,-2],[648,27,1],[6,3,0,-1,-1,1;95,44,-4,-19,-16,18;594,324,27,-81,-108,81],282,7]

\L

\A${L_{283.8}}=\pdualwitharg{2.3}({L_{283.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}27\M1{}81\M1{}$}\H{${432}\M{72,1}{\infty z}{108}\M{9,4}{\infty b}{432}\M+3{432}\M{72,49}{\infty z}{108}\M*2{1296}\M{}6$}%
\F\I\B\D406872720\\37247688\\-677160
\E\D37247688\\3408912\\-61992
\E\D-677160\\-61992\\1127
\J\C\H\B\D-406\\131\\-236736
\N-91\\29\\-53082
\N-157\\50\\-91584
\N-33\\11\\-19224
\N33\\-10\\19278
\N41\\-12\\23976
\J\C
%DUALITY%[[406872720,37247688,-677160;37247688,3408912,-61992;-677160,-61992,1127],[648,216,1],[-406,-91,-157,-33,33,41;131,29,50,11,-10,-12;-236736,-53082,-91584,-19224,19278,23976],282,8]

\medskip%
%------------------------------WEYL-GROUP-W284--------------------------------
%
\leavevmode\llap{}%
$W_{284}$%
\qquad\llap8 lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2\infty\infty\infty22\infty\infty\infty2\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{284.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}3\M-{}81\M-{}$}%
\G2%
\H{${162}\M s26\M{36,19}{\infty b}{24}\M{18,13}{\infty z}6\M{36,31}{\infty a}{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-679752\\361584\\-213192
\E\D361584\\-180210\\101043
\E\D-213192\\101043\\-54266
\J\C\hfil\penalty500%
\B\D-285698017\\-1274348376\\-1250420328
\E\D133304292\\594600236\\583435611
\E\D-70578468\\-314813373\\-308902220
\J\C\H\B\D3868\\17253\\16929
\N-1266\\-5647\\-5541
\N-14663\\-65404\\-64176
\N-33826\\-150880\\-148047
\N-1431831\\-6386644\\-6266724
\J\C
%EXPLICIT%[[-679752,361584,-213192;361584,-180210,101043;-213192,101043,-54266],[648,3,1],[3868,-1266,-14663,-33826,-1431831,-3864652,-356214,-128329,-1922,1911;17253,-5647,-65404,-150880,-6386644,-17238177,-1588883,-572408,-8573,8524;16929,-5541,-64176,-148047,-6266724,-16914501,-1559049,-561660,-8412,8364],283,1]

\L

\A${L_{284.2}}=\pfillwitharg2({L_{284.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}3\M-{}81\M-{}$}\H{${162}\M s26\M{18,1}{\infty b}6\M{9,4}{\infty}6\M{18,13}{\infty b}6\M r2$}\relax$\,(\times2)$%
\F\I\B\D-113562\\42768\\-7938
\E\D42768\\-16104\\2991
\E\D-7938\\2991\\-554
\J\C\hfil\penalty500%
\B\D-1755433\\-3551688\\5990922
\E\D655836\\1326923\\-2238231
\E\D-125560\\-254040\\428509
\J\C\H\B\D26\\54\\-81
\N-28\\-56\\99
\N-115\\-232\\396
\N-495\\-1001\\1692
\N-10337\\-20914\\35280
\J\C
%IMPLICIT%[[-113562,42768,-7938;42768,-16104,2991;-7938,2991,-554],[162,3,1],[26,-28,-115,-495,-10337,-55754,-5132,-917,-21,17;54,-56,-232,-1001,-20914,-112806,-10384,-1856,-43,34;-81,99,396,1692,35280,190269,17511,3126,69,-60],283,2]

\L

\A${L_{284.3}}=\pdualwitharg2(\pfillwitharg2({L_{284.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}3\M1{}81\M1{}$}\H{${324}\M s2{12}\M{36,1}{\infty z}3\M{9,4}{\infty}{12}\M{36,13}{\infty z}3\M r2$}\relax$\,(\times2)$%
\F\I\B\D19963260\\269730\\9903222
\E\D269730\\3648\\133806
\E\D9903222\\133806\\4912715
\J\C\hfil\penalty500%
\B\D435121469\\95847381\\-879744726
\E\D6023880\\1326923\\-12179304
\E\D215867240\\47550652\\-436448393
\J\C\H\B\D80\\27\\-162
\N638\\143\\-1290
\N1693\\374\\-3423
\N16209\\3572\\-32772
\N173054\\38120\\-349887
\J\C
%DUALITY%[[19963260,269730,9903222;269730,3648,133806;9903222,133806,4912715],[162,6,1],[80,638,1693,16209,173054,1869400,172462,15617,1101,46;27,143,374,3572,38120,411777,37987,3439,241,10;-162,-1290,-3423,-32772,-349887,-3779622,-348690,-31575,-2226,-93],283,3]

\L

\A${L_{284.4}}=\pdualwitharg3(\pfillwitharg2({L_{284.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}27\M-{}81\M1{}$}\H{$2\M s2{54}\M{18,17}{\infty b}{54}\M{9,5}{\infty}{54}\M{18,5}{\infty b}{54}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-105138\\12150\\6318
\E\D12150\\-1404\\-729
\E\D6318\\-729\\-364
\J\C\hfil\penalty500%
\B\D617119\\5520480\\-362880
\E\D-71630\\-640771\\42120
\E\D-40223\\-359817\\23651
\J\C\H\B\D2207\\19743\\-1298
\N5505\\49247\\-3240
\N1005\\8992\\-594
\N42\\377\\-27
\N-3\\-26\\0
\J\C
%DUALITY%[[-105138,12150,6318;12150,-1404,-729;6318,-729,-364],[162,27,1],[2207,5505,1005,42,-3,-3,5,97,509,11023;19743,49247,8992,377,-26,-27,43,866,4552,98606;-1298,-3240,-594,-27,0,2,0,-54,-297,-6480],283,4]

\L

\A${L_{284.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{284.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}27\M1{}81\M-{}$}\H{$4\M s2{108}\M{36,17}{\infty z}{27}\M{9,5}{\infty}{108}\M{36,5}{\infty z}{27}\M r2$}\relax$\,(\times2)$%
\F\I\B\D428328\\484542\\213516
\E\D484542\\548964\\241542
\E\D213516\\241542\\106435
\J\C\hfil\penalty500%
\B\D-55452863\\-556140\\112502844
\E\D-63891341\\-640771\\129622842
\E\D-27648657\\-277290\\56093633
\J\C\H\B\D155549\\1560\\-315578
\N387513\\3886\\-786186
\N35121\\352\\-71253
\N2529\\25\\-5130
\N120\\1\\-243
\J\C
%DUALITY%[[428328,484542,213516;484542,548964,241542;213516,241542,106435],[162,54,1],[155549,387513,35121,2529,120,-1,1357,3766,36358,388750;1560,3886,352,25,1,0,14,38,365,3899;-315578,-786186,-71253,-5130,-243,2,-2754,-7641,-73764,-788697],283,5]

\L

\A${L_{284.6}}=\pdualwitharg2({L_{284.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}3\M1{}81\M1{}$}\H{${1296}\M s2{48}\M{72,1}{\infty z}{12}\M{9,4}{\infty b}{48}\M{72,49}{\infty z}{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-113053968\\-46886040\\13176432
\E\D-46886040\\-19444560\\5464464
\E\D13176432\\5464464\\-1535641
\J\C\hfil\penalty500%
\B\D-1490326615\\5960808144\\8423466048
\E\D-616896021\\2467377815\\3486754272
\E\D172865350\\-691403600\\-977051201
\J\C\H\B\D3876701\\-15505506\\-21911472
\N356623\\-1426372\\-2015664
\N31746\\-126973\\-179430
\N1253\\-5011\\-7080
\N-623\\2492\\3522
\J\C
%DUALITY%[[-113053968,-46886040,13176432;-46886040,-19444560,5464464;13176432,5464464,-1535641],[648,24,1],[3876701,356623,31746,1253,-623,-689,2267,4143,34636,359513;-15505506,-1426372,-126973,-5011,2492,2754,-9068,-16571,-138533,-1437932;-21911472,-2015664,-179430,-7080,3522,3888,-12816,-23418,-195768,-2032002],283,6]

\L

\A${L_{284.7}}=\pdualwitharg3({L_{284.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}27\M-{}81\M1{}$}\H{$2\M s2{54}\M{36,35}{\infty b}{216}\M{18,5}{\infty z}{54}\M{36,23}{\infty a}{216}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-265032\\18144\\9072
\E\D18144\\-1242\\-621
\E\D9072\\-621\\-310
\J\C\hfil\penalty500%
\B\D31999\\715200\\-518400
\E\D-2200\\-49171\\35640
\E\D-1060\\-23691\\17171
\J\C\H\B\D0\\-1\\2
\N2\\29\\0
\N11\\212\\-108
\N20\\434\\-297
\N803\\17924\\-12960
\J\C
%DUALITY%[[-265032,18144,9072;18144,-1242,-621;9072,-621,-310],[648,27,1],[0,2,11,20,803,80,198,69,0,-3;-1,29,212,434,17924,1789,4441,1576,13,-44;2,0,-108,-297,-12960,-1298,-3240,-1188,-27,0],283,7]

\L

\A${L_{284.8}}=\pdualwitharg{2.3}({L_{284.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}27\M1{}81\M-{}$}\H{${16}\M s2{432}\M{72,17}{\infty z}{108}\M{9,5}{\infty a}{432}\M{72,41}{\infty z}{108}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1797552\\-5688792\\339025176
\E\D-5688792\\-16326576\\972723168
\E\D339025176\\972723168\\-57953952785
\J\C\hfil\penalty500%
\B\D3757034512\\-450994973679\\-7547708304
\E\D9672132961\\-1161044258464\\-19430867088
\E\D-576064663169\\69150886611327\\1157287223951
\J\C\H\B\D-8713\\1045909\\17504
\N29245\\-3510583\\-58752
\N166627\\-20001934\\-334746
\N1691806\\-203084647\\-3398760
\N18219547\\-2187077095\\-36602226
\J\C
%DUALITY%[[-1797552,-5688792,339025176;-5688792,-16326576,972723168;339025176,972723168,-57953952785],[648,216,1],[-8713,29245,166627,1691806,18219547,7293317,18182265,1654524,129345,-8037;1045909,-3510583,-20001934,-203084647,-2187077095,-875490841,-2182601747,-198609299,-15526586,964765;17504,-58752,-334746,-3398760,-36602226,-14651936,-36527328,-3323862,-259848,16146],283,8]

\medskip%
%------------------------------WEYL-GROUP-W285--------------------------------
%
\leavevmode\llap{}%
$W_{285}$%
\qquad\llap4 lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$\infty|\infty|\infty|\infty|\infty|\infty|\infty|\infty|\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{285.1}}$%
\F{$1\M{-2}44\M11,1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,2}{\infty a}{20}\M{10,3}{\infty}{20}\M{5,2}{\infty z}5\M{20,17}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-8700\\-700\\2300
\E\D-700\\-55\\185
\E\D2300\\185\\-608
\J\C\hfil\penalty500%
\B\D-641\\160\\-2400
\E\D-48\\11\\-180
\E\D168\\-42\\629
\J\C\H\B\D39\\4\\150
\N37\\-4\\140
\N51\\-16\\190
\N11\\-7\\40
\J\C
%EXPLICIT%[[-8700,-700,2300;-700,-55,185;2300,185,-608],[100,5,1],[39,37,51,11,9,-5,-3,5;4,-4,-16,-7,-16,-4,4,3;150,140,190,40,30,-20,-10,20],284,1]

\L

\A${L_{285.2}}$%
\F{$1\M2{{\rm II}}8\M-5,1\M1{}5\M-{}25\M1{}$}\H{${40}\M{5,1}{\infty b}{40}\M{5,2}{\infty}{40}\M{5,4}{\infty z}{10}\M{20,13}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-1821400\\-14400\\10800
\E\D-14400\\-110\\85
\E\D10800\\85\\-64
\J\C\hfil\penalty500%
\B\D-3041\\-59280\\-592800
\E\D-24\\-469\\-4680
\E\D18\\351\\3509
\J\C\H\B\D15\\304\\2940
\N17\\336\\3320
\N27\\524\\5260
\N7\\133\\1360
\J\C
%EXPLICIT%[[-1821400,-14400,10800;-14400,-110,85;10800,85,-64],[200,5,1],[15,17,27,7,9,-1,-3,1;304,336,524,133,164,-24,-56,23;2940,3320,5260,1360,1740,-200,-580,200],284,2]

\L

\A${L_{285.3}}=\pdualwitharg2({L_{285.1}})$%
\F{$1\M-54\M20,1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,1}{\infty z}5\M{10,3}{\infty}{20}\M{5,4}{\infty a}{20}\M{20,7}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D300\\-100\\100
\E\D-100\\80\\-20
\E\D100\\-20\\37
\J\C\hfil\penalty500%
\B\D-91\\-60\\200
\E\D18\\11\\-40
\E\D-36\\-24\\79
\J\C\H\B\D32\\23\\-70
\N16\\11\\-35
\N50\\33\\-110
\N27\\17\\-60
\J\C
%DUALITY%[[300,-100,100;-100,80,-20;100,-20,37],[100,20,1],[32,16,50,27,22,2,4,9;23,11,33,17,13,1,3,7;-70,-35,-110,-60,-50,-5,-10,-20],284,3]

\L

\A${L_{285.4}}=\pdualwitharg2({L_{285.2}})$%
\F{$1\M-58\M2{{\rm II}},1\M-{}5\M1{}25\M-{}$}\H{${20}\M{5,2}{\infty a}{80}\M{40,27}{\infty z}{20}\M{5,2}{\infty z}5\M{5,3}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-43200\\-16200\\7000
\E\D-16200\\-5920\\2560
\E\D7000\\2560\\-1107
\J\C\hfil\penalty500%
\B\D374\\27125\\65000
\E\D153\\11066\\26520
\E\D-66\\-4774\\-11441
\J\C\H\B\D9\\638\\1530
\N13\\969\\2320
\N7\\548\\1310
\N1\\86\\205
\J\C
%DUALITY%[[-43200,-16200,7000;-16200,-5920,2560;7000,2560,-1107],[200,40,1],[9,13,7,1,0,-1,2,2;638,969,548,86,13,-101,103,131;1530,2320,1310,205,30,-240,250,315],284,4]

\medskip%
%------------------------------WEYL-GROUP-W286--------------------------------
%
\leavevmode\llap{}%
$W_{286}$%
\qquad\llap1 lattice, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$4$-gon: %
$\slashinfty|\slashinfty|\slashinfty|\slashinfty|\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{286.1}}$%
\F{$1\M-58\M1764\M-5$}\H{${32}\M{16,3}{\infty z}8\M{8,5}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D6976\\768\\-192
\E\D768\\-8\\-16
\E\D-192\\-16\\5
\J\C\hfil\penalty500%
\B\D-17\\-48\\-768
\E\D6\\17\\288
\E\D0\\0\\-1
\J\C\H\B\D1\\2\\48
\N-4\\-11\\-188
\J\C
%EXPLICIT%[[6976,768,-192;768,-8,-16;-192,-16,5],[64,8,1],[1,-4,-5,2;2,-11,-14,5;48,-188,-240,92],285,1]

\medskip%
%------------------------------WEYL-GROUP-W287--------------------------------
%
\leavevmode\llap{}%
$W_{287}$%
\qquad\llap8 lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$242|242|242|242|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{287.1}}$%
\F{$1\M2216\M17,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${66}\M b22\M*44\M s2{48}\M l21\M{}42\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2319504\\-584496\\14256
\E\D-584496\\-147287\\3591
\E\D14256\\3591\\-86
\J\C\hfil\penalty500%
\B\D-599105\\2428800\\2100912
\E\D-151108\\612599\\529899
\E\D3848\\-15600\\-13495
\J\C\H\B\D-749\\3036\\2607
\N-38\\154\\131
\N37\\-150\\-130
\N77\\-312\\-264
\N-128\\519\\452
\N-331\\1342\\1165
\J\C
%EXPLICIT%[[-2319504,-584496,14256;-584496,-147287,3591;14256,3591,-86],[528,1,1],[-749,-38,37,77,-128,-331,-2507,-554,-925,-1261,-316,-261;3036,154,-150,-312,519,1342,10164,2246,3750,5112,1281,1058;2607,131,-130,-264,452,1165,8811,1945,3244,4416,1105,911],286,1]

\L

\A${L_{287.2}}=\pdualwitharg3({L_{287.1}})$%
\F{$1\M2616\M-5,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${22}\M b26\M*4{12}\M s2{16}\M l23\M{}46\M s2$}\relax$\,(\times2)$%
\F\I\B\D-170544\\-68112\\2112
\E\D-68112\\-27201\\843
\E\D2112\\843\\-26
\J\C\hfil\penalty500%
\B\D-7921\\22176\\74448
\E\D-3165\\8861\\29751
\E\D100\\-280\\-941
\J\C\H\B\D-86\\242\\847
\N-57\\160\\549
\N-95\\266\\894
\N-43\\120\\392
\N-32\\89\\282
\N-26\\72\\219
\J\C
%DUALITY%[[-170544,-68112,2112;-68112,-27201,843;2112,843,-26],[528,3,1],[-86,-57,-95,-43,-32,-26,-24,-3,5,3,-13,-34;242,160,266,120,89,72,66,8,-14,-8,37,96;847,549,894,392,282,219,187,15,-48,-16,141,345],286,2]

\L

\A${L_{287.3}}=\pdualwitharg{11}({L_{287.1}})$%
\F{$1\M2616\M-5,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{$6\M b2{22}\M*4{44}\M s2{528}\M l2{11}\M{}4{22}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1019568\\-31152\\-32208
\E\D-31152\\-946\\-979
\E\D-32208\\-979\\-1013
\J\C\hfil\penalty500%
\B\D-3521\\-604560\\696960
\E\D-104\\-17863\\20592
\E\D-108\\-18549\\21383
\J\C\H\B\D7\\1221\\-1404
\N16\\2771\\-3190
\N25\\4294\\-4950
\N31\\5256\\-6072
\N7\\1168\\-1353
\N5\\813\\-946
\J\C
%DUALITY%[[-1019568,-31152,-32208;-31152,-946,-979;-32208,-979,-1013],[528,11,1],[7,16,25,31,7,5,1,0,-1,1,5,11;1221,2771,4294,5256,1168,813,153,-23,-172,240,893,1935;-1404,-3190,-4950,-6072,-1353,-946,-180,22,198,-264,-1023,-2222],286,3]

\L

\A${L_{287.4}}=\pdualwitharg2({L_{287.1}})$%
\F{$1\M1716\M22,1\M2{}3\M1{},1\M2{}11\M-{}$}\H{${1056}\M s2{32}\M{}4{16}\M r2{12}\M s2{16}\M*4{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1030128\\33264\\-44880
\E\D33264\\-992\\1488
\E\D-44880\\1488\\-1937
\J\C\hfil\penalty500%
\B\D-165419\\-1327359\\2813712
\E\D5768\\46283\\-98112
\E\D-7004\\-56202\\119135
\J\C\H\B\D-4594\\-36861\\78144
\N-856\\-6869\\14560
\N-587\\-4711\\9984
\N-145\\-1164\\2466
\N-199\\-1598\\3384
\N-80\\-643\\1360
\J\C
%DUALITY%[[-1030128,33264,-44880;33264,-992,1488;-44880,1488,-1937],[528,16,1],[-4594,-856,-587,-145,-199,-80,62,32,-31,-61,-419,-744;-36861,-6869,-4711,-1164,-1598,-643,495,257,-248,-489,-3361,-5969;78144,14560,9984,2466,3384,1360,-1056,-544,528,1038,7128,12656],286,4]

\L

\A${L_{287.5}}=\pdualwitharg{3.11}({L_{287.1}})$%
\F{$1\M2216\M17,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{$2\M s2{66}\M{}4{33}\M r2{176}\M s2{132}\M*4{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-705936\\188496\\15840
\E\D188496\\-50259\\-4224
\E\D15840\\-4224\\-355
\J\C\hfil\penalty500%
\B\D-1057\\24288\\-336864
\E\D273\\-6280\\87087
\E\D23\\-529\\7336
\J\C\H\B\D0\\-7\\83
\N-2\\-5\\-33
\N-4\\54\\-825
\N-7\\136\\-1936
\N-19\\438\\-6072
\N-13\\325\\-4455
\J\C
%DUALITY%[[-705936,188496,15840;188496,-50259,-4224;15840,-4224,-355],[528,33,1],[0,-2,-4,-7,-19,-13,-2,-10,-5,-1,1,1;-7,-5,54,136,438,325,53,281,153,48,-24,-49;83,-33,-825,-1936,-6072,-4455,-721,-3795,-2046,-616,330,627],286,5]

\L

\A${L_{287.6}}=\pdualwitharg{2.3}({L_{287.1}})$%
\F{$1\M-516\M26,1\M1{}3\M2{},1\M2{}11\M-{}$}\H{${352}\M*2{96}\M*4{48}\M s24\M l2{48}\M{}4{96}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-309408\\-230736\\15312
\E\D-230736\\-171408\\11376
\E\D15312\\11376\\-755
\J\C\hfil\penalty500%
\B\D-661\\-48840\\-749760
\E\D-513\\-37963\\-582768
\E\D34\\2516\\38623
\J\C\H\B\D-1\\-22\\-352
\N-3\\-152\\-2352
\N-5\\-291\\-4488
\N-1\\-63\\-970
\N-10\\-687\\-10560
\N-13\\-944\\-14496
\J\C
%DUALITY%[[-309408,-230736,15312;-230736,-171408,11376;15312,11376,-755],[528,48,1],[-1,-3,-5,-1,-10,-13,-21,-9,-4,0,1,1;-22,-152,-291,-63,-687,-944,-1606,-736,-375,-11,21,56;-352,-2352,-4488,-970,-10560,-14496,-24640,-11280,-5736,-166,336,864],286,6]

\L

\A${L_{287.7}}=\pdualwitharg{2.11}({L_{287.1}})$%
\F{$1\M-516\M26,1\M2{}3\M-{},1\M-{}11\M2{}$}\H{${96}\M s2{352}\M{}4{176}\M r2{132}\M s2{176}\M*4{352}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-218064\\852192\\25872
\E\D852192\\-3327632\\-101024
\E\D25872\\-101024\\-3067
\J\C\hfil\penalty500%
\B\D574\\-12765\\425040
\E\D-2305\\51170\\-1703856
\E\D-70\\1554\\-51745
\J\C\H\B\D-1\\-9\\288
\N1\\43\\-1408
\N5\\44\\-1408
\N4\\3\\-66
\N16\\-143\\4840
\N23\\-331\\11088
\J\C
%DUALITY%[[-218064,852192,25872;852192,-3327632,-101024;25872,-101024,-3067],[528,176,1],[-1,1,5,4,16,23,11,19,10,1,-1,-3;-9,43,44,3,-143,-331,-213,-487,-377,-114,-190,-113;288,-1408,-1408,-66,4840,11088,7104,16192,12496,3762,6248,3696],286,7]

\L

\A${L_{287.8}}=\pdualwitharg{2.3.11}({L_{287.1}})$%
\F{$1\M1716\M22,1\M-{}3\M2{},1\M-{}11\M2{}$}\H{${32}\M s2{1056}\M{}4{528}\M r2{44}\M s2{528}\M*4{1056}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-32736\\573936\\-17424
\E\D573936\\-10052592\\305184
\E\D-17424\\305184\\-9265
\J\C\hfil\penalty500%
\B\D-757\\-5880\\-192192
\E\D13041\\101429\\3315312
\E\D-396\\-3080\\-100673
\J\C\H\B\D-1\\-2\\-64
\N1\\-32\\-1056
\N16\\33\\1056
\N5\\21\\682
\N71\\429\\13992
\N111\\760\\24816
\J\C
%DUALITY%[[-32736,573936,-17424;573936,-10052592,305184;-17424,305184,-9265],[528,528,1],[-1,1,16,5,71,111,19,107,65,4,10,-3;-2,-32,33,21,429,760,142,872,597,49,201,80;-64,-1056,1056,682,13992,24816,4640,28512,19536,1606,6600,2640],286,8]

\medskip%
%------------------------------WEYL-GROUP-W288--------------------------------
%
\leavevmode\llap{}%
$W_{288}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$3222632226\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{288.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}27\M-{},1\M{-2}{}7\M1{}$}%
\G2%
\H{$6\M-36\M b2{14}\M b2{54}\M s22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-52346196\\1488564\\-35532
\E\D1488564\\-42330\\1011
\E\D-35532\\1011\\-22
\J\C\hfil\penalty500%
\B\D1581929\\55269900\\-14999040
\E\D-45036\\-1573481\\427008
\E\D891\\31130\\-8449
\J\C\H\B\D-323\\-11285\\3066
\N-583\\-20369\\5529
\N-568\\-19845\\5383
\N-619\\-21627\\5859
\N-33\\-1153\\311
\J\C
%EXPLICIT%[[-52346196,1488564,-35532;1488564,-42330,1011;-35532,1011,-22],[756,3,1],[-323,-583,-568,-619,-33,-1,16,1,-110,-48;-11285,-20369,-19845,-21627,-1153,-35,559,35,-3843,-1677;3066,5529,5383,5859,311,6,-153,-7,1053,457],287,1]

\L

\A${L_{288.2}}=\pfillwitharg2({L_{288.1}})$%
\F{$1\M33,1\M-{}3\M-{}27\M-{},1\M{-2}{}7\M1{}$}\H{$6\M+36\M s2{14}\M s2{54}\M s22\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-11013030\\-397278\\16065
\E\D-397278\\-14331\\579
\E\D16065\\579\\-22
\J\C\hfil\penalty500%
\B\D-660745\\18587772\\6676992
\E\D-23788\\669193\\240384
\E\D836\\-23518\\-8449
\J\C\H\B\D-1\\28\\6
\N15\\-422\\-153
\N1\\-28\\-7
\N-103\\2898\\1053
\N-45\\1266\\457
\J\C
%IMPLICIT%[[-11013030,-397278,16065;-397278,-14331,579;16065,579,-22],[189,3,1],[-1,15,1,-103,-45,-303,-547,-533,-581,-31;28,-422,-28,2898,1266,8524,15388,14994,16344,872;6,-153,-7,1053,457,3066,5529,5383,5859,311],287,2]

\L

\A${L_{288.3}}=\pdualwitharg3(\pfillwitharg2({L_{288.1}}))$%
\F{$1\M{-3}1,1\M-{}9\M-{}27\M-{},1\M{-2}{}7\M-{}$}\H{${18}\M-3{18}\M s2{378}\M s22\M s2{54}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-542241\\13041\\144585
\E\D13041\\-306\\-3537
\E\D144585\\-3537\\-38086
\J\C\hfil\penalty500%
\B\D731471\\12576144\\1608768
\E\D-18038\\-310127\\-39672
\E\D-191576\\-3293752\\-421345
\J\C\H\B\D2402\\41296\\5283
\N4444\\76405\\9774
\N13234\\227535\\29106
\N552\\9491\\1214
\N884\\15201\\1944
\J\C
%DUALITY%[[-542241,13041,144585;13041,-306,-3537;144585,-3537,-38086],[189,9,1],[2402,4444,13234,552,884,86,-90,-172,70,982;41296,76405,227535,9491,15201,1480,-1547,-2961,1203,16881;5283,9774,29106,1214,1944,189,-198,-378,154,2160],287,3]

\L

\A${L_{288.4}}=\pdualwitharg7(\pfillwitharg2({L_{288.1}}))$%
\F{$1\M35,1\M-{}3\M-{}27\M-{},1\M1{}7\M{-2}{}$}\H{${42}\M+3{42}\M s22\M s2{378}\M s2{14}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-51219\\6048\\3024
\E\D6048\\-714\\-357
\E\D3024\\-357\\-178
\J\C\hfil\penalty500%
\B\D2429\\25272\\-10206
\E\D-290\\-3017\\1218
\E\D-140\\-1456\\587
\J\C\H\B\D40\\406\\-147
\N72\\745\\-294
\N10\\105\\-44
\N76\\819\\-378
\N4\\47\\-28
\J\C
%DUALITY%[[-51219,6048,3024;6048,-714,-357;3024,-357,-178],[189,21,1],[40,72,10,76,4,0,-2,0,14,6;406,745,105,819,47,10,-17,-1,117,57;-147,-294,-44,-378,-28,-21,0,2,0,-14],287,4]

\L

\A${L_{288.5}}=\pdualwitharg3({L_{288.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}9\M-{}27\M-{},1\M{-2}{}7\M-{}$}\H{${18}\M+3{18}\M b2{378}\M b22\M s2{54}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-10900764\\58968\\-703836
\E\D58968\\-306\\3915
\E\D-703836\\3915\\-44554
\J\C\hfil\penalty500%
\B\D-2304751\\-174531000\\21073500
\E\D12731\\964075\\-116406
\E\D-146626\\-11103496\\1340675
\J\C\H\B\D-1694\\-128282\\15489
\N-3136\\-237479\\28674
\N-9343\\-707511\\85428
\N-390\\-29533\\3566
\N-626\\-47403\\5724
\J\C
%DUALITY%[[-10900764,58968,-703836;58968,-306,3915;-703836,3915,-44554],[756,9,1],[-1694,-3136,-9343,-390,-626,-62,63,124,-49,-691;-128282,-237479,-707511,-29533,-47403,-4694,4771,9387,-3711,-52329;15489,28674,85428,3566,5724,567,-576,-1134,448,6318],287,5]

\L

\A${L_{288.6}}=\pdualwitharg2({L_{288.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{},1\M{-2}{}7\M1{}$}\H{${24}\M-3{24}\M*2{56}\M*2{216}\M s28\M{}6$}\relax$\,(\times2)$%
\F\I\B\D1052625672\\43045884\\262174752
\E\D43045884\\1760424\\10721328
\E\D262174752\\10721328\\65299187
\J\C\hfil\penalty500%
\B\D-1004627989\\-38250576\\4039838712
\E\D-41326490\\-1573481\\166183260
\E\D-250222405\\-9527060\\1006201469
\J\C\H\B\D-108537\\-4132\\436452
\N-203311\\-7741\\817560
\N-203871\\-7763\\819812
\N-234197\\-8919\\941760
\N-14883\\-567\\59848
\J\C
%DUALITY%[[1052625672,43045884,262174752;43045884,1760424,10721328;262174752,10721328,65299187],[756,12,1],[-108537,-203311,-203871,-234197,-14883,-8287,-1131,-571,-28657,-14323;-4132,-7741,-7763,-8919,-567,-316,-43,-21,-1089,-545;436452,817560,819812,941760,59848,33324,4548,2296,115236,57596],287,6]

\L

\A${L_{288.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{288.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M-{}27\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M-3{126}\M s2{54}\M s2{14}\M s2{378}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-74466\\-151956\\-5859
\E\D-151956\\-268065\\-10395
\E\D-5859\\-10395\\-403
\J\C\hfil\penalty500%
\B\D13769\\176868\\-4761666
\E\D32850\\421939\\-11359530
\E\D1260\\16184\\-435709
\J\C\H\B\D3\\35\\-945
\N-17\\-220\\5922
\N-1\\-12\\324
\N13\\168\\-4522
\N157\\2022\\-54432
\J\C
%DUALITY%[[-74466,-151956,-5859;-151956,-268065,-10395;-5859,-10395,-403],[189,63,1],[3,-17,-1,13,157,357,647,271,77,113;35,-220,-12,168,2022,4589,8312,3480,988,1446;-945,5922,324,-4522,-54432,-123543,-223776,-93690,-26600,-38934],287,7]

\L

\A${L_{288.8}}=\pdualwitharg7({L_{288.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}27\M-{},1\M1{}7\M{-2}{}$}\H{${42}\M-3{42}\M b22\M b2{378}\M s2{14}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-204876\\12096\\6048
\E\D12096\\-714\\-357
\E\D6048\\-357\\-178
\J\C\hfil\penalty500%
\B\D2429\\50544\\-20412
\E\D-145\\-3017\\1218
\E\D-70\\-1456\\587
\J\C\H\B\D0\\10\\-21
\N-1\\-17\\0
\N0\\-1\\2
\N7\\117\\0
\N3\\57\\-14
\J\C
%DUALITY%[[-204876,12096,6048;12096,-714,-357;6048,-357,-178],[756,21,1],[0,-1,0,7,3,20,36,5,38,2;10,-17,-1,117,57,406,745,105,819,47;-21,0,2,0,-14,-147,-294,-44,-378,-28],287,8]

\L

\A${L_{288.9}}=\pdualwitharg{2.3}({L_{288.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{},1\M{-2}{}7\M-{}$}\H{${72}\M+3{72}\M*2{1512}\M*28\M s2{216}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D6144131448\\1685720484\\1530379116
\E\D1685720484\\462498840\\419878944
\E\D1530379116\\419878944\\381186545
\J\C\hfil\penalty500%
\B\D1787984519\\3513930\\-7182230580
\E\D490548464\\964075\\-1970504856
\E\D445350836\\875249\\-1788948595
\J\C\H\B\D110924\\215\\-445572
\N205921\\404\\-827172
\N615421\\1218\\-2472120
\N25899\\52\\-104036
\N43097\\90\\-173124
\J\C
%DUALITY%[[6144131448,1685720484,1530379116;1685720484,462498840,419878944;1530379116,419878944,381186545],[756,36,1],[110924,205921,615421,25899,43097,7124,663,4331,3613,45439;215,404,1218,52,90,17,2,0,6,84;-445572,-827172,-2472120,-104036,-173124,-28620,-2664,-17388,-14512,-182520],287,9]

\L

\A${L_{288.10}}=\pdualwitharg{3.7}({L_{288.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M-{}27\M-{},1\M-{}7\M{-2}{}$}\H{${126}\M+3{126}\M b2{54}\M b2{14}\M s2{378}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D-15740676\\-5626152\\254016
\E\D-5626152\\-2010078\\90657
\E\D254016\\90657\\-4078
\J\C\hfil\penalty500%
\B\D-3446971\\13547580\\86459940
\E\D-1214831\\4774633\\30471462
\E\D52931\\-208034\\-1327663
\J\C\H\B\D38\\-149\\-945
\N-246\\967\\6174
\N-13\\51\\324
\N188\\-739\\-4718
\N2260\\-8883\\-56700
\J\C
%DUALITY%[[-15740676,-5626152,254016;-5626152,-2010078,90657;254016,90657,-4078],[756,63,1],[38,-246,-13,188,2260,5126,9283,3886,1103,1613;-149,967,51,-739,-8883,-20147,-36485,-15273,-4335,-6339;-945,6174,324,-4718,-56700,-128583,-232848,-97470,-27664,-40446],287,10]

\L

\A${L_{288.11}}=\pdualwitharg{2.7}({L_{288.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{},1\M1{}7\M{-2}{}$}\H{${168}\M-3{168}\M*28\M*2{1512}\M s2{56}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D337176\\40068\\83916
\E\D40068\\12264\\9996
\E\D83916\\9996\\20885
\J\C\hfil\penalty500%
\B\D-1252153\\-16182\\5038740
\E\D-233376\\-3017\\939120
\E\D-311916\\-4031\\1255169
\J\C\H\B\D1336\\17\\-5376
\N167\\2\\-672
\N-1\\0\\4
\N4133\\54\\-16632
\N2157\\28\\-8680
\J\C
%DUALITY%[[337176,40068,83916;40068,12264,9996;83916,9996,20885],[756,84,1],[1336,167,-1,4133,2157,16616,31249,4489,36259,2331;17,2,0,54,28,215,404,58,468,30;-5376,-672,4,-16632,-8680,-66864,-125748,-18064,-145908,-9380],287,11]

\L

\A${L_{288.12}}=\pdualwitharg{2.3.7}({L_{288.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{},1\M-{}7\M{-2}{}$}\H{${504}\M+3{504}\M*2{216}\M*2{56}\M s2{1512}\M{}6$}\relax$\,(\times2)$%
\F\I\B\D70660811592\\2803336452\\-15491678328
\E\D2803336452\\111217176\\-614603556
\E\D-15491678328\\-614603556\\3396395999
\J\C\hfil\penalty500%
\B\D5018121419\\-14934048000\\20186281080
\E\D199139278\\-592643201\\801072972
\E\D-1100132657\\3274020800\\-4425478219
\J\C\H\B\D24745\\-73648\\99540
\N2819\\-8389\\11340
\N-913\\2721\\-3672
\N7385\\-21975\\29708
\N110317\\-328293\\443772
\J\C
%DUALITY%[[70660811592,2803336452,-15491678328;2803336452,111217176,-614603556;-15491678328,-614603556,3396395999],[756,252,1],[24745,2819,-913,7385,110317,289231,546639,236395,71109,125165;-73648,-8389,2721,-21975,-328293,-860752,-1626811,-703521,-211625,-372507;99540,11340,-3672,29708,443772,1163484,2198952,950940,286048,503496],287,12]

\medskip%
%------------------------------WEYL-GROUP-W289--------------------------------
%
\leavevmode\llap{}%
$W_{289}$%
\qquad\llap{12} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{289.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}27\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${378}\M b24\M*2{84}\M b2{54}\M l2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-72721908\\-1136268\\12096
\E\D-1136268\\-17754\\189
\E\D12096\\189\\-2
\J\C\hfil\penalty500%
\B\D-1\\-32508\\-3315816
\E\D0\\-509\\-51816
\E\D0\\5\\509
\J\C\H\B\D2\\-126\\189
\N1\\-64\\-2
\N5\\-322\\-210
\N4\\-261\\-513
\N1\\-68\\-408
\J\C
%EXPLICIT%[[-72721908,-1136268,12096;-1136268,-17754,189;12096,189,-2],[756,3,1],[2,1,5,4,1,-2,-1,-5,-4,-1;-126,-64,-322,-261,-68,63,58,308,252,64;189,-2,-210,-513,-408,-6615,-610,-1218,-405,0],288,1]

\L

\A${L_{289.2}}=\pfillwitharg2({L_{289.1}})$%
\F{$1\M33,1\M1{}3\M1{}27\M-{},1\M2{}7\M-{}$}\H{${378}\M l21\M{}2{21}\M r2{54}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D378\\189\\-189
\E\D189\\93\\-96
\E\D-189\\-96\\94
\J\C\hfil\penalty500%
\B\D188\\126\\567
\E\D111\\73\\333
\E\D-87\\-58\\-262
\J\C\H\B\D-188\\-126\\-567
\N-10\\-5\\-28
\N-25\\-7\\-63
\N-25\\0\\-54
\N-2\\1\\-3
\J\C
%IMPLICIT%[[378,189,-189;189,93,-96;-189,-96,94],[189,3,1],[-188,-10,-25,-25,-2,-1,1,4,-2,-4;-126,-5,-7,0,1,0,-1,-7,-18,-5;-567,-28,-63,-54,-3,0,1,0,-27,-15],288,2]

\L

\A${L_{289.3}}=\pdualwitharg3(\pfillwitharg2({L_{289.1}}))$%
\F{$1\M{-3}1,1\M-{}9\M1{}27\M1{},1\M2{}7\M1{}$}\H{${14}\M l2{27}\M{}2{63}\M r22\M l29\M r2$}\relax$\,(\times2)$%
\F\I\B\D3591\\-567\\0
\E\D-567\\90\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-211\\-1155\\1890
\E\D32\\175\\-288
\E\D-4\\-22\\35
\J\C\H\B\D-1\\-7\\-7
\N-1\\-6\\0
\N1\\7\\0
\N1\\6\\-5
\N4\\23\\-27
\J\C
%DUALITY%[[3591,-567,0;-567,90,0;0,0,-1],[189,9,1],[-1,-1,1,1,4,15,19,13,1,0;-7,-6,7,6,23,84,105,70,5,-1;-7,0,0,-5,-27,-119,-162,-126,-13,-9],288,3]

\L

\A${L_{289.4}}=\pdualwitharg7(\pfillwitharg2({L_{289.1}}))$%
\F{$1\M35,1\M1{}3\M1{}27\M-{},1\M-{}7\M2{}$}\H{${54}\M l27\M{}23\M r2{378}\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D32130\\4725\\-567
\E\D4725\\651\\-84
\E\D-567\\-84\\10
\J\C\hfil\penalty500%
\B\D-1\\234\\2457
\E\D0\\43\\462
\E\D0\\-4\\-43
\J\C\H\B\D1\\-18\\-135
\N-1\\-5\\-112
\N-1\\-1\\-69
\N-13\\0\\-756
\N-2\\1\\-105
\J\C
%DUALITY%[[32130,4725,-567;4725,651,-84;-567,-84,10],[189,21,1],[1,-1,-1,-13,-2,-1,1,1,13,2;-18,-5,-1,0,1,0,-1,-1,-18,-5;-135,-112,-69,-756,-105,-54,49,48,567,63],288,4]

\L

\A${L_{289.5}}=\pdualwitharg3({L_{289.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}9\M1{}27\M1{},1\M2{}7\M1{}$}\H{${14}\M b2{108}\M*2{252}\M b22\M l2{36}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-8316\\3024\\756
\E\D3024\\-1098\\-261
\E\D756\\-261\\50
\J\C\hfil\penalty500%
\B\D3863\\10920\\-1512
\E\D-1357\\-3836\\531
\E\D69\\195\\-28
\J\C\H\B\D99\\280\\-35
\N157\\444\\-54
\N5\\14\\0
\N-6\\-17\\2
\N-7\\-20\\0
\J\C
%DUALITY%[[-8316,3024,756;3024,-1098,-261;756,-261,50],[756,9,1],[99,157,5,-6,-7,62,257,317,29,99;280,444,14,-17,-20,175,726,896,82,280;-35,-54,0,2,0,-28,-108,-126,-11,-36],288,5]

\L

\A${L_{289.6}}=\pdualwitharg2({L_{289.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}27\M-{},1\M2{}7\M-{}$}\H{${1512}\M*24\M b2{84}\M*2{216}\M l23\M r2$}\relax$\,(\times2)$%
\F\I\B\D12502728\\88452\\3108672
\E\D88452\\13800\\21924
\E\D3108672\\21924\\772939
\J\C\hfil\penalty500%
\B\D-155746963\\3264408\\626303664
\E\D24237\\-509\\-97464
\E\D-38730726\\811784\\155747471
\J\C\H\B\D-3008\\63\\12096
\N3100\\-65\\-12466
\N33725\\-707\\-135618
\N130955\\-2745\\-526608
\N24284\\-509\\-97653
\J\C
%DUALITY%[[12502728,88452,3108672;88452,13800,21924;3108672,21924,772939],[756,12,1],[-3008,3100,33725,130955,24284,1529939,69611,135934,87178,-47;63,-65,-707,-2745,-509,-32067,-1459,-2849,-1827,1;12096,-12466,-135618,-526608,-97653,-6152328,-279926,-546630,-350568,189],288,6]

\L

\A${L_{289.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{289.1}}))$%
\F{$1\M{-3}7,1\M-{}9\M1{}27\M1{},1\M1{}7\M2{}$}\H{$2\M l2{189}\M{}29\M r2{14}\M l2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D189\\0\\0
\E\D0\\-1827\\504
\E\D0\\504\\-139
\J\C\hfil\penalty500%
\B\D-28\\-9\\0
\E\D87\\28\\0
\E\D-24\\-8\\-1
\J\C\H\B\D-3\\-4\\-11
\N-28\\-9\\0
\N-3\\4\\18
\N-2\\9\\35
\N-1\\17\\63
\J\C
%DUALITY%[[189,0,0;0,-1827,504;0,504,-139],[189,63,1],[-3,-28,-3,-2,-1,0,1,0,-1,-5;-4,-9,4,9,17,3,0,-5,-10,-19;-11,0,18,35,63,11,0,-18,-35,-63],288,7]

\L

\A${L_{289.8}}=\pdualwitharg7({L_{289.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M1{}27\M-{},1\M-{}7\M2{}$}\H{${54}\M b2{28}\M*2{12}\M b2{378}\M l2{84}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-114156\\-14364\\4536
\E\D-14364\\-1806\\567
\E\D4536\\567\\-170
\J\C\hfil\penalty500%
\B\D34775\\-313812\\-121716
\E\D4326\\-39038\\-15141
\E\D-1218\\10991\\4262
\J\C\H\B\D386\\-3483\\-1350
\N249\\-2246\\-868
\N71\\-640\\-246
\N166\\-1494\\-567
\N1\\-8\\0
\J\C
%DUALITY%[[-114156,-14364,4536;-14364,-1806,567;4536,567,-170],[756,21,1],[386,249,71,166,1,-8,3,13,212,167;-3483,-2246,-640,-1494,-8,72,-28,-118,-1917,-1508;-1350,-868,-246,-567,0,27,-14,-48,-756,-588],288,8]

\L

\A${L_{289.9}}=\pdualwitharg{2.3}({L_{289.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}9\M1{}27\M1{},1\M2{}7\M1{}$}\H{${56}\M*2{108}\M b2{252}\M*28\M l29\M r2$}\relax$\,(\times2)$%
\F\I\B\D48479256\\1509732\\12114900
\E\D1509732\\47016\\377280
\E\D12114900\\377280\\3027497
\J\C\hfil\penalty500%
\B\D-854764\\-125139\\3436020
\E\D-26195\\-3836\\105300
\E\D-213590\\-31270\\858599
\J\C\H\B\D738\\119\\-2968
\N416\\75\\-1674
\N-157\\-14\\630
\N-1\\0\\4
\N159\\22\\-639
\J\C
%DUALITY%[[48479256,1509732,12114900;1509732,47016,377280;12114900,377280,3027497],[756,36,1],[738,416,-157,-1,159,2083,3211,2978,404,244;119,75,-14,0,22,294,456,427,59,37;-2968,-1674,630,4,-639,-8372,-12906,-11970,-1624,-981],288,9]

\L

\A${L_{289.10}}=\pdualwitharg{3.7}({L_{289.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}9\M1{}27\M1{},1\M1{}7\M2{}$}\H{$2\M b2{756}\M*2{36}\M b2{14}\M l2{252}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4013604\\1351728\\18144
\E\D1351728\\-455238\\-6111
\E\D18144\\-6111\\-82
\J\C\hfil\penalty500%
\B\D2687\\7392\\42336
\E\D-908\\-2498\\-14301
\E\D-12\\-33\\-190
\J\C\H\B\D4\\10\\139
\N49\\120\\1890
\N1\\2\\72
\N-2\\-5\\-70
\N-9\\-20\\-504
\J\C
%DUALITY%[[-4013604,1351728,18144;1351728,-455238,-6111;18144,-6111,-82],[756,63,1],[4,49,1,-2,-9,0,23,7,6,25;10,120,2,-5,-20,1,78,20,16,64;139,1890,72,-70,-504,-76,-756,54,133,756],288,10]

\L

\A${L_{289.11}}=\pdualwitharg{2.7}({L_{289.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M1{}27\M-{},1\M-{}7\M2{}$}\H{${216}\M*2{28}\M b2{12}\M*2{1512}\M l2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6941592\\-948780\\1731240
\E\D-948780\\129864\\-236628
\E\D1731240\\-236628\\431773
\J\C\hfil\penalty500%
\B\D-10532026\\292005\\42388920
\E\D1407985\\-39038\\-5666808
\E\D-2626505\\72821\\10571063
\J\C\H\B\D33757\\-936\\-135864
\N10731\\-298\\-43190
\N2980\\-83\\-11994
\N13148\\-369\\-52920
\N-47\\1\\189
\J\C
%DUALITY%[[6941592,-948780,1731240;-948780,129864,-236628;1731240,-236628,431773],[756,84,1],[33757,10731,2980,13148,-47,-322,414,735,20287,3762;-936,-298,-83,-369,1,9,-11,-20,-558,-104;-135864,-43190,-11994,-52920,189,1296,-1666,-2958,-81648,-15141],288,11]

\L

\A${L_{289.12}}=\pdualwitharg{2.3.7}({L_{289.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}9\M1{}27\M1{},1\M1{}7\M2{}$}\H{$8\M*2{756}\M b2{36}\M*2{56}\M l2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D65262456\\1325268\\-15231888
\E\D1325268\\29736\\-307188
\E\D-15231888\\-307188\\3556631
\J\C\hfil\penalty500%
\B\D1798985\\-5436456\\7234920
\E\D113729\\-343685\\457380
\E\D-361865\\1093540\\-1455301
\J\C\H\B\D-3692\\11157\\-14848
\N-20396\\61635\\-82026
\N-461\\1393\\-1854
\N-369\\1115\\-1484
\N-3462\\10462\\-13923
\J\C
%DUALITY%[[65262456,1325268,-15231888;1325268,29736,-307188;-15231888,-307188,3556631],[756,252,1],[-3692,-20396,-461,-369,-3462,-6647,-72655,-9878,-9970,-6877;11157,61635,1393,1115,10462,20087,219561,29851,30129,20782;-14848,-82026,-1854,-1484,-13923,-26732,-292194,-39726,-40096,-27657],288,12]

\medskip%
%------------------------------WEYL-GROUP-W290--------------------------------
%
\leavevmode\llap{}%
$W_{290}$%
\qquad\llap{12} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{290.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}27\M1{},1\M2{}7\M-{}$}%
\G2%
\H{${756}\M*24\M b2{42}\M l2{108}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-285012\\1512\\756
\E\D1512\\186\\-3
\E\D756\\-3\\-2
\J\C\hfil\penalty500%
\B\D-5167\\-10332\\-2138724
\E\D-107\\-215\\-44298
\E\D13\\26\\5381
\J\C\H\B\D1\\0\\378
\N1\\-2\\380
\N3\\-7\\1134
\N7\\-36\\2484
\N0\\-4\\-33
\J\C
%EXPLICIT%[[-285012,1512,756;1512,186,-3;756,-3,-2],[756,3,1],[1,1,3,7,0,-253,-13,-10,-25,-1;0,-2,-7,-36,-4,-504,-22,-7,0,2;378,380,1134,2484,-33,-104706,-5348,-4032,-9936,-381],289,1]

\L

\A${L_{290.2}}=\pfillwitharg2({L_{290.1}})$%
\F{$1\M33,1\M1{}3\M-{}27\M1{},1\M2{}7\M-{}$}\H{${189}\M{}21\M r2{42}\M l2{27}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D189\\0\\0
\E\D0\\-3\\-3
\E\D0\\-3\\-2
\J\C\hfil\penalty500%
\B\D-505\\-252\\-4536
\E\D76\\37\\684
\E\D52\\26\\467
\J\C\H\B\D-505\\-252\\-4536
\N-24\\-11\\-217
\N-27\\-7\\-252
\N-25\\0\\-243
\N0\\2\\-3
\J\C
%IMPLICIT%[[189,0,0;0,-3,-3;0,-3,-2],[189,3,1],[-505,-24,-27,-25,0,1,0,-1,-11,-4;-252,-11,-7,0,2,0,-1,-7,-18,-4;-4536,-217,-252,-243,-3,0,1,0,-81,-33],289,2]

\L

\A${L_{290.3}}=\pdualwitharg3(\pfillwitharg2({L_{290.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M-{}27\M1{},1\M2{}7\M1{}$}\H{$7\M{}2{27}\M r2{126}\M l21\M r2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-68985\\-11529\\378
\E\D-11529\\-1926\\63
\E\D378\\63\\-2
\J\C\hfil\penalty500%
\B\D-10921\\63336\\-117936
\E\D-1790\\10381\\-19332
\E\D50\\-290\\539
\J\C\H\B\D-141\\819\\-1477
\N-181\\1050\\-1944
\N-68\\392\\-819
\N-7\\40\\-97
\N0\\-1\\-36
\J\C
%DUALITY%[[-68985,-11529,378;-11529,-1926,63;378,63,-2],[189,9,1],[-141,-181,-68,-7,0,1,1,-2,-3,-10;819,1050,392,40,-1,-7,-6,14,18,59;-1477,-1944,-819,-97,-36,-35,0,63,-11,-72],289,3]

\L

\A${L_{290.4}}=\pdualwitharg7(\pfillwitharg2({L_{290.1}}))$%
\F{$1\M35,1\M1{}3\M-{}27\M1{},1\M-{}7\M2{}$}\H{${27}\M{}27\M r26\M l2{189}\M r2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D10962\\-567\\378
\E\D-567\\-21\\-21
\E\D378\\-21\\13
\J\C\hfil\penalty500%
\B\D1223\\-306\\-38556
\E\D-152\\37\\4788
\E\D40\\-10\\-1261
\J\C\H\B\D1\\0\\-27
\N-1\\-1\\28
\N-1\\-1\\27
\N4\\-18\\-189
\N5\\-4\\-168
\J\C
%DUALITY%[[10962,-567,378;-567,-21,-21;378,-21,13],[189,21,1],[1,-1,-1,4,5,143,49,9,68,3;0,-1,-1,-18,-4,-36,-11,-1,0,2;-27,28,27,-189,-168,-4509,-1540,-279,-2079,-84],289,4]

\L

\A${L_{290.5}}=\pdualwitharg3({L_{290.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M-{}27\M1{},1\M2{}7\M1{}$}\H{${28}\M*2{108}\M b2{126}\M l24\M r2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D9828\\-756\\756
\E\D-756\\18\\-9
\E\D756\\-9\\-2
\J\C\hfil\penalty500%
\B\D-1891\\-136836\\-115668
\E\D5\\361\\306
\E\D25\\1810\\1529
\J\C\H\B\D-141\\-10206\\-8624
\N-181\\-13104\\-11070
\N-34\\-2464\\-2079
\N-7\\-508\\-428
\N0\\-1\\0
\J\C
%DUALITY%[[9828,-756,756;-756,18,-9;756,-9,-2],[756,9,1],[-141,-181,-34,-7,0,1,1,-1,-3,-5;-10206,-13104,-2464,-508,-1,70,72,-70,-216,-361;-8624,-11070,-2079,-428,0,56,54,-63,-184,-306],289,5]

\L

\A${L_{290.6}}=\pdualwitharg2({L_{290.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}27\M1{},1\M2{}7\M-{}$}\H{${756}\M b24\M*2{168}\M l2{27}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D3411025128\\285012\\848196468
\E\D285012\\24\\70872
\E\D848196468\\70872\\210915259
\J\C\hfil\penalty500%
\B\D-98541451\\2763810\\396283860
\E\D7630\\-215\\-30684
\E\D-24503745\\687261\\98541665
\J\C\H\B\D-94\\63\\378
\N93\\0\\-374
\N2047\\-56\\-8232
\N10561\\-297\\-42471
\N7630\\-215\\-30684
\J\C
%DUALITY%[[3411025128,285012,848196468;285012,24,70872;848196468,70872,210915259],[756,12,1],[-94,93,2047,10561,7630,961474,45687,51363,23774,0;63,0,-56,-297,-215,-27027,-1284,-1442,-666,1;378,-374,-8232,-42471,-30684,-3866562,-183730,-206556,-95607,0],289,6]

\L

\A${L_{290.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{290.1}}))$%
\F{$1\M{-3}7,1\M1{}9\M-{}27\M1{},1\M1{}7\M2{}$}\H{$1\M{}2{189}\M r2{18}\M l27\M r2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D189\\0\\0
\E\D0\\-3654\\1323
\E\D0\\1323\\-479
\J\C\hfil\penalty500%
\B\D-217\\-2412\\-6804
\E\D-996\\-11123\\-31374
\E\D360\\4020\\11339
\J\C\H\B\D-24\\-272\\-767
\N-217\\-2412\\-6804
\N-12\\-121\\-342
\N-9\\-79\\-224
\N-1\\23\\63
\J\C
%DUALITY%[[189,0,0;0,-3654,1323;0,1323,-479],[189,63,1],[-24,-217,-12,-9,-1,0,1,0,-3,-11;-272,-2412,-121,-79,23,4,0,-13,-55,-157;-767,-6804,-342,-224,63,11,0,-36,-154,-441],289,7]

\L

\A${L_{290.8}}=\pdualwitharg7({L_{290.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}27\M1{},1\M-{}7\M2{}$}\H{${108}\M*2{28}\M b26\M l2{756}\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-180684\\-18900\\3024
\E\D-18900\\-1974\\315
\E\D3024\\315\\-50
\J\C\hfil\penalty500%
\B\D-10531\\162000\\374220
\E\D-1105\\16999\\39270
\E\D182\\-2800\\-6469
\J\C\H\B\D1\\-18\\-54
\N1\\-14\\-28
\N0\\1\\6
\N-59\\936\\2268
\N-12\\187\\441
\J\C
%DUALITY%[[-180684,-18900,3024;-18900,-1974,315;3024,315,-50],[756,21,1],[1,1,0,-59,-12,-469,-157,-13,-175,-1;-18,-14,1,936,187,7218,2414,199,2664,13;-54,-28,6,2268,441,16686,5572,456,6048,21],289,8]

\L

\A${L_{290.9}}=\pdualwitharg{2.3}({L_{290.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M-{}27\M1{},1\M2{}7\M1{}$}\H{${28}\M b2{108}\M*2{504}\M l21\M r2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D7183512\\-449820\\1785672
\E\D-449820\\28152\\-111816
\E\D1785672\\-111816\\443881
\J\C\hfil\penalty500%
\B\D-4810807\\-6006\\19351332
\E\D289962\\361\\-1166364
\E\D-1195893\\-1493\\4810445
\J\C\H\B\D22341\\28\\-89866
\N28366\\33\\-114102
\N10086\\7\\-40572
\N483\\0\\-1943
\N-197\\-2\\792
\J\C
%DUALITY%[[7183512,-449820,1785672;-449820,28152,-111816;1785672,-111816,443881],[756,36,1],[22341,28366,10086,483,-197,87,470,1128,318,1799;28,33,7,0,-2,0,3,7,1,4;-89866,-114102,-40572,-1943,792,-350,-1890,-4536,-1279,-7236],289,9]

\L

\A${L_{290.10}}=\pdualwitharg{3.7}({L_{290.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}9\M-{}27\M1{},1\M1{}7\M2{}$}\H{$4\M*2{756}\M b2{18}\M l2{28}\M r2{126}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1266300\\-205632\\73332
\E\D-205632\\33390\\-11907
\E\D73332\\-11907\\4246
\J\C\hfil\penalty500%
\B\D1049\\-134400\\-396900
\E\D-169\\21631\\63882
\E\D60\\-7680\\-22681
\J\C\H\B\D1\\14\\22
\N1\\6\\0
\N-1\\-19\\-36
\N-3\\-128\\-308
\N-2\\-169\\-441
\J\C
%DUALITY%[[1266300,-205632,73332;-205632,33390,-11907;73332,-11907,4246],[756,63,1],[1,1,-1,-3,-2,3,35,2,5,3;14,6,-19,-128,-169,-526,-4614,-109,-128,41;22,0,-36,-308,-441,-1534,-13608,-342,-448,63],289,10]

\L

\A${L_{290.11}}=\pdualwitharg{2.7}({L_{290.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}27\M1{},1\M-{}7\M2{}$}\H{${108}\M b2{28}\M*2{24}\M l2{189}\M r2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D6076728\\-268380\\1512000
\E\D-268380\\12264\\-66780
\E\D1512000\\-66780\\376213
\J\C\hfil\penalty500%
\B\D18207935\\-393210\\-73248084
\E\D-787200\\16999\\3166800
\E\D4530336\\-97835\\-18224935
\J\C\H\B\D443\\-9\\-1782
\N87\\-2\\-350
\N173\\-4\\-696
\N9913\\-216\\-39879
\N7517\\-163\\-30240
\J\C
%DUALITY%[[6076728,-268380,1512000;-268380,12264,-66780;1512000,-66780,376213],[756,84,1],[443,87,173,9913,7517,141253,47145,7699,25511,355;-9,-2,-4,-216,-163,-3051,-1018,-166,-549,-7;-1782,-350,-696,-39879,-30240,-568242,-189658,-30972,-102627,-1428],289,11]

\L

\A${L_{290.12}}=\pdualwitharg{2.3.7}({L_{290.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}9\M-{}27\M1{},1\M1{}7\M2{}$}\H{$4\M b2{756}\M*2{72}\M l27\M r2{504}\M*2$}\relax$\,(\times2)$%
\F\I\B\D16963128\\2241540\\-2543940
\E\D2241540\\290808\\-340200
\E\D-2543940\\-340200\\378487
\J\C\hfil\penalty500%
\B\D-30951901\\93114270\\-124343100
\E\D-2589440\\7789951\\-10402560
\E\D5765550\\-17344815\\23161949
\J\C\H\B\D117\\-352\\470
\N4987\\-15003\\20034
\N233\\-701\\936
\N-4912\\14777\\-19733
\N-36759\\110584\\-147672
\J\C
%DUALITY%[[16963128,2241540,-2543940;2241540,290808,-340200;-2543940,-340200,378487],[756,252,1],[117,4987,233,-4912,-36759,-81037,-733267,-40693,-15318,-3701;-352,-15003,-701,14777,110584,243788,2205927,122419,46082,11134;470,20034,936,-19733,-147672,-325550,-2945754,-163476,-61537,-14868],289,12]

\medskip%
%------------------------------WEYL-GROUP-W291--------------------------------
%
\leavevmode\llap{}%
$W_{291}$%
\qquad\llap{28} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222|2222\slashinfty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{291.1}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M-5,1\M2{}9\M-{}$}\H{${288}\M*28\M s2{32}\M s2{72}\M*2{32}\M*28\M s2{288}\M*24\M{24,13}{\infty z}1\M r2$}%
\F\I\B\D72864\\36000\\-288
\E\D36000\\17786\\-142
\E\D-288\\-142\\1
\J\C\H\B\D-35\\72\\144
\N-1\\2\\0
\N27\\-56\\-160
\N113\\-234\\-648
\N143\\-296\\-816
\N115\\-238\\-656
\N1009\\-2088\\-5760
\N29\\-60\\-166
\N0\\0\\-1
\J\C
%EXPLICIT%[[72864,36000,-288;36000,17786,-142;-288,-142,1],[288,2,1],[-35,-1,27,113,143,115,1009,29,0;72,2,-56,-234,-296,-238,-2088,-60,0;144,0,-160,-648,-816,-656,-5760,-166,-1],290,1]

\L

\A${L_{291.2}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M2{}9\M1{}$}%
\G m%
\H{${576}\M l21\M{}2{64}\M{}29\M r2{64}\M l21\M{}2{576}\M{}22\M{48,1}{\infty}8\M*2$}%
\F sharesgenuswith{${L_{291.4}}$}%
\F\I\B\D28224\\0\\-1152
\E\D0\\2\\-2
\E\D-1152\\-2\\49
\J\C\H\B\D-59\\-1296\\-1440
\N-2\\-44\\-49
\N-13\\-288\\-320
\N-4\\-90\\-99
\N-9\\-208\\-224
\N-1\\-24\\-25
\N-23\\-576\\-576
\N0\\-1\\0
\N-1\\-22\\-24
\J\C
%EXPLICIT%[[28224,0,-1152;0,2,-2;-1152,-2,49],[576,2,1],[-59,-2,-13,-4,-9,-1,-23,0,-1;-1296,-44,-288,-90,-208,-24,-576,-1,-22;-1440,-49,-320,-99,-224,-25,-576,0,-24],290,2]

\L

\A${L_{291.3}}$%
\F{$1\M114\M1132\M17,1\M2{}9\M1{}$}\H{${36}\M l24\M{}21\M{}2{36}\M r24\M l24\M{}29\M r2{32}\M{24,7}{\infty z}{32}\M*2$}%
\F\I\B\D6624\\-576\\288
\E\D-576\\68\\-40
\E\D288\\-40\\25
\J\C\H\B\D-13\\-396\\-486
\N-3\\-91\\-112
\N-1\\-30\\-37
\N-4\\-117\\-144
\N-1\\-28\\-34
\N-1\\-27\\-32
\N-2\\-54\\-63
\N-1\\-28\\-32
\N-3\\-92\\-112
\J\C
%EXPLICIT%[[6624,-576,288;-576,68,-40;288,-40,25],[288,4,1],[-13,-3,-1,-4,-1,-1,-2,-1,-3;-396,-91,-30,-117,-28,-27,-54,-28,-92;-486,-112,-37,-144,-34,-32,-63,-32,-112],290,3]

\L

\A${L_{291.4}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M2{}9\M1{}$}\H{${576}\M s24\M*2{64}\M*2{36}\M s2{64}\M s24\M*2{576}\M s28\M{48,1}{\infty z}2\M r2$}%
\F sharesgenuswith{${L_{291.2}}$}%
\F\I\B\D-1575360\\5184\\5184
\E\D5184\\-2\\-18
\E\D5184\\-18\\-17
\J\C\H\B\D1\\0\\288
\N-1\\-18\\-286
\N-1\\-16\\-288
\N7\\126\\1998
\N27\\480\\7712
\N13\\230\\3714
\N253\\4464\\72288
\N9\\158\\2572
\N1\\17\\286
\J\C
%EXPLICIT%[[-1575360,5184,5184;5184,-2,-18;5184,-18,-17],[576,2,1],[1,-1,-1,7,27,13,253,9,1;0,-18,-16,126,480,230,4464,158,17;288,-286,-288,1998,7712,3714,72288,2572,286],290,4]

\L

\A${L_{291.5}}$%
\F{$1\M114\M1732\M11,1\M2{}9\M1{}$}\H{${36}\M*2{16}\M l21\M r2{144}\M*24\M*2{16}\M l29\M{}2{32}\M{12,7}{\infty}{32}\M s2$}%
\F\I\B\D1435680\\44640\\6048
\E\D44640\\1388\\188
\E\D6048\\188\\25
\J\C\H\B\D-35\\1152\\-198
\N-15\\494\\-88
\N-2\\66\\-13
\N-7\\234\\-72
\N1\\-32\\-2
\N5\\-162\\8
\N5\\-162\\9
\N1\\-32\\0
\N-9\\296\\-48
\J\C
%EXPLICIT%[[1435680,44640,6048;44640,1388,188;6048,188,25],[288,4,1],[-35,-15,-2,-7,1,5,5,1,-9;1152,494,66,234,-32,-162,-162,-32,296;-198,-88,-13,-72,-2,8,9,0,-48],290,5]

\L

\A${L_{291.6}}$%
\F{$1\M118\M1164\M17,1\M2{}9\M1{}$}\H{${36}\M*2{64}\M l21\M r2{576}\M*24\M*2{64}\M l29\M{}28\M{48,31}{\infty}8\M r2$}%
\F\I\B\D-8193600\\23616\\24192
\E\D23616\\-56\\-72
\E\D24192\\-72\\-71
\J\C\H\B\D53\\2826\\15174
\N39\\2076\\11168
\N2\\106\\573
\N5\\252\\1440
\N-1\\-54\\-286
\N-1\\-52\\-288
\N4\\216\\1143
\N4\\215\\1144
\N9\\481\\2576
\J\C
%EXPLICIT%[[-8193600,23616,24192;23616,-56,-72;24192,-72,-71],[576,8,1],[53,39,2,5,-1,-1,4,4,9;2826,2076,106,252,-54,-52,216,215,481;15174,11168,573,1440,-286,-288,1143,1144,2576],290,6]

\L

\A${L_{291.7}}=\main({L_{291.2}})$%
\F{$[1\M1{}2\M1{}]\M{}032\M11,1\M2{}9\M-{}$}\H{${288}\M{}22\M r2{32}\M l2{18}\M{}2{32}\M{}22\M r2{288}\M s24\M{24,1}{\infty z}1\M{}2$}%
\F\I\B\D288\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-16
\N-2\\-9\\-36
\N-5\\-32\\-96
\N-2\\-15\\-40
\N-35\\-288\\-720
\N-1\\-10\\-22
\N0\\-1\\-1
\J\C
%IMPLICIT%[[288,0,0;0,2,0;0,0,-1],[288,2,1],[1,0,-1,-2,-5,-2,-35,-1,0;0,1,0,-9,-32,-15,-288,-10,-1;0,0,-16,-36,-96,-40,-720,-22,-1],290,7]

\L

\A${L_{291.8}}=\pdualwitharg2({L_{291.5}})$%
\F{$1\M118\M1732\M11,1\M2{}9\M-{}$}\H{${288}\M b28\M l2{32}\M r2{72}\M b2{32}\M b28\M l2{288}\M{}21\M{12,1}{\infty}4\M s2$}%
\F\I\B\D72864\\288\\-288
\E\D288\\-8\\0
\E\D-288\\0\\1
\J\C\H\B\D-35\\-1044\\-9936
\N-4\\-119\\-1132
\N-5\\-148\\-1408
\N-4\\-117\\-1116
\N-1\\-28\\-272
\N0\\1\\4
\N1\\36\\288
\N0\\0\\-1
\N-1\\-30\\-286
\J\C
%DUALITY%[[72864,288,-288;288,-8,0;-288,0,1],[288,8,1],[-35,-4,-5,-4,-1,0,1,0,-1;-1044,-119,-148,-117,-28,1,36,0,-30;-9936,-1132,-1408,-1116,-272,4,288,-1,-286],290,8]

\L

\A${L_{291.9}}=\pdualwitharg2({L_{291.3}})$%
\F{$1\M178\M1132\M11,1\M2{}9\M-{}$}\H{${288}\M{}28\M r2{32}\M l2{72}\M{}2{32}\M{}28\M r2{288}\M b24\M{12,1}{\infty b}4\M l2$}%
\F\I\B\D-20448\\0\\-10080
\E\D0\\8\\0
\E\D-10080\\0\\-4969
\J\C\H\B\D2845\\-144\\-5760
\N324\\-15\\-656
\N403\\-16\\-816
\N320\\-9\\-648
\N79\\0\\-160
\N0\\1\\0
\N-71\\0\\144
\N1\\-1\\-2
\N82\\-5\\-166
\J\C
%DUALITY%[[-20448,0,-10080;0,8,0;-10080,0,-4969],[288,8,1],[2845,324,403,320,79,0,-71,1,82;-144,-15,-16,-9,0,1,0,-1,-5;-5760,-656,-816,-648,-160,0,144,-2,-166],290,9]

\L

\A${L_{291.10}}=\pdualwitharg2({L_{291.6}})$%
\F{$1\M178\M1164\M11,1\M2{}9\M1{}$}\H{${576}\M r24\M b2{64}\M b2{36}\M l2{64}\M r24\M b2{576}\M l28\M{48,25}{\infty}8\M{}2$}%
\F\I\B\D42048\\-576\\-1728
\E\D-576\\8\\24
\E\D-1728\\24\\71
\J\C\H\B\D1\\72\\0
\N0\\5\\-2
\N-1\\16\\-32
\N-2\\9\\-54
\N-5\\8\\-128
\N-2\\1\\-50
\N-35\\0\\-864
\N-1\\-1\\-24
\N0\\1\\0
\J\C
%DUALITY%[[42048,-576,-1728;-576,8,24;-1728,24,71],[576,8,1],[1,0,-1,-2,-5,-2,-35,-1,0;72,5,16,9,8,1,0,-1,1;0,-2,-32,-54,-128,-50,-864,-24,0],290,10]

\L

\A${L_{291.11}}=\pdualwitharg2(\main({L_{291.2}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}0,1\M2{}9\M1{}$}\H{${36}\M l2{16}\M{}21\M{}2{144}\M r24\M l2{16}\M{}29\M{}2{32}\M{24,7}{\infty}{32}\M s2$}%
\F\I\B\D746208\\370368\\-4320
\E\D370368\\183824\\-2144
\E\D-4320\\-2144\\25
\J\C\H\B\D19\\-54\\-1350
\N8\\-23\\-592
\N1\\-3\\-85
\N2\\-9\\-432
\N-1\\2\\-2
\N-4\\9\\80
\N-4\\9\\81
\N-1\\2\\0
\N5\\-14\\-336
\J\C
%DUALITY%[[746208,370368,-4320;370368,183824,-2144;-4320,-2144,25],[288,16,1],[19,8,1,2,-1,-4,-4,-1,5;-54,-23,-3,-9,2,9,9,2,-14;-1350,-592,-85,-432,-2,80,81,0,-336],290,11]

\L

\A${L_{291.12}}=\pdualwitharg2({L_{291.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}4,1\M2{}9\M1{}$}\H{${36}\M s2{16}\M b24\M b2{144}\M s24\M s2{16}\M b2{36}\M l2{32}\M{24,19}{\infty}{32}\M b2$}%
\F\I\B\D-2016\\-3168\\576
\E\D-3168\\848\\-112
\E\D576\\-112\\13
\J\C\H\B\D-16\\-243\\-1386
\N-6\\-91\\-520
\N-1\\-15\\-86
\N4\\63\\360
\N2\\31\\178
\N6\\93\\536
\N11\\171\\990
\N1\\16\\96
\N-5\\-76\\-432
\J\C
%DUALITY%[[-2016,-3168,576;-3168,848,-112;576,-112,13],[288,16,1],[-16,-6,-1,4,2,6,11,1,-5;-243,-91,-15,63,31,93,171,16,-76;-1386,-520,-86,360,178,536,990,96,-432],290,12]

\L

\A${L_{291.13}}=\pdualwitharg3({L_{291.1}})$%
\F{$[1\M1{}2\M-{}]\M{}432\M-5,1\M-{}9\M2{}$}\H{${32}\M*2{72}\M s2{288}\M s28\M*2{288}\M*2{72}\M s2{32}\M*2{36}\M{24,5}{\infty z}9\M r2$}%
\F\I\B\D3744\\-576\\0
\E\D-576\\90\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\8\\-16
\N1\\6\\0
\N-1\\-8\\0
\N-1\\-6\\-8
\N-13\\-72\\-144
\N-11\\-58\\-144
\N-11\\-56\\-160
\N-3\\-14\\-54
\N0\\1\\-9
\J\C
%DUALITY%[[3744,-576,0;-576,90,0;0,0,-1],[288,18,1],[1,1,-1,-1,-13,-11,-11,-3,0;8,6,-8,-6,-72,-58,-56,-14,1;-16,0,0,-8,-144,-144,-160,-54,-9],290,13]

\L

\A${L_{291.14}}=\pdualwitharg3(\main({L_{291.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}032\M11,1\M-{}9\M2{}$}\H{${32}\M{}2{18}\M r2{288}\M l22\M{}2{288}\M{}2{18}\M r2{32}\M s2{36}\M{24,17}{\infty z}9\M{}2$}%
\F\I\B\D90144\\0\\-1440
\E\D0\\18\\0
\E\D-1440\\0\\23
\J\C\H\B\D1\\0\\64
\N0\\1\\0
\N7\\0\\432
\N2\\-1\\124
\N51\\-32\\3168
\N22\\-15\\1368
\N45\\-32\\2800
\N13\\-10\\810
\N1\\-1\\63
\J\C
%DUALITY%[[90144,0,-1440;0,18,0;-1440,0,23],[288,18,1],[1,0,7,2,51,22,45,13,1;0,1,0,-1,-32,-15,-32,-10,-1;64,0,432,124,3168,1368,2800,810,63],290,14]

\L

\A${L_{291.15}}=\pdualwitharg3({L_{291.2}})$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M1{}9\M2{}$}\H{${64}\M l29\M{}2{576}\M{}21\M r2{576}\M l29\M{}2{64}\M{}2{18}\M{48,17}{\infty}{72}\M*2$}%
\F sharesgenuswith{$\pdualwitharg3({L_{291.4}})$}%
\F\I\B\D313920\\576\\-576
\E\D576\\-18\\0
\E\D-576\\0\\1
\J\C\H\B\D-1\\-16\\-512
\N0\\2\\9
\N1\\32\\576
\N0\\0\\-1
\N-3\\-80\\-1728
\N-1\\-26\\-567
\N-5\\-128\\-2816
\N-1\\-25\\-558
\N-1\\-22\\-540
\J\C
%DUALITY%[[313920,576,-576;576,-18,0;-576,0,1],[576,18,1],[-1,0,1,0,-3,-1,-5,-1,-1;-16,2,32,0,-80,-26,-128,-25,-22;-512,9,576,-1,-1728,-567,-2816,-558,-540],290,15]

\L

\A${L_{291.16}}=\pdualwitharg3({L_{291.3}})$%
\F{$1\M114\M1132\M17,1\M1{}9\M2{}$}\H{$4\M l2{36}\M{}29\M{}24\M r2{36}\M l2{36}\M{}21\M r2{288}\M{24,23}{\infty z}{288}\M*2$}%
\F\I\B\D-1590048\\-38016\\6048
\E\D-38016\\-828\\144
\E\D6048\\144\\-23
\J\C\H\B\D-5\\-12\\-1394
\N-9\\-23\\-2520
\N-2\\-6\\-567
\N0\\-1\\-8
\N3\\4\\810
\N5\\9\\1368
\N1\\2\\275
\N1\\4\\288
\N-13\\-28\\-3600
\J\C
%DUALITY%[[-1590048,-38016,6048;-38016,-828,144;6048,144,-23],[288,36,1],[-5,-9,-2,0,3,5,1,1,-13;-12,-23,-6,-1,4,9,2,4,-28;-1394,-2520,-567,-8,810,1368,275,288,-3600],290,16]

\L

\A${L_{291.17}}=\pdualwitharg3({L_{291.4}})$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M1{}9\M2{}$}\H{${64}\M s2{36}\M*2{576}\M*24\M s2{576}\M s2{36}\M*2{64}\M s2{72}\M{48,17}{\infty z}{18}\M r2$}%
\F sharesgenuswith{$\pdualwitharg3({L_{291.2}})$}%
\F\I\B\D1184832\\7488\\-2880
\E\D7488\\-18\\-18
\E\D-2880\\-18\\7
\J\C\H\B\D1\\0\\416
\N-1\\-2\\-414
\N-9\\-16\\-3744
\N-1\\-2\\-418
\N-13\\-32\\-5472
\N-3\\-10\\-1278
\N-3\\-16\\-1312
\N1\\-2\\396
\N1\\1\\414
\J\C
%DUALITY%[[1184832,7488,-2880;7488,-18,-18;-2880,-18,7],[576,18,1],[1,-1,-9,-1,-13,-3,-3,1,1;0,-2,-16,-2,-32,-10,-16,-2,1;416,-414,-3744,-418,-5472,-1278,-1312,396,414],290,17]

\L

\A${L_{291.18}}=\pdualwitharg3({L_{291.5}})$%
\F{$1\M114\M1732\M11,1\M1{}9\M2{}$}\H{$4\M*2{144}\M l29\M r2{16}\M*2{36}\M*2{144}\M l21\M{}2{288}\M{12,11}{\infty}{288}\M s2$}%
\F\I\B\D-1299168\\-684288\\5472
\E\D-684288\\-360324\\2880
\E\D5472\\2880\\-23
\J\C\H\B\D11\\-32\\-1394
\N41\\-118\\-5040
\N5\\-14\\-567
\N1\\-2\\-16
\N-5\\16\\810
\N-19\\58\\2736
\N-2\\6\\275
\N-3\\8\\288
\N27\\-80\\-3600
\J\C
%DUALITY%[[-1299168,-684288,5472;-684288,-360324,2880;5472,2880,-23],[288,36,1],[11,41,5,1,-5,-19,-2,-3,27;-32,-118,-14,-2,16,58,6,8,-80;-1394,-5040,-567,-16,810,2736,275,288,-3600],290,18]

\L

\A${L_{291.19}}=\pdualwitharg2({L_{291.4}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M2{}9\M1{}$}\H{${36}\M s2{64}\M b24\M b2{576}\M s24\M s2{64}\M b2{36}\M s2{32}\M{24,7}{\infty b}{32}\M r2$}%
\F sharesgenuswith{$\pdualwitharg2({L_{291.2}})$}%
\F\I\B\D-111572928\\13627584\\-78336
\E\D13627584\\-1664480\\9568
\E\D-78336\\9568\\-55
\J\C\H\B\D-1\\0\\1422
\N-1\\-8\\32
\N0\\-1\\-174
\N5\\36\\-864
\N1\\10\\314
\N7\\80\\3936
\N8\\99\\5814
\N2\\29\\2192
\N0\\7\\1216
\J\C
%DUALITY%[[-111572928,13627584,-78336;13627584,-1664480,9568;-78336,9568,-55],[576,32,1],[-1,-1,0,5,1,7,8,2,0;0,-8,-1,36,10,80,99,29,7;1422,32,-174,-864,314,3936,5814,2192,1216],290,19]

\L

\A${L_{291.20}}=\pdualwitharg2({L_{291.2}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M2{}9\M1{}$}\H{$9\M{}2{64}\M r24\M l2{576}\M{}21\M{}2{64}\M r2{36}\M b2{32}\M{24,7}{\infty a}{32}\M{}2$}%
\F sharesgenuswith{$\pdualwitharg2({L_{291.4}})$}%
\F\I\B\D-91583424\\11448000\\-80640
\E\D11448000\\-1431008\\10080
\E\D-80640\\10080\\-71
\J\C\H\B\D4\\36\\567
\N-1\\-8\\0
\N-1\\-9\\-142
\N5\\36\\-576
\N2\\17\\141
\N39\\336\\3392
\N53\\459\\4950
\N18\\157\\1840
\N8\\71\\992
\J\C
%DUALITY%[[-91583424,11448000,-80640;11448000,-1431008,10080;-80640,10080,-71],[576,32,1],[4,-1,-1,5,2,39,53,18,8;36,-8,-9,36,17,336,459,157,71;567,0,-142,-576,141,3392,4950,1840,992],290,20]

\L

\A${L_{291.21}}=\pdualwitharg{2.3}({L_{291.5}})$%
\F{$1\M118\M1732\M11,1\M-{}9\M2{}$}\H{${32}\M b2{72}\M l2{288}\M r28\M b2{288}\M b2{72}\M l2{32}\M{}29\M{12,5}{\infty}{36}\M s2$}%
\F\I\B\D3744\\-14976\\576
\E\D-14976\\28440\\-1080
\E\D576\\-1080\\41
\J\C\H\B\D-11\\-276\\-7120
\N-11\\-275\\-7092
\N-13\\-324\\-8352
\N-1\\-25\\-644
\N-1\\-28\\-720
\N1\\21\\540
\N1\\20\\512
\N0\\-1\\-27
\N-3\\-76\\-1962
\J\C
%DUALITY%[[3744,-14976,576;-14976,28440,-1080;576,-1080,41],[288,72,1],[-11,-11,-13,-1,-1,1,1,0,-3;-276,-275,-324,-25,-28,21,20,-1,-76;-7120,-7092,-8352,-644,-720,540,512,-27,-1962],290,21]

\L

\A${L_{291.22}}=\pdualwitharg{2.3}({L_{291.3}})$%
\F{$1\M178\M1132\M11,1\M-{}9\M2{}$}\H{${32}\M l2{72}\M{}2{288}\M{}28\M r2{288}\M l2{72}\M{}2{32}\M r2{36}\M{12,5}{\infty b}{36}\M b2$}%
\F\I\B\D288\\-288\\0
\E\D-288\\360\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\-16
\N1\\1\\0
\N-1\\0\\0
\N-1\\-1\\-8
\N-13\\-16\\-144
\N-11\\-15\\-144
\N-11\\-16\\-160
\N-3\\-5\\-54
\N0\\-1\\-18
\J\C
%DUALITY%[[288,-288,0;-288,360,0;0,0,-1],[288,72,1],[1,1,-1,-1,-13,-11,-11,-3,0;0,1,0,-1,-16,-15,-16,-5,-1;-16,0,0,-8,-144,-144,-160,-54,-18],290,22]

\L

\A${L_{291.23}}=\pdualwitharg3({L_{291.6}})$%
\F{$1\M118\M1164\M17,1\M1{}9\M2{}$}\H{$1\M r2{576}\M*2{36}\M*2{64}\M l29\M r2{576}\M*24\M l2{72}\M{48,23}{\infty}{72}\M{}2$}%
\F\I\B\D-55872\\-40320\\-12672
\E\D-40320\\-12600\\-3888
\E\D-12672\\-3888\\-1199
\J\C\H\B\D1\\-101\\317
\N-1\\92\\-288
\N-3\\304\\-954
\N-3\\316\\-992
\N1\\-89\\279
\N39\\-3764\\11808
\N7\\-684\\2146
\N13\\-1285\\4032
\N8\\-803\\2520
\J\C
%DUALITY%[[-55872,-40320,-12672;-40320,-12600,-3888;-12672,-3888,-1199],[576,72,1],[1,-1,-3,-3,1,39,7,13,8;-101,92,304,316,-89,-3764,-684,-1285,-803;317,-288,-954,-992,279,11808,2146,4032,2520],290,23]

\L

\A${L_{291.24}}=\pdualwitharg{2.3}(\main({L_{291.2}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}0,1\M1{}9\M2{}$}\H{$1\M{}2{144}\M r2{36}\M l2{16}\M{}29\M{}2{144}\M r24\M s2{288}\M{12,11}{\infty b}{288}\M{}2$}%
\F\I\B\D-1590048\\-76032\\6048
\E\D-76032\\-3312\\288
\E\D6048\\288\\-23
\J\C\H\B\D1\\1\\275
\N10\\9\\2736
\N3\\2\\810
\N0\\-1\\-16
\N-2\\-3\\-567
\N-18\\-23\\-5040
\N-5\\-6\\-1394
\N-13\\-14\\-3600
\N1\\2\\288
\J\C
%DUALITY%[[-1590048,-76032,6048;-76032,-3312,288;6048,288,-23],[288,144,1],[1,10,3,0,-2,-18,-5,-13,1;1,9,2,-1,-3,-23,-6,-14,2;275,2736,810,-16,-567,-5040,-1394,-3600,288],290,24]

\L

\A${L_{291.25}}=\pdualwitharg{2.3}({L_{291.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}4,1\M1{}9\M2{}$}\H{$4\M b2{144}\M s2{36}\M s2{16}\M b2{36}\M b2{144}\M s24\M b2{288}\M{12,11}{\infty a}{288}\M r2$}%
\F\I\B\D-227808\\435168\\112320
\E\D435168\\-831024\\-214560
\E\D112320\\-214560\\-55379
\J\C\H\B\D-407\\-5\\-806
\N-1634\\-19\\-3240
\N-480\\-5\\-954
\N-140\\-1\\-280
\N-7\\1\\-18
\N258\\5\\504
\N66\\1\\130
\N71\\0\\144
\N-875\\-12\\-1728
\J\C
%DUALITY%[[-227808,435168,112320;435168,-831024,-214560;112320,-214560,-55379],[288,144,1],[-407,-1634,-480,-140,-7,258,66,71,-875;-5,-19,-5,-1,1,5,1,0,-12;-806,-3240,-954,-280,-18,504,130,144,-1728],290,25]

\L

\A${L_{291.26}}=\pdualwitharg{2.3}({L_{291.6}})$%
\F{$1\M178\M1164\M11,1\M1{}9\M2{}$}\H{${64}\M b2{36}\M l2{576}\M r24\M b2{576}\M b2{36}\M l2{64}\M{}2{72}\M{48,17}{\infty}{72}\M r2$}%
\F\I\B\D304704\\-14976\\-8064
\E\D-14976\\72\\72
\E\D-8064\\72\\55
\J\C\H\B\D-9\\1800\\-3680
\N-4\\801\\-1638
\N-7\\1408\\-2880
\N0\\1\\-2
\N5\\-984\\2016
\N2\\-395\\810
\N3\\-592\\1216
\N0\\1\\0
\N-3\\599\\-1224
\J\C
%DUALITY%[[304704,-14976,-8064;-14976,72,72;-8064,72,55],[576,72,1],[-9,-4,-7,0,5,2,3,0,-3;1800,801,1408,1,-984,-395,-592,1,599;-3680,-1638,-2880,-2,2016,810,1216,0,-1224],290,26]

\L

\A${L_{291.27}}=\pdualwitharg{2.3}({L_{291.2}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M1{}9\M2{}$}\H{$4\M l2{576}\M{}29\M{}2{64}\M r2{36}\M l2{576}\M{}21\M{}2{288}\M{48,47}{\infty}{288}\M b2$}%
\F sharesgenuswith{$\pdualwitharg{2.3}({L_{291.4}})$}%
\F\I\B\D576\\0\\0
\E\D0\\-380448\\128448
\E\D0\\128448\\-43367
\J\C\H\B\D-2\\125\\370
\N-15\\584\\1728
\N-1\\-3\\-9
\N-1\\-108\\-320
\N0\\-79\\-234
\N1\\0\\0
\N0\\26\\77
\N-1\\389\\1152
\N-5\\535\\1584
\J\C
%DUALITY%[[576,0,0;0,-380448,128448;0,128448,-43367],[576,288,1],[-2,-15,-1,-1,0,1,0,-1,-5;125,584,-3,-108,-79,0,26,389,535;370,1728,-9,-320,-234,0,77,1152,1584],290,27]

\L

\A${L_{291.28}}=\pdualwitharg{2.3}({L_{291.4}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M1{}9\M2{}$}\H{$4\M b2{576}\M s2{36}\M s2{64}\M b2{36}\M b2{576}\M s24\M l2{288}\M{48,23}{\infty}{288}\M s2$}%
\F sharesgenuswith{$\pdualwitharg{2.3}({L_{291.2}})$}%
\F\I\B\D9870912\\2221056\\-34560
\E\D2221056\\499680\\-7776
\E\D-34560\\-7776\\121
\J\C\H\B\D1\\1\\350
\N1\\0\\288
\N-1\\-2\\-414
\N-1\\-4\\-544
\N1\\-3\\90
\N17\\-8\\4320
\N3\\0\\854
\N11\\5\\3456
\N7\\7\\2448
\J\C
%DUALITY%[[9870912,2221056,-34560;2221056,499680,-7776;-34560,-7776,121],[576,288,1],[1,1,-1,-1,1,17,3,11,7;1,0,-2,-4,-3,-8,0,5,7;350,288,-414,-544,90,4320,854,3456,2448],290,28]

\medskip%
%------------------------------WEYL-GROUP-W292--------------------------------
%
\leavevmode\llap{}%
$W_{292}$%
\qquad\llap6 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$22|222|222|222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{292.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}23\M1{}$}%
\G2%
\H{${92}\M b2{18}\M b2{138}\M b22\M b2{828}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D105156\\-35604\\0
\E\D-35604\\12054\\3
\E\D0\\3\\-10
\J\C\hfil\penalty500%
\B\D6071\\17940\\5796
\E\D-2090\\-6176\\-1995
\E\D110\\325\\104
\J\C\H\B\D-1121\\-3312\\-1058
\N-199\\-588\\-189
\N-358\\-1058\\-345
\N-23\\-68\\-23
\N-373\\-1104\\-414
\N21\\62\\18
\J\C
%EXPLICIT%[[105156,-35604,0;-35604,12054,3;0,3,-10],[828,3,1],[-1121,-199,-358,-23,-373,21,109,1,-148,-43,-2663,-109;-3312,-588,-1058,-68,-1104,62,322,3,-437,-127,-7866,-322;-1058,-189,-345,-23,-414,18,92,0,-138,-40,-2484,-102],291,1]

\L

\A${L_{292.2}}=\pfillwitharg2({L_{292.1}})$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M-{},1\M{-2}{}23\M1{}$}\H{${23}\M r2{18}\M s2{138}\M s22\M l2{207}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D35635050\\1501578\\46989
\E\D1501578\\63273\\1980
\E\D46989\\1980\\62
\J\C\hfil\penalty500%
\B\D94115\\-2228424\\-163944
\E\D3968\\-93953\\-6912
\E\D93\\-2202\\-163
\J\C\H\B\D1\\-23\\-23
\N-1\\24\\-9
\N103\\-2438\\-207
\N37\\-876\\-67
\N1291\\-30567\\-2277
\N59\\-1397\\-102
\J\C
%IMPLICIT%[[35635050,1501578,46989;1501578,63273,1980;46989,1980,62],[207,3,1],[1,-1,103,37,1291,59,712,280,610,56,848,3;-23,24,-2438,-876,-30567,-1397,-16859,-6630,-14444,-1326,-20079,-71;-23,-9,-207,-67,-2277,-102,-1219,-477,-1035,-95,-1449,-6],291,2]

\L

\A${L_{292.3}}=\pdualwitharg2({L_{292.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}23\M1{}$}\H{${92}\M*2{72}\M*2{552}\M*28\M*2{828}\M b2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D80638920\\1108692\\-20131992
\E\D1108692\\15240\\-276792
\E\D-20131992\\-276792\\5026073
\J\C\hfil\penalty500%
\B\D1030928\\-439185\\4105224
\E\D14495\\-6176\\57720
\E\D-257342\\109630\\-1024753
\J\C\H\B\D5418\\-2323\\21574
\N2414\\-1041\\9612
\N6100\\-2645\\24288
\N650\\-283\\2588
\N10918\\-4761\\43470
\N107\\-47\\426
\J\C
%DUALITY%[[80638920,1108692,-20131992;1108692,15240,-276792;-20131992,-276792,5026073],[828,12,1],[5418,2414,6100,650,10918,107,-289,-407,-971,19,4469,339;-2323,-1041,-2645,-283,-4761,-47,138,186,460,-2,-1794,-143;21574,9612,24288,2588,43470,426,-1150,-1620,-3864,76,17802,1350],291,3]

\L

\A${L_{292.4}}=\pdualwitharg{23}(\pfillwitharg2({L_{292.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}23\M{-2}{}$}\H{$1\M r2{414}\M s26\M s2{46}\M l29\M{}2{69}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D414\\-9522\\207
\E\D-9522\\175605\\-3795
\E\D207\\-3795\\82
\J\C\hfil\penalty500%
\B\D89\\126\\5589
\E\D-950\\-1331\\-58995
\E\D20\\28\\1241
\J\C\H\B\D8\\11\\487
\N89\\126\\5589
\N11\\16\\711
\N31\\46\\2047
\N26\\39\\1737
\N11\\17\\759
\J\C
%DUALITY%[[414,-9522,207;-9522,175605,-3795;207,-3795,82],[207,69,1],[8,89,11,31,26,11,2,1,-1,-1,4,9;11,126,16,46,39,17,3,0,-2,-4,3,11;487,5589,711,2047,1737,759,134,0,-90,-184,126,483],291,4]

\L

\A${L_{292.5}}=\pdualwitharg{23}({L_{292.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}23\M{-2}{}$}\H{$4\M b2{414}\M b26\M b2{46}\M b2{36}\M*2{276}\M*2$}\relax$\,(\times2)$%
\F\I\B\D6551964\\-2203308\\-23184
\E\D-2203308\\740922\\7797
\E\D-23184\\7797\\82
\J\C\hfil\penalty500%
\B\D-9997\\-25872\\-365148
\E\D3383\\8755\\123579
\E\D34\\88\\1241
\J\C\H\B\D27\\70\\974
\N152\\393\\5589
\N19\\49\\711
\N54\\139\\2047
\N91\\234\\3474
\N39\\100\\1518
\J\C
%DUALITY%[[6551964,-2203308,-23184;-2203308,740922,7797;-23184,7797,82],[828,69,1],[27,152,19,54,91,39,7,1,-2,-3,11,29;70,393,49,139,234,100,18,3,-5,-7,30,76;974,5589,711,2047,3474,1518,268,0,-90,-184,252,966],291,5]

\L

\A${L_{292.6}}=\pdualwitharg{2.23}({L_{292.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}23\M{-2}{}$}\H{$4\M*2{1656}\M*2{24}\M*2{184}\M*2{36}\M b2{276}\M b2$}\relax$\,(\times2)$%
\F\I\B\D201126168\\4029876\\47510640
\E\D4029876\\78936\\953304
\E\D47510640\\953304\\11222095
\J\C\hfil\penalty500%
\B\D18006713\\-53663733\\-71675820
\E\D442376\\-1318373\\-1760880
\E\D4192518\\-12494571\\-16688341
\J\C\H\B\D-11181\\33322\\44506
\N-104839\\312444\\417312
\N-10259\\30574\\40836
\N-21957\\65436\\87400
\N-14059\\41898\\55962
\N-312\\929\\1242
\J\C
%DUALITY%[[201126168,4029876,47510640;4029876,78936,953304;47510640,953304,11222095],[828,276,1],[-11181,-104839,-10259,-21957,-14059,-312,1127,14353,205,-8205,-16103,-19796;33322,312444,30574,65436,41898,929,-3359,-42777,-611,24453,47991,58997;44506,417312,40836,87400,55962,1242,-4486,-57132,-816,32660,64098,78798],291,6]

\medskip%
%------------------------------WEYL-GROUP-W293--------------------------------
%
\leavevmode\llap{}%
$W_{293}$%
\qquad\llap6 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222|222|222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{293.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}23\M1{}$}%
\G2%
\H{${12}\M b2{46}\M l2{36}\M r2{138}\M l24\M r2{414}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-378396\\15732\\4968
\E\D15732\\-654\\-207
\E\D4968\\-207\\-62
\J\C\hfil\penalty500%
\B\D94391\\2180952\\268272
\E\D-3952\\-91313\\-11232
\E\D-1083\\-25023\\-3079
\J\C\H\B\D-3\\-70\\-6
\N7\\161\\23
\N1\\24\\0
\N-43\\-989\\-138
\N-21\\-484\\-64
\N-347\\-8004\\-1035
\J\C
%EXPLICIT%[[-378396,15732,4968;15732,-654,-207;4968,-207,-62],[828,3,1],[-3,7,1,-43,-21,-347,-35,-444,-457,-831,-131,-964;-70,161,24,-989,-484,-8004,-808,-10258,-10560,-19205,-3028,-22287;-6,23,0,-138,-64,-1035,-102,-1265,-1296,-2346,-368,-2691],292,1]

\L

\A${L_{293.2}}=\pfillwitharg2({L_{293.1}})$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M1{},1\M{-2}{}23\M1{}$}\H{$3\M r2{46}\M l29\M r2{138}\M l21\M r2{414}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-392679\\-16353\\-4968
\E\D-16353\\-681\\-207
\E\D-4968\\-207\\-62
\J\C\hfil\penalty500%
\B\D98531\\-2285004\\-253368
\E\D4116\\-95453\\-10584
\E\D1197\\-27759\\-3079
\J\C\H\B\D19\\-440\\-51
\N490\\-11362\\-1265
\N253\\-5868\\-648
\N923\\-21413\\-2346
\N73\\-1694\\-184
\N1079\\-25047\\-2691
\J\C
%IMPLICIT%[[-392679,-16353,-4968;-16353,-681,-207;-4968,-207,-62],[207,3,1],[19,490,253,923,73,1079,2,-7,-1,43,11,370;-440,-11362,-5868,-21413,-1694,-25047,-47,161,24,-989,-254,-8556;-51,-1265,-648,-2346,-184,-2691,-3,23,0,-138,-32,-1035],292,2]

\L

\A${L_{293.3}}=\pdualwitharg2({L_{293.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}23\M1{}$}\H{${12}\M*2{184}\M l29\M r2{552}\M l21\M r2{1656}\M*2$}\relax$\,(\times2)$%
\F\I\B\D140760\\40572\\-34776
\E\D40572\\17688\\-9936
\E\D-34776\\-9936\\8593
\J\C\hfil\penalty500%
\B\D5423813\\-315744\\21585960
\E\D1568547\\-91313\\6242580
\E\D-1339875\\78000\\-5332501
\J\C\H\B\D499\\-29\\1986
\N-393\\23\\-1564
\N-52\\3\\-207
\N6311\\-368\\25116
\N841\\-49\\3347
\N58046\\-3381\\231012
\J\C
%DUALITY%[[140760,40572,-34776;40572,17688,-9936;-34776,-9936,8593],[828,12,1],[499,-393,-52,6311,841,58046,3074,82572,21490,158047,6305,188491;-29,23,3,-368,-49,-3381,-179,-4807,-1251,-9200,-367,-10971;1986,-1564,-207,25116,3347,231012,12234,328624,85527,629004,25093,750168],292,3]

\L

\A${L_{293.4}}=\pdualwitharg{23}(\pfillwitharg2({L_{293.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}23\M{-2}{}$}\H{${69}\M r22\M l2{207}\M r26\M l2{23}\M r2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D207\\0\\0
\E\D0\\-4278\\207
\E\D0\\207\\-10
\J\C\hfil\penalty500%
\B\D-49\\132\\2484
\E\D-244\\670\\12627
\E\D12\\-33\\-622
\J\C\H\B\D-3\\4\\69
\N-4\\10\\187
\N-49\\132\\2484
\N-8\\23\\435
\N-15\\46\\874
\N-10\\33\\630
\J\C
%DUALITY%[[207,0,0;0,-4278,207;0,207,-10],[207,69,1],[-3,-4,-49,-8,-15,-10,-1,0,1,0,-1,-2;4,10,132,23,46,33,7,1,0,-1,-2,0;69,187,2484,435,874,630,138,20,0,-21,-46,-9],292,4]

\L

\A${L_{293.5}}=\pdualwitharg{23}({L_{293.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M b22\M l2{828}\M r26\M l2{92}\M r2{18}\M b2$}\relax$\,(\times2)$%
\F\I\B\D828\\0\\0
\E\D0\\-4278\\207
\E\D0\\207\\-10
\J\C\hfil\penalty500%
\B\D-49\\264\\4968
\E\D-122\\670\\12627
\E\D6\\-33\\-622
\J\C\H\B\D-3\\8\\138
\N-2\\10\\187
\N-49\\264\\4968
\N-4\\23\\435
\N-15\\92\\1748
\N-5\\33\\630
\J\C
%DUALITY%[[828,0,0;0,-4278,207;0,207,-10],[828,69,1],[-3,-2,-49,-4,-15,-5,-1,0,1,0,-1,-1;8,10,264,23,92,33,14,1,0,-1,-4,0;138,187,4968,435,1748,630,276,20,0,-21,-92,-9],292,5]

\L

\A${L_{293.6}}=\pdualwitharg{2.23}({L_{293.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}23\M{-2}{}$}\H{${276}\M*28\M l2{207}\M r2{24}\M l2{23}\M r2{72}\M*2$}\relax$\,(\times2)$%
\F\I\B\D11683080\\179676\\2799468
\E\D179676\\2760\\43056
\E\D2799468\\43056\\670799
\J\C\hfil\penalty500%
\B\D-141703\\466464\\561384
\E\D-2299\\7567\\9108
\E\D-33858\\111456\\134135
\J\C\H\B\D174\\-563\\-690
\N216\\-707\\-856
\N1306\\-4284\\-5175
\N421\\-1384\\-1668
\N389\\-1282\\-1541
\N509\\-1683\\-2016
\J\C
%DUALITY%[[11683080,179676,2799468;179676,2760,43056;2799468,43056,670799],[828,276,1],[174,216,1306,421,389,509,35,-7,-52,-3,29,118;-563,-707,-4284,-1384,-1282,-1683,-125,19,156,8,-94,-381;-690,-856,-5175,-1668,-1541,-2016,-138,28,207,12,-115,-468],292,6]

\medskip%
%------------------------------WEYL-GROUP-W294--------------------------------
%
\leavevmode\llap{}%
$W_{294}$%
\qquad\llap8 lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$42222|22224|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{294.1}}$%
\F{$1\M2216\M11,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{$2\M*44\M l2{13}\M{}2{16}\M{}21\M r2{208}\M s24\M*2{16}\M*2{52}\M l21\M{}4$}%
\F\I\B\D-70657392\\58656\\83616
\E\D58656\\-47\\-72
\E\D83616\\-72\\-95
\J\C\H\B\D2\\1247\\815
\N67\\41756\\27318
\N148\\92235\\60346
\N99\\61696\\40368
\N18\\11217\\7340
\N241\\150176\\98280
\N13\\8100\\5302
\N7\\4360\\2856
\N-3\\-1872\\-1222
\N-1\\-623\\-408
\J\C
%EXPLICIT%[[-70657392,58656,83616;58656,-47,-72;83616,-72,-95],[624,1,1],[2,67,148,99,18,241,13,7,-3,-1;1247,41756,92235,61696,11217,150176,8100,4360,-1872,-623;815,27318,60346,40368,7340,98280,5302,2856,-1222,-408],293,1]

\L

\A${L_{294.2}}=\pdualwitharg3({L_{294.1}})$%
\F{$1\M2616\M-3,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{$6\M{}43\M r2{156}\M*2{48}\M*2{12}\M s2{624}\M l23\M{}2{48}\M{}2{39}\M r2{12}\M*4$}%
\F\I\B\D-4634448\\22464\\650832
\E\D22464\\-105\\-3312
\E\D650832\\-3312\\-85033
\J\C\H\B\D104\\12503\\309
\N1654\\198855\\4914
\N14571\\1751828\\43290
\N4855\\583704\\14424
\N1755\\211000\\5214
\N11657\\1401504\\34632
\N309\\37151\\918
\N307\\36912\\912
\N-105\\-12623\\-312
\N-103\\-12384\\-306
\J\C
%DUALITY%[[-4634448,22464,650832;22464,-105,-3312;650832,-3312,-85033],[624,3,1],[104,1654,14571,4855,1755,11657,309,307,-105,-103;12503,198855,1751828,583704,211000,1401504,37151,36912,-12623,-12384;309,4914,43290,14424,5214,34632,918,912,-312,-306],293,2]

\L

\A${L_{294.3}}=\pdualwitharg{13}({L_{294.1}})$%
\F{$1\M2216\M-5,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${26}\M{}4{13}\M r24\M*2{208}\M*2{52}\M s2{16}\M l2{13}\M{}2{208}\M{}21\M r2{52}\M*4$}%
\F\I\B\D-251215536\\197808\\395616
\E\D197808\\-143\\-312
\E\D395616\\-312\\-623
\J\C\H\B\D13\\311\\8099
\N124\\2950\\77259
\N81\\1926\\50468
\N335\\7960\\208728
\N113\\2682\\70408
\N53\\1256\\33024
\N15\\354\\9347
\N3\\64\\1872
\N-1\\-24\\-623
\N-1\\-22\\-624
\J\C
%DUALITY%[[-251215536,197808,395616;197808,-143,-312;395616,-312,-623],[624,13,1],[13,124,81,335,113,53,15,3,-1,-1;311,2950,1926,7960,2682,1256,354,64,-24,-22;8099,77259,50468,208728,70408,33024,9347,1872,-623,-624],293,3]

\L

\A${L_{294.4}}=\pdualwitharg2({L_{294.1}})$%
\F{$1\M1116\M22,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${32}\M*4{16}\M l2{208}\M{}21\M{}2{16}\M r2{52}\M s2{16}\M b24\M b2{208}\M l2{16}\M{}4$}%
\F\I\B\D-584688\\-186576\\221520
\E\D-186576\\-59488\\70688
\E\D221520\\70688\\-83927
\J\C\H\B\D164\\-1\\432
\N2315\\-26\\6088
\N10125\\-117\\26624
\N418\\-5\\1099
\N1193\\-15\\3136
\N1949\\-26\\5122
\N399\\-6\\1048
\N42\\-1\\110
\N-197\\0\\-520
\N-67\\1\\-176
\J\C
%DUALITY%[[-584688,-186576,221520;-186576,-59488,70688;221520,70688,-83927],[624,16,1],[164,2315,10125,418,1193,1949,399,42,-197,-67;-1,-26,-117,-5,-15,-26,-6,-1,0,1;432,6088,26624,1099,3136,5122,1048,110,-520,-176],293,4]

\L

\A${L_{294.5}}=\pdualwitharg{3.13}({L_{294.1}})$%
\F{$1\M2616\M17,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${78}\M*4{156}\M l23\M{}2{624}\M{}2{39}\M r2{48}\M s2{156}\M*2{624}\M*2{12}\M l2{39}\M{}4$}%
\F\I\B\D-83211024\\197184\\-27079728
\E\D197184\\-429\\64272
\E\D-27079728\\64272\\-8812405
\J\C\H\B\D-2678\\-21425\\8073
\N207\\1658\\-624
\N206\\1648\\-621
\N-621\\-4976\\1872
\N-3092\\-24742\\9321
\N-10923\\-87400\\32928
\N-23287\\-186326\\70200
\N-69033\\-552344\\208104
\N-16691\\-133546\\50316
\N-25551\\-204434\\77025
\J\C
%DUALITY%[[-83211024,197184,-27079728;197184,-429,64272;-27079728,64272,-8812405],[624,39,1],[-2678,207,206,-621,-3092,-10923,-23287,-69033,-16691,-25551;-21425,1658,1648,-4976,-24742,-87400,-186326,-552344,-133546,-204434;8073,-624,-621,1872,9321,32928,70200,208104,50316,77025],293,5]

\L

\A${L_{294.6}}=\pdualwitharg{2.3}({L_{294.1}})$%
\F{$1\M-316\M26,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${96}\M*4{48}\M l2{624}\M{}23\M{}2{48}\M r2{156}\M s2{48}\M b2{12}\M b2{624}\M l2{48}\M{}4$}%
\F\I\B\D-168621648\\174109728\\-783120
\E\D174109728\\-179776272\\808608
\E\D-783120\\808608\\-3637
\J\C\H\B\D-61\\-1\\12912
\N-883\\-26\\184344
\N-3868\\-117\\806832
\N-160\\-5\\33339
\N-458\\-15\\95280
\N-751\\-26\\155922
\N-155\\-6\\32040
\N-17\\-1\\3438
\N71\\0\\-15288
\N26\\1\\-5376
\J\C
%DUALITY%[[-168621648,174109728,-783120;174109728,-179776272,808608;-783120,808608,-3637],[624,48,1],[-61,-883,-3868,-160,-458,-751,-155,-17,71,26;-1,-26,-117,-5,-15,-26,-6,-1,0,1;12912,184344,806832,33339,95280,155922,32040,3438,-15288,-5376],293,6]

\L

\A${L_{294.7}}=\pdualwitharg{2.13}({L_{294.1}})$%
\F{$1\M-516\M22,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${416}\M{}4{208}\M r2{16}\M b2{52}\M b2{208}\M s24\M l2{208}\M{}2{13}\M{}2{16}\M r2{208}\M*4$}%
\F\I\B\D-3390816\\-624\\217776
\E\D-624\\208\\0
\E\D217776\\0\\-13979
\J\C\H\B\D227\\682\\3536
\N0\\-1\\0
\N-19\\-57\\-296
\N-5\\-14\\-78
\N207\\627\\3224
\N99\\299\\1542
\N868\\2619\\13520
\N328\\989\\5109
\N642\\1935\\10000
\N1983\\5975\\30888
\J\C
%DUALITY%[[-3390816,-624,217776;-624,208,0;217776,0,-13979],[624,208,1],[227,0,-19,-5,207,99,868,328,642,1983;682,-1,-57,-14,627,299,2619,989,1935,5975;3536,0,-296,-78,3224,1542,13520,5109,10000,30888],293,7]

\L

\A${L_{294.8}}=\pdualwitharg{2.3.13}({L_{294.1}})$%
\F{$1\M1716\M26,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${1248}\M*4{624}\M l2{48}\M{}2{39}\M{}2{624}\M r2{12}\M s2{624}\M b2{156}\M b2{48}\M l2{624}\M{}4$}%
\F\I\B\D-178527648\\-178528272\\527904
\E\D-178528272\\-178528272\\527904
\E\D527904\\527904\\-1561
\J\C\H\B\D-1\\132\\44304
\N-26\\1169\\386568
\N-9\\379\\125136
\N-5\\194\\63921
\N-15\\515\\169104
\N-2\\59\\19278
\N-6\\125\\40248
\N-1\\-2\\-1014
\N0\\-11\\-3720
\N1\\-1\\0
\J\C
%DUALITY%[[-178527648,-178528272,527904;-178528272,-178528272,527904;527904,527904,-1561],[624,624,1],[-1,-26,-9,-5,-15,-2,-6,-1,0,1;132,1169,379,194,515,59,125,-2,-11,-1;44304,386568,125136,63921,169104,19278,40248,-1014,-3720,0],293,8]

\medskip%
%------------------------------WEYL-GROUP-W295--------------------------------
%
\leavevmode\llap{}%
$W_{295}$%
\qquad\llap{32} lattices, $\chi=42$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$11$-gon: %
$2222\slashtwo22222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{295.1}}$%
\F{$1\M228\M11,1\M-{}3\M1{}9\M-{},1\M2{}13\M-{}$}%
\G{2,m}%
\H{${104}\M b2{18}\M l28\M r2{234}\M b22\M s2{18}\M b2{26}\M l2{72}\M r22\M b2{936}\M*2{12}\M*2$}%
\F\I\B\D-8501688\\12168\\-2959632
\E\D12168\\-15\\4485
\E\D-2959632\\4485\\-1004638
\J\C\H\B\D-1263\\-262704\\2548
\N58\\12066\\-117
\N115\\23920\\-232
\N-406\\-84474\\819
\N-173\\-35988\\349
\N-1325\\-275622\\2673
\N-3628\\-754676\\7319
\N-6103\\-1269504\\12312
\N-1324\\-275408\\2671
\N-45701\\-9506328\\92196
\N-345\\-71762\\696
\J\C
%EXPLICIT%[[-8501688,12168,-2959632;12168,-15,4485;-2959632,4485,-1004638],[936,3,1],[-1263,58,115,-406,-173,-1325,-3628,-6103,-1324,-45701,-345;-262704,12066,23920,-84474,-35988,-275622,-754676,-1269504,-275408,-9506328,-71762;2548,-117,-232,819,349,2673,7319,12312,2671,92196,696],294,1]

\L

\A${L_{295.2}}$%
\F{$1\M{-2}616\M-5,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}%
\G{3,m}%
\H{${1872}\M{}21\M r2{144}\M l2{13}\M{}29\M r24\M*2{468}\M s2{16}\M s2{36}\M*2{208}\M b26\M l2$}%
\F shares genus with its 3-dual\F\I\B\D-65008944\\10829520\\41184
\E\D10829520\\-1804035\\-6861
\E\D41184\\-6861\\-26
\J\C\H\B\D4117\\24336\\99216
\N56\\331\\1355
\N467\\2760\\11376
\N121\\715\\2977
\N32\\189\\810
\N-1\\-6\\-2
\N-145\\-858\\-3276
\N-23\\-136\\-544
\N1\\6\\0
\N211\\1248\\4888
\N23\\136\\543
\J\C
%EXPLICIT%[[-65008944,10829520,41184;10829520,-1804035,-6861;41184,-6861,-26],[1872,3,1],[4117,56,467,121,32,-1,-145,-23,1,211,23;24336,331,2760,715,189,-6,-858,-136,6,1248,136;99216,1355,11376,2977,810,-2,-3276,-544,0,4888,543],294,2]

\L

\A${L_{295.3}}=\pfillwitharg3({L_{295.2}})$%
\F{$1\M{-2}616\M-5,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${208}\M*24\M s2{16}\M s2{52}\M*24\M l21\M{}2{13}\M r2{16}\M l21\M{}2{208}\M r26\M b2$}%
\F\I\B\D-1880112\\18096\\8112
\E\D18096\\-155\\-78
\E\D8112\\-78\\-35
\J\C\H\B\D581\\-520\\135720
\N53\\-48\\12382
\N87\\-80\\20328
\N167\\-156\\39026
\N23\\-22\\5376
\N6\\-6\\1403
\N12\\-13\\2808
\N-1\\0\\-232
\N-1\\1\\-234
\N9\\0\\2080
\N4\\-3\\933
\J\C
%IMPLICIT%[[-1880112,18096,8112;18096,-155,-78;8112,-78,-35],[624,1,1],[581,53,87,167,23,6,12,-1,-1,9,4;-520,-48,-80,-156,-22,-6,-13,0,1,0,-3;135720,12382,20328,39026,5376,1403,2808,-232,-234,2080,933],294,3]

\L

\A${L_{295.4}}=\pfillwitharg2({L_{295.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M-{},1\M2{}13\M-{}$}\H{${26}\M r2{18}\M l22\M r2{234}\M s22\M s2{18}\M s2{26}\M l2{18}\M r22\M l2{234}\M{}23\M{}2$}%
\F\I\B\D-1267578\\4914\\9828
\E\D4914\\-15\\-39
\E\D9828\\-39\\-76
\J\C\H\B\D11\\286\\1274
\N-1\\-24\\-117
\N-1\\-26\\-116
\N7\\156\\819
\N3\\74\\349
\N23\\576\\2673
\N63\\1586\\7319
\N53\\1338\\6156
\N23\\582\\2671
\N397\\10062\\46098
\N3\\77\\348
\J\C
%IMPLICIT%[[-1267578,4914,9828;4914,-15,-39;9828,-39,-76],[234,3,1],[11,-1,-1,7,3,23,63,53,23,397,3;286,-24,-26,156,74,576,1586,1338,582,10062,77;1274,-117,-116,819,349,2673,7319,6156,2671,46098,348],294,4]

\L

\A${L_{295.5}}=\main({L_{295.1}})$%
\F{$1\M224\M11,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${468}\M{}21\M{}2{36}\M{}2{13}\M{}29\M{}21\M{}2{117}\M{}24\M{}29\M{}2{52}\M r26\M l2$}%
\F\I\B\D-4250844\\12168\\-1479816
\E\D12168\\-30\\4485
\E\D-1479816\\4485\\-502319
\J\C\H\B\D-45701\\-4753164\\92196
\N-1324\\-137704\\2671
\N-6103\\-634752\\12312
\N-3628\\-377338\\7319
\N-1325\\-137811\\2673
\N-173\\-17994\\349
\N-406\\-42237\\819
\N115\\11960\\-232
\N58\\6033\\-117
\N-1263\\-131352\\2548
\N-345\\-35881\\696
\J\C
%IMPLICIT%[[-4250844,12168,-1479816;12168,-30,4485;-1479816,4485,-502319],[468,3,1],[-45701,-1324,-6103,-3628,-1325,-173,-406,115,58,-1263,-345;-4753164,-137704,-634752,-377338,-137811,-17994,-42237,11960,6033,-131352,-35881;92196,2671,12312,7319,2673,349,819,-232,-117,2548,696],294,5]

\L

\A${L_{295.6}}=\main({L_{295.2}})$%
\F{$1\M{-2}28\M-5,1\M-{}3\M1{}9\M-{},1\M2{}13\M-{}$}\H{${104}\M r2{18}\M b28\M b2{234}\M s22\M b2{18}\M s2{26}\M b2{72}\M b22\M l2{936}\M{}23\M{}2$}%
\F\I\B\D-5345496\\1779336\\8424
\E\D1779336\\-592278\\-2805
\E\D8424\\-2805\\-13
\J\C\H\B\D211\\624\\2080
\N1\\3\\0
\N-23\\-68\\-232
\N-145\\-429\\-1404
\N-1\\-3\\-2
\N64\\189\\684
\N242\\715\\2522
\N467\\1380\\4824
\N112\\331\\1150
\N4117\\12168\\42120
\N23\\68\\231
\J\C
%IMPLICIT%[[-5345496,1779336,8424;1779336,-592278,-2805;8424,-2805,-13],[936,3,1],[211,1,-23,-145,-1,64,242,467,112,4117,23;624,3,-68,-429,-3,189,715,1380,331,12168,68;2080,0,-232,-1404,-2,684,2522,4824,1150,42120,231],294,6]

\L

\A${L_{295.7}}=\pdualwitharg2(\pfillwitharg2({L_{295.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${13}\M r2{36}\M l21\M r2{468}\M s24\M s2{36}\M s2{52}\M l29\M r24\M l2{117}\M{}26\M{}2$}%
\F\I\B\D193375494\\-1121094\\95846868
\E\D-1121094\\6504\\-555672
\E\D95846868\\-555672\\47506651
\J\C\H\B\D4169\\13\\-8411
\N116\\3\\-234
\N57\\0\\-115
\N27952\\39\\-56394
\N4450\\7\\-8978
\N26132\\45\\-52722
\N64706\\117\\-130546
\N25735\\48\\-51921
\N21342\\41\\-43058
\N178673\\351\\-360477
\N2055\\5\\-4146
\J\C
%DUALITY%[[193375494,-1121094,95846868;-1121094,6504,-555672;95846868,-555672,47506651],[234,6,1],[4169,116,57,27952,4450,26132,64706,25735,21342,178673,2055;13,3,0,39,7,45,117,48,41,351,5;-8411,-234,-115,-56394,-8978,-52722,-130546,-51921,-43058,-360477,-4146],294,7]

\L

\A${L_{295.8}}=\pdualwitharg3(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M{-2}216\M17,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${624}\M{}23\M r2{48}\M l2{39}\M{}23\M r2{12}\M*2{156}\M s2{48}\M s2{12}\M*2{624}\M b22\M l2$}%
\F\I\B\D714480\\355680\\-1248
\E\D355680\\177063\\-621
\E\D-1248\\-621\\2
\J\C\H\B\D4733\\-9568\\-17472
\N232\\-469\\-855
\N835\\-1688\\-3072
\N881\\-1781\\-3237
\N139\\-281\\-510
\N185\\-374\\-678
\N553\\-1118\\-2028
\N91\\-184\\-336
\N-1\\2\\0
\N-103\\208\\312
\N0\\0\\-1
\J\C
%DUALITY%[[714480,355680,-1248;355680,177063,-621;-1248,-621,2],[624,3,1],[4733,232,835,881,139,185,553,91,-1,-103,0;-9568,-469,-1688,-1781,-281,-374,-1118,-184,2,208,0;-17472,-855,-3072,-3237,-510,-678,-2028,-336,0,312,-1],294,8]

\L

\A${L_{295.9}}=\pdualwitharg3({L_{295.2}})$%
\F{$1\M{-2}616\M-5,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${1872}\M*24\M s2{144}\M s2{52}\M*2{36}\M l21\M{}2{117}\M r2{16}\M l29\M{}2{208}\M r26\M b2$}%
\F shares genus with its 3-dual\F\I\B\D-15767856\\48672\\24336
\E\D48672\\-147\\-78
\E\D24336\\-78\\-35
\J\C\H\B\D703\\145704\\163800
\N21\\4352\\4894
\N101\\20928\\23544
\N63\\13052\\14690
\N25\\5178\\5832
\N2\\414\\467
\N10\\2067\\2340
\N-1\\-208\\-232
\N-1\\-207\\-234
\N9\\1872\\2080
\N2\\415\\465
\J\C
%DUALITY%[[-15767856,48672,24336;48672,-147,-78;24336,-78,-35],[1872,3,1],[703,21,101,63,25,2,10,-1,-1,9,2;145704,4352,20928,13052,5178,414,2067,-208,-207,1872,415;163800,4894,23544,14690,5832,467,2340,-232,-234,2080,465],294,9]

\L

\A${L_{295.10}}=\pdualwitharg2(\main({L_{295.1}}))$%
\F{$1\M114\M22,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${117}\M{}24\M{}29\M{}2{52}\M{}2{36}\M{}24\M{}2{468}\M{}21\M{}2{36}\M{}2{13}\M r2{24}\M l2$}%
\F\I\B\D7125197976\\3157662924\\1776195252
\E\D3157662924\\1399376580\\787153692
\E\D1776195252\\787153692\\442776409
\J\C\H\B\D279169\\351\\-1120509
\N33329\\41\\-133772
\N40163\\48\\-161199
\N100915\\117\\-405028
\N40714\\45\\-163404
\N6921\\7\\-27776
\N43382\\39\\-174096
\N87\\0\\-349
\N232\\3\\-936
\N6602\\13\\-26507
\N6457\\10\\-25920
\J\C
%DUALITY%[[7125197976,3157662924,1776195252;3157662924,1399376580,787153692;1776195252,787153692,442776409],[468,12,1],[279169,33329,40163,100915,40714,6921,43382,87,232,6602,6457;351,41,48,117,45,7,39,0,3,13,10;-1120509,-133772,-161199,-405028,-163404,-27776,-174096,-349,-936,-26507,-25920],294,10]

\L

\A${L_{295.11}}=\pdualwitharg{13}(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M{-2}616\M11,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{${16}\M*2{52}\M s2{208}\M s24\M*2{52}\M l2{13}\M{}21\M r2{208}\M l2{13}\M{}2{16}\M r2{78}\M b2$}%
\F\I\B\D13357968\\108576\\-25584
\E\D108576\\845\\-208
\E\D-25584\\-208\\49
\J\C\H\B\D33\\-40\\17048
\N41\\-48\\21190
\N71\\-80\\36712
\N11\\-12\\5690
\N21\\-22\\10868
\N6\\-6\\3107
\N1\\-1\\518
\N-1\\0\\-520
\N-2\\1\\-1040
\N-3\\0\\-1568
\N1\\-3\\507
\J\C
%DUALITY%[[13357968,108576,-25584;108576,845,-208;-25584,-208,49],[624,13,1],[33,41,71,11,21,6,1,-1,-2,-3,1;-40,-48,-80,-12,-22,-6,-1,0,1,0,-3;17048,21190,36712,5690,10868,3107,518,-520,-1040,-1568,507],294,11]

\L

\A${L_{295.12}}=\pdualwitharg{13}(\pfillwitharg2({L_{295.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M-{},1\M-{}13\M2{}$}\H{${18}\M r2{26}\M l2{234}\M r22\M s2{234}\M s2{26}\M s2{18}\M l2{26}\M r2{234}\M l22\M{}2{39}\M{}2$}%
\F\I\B\D32526\\8424\\-3276
\E\D8424\\1443\\-585
\E\D-3276\\-585\\236
\J\C\H\B\D7\\234\\666
\N3\\76\\221
\N-1\\-174\\-468
\N-1\\-56\\-155
\N-13\\-630\\-1755
\N-5\\-228\\-637
\N-5\\-222\\-621
\N-3\\-130\\-364
\N-1\\-42\\-117
\N1\\42\\118
\N3\\125\\351
\J\C
%DUALITY%[[32526,8424,-3276;8424,1443,-585;-3276,-585,236],[234,39,1],[7,3,-1,-1,-13,-5,-5,-3,-1,1,3;234,76,-174,-56,-630,-228,-222,-130,-42,42,125;666,221,-468,-155,-1755,-637,-621,-364,-117,118,351],294,12]

\L

\A${L_{295.13}}=\pdualwitharg2(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M-516\M{-2}6,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${52}\M b2{16}\M s24\M s2{208}\M b2{16}\M l2{16}\M{}2{208}\M r24\M l2{16}\M{}2{13}\M r2{96}\M*2$}%
\F\I\B\D-1880112\\0\\8112
\E\D0\\16\\0
\E\D8112\\0\\-35
\J\C\H\B\D11\\-39\\2522
\N2\\-11\\456
\N0\\-3\\-2
\N-4\\-13\\-936
\N-1\\0\\-232
\N0\\1\\0
\N9\\0\\2080
\N2\\-1\\462
\N7\\-6\\1616
\N12\\-13\\2769
\N5\\-9\\1152
\J\C
%DUALITY%[[-1880112,0,8112;0,16,0;8112,0,-35],[624,16,1],[11,2,0,-4,-1,0,9,2,7,12,5;-39,-11,-3,-13,0,1,0,-1,-6,-13,-9;2522,456,-2,-936,-232,0,2080,462,1616,2769,1152],294,13]

\L

\A${L_{295.14}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{295.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{$9\M r2{52}\M l2{117}\M r24\M s2{468}\M s2{52}\M s2{36}\M l2{13}\M r2{468}\M l21\M{}2{78}\M{}2$}%
\F\I\B\D69697134\\-8426106\\34545654
\E\D-8426106\\1018680\\-4176432
\E\D34545654\\-4176432\\17122687
\J\C\H\B\D-2911\\90\\5895
\N-4712\\145\\9542
\N-5951\\183\\12051
\N-1196\\37\\2422
\N-6586\\207\\13338
\N-1168\\39\\2366
\N-506\\21\\1026
\N71\\1\\-143
\N1274\\-15\\-2574
\N57\\0\\-115
\N-231\\8\\468
\J\C
%DUALITY%[[69697134,-8426106,34545654;-8426106,1018680,-4176432;34545654,-4176432,17122687],[234,78,1],[-2911,-4712,-5951,-1196,-6586,-1168,-506,71,1274,57,-231;90,145,183,37,207,39,21,1,-15,0,8;5895,9542,12051,2422,13338,2366,1026,-143,-2574,-115,468],294,14]

\L

\A${L_{295.15}}=\pdualwitharg{13}(\main({L_{295.1}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${36}\M{}2{13}\M{}2{468}\M{}21\M{}2{117}\M{}2{13}\M{}29\M{}2{52}\M{}2{117}\M{}24\M r2{78}\M l2$}%
\F\I\B\D1146132\\381888\\-7488
\E\D381888\\127257\\-2496
\E\D-7488\\-2496\\49
\J\C\H\B\D-161\\624\\7164
\N-63\\244\\2795
\N-307\\1188\\13572
\N-15\\58\\661
\N-80\\309\\3510
\N-14\\54\\611
\N-7\\27\\306
\N-1\\4\\52
\N1\\-3\\0
\N-3\\12\\152
\N-11\\43\\507
\J\C
%DUALITY%[[1146132,381888,-7488;381888,127257,-2496;-7488,-2496,49],[468,39,1],[-161,-63,-307,-15,-80,-14,-7,-1,1,-3,-11;624,244,1188,58,309,54,27,4,-3,12,43;7164,2795,13572,661,3510,611,306,52,0,152,507],294,15]

\L

\A${L_{295.16}}=\pdualwitharg2(\main({L_{295.2}}))$%
\F{$1\M-58\M{-2}2,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${13}\M r2{144}\M*24\M*2{1872}\M s2{16}\M*2{144}\M s2{208}\M*2{36}\M*2{16}\M l2{117}\M{}2{24}\M{}2$}%
\F\I\B\D-65520\\-42120\\3744
\E\D-42120\\-18696\\1704
\E\D3744\\1704\\-155
\J\C\H\B\D6\\156\\1859
\N-1\\-24\\-288
\N-1\\-26\\-310
\N7\\156\\1872
\N5\\126\\1504
\N41\\1044\\12456
\N115\\2938\\35048
\N49\\1254\\14958
\N43\\1102\\13144
\N187\\4797\\57213
\N6\\155\\1848
\J\C
%DUALITY%[[-65520,-42120,3744;-42120,-18696,1704;3744,1704,-155],[936,24,1],[6,-1,-1,7,5,41,115,49,43,187,6;156,-24,-26,156,126,1044,2938,1254,1102,4797,155;1859,-288,-310,1872,1504,12456,35048,14958,13144,57213,1848],294,16]

\L

\A${L_{295.17}}=\pdualwitharg2({L_{295.1}})$%
\F{$1\M118\M22,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${52}\M*2{144}\M l21\M r2{1872}\M*2{16}\M s2{144}\M*2{208}\M l29\M r2{16}\M*2{468}\M b2{24}\M b2$}%
\F\I\B\D-65520\\2808\\7488
\E\D2808\\-120\\-312
\E\D7488\\-312\\-623
\J\C\H\B\D25\\650\\-26
\N-1\\-24\\0
\N-1\\-26\\1
\N7\\156\\0
\N9\\230\\-8
\N77\\1980\\-72
\N219\\5642\\-208
\N47\\1212\\-45
\N83\\2142\\-80
\N725\\18720\\-702
\N12\\311\\-12
\J\C
%DUALITY%[[-65520,2808,7488;2808,-120,-312;7488,-312,-623],[936,24,1],[25,-1,-1,7,9,77,219,47,83,725,12;650,-24,-26,156,230,1980,5642,1212,2142,18720,311;-26,0,1,0,-8,-72,-208,-45,-80,-702,-12],294,17]

\L

\A${L_{295.18}}=\pdualwitharg{3.13}(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M{-2}216\M-3,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${48}\M*2{156}\M s2{624}\M s2{12}\M*2{156}\M l2{39}\M{}23\M r2{624}\M l2{39}\M{}2{48}\M r2{26}\M b2$}%
\F\I\B\D8112\\-1248\\0
\E\D-1248\\195\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\8\\-24
\N1\\6\\0
\N-1\\-8\\0
\N-1\\-6\\-12
\N-5\\-28\\-78
\N-4\\-21\\-78
\N-2\\-10\\-45
\N-25\\-120\\-624
\N-7\\-32\\-195
\N-11\\-48\\-336
\N0\\1\\-13
\J\C
%DUALITY%[[8112,-1248,0;-1248,195,0;0,0,-1],[624,39,1],[1,1,-1,-1,-5,-4,-2,-25,-7,-11,0;8,6,-8,-6,-28,-21,-10,-120,-32,-48,1;-24,0,0,-12,-78,-78,-45,-624,-195,-336,-13],294,18]

\L

\A${L_{295.19}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M1716\M{-2}2,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${156}\M b2{48}\M s2{12}\M s2{624}\M b2{48}\M l2{48}\M{}2{624}\M r2{12}\M l2{48}\M{}2{39}\M r2{32}\M*2$}%
\F\I\B\D-8263632\\-1559376\\39936
\E\D-1559376\\-294240\\7536
\E\D39936\\7536\\-193
\J\C\H\B\D10\\13\\2574
\N-1\\1\\-168
\N-1\\-1\\-246
\N7\\-13\\936
\N7\\-2\\1368
\N17\\1\\3552
\N137\\26\\29328
\N19\\5\\4122
\N49\\16\\10752
\N70\\26\\15483
\N4\\3\\944
\J\C
%DUALITY%[[-8263632,-1559376,39936;-1559376,-294240,7536;39936,7536,-193],[624,48,1],[10,-1,-1,7,7,17,137,19,49,70,4;13,1,-1,-13,-2,1,26,5,16,26,3;2574,-168,-246,936,1368,3552,29328,4122,10752,15483,944],294,19]

\L

\A${L_{295.20}}=\pdualwitharg{13}(\main({L_{295.2}}))$%
\F{$1\M{-2}28\M11,1\M-{}3\M1{}9\M-{},1\M-{}13\M2{}$}\H{$8\M r2{234}\M b2{104}\M b2{18}\M s2{26}\M b2{234}\M s22\M b2{936}\M b2{26}\M l2{72}\M{}2{39}\M{}2$}%
\F\I\B\D910728\\-308880\\-6552
\E\D-308880\\104754\\2223
\E\D-6552\\2223\\47
\J\C\H\B\D3\\8\\40
\N1\\3\\0
\N-11\\-28\\-208
\N-13\\-33\\-252
\N-17\\-43\\-338
\N-68\\-171\\-1404
\N-10\\-25\\-214
\N-169\\-420\\-3744
\N-28\\-69\\-650
\N-59\\-144\\-1440
\N3\\8\\39
\J\C
%DUALITY%[[910728,-308880,-6552;-308880,104754,2223;-6552,2223,47],[936,39,1],[3,1,-11,-13,-17,-68,-10,-169,-28,-59,3;8,3,-28,-33,-43,-171,-25,-420,-69,-144,8;40,0,-208,-252,-338,-1404,-214,-3744,-650,-1440,39],294,20]

\L

\A${L_{295.21}}=\pdualwitharg{13}({L_{295.1}})$%
\F{$1\M228\M-5,1\M-{}3\M1{}9\M-{},1\M-{}13\M2{}$}\H{$8\M b2{234}\M l2{104}\M r2{18}\M b2{26}\M s2{234}\M b22\M l2{936}\M r2{26}\M b2{72}\M*2{156}\M*2$}%
\F\I\B\D89227944\\-9924408\\-93600
\E\D-9924408\\1103817\\10413
\E\D-93600\\10413\\98
\J\C\H\B\D-3\\-24\\-316
\N41\\330\\4095
\N-1\\-8\\-104
\N-47\\-378\\-4725
\N-94\\-756\\-9451
\N-520\\-4182\\-52299
\N-95\\-764\\-9557
\N-1907\\-15336\\-191880
\N-383\\-3080\\-38545
\N-961\\-7728\\-96732
\N-51\\-410\\-5148
\J\C
%DUALITY%[[89227944,-9924408,-93600;-9924408,1103817,10413;-93600,10413,98],[936,39,1],[-3,41,-1,-47,-94,-520,-95,-1907,-383,-961,-51;-24,330,-8,-378,-756,-4182,-764,-15336,-3080,-7728,-410;-316,4095,-104,-4725,-9451,-52299,-9557,-191880,-38545,-96732,-5148],294,21]

\L

\A${L_{295.22}}=\pdualwitharg{13}({L_{295.2}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${144}\M{}2{13}\M r2{1872}\M l21\M{}2{117}\M r2{52}\M*2{36}\M s2{208}\M s2{468}\M*2{16}\M b2{78}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D1821456\\-308880\\-13104
\E\D-308880\\52377\\2223
\E\D-13104\\2223\\94
\J\C\H\B\D-59\\-288\\-1440
\N-14\\-69\\-325
\N-169\\-840\\-3744
\N-5\\-25\\-107
\N-34\\-171\\-702
\N-17\\-86\\-338
\N-13\\-66\\-252
\N-11\\-56\\-208
\N1\\6\\0
\N3\\16\\40
\N3\\16\\39
\J\C
%DUALITY%[[1821456,-308880,-13104;-308880,52377,2223;-13104,2223,94],[1872,39,1],[-59,-14,-169,-5,-34,-17,-13,-11,1,3,3;-288,-69,-840,-25,-171,-86,-66,-56,6,16,16;-1440,-325,-3744,-107,-702,-338,-252,-208,0,40,39],294,22]

\L

\A${L_{295.23}}=\pdualwitharg{3.13}({L_{295.2}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${144}\M*2{52}\M s2{1872}\M s24\M*2{468}\M l2{13}\M{}29\M r2{208}\M l2{117}\M{}2{16}\M r2{78}\M b2$}%
\F shares genus with its 3-dual\F\I\B\D31518864\\846144\\-39312
\E\D846144\\22542\\-1053
\E\D-39312\\-1053\\49
\J\C\H\B\D19\\264\\20880
\N9\\128\\9958
\N53\\768\\58968
\N3\\44\\3350
\N19\\282\\21294
\N2\\30\\2249
\N1\\15\\1125
\N-1\\-16\\-1144
\N-4\\-63\\-4563
\N-3\\-48\\-3440
\N-1\\-17\\-1170
\J\C
%DUALITY%[[31518864,846144,-39312;846144,22542,-1053;-39312,-1053,49],[1872,39,1],[19,9,53,3,19,2,1,-1,-4,-3,-1;264,128,768,44,282,30,15,-16,-63,-48,-17;20880,9958,58968,3350,21294,2249,1125,-1144,-4563,-3440,-1170],294,23]

\L

\A${L_{295.24}}=\pdualwitharg{2.13}(\main({L_{295.1}}))$%
\F{$1\M-54\M22,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{$9\M{}2{52}\M{}2{117}\M{}24\M{}2{468}\M{}2{52}\M{}2{36}\M{}2{13}\M{}2{468}\M{}21\M r2{312}\M l2$}%
\F\I\B\D-59721480\\-1348308\\13808808
\E\D-1348308\\-30108\\312000
\E\D13808808\\312000\\-3192695
\J\C\H\B\D7634\\-22626\\30807
\N10927\\-32385\\44096
\N11626\\-34455\\46917
\N1913\\-5669\\7720
\N7190\\-21303\\29016
\N219\\-647\\884
\N-794\\2355\\-3204
\N-480\\1423\\-1937
\N116\\-345\\468
\N367\\-1088\\1481
\N4175\\-12376\\16848
\J\C
%DUALITY%[[-59721480,-1348308,13808808;-1348308,-30108,312000;13808808,312000,-3192695],[468,156,1],[7634,10927,11626,1913,7190,219,-794,-480,116,367,4175;-22626,-32385,-34455,-5669,-21303,-647,2355,1423,-345,-1088,-12376;30807,44096,46917,7720,29016,884,-3204,-1937,468,1481,16848],294,24]

\L

\A${L_{295.25}}=\pdualwitharg2({L_{295.2}})$%
\F{$1\M-516\M{-2}6,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${52}\M b2{144}\M s24\M s2{1872}\M b2{16}\M l2{144}\M{}2{208}\M r2{36}\M l2{16}\M{}2{117}\M r2{96}\M*2$}%
\F shares genus with its 3-dual\F\I\B\D-526599216\\-12821328\\555984
\E\D-12821328\\-312096\\13536
\E\D555984\\13536\\-587
\J\C\H\B\D12\\169\\15262
\N-1\\-12\\-1224
\N-1\\-14\\-1270
\N7\\78\\8424
\N5\\67\\6280
\N41\\558\\51696
\N115\\1573\\145184
\N49\\672\\61902
\N43\\591\\54352
\N187\\2574\\236457
\N12\\167\\15216
\J\C
%DUALITY%[[-526599216,-12821328,555984;-12821328,-312096,13536;555984,13536,-587],[1872,48,1],[12,-1,-1,7,5,41,115,49,43,187,12;169,-12,-14,78,67,558,1573,672,591,2574,167;15262,-1224,-1270,8424,6280,51696,145184,61902,54352,236457,15216],294,25]

\L

\A${L_{295.26}}=\pdualwitharg{2.3}({L_{295.2}})$%
\F{$1\M-516\M{-2}6,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${13}\M{}2{144}\M r24\M l2{1872}\M{}2{16}\M r2{144}\M b2{208}\M s2{36}\M s2{16}\M b2{468}\M*2{96}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D-65520\\-84240\\3744
\E\D-84240\\-74784\\3408
\E\D3744\\3408\\-155
\J\C\H\B\D6\\78\\1859
\N-1\\-12\\-288
\N-1\\-13\\-310
\N7\\78\\1872
\N5\\63\\1504
\N41\\522\\12456
\N115\\1469\\35048
\N49\\627\\14958
\N43\\551\\13144
\N374\\4797\\114426
\N12\\155\\3696
\J\C
%DUALITY%[[-65520,-84240,3744;-84240,-74784,3408;3744,3408,-155],[1872,48,1],[6,-1,-1,7,5,41,115,49,43,374,12;78,-12,-13,78,63,522,1469,627,551,4797,155;1859,-288,-310,1872,1504,12456,35048,14958,13144,114426,3696],294,26]

\L

\A${L_{295.27}}=\pdualwitharg{2.13}(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M1116\M{-2}6,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{$4\M b2{208}\M s2{52}\M s2{16}\M b2{208}\M l2{208}\M{}2{16}\M r2{52}\M l2{208}\M{}21\M r2{1248}\M*2$}%
\F\I\B\D-2861040\\0\\8112
\E\D0\\208\\0
\E\D8112\\0\\-23
\J\C\H\B\D-5\\-3\\-1774
\N-22\\-11\\-7800
\N-8\\-3\\-2834
\N-4\\-1\\-1416
\N-5\\0\\-1768
\N0\\1\\0
\N1\\0\\352
\N2\\-1\\702
\N3\\-6\\1040
\N0\\-1\\-3
\N-7\\-9\\-2496
\J\C
%DUALITY%[[-2861040,0,8112;0,208,0;8112,0,-23],[624,208,1],[-5,-22,-8,-4,-5,0,1,2,3,0,-7;-3,-11,-3,-1,0,1,0,-1,-6,-1,-9;-1774,-7800,-2834,-1416,-1768,0,352,702,1040,-3,-2496],294,27]

\L

\A${L_{295.28}}=\pdualwitharg{2.13}(\main({L_{295.2}}))$%
\F{$1\M118\M{-2}2,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{$9\M r2{208}\M*2{468}\M*2{16}\M s2{1872}\M*2{208}\M s2{144}\M*2{52}\M*2{1872}\M l21\M{}2{312}\M{}2$}%
\F\I\B\D1872\\-936\\0
\E\D-936\\-3938376\\19344
\E\D0\\19344\\-95
\J\C\H\B\D22\\39\\7929
\N63\\110\\22360
\N67\\114\\23166
\N11\\18\\3656
\N41\\60\\12168
\N1\\-2\\-416
\N-5\\-12\\-2448
\N-3\\-6\\-1222
\N-1\\0\\0
\N1\\2\\407
\N12\\23\\4680
\J\C
%DUALITY%[[1872,-936,0;-936,-3938376,19344;0,19344,-95],[936,312,1],[22,63,67,11,41,1,-5,-3,-1,1,12;39,110,114,18,60,-2,-12,-6,0,2,23;7929,22360,23166,3656,12168,-416,-2448,-1222,0,407,4680],294,28]

\L

\A${L_{295.29}}=\pdualwitharg{2.13}({L_{295.1}})$%
\F{$1\M-58\M22,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${36}\M*2{208}\M l2{117}\M r2{16}\M*2{1872}\M s2{208}\M*2{144}\M l2{13}\M r2{1872}\M*24\M b2{312}\M b2$}%
\F\I\B\D1872\\-936\\0
\E\D-936\\-177528\\2496
\E\D0\\2496\\-35
\J\C\H\B\D17\\24\\1674
\N23\\30\\2080
\N11\\12\\819
\N3\\2\\128
\N5\\-12\\-936
\N-3\\-10\\-728
\N-5\\-12\\-864
\N-1\\-2\\-143
\N-1\\0\\0
\N1\\2\\142
\N6\\11\\780
\J\C
%DUALITY%[[1872,-936,0;-936,-177528,2496;0,2496,-35],[936,312,1],[17,23,11,3,5,-3,-5,-1,-1,1,6;24,30,12,2,-12,-10,-12,-2,0,2,11;1674,2080,819,128,-936,-728,-864,-143,0,142,780],294,29]

\L

\A${L_{295.30}}=\pdualwitharg{2.3.13}(\pfillwitharg3({L_{295.2}}))$%
\F{$1\M-316\M{-2}2,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{$3\M{}2{624}\M r2{156}\M l2{48}\M{}2{624}\M r2{624}\M b2{48}\M s2{156}\M s2{624}\M b2{12}\M*2{416}\M l2$}%
\F\I\B\D-6535776\\-6536400\\19968
\E\D-6536400\\-6536400\\19968
\E\D19968\\19968\\-61
\J\C\H\B\D0\\1\\327
\N1\\-1\\0
\N0\\-5\\-1638
\N-1\\-5\\-1968
\N-6\\-13\\-6240
\N-11\\-7\\-5928
\N-6\\1\\-1656
\N-10\\7\\-1014
\N-24\\29\\1560
\N-5\\8\\966
\N-1\\8\\2288
\J\C
%DUALITY%[[-6535776,-6536400,19968;-6536400,-6536400,19968;19968,19968,-61],[624,624,1],[0,1,0,-1,-6,-11,-6,-10,-24,-5,-1;1,-1,-5,-5,-13,-7,1,7,29,8,8;327,0,-1638,-1968,-6240,-5928,-1656,-1014,1560,966,2288],294,30]

\L

\A${L_{295.31}}=\pdualwitharg{2.3.13}({L_{295.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{$1\M{}2{1872}\M r2{52}\M l2{144}\M{}2{208}\M r2{1872}\M b2{16}\M s2{468}\M s2{208}\M b2{36}\M*2{1248}\M l2$}%
\F shares genus with its 3-dual\F\I\B\D1872\\0\\0
\E\D0\\-15755376\\38688
\E\D0\\38688\\-95
\J\C\H\B\D0\\1\\407
\N1\\0\\0
\N0\\-3\\-1222
\N-1\\-6\\-2448
\N-2\\-1\\-416
\N-11\\30\\12168
\N-2\\9\\3656
\N-10\\57\\23166
\N-8\\55\\22360
\N-5\\39\\15858
\N-1\\23\\9360
\J\C
%DUALITY%[[1872,0,0;0,-15755376,38688;0,38688,-95],[1872,624,1],[0,1,0,-1,-2,-11,-2,-10,-8,-5,-1;1,0,-3,-6,-1,30,9,57,55,39,23;407,0,-1222,-2448,-416,12168,3656,23166,22360,15858,9360],294,31]

\L

\A${L_{295.32}}=\pdualwitharg{2.13}({L_{295.2}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{$4\M b2{1872}\M s2{52}\M s2{144}\M b2{208}\M l2{1872}\M{}2{16}\M r2{468}\M l2{208}\M{}29\M r2{1248}\M*2$}%
\F shares genus with its 3-dual\F\I\B\D251441424\\103603968\\-269568
\E\D103603968\\42688464\\-111072
\E\D-269568\\-111072\\289
\J\C\H\B\D1\\3\\2086
\N1\\0\\936
\N-1\\-4\\-2470
\N-1\\-6\\-3240
\N2\\3\\3016
\N25\\66\\48672
\N6\\17\\12128
\N35\\102\\71838
\N32\\95\\66352
\N11\\33\\22941
\N11\\35\\23712
\J\C
%DUALITY%[[251441424,103603968,-269568;103603968,42688464,-111072;-269568,-111072,289],[1872,624,1],[1,1,-1,-1,2,25,6,35,32,11,11;3,0,-4,-6,3,66,17,102,95,33,35;2086,936,-2470,-3240,3016,48672,12128,71838,66352,22941,23712],294,32]

\medskip%
%------------------------------WEYL-GROUP-W296--------------------------------
%
\leavevmode\llap{}%
$W_{296}$%
\qquad\llap{32} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222222222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{296.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M2{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}%
\G2%
\H{${504}\M r2{10}\M s2{126}\M b22\M l2{56}\M r2{18}\M b2{14}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D2552760\\-511560\\-2520
\E\D-511560\\102514\\505
\E\D-2520\\505\\2
\J\C\hfil\penalty500%
\B\D2615759\\13048560\\997920
\E\D-524536\\-2616617\\-200112
\E\D2249\\11219\\857
\J\C\H\B\D-174485\\-870408\\-66528
\N-6921\\-34525\\-2640
\N-21457\\-107037\\-8190
\N-1298\\-6475\\-496
\N-8049\\-40152\\-3080
\N-866\\-4320\\-333
\N-87\\-434\\-35
\N0\\0\\-1
\J\C
%EXPLICIT%[[2552760,-511560,-2520;-511560,102514,505;-2520,505,2],[2520,1,1],[-174485,-6921,-21457,-1298,-8049,-866,-87,0,101,1,-341,-86,-1639,-691,-1124,-2249;-870408,-34525,-107037,-6475,-40152,-4320,-434,0,504,5,-1701,-429,-8176,-3447,-5607,-11219;-66528,-2640,-8190,-496,-3080,-333,-35,-1,0,0,-126,-32,-616,-261,-427,-857],295,1]

\L

\A${L_{296.2}}=\pfillwitharg2({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M2{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${126}\M r2{10}\M s2{126}\M s22\M l2{14}\M r2{18}\M s2{14}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D161910\\32130\\-630
\E\D32130\\6376\\-125
\E\D-630\\-125\\2
\J\C\hfil\penalty500%
\B\D-178921\\904680\\166320
\E\D-35216\\178063\\32736
\E\D-923\\4667\\857
\J\C\H\B\D-25\\126\\0
\N-1\\5\\0
\N137\\-693\\-126
\N35\\-177\\-32
\N335\\-1694\\-308
\N283\\-1431\\-261
\N461\\-2331\\-427
\N923\\-4667\\-857
\J\C
%IMPLICIT%[[161910,32130,-630;32130,6376,-125;-630,-125,2],[630,1,1],[-25,-1,137,35,335,283,461,923,35809,2841,8809,533,1653,356,36,0;126,5,-693,-177,-1694,-1431,-2331,-4667,-181062,-14365,-44541,-2695,-8358,-1800,-182,0;0,0,-126,-32,-308,-261,-427,-857,-33264,-2640,-8190,-496,-1540,-333,-35,-1],295,2]

\L

\A${L_{296.3}}=\pdualwitharg2(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${63}\M r2{20}\M s2{252}\M s24\M l27\M r2{36}\M s2{28}\M s24\M l2$}\relax$\,(\times2)$%
\F\I\B\D4016880\\-32130\\2008440
\E\D-32130\\232\\-16060
\E\D2008440\\-16060\\1004219
\J\C\hfil\penalty500%
\B\D83144879\\-32497920\\-166813920
\E\D-455571\\178063\\914014
\E\D41530563\\-16232592\\-83322943
\J\C\H\B\D-157\\63\\315
\N623\\-250\\-1250
\N2449\\-1008\\-4914
\N-11\\-2\\22
\N-1455\\553\\2919
\N-3517\\1359\\7056
\N-7313\\2849\\14672
\N-16185\\6323\\32472
\J\C
%DUALITY%[[4016880,-32130,2008440;-32130,232,-16060;2008440,-16060,1004219],[630,2,1],[-157,623,2449,-11,-1455,-3517,-7313,-16185,-319631,-51383,-162343,-10141,-16311,-7904,-1570,-312;63,-250,-1008,-2,553,1359,2849,6323,124929,20090,63504,3970,6391,3105,623,125;315,-1250,-4914,22,2919,7056,14672,32472,641277,103090,325710,20346,32725,15858,3150,626],295,3]

\L

\A${L_{296.4}}=\pdualwitharg5(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${630}\M r22\M s2{630}\M s2{10}\M l2{70}\M r2{90}\M s2{70}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D159390\\-1260\\-630
\E\D-1260\\10\\5
\E\D-630\\5\\2
\J\C\hfil\penalty500%
\B\D4535\\496692\\164430
\E\D-52\\-5695\\-1885
\E\D32\\3504\\1159
\J\C\H\B\D-2017\\-220878\\-73080
\N-32\\-3504\\-1159
\N-496\\-54306\\-17955
\N-30\\-3284\\-1085
\N-93\\-10178\\-3360
\N-20\\-2187\\-720
\N-2\\-217\\-70
\N0\\1\\0
\J\C
%DUALITY%[[159390,-1260,-630;-1260,10,5;-630,5,2],[630,5,1],[-2017,-32,-496,-30,-93,-20,-2,0,1,0,-8,-2,-19,-16,-26,-52;-220878,-3504,-54306,-3284,-10178,-2187,-217,1,126,0,-882,-220,-2086,-1755,-2849,-5695;-73080,-1159,-17955,-1085,-3360,-720,-70,0,0,-1,-315,-75,-700,-585,-945,-1885],295,4]

\L

\A${L_{296.5}}=\pdualwitharg7(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}9\M-{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${18}\M r2{70}\M s2{18}\M s2{14}\M l22\M r2{126}\M s22\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D195930\\-79380\\-1260
\E\D-79380\\32158\\511
\E\D-1260\\511\\8
\J\C\hfil\penalty500%
\B\D-7201\\-17100\\-37800
\E\D2944\\6991\\15456
\E\D40\\95\\209
\J\C\H\B\D553\\1314\\2844
\N318\\755\\1680
\N148\\351\\810
\N68\\161\\392
\N33\\78\\200
\N65\\153\\441
\N3\\7\\25
\N9\\21\\77
\J\C
%DUALITY%[[195930,-79380,-1260;-79380,32158,511;-1260,511,8],[630,7,1],[553,318,148,68,33,65,3,9,23,2,-4,-4,-1,7,5,95;1314,755,351,161,78,153,7,21,54,5,-9,-9,-2,18,12,226;2844,1680,810,392,200,441,25,77,180,0,-54,-56,-32,-63,17,469],295,5]

\L

\A${L_{296.6}}=\pdualwitharg3(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}9\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${14}\M r2{90}\M s2{14}\M s2{18}\M l2{126}\M r22\M s2{126}\M s2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D16995510\\-133560\\7553070
\E\D-133560\\1044\\-59355
\E\D7553070\\-59355\\3356702
\J\C\hfil\penalty500%
\B\D57640799\\-24477600\\-130135950
\E\D-419312\\178063\\946683
\E\D25609568\\-10875296\\-57818863
\J\C\H\B\D-31\\14\\70
\N538\\-250\\-1215
\N220\\-112\\-497
\N-44\\-2\\99
\N-2847\\1106\\6426
\N-369\\151\\833
\N-6781\\2849\\15309
\N-14913\\6323\\33669
\J\C
%DUALITY%[[16995510,-133560,7553070;-133560,1044,-59355;7553070,-59355,3356702],[630,9,1],[-31,538,220,-44,-2847,-369,-6781,-14913,-65377,-47258,-16572,-9300,-29857,-799,-1395,-271;14,-250,-112,-2,1106,151,2849,6323,27762,20090,7056,3970,12782,345,623,125;70,-1215,-497,99,6426,833,15309,33669,147602,106695,37415,20997,67410,1804,3150,612],295,6]

\L

\A${L_{296.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${315}\M r24\M s2{1260}\M s2{20}\M l2{35}\M r2{180}\M s2{140}\M s2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-395640\\-1890\\-197190
\E\D-1890\\1240\\-940
\E\D-197190\\-940\\-98281
\J\C\hfil\penalty500%
\B\D24736445\\112203\\-49628250
\E\D-1255308\\-5695\\2518500
\E\D12326666\\55913\\-24730751
\J\C\H\B\D-722075\\-3276\\1448685
\N-22616\\-103\\45374
\N-343846\\-1575\\689850
\N-20092\\-93\\40310
\N-29849\\-140\\59885
\N-10901\\-54\\21870
\N593\\0\\-1190
\N623\\2\\-1250
\J\C
%DUALITY%[[-395640,-1890,-197190;-1890,1240,-940;-197190,-940,-98281],[630,10,1],[-722075,-22616,-343846,-20092,-29849,-10901,593,623,-157,-312,-17270,-2836,-10275,-14893,-20655,-37881;-3276,-103,-1575,-93,-140,-54,0,2,0,-1,-63,-11,-42,-63,-91,-171;1448685,45374,689850,40310,59885,21870,-1190,-1250,315,626,34650,5690,20615,29880,41440,76000],295,7]

\L

\A${L_{296.8}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$9\M r2{140}\M s2{36}\M s2{28}\M l21\M r2{252}\M s24\M s2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13791960\\-83790\\6868890
\E\D-83790\\448\\-41734
\E\D6868890\\-41734\\3420953
\J\C\hfil\penalty500%
\B\D-3632851\\-430560\\7289100
\E\D58995\\6991\\-118370
\E\D-1807110\\-214176\\3625859
\J\C\H\B\D-113480\\-13446\\227691
\N-126677\\-15010\\254170
\N-56509\\-6696\\113382
\N-24219\\-2870\\48594
\N-5434\\-644\\10903
\N-17081\\-2025\\34272
\N-311\\-37\\624
\N307\\35\\-616
\J\C
%DUALITY%[[13791960,-83790,6868890;-83790,448,-41734;6868890,-41734,3420953],[630,14,1],[-113480,-126677,-56509,-24219,-5434,-17081,-311,307,1700,2477,619,-621,-776,-10864,-2794,-40672;-13446,-15010,-6696,-2870,-644,-2025,-37,35,198,290,72,-74,-92,-1287,-331,-4819;227691,254170,113382,48594,10903,34272,624,-616,-3411,-4970,-1242,1246,1557,21798,5606,81606],295,8]

\L

\A${L_{296.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$7\M r2{180}\M s2{28}\M s2{36}\M l2{63}\M r24\M s2{252}\M s2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11817140580\\-36831690\\5898622590
\E\D-36831690\\114768\\-18384840
\E\D5898622590\\-18384840\\2944345819
\J\C\hfil\penalty500%
\B\D-72877524721\\-62485745\\146000466990
\E\D207677184\\178063\\-416053728
\E\D-36377422224\\-31190279\\72877346657
\J\C\H\B\D7425\\7\\-14875
\N5346\\5\\-10710
\N-89680\\-77\\179662
\N-206086\\-177\\412866
\N-986777\\-847\\1976877
\N-185299\\-159\\371222
\N-2717717\\-2331\\5444586
\N-5442559\\-4667\\10903446
\J\C
%DUALITY%[[11817140580,-36831690,5898622590;-36831690,114768,-18384840;5898622590,-18384840,2944345819],[630,18,1],[7425,5346,-89680,-206086,-986777,-185299,-2717717,-5442559,-11731137,-16753506,-5772176,-3143546,-4875079,-233405,-213211,-593;7,5,-77,-177,-847,-159,-2331,-4667,-10059,-14365,-4949,-2695,-4179,-200,-182,0;-14875,-10710,179662,412866,1976877,371222,5444586,10903446,23501779,33563430,11563790,6297678,9766575,467596,427140,1188],295,9]

\L

\A${L_{296.10}}=\pdualwitharg5({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${2520}\M r22\M s2{630}\M b2{10}\M l2{280}\M r2{90}\M b2{70}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2542680\\-5040\\-2520
\E\D-5040\\10\\5
\E\D-2520\\5\\2
\J\C\hfil\penalty500%
\B\D11087\\5222448\\803880
\E\D-26\\-12247\\-1885
\E\D16\\7536\\1159
\J\C\H\B\D-2017\\-950040\\-146160
\N-16\\-7536\\-1159
\N-248\\-116802\\-17955
\N-15\\-7064\\-1085
\N-93\\-43792\\-6720
\N-10\\-4707\\-720
\N-1\\-469\\-70
\N0\\1\\0
\J\C
%DUALITY%[[2542680,-5040,-2520;-5040,10,5;-2520,5,2],[2520,5,1],[-2017,-16,-248,-15,-93,-10,-1,0,1,0,-4,-1,-19,-8,-13,-26;-950040,-7536,-116802,-7064,-43792,-4707,-469,1,504,0,-1890,-472,-8960,-3771,-6125,-12247;-146160,-1159,-17955,-1085,-6720,-720,-70,0,0,-1,-315,-75,-1400,-585,-945,-1885],295,10]

\L

\A${L_{296.11}}=\pdualwitharg7({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}9\M-{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${72}\M r2{70}\M s2{18}\M b2{14}\M l28\M r2{126}\M b22\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-60149880\\-12040560\\45360
\E\D-12040560\\-2410226\\9079
\E\D45360\\9079\\-34
\J\C\hfil\penalty500%
\B\D-2194921\\11167560\\53691120
\E\D-439712\\2237215\\10756032
\E\D1729\\-8797\\-42295
\J\C\H\B\D-12835\\65304\\314136
\N-3639\\18515\\89040
\N-1661\\8451\\40626
\N-740\\3765\\18088
\N-695\\3536\\16976
\N-628\\3195\\15309
\N-23\\117\\557
\N-58\\295\\1393
\J\C
%DUALITY%[[-60149880,-12040560,45360;-12040560,-2410226,9079;45360,9079,-34],[2520,7,1],[-12835,-3639,-1661,-740,-695,-628,-23,-58,-269,-1,23,12,-33,-191,-68,-1125;65304,18515,8451,3765,3536,3195,117,295,1368,5,-117,-61,168,972,346,5724;314136,89040,40626,18088,16976,15309,557,1393,6408,0,-558,-280,832,4725,1669,27545],295,11]

\L

\A${L_{296.12}}=\pdualwitharg2({L_{296.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${63}\M r2{80}\M s2{1008}\M*2{16}\M l27\M r2{144}\M*2{112}\M*2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D101723097304080\\-812237401080\\155922480
\E\D-812237401080\\6485543728\\-1245008
\E\D155922480\\-1245008\\239
\J\C\hfil\penalty500%
\B\D3290610014\\412401614625\\1519788667320
\E\D-26274843\\-3292941926\\-12135199384
\E\D5049\\632775\\2331911
\J\C\H\B\D1\\126\\3969
\N-1\\-125\\1240
\N283\\35469\\138600
\N73\\9149\\34464
\N177\\22183\\82565
\N602\\75447\\279432
\N988\\123823\\456960
\N1986\\248899\\917144
\J\C
%DUALITY%[[101723097304080,-812237401080,155922480;-812237401080,6485543728,-1245008;155922480,-1245008,239],[2520,8,1],[1,-1,283,73,177,602,988,1986,19277,6121,18995,1151,894,775,83,3;126,-125,35469,9149,22183,75447,123823,248899,2415924,767125,2380581,144251,112042,97128,10402,376;3969,1240,138600,34464,82565,279432,456960,917144,8899695,2825320,8765064,530848,412083,356544,37688,1488],295,12]

\L

\A${L_{296.13}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}9\M1{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${90}\M r2{14}\M s2{90}\M s2{70}\M l2{10}\M r2{630}\M s2{10}\M s2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1651230\\-4410\\13230
\E\D-4410\\70\\35
\E\D13230\\35\\-106
\J\C\hfil\penalty500%
\B\D2735\\-4104\\335160
\E\D26\\-40\\3185
\E\D-22\\33\\-2696
\J\C\H\B\D31\\18\\3870
\N6\\3\\749
\N22\\9\\2745
\N16\\5\\1995
\N11\\2\\1370
\N38\\0\\4725
\N4\\-2\\495
\N26\\-40\\3185
\J\C
%DUALITY%[[-1651230,-4410,13230;-4410,70,35;13230,35,-106],[630,35,1],[31,6,22,16,11,38,4,26,113,10,14,0,-3,-20,-2,0;18,3,9,5,2,0,-2,-40,-234,-27,-63,-29,-14,-27,-1,1;3870,749,2745,1995,1370,4725,495,3185,13770,1211,1665,-35,-390,-2520,-250,0],295,13]

\L

\A${L_{296.14}}=\pdualwitharg3({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}9\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${56}\M r2{90}\M s2{14}\M b2{18}\M l2{504}\M r22\M b2{126}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-93308040\\-37336320\\65520
\E\D-37336320\\-14939766\\26217
\E\D65520\\26217\\-46
\J\C\hfil\penalty500%
\B\D-1365281\\3591280\\102039840
\E\D-546480\\1437479\\40843440
\E\D966\\-2541\\-72199
\J\C\H\B\D-107\\280\\7168
\N-2\\5\\0
\N8\\-21\\-574
\N5\\-13\\-288
\N-127\\336\\10584
\N-11\\29\\859
\N-242\\637\\18333
\N-569\\1497\\42687
\J\C
%DUALITY%[[-93308040,-37336320,65520;-37336320,-14939766,26217;65520,26217,-46],[2520,9,1],[-107,-2,8,5,-127,-11,-242,-569,-5045,-1838,-652,-373,-2449,-35,-80,-29;280,5,-21,-13,336,29,637,1497,13272,4835,1715,981,6440,92,210,76;7168,0,-574,-288,10584,859,18333,42687,377888,137520,48706,27792,181944,2579,5733,2007],295,14]

\L

\A${L_{296.15}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}9\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${70}\M r2{18}\M s2{70}\M s2{90}\M l2{630}\M r2{10}\M s2{630}\M s2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-82530\\2520\\-36540
\E\D2520\\5580\\1125
\E\D-36540\\1125\\-16178
\J\C\hfil\penalty500%
\B\D4075945\\19838\\-9201780
\E\D-1169898\\-5695\\2641140
\E\D1802925\\8775\\-4070251
\J\C\H\B\D-149545\\-728\\337610
\N-21097\\-103\\47628
\N-35689\\-175\\80570
\N-18817\\-93\\42480
\N-56093\\-280\\126630
\N-1154\\-6\\2605
\N418\\0\\-945
\N538\\2\\-1215
\J\C
%DUALITY%[[-82530,2520,-36540;2520,5580,1125;-36540,1125,-16178],[630,45,1],[-149545,-21097,-35689,-18817,-56093,-1154,418,538,-31,-271,-1705,-2551,-18695,-1517,-19115,-35261;-728,-103,-175,-93,-280,-6,0,2,0,-1,-7,-11,-84,-7,-91,-171;337610,47628,80570,42480,126630,2605,-945,-1215,70,612,3850,5760,42210,3425,43155,79605],295,15]

\L

\A${L_{296.16}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}9\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{$2\M r2{630}\M s22\M s2{126}\M l2{18}\M r2{14}\M s2{18}\M s2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-139230\\-22050\\-63000
\E\D-22050\\2016\\-9639
\E\D-63000\\-9639\\-28486
\J\C\hfil\penalty500%
\B\D794999\\110400\\-1795500
\E\D50350\\6991\\-113715
\E\D355100\\49312\\-801991
\J\C\H\B\D-21517\\-2988\\48596
\N-108092\\-15010\\244125
\N-5358\\-744\\12101
\N-20670\\-2870\\46683
\N-9277\\-1288\\20952
\N-1621\\-225\\3661
\N-267\\-37\\603
\N251\\35\\-567
\J\C
%DUALITY%[[-139230,-22050,-63000;-22050,2016,-9639;-63000,-9639,-28486],[630,63,1],[-21517,-108092,-5358,-20670,-9277,-1621,-267,251,317,2092,58,-530,-1323,-1029,-2383,-34701;-2988,-15010,-744,-2870,-1288,-225,-37,35,44,290,8,-74,-184,-143,-331,-4819;48596,244125,12101,46683,20952,3661,603,-567,-716,-4725,-131,1197,2988,2324,5382,78372],295,16]

\L

\A${L_{296.17}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}9\M-{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${45}\M r2{28}\M s2{180}\M s2{140}\M l25\M r2{1260}\M s2{20}\M s2{140}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1176722820\\-542430\\586463220
\E\D-542430\\280\\-270340
\E\D586463220\\-270340\\292285577
\J\C\hfil\penalty500%
\B\D50925950\\-28197\\-102181590
\E\D70437\\-40\\-141330
\E\D25380799\\-14053\\-50925911
\J\C\H\B\D16529\\0\\-33165
\N5561\\-1\\-11158
\N24715\\-9\\-49590
\N23479\\-11\\-47110
\N11585\\-6\\-23245
\N115232\\-63\\-231210
\N23170\\-13\\-46490
\N303064\\-171\\-608090
\J\C
%DUALITY%[[1176722820,-542430,586463220;-542430,280,-270340;586463220,-270340,292285577],[630,70,1],[16529,5561,24715,23479,11585,115232,23170,303064,828715,182271,397907,164353,35373,96079,309,2163;0,-1,-9,-11,-6,-63,-13,-171,-468,-103,-225,-93,-20,-54,0,2;-33165,-11158,-49590,-47110,-23245,-231210,-46490,-608090,-1662795,-365722,-798390,-329770,-70975,-192780,-620,-4340],295,17]

\L

\A${L_{296.18}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}9\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${35}\M r2{36}\M s2{140}\M s2{180}\M l2{315}\M r2{20}\M s2{1260}\M s2{180}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11619552420\\1443330\\5799994830
\E\D1443330\\180\\720450
\E\D5799994830\\720450\\2895114959
\J\C\hfil\penalty500%
\B\D-5142498005\\-34866552\\10302349680
\E\D-839813\\-5695\\1682460
\E\D-2566920735\\-17403930\\5142503699
\J\C\H\B\D-1808531\\-12271\\3623165
\N-516215\\-3504\\1034172
\N-888411\\-6034\\1779820
\N-483025\\-3284\\967680
\N-747651\\-5089\\1497825
\N-35560\\-243\\71240
\N-30818\\-217\\61740
\N0\\1\\0
\J\C
%DUALITY%[[11619552420,1443330,5799994830;1443330,180,720450;5799994830,720450,2895114959],[630,90,1],[-1808531,-516215,-888411,-483025,-747651,-35560,-30818,0,-297,-593,-16003,-33783,-156763,-29041,-421389,-839813;-12271,-3504,-6034,-3284,-5089,-243,-217,1,7,0,-98,-220,-1043,-195,-2849,-5695;3623165,1034172,1779820,967680,1497825,71240,61740,0,595,1188,32060,67680,314055,58180,844200,1682460],295,18]

\L

\A${L_{296.19}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$1\M r2{1260}\M s24\M s2{252}\M l29\M r2{28}\M s2{36}\M s2{252}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13632171840\\88830630\\6804609840
\E\D88830630\\578844\\44340534
\E\D6804609840\\44340534\\3396576541
\J\C\hfil\penalty500%
\B\D-1007863351\\1072075\\2019112200
\E\D-6573216\\6991\\13168512
\E\D-503083230\\535135\\1007856359
\J\C\H\B\D-70547\\73\\141331
\N-703788\\755\\1409940
\N-34542\\39\\69200
\N-131072\\161\\262584
\N-28909\\39\\57915
\N-9553\\17\\19138
\N-1213\\7\\2430
\N-2453\\21\\4914
\J\C
%DUALITY%[[13632171840,88830630,6804609840;88830630,578844,44340534;6804609840,44340534,3396576541],[630,126,1],[-70547,-703788,-34542,-131072,-28909,-9553,-1213,-2453,-901,-10692,-1182,-11824,-6815,-8309,-16649,-229753;73,755,39,161,39,17,7,21,3,5,-1,-9,-1,2,12,226;141331,1409940,69200,262584,57915,19138,2430,4914,1805,21420,2368,23688,13653,16646,33354,460278],295,19]

\L

\A${L_{296.20}}=\pdualwitharg{5.7}({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}9\M1{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${360}\M r2{14}\M s2{90}\M b2{70}\M l2{40}\M r2{630}\M b2{10}\M b2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-237668760\\-55440\\158760
\E\D-55440\\70\\35
\E\D158760\\35\\-106
\J\C\hfil\penalty500%
\B\D16127\\532224\\24272640
\E\D13\\428\\19565
\E\D-11\\-363\\-16556
\J\C\H\B\D113\\3600\\169920
\N5\\153\\7511
\N7\\189\\10485
\N0\\-29\\-35
\N-3\\-136\\-4560
\N-10\\-387\\-15120
\N-1\\-37\\-1510
\N0\\1\\0
\J\C
%DUALITY%[[-237668760,-55440,158760;-55440,70,35;158760,35,-106],[2520,35,1],[113,5,7,0,-3,-10,-1,0,31,3,11,8,11,19,2,13;3600,153,189,-29,-136,-387,-37,1,1152,111,405,293,400,684,70,428;169920,7511,10485,-35,-4560,-15120,-1510,0,46800,4529,16605,12075,16600,28665,3015,19565],295,20]

\L

\A${L_{296.21}}=\pdualwitharg{2.5}({L_{296.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${315}\M r2{16}\M s2{5040}\M*2{80}\M l2{35}\M r2{720}\M*2{560}\M*2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2121840\\-1721160\\214200
\E\D-1721160\\-42011440\\5254920
\E\D214200\\5254920\\-657301
\J\C\hfil\penalty500%
\B\D-369874\\-93161313\\-744917040
\E\D-1383805\\-348544206\\-2786956400
\E\D173246\\43636126\\348914079
\J\C\H\B\D13414\\3378690\\27015975
\N911\\229469\\1834832
\N15469\\3896613\\31157280
\N1077\\271311\\2169400
\N963\\242606\\1939875
\N1211\\305118\\2439720
\N443\\111636\\892640
\N87\\21926\\175320
\J\C
%DUALITY%[[2121840,-1721160,214200;-1721160,-42011440,5254920;214200,5254920,-657301],[2520,40,1],[13414,911,15469,1077,963,1211,443,87,-436,-87,-2491,-253,-242,-284,278,1252;3378690,229469,3896613,271311,242606,305118,111636,21926,-109872,-21925,-627795,-63767,-61005,-71631,69965,315333;27015975,1834832,31157280,2169400,1939875,2439720,892640,175320,-878535,-175312,-5019840,-509880,-487795,-572760,559440,2521400],295,21]

\L

\A${L_{296.22}}=\pdualwitharg{3.5}({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}9\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${280}\M r2{18}\M s2{70}\M b2{90}\M l2{2520}\M r2{10}\M b2{630}\M b2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D107878680\\17438400\\-385560
\E\D17438400\\2818890\\-62325
\E\D-385560\\-62325\\1378
\J\C\hfil\penalty500%
\B\D-1834897\\7426272\\-177493680
\E\D-295529\\1196077\\-28587195
\E\D6604\\-26728\\638819
\J\C\H\B\D14223\\-57568\\1375640
\N1015\\-4108\\98181
\N1747\\-7070\\169015
\N950\\-3844\\91935
\N5883\\-23800\\569520
\N70\\-283\\6785
\N61\\-245\\5985
\N0\\1\\45
\J\C
%DUALITY%[[107878680,17438400,-385560;17438400,2818890,-62325;-385560,-62325,1378],[2520,45,1],[14223,1015,1747,950,5883,70,61,0,1,1,31,66,1229,57,828,1651;-57568,-4108,-7070,-3844,-23800,-283,-245,1,0,-4,-126,-268,-4984,-231,-3353,-6683;1375640,98181,169015,91935,569520,6785,5985,45,280,99,2975,6345,118440,5500,80010,159660],295,22]

\L

\A${L_{296.23}}=\pdualwitharg{2.7}({L_{296.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$9\M r2{560}\M s2{144}\M*2{112}\M l21\M r2{1008}\M*2{16}\M*2{112}\M l2$}\relax$\,(\times2)$%
\F\I\B\D157847760\\4699800\\-133560
\E\D4699800\\139888\\-3976
\E\D-133560\\-3976\\113
\J\C\hfil\penalty500%
\B\D-38611\\-1081080\\-83603520
\E\D-1173\\-32845\\-2539936
\E\D33\\924\\71455
\J\C\H\B\D2\\63\\4581
\N1\\30\\2240
\N-1\\-36\\-2448
\N-1\\-38\\-2520
\N0\\-2\\-71
\N4\\81\\7560
\N2\\53\\4224
\N36\\997\\77560
\J\C
%DUALITY%[[157847760,4699800,-133560;4699800,139888,-3976;-133560,-3976,113],[2520,56,1],[2,1,-1,-1,0,4,2,36,52,119,55,25,3,23,1,3;63,30,-36,-38,-2,81,53,997,1449,3330,1548,710,86,675,31,95;4581,2240,-2448,-2520,-71,7560,4224,77560,112347,257600,119376,54488,6567,50904,2272,6888],295,23]

\L

\A${L_{296.24}}=\pdualwitharg{3.7}({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}9\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{$8\M r2{630}\M s22\M b2{126}\M l2{72}\M r2{14}\M b2{18}\M b2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D47880\\-2520\\2520
\E\D-2520\\126\\-189
\E\D2520\\-189\\-346
\J\C\hfil\penalty500%
\B\D4879\\82800\\-10080
\E\D-488\\-8281\\1008
\E\D-1647\\-27945\\3401
\J\C\H\B\D15\\256\\-32
\N-1\\-15\\0
\N-1\\-17\\2
\N0\\-1\\0
\N35\\592\\-72
\N17\\288\\-35
\N48\\814\\-99
\N763\\12944\\-1575
\J\C
%DUALITY%[[47880,-2520,2520;-2520,126,-189;2520,-189,-346],[2520,63,1],[15,-1,-1,0,35,17,48,763,961,2441,123,488,453,44,13,30;256,-15,-17,-1,592,288,814,12944,16304,41415,2087,8281,7688,747,221,511;-32,0,2,0,-72,-35,-99,-1575,-1984,-5040,-254,-1008,-936,-91,-27,-63],295,24]

\L

\A${L_{296.25}}=\pdualwitharg{2.3}({L_{296.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{$7\M r2{720}\M s2{112}\M*2{144}\M l2{63}\M r2{16}\M*2{1008}\M*2{144}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2988720\\209160\\93240
\E\D209160\\14544\\6480
\E\D93240\\6480\\2887
\J\C\hfil\penalty500%
\B\D-9626\\1557325\\-3187800
\E\D-735\\118922\\-243432
\E\D-330\\53394\\-109297
\J\C\H\B\D2\\-350\\721
\N1\\-175\\360
\N-1\\189\\-392
\N-1\\207\\-432
\N1\\-98\\189
\N1\\-146\\296
\N25\\-3948\\8064
\N61\\-9818\\20088
\J\C
%DUALITY%[[2988720,209160,93240;209160,14544,6480;93240,6480,2887],[2520,72,1],[2,1,-1,-1,1,1,25,61,68,199,71,41,34,4,10,4;-350,-175,189,207,-98,-146,-3948,-9818,-10976,-32185,-11515,-6679,-5565,-663,-1715,-699;721,360,-392,-432,189,296,8064,20088,22463,65880,23576,13680,11403,1360,3528,1440],295,25]

\L

\A${L_{296.26}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}9\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${10}\M r2{126}\M s2{10}\M s2{630}\M l2{90}\M r2{70}\M s2{90}\M s2{630}\M l2$}\relax$\,(\times2)$%
\F\I\B\D234623970\\514080\\-103420800
\E\D514080\\1260\\-226485
\E\D-103420800\\-226485\\45587356
\J\C\hfil\penalty500%
\B\D8809471\\-17613120\\19897920
\E\D-58992\\117944\\-133245
\E\D-3952464\\7902315\\-8927416
\J\C\H\B\D-3077\\6154\\-6950
\N-4658\\9315\\-10521
\N-2300\\4599\\-5195
\N-19664\\39317\\-44415
\N-19405\\38798\\-43830
\N-10723\\21439\\-24220
\N-19405\\38797\\-43830
\N-253819\\507467\\-573300
\J\C
%DUALITY%[[234623970,514080,-103420800;514080,1260,-226485;-103420800,-226485,45587356],[630,315,1],[-3077,-4658,-2300,-19664,-19405,-10723,-19405,-253819,-154235,-152654,-37028,-137648,-59251,-8941,-259,-1813;6154,9315,4599,39317,38798,21439,38797,507467,308366,305205,74031,275203,118462,17876,518,3628;-6950,-10521,-5195,-44415,-43830,-24220,-43830,-573300,-348370,-344799,-83635,-310905,-133830,-20195,-585,-4095],295,26]

\L

\A${L_{296.27}}=\pdualwitharg{2.3.5.7}(\pfillwitharg2({L_{296.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}9\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$5\M r2{252}\M s2{20}\M s2{1260}\M l2{45}\M r2{140}\M s2{180}\M s2{1260}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-24573883320\\-3178849590\\-1545369210
\E\D-3178849590\\-411212340\\-199907190
\E\D-1545369210\\-199907190\\-97183087
\J\C\hfil\penalty500%
\B\D117944\\276030615\\-569674350
\E\D15261\\35715826\\-73710630
\E\D7419\\17362933\\-35833771
\J\C\H\B\D1\\-7312\\15025
\N3\\-25321\\52038
\N1\\-10241\\21050
\N5\\-66499\\136710
\N1\\-22606\\46485
\N0\\-17083\\35140
\N-2\\-15473\\31860
\N-40\\-90959\\187740
\J\C
%DUALITY%[[-24573883320,-3178849590,-1545369210;-3178849590,-411212340,-199907190;-1545369210,-199907190,-97183087],[630,630,1],[1,3,1,5,1,0,-2,-40,-13,-27,-7,-29,-7,-3,-1,1;-7312,-25321,-10241,-66499,-22606,-17083,-15473,-90959,-20772,-30847,-3801,10331,8564,10062,8452,-314;15025,52038,21050,136710,46485,35140,31860,187740,42935,63882,7930,-20790,-17505,-20650,-17370,630],295,27]

\L

\A${L_{296.28}}=\pdualwitharg{2.5.7}({L_{296.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${45}\M r2{112}\M s2{720}\M*2{560}\M l25\M r2{5040}\M*2{80}\M*2{560}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-33228720\\-738360\\37800
\E\D-738360\\-16240\\840
\E\D37800\\840\\-43
\J\C\hfil\penalty500%
\B\D-1\\-45747\\-985320
\E\D0\\-1119\\-24080
\E\D0\\52\\1119
\J\C\H\B\D2\\0\\1755
\N2\\-1\\1736
\N8\\-9\\6840
\N6\\-11\\5040
\N1\\-3\\815
\N13\\-63\\10080
\N1\\-13\\600
\N1\\-171\\-2800
\J\C
%DUALITY%[[-33228720,-738360,37800;-738360,-16240,840;37800,840,-43],[2520,280,1],[2,2,8,6,1,13,1,1,-2,-2,-8,-6,-1,-13,-1,-1;0,-1,-9,-11,-3,-63,-13,-171,-234,-103,-225,-93,-10,-54,0,2;1755,1736,6840,5040,815,10080,600,-2800,-6795,-3976,-11880,-7280,-1095,-12600,-880,-840],295,28]

\L

\A${L_{296.29}}=\pdualwitharg{3.5.7}({L_{296.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}9\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${40}\M r2{126}\M s2{10}\M b2{630}\M l2{360}\M r2{70}\M b2{90}\M b2{630}\M l2$}\relax$\,(\times2)$%
\F\I\B\D9492840\\-126000\\-3003840
\E\D-126000\\630\\41265
\E\D-3003840\\41265\\948646
\J\C\hfil\penalty500%
\B\D720023\\2881464\\2154600
\E\D-20527\\-82148\\-61425
\E\D-213165\\-853065\\-637876
\J\C\H\B\D-26173\\-104744\\-78320
\N-13411\\-53671\\-40131
\N-3417\\-13675\\-10225
\N-13790\\-55189\\-41265
\N-12993\\-52000\\-38880
\N-1310\\-5243\\-3920
\N-391\\-1565\\-1170
\N0\\1\\0
\J\C
%DUALITY%[[9492840,-126000,-3003840;-126000,630,41265;-3003840,41265,948646],[2520,315,1],[-26173,-13411,-3417,-13790,-12993,-1310,-391,0,909,779,259,1158,361,-269,-1188,-20527;-104744,-53671,-13675,-55189,-52000,-5243,-1565,1,3640,3119,1037,4637,1448,-1076,-4754,-82148;-78320,-40131,-10225,-41265,-38880,-3920,-1170,0,2720,2331,775,3465,1080,-805,-3555,-61425],295,29]

\L

\A${L_{296.30}}=\pdualwitharg{2.3.5}({L_{296.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}9\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${35}\M r2{144}\M s2{560}\M*2{720}\M l2{315}\M r2{80}\M*2{5040}\M*2{720}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-163653840\\-9704520\\133560
\E\D-9704520\\-575280\\7920
\E\D133560\\7920\\-109
\J\C\hfil\penalty500%
\B\D-1195286\\-239057\\-1482888960
\E\D-71565\\-14314\\-88784640
\E\D975\\195\\1209599
\J\C\H\B\D-911\\-182\\-1130185
\N-521\\-103\\-646272
\N-899\\-175\\-1114960
\N-491\\-93\\-608760
\N-382\\-70\\-473445
\N-37\\-6\\-45800
\N-37\\0\\-45360
\N-1\\2\\-1080
\J\C
%DUALITY%[[-163653840,-9704520,133560;-9704520,-575280,7920;133560,7920,-109],[2520,360,1],[-911,-521,-899,-491,-382,-37,-37,-1,1,1,-11,-29,-73,-28,-418,-844;-182,-103,-175,-93,-70,-6,0,2,0,-1,-7,-11,-21,-7,-91,-171;-1130185,-646272,-1114960,-608760,-473445,-45800,-45360,-1080,1225,1152,-14000,-36360,-91035,-34840,-519120,-1047240],295,30]

\L

\A${L_{296.31}}=\pdualwitharg{2.3.7}({L_{296.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{$1\M r2{5040}\M s2{16}\M*2{1008}\M l29\M r2{112}\M*2{144}\M*2{1008}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5040\\-1111320\\2520
\E\D-1111320\\233627184\\-529704
\E\D2520\\-529704\\1201
\J\C\hfil\penalty500%
\B\D2359\\3120\\1370880
\E\D-390639\\-516439\\-226914912
\E\D885\\1170\\514079
\J\C\H\B\D2\\3\\1319
\N1\\0\\0
\N-1\\-2\\-880
\N-1\\-8\\-3528
\N4\\4\\1755
\N16\\19\\8344
\N46\\59\\25920
\N736\\967\\424872
\J\C
%DUALITY%[[5040,-1111320,2520;-1111320,233627184,-529704;2520,-529704,1201],[2520,504,1],[2,1,-1,-1,4,16,46,736,116,2359,119,473,55,43,13,31;3,0,-2,-8,4,19,59,967,153,3120,158,632,74,59,19,47;1319,0,-880,-3528,1755,8344,25920,424872,67225,1370880,69424,277704,32517,25928,8352,20664],295,31]

\L

\A${L_{296.32}}=\pdualwitharg{2.3.5.7}({L_{296.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$5\M r2{1008}\M s2{80}\M*2{5040}\M l2{45}\M r2{560}\M*2{720}\M*2{5040}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-912003120\\-941807160\\385560
\E\D-941807160\\-972583920\\398160
\E\D385560\\398160\\-163
\J\C\hfil\penalty500%
\B\D-418724\\-92261\\-1216141920
\E\D-432765\\-95356\\-1256925600
\E\D177\\39\\514079
\J\C\H\B\D-119\\-26\\-345085
\N-479\\-103\\-1384992
\N-119\\-25\\-342640
\N-461\\-93\\-1317960
\N-52\\-10\\-147465
\N-37\\-6\\-102200
\N-7\\0\\-16560
\N-1\\2\\2520
\J\C
%DUALITY%[[-912003120,-941807160,385560;-941807160,-972583920,398160;385560,398160,-163],[2520,2520,1],[-119,-479,-119,-461,-52,-37,-7,-1,1,7,1,-11,-7,-22,-52,-766;-26,-103,-25,-93,-10,-6,0,2,0,-1,-1,-11,-3,-7,-13,-171;-345085,-1384992,-342640,-1317960,-147465,-102200,-16560,2520,2365,14112,-80,-52920,-23895,-69160,-154800,-2230200],295,32]

\medskip%
%------------------------------WEYL-GROUP-W297--------------------------------
%
\leavevmode\llap{}%
$W_{297}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$22222|22222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{297.1}}$%
\F{$1\M{-2}232\M17,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${224}\M s2{12}\M*2{28}\M l23\M{}2{224}\M r22\M b2{224}\M*2{12}\M l27\M{}23\M r2$}%
\F\I\B\D-8766240\\7392\\16128
\E\D7392\\-5\\-16
\E\D16128\\-16\\-25
\J\C\H\B\D37\\20608\\10640
\N11\\6132\\3162
\N19\\10598\\5460
\N13\\7254\\3735
\N177\\98784\\50848
\N1\\559\\287
\N9\\5040\\2576
\N-1\\-558\\-288
\N-1\\-560\\-287
\N1\\555\\288
\J\C
%EXPLICIT%[[-8766240,7392,16128;7392,-5,-16;16128,-16,-25],[672,1,1],[37,11,19,13,177,1,9,-1,-1,1;20608,6132,10598,7254,98784,559,5040,-558,-560,555;10640,3162,5460,3735,50848,287,2576,-288,-287,288],296,1]

\L

\A${L_{297.2}}=\pdualwitharg3({L_{297.1}})$%
\F{$1\M{-2}632\M-5,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${672}\M s24\M*2{84}\M l21\M{}2{672}\M r26\M b2{672}\M*24\M l2{21}\M{}21\M r2$}%
\F\I\B\D-225120\\1344\\672
\E\D1344\\165\\-3
\E\D672\\-3\\-2
\J\C\H\B\D29\\-112\\9408
\N1\\-6\\308
\N-1\\-14\\-462
\N-1\\-1\\-362
\N-55\\0\\-19488
\N-1\\2\\-339
\N1\\0\\336
\N1\\-2\\338
\N3\\-7\\1008
\N1\\-3\\331
\J\C
%DUALITY%[[-225120,1344,672;1344,165,-3;672,-3,-2],[672,3,1],[29,1,-1,-1,-55,-1,1,1,3,1;-112,-6,-14,-1,0,2,0,-2,-7,-3;9408,308,-462,-362,-19488,-339,336,338,1008,331],296,2]

\L

\A${L_{297.3}}=\pdualwitharg7({L_{297.1}})$%
\F{$1\M{-2}632\M11,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${32}\M l2{21}\M{}21\M r2{84}\M*2{32}\M b2{14}\M l2{32}\M{}2{21}\M r24\M*2{84}\M s2$}%
\F\I\B\D-206304\\2688\\8736
\E\D2688\\-35\\-112
\E\D8736\\-112\\-223
\J\C\H\B\D19\\1504\\-16
\N1\\75\\0
\N-1\\-80\\1
\N-1\\-78\\0
\N15\\1200\\-16
\N7\\559\\-7
\N135\\10752\\-128
\N67\\5334\\-63
\N13\\1034\\-12
\N47\\3732\\-42
\J\C
%DUALITY%[[-206304,2688,8736;2688,-35,-112;8736,-112,-223],[672,7,1],[19,1,-1,-1,15,7,135,67,13,47;1504,75,-80,-78,1200,559,10752,5334,1034,3732;-16,0,1,0,-16,-7,-128,-63,-12,-42],296,3]

\L

\A${L_{297.4}}=\pdualwitharg{3.7}({L_{297.1}})$%
\F{$1\M{-2}232\M-3,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${96}\M s2{28}\M*2{12}\M l27\M{}2{96}\M r2{42}\M b2{96}\M*2{28}\M l23\M{}27\M r2$}%
\F\I\B\D-253344\\-24864\\4032
\E\D-24864\\-2121\\336
\E\D4032\\336\\-53
\J\C\H\B\D-19\\1488\\7968
\N-11\\858\\4592
\N-7\\544\\2910
\N-10\\775\\4144
\N-55\\4256\\22752
\N-1\\75\\399
\N1\\-80\\-432
\N1\\-76\\-406
\N0\\1\\6
\N-2\\158\\847
\J\C
%DUALITY%[[-253344,-24864,4032;-24864,-2121,336;4032,336,-53],[672,21,1],[-19,-11,-7,-10,-55,-1,1,1,0,-2;1488,858,544,775,4256,75,-80,-76,1,158;7968,4592,2910,4144,22752,399,-432,-406,6,847],296,4]

\L

\A${L_{297.5}}=\pdualwitharg2({L_{297.1}})$%
\F{$1\M1732\M{-2}2,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${28}\M s2{96}\M b2{224}\M l2{96}\M{}27\M r2{64}\M*2{28}\M b2{96}\M l2{224}\M{}2{96}\M r2$}%
\F\I\B\D-3535392\\-12768\\9408
\E\D-12768\\64\\32
\E\D9408\\32\\-25
\J\C\H\B\D-19\\-140\\-7350
\N-19\\-138\\-7344
\N-9\\-63\\-3472
\N-1\\-6\\-384
\N1\\7\\385
\N2\\13\\768
\N-26\\-203\\-10094
\N-37\\-285\\-14352
\N-37\\-280\\-14336
\N-31\\-231\\-12000
\J\C
%DUALITY%[[-3535392,-12768,9408;-12768,64,32;9408,32,-25],[672,32,1],[-19,-19,-9,-1,1,2,-26,-37,-37,-31;-140,-138,-63,-6,7,13,-203,-285,-280,-231;-7350,-7344,-3472,-384,385,768,-10094,-14352,-14336,-12000],296,5]

\L

\A${L_{297.6}}=\pdualwitharg{2.3}({L_{297.1}})$%
\F{$1\M-532\M{-2}6,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M l2{32}\M{}2{672}\M r2{32}\M b2{84}\M*2{192}\M l2{21}\M{}2{32}\M r2{672}\M b2{32}\M s2$}%
\F\I\B\D-1950816\\387072\\12096
\E\D387072\\-41952\\-1344
\E\D12096\\-1344\\-43
\J\C\H\B\D-19\\3052\\-100758
\N-12\\1929\\-63680
\N-51\\8204\\-270816
\N-20\\3219\\-106256
\N-47\\7567\\-249774
\N-1\\163\\-5376
\N1\\-161\\5313
\N1\\-162\\5344
\N-2\\315\\-10416
\N-5\\802\\-26480
\J\C
%DUALITY%[[-1950816,387072,12096;387072,-41952,-1344;12096,-1344,-43],[672,96,1],[-19,-12,-51,-20,-47,-1,1,1,-2,-5;3052,1929,8204,3219,7567,163,-161,-162,315,802;-100758,-63680,-270816,-106256,-249774,-5376,5313,5344,-10416,-26480],296,6]

\L

\A${L_{297.7}}=\pdualwitharg{2.7}({L_{297.1}})$%
\F{$1\M1132\M{-2}6,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$4\M s2{672}\M b2{32}\M l2{672}\M{}21\M r2{448}\M*24\M b2{672}\M l2{32}\M{}2{672}\M r2$}%
\F\I\B\D672\\0\\0
\E\D0\\-263648\\3808
\E\D0\\3808\\-55
\J\C\H\B\D-1\\-2\\-142
\N-5\\-24\\-1680
\N0\\-3\\-208
\N1\\0\\0
\N0\\1\\69
\N-1\\13\\896
\N-3\\7\\474
\N-26\\45\\3024
\N-3\\2\\128
\N-14\\-9\\-672
\J\C
%DUALITY%[[672,0,0;0,-263648,3808;0,3808,-55],[672,224,1],[-1,-5,0,1,0,-1,-3,-26,-3,-14;-2,-24,-3,0,1,13,7,45,2,-9;-142,-1680,-208,0,69,896,474,3024,128,-672],296,7]

\L

\A${L_{297.8}}=\pdualwitharg{2.3.7}({L_{297.1}})$%
\F{$1\M-332\M{-2}2,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M s2{224}\M b2{96}\M l2{224}\M{}23\M r2{1344}\M*2{12}\M b2{224}\M l2{96}\M{}2{224}\M r2$}%
\F\I\B\D-790944\\2558976\\11424
\E\D2558976\\3060960\\13440
\E\D11424\\13440\\59
\J\C\H\B\D11\\-760\\170994
\N31\\-2142\\481936
\N10\\-691\\155472
\N13\\-898\\202048
\N1\\-69\\15525
\N-13\\899\\-202272
\N7\\-483\\108666
\N28\\-1933\\434896
\N15\\-1036\\233088
\N36\\-2487\\559552
\J\C
%DUALITY%[[-790944,2558976,11424;2558976,3060960,13440;11424,13440,59],[672,672,1],[11,31,10,13,1,-13,7,28,15,36;-760,-2142,-691,-898,-69,899,-483,-1933,-1036,-2487;170994,481936,155472,202048,15525,-202272,108666,434896,233088,559552],296,8]

\medskip%
%------------------------------WEYL-GROUP-W298--------------------------------
%
\leavevmode\llap{}%
$W_{298}$%
\qquad\llap6 lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$26|62|26|62|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{298.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M{-2}{}25\M1{}$}%
\G2%
\H{${150}\M s2{18}\M{}66\M{}62\M s2$}\relax$\,(\times2)$%
\F\I\B\D-30392100\\1091700\\-9061200
\E\D1091700\\-34842\\329757
\E\D-9061200\\329757\\-2697358
\J\C\hfil\penalty500%
\B\D-362227951\\-1062468900\\1086939000
\E\D13177346\\38651131\\-39541320
\E\D-107833621\\-316292182\\323576819
\J\C\H\B\D17021\\49925\\-51075
\N8527\\25011\\-25587
\N-8511\\-24964\\25539
\N-83754\\-245663\\251321
\J\C
%EXPLICIT%[[-30392100,1091700,-9061200;1091700,-34842,329757;-9061200,329757,-2697358],[900,3,1],[17021,8527,-8511,-83754,-762346,-276844,-21302,-5685;49925,25011,-24964,-245663,-2236075,-812025,-62482,-16675;-51075,-25587,25539,251321,2287575,830727,63921,17059],297,1]

\L

\A${L_{298.2}}=\pfillwitharg2({L_{298.1}})$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M{-2}{}25\M1{}$}\H{${150}\M s22\M{}66\M{}6{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2231775\\-149625\\-588375
\E\D-149625\\-9354\\-40158
\E\D-588375\\-40158\\-154369
\J\C\hfil\penalty500%
\B\D21027599\\-66125400\\-62944200
\E\D1440072\\-4528589\\-4310724
\E\D5511780\\-17332870\\-16499011
\J\C\H\B\D162933\\-512375\\-487725
\N17899\\-56287\\-53579
\N1817\\-5714\\-5439
\N-1825\\5739\\5463
\J\C
%IMPLICIT%[[-2231775,-149625,-588375;-149625,-9354,-40158;-588375,-40158,-154369],[225,3,1],[162933,17899,1817,-1825,-3633,1217,4555,59173;-512375,-56287,-5714,5739,11425,-3827,-14324,-186081;-487725,-53579,-5439,5463,10875,-3643,-13635,-177129],297,2]

\L

\A${L_{298.3}}=\pdualwitharg2({L_{298.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}25\M1{}$}\H{${600}\M s2{72}\M{}6{24}\M{}68\M s2$}\relax$\,(\times2)$%
\F\I\B\D54247780470600\\303049278900\\13536109377000
\E\D303049278900\\1692951576\\75617991192
\E\D13536109377000\\75617991192\\3377580713471
\J\C\hfil\penalty500%
\B\D311862688199\\6918802800\\-1249986603600
\E\D1742186658\\38651131\\-6982912884
\E\D77817146085\\1726405590\\-311901339331
\J\C\H\B\D12501\\25\\-50100
\N1823\\93\\-7308
\N12110\\337\\-48540
\N108513\\2481\\-434936
\J\C
%DUALITY%[[54247780470600,303049278900,13536109377000;303049278900,1692951576,75617991192;13536109377000,75617991192,3377580713471],[900,12,1],[12501,1823,12110,108513,983649,356791,27736,11025;25,93,337,2481,22075,7863,547,171;-50100,-7308,-48540,-434936,-3942600,-1430064,-111168,-44188],297,3]

\L

\A${L_{298.4}}=\pdualwitharg5(\pfillwitharg2({L_{298.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}25\M{-2}{}$}\H{$6\M s2{450}\M{}6{150}\M{}6{50}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-141975\\702225\\-29700
\E\D702225\\-3472050\\146850
\E\D-29700\\146850\\-6211
\J\C\hfil\penalty500%
\B\D-10441\\43560\\1080000
\E\D52142\\-217559\\-5394000
\E\D-2204\\9196\\227999
\J\C\H\B\D1\\-5\\-123
\N23\\-81\\-2025
\N-12\\61\\1500
\N-159\\673\\16675
\J\C
%DUALITY%[[-141975,702225,-29700;702225,-3472050,146850;-29700,146850,-6211],[225,75,1],[1,23,-12,-159,-59,-545,-46,-15;-5,-81,61,673,247,2259,181,53;-123,-2025,1500,16675,6123,56025,4500,1325],297,4]

\L

\A${L_{298.5}}=\pdualwitharg5({L_{298.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}25\M{-2}{}$}\H{$6\M s2{50}\M{}6{150}\M{}6{450}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1188900\\-4645800\\-202500
\E\D-4645800\\-18151050\\-791175
\E\D-202500\\-791175\\-34486
\J\C\hfil\penalty500%
\B\D122669\\337212\\-8456400
\E\D479870\\1319131\\-33080400
\E\D20915\\57494\\-1441801
\J\C\H\B\D-7\\-19\\477
\N27\\77\\-1925
\N148\\410\\-10275
\N2156\\5931\\-148725
\J\C
%DUALITY%[[-1188900,-4645800,-202500;-4645800,-18151050,-791175;-202500,-791175,-34486],[900,75,1],[-7,27,148,2156,242,678,87,-41;-19,77,410,5931,665,1861,236,-117;477,-1925,-10275,-148725,-16677,-46675,-5925,2925],297,5]

\L

\A${L_{298.6}}=\pdualwitharg{2.5}({L_{298.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}25\M{-2}{}$}\H{${24}\M s2{200}\M{}6{600}\M{}6{1800}\M s2$}\relax$\,(\times2)$%
\F\I\B\D11423788200\\-149183100\\-2955366000
\E\D-149183100\\1948200\\38594100
\E\D-2955366000\\38594100\\764561471
\J\C\hfil\penalty500%
\B\D-812444959\\2336292630\\-3258389700
\E\D10606674\\-30500891\\42539100
\E\D210179619\\-604399215\\842945849
\J\C\H\B\D3\\-8\\12
\N-6009\\17286\\-24100
\N-19972\\57439\\-80100
\N-291727\\838908\\-1170000
\J\C
%DUALITY%[[11423788200,-149183100,-2955366000;-149183100,1948200,38594100;-2955366000,38594100,764561471],[900,300,1],[3,-6009,-19972,-291727,-32841,-92505,-12866,-3815;-8,17286,57439,838908,94438,266004,36991,10962;12,-24100,-80100,-1170000,-131712,-371000,-51600,-15300],297,6]

\medskip%
%------------------------------WEYL-GROUP-W299--------------------------------
%
\leavevmode\llap{}%
$W_{299}$%
\qquad\llap6 lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$222|222\slashthree\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{299.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}25\M1{}$}%
\G2%
\H{$6\M b2{100}\M*2{36}\M b2{150}\M b24\M*2{900}\M b26\M+3$}%
\F\I\B\D-3536100\\4500\\3600
\E\D4500\\6\\-9
\E\D3600\\-9\\-2
\J\C\H\B\D0\\-1\\0
\N3\\750\\2000
\N1\\252\\666
\N-1\\-250\\-675
\N-1\\-252\\-670
\N-41\\-10350\\-27450
\N-1\\-253\\-669
\J\C
%EXPLICIT%[[-3536100,4500,3600;4500,6,-9;3600,-9,-2],[900,3,1],[0,3,1,-1,-1,-41,-1;-1,750,252,-250,-252,-10350,-253;0,2000,666,-675,-670,-27450,-669],298,1]

\L

\A${L_{299.2}}=\pfillwitharg2({L_{299.1}})$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M{-2}{}25\M1{}$}\H{$6\M l2{25}\M{}29\M r2{150}\M l21\M{}2{225}\M r26\M-3$}%
\F\I\B\D65025\\900\\-1575
\E\D900\\-3\\-6
\E\D-1575\\-6\\22
\J\C\H\B\D-1\\-101\\-99
\N1\\100\\100
\N2\\201\\198
\N16\\1600\\1575
\N2\\199\\196
\N53\\5250\\5175
\N1\\97\\96
\J\C
%IMPLICIT%[[65025,900,-1575;900,-3,-6;-1575,-6,22],[225,3,1],[-1,1,2,16,2,53,1;-101,100,201,1600,199,5250,97;-99,100,198,1575,196,5175,96],298,2]

\L

\A${L_{299.3}}=\pdualwitharg2({L_{299.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M{-2}{}25\M1{}$}\H{${24}\M*2{100}\M b2{36}\M*2{600}\M*24\M b2{900}\M*2{24}\M+3$}%
\F\I\B\D3072846600\\-15531300\\764776800
\E\D-15531300\\78504\\-3865464
\E\D764776800\\-3865464\\190339327
\J\C\H\B\D1111\\-2\\-4464
\N4119\\0\\-16550
\N560\\3\\-2250
\N4704\\25\\-18900
\N1228\\3\\-4934
\N51407\\75\\-206550
\N2673\\1\\-10740
\J\C
%DUALITY%[[3072846600,-15531300,764776800;-15531300,78504,-3865464;764776800,-3865464,190339327],[900,12,1],[1111,4119,560,4704,1228,51407,2673;-2,0,3,25,3,75,1;-4464,-16550,-2250,-18900,-4934,-206550,-10740],298,3]

\L

\A${L_{299.4}}=\pdualwitharg5(\pfillwitharg2({L_{299.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}25\M{-2}{}$}\H{${150}\M l21\M{}2{225}\M r26\M l2{25}\M{}29\M r2{150}\M-3$}%
\F\I\B\D-57825\\-33750\\900
\E\D-33750\\-19650\\525
\E\D900\\525\\-14
\J\C\H\B\D-4\\-1\\-300
\N-1\\-1\\-104
\N-5\\-9\\-675
\N0\\-1\\-39
\N1\\-1\\25
\N1\\0\\63
\N0\\2\\75
\J\C
%DUALITY%[[-57825,-33750,900;-33750,-19650,525;900,525,-14],[225,75,1],[-4,-1,-5,0,1,1,0;-1,-1,-9,-1,-1,0,2;-300,-104,-675,-39,25,63,75],298,4]

\L

\A${L_{299.5}}=\pdualwitharg5({L_{299.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}25\M{-2}{}$}\H{${150}\M b24\M*2{900}\M b26\M b2{100}\M*2{36}\M b2{150}\M+3$}%
\F\I\B\D19619100\\-3247200\\64800
\E\D-3247200\\537450\\-10725
\E\D64800\\-10725\\214
\J\C\H\B\D12\\80\\375
\N3\\20\\94
\N1\\6\\0
\N-1\\-7\\-48
\N-1\\-10\\-200
\N7\\42\\-18
\N11\\71\\225
\J\C
%DUALITY%[[19619100,-3247200,64800;-3247200,537450,-10725;64800,-10725,214],[900,75,1],[12,3,1,-1,-1,7,11;80,20,6,-7,-10,42,71;375,94,0,-48,-200,-18,225],298,5]

\L

\A${L_{299.6}}=\pdualwitharg{2.5}({L_{299.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}25\M{-2}{}$}\H{${600}\M*24\M b2{900}\M*2{24}\M*2{100}\M b2{36}\M*2{600}\M+3$}%
\F\I\B\D77250600\\3948300\\-16271100
\E\D3948300\\184200\\-844800
\E\D-16271100\\-844800\\3417271
\J\C\H\B\D-11798\\35497\\-47400
\N568\\-1709\\2282
\N17137\\-51561\\68850
\N227\\-683\\912
\N-13503\\40627\\-54250
\N-27119\\81594\\-108954
\N-40621\\122218\\-163200
\J\C
%DUALITY%[[77250600,3948300,-16271100;3948300,184200,-844800;-16271100,-844800,3417271],[900,300,1],[-11798,568,17137,227,-13503,-27119,-40621;35497,-1709,-51561,-683,40627,81594,122218;-47400,2282,68850,912,-54250,-108954,-163200],298,6]

\medskip%
%------------------------------WEYL-GROUP-W300--------------------------------
%
\leavevmode\llap{}%
$W_{300}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$5$-gon: %
$\infty22\infty\infty$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{300.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}7\M1{}49\M1{}$}%
\G2%
\H{${56}\M{14,9}{\infty z}{14}\M b2{98}\M b2{56}\M{14,1}{\infty z}{14}\M{28,23}{\infty b}$}%
\F\I\B\D-171304\\2744\\-8624
\E\D2744\\-42\\147
\E\D-8624\\147\\-394
\J\C\H\B\D-45\\-1672\\364
\N-7\\-263\\56
\N12\\441\\-98
\N7\\260\\-56
\N-6\\-221\\49
\J\C
%EXPLICIT%[[-171304,2744,-8624;2744,-42,147;-8624,147,-394],[392,7,1],[-45,-7,12,7,-6;-1672,-263,441,260,-221;364,56,-98,-56,49],299,1]

\L

\A${L_{300.2}}=\pfillwitharg2({L_{300.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}7\M1{}49\M1{}$}\H{${14}\M{7,2}{\infty}{14}\M s2{98}\M l2{14}\M{7,1}{\infty}{14}\M{14,9}{\infty b}$}%
\F\I\B\D-4018\\588\\1764
\E\D588\\-84\\-259
\E\D1764\\-259\\-774
\J\C\H\B\D57\\50\\112
\N35\\27\\70
\N-1\\-7\\0
\N-7\\-6\\-14
\N4\\6\\7
\J\C
%IMPLICIT%[[-4018,588,1764;588,-84,-259;1764,-259,-774],[98,7,1],[57,35,-1,-7,4;50,27,-7,-6,6;112,70,0,-14,7],299,2]

\L

\A${L_{300.3}}=\pdualwitharg7(\pfillwitharg2({L_{300.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}7\M1{}49\M-{}$}\H{${14}\M{7,5}{\infty}{14}\M s22\M l2{14}\M{7,6}{\infty}{14}\M{14,5}{\infty b}$}%
\F\I\B\D-2842\\490\\294
\E\D490\\-84\\-49
\E\D294\\-49\\-24
\J\C\H\B\D15\\92\\-14
\N5\\27\\0
\N-1\\-7\\2
\N-1\\-6\\0
\N4\\27\\-7
\J\C
%DUALITY%[[-2842,490,294;490,-84,-49;294,-49,-24],[98,7,1],[15,5,-1,-1,4;92,27,-7,-6,27;-14,0,2,0,-7],299,3]

\L

\A${L_{300.4}}=\pdualwitharg2(\pfillwitharg2({L_{300.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}7\M1{}49\M1{}$}\H{$7\M{7,2}{\infty}{28}\M s2{196}\M l27\M{7,1}{\infty}{28}\M{28,9}{\infty z}$}%
\F\I\B\D196\\98\\98
\E\D98\\252\\84
\E\D98\\84\\55
\J\C\H\B\D49\\22\\-119
\N57\\26\\-140
\N-1\\0\\0
\N3\\1\\-7
\N12\\5\\-28
\J\C
%DUALITY%[[196,98,98;98,252,84;98,84,55],[98,14,1],[49,57,-1,3,12;22,26,0,1,5;-119,-140,0,-7,-28],299,4]

\L

\A${L_{300.5}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{300.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}7\M1{}49\M-{}$}\H{$7\M{7,5}{\infty}{28}\M s24\M l27\M{7,6}{\infty}{28}\M{28,5}{\infty z}$}%
\F\I\B\D39592\\10094\\19600
\E\D10094\\2604\\4998
\E\D19600\\4998\\9703
\J\C\H\B\D289\\22\\-595
\N333\\26\\-686
\N-1\\0\\2
\N24\\1\\-49
\N75\\5\\-154
\J\C
%DUALITY%[[39592,10094,19600;10094,2604,4998;19600,4998,9703],[98,14,1],[289,333,-1,24,75;22,26,0,1,5;-595,-686,2,-49,-154],299,5]

\L

\A${L_{300.6}}=\pdualwitharg7({L_{300.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}7\M1{}49\M-{}$}\H{${56}\M{14,5}{\infty z}{14}\M b22\M b2{56}\M{14,13}{\infty z}{14}\M{28,19}{\infty a}$}%
\F\I\B\D-14504\\784\\392
\E\D784\\-42\\-21
\E\D392\\-21\\-10
\J\C\H\B\D3\\64\\-28
\N1\\17\\0
\N0\\-1\\2
\N-1\\-20\\0
\N0\\3\\-7
\J\C
%DUALITY%[[-14504,784,392;784,-42,-21;392,-21,-10],[392,7,1],[3,1,0,-1,0;64,17,-1,-20,3;-28,0,2,0,-7],299,6]

\L

\A${L_{300.7}}=\pdualwitharg2({L_{300.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}7\M1{}49\M1{}$}\H{${28}\M{7,2}{\infty b}{112}\M*2{784}\M*2{28}\M{7,1}{\infty a}{112}\M{56,37}{\infty z}$}%
\F\I\B\D-5761616\\-1314376\\33712
\E\D-1314376\\-298480\\7672
\E\D33712\\7672\\-197
\J\C\H\B\D14\\69\\5082
\N-15\\-75\\-5488
\N-27\\-133\\-9800
\N39\\195\\14266
\N37\\184\\13496
\J\C
%DUALITY%[[-5761616,-1314376,33712;-1314376,-298480,7672;33712,7672,-197],[392,56,1],[14,-15,-27,39,37;69,-75,-133,195,184;5082,-5488,-9800,14266,13496],299,7]

\L

\A${L_{300.8}}=\pdualwitharg{2.7}({L_{300.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}7\M1{}49\M-{}$}\H{${28}\M{7,5}{\infty a}{112}\M*2{16}\M*2{28}\M{7,6}{\infty b}{112}\M{56,5}{\infty z}$}%
\F\I\B\D-3486448\\-424536\\-200312
\E\D-424536\\-51632\\-24360
\E\D-200312\\-24360\\-11493
\J\C\H\B\D-3\\388\\-770
\N-3\\421\\-840
\N1\\-129\\256
\N9\\-1243\\2478
\N2\\-307\\616
\J\C
%DUALITY%[[-3486448,-424536,-200312;-424536,-51632,-24360;-200312,-24360,-11493],[392,56,1],[-3,-3,1,9,2;388,421,-129,-1243,-307;-770,-840,256,2478,616],299,8]

\medskip%
%------------------------------WEYL-GROUP-W301--------------------------------
%
\leavevmode\llap{}%
$W_{301}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{301.1}}$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${144}\M b2{10}\M l2{16}\M r2{90}\M b2{16}\M b2{10}\M l2{144}\M r22\M b2$}%
\F\I\B\D-633878640\\-7824240\\146880
\E\D-7824240\\-96578\\1813
\E\D146880\\1813\\-34
\J\C\H\B\D109\\-8856\\-1368
\N61\\-4955\\-705
\N131\\-10640\\-1456
\N128\\-10395\\-1350
\N7\\-568\\-48
\N-4\\325\\50
\N-55\\4464\\432
\N-1\\81\\-1
\J\C
%EXPLICIT%[[-633878640,-7824240,146880;-7824240,-96578,1813;146880,1813,-34],[720,1,1],[109,61,131,128,7,-4,-55,-1;-8856,-4955,-10640,-10395,-568,325,4464,81;-1368,-705,-1456,-1350,-48,50,432,-1],300,1]

\L

\A${L_{301.2}}=\pdualwitharg5({L_{301.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${720}\M b22\M l2{80}\M r2{18}\M b2{80}\M b22\M l2{720}\M r2{10}\M b2$}%
\F\I\B\D-1900080\\5040\\8640
\E\D5040\\-10\\-25
\E\D8640\\-25\\-38
\J\C\H\B\D-11\\-1080\\-1800
\N0\\1\\-1
\N3\\304\\480
\N1\\99\\162
\N-1\\-104\\-160
\N-3\\-301\\-486
\N-151\\-15120\\-24480
\N-2\\-199\\-325
\J\C
%DUALITY%[[-1900080,5040,8640;5040,-10,-25;8640,-25,-38],[720,5,1],[-11,0,3,1,-1,-3,-151,-2;-1080,1,304,99,-104,-301,-15120,-199;-1800,-1,480,162,-160,-486,-24480,-325],300,2]

\L

\A${L_{301.3}}=\pdualwitharg3({L_{301.1}})$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{${16}\M b2{90}\M l2{144}\M r2{10}\M b2{144}\M b2{90}\M l2{16}\M r2{18}\M b2$}%
\F\I\B\D-894960\\3600\\1440
\E\D3600\\18\\-9
\E\D1440\\-9\\-2
\J\C\H\B\D-3\\-152\\-1504
\N-14\\-715\\-7020
\N-29\\-1488\\-14544
\N-3\\-155\\-1505
\N-1\\-56\\-504
\N1\\45\\495
\N1\\48\\496
\N0\\1\\0
\J\C
%DUALITY%[[-894960,3600,1440;3600,18,-9;1440,-9,-2],[720,9,1],[-3,-14,-29,-3,-1,1,1,0;-152,-715,-1488,-155,-56,45,48,1;-1504,-7020,-14544,-1505,-504,495,496,0],300,3]

\L

\A${L_{301.4}}=\pdualwitharg2({L_{301.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M2{}9\M1{},1\M{-2}{}5\M-{}$}\H{${36}\M*2{160}\M l21\M r2{1440}\M*24\M*2{160}\M l29\M r2{32}\M*2$}%
\F\I\B\D-10513440\\-192240\\27360
\E\D-192240\\-3424\\496
\E\D27360\\496\\-71
\J\C\H\B\D10\\261\\5670
\N24\\615\\13520
\N2\\50\\1117
\N7\\135\\3600
\N-1\\-27\\-574
\N-1\\-25\\-560
\N4\\108\\2295
\N4\\107\\2288
\J\C
%DUALITY%[[-10513440,-192240,27360;-192240,-3424,496;27360,496,-71],[720,16,1],[10,24,2,7,-1,-1,4,4;261,615,50,135,-27,-25,108,107;5670,13520,1117,3600,-574,-560,2295,2288],300,4]

\L

\A${L_{301.5}}=\pdualwitharg{3.5}({L_{301.1}})$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{${80}\M b2{18}\M l2{720}\M r22\M b2{720}\M b2{18}\M l2{80}\M r2{90}\M b2$}%
\F\I\B\D-4895280\\22320\\29520
\E\D22320\\-90\\-135
\E\D29520\\-135\\-178
\J\C\H\B\D-1\\-8\\-160
\N1\\5\\162
\N9\\64\\1440
\N0\\1\\-1
\N-11\\-40\\-1800
\N-12\\-55\\-1953
\N-61\\-288\\-9920
\N-5\\-27\\-810
\J\C
%DUALITY%[[-4895280,22320,29520;22320,-90,-135;29520,-135,-178],[720,45,1],[-1,1,9,0,-11,-12,-61,-5;-8,5,64,1,-40,-55,-288,-27;-160,162,1440,-1,-1800,-1953,-9920,-810],300,5]

\L

\A${L_{301.6}}=\pdualwitharg{2.5}({L_{301.1}})$%
\F{$1\M-516\M{-2}{{\rm II}},1\M2{}9\M-{},1\M-{}5\M{-2}{}$}\H{${180}\M*2{32}\M l25\M r2{288}\M*2{20}\M*2{32}\M l2{45}\M r2{160}\M*2$}%
\F\I\B\D15840\\-9360\\-3600
\E\D-9360\\1760\\720
\E\D-3600\\720\\293
\J\C\H\B\D7\\-369\\990
\N3\\-161\\432
\N1\\-54\\145
\N-1\\54\\-144
\N-1\\56\\-150
\N-1\\78\\-208
\N1\\18\\-45
\N3\\-149\\400
\J\C
%DUALITY%[[15840,-9360,-3600;-9360,1760,720;-3600,720,293],[720,80,1],[7,3,1,-1,-1,-1,1,3;-369,-161,-54,54,56,78,18,-149;990,432,145,-144,-150,-208,-45,400],300,6]

\L

\A${L_{301.7}}=\pdualwitharg{2.3}({L_{301.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M1{}9\M2{},1\M{-2}{}5\M-{}$}\H{$4\M*2{1440}\M l29\M r2{160}\M*2{36}\M*2{1440}\M l21\M r2{288}\M*2$}%
\F\I\B\D1440\\-2160\\-720
\E\D-2160\\-91872\\-29808
\E\D-720\\-29808\\-9671
\J\C\H\B\D0\\15\\-46
\N-36\\1405\\-4320
\N-7\\237\\-729
\N-17\\520\\-1600
\N-3\\76\\-234
\N-1\\0\\0
\N1\\-25\\77
\N8\\-187\\576
\J\C
%DUALITY%[[1440,-2160,-720;-2160,-91872,-29808;-720,-29808,-9671],[720,144,1],[0,-36,-7,-17,-3,-1,1,8;15,1405,237,520,76,0,-25,-187;-46,-4320,-729,-1600,-234,0,77,576],300,7]

\L

\A${L_{301.8}}=\pdualwitharg{2.3.5}({L_{301.1}})$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}9\M2{},1\M-{}5\M{-2}{}$}\H{${20}\M*2{288}\M l2{45}\M r2{32}\M*2{180}\M*2{288}\M l25\M r2{1440}\M*2$}%
\F\I\B\D-1440\\48240\\-19440
\E\D48240\\-1588320\\640080
\E\D-19440\\640080\\-257947
\J\C\H\B\D-1\\4\\10
\N-1\\58\\144
\N4\\-18\\-45
\N4\\-45\\-112
\N10\\-181\\-450
\N44\\-1101\\-2736
\N12\\-328\\-815
\N3\\-290\\-720
\J\C
%DUALITY%[[-1440,48240,-19440;48240,-1588320,640080;-19440,640080,-257947],[720,720,1],[-1,-1,4,4,10,44,12,3;4,58,-18,-45,-181,-1101,-328,-290;10,144,-45,-112,-450,-2736,-815,-720],300,8]

\medskip%
%------------------------------WEYL-GROUP-W302--------------------------------
%
\leavevmode\llap{}%
$W_{302}$%
\qquad\llap{22} lattices, $\chi=108$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$\infty\infty2\infty22\infty\infty\infty2\infty22\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{302.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}9\M1{}81\M-{}$}%
\G2%
\H{${36}\M{9,5}{\infty a}{36}\M{9,4}{\infty}{36}\M*24\M{3,2}{\infty b}4\M r2{162}\M l2{36}\M{9,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1895076\\-40176\\-5508
\E\D-40176\\846\\117
\E\D-5508\\117\\16
\J\C\hfil\penalty500%
\B\D-1\\55440\\-362880
\E\D0\\-1079\\7056
\E\D0\\-165\\1079
\J\C\H\B\D-1\\-10\\-270
\N-3\\-44\\-720
\N-5\\-100\\-1026
\N-1\\-26\\-166
\N-1\\-52\\4
\N-7\\-657\\1944
\N-3\\-512\\2340
\J\C
%EXPLICIT%[[1895076,-40176,-5508;-40176,846,117;-5508,117,16],[324,9,1],[-1,-3,-5,-1,-1,-7,-3,1,3,5,1,1,7,3;-10,-44,-100,-26,-52,-657,-512,-100,-44,-10,4,8,63,28;-270,-720,-1026,-166,4,1944,2340,990,1296,1746,310,284,1944,828],301,1]

\L

\A${L_{302.2}}$%
\F{$1\M{-2}28\M-3,1\M-{}9\M-{}81\M1{}$}%
\G2%
\H{${18}\M{36,23}{\infty b}{72}\M{36,13}{\infty z}{18}\M b22\M{12,11}{\infty a}8\M s2{324}\M s2{72}\M{36,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-1470312\\-725112\\-90720
\E\D-725112\\-357597\\-44703
\E\D-90720\\-44703\\-5350
\J\C\hfil\penalty500%
\B\D44039519\\-91012320\\13698720
\E\D21740144\\-44928305\\6762384
\E\D2857326\\-5904966\\888785
\J\C\H\B\D42910\\-88678\\13347
\N54863\\-113380\\17064
\N20691\\-42760\\6435
\N1772\\-3662\\551
\N451\\-932\\140
\N-1559\\3222\\-486
\N-811\\1676\\-252
\J\C
%EXPLICIT%[[-1470312,-725112,-90720;-725112,-357597,-44703;-90720,-44703,-5350],[648,9,1],[42910,54863,20691,1772,451,-1559,-811,780,15041,22999,6966,34501,473411,385283;-88678,-113380,-42760,-3662,-932,3222,1676,-1612,-31084,-47530,-14396,-71300,-978354,-796228;13347,17064,6435,551,140,-486,-252,243,4680,7155,2167,10732,147258,119844],301,2]

\L

\A${L_{302.3}}$%
\F{$1\M228\M17,1\M-{}9\M-{}81\M1{}$}%
\G m%
\H{${18}\M{36,23}{\infty a}{72}\M{36,31}{\infty z}{18}\M s22\M{12,11}{\infty b}8\M l2{81}\M r2{72}\M{36,19}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-2240136\\-133488\\-112752
\E\D-133488\\-7758\\-6921
\E\D-112752\\-6921\\-5467
\J\C\hfil\penalty500%
\B\D14785091\\-136284120\\-132392232
\E\D949601\\-8753111\\-8503146
\E\D673630\\-6209300\\-6031981
\J\C\H\B\D10662\\-98279\\-95472
\N13609\\-125444\\-121860
\N5120\\-47195\\-45846
\N436\\-4019\\-3904
\N105\\-968\\-940
\N-208\\1917\\1863
\N-197\\1816\\1764
\J\C
%EXPLICIT%[[-2240136,-133488,-112752;-133488,-7758,-6921;-112752,-6921,-5467],[648,9,1],[10662,13609,5120,436,105,-208,-197,203,3775,5745,1737,8587,58879,95809;-98279,-125444,-47195,-4019,-968,1917,1816,-1871,-34796,-52955,-16011,-79152,-542727,-883136;-95472,-121860,-45846,-3904,-940,1863,1764,-1818,-33804,-51444,-15554,-76892,-527229,-857916],301,3]

\L

\A${L_{302.4}}=\pfillwitharg2({L_{302.1}})$%
\F{$1\M31,1\M1{}9\M1{}81\M-{}$}\H{$9\M{18,5}{\infty}9\M{9,4}{\infty}9\M{}21\M{6,5}{\infty}1\M r2{162}\M l29\M{9,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D162\\0\\-81
\E\D0\\-153\\-9
\E\D-81\\-9\\40
\J\C\hfil\penalty500%
\B\D-7939\\1188\\-15552
\E\D-12642\\1891\\-24768
\E\D3087\\-462\\6047
\J\C\H\B\D5\\-1\\9
\N111\\-17\\216
\N364\\-55\\711
\N113\\-17\\221
\N287\\-43\\562
\N7939\\-1188\\15552
\N3243\\-485\\6354
\J\C
%IMPLICIT%[[162,0,-81;0,-153,-9;-81,-9,40],[81,9,1],[5,111,364,113,287,7939,3243,730,477,371,34,7,-1,-9;-1,-17,-55,-17,-43,-1188,-485,-109,-71,-55,-5,-1,0,1;9,216,711,221,562,15552,6354,1431,936,729,67,14,0,-18],301,4]

\L

\A${L_{302.5}}=\pfillwitharg2({L_{302.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}9\M-{}81\M1{}$}\H{${18}\M{18,5}{\infty b}{18}\M{18,13}{\infty}{18}\M s22\M{6,5}{\infty b}2\M{}2{81}\M{}2{18}\M{18,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D947538\\-20088\\-5508
\E\D-20088\\423\\117
\E\D-5508\\117\\32
\J\C\hfil\penalty500%
\B\D-1\\55440\\-181440
\E\D0\\-1079\\3528
\E\D0\\-330\\1079
\J\C\H\B\D-1\\-10\\-135
\N-3\\-44\\-360
\N-5\\-100\\-513
\N-1\\-26\\-83
\N-1\\-52\\2
\N-7\\-657\\972
\N-3\\-512\\1170
\J\C
%IMPLICIT%[[947538,-20088,-5508;-20088,423,117;-5508,117,32],[162,9,1],[-1,-3,-5,-1,-1,-7,-3,1,3,5,1,1,7,3;-10,-44,-100,-26,-52,-657,-512,-100,-44,-10,4,8,63,28;-135,-360,-513,-83,2,972,1170,495,648,873,155,142,972,414],301,5]

\L

\A${L_{302.6}}=\main({L_{302.3}})$%
\F{$1\M224\M17,1\M1{}9\M1{}81\M-{}$}\H{$9\M{36,23}{\infty}{36}\M{18,13}{\infty z}9\M{}21\M{12,11}{\infty}4\M b2{162}\M b2{36}\M{18,1}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-735156\\10044\\-45360
\E\D10044\\-126\\657
\E\D-45360\\657\\-2675
\J\C\hfil\penalty500%
\B\D-1466641\\-45506160\\13698720
\E\D18624\\577855\\-173952
\E\D-95157\\-2952483\\888785
\J\C\H\B\D-26\\-806\\243
\N-501\\-15542\\4680
\N-766\\-23765\\7155
\N-232\\-7198\\2167
\N-1149\\-35650\\10732
\N-15766\\-489177\\147258
\N-12831\\-398114\\119844
\J\C
%IMPLICIT%[[-735156,10044,-45360;10044,-126,657;-45360,657,-2675],[324,9,1],[-26,-501,-766,-232,-1149,-15766,-12831,-1429,-1827,-689,-59,-15,52,27;-806,-15542,-23765,-7198,-35650,-489177,-398114,-44339,-56690,-21380,-1831,-466,1611,838;243,4680,7155,2167,10732,147258,119844,13347,17064,6435,551,140,-486,-252],301,6]

\L

\A${L_{302.7}}=\pdualwitharg3(\pfillwitharg2({L_{302.1}}))$%
\F{$1\M31,1\M-{}9\M1{}81\M1{}$}\H{$9\M{18,13}{\infty}9\M{9,5}{\infty}9\M{}2{81}\M{6,1}{\infty}{81}\M r22\M l29\M{9,8}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D81\\0\\0
\E\D0\\-72\\-9
\E\D0\\-9\\-1
\J\C\hfil\penalty500%
\B\D-10\\45\\-243
\E\D-13\\64\\-351
\E\D-2\\10\\-55
\J\C\H\B\D2\\-17\\99
\N3\\-19\\108
\N5\\-26\\144
\N10\\-45\\243
\N17\\-63\\324
\N5\\-17\\85
\N17\\-55\\270
\J\C
%DUALITY%[[81,0,0;0,-72,-9;0,-9,-1],[81,9,1],[2,3,5,10,17,5,17,3,1,0,-1,1,1,5;-17,-19,-26,-45,-63,-17,-55,-8,-1,1,0,-27,-13,-55;99,108,144,243,324,85,270,36,0,-9,0,162,77,324],301,7]

\L

\A${L_{302.8}}=\pdualwitharg3(\pfillwitharg2({L_{302.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M1{}9\M-{}81\M-{}$}\H{${18}\M{18,13}{\infty b}{18}\M{18,5}{\infty}{18}\M s2{162}\M{6,1}{\infty b}{162}\M{}21\M{}2{18}\M{18,17}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-11502\\1296\\648
\E\D1296\\-144\\-81
\E\D648\\-81\\-5
\J\C\hfil\penalty500%
\B\D3023\\23760\\5832
\E\D-364\\-2861\\-702
\E\D-84\\-660\\-163
\J\C\H\B\D39\\307\\72
\N1\\8\\0
\N-9\\-71\\-18
\N-1\\-9\\0
\N163\\1278\\324
\N39\\306\\77
\N329\\2582\\648
\J\C
%DUALITY%[[-11502,1296,648;1296,-144,-81;648,-81,-5],[162,9,1],[39,1,-9,-1,163,39,329,101,111,149,253,341,45,287;307,8,-71,-9,1278,306,2582,793,872,1171,1989,2682,354,2258;72,0,-18,0,324,77,648,198,216,288,486,648,85,540],301,8]

\L

\A${L_{302.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{302.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M-{}9\M1{}81\M1{}$}\H{${36}\M{36,13}{\infty z}9\M{18,5}{\infty}{36}\M s2{324}\M{12,1}{\infty z}{81}\M{}22\M{}29\M{18,17}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D324\\162\\162
\E\D162\\40266\\648
\E\D162\\648\\89
\J\C\hfil\penalty500%
\B\D-8155\\-234\\16524
\E\D-99660\\-2861\\201960
\E\D-5436\\-156\\11015
\J\C\H\B\D1955\\56\\-3960
\N280\\8\\-567
\N71\\2\\-144
\N-1\\0\\0
\N1877\\54\\-3807
\N939\\27\\-1904
\N4035\\116\\-8181
\J\C
%DUALITY%[[324,162,162;162,40266,648;162,648,89],[162,18,1],[1955,280,71,-1,1877,939,4035,2575,1532,4459,8155,6277,1779,5931;56,8,2,0,54,27,116,74,44,128,234,180,51,170;-3960,-567,-144,0,-3807,-1904,-8181,-5220,-3105,-9036,-16524,-12717,-3604,-12015],301,9]

\L

\A${L_{302.10}}=\pdualwitharg3(\main({L_{302.3}}))$%
\F{$1\M224\M17,1\M-{}9\M1{}81\M1{}$}\H{$9\M{36,31}{\infty}{36}\M{18,5}{\infty z}9\M{}2{81}\M{12,7}{\infty}{324}\M b22\M b2{36}\M{18,17}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-83268\\3240\\1620
\E\D3240\\-126\\-63
\E\D1620\\-63\\-31
\J\C\hfil\penalty500%
\B\D8099\\244620\\-87480
\E\D-320\\-9665\\3456
\E\D-145\\-4379\\1565
\J\C\H\B\D25\\751\\-261
\N33\\982\\-324
\N13\\382\\-117
\N11\\315\\-81
\N5\\126\\0
\N0\\-1\\2
\N-1\\-26\\0
\J\C
%DUALITY%[[-83268,3240,1620;3240,-126,-63;1620,-63,-31],[324,9,1],[25,33,13,11,5,0,-1,0,7,12,34,175,30,221;751,982,382,315,126,-1,-26,4,226,373,1044,5310,907,6670;-261,-324,-117,-81,0,2,0,-9,-108,-153,-405,-1944,-326,-2376],301,10]

\L

\A${L_{302.11}}=\pdualwitharg2(\pfillwitharg2({L_{302.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}9\M1{}81\M-{}$}\H{${36}\M{36,5}{\infty z}9\M{18,13}{\infty}{36}\M s24\M{12,5}{\infty z}1\M{}2{162}\M{}29\M{18,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D23743206\\-214002\\11722806
\E\D-214002\\1872\\-105660
\E\D11722806\\-105660\\5787937
\J\C\hfil\penalty500%
\B\D-7170121\\-31752\\14521680
\E\D-243430\\-1079\\493020
\E\D-3540800\\-15680\\7171199
\J\C\H\B\D1502\\7\\-3042
\N-5888\\-26\\11925
\N-47184\\-209\\95562
\N-15570\\-69\\31534
\N-20984\\-93\\42499
\N-590951\\-2619\\1196856
\N-243470\\-1079\\493101
\J\C
%DUALITY%[[23743206,-214002,11722806;-214002,1872,-105660;11722806,-105660,5787937],[162,18,1],[1502,-5888,-47184,-15570,-20984,-590951,-243470,-112152,-38372,-63466,-6560,-1146,-6559,40;7,-26,-209,-69,-93,-2619,-1079,-497,-170,-281,-29,-5,-27,1;-3042,11925,95562,31534,42499,1196856,493101,227142,77715,128538,13286,2321,13284,-81],301,11]

\L

\A${L_{302.12}}=\pdualwitharg3({L_{302.1}})$%
\F{$1\M2{{\rm II}}4\M11,1\M-{}9\M1{}81\M1{}$}\H{${36}\M{9,4}{\infty b}{36}\M{9,5}{\infty}{36}\M*2{324}\M{3,1}{\infty a}{324}\M r22\M l2{36}\M{9,8}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-23004\\1296\\0
\E\D1296\\-72\\-9
\E\D0\\-9\\80
\J\C\hfil\penalty500%
\B\D3023\\53352\\5832
\E\D-182\\-3212\\-351
\E\D98\\1729\\188
\J\C\H\B\D39\\686\\72
\N1\\16\\0
\N-9\\-160\\-18
\N-1\\-18\\0
\N163\\2880\\324
\N39\\689\\77
\N329\\5812\\648
\J\C
%DUALITY%[[-23004,1296,0;1296,-72,-9;0,-9,80],[324,9,1],[39,1,-9,-1,163,39,329,101,111,149,253,341,45,287;686,16,-160,-18,2880,689,5812,1784,1960,2630,4464,6012,793,5056;72,0,-18,0,324,77,648,198,216,288,486,648,85,540],301,12]

\L

\A${L_{302.13}}=\pdualwitharg3({L_{302.2}})$%
\F{$1\M{-2}28\M-3,1\M1{}9\M-{}81\M-{}$}\H{${18}\M{36,31}{\infty b}{72}\M{36,5}{\infty z}{18}\M b2{162}\M{12,7}{\infty b}{648}\M s24\M s2{72}\M{36,17}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-8774568\\-4363632\\23328
\E\D-4363632\\-2170053\\11601
\E\D23328\\11601\\-62
\J\C\hfil\penalty500%
\B\D-1608337\\3326832\\17251056
\E\D-799496\\1653751\\8575416
\E\D4234\\-8758\\-45415
\J\C\H\B\D-726\\1502\\7839
\N-949\\1964\\10368
\N-369\\764\\4095
\N-304\\630\\3483
\N-121\\252\\1620
\N1\\-2\\2
\N25\\-52\\-324
\J\C
%DUALITY%[[-8774568,-4363632,23328;-4363632,-2170053,11601;23328,11601,-62],[648,9,1],[-726,-949,-369,-304,-121,1,25,-4,-219,-361,-1010,-5135,-877,-6449;1502,1964,764,630,252,-2,-52,8,452,746,2088,10620,1814,13340;7839,10368,4095,3483,1620,2,-324,-9,2160,3735,10611,54756,9394,69228],301,13]

\L

\A${L_{302.14}}=\pdualwitharg3({L_{302.3}})$%
\F{$1\M228\M17,1\M1{}9\M-{}81\M-{}$}\H{${18}\M{36,31}{\infty a}{72}\M{36,23}{\infty z}{18}\M s2{162}\M{12,7}{\infty a}{648}\M l21\M r2{72}\M{36,35}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-146713032\\108216\\217728
\E\D108216\\-63\\-162
\E\D217728\\-162\\-323
\J\C\hfil\penalty500%
\B\D4109939\\220404240\\2659479480
\E\D-1888\\-101249\\-1221696
\E\D-6195\\-332220\\-4008691
\J\C\H\B\D286\\15335\\185067
\N357\\19136\\231012
\N130\\6965\\84123
\N92\\4923\\59535
\N5\\252\\3240
\N-1\\-54\\-647
\N-1\\-52\\-648
\J\C
%DUALITY%[[-146713032,108216,217728;108216,-63,-162;217728,-162,-323],[648,9,1],[286,357,130,92,5,-1,-1,9,115,165,439,2119,178,2597;15335,19136,6965,4923,252,-54,-52,485,6176,8855,23553,113652,9546,139268;185067,231012,84123,59535,3240,-647,-648,5823,74412,106767,284067,1371168,115181,1680480],301,14]

\L

\A${L_{302.15}}=\pdualwitharg{2.3}({L_{302.1}})$%
\F{$1\M114\M2{{\rm II}},1\M-{}9\M1{}81\M1{}$}\H{${36}\M{18,13}{\infty z}9\M{9,5}{\infty}{36}\M b2{324}\M{6,1}{\infty z}{81}\M r28\M l29\M{9,8}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D211248\\207684\\53460
\E\D207684\\204480\\52560
\E\D53460\\52560\\13529
\J\C\hfil\penalty500%
\B\D-141724\\-3393\\573156
\E\D-134121\\-3212\\542412
\E\D-35838\\-858\\144935
\J\C\H\B\D1207\\28\\-4878
\N176\\4\\-711
\N40\\1\\-162
\N-41\\0\\162
\N1060\\27\\-4293
\N1081\\27\\-4376
\N2337\\58\\-9459
\J\C
%DUALITY%[[211248,207684,53460;207684,204480,52560;53460,52560,13529],[324,36,1],[1207,176,40,-41,1060,1081,2337,1508,910,2675,4928,3827,2177,3636;28,4,1,0,27,27,58,37,22,64,117,90,51,85;-4878,-711,-162,162,-4293,-4376,-9459,-6102,-3681,-10818,-19926,-15471,-8800,-14697],301,15]

\L

\A${L_{302.16}}=\pdualwitharg2({L_{302.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}9\M1{}81\M-{}$}\H{${36}\M{18,5}{\infty z}9\M{9,4}{\infty}{36}\M b24\M{6,5}{\infty z}1\M r2{648}\M l29\M{9,1}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D94972824\\-428004\\23445612
\E\D-428004\\1872\\-105660
\E\D23445612\\-105660\\5787937
\J\C\hfil\penalty500%
\B\D-7170121\\-63504\\29043360
\E\D-121715\\-1079\\493020
\E\D-1770400\\-15680\\7171199
\J\C\H\B\D751\\7\\-3042
\N-2944\\-26\\11925
\N-23592\\-209\\95562
\N-7785\\-69\\31534
\N-10492\\-93\\42499
\N-590951\\-5238\\2393712
\N-121735\\-1079\\493101
\J\C
%DUALITY%[[94972824,-428004,23445612;-428004,1872,-105660;23445612,-105660,5787937],[324,36,1],[751,-2944,-23592,-7785,-10492,-590951,-121735,-56076,-19186,-31733,-3280,-573,-6559,20;7,-26,-209,-69,-93,-5238,-1079,-497,-170,-281,-29,-5,-54,1;-3042,11925,95562,31534,42499,2393712,493101,227142,77715,128538,13286,2321,26568,-81],301,16]

\L

\A${L_{302.17}}=\pdualwitharg2(\main({L_{302.3}}))$%
\F{$1\M174\M22,1\M1{}9\M1{}81\M-{}$}\H{${36}\M{36,5}{\infty}{36}\M{9,4}{\infty b}{36}\M{}24\M{12,5}{\infty}4\M*2{648}\M*2{36}\M{9,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D151508232\\39136932\\37549656
\E\D39136932\\10109700\\9699660
\E\D37549656\\9699660\\9306271
\J\C\hfil\penalty500%
\B\D494128133\\2236032\\-1996077816
\E\D127697147\\577855\\-515844828
\E\D122464237\\554176\\-494705989
\J\C\H\B\D1167\\7\\-4716
\N11687\\56\\-47214
\N36350\\169\\-146844
\N11091\\51\\-44804
\N27715\\126\\-111958
\N762919\\3456\\-3081888
\N310919\\1406\\-1255986
\J\C
%DUALITY%[[151508232,39136932,37549656;39136932,10109700,9699660;37549656,9699660,9306271],[324,36,1],[1167,11687,36350,11091,27715,762919,310919,69548,44885,34365,3052,571,803,227;7,56,169,51,126,3456,1406,313,200,151,13,2,0,2;-4716,-47214,-146844,-44804,-111958,-3081888,-1255986,-280944,-181314,-138816,-12328,-2306,-3240,-918],301,17]

\L

\A${L_{302.18}}=\pdualwitharg{2.3}(\main({L_{302.3}}))$%
\F{$1\M174\M22,1\M-{}9\M1{}81\M1{}$}\H{${36}\M{36,13}{\infty}{36}\M{9,5}{\infty a}{36}\M{}2{324}\M{12,1}{\infty}{324}\M*28\M*2{36}\M{9,8}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D61560\\9396\\15228
\E\D9396\\4788\\2340
\E\D15228\\2340\\3767
\J\C\hfil\penalty500%
\B\D-2223775\\-42624\\9014976
\E\D-504189\\-9665\\2043936
\E\D-550935\\-10560\\2233439
\J\C\H\B\D16322\\313\\-66168
\N10421\\200\\-42246
\N7859\\151\\-31860
\N6074\\117\\-24624
\N919\\18\\-3726
\N-1\\0\\4
\N111\\2\\-450
\J\C
%DUALITY%[[61560,9396,15228;9396,4788,2340;15228,2340,3767],[324,36,1],[16322,10421,7859,6074,919,-1,111,373,2935,8836,23977,59183,20035,73347;313,200,151,117,18,0,2,7,56,169,459,1134,384,1406;-66168,-42246,-31860,-24624,-3726,4,-450,-1512,-11898,-35820,-97200,-239922,-81220,-297342],301,18]

\L

\A${L_{302.19}}=\pdualwitharg{2.3}({L_{302.3}})$%
\F{$1\M178\M22,1\M-{}9\M1{}81\M1{}$}\H{${144}\M{72,49}{\infty z}{36}\M{18,5}{\infty a}{144}\M s2{1296}\M{24,1}{\infty z}{324}\M l28\M r2{36}\M{18,17}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-377784\\-42768\\648
\E\D-42768\\-4824\\72
\E\D648\\72\\-1
\J\C\hfil\penalty500%
\B\D-1009\\11592\\163296
\E\D-116\\1333\\18792
\E\D2\\-23\\-325
\J\C\H\B\D-5\\61\\1008
\N0\\1\\54
\N1\\-11\\-144
\N-1\\9\\0
\N-13\\144\\1782
\N-6\\67\\856
\N-25\\280\\3618
\J\C
%DUALITY%[[-377784,-42768,648;-42768,-4824,72;648,72,-1],[648,72,1],[-5,0,1,-1,-13,-6,-25,-15,-8,-21,-35,-23,-6,-19;61,1,-11,9,144,67,280,169,91,241,405,270,71,226;1008,54,-144,0,1782,856,3618,2232,1242,3384,5832,4050,1088,3510],301,19]

\L

\A${L_{302.20}}=\pdualwitharg{2.3}({L_{302.2}})$%
\F{$1\M-38\M{-2}2,1\M-{}9\M1{}81\M1{}$}\H{${144}\M{72,13}{\infty z}{36}\M{18,5}{\infty b}{144}\M*2{1296}\M{24,13}{\infty z}{324}\M s28\M s2{36}\M{18,17}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-21477960\\-4262544\\83592
\E\D-4262544\\-843336\\16560
\E\D83592\\16560\\-325
\J\C\hfil\penalty500%
\B\D168353\\1174896\\103161600
\E\D33652\\234847\\20620800
\E\D-658\\-4592\\-403201
\J\C\H\B\D185\\1289\\113256
\N18\\125\\10998
\N-19\\-133\\-11664
\N-35\\-243\\-21384
\N193\\1350\\118422
\N101\\706\\61948
\N439\\3068\\269226
\J\C
%DUALITY%[[-21477960,-4262544,83592;-4262544,-843336,16560;83592,16560,-325],[648,72,1],[185,18,-19,-35,193,101,439,285,170,489,881,653,181,595;1289,125,-133,-243,1350,706,3068,1991,1187,3413,6147,4554,1262,4148;113256,10998,-11664,-21384,118422,61948,269226,174744,104202,299664,539784,399978,110852,364374],301,20]

\L

\A${L_{302.21}}=\pdualwitharg2({L_{302.3}})$%
\F{$1\M178\M22,1\M1{}9\M1{}81\M-{}$}\H{${144}\M{72,41}{\infty z}{36}\M{18,13}{\infty a}{144}\M s2{16}\M{24,17}{\infty z}4\M l2{648}\M r2{36}\M{18,1}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-1811160\\-362232\\-894240
\E\D-362232\\-72432\\-178848
\E\D-894240\\-178848\\-441521
\J\C\hfil\penalty500%
\B\D-254719\\1908\\515160
\E\D-50730\\379\\102600
\E\D-125757\\942\\254339
\J\C\H\B\D-928\\19\\1872
\N-63\\4\\126
\N142\\1\\-288
\N16\\-1\\-32
\N-141\\-1\\286
\N-5755\\-18\\11664
\N-2745\\-5\\5562
\J\C
%DUALITY%[[-1811160,-362232,-894240;-362232,-72432,-178848;-894240,-178848,-441521],[648,72,1],[-928,-63,142,16,-141,-5755,-2745,-1742,-1005,-2812,-550,-393,-8663,-3129;19,4,1,-1,-1,-18,-5,1,4,19,5,5,126,49;1872,126,-288,-32,286,11664,5562,3528,2034,5688,1112,794,17496,6318],301,21]

\L

\A${L_{302.22}}=\pdualwitharg2({L_{302.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}9\M1{}81\M-{}$}\H{${144}\M{72,5}{\infty z}{36}\M{18,13}{\infty b}{144}\M*2{16}\M{24,5}{\infty z}4\M s2{648}\M s2{36}\M{18,1}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-16612776\\-400464\\-165888
\E\D-400464\\-9576\\-3960
\E\D-165888\\-3960\\-1637
\J\C\hfil\penalty500%
\B\D2897\\-724500\\1460592
\E\D64\\-16001\\32256
\E\D26\\-6500\\13103
\J\C\H\B\D-11\\2575\\-5112
\N-4\\949\\-1890
\N-3\\721\\-1440
\N1\\-237\\472
\N3\\-720\\1438
\N95\\-22860\\45684
\N41\\-9878\\19746
\J\C
%DUALITY%[[-16612776,-400464,-165888;-400464,-9576,-3960;-165888,-3960,-1637],[648,72,1],[-11,-4,-3,1,3,95,41,21,8,13,1,-1,-41,-19;2575,949,721,-237,-720,-22860,-9878,-5075,-1949,-3221,-263,220,9360,4378;-5112,-1890,-1440,472,1438,45684,19746,10152,3906,6480,536,-430,-18468,-8658],301,22]

\medskip%
%------------------------------WEYL-GROUP-W303--------------------------------
%
\leavevmode\llap{}%
$W_{303}$%
\qquad\llap{16} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{303.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M1{}5\M-{}25\M-{}$}%
\G2%
\H{${24}\M r2{50}\M s26\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-877800\\-352200\\4800
\E\D-352200\\-141310\\1925
\E\D4800\\1925\\-26
\J\C\hfil\penalty500%
\B\D-13201\\34800\\138000
\E\D-5313\\14006\\55545
\E\D77\\-203\\-806
\J\C\H\B\D-55\\144\\504
\N-2\\5\\0
\N8\\-21\\-78
\N5\\-13\\-40
\J\C
%EXPLICIT%[[-877800,-352200,4800;-352200,-141310,1925;4800,1925,-26],[600,5,1],[-55,-2,8,5,-209,-163,-41,-16;144,5,-21,-13,552,430,108,42;504,0,-78,-40,2256,1725,423,155],302,1]

\L

\A${L_{303.2}}=\pfillwitharg2({L_{303.1}})$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M1{}5\M-{}25\M-{}$}\H{$6\M r2{50}\M s26\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D19950\\-8250\\-300
\E\D-8250\\3410\\125
\E\D-300\\125\\4
\J\C\hfil\penalty500%
\B\D-361\\-840\\-600
\E\D153\\356\\255
\E\D3\\7\\4
\J\C\H\B\D23\\54\\18
\N43\\100\\75
\N13\\30\\33
\N7\\16\\25
\J\C
%IMPLICIT%[[19950,-8250,-300;-8250,3410,125;-300,125,4],[150,5,1],[23,43,13,7,13,2,-4,-4;54,100,30,16,30,5,-9,-9;18,75,33,25,42,0,-18,-20],302,2]

\L

\A${L_{303.3}}=\pdualwitharg5(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M-{}5\M-{}25\M1{}$}\H{${150}\M r22\M s2{150}\M s2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-8850\\300\\-150
\E\D300\\-10\\5
\E\D-150\\5\\-2
\J\C\hfil\penalty500%
\B\D959\\29280\\9600
\E\D-36\\-1099\\-360
\E\D14\\427\\139
\J\C\H\B\D-121\\-3690\\-1200
\N-6\\-182\\-57
\N-26\\-780\\-225
\N0\\2\\5
\J\C
%DUALITY%[[-8850,300,-150;300,-10,5;-150,5,-2],[150,5,1],[-121,-6,-26,0,1,0,-4,-2;-3690,-182,-780,2,30,-1,-135,-63;-1200,-57,-225,5,0,-3,-75,-25],302,3]

\L

\A${L_{303.4}}=\pdualwitharg2(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{$3\M r2{100}\M s2{12}\M s2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D119100\\-9750\\57900
\E\D-9750\\680\\-4750
\E\D57900\\-4750\\28147
\J\C\hfil\penalty500%
\B\D4364\\765\\-8850
\E\D2037\\356\\-4130
\E\D2328\\408\\-4721
\J\C\H\B\D-1922\\-336\\3897
\N-5006\\-875\\10150
\N-944\\-165\\1914
\N-74\\-13\\150
\J\C
%DUALITY%[[119100,-9750,57900;-9750,680,-4750;57900,-4750,28147],[150,10,1],[-1922,-5006,-944,-74,176,641,71,-217;-336,-875,-165,-13,30,110,12,-38;3897,10150,1914,150,-357,-1300,-144,440],302,4]

\L

\A${L_{303.5}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${75}\M r24\M s2{300}\M s2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D22800\\-450\\11250
\E\D-450\\320\\-220
\E\D11250\\-220\\5551
\J\C\hfil\penalty500%
\B\D292559\\4320\\-592800
\E\D-74359\\-1099\\150670
\E\D143842\\2124\\-291461
\J\C\H\B\D-36533\\-540\\74025
\N-3582\\-53\\7258
\N-15176\\-225\\30750
\N74\\1\\-150
\J\C
%DUALITY%[[22800,-450,11250;-450,320,-220;11250,-220,5551],[150,10,1],[-36533,-3582,-15176,74,-37,-75,-3109,-1293;-540,-53,-225,1,0,-1,-45,-19;74025,7258,30750,-150,75,152,6300,2620],302,5]

\L

\A${L_{303.6}}=\pdualwitharg3(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M-{}5\M1{}25\M1{}$}\H{$2\M r2{150}\M s22\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D13650\\-5250\\-5100
\E\D-5250\\1020\\1875
\E\D-5100\\1875\\1898
\J\C\hfil\penalty500%
\B\D-7961\\2040\\-23400
\E\D-1393\\356\\-4095
\E\D2587\\-663\\7604
\J\C\H\B\D875\\-224\\2572
\N3419\\-875\\10050
\N215\\-55\\632
\N51\\-13\\150
\J\C
%DUALITY%[[13650,-5250,-5100;-5250,1020,1875;-5100,1875,1898],[150,15,1],[875,3419,215,51,-79,-434,-16,148;-224,-875,-55,-13,20,110,4,-38;2572,10050,632,150,-232,-1275,-47,435],302,6]

\L

\A${L_{303.7}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M1{}5\M1{}25\M-{}$}\H{${50}\M r26\M s2{50}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D15450\\-300\\-5250
\E\D-300\\480\\105
\E\D-5250\\105\\1784
\J\C\hfil\penalty500%
\B\D-119141\\2520\\-350700
\E\D51911\\-1099\\152805
\E\D40848\\-864\\120239
\J\C\H\B\D17003\\-360\\50050
\N2501\\-53\\7362
\N3533\\-75\\10400
\N-51\\1\\-150
\J\C
%DUALITY%[[15450,-300,-5250;-300,480,105;-5250,105,1784],[150,15,1],[17003,2501,3533,-51,17,52,722,902;-360,-53,-75,1,0,-1,-15,-19;50050,7362,10400,-150,50,153,2125,2655],302,7]

\L

\A${L_{303.8}}=\pdualwitharg5({L_{303.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M-{}5\M-{}25\M1{}$}\H{${600}\M r22\M s2{150}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-143400\\1200\\-600
\E\D1200\\-10\\5
\E\D-600\\5\\-2
\J\C\hfil\penalty500%
\B\D2039\\246840\\40800
\E\D-18\\-2179\\-360
\E\D7\\847\\139
\J\C\H\B\D1\\120\\0
\N0\\-1\\-3
\N-2\\-255\\-75
\N-1\\-123\\-25
\J\C
%DUALITY%[[-143400,1200,-600;1200,-10,5;-600,5,-2],[600,5,1],[1,0,-2,-1,-121,-3,-13,0;120,-1,-255,-123,-14640,-362,-1560,2;0,-3,-75,-25,-2400,-57,-225,5],302,8]

\L

\A${L_{303.9}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$1\M r2{300}\M s24\M s2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6955800\\377250\\3332700
\E\D377250\\20460\\180750
\E\D3332700\\180750\\1596781
\J\C\hfil\penalty500%
\B\D-94436\\6545\\196350
\E\D-5151\\356\\10710
\E\D-45248\\3136\\94079
\J\C\H\B\D-207\\9\\431
\N-1371\\100\\2850
\N-59\\10\\122
\N71\\16\\-150
\J\C
%DUALITY%[[6955800,377250,3332700;377250,20460,180750;3332700,180750,1596781],[150,30,1],[-207,-1371,-59,71,5,-144,-42,-172;9,100,10,16,5,5,-3,-9;431,2850,122,-150,-11,300,88,360],302,9]

\L

\A${L_{303.10}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{303.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${25}\M r2{12}\M s2{100}\M s2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3765900\\-15150\\-1804650
\E\D-15150\\-60\\-7260
\E\D-1804650\\-7260\\-864803
\J\C\hfil\penalty500%
\B\D-1268741\\-244915\\2649900
\E\D-5688\\-1099\\11880
\E\D-607984\\-117364\\1269839
\J\C\H\B\D-3148\\-615\\6575
\N-879\\-182\\1836
\N-1101\\-260\\2300
\N115\\2\\-240
\J\C
%DUALITY%[[-3765900,-15150,-1804650;-15150,-60,-7260;-1804650,-7260,-864803],[150,30,1],[-3148,-879,-1101,115,-12,-69,-479,-431;-615,-182,-260,2,5,-1,-45,-63;6575,1836,2300,-240,25,144,1000,900],302,10]

\L

\A${L_{303.11}}=\pdualwitharg3({L_{303.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M-{}5\M1{}25\M1{}$}\H{$8\M r2{150}\M s22\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11400\\-600\\600
\E\D-600\\30\\-45
\E\D600\\-45\\-82
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-7\\-119\\15
\E\D-56\\-944\\119
\J\C\H\B\D7\\120\\-16
\N-1\\-15\\0
\N-1\\-17\\2
\N0\\-1\\0
\J\C
%DUALITY%[[11400,-600,600;-600,30,-45;600,-45,-82],[600,15,1],[7,-1,-1,0,49,106,8,7;120,-15,-17,-1,824,1785,135,119;-16,0,2,0,-104,-225,-17,-15],302,11]

\L

\A${L_{303.12}}=\pdualwitharg{3.5}({L_{303.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M1{}5\M1{}25\M-{}$}\H{${200}\M r26\M s2{50}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-7495800\\339000\\-28200
\E\D339000\\-15330\\1275
\E\D-28200\\1275\\-106
\J\C\hfil\penalty500%
\B\D-13921\\-412960\\-1252800
\E\D624\\18511\\56160
\E\D-51\\-1513\\-4591
\J\C\H\B\D109\\3200\\9400
\N7\\203\\573
\N7\\195\\475
\N-2\\-63\\-225
\J\C
%DUALITY%[[-7495800,339000,-28200;339000,-15330,1275;-28200,1275,-106],[600,15,1],[109,7,7,-2,11,2,8,5;3200,203,195,-63,360,64,250,152;9400,573,475,-225,1400,237,875,495],302,12]

\L

\A${L_{303.13}}=\pdualwitharg2({L_{303.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M1{}25\M1{}$}\H{$3\M r2{400}\M s2{48}\M*2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2600400\\465000\\-13200
\E\D465000\\83120\\-2360
\E\D-13200\\-2360\\67
\J\C\hfil\penalty500%
\B\D-586\\585\\-93600
\E\D-107\\106\\-17120
\E\D3\\-3\\479
\J\C\H\B\D2\\-6\\177
\N14\\-15\\2200
\N4\\3\\888
\N2\\7\\640
\J\C
%DUALITY%[[2600400,465000,-13200;465000,83120,-2360;-13200,-2360,67],[600,40,1],[2,14,4,2,1,1,-1,-1;-6,-15,3,7,3,0,-6,-8;177,2200,888,640,303,200,-408,-480],302,13]

\L

\A${L_{303.14}}=\pdualwitharg{2.5}({L_{303.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M-{}$}\H{${75}\M r2{16}\M s2{1200}\M*2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2050800\\353400\\-14400
\E\D353400\\-60880\\2480
\E\D-14400\\2480\\-101
\J\C\hfil\penalty500%
\B\D12959\\164160\\2188800
\E\D-2223\\-28159\\-375440
\E\D90\\1140\\15199
\J\C\H\B\D1\\15\\225
\N-1\\-11\\-128
\N-31\\-375\\-4800
\N-11\\-137\\-1800
\J\C
%DUALITY%[[-2050800,353400,-14400;353400,-60880,2480;-14400,2480,-101],[600,40,1],[1,-1,-31,-11,-136,-26,-104,2;15,-11,-375,-137,-1725,-331,-1335,23;225,-128,-4800,-1800,-23025,-4432,-18000,280],302,14]

\L

\A${L_{303.15}}=\pdualwitharg{2.3}({L_{303.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M-{}25\M-{}$}\H{$1\M r2{1200}\M s2{16}\M*2{240}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1200\\-27000\\-13200
\E\D-27000\\499440\\244200
\E\D-13200\\244200\\119401
\J\C\hfil\penalty500%
\B\D89\\-4395\\9000
\E\D-1104\\53911\\-110400
\E\D-540\\26370\\-54001
\J\C\H\B\D5\\-229\\469
\N89\\-4395\\9000
\N7\\-379\\776
\N7\\-469\\960
\J\C
%DUALITY%[[1200,-27000,-13200;-27000,499440,244200;-13200,244200,119401],[600,120,1],[5,89,7,7,1,1,-1,-1;-229,-4395,-379,-469,-64,0,86,176;469,9000,776,960,131,0,-176,-360],302,15]

\L

\A${L_{303.16}}=\pdualwitharg{2.3.5}({L_{303.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M1{}$}\H{${25}\M r2{48}\M s2{400}\M*2{240}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-135600\\-55800\\15000
\E\D-55800\\-21840\\5880
\E\D15000\\5880\\-1583
\J\C\hfil\penalty500%
\B\D-1226\\-92925\\-357000
\E\D-441\\-33454\\-128520
\E\D119\\9027\\34679
\J\C\H\B\D1\\85\\325
\N0\\13\\48
\N-6\\-415\\-1600
\N-8\\-593\\-2280
\J\C
%DUALITY%[[-135600,-55800,15000;-55800,-21840,5880;15000,5880,-1583],[600,120,1],[1,0,-6,-8,-36,-21,-29,1;85,13,-415,-593,-2740,-1606,-2240,62;325,48,-1600,-2280,-10525,-6168,-8600,240],302,16]

\medskip%
%------------------------------WEYL-GROUP-W304--------------------------------
%
\leavevmode\llap{}%
$W_{304}$%
\qquad\llap{36} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2|22\slashtwo22|22\slashtwo2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{304.1}}$%
\F{$1\M{-2}28\M-5,1\M-{}3\M-{}9\M-{},1\M-{}5\M1{}25\M-{}$}%
\G{23,3m,3,2,m}%
\H{${200}\M*2{180}\M*28\M b2{450}\M b22\M b2{1800}\M*2{20}\M*2{72}\M b2{50}\M b2{18}\M b2$}%
\F\I\B\D-12202200\\2309400\\12600
\E\D2309400\\-437070\\-2385
\E\D12600\\-2385\\-13
\J\C\H\B\D-13\\-60\\-1600
\N-5\\-24\\-450
\N1\\4\\232
\N17\\75\\2700
\N2\\9\\286
\N119\\540\\16200
\N7\\32\\910
\N13\\60\\1584
\N1\\5\\50
\N-2\\-9\\-288
\J\C
%EXPLICIT%[[-12202200,2309400,12600;2309400,-437070,-2385;12600,-2385,-13],[1800,15,1],[-13,-5,1,17,2,119,7,13,1,-2;-60,-24,4,75,9,540,32,60,5,-9;-1600,-450,232,2700,286,16200,910,1584,50,-288],303,1]

\L

\A${L_{304.2}}$%
\F{$1\M2216\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}%
\G{5,3m,3,m}%
\H{${400}\M b2{90}\M l2{16}\M{}2{225}\M{}21\M{}2{3600}\M r2{10}\M b2{144}\M*2{100}\M*2{36}\M*2$}%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D-433292400\\-2851200\\298800
\E\D-2851200\\-18735\\1965
\E\D298800\\1965\\-206
\J\C\H\B\D3\\320\\7400
\N4\\444\\10035
\N5\\560\\12592
\N14\\1575\\35325
\N1\\113\\2528
\N91\\10320\\230400
\N2\\228\\5075
\N5\\576\\12744
\N-1\\-110\\-2500
\N-1\\-114\\-2538
\J\C
%EXPLICIT%[[-433292400,-2851200,298800;-2851200,-18735,1965;298800,1965,-206],[3600,15,1],[3,4,5,14,1,91,2,5,-1,-1;320,444,560,1575,113,10320,228,576,-110,-114;7400,10035,12592,35325,2528,230400,5075,12744,-2500,-2538],303,2]

\L

\A${L_{304.3}}=\pfillwitharg{2.3}({L_{304.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M-{}5\M1{}25\M-{}$}\H{$2\M{}25\M{}2{50}\M r22\M s2{50}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1050\\-150\\0
\E\D-150\\20\\-5
\E\D0\\-5\\-17
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-4\\-29\\10
\E\D-12\\-84\\29
\J\C\H\B\D5\\34\\-12
\N2\\13\\-5
\N-1\\-10\\0
\N-1\\-7\\2
\N-1\\-5\\0
\J\C
%IMPLICIT%[[1050,-150,0;-150,20,-5;0,-5,-17],[150,5,1],[5,2,-1,-1,-1,3,6,41,5,21;34,13,-10,-7,-5,22,43,290,35,145;-12,-5,0,2,0,-8,-15,-100,-12,-50],303,3]

\L

\A${L_{304.4}}=\main(\pfillwitharg3({L_{304.1}}))$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$4\M r2{10}\M l2{100}\M{}21\M{}2{25}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-23100\\-900\\-900
\E\D-900\\-35\\-35
\E\D-900\\-35\\-34
\J\C\hfil\penalty500%
\B\D-1\\-720\\900
\E\D0\\-29\\35
\E\D0\\-24\\29
\J\C\H\B\D-1\\32\\-8
\N-1\\38\\-15
\N-3\\160\\-100
\N0\\5\\-6
\N1\\-5\\-25
\J\C
%IMPLICIT%[[-23100,-900,-900;-900,-35,-35;-900,-35,-34],[300,5,1],[-1,-1,-3,0,1,1,1,3,0,-1;32,38,160,5,-5,-16,-22,-80,-1,25;-8,-15,-100,-6,-25,-12,-5,0,1,0],303,4]

\L

\A${L_{304.5}}=\pfillwitharg5({L_{304.2}})$%
\F{$1\M2216\M11,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{${16}\M r2{90}\M b2{16}\M*2{36}\M*24\M*2{144}\M b2{10}\M l2{144}\M{}21\M{}29\M{}2$}%
\F\I\B\D-18192240\\-31680\\64800
\E\D-31680\\-51\\111
\E\D64800\\111\\-230
\J\C\H\B\D21\\3328\\7520
\N22\\3480\\7875
\N7\\1104\\2504
\N-1\\-162\\-360
\N-1\\-158\\-358
\N5\\816\\1800
\N4\\640\\1435
\N47\\7488\\16848
\N3\\477\\1075
\N10\\1587\\3582
\J\C
%IMPLICIT%[[-18192240,-31680,64800;-31680,-51,111;64800,111,-230],[720,3,1],[21,22,7,-1,-1,5,4,47,3,10;3328,3480,1104,-162,-158,816,640,7488,477,1587;7520,7875,2504,-360,-358,1800,1435,16848,1075,3582],303,5]

\L

\A${L_{304.6}}=\main(\pfillwitharg3({L_{304.2}}))$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M-{}5\M1{}25\M-{}$}\H{${200}\M{}25\M{}28\M r2{50}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-46200\\-1800\\-2400
\E\D-1800\\-70\\-95
\E\D-2400\\-95\\-107
\J\C\hfil\penalty500%
\B\D-901\\20880\\1800
\E\D-35\\811\\70
\E\D-45\\1044\\89
\J\C\H\B\D97\\-2240\\-200
\N7\\-161\\-15
\N7\\-160\\-16
\N-1\\25\\0
\N-1\\23\\2
\J\C
%IMPLICIT%[[-46200,-1800,-2400;-1800,-70,-95;-2400,-95,-107],[600,5,1],[97,7,7,-1,-1,3,3,13,26,6;-2240,-161,-160,25,23,-80,-71,-304,-605,-139;-200,-15,-16,0,2,0,-5,-24,-50,-12],303,6]

\L

\A${L_{304.7}}=\pfillwitharg3({L_{304.1}})$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M-{}5\M1{}25\M-{}$}\H{${200}\M*2{20}\M*28\M b2{50}\M b22\M b2$}\relax$\,(\times2)$%
\F\I\B\D4200\\-1800\\-600
\E\D-1800\\770\\245
\E\D-600\\245\\-17
\J\C\hfil\penalty500%
\B\D-3361\\-8160\\1200
\E\D1372\\3331\\-490
\E\D-84\\-204\\29
\J\C\H\B\D601\\1460\\-200
\N93\\226\\-30
\N51\\124\\-16
\N2\\5\\0
\N-7\\-17\\2
\J\C
%IMPLICIT%[[4200,-1800,-600;-1800,770,245;-600,245,-17],[600,5,1],[601,93,51,2,-7,-41,19,61,138,35;1460,226,124,5,-17,-100,46,148,335,85;-200,-30,-16,0,2,0,-10,-24,-50,-12],303,7]

\L

\A${L_{304.8}}=\pfillwitharg3({L_{304.2}})$%
\F{$1\M2216\M11,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{${400}\M r2{10}\M b2{16}\M*2{100}\M*24\M*2{400}\M b2{10}\M l2{16}\M{}2{25}\M{}21\M{}2$}%
\F\I\B\D-99884400\\63600\\146400
\E\D63600\\-35\\-95
\E\D146400\\-95\\-214
\J\C\H\B\D97\\18800\\58000
\N7\\1358\\4185
\N7\\1360\\4184
\N-1\\-190\\-600
\N-1\\-194\\-598
\N3\\560\\1800
\N3\\578\\1795
\N13\\2512\\7776
\N13\\2515\\7775
\N3\\581\\1794
\J\C
%IMPLICIT%[[-99884400,63600,146400;63600,-35,-95;146400,-95,-214],[1200,5,1],[97,7,7,-1,-1,3,3,13,13,3;18800,1358,1360,-190,-194,560,578,2512,2515,581;58000,4185,4184,-600,-598,1800,1795,7776,7775,1794],303,8]

\L

\A${L_{304.9}}=\pfillwitharg2({L_{304.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M-{}5\M1{}25\M-{}$}\H{${450}\M{}25\M{}2{18}\M r2{50}\M s2{18}\M l2{50}\M{}2{45}\M{}22\M r2{450}\M s22\M l2$}%
\F\I\B\D-13050\\450\\450
\E\D450\\330\\-45
\E\D450\\-45\\-13
\J\C\H\B\D119\\270\\3150
\N7\\16\\185
\N13\\30\\342
\N2\\5\\50
\N-4\\-9\\-108
\N-13\\-30\\-350
\N-5\\-12\\-135
\N1\\2\\26
\N34\\75\\900
\N4\\9\\106
\J\C
%IMPLICIT%[[-13050,450,450;450,330,-45;450,-45,-13],[450,15,1],[119,7,13,2,-4,-13,-5,1,34,4;270,16,30,5,-9,-30,-12,2,75,9;3150,185,342,50,-108,-350,-135,26,900,106],303,9]

\L

\A${L_{304.10}}=\main({L_{304.1}})$%
\F{$1\M224\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${100}\M r2{90}\M l24\M{}2{225}\M{}21\M{}2{900}\M r2{10}\M l2{36}\M{}2{25}\M{}29\M{}2$}%
\F\I\B\D-6101100\\1154700\\12600
\E\D1154700\\-218535\\-2385
\E\D12600\\-2385\\-26
\J\C\H\B\D-13\\-60\\-800
\N-5\\-24\\-225
\N1\\4\\116
\N17\\75\\1350
\N2\\9\\143
\N119\\540\\8100
\N7\\32\\455
\N13\\60\\792
\N1\\5\\25
\N-2\\-9\\-144
\J\C
%IMPLICIT%[[-6101100,1154700,12600;1154700,-218535,-2385;12600,-2385,-26],[900,15,1],[-13,-5,1,17,2,119,7,13,1,-2;-60,-24,4,75,9,540,32,60,5,-9;-800,-225,116,1350,143,8100,455,792,25,-144],303,10]

\L

\A${L_{304.11}}=\main({L_{304.2}})$%
\F{$1\M228\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M1{}25\M-{}$}\H{${200}\M{}2{45}\M{}28\M r2{450}\M s22\M l2{1800}\M{}25\M{}2{72}\M r2{50}\M s2{18}\M l2$}%
\F\I\B\D-3799800\\-1719000\\19800
\E\D-1719000\\-777630\\8955
\E\D19800\\8955\\-103
\J\C\H\B\D31\\-80\\-1000
\N-2\\6\\135
\N-15\\40\\592
\N-119\\315\\4500
\N-11\\29\\406
\N-593\\1560\\21600
\N-16\\42\\575
\N-55\\144\\1944
\N-2\\5\\50
\N8\\-21\\-288
\J\C
%IMPLICIT%[[-3799800,-1719000,19800;-1719000,-777630,8955;19800,8955,-103],[1800,15,1],[31,-2,-15,-119,-11,-593,-16,-55,-2,8;-80,6,40,315,29,1560,42,144,5,-21;-1000,135,592,4500,406,21600,575,1944,50,-288],303,11]

\L

\A${L_{304.12}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{304.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M{}2{10}\M{}2{25}\M r24\M s2{100}\M l2$}\relax$\,(\times2)$%
\F\I\B\D89400\\10350\\44400
\E\D10350\\1190\\5140
\E\D44400\\5140\\22051
\J\C\hfil\penalty500%
\B\D4049\\-270\\-8100
\E\D420\\-29\\-840
\E\D2010\\-134\\-4021
\J\C\H\B\D-54\\-1\\109
\N-94\\-3\\190
\N-136\\-5\\275
\N-1\\0\\2
\N123\\10\\-250
\J\C
%DUALITY%[[89400,10350,44400;10350,1190,5140;44400,5140,22051],[150,10,1],[-54,-94,-136,-1,123,24,34,-14,-29,-273;-1,-3,-5,0,10,3,7,15,2,0;109,190,275,2,-250,-49,-70,25,58,550],303,12]

\L

\A${L_{304.13}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{304.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M1{}5\M-{}25\M1{}$}\H{$6\M{}2{15}\M{}2{150}\M r26\M s2{150}\M l2$}\relax$\,(\times2)$%
\F\I\B\D92850\\12900\\-31200
\E\D12900\\1785\\-4335
\E\D-31200\\-4335\\10484
\J\C\hfil\penalty500%
\B\D-3301\\-220\\-9900
\E\D-420\\-29\\-1260
\E\D1110\\74\\3329
\J\C\H\B\D85\\-2\\252
\N71\\-3\\210
\N203\\-10\\600
\N1\\0\\3
\N-77\\10\\-225
\J\C
%DUALITY%[[92850,12900,-31200;12900,1785,-4335;-31200,-4335,10484],[150,15,1],[85,71,203,1,-77,-25,-11,97,29,227;-2,-3,-10,0,10,6,7,30,2,0;252,210,600,3,-225,-72,-30,300,87,675],303,13]

\L

\A${L_{304.14}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{304.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{$3\M{}2{30}\M{}2{75}\M r2{12}\M s2{300}\M l2$}\relax$\,(\times2)$%
\F\I\B\D339450\\7950\\162600
\E\D7950\\120\\3810
\E\D162600\\3810\\77887
\J\C\hfil\penalty500%
\B\D-38851\\2100\\81000
\E\D518\\-29\\-1080
\E\D-18648\\1008\\38879
\J\C\H\B\D-318\\17\\663
\N-259\\13\\540
\N36\\-5\\-75
\N118\\-7\\-246
\N72\\-5\\-150
\J\C
%DUALITY%[[339450,7950,162600;7950,120,3810;162600,3810,77887],[150,30,1],[-318,-259,36,118,72,-200,-777,-2626,-636,-2662;17,13,-5,-7,-5,11,43,145,35,145;663,540,-75,-246,-150,417,1620,5475,1326,5550],303,14]

\L

\A${L_{304.15}}=\pdualwitharg3(\main(\pfillwitharg3({L_{304.1}})))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M r2{30}\M l2{12}\M{}2{75}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2439300\\486300\\24300
\E\D486300\\-96945\\-4845
\E\D24300\\-4845\\-242
\J\C\hfil\penalty500%
\B\D-13001\\-48000\\-345000
\E\D2587\\9551\\68655
\E\D130\\480\\3449
\J\C\H\B\D7\\20\\300
\N-12\\-46\\-285
\N-31\\-116\\-792
\N-66\\-245\\-1725
\N-16\\-59\\-426
\J\C
%DUALITY%[[-2439300,486300,24300;486300,-96945,-4845;24300,-4845,-242],[300,15,1],[7,-12,-31,-66,-16,-267,-40,-21,1,3;20,-46,-116,-245,-59,-980,-146,-76,5,11;300,-285,-792,-1725,-426,-7200,-1095,-588,0,81],303,15]

\L

\A${L_{304.16}}=\pdualwitharg2(\main(\pfillwitharg3({L_{304.1}})))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M r2{40}\M l2{25}\M{}24\M{}2{100}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D30900\\-2100\\-7800
\E\D-2100\\1640\\520
\E\D-7800\\520\\1969
\J\C\hfil\penalty500%
\B\D-19351\\-525\\-76500
\E\D-1032\\-29\\-4080
\E\D4902\\133\\19379
\J\C\H\B\D108\\3\\427
\N688\\19\\2720
\N1094\\30\\4325
\N257\\7\\1016
\N1113\\30\\4400
\J\C
%DUALITY%[[30900,-2100,-7800;-2100,1640,520;-7800,520,1969],[300,20,1],[108,688,1094,257,1113,150,344,196,1,177;3,19,30,7,30,4,9,5,0,5;427,2720,4325,1016,4400,593,1360,775,4,700],303,16]

\L

\A${L_{304.17}}=\pdualwitharg3(\main(\pfillwitharg3({L_{304.2}})))$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M1{}5\M-{}25\M1{}$}\H{${24}\M{}2{15}\M{}2{600}\M r26\M s2{150}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-214890600\\-14323200\\359400
\E\D-14323200\\-954690\\23955
\E\D359400\\23955\\-601
\J\C\hfil\penalty500%
\B\D-258061\\4160240\\11495400
\E\D-17193\\277171\\765870
\E\D429\\-6916\\-19111
\J\C\H\B\D-79\\1272\\3456
\N-16\\257\\675
\N7\\-120\\-600
\N7\\-113\\-318
\N1\\-15\\0
\J\C
%DUALITY%[[-214890600,-14323200,359400;-14323200,-954690,23955;359400,23955,-601],[600,15,1],[-79,-16,7,7,1,-53,-50,-667,-40,-166;1272,257,-120,-113,-15,856,807,10760,645,2675;3456,675,-600,-318,0,2424,2265,30000,1788,7350],303,17]

\L

\A${L_{304.18}}=\pdualwitharg3(\pfillwitharg3({L_{304.1}}))$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M1{}5\M-{}25\M1{}$}\H{${24}\M*2{60}\M*2{600}\M b26\M b2{150}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6600\\10800\\1800
\E\D10800\\-10515\\-1530
\E\D1800\\-1530\\-211
\J\C\hfil\penalty500%
\B\D3039\\11840\\-60000
\E\D-2128\\-8289\\42000
\E\D-266\\-1036\\5249
\J\C\H\B\D83\\324\\-1644
\N27\\106\\-540
\N-47\\-180\\900
\N-9\\-35\\177
\N4\\15\\-75
\J\C
%DUALITY%[[-6600,10800,1800;10800,-10515,-1530;1800,-1530,-211],[600,15,1],[83,27,-47,-9,4,69,125,807,47,186;324,106,-180,-35,15,268,486,3140,183,725;-1644,-540,900,177,-75,-1356,-2460,-15900,-927,-3675],303,18]

\L

\A${L_{304.19}}=\pdualwitharg5(\pfillwitharg5({L_{304.2}}))$%
\F{$1\M2216\M-5,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${80}\M r2{18}\M b2{80}\M*2{180}\M*2{20}\M*2{720}\M b22\M l2{720}\M{}25\M{}2{45}\M{}2$}%
\F\I\B\D225360\\18720\\-720
\E\D18720\\825\\-45
\E\D-720\\-45\\2
\J\C\H\B\D9\\112\\5840
\N2\\24\\1287
\N3\\32\\1880
\N-1\\-18\\-720
\N-1\\-14\\-670
\N-7\\-96\\-4680
\N0\\0\\-1
\N11\\144\\7200
\N1\\13\\655
\N4\\51\\2610
\J\C
%DUALITY%[[225360,18720,-720;18720,825,-45;-720,-45,2],[720,15,1],[9,2,3,-1,-1,-7,0,11,1,4;112,24,32,-18,-14,-96,0,144,13,51;5840,1287,1880,-720,-670,-4680,-1,7200,655,2610],303,19]

\L

\A${L_{304.20}}=\pdualwitharg2(\pfillwitharg2({L_{304.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${225}\M{}2{10}\M{}29\M r2{100}\M s2{36}\M l2{25}\M{}2{90}\M{}21\M r2{900}\M s24\M l2$}%
\F\I\B\D57888900\\-355950\\28805400
\E\D-355950\\2190\\-177120
\E\D28805400\\-177120\\14333509
\J\C\H\B\D3247\\30\\-6525
\N423\\7\\-850
\N533\\12\\-1071
\N647\\20\\-1300
\N215\\6\\-432
\N311\\0\\-625
\N403\\-9\\-810
\N101\\-2\\-203
\N2239\\-30\\-4500
\N207\\0\\-416
\J\C
%DUALITY%[[57888900,-355950,28805400;-355950,2190,-177120;28805400,-177120,14333509],[450,30,1],[3247,423,533,647,215,311,403,101,2239,207;30,7,12,20,6,0,-9,-2,-30,0;-6525,-850,-1071,-1300,-432,-625,-810,-203,-4500,-416],303,20]

\L

\A${L_{304.21}}=\pdualwitharg3(\pfillwitharg3({L_{304.2}}))$%
\F{$1\M2616\M-3,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${1200}\M r2{30}\M b2{48}\M*2{300}\M*2{12}\M*2{1200}\M b2{30}\M l2{48}\M{}2{75}\M{}23\M{}2$}%
\F\I\B\D-26101200\\128713200\\-25741200
\E\D128713200\\-633299145\\126650925
\E\D-25741200\\126650925\\-25328402
\J\C\H\B\D-92733\\-2967280\\-14743200
\N-6950\\-222386\\-1104945
\N-7347\\-235088\\-1168056
\N199\\6370\\31650
\N993\\31774\\157872
\N1393\\44560\\221400
\N-2184\\-69886\\-347235
\N-10921\\-349456\\-1736304
\N-11517\\-368525\\-1831050
\N-2780\\-88955\\-441981
\J\C
%DUALITY%[[-26101200,128713200,-25741200;128713200,-633299145,126650925;-25741200,126650925,-25328402],[1200,15,1],[-92733,-6950,-7347,199,993,1393,-2184,-10921,-11517,-2780;-2967280,-222386,-235088,6370,31774,44560,-69886,-349456,-368525,-88955;-14743200,-1104945,-1168056,31650,157872,221400,-347235,-1736304,-1831050,-441981],303,21]

\L

\A${L_{304.22}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{304.1}})))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${75}\M r2{120}\M l23\M{}2{300}\M{}2{12}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D35424300\\-1122900\\-8994600
\E\D-1122900\\35880\\285120
\E\D-8994600\\285120\\2283823
\J\C\hfil\penalty500%
\B\D5347249\\-291535\\21096000
\E\D-175200\\9551\\-691200
\E\D-1357800\\74028\\-5356801
\J\C\H\B\D-3593\\195\\-14175
\N-5764\\313\\-22740
\N-2317\\126\\-9141
\N-16349\\890\\-64500
\N-3577\\195\\-14112
\J\C
%DUALITY%[[35424300,-1122900,-8994600;-1122900,35880,285120;-8994600,285120,2283823],[300,60,1],[-3593,-5764,-2317,-16349,-3577,-14657,-8836,-1333,-1901,-73;195,313,126,890,195,800,483,73,105,4;-14175,-22740,-9141,-64500,-14112,-57825,-34860,-5259,-7500,-288],303,22]

\L

\A${L_{304.23}}=\pdualwitharg2(\main(\pfillwitharg3({L_{304.2}})))$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M{}2{40}\M{}2{25}\M r2{16}\M s2{400}\M l2$}\relax$\,(\times2)$%
\F\I\B\D23363400\\4693200\\-45600
\E\D4693200\\942760\\-9160
\E\D-45600\\-9160\\89
\J\C\hfil\penalty500%
\B\D-1531\\6120\\-153000
\E\D-308\\1231\\-30800
\E\D3\\-12\\299
\J\C\H\B\D0\\1\\103
\N0\\7\\720
\N1\\5\\1025
\N1\\-1\\408
\N9\\-35\\1000
\J\C
%DUALITY%[[23363400,4693200,-45600;4693200,942760,-9160;-45600,-9160,89],[600,40,1],[0,0,1,1,9,1,4,4,1,1;1,7,5,-1,-35,-5,-23,-25,-7,-5;103,720,1025,408,1000,-3,-320,-525,-208,0],303,23]

\L

\A${L_{304.24}}=\pdualwitharg2(\pfillwitharg3({L_{304.1}}))$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$4\M b2{40}\M b2{100}\M*2{16}\M*2{400}\M*2$}\relax$\,(\times2)$%
\F\I\B\D125400\\-27600\\-12600
\E\D-27600\\6040\\2760
\E\D-12600\\2760\\1261
\J\C\hfil\penalty500%
\B\D-31\\960\\-2400
\E\D4\\-129\\320
\E\D2\\-64\\159
\J\C\H\B\D1\\-33\\82
\N4\\-119\\300
\N13\\-375\\950
\N3\\-85\\216
\N11\\-315\\800
\J\C
%DUALITY%[[125400,-27600,-12600;-27600,6040,2760;-12600,2760,1261],[600,40,1],[1,4,13,3,11,1,0,-3,-1,-1;-33,-119,-375,-85,-315,-31,-9,55,21,-5;82,300,950,216,800,78,20,-150,-56,0],303,24]

\L

\A${L_{304.25}}=\pdualwitharg2(\pfillwitharg5({L_{304.2}}))$%
\F{$1\M1116\M22,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{$9\M r2{160}\M*2{36}\M b2{16}\M b2{144}\M b24\M*2{1440}\M l21\M{}2{144}\M{}2{16}\M{}2$}%
\F\I\B\D1161360\\195840\\-12240
\E\D195840\\36624\\-2304
\E\D-12240\\-2304\\145
\J\C\H\B\D2\\-189\\-2835
\N11\\-1045\\-15680
\N13\\-1239\\-18594
\N6\\-573\\-8600
\N19\\-1818\\-27288
\N5\\-479\\-7190
\N43\\-4125\\-61920
\N1\\-96\\-1441
\N1\\-96\\-1440
\N0\\1\\16
\J\C
%DUALITY%[[1161360,195840,-12240;195840,36624,-2304;-12240,-2304,145],[720,48,1],[2,11,13,6,19,5,43,1,1,0;-189,-1045,-1239,-573,-1818,-479,-4125,-96,-96,1;-2835,-15680,-18594,-8600,-27288,-7190,-61920,-1441,-1440,16],303,25]

\L

\A${L_{304.26}}=\pdualwitharg3({L_{304.2}})\iso\pdualwitharg5({L_{304.2}})$%
\F{$1\M2216\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${400}\M r2{90}\M b2{16}\M*2{900}\M*24\M*2{3600}\M b2{10}\M l2{144}\M{}2{25}\M{}29\M{}2$}%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D-32223600\\-194400\\21600
\E\D-194400\\165\\105
\E\D21600\\105\\-14
\J\C\H\B\D89\\3040\\160000
\N20\\684\\35955
\N7\\240\\12584
\N-1\\-30\\-1800
\N-1\\-34\\-1798
\N-7\\-240\\-12600
\N2\\68\\3595
\N31\\1056\\55728
\N11\\375\\19775
\N8\\273\\14382
\J\C
%DUALITY%[[-32223600,-194400,21600;-194400,165,105;21600,105,-14],[3600,15,1],[89,20,7,-1,-1,-7,2,31,11,8;3040,684,240,-30,-34,-240,68,1056,375,273;160000,35955,12584,-1800,-1798,-12600,3595,55728,19775,14382],303,26]

\L

\A${L_{304.27}}=\pdualwitharg2(\main({L_{304.1}}))$%
\F{$1\M114\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${25}\M r2{360}\M l21\M{}2{900}\M{}24\M{}2{225}\M r2{40}\M l29\M{}2{100}\M{}2{36}\M{}2$}%
\F\I\B\D374318100\\-1788300\\93137400
\E\D-1788300\\8760\\-444960
\E\D93137400\\-444960\\23174341
\J\C\H\B\D2943\\150\\-11825
\N10438\\531\\-41940
\N1277\\65\\-5131
\N26207\\1335\\-105300
\N1999\\102\\-8032
\N26711\\1365\\-107325
\N5998\\307\\-24100
\N3277\\168\\-13167
\N3111\\160\\-12500
\N1111\\57\\-4464
\J\C
%DUALITY%[[374318100,-1788300,93137400;-1788300,8760,-444960;93137400,-444960,23174341],[900,60,1],[2943,10438,1277,26207,1999,26711,5998,3277,3111,1111;150,531,65,1335,102,1365,307,168,160,57;-11825,-41940,-5131,-105300,-8032,-107325,-24100,-13167,-12500,-4464],303,27]

\L

\A${L_{304.28}}=\pdualwitharg{2.3}(\main(\pfillwitharg3({L_{304.2}})))$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${75}\M{}2{120}\M{}23\M r2{1200}\M s2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1200\\-15000\\-4800
\E\D-15000\\169080\\54120
\E\D-4800\\54120\\17323
\J\C\hfil\penalty500%
\B\D19\\-190\\600
\E\D-156\\1481\\-4680
\E\D-50\\475\\-1501
\J\C\H\B\D-1\\120\\-375
\N1\\77\\-240
\N1\\3\\-9
\N19\\-190\\600
\N5\\-84\\264
\J\C
%DUALITY%[[1200,-15000,-4800;-15000,169080,54120;-4800,54120,17323],[600,120,1],[-1,1,1,19,5,11,7,1,1,-1;120,77,3,-190,-84,-215,-153,-22,0,46;-375,-240,-9,600,264,675,480,69,0,-144],303,28]

\L

\A${L_{304.29}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{304.1}}))$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M b2{120}\M b2{12}\M*2{1200}\M*2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1200\\25800\\600
\E\D25800\\-453720\\-10800
\E\D600\\-10800\\-257
\J\C\hfil\penalty500%
\B\D-71\\310\\-13200
\E\D1176\\-5209\\221760
\E\D28\\-124\\5279
\J\C\H\B\D-13\\60\\-2550
\N2\\-7\\300
\N7\\-30\\1278
\N71\\-310\\13200
\N19\\-84\\3576
\J\C
%DUALITY%[[1200,25800,600;25800,-453720,-10800;600,-10800,-257],[600,120,1],[-13,2,7,71,19,83,26,7,-1,-5;60,-7,-30,-310,-84,-370,-117,-32,0,22;-2550,300,1278,13200,3576,15750,4980,1362,0,-936],303,29]

\L

\A${L_{304.30}}=\pdualwitharg2(\pfillwitharg3({L_{304.2}}))$%
\F{$1\M1116\M22,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M r2{160}\M*2{100}\M b2{16}\M b2{400}\M b24\M*2{160}\M l2{25}\M{}2{16}\M{}2{400}\M{}2$}%
\F\I\B\D-999600\\-187200\\-90000
\E\D-187200\\-22960\\-10960
\E\D-90000\\-10960\\-5231
\J\C\H\B\D1\\-401\\823
\N15\\-6003\\12320
\N23\\-9185\\18850
\N5\\-1992\\4088
\N16\\-6335\\13000
\N1\\-387\\794
\N-3\\1247\\-2560
\N-4\\1620\\-3325
\N-2\\803\\-1648
\N-1\\390\\-800
\J\C
%DUALITY%[[-999600,-187200,-90000;-187200,-22960,-10960;-90000,-10960,-5231],[1200,80,1],[1,15,23,5,16,1,-3,-4,-2,-1;-401,-6003,-9185,-1992,-6335,-387,1247,1620,803,390;823,12320,18850,4088,13000,794,-2560,-3325,-1648,-800],303,30]

\L

\A${L_{304.31}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{304.2}}))$%
\F{$1\M-516\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{$5\M r2{288}\M*2{20}\M b2{720}\M b2{80}\M b2{180}\M*2{32}\M l2{45}\M{}2{80}\M{}2{720}\M{}2$}%
\F\I\B\D720\\0\\0
\E\D0\\505680\\6240
\E\D0\\6240\\77
\J\C\H\B\D0\\4\\-325
\N-1\\39\\-3168
\N-1\\25\\-2030
\N-5\\102\\-8280
\N-2\\35\\-2840
\N-5\\81\\-6570
\N-1\\15\\-1216
\N-1\\15\\-1215
\N0\\1\\-80
\N1\\0\\0
\J\C
%DUALITY%[[720,0,0;0,505680,6240;0,6240,77],[720,240,1],[0,-1,-1,-5,-2,-5,-1,-1,0,1;4,39,25,102,35,81,15,15,1,0;-325,-3168,-2030,-8280,-2840,-6570,-1216,-1215,-80,0],303,31]

\L

\A${L_{304.32}}=\pdualwitharg2(\main({L_{304.2}}))$%
\F{$1\M118\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M{}2{360}\M{}2{25}\M r2{144}\M s2{400}\M l29\M{}2{40}\M{}2{225}\M r2{16}\M s2{3600}\M l2$}%
\F\I\B\D5144400\\-905400\\-442800
\E\D-905400\\159240\\77880
\E\D-442800\\77880\\38089
\J\C\H\B\D0\\23\\-47
\N-2\\693\\-1440
\N-1\\300\\-625
\N-1\\276\\-576
\N1\\-190\\400
\N1\\-210\\441
\N2\\-419\\880
\N8\\-1605\\3375
\N1\\-186\\392
\N7\\-840\\1800
\J\C
%DUALITY%[[5144400,-905400,-442800;-905400,159240,77880;-442800,77880,38089],[1800,120,1],[0,-2,-1,-1,1,1,2,8,1,7;23,693,300,276,-190,-210,-419,-1605,-186,-840;-47,-1440,-625,-576,400,441,880,3375,392,1800],303,32]

\L

\A${L_{304.33}}=\pdualwitharg2({L_{304.1}})$%
\F{$1\M-58\M{-2}2,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{$4\M b2{360}\M b2{100}\M*2{144}\M*2{400}\M*2{36}\M b2{40}\M b2{900}\M*2{16}\M*2{3600}\M*2$}%
\F\I\B\D392400\\178200\\86400
\E\D178200\\83640\\40560
\E\D86400\\40560\\19669
\J\C\H\B\D-1\\426\\-874
\N-5\\2193\\-4500
\N-3\\1340\\-2750
\N-1\\456\\-936
\N-1\\390\\-800
\N-1\\360\\-738
\N-1\\361\\-740
\N-11\\4170\\-8550
\N-1\\394\\-808
\N-17\\7020\\-14400
\J\C
%DUALITY%[[392400,178200,86400;178200,83640,40560;86400,40560,19669],[1800,120,1],[-1,-5,-3,-1,-1,-1,-1,-11,-1,-17;426,2193,1340,456,390,360,361,4170,394,7020;-874,-4500,-2750,-936,-800,-738,-740,-8550,-808,-14400],303,33]

\L

\A${L_{304.34}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{304.2}}))$%
\F{$1\M-316\M26,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M*2{480}\M l23\M{}2{1200}\M{}2{48}\M{}2{75}\M r2{480}\M*2{12}\M b2{1200}\M b2{48}\M b2$}%
\F\I\B\D1200\\-2400\\7200
\E\D-2400\\-68880\\194880
\E\D7200\\194880\\-551237
\J\C\H\B\D-427\\3835\\1350
\N-305\\2727\\960
\N-22\\196\\69
\N-1\\0\\0
\N46\\-409\\-144
\N121\\-1065\\-375
\N157\\-1363\\-480
\N7\\-51\\-18
\N-184\\1705\\600
\N-83\\750\\264
\J\C
%DUALITY%[[1200,-2400,7200;-2400,-68880,194880;7200,194880,-551237],[1200,240,1],[-427,-305,-22,-1,46,121,157,7,-184,-83;3835,2727,196,0,-409,-1065,-1363,-51,1705,750;1350,960,69,0,-144,-375,-480,-18,600,264],303,34]

\L

\A${L_{304.35}}=\pdualwitharg{2.3}({L_{304.2}})\iso\pdualwitharg{2.5}({L_{304.2}})$%
\F{$1\M1116\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${25}\M r2{1440}\M*24\M b2{3600}\M b2{16}\M b2{900}\M*2{160}\M l29\M{}2{400}\M{}2{144}\M{}2$}%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D635864400\\119646000\\568800
\E\D119646000\\22524960\\107520
\E\D568800\\107520\\529
\J\C\H\B\D-321\\1930\\-47125
\N-3124\\18783\\-458640
\N-400\\2405\\-58726
\N-8153\\49020\\-1197000
\N-559\\3361\\-82072
\N-6464\\38865\\-949050
\N-1196\\7191\\-175600
\N-239\\1437\\-35091
\N-79\\475\\-11600
\N-1\\6\\-144
\J\C
%DUALITY%[[635864400,119646000,568800;119646000,22524960,107520;568800,107520,529],[3600,240,1],[-321,-3124,-400,-8153,-559,-6464,-1196,-239,-79,-1;1930,18783,2405,49020,3361,38865,7191,1437,475,6;-47125,-458640,-58726,-1197000,-82072,-949050,-175600,-35091,-11600,-144],303,35]

\L

\A${L_{304.36}}=\pdualwitharg2({L_{304.2}})\iso\pdualwitharg{2.3.5}({L_{304.2}})$%
\F{$1\M1116\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${100}\M*2{1440}\M l21\M{}2{3600}\M{}2{16}\M{}2{225}\M r2{160}\M*2{36}\M b2{400}\M b2{144}\M b2$}%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D-39600\\21600\\0
\E\D21600\\45840\\-240
\E\D0\\-240\\1
\J\C\H\B\D-3\\-5\\-1150
\N-5\\-9\\-2160
\N0\\0\\-1
\N8\\15\\3600
\N1\\2\\496
\N7\\15\\3825
\N3\\7\\1840
\N1\\3\\846
\N-1\\0\\200
\N-2\\-3\\-648
\J\C
%DUALITY%[[-39600,21600,0;21600,45840,-240;0,-240,1],[3600,240,1],[-3,-5,0,8,1,7,3,1,-1,-2;-5,-9,0,15,2,15,7,3,0,-3;-1150,-2160,-1,3600,496,3825,1840,846,200,-648],303,36]

\medskip%
%------------------------------WEYL-GROUP-W305--------------------------------
%
\leavevmode\llap{}%
$W_{305}$%
\qquad\llap{46} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2\slashtwo22|22\slashtwo22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{305.1}}$%
\F{$1\M{-2}48\M-3,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}%
\G2%
\H{${24}\M{}2{25}\M r24\M*2{600}\M*2{20}\M*2{24}\M*2{100}\M l21\M{}2{600}\M{}25\M{}2$}%
\F\I\B\D-258600\\2400\\2400
\E\D2400\\-20\\-25
\E\D2400\\-25\\-19
\J\C\H\B\D11\\648\\528
\N11\\650\\525
\N3\\178\\142
\N13\\780\\600
\N-1\\-58\\-50
\N-1\\-60\\-48
\N3\\170\\150
\N1\\58\\49
\N37\\2160\\1800
\N3\\176\\145
\J\C
%EXPLICIT%[[-258600,2400,2400;2400,-20,-25;2400,-25,-19],[600,5,1],[11,11,3,13,-1,-1,3,1,37,3;648,650,178,780,-58,-60,170,58,2160,176;528,525,142,600,-50,-48,150,49,1800,145],304,1]

\L

\A${L_{305.2}}$%
\F{$1\M228\M11,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}%
\G m%
\H{${24}\M l2{25}\M{}21\M r2{600}\M l25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2292600\\17400\\6600
\E\D17400\\-95\\-50
\E\D6600\\-50\\-19
\J\C\hfil\penalty500%
\B\D4159\\-3120\\1450800
\E\D-36\\26\\-12555
\E\D-12\\9\\-4186
\J\C\H\B\D17\\-12\\5928
\N16\\-10\\5575
\N2\\-1\\696
\N13\\0\\4500
\N-1\\1\\-350
\J\C
%EXPLICIT%[[-2292600,17400,6600;17400,-95,-50;6600,-50,-19],[600,5,1],[17,16,2,13,-1,-1,4,2,67,5;-12,-10,-1,0,1,0,-5,-2,-60,-4;5928,5575,696,4500,-350,-348,1400,699,23400,1745],304,2]

\L

\A${L_{305.3}}$%
\F{$1\M{-2}28\M-5,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${24}\M s2{100}\M*24\M s2{600}\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2789400\\9000\\9000
\E\D9000\\-5\\-30
\E\D9000\\-30\\-29
\J\C\hfil\penalty500%
\B\D14839\\171720\\4420200
\E\D-21\\-244\\-6255
\E\D-49\\-567\\-14596
\J\C\H\B\D23\\264\\6852
\N71\\820\\21150
\N15\\174\\4468
\N139\\1620\\41400
\N9\\106\\2680
\J\C
%EXPLICIT%[[-2789400,9000,9000;9000,-5,-30;9000,-30,-29],[600,5,1],[23,71,15,139,9,5,-1,-1,1,5;264,820,174,1620,106,60,-10,-12,0,56;6852,21150,4468,41400,2680,1488,-300,-298,300,1490],304,3]

\L

\A${L_{305.4}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}%
\G2%
\H{${600}\M s2{16}\M*2{100}\M l26\M{}25\M{}2{150}\M r24\M*2{400}\M s2{24}\M*2{80}\M*2$}%
\F\I\B\D-1232400\\-49200\\10800
\E\D-49200\\-1930\\420
\E\D10800\\420\\-91
\J\C\H\B\D1\\-90\\-300
\N-1\\76\\232
\N-1\\80\\250
\N1\\-75\\-228
\N2\\-152\\-465
\N32\\-2445\\-7500
\N7\\-536\\-1646
\N67\\-5140\\-15800
\N11\\-846\\-2604
\N5\\-388\\-1200
\J\C
%EXPLICIT%[[-1232400,-49200,10800;-49200,-1930,420;10800,420,-91],[1200,10,1],[1,-1,-1,1,2,32,7,67,11,5;-90,76,80,-75,-152,-2445,-536,-5140,-846,-388;-300,232,250,-228,-465,-7500,-1646,-15800,-2604,-1200],304,4]

\L

\A${L_{305.5}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}%
\G m%
\H{${150}\M r2{16}\M s2{100}\M*2{24}\M l25\M r2{600}\M*24\M s2{400}\M l26\M{}2{80}\M{}2$}%
\F\I\B\D-53223600\\17756400\\69600
\E\D17756400\\-5923870\\-23220
\E\D69600\\-23220\\-91
\J\C\H\B\D-26\\-75\\-750
\N-11\\-32\\-248
\N7\\20\\250
\N31\\90\\744
\N22\\64\\495
\N587\\1710\\12600
\N59\\172\\1234
\N521\\1520\\10600
\N38\\111\\738
\N19\\56\\240
\J\C
%EXPLICIT%[[-53223600,17756400,69600;17756400,-5923870,-23220;69600,-23220,-91],[1200,10,1],[-26,-11,7,31,22,587,59,521,38,19;-75,-32,20,90,64,1710,172,1520,111,56;-750,-248,250,744,495,12600,1234,10600,738,240],304,5]

\L

\A${L_{305.6}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}%
\G m%
\H{${600}\M*2{16}\M l2{25}\M{}26\M r2{20}\M l2{150}\M{}21\M r2{400}\M*2{24}\M s2{80}\M s2$}%
\F\I\B\D66404400\\1581600\\-8400
\E\D1581600\\37670\\-200
\E\D-8400\\-200\\1
\J\C\H\B\D73\\-3090\\-4500
\N19\\-804\\-1136
\N26\\-1100\\-1525
\N10\\-423\\-576
\N7\\-296\\-390
\N11\\-465\\-600
\N0\\0\\-1
\N-9\\380\\400
\N-1\\42\\12
\N5\\-212\\-360
\J\C
%EXPLICIT%[[66404400,1581600,-8400;1581600,37670,-200;-8400,-200,1],[1200,10,1],[73,19,26,10,7,11,0,-9,-1,5;-3090,-804,-1100,-423,-296,-465,0,380,42,-212;-4500,-1136,-1525,-576,-390,-600,-1,400,12,-360],304,6]

\L

\A${L_{305.7}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M{}2{16}\M{}2{25}\M r2{24}\M*2{20}\M*2{600}\M l21\M{}2{400}\M{}26\M r2{80}\M l2$}%
\F\I\B\D560400\\-14400\\1200
\E\D-14400\\370\\-30
\E\D1200\\-30\\-29
\J\C\H\B\D-121\\-4725\\-150
\N-51\\-1992\\-64
\N-59\\-2305\\-75
\N-37\\-1446\\-48
\N-7\\-274\\-10
\N7\\270\\0
\N1\\39\\1
\N1\\40\\0
\N-5\\-195\\-6
\N-33\\-1288\\-40
\J\C
%EXPLICIT%[[560400,-14400,1200;-14400,370,-30;1200,-30,-29],[1200,10,1],[-121,-51,-59,-37,-7,7,1,1,-5,-33;-4725,-1992,-2305,-1446,-274,270,39,40,-195,-1288;-150,-64,-75,-48,-10,0,1,0,-6,-40],304,7]

\L

\A${L_{305.8}}=\pfillwitharg2({L_{305.1}})$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${150}\M{}21\M{}2{25}\M{}26\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D150\\0\\150
\E\D0\\-5\\-30
\E\D150\\-30\\-29
\J\C\hfil\penalty500%
\B\D139\\810\\-150
\E\D-42\\-244\\45
\E\D-98\\-567\\104
\J\C\H\B\D139\\810\\-150
\N15\\87\\-16
\N71\\410\\-75
\N23\\132\\-24
\N5\\28\\-5
\J\C
%IMPLICIT%[[150,0,150;0,-5,-30;150,-30,-29],[150,5,1],[139,15,71,23,5,1,-1,-1,5,9;810,87,410,132,28,0,-6,-5,30,53;-150,-16,-75,-24,-5,0,1,0,-6,-10],304,8]

\L

\A${L_{305.9}}=\main({L_{305.2}})$%
\F{$1\M224\M11,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${12}\M b2{50}\M s22\M b2{300}\M b2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-8700\\-300\\-900
\E\D-300\\-10\\-35
\E\D-900\\-35\\-47
\J\C\hfil\penalty500%
\B\D-1121\\25920\\2400
\E\D-42\\971\\90
\E\D-70\\1620\\149
\J\C\H\B\D5\\-114\\-12
\N-1\\25\\0
\N-1\\23\\2
\N1\\-30\\0
\N5\\-117\\-10
\J\C
%IMPLICIT%[[-8700,-300,-900;-300,-10,-35;-900,-35,-47],[300,5,1],[5,-1,-1,1,5,23,71,15,139,9;-114,25,23,-30,-117,-534,-1645,-347,-3210,-207;-12,0,2,0,-10,-48,-150,-32,-300,-20],304,9]

\L

\A${L_{305.10}}=\pfillwitharg2({L_{305.4}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{$6\M{}2{100}\M{}21\M{}2{150}\M{}25\M{}26\M{}2{25}\M{}24\M{}2{150}\M{}2{20}\M{}2$}%
\F\I\B\D-731100\\135000\\-2100
\E\D135000\\-24830\\410
\E\D-2100\\410\\-1
\J\C\H\B\D74\\375\\-1662
\N517\\2620\\-11600
\N59\\299\\-1323
\N589\\2985\\-13200
\N44\\223\\-985
\N29\\147\\-648
\N-1\\-5\\25
\N-15\\-76\\336
\N-74\\-375\\1650
\N15\\76\\-340
\J\C
%IMPLICIT%[[-731100,135000,-2100;135000,-24830,410;-2100,410,-1],[300,10,1],[74,517,59,589,44,29,-1,-15,-74,15;375,2620,299,2985,223,147,-5,-76,-375,76;-1662,-11600,-1323,-13200,-985,-648,25,336,1650,-340],304,10]

\L

\A${L_{305.11}}=\main({L_{305.6}})$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{$3\M{}2{50}\M r28\M s2{300}\M s2{40}\M s2{12}\M s2{200}\M l22\M{}2{75}\M{}2{10}\M{}2$}%
\F\I\B\D-6196200\\-247800\\9000
\E\D-247800\\-9910\\360
\E\D9000\\360\\-13
\J\C\H\B\D1\\-24\\27
\N-1\\25\\0
\N-1\\24\\-28
\N1\\-30\\-150
\N5\\-124\\20
\N11\\-270\\126
\N67\\-1640\\900
\N7\\-171\\104
\N32\\-780\\525
\N4\\-97\\80
\J\C
%IMPLICIT%[[-6196200,-247800,9000;-247800,-9910,360;9000,360,-13],[600,10,1],[1,-1,-1,1,5,11,67,7,32,4;-24,25,24,-30,-124,-270,-1640,-171,-780,-97;27,0,-28,-150,20,126,900,104,525,80],304,11]

\L

\A${L_{305.12}}=\main({L_{305.5}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${12}\M l2{50}\M{}28\M{}2{75}\M{}2{40}\M{}23\M{}2{200}\M{}22\M r2{300}\M l2{10}\M r2$}%
\F\I\B\D-62446200\\-2497800\\-1221000
\E\D-2497800\\-99910\\-48840
\E\D-1221000\\-48840\\-23863
\J\C\H\B\D-85\\2040\\174
\N-1\\25\\0
\N43\\-1032\\-88
\N113\\-2715\\-225
\N-35\\836\\80
\N-101\\2421\\213
\N-1433\\34360\\3000
\N-165\\3957\\344
\N-1661\\39840\\3450
\N-126\\3023\\260
\J\C
%IMPLICIT%[[-62446200,-2497800,-1221000;-2497800,-99910,-48840;-1221000,-48840,-23863],[600,10,1],[-85,-1,43,113,-35,-101,-1433,-165,-1661,-126;2040,25,-1032,-2715,836,2421,34360,3957,39840,3023;174,0,-88,-225,80,213,3000,344,3450,260],304,12]

\L

\A${L_{305.13}}=\pdualwitharg2(\pfillwitharg2({L_{305.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${75}\M{}22\M{}2{50}\M{}23\M{}2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D101550\\13500\\50550
\E\D13500\\1790\\6720
\E\D50550\\6720\\25163
\J\C\hfil\penalty500%
\B\D6664\\-1935\\-12900
\E\D837\\-244\\-1620
\E\D3317\\-963\\-6421
\J\C\H\B\D-43\\45\\75
\N-30\\9\\58
\N-229\\40\\450
\N-56\\6\\111
\N-55\\2\\110
\J\C
%DUALITY%[[101550,13500,50550;13500,1790,6720;50550,6720,25163],[150,10,1],[-43,-30,-229,-56,-55,-112,-1,74,25,24;45,9,40,6,2,0,0,5,3,7;75,58,450,111,110,225,2,-150,-51,-50],304,13]

\L

\A${L_{305.14}}=\pdualwitharg3(\pfillwitharg2({L_{305.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M{}23\M{}2{75}\M{}22\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D120450\\18000\\-40350
\E\D18000\\2685\\-6030
\E\D-40350\\-6030\\13517
\J\C\hfil\penalty500%
\B\D-10261\\-1710\\-31350
\E\D-1458\\-244\\-4455
\E\D3438\\573\\10504
\J\C\H\B\D113\\30\\350
\N53\\9\\162
\N321\\40\\975
\N45\\4\\136
\N55\\2\\165
\J\C
%DUALITY%[[120450,18000,-40350;18000,2685,-6030;-40350,-6030,13517],[150,15,1],[113,53,321,45,55,67,1,-51,-9,-1;30,9,40,4,2,0,0,5,2,7;350,162,975,136,165,200,3,-150,-26,0],304,14]

\L

\A${L_{305.15}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{305.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}26\M{}2{150}\M{}21\M{}2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D308850\\4500\\148050
\E\D4500\\-30\\2160
\E\D148050\\2160\\70969
\J\C\hfil\penalty500%
\B\D-128536\\7695\\267900
\E\D4059\\-244\\-8460
\E\D-61787\\3699\\128779
\J\C\H\B\D-2243\\135\\4675
\N-1448\\87\\3018
\N-6837\\410\\14250
\N-368\\22\\767
\N-475\\28\\990
\J\C
%DUALITY%[[308850,4500,148050;4500,-30,2160;148050,2160,70969],[150,30,1],[-2243,-1448,-6837,-368,-475,-12,95,72,-83,-878;135,87,410,22,28,0,-6,-5,5,53;4675,3018,14250,767,990,25,-198,-150,173,1830],304,15]

\L

\A${L_{305.16}}=\pdualwitharg3(\main({L_{305.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{$4\M b2{150}\M s26\M b2{100}\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D681900\\-133500\\3600
\E\D-133500\\26130\\-705
\E\D3600\\-705\\19
\J\C\hfil\penalty500%
\B\D-361\\-720\\41400
\E\D66\\131\\-7590
\E\D-2\\-4\\229
\J\C\H\B\D-1\\-2\\116
\N1\\5\\0
\N1\\3\\-78
\N3\\10\\-200
\N-1\\-1\\150
\J\C
%DUALITY%[[681900,-133500,3600;-133500,26130,-705;3600,-705,19],[300,15,1],[-1,1,1,3,-1,-3,-31,-7,-23,-5;-2,5,3,10,-1,-6,-65,-15,-50,-11;116,0,-78,-200,150,344,3450,768,2500,540],304,16]

\L

\A${L_{305.17}}=\pdualwitharg2(\main({L_{305.2}}))$%
\F{$1\M114\M22,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${12}\M*2{200}\M s28\M*2{300}\M*2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D406200\\-104100\\-102000
\E\D-104100\\26740\\26140
\E\D-102000\\26140\\25613
\J\C\hfil\penalty500%
\B\D-162971\\-3870\\-645000
\E\D40932\\971\\162000
\E\D40932\\972\\161999
\J\C\H\B\D217\\6\\858
\N329\\10\\1300
\N1\\0\\4
\N113\\0\\450
\N217\\4\\860
\J\C
%DUALITY%[[406200,-104100,-102000;-104100,26740,26140;-102000,26140,25613],[300,20,1],[217,329,1,113,217,541,3461,757,3677,541;6,10,0,0,4,12,80,18,90,14;858,1300,4,450,860,2142,13700,2996,14550,2140],304,17]

\L

\A${L_{305.18}}=\pdualwitharg3(\pfillwitharg2({L_{305.4}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{$2\M{}2{300}\M{}23\M{}2{50}\M{}2{15}\M{}22\M{}2{75}\M{}2{12}\M{}2{50}\M{}2{60}\M{}2$}%
\F\I\B\D275700\\9000\\3600
\E\D9000\\-510\\120
\E\D3600\\120\\47
\J\C\H\B\D-3\\1\\226
\N-107\\30\\8100
\N-15\\4\\1137
\N-58\\15\\4400
\N-16\\4\\1215
\N-4\\1\\304
\N1\\0\\-75
\N9\\-2\\-684
\N23\\-5\\-1750
\N11\\-2\\-840
\J\C
%DUALITY%[[275700,9000,3600;9000,-510,120;3600,120,47],[300,30,1],[-3,-107,-15,-58,-16,-4,1,9,23,11;1,30,4,15,4,1,0,-2,-5,-2;226,8100,1137,4400,1215,304,-75,-684,-1750,-840],304,18]

\L

\A${L_{305.19}}=\pdualwitharg3({L_{305.1}})$%
\F{$1\M{-2}48\M11,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{$8\M*2{300}\M l23\M{}2{200}\M{}2{15}\M{}28\M{}2{75}\M r2{12}\M*2{200}\M*2{60}\M*2$}%
\F\I\B\D-439800\\29400\\-1800
\E\D29400\\-1965\\120
\E\D-1800\\120\\-7
\J\C\H\B\D5\\76\\4
\N47\\720\\150
\N5\\77\\24
\N31\\480\\200
\N3\\47\\30
\N1\\16\\16
\N-1\\-15\\0
\N-1\\-16\\-18
\N-1\\-20\\-100
\N3\\44\\-30
\J\C
%DUALITY%[[-439800,29400,-1800;29400,-1965,120;-1800,120,-7],[600,15,1],[5,47,5,31,3,1,-1,-1,-1,3;76,720,77,480,47,16,-15,-16,-20,44;4,150,24,200,30,16,0,-18,-100,-30],304,19]

\L

\A${L_{305.20}}=\pdualwitharg3({L_{305.2}})$%
\F{$1\M268\M-3,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{$8\M l2{75}\M{}23\M r2{200}\M l2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12589800\\839400\\-21600
\E\D839400\\-55965\\1440
\E\D-21600\\1440\\-37
\J\C\hfil\penalty500%
\B\D-31201\\-491400\\-897000
\E\D2076\\32696\\59685
\E\D-52\\-819\\-1496
\J\C\H\B\D13\\204\\344
\N61\\960\\1725
\N13\\205\\384
\N81\\1280\\2500
\N8\\127\\270
\J\C
%DUALITY%[[-12589800,839400,-21600;839400,-55965,1440;-21600,1440,-37],[600,15,1],[13,61,13,81,8,3,-1,-1,-1,4;204,960,205,1280,127,48,-15,-16,-20,62;344,1725,384,2500,270,116,0,-39,-200,75],304,20]

\L

\A${L_{305.21}}=\pdualwitharg3({L_{305.3}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{$8\M s2{300}\M*2{12}\M s2{200}\M s2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-40200\\4200\\-600
\E\D4200\\-435\\60
\E\D-600\\60\\-7
\J\C\hfil\penalty500%
\B\D-601\\-6600\\-3000
\E\D57\\626\\285
\E\D-5\\-55\\-26
\J\C\H\B\D3\\32\\4
\N31\\340\\150
\N7\\78\\48
\N23\\260\\200
\N5\\58\\60
\J\C
%DUALITY%[[-40200,4200,-600;4200,-435,60;-600,60,-7],[600,15,1],[3,31,7,23,5,1,-1,-1,-3,1;32,340,78,260,58,12,-10,-12,-40,8;4,150,48,200,60,16,0,-18,-100,-30],304,21]

\L

\A${L_{305.22}}=\pdualwitharg2(\main({L_{305.5}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M l24\M{}2{25}\M{}2{24}\M{}25\M{}2{600}\M{}21\M{}2{100}\M r2{24}\M l2{20}\M r2$}%
\F\I\B\D-2292600\\-48600\\6600
\E\D-48600\\-980\\140
\E\D6600\\140\\-19
\J\C\H\B\D13\\0\\4500
\N3\\-1\\1032
\N11\\-5\\3775
\N11\\-6\\3768
\N3\\-2\\1025
\N37\\-30\\12600
\N1\\-1\\339
\N3\\-5\\1000
\N-1\\0\\-348
\N-1\\1\\-340
\J\C
%DUALITY%[[-2292600,-48600,6600;-48600,-980,140;6600,140,-19],[600,20,1],[13,3,11,11,3,37,1,3,-1,-1;0,-1,-5,-6,-2,-30,-1,-5,0,1;4500,1032,3775,3768,1025,12600,339,1000,-348,-340],304,22]

\L

\A${L_{305.23}}=\pdualwitharg2(\main({L_{305.6}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${600}\M{}24\M r2{100}\M s2{24}\M s2{20}\M s2{600}\M s24\M l2{100}\M{}2{24}\M{}2{20}\M{}2$}%
\F\I\B\D-2429400\\486000\\-8400
\E\D486000\\-97220\\1680
\E\D-8400\\1680\\-29
\J\C\H\B\D139\\810\\6600
\N15\\87\\688
\N71\\410\\3150
\N23\\132\\972
\N5\\28\\170
\N1\\0\\-300
\N-1\\-6\\-58
\N-1\\-5\\0
\N5\\30\\288
\N9\\53\\460
\J\C
%DUALITY%[[-2429400,486000,-8400;486000,-97220,1680;-8400,1680,-29],[600,20,1],[139,15,71,23,5,1,-1,-1,5,9;810,87,410,132,28,0,-6,-5,30,53;6600,688,3150,972,170,-300,-58,0,288,460],304,23]

\L

\A${L_{305.24}}=\pdualwitharg3(\main({L_{305.6}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M s2{24}\M l2{150}\M{}21\M{}2{30}\M{}2{25}\M{}26\M r2{600}\M s24\M s2{120}\M s2$}%
\F\I\B\D335400\\-83400\\-600
\E\D-83400\\20730\\150
\E\D-600\\150\\1
\J\C\H\B\D-3\\-10\\-250
\N1\\4\\12
\N4\\15\\150
\N0\\0\\-1
\N-3\\-11\\-150
\N-11\\-40\\-575
\N-8\\-29\\-426
\N-83\\-300\\-4500
\N-5\\-18\\-278
\N-9\\-32\\-540
\J\C
%DUALITY%[[335400,-83400,-600;-83400,20730,150;-600,150,1],[600,30,1],[-3,1,4,0,-3,-11,-8,-83,-5,-9;-10,4,15,0,-11,-40,-29,-300,-18,-32;-250,12,150,-1,-150,-575,-426,-4500,-278,-540],304,24]

\L

\A${L_{305.25}}=\pdualwitharg3(\main({L_{305.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${25}\M{}2{24}\M{}2{150}\M r24\M l2{30}\M r2{100}\M l26\M{}2{600}\M{}21\M{}2{120}\M{}2$}%
\F\I\B\D-774600\\154800\\37200
\E\D154800\\-30930\\-7440
\E\D37200\\-7440\\-1781
\J\C\H\B\D-31\\-125\\-125
\N-23\\-92\\-96
\N1\\5\\0
\N11\\44\\46
\N42\\167\\180
\N147\\580\\650
\N37\\145\\168
\N253\\980\\1200
\N3\\11\\17
\N-33\\-136\\-120
\J\C
%DUALITY%[[-774600,154800,37200;154800,-30930,-7440;37200,-7440,-1781],[600,30,1],[-31,-23,1,11,42,147,37,253,3,-33;-125,-92,5,44,167,580,145,980,11,-136;-125,-96,0,46,180,650,168,1200,17,-120],304,25]

\L

\A${L_{305.26}}=\pdualwitharg{2.3}(\main({L_{305.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{$4\M*2{600}\M s2{24}\M*2{100}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D23039400\\145500\\-5833200
\E\D145500\\780\\-36840
\E\D-5833200\\-36840\\1476871
\J\C\hfil\penalty500%
\B\D-831811\\39270\\-3284400
\E\D-2796\\131\\-11040
\E\D210632\\-9944\\831679
\J\C\H\B\D349\\-18\\1378
\N3723\\-190\\14700
\N155\\-8\\612
\N-1203\\60\\-4750
\N-2173\\108\\-8580
\J\C
%DUALITY%[[23039400,145500,-5833200;145500,780,-36840;-5833200,-36840,1476871],[300,60,1],[349,3723,155,-1203,-2173,-815,-10713,-1553,-1127,775;-18,-190,-8,60,108,40,520,74,50,-42;1378,14700,612,-4750,-8580,-3218,-42300,-6132,-4450,3060],304,26]

\L

\A${L_{305.27}}=\pdualwitharg2({L_{305.1}})$%
\F{$1\M-38\M{-2}4,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{$3\M{}2{200}\M r28\M b2{300}\M b2{40}\M b2{12}\M b2{200}\M l28\M{}2{75}\M{}2{40}\M{}2$}%
\F\I\B\D-241800\\-48600\\1800
\E\D-48600\\-9760\\360
\E\D1800\\360\\-13
\J\C\H\B\D-1\\6\\27
\N1\\-5\\0
\N1\\-6\\-28
\N2\\-15\\-150
\N-3\\16\\20
\N-8\\45\\126
\N-51\\290\\900
\N-11\\63\\208
\N-26\\150\\525
\N-7\\41\\160
\J\C
%DUALITY%[[-241800,-48600,1800;-48600,-9760,360;1800,360,-13],[600,40,1],[-1,1,1,2,-3,-8,-51,-11,-26,-7;6,-5,-6,-15,16,45,290,63,150,41;27,0,-28,-150,20,126,900,208,525,160],304,27]

\L

\A${L_{305.28}}=\pdualwitharg2({L_{305.2}})$%
\F{$1\M118\M22,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${12}\M l2{200}\M{}28\M r2{300}\M l2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2491800\\-498600\\-244200
\E\D-498600\\-99760\\-48840
\E\D-244200\\-48840\\-23863
\J\C\hfil\penalty500%
\B\D198649\\-1193955\\411000
\E\D39440\\-237049\\81600
\E\D18560\\-111552\\38399
\J\C\H\B\D85\\-510\\174
\N1\\-5\\0
\N-43\\258\\-88
\N-223\\1335\\-450
\N37\\-224\\80
\J\C
%DUALITY%[[-2491800,-498600,-244200;-498600,-99760,-48840;-244200,-48840,-23863],[600,40,1],[85,1,-43,-223,37,205,1449,333,1673,253;-510,-5,258,1335,-224,-1233,-8710,-2001,-10050,-1519;174,0,-88,-450,80,426,3000,688,3450,520],304,28]

\L

\A${L_{305.29}}=\pdualwitharg2({L_{305.3}})$%
\F{$1\M-58\M{-2}2,1\M2{}3\M1{},1\M-{}5\M-{}25\M-{}$}\H{${12}\M s2{200}\M b28\M s2{300}\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D39853200\\7223400\\-38400
\E\D7223400\\1309240\\-6960
\E\D-38400\\-6960\\37
\J\C\hfil\penalty500%
\B\D-5201\\18720\\-1872000
\E\D-945\\3401\\-340200
\E\D5\\-18\\1799
\J\C\H\B\D1\\-3\\474
\N1\\-5\\100
\N0\\-1\\-188
\N2\\-15\\-750
\N2\\-9\\380
\J\C
%DUALITY%[[39853200,7223400,-38400;7223400,1309240,-6960;-38400,-6960,37],[600,40,1],[1,1,0,2,2,4,24,5,23,3;-3,-5,-1,-15,-9,-15,-85,-17,-75,-9;474,100,-188,-750,380,1326,8900,1988,9750,1420],304,29]

\L

\A${L_{305.30}}=\pdualwitharg3({L_{305.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M r2{12}\M*2{1200}\M s28\M*2{240}\M*2{200}\M s2{48}\M*2{300}\M l22\M{}2{15}\M{}2$}%
\F\I\B\D862800\\8400\\0
\E\D8400\\-1410\\330
\E\D0\\330\\-73
\J\C\H\B\D24\\-2465\\-11150
\N15\\-1540\\-6966
\N137\\-14060\\-63600
\N7\\-718\\-3248
\N7\\-716\\-3240
\N-3\\310\\1400
\N-3\\308\\1392
\N-1\\100\\450
\N1\\-103\\-466
\N5\\-514\\-2325
\J\C
%DUALITY%[[862800,8400,0;8400,-1410,330;0,330,-73],[1200,30,1],[24,15,137,7,7,-3,-3,-1,1,5;-2465,-1540,-14060,-718,-716,310,308,100,-103,-514;-11150,-6966,-63600,-3248,-3240,1400,1392,450,-466,-2325],304,30]

\L

\A${L_{305.31}}=\pdualwitharg3({L_{305.5}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M*2{12}\M s2{1200}\M l22\M{}2{240}\M{}2{50}\M r2{48}\M s2{300}\M*28\M l2{15}\M r2$}%
\F\I\B\D19138800\\613200\\-30000
\E\D613200\\19590\\-960
\E\D-30000\\-960\\47
\J\C\H\B\D17\\370\\18400
\N5\\108\\5394
\N43\\920\\46200
\N1\\21\\1066
\N1\\16\\960
\N-1\\-25\\-1150
\N-1\\-24\\-1128
\N1\\20\\1050
\N1\\22\\1088
\N2\\44\\2175
\J\C
%DUALITY%[[19138800,613200,-30000;613200,19590,-960;-30000,-960,47],[1200,30,1],[17,5,43,1,1,-1,-1,1,1,2;370,108,920,21,16,-25,-24,20,22,44;18400,5394,46200,1066,960,-1150,-1128,1050,1088,2175],304,31]

\L

\A${L_{305.32}}=\pdualwitharg3({L_{305.6}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${50}\M{}23\M r2{1200}\M*28\M s2{240}\M s2{200}\M*2{48}\M l2{75}\M{}22\M r2{60}\M l2$}%
\F\I\B\D310800\\-16800\\-6000
\E\D-16800\\510\\210
\E\D-6000\\210\\83
\J\C\H\B\D14\\-1045\\3650
\N4\\-298\\1041
\N67\\-4980\\17400
\N3\\-222\\776
\N1\\-68\\240
\N-3\\230\\-800
\N-1\\76\\-264
\N2\\-150\\525
\N1\\-75\\262
\N7\\-524\\1830
\J\C
%DUALITY%[[310800,-16800,-6000;-16800,510,210;-6000,210,83],[1200,30,1],[14,4,67,3,1,-3,-1,2,1,7;-1045,-298,-4980,-222,-68,230,76,-150,-75,-524;3650,1041,17400,776,240,-800,-264,525,262,1830],304,32]

\L

\A${L_{305.33}}=\pdualwitharg{2.3}(\main({L_{305.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M{}23\M{}2{300}\M r28\M l2{60}\M r2{200}\M l2{12}\M{}2{75}\M{}28\M{}2{15}\M{}2$}%
\F\I\B\D5080200\\1254600\\15600
\E\D1254600\\309660\\3840
\E\D15600\\3840\\47
\J\C\H\B\D131\\-640\\8800
\N17\\-83\\1137
\N122\\-595\\8100
\N7\\-34\\452
\N-12\\59\\-840
\N-51\\250\\-3500
\N-10\\49\\-684
\N-1\\5\\-75
\N9\\-44\\608
\N18\\-88\\1215
\J\C
%DUALITY%[[5080200,1254600,15600;1254600,309660,3840;15600,3840,47],[600,60,1],[131,17,122,7,-12,-51,-10,-1,9,18;-640,-83,-595,-34,59,250,49,5,-44,-88;8800,1137,8100,452,-840,-3500,-684,-75,608,1215],304,33]

\L

\A${L_{305.34}}=\pdualwitharg{2.3}(\main({L_{305.6}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M s2{12}\M l2{300}\M{}28\M{}2{60}\M{}2{200}\M{}2{12}\M r2{300}\M s28\M s2{60}\M s2$}%
\F\I\B\D-46200\\9000\\-600
\E\D9000\\-1740\\120
\E\D-600\\120\\-7
\J\C\H\B\D3\\10\\-100
\N1\\4\\-18
\N1\\5\\0
\N-1\\-4\\16
\N-5\\-21\\60
\N-23\\-100\\200
\N-7\\-31\\48
\N-31\\-140\\150
\N-3\\-14\\4
\N-1\\-6\\-30
\J\C
%DUALITY%[[-46200,9000,-600;9000,-1740,120;-600,120,-7],[600,60,1],[3,1,1,-1,-5,-23,-7,-31,-3,-1;10,4,5,-4,-21,-100,-31,-140,-14,-6;-100,-18,0,16,60,200,48,150,4,-30],304,34]

\L

\A${L_{305.35}}=\pdualwitharg3({L_{305.7}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M l23\M{}2{1200}\M{}22\M r2{240}\M l2{50}\M{}2{48}\M{}2{75}\M r28\M*2{60}\M*2$}%
\F\I\B\D1200\\0\\0
\E\D0\\-510\\60
\E\D0\\60\\-7
\J\C\H\B\D-1\\-10\\-100
\N0\\-1\\-9
\N1\\0\\0
\N0\\1\\8
\N-1\\16\\120
\N-2\\15\\100
\N-3\\16\\96
\N-4\\15\\75
\N-1\\2\\4
\N-1\\-2\\-30
\J\C
%DUALITY%[[1200,0,0;0,-510,60;0,60,-7],[1200,30,1],[-1,0,1,0,-1,-2,-3,-4,-1,-1;-10,-1,0,1,16,15,16,15,2,-2;-100,-9,0,8,120,100,96,75,4,-30],304,35]

\L

\A${L_{305.36}}=\pdualwitharg2({L_{305.5}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${24}\M b2{400}\M s24\M l2{600}\M{}25\M{}2{24}\M r2{100}\M s2{16}\M b2{600}\M l2{80}\M r2$}%
\F\I\B\D-457316400\\50842800\\-204000
\E\D50842800\\-5652520\\22680
\E\D-204000\\22680\\-91
\J\C\H\B\D-11\\-93\\1476
\N-67\\-560\\10600
\N-7\\-58\\1234
\N-64\\-525\\12600
\N-2\\-16\\495
\N-2\\-15\\744
\N1\\10\\250
\N1\\8\\-248
\N-1\\-15\\-1500
\N-5\\-44\\240
\J\C
%DUALITY%[[-457316400,50842800,-204000;50842800,-5652520,22680;-204000,22680,-91],[1200,40,1],[-11,-67,-7,-64,-2,-2,1,1,-1,-5;-93,-560,-58,-525,-16,-15,10,8,-15,-44;1476,10600,1234,12600,495,744,250,-248,-1500,240],304,36]

\L

\A${L_{305.37}}=\pdualwitharg2({L_{305.7}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${24}\M l2{400}\M{}21\M{}2{600}\M r2{20}\M l2{24}\M{}2{25}\M{}2{16}\M r2{600}\M b2{80}\M b2$}%
\F\I\B\D1395600\\-464400\\-1200
\E\D-464400\\154520\\400
\E\D-1200\\400\\1
\J\C\H\B\D1\\3\\12
\N7\\20\\400
\N0\\0\\-1
\N-16\\-45\\-1200
\N-5\\-14\\-390
\N-14\\-39\\-1152
\N-18\\-50\\-1525
\N-13\\-36\\-1136
\N-49\\-135\\-4500
\N-3\\-8\\-360
\J\C
%DUALITY%[[1395600,-464400,-1200;-464400,154520,400;-1200,400,1],[1200,40,1],[1,7,0,-16,-5,-14,-18,-13,-49,-3;3,20,0,-45,-14,-39,-50,-36,-135,-8;12,400,-1,-1200,-390,-1152,-1525,-1136,-4500,-360],304,37]

\L

\A${L_{305.38}}=\pdualwitharg2({L_{305.4}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${24}\M r2{400}\M b24\M s2{600}\M b2{20}\M b2{24}\M s2{100}\M b2{16}\M l2{600}\M{}2{80}\M{}2$}%
\F\I\B\D200400\\75600\\0
\E\D75600\\26920\\40
\E\D0\\40\\-1
\J\C\H\B\D-17\\45\\1776
\N-121\\320\\12600
\N-14\\37\\1454
\N-142\\375\\14700
\N-11\\29\\1130
\N-8\\21\\804
\N-2\\5\\150
\N3\\-8\\-328
\N17\\-45\\-1800
\N-3\\8\\320
\J\C
%DUALITY%[[200400,75600,0;75600,26920,40;0,40,-1],[1200,40,1],[-17,-121,-14,-142,-11,-8,-2,3,17,-3;45,320,37,375,29,21,5,-8,-45,8;1776,12600,1454,14700,1130,804,150,-328,-1800,320],304,38]

\L

\A${L_{305.39}}=\pdualwitharg2({L_{305.6}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{}$}\H{${24}\M{}2{400}\M r24\M b2{600}\M s2{20}\M s2{24}\M b2{100}\M l2{16}\M{}2{600}\M r2{80}\M l2$}%
\F\I\B\D-1232400\\-40800\\-7200
\E\D-40800\\-280\\0
\E\D-7200\\0\\11
\J\C\H\B\D11\\-1593\\7152
\N67\\-9710\\43600
\N7\\-1015\\4558
\N64\\-9285\\41700
\N4\\-581\\2610
\N2\\-291\\1308
\N-1\\145\\-650
\N-1\\146\\-656
\N1\\-135\\600
\N5\\-722\\3240
\J\C
%DUALITY%[[-1232400,-40800,-7200;-40800,-280,0;-7200,0,11],[1200,40,1],[11,67,7,64,4,2,-1,-1,1,5;-1593,-9710,-1015,-9285,-581,-291,145,146,-135,-722;7152,43600,4558,41700,2610,1308,-650,-656,600,3240],304,39]

\L

\A${L_{305.40}}=\pdualwitharg{2.3}({L_{305.1}})$%
\F{$1\M118\M{-2}4,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M b2{24}\M l2{600}\M{}21\M{}2{120}\M{}2{25}\M{}2{24}\M r2{600}\M b24\M b2{120}\M b2$}%
\F\I\B\D348600\\1200\\-600
\E\D1200\\-120\\0
\E\D-600\\0\\1
\J\C\H\B\D-1\\-5\\-550
\N0\\1\\12
\N1\\10\\600
\N0\\0\\-1
\N-1\\-8\\-600
\N-2\\-15\\-1175
\N-3\\-22\\-1752
\N-16\\-115\\-9300
\N-1\\-7\\-578
\N-2\\-13\\-1140
\J\C
%DUALITY%[[348600,1200,-600;1200,-120,0;-600,0,1],[600,120,1],[-1,0,1,0,-1,-2,-3,-16,-1,-2;-5,1,10,0,-8,-15,-22,-115,-7,-13;-550,12,600,-1,-600,-1175,-1752,-9300,-578,-1140],304,40]

\L

\A${L_{305.41}}=\pdualwitharg{2.3}({L_{305.2}})$%
\F{$1\M-38\M26,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M l2{24}\M{}2{600}\M r24\M l2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D600\\0\\0
\E\D0\\-31080\\-7440
\E\D0\\-7440\\-1781
\J\C\hfil\penalty500%
\B\D-16\\-285\\1200
\E\D-117\\-2224\\9360
\E\D-28\\-532\\2239
\J\C\H\B\D-1\\60\\-250
\N0\\23\\-96
\N1\\0\\0
\N0\\-11\\46
\N-1\\-86\\360
\J\C
%DUALITY%[[600,0,0;0,-31080,-7440;0,-7440,-1781],[600,120,1],[-1,0,1,0,-1,-4,-3,-16,-1,-2;60,23,0,-11,-86,-155,-80,-285,-8,29;-250,-96,0,46,360,650,336,1200,34,-120],304,41]

\L

\A${L_{305.42}}=\pdualwitharg{2.3}({L_{305.3}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M2{},1\M1{}5\M1{}25\M1{}$}\H{${100}\M s2{24}\M b2{600}\M s24\M s2{120}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1050600\\117000\\35400
\E\D117000\\12720\\3840
\E\D35400\\3840\\1159
\J\C\hfil\penalty500%
\B\D-1141\\117135\\-353400
\E\D-168\\17261\\-52080
\E\D-52\\5343\\-16121
\J\C\H\B\D-1\\115\\-350
\N-1\\107\\-324
\N1\\-100\\300
\N1\\-104\\314
\N9\\-934\\2820
\J\C
%DUALITY%[[1050600,117000,35400;117000,12720,3840;35400,3840,1159],[600,120,1],[-1,-1,1,1,9,21,13,59,3,3;115,107,-100,-104,-934,-2170,-1340,-6065,-307,-299;-350,-324,300,314,2820,6550,4044,18300,926,900],304,42]

\L

\A${L_{305.43}}=\pdualwitharg{2.3}({L_{305.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M b2{48}\M s2{300}\M l28\M{}2{15}\M{}2{200}\M r2{12}\M s2{1200}\M b28\M l2{240}\M r2$}%
\F\I\B\D51502800\\2010000\\-49200
\E\D2010000\\78360\\-1920
\E\D-49200\\-1920\\47
\J\C\H\B\D-2\\-5\\-2300
\N-1\\-2\\-1128
\N1\\0\\1050
\N1\\1\\1088
\N2\\2\\2175
\N17\\15\\18400
\N5\\4\\5394
\N43\\30\\46200
\N2\\1\\2132
\N1\\-2\\960
\J\C
%DUALITY%[[51502800,2010000,-49200;2010000,78360,-1920;-49200,-1920,47],[1200,120,1],[-2,-1,1,1,2,17,5,43,2,1;-5,-2,0,1,2,15,4,30,1,-2;-2300,-1128,1050,1088,2175,18400,5394,46200,2132,960],304,43]

\L

\A${L_{305.44}}=\pdualwitharg{2.3}({L_{305.4}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M r2{48}\M b2{300}\M s28\M b2{60}\M b2{200}\M s2{12}\M b2{1200}\M l28\M{}2{240}\M{}2$}%
\F\I\B\D-121200\\-13200\\4800
\E\D-13200\\5640\\-1920
\E\D4800\\-1920\\653
\J\C\H\B\D-2\\-345\\-1000
\N-1\\-174\\-504
\N1\\155\\450
\N1\\167\\484
\N4\\673\\1950
\N17\\2865\\8300
\N5\\843\\2442
\N43\\7250\\21000
\N2\\337\\976
\N1\\166\\480
\J\C
%DUALITY%[[-121200,-13200,4800;-13200,5640,-1920;4800,-1920,653],[1200,120,1],[-2,-1,1,1,4,17,5,43,2,1;-345,-174,155,167,673,2865,843,7250,337,166;-1000,-504,450,484,1950,8300,2442,21000,976,480],304,44]

\L

\A${L_{305.45}}=\pdualwitharg{2.3}({L_{305.6}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M{}2{48}\M r2{300}\M b28\M s2{60}\M s2{200}\M b2{12}\M l2{1200}\M{}28\M r2{240}\M l2$}%
\F\I\B\D-5665200\\1401600\\-25200
\E\D1401600\\-346440\\6720
\E\D-25200\\6720\\617
\J\C\H\B\D527\\2105\\-1400
\N343\\1370\\-912
\N169\\675\\-450
\N-170\\-679\\452
\N-846\\-3379\\2250
\N-3872\\-15465\\10300
\N-1175\\-4693\\3126
\N-10373\\-41430\\27600
\N-499\\-1993\\1328
\N-315\\-1258\\840
\J\C
%DUALITY%[[-5665200,1401600,-25200;1401600,-346440,6720;-25200,6720,617],[1200,120,1],[527,343,169,-170,-846,-3872,-1175,-10373,-499,-315;2105,1370,675,-679,-3379,-15465,-4693,-41430,-1993,-1258;-1400,-912,-450,452,2250,10300,3126,27600,1328,840],304,45]

\L

\A${L_{305.46}}=\pdualwitharg{2.3}({L_{305.7}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{}$}\H{${200}\M l2{48}\M{}2{75}\M{}28\M r2{60}\M l2{200}\M{}23\M{}2{1200}\M r28\M b2{240}\M b2$}%
\F\I\B\D1200\\0\\0
\E\D0\\-56040\\1440
\E\D0\\1440\\-37
\J\C\H\B\D-4\\65\\2500
\N-3\\40\\1536
\N-4\\45\\1725
\N-1\\9\\344
\N-1\\4\\150
\N-1\\-5\\-200
\N0\\-1\\-39
\N1\\0\\0
\N0\\3\\116
\N-1\\28\\1080
\J\C
%DUALITY%[[1200,0,0;0,-56040,1440;0,1440,-37],[1200,120,1],[-4,-3,-4,-1,-1,-1,0,1,0,-1;65,40,45,9,4,-5,-1,0,3,28;2500,1536,1725,344,150,-200,-39,0,116,1080],304,46]

\medskip%
%------------------------------WEYL-GROUP-W306--------------------------------
%
\leavevmode\llap{}%
$W_{306}$%
\qquad\llap{32} lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$2\infty|\infty22\slashinfty22\infty|\infty22\slashinfty2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{306.1}}$%
\F{$1\M174\M1764\M-5,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${576}\M*2{48}\M{48,25}{\infty z}{12}\M{48,13}{\infty}{48}\M s2{576}\M*2{12}\M{24,13}{\infty z}3\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1222848\\-37440\\-38592
\E\D-37440\\-1140\\-1176
\E\D-38592\\-1176\\-1213
\J\C\hfil\penalty500%
\B\D-6913\\-1168128\\1354752
\E\D-198\\-33463\\38808
\E\D-206\\-34814\\40375
\J\C\H\B\D71\\11304\\-13248
\N13\\2018\\-2376
\N0\\-25\\24
\N-1\\-190\\216
\N1\\264\\-288
\N1\\196\\-222
\N2\\364\\-417
\J\C
%EXPLICIT%[[-1222848,-37440,-38592;-37440,-1140,-1176;-38592,-1176,-1213],[576,12,1],[71,13,0,-1,1,1,2,73,23,6,37,143,11,4;11304,2018,-25,-190,264,196,364,13032,4066,1039,6274,24072,1832,650;-13248,-2376,24,216,-288,-222,-417,-14976,-4680,-1200,-7272,-27936,-2130,-759],305,1]

\L

\A${L_{306.2}}$%
\F{$1\M114\M1764\M-3,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${36}\M*2{48}\M{48,7}{\infty z}{12}\M{48,43}{\infty}{48}\M l29\M{}2{192}\M{12,7}{\infty}{192}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-403776\\7488\\77184
\E\D7488\\-132\\-1488
\E\D77184\\-1488\\-14287
\J\C\hfil\penalty500%
\B\D373751\\8957520\\1085760
\E\D-6981\\-167311\\-20280
\E\D-71063\\-1703130\\-206441
\J\C\H\B\D-31\\-744\\-90
\N-33\\-790\\-96
\N62\\1487\\180
\N1603\\38426\\4656
\N1007\\24138\\2925
\N3371\\80800\\9792
\N4197\\100592\\12192
\J\C
%EXPLICIT%[[-403776,7488,77184;7488,-132,-1488;77184,-1488,-14287],[576,12,1],[-31,-33,62,1603,1007,3371,4197,3253,3255,475,1619,604,925,99;-744,-790,1487,38426,24138,80800,100592,77964,78010,11383,38794,14472,22160,2368;-90,-96,180,4656,2925,9792,12192,9450,9456,1380,4704,1755,2688,288],305,2]

\L

\A${L_{306.3}}$%
\F{$1\M-34\M1764\M11,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${576}\M l2{12}\M{48,25}{\infty}{48}\M{48,37}{\infty z}{12}\M{}2{576}\M{}23\M{24,1}{\infty}{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D112997952\\55301760\\2316096
\E\D55301760\\27064956\\1133508
\E\D2316096\\1133508\\47471
\J\C\hfil\penalty500%
\B\D-24431401\\51191280\\-30340800
\E\D-11953935\\25047161\\-14845320
\E\D-495830\\1038916\\-615761
\J\C\H\B\D56425\\-118224\\69984
\N5429\\-11375\\6732
\N505\\-1058\\624
\N-264\\553\\-324
\N-505\\1056\\-576
\N198\\-415\\249
\N2221\\-4654\\2766
\J\C
%EXPLICIT%[[112997952,55301760,2316096;55301760,27064956,1133508;2316096,1133508,47471],[576,12,1],[56425,5429,505,-264,-505,198,2221,43295,7036,7805,12729,100225,3957,6089;-118224,-11375,-1058,553,1056,-415,-4654,-90720,-14743,-16354,-26671,-210000,-8291,-12758;69984,6732,624,-324,-576,249,2766,53856,8748,9696,15804,124416,4911,7554],305,3]

\L

\A${L_{306.4}}$%
\F{$1\M-54\M1764\M17,1\M-{}3\M1{}9\M1{}$}%
\G3%
\H{${36}\M l2{12}\M{48,7}{\infty}{48}\M{48,19}{\infty z}{12}\M{}29\M r2{192}\M{24,7}{\infty z}{192}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1155502656\\8633088\\549064512
\E\D8633088\\-64500\\-4102212
\E\D549064512\\-4102212\\-260900947
\J\C\hfil\penalty500%
\B\D-204281569\\11446812000\\-609890688
\E\D1526502\\-85536751\\4557432
\E\D97074020\\-5439492500\\289818319
\J\C\H\B\D-223\\12510\\-666
\N-201\\11257\\-600
\N1069\\-59930\\3192
\N7733\\-433367\\23088
\N9806\\-549525\\29277
\N33119\\-1855928\\98880
\N41769\\-2340568\\124704
\J\C
%EXPLICIT%[[-1155502656,8633088,549064512;8633088,-64500,-4102212;549064512,-4102212,-260900947],[576,12,1],[-223,-201,1069,7733,9806,33119,41769,32587,16383,9719,8449,6376,10033,1383;12510,11257,-59930,-433367,-549525,-1855928,-2340568,-1826010,-918007,-544570,-473383,-357225,-562072,-77432;-666,-600,3192,23088,29277,98880,124704,97290,48912,29016,25224,19035,29952,4128],305,4]

\L

\A${L_{306.5}}=\pfillwitharg3({L_{306.1}})$%
\F{$1\M174\M1764\M-5,1\M{-2}{}3\M1{}$}\H{${64}\M*2{48}\M{16,9}{\infty z}{12}\M{16,13}{\infty}{48}\M s2{64}\M*2{12}\M{8,5}{\infty z}3\M r2$}\relax$\,(\times2)$%
\F\I\B\D-284352\\5760\\576
\E\D5760\\-116\\-12
\E\D576\\-12\\-1
\J\C\hfil\penalty500%
\B\D-1\\-8640\\57600
\E\D0\\161\\-1080
\E\D0\\24\\-161
\J\C\H\B\D9\\280\\1344
\N7\\234\\936
\N1\\39\\96
\N1\\42\\72
\N-1\\-40\\-96
\N-1\\-42\\-78
\N-1\\-45\\-57
\J\C
%IMPLICIT%[[-284352,5760,576;5760,-116,-12;576,-12,-1],[192,4,1],[9,7,1,1,-1,-1,-1,-9,-7,-1,-1,1,1,1;280,234,39,42,-40,-42,-45,-424,-342,-57,-150,-104,6,27;1344,936,96,72,-96,-78,-57,-384,-216,24,648,1056,318,177],305,5]

\L

\A${L_{306.6}}=\pfillwitharg3({L_{306.2}})$%
\F{$1\M114\M1764\M-3,1\M{-2}{}3\M1{}$}\H{$1\M r2{48}\M{16,15}{\infty z}{12}\M{16,3}{\infty}{48}\M*24\M s2{192}\M{2,1}{\infty b}{192}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1488192\\500928\\14592
\E\D500928\\-168612\\-4912
\E\D14592\\-4912\\-143
\J\C\hfil\penalty500%
\B\D530711\\1406160\\5842368
\E\D-178425\\-472751\\-1964200
\E\D-5265\\-13950\\-57961
\J\C\H\B\D233\\618\\2543
\N1133\\3006\\12336
\N53\\141\\564
\N-7\\-18\\-96
\N-9\\-24\\-94
\N19\\48\\288
\N509\\1344\\5760
\J\C
%IMPLICIT%[[-1488192,500928,14592;500928,-168612,-4912;14592,-4912,-143],[192,4,1],[233,1133,53,-7,-9,19,509,118,973,298,2113,711,2789,2299;618,3006,141,-18,-24,48,1344,312,2574,789,5598,1884,7392,6096;2543,12336,564,-96,-94,288,5760,1321,10848,3300,23280,7822,30624,25152],305,6]

\L

\A${L_{306.7}}=\pfillwitharg3({L_{306.3}})$%
\F{$1\M-34\M1764\M11,1\M{-2}{}3\M1{}$}\H{${64}\M l2{12}\M{16,9}{\infty}{48}\M{16,5}{\infty z}{12}\M{}2{64}\M{}23\M{8,1}{\infty}{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1290563520\\8020416\\-38592
\E\D8020416\\-49844\\240
\E\D-38592\\240\\-1
\J\C\hfil\penalty500%
\B\D7834535\\1254207024\\-1337094144
\E\D-48645\\-7787431\\8302080
\E\D276\\44184\\-47105
\J\C\H\B\D-929\\-148720\\158688
\N-268\\-42903\\45792
\N-25\\-4002\\4296
\N11\\1761\\-1872
\N1\\160\\-192
\N-11\\-1761\\1869
\N-113\\-18090\\19254
\J\C
%IMPLICIT%[[-1290563520,8020416,-38592;8020416,-49844,240;-38592,240,-1],[192,4,1],[-929,-268,-25,11,1,-11,-113,-727,-353,-389,-632,-1657,-196,-301;-148720,-42903,-4002,1761,160,-1761,-18090,-116384,-56511,-62274,-101175,-265264,-31377,-48186;158688,45792,4296,-1872,-192,1869,19254,123936,60192,66360,107856,282816,33459,51402],305,7]

\L

\A${L_{306.8}}=\pfillwitharg3({L_{306.4}})$%
\F{$1\M-54\M1764\M17,1\M{-2}{}3\M1{}$}\H{$1\M{}2{12}\M{16,15}{\infty}{48}\M{16,11}{\infty z}{12}\M r24\M*2{192}\M{8,3}{\infty z}{192}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2837249088\\190083456\\-13365696
\E\D190083456\\-12734772\\895444
\E\D-13365696\\895444\\-62963
\J\C\hfil\penalty500%
\B\D138502655\\2087605440\\288278784
\E\D-9279056\\-139860191\\-19313384
\E\D652224\\9830760\\1357535
\J\C\H\B\D1353\\20391\\2783
\N3278\\49401\\6720
\N593\\8934\\1176
\N-28\\-423\\-72
\N-49\\-738\\-94
\N173\\2616\\480
\N3115\\46968\\6720
\J\C
%IMPLICIT%[[-2837249088,190083456,-13365696;190083456,-12734772,895444;-13365696,895444,-62963],[192,4,1],[1353,3278,593,-28,-49,173,3115,711,2914,3535,6220,4177,16339,13397;20391,49401,8934,-423,-738,2616,46968,10719,43929,53286,93753,62958,246264,201912;2783,6720,1176,-72,-94,480,6720,1513,6168,7416,12960,8686,33888,27648],305,8]

\L

\A${L_{306.9}}=\pdualwitharg3(\pfillwitharg3({L_{306.1}}))$%
\F{$1\M114\M1164\M17,1\M1{}3\M{-2}{}$}\H{${192}\M*2{16}\M{16,9}{\infty z}4\M{16,13}{\infty}{16}\M s2{192}\M*24\M{8,5}{\infty z}1\M r2$}\relax$\,(\times2)$%
\F\I\B\D-272448\\34368\\11136
\E\D34368\\-4332\\-1404
\E\D11136\\-1404\\-455
\J\C\hfil\penalty500%
\B\D-5377\\137984\\-559104
\E\D690\\-17711\\71760
\E\D222\\-5698\\23087
\J\C\H\B\D-71\\2072\\-8160
\N-13\\398\\-1552
\N0\\9\\-28
\N1\\-18\\80
\N-1\\-8\\0
\N-1\\16\\-74
\N-2\\42\\-179
\J\C
%DUALITY%[[-272448,34368,11136;34368,-4332,-1404;11136,-1404,-455],[192,12,1],[-71,-13,0,1,-1,-1,-2,-73,-23,-6,-37,-143,-11,-4;2072,398,9,-18,-8,16,42,1624,526,145,942,3704,292,112;-8160,-1552,-28,80,0,-74,-179,-6816,-2192,-596,-3824,-14976,-1174,-445],305,9]

\L

\A${L_{306.10}}=\pdualwitharg3(\pfillwitharg3({L_{306.2}}))$%
\F{$1\M174\M1164\M11,1\M1{}3\M{-2}{}$}\H{$3\M r2{16}\M{16,15}{\infty z}4\M{16,3}{\infty}{16}\M*2{12}\M s2{64}\M{2,1}{\infty b}{64}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-134592\\-17472\\4992
\E\D-17472\\-2268\\648
\E\D4992\\648\\-185
\J\C\hfil\penalty500%
\B\D11831\\-90480\\0
\E\D1547\\-11831\\0
\E\D-442\\3380\\-1
\J\C\H\B\D32\\-237\\27
\N51\\-374\\56
\N2\\-13\\8
\N-1\\10\\8
\N-1\\6\\-6
\N3\\-32\\-32
\N29\\-240\\-64
\J\C
%DUALITY%[[-134592,-17472,4992;-17472,-2268,648;4992,648,-185],[192,12,1],[32,51,2,-1,-1,3,29,19,51,15,103,103,133,107;-237,-374,-13,10,6,-32,-240,-153,-406,-117,-790,-786,-1008,-800;27,56,8,8,-6,-32,-64,-27,-56,-8,-8,6,32,64],305,10]

\L

\A${L_{306.11}}=\pdualwitharg3(\pfillwitharg3({L_{306.3}}))$%
\F{$1\M-54\M1164\M-3,1\M1{}3\M{-2}{}$}\H{${192}\M l24\M{16,9}{\infty}{16}\M{16,5}{\infty z}4\M{}2{192}\M{}21\M{8,1}{\infty}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D9240768\\-4018368\\954048
\E\D-4018368\\1747380\\-414864
\E\D954048\\-414864\\98497
\J\C\hfil\penalty500%
\B\D1346119\\8835920\\24177600
\E\D-582243\\-3821839\\-10457640
\E\D137839\\904774\\2475719
\J\C\H\B\D-6231\\-40928\\-112032
\N-599\\-3935\\-10772
\N-55\\-362\\-992
\N28\\185\\508
\N39\\272\\768
\N-23\\-150\\-409
\N-249\\-1632\\-4462
\J\C
%DUALITY%[[9240768,-4018368,954048;-4018368,1747380,-414864;954048,-414864,98497],[192,12,1],[-6231,-599,-55,28,39,-23,-249,-4833,-784,-867,-1411,-11103,-438,-673;-40928,-3935,-362,185,272,-150,-1632,-31696,-5143,-5690,-9263,-72896,-2876,-4420;-112032,-10772,-992,508,768,-409,-4462,-86688,-14068,-15568,-25348,-199488,-7871,-12098],305,11]

\L

\A${L_{306.12}}=\pdualwitharg3(\pfillwitharg3({L_{306.4}}))$%
\F{$1\M-34\M1164\M-5,1\M1{}3\M{-2}{}$}\H{$3\M{}24\M{16,15}{\infty}{16}\M{16,11}{\infty z}4\M r2{12}\M*2{64}\M{8,3}{\infty z}{64}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-41066688\\-2474880\\-810624
\E\D-2474880\\-149148\\-48852
\E\D-810624\\-48852\\-16001
\J\C\hfil\penalty500%
\B\D-321569\\20407200\\-46008960
\E\D-19370\\1229249\\-2771400
\E\D-6344\\402600\\-907681
\J\C\H\B\D47\\-2935\\6579
\N37\\-2299\\5144
\N5\\-290\\632
\N-1\\69\\-160
\N-1\\50\\-102
\N7\\-504\\1184
\N49\\-3224\\7360
\J\C
%DUALITY%[[-41066688,-2474880,-810624;-2474880,-149148,-48852;-810624,-48852,-16001],[192,12,1],[47,37,5,-1,-1,7,49,31,41,47,79,157,201,159;-2935,-2299,-290,69,50,-504,-3224,-2015,-2651,-3010,-5019,-9950,-12696,-9976;6579,5144,632,-160,-102,1184,7360,4581,6016,6808,11320,22422,28576,22400],305,12]

\L

\A${L_{306.13}}=\pdualwitharg2(\pfillwitharg3({L_{306.4}}))$%
\F{$1\M1716\M-364\M11,1\M{-2}{}3\M1{}$}\H{${64}\M{}2{48}\M{16,1}{\infty}{48}\M{8,5}{\infty a}{48}\M r2{64}\M b2{12}\M{4,1}{\infty b}{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-118464\\-34752\\-6720
\E\D-34752\\-10192\\-1968
\E\D-6720\\-1968\\-377
\J\C\hfil\penalty500%
\B\D80591\\-325680\\264960
\E\D23506\\-94991\\77280
\E\D4380\\-17700\\14399
\J\C\H\B\D-21\\84\\-64
\N-14\\57\\-48
\N53\\-213\\168
\N664\\-2679\\2160
\N1109\\-4476\\3616
\N347\\-1401\\1134
\N430\\-1737\\1410
\J\C
%DUALITY%[[-118464,-34752,-6720;-34752,-10192,-1968;-6720,-1968,-377],[192,16,1],[-21,-14,53,664,1109,347,430,1773,1328,385,650,643,91,8;84,57,-213,-2679,-4476,-1401,-1737,-7164,-5367,-1557,-2631,-2604,-369,-33;-64,-48,168,2160,3616,1134,1410,5824,4368,1272,2160,2144,306,30],305,13]

\L

\A${L_{306.14}}=\pdualwitharg2(\pfillwitharg3({L_{306.2}}))$%
\F{$1\M-316\M1764\M11,1\M{-2}{}3\M1{}$}\H{${64}\M r2{48}\M{8,1}{\infty a}{48}\M{16,13}{\infty}{48}\M b2{64}\M s2{12}\M{4,1}{\infty z}3\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-9585600\\-3170880\\75648
\E\D-3170880\\-1048912\\25024
\E\D75648\\25024\\-597
\J\C\hfil\penalty500%
\B\D-1\\590472\\24739776
\E\D0\\195289\\8182320
\E\D0\\-4661\\-195289
\J\C\H\B\D-9\\904\\36736
\N-7\\543\\21864
\N-2\\45\\1632
\N-1\\-9\\-504
\N1\\-16\\-544
\N1\\6\\378
\N1\\36\\1635
\J\C
%DUALITY%[[-9585600,-3170880,75648;-3170880,-1048912,25024;75648,25024,-597],[192,16,1],[-9,-7,-2,-1,1,1,1,9,7,2,1,-1,-1,-1;904,543,45,-9,-16,6,36,512,519,309,1071,1432,348,141;36736,21864,1632,-504,-544,378,1635,22592,22632,13200,45000,59872,14454,5781],305,14]

\L

\A${L_{306.15}}=\pdualwitharg2(\pfillwitharg3({L_{306.3}}))$%
\F{$1\M1116\M-364\M17,1\M{-2}{}3\M1{}$}\H{$1\M{}2{48}\M{16,15}{\infty}{48}\M{8,3}{\infty a}{48}\M r24\M s2{192}\M{4,3}{\infty b}{192}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1055040\\360000\\-12288
\E\D360000\\-122832\\4192
\E\D-12288\\4192\\-143
\J\C\hfil\penalty500%
\B\D-172129\\-676776\\-5038656
\E\D58520\\230089\\1713040
\E\D-1980\\-7785\\-57961
\J\C\H\B\D46\\180\\1321
\N376\\1473\\10848
\N227\\891\\6600
\N796\\3129\\23280
\N267\\1050\\7822
\N1043\\4104\\30624
\N853\\3360\\25152
\J\C
%DUALITY%[[-1055040,360000,-12288;360000,-122832,4192;-12288,4192,-143],[192,16,1],[46,376,227,796,267,1043,853,86,416,37,-4,-3,13,203;180,1473,891,3129,1050,4104,3360,339,1641,147,-15,-12,48,792;1321,10848,6600,23280,7822,30624,25152,2543,12336,1128,-96,-94,288,5760],305,15]

\L

\A${L_{306.16}}=\pdualwitharg2(\pfillwitharg3({L_{306.1}}))$%
\F{$1\M-516\M1764\M17,1\M{-2}{}3\M1{}$}\H{$4\M s2{48}\M{8,7}{\infty b}{48}\M{16,11}{\infty}{48}\M b24\M l2{192}\M{8,3}{\infty}{192}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-4667712\\1162560\\-51264
\E\D1162560\\-289552\\12768
\E\D-51264\\12768\\-563
\J\C\hfil\penalty500%
\B\D-244993\\-1048872\\-1469952
\E\D60992\\261121\\365952
\E\D-2688\\-11508\\-16129
\J\C\H\B\D-2\\-9\\-22
\N-4\\-15\\24
\N25\\111\\240
\N296\\1281\\2088
\N123\\531\\838
\N613\\2640\\4032
\N755\\3240\\4704
\J\C
%DUALITY%[[-4667712,1162560,-51264;1162560,-289552,12768;-51264,12768,-563],[192,16,1],[-2,-4,25,296,123,613,755,194,580,167,280,69,155,13;-9,-15,111,1281,531,2640,3240,831,2481,711,1185,291,648,48;-22,24,240,2088,838,4032,4704,1174,3432,912,1368,314,576,-96],305,16]

\L

\A${L_{306.17}}=\pdualwitharg3({L_{306.1}})$%
\F{$1\M174\M1764\M-5,1\M1{}3\M1{}9\M-{}$}\H{${64}\M*2{48}\M{48,41}{\infty z}{12}\M{48,29}{\infty}{48}\M s2{64}\M*2{12}\M{24,5}{\infty z}3\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1932480\\586944\\19584
\E\D586944\\-178260\\-5952
\E\D19584\\-5952\\-197
\J\C\hfil\penalty500%
\B\D68671\\206016\\596736
\E\D-20706\\-62119\\-179928
\E\D-754\\-2262\\-6553
\J\C\H\B\D-21\\-72\\64
\N-69\\-214\\-408
\N-28\\-85\\-216
\N-39\\-118\\-312
\N29\\88\\224
\N37\\112\\294
\N47\\142\\381
\J\C
%DUALITY%[[-1932480,586944,19584;586944,-178260,-5952;19584,-5952,-197],[576,12,1],[-21,-69,-28,-39,29,37,47,485,417,86,387,435,79,11;-72,-214,-85,-118,88,112,142,1464,1258,259,1162,1304,236,32;64,-408,-216,-312,224,294,381,3968,3432,720,3336,3808,714,123],305,17]

\L

\A${L_{306.18}}=\pdualwitharg3({L_{306.2}})$%
\F{$1\M114\M1764\M-3,1\M1{}3\M1{}9\M-{}$}\H{$1\M r2{48}\M{48,47}{\infty z}{12}\M{48,35}{\infty}{48}\M*24\M s2{192}\M{6,5}{\infty b}{192}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-13748544\\44352\\44352
\E\D44352\\-132\\-144
\E\D44352\\-144\\-143
\J\C\hfil\penalty500%
\B\D188599\\4443600\\53985600
\E\D-533\\-12559\\-152568
\E\D-615\\-14490\\-176041
\J\C\H\B\D27\\638\\7727
\N131\\3098\\37488
\N6\\143\\1716
\N-1\\-22\\-288
\N-1\\-24\\-286
\N3\\64\\864
\N61\\1424\\17472
\J\C
%DUALITY%[[-13748544,44352,44352;44352,-132,-144;44352,-144,-143],[576,12,1],[27,131,6,-1,-1,3,61,14,115,35,247,83,325,267;638,3098,143,-22,-24,64,1424,328,2698,823,5818,1956,7664,6304;7727,37488,1716,-288,-286,864,17472,4009,32928,10020,70704,23758,93024,76416],305,18]

\L

\A${L_{306.19}}=\pdualwitharg3({L_{306.3}})$%
\F{$1\M-34\M1764\M11,1\M1{}3\M1{}9\M-{}$}\H{${64}\M l2{12}\M{48,41}{\infty}{48}\M{48,5}{\infty z}{12}\M{}2{64}\M{}23\M{24,17}{\infty}{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-475162560\\-242201088\\77936256
\E\D-242201088\\-123455364\\39725868
\E\D77936256\\39725868\\-12783113
\J\C\hfil\penalty500%
\B\D541368823\\-1159397328\\-302415552
\E\D275944313\\-590963287\\-154146024
\E\D-88781468\\190134696\\49594463
\J\C\H\B\D-111039\\237808\\62048
\N-32531\\69671\\18180
\N-3945\\8450\\2208
\N1054\\-2257\\-588
\N911\\-1952\\-512
\N-942\\2017\\525
\N-11705\\25066\\6534
\J\C
%DUALITY%[[-475162560,-242201088,77936256;-242201088,-123455364,39725868;77936256,39725868,-12783113],[576,12,1],[-111039,-32531,-3945,1054,911,-942,-11705,-77657,-38230,-43229,-71815,-189607,-22645,-35469;237808,69671,8450,-2257,-1952,2017,25066,166304,81871,92578,153799,406064,48497,75962;62048,18180,2208,-588,-512,525,6534,43360,21348,24144,40116,105920,12651,19818],305,19]

\L

\A${L_{306.20}}=\pdualwitharg3({L_{306.4}})$%
\F{$1\M-54\M1764\M17,1\M1{}3\M1{}9\M-{}$}\H{$1\M{}2{12}\M{48,47}{\infty}{48}\M{48,11}{\infty z}{12}\M r24\M*2{192}\M{24,11}{\infty z}{192}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1185768000\\9052416\\8640576
\E\D9052416\\-69108\\-65964
\E\D8640576\\-65964\\-62963
\J\C\hfil\penalty500%
\B\D-2168801\\291226464\\-602752896
\E\D16550\\-2222335\\4599576
\E\D15800\\-2121624\\4391135
\J\C\H\B\D32\\-4329\\8927
\N77\\-10439\\21504
\N13\\-1802\\3672
\N-1\\121\\-264
\N-1\\142\\-286
\N7\\-824\\1824
\N81\\-10648\\22272
\J\C
%DUALITY%[[-1185768000,9052416,8640576;9052416,-69108,-65964;8640576,-65964,-62963],[576,12,1],[32,77,13,-1,-1,7,81,18,73,87,151,101,393,319;-4329,-10439,-1802,121,142,-824,-10648,-2385,-9703,-11626,-20263,-13570,-52888,-43064;8927,21504,3672,-264,-286,1824,22272,4969,20184,24120,41952,28078,109344,88896],305,20]

\L

\A${L_{306.21}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{306.4}}))$%
\F{$1\M-516\M-564\M17,1\M1{}3\M{-2}{}$}\H{${192}\M l2{16}\M{16,9}{\infty}{16}\M{8,5}{\infty b}{16}\M{}2{192}\M r24\M{4,1}{\infty a}4\M b2$}\relax$\,(\times2)$%
\F\I\B\D-87360\\8448\\-2304
\E\D8448\\2448\\-864
\E\D-2304\\-864\\301
\J\C\hfil\penalty500%
\B\D15959\\910632\\2736000
\E\D-490\\-27959\\-84000
\E\D70\\3994\\11999
\J\C\H\B\D-5\\-288\\-864
\N-4\\-229\\-688
\N5\\285\\856
\N94\\5363\\16112
\N485\\27672\\83136
\N52\\2967\\8914
\N67\\3823\\11486
\J\C
%DUALITY%[[-87360,8448,-2304;8448,2448,-864;-2304,-864,301],[192,48,1],[-5,-4,5,94,485,52,67,845,214,65,116,355,18,3;-288,-229,285,5363,27672,2967,3823,48216,12211,3709,6619,20256,1027,171;-864,-688,856,16112,83136,8914,11486,144864,36688,11144,19888,60864,3086,514],305,21]

\L

\A${L_{306.22}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{306.2}}))$%
\F{$1\M1116\M1164\M17,1\M1{}3\M{-2}{}$}\H{${192}\M b2{16}\M{8,1}{\infty b}{16}\M{16,5}{\infty}{16}\M l2{192}\M{}21\M{4,1}{\infty}4\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1344\\17664\\-576
\E\D17664\\-182448\\5904
\E\D-576\\5904\\-191
\J\C\hfil\penalty500%
\B\D-1961\\-5544\\-165312
\E\D22610\\63953\\1906992
\E\D-735\\-2079\\-61993
\J\C\H\B\D845\\2392\\71328
\N214\\605\\18040
\N65\\183\\5456
\N116\\325\\9688
\N355\\992\\29568
\N9\\25\\745
\N3\\8\\238
\J\C
%DUALITY%[[-1344,17664,-576;17664,-182448,5904;-576,5904,-191],[192,48,1],[845,214,65,116,355,9,3,-5,-4,5,94,485,26,67;2392,605,183,325,992,25,8,-16,-11,15,269,1384,74,190;71328,18040,5456,9688,29568,745,238,-480,-328,448,8024,41280,2207,5666],305,22]

\L

\A${L_{306.23}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{306.3}}))$%
\F{$1\M-316\M-564\M11,1\M1{}3\M{-2}{}$}\H{$3\M{}2{16}\M{16,15}{\infty}{16}\M{8,3}{\infty a}{16}\M r2{12}\M s2{64}\M{4,3}{\infty b}{64}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-40128\\-64704\\4224
\E\D-64704\\-97200\\6336
\E\D4224\\6336\\-413
\J\C\hfil\penalty500%
\B\D6527\\-203136\\-3050496
\E\D10166\\-316343\\-4750512
\E\D-663\\20631\\309815
\J\C\H\B\D32\\-990\\-14865
\N51\\-1575\\-23648
\N4\\-121\\-1816
\N-1\\33\\496
\N-1\\30\\450
\N3\\-100\\-1504
\N29\\-916\\-13760
\J\C
%DUALITY%[[-40128,-64704,4224;-64704,-97200,6336;4224,6336,-413],[192,48,1],[32,51,4,-1,-1,3,29,19,51,30,103,103,133,107;-990,-1575,-121,33,30,-100,-916,-597,-1599,-937,-3207,-3204,-4132,-3316;-14865,-23648,-1816,496,450,-1504,-13760,-8967,-24016,-14072,-48160,-48114,-62048,-49792],305,23]

\L

\A${L_{306.24}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{306.1}}))$%
\F{$1\M1716\M1164\M11,1\M1{}3\M{-2}{}$}\H{${12}\M s2{16}\M{8,7}{\infty b}{16}\M{16,11}{\infty}{16}\M b2{12}\M l2{64}\M{8,3}{\infty}{64}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-192\\1344\\-192
\E\D1344\\-9072\\1296
\E\D-192\\1296\\-185
\J\C\hfil\penalty500%
\B\D-545\\-96\\0
\E\D3094\\545\\0
\E\D-442\\-78\\-1
\J\C\H\B\D103\\19\\6
\N103\\17\\-8
\N30\\3\\-16
\N51\\1\\-56
\N38\\-1\\-54
\N29\\-4\\-64
\N3\\-4\\-32
\J\C
%DUALITY%[[-192,1344,-192;1344,-9072,1296;-192,1296,-185],[192,48,1],[103,103,30,51,38,29,3,-1,-1,4,51,64,107,133;19,17,3,1,-1,-4,-4,-1,1,3,17,19,28,28;6,-8,-16,-56,-54,-64,-32,-6,8,16,56,54,64,32],305,24]

\L

\A${L_{306.25}}=\pdualwitharg2({L_{306.4}})$%
\F{$1\M1716\M-364\M11,1\M-{}3\M1{}9\M1{}$}\H{${576}\M l2{48}\M{48,25}{\infty}{48}\M{24,13}{\infty a}{48}\M{}2{576}\M r2{12}\M{12,1}{\infty a}{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D576\\-1152\\0
\E\D-1152\\2352\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-505\\-216\\-2304
\E\D882\\377\\4032
\E\D28\\12\\127
\J\C\H\B\D-215\\-96\\-864
\N-70\\-31\\-288
\N-39\\-17\\-168
\N-128\\-55\\-576
\N-505\\-216\\-2304
\N-40\\-17\\-186
\N-31\\-13\\-150
\J\C
%DUALITY%[[576,-1152,0;-1152,2352,0;0,0,-1],[576,48,1],[-215,-70,-39,-128,-505,-40,-31,-289,-56,-3,2,1,-2,-11;-96,-31,-17,-55,-216,-17,-13,-120,-23,-1,1,0,-1,-5;-864,-288,-168,-576,-2304,-186,-150,-1440,-288,-24,0,0,-6,-42],305,25]

\L

\A${L_{306.26}}=\pdualwitharg2({L_{306.2}})$%
\F{$1\M-316\M1764\M11,1\M-{}3\M1{}9\M1{}$}\H{${576}\M r2{48}\M{24,1}{\infty a}{48}\M{48,13}{\infty}{48}\M b2{576}\M s2{12}\M{12,1}{\infty z}3\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-150971328\\324864\\266112
\E\D324864\\-528\\-576
\E\D266112\\-576\\-469
\J\C\hfil\penalty500%
\B\D1033559\\11306520\\572529600
\E\D-2574\\-28159\\-1425840
\E\D-1815\\-19855\\-1005401
\J\C\H\B\D1357\\14856\\751680
\N262\\2869\\145128
\N13\\143\\7200
\N-12\\-131\\-6648
\N-13\\-144\\-7200
\N9\\98\\4986
\N26\\284\\14403
\J\C
%DUALITY%[[-150971328,324864,266112;324864,-528,-576;266112,-576,-469],[576,48,1],[1357,262,13,-12,-13,9,26,1019,332,185,606,2389,189,73;14856,2869,143,-131,-144,98,284,11136,3629,2023,6629,26136,2068,799;751680,145128,7200,-6648,-7200,4986,14403,564480,183912,102480,335688,1323360,104694,40437],305,26]

\L

\A${L_{306.27}}=\pdualwitharg{2.3}({L_{306.4}})$%
\F{$1\M1716\M-364\M11,1\M1{}3\M1{}9\M-{}$}\H{${64}\M{}2{48}\M{48,17}{\infty}{48}\M{24,5}{\infty a}{48}\M r2{64}\M b2{12}\M{12,5}{\infty a}{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-31680\\-7488\\-3456
\E\D-7488\\-1680\\-816
\E\D-3456\\-816\\-377
\J\C\hfil\penalty500%
\B\D-13985\\-1656\\132480
\E\D-3496\\-415\\33120
\E\D-1520\\-180\\14399
\J\C\H\B\D7\\0\\-64
\N5\\1\\-48
\N-18\\-1\\168
\N-229\\-23\\2160
\N-383\\-40\\3616
\N-120\\-13\\1134
\N-149\\-17\\1410
\J\C
%DUALITY%[[-31680,-7488,-3456;-7488,-1680,-816;-3456,-816,-377],[576,48,1],[7,5,-18,-229,-383,-120,-149,-615,-461,-134,-227,-225,-32,-3;0,1,-1,-23,-40,-13,-17,-72,-55,-17,-31,-32,-5,-1;-64,-48,168,2160,3616,1134,1410,5824,4368,1272,2160,2144,306,30],305,27]

\L

\A${L_{306.28}}=\pdualwitharg{2.3}({L_{306.2}})$%
\F{$1\M-316\M1764\M11,1\M1{}3\M1{}9\M-{}$}\H{${64}\M b2{48}\M{24,17}{\infty b}{48}\M{48,5}{\infty}{48}\M l2{64}\M{}23\M{12,5}{\infty}{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-101458368\\237312\\266688
\E\D237312\\-528\\-624
\E\D266688\\-624\\-701
\J\C\hfil\penalty500%
\B\D717079\\2151240\\270857664
\E\D-1690\\-5071\\-638352
\E\D-1885\\-5655\\-712009
\J\C\H\B\D525\\1576\\198304
\N394\\1181\\148824
\N115\\343\\43440
\N196\\581\\74040
\N195\\576\\73664
\N14\\41\\5289
\N3\\8\\1134
\J\C
%DUALITY%[[-101458368,237312,266688;237312,-528,-624;266688,-624,-701],[576,48,1],[525,394,115,196,195,14,3,-5,-4,15,194,325,51,127;1576,1181,343,581,576,41,8,-16,-11,47,589,984,154,382;198304,148824,43440,74040,73664,5289,1134,-1888,-1512,5664,73272,122752,19263,47970],305,28]

\L

\A${L_{306.29}}=\pdualwitharg2({L_{306.3}})$%
\F{$1\M1116\M-364\M17,1\M-{}3\M1{}9\M1{}$}\H{$9\M{}2{48}\M{48,31}{\infty}{48}\M{24,19}{\infty a}{48}\M r2{36}\M s2{192}\M{12,7}{\infty a}{192}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-120384\\8640\\41472
\E\D8640\\-528\\-2976
\E\D41472\\-2976\\-14287
\J\C\hfil\penalty500%
\B\D206207\\-3456\\599040
\E\D-13962\\233\\-40560
\E\D-71063\\1191\\-206441
\J\C\H\B\D1007\\-15\\2925
\N1603\\-23\\4656
\N124\\-1\\360
\N-33\\1\\-96
\N-31\\0\\-90
\N99\\-4\\288
\N925\\-20\\2688
\J\C
%DUALITY%[[-120384,8640,41472;8640,-528,-2976;41472,-2976,-14287],[576,48,1],[1007,1603,124,-33,-31,99,925,604,1619,950,3255,3253,4197,3371;-15,-23,-1,1,0,-4,-20,-12,-31,-17,-55,-54,-68,-52;2925,4656,360,-96,-90,288,2688,1755,4704,2760,9456,9450,12192,9792],305,29]

\L

\A${L_{306.30}}=\pdualwitharg2({L_{306.1}})$%
\F{$1\M-516\M1764\M17,1\M-{}3\M1{}9\M1{}$}\H{${36}\M b2{48}\M{24,7}{\infty a}{48}\M{48,19}{\infty}{48}\M s2{36}\M b2{192}\M{12,7}{\infty b}{192}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1806912\\-5760\\-42624
\E\D-5760\\624\\-96
\E\D-42624\\-96\\-1003
\J\C\hfil\penalty500%
\B\D-232129\\-620496\\9927936
\E\D-4680\\-12511\\200160
\E\D-5720\\-15290\\244639
\J\C\H\B\D503\\1341\\-21510
\N628\\1675\\-26856
\N321\\857\\-13728
\N968\\2587\\-41400
\N928\\2481\\-39690
\N1129\\3020\\-48288
\N799\\2140\\-34176
\J\C
%DUALITY%[[-1806912,-5760,-42624;-5760,624,-96;-42624,-96,-1003],[576,48,1],[503,628,321,968,928,1129,799,433,308,-9,-32,8,119,449;1341,1675,857,2587,2481,3020,2140,1161,827,-23,-85,21,316,1196;-21510,-26856,-13728,-41400,-39690,-48288,-34176,-18522,-13176,384,1368,-342,-5088,-19200],305,30]

\L

\A${L_{306.31}}=\pdualwitharg{2.3}({L_{306.3}})$%
\F{$1\M1116\M-364\M17,1\M1{}3\M1{}9\M-{}$}\H{$1\M{}2{48}\M{48,47}{\infty}{48}\M{24,11}{\infty b}{48}\M r24\M s2{192}\M{12,11}{\infty b}{192}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-11695680\\82368\\40896
\E\D82368\\-528\\-288
\E\D40896\\-288\\-143
\J\C\hfil\penalty500%
\B\D175807\\-38592\\50323968
\E\D-1066\\233\\-305136
\E\D-615\\135\\-176041
\J\C\H\B\D27\\-5\\7727
\N131\\-23\\37488
\N12\\-1\\3432
\N-1\\1\\-288
\N-1\\0\\-286
\N3\\-4\\864
\N61\\-20\\17472
\J\C
%DUALITY%[[-11695680,82368,40896;82368,-528,-288;40896,-288,-143],[576,48,1],[27,131,12,-1,-1,3,61,14,115,70,247,83,325,267;-5,-23,-1,1,0,-4,-20,-4,-31,-17,-55,-18,-68,-52;7727,37488,3432,-288,-286,864,17472,4009,32928,20040,70704,23758,93024,76416],305,31]

\L

\A${L_{306.32}}=\pdualwitharg{2.3}({L_{306.1}})$%
\F{$1\M-516\M1764\M17,1\M1{}3\M1{}9\M-{}$}\H{$4\M s2{48}\M{24,23}{\infty b}{48}\M{48,11}{\infty}{48}\M b24\M l2{192}\M{24,11}{\infty}{192}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-576\\13248\\-576
\E\D13248\\-298320\\12960
\E\D-576\\12960\\-563
\J\C\hfil\penalty500%
\B\D-1313\\-864\\-18432
\E\D26486\\17441\\372096
\E\D-1148\\-756\\-16129
\J\C\H\B\D83\\55\\1174
\N247\\161\\3432
\N70\\43\\912
\N115\\65\\1368
\N28\\15\\314
\N61\\28\\576
\N3\\-4\\-96
\J\C
%DUALITY%[[-576,13248,-576;13248,-298320,12960;-576,12960,-563],[576,48,1],[83,247,70,115,28,61,3,-1,-1,12,131,54,267,325;55,161,43,65,15,28,-4,-1,1,11,97,39,188,220;1174,3432,912,1368,314,576,-96,-22,24,240,2088,838,4032,4704],305,32]

\medskip%
%------------------------------WEYL-GROUP-W307--------------------------------
%
\leavevmode\llap{}%
$W_{307}$%
\qquad\llap{16} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$\slashtwo2|2\slashtwo2|2\slashtwo2|2\slashtwo2|2\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{307.1}}$%
\F{$1\M114\M1164\M-5,1\M1{}3\M-{}9\M1{}$}%
\G3%
\H{${64}\M*2{36}\M l24\M{}29\M r2{64}\M*2{144}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D-61632\\-1152\\-576
\E\D-1152\\-12\\-24
\E\D-576\\-24\\13
\J\C\hfil\penalty500%
\B\D-1\\192\\0
\E\D0\\1\\0
\E\D0\\4\\-1
\J\C\H\B\D-9\\360\\256
\N-7\\282\\198
\N-1\\41\\28
\N-1\\45\\27
\N1\\-24\\-32
\N5\\-186\\-144
\J\C
%EXPLICIT%[[-61632,-1152,-576;-1152,-12,-24;-576,-24,13],[576,12,1],[-9,-7,-1,-1,1,5,9,7,1,1,-1,-5;360,282,41,45,-24,-186,-344,-270,-39,-39,40,198;256,198,28,27,-32,-144,-256,-198,-28,-27,32,144],306,1]

\L

\A${L_{307.2}}$%
\F{$1\M-54\M1164\M11,1\M1{}3\M-{}9\M1{}$}%
\G3%
\H{${64}\M s2{36}\M*2{16}\M l29\M{}2{64}\M{}2{36}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D54398016\\-3626496\\57600
\E\D-3626496\\241764\\-3840
\E\D57600\\-3840\\61
\J\C\hfil\penalty500%
\B\D83879\\1330896\\4563072
\E\D-5595\\-88775\\-304368
\E\D90\\1428\\4895
\J\C\H\B\D25\\400\\1568
\N35\\558\\2070
\N21\\334\\1192
\N41\\651\\2259
\N119\\1888\\6464
\N46\\729\\2448
\J\C
%EXPLICIT%[[54398016,-3626496,57600;-3626496,241764,-3840;57600,-3840,61],[576,12,1],[25,35,21,41,119,46,95,55,9,4,1,-1;400,558,334,651,1888,729,1504,870,142,63,16,-15;1568,2070,1192,2259,6464,2448,4960,2826,440,189,64,0],306,2]

\L

\A${L_{307.3}}=\pfillwitharg3({L_{307.1}})$%
\F{$1\M114\M1164\M-5,1\M2{}3\M-{}$}\H{${64}\M l21\M{}24\M r24\M*2{64}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D27456\\-192\\-192
\E\D-192\\-140\\60
\E\D-192\\60\\-23
\J\C\hfil\penalty500%
\B\D-833\\-33696\\-79872
\E\D68\\2753\\6528
\E\D-20\\-810\\-1921
\J\C\H\B\D-1\\-40\\-96
\N1\\42\\101
\N3\\125\\300
\N9\\372\\890
\N41\\1688\\4032
\N11\\450\\1072
\J\C
%IMPLICIT%[[27456,-192,-192;-192,-140,60;-192,60,-23],[192,4,1],[-1,1,3,9,41,11,33,3,1,-1,-9,-3;-40,42,125,372,1688,450,1336,120,37,-48,-392,-126;-96,101,300,890,4032,1072,3168,283,84,-122,-960,-304],306,3]

\L

\A${L_{307.4}}=\pfillwitharg3({L_{307.2}})$%
\F{$1\M-54\M1164\M11,1\M2{}3\M-{}$}\H{${64}\M{}21\M r2{16}\M*24\M s2{64}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-99264\\6144\\3072
\E\D6144\\-380\\-192
\E\D3072\\-192\\-83
\J\C\hfil\penalty500%
\B\D12199\\184464\\23424
\E\D-775\\-11719\\-1488
\E\D-250\\-3780\\-481
\J\C\H\B\D1\\16\\0
\N3\\45\\7
\N9\\134\\24
\N-5\\-78\\-2
\N-65\\-992\\-96
\N-18\\-273\\-32
\J\C
%IMPLICIT%[[-99264,6144,3072;6144,-380,-192;3072,-192,-83],[192,4,1],[1,3,9,-5,-65,-18,-201,-28,-59,-45,-135,-7;16,45,134,-78,-992,-273,-3040,-423,-890,-678,-2032,-105;0,7,24,-2,-96,-32,-384,-55,-120,-94,-288,-16],306,4]

\L

\A${L_{307.5}}=\pdualwitharg3(\pfillwitharg3({L_{307.1}}))$%
\F{$1\M174\M1764\M17,1\M-{}3\M2{}$}\H{${192}\M*2{12}\M l2{12}\M{}23\M r2{192}\M*2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3648\\-2496\\9792
\E\D-2496\\-420\\2292
\E\D9792\\2292\\-11197
\J\C\hfil\penalty500%
\B\D2111\\21024\\6144
\E\D2244\\22337\\6528
\E\D-8404\\-83658\\-24449
\J\C\H\B\D-393\\-3944\\-1152
\N-59\\-596\\-174
\N21\\205\\60
\N94\\934\\273
\N1089\\10840\\3168
\N379\\3778\\1104
\J\C
%DUALITY%[[-3648,-2496,9792;-2496,-420,2292;9792,2292,-11197],[192,12,1],[-393,-59,21,94,1089,379,1449,323,111,38,-33,-115;-3944,-596,205,934,10840,3778,14456,3224,1109,380,-328,-1150;-1152,-174,60,273,3168,1104,4224,942,324,111,-96,-336],306,5]

\L

\A${L_{307.6}}=\pdualwitharg3(\pfillwitharg3({L_{307.2}}))$%
\F{$1\M-34\M1764\M-3,1\M-{}3\M2{}$}\H{${192}\M s2{12}\M*2{48}\M l23\M{}2{192}\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D192\\0\\0
\E\D0\\-708\\96
\E\D0\\96\\-13
\J\C\hfil\penalty500%
\B\D-25\\-144\\-960
\E\D51\\305\\2040
\E\D-7\\-42\\-281
\J\C\H\B\D-7\\-96\\-672
\N-3\\-32\\-222
\N-5\\-42\\-288
\N-3\\-20\\-135
\N-25\\-144\\-960
\N-3\\-13\\-84
\J\C
%DUALITY%[[192,0,0;0,-708,96;0,96,-13],[192,12,1],[-7,-3,-5,-3,-25,-3,-17,-3,-1,0,1,0;-96,-32,-42,-20,-144,-13,-48,-4,6,2,0,-5;-672,-222,-288,-135,-960,-84,-288,-18,48,15,0,-36],306,6]

\L

\A${L_{307.7}}=\pdualwitharg2(\pfillwitharg3({L_{307.2}}))$%
\F{$1\M1116\M-564\M11,1\M2{}3\M-{}$}\H{${64}\M{}21\M{}2{16}\M r24\M s2{64}\M b2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-313536\\78336\\-2688
\E\D78336\\-19568\\672
\E\D-2688\\672\\-23
\J\C\hfil\penalty500%
\B\D2431\\9120\\-14592
\E\D-616\\-2311\\3696
\E\D20\\75\\-121
\J\C\H\B\D-33\\-124\\192
\N-3\\-12\\-5
\N-2\\-11\\-96
\N1\\0\\-122
\N9\\20\\-480
\N3\\9\\-88
\J\C
%DUALITY%[[-313536,78336,-2688;78336,-19568,672;-2688,672,-23],[192,16,1],[-33,-3,-2,1,9,3,1,-1,-6,-9,-41,-11;-124,-12,-11,0,20,9,4,-3,-19,-30,-140,-39;192,-5,-96,-122,-480,-88,0,29,144,170,672,136],306,7]

\L

\A${L_{307.8}}=\pdualwitharg2(\pfillwitharg3({L_{307.1}}))$%
\F{$1\M-516\M1164\M11,1\M2{}3\M-{}$}\H{${64}\M b24\M s2{16}\M b24\M l2{64}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-27840\\6912\\1536
\E\D6912\\-1712\\-384
\E\D1536\\-384\\-83
\J\C\hfil\penalty500%
\B\D2911\\9360\\9984
\E\D-756\\-2431\\-2592
\E\D-140\\-450\\-481
\J\C\H\B\D-71\\-220\\-288
\N-24\\-75\\-94
\N-32\\-101\\-120
\N-31\\-99\\-110
\N-113\\-364\\-384
\N-21\\-69\\-64
\J\C
%DUALITY%[[-27840,6912,1536;6912,-1712,-384;1536,-384,-83],[192,16,1],[-71,-24,-32,-31,-113,-21,-41,-4,4,3,1,-7;-220,-75,-101,-99,-364,-69,-140,-15,11,9,4,-21;-288,-94,-120,-110,-384,-64,-96,-2,24,14,0,-32],306,8]

\L

\A${L_{307.9}}=\pdualwitharg3({L_{307.1}})$%
\F{$1\M114\M1164\M-5,1\M1{}3\M-{}9\M1{}$}\H{${576}\M*24\M l2{36}\M{}21\M r2{576}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D-1070784\\-17280\\5184
\E\D-17280\\-12\\60
\E\D5184\\60\\-23
\J\C\hfil\penalty500%
\B\D1631\\40800\\470016
\E\D50\\1249\\14400
\E\D-10\\-250\\-2881
\J\C\H\B\D-41\\-1080\\-12096
\N-3\\-80\\-890
\N-2\\-57\\-612
\N1\\24\\283
\N49\\1224\\14112
\N7\\178\\2032
\J\C
%DUALITY%[[-1070784,-17280,5184;-17280,-12,60;5184,60,-23],[576,12,1],[-41,-3,-2,1,49,7,89,7,8,1,-1,-3;-1080,-80,-57,24,1224,178,2280,180,207,26,-24,-78;-12096,-890,-612,283,14112,2032,25920,2042,2340,293,-288,-880],306,9]

\L

\A${L_{307.10}}=\pdualwitharg3({L_{307.2}})$%
\F{$1\M-54\M1164\M11,1\M1{}3\M-{}9\M1{}$}\H{${576}\M s24\M*2{144}\M l21\M{}2{576}\M{}24\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D576\\0\\0
\E\D0\\-156\\-60
\E\D0\\-60\\-23
\J\C\hfil\penalty500%
\B\D-25\\-48\\0
\E\D13\\25\\0
\E\D5\\10\\-1
\J\C\H\B\D-7\\96\\-288
\N-1\\8\\-26
\N-5\\18\\-72
\N-1\\0\\-5
\N-25\\-48\\0
\N-1\\-5\\8
\J\C
%DUALITY%[[576,0,0;0,-156,-60;0,-60,-23],[576,12,1],[-7,-1,-5,-1,-25,-1,-17,-1,-1,0,1,0;96,8,18,0,-48,-5,-144,-12,-30,-2,0,3;-288,-26,-72,-5,0,8,288,26,72,5,0,-8],306,10]

\L

\A${L_{307.11}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{307.2}}))$%
\F{$1\M-316\M-364\M17,1\M-{}3\M2{}$}\H{${192}\M s2{12}\M l2{48}\M{}23\M{}2{192}\M r2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D192\\0\\0
\E\D0\\-12048\\4320
\E\D0\\4320\\-1549
\J\C\hfil\penalty500%
\B\D-25\\72\\192
\E\D-198\\593\\1584
\E\D71\\-213\\-569
\J\C\H\B\D-7\\-240\\-672
\N-3\\-62\\-174
\N-5\\-51\\-144
\N-3\\-5\\-15
\N-25\\72\\192
\N-6\\61\\168
\J\C
%DUALITY%[[192,0,0;0,-12048,4320;0,4320,-1549],[192,48,1],[-7,-3,-5,-3,-25,-6,-17,-3,-1,0,1,0;-240,-62,-51,-5,72,61,312,80,69,14,0,-43;-672,-174,-144,-15,192,168,864,222,192,39,0,-120],306,11]

\L

\A${L_{307.12}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{307.1}}))$%
\F{$1\M1716\M1764\M17,1\M-{}3\M2{}$}\H{${192}\M r2{12}\M b2{48}\M s2{12}\M b2{192}\M l2{48}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D192\\0\\0
\E\D0\\48\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-25\\-24\\-384
\E\D-6\\-7\\-96
\E\D2\\2\\31
\J\C\H\B\D-25\\-24\\-384
\N-6\\-5\\-90
\N-5\\-3\\-72
\N-3\\-1\\-42
\N-7\\0\\-96
\N0\\1\\0
\J\C
%DUALITY%[[192,0,0;0,48,0;0,0,-1],[192,48,1],[-25,-6,-5,-3,-7,0,1,0,-1,-3,-17,-6;-24,-5,-3,-1,0,1,0,-1,-3,-5,-24,-7;-384,-90,-72,-42,-96,0,0,-6,-24,-54,-288,-96],306,12]

\L

\A${L_{307.13}}=\pdualwitharg{2.3}({L_{307.2}})$%
\F{$1\M1116\M-564\M11,1\M1{}3\M-{}9\M1{}$}\H{${36}\M s2{64}\M b2{144}\M l2{64}\M{}29\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D-1831104\\-470016\\576
\E\D-470016\\-114672\\-240
\E\D576\\-240\\25
\J\C\hfil\penalty500%
\B\D-79873\\317184\\4884480
\E\D-18512\\73513\\1132080
\E\D-104\\413\\6359
\J\C\H\B\D-553\\2196\\33822
\N-553\\2196\\33824
\N-173\\687\\10584
\N-1\\4\\64
\N34\\-135\\-2079
\N34\\-135\\-2080
\J\C
%DUALITY%[[-1831104,-470016,576;-470016,-114672,-240;576,-240,25],[576,48,1],[-553,-553,-173,-1,34,34,-71,-279,-451,-831,-346,-242;2196,2196,687,4,-135,-135,282,1108,1791,3300,1374,961;33822,33824,10584,64,-2079,-2080,4338,17056,27576,50816,21159,14800],306,13]

\L

\A${L_{307.14}}=\pdualwitharg{2.3}({L_{307.1}})$%
\F{$1\M-516\M1164\M11,1\M1{}3\M-{}9\M1{}$}\H{${64}\M b2{36}\M s2{16}\M b2{36}\M l2{64}\M{}2{144}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D2177856\\-725760\\11520
\E\D-725760\\241872\\-3840
\E\D11520\\-3840\\61
\J\C\hfil\penalty500%
\B\D15455\\60720\\900864
\E\D-5180\\-20351\\-301920
\E\D84\\330\\4895
\J\C\H\B\D87\\340\\4960
\N50\\195\\2826
\N8\\31\\440
\N7\\27\\378
\N1\\4\\64
\N-1\\-3\\0
\J\C
%DUALITY%[[2177856,-725760,11520;-725760,241872,-3840;11520,-3840,61],[576,48,1],[87,50,8,7,1,-1,25,34,20,77,111,85;340,195,31,27,4,-3,100,135,79,303,436,333;4960,2826,440,378,64,0,1568,2070,1192,4518,6464,4896],306,14]

\L

\A${L_{307.15}}=\pdualwitharg2({L_{307.2}})$%
\F{$1\M1116\M-564\M11,1\M1{}3\M-{}9\M1{}$}\H{${576}\M{}21\M{}2{144}\M r24\M s2{576}\M b2{16}\M l2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D576\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\hfil\penalty500%
\B\D-25\\24\\576
\E\D-146\\145\\3504
\E\D5\\-5\\-121
\J\C\H\B\D1\\0\\0
\N0\\1\\29
\N-1\\15\\432
\N-1\\6\\170
\N-17\\72\\2016
\N-2\\5\\136
\J\C
%DUALITY%[[576,0,0;0,-19632,672;0,672,-23],[576,48,1],[1,0,-1,-1,-17,-2,-25,-1,-5,-1,-7,0;0,1,15,6,72,5,24,0,-9,-4,-48,-3;0,29,432,170,2016,136,576,-5,-288,-122,-1440,-88],306,15]

\L

\A${L_{307.16}}=\pdualwitharg2({L_{307.1}})$%
\F{$1\M-516\M1164\M11,1\M1{}3\M-{}9\M1{}$}\H{${576}\M r24\M b2{144}\M s24\M b2{576}\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual\F\I\B\D576\\0\\0
\E\D0\\-1776\\-384
\E\D0\\-384\\-83
\J\C\hfil\penalty500%
\B\D-25\\264\\-1152
\E\D-46\\505\\-2208
\E\D-10\\110\\-481
\J\C\H\B\D-25\\264\\-1152
\N-2\\25\\-110
\N-5\\81\\-360
\N-1\\21\\-94
\N-7\\192\\-864
\N0\\7\\-32
\J\C
%DUALITY%[[576,0,0;0,-1776,-384;0,-384,-83],[576,48,1],[-25,-2,-5,-1,-7,0,1,0,-1,-1,-17,-2;264,25,81,21,192,7,0,-3,-15,1,72,15;-1152,-110,-360,-94,-864,-32,0,14,72,-2,-288,-64],306,16]

\medskip%
%------------------------------WEYL-GROUP-W308--------------------------------
%
\leavevmode\llap{}%
$W_{308}$%
\qquad\llap{16} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$6222362223\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{308.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M-{}27\M-{},1\M{-2}{}5\M1{}$}%
\G2%
\H{$6\M{}62\M s2{54}\M l28\M r26\M-3$}\relax$\,(\times2)$%
\F\I\B\D-233462520\\127440\\247320
\E\D127440\\-66\\-135
\E\D247320\\-135\\-262
\J\C\hfil\penalty500%
\B\D955151\\-868320\\901967400
\E\D-550\\499\\-519375
\E\D-1012\\920\\-955651
\J\C\H\B\D19\\-19\\17943
\N4\\-5\\3778
\N4\\-9\\3780
\N-1\\0\\-944
\N-1\\2\\-945
\J\C
%EXPLICIT%[[-233462520,127440,247320;127440,-66,-135;247320,-135,-262],[1080,3,1],[19,4,4,-1,-1,3,18,194,177,89;-19,-5,-9,0,2,-1,-15,-171,-160,-82;17943,3778,3780,-944,-945,2832,16997,183195,167144,84045],307,1]

\L

\A${L_{308.2}}=\pfillwitharg2({L_{308.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M-{}27\M-{},1\M{-2}{}5\M1{}$}\H{$6\M{}62\M s2{54}\M l22\M r26\M+3$}\relax$\,(\times2)$%
\F\I\B\D-4811670\\18090\\35910
\E\D18090\\-66\\-135
\E\D35910\\-135\\-268
\J\C\hfil\penalty500%
\B\D247751\\-133920\\33245640
\E\D-925\\499\\-124125
\E\D-1850\\1000\\-248251
\J\C\H\B\D6\\-1\\804
\N31\\-15\\4159
\N329\\-171\\44145
\N149\\-80\\19994
\N149\\-82\\19995
\J\C
%IMPLICIT%[[-4811670,18090,35910;18090,-66,-135;35910,-135,-268],[270,3,1],[6,31,329,149,149,31,6,4,-1,-1;-1,-15,-171,-80,-82,-19,-5,-9,0,2;804,4159,44145,19994,19995,4161,806,540,-134,-135],307,2]

\L

\A${L_{308.3}}=\pdualwitharg2(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M1{}27\M1{},1\M{-2}{}5\M-{}$}\H{${12}\M{}64\M s2{108}\M l21\M r2{12}\M-3$}\relax$\,(\times2)$%
\F\I\B\D422625060\\35910\\209723580
\E\D35910\\12\\17820
\E\D209723580\\17820\\104073289
\J\C\hfil\penalty500%
\B\D2161244861\\5502375\\-4355239860
\E\D196392\\499\\-395760
\E\D1072496712\\2730500\\-2161245361
\J\C\H\B\D8051\\22\\-16224
\N40783\\105\\-82184
\N433039\\1107\\-872640
\N98130\\250\\-197747
\N196392\\499\\-395760
\J\C
%DUALITY%[[422625060,35910,209723580;35910,12,17820;209723580,17820,104073289],[270,6,1],[8051,40783,433039,98130,196392,41047,8315,8843,66,0;22,105,1107,250,499,103,20,18,0,1;-16224,-82184,-872640,-197747,-395760,-82716,-16756,-17820,-133,0],307,3]

\L

\A${L_{308.4}}=\pdualwitharg3(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}9\M-{}27\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M{}6{54}\M s22\M l2{54}\M r2{18}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-422394210\\44416620\\-2453220
\E\D44416620\\-4670604\\257967
\E\D-2453220\\257967\\-14248
\J\C\hfil\penalty500%
\B\D-17927929\\-156022260\\261988020
\E\D1885098\\16405534\\-27547695
\E\D-104178\\-906635\\1522394
\J\C\H\B\D-513\\-4463\\7524
\N-341\\-2964\\5049
\N-15\\-130\\229
\N35\\306\\-486
\N34\\295\\-513
\J\C
%DUALITY%[[-422394210,44416620,-2453220;44416620,-4670604,257967;-2453220,257967,-14248],[270,9,1],[-513,-341,-15,35,34,-69,-1405,-567,-7019,-2362;-4463,-2964,-130,306,295,-602,-12231,-4935,-61086,-20555;7524,5049,229,-486,-513,981,20466,8276,102546,34533],307,4]

\L

\A${L_{308.5}}=\pdualwitharg5(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M1{}27\M1{},1\M1{}5\M{-2}{}$}\H{${30}\M{}6{10}\M s2{270}\M l2{10}\M r2{30}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-8574390\\54000\\-1693440
\E\D54000\\-330\\10665
\E\D-1693440\\10665\\-334454
\J\C\hfil\penalty500%
\B\D-11708281\\-79920\\59280660
\E\D73250\\499\\-370875
\E\D-2312356\\-15784\\11707781
\J\C\H\B\D-474\\-1\\2400
\N-2454\\-15\\12425
\N-26050\\-171\\131895
\N-11799\\-80\\59740
\N-11800\\-82\\59745
\J\C
%DUALITY%[[-8574390,54000,-1693440;54000,-330,10665;-1693440,10665,-334454],[270,15,1],[-474,-2454,-26050,-11799,-11800,-2456,-476,-320,79,80;-1,-15,-171,-80,-82,-19,-5,-9,0,2;2400,12425,131895,59740,59745,12435,2410,1620,-400,-405],307,5]

\L

\A${L_{308.6}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}9\M1{}27\M1{},1\M{-2}{}5\M1{}$}\H{${36}\M{}6{108}\M s24\M l2{27}\M r2{36}\M+3$}\relax$\,(\times2)$%
\F\I\B\D877760820\\30258630\\436016250
\E\D30258630\\1044288\\15030594
\E\D436016250\\15030594\\216585391
\J\C\hfil\penalty500%
\B\D20189191076\\469768365\\-40676226030
\E\D705059143\\16405534\\-1420519770
\E\D10028822499\\233353755\\-20205596611
\J\C\H\B\D588775\\13700\\-1186236
\N373490\\8691\\-752490
\N17488\\407\\-35234
\N11726\\273\\-23625
\N-813\\-19\\1638
\J\C
%DUALITY%[[877760820,30258630,436016250;30258630,1044288,15030594;436016250,15030594,216585391],[270,18,1],[588775,373490,17488,11726,-813,107236,1714543,678523,4164340,2784857;13700,8691,407,273,-19,2495,39894,15788,96897,64799;-1186236,-752490,-35234,-23625,1638,-216054,-3454380,-1367056,-8390115,-5610798],307,6]

\L

\A${L_{308.7}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M-{}27\M-{},1\M-{}5\M{-2}{}$}\H{${60}\M{}6{20}\M s2{540}\M l25\M r2{60}\M+3$}\relax$\,(\times2)$%
\F\I\B\D1514161080\\152550\\753060510
\E\D152550\\60\\75870
\E\D753060510\\75870\\374530913
\J\C\hfil\penalty500%
\B\D7745600429\\4656375\\-15573898080
\E\D831720\\499\\-1672320
\E\D3852235938\\2315825\\-7745600929
\J\C\H\B\D34093\\22\\-68550
\N172713\\105\\-347270
\N1833905\\1107\\-3687390
\N415579\\250\\-835595
\N831720\\499\\-1672320
\J\C
%DUALITY%[[1514161080,152550,753060510;152550,60,75870;753060510,75870,374530913],[270,30,1],[34093,172713,1833905,415579,831720,173837,35217,37465,281,0;22,105,1107,250,499,103,20,18,0,1;-68550,-347270,-3687390,-835595,-1672320,-349530,-70810,-75330,-565,0],307,7]

\L

\A${L_{308.8}}=\pdualwitharg3({L_{308.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}9\M-{}27\M-{},1\M{-2}{}5\M-{}$}\H{${18}\M{}6{54}\M s22\M l2{216}\M r2{18}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-127054440\\38844360\\1138320
\E\D38844360\\-11875878\\-348021
\E\D1138320\\-348021\\-10198
\J\C\hfil\penalty500%
\B\D-18957889\\-55177920\\-233098560
\E\D5794119\\16864084\\71242155
\E\D170289\\495635\\2093804
\J\C\H\B\D114\\332\\1395
\N3326\\9681\\40878
\N1376\\4005\\16916
\N34451\\100272\\423576
\N5846\\17015\\71883
\J\C
%DUALITY%[[-127054440,38844360,1138320;38844360,-11875878,-348021;1138320,-348021,-10198],[1080,9,1],[114,3326,1376,34451,5846,1317,967,55,-107,-122;332,9681,4005,100272,17015,3833,2814,160,-312,-355;1395,40878,16916,423576,71883,16200,11907,679,-1296,-1503],307,8]

\L

\A${L_{308.9}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}9\M1{}27\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M{}6{270}\M s2{10}\M l2{270}\M r2{90}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-131070749130\\11943450\\978302070
\E\D11943450\\-990\\-89145
\E\D978302070\\-89145\\-7301972
\J\C\hfil\penalty500%
\B\D-8365203841\\-4922880\\-1120751475840
\E\D849625\\499\\113830875
\E\D62437242\\36744\\8365203341
\J\C\H\B\D-30023\\-19\\-4022415
\N-20074\\-15\\-2689470
\N-900\\-1\\-120580
\N1981\\0\\265410
\N2025\\2\\271305
\J\C
%DUALITY%[[-131070749130,11943450,978302070;11943450,-990,-89145;978302070,-89145,-7301972],[270,45,1],[-30023,-20074,-900,1981,2025,-3962,-81881,-33085,-409801,-137965;-19,-15,-1,0,2,-1,-45,-19,-240,-82;-4022415,-2689470,-120580,265410,271305,-530820,-10970235,-4432655,-54904230,-18484245],307,9]

\L

\A${L_{308.10}}=\pdualwitharg5({L_{308.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M1{}27\M1{},1\M1{}5\M{-2}{}$}\H{${30}\M{}6{10}\M s2{270}\M l2{40}\M r2{30}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-8377560\\54000\\-1654560
\E\D54000\\-330\\10665
\E\D-1654560\\10665\\-326774
\J\C\hfil\penalty500%
\B\D-6407641\\-73440\\32442120
\E\D43625\\499\\-220875
\E\D-1265474\\-14504\\6407141
\J\C\H\B\D-1508\\-19\\7635
\N-318\\-5\\1610
\N-320\\-9\\1620
\N79\\0\\-400
\N80\\2\\-405
\J\C
%DUALITY%[[-8377560,54000,-1654560;54000,-330,10665;-1654560,10665,-326774],[1080,15,1],[-1508,-318,-320,79,80,-237,-1427,-15385,-14039,-7060;-19,-5,-9,0,2,-1,-15,-171,-160,-82;7635,1610,1620,-400,-405,1200,7225,77895,71080,35745],307,10]

\L

\A${L_{308.11}}=\pdualwitharg{2.3.5}(\pfillwitharg2({L_{308.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}9\M-{}27\M-{},1\M1{}5\M{-2}{}$}\H{${180}\M{}6{540}\M s2{20}\M l2{135}\M r2{180}\M-3$}\relax$\,(\times2)$%
\F\I\B\D37512325724940\\-72158850\\18615122899560
\E\D-72158850\\180\\-35808120
\E\D18615122899560\\-35808120\\9237571754591
\J\C\hfil\penalty500%
\B\D-72856967170891\\-336394875\\146817955409940
\E\D108290840\\499\\-218222640
\E\D-36154553783852\\-166932650\\72856967170391
\J\C\H\B\D22825837\\103\\-45997560
\N14332091\\60\\-28881360
\N648705\\2\\-1307240
\N397868\\0\\-801765
\N0\\1\\0
\J\C
%DUALITY%[[37512325724940,-72158850,18615122899560;-72158850,180,-35808120;18615122899560,-35808120,9237571754591],[270,90,1],[22825837,14332091,648705,397868,0,4246873,66886039,26424005,162038392,108290840;103,60,2,0,1,22,315,123,750,499;-45997560,-28881360,-1307240,-801765,0,-8558100,-134785620,-53248420,-326532195,-218222640],307,11]

\L

\A${L_{308.12}}=\pdualwitharg2({L_{308.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M1{}27\M1{},1\M{-2}{}5\M-{}$}\H{${48}\M{}6{16}\M s2{432}\M l21\M r2{48}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-229438398960\\-11133720\\-114485510160
\E\D-11133720\\-528\\-5555520
\E\D-114485510160\\-5555520\\-57126148439
\J\C\hfil\penalty500%
\B\D-357556967659\\10917720\\716573634480
\E\D-16375075\\499\\32817000
\E\D-178414302161\\5447740\\357556967159
\J\C\H\B\D123456\\-1\\-247416
\N561921\\-15\\-1126136
\N5873471\\-171\\-11770920
\N660147\\-20\\-1322989
\N2625401\\-82\\-5261520
\J\C
%DUALITY%[[-229438398960,-11133720,-114485510160;-11133720,-528,-5555520;-114485510160,-5555520,-57126148439],[1080,24,1],[123456,561921,5873471,660147,2625401,531547,93082,21556,-5144,-5389;-1,-15,-171,-20,-82,-19,-5,-9,0,2;-247416,-1126136,-11770920,-1322989,-5261520,-1065264,-186544,-43200,10309,10800],307,12]

\L

\A${L_{308.13}}=\pdualwitharg{3.5}({L_{308.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}9\M1{}27\M1{},1\M-{}5\M{-2}{}$}\H{${90}\M{}6{270}\M s2{10}\M l2{1080}\M r2{90}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-6738120\\-97200\\-1650240
\E\D-97200\\-990\\-23805
\E\D-1650240\\-23805\\-404162
\J\C\hfil\penalty500%
\B\D9097799\\28320\\-37148760
\E\D160625\\499\\-655875
\E\D2228190\\6936\\-9098299
\J\C\H\B\D-529\\-1\\2160
\N-14977\\-45\\61155
\N-6185\\-19\\25255
\N-154729\\-480\\631800
\N-26240\\-82\\107145
\J\C
%DUALITY%[[-6738120,-97200,-1650240;-97200,-990,-23805;-1650240,-23805,-404162],[1080,45,1],[-529,-14977,-6185,-154729,-26240,-5896,-4298,-240,529,540;-1,-45,-19,-480,-82,-19,-15,-1,0,2;2160,61155,25255,631800,107145,24075,17550,980,-2160,-2205],307,13]

\L

\A${L_{308.14}}=\pdualwitharg{2.3}({L_{308.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}9\M1{}27\M1{},1\M{-2}{}5\M1{}$}\H{${144}\M{}6{432}\M s2{16}\M l2{27}\M r2{144}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-150999120\\151494840\\-31142880
\E\D151494840\\-151992144\\31245120
\E\D-31142880\\31245120\\-6423077
\J\C\hfil\penalty500%
\B\D-104737939\\-155640\\507075120
\E\D105074413\\156139\\-508704120
\E\D-21601695\\-32100\\104581799
\J\C\H\B\D-2273\\-1\\11016
\N-34036\\-45\\164808
\N-13326\\-19\\64520
\N-40661\\-60\\196857
\N-54135\\-82\\262080
\J\C
%DUALITY%[[-150999120,151494840,-31142880;151494840,-151992144,31245120;-31142880,31245120,-6423077],[1080,72,1],[-2273,-34036,-13326,-40661,-54135,-11186,-6341,-133,284,299;-1,-45,-19,-60,-82,-19,-15,-1,0,2;11016,164808,64520,196857,262080,54144,30672,640,-1377,-1440],307,14]

\L

\A${L_{308.15}}=\pdualwitharg{2.5}({L_{308.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{},1\M-{}5\M{-2}{}$}\H{${240}\M{}6{80}\M s2{2160}\M l25\M r2{240}\M-3$}\relax$\,(\times2)$%
\F\I\B\D-16517427120\\16524106920\\-4983269040
\E\D16524106920\\-16530789360\\4985284320
\E\D-4983269040\\4985284320\\-1503440587
\J\C\hfil\penalty500%
\B\D15562292669\\-1310040\\-51586755120
\E\D-15568232295\\1310539\\51606444120
\E\D4695107253\\-395236\\-15563603209
\J\C\H\B\D192802\\-19\\-639120
\N33761\\-5\\-111920
\N7811\\-9\\-25920
\N-1866\\0\\6185
\N-1953\\2\\6480
\J\C
%DUALITY%[[-16517427120,16524106920,-4983269040;16524106920,-16530789360,4985284320;-4983269040,4985284320,-1503440587],[1080,120,1],[192802,33761,7811,-1866,-1953,44783,203824,2130454,239451,952293;-19,-5,-9,0,2,-1,-15,-171,-20,-82;-639120,-111920,-25920,6185,6480,-148440,-675640,-7062120,-793745,-3156720],307,15]

\L

\A${L_{308.16}}=\pdualwitharg{2.3.5}({L_{308.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{},1\M1{}5\M{-2}{}$}\H{${720}\M{}6{2160}\M s2{80}\M l2{135}\M r2{720}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-1811572560\\1815411960\\-7304040
\E\D1815411960\\-1819259280\\7319520
\E\D-7304040\\7319520\\-29449
\J\C\hfil\penalty500%
\B\D-24770971\\-241080\\6083894880
\E\D24822345\\241579\\-6096512880
\E\D-99873\\-972\\24529391
\J\C\H\B\D-345\\-1\\85320
\N-5192\\-45\\1276560
\N-2034\\-19\\499760
\N-6208\\-60\\1524825
\N-8267\\-82\\2030040
\J\C
%DUALITY%[[-1811572560,1815411960,-7304040;1815411960,-1819259280,7319520;-7304040,7319520,-29449],[1080,360,1],[-345,-5192,-2034,-6208,-8267,-1710,-973,-21,43,47;-1,-45,-19,-60,-82,-19,-15,-1,0,2;85320,1276560,499760,1524825,2030040,419400,237600,4960,-10665,-11160],307,16]

\medskip%
%------------------------------WEYL-GROUP-W309--------------------------------
%
\leavevmode\llap{}%
$W_{309}$%
\qquad\llap{120} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222222|222\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{309.1}}$%
\F{$1\M208\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M{}28\M{}25\M r2{56}\M s2{20}\M*28\M*2{420}\M l21\M{}27\M r2{24}\M s2{28}\M*24\M l2$}%
\F\I\B\D-4037880\\8400\\9240
\E\D8400\\-16\\-21
\E\D9240\\-21\\-19
\J\C\H\B\D163\\40950\\33915
\N17\\4272\\3536
\N7\\1760\\1455
\N5\\1260\\1036
\N-1\\-250\\-210
\N-1\\-252\\-208
\N11\\2730\\2310
\N1\\250\\209
\N5\\1253\\1043
\N11\\2760\\2292
\N31\\7784\\6454
\N17\\4270\\3538
\J\C
%EXPLICIT%[[-4037880,8400,9240;8400,-16,-21;9240,-21,-19],[840,1,1],[163,17,7,5,-1,-1,11,1,5,11,31,17;40950,4272,1760,1260,-250,-252,2730,250,1253,2760,7784,4270;33915,3536,1455,1036,-210,-208,2310,209,1043,2292,6454,3538],308,1]

\L

\A${L_{309.2}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G2%
\H{${105}\M{}22\M r2{20}\M*2{56}\M*2{80}\M s28\M*2{1680}\M l21\M{}2{112}\M{}26\M r2{28}\M*2{16}\M l2$}%
\F\I\B\D2471280\\1233120\\-1680
\E\D1233120\\615302\\-838
\E\D-1680\\-838\\1
\J\C\H\B\D5014\\-10080\\-22995
\N289\\-581\\-1326
\N577\\-1160\\-2650
\N383\\-770\\-1764
\N189\\-380\\-880
\N-1\\2\\0
\N-209\\420\\840
\N0\\0\\-1
\N195\\-392\\-896
\N97\\-195\\-444
\N773\\-1554\\-3542
\N965\\-1940\\-4424
\J\C
%EXPLICIT%[[2471280,1233120,-1680;1233120,615302,-838;-1680,-838,1],[1680,2,1],[5014,289,577,383,189,-1,-209,0,195,97,773,965;-10080,-581,-1160,-770,-380,2,420,0,-392,-195,-1554,-1940;-22995,-1326,-2650,-1764,-880,0,840,-1,-896,-444,-3542,-4424],308,2]

\L

\A${L_{309.3}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G m%
\H{${420}\M l22\M{}25\M r2{56}\M s2{80}\M*28\M s2{1680}\M*24\M s2{112}\M l26\M{}27\M r2{16}\M*2$}%
\F\I\B\D-186730320\\73920\\146160
\E\D73920\\-26\\-60
\E\D146160\\-60\\-113
\J\C\H\B\D23\\14490\\22050
\N2\\1259\\1918
\N6\\3775\\5755
\N27\\16982\\25900
\N59\\37100\\56600
\N25\\15718\\23984
\N781\\490980\\749280
\N17\\10686\\16310
\N45\\28280\\43176
\N1\\627\\960
\N-1\\-630\\-959
\N-1\\-628\\-960
\J\C
%EXPLICIT%[[-186730320,73920,146160;73920,-26,-60;146160,-60,-113],[1680,2,1],[23,2,6,27,59,25,781,17,45,1,-1,-1;14490,1259,3775,16982,37100,15718,490980,10686,28280,627,-630,-628;22050,1918,5755,25900,56600,23984,749280,16310,43176,960,-959,-960],308,3]

\L

\A${L_{309.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G m%
\H{${420}\M*28\M l25\M{}2{14}\M{}2{80}\M{}22\M r2{1680}\M s24\M*2{112}\M s2{24}\M*2{28}\M s2{16}\M s2$}%
\F\I\B\D-21871920\\25200\\25200
\E\D25200\\-2\\-30
\E\D25200\\-30\\-29
\J\C\H\B\D473\\14070\\396270
\N29\\862\\24296
\N16\\475\\13405
\N13\\385\\10892
\N19\\560\\15920
\N1\\29\\838
\N1\\0\\840
\N-1\\-30\\-838
\N-1\\-28\\-840
\N5\\150\\4188
\N31\\924\\25970
\N43\\1280\\36024
\J\C
%EXPLICIT%[[-21871920,25200,25200;25200,-2,-30;25200,-30,-29],[1680,2,1],[473,29,16,13,19,1,1,-1,-1,5,31,43;14070,862,475,385,560,29,0,-30,-28,150,924,1280;396270,24296,13405,10892,15920,838,840,-838,-840,4188,25970,36024],308,4]

\L

\A${L_{309.5}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M r28\M*2{20}\M l2{14}\M r2{80}\M l22\M{}2{1680}\M{}21\M r2{112}\M*2{24}\M l27\M{}2{16}\M{}2$}%
\F\I\B\D1680\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D-26\\-315\\-1155
\N-3\\-34\\-132
\N-3\\-30\\-130
\N-1\\-7\\-42
\N-1\\0\\-40
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-1
\N-1\\-28\\-56
\N-1\\-18\\-48
\N-2\\-28\\-91
\N-5\\-64\\-224
\J\C
%EXPLICIT%[[1680,0,0;0,2,0;0,0,-1],[1680,2,1],[-26,-3,-3,-1,-1,0,1,0,-1,-1,-2,-5;-315,-34,-30,-7,0,1,0,-1,-28,-18,-28,-64;-1155,-132,-130,-42,-40,0,0,-1,-56,-48,-91,-224],308,5]

\L

\A${L_{309.6}}=\pfillwitharg2({L_{309.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M{}22\M{}25\M{}2{14}\M{}2{20}\M{}22\M{}2{420}\M{}21\M{}2{28}\M{}26\M{}27\M{}24\M{}2$}%
\F\I\B\D420\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D-52\\-315\\-1155
\N-3\\-17\\-66
\N-3\\-15\\-65
\N-2\\-7\\-42
\N-1\\0\\-20
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-1
\N-1\\-14\\-28
\N-1\\-9\\-24
\N-4\\-28\\-91
\N-5\\-32\\-112
\J\C
%IMPLICIT%[[420,0,0;0,2,0;0,0,-1],[420,2,1],[-52,-3,-3,-2,-1,0,1,0,-1,-1,-4,-5;-315,-17,-15,-7,0,1,0,-1,-14,-9,-28,-32;-1155,-66,-65,-42,-20,0,0,-1,-28,-24,-91,-112],308,6]

\L

\A${L_{309.7}}=\main({L_{309.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${210}\M{}21\M{}2{10}\M r2{28}\M s2{40}\M s24\M s2{840}\M l22\M{}2{56}\M{}23\M{}2{14}\M r28\M l2$}%
\F\I\B\D-10305960\\24360\\11760
\E\D24360\\-46\\-30
\E\D11760\\-30\\-13
\J\C\H\B\D8\\945\\5040
\N1\\119\\629
\N7\\835\\4400
\N17\\2030\\10682
\N39\\4660\\24500
\N17\\2032\\10678
\N541\\64680\\339780
\N12\\1435\\7536
\N33\\3948\\20720
\N1\\120\\627
\N-1\\-119\\-630
\N-1\\-120\\-628
\J\C
%IMPLICIT%[[-10305960,24360,11760;24360,-46,-30;11760,-30,-13],[840,2,1],[8,1,7,17,39,17,541,12,33,1,-1,-1;945,119,835,2030,4660,2032,64680,1435,3948,120,-119,-120;5040,629,4400,10682,24500,10678,339780,7536,20720,627,-630,-628],308,7]

\L

\A${L_{309.8}}=\main({L_{309.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M{}21\M{}2{40}\M{}27\M{}2{10}\M r24\M l2{210}\M{}28\M{}2{14}\M r2{12}\M s2{56}\M l22\M{}2$}%
\F\I\B\D840\\0\\0
\E\D0\\2\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\-1\\-1
\N-1\\-20\\-40
\N-1\\-14\\-35
\N-3\\-35\\-100
\N-3\\-32\\-98
\N-52\\-525\\-1680
\N-5\\-48\\-160
\N-4\\-35\\-126
\N-1\\-6\\-30
\N-1\\0\\-28
\N0\\1\\0
\J\C
%IMPLICIT%[[840,0,0;0,2,0;0,0,-1],[840,2,1],[1,0,-1,-1,-3,-3,-52,-5,-4,-1,-1,0;0,-1,-20,-14,-35,-32,-525,-48,-35,-6,0,1;0,-1,-40,-35,-100,-98,-1680,-160,-126,-30,-28,0],308,8]

\L

\A${L_{309.9}}=\pdualwitharg3({L_{309.1}})$%
\F{$1\M208\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M*2{24}\M*2{60}\M s2{168}\M l2{15}\M{}2{24}\M{}2{35}\M r2{12}\M*2{84}\M s28\M l2{21}\M{}23\M r2$}%
\F\I\B\D-3619560\\20160\\2520
\E\D20160\\-48\\-21
\E\D2520\\-21\\-1
\J\C\H\B\D11\\910\\8470
\N-1\\-84\\-768
\N-3\\-250\\-2310
\N1\\84\\756
\N6\\500\\4605
\N17\\1416\\13056
\N58\\4830\\44555
\N19\\1582\\14598
\N37\\3080\\28434
\N5\\416\\3844
\N8\\665\\6153
\N2\\166\\1539
\J\C
%DUALITY%[[-3619560,20160,2520;20160,-48,-21;2520,-21,-1],[840,3,1],[11,-1,-3,1,6,17,58,19,37,5,8,2;910,-84,-250,84,500,1416,4830,1582,3080,416,665,166;8470,-768,-2310,756,4605,13056,44555,14598,28434,3844,6153,1539],308,9]

\L

\A${L_{309.10}}=\pdualwitharg3(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M{}26\M{}2{60}\M{}2{42}\M{}2{15}\M{}26\M{}2{35}\M{}2{12}\M{}2{21}\M{}22\M{}2{84}\M{}23\M{}2$}%
\F\I\B\D2724540\\0\\19320
\E\D0\\6\\0
\E\D19320\\0\\137
\J\C\H\B\D1\\0\\-140
\N0\\1\\0
\N17\\0\\-2400
\N36\\-7\\-5082
\N56\\-15\\-7905
\N57\\-17\\-8046
\N333\\-105\\-47005
\N97\\-32\\-13692
\N79\\-28\\-11151
\N7\\-3\\-988
\N25\\-14\\-3528
\N1\\-1\\-141
\J\C
%DUALITY%[[2724540,0,19320;0,6,0;19320,0,137],[420,6,1],[1,0,17,36,56,57,333,97,79,7,25,1;0,1,0,-7,-15,-17,-105,-32,-28,-3,-14,-1;-140,0,-2400,-5082,-7905,-8046,-47005,-13692,-11151,-988,-3528,-141],308,10]

\L

\A${L_{309.11}}=\pdualwitharg2(\main({L_{309.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M{}28\M{}25\M{}2{56}\M{}2{20}\M r28\M l2{420}\M{}21\M{}2{28}\M r2{24}\M s2{28}\M l24\M{}2$}%
\F\I\B\D-4037880\\-1680\\9240
\E\D-1680\\28\\-4
\E\D9240\\-4\\-19
\J\C\H\B\D163\\20475\\74865
\N17\\2136\\7808
\N7\\880\\3215
\N5\\630\\2296
\N-1\\-125\\-460
\N-1\\-126\\-460
\N11\\1365\\5040
\N1\\125\\459
\N10\\1253\\4592
\N11\\1380\\5052
\N31\\3892\\14238
\N17\\2135\\7808
\J\C
%DUALITY%[[-4037880,-1680,9240;-1680,28,-4;9240,-4,-19],[840,4,1],[163,17,7,5,-1,-1,11,1,10,11,31,17;20475,2136,880,630,-125,-126,1365,125,1253,1380,3892,2135;74865,7808,3215,2296,-460,-460,5040,459,4592,5052,14238,7808],308,11]

\L

\A${L_{309.12}}=\pdualwitharg2(\main({L_{309.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${420}\M s28\M s2{20}\M s2{56}\M l2{20}\M{}28\M{}2{420}\M r24\M l2{28}\M{}2{24}\M{}27\M{}24\M r2$}%
\F\I\B\D-267932280\\2576280\\1223040
\E\D2576280\\-24772\\-11760
\E\D1223040\\-11760\\-5581
\J\C\H\B\D221\\22890\\210
\N23\\2398\\-12
\N39\\4080\\-50
\N47\\4928\\-84
\N19\\1995\\-40
\N-1\\-104\\0
\N-199\\-20895\\420
\N-17\\-1786\\38
\N-46\\-4837\\112
\N-25\\-2634\\72
\N-9\\-959\\49
\N3\\299\\28
\J\C
%DUALITY%[[-267932280,2576280,1223040;2576280,-24772,-11760;1223040,-11760,-5581],[840,4,1],[221,23,39,47,19,-1,-199,-17,-46,-25,-9,3;22890,2398,4080,4928,1995,-104,-20895,-1786,-4837,-2634,-959,299;210,-12,-50,-84,-40,0,420,38,112,72,49,28],308,12]

\L

\A${L_{309.13}}=\pdualwitharg5({L_{309.1}})$%
\F{$1\M208\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${21}\M{}2{40}\M{}21\M r2{280}\M s24\M*2{40}\M*2{84}\M l25\M{}2{35}\M r2{120}\M s2{140}\M*2{20}\M l2$}%
\F\I\B\D-22023960\\47880\\47880
\E\D47880\\-95\\-105
\E\D47880\\-105\\-104
\J\C\H\B\D83\\3423\\34734
\N41\\1688\\17160
\N3\\123\\1256
\N5\\196\\2100
\N-1\\-42\\-418
\N-1\\-40\\-420
\N19\\798\\7938
\N5\\209\\2090
\N19\\791\\7945
\N35\\1452\\14640
\N87\\3598\\36400
\N45\\1858\\18830
\J\C
%DUALITY%[[-22023960,47880,47880;47880,-95,-105;47880,-105,-104],[840,5,1],[83,41,3,5,-1,-1,19,5,19,35,87,45;3423,1688,123,196,-42,-40,798,209,791,1452,3598,1858;34734,17160,1256,2100,-418,-420,7938,2090,7945,14640,36400,18830],308,13]

\L

\A${L_{309.14}}=\pdualwitharg5(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M{}2{10}\M{}24\M{}2{70}\M{}21\M{}2{10}\M{}2{21}\M{}2{20}\M{}2{35}\M{}2{30}\M{}2{140}\M{}25\M{}2$}%
\F\I\B\D-915180\\45780\\-4200
\E\D45780\\-2290\\210
\E\D-4200\\210\\-19
\J\C\H\B\D25\\420\\-1008
\N5\\89\\-140
\N3\\56\\-52
\N9\\175\\-70
\N1\\20\\-1
\N2\\41\\10
\N2\\42\\21
\N-1\\-20\\0
\N-3\\-63\\-35
\N-2\\-45\\-60
\N1\\-14\\-420
\N2\\30\\-125
\J\C
%DUALITY%[[-915180,45780,-4200;45780,-2290,210;-4200,210,-19],[420,10,1],[25,5,3,9,1,2,2,-1,-3,-2,1,2;420,89,56,175,20,41,42,-20,-63,-45,-14,30;-1008,-140,-52,-70,-1,10,21,0,-35,-60,-420,-125],308,14]

\L

\A${L_{309.15}}=\pdualwitharg3(\main({L_{309.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${70}\M{}23\M{}2{30}\M r2{84}\M s2{120}\M s2{12}\M s2{280}\M l26\M{}2{168}\M{}21\M{}2{42}\M r2{24}\M l2$}%
\F\I\B\D-842520\\5880\\840
\E\D5880\\138\\-24
\E\D840\\-24\\1
\J\C\H\B\D3\\175\\1750
\N1\\59\\585
\N6\\355\\3510
\N13\\770\\7602
\N27\\1600\\15780
\N11\\652\\6426
\N111\\6580\\64820
\N7\\415\\4086
\N17\\1008\\9912
\N0\\0\\-1
\N-2\\-119\\-1176
\N-1\\-60\\-588
\J\C
%DUALITY%[[-842520,5880,840;5880,138,-24;840,-24,1],[840,6,1],[3,1,6,13,27,11,111,7,17,0,-2,-1;175,59,355,770,1600,652,6580,415,1008,0,-119,-60;1750,585,3510,7602,15780,6426,64820,4086,9912,-1,-1176,-588],308,15]

\L

\A${L_{309.16}}=\pdualwitharg3(\main({L_{309.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${280}\M{}23\M{}2{120}\M{}2{21}\M{}2{30}\M r2{12}\M l2{70}\M{}2{24}\M{}2{42}\M r24\M s2{168}\M l26\M{}2$}%
\F\I\B\D21560280\\0\\-77280
\E\D0\\6\\0
\E\D-77280\\0\\277
\J\C\H\B\D1\\0\\280
\N1\\-1\\279
\N37\\-20\\10320
\N32\\-14\\8925
\N91\\-35\\25380
\N89\\-32\\24822
\N508\\-175\\141680
\N145\\-48\\40440
\N114\\-35\\31794
\N9\\-2\\2510
\N25\\0\\6972
\N0\\1\\0
\J\C
%DUALITY%[[21560280,0,-77280;0,6,0;-77280,0,277],[840,6,1],[1,1,37,32,91,89,508,145,114,9,25,0;0,-1,-20,-14,-35,-32,-175,-48,-35,-2,0,1;280,279,10320,8925,25380,24822,141680,40440,31794,2510,6972,0],308,16]

\L

\A${L_{309.17}}=\pdualwitharg7({L_{309.1}})$%
\F{$1\M208\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${15}\M{}2{56}\M{}2{35}\M r28\M s2{140}\M*2{56}\M*2{60}\M l27\M{}21\M r2{168}\M s24\M*2{28}\M l2$}%
\F\I\B\D59640\\-22680\\-840
\E\D-22680\\8617\\322
\E\D-840\\322\\11
\J\C\H\B\D14\\30\\165
\N1\\0\\56
\N-8\\-20\\-35
\N-5\\-12\\-32
\N-21\\-50\\-140
\N-5\\-12\\-28
\N13\\30\\120
\N6\\14\\49
\N3\\7\\24
\N31\\72\\252
\N7\\16\\62
\N17\\38\\168
\J\C
%DUALITY%[[59640,-22680,-840;-22680,8617,322;-840,322,11],[840,7,1],[14,1,-8,-5,-21,-5,13,6,3,31,7,17;30,0,-20,-12,-50,-12,30,14,7,72,16,38;165,56,-35,-32,-140,-28,120,49,24,252,62,168],308,17]

\L

\A${L_{309.18}}=\pdualwitharg7(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${15}\M{}2{14}\M{}2{35}\M{}22\M{}2{140}\M{}2{14}\M{}2{60}\M{}27\M{}24\M{}2{42}\M{}21\M{}2{28}\M{}2$}%
\F\I\B\D748860\\0\\-6300
\E\D0\\14\\0
\E\D-6300\\0\\53
\J\C\H\B\D113\\-45\\13395
\N45\\-17\\5334
\N44\\-15\\5215
\N4\\-1\\474
\N13\\0\\1540
\N0\\1\\0
\N1\\0\\120
\N1\\-1\\119
\N3\\-2\\356
\N17\\-9\\2016
\N9\\-4\\1067
\N77\\-32\\9128
\J\C
%DUALITY%[[748860,0,-6300;0,14,0;-6300,0,53],[420,14,1],[113,45,44,4,13,0,1,1,3,17,9,77;-45,-17,-15,-1,0,1,0,-1,-2,-9,-4,-32;13395,5334,5215,474,1540,0,120,119,356,2016,1067,9128],308,18]

\L

\A${L_{309.19}}=\pdualwitharg2({L_{309.1}})$%
\F{$1\M118\M20,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M{}21\M{}2{40}\M r2{28}\M s2{40}\M b24\M b2{840}\M l28\M{}2{56}\M r2{12}\M s2{56}\M b28\M l2$}%
\F\I\B\D618240\\840\\-840
\E\D840\\-8\\0
\E\D-840\\0\\1
\J\C\H\B\D1\\105\\840
\N0\\0\\-1
\N-1\\-95\\-840
\N-2\\-189\\-1666
\N-6\\-565\\-4980
\N-3\\-282\\-2486
\N-104\\-9765\\-86100
\N-5\\-469\\-4136
\N-8\\-749\\-6608
\N-1\\-93\\-822
\N-1\\-91\\-812
\N0\\1\\4
\J\C
%DUALITY%[[618240,840,-840;840,-8,0;-840,0,1],[840,8,1],[1,0,-1,-2,-6,-3,-104,-5,-8,-1,-1,0;105,0,-95,-189,-565,-282,-9765,-469,-749,-93,-91,1;840,-1,-840,-1666,-4980,-2486,-86100,-4136,-6608,-822,-812,4],308,19]

\L

\A${L_{309.20}}=\pdualwitharg5(\main({L_{309.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${42}\M{}25\M{}22\M r2{140}\M s28\M s2{20}\M s2{168}\M l2{10}\M{}2{280}\M{}2{15}\M{}2{70}\M r2{40}\M l2$}%
\F\I\B\D2509080\\36960\\-4200
\E\D36960\\430\\-60
\E\D-4200\\-60\\7
\J\C\H\B\D2\\21\\1386
\N1\\11\\695
\N1\\11\\694
\N9\\98\\6230
\N3\\32\\2068
\N5\\52\\3430
\N25\\252\\17052
\N2\\19\\1350
\N1\\0\\560
\N-1\\-12\\-705
\N-3\\-35\\-2100
\N-1\\-12\\-700
\J\C
%DUALITY%[[2509080,36960,-4200;36960,430,-60;-4200,-60,7],[840,10,1],[2,1,1,9,3,5,25,2,1,-1,-3,-1;21,11,11,98,32,52,252,19,0,-12,-35,-12;1386,695,694,6230,2068,3430,17052,1350,560,-705,-2100,-700],308,20]

\L

\A${L_{309.21}}=\pdualwitharg5(\main({L_{309.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M{}25\M{}28\M{}2{35}\M{}22\M r2{20}\M l2{42}\M{}2{40}\M{}2{70}\M r2{60}\M s2{280}\M l2{10}\M{}2$}%
\F\I\B\D18289320\\0\\-54600
\E\D0\\10\\0
\E\D-54600\\0\\163
\J\C\H\B\D1\\0\\336
\N1\\-1\\335
\N7\\-4\\2344
\N30\\-14\\10045
\N17\\-7\\5692
\N83\\-32\\27790
\N284\\-105\\95088
\N135\\-48\\45200
\N106\\-35\\35490
\N25\\-6\\8370
\N23\\0\\7700
\N0\\1\\0
\J\C
%DUALITY%[[18289320,0,-54600;0,10,0;-54600,0,163],[840,10,1],[1,1,7,30,17,83,284,135,106,25,23,0;0,-1,-4,-14,-7,-32,-105,-48,-35,-6,0,1;336,335,2344,10045,5692,27790,95088,45200,35490,8370,7700,0],308,21]

\L

\A${L_{309.22}}=\pdualwitharg3({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M*2{24}\M s2{240}\M*2{168}\M*2{60}\M l26\M{}2{35}\M r2{48}\M*2{84}\M l22\M{}2{336}\M{}23\M r2$}%
\F\I\B\D828240\\411600\\-97440
\E\D411600\\204546\\-48396
\E\D-97440\\-48396\\11009
\J\C\H\B\D-2263\\4620\\280
\N-1\\2\\0
\N7729\\-15780\\-960
\N15559\\-31766\\-1932
\N23437\\-47850\\-2910
\N11743\\-23975\\-1458
\N67938\\-138705\\-8435
\N39241\\-80116\\-4872
\N31461\\-64232\\-3906
\N1321\\-2697\\-164
\N8119\\-16576\\-1008
\N24\\-49\\-3
\J\C
%DUALITY%[[828240,411600,-97440;411600,204546,-48396;-97440,-48396,11009],[1680,6,1],[-2263,-1,7729,15559,23437,11743,67938,39241,31461,1321,8119,24;4620,2,-15780,-31766,-47850,-23975,-138705,-80116,-64232,-2697,-16576,-49;280,0,-960,-1932,-2910,-1458,-8435,-4872,-3906,-164,-1008,-3],308,22]

\L

\A${L_{309.23}}=\pdualwitharg{2.3}(\main({L_{309.4}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M r2{24}\M l2{60}\M{}2{168}\M{}2{15}\M{}2{24}\M{}2{35}\M{}2{12}\M r2{84}\M s28\M l2{84}\M{}23\M{}2$}%
\F\I\B\D-150360\\0\\840
\E\D0\\156\\-24
\E\D840\\-24\\-1
\J\C\H\B\D4\\105\\700
\N-1\\-28\\-180
\N-2\\-55\\-360
\N1\\28\\168
\N4\\110\\705
\N11\\302\\1944
\N37\\1015\\6545
\N12\\329\\2124
\N23\\630\\4074
\N3\\82\\532
\N9\\245\\1596
\N1\\27\\177
\J\C
%DUALITY%[[-150360,0,840;0,156,-24;840,-24,-1],[840,12,1],[4,-1,-2,1,4,11,37,12,23,3,9,1;105,-28,-55,28,110,302,1015,329,630,82,245,27;700,-180,-360,168,705,1944,6545,2124,4074,532,1596,177],308,23]

\L

\A${L_{309.24}}=\pdualwitharg3({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M s2{24}\M*2{240}\M s2{168}\M l2{15}\M{}26\M r2{140}\M*2{48}\M l2{21}\M{}22\M r2{336}\M s2{12}\M*2$}%
\F\I\B\D-48019440\\-30240\\30240
\E\D-30240\\6\\18
\E\D30240\\18\\-19
\J\C\H\B\D111\\7420\\183400
\N11\\738\\18180
\N27\\1820\\44640
\N13\\882\\21504
\N3\\205\\4965
\N1\\69\\1656
\N3\\210\\4970
\N-1\\-68\\-1656
\N-1\\-70\\-1659
\N0\\-1\\-2
\N17\\1120\\28056
\N7\\466\\11562
\J\C
%DUALITY%[[-48019440,-30240,30240;-30240,6,18;30240,18,-19],[1680,6,1],[111,11,27,13,3,1,3,-1,-1,0,17,7;7420,738,1820,882,205,69,210,-68,-70,-1,1120,466;183400,18180,44640,21504,4965,1656,4970,-1656,-1659,-2,28056,11562],308,24]

\L

\A${L_{309.25}}=\pdualwitharg3({L_{309.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M l26\M{}2{240}\M{}2{42}\M{}2{15}\M r2{24}\M*2{140}\M s2{48}\M s2{84}\M*28\M s2{336}\M*2{12}\M s2$}%
\F\I\B\D-14503440\\42000\\10080
\E\D42000\\-6\\-30
\E\D10080\\-30\\-7
\J\C\H\B\D1\\0\\1400
\N1\\9\\1398
\N17\\160\\23760
\N11\\105\\15372
\N13\\125\\18165
\N23\\222\\32136
\N123\\1190\\171850
\N33\\320\\46104
\N23\\224\\32130
\N1\\10\\1396
\N-3\\-28\\-4200
\N-1\\-10\\-1398
\J\C
%DUALITY%[[-14503440,42000,10080;42000,-6,-30;10080,-30,-7],[1680,6,1],[1,1,17,11,13,23,123,33,23,1,-3,-1;0,9,160,105,125,222,1190,320,224,10,-28,-10;1400,1398,23760,15372,18165,32136,171850,46104,32130,1396,-4200,-1398],308,25]

\L

\A${L_{309.26}}=\pdualwitharg3({L_{309.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M{}26\M r2{240}\M l2{42}\M r2{60}\M*2{24}\M l2{35}\M{}2{48}\M{}2{21}\M r28\M*2{336}\M l23\M{}2$}%
\F\I\B\D175302960\\0\\312480
\E\D0\\6\\0
\E\D312480\\0\\557
\J\C\H\B\D1\\0\\-560
\N0\\1\\0
\N37\\0\\-20760
\N39\\-7\\-21882
\N121\\-30\\-67890
\N123\\-34\\-69012
\N359\\-105\\-201425
\N209\\-64\\-117264
\N85\\-28\\-47691
\N15\\-6\\-8416
\N53\\-28\\-29736
\N1\\-1\\-561
\J\C
%DUALITY%[[175302960,0,312480;0,6,0;312480,0,557],[1680,6,1],[1,0,37,39,121,123,359,209,85,15,53,1;0,1,0,-7,-30,-34,-105,-64,-28,-6,-28,-1;-560,0,-20760,-21882,-67890,-69012,-201425,-117264,-47691,-8416,-29736,-561],308,26]

\L

\A${L_{309.27}}=\pdualwitharg{2.3}(\main({L_{309.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M{}2{24}\M{}2{60}\M r2{168}\M s2{60}\M s2{24}\M s2{140}\M l2{12}\M{}2{21}\M{}28\M{}2{84}\M r2{12}\M l2$}%
\F\I\B\D-474323640\\13950720\\-3527160
\E\D13950720\\-410316\\103740
\E\D-3527160\\103740\\-26227
\J\C\H\B\D177\\6195\\700
\N-1\\-34\\0
\N-91\\-3185\\-360
\N-269\\-9422\\-1092
\N-311\\-10900\\-1290
\N-265\\-9292\\-1116
\N-1363\\-47810\\-5810
\N-175\\-6141\\-756
\N-108\\-3794\\-483
\N1\\32\\-8
\N92\\3213\\336
\N45\\1574\\174
\J\C
%DUALITY%[[-474323640,13950720,-3527160;13950720,-410316,103740;-3527160,103740,-26227],[840,12,1],[177,-1,-91,-269,-311,-265,-1363,-175,-108,1,92,45;6195,-34,-3185,-9422,-10900,-9292,-47810,-6141,-3794,32,3213,1574;700,0,-360,-1092,-1290,-1116,-5810,-756,-483,-8,336,174],308,27]

\L

\A${L_{309.28}}=\pdualwitharg7(\main({L_{309.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${30}\M{}27\M{}2{70}\M r24\M s2{280}\M s2{28}\M s2{120}\M l2{14}\M{}28\M{}2{21}\M{}22\M r2{56}\M l2$}%
\F\I\B\D-69720\\-56280\\8400
\E\D-56280\\-41398\\6202
\E\D8400\\6202\\-929
\J\C\H\B\D14\\435\\3030
\N7\\216\\1505
\N37\\1135\\7910
\N11\\336\\2342
\N159\\4840\\33740
\N65\\1974\\13762
\N283\\8580\\59820
\N42\\1271\\8862
\N15\\452\\3152
\N1\\27\\189
\N-1\\-31\\-216
\N-1\\-28\\-196
\J\C
%DUALITY%[[-69720,-56280,8400;-56280,-41398,6202;8400,6202,-929],[840,14,1],[14,7,37,11,159,65,283,42,15,1,-1,-1;435,216,1135,336,4840,1974,8580,1271,452,27,-31,-28;3030,1505,7910,2342,33740,13762,59820,8862,3152,189,-216,-196],308,28]

\L

\A${L_{309.29}}=\pdualwitharg7(\main({L_{309.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M{}27\M{}2{280}\M{}21\M{}2{70}\M r2{28}\M l2{30}\M{}2{56}\M{}22\M r2{84}\M s28\M l2{14}\M{}2$}%
\F\I\B\D-40616520\\0\\64680
\E\D0\\14\\0
\E\D64680\\0\\-103
\J\C\H\B\D13\\0\\8160
\N3\\-1\\1883
\N29\\-20\\18200
\N2\\-2\\1255
\N27\\-35\\16940
\N21\\-32\\13174
\N44\\-75\\27600
\N25\\-48\\15680
\N2\\-5\\1254
\N-1\\-6\\-630
\N-1\\0\\-628
\N0\\1\\0
\J\C
%DUALITY%[[-40616520,0,64680;0,14,0;64680,0,-103],[840,14,1],[13,3,29,2,27,21,44,25,2,-1,-1,0;0,-1,-20,-2,-35,-32,-75,-48,-5,-6,0,1;8160,1883,18200,1255,16940,13174,27600,15680,1254,-630,-628,0],308,29]

\L

\A${L_{309.30}}=\pdualwitharg{3.5}({L_{309.1}})$%
\F{$1\M208\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$7\M{}2{120}\M{}23\M r2{840}\M s2{12}\M*2{120}\M*2{28}\M l2{15}\M{}2{105}\M r2{40}\M s2{420}\M*2{60}\M l2$}%
\F\I\B\D-1022280\\-53760\\5880
\E\D-53760\\-2505\\285
\E\D5880\\285\\-32
\J\C\H\B\D20\\819\\10948
\N29\\1184\\15840
\N2\\81\\1086
\N1\\28\\420
\N-1\\-42\\-558
\N-1\\-40\\-540
\N5\\210\\2786
\N4\\167\\2220
\N15\\623\\8295
\N9\\372\\4960
\N65\\2674\\35700
\N33\\1354\\18090
\J\C
%DUALITY%[[-1022280,-53760,5880;-53760,-2505,285;5880,285,-32],[840,15,1],[20,29,2,1,-1,-1,5,4,15,9,65,33;819,1184,81,28,-42,-40,210,167,623,372,2674,1354;10948,15840,1086,420,-558,-540,2786,2220,8295,4960,35700,18090],308,30]

\L

\A${L_{309.31}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{}2{30}\M{}2{12}\M{}2{210}\M{}23\M{}2{30}\M{}27\M{}2{60}\M{}2{105}\M{}2{10}\M{}2{420}\M{}2{15}\M{}2$}%
\F\I\B\D-6899340\\1149960\\-12600
\E\D1149960\\-191670\\2100
\E\D-12600\\2100\\-23
\J\C\H\B\D-61\\-462\\-8848
\N-25\\-191\\-3780
\N-9\\-70\\-1476
\N-11\\-91\\-2310
\N0\\-1\\-93
\N2\\13\\90
\N1\\7\\91
\N-1\\-6\\0
\N-8\\-56\\-735
\N-4\\-29\\-460
\N-79\\-588\\-10500
\N-23\\-173\\-3225
\J\C
%DUALITY%[[-6899340,1149960,-12600;1149960,-191670,2100;-12600,2100,-23],[420,30,1],[-61,-25,-9,-11,0,2,1,-1,-8,-4,-79,-23;-462,-191,-70,-91,-1,13,7,-6,-56,-29,-588,-173;-8848,-3780,-1476,-2310,-93,90,91,0,-735,-460,-10500,-3225],308,31]

\L

\A${L_{309.32}}=\pdualwitharg2({L_{309.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M{}28\M r2{20}\M l2{56}\M r2{80}\M b28\M l2{1680}\M{}21\M{}2{112}\M r2{24}\M b2{28}\M l2{16}\M{}2$}%
\F\I\B\D2471280\\1680\\-1680
\E\D1680\\-8\\0
\E\D-1680\\0\\1
\J\C\H\B\D-26\\-5040\\-43155
\N-3\\-581\\-4976
\N-3\\-580\\-4970
\N-2\\-385\\-3304
\N-1\\-190\\-1640
\N0\\1\\4
\N1\\210\\1680
\N0\\0\\-1
\N-1\\-196\\-1680
\N-1\\-195\\-1668
\N-4\\-777\\-6650
\N-5\\-970\\-8304
\J\C
%DUALITY%[[2471280,1680,-1680;1680,-8,0;-1680,0,1],[1680,8,1],[-26,-3,-3,-2,-1,0,1,0,-1,-1,-4,-5;-5040,-581,-580,-385,-190,1,210,0,-196,-195,-777,-970;-43155,-4976,-4970,-3304,-1640,4,1680,-1,-1680,-1668,-6650,-8304],308,32]

\L

\A${L_{309.33}}=\pdualwitharg2({L_{309.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${1680}\M l28\M{}2{80}\M r2{56}\M s2{20}\M b28\M s2{420}\M b2{16}\M s2{28}\M l2{24}\M{}2{112}\M r24\M b2$}%
\F\I\B\D-703920\\0\\-351120
\E\D0\\8\\0
\E\D-351120\\0\\-175141
\J\C\H\B\D-419\\0\\840
\N0\\1\\0
\N439\\0\\-880
\N880\\-7\\-1764
\N1322\\-15\\-2650
\N1323\\-17\\-2652
\N22943\\-315\\-45990
\N2207\\-32\\-4424
\N1767\\-28\\-3542
\N443\\-9\\-888
\N447\\-14\\-896
\N1\\-1\\-2
\J\C
%DUALITY%[[-703920,0,-351120;0,8,0;-351120,0,-175141],[1680,8,1],[-419,0,439,880,1322,1323,22943,2207,1767,443,447,1;0,1,0,-7,-15,-17,-315,-32,-28,-9,-14,-1;840,0,-880,-1764,-2650,-2652,-45990,-4424,-3542,-888,-896,-2],308,33]

\L

\A${L_{309.34}}=\pdualwitharg2({L_{309.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${1680}\M{}28\M r2{80}\M b2{56}\M b2{20}\M s28\M b2{420}\M l2{16}\M{}27\M{}2{24}\M r2{112}\M b24\M l2$}%
\F\I\B\D1680\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\0
\N0\\1\\0
\N-1\\0\\-40
\N-2\\-7\\-84
\N-3\\-15\\-130
\N-3\\-17\\-132
\N-52\\-315\\-2310
\N-5\\-32\\-224
\N-2\\-14\\-91
\N-1\\-9\\-48
\N-1\\-14\\-56
\N0\\-1\\-2
\J\C
%DUALITY%[[1680,0,0;0,8,0;0,0,-1],[1680,8,1],[1,0,-1,-2,-3,-3,-52,-5,-2,-1,-1,0;0,1,0,-7,-15,-17,-315,-32,-14,-9,-14,-1;0,0,-40,-84,-130,-132,-2310,-224,-91,-48,-56,-2],308,34]

\L

\A${L_{309.35}}=\pdualwitharg2({L_{309.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${420}\M l28\M{}25\M{}2{56}\M{}2{80}\M r28\M b2{1680}\M s24\M s2{112}\M b2{24}\M s2{28}\M b2{16}\M s2$}%
\F\I\B\D-703920\\31920\\16800
\E\D31920\\392\\160
\E\D16800\\160\\61
\J\C\H\B\D263\\-115290\\229950
\N14\\-6137\\12240
\N6\\-2630\\5245
\N5\\-2191\\4368
\N-1\\440\\-880
\N-1\\439\\-876
\N1\\-420\\840
\N1\\-438\\874
\N13\\-5698\\11368
\N8\\-3507\\6996
\N24\\-10521\\20986
\N27\\-11836\\23608
\J\C
%DUALITY%[[-703920,31920,16800;31920,392,160;16800,160,61],[1680,8,1],[263,14,6,5,-1,-1,1,1,13,8,24,27;-115290,-6137,-2630,-2191,440,439,-420,-438,-5698,-3507,-10521,-11836;229950,12240,5245,4368,-880,-876,840,874,11368,6996,20986,23608],308,35]

\L

\A${L_{309.36}}=\pdualwitharg5({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${336}\M*2{40}\M s2{16}\M*2{280}\M*24\M l2{10}\M{}2{21}\M r2{80}\M*2{140}\M l2{30}\M{}2{560}\M{}25\M r2$}%
\F\I\B\D-24617040\\-26880\\21840
\E\D-26880\\10\\20
\E\D21840\\20\\-19
\J\C\H\B\D25\\2940\\31584
\N5\\598\\6340
\N3\\364\\3816
\N9\\1106\\11480
\N1\\124\\1278
\N1\\125\\1280
\N1\\126\\1281
\N-1\\-124\\-1280
\N-3\\-378\\-3850
\N-1\\-129\\-1290
\N1\\56\\1120
\N1\\114\\1255
\J\C
%DUALITY%[[-24617040,-26880,21840;-26880,10,20;21840,20,-19],[1680,10,1],[25,5,3,9,1,1,1,-1,-3,-1,1,1;2940,598,364,1106,124,125,126,-124,-378,-129,56,114;31584,6340,3816,11480,1278,1280,1281,-1280,-3850,-1290,1120,1255],308,36]

\L

\A${L_{309.37}}=\pdualwitharg5({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${336}\M s2{40}\M*2{16}\M s2{280}\M l21\M{}2{10}\M r2{84}\M*2{80}\M l2{35}\M{}2{30}\M r2{560}\M s2{20}\M*2$}%
\F\I\B\D-1896720\\-45360\\11760
\E\D-45360\\-770\\220
\E\D11760\\220\\-61
\J\C\H\B\D73\\8988\\46368
\N13\\1606\\8280
\N7\\868\\4472
\N19\\2366\\12180
\N1\\125\\643
\N2\\251\\1290
\N5\\630\\3234
\N-1\\-124\\-640
\N-2\\-252\\-1295
\N-1\\-129\\-660
\N13\\1568\\8120
\N7\\858\\4430
\J\C
%DUALITY%[[-1896720,-45360,11760;-45360,-770,220;11760,220,-61],[1680,10,1],[73,13,7,19,1,2,5,-1,-2,-1,13,7;8988,1606,868,2366,125,251,630,-124,-252,-129,1568,858;46368,8280,4472,12180,643,1290,3234,-640,-1295,-660,8120,4430],308,37]

\L

\A${L_{309.38}}=\pdualwitharg{2.5}(\main({L_{309.4}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M r2{40}\M l24\M{}2{280}\M{}21\M{}2{40}\M{}2{21}\M{}2{20}\M r2{140}\M s2{120}\M l2{140}\M{}25\M{}2$}%
\F\I\B\D-22023960\\-383040\\-143640
\E\D-383040\\-6580\\-2460
\E\D-143640\\-2460\\-919
\J\C\H\B\D19\\-5565\\11928
\N-1\\290\\-620
\N-1\\293\\-628
\N5\\-1442\\3080
\N3\\-874\\1871
\N41\\-11956\\25600
\N83\\-24213\\51849
\N45\\-13131\\28120
\N87\\-25396\\54390
\N35\\-10224\\21900
\N38\\-11109\\23800
\N5\\-1463\\3135
\J\C
%DUALITY%[[-22023960,-383040,-143640;-383040,-6580,-2460;-143640,-2460,-919],[840,20,1],[19,-1,-1,5,3,41,83,45,87,35,38,5;-5565,290,293,-1442,-874,-11956,-24213,-13131,-25396,-10224,-11109,-1463;11928,-620,-628,3080,1871,25600,51849,28120,54390,21900,23800,3135],308,38]

\L

\A${L_{309.39}}=\pdualwitharg5({L_{309.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${336}\M l2{10}\M{}2{16}\M{}2{70}\M{}21\M r2{40}\M*2{84}\M s2{80}\M s2{140}\M*2{120}\M s2{560}\M*2{20}\M s2$}%
\F\I\B\D-2793840\\45360\\1680
\E\D45360\\-10\\-30
\E\D1680\\-30\\-1
\J\C\H\B\D1\\0\\1512
\N1\\5\\1510
\N3\\16\\4528
\N9\\49\\13580
\N2\\11\\3017
\N17\\94\\25640
\N53\\294\\79926
\N23\\128\\34680
\N15\\84\\22610
\N1\\6\\1500
\N-5\\-28\\-7560
\N-1\\-6\\-1510
\J\C
%DUALITY%[[-2793840,45360,1680;45360,-10,-30;1680,-30,-1],[1680,10,1],[1,1,3,9,2,17,53,23,15,1,-5,-1;0,5,16,49,11,94,294,128,84,6,-28,-6;1512,1510,4528,13580,3017,25640,79926,34680,22610,1500,-7560,-1510],308,39]

\L

\A${L_{309.40}}=\pdualwitharg5({L_{309.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${336}\M{}2{10}\M r2{16}\M l2{70}\M r24\M*2{40}\M l2{21}\M{}2{80}\M{}2{35}\M r2{120}\M*2{560}\M l25\M{}2$}%
\F\I\B\D-110911920\\0\\105840
\E\D0\\10\\0
\E\D105840\\0\\-101
\J\C\H\B\D17\\0\\17808
\N0\\1\\0
\N-1\\0\\-1048
\N-1\\-7\\-1050
\N1\\-6\\1046
\N9\\-34\\9420
\N20\\-63\\20937
\N23\\-64\\24080
\N12\\-28\\12565
\N11\\-18\\11520
\N27\\-28\\28280
\N2\\-1\\2095
\J\C
%DUALITY%[[-110911920,0,105840;0,10,0;105840,0,-101],[1680,10,1],[17,0,-1,-1,1,9,20,23,12,11,27,2;0,1,0,-7,-6,-34,-63,-64,-28,-18,-28,-1;17808,0,-1048,-1050,1046,9420,20937,24080,12565,11520,28280,2095],308,40]

\L

\A${L_{309.41}}=\pdualwitharg{2.5}(\main({L_{309.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M{}2{40}\M{}24\M r2{280}\M s24\M s2{40}\M s2{84}\M l2{20}\M{}2{35}\M{}2{120}\M{}2{140}\M r2{20}\M l2$}%
\F\I\B\D-1799430360\\89971560\\44553600
\E\D89971560\\-4498580\\-2227680
\E\D44553600\\-2227680\\-1103129
\J\C\H\B\D-1955\\-41055\\3948
\N-1\\-20\\0
\N103\\2163\\-208
\N215\\4508\\-420
\N-305\\-6408\\622
\N-2449\\-51446\\4980
\N-10523\\-221046\\21378
\N-2965\\-62281\\6020
\N-3019\\-63413\\6125
\N-2665\\-55974\\5400
\N-3182\\-66829\\6440
\N-925\\-19426\\1870
\J\C
%DUALITY%[[-1799430360,89971560,44553600;89971560,-4498580,-2227680;44553600,-2227680,-1103129],[840,20,1],[-1955,-1,103,215,-305,-2449,-10523,-2965,-3019,-2665,-3182,-925;-41055,-20,2163,4508,-6408,-51446,-221046,-62281,-63413,-55974,-66829,-19426;3948,0,-208,-420,622,4980,21378,6020,6125,5400,6440,1870],308,41]

\L

\A${L_{309.42}}=\pdualwitharg{3.7}({L_{309.1}})$%
\F{$1\M208\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{168}\M{}2{105}\M r2{24}\M s2{420}\M*2{168}\M*2{20}\M l2{21}\M{}23\M r2{56}\M s2{12}\M*2{84}\M l2$}%
\F\I\B\D3370920\\132720\\-11760
\E\D132720\\5187\\-462
\E\D-11760\\-462\\41
\J\C\H\B\D-17\\-210\\-7255
\N-43\\-528\\-18312
\N-23\\-280\\-9765
\N-5\\-60\\-2112
\N-11\\-130\\-4620
\N-1\\-12\\-420
\N1\\10\\400
\N1\\10\\399
\N0\\-1\\-12
\N-3\\-40\\-1316
\N-7\\-88\\-3006
\N-33\\-410\\-14112
\J\C
%DUALITY%[[3370920,132720,-11760;132720,5187,-462;-11760,-462,41],[840,21,1],[-17,-43,-23,-5,-11,-1,1,1,0,-3,-7,-33;-210,-528,-280,-60,-130,-12,10,10,-1,-40,-88,-410;-7255,-18312,-9765,-2112,-4620,-420,400,399,-12,-1316,-3006,-14112],308,42]

\L

\A${L_{309.43}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}1,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{42}\M{}2{105}\M{}26\M{}2{420}\M{}2{42}\M{}2{20}\M{}2{21}\M{}2{12}\M{}2{14}\M{}23\M{}2{84}\M{}2$}%
\F\I\B\D420\\-420\\0
\E\D-420\\462\\0
\E\D0\\0\\-1
\J\C\H\B\D-12\\-15\\-115
\N-14\\-17\\-126
\N-13\\-15\\-105
\N-1\\-1\\-6
\N-1\\0\\0
\N1\\1\\0
\N1\\0\\-20
\N0\\-1\\-21
\N-1\\-2\\-24
\N-2\\-3\\-28
\N-3\\-4\\-33
\N-25\\-32\\-252
\J\C
%DUALITY%[[420,-420,0;-420,462,0;0,0,-1],[420,42,1],[-12,-14,-13,-1,-1,1,1,0,-1,-2,-3,-25;-15,-17,-15,-1,0,1,0,-1,-2,-3,-4,-32;-115,-126,-105,-6,0,0,-20,-21,-24,-28,-33,-252],308,43]

\L

\A${L_{309.44}}=\pdualwitharg{2.3}({L_{309.1}})$%
\F{$1\M-38\M20,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M{-2}{}7\M-{}$}\H{${280}\M{}23\M{}2{120}\M r2{84}\M s2{120}\M b2{12}\M b2{280}\M l2{24}\M{}2{168}\M r24\M s2{168}\M b2{24}\M l2$}%
\F\I\B\D208320\\840\\74760
\E\D840\\-24\\120
\E\D74760\\120\\25627
\J\C\H\B\D-93\\-1855\\280
\N1\\20\\-3
\N279\\5575\\-840
\N544\\10871\\-1638
\N1614\\32255\\-4860
\N803\\16048\\-2418
\N9252\\184905\\-27860
\N1331\\26601\\-4008
\N2120\\42371\\-6384
\N87\\1739\\-262
\N251\\5019\\-756
\N-4\\-79\\12
\J\C
%DUALITY%[[208320,840,74760;840,-24,120;74760,120,25627],[840,24,1],[-93,1,279,544,1614,803,9252,1331,2120,87,251,-4;-1855,20,5575,10871,32255,16048,184905,26601,42371,1739,5019,-79;280,-3,-840,-1638,-4860,-2418,-27860,-4008,-6384,-262,-756,12],308,44]

\L

\A${L_{309.45}}=\pdualwitharg7({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M*2{56}\M s2{560}\M*28\M*2{140}\M l2{14}\M{}2{15}\M r2{112}\M*24\M l2{42}\M{}2{16}\M{}27\M r2$}%
\F\I\B\D364560\\179760\\45360
\E\D179760\\88634\\22358
\E\D45360\\22358\\5623
\J\C\H\B\D133\\-300\\120
\N-1\\2\\0
\N-1271\\2860\\-1120
\N-367\\826\\-324
\N-3883\\8740\\-3430
\N-1949\\4387\\-1722
\N-4838\\10890\\-4275
\N-6527\\14692\\-5768
\N-749\\1686\\-662
\N-665\\1497\\-588
\N-199\\448\\-176
\N-8\\18\\-7
\J\C
%DUALITY%[[364560,179760,45360;179760,88634,22358;45360,22358,5623],[1680,14,1],[133,-1,-1271,-367,-3883,-1949,-4838,-6527,-749,-665,-199,-8;-300,2,2860,826,8740,4387,10890,14692,1686,1497,448,18;120,0,-1120,-324,-3430,-1722,-4275,-5768,-662,-588,-176,-7],308,45]

\L

\A${L_{309.46}}=\pdualwitharg{2.7}(\main({L_{309.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${60}\M r2{56}\M l2{140}\M{}28\M{}2{35}\M{}2{56}\M{}2{15}\M{}2{28}\M r24\M s2{168}\M l24\M{}27\M{}2$}%
\F\I\B\D2252040\\53760\\-5040
\E\D53760\\1036\\-112
\E\D-5040\\-112\\11
\J\C\H\B\D2\\45\\1380
\N-1\\-24\\-700
\N-4\\-95\\-2800
\N-1\\-24\\-704
\N-2\\-50\\-1435
\N-1\\-30\\-784
\N1\\15\\585
\N2\\41\\1316
\N1\\22\\678
\N5\\114\\3444
\N1\\23\\692
\N1\\23\\693
\J\C
%DUALITY%[[2252040,53760,-5040;53760,1036,-112;-5040,-112,11],[840,28,1],[2,-1,-4,-1,-2,-1,1,2,1,5,1,1;45,-24,-95,-24,-50,-30,15,41,22,114,23,23;1380,-700,-2800,-704,-1435,-784,585,1316,678,3444,692,693],308,46]

\L

\A${L_{309.47}}=\pdualwitharg7({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M s2{56}\M*2{560}\M s28\M l2{35}\M{}2{14}\M r2{60}\M*2{112}\M l21\M{}2{42}\M r2{16}\M s2{28}\M*2$}%
\F\I\B\D-139440\\5040\\11760
\E\D5040\\-182\\-420
\E\D11760\\-420\\-839
\J\C\H\B\D523\\15540\\-480
\N121\\3598\\-112
\N299\\8900\\-280
\N21\\626\\-20
\N36\\1075\\-35
\N14\\419\\-14
\N29\\870\\-30
\N-1\\-28\\0
\N-1\\-30\\1
\N1\\27\\0
\N27\\800\\-24
\N77\\2286\\-70
\J\C
%DUALITY%[[-139440,5040,11760;5040,-182,-420;11760,-420,-839],[1680,14,1],[523,121,299,21,36,14,29,-1,-1,1,27,77;15540,3598,8900,626,1075,419,870,-28,-30,27,800,2286;-480,-112,-280,-20,-35,-14,-30,0,1,0,-24,-70],308,47]

\L

\A${L_{309.48}}=\pdualwitharg7({L_{309.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M{}2{14}\M r2{560}\M l22\M r2{140}\M*2{56}\M l2{15}\M{}2{112}\M{}21\M r2{168}\M*2{16}\M l27\M{}2$}%
\F\I\B\D121133040\\0\\168000
\E\D0\\14\\0
\E\D168000\\0\\233
\J\C\H\B\D1\\0\\-720
\N0\\1\\0
\N33\\0\\-23800
\N5\\-1\\-3606
\N109\\-30\\-78610
\N111\\-34\\-80052
\N139\\-45\\-100245
\N189\\-64\\-136304
\N11\\-4\\-7933
\N41\\-18\\-29568
\N7\\-4\\-5048
\N1\\-1\\-721
\J\C
%DUALITY%[[121133040,0,168000;0,14,0;168000,0,233],[1680,14,1],[1,0,33,5,109,111,139,189,11,41,7,1;0,1,0,-1,-30,-34,-45,-64,-4,-18,-4,-1;-720,0,-23800,-3606,-78610,-80052,-100245,-136304,-7933,-29568,-5048,-721],308,48]

\L

\A${L_{309.49}}=\pdualwitharg{2.7}(\main({L_{309.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${60}\M{}2{56}\M{}2{140}\M r28\M s2{140}\M s2{56}\M s2{60}\M l2{28}\M{}21\M{}2{168}\M{}24\M r2{28}\M l2$}%
\F\I\B\D-5437470360\\388390800\\-1869840
\E\D388390800\\-27742204\\133560
\E\D-1869840\\133560\\-643
\J\C\H\B\D-13\\-195\\-2700
\N-1\\-14\\0
\N31\\465\\6440
\N17\\254\\3324
\N171\\2550\\32410
\N167\\2488\\31164
\N407\\6060\\75210
\N135\\2009\\24724
\N15\\223\\2701
\N47\\696\\7896
\N2\\29\\208
\N-5\\-76\\-1246
\J\C
%DUALITY%[[-5437470360,388390800,-1869840;388390800,-27742204,133560;-1869840,133560,-643],[840,28,1],[-13,-1,31,17,171,167,407,135,15,47,2,-5;-195,-14,465,254,2550,2488,6060,2009,223,696,29,-76;-2700,0,6440,3324,32410,31164,75210,24724,2701,7896,208,-1246],308,49]

\L

\A${L_{309.50}}=\pdualwitharg7({L_{309.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M l2{14}\M{}2{560}\M{}22\M{}2{35}\M r2{56}\M*2{60}\M s2{112}\M s24\M*2{168}\M s2{16}\M*2{28}\M s2$}%
\F\I\B\D-115807440\\-2019360\\310800
\E\D-2019360\\-35042\\5390
\E\D310800\\5390\\-829
\J\C\H\B\D13\\-6600\\-38040
\N4\\-2035\\-11732
\N49\\-24960\\-143920
\N4\\-2039\\-11758
\N31\\-15810\\-91175
\N53\\-27038\\-155932
\N119\\-60720\\-350190
\N73\\-37256\\-214872
\N7\\-3574\\-20614
\N5\\-2562\\-14784
\N-1\\508\\2928
\N-1\\512\\2954
\J\C
%DUALITY%[[-115807440,-2019360,310800;-2019360,-35042,5390;310800,5390,-829],[1680,14,1],[13,4,49,4,31,53,119,73,7,5,-1,-1;-6600,-2035,-24960,-2039,-15810,-27038,-60720,-37256,-3574,-2562,508,512;-38040,-11732,-143920,-11758,-91175,-155932,-350190,-214872,-20614,-14784,2928,2954],308,50]

\L

\A${L_{309.51}}=\pdualwitharg{3.5}(\main({L_{309.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${14}\M{}2{15}\M{}26\M r2{420}\M s2{24}\M s2{60}\M s2{56}\M l2{30}\M{}2{840}\M{}25\M{}2{210}\M r2{120}\M l2$}%
\F\I\B\D2430120\\139440\\-8400
\E\D139440\\7890\\-480
\E\D-8400\\-480\\29
\J\C\H\B\D1\\7\\406
\N1\\7\\405
\N0\\-1\\-18
\N-11\\-98\\-4830
\N-9\\-76\\-3876
\N-25\\-208\\-10710
\N-61\\-504\\-26068
\N-23\\-189\\-9810
\N-79\\-644\\-33600
\N-2\\-16\\-845
\N-8\\-63\\-3360
\N-1\\-8\\-420
\J\C
%DUALITY%[[2430120,139440,-8400;139440,7890,-480;-8400,-480,29],[840,30,1],[1,1,0,-11,-9,-25,-61,-23,-79,-2,-8,-1;7,7,-1,-98,-76,-208,-504,-189,-644,-16,-63,-8;406,405,-18,-4830,-3876,-10710,-26068,-9810,-33600,-845,-3360,-420],308,51]

\L

\A${L_{309.52}}=\pdualwitharg{3.5}(\main({L_{309.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${56}\M{}2{15}\M{}2{24}\M{}2{105}\M{}26\M r2{60}\M l2{14}\M{}2{120}\M{}2{210}\M r2{20}\M s2{840}\M l2{30}\M{}2$}%
\F\I\B\D2082360\\0\\9240
\E\D0\\30\\0
\E\D9240\\0\\41
\J\C\H\B\D1\\0\\-224
\N1\\-1\\-225
\N5\\-4\\-1128
\N20\\-14\\-4515
\N11\\-7\\-2484
\N53\\-32\\-11970
\N60\\-35\\-13552
\N85\\-48\\-19200
\N66\\-35\\-14910
\N5\\-2\\-1130
\N13\\0\\-2940
\N0\\1\\0
\J\C
%DUALITY%[[2082360,0,9240;0,30,0;9240,0,41],[840,30,1],[1,1,5,20,11,53,60,85,66,5,13,0;0,-1,-4,-14,-7,-32,-35,-48,-35,-2,0,1;-224,-225,-1128,-4515,-2484,-11970,-13552,-19200,-14910,-1130,-2940,0],308,52]

\L

\A${L_{309.53}}=\pdualwitharg{5.7}({L_{309.1}})$%
\F{$1\M208\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M*2{280}\M*2{28}\M s2{40}\M l27\M{}2{280}\M{}23\M r2{140}\M*2{20}\M s2{840}\M l25\M{}2{35}\M r2$}%
\F\I\B\D76440\\-2520\\0
\E\D-2520\\-1295\\-105
\E\D0\\-105\\-8
\J\C\H\B\D1\\30\\-396
\N-1\\-32\\420
\N-1\\-30\\392
\N-1\\-28\\360
\N0\\3\\-49
\N5\\184\\-2520
\N2\\69\\-933
\N9\\302\\-4060
\N3\\98\\-1310
\N11\\348\\-4620
\N1\\31\\-410
\N2\\61\\-805
\J\C
%DUALITY%[[76440,-2520,0;-2520,-1295,-105;0,-105,-8],[840,35,1],[1,-1,-1,-1,0,5,2,9,3,11,1,2;30,-32,-30,-28,3,184,69,302,98,348,31,61;-396,420,392,360,-49,-2520,-933,-4060,-1310,-4620,-410,-805],308,53]

\L

\A${L_{309.54}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M{}2{70}\M{}2{28}\M{}2{10}\M{}27\M{}2{70}\M{}23\M{}2{140}\M{}25\M{}2{210}\M{}2{20}\M{}2{35}\M{}2$}%
\F\I\B\D-5460\\0\\-2520
\E\D0\\70\\0
\E\D-2520\\0\\-1163
\J\C\H\B\D-11\\0\\24
\N0\\1\\0
\N13\\0\\-28
\N14\\-1\\-30
\N23\\-3\\-49
\N99\\-17\\-210
\N44\\-9\\-93
\N133\\-32\\-280
\N12\\-4\\-25
\N1\\-9\\0
\N-9\\-2\\20
\N-16\\-1\\35
\J\C
%DUALITY%[[-5460,0,-2520;0,70,0;-2520,0,-1163],[420,70,1],[-11,0,13,14,23,99,44,133,12,1,-9,-16;0,1,0,-1,-3,-17,-9,-32,-4,-9,-2,-1;24,0,-28,-30,-49,-210,-93,-280,-25,0,20,35],308,54]

\L

\A${L_{309.55}}=\pdualwitharg{2.5}({L_{309.1}})$%
\F{$1\M-58\M20,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M{}25\M{}28\M r2{140}\M s28\M b2{20}\M b2{168}\M l2{40}\M{}2{280}\M r2{60}\M s2{280}\M b2{40}\M l2$}%
\F\I\B\D127680\\840\\52920
\E\D840\\-40\\240
\E\D52920\\240\\21677
\J\C\H\B\D-67\\-399\\168
\N2\\12\\-5
\N67\\401\\-168
\N642\\3843\\-1610
\N378\\2263\\-948
\N937\\5610\\-2350
\N6464\\38703\\-16212
\N1547\\9263\\-3880
\N2456\\14707\\-6160
\N299\\1791\\-750
\N279\\1673\\-700
\N-8\\-47\\20
\J\C
%DUALITY%[[127680,840,52920;840,-40,240;52920,240,21677],[840,40,1],[-67,2,67,642,378,937,6464,1547,2456,299,279,-8;-399,12,401,3843,2263,5610,38703,9263,14707,1791,1673,-47;168,-5,-168,-1610,-948,-2350,-16212,-3880,-6160,-750,-700,20],308,55]

\L

\A${L_{309.56}}=\pdualwitharg{3.7}(\main({L_{309.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${10}\M{}2{21}\M{}2{210}\M r2{12}\M s2{840}\M s2{84}\M s2{40}\M l2{42}\M{}2{24}\M{}27\M{}26\M r2{168}\M l2$}%
\F\I\B\D-11592840\\-237720\\-99120
\E\D-237720\\-4578\\-1890
\E\D-99120\\-1890\\-779
\J\C\H\B\D4\\-1475\\3070
\N6\\-2210\\4599
\N31\\-11405\\23730
\N9\\-3308\\6882
\N127\\-46640\\97020
\N51\\-18718\\38934
\N73\\-26780\\55700
\N32\\-11733\\24402
\N11\\-4028\\8376
\N0\\3\\-7
\N-1\\369\\-768
\N-1\\364\\-756
\J\C
%DUALITY%[[-11592840,-237720,-99120;-237720,-4578,-1890;-99120,-1890,-779],[840,42,1],[4,6,31,9,127,51,73,32,11,0,-1,-1;-1475,-2210,-11405,-3308,-46640,-18718,-26780,-11733,-4028,3,369,364;3070,4599,23730,6882,97020,38934,55700,24402,8376,-7,-768,-756],308,56]

\L

\A${L_{309.57}}=\pdualwitharg{3.7}(\main({L_{309.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${40}\M{}2{21}\M{}2{840}\M{}23\M{}2{210}\M r2{84}\M l2{10}\M{}2{168}\M{}26\M r2{28}\M s2{24}\M l2{42}\M{}2$}%
\F\I\B\D-3503640\\0\\10080
\E\D0\\42\\0
\E\D10080\\0\\-29
\J\C\H\B\D3\\0\\1040
\N2\\-1\\693
\N17\\-20\\5880
\N1\\-2\\345
\N11\\-35\\3780
\N7\\-32\\2394
\N4\\-25\\1360
\N5\\-48\\1680
\N0\\-5\\-6
\N-1\\-2\\-350
\N-1\\0\\-348
\N0\\1\\0
\J\C
%DUALITY%[[-3503640,0,10080;0,42,0;10080,0,-29],[840,42,1],[3,2,17,1,11,7,4,5,0,-1,-1,0;0,-1,-20,-2,-35,-32,-25,-48,-5,-2,0,1;1040,693,5880,345,3780,2394,1360,1680,-6,-350,-348,0],308,57]

\L

\A${L_{309.58}}=\pdualwitharg{2.3}({L_{309.5}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M r2{24}\M b2{240}\M l2{168}\M r2{60}\M l2{24}\M{}2{35}\M{}2{48}\M r2{84}\M b28\M l2{336}\M{}23\M{}2$}%
\F\I\B\D828240\\1680\\-304080
\E\D1680\\-24\\-168
\E\D-304080\\-168\\104291
\J\C\H\B\D187\\9170\\560
\N4\\197\\12
\N-521\\-25530\\-1560
\N-1066\\-52241\\-3192
\N-1613\\-79050\\-4830
\N-1619\\-79345\\-4848
\N-4687\\-229705\\-14035
\N-2709\\-132766\\-8112
\N-2174\\-106547\\-6510
\N-183\\-8969\\-548
\N-561\\-27496\\-1680
\N-1\\-49\\-3
\J\C
%DUALITY%[[828240,1680,-304080;1680,-24,-168;-304080,-168,104291],[1680,24,1],[187,4,-521,-1066,-1613,-1619,-4687,-2709,-2174,-183,-561,-1;9170,197,-25530,-52241,-79050,-79345,-229705,-132766,-106547,-8969,-27496,-49;560,12,-1560,-3192,-4830,-4848,-14035,-8112,-6510,-548,-1680,-3],308,58]

\L

\A${L_{309.59}}=\pdualwitharg{2.3}({L_{309.3}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M s2{24}\M b2{60}\M s2{168}\M l2{240}\M{}2{24}\M r2{560}\M b2{12}\M l2{336}\M{}28\M r2{84}\M s2{48}\M b2$}%
\F\I\B\D-230160\\0\\38640
\E\D0\\24\\0
\E\D38640\\0\\-6487
\J\C\H\B\D-2829\\-105\\-16870
\N-489\\-17\\-2916
\N-488\\-15\\-2910
\N-324\\-7\\-1932
\N-161\\0\\-960
\N0\\1\\0
\N47\\0\\280
\N-1\\-1\\-6
\N-169\\-14\\-1008
\N-55\\-3\\-328
\N-655\\-28\\-3906
\N-817\\-32\\-4872
\J\C
%DUALITY%[[-230160,0,38640;0,24,0;38640,0,-6487],[1680,24,1],[-2829,-489,-488,-324,-161,0,47,-1,-169,-55,-655,-817;-105,-17,-15,-7,0,1,0,-1,-14,-3,-28,-32;-16870,-2916,-2910,-1932,-960,0,280,-6,-1008,-328,-3906,-4872],308,59]

\L

\A${L_{309.60}}=\pdualwitharg{2.3}({L_{309.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${140}\M b2{24}\M s2{60}\M b2{168}\M b2{240}\M l2{24}\M{}2{560}\M r2{12}\M b2{336}\M l28\M{}2{21}\M{}2{48}\M r2$}%
\F\I\B\D175302960\\0\\312480
\E\D0\\24\\0
\E\D312480\\0\\557
\J\C\H\B\D718\\-105\\-402850
\N123\\-17\\-69012
\N121\\-15\\-67890
\N78\\-7\\-43764
\N37\\0\\-20760
\N0\\1\\0
\N1\\0\\-560
\N2\\-1\\-1122
\N53\\-14\\-29736
\N15\\-3\\-8416
\N85\\-14\\-47691
\N209\\-32\\-117264
\J\C
%DUALITY%[[175302960,0,312480;0,24,0;312480,0,557],[1680,24,1],[718,123,121,78,37,0,1,2,53,15,85,209;-105,-17,-15,-7,0,1,0,-1,-14,-3,-14,-32;-402850,-69012,-67890,-43764,-20760,0,-560,-1122,-29736,-8416,-47691,-117264],308,60]

\L

\A${L_{309.61}}=\pdualwitharg{2.3}({L_{309.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M{-2}{}7\M-{}$}\H{${560}\M b2{24}\M l2{240}\M{}2{168}\M{}2{15}\M{}2{24}\M r2{140}\M s2{48}\M b2{84}\M s28\M b2{336}\M s2{12}\M s2$}%
\F\I\B\D-2743440\\28560\\1680
\E\D28560\\1176\\-24
\E\D1680\\-24\\-1
\J\C\H\B\D1\\0\\1400
\N-1\\-7\\-1524
\N-3\\-20\\-4560
\N1\\7\\1512
\N3\\20\\4545
\N8\\53\\12120
\N53\\350\\80290
\N17\\112\\25752
\N16\\105\\24234
\N2\\13\\3028
\N11\\70\\16632
\N1\\6\\1506
\J\C
%DUALITY%[[-2743440,28560,1680;28560,1176,-24;1680,-24,-1],[1680,24,1],[1,-1,-3,1,3,8,53,17,16,2,11,1;0,-7,-20,7,20,53,350,112,105,13,70,6;1400,-1524,-4560,1512,4545,12120,80290,25752,24234,3028,16632,1506],308,61]

\L

\A${L_{309.62}}=\pdualwitharg{2.7}({L_{309.1}})$%
\F{$1\M178\M20,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M{}27\M{}2{280}\M r24\M s2{280}\M b2{28}\M b2{120}\M l2{56}\M{}28\M r2{84}\M s28\M b2{56}\M l2$}%
\F\I\B\D-3837120\\-523320\\18480
\E\D-523320\\-71288\\2520
\E\D18480\\2520\\-89
\J\C\H\B\D13\\15\\3120
\N3\\3\\707
\N29\\25\\6720
\N4\\3\\914
\N54\\35\\12180
\N21\\12\\4690
\N88\\45\\19500
\N25\\11\\5488
\N4\\1\\856
\N-1\\-3\\-294
\N-1\\-1\\-236
\N0\\1\\28
\J\C
%DUALITY%[[-3837120,-523320,18480;-523320,-71288,2520;18480,2520,-89],[840,56,1],[13,3,29,4,54,21,88,25,4,-1,-1,0;15,3,25,3,35,12,45,11,1,-3,-1,1;3120,707,6720,914,12180,4690,19500,5488,856,-294,-236,28],308,62]

\L

\A${L_{309.63}}=\pdualwitharg{3.5}({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M*2{120}\M s2{48}\M*2{840}\M*2{12}\M l2{30}\M{}27\M r2{240}\M*2{420}\M l2{10}\M{}2{1680}\M{}2{15}\M r2$}%
\F\I\B\D-3156720\\-16800\\10080
\E\D-16800\\510\\-150
\E\D10080\\-150\\37
\J\C\H\B\D-45\\-11172\\-32816
\N-17\\-4230\\-12420
\N-5\\-1252\\-3672
\N-1\\-294\\-840
\N1\\242\\714
\N2\\489\\1440
\N1\\245\\721
\N-1\\-244\\-720
\N-9\\-2212\\-6510
\N-2\\-493\\-1450
\N-67\\-16576\\-48720
\N-9\\-2231\\-6555
\J\C
%DUALITY%[[-3156720,-16800,10080;-16800,510,-150;10080,-150,37],[1680,30,1],[-45,-17,-5,-1,1,2,1,-1,-9,-2,-67,-9;-11172,-4230,-1252,-294,242,489,245,-244,-2212,-493,-16576,-2231;-32816,-12420,-3672,-840,714,1440,721,-720,-6510,-1450,-48720,-6555],308,63]

\L

\A${L_{309.64}}=\pdualwitharg{3.5}({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M s2{120}\M*2{48}\M s2{840}\M l23\M{}2{30}\M r2{28}\M*2{240}\M l2{105}\M{}2{10}\M r2{1680}\M s2{60}\M*2$}%
\F\I\B\D-7840560\\-18480\\13440
\E\D-18480\\30\\30
\E\D13440\\30\\-23
\J\C\H\B\D-61\\-924\\-37016
\N-25\\-382\\-15180
\N-9\\-140\\-5472
\N-11\\-182\\-6720
\N0\\-1\\-3
\N1\\13\\600
\N1\\14\\602
\N-1\\-12\\-600
\N-4\\-56\\-2415
\N-2\\-29\\-1210
\N-79\\-1176\\-47880
\N-23\\-346\\-13950
\J\C
%DUALITY%[[-7840560,-18480,13440;-18480,30,30;13440,30,-23],[1680,30,1],[-61,-25,-9,-11,0,1,1,-1,-4,-2,-79,-23;-924,-382,-140,-182,-1,13,14,-12,-56,-29,-1176,-346;-37016,-15180,-5472,-6720,-3,600,602,-600,-2415,-1210,-47880,-13950],308,64]

\L

\A${L_{309.65}}=\pdualwitharg{2.3.5}(\main({L_{309.4}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M r2{120}\M l2{12}\M{}2{840}\M{}23\M{}2{120}\M{}27\M{}2{60}\M r2{420}\M s2{40}\M l2{420}\M{}2{15}\M{}2$}%
\F\I\B\D840\\21000\\840
\E\D21000\\7620\\240
\E\D840\\240\\7
\J\C\H\B\D5\\-63\\1568
\N-1\\12\\-300
\N-1\\13\\-324
\N1\\0\\0
\N2\\-23\\573
\N29\\-342\\8520
\N20\\-238\\5929
\N33\\-395\\9840
\N65\\-784\\19530
\N9\\-110\\2740
\N30\\-371\\9240
\N4\\-50\\1245
\J\C
%DUALITY%[[840,21000,840;21000,7620,240;840,240,7],[840,60,1],[5,-1,-1,1,2,29,20,33,65,9,30,4;-63,12,13,0,-23,-342,-238,-395,-784,-110,-371,-50;1568,-300,-324,0,573,8520,5929,9840,19530,2740,9240,1245],308,65]

\L

\A${L_{309.66}}=\pdualwitharg{3.5}({L_{309.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M l2{30}\M{}2{48}\M{}2{210}\M{}23\M r2{120}\M*2{28}\M s2{240}\M s2{420}\M*2{40}\M s2{1680}\M*2{60}\M s2$}%
\F\I\B\D1953840\\11760\\-5040
\E\D11760\\-30\\-30
\E\D-5040\\-30\\13
\J\C\H\B\D1\\0\\392
\N1\\1\\390
\N1\\0\\384
\N-1\\-7\\-420
\N-1\\-3\\-399
\N-13\\-34\\-5160
\N-17\\-42\\-6734
\N-27\\-64\\-10680
\N-25\\-56\\-9870
\N-3\\-6\\-1180
\N-15\\-28\\-5880
\N-1\\-2\\-390
\J\C
%DUALITY%[[1953840,11760,-5040;11760,-30,-30;-5040,-30,13],[1680,30,1],[1,1,1,-1,-1,-13,-17,-27,-25,-3,-15,-1;0,1,0,-7,-3,-34,-42,-64,-56,-6,-28,-2;392,390,384,-420,-399,-5160,-6734,-10680,-9870,-1180,-5880,-390],308,66]

\L

\A${L_{309.67}}=\pdualwitharg{3.5}({L_{309.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M{}2{30}\M r2{48}\M l2{210}\M r2{12}\M*2{120}\M l27\M{}2{240}\M{}2{105}\M r2{40}\M*2{1680}\M l2{15}\M{}2$}%
\F\I\B\D-59393040\\0\\36960
\E\D0\\30\\0
\E\D36960\\0\\-23
\J\C\H\B\D3\\0\\4816
\N0\\1\\0
\N-1\\0\\-1608
\N-3\\-7\\-4830
\N-1\\-6\\-1614
\N-3\\-34\\-4860
\N-1\\-21\\-1631
\N-1\\-64\\-1680
\N1\\-28\\1575
\N1\\-6\\1600
\N11\\-28\\17640
\N1\\-1\\1605
\J\C
%DUALITY%[[-59393040,0,36960;0,30,0;36960,0,-23],[1680,30,1],[3,0,-1,-3,-1,-3,-1,-1,1,1,11,1;0,1,0,-7,-6,-34,-21,-64,-28,-6,-28,-1;4816,0,-1608,-4830,-1614,-4860,-1631,-1680,1575,1600,17640,1605],308,67]

\L

\A${L_{309.68}}=\pdualwitharg{2.3.5}(\main({L_{309.3}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M{}2{120}\M{}2{12}\M r2{840}\M s2{12}\M s2{120}\M s2{28}\M l2{60}\M{}2{105}\M{}2{40}\M{}2{420}\M r2{60}\M l2$}%
\F\I\B\D-139355160\\23226000\\11546640
\E\D23226000\\-3871020\\-1924440
\E\D11546640\\-1924440\\-956687
\J\C\H\B\D-863\\-6041\\1736
\N-1\\-6\\0
\N173\\1211\\-348
\N1051\\7350\\-2100
\N-167\\-1172\\342
\N-2041\\-14304\\4140
\N-3243\\-22722\\6566
\N-2907\\-20365\\5880
\N-3170\\-22204\\6405
\N-1031\\-7220\\2080
\N-3960\\-27727\\7980
\N-1207\\-8450\\2430
\J\C
%DUALITY%[[-139355160,23226000,11546640;23226000,-3871020,-1924440;11546640,-1924440,-956687],[840,60,1],[-863,-1,173,1051,-167,-2041,-3243,-2907,-3170,-1031,-3960,-1207;-6041,-6,1211,7350,-1172,-14304,-22722,-20365,-22204,-7220,-27727,-8450;1736,0,-348,-2100,342,4140,6566,5880,6405,2080,7980,2430],308,68]

\L

\A${L_{309.69}}=\pdualwitharg{5.7}(\main({L_{309.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$6\M{}2{35}\M{}2{14}\M r2{20}\M s2{56}\M s2{140}\M s2{24}\M l2{70}\M{}2{40}\M{}2{105}\M{}2{10}\M r2{280}\M l2$}%
\F\I\B\D518280\\49560\\13440
\E\D49560\\-490\\-210
\E\D13440\\-210\\-79
\J\C\H\B\D2\\-405\\1416
\N5\\-1011\\3535
\N5\\-1009\\3528
\N7\\-1410\\4930
\N19\\-3820\\13356
\N37\\-7428\\25970
\N31\\-6216\\21732
\N22\\-4405\\15400
\N7\\-1396\\4880
\N-1\\210\\-735
\N-1\\203\\-710
\N-1\\200\\-700
\J\C
%DUALITY%[[518280,49560,13440;49560,-490,-210;13440,-210,-79],[840,70,1],[2,5,5,7,19,37,31,22,7,-1,-1,-1;-405,-1011,-1009,-1410,-3820,-7428,-6216,-4405,-1396,210,203,200;1416,3535,3528,4930,13356,25970,21732,15400,4880,-735,-710,-700],308,69]

\L

\A${L_{309.70}}=\pdualwitharg{5.7}(\main({L_{309.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M{}2{35}\M{}2{56}\M{}25\M{}2{14}\M r2{140}\M l26\M{}2{280}\M{}2{10}\M r2{420}\M s2{40}\M l2{70}\M{}2$}%
\F\I\B\D-2309160\\0\\5040
\E\D0\\70\\0
\E\D5040\\0\\-11
\J\C\H\B\D1\\0\\456
\N1\\-1\\455
\N1\\-4\\448
\N0\\-2\\-5
\N-1\\-7\\-476
\N-7\\-32\\-3290
\N-4\\-15\\-1872
\N-15\\-48\\-7000
\N-2\\-5\\-930
\N-5\\-6\\-2310
\N-1\\0\\-460
\N0\\1\\0
\J\C
%DUALITY%[[-2309160,0,5040;0,70,0;5040,0,-11],[840,70,1],[1,1,1,0,-1,-7,-4,-15,-2,-5,-1,0;0,-1,-4,-2,-7,-32,-15,-48,-5,-6,0,1;456,455,448,-5,-476,-3290,-1872,-7000,-930,-2310,-460,0],308,70]

\L

\A${L_{309.71}}=\pdualwitharg{2.5}({L_{309.5}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${21}\M{}2{40}\M r24\M l2{280}\M r2{16}\M b2{40}\M l2{336}\M{}25\M{}2{560}\M r2{120}\M b2{140}\M l2{80}\M{}2$}%
\F\I\B\D-3731280\\-374640\\18480
\E\D-374640\\-37160\\1840
\E\D18480\\1840\\-91
\J\C\H\B\D20\\420\\12537
\N9\\187\\5600
\N1\\20\\606
\N-2\\-49\\-1400
\N-1\\-22\\-648
\N0\\1\\20
\N17\\378\\11088
\N2\\44\\1295
\N27\\588\\17360
\N11\\237\\7020
\N24\\511\\15190
\N23\\486\\14480
\J\C
%DUALITY%[[-3731280,-374640,18480;-374640,-37160,1840;18480,1840,-91],[1680,40,1],[20,9,1,-2,-1,0,17,2,27,11,24,23;420,187,20,-49,-22,1,378,44,588,237,511,486;12537,5600,606,-1400,-648,20,11088,1295,17360,7020,15190,14480],308,71]

\L

\A${L_{309.72}}=\pdualwitharg{2.5}({L_{309.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M l2{40}\M{}21\M{}2{280}\M{}2{16}\M r2{40}\M b2{336}\M s2{20}\M s2{560}\M b2{120}\M s2{140}\M b2{80}\M s2$}%
\F\I\B\D234126480\\-11692800\\16800
\E\D-11692800\\583960\\-840
\E\D16800\\-840\\1
\J\C\H\B\D-19\\-378\\1722
\N-9\\-179\\840
\N0\\0\\-1
\N44\\875\\-4200
\N35\\696\\-3344
\N96\\1909\\-9180
\N697\\13860\\-66696
\N87\\1730\\-8330
\N295\\5866\\-28280
\N43\\855\\-4140
\N25\\497\\-2450
\N-1\\-20\\40
\J\C
%DUALITY%[[234126480,-11692800,16800;-11692800,583960,-840;16800,-840,1],[1680,40,1],[-19,-9,0,44,35,96,697,87,295,43,25,-1;-378,-179,0,875,696,1909,13860,1730,5866,855,497,-20;1722,840,-1,-4200,-3344,-9180,-66696,-8330,-28280,-4140,-2450,40],308,72]

\L

\A${L_{309.73}}=\pdualwitharg{2.5}({L_{309.3}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M s2{40}\M b24\M s2{280}\M l2{16}\M{}2{40}\M r2{336}\M b2{20}\M l2{560}\M{}2{120}\M r2{140}\M s2{80}\M b2$}%
\F\I\B\D-8327760\\-4542720\\18480
\E\D-4542720\\-2477960\\10080
\E\D18480\\10080\\-41
\J\C\H\B\D-8\\21\\1554
\N-4\\11\\900
\N-1\\3\\286
\N-1\\7\\1260
\N3\\-6\\-128
\N11\\-25\\-1200
\N89\\-210\\-11592
\N12\\-29\\-1730
\N45\\-112\\-7280
\N8\\-21\\-1560
\N5\\-14\\-1190
\N-1\\2\\40
\J\C
%DUALITY%[[-8327760,-4542720,18480;-4542720,-2477960,10080;18480,10080,-41],[1680,40,1],[-8,-4,-1,-1,3,11,89,12,45,8,5,-1;21,11,3,7,-6,-25,-210,-29,-112,-21,-14,2;1554,900,286,1260,-128,-1200,-11592,-1730,-7280,-1560,-1190,40],308,73]

\L

\A${L_{309.74}}=\pdualwitharg{2.5}({L_{309.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M b2{40}\M s24\M b2{280}\M b2{16}\M l2{40}\M{}2{336}\M r2{20}\M b2{560}\M l2{120}\M{}2{35}\M{}2{80}\M r2$}%
\F\I\B\D-10220748720\\511037520\\-789600
\E\D511037520\\-25551880\\39480
\E\D-789600\\39480\\-61
\J\C\H\B\D5\\105\\3234
\N4\\83\\1940
\N2\\41\\646
\N19\\385\\3220
\N7\\140\\-8
\N13\\257\\-1960
\N73\\1428\\-20832
\N7\\135\\-3250
\N13\\238\\-14280
\N-2\\-45\\-3240
\N-2\\-42\\-1295
\N-1\\-20\\0
\J\C
%DUALITY%[[-10220748720,511037520,-789600;511037520,-25551880,39480;-789600,39480,-61],[1680,40,1],[5,4,2,19,7,13,73,7,13,-2,-2,-1;105,83,41,385,140,257,1428,135,238,-45,-42,-20;3234,1940,646,3220,-8,-1960,-20832,-3250,-14280,-3240,-1295,0],308,74]

\L

\A${L_{309.75}}=\pdualwitharg{3.7}({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{42}\M r2{420}\M*2{24}\M*2{1680}\M s2{168}\M*2{80}\M l2{21}\M{}2{48}\M{}2{14}\M r2{12}\M*2{336}\M l2$}%
\F\I\B\D152880\\-8400\\0
\E\D-8400\\462\\0
\E\D0\\0\\-1
\J\C\H\B\D-6\\-105\\-115
\N-7\\-123\\-126
\N-13\\-230\\-210
\N-1\\-18\\-12
\N-1\\-20\\0
\N1\\18\\0
\N1\\20\\-40
\N0\\1\\-21
\N-1\\-16\\-48
\N-1\\-17\\-28
\N-3\\-52\\-66
\N-25\\-436\\-504
\J\C
%DUALITY%[[152880,-8400,0;-8400,462,0;0,0,-1],[1680,42,1],[-6,-7,-13,-1,-1,1,1,0,-1,-1,-3,-25;-105,-123,-230,-18,-20,18,20,1,-16,-17,-52,-436;-115,-126,-210,-12,0,0,-40,-21,-48,-28,-66,-504],308,75]

\L

\A${L_{309.76}}=\pdualwitharg{2.3.7}(\main({L_{309.4}}))$%
\F{$1\M11[4\M1{}8\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{$5\M{}2{168}\M{}2{105}\M{}2{24}\M{}2{420}\M r2{168}\M l2{20}\M{}2{21}\M{}2{12}\M r2{56}\M s2{12}\M l2{84}\M{}2$}%
\F\I\B\D3370920\\265440\\-11760
\E\D265440\\20748\\-924
\E\D-11760\\-924\\41
\J\C\H\B\D-17\\-105\\-7255
\N-43\\-264\\-18312
\N-23\\-140\\-9765
\N-5\\-30\\-2112
\N-11\\-65\\-4620
\N-1\\-6\\-420
\N1\\5\\400
\N1\\5\\399
\N0\\-1\\-24
\N-3\\-20\\-1316
\N-7\\-44\\-3006
\N-33\\-205\\-14112
\J\C
%DUALITY%[[3370920,265440,-11760;265440,20748,-924;-11760,-924,41],[840,84,1],[-17,-43,-23,-5,-11,-1,1,1,0,-3,-7,-33;-105,-264,-140,-30,-65,-6,5,5,-1,-20,-44,-205;-7255,-18312,-9765,-2112,-4620,-420,400,399,-24,-1316,-3006,-14112],308,76]

\L

\A${L_{309.77}}=\pdualwitharg{3.7}({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${20}\M l2{42}\M{}2{105}\M r2{24}\M s2{1680}\M*2{168}\M s2{80}\M*2{84}\M s2{48}\M l2{14}\M{}23\M r2{336}\M*2$}%
\F\I\B\D-356228880\\-4242000\\314160
\E\D-4242000\\-50358\\3738
\E\D314160\\3738\\-277
\J\C\H\B\D9\\270\\13850
\N13\\389\\19992
\N33\\985\\50715
\N19\\566\\29184
\N267\\7940\\409920
\N107\\3178\\164220
\N153\\4540\\234760
\N67\\1986\\102774
\N23\\680\\35256
\N0\\-1\\-14
\N-1\\-30\\-1539
\N-1\\-28\\-1512
\J\C
%DUALITY%[[-356228880,-4242000,314160;-4242000,-50358,3738;314160,3738,-277],[1680,42,1],[9,13,33,19,267,107,153,67,23,0,-1,-1;270,389,985,566,7940,3178,4540,1986,680,-1,-30,-28;13850,19992,50715,29184,409920,164220,234760,102774,35256,-14,-1539,-1512],308,77]

\L

\A${L_{309.78}}=\pdualwitharg{3.7}({L_{309.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{$5\M r2{168}\M*2{420}\M l26\M r2{1680}\M l2{42}\M{}2{80}\M{}2{21}\M r2{48}\M*2{56}\M l23\M{}2{336}\M{}2$}%
\F\I\B\D9376080\\0\\-23520
\E\D0\\42\\0
\E\D-23520\\0\\59
\J\C\H\B\D29\\-15\\11545
\N69\\-34\\27468
\N67\\-30\\26670
\N3\\-1\\1194
\N19\\0\\7560
\N0\\1\\0
\N1\\0\\400
\N1\\-1\\399
\N5\\-4\\1992
\N9\\-6\\3584
\N7\\-4\\2787
\N119\\-64\\47376
\J\C
%DUALITY%[[9376080,0,-23520;0,42,0;-23520,0,59],[1680,42,1],[29,69,67,3,19,0,1,1,5,9,7,119;-15,-34,-30,-1,0,1,0,-1,-4,-6,-4,-64;11545,27468,26670,1194,7560,0,400,399,1992,3584,2787,47376],308,78]

\L

\A${L_{309.79}}=\pdualwitharg{2.3.7}(\main({L_{309.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${20}\M s2{168}\M s2{420}\M s2{24}\M l2{420}\M{}2{168}\M{}2{20}\M r2{84}\M l2{12}\M{}2{56}\M{}23\M{}2{84}\M r2$}%
\F\I\B\D-37083480\\9271080\\4611600
\E\D9271080\\-2317812\\-1152900
\E\D4611600\\-1152900\\-573421
\J\C\H\B\D9331\\46640\\-18730
\N11423\\57098\\-22932
\N11609\\58030\\-23310
\N1141\\5704\\-2292
\N2089\\10445\\-4200
\N-1\\-4\\0
\N-189\\-945\\380
\N-187\\-936\\378
\N192\\959\\-384
\N1145\\5722\\-2296
\N1048\\5238\\-2103
\N9333\\46649\\-18732
\J\C
%DUALITY%[[-37083480,9271080,4611600;9271080,-2317812,-1152900;4611600,-1152900,-573421],[840,84,1],[9331,11423,11609,1141,2089,-1,-189,-187,192,1145,1048,9333;46640,57098,58030,5704,10445,-4,-945,-936,959,5722,5238,46649;-18730,-22932,-23310,-2292,-4200,0,380,378,-384,-2296,-2103,-18732],308,79]

\L

\A${L_{309.80}}=\pdualwitharg{3.7}({L_{309.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${20}\M*2{168}\M l2{105}\M{}26\M{}2{1680}\M{}2{42}\M r2{80}\M s2{84}\M*2{48}\M s2{56}\M*2{12}\M s2{336}\M s2$}%
\F\I\B\D-724080\\665280\\-33600
\E\D665280\\-507738\\25662
\E\D-33600\\25662\\-1297
\J\C\H\B\D29\\-8650\\-171890
\N39\\-11650\\-231504
\N23\\-6885\\-136815
\N3\\-901\\-17904
\N37\\-11160\\-221760
\N3\\-911\\-18102
\N3\\-920\\-18280
\N-1\\298\\5922
\N-1\\308\\6120
\N1\\-286\\-5684
\N5\\-1484\\-29490
\N53\\-15784\\-313656
\J\C
%DUALITY%[[-724080,665280,-33600;665280,-507738,25662;-33600,25662,-1297],[1680,42,1],[29,39,23,3,37,3,3,-1,-1,1,5,53;-8650,-11650,-6885,-901,-11160,-911,-920,298,308,-286,-1484,-15784;-171890,-231504,-136815,-17904,-221760,-18102,-18280,5922,6120,-5684,-29490,-313656],308,80]

\L

\A${L_{309.81}}=\pdualwitharg{3.5.7}({L_{309.1}})$%
\F{$1\M208\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M*2{840}\M*2{84}\M s2{120}\M l2{21}\M{}2{840}\M{}21\M r2{420}\M*2{60}\M s2{280}\M l2{15}\M{}2{105}\M r2$}%
\F\I\B\D115080\\-213360\\10920
\E\D-213360\\325605\\-16695
\E\D10920\\-16695\\856
\J\C\H\B\D1\\-62\\-1222
\N-1\\64\\1260
\N-3\\194\\3822
\N-5\\332\\6540
\N-3\\209\\4116
\N-19\\1408\\27720
\N-1\\81\\1594
\N-5\\502\\9870
\N1\\-18\\-360
\N5\\-284\\-5600
\N2\\-121\\-2385
\N5\\-309\\-6090
\J\C
%DUALITY%[[115080,-213360,10920;-213360,325605,-16695;10920,-16695,856],[840,105,1],[1,-1,-3,-5,-3,-19,-1,-5,1,5,2,5;-62,64,194,332,209,1408,81,502,-18,-284,-121,-309;-1222,1260,3822,6540,4116,27720,1594,9870,-360,-5600,-2385,-6090],308,81]

\L

\A${L_{309.82}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{309.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{}2{210}\M{}2{84}\M{}2{30}\M{}2{21}\M{}2{210}\M{}21\M{}2{420}\M{}2{15}\M{}2{70}\M{}2{60}\M{}2{105}\M{}2$}%
\F\I\B\D-1393980\\0\\7560
\E\D0\\210\\0
\E\D7560\\0\\-41
\J\C\H\B\D1\\0\\184
\N0\\1\\0
\N-5\\0\\-924
\N-6\\-1\\-1110
\N-11\\-3\\-2037
\N-51\\-17\\-9450
\N-8\\-3\\-1483
\N-77\\-32\\-14280
\N-8\\-4\\-1485
\N-3\\-3\\-560
\N1\\-2\\180
\N4\\-1\\735
\J\C
%DUALITY%[[-1393980,0,7560;0,210,0;7560,0,-41],[420,210,1],[1,0,-5,-6,-11,-51,-8,-77,-8,-3,1,4;0,1,0,-1,-3,-17,-3,-32,-4,-3,-2,-1;184,0,-924,-1110,-2037,-9450,-1483,-14280,-1485,-560,180,735],308,82]

\L

\A${L_{309.83}}=\pdualwitharg{2.7}({L_{309.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${15}\M{}2{56}\M r2{140}\M l28\M r2{560}\M b2{56}\M l2{240}\M{}27\M{}2{16}\M r2{168}\M b24\M l2{112}\M{}2$}%
\F\I\B\D364560\\1680\\-162960
\E\D1680\\-56\\-504
\E\D-162960\\-504\\71887
\J\C\H\B\D-2453\\-22095\\-5715
\N-1971\\-17753\\-4592
\N-1953\\-17590\\-4550
\N-182\\-1639\\-424
\N-601\\-5410\\-1400
\N12\\109\\28
\N103\\930\\240
\N-3\\-27\\-7
\N-103\\-928\\-240
\N-685\\-6171\\-1596
\N-382\\-3441\\-890
\N-3317\\-29878\\-7728
\J\C
%DUALITY%[[364560,1680,-162960;1680,-56,-504;-162960,-504,71887],[1680,56,1],[-2453,-1971,-1953,-182,-601,12,103,-3,-103,-685,-382,-3317;-22095,-17753,-17590,-1639,-5410,109,930,-27,-928,-6171,-3441,-29878;-5715,-4592,-4550,-424,-1400,28,240,-7,-240,-1596,-890,-7728],308,83]

\L

\A${L_{309.84}}=\pdualwitharg{2.7}({L_{309.3}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M l2{56}\M{}2{560}\M r28\M s2{140}\M b2{56}\M s2{60}\M b2{112}\M s24\M l2{168}\M{}2{16}\M r2{28}\M b2$}%
\F\I\B\D-89040\\0\\31920
\E\D0\\56\\0
\E\D31920\\0\\-11443
\J\C\H\B\D43\\0\\120
\N0\\1\\0
\N-401\\0\\-1120
\N-116\\-1\\-324
\N-1228\\-15\\-3430
\N-1233\\-17\\-3444
\N-3061\\-45\\-8550
\N-2065\\-32\\-5768
\N-237\\-4\\-662
\N-421\\-9\\-1176
\N-63\\-2\\-176
\N-5\\-1\\-14
\J\C
%DUALITY%[[-89040,0,31920;0,56,0;31920,0,-11443],[1680,56,1],[43,0,-401,-116,-1228,-1233,-3061,-2065,-237,-421,-63,-5;0,1,0,-1,-15,-17,-45,-32,-4,-9,-2,-1;120,0,-1120,-324,-3430,-3444,-8550,-5768,-662,-1176,-176,-14],308,84]

\L

\A${L_{309.85}}=\pdualwitharg{2.7}({L_{309.2}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${240}\M{}2{56}\M r2{560}\M b28\M b2{140}\M s2{56}\M b2{60}\M l2{112}\M{}21\M{}2{168}\M r2{16}\M b2{28}\M l2$}%
\F\I\B\D121133040\\0\\168000
\E\D0\\56\\0
\E\D168000\\0\\233
\J\C\H\B\D1\\0\\-720
\N0\\1\\0
\N33\\0\\-23800
\N10\\-1\\-7212
\N109\\-15\\-78610
\N111\\-17\\-80052
\N278\\-45\\-200490
\N189\\-32\\-136304
\N11\\-2\\-7933
\N41\\-9\\-29568
\N7\\-2\\-5048
\N2\\-1\\-1442
\J\C
%DUALITY%[[121133040,0,168000;0,56,0;168000,0,233],[1680,56,1],[1,0,33,10,109,111,278,189,11,41,7,2;0,1,0,-1,-15,-17,-45,-32,-2,-9,-2,-1;-720,0,-23800,-7212,-78610,-80052,-200490,-136304,-7933, -29568,-5048,-1442],308,85]

\L

\A${L_{309.86}}=\pdualwitharg{2.7}({L_{309.4}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${60}\M l2{56}\M{}2{35}\M{}28\M{}2{560}\M r2{56}\M b2{240}\M s2{28}\M s2{16}\M b2{168}\M s24\M b2{112}\M s2$}%
\F\I\B\D12571440\\539280\\-11760
\E\D539280\\22904\\-504
\E\D-11760\\-504\\11
\J\C\H\B\D-7\\-30\\-8910
\N-4\\-15\\-4984
\N-3\\-10\\-3675
\N-1\\-3\\-1208
\N-7\\-20\\-8400
\N-1\\-3\\-1204
\N1\\0\\1080
\N1\\2\\1162
\N1\\2\\1160
\N2\\3\\2268
\N0\\-1\\-50
\N-3\\-16\\-3976
\J\C
%DUALITY%[[12571440,539280,-11760;539280,22904,-504;-11760,-504,11],[1680,56,1],[-7,-4,-3,-1,-7,-1,1,1,1,2,0,-3;-30,-15,-10,-3,-20,-3,0,2,2,3,-1,-16;-8910,-4984,-3675,-1208,-8400,-1204,1080,1162,1160,2268,-50,-3976],308,86]

\L

\A${L_{309.87}}=\pdualwitharg{2.3.5}({L_{309.1}})$%
\F{$1\M178\M20,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${56}\M{}2{15}\M{}2{24}\M r2{420}\M s2{24}\M b2{60}\M b2{56}\M l2{120}\M{}2{840}\M r2{20}\M s2{840}\M b2{120}\M l2$}%
\F\I\B\D-116760\\7560\\-3360
\E\D7560\\960\\-480
\E\D-3360\\-480\\239
\J\C\H\B\D1\\189\\392
\N0\\-7\\-15
\N-1\\-219\\-456
\N-9\\-1918\\-3990
\N-5\\-1056\\-2196
\N-12\\-2525\\-5250
\N-27\\-5670\\-11788
\N-19\\-3983\\-8280
\N-29\\-6062\\-12600
\N-1\\-207\\-430
\N-1\\-203\\-420
\N1\\202\\420
\J\C
%DUALITY%[[-116760,7560,-3360;7560,960,-480;-3360,-480,239],[840,120,1],[1,0,-1,-9,-5,-12,-27,-19,-29,-1,-1,1;189,-7,-219,-1918,-1056,-2525,-5670,-3983,-6062,-207,-203,202;392,-15,-456,-3990,-2196,-5250,-11788,-8280,-12600,-430,-420,420],308,87]

\L

\A${L_{309.88}}=\pdualwitharg{5.7}({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${48}\M*2{280}\M s2{112}\M*2{40}\M*2{28}\M l2{70}\M{}23\M r2{560}\M*2{20}\M l2{210}\M{}2{80}\M{}2{35}\M r2$}%
\F\I\B\D-677040\\-349440\\5040
\E\D-349440\\-180110\\2590
\E\D5040\\2590\\-37
\J\C\H\B\D-13\\36\\744
\N-1\\2\\0
\N7\\-20\\-448
\N5\\-14\\-300
\N3\\-8\\-154
\N-2\\7\\210
\N-4\\12\\291
\N-45\\132\\3080
\N-9\\26\\590
\N-20\\57\\1260
\N-17\\48\\1040
\N-10\\28\\595
\J\C
%DUALITY%[[-677040,-349440,5040;-349440,-180110,2590;5040,2590,-37],[1680,70,1],[-13,-1,7,5,3,-2,-4,-45,-9,-20,-17,-10;36,2,-20,-14,-8,7,12,132,26,57,48,28;744,0,-448,-300,-154,210,291,3080,590,1260,1040,595],308,88]

\L

\A${L_{309.89}}=\pdualwitharg{2.5.7}(\main({L_{309.4}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M r2{280}\M l2{28}\M{}2{40}\M{}27\M{}2{280}\M{}23\M{}2{140}\M r2{20}\M s2{840}\M l2{20}\M{}2{35}\M{}2$}%
\F\I\B\D51240\\-136920\\2520
\E\D-136920\\241780\\-4480
\E\D2520\\-4480\\83
\J\C\H\B\D1\\-27\\-1488
\N-1\\28\\1540
\N-1\\29\\1596
\N-1\\32\\1760
\N0\\5\\273
\N5\\-86\\-4760
\N2\\-42\\-2319
\N9\\-203\\-11200
\N3\\-72\\-3970
\N11\\-282\\-15540
\N2\\-53\\-2920
\N2\\-54\\-2975
\J\C
%DUALITY%[[51240,-136920,2520;-136920,241780,-4480;2520,-4480,83],[840,140,1],[1,-1,-1,-1,0,5,2,9,3,11,2,2;-27,28,29,32,5,-86,-42,-203,-72,-282,-53,-54;-1488,1540,1596,1760,273,-4760,-2319,-11200,-3970,-15540,-2920,-2975],308,89]

\L

\A${L_{309.90}}=\pdualwitharg{5.7}({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${48}\M s2{280}\M*2{112}\M s2{40}\M l27\M{}2{70}\M r2{12}\M*2{560}\M l25\M{}2{210}\M r2{80}\M s2{140}\M*2$}%
\F\I\B\D-166291440\\-4525920\\164640
\E\D-4525920\\-122990\\4480
\E\D164640\\4480\\-163
\J\C\H\B\D79\\444\\91968
\N93\\526\\108360
\N47\\268\\54824
\N17\\98\\19860
\N6\\35\\7021
\N12\\71\\14070
\N5\\30\\5874
\N-1\\-4\\-1120
\N-1\\-6\\-1175
\N-1\\-9\\-1260
\N19\\104\\22040
\N57\\318\\66290
\J\C
%DUALITY%[[-166291440,-4525920,164640;-4525920,-122990,4480;164640,4480,-163],[1680,70,1],[79,93,47,17,6,12,5,-1,-1,-1,19,57;444,526,268,98,35,71,30,-4,-6,-9,104,318;91968,108360,54824,19860,7021,14070,5874,-1120,-1175,-1260,22040,66290],308,90]

\L

\A${L_{309.91}}=\pdualwitharg{5.7}({L_{309.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${48}\M{}2{70}\M r2{112}\M l2{10}\M r2{28}\M*2{280}\M l23\M{}2{560}\M{}25\M r2{840}\M*2{80}\M l2{35}\M{}2$}%
\F\I\B\D-104692560\\0\\105840
\E\D0\\70\\0
\E\D105840\\0\\-107
\J\C\H\B\D5\\0\\4944
\N0\\1\\0
\N-3\\0\\-2968
\N-1\\-1\\-990
\N-1\\-6\\-994
\N3\\-34\\2940
\N2\\-9\\1971
\N21\\-64\\20720
\N2\\-4\\1975
\N17\\-18\\16800
\N7\\-4\\6920
\N4\\-1\\3955
\J\C
%DUALITY%[[-104692560,0,105840;0,70,0;105840,0,-107],[1680,70,1],[5,0,-3,-1,-1,3,2,21,2,17,7,4;0,1,0,-1,-6,-34,-9,-64,-4,-18,-4,-1;4944,0,-2968,-990,-994,2940,1971,20720,1975,16800,6920,3955],308,91]

\L

\A${L_{309.92}}=\pdualwitharg{5.7}({L_{309.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${48}\M l2{70}\M{}2{112}\M{}2{10}\M{}27\M r2{280}\M*2{12}\M s2{560}\M s2{20}\M*2{840}\M s2{80}\M*2{140}\M s2$}%
\F\I\B\D38640\\-3360\\-1680
\E\D-3360\\70\\70
\E\D-1680\\70\\47
\J\C\H\B\D1\\-24\\72
\N2\\-47\\140
\N5\\-112\\336
\N2\\-43\\130
\N3\\-62\\189
\N25\\-502\\1540
\N11\\-216\\666
\N33\\-632\\1960
\N3\\-54\\170
\N1\\6\\0
\N-1\\28\\-80
\N-1\\24\\-70
\J\C
%DUALITY%[[38640,-3360,-1680;-3360,70,70;-1680,70,47],[1680,70,1],[1,2,5,2,3,25,11,33,3,1,-1,-1;-24,-47,-112,-43,-62,-502,-216,-632,-54,6,28,24;72,140,336,130,189,1540,666,1960,170,0,-80,-70],308,92]

\L

\A${L_{309.93}}=\pdualwitharg{2.5.7}(\main({L_{309.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M{}2{280}\M{}2{28}\M r2{40}\M s2{28}\M s2{280}\M s2{12}\M l2{140}\M{}25\M{}2{840}\M{}2{20}\M r2{140}\M l2$}%
\F\I\B\D-19320\\-10080\\-5040
\E\D-10080\\-5180\\-2520
\E\D-5040\\-2520\\-1163
\J\C\H\B\D11\\-33\\24
\N1\\-2\\0
\N-13\\39\\-28
\N-29\\86\\-60
\N-49\\144\\-98
\N-215\\628\\-420
\N-97\\282\\-186
\N-149\\431\\-280
\N-14\\40\\-25
\N-11\\24\\0
\N8\\-25\\20
\N31\\-94\\70
\J\C
%DUALITY%[[-19320,-10080,-5040;-10080,-5180,-2520;-5040,-2520,-1163],[840,140,1],[11,1,-13,-29,-49,-215,-97,-149,-14,-11,8,31;-33,-2,39,86,144,628,282,431,40,24,-25,-94;24,0,-28,-60,-98,-420,-186,-280,-25,0,20,70],308,93]

\L

\A${L_{309.94}}=\pdualwitharg{2.3.7}({L_{309.1}})$%
\F{$1\M-58\M20,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M-{}7\M{-2}{}$}\H{${40}\M{}2{21}\M{}2{840}\M r2{12}\M s2{840}\M b2{84}\M b2{40}\M l2{168}\M{}2{24}\M r2{28}\M s2{24}\M b2{168}\M l2$}%
\F\I\B\D7815360\\782040\\-10080
\E\D782040\\77784\\-1008
\E\D-10080\\-1008\\13
\J\C\H\B\D3\\5\\2720
\N2\\3\\1785
\N17\\25\\15120
\N2\\3\\1782
\N22\\35\\19740
\N7\\12\\6342
\N8\\15\\7340
\N5\\11\\4704
\N0\\1\\72
\N-1\\-1\\-854
\N-1\\-1\\-852
\N0\\1\\84
\J\C
%DUALITY%[[7815360,782040,-10080;782040,77784,-1008;-10080,-1008,13],[840,168,1],[3,2,17,2,22,7,8,5,0,-1,-1,0;5,3,25,3,35,12,15,11,1,-1,-1,1;2720,1785,15120,1782,19740,6342,7340,4704,72,-854,-852,84],308,94]

\L

\A${L_{309.95}}=\pdualwitharg{3.5.7}(\main({L_{309.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$2\M{}2{105}\M{}2{42}\M r2{60}\M s2{168}\M s2{420}\M s28\M l2{210}\M{}2{120}\M{}2{35}\M{}2{30}\M r2{840}\M l2$}%
\F\I\B\D782040\\3605280\\39480
\E\D3605280\\15957690\\174720
\E\D39480\\174720\\1913
\J\C\H\B\D1\\-59\\5368
\N7\\-412\\37485
\N6\\-349\\31752
\N7\\-400\\36390
\N15\\-832\\75684
\N23\\-1226\\111510
\N5\\-252\\22916
\N7\\-305\\27720
\N-1\\108\\-9840
\N-2\\125\\-11375
\N-2\\121\\-11010
\N-1\\60\\-5460
\J\C
%DUALITY%[[782040,3605280,39480;3605280,15957690,174720;39480,174720,1913],[840,210,1],[1,7,6,7,15,23,5,7,-1,-2,-2,-1;-59,-412,-349,-400,-832,-1226,-252,-305,108,125,121,60;5368,37485,31752,36390,75684,111510,22916,27720,-9840,-11375,-11010,-5460],308,95]

\L

\A${L_{309.96}}=\pdualwitharg{3.5.7}(\main({L_{309.4}}))$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$8\M{}2{105}\M{}2{168}\M{}2{15}\M{}2{42}\M r2{420}\M l22\M{}2{840}\M{}2{30}\M r2{140}\M s2{120}\M l2{210}\M{}2$}%
\F\I\B\D-1047480\\0\\351120
\E\D0\\210\\0
\E\D351120\\0\\-117697
\J\C\H\B\D59\\0\\176
\N176\\-1\\525
\N169\\-4\\504
\N-5\\-2\\-15
\N-197\\-7\\-588
\N-1337\\-32\\-3990
\N-252\\-5\\-752
\N-2815\\-48\\-8400
\N-372\\-5\\-1110
\N-305\\-2\\-910
\N-181\\0\\-540
\N0\\1\\0
\J\C
%DUALITY%[[-1047480,0,351120;0,210,0;351120,0,-117697],[840,210,1],[59,176,169,-5,-197,-1337,-252,-2815,-372,-305,-181,0;0,-1,-4,-2,-7,-32,-5,-48,-5,-2,0,1;176,525,504,-15,-588,-3990,-752,-8400,-1110,-910,-540,0],308,96]

\L

\A${L_{309.97}}=\pdualwitharg{2.3.5}({L_{309.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{$7\M{}2{120}\M r2{12}\M l2{840}\M r2{48}\M b2{120}\M l2{112}\M{}2{15}\M{}2{1680}\M r2{40}\M b2{420}\M l2{240}\M{}2$}%
\F\I\B\D-28560\\3360\\0
\E\D3360\\18120\\-360
\E\D0\\-360\\7
\J\C\H\B\D-1\\-7\\-371
\N-3\\-23\\-1200
\N-1\\-8\\-414
\N-6\\-49\\-2520
\N-1\\-8\\-408
\N0\\1\\60
\N3\\28\\1456
\N1\\9\\465
\N11\\98\\5040
\N1\\9\\460
\N2\\21\\1050
\N-1\\-4\\-240
\J\C
%DUALITY%[[-28560,3360,0;3360,18120,-360;0,-360,7],[1680,120,1],[-1,-3,-1,-6,-1,0,3,1,11,1,2,-1;-7,-23,-8,-49,-8,1,28,9,98,9,21,-4;-371,-1200,-414,-2520,-408,60,1456,465,5040,460,1050,-240],308,97]

\L

\A${L_{309.98}}=\pdualwitharg{2.3.5}({L_{309.3}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M l2{120}\M{}2{48}\M r2{840}\M s2{12}\M b2{120}\M s2{28}\M b2{240}\M s2{420}\M l2{40}\M{}2{1680}\M r2{60}\M b2$}%
\F\I\B\D7622160\\2830800\\16800
\E\D2830800\\1051320\\6240
\E\D16800\\6240\\37
\J\C\H\B\D211\\-518\\-8456
\N90\\-221\\-3600
\N35\\-86\\-1392
\N54\\-133\\-2100
\N2\\-5\\-66
\N-3\\7\\180
\N-3\\7\\182
\N-1\\2\\120
\N17\\-42\\-630
\N11\\-27\\-440
\N251\\-616\\-10080
\N77\\-189\\-3090
\J\C
%DUALITY%[[7622160,2830800,16800;2830800,1051320,6240;16800,6240,37],[1680,120,1],[211,90,35,54,2,-3,-3,-1,17,11,251,77;-518,-221,-86,-133,-5,7,7,2,-42,-27,-616,-189;-8456,-3600,-1392,-2100,-66,180,182,120,-630,-440,-10080,-3090],308,98]

\L

\A${L_{309.99}}=\pdualwitharg{2.3.5}({L_{309.4}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${28}\M l2{120}\M{}23\M{}2{840}\M{}2{48}\M r2{120}\M b2{112}\M s2{60}\M s2{1680}\M b2{40}\M s2{420}\M b2{240}\M s2$}%
\F\I\B\D7951440\\-1317120\\-453600
\E\D-1317120\\218040\\75360
\E\D-453600\\75360\\25507
\J\C\H\B\D199\\994\\602
\N278\\1389\\840
\N-1\\-5\\-3
\N-1391\\-6951\\-4200
\N-1097\\-5482\\-3312
\N-3001\\-14997\\-9060
\N-7253\\-36246\\-21896
\N-2713\\-13558\\-8190
\N-9183\\-45892\\-27720
\N-444\\-2219\\-1340
\N-766\\-3829\\-2310
\N39\\194\\120
\J\C
%DUALITY%[[7951440,-1317120,-453600;-1317120,218040,75360;-453600,75360,25507],[1680,120,1],[199,278,-1,-1391,-1097,-3001,-7253,-2713,-9183,-444,-766,39;994,1389,-5,-6951,-5482,-14997,-36246,-13558,-45892,-2219,-3829,194;602,840,-3,-4200,-3312,-9060,-21896,-8190,-27720,-1340,-2310,120],308,99]

\L

\A${L_{309.100}}=\pdualwitharg{2.3.5}({L_{309.2}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M{-2}{}7\M1{}$}\H{${112}\M{}2{120}\M r2{48}\M b2{840}\M b2{12}\M s2{120}\M b2{28}\M l2{240}\M{}2{105}\M{}2{40}\M r2{1680}\M b2{60}\M l2$}%
\F\I\B\D-27597360\\4599840\\-25200
\E\D4599840\\-766680\\4200
\E\D-25200\\4200\\-23
\J\C\H\B\D-61\\-462\\-17696
\N-25\\-191\\-7560
\N-9\\-70\\-2952
\N-11\\-91\\-4620
\N0\\-1\\-186
\N2\\13\\180
\N1\\7\\182
\N-1\\-6\\0
\N-4\\-28\\-735
\N-4\\-29\\-920
\N-79\\-588\\-21000
\N-23\\-173\\-6450
\J\C
%DUALITY%[[-27597360,4599840,-25200;4599840,-766680,4200;-25200,4200,-23],[1680,120,1],[-61,-25,-9,-11,0,2,1,-1,-4,-4,-79,-23;-462,-191,-70,-91,-1,13,7,-6,-28,-29,-588,-173;-17696,-7560,-2952,-4620,-186,180,182,0,-735,-920,-21000,-6450],308,100]

\L

\A${L_{309.101}}=\pdualwitharg{2.5.7}({L_{309.1}})$%
\F{$1\M-38\M20,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M{}2{35}\M{}2{56}\M r2{20}\M s2{56}\M b2{140}\M b2{24}\M l2{280}\M{}2{40}\M r2{420}\M s2{40}\M b2{280}\M l2$}%
\F\I\B\D107520\\346920\\-2520
\E\D346920\\1117480\\-8120
\E\D-2520\\-8120\\59
\J\C\H\B\D1\\3\\456
\N1\\3\\455
\N1\\5\\728
\N0\\3\\410
\N-2\\7\\868
\N-7\\12\\1330
\N-8\\9\\876
\N-15\\11\\840
\N-4\\1\\-40
\N-5\\-3\\-630
\N-1\\-1\\-180
\N0\\1\\140
\J\C
%DUALITY%[[107520,346920,-2520;346920,1117480,-8120;-2520,-8120,59],[840,280,1],[1,1,1,0,-2,-7,-8,-15,-4,-5,-1,0;3,3,5,3,7,12,9,11,1,-3,-1,1;456,455,728,410,868,1330,876,840,-40,-630,-180,140],308,101]

\L

\A${L_{309.102}}=\pdualwitharg{2.3.7}({L_{309.5}})$%
\F{$1\M-5[8\M-{}16\M-{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${80}\M r2{168}\M b2{1680}\M l2{24}\M r2{420}\M l2{168}\M{}25\M{}2{336}\M r2{12}\M b2{56}\M l2{48}\M{}2{21}\M{}2$}%
\F\I\B\D152880\\-487200\\-8400
\E\D-487200\\982632\\16968
\E\D-8400\\16968\\293
\J\C\H\B\D1\\-110\\6400
\N1\\-117\\6804
\N-1\\130\\-7560
\N-1\\123\\-7152
\N-13\\1600\\-93030
\N-14\\1725\\-100296
\N-6\\740\\-43025
\N-25\\3086\\-179424
\N-3\\371\\-21570
\N-2\\249\\-14476
\N-1\\128\\-7440
\N0\\4\\-231
\J\C
%DUALITY%[[152880,-487200,-8400;-487200,982632,16968;-8400,16968,293],[1680,168,1],[1,1,-1,-1,-13,-14,-6,-25,-3,-2,-1,0;-110,-117,130,123,1600,1725,740,3086,371,249,128,4;6400,6804,-7560,-7152,-93030,-100296,-43025,-179424,-21570,-14476,-7440,-231],308,102]

\L

\A${L_{309.103}}=\pdualwitharg{2.3.7}({L_{309.3}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${80}\M l2{168}\M{}2{1680}\M r2{24}\M s2{420}\M b2{168}\M s2{20}\M b2{336}\M s2{12}\M l2{56}\M{}2{48}\M r2{84}\M b2$}%
\F\I\B\D1680\\-1680\\0
\E\D-1680\\1848\\0
\E\D0\\0\\-1
\J\C\H\B\D1\\0\\-40
\N1\\1\\0
\N-1\\0\\0
\N-1\\-1\\-12
\N-13\\-15\\-210
\N-14\\-17\\-252
\N-12\\-15\\-230
\N-25\\-32\\-504
\N-3\\-4\\-66
\N-2\\-3\\-56
\N-1\\-2\\-48
\N0\\-1\\-42
\J\C
%DUALITY%[[1680,-1680,0;-1680,1848,0;0,0,-1],[1680,168,1],[1,1,-1,-1,-13,-14,-12,-25,-3,-2,-1,0;0,1,0,-1,-15,-17,-15,-32,-4,-3,-2,-1;-40,0,0,-12,-210,-252,-230,-504,-66,-56,-48,-42],308,103]

\L

\A${L_{309.104}}=\pdualwitharg{2.3.7}({L_{309.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${80}\M{}2{168}\M r2{1680}\M b2{24}\M b2{420}\M s2{168}\M b2{20}\M l2{336}\M{}23\M{}2{56}\M r2{48}\M b2{84}\M l2$}%
\F\I\B\D9376080\\-9376080\\23520
\E\D-9376080\\9376248\\-23520
\E\D23520\\-23520\\59
\J\C\H\B\D-1\\0\\400
\N1\\1\\0
\N-19\\0\\7560
\N-7\\-1\\2388
\N-82\\-15\\26670
\N-86\\-17\\27468
\N-73\\-15\\23090
\N-151\\-32\\47376
\N-9\\-2\\2787
\N-12\\-3\\3584
\N-7\\-2\\1992
\N-3\\-1\\798
\J\C
%DUALITY%[[9376080,-9376080,23520;-9376080,9376248,-23520;23520,-23520,59],[1680,168,1],[-1,1,-19,-7,-82,-86,-73,-151,-9,-12,-7,-3;0,1,0,-1,-15,-17,-15,-32,-2,-3,-2,-1;400,0,7560,2388,26670,27468,23090,47376,2787,3584,1992,798],308,104]

\L

\A${L_{309.105}}=\pdualwitharg{2.3.7}({L_{309.4}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M-{}7\M{-2}{}$}\H{${80}\M b2{168}\M l2{1680}\M{}2{24}\M{}2{105}\M{}2{168}\M r2{20}\M s2{336}\M b2{12}\M s2{56}\M b2{48}\M s2{84}\M s2$}%
\F\I\B\D68880\\-213360\\1680
\E\D-213360\\661416\\-5208
\E\D1680\\-5208\\41
\J\C\H\B\D1\\0\\-40
\N-1\\-1\\-84
\N-21\\-20\\-1680
\N-5\\-5\\-432
\N-24\\-25\\-2205
\N-46\\-49\\-4368
\N-37\\-40\\-3590
\N-73\\-80\\-7224
\N-8\\-9\\-822
\N-4\\-5\\-476
\N-1\\-2\\-216
\N1\\0\\-42
\J\C
%DUALITY%[[68880,-213360,1680;-213360,661416,-5208;1680,-5208,41],[1680,168,1],[1,-1,-21,-5,-24,-46,-37,-73,-8,-4,-1,1;0,-1,-20,-5,-25,-49,-40,-80,-9,-5,-2,0;-40,-84,-1680,-432,-2205,-4368,-3590,-7224,-822,-476,-216,-42],308,105]

\L

\A${L_{309.106}}=\pdualwitharg{3.5.7}({L_{309.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M*2{840}\M s2{336}\M*2{120}\M*2{84}\M l2{210}\M{}21\M r2{1680}\M*2{60}\M l2{70}\M{}2{240}\M{}2{105}\M r2$}%
\F\I\B\D248571120\\124031040\\-204960
\E\D124031040\\61888470\\-102270
\E\D-204960\\-102270\\169
\J\C\H\B\D-1\\4\\1208
\N-1\\2\\0
\N1\\-12\\-6048
\N1\\-14\\-7260
\N1\\-24\\-13314
\N1\\-53\\-30870
\N0\\-8\\-4843
\N-3\\-148\\-93240
\N-1\\-14\\-9690
\N-1\\-1\\-1820
\N-3\\8\\1200
\N-2\\8\\2415
\J\C
%DUALITY%[[248571120,124031040,-204960;124031040,61888470,-102270;-204960,-102270,169],[1680,210,1],[-1,-1,1,1,1,1,0,-3,-1,-1,-3,-2;4,2,-12,-14,-24,-53,-8,-148,-14,-1,8,8;1208,0,-6048,-7260,-13314,-30870,-4843,-93240,-9690,-1820,1200,2415],308,106]

\L

\A${L_{309.107}}=\pdualwitharg{2.3.5.7}(\main({L_{309.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M r2{840}\M l2{84}\M{}2{120}\M{}2{21}\M{}2{840}\M{}21\M{}2{420}\M r2{60}\M s2{280}\M l2{60}\M{}2{105}\M{}2$}%
\F\I\B\D1517880\\7728840\\90720
\E\D7728840\\38681580\\454020
\E\D90720\\454020\\5329
\J\C\H\B\D1\\-81\\6884
\N-1\\84\\-7140
\N-3\\253\\-21504
\N-5\\432\\-36720
\N-3\\271\\-23037
\N-19\\1818\\-154560
\N-1\\104\\-8843
\N-5\\637\\-54180
\N1\\-28\\2370
\N5\\-374\\31780
\N4\\-317\\26940
\N5\\-404\\34335
\J\C
%DUALITY%[[1517880,7728840,90720;7728840,38681580,454020;90720,454020,5329],[840,420,1],[1,-1,-3,-5,-3,-19,-1,-5,1,5,4,5;-81,84,253,432,271,1818,104,637,-28,-374,-317,-404;6884,-7140,-21504,-36720,-23037,-154560,-8843,-54180,2370,31780,26940,34335],308,107]

\L

\A${L_{309.108}}=\pdualwitharg{3.5.7}({L_{309.3}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M s2{840}\M*2{336}\M s2{120}\M l2{21}\M{}2{210}\M r24\M*2{1680}\M l2{15}\M{}2{70}\M r2{240}\M s2{420}\M*2$}%
\F\I\B\D-8314320\\-1800960\\18480
\E\D-1800960\\-387870\\3990
\E\D18480\\3990\\-41
\J\C\H\B\D5\\20\\4168
\N23\\106\\20580
\N15\\76\\14112
\N7\\38\\6840
\N3\\17\\3003
\N7\\41\\7140
\N1\\6\\1034
\N-1\\-4\\-840
\N-1\\-6\\-1035
\N-2\\-13\\-2170
\N-1\\-16\\-2040
\N7\\18\\4830
\J\C
%DUALITY%[[-8314320,-1800960,18480;-1800960,-387870,3990;18480,3990,-41],[1680,210,1],[5,23,15,7,3,7,1,-1,-1,-2,-1,7;20,106,76,38,17,41,6,-4,-6,-13,-16,18;4168,20580,14112,6840,3003,7140,1034,-840,-1035,-2170,-2040,4830],308,108]

\L

\A${L_{309.109}}=\pdualwitharg{3.5.7}({L_{309.4}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M l2{210}\M{}2{336}\M{}2{30}\M{}2{21}\M r2{840}\M*24\M s2{1680}\M s2{60}\M*2{280}\M s2{240}\M*2{420}\M s2$}%
\F\I\B\D-677040\\-26880\\-3360
\E\D-26880\\3570\\630
\E\D-3360\\630\\109
\J\C\H\B\D1\\-104\\632
\N4\\-415\\2520
\N7\\-720\\4368
\N2\\-203\\1230
\N2\\-198\\1197
\N11\\-1046\\6300
\N1\\-88\\526
\N3\\-152\\840
\N-1\\122\\-750
\N-3\\322\\-1960
\N-3\\316\\-1920
\N-1\\104\\-630
\J\C
%DUALITY%[[-677040,-26880,-3360;-26880,3570,630;-3360,630,109],[1680,210,1],[1,4,7,2,2,11,1,3,-1,-3,-3,-1;-104,-415,-720,-203,-198,-1046,-88,-152,122,322,316,104;632,2520,4368,1230,1197,6300,526,840,-750,-1960,-1920,-630],308,109]

\L

\A${L_{309.110}}=\pdualwitharg{2.3.5.7}(\main({L_{309.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M{}2{840}\M{}2{84}\M r2{120}\M s2{84}\M s2{840}\M s24\M l2{420}\M{}2{15}\M{}2{280}\M{}2{60}\M r2{420}\M l2$}%
\F\I\B\D840\\0\\0
\E\D0\\-5078220\\36960
\E\D0\\36960\\-269
\J\C\H\B\D0\\-3\\-412
\N1\\0\\0
\N0\\11\\1512
\N-1\\24\\3300
\N-3\\40\\5502
\N-17\\174\\23940
\N-3\\26\\3578
\N-16\\119\\16380
\N-2\\11\\1515
\N-3\\2\\280
\N-1\\-7\\-960
\N-1\\-26\\-3570
\J\C
%DUALITY%[[840,0,0;0,-5078220,36960;0,36960,-269],[840,420,1],[0,1,0,-1,-3,-17,-3,-16,-2,-3,-1,-1;-3,0,11,24,40,174,26,119,11,2,-7,-26;-412,0,1512,3300,5502,23940,3578,16380,1515,280,-960,-3570],308,110]

\L

\A${L_{309.111}}=\pdualwitharg{3.5.7}({L_{309.5}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M{}2{210}\M r2{336}\M l2{30}\M r2{84}\M*2{840}\M l21\M{}2{1680}\M{}2{15}\M r2{280}\M*2{240}\M l2{105}\M{}2$}%
\F\I\B\D1680\\0\\0
\E\D0\\-388290\\-3990
\E\D0\\-3990\\-41
\J\C\H\B\D-5\\0\\32
\N-8\\7\\-630
\N-7\\16\\-1512
\N-1\\5\\-480
\N-1\\10\\-966
\N-1\\26\\-2520
\N0\\1\\-97
\N1\\0\\0
\N0\\-2\\195
\N-1\\-10\\980
\N-5\\-12\\1200
\N-6\\-5\\525
\J\C
%DUALITY%[[1680,0,0;0,-388290,-3990;0,-3990,-41],[1680,210,1],[-5,-8,-7,-1,-1,-1,0,1,0,-1,-5,-6;0,7,16,5,10,26,1,0,-2,-10,-12,-5;32,-630,-1512,-480,-966,-2520,-97,0,195,980,1200,525],308,111]

\L

\A${L_{309.112}}=\pdualwitharg{2.5.7}({L_{309.5}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$3\M{}2{280}\M r2{28}\M l2{40}\M r2{112}\M b2{280}\M l2{48}\M{}2{35}\M{}2{80}\M r2{840}\M b2{20}\M l2{560}\M{}2$}%
\F\I\B\D-677040\\-727440\\5040
\E\D-727440\\-764120\\5320
\E\D5040\\5320\\-37
\J\C\H\B\D2\\6\\1131
\N3\\7\\1400
\N-1\\-4\\-714
\N-2\\-7\\-1280
\N-3\\-10\\-1848
\N0\\1\\140
\N5\\18\\3264
\N4\\14\\2555
\N7\\24\\4400
\N17\\57\\10500
\N4\\13\\2410
\N21\\66\\12320
\J\C
%DUALITY%[[-677040,-727440,5040;-727440,-764120,5320;5040,5320,-37],[1680,280,1],[2,3,-1,-2,-3,0,5,4,7,17,4,21;6,7,-4,-7,-10,1,18,14,24,57,13,66;1131,1400,-714,-1280,-1848,140,3264,2555,4400,10500,2410,12320],308,112]

\L

\A${L_{309.113}}=\pdualwitharg{2.5.7}({L_{309.3}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M s2{280}\M b2{28}\M s2{40}\M l2{112}\M{}2{280}\M r2{48}\M b2{140}\M l2{80}\M{}2{840}\M r2{20}\M s2{560}\M b2$}%
\F\I\B\D-6372240\\0\\-1585920
\E\D0\\280\\0
\E\D-1585920\\0\\-394703
\J\C\H\B\D569\\-9\\-2286
\N1359\\-17\\-5460
\N338\\-3\\-1358
\N224\\-1\\-900
\N223\\0\\-896
\N0\\1\\0
\N-221\\0\\888
\N-331\\-1\\1330
\N-219\\-2\\880
\N-209\\-9\\840
\N117\\-4\\-470
\N1603\\-32\\-6440
\J\C
%DUALITY%[[-6372240,0,-1585920;0,280,0;-1585920,0,-394703],[1680,280,1],[569,1359,338,224,223,0,-221,-331,-219,-209,117,1603;-9,-17,-3,-1,0,1,0,-1,-2,-9,-4,-32;-2286,-5460,-1358,-900,-896,0,888,1330,880,840,-470,-6440],308,113]

\L

\A${L_{309.114}}=\pdualwitharg{2.5.7}({L_{309.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M b2{280}\M s2{28}\M b2{40}\M b2{112}\M l2{280}\M{}2{48}\M r2{140}\M b2{80}\M l2{840}\M{}25\M{}2{560}\M r2$}%
\F\I\B\D-104692560\\0\\105840
\E\D0\\280\\0
\E\D105840\\0\\-107
\J\C\H\B\D4\\-9\\3942
\N3\\-17\\2940
\N-1\\-3\\-994
\N-2\\-1\\-1980
\N-3\\0\\-2968
\N0\\1\\0
\N5\\0\\4944
\N8\\-1\\7910
\N7\\-2\\6920
\N17\\-9\\16800
\N2\\-2\\1975
\N21\\-32\\20720
\J\C
%DUALITY%[[-104692560,0,105840;0,280,0;105840,0,-107],[1680,280,1],[4,3,-1,-2,-3,0,5,8,7,17,2,21;-9,-17,-3,-1,0,1,0,-1,-2,-9,-2,-32;3942,2940,-994,-1980,-2968,0,4944,7910,6920,16800,1975,20720],308,114]

\L

\A${L_{309.115}}=\pdualwitharg{2.5.7}({L_{309.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M l2{280}\M{}27\M{}2{40}\M{}2{112}\M r2{280}\M b2{48}\M s2{140}\M s2{80}\M b2{840}\M s2{20}\M b2{560}\M s2$}%
\F\I\B\D-6372240\\-3373440\\100800
\E\D-3373440\\-1785560\\53200
\E\D100800\\53200\\-1513
\J\C\H\B\D-367\\738\\1494
\N-409\\823\\1680
\N13\\-26\\-49
\N120\\-241\\-480
\N223\\-448\\-896
\N104\\-209\\-420
\N-221\\444\\888
\N-435\\874\\1750
\N-427\\858\\1720
\N-1145\\2301\\4620
\N-299\\601\\1210
\N-1725\\3468\\7000
\J\C
%DUALITY%[[-6372240,-3373440,100800;-3373440,-1785560,53200;100800,53200,-1513],[1680,280,1],[-367,-409,13,120,223,104,-221,-435,-427,-1145,-299,-1725;738,823,-26,-241,-448,-209,444,874,858,2301,601,3468;1494,1680,-49,-480,-896,-420,888,1750,1720,4620,1210,7000],308,115]

\L

\A${L_{309.116}}=\pdualwitharg{2.3.5.7}({L_{309.1}})$%
\F{$1\M118\M20,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$8\M{}2{105}\M{}2{168}\M r2{60}\M s2{168}\M b2{420}\M b28\M l2{840}\M{}2{120}\M r2{140}\M s2{120}\M b2{840}\M l2$}%
\F\I\B\D3352440\\-89969880\\322560
\E\D-89969880\\2409973440\\-8640240
\E\D322560\\-8640240\\30977
\J\C\H\B\D1\\-151\\-42128
\N3\\-452\\-126105
\N5\\-725\\-202272
\N3\\-410\\-114390
\N7\\-874\\-243852
\N12\\-1351\\-376950
\N3\\-300\\-83708
\N11\\-885\\-246960
\N1\\28\\7800
\N-1\\205\\57190
\N-1\\177\\49380
\N1\\-140\\-39060
\J\C
%DUALITY%[[3352440,-89969880,322560;-89969880,2409973440,-8640240;322560,-8640240,30977],[840,840,1],[1,3,5,3,7,12,3,11,1,-1,-1,1;-151,-452,-725,-410,-874,-1351,-300,-885,28,205,177,-140;-42128,-126105,-202272,-114390,-243852,-376950,-83708,-246960,7800,57190,49380,-39060],308,116]

\L

\A${L_{309.117}}=\pdualwitharg{2.3.5.7}({L_{309.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M r2{840}\M b2{336}\M l2{120}\M r2{84}\M l2{840}\M{}21\M{}2{1680}\M r2{60}\M b2{280}\M l2{240}\M{}2{105}\M{}2$}%
\F\I\B\D248571120\\85574160\\-204960
\E\D85574160\\29459640\\-70560
\E\D-204960\\-70560\\169
\J\C\H\B\D1\\2\\2048
\N0\\1\\420
\N-5\\-6\\-8568
\N-6\\-7\\-10200
\N-11\\-12\\-18354
\N-51\\-53\\-84000
\N-4\\-4\\-6523
\N-77\\-74\\-124320
\N-8\\-7\\-12630
\N-3\\-1\\-4060
\N1\\4\\2880
\N2\\4\\4095
\J\C
%DUALITY%[[248571120,85574160,-204960;85574160,29459640,-70560;-204960,-70560,169],[1680,840,1],[1,0,-5,-6,-11,-51,-4,-77,-8,-3,1,2;2,1,-6,-7,-12,-53,-4,-74,-7,-1,4,4;2048,420,-8568,-10200,-18354,-84000,-6523,-124320,-12630,-4060,2880,4095],308,117]

\L

\A${L_{309.118}}=\pdualwitharg{2.3.5.7}({L_{309.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M s2{840}\M b2{84}\M s2{120}\M l2{336}\M{}2{840}\M r2{16}\M b2{420}\M l2{240}\M{}2{280}\M r2{60}\M s2{1680}\M b2$}%
\F\I\B\D-59907120\\0\\-29904000
\E\D0\\840\\0
\E\D-29904000\\0\\-14927261
\J\C\H\B\D4835\\-3\\-9686
\N30819\\-17\\-61740
\N6646\\-3\\-13314
\N3624\\-1\\-7260
\N3019\\0\\-6048
\N0\\1\\0
\N-603\\0\\1208
\N-2411\\-1\\4830
\N-599\\-2\\1200
\N1817\\-3\\-3640
\N4837\\-4\\-9690
\N46543\\-32\\-93240
\J\C
%DUALITY%[[-59907120,0,-29904000;0,840,0;-29904000,0,-14927261],[1680,840,1],[4835,30819,6646,3624,3019,0,-603,-2411,-599,1817,4837,46543;-3,-17,-3,-1,0,1,0,-1,-2,-3,-4,-32;-9686,-61740,-13314,-7260,-6048,0,1208,4830,1200,-3640,-9690,-93240],308,118]

\L

\A${L_{309.119}}=\pdualwitharg{2.3.5.7}({L_{309.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{$4\M b2{840}\M s2{84}\M b2{120}\M b2{336}\M l2{840}\M{}2{16}\M r2{420}\M b2{240}\M l2{280}\M{}2{15}\M{}2{1680}\M r2$}%
\F\I\B\D-5575920\\0\\15120
\E\D0\\840\\0
\E\D15120\\0\\-41
\J\C\H\B\D-8\\-3\\-2966
\N-51\\-17\\-18900
\N-11\\-3\\-4074
\N-6\\-1\\-2220
\N-5\\0\\-1848
\N0\\1\\0
\N1\\0\\368
\N4\\-1\\1470
\N1\\-2\\360
\N-3\\-3\\-1120
\N-4\\-2\\-1485
\N-77\\-32\\-28560
\J\C
%DUALITY%[[-5575920,0,15120;0,840,0;15120,0,-41],[1680,840,1],[-8,-51,-11,-6,-5,0,1,4,1,-3,-4,-77;-3,-17,-3,-1,0,1,0,-1,-2,-3,-2,-32;-2966,-18900,-4074,-2220,-1848,0,368,1470,360,-1120,-1485,-28560],308,119]

\L

\A${L_{309.120}}=\pdualwitharg{2.3.5.7}({L_{309.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M1{}7\M{-2}{}$}\H{${16}\M b2{840}\M l2{336}\M{}2{120}\M{}2{21}\M{}2{840}\M r24\M s2{1680}\M b2{60}\M s2{280}\M b2{240}\M s2{420}\M s2$}%
\F\I\B\D-59907120\\-39091920\\-19496400
\E\D-39091920\\-25508280\\-12721800
\E\D-19496400\\-12721800\\-6344771
\J\C\H\B\D1\\-604\\1208
\N-1\\211\\-420
\N-5\\3024\\-6048
\N-5\\3419\\-6840
\N-4\\3012\\-6027
\N-34\\27283\\-54600
\N-5\\4210\\-8426
\N-45\\39868\\-79800
\N-4\\4001\\-8010
\N0\\1187\\-2380
\N3\\-1022\\2040
\N5\\-2626\\5250
\J\C
%DUALITY%[[-59907120,-39091920,-19496400;-39091920,-25508280,-12721800;-19496400,-12721800,-6344771],[1680,840,1],[1,-1,-5,-5,-4,-34,-5,-45,-4,0,3,5;-604,211,3024,3419,3012,27283,4210,39868,4001,1187,-1022,-2626;1208,-420,-6048,-6840,-6027,-54600,-8426,-79800,-8010,-2380,2040,5250],308,120]

\medskip%
%------------------------------WEYL-GROUP-W310--------------------------------
%
\leavevmode\llap{}%
$W_{310}$%
\qquad\llap{120} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222|2222|2222|2222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{310.1}}$%
\F{$1\M{-2}48\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M l21\M{}2{168}\M{}25\M r2{24}\M s2{20}\M*2{168}\M*24\M s2$}\relax$\,(\times2)$%
\F\I\B\D19418280\\-57960\\0
\E\D-57960\\173\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-47251\\-15813000\\252000
\E\D141\\47187\\-752
\E\D-12\\-4016\\63
\J\C\H\B\D159\\53200\\-980
\N8\\2677\\-46
\N125\\41832\\-672
\N16\\5355\\-80
\N19\\6360\\-84
\N23\\7700\\-90
\N71\\23772\\-252
\N7\\2344\\-22
\J\C
%EXPLICIT%[[19418280,-57960,0;-57960,173,0;0,0,-1],[840,1,1],[159,8,125,16,19,23,71,7,51,1,1,-1,-1,7,55,11;53200,2677,41832,5355,6360,7700,23772,2344,17080,335,336,-335,-336,2340,18396,3680;-980,-46,-672,-80,-84,-90,-252,-22,-140,-2,0,0,-12,-70,-420,-74],309,1]

\L

\A${L_{310.2}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G2%
\H{${280}\M*2{16}\M s2{168}\M*2{80}\M s2{24}\M*2{20}\M l2{42}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-64681680\\45360\\38640
\E\D45360\\-22\\-28
\E\D38640\\-28\\-23
\J\C\hfil\penalty500%
\B\D30239\\4203360\\45662400
\E\D-22\\-3059\\-33220
\E\D-18\\-2502\\-27181
\J\C\H\B\D43\\5950\\64960
\N11\\1524\\16616
\N53\\7350\\80052
\N33\\4580\\49840
\N13\\1806\\19632
\N21\\2920\\31710
\N40\\5565\\60396
\N5\\696\\7549
\J\C
%EXPLICIT%[[-64681680,45360,38640;45360,-22,-28;38640,-28,-23],[1680,2,1],[43,11,53,33,13,21,40,5,97,13,31,7,-1,-1,2,1;5950,1524,7350,4580,1806,2920,5565,696,13510,1812,4326,980,-138,-140,273,138;64960,16616,80052,49840,19632,31710,60396,7549,146440,19624,46788,10560,-1512,-1510,3024,1511],309,2]

\L

\A${L_{310.3}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G m%
\H{${70}\M r2{16}\M l2{42}\M{}2{80}\M{}26\M r2{20}\M*2{168}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-108076080\\114240\\50400
\E\D114240\\-106\\-56
\E\D50400\\-56\\-23
\J\C\hfil\penalty500%
\B\D61739\\17246040\\93268560
\E\D-75\\-20951\\-113300
\E\D-27\\-7542\\-40789
\J\C\H\B\D39\\10885\\58940
\N19\\5304\\28712
\N44\\12285\\66486
\N53\\14800\\80080
\N10\\2793\\15108
\N31\\8660\\46830
\N115\\32130\\173712
\N7\\1956\\10573
\J\C
%EXPLICIT%[[-108076080,114240,50400;114240,-106,-56;50400,-56,-23],[1680,2,1],[39,19,44,53,10,31,115,7,66,17,19,7,-1,-1,11,2;10885,5304,12285,14800,2793,8660,32130,1956,18445,4752,5313,1960,-279,-280,3066,558;58940,28712,66486,80080,15108,46830,173712,10573,99680,25672,28686,10560,-1512,-1510,16632,3023],309,3]

\L

\A${L_{310.4}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${70}\M{}2{16}\M{}2{42}\M r2{80}\M l26\M{}25\M r2{168}\M*24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-22900080\\8400\\23520
\E\D8400\\22\\-20
\E\D23520\\-20\\-19
\J\C\hfil\penalty500%
\B\D69299\\26306280\\58045680
\E\D5\\1897\\4188
\E\D-85\\-32266\\-71197
\J\C\H\B\D-1\\-385\\-840
\N3\\1136\\2512
\N17\\6447\\14238
\N33\\12520\\27640
\N10\\3795\\8376
\N23\\8730\\19265
\N211\\80094\\176736
\N31\\11768\\25966
\J\C
%EXPLICIT%[[-22900080,8400,23520;8400,22,-20;23520,-20,-19],[1680,2,1],[-1,3,17,33,10,23,211,31,176,57,88,67,5,2,-1,-1;-385,1136,6447,12520,3795,8730,80094,11768,66815,21640,33411,25440,1899,760,-378,-380;-840,2512,14238,27640,8376,19265,176736,25966,147420,47744,73710,56120,4188,1675,-840,-838],309,4]

\L

\A${L_{310.5}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G m%
\H{${280}\M s2{16}\M*2{168}\M s2{80}\M*2{24}\M l25\M{}2{42}\M r24\M*2$}\relax$\,(\times2)$%
\F\I\B\D1745520\\-588000\\6720
\E\D-588000\\198074\\-2260
\E\D6720\\-2260\\13
\J\C\hfil\penalty500%
\B\D309119\\920640\\255360
\E\D-103868\\-309347\\-85804
\E\D276\\822\\227
\J\C\H\B\D2797\\8330\\2240
\N689\\2052\\560
\N3173\\9450\\2604
\N1887\\5620\\1560
\N691\\2058\\576
\N507\\1510\\425
\N1798\\5355\\1512
\N415\\1236\\350
\J\C
%EXPLICIT%[[1745520,-588000,6720;-588000,198074,-2260;6720,-2260,13],[1680,2,1],[2797,689,3173,1887,691,507,1798,415,3643,415,691,-47,-139,-47,134,137;8330,2052,9450,5620,2058,1510,5355,1236,10850,1236,2058,-140,-414,-140,399,408;2240,560,2604,1560,576,425,1512,350,3080,352,588,-40,-120,-45,84,106],309,5]

\L

\A${L_{310.6}}=\pfillwitharg2({L_{310.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${70}\M{}21\M{}2{42}\M{}25\M{}26\M{}2{20}\M{}2{42}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-158789820\\-1871520\\57540
\E\D-1871520\\-22058\\678
\E\D57540\\678\\-17
\J\C\hfil\penalty500%
\B\D55859\\-4748100\\-335160
\E\D658\\-55931\\-3948
\E\D-12\\1020\\71
\J\C\H\B\D-358\\30415\\1260
\N-22\\1869\\73
\N-67\\5691\\168
\N11\\-935\\-65
\N34\\-2889\\-144
\N153\\-13000\\-620
\N326\\-27699\\-1302
\N87\\-7392\\-344
\J\C
%IMPLICIT%[[-158789820,-1871520,57540;-1871520,-22058,678;57540,678,-17],[420,2,1],[-358,-22,-67,11,34,153,326,87,428,28,109,-1,-28,-133,-284,-75;30415,1869,5691,-935,-2889,-13000,-27699,-7392,-36365,-2379,-9261,85,2379,11300,24129,6372;1260,73,168,-65,-144,-620,-1302,-344,-1680,-109,-420,5,108,500,1050,272],309,6]

\L

\A${L_{310.7}}=\main({L_{310.3}})$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${35}\M{}28\M{}2{21}\M{}2{40}\M{}23\M{}2{10}\M r2{84}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1603560\\7560\\-4200
\E\D7560\\-38\\-20
\E\D-4200\\-20\\11
\J\C\hfil\penalty500%
\B\D-2101\\2520\\-797160
\E\D-170\\203\\-64532
\E\D5\\-6\\1897
\J\C\H\B\D176\\-210\\66815
\N57\\-68\\21640
\N88\\-105\\33411
\N67\\-80\\25440
\N5\\-6\\1899
\N4\\-5\\1520
\N-1\\0\\-378
\N-1\\1\\-380
\J\C
%IMPLICIT%[[1603560,7560,-4200;7560,-38,-20;-4200,-20,11],[840,2,1],[176,57,88,67,5,4,-1,-1,-1,3,17,33,10,46,211,31;-210,-68,-105,-80,-6,-5,0,1,0,-4,-21,-40,-12,-55,-252,-37;66815,21640,33411,25440,1899,1520,-378,-380,-385,1136,6447,12520,3795,17460,80094,11768],309,7]

\L

\A${L_{310.8}}=\main({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${140}\M s28\M s2{84}\M s2{40}\M s2{12}\M l2{10}\M{}2{21}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1501400040\\-17663520\\128520
\E\D-17663520\\-207806\\1512
\E\D128520\\1512\\-11
\J\C\hfil\penalty500%
\B\D258719\\-21991200\\-258720
\E\D3044\\-258741\\-3044
\E\D-22\\1870\\21
\J\C\H\B\D97\\-8260\\-2170
\N13\\-1108\\-428
\N31\\-2646\\-1554
\N7\\-600\\-700
\N-1\\84\\-138
\N-1\\85\\0
\N2\\-168\\273
\N2\\-169\\136
\J\C
%IMPLICIT%[[-1501400040,-17663520,128520;-17663520,-207806,1512;128520,1512,-11],[840,2,1],[97,13,31,7,-1,-1,2,2,43,11,53,33,13,21,40,10;-8260,-1108,-2646,-600,84,85,-168,-169,-3640,-932,-4494,-2800,-1104,-1785,-3402,-851;-2170,-428,-1554,-700,-138,0,273,136,2030,404,1470,660,126,-20,-315,-148],309,8]

\L

\A${L_{310.9}}=\pdualwitharg3({L_{310.1}})$%
\F{$1\M{-2}48\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M s2{12}\M*2{56}\M*2{60}\M s28\M l2{15}\M{}2{56}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-880663560\\16012080\\-129360
\E\D16012080\\-291129\\2352
\E\D-129360\\2352\\-19
\J\C\hfil\penalty500%
\B\D-205451\\-11340840\\-4930800
\E\D3735\\206171\\89640
\E\D-30\\-1656\\-721
\J\C\H\B\D229\\12600\\420
\N15\\824\\-138
\N23\\1260\\-644
\N7\\380\\-630
\N-1\\-56\\-124
\N-1\\-55\\0
\N5\\280\\616
\N3\\167\\246
\J\C
%DUALITY%[[-880663560,16012080,-129360;16012080,-291129,2352;-129360,2352,-19],[840,3,1],[229,15,23,7,-1,-1,5,3,121,15,47,43,11,26,65,12;12600,824,1260,380,-56,-55,280,167,6720,832,2604,2380,608,1435,3584,661;420,-138,-644,-630,-124,0,616,246,7980,858,2324,1830,364,600,1064,114],309,9]

\L

\A${L_{310.10}}=\pdualwitharg3(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${210}\M{}2{12}\M{}2{14}\M{}2{60}\M{}22\M{}2{15}\M{}2{14}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2529660\\-181860\\13020
\E\D-181860\\-13074\\936
\E\D13020\\936\\-67
\J\C\hfil\penalty500%
\B\D3079\\-40040\\36960
\E\D222\\-2887\\2664
\E\D-16\\208\\-193
\J\C\H\B\D62\\-875\\-210
\N9\\-130\\-72
\N8\\-119\\-112
\N7\\-110\\-180
\N0\\-1\\-14
\N-1\\15\\15
\N-1\\21\\98
\N0\\5\\69
\J\C
%DUALITY%[[-2529660,-181860,13020;-181860,-13074,936;13020,936,-67],[420,6,1],[62,9,8,7,0,-1,-1,0,8,3,6,13,2,11,15,6;-875,-130,-119,-110,-1,15,21,5,-35,-26,-63,-150,-25,-145,-203,-83;-210,-72,-112,-180,-14,15,98,69,1050,216,280,420,38,105,70,3],309,10]

\L

\A${L_{310.11}}=\pdualwitharg2(\main({L_{310.3}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M{}24\M r2{168}\M l2{20}\M{}2{24}\M{}25\M{}2{168}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1072680\\12600\\0
\E\D12600\\148\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D-26251\\2226000\\63000
\E\D-310\\26287\\744
\E\D15\\-1272\\-37
\J\C\H\B\D-19\\1610\\0
\N-4\\339\\4
\N-55\\4662\\84
\N-22\\1865\\40
\N-23\\1950\\48
\N-24\\2035\\55
\N-211\\17892\\504
\N-15\\1272\\37
\J\C
%DUALITY%[[1072680,12600,0;12600,148,0;0,0,1],[840,4,1],[-19,-4,-55,-22,-23,-24,-211,-15,-331,-26,-155,-28,-7,-1,1,0;1610,339,4662,1865,1950,2035,17892,1272,28070,2205,13146,2375,594,85,-84,0;0,4,84,40,48,55,504,37,840,68,420,80,24,5,0,-1],309,11]

\L

\A${L_{310.12}}=\pdualwitharg2(\main({L_{310.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M l24\M{}2{168}\M{}2{20}\M r2{24}\M s2{20}\M s2{168}\M s24\M s2$}\relax$\,(\times2)$%
\F\I\B\D-36120\\-13440\\840
\E\D-13440\\-4972\\304
\E\D840\\304\\-17
\J\C\hfil\penalty500%
\B\D629\\-2100\\-6720
\E\D246\\-821\\-2624
\E\D-18\\60\\191
\J\C\H\B\D-81\\280\\980
\N-6\\21\\76
\N-23\\84\\336
\N2\\-5\\0
\N11\\-36\\-108
\N33\\-110\\-350
\N163\\-546\\-1764
\N25\\-84\\-274
\J\C
%DUALITY%[[-36120,-13440,840;-13440,-4972,304;840,304,-17],[840,4,1],[-81,-6,-23,2,11,33,163,25,291,24,149,28,7,-3,-37,-7;280,21,84,-5,-36,-110,-546,-84,-980,-81,-504,-95,-24,10,126,24;980,76,336,0,-108,-350,-1764,-274,-3220,-268,-1680,-320,-84,30,420,82],309,12]

\L

\A${L_{310.13}}=\pdualwitharg5(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M{}25\M{}2{210}\M{}21\M{}2{30}\M{}24\M{}2{210}\M{}2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-189420\\8820\\5460
\E\D8820\\-410\\-260
\E\D5460\\-260\\-109
\J\C\hfil\penalty500%
\B\D24359\\489636\\48720
\E\D-1180\\-23719\\-2360
\E\D-320\\-6432\\-641
\J\C\H\B\D-43\\-861\\-98
\N-29\\-581\\-65
\N-286\\-5733\\-630
\N-18\\-361\\-39
\N-71\\-1425\\-150
\N-45\\-904\\-92
\N-421\\-8463\\-840
\N-103\\-2072\\-200
\J\C
%DUALITY%[[-189420,8820,5460;8820,-410,-260;5460,-260,-109],[420,10,1],[-43,-29,-286,-18,-71,-45,-421,-103,-97,-31,-134,-2,11,5,1,-17;-861,-581,-5733,-361,-1425,-904,-8463,-2072,-1953,-625,-2709,-41,219,100,21,-340;-98,-65,-630,-39,-150,-92,-840,-200,-182,-55,-210,-1,30,12,0,-40],309,13]

\L

\A${L_{310.14}}=\pdualwitharg5({L_{310.1}})$%
\F{$1\M{-2}48\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M l25\M{}2{840}\M{}21\M r2{120}\M s24\M*2{840}\M*2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-140280\\1680\\0
\E\D1680\\-20\\-5
\E\D0\\-5\\209
\J\C\hfil\penalty500%
\B\D6005\\497952\\10920
\E\D-77\\-6385\\-140
\E\D209\\17328\\379
\J\C\H\B\D-13\\-1092\\-28
\N-2\\-170\\-5
\N13\\1008\\0
\N2\\164\\3
\N35\\2892\\60
\N19\\1574\\34
\N463\\38388\\840
\N71\\5890\\130
\J\C
%DUALITY%[[-140280,1680,0;1680,-20,-5;0,-5,209],[840,5,1],[-13,-2,13,2,35,19,463,71,167,35,449,9,31,3,-1,-5;-1092,-170,1008,164,2892,1574,38388,5890,13860,2906,37296,748,2580,250,-84,-418;-28,-5,0,3,60,34,840,130,308,65,840,17,60,6,0,-10],309,14]

\L

\A${L_{310.15}}=\pdualwitharg3(\main({L_{310.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${105}\M{}26\M r2{28}\M l2{30}\M{}21\M{}2{120}\M{}27\M{}2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-9939720\\39480\\15120
\E\D39480\\-114\\-60
\E\D15120\\-60\\-23
\J\C\hfil\penalty500%
\B\D59779\\-51240\\39403560
\E\D-238\\203\\-156876
\E\D-91\\78\\-59983
\J\C\H\B\D241\\-210\\158865
\N43\\-37\\28344
\N99\\-84\\65254
\N66\\-55\\43500
\N5\\-4\\3295
\N53\\-40\\34920
\N10\\-7\\6587
\N7\\-4\\4608
\J\C
%DUALITY%[[-9939720,39480,15120;39480,-114,-60;15120,-60,-23],[840,6,1],[241,43,99,66,5,53,10,7,4,-1,-1,4,2,87,39,77;-210,-37,-84,-55,-4,-40,-7,-4,0,1,0,-5,-2,-80,-35,-68;158865,28344,65254,43500,3295,34920,6587,4608,2625,-660,-658,2640,1319,57360,25711,50760],309,15]

\L

\A${L_{310.16}}=\pdualwitharg3(\main({L_{310.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${420}\M l26\M{}27\M{}2{30}\M r24\M s2{120}\M s2{28}\M s2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-832845720\\15142680\\-184800
\E\D15142680\\-275322\\3360
\E\D-184800\\3360\\-41
\J\C\hfil\penalty500%
\B\D-236321\\-13115760\\-9570960
\E\D4296\\238427\\173988
\E\D-52\\-2886\\-2107
\J\C\H\B\D167\\9240\\4410
\N18\\997\\564
\N25\\1386\\889
\N41\\2275\\1620
\N9\\500\\406
\N73\\4060\\3660
\N41\\2282\\2198
\N27\\1504\\1548
\J\C
%DUALITY%[[-832845720,15142680,-184800;15142680,-275322,3360;-184800,3360,-41],[840,6,1],[167,18,25,41,9,73,41,27,113,6,3,-1,-1,7,15,21;9240,997,1386,2275,500,4060,2282,1504,6300,335,168,-55,-56,380,826,1160;4410,564,889,1620,406,3660,2198,1548,6930,408,245,0,-82,-420,70,396],309,16]

\L

\A${L_{310.17}}=\pdualwitharg7({L_{310.1}})$%
\F{$1\M{-2}48\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M s2{28}\M*2{24}\M*2{140}\M s2{168}\M l2{35}\M{}2{24}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D25955160\\-1038240\\-21000
\E\D-1038240\\41531\\840
\E\D-21000\\840\\17
\J\C\hfil\penalty500%
\B\D34709\\843720\\1196160
\E\D-1391\\-33813\\-47936
\E\D-26\\-632\\-897
\J\C\H\B\D-23\\-560\\-740
\N-23\\-560\\-742
\N-35\\-852\\-1140
\N-83\\-2020\\-2730
\N-73\\-1776\\-2436
\N-66\\-1605\\-2240
\N-77\\-1872\\-2640
\N-36\\-875\\-1246
\J\C
%DUALITY%[[25955160,-1038240,-21000;-1038240,41531,840;-21000,840,17],[840,7,1],[-23,-23,-35,-83,-73,-66,-77,-36,-107,-55,-43,-47,-5,1,-1,-3;-560,-560,-852,-2020,-1776,-1605,-1872,-875,-2600,-1336,-1044,-1140,-120,25,-24,-73;-740,-742,-1140,-2730,-2436,-2240,-2640,-1246,-3740,-1946,-1548,-1750,-252,0,-48,-98],309,17]

\L

\A${L_{310.18}}=\pdualwitharg7(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M{}2{28}\M{}26\M{}2{140}\M{}2{42}\M{}2{35}\M{}26\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-347340\\73920\\840
\E\D73920\\-15134\\-84
\E\D840\\-84\\13
\J\C\hfil\penalty500%
\B\D41999\\212520\\-1340640
\E\D-8300\\-41999\\264936
\E\D0\\0\\-1
\J\C\H\B\D-1\\-5\\30
\N-51\\-258\\1624
\N-67\\-339\\2136
\N-417\\-2110\\13300
\N-233\\-1179\\7434
\N-499\\-2525\\15925
\N-316\\-1599\\10086
\N-316\\-1599\\10087
\J\C
%DUALITY%[[-347340,73920,840;73920,-15134,-84;840,-84,13],[420,14,1],[-1,-51,-67,-417,-233,-499,-316,-316,-499,-549,-233,-583,-67,-1,16,16;-5,-258,-339,-2110,-1179,-2525,-1599,-1599,-2525,-2778,-1179,-2950,-339,-5,81,81;30,1624,2136,13300,7434,15925,10086,10087,15930,17528,7440,18620,2142,35,-510,-511],309,18]

\L

\A${L_{310.19}}=\pdualwitharg2({L_{310.1}})$%
\F{$1\M-58\M{-2}4,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${140}\M l28\M{}2{21}\M{}2{40}\M r2{12}\M s2{40}\M b2{84}\M b28\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3678360\\787080\\-12600
\E\D787080\\-168416\\2696
\E\D-12600\\2696\\-43
\J\C\hfil\penalty500%
\B\D-13861\\-64680\\9240
\E\D2964\\13831\\-1976
\E\D-45\\-210\\29
\J\C\H\B\D39\\175\\-490
\N-1\\-6\\-88
\N-13\\-63\\-147
\N-21\\-100\\-120
\N-7\\-33\\-18
\N1\\5\\20
\N40\\189\\126
\N21\\99\\52
\J\C
%DUALITY%[[-3678360,787080,-12600;787080,-168416,2696;-12600,2696,-43],[840,8,1],[39,-1,-13,-21,-7,1,40,21,171,37,76,81,25,59,86,15;175,-6,-63,-100,-33,5,189,99,805,174,357,380,117,275,399,69;-490,-88,-147,-120,-18,20,126,52,350,64,105,80,6,-60,-210,-76],309,19]

\L

\A${L_{310.20}}=\pdualwitharg5(\main({L_{310.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$7\M{}2{40}\M{}2{105}\M{}28\M{}2{15}\M{}22\M r2{420}\M l2{10}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4630920\\89040\\-21840
\E\D89040\\1690\\-420
\E\D-21840\\-420\\103
\J\C\hfil\penalty500%
\B\D-10837\\21672\\-2203320
\E\D-234\\467\\-47580
\E\D51\\-102\\10369
\J\C\H\B\D-3\\0\\-637
\N-5\\-4\\-1080
\N-4\\-21\\-945
\N1\\-8\\176
\N4\\-12\\795
\N5\\-11\\1012
\N127\\-252\\25830
\N20\\-37\\4080
\J\C
%DUALITY%[[4630920,89040,-21840;89040,1690,-420;-21840,-420,103],[840,10,1],[-3,-5,-4,1,4,5,127,20,24,41,67,11,5,1,-1,-2;0,-4,-21,-8,-12,-11,-252,-37,-42,-68,-105,-16,-6,-1,0,1;-637,-1080,-945,176,795,1012,25830,4080,4907,8400,13755,2264,1035,208,-210,-420],309,20]

\L

\A${L_{310.21}}=\pdualwitharg5(\main({L_{310.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${28}\M l2{10}\M{}2{105}\M{}22\M r2{60}\M s28\M s2{420}\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1420440\\24360\\-11760
\E\D24360\\410\\-200
\E\D-11760\\-200\\97
\J\C\hfil\penalty500%
\B\D-3361\\-137760\\-688800
\E\D-68\\-2789\\-13940
\E\D30\\1230\\6149
\J\C\H\B\D-1\\-56\\-238
\N0\\-9\\-20
\N4\\126\\735
\N1\\37\\196
\N7\\276\\1410
\N7\\284\\1428
\N83\\3402\\17010
\N25\\1032\\5140
\J\C
%DUALITY%[[1420440,24360,-11760;24360,410,-200;-11760,-200,97],[840,10,1],[-1,0,4,1,7,7,83,25,29,12,38,3,5,1,1,-1;-56,-9,126,37,276,284,3402,1032,1204,501,1596,127,216,44,42,-48;-238,-20,735,196,1410,1428,17010,5140,5978,2480,7875,624,1050,212,210,-220],309,21]

\L

\A${L_{310.22}}=\pdualwitharg3({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M*2{48}\M s2{56}\M*2{240}\M s28\M*2{60}\M l2{14}\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-52454640\\-325920\\129360
\E\D-325920\\-2022\\804
\E\D129360\\804\\-319
\J\C\hfil\penalty500%
\B\D35839\\-985600\\12042240
\E\D228\\-6271\\76608
\E\D-88\\2420\\-29569
\J\C\H\B\D113\\-3010\\38220
\N27\\-724\\9120
\N41\\-1106\\13832
\N73\\-1980\\24600
\N9\\-246\\3028
\N41\\-1130\\13770
\N25\\-693\\8386
\N9\\-251\\3015
\J\C
%DUALITY%[[-52454640,-325920,129360;-325920,-2022,804;129360,804,-319],[1680,6,1],[113,27,41,73,9,41,25,9,167,21,15,7,-1,-1,3,3;-3010,-724,-1106,-1980,-246,-1130,-693,-251,-4690,-596,-434,-220,26,30,-77,-79;38220,9120,13832,24600,3028,13770,8386,3015,55860,7008,4984,2280,-340,-330,1022,1017],309,22]

\L

\A${L_{310.23}}=\pdualwitharg3({L_{310.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${210}\M r2{48}\M l2{14}\M{}2{240}\M{}22\M r2{60}\M*2{56}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-356215440\\-1374240\\514080
\E\D-1374240\\-5298\\1980
\E\D514080\\1980\\-739
\J\C\hfil\penalty500%
\B\D183259\\-82048120\\-92363040
\E\D693\\-310267\\-349272
\E\D-252\\112824\\127007
\J\C\H\B\D109\\-48755\\-54810
\N51\\-22816\\-25656
\N38\\-17003\\-19124
\N133\\-59520\\-66960
\N8\\-3581\\-4030
\N71\\-31790\\-35790
\N85\\-38066\\-42868
\N15\\-6719\\-7569
\J\C
%DUALITY%[[-356215440,-1374240,514080;-1374240,-5298,1980;514080,1980,-739],[1680,6,1],[109,51,38,133,8,71,85,15,136,33,11,7,-1,-1,13,6;-48755,-22816,-17003,-59520,-3581,-31790,-38066,-6719,-60935,-14792,-4935,-3160,447,450,-5810,-2683;-54810,-25656,-19124,-66960,-4030,-35790,-42868,-7569,-68670,-16680,-5572,-3600,502,510,-6524,-3015],309,23]

\L

\A${L_{310.24}}=\pdualwitharg3({L_{310.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${210}\M{}2{48}\M{}2{14}\M r2{240}\M l22\M{}2{15}\M r2{56}\M*2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-46457040\\-252000\\102480
\E\D-252000\\-1362\\552
\E\D102480\\552\\-223
\J\C\hfil\penalty500%
\B\D93099\\-35457800\\-45007200
\E\D511\\-194619\\-247032
\E\D-210\\79980\\101519
\J\C\H\B\D4\\-1505\\-1890
\N7\\-2656\\-3360
\N10\\-3801\\-4816
\N53\\-20160\\-25560
\N5\\-1903\\-2414
\N33\\-12565\\-15945
\N99\\-37702\\-47852
\N43\\-16378\\-20790
\J\C
%DUALITY%[[-46457040,-252000,102480;-252000,-1362,552;102480,552,-223],[1680,6,1],[4,7,10,53,5,33,99,43,241,77,39,87,2,2,-1,-1;-1505,-2656,-3801,-20160,-1903,-12565,-37702,-16378,-91805,-29336,-14861,-33160,-763,-765,378,382;-1890,-3360,-4816,-25560,-2414,-15945,-47852,-20790,-116550,-37248,-18872,-42120,-970,-975,476,486],309,24]

\L

\A${L_{310.25}}=\pdualwitharg{2.3}(\main({L_{310.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M{}2{12}\M r2{56}\M l2{60}\M{}28\M{}2{15}\M{}2{56}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D160440\\21000\\10080
\E\D21000\\2028\\612
\E\D10080\\612\\-61
\J\C\hfil\penalty500%
\B\D49909\\-746480\\755160
\E\D3174\\-47473\\48024
\E\D-161\\2408\\-2437
\J\C\H\B\D1381\\-20650\\21000
\N150\\-2243\\2280
\N411\\-6146\\6244
\N328\\-4905\\4980
\N67\\-1002\\1016
\N116\\-1735\\1755
\N219\\-3276\\3304
\N27\\-404\\405
\J\C
%DUALITY%[[160440,21000,10080;21000,2028,612;10080,612,-61],[840,12,1],[1381,150,411,328,67,116,219,27,229,-12,-89,-98,-21,-1,103,42;-20650,-2243,-6146,-4905,-1002,-1735,-3276,-404,-3430,179,1330,1465,314,15,-1540,-628;21000,2280,6244,4980,1016,1755,3304,405,3360,-192,-1372,-1500,-320,-15,1568,639],309,25]

\L

\A${L_{310.26}}=\pdualwitharg{2.3}(\main({L_{310.5}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M l2{12}\M{}2{56}\M{}2{60}\M r28\M s2{60}\M s2{56}\M s2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-25276440\\-1201200\\41160
\E\D-1201200\\-57084\\1956
\E\D41160\\1956\\-67
\J\C\hfil\penalty500%
\B\D-14911\\318080\\119280
\E\D-708\\15103\\5664
\E\D24\\-512\\-193
\J\C\H\B\D-93\\2030\\2100
\N-11\\239\\216
\N-33\\714\\560
\N-29\\625\\420
\N-7\\150\\76
\N-31\\660\\210
\N-37\\784\\140
\N-13\\274\\6
\J\C
%DUALITY%[[-25276440,-1201200,41160;-1201200,-57084,1956;41160,1956,-67],[840,12,1],[-93,-11,-33,-29,-7,-31,-37,-13,-117,-7,-9,-1,1,1,-5,-5;2030,239,714,625,150,660,784,274,2450,145,182,15,-22,-20,112,110;2100,216,560,420,76,210,140,6,-420,-72,-224,-180,-28,30,196,138],309,26]

\L

\A${L_{310.27}}=\pdualwitharg3({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M s2{48}\M*2{56}\M s2{240}\M*28\M l2{15}\M{}2{14}\M r2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-22154160\\168000\\-67200
\E\D168000\\-1266\\498
\E\D-67200\\498\\-187
\J\C\hfil\penalty500%
\B\D-71681\\-13027840\\-8924160
\E\D504\\91601\\62748
\E\D-160\\-29080\\-19921
\J\C\H\B\D271\\49210\\33600
\N63\\11444\\7824
\N93\\16898\\11564
\N161\\29260\\20040
\N19\\3454\\2368
\N41\\7455\\5115
\N48\\8729\\5992
\N33\\6002\\4122
\J\C
%DUALITY%[[-22154160,168000,-67200;168000,-1266,498;-67200,498,-187],[1680,6,1],[271,63,93,161,19,41,48,33,289,33,19,-1,-3,-1,8,15;49210,11444,16898,29260,3454,7455,8729,6002,52570,6004,3458,-180,-546,-185,1449,2722;33600,7824,11564,20040,2368,5115,5992,4122,36120,4128,2380,-120,-376,-135,980,1854],309,27]

\L

\A${L_{310.28}}=\pdualwitharg7(\main({L_{310.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${20}\M s2{56}\M s2{12}\M s2{280}\M s2{84}\M l2{70}\M{}23\M{}2{14}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-102754680\\-4110120\\54600
\E\D-4110120\\-164402\\2184
\E\D54600\\2184\\-29
\J\C\hfil\penalty500%
\B\D-1\\-26880\\-2069760
\E\D0\\-1077\\-82852
\E\D0\\14\\1077
\J\C\H\B\D9\\-220\\370
\N13\\-320\\364
\N7\\-174\\66
\N23\\-580\\-420
\N5\\-132\\-546
\N1\\-45\\-1540
\N-1\\18\\-537
\N-4\\85\\-1148
\J\C
%DUALITY%[[-102754680,-4110120,54600;-4110120,-164402,2184;54600,2184,-29],[840,14,1],[9,13,7,23,5,1,-1,-4,-9,-13,-7,-23,-5,-1,1,4;-220,-320,-174,-580,-132,-45,18,85,200,296,162,540,120,25,-24,-97;370,364,66,-420,-546,-1540,-537,-1148,-1910,-2212,-990,-2660,-378,0,75,224],309,28]

\L

\A${L_{310.29}}=\pdualwitharg7(\main({L_{310.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$5\M{}2{56}\M{}23\M{}2{280}\M{}2{21}\M{}2{70}\M r2{12}\M l2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6364680\\-254520\\8400
\E\D-254520\\-10178\\336
\E\D8400\\336\\-11
\J\C\hfil\penalty500%
\B\D-4141\\91080\\-405720
\E\D-166\\3651\\-16268
\E\D5\\-110\\489
\J\C\H\B\D2\\-50\\-5
\N5\\-128\\-112
\N1\\-27\\-69
\N3\\-100\\-840
\N-1\\18\\-231
\N-9\\195\\-980
\N-7\\156\\-618
\N-8\\181\\-616
\J\C
%DUALITY%[[-6364680,-254520,8400;-254520,-10178,336;8400,336,-11],[840,14,1],[2,5,1,3,-1,-9,-7,-8,-7,-17,-4,-23,-2,-1,1,2;-50,-128,-27,-100,18,195,156,181,160,392,93,540,48,25,-24,-49;-5,-112,-69,-840,-231,-980,-618,-616,-485,-1064,-225,-1120,-63,0,30,28],309,29]

\L

\A${L_{310.30}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${42}\M{}2{15}\M{}2{70}\M{}23\M{}2{10}\M{}2{12}\M{}2{70}\M{}2{60}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-41189820\\6917400\\-102900
\E\D6917400\\-1161690\\17280
\E\D-102900\\17280\\-257
\J\C\hfil\penalty500%
\B\D149631\\1215760\\21883680
\E\D-25040\\-203451\\-3662100
\E\D368\\2990\\53819
\J\C\H\B\D59\\497\\9828
\N14\\124\\2745
\N6\\77\\2800
\N-3\\-20\\-141
\N-7\\-53\\-760
\N-7\\-54\\-828
\N1\\7\\70
\N23\\178\\2760
\J\C
%DUALITY%[[-41189820,6917400,-102900;6917400,-1161690,17280;-102900,17280,-257],[420,30,1],[59,14,6,-3,-7,-7,1,23,53,34,106,19,23,39,111,73;497,124,77,-20,-53,-54,7,178,413,266,833,150,183,314,903,602;9828,2745,2800,-141,-760,-828,70,2760,6552,4275,13580,2481,3100,5508,16310,11280],309,30]

\L

\A${L_{310.31}}=\pdualwitharg{3.5}({L_{310.1}})$%
\F{$1\M{-2}48\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M l2{15}\M{}2{280}\M{}23\M r2{40}\M s2{12}\M*2{280}\M*2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D5049240\\5880\\-18480
\E\D5880\\-60\\-15
\E\D-18480\\-15\\67
\J\C\hfil\penalty500%
\B\D-15835\\-428736\\-4457880
\E\D-91\\-2465\\-25620
\E\D65\\1760\\18299
\J\C\H\B\D193\\5236\\54348
\N40\\1086\\11265
\N169\\4592\\47600
\N10\\272\\2817
\N11\\300\\3100
\N3\\82\\846
\N-1\\-28\\-280
\N-5\\-138\\-1410
\J\C
%DUALITY%[[5049240,5880,-18480;5880,-60,-15;-18480,-15,67],[840,15,1],[193,40,169,10,11,3,-1,-5,-11,-1,13,3,15,23,183,83;5236,1086,4592,272,300,82,-28,-138,-308,-30,336,80,404,622,4956,2250;54348,11265,47600,2817,3100,846,-280,-1410,-3108,-285,3640,843,4220,6474,51520,23370],309,31]

\L

\A${L_{310.32}}=\pdualwitharg2({L_{310.4}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M r2{16}\M b2{168}\M l2{80}\M{}2{24}\M r2{20}\M l2{168}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-64681680\\90720\\38640
\E\D90720\\-88\\-56
\E\D38640\\-56\\-23
\J\C\hfil\penalty500%
\B\D30239\\2101680\\45662400
\E\D-44\\-3059\\-66440
\E\D-18\\-1251\\-27181
\J\C\H\B\D43\\2975\\64960
\N11\\762\\16616
\N53\\3675\\80052
\N33\\2290\\49840
\N13\\903\\19632
\N21\\1460\\31710
\N80\\5565\\120792
\N5\\348\\7549
\J\C
%DUALITY%[[-64681680,90720,38640;90720,-88,-56;38640,-56,-23],[1680,8,1],[43,11,53,33,13,21,80,5,97,13,31,7,-1,-1,4,1;2975,762,3675,2290,903,1460,5565,348,6755,906,2163,490,-69,-70,273,69;64960,16616,80052,49840,19632,31710,120792,7549,146440,19624,46788,10560,-1512,-1510,6048,1511],309,32]

\L

\A${L_{310.33}}=\pdualwitharg2({L_{310.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M s24\M b2{168}\M s2{20}\M b2{24}\M l2{80}\M{}2{168}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5945520\\-2316720\\-10080
\E\D-2316720\\-902728\\-3928
\E\D-10080\\-3928\\-17
\J\C\hfil\penalty500%
\B\D-7561\\18900\\120960
\E\D-2948\\7369\\47168
\E\D-12\\30\\191
\J\C\H\B\D319\\-805\\-3220
\N25\\-63\\-274
\N142\\-357\\-1764
\N22\\-55\\-350
\N-1\\3\\-108
\N-39\\100\\0
\N-107\\273\\336
\N-33\\84\\152
\J\C
%DUALITY%[[-5945520,-2316720,-10080;-2316720,-902728,-3928;-10080,-3928,-17],[1680,8,1],[319,25,142,22,-1,-39,-107,-33,-179,-13,-58,-2,13,79,191,57;-805,-63,-357,-55,3,100,273,84,455,33,147,5,-33,-200,-483,-144;-3220,-274,-1764,-350,-108,0,336,152,980,82,420,30,-84,-640,-1680,-536],309,33]

\L

\A${L_{310.34}}=\pdualwitharg2({L_{310.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M b24\M s2{168}\M b2{20}\M s2{24}\M b2{80}\M l2{168}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1782480\\275520\\13440
\E\D275520\\-42568\\-2080
\E\D13440\\-2080\\-101
\J\C\hfil\penalty500%
\B\D5039\\22680\\201600
\E\D-764\\-3439\\-30560
\E\D-40\\-180\\-1601
\J\C\H\B\D-17\\-105\\-140
\N2\\7\\118
\N44\\189\\1932
\N19\\85\\770
\N19\\87\\732
\N67\\310\\2520
\N131\\609\\4872
\N33\\154\\1216
\J\C
%DUALITY%[[-1782480,275520,13440;275520,-42568,-2080;13440,-2080,-101],[1680,8,1],[-17,2,44,19,19,67,131,33,157,10,40,1,-7,-27,-47,-9;-105,7,189,85,87,310,609,154,735,47,189,5,-33,-130,-231,-46;-140,118,1932,770,732,2520,4872,1216,5740,362,1428,30,-252,-920,-1512,-256],309,34]

\L

\A${L_{310.35}}=\pdualwitharg2({L_{310.3}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${280}\M{}2{16}\M r2{168}\M b2{80}\M l2{24}\M{}25\M{}2{168}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2014320\\0\\3360
\E\D0\\344\\-80
\E\D3360\\-80\\13
\J\C\hfil\penalty500%
\B\D2939\\408660\\1752240
\E\D-34\\-4727\\-20264
\E\D3\\417\\1787
\J\C\H\B\D26\\3605\\15400
\N7\\972\\4160
\N34\\4725\\20244
\N21\\2920\\12520
\N8\\1113\\4776
\N6\\835\\3585
\N43\\5985\\25704
\N5\\696\\2990
\J\C
%DUALITY%[[-2014320,0,3360;0,344,-80;3360,-80,13],[1680,8,1],[26,7,34,21,8,6,43,5,44,5,8,-1,-2,-1,-1,1;3605,972,4725,2920,1113,835,5985,696,6125,696,1113,-140,-279,-140,-147,138;15400,4160,20244,12520,4776,3585,25704,2990,26320,2992,4788,-600,-1200,-605,-672,586],309,35]

\L

\A${L_{310.36}}=\pdualwitharg5({L_{310.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M r2{20}\M*2{840}\M l21\M{}2{30}\M r2{16}\M l2{210}\M{}2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-43658160\\-68880\\36960
\E\D-68880\\130\\50
\E\D36960\\50\\-31
\J\C\hfil\penalty500%
\B\D88451\\3872232\\111646080
\E\D315\\13789\\397600
\E\D-81\\-3546\\-102241
\J\C\H\B\D66\\2891\\83314
\N57\\2496\\71950
\N379\\16590\\478380
\N8\\350\\10097
\N16\\699\\20190
\N9\\392\\11352
\N17\\735\\21420
\N-1\\-48\\-1280
\J\C
%DUALITY%[[-43658160,-68880,36960;-68880,130,50;36960,50,-31],[1680,10,1],[66,57,379,8,16,9,17,-1,-3,-3,-1,1,11,27,172,109;2891,2496,16590,350,699,392,735,-48,-133,-132,-42,44,483,1184,7539,4776;83314,71950,478380,10097,20190,11352,21420,-1280,-3794,-3790,-1260,1263,13890,34088,217140,137600],309,36]

\L

\A${L_{310.37}}=\pdualwitharg5({L_{310.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M{}25\M r2{840}\M*24\M l2{30}\M{}2{16}\M{}2{210}\M r2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-616560\\15120\\-3360
\E\D15120\\-370\\80
\E\D-3360\\80\\-11
\J\C\hfil\penalty500%
\B\D-7309\\-316680\\-48720
\E\D171\\7409\\1140
\E\D-15\\-650\\-101
\J\C\H\B\D24\\1043\\196
\N10\\434\\75
\N127\\5502\\840
\N5\\216\\26
\N4\\171\\0
\N1\\40\\-32
\N-4\\-189\\-210
\N-5\\-224\\-120
\J\C
%DUALITY%[[-616560,15120,-3360;15120,-370,80;-3360,80,-11],[1680,10,1],[24,10,127,5,4,1,-4,-5,-3,-1,-1,1,5,11,67,41;1043,434,5502,216,171,40,-189,-224,-133,-44,-42,44,219,480,2919,1784;196,75,840,26,0,-32,-210,-120,-56,-15,0,14,60,112,630,360],309,37]

\L

\A${L_{310.38}}=\pdualwitharg5({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M l25\M{}2{210}\M r24\M*2{120}\M s2{16}\M*2{840}\M s2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D441840\\-10080\\0
\E\D-10080\\130\\10
\E\D0\\10\\-1
\J\C\hfil\penalty500%
\B\D2351\\105840\\1011360
\E\D-14\\-631\\-6020
\E\D-4\\-180\\-1721
\J\C\H\B\D-1\\-42\\-448
\N0\\1\\-5
\N4\\189\\1680
\N1\\46\\426
\N7\\318\\3000
\N7\\316\\3008
\N83\\3738\\35700
\N25\\1124\\10760
\J\C
%DUALITY%[[441840,-10080,0;-10080,130,10;0,10,-1],[1680,10,1],[-1,0,4,1,7,7,83,25,29,6,38,3,5,1,1,-1;-42,1,189,46,318,316,3738,1124,1302,269,1701,134,222,44,42,-44;-448,-5,1680,426,3000,3008,35700,10760,12488,2585,16380,1294,2160,432,420,-440],309,38]

\L

\A${L_{310.39}}=\pdualwitharg5({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M*2{20}\M l2{210}\M{}21\M r2{120}\M*2{16}\M s2{840}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D18480\\0\\-3360
\E\D0\\-10\\80
\E\D-3360\\80\\-29
\J\C\hfil\penalty500%
\B\D-3697\\-158928\\0
\E\D86\\3697\\0
\E\D-16\\-688\\-1
\J\C\H\B\D-13\\-574\\-84
\N-7\\-310\\-50
\N-25\\-1113\\-210
\N-1\\-45\\-11
\N-1\\-54\\-60
\N5\\212\\-16
\N85\\3654\\0
\N31\\1340\\40
\J\C
%DUALITY%[[18480,0,-3360;0,-10,80;-3360,80,-29],[1680,10,1],[-13,-7,-25,-1,-1,5,85,31,41,19,67,3,13,3,-1,-7;-574,-310,-1113,-45,-54,212,3654,1340,1778,826,2919,131,570,132,-42,-308;-84,-50,-210,-11,-60,-16,0,40,84,50,210,11,60,16,0,-40],309,39]

\L

\A${L_{310.40}}=\pdualwitharg{2.5}(\main({L_{310.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M s2{20}\M s2{840}\M s24\M s2{120}\M l24\M{}2{840}\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-220\\80
\E\D0\\80\\-29
\J\C\hfil\penalty500%
\B\D-43\\84\\0
\E\D-22\\43\\0
\E\D8\\-16\\-1
\J\C\H\B\D-1\\-28\\-84
\N-1\\-16\\-50
\N-13\\-126\\-420
\N-1\\-6\\-22
\N-5\\-12\\-60
\N-2\\1\\-8
\N-43\\84\\0
\N-6\\19\\20
\J\C
%DUALITY%[[840,0,0;0,-220,80;0,80,-29],[840,20,1],[-1,-1,-13,-1,-5,-2,-43,-6,-13,-5,-29,-1,-1,0,1,0;-28,-16,-126,-6,-12,1,84,19,56,28,210,10,24,3,0,-7;-84,-50,-420,-22,-60,-8,0,20,84,50,420,22,60,8,0,-20],309,40]

\L

\A${L_{310.41}}=\pdualwitharg{2.5}(\main({L_{310.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M{}25\M{}2{840}\M{}21\M{}2{120}\M{}24\M r2{840}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1412040\\-78120\\20160
\E\D-78120\\3140\\-760
\E\D20160\\-760\\181
\J\C\hfil\penalty500%
\B\D-6091\\-769776\\-2557800
\E\D530\\66991\\222600
\E\D-145\\-18328\\-60901
\J\C\H\B\D-13\\-1666\\-5544
\N-3\\-386\\-1285
\N-29\\-3780\\-12600
\N0\\-3\\-11
\N11\\1374\\4560
\N8\\1009\\3352
\N211\\26670\\88620
\N34\\4303\\14300
\J\C
%DUALITY%[[1412040,-78120,20160;-78120,3140,-760;20160,-760,181],[840,20,1],[-13,-3,-29,0,11,8,211,34,83,18,239,5,19,2,-1,-4;-1666,-386,-3780,-3,1374,1009,26670,4303,10514,2282,30324,635,2418,255,-126,-511;-5544,-1285,-12600,-11,4560,3352,88620,14300,34944,7585,100800,2111,8040,848,-420,-1700],309,41]

\L

\A${L_{310.42}}=\pdualwitharg{3.7}({L_{310.1}})$%
\F{$1\M{-2}48\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M s2{84}\M*28\M*2{420}\M s2{56}\M l2{105}\M{}28\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-12182520\\812280\\-12600
\E\D812280\\-54159\\840
\E\D-12600\\840\\-13
\J\C\hfil\penalty500%
\B\D2029\\40600\\682080
\E\D-135\\-2701\\-45360
\E\D2\\40\\671
\J\C\H\B\D-23\\-400\\-3660
\N-15\\-256\\-2058
\N-5\\-84\\-596
\N-23\\-380\\-2310
\N-3\\-48\\-196
\N-1\\-15\\0
\N1\\16\\64
\N3\\47\\126
\J\C
%DUALITY%[[-12182520,812280,-12600;812280,-54159,840;-12600,840,-13],[840,21,1],[-23,-15,-5,-23,-3,-1,1,3,13,9,3,13,1,-4,-3,-6;-400,-256,-84,-380,-48,-15,16,47,200,136,44,180,8,-85,-56,-107;-3660,-2058,-596,-2310,-196,0,64,126,300,42,-76,-1050,-476,-1680,-736,-1134],309,42]

\L

\A${L_{310.43}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${30}\M{}2{84}\M{}22\M{}2{420}\M{}2{14}\M{}2{105}\M{}22\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9449580\\-2436840\\26460
\E\D-2436840\\627186\\-6762
\E\D26460\\-6762\\71
\J\C\hfil\penalty500%
\B\D22399\\110880\\2210880
\E\D-6120\\-30295\\-604044
\E\D80\\396\\7895
\J\C\H\B\D379\\1875\\37320
\N471\\2330\\46368
\N75\\371\\7382
\N653\\3230\\64260
\N37\\183\\3640
\N1\\5\\105
\N-18\\-89\\-1768
\N-90\\-445\\-8841
\J\C
%DUALITY%[[9449580,-2436840,26460;-2436840,627186,-6762;26460,-6762,71],[420,42,1],[379,471,75,653,37,1,-18,-90,-179,-231,-35,-253,3,199,58,210;1875,2330,371,3230,183,5,-89,-445,-885,-1142,-173,-1250,15,985,287,1039;37320,46368,7382,64260,3640,105,-1768,-8841,-17580,-22680,-3434,-24780,308,19635,5716,20685],309,43]

\L

\A${L_{310.44}}=\pdualwitharg{2.3}({L_{310.1}})$%
\F{$1\M178\M{-2}4,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${420}\M s2{24}\M b2{28}\M b2{120}\M s24\M l2{120}\M{}27\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-93859080\\-6714120\\113400
\E\D-6714120\\-480288\\8112
\E\D113400\\8112\\-137
\J\C\hfil\penalty500%
\B\D42419\\-565600\\1611960
\E\D3036\\-40481\\115368
\E\D-51\\680\\-1939
\J\C\H\B\D111\\-1505\\2730
\N25\\-337\\732
\N36\\-483\\1190
\N61\\-815\\2220
\N7\\-93\\286
\N59\\-780\\2640
\N17\\-224\\805
\N23\\-302\\1152
\J\C
%DUALITY%[[-93859080,-6714120,113400;-6714120,-480288,8112;113400,8112,-137],[840,24,1],[111,25,36,61,7,59,17,23,99,11,6,-1,-1,1,4,13;-1505,-337,-483,-815,-93,-780,-224,-302,-1295,-143,-77,15,13,-20,-56,-178;2730,732,1190,2220,286,2640,805,1152,5250,636,406,60,-58,-360,-7,216],309,44]

\L

\A${L_{310.45}}=\pdualwitharg7({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M l27\M{}26\M r2{140}\M*2{168}\M s2{560}\M*2{24}\M s2{112}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-582960\\-43680\\8400
\E\D-43680\\-3262\\630
\E\D8400\\630\\-121
\J\C\hfil\penalty500%
\B\D-1\\-12000\\-67200
\E\D0\\-951\\-5320
\E\D0\\170\\951
\J\C\H\B\D9\\-10\\580
\N2\\-4\\119
\N1\\-3\\54
\N-1\\0\\-70
\N-5\\18\\-252
\N-23\\140\\-840
\N-7\\54\\-192
\N-13\\124\\-224
\J\C
%DUALITY%[[-582960,-43680,8400;-43680,-3262,630;8400,630,-121],[1680,14,1],[9,2,1,-1,-5,-23,-7,-13,-9,-2,-1,1,5,23,7,13;-10,-4,-3,0,18,140,54,124,110,34,33,100,42,60,6,-4;580,119,54,-70,-252,-840,-192,-224,-20,49,114,630,588,1960,528,896],309,45]

\L

\A${L_{310.46}}=\pdualwitharg7({L_{310.3}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M{}27\M r2{24}\M*2{140}\M l2{42}\M{}2{560}\M{}26\M r2{112}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2088240\\40320\\-8400
\E\D40320\\602\\-140
\E\D-8400\\-140\\31
\J\C\hfil\penalty500%
\B\D539\\44280\\347760
\E\D17\\1393\\10948
\E\D-3\\-246\\-1933
\J\C\H\B\D2\\155\\1240
\N1\\78\\623
\N1\\78\\624
\N-1\\-80\\-630
\N-2\\-159\\-1260
\N-23\\-1840\\-14560
\N-4\\-321\\-2538
\N-17\\-1368\\-10808
\J\C
%DUALITY%[[2088240,40320,-8400;40320,602,-140;-8400,-140,31],[1680,14,1],[2,1,1,-1,-2,-23,-4,-17,-7,-4,-7,-9,-1,3,1,5;155,78,78,-80,-159,-1840,-321,-1368,-565,-324,-570,-740,-87,200,75,384;1240,623,624,-630,-1260,-14560,-2538,-10808,-4460,-2555,-4488,-5810,-672,1680,606,3080],309,46]

\L

\A${L_{310.47}}=\pdualwitharg{2.7}(\main({L_{310.3}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M{}27\M{}2{24}\M{}2{35}\M{}2{168}\M{}2{140}\M r2{24}\M l2{28}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1460760\\243600\\6720
\E\D243600\\40628\\1120
\E\D6720\\1120\\31
\J\C\hfil\penalty500%
\B\D7589\\-38640\\-251160
\E\D1276\\-6497\\-42224
\E\D33\\-168\\-1093
\J\C\H\B\D37\\-190\\-1160
\N7\\-36\\-217
\N7\\-36\\-216
\N1\\-5\\-35
\N-1\\6\\0
\N23\\-115\\-840
\N25\\-126\\-876
\N35\\-177\\-1204
\J\C
%DUALITY%[[1460760,243600,6720;243600,40628,1120;6720,1120,31],[840,28,1],[37,7,7,1,-1,23,25,35,73,26,59,54,67,87,41,31;-190,-36,-36,-5,6,-115,-126,-177,-370,-132,-300,-275,-342,-445,-210,-159;-1160,-217,-216,-35,0,-840,-876,-1204,-2480,-875,-1968,-1785,-2184,-2800,-1308,-980],309,47]

\L

\A${L_{310.48}}=\pdualwitharg{2.7}(\main({L_{310.5}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M s2{28}\M s2{24}\M s2{140}\M s2{168}\M l2{140}\M{}2{24}\M{}2{28}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2655240\\101640\\-5880
\E\D101640\\3836\\-224
\E\D-5880\\-224\\13
\J\C\hfil\penalty500%
\B\D-31\\-480\\-21840
\E\D2\\31\\1456
\E\D0\\0\\-1
\J\C\H\B\D1\\10\\620
\N1\\12\\658
\N1\\12\\660
\N1\\10\\630
\N-1\\-18\\-756
\N-6\\-95\\-4340
\N-5\\-78\\-3600
\N-6\\-93\\-4312
\J\C
%DUALITY%[[2655240,101640,-5880;101640,3836,-224;-5880,-224,13],[840,28,1],[1,1,1,1,-1,-6,-5,-6,-11,-7,-7,-11,-5,-4,-1,0;10,12,12,10,-18,-95,-78,-93,-170,-108,-108,-170,-78,-65,-18,-3;620,658,660,630,-756,-4340,-3600,-4312,-7900,-5026,-5028,-7910,-3612,-2940,-768,-56],309,48]

\L

\A${L_{310.49}}=\pdualwitharg7({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M*2{28}\M l26\M{}2{35}\M r2{168}\M*2{560}\M s2{24}\M*2{112}\M s2$}\relax$\,(\times2)$%
\F\I\B\D324240\\-112560\\3360
\E\D-112560\\39074\\-1162
\E\D3360\\-1162\\19
\J\C\hfil\penalty500%
\B\D59999\\175200\\67200
\E\D-20950\\-61175\\-23464
\E\D1050\\3066\\1175
\J\C\H\B\D-559\\-1630\\-580
\N-317\\-924\\-322
\N-139\\-405\\-138
\N-182\\-530\\-175
\N-97\\-282\\-84
\N-7\\-20\\0
\N31\\90\\24
\N87\\252\\56
\J\C
%DUALITY%[[324240,-112560,3360;-112560,39074,-1162;3360,-1162,19],[1680,14,1],[-559,-317,-139,-182,-97,-7,31,87,59,17,-11,-68,-203,-993,-331,-687;-1630,-924,-405,-530,-282,-20,90,252,170,48,-33,-200,-594,-2900,-966,-2004;-580,-322,-138,-175,-84,0,24,56,20,-14,-30,-105,-252,-1120,-360,-728],309,49]

\L

\A${L_{310.50}}=\pdualwitharg7({L_{310.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M r2{28}\M*2{24}\M l2{35}\M{}2{42}\M r2{560}\M l26\M{}2{112}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-6036240\\-1680\\-1680
\E\D-1680\\4886\\-826
\E\D-1680\\-826\\139
\J\C\hfil\penalty500%
\B\D-11101\\5776440\\34188000
\E\D245\\-127499\\-754600
\E\D-45\\23418\\138599
\J\C\H\B\D-26\\13525\\80050
\N-29\\15084\\89278
\N-25\\13002\\76956
\N-16\\8320\\49245
\N-4\\2079\\12306
\N-1\\520\\3080
\N1\\-519\\-3072
\N5\\-2592\\-15344
\J\C
%DUALITY%[[-6036240,-1680,-1680;-1680,4886,-826;-1680,-826,139],[1680,14,1],[-26,-29,-25,-16,-4,-1,1,5,1,-1,-5,-9,-11,-99,-16,-65;13525,15084,13002,8320,2079,520,-519,-2592,-515,528,2610,4690,5727,51520,8325,33816;80050,89278,76956,49245,12306,3080,-3072,-15344,-3050,3122,15444,27755,33894,304920,49272,200144],309,50]

\L

\A${L_{310.51}}=\pdualwitharg{3.5}(\main({L_{310.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${21}\M{}2{120}\M{}2{35}\M{}2{24}\M{}25\M{}26\M r2{140}\M l2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D7031640\\354480\\-14280
\E\D354480\\17790\\-720
\E\D-14280\\-720\\29
\J\C\hfil\penalty500%
\B\D-7421\\8904\\-3428040
\E\D-410\\491\\-189420
\E\D15\\-18\\6929
\J\C\H\B\D37\\-42\\17157
\N61\\-68\\28320
\N32\\-35\\14875
\N15\\-16\\6984
\N2\\-2\\935
\N1\\-1\\468
\N-1\\0\\-490
\N-2\\1\\-960
\J\C
%DUALITY%[[7031640,354480,-14280;354480,17790,-720;-14280,-720,29],[840,30,1],[37,61,32,15,2,1,-1,-2,-2,-1,3,5,3,9,71,32;-42,-68,-35,-16,-2,-1,0,1,0,-4,-7,-8,-4,-11,-84,-37;17157,28320,14875,6984,935,468,-490,-960,-987,-600,1295,2256,1375,4152,32830,14820],309,51]

\L

\A${L_{310.52}}=\pdualwitharg{3.5}(\main({L_{310.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${84}\M l2{30}\M{}2{35}\M{}26\M r2{20}\M s2{24}\M s2{140}\M s2{120}\M s2$}\relax$\,(\times2)$%
\F\I\B\D246120\\23520\\-1680
\E\D23520\\2010\\-150
\E\D-1680\\-150\\11
\J\C\hfil\penalty500%
\B\D-1\\224\\3360
\E\D0\\31\\480
\E\D0\\-2\\-31
\J\C\H\B\D3\\28\\798
\N2\\25\\630
\N3\\42\\1015
\N1\\15\\354
\N1\\16\\370
\N1\\16\\372
\N1\\14\\350
\N-1\\-20\\-420
\J\C
%DUALITY%[[246120,23520,-1680;23520,2010,-150;-1680,-150,11],[840,30,1],[3,2,3,1,1,1,1,-1,-3,-2,-3,-1,-1,-1,-1,1;28,25,42,15,16,16,14,-20,-56,-37,-56,-19,-20,-24,-42,-4;798,630,1015,354,370,372,350,-420,-1218,-810,-1225,-414,-430,-492,-770,60],309,52]

\L

\A${L_{310.53}}=\pdualwitharg{5.7}({L_{310.1}})$%
\F{$1\M{-2}48\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M s2{140}\M*2{120}\M*2{28}\M s2{840}\M l27\M{}2{120}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-215880\\8400\\1680
\E\D8400\\-35\\-70
\E\D1680\\-70\\-13
\J\C\hfil\penalty500%
\B\D1637\\3024\\194040
\E\D-52\\-97\\-6160
\E\D-13\\-24\\-1541
\J\C\H\B\D7\\12\\832
\N33\\58\\3920
\N47\\84\\5580
\N21\\38\\2492
\N85\\156\\10080
\N14\\26\\1659
\N77\\144\\9120
\N34\\64\\4025
\J\C
%DUALITY%[[-215880,8400,1680;8400,-35,-70;1680,-70,-13],[840,35,1],[7,33,47,21,85,14,77,34,19,45,31,5,-7,-1,1,5;12,58,84,38,156,26,144,64,36,86,60,10,-12,-2,0,8;832,3920,5580,2492,10080,1659,9120,4025,2248,5320,3660,588,-840,-119,120,595],309,53]

\L

\A${L_{310.54}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M{}2{140}\M{}2{30}\M{}2{28}\M{}2{210}\M{}27\M{}2{30}\M{}2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-25620\\14280\\1260
\E\D14280\\-3010\\-210
\E\D1260\\-210\\-13
\J\C\hfil\penalty500%
\B\D1091\\17316\\-174720
\E\D-210\\-3331\\33600
\E\D-14\\-222\\2239
\J\C\H\B\D4\\63\\-634
\N37\\584\\-5880
\N26\\411\\-4140
\N23\\364\\-3668
\N46\\729\\-7350
\N15\\238\\-2401
\N41\\651\\-6570
\N36\\572\\-5775
\J\C
%DUALITY%[[-25620,14280,1260;14280,-3010,-210;1260,-210,-13],[420,70,1],[4,37,26,23,46,15,41,36,10,47,16,5,-4,-1,1,6;63,584,411,364,729,238,651,572,159,748,255,80,-63,-16,15,94;-634,-5880,-4140,-3668,-7350,-2401,-6570,-5775,-1606,-7560,-2580,-812,630,161,-150,-945],309,54]

\L

\A${L_{310.55}}=\pdualwitharg{2.5}({L_{310.1}})$%
\F{$1\M118\M{-2}4,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${28}\M l2{40}\M{}2{105}\M{}28\M r2{60}\M s28\M b2{420}\M b2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D4189920\\83160\\-20160
\E\D83160\\1640\\-400
\E\D-20160\\-400\\97
\J\C\hfil\penalty500%
\B\D-6217\\3108\\-1274280
\E\D-136\\67\\-27880
\E\D30\\-15\\6149
\J\C\H\B\D-1\\-7\\-238
\N0\\-9\\-40
\N4\\-21\\735
\N2\\-5\\392
\N7\\-9\\1410
\N7\\-5\\1428
\N83\\-42\\17010
\N25\\-9\\5140
\J\C
%DUALITY%[[4189920,83160,-20160;83160,1640,-400;-20160,-400,97],[840,40,1],[-1,0,4,2,7,7,83,25,29,24,38,6,5,1,1,-1;-7,-9,-21,-5,-9,-5,-42,-9,-7,-3,0,1,3,1,0,-3;-238,-40,735,392,1410,1428,17010,5140,5978,4960,7875,1248,1050,212,210,-220],309,55]

\L

\A${L_{310.56}}=\pdualwitharg{3.7}(\main({L_{310.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${60}\M l2{42}\M{}21\M{}2{210}\M r2{28}\M s2{840}\M s24\M s2{168}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-13508040\\2701440\\-25200
\E\D2701440\\-540246\\5040
\E\D-25200\\5040\\-47
\J\C\hfil\penalty500%
\B\D10879\\48960\\-571200
\E\D-2184\\-9829\\114660
\E\D20\\90\\-1051
\J\C\H\B\D-11\\-60\\-570
\N-12\\-59\\84
\N-3\\-14\\103
\N-41\\-185\\2100
\N-11\\-48\\742
\N-103\\-440\\7980
\N-9\\-38\\746
\N-45\\-188\\3948
\J\C
%DUALITY%[[-13508040,2701440,-25200;2701440,-540246,5040;-25200,5040,-47],[840,42,1],[-11,-12,-3,-41,-11,-103,-9,-45,-29,-12,-1,1,3,23,1,-3;-60,-59,-14,-185,-48,-440,-38,-188,-120,-49,-4,5,12,80,2,-28;-570,84,103,2100,742,7980,746,3948,2670,1176,107,0,-322,-3780,-326,-1428],309,56]

\L

\A${L_{310.57}}=\pdualwitharg{3.7}(\main({L_{310.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${15}\M{}2{42}\M r24\M l2{210}\M{}27\M{}2{840}\M{}21\M{}2{168}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5973240\\1194480\\-10080
\E\D1194480\\-238854\\2016
\E\D-10080\\2016\\-17
\J\C\hfil\penalty500%
\B\D1819\\10920\\229320
\E\D-366\\-2197\\-46116
\E\D3\\18\\377
\J\C\H\B\D2\\0\\-1215
\N0\\-11\\-1344
\N-1\\-8\\-370
\N-11\\-65\\-1260
\N-2\\-10\\-7
\N-43\\-200\\1680
\N-2\\-9\\115
\N-21\\-92\\1512
\J\C
%DUALITY%[[-5973240,1194480,-10080;1194480,-238854,2016;-10080,2016,-17],[840,42,1],[2,0,-1,-11,-2,-43,-2,-21,-7,-6,-1,1,1,23,1,9;0,-11,-8,-65,-10,-200,-9,-92,-30,-25,-4,5,4,80,3,20;-1215,-1344,-370,-1260,-7,1680,115,1512,585,588,118,0,-119,-4200,-241,-3024],309,57]

\L

\A${L_{310.58}}=\pdualwitharg{2.3}({L_{310.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M{}23\M{}2{56}\M r2{60}\M l28\M{}2{240}\M r2{56}\M b2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-10471440\\804720\\92400
\E\D804720\\-55176\\-6360
\E\D92400\\-6360\\-733
\J\C\hfil\penalty500%
\B\D13999\\-5484500\\49350000
\E\D-1224\\479501\\-4314600
\E\D-140\\54845\\-493501
\J\C\H\B\D167\\-65345\\588000
\N9\\-3523\\31701
\N50\\-19579\\176176
\N41\\-16060\\144510
\N9\\-3527\\31736
\N73\\-28620\\257520
\N41\\-16079\\144676
\N27\\-10592\\95304
\J\C
%DUALITY%[[-10471440,804720,92400;804720,-55176,-6360;92400,-6360,-733],[1680,24,1],[167,9,50,41,9,73,41,27,113,3,6,-1,-1,7,15,21;-65345,-3523,-19579,-16060,-3527,-28620,-16079,-10592,-44345,-1178,-2359,390,393,-2720,-5859,-8212;588000,31701,176176,144510,31736,257520,144676,95304,399000,10599,21224,-3510,-3536,24480,52724,73896],309,58]

\L

\A${L_{310.59}}=\pdualwitharg{2.3}({L_{310.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M s2{12}\M b2{56}\M s2{60}\M b28\M l2{240}\M{}2{56}\M r2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-566837040\\-38184720\\194880
\E\D-38184720\\-2572296\\13128
\E\D194880\\13128\\-67
\J\C\hfil\penalty500%
\B\D23239\\-302120\\8366400
\E\D1566\\-20359\\563760
\E\D-8\\104\\-2881
\J\C\H\B\D62\\-875\\8820
\N6\\-83\\1182
\N15\\-203\\3836
\N11\\-145\\3570
\N2\\-25\\916
\N13\\-150\\8400
\N6\\-63\\5096
\N3\\-26\\3624
\J\C
%DUALITY%[[-566837040,-38184720,194880;-38184720,-2572296,13128;194880,13128,-67],[1680,24,1],[62,6,15,11,2,13,6,3,8,0,-1,-1,0,7,8,9;-875,-83,-203,-145,-25,-150,-63,-26,-35,5,21,15,-1,-110,-119,-130;8820,1182,3836,3570,916,8400,5096,3624,16380,978,1204,30,-196,-1200,-56,696],309,59]

\L

\A${L_{310.60}}=\pdualwitharg{2.3}({L_{310.2}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M b2{12}\M s2{56}\M b2{60}\M s28\M b2{240}\M l2{56}\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-52454640\\-3756480\\129360
\E\D-3756480\\-269016\\9264
\E\D129360\\9264\\-319
\J\C\hfil\penalty500%
\B\D35839\\-492800\\215040
\E\D2568\\-35311\\15408
\E\D-88\\1210\\-529
\J\C\H\B\D167\\-2345\\-420
\N18\\-251\\6
\N50\\-693\\140
\N41\\-565\\210
\N9\\-123\\76
\N73\\-990\\840
\N41\\-553\\560
\N27\\-362\\432
\J\C
%DUALITY%[[-52454640,-3756480,129360;-3756480,-269016,9264;129360,9264,-319],[1680,24,1],[167,18,50,41,9,73,41,27,113,6,6,-1,-1,7,15,21;-2345,-251,-693,-565,-123,-990,-553,-362,-1505,-79,-77,15,13,-110,-217,-298;-420,6,140,210,76,840,560,432,2100,138,196,30,-28,-360,-224,-144],309,60]

\L

\A${L_{310.61}}=\pdualwitharg{2.3}({L_{310.3}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M-{},1\M2{}7\M1{}$}\H{${840}\M r2{12}\M l2{56}\M{}2{15}\M{}28\M r2{240}\M b2{56}\M l2{48}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D72240\\-16800\\5040
\E\D-16800\\-312\\240
\E\D5040\\240\\-121
\J\C\hfil\penalty500%
\B\D-701\\-28700\\-85680
\E\D450\\18449\\55080
\E\D-145\\-5945\\-17749
\J\C\H\B\D166\\6755\\20160
\N9\\364\\1086
\N9\\357\\1064
\N-1\\-45\\-135
\N-2\\-83\\-248
\N-1\\-40\\-120
\N12\\497\\1484
\N21\\868\\2592
\J\C
%DUALITY%[[72240,-16800,5040;-16800,-312,240;5040,240,-121],[1680,24,1],[166,9,9,-1,-2,-1,12,21,184,21,61,26,12,101,58,39;6755,364,357,-45,-83,-40,497,868,7595,866,2513,1070,493,4140,2373,1592;20160,1086,1064,-135,-248,-120,1484,2592,22680,2586,7504,3195,1472,12360,7084,4752],309,61]

\L

\A${L_{310.62}}=\pdualwitharg{2.7}({L_{310.1}})$%
\F{$1\M-38\M{-2}4,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${20}\M s2{56}\M b2{12}\M b2{280}\M s2{84}\M l2{280}\M{}23\M{}2{56}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4101720\\-820680\\10920
\E\D-820680\\-164192\\2184
\E\D10920\\2184\\-29
\J\C\hfil\penalty500%
\B\D2759\\-19320\\-425040
\E\D548\\-3837\\-84392
\E\D-7\\49\\1077
\J\C\H\B\D-7\\40\\370
\N-9\\50\\364
\N-4\\21\\66
\N-9\\40\\-420
\N1\\-12\\-546
\N19\\-135\\-3080
\N4\\-27\\-537
\N19\\-125\\-2296
\J\C
%DUALITY%[[-4101720,-820680,10920;-820680,-164192,2184;10920,2184,-29],[840,56,1],[-7,-9,-4,-9,1,19,4,19,17,21,10,29,5,1,-1,-7;40,50,21,40,-12,-135,-27,-125,-110,-134,-63,-180,-30,-5,6,41;370,364,66,-420,-546,-3080,-537,-2296,-1910,-2212,-990,-2660,-378,0,75,448],309,62]

\L

\A${L_{310.63}}=\pdualwitharg{3.5}({L_{310.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${42}\M{}2{240}\M{}2{70}\M r2{48}\M l2{10}\M{}23\M r2{280}\M*2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D656880\\55440\\-5040
\E\D55440\\3930\\-390
\E\D-5040\\-390\\37
\J\C\hfil\penalty500%
\B\D-21869\\-298200\\-6083280
\E\D-1089\\-14851\\-302940
\E\D132\\1800\\36719
\J\C\H\B\D-2\\-21\\-504
\N3\\56\\960
\N10\\147\\2870
\N13\\184\\3672
\N7\\97\\1960
\N10\\137\\2787
\N155\\2114\\43120
\N69\\938\\19170
\J\C
%DUALITY%[[656880,55440,-5040;55440,3930,-390;-5040,-390,37],[1680,30,1],[-2,3,10,13,7,10,155,69,79,129,67,31,4,1,-1,-3;-21,56,147,184,97,137,2114,938,1071,1744,903,416,53,13,-14,-38;-504,960,2870,3672,1960,2787,43120,19170,21924,35760,18550,8568,1100,273,-280,-810],309,63]

\L

\A${L_{310.64}}=\pdualwitharg{3.5}({L_{310.3}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${42}\M r2{240}\M l2{70}\M{}2{48}\M{}2{10}\M r2{12}\M*2{280}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1832880\\-35280\\-11760
\E\D-35280\\570\\210
\E\D-11760\\210\\73
\J\C\hfil\penalty500%
\B\D-5181\\209272\\-1429680
\E\D145\\-5859\\40020
\E\D40\\-1616\\11039
\J\C\H\B\D-2\\91\\-588
\N-1\\64\\-360
\N3\\-105\\770
\N5\\-192\\1344
\N3\\-119\\820
\N9\\-362\\2478
\N71\\-2870\\19600
\N16\\-649\\4425
\J\C
%DUALITY%[[1832880,-35280,-11760;-35280,570,210;-11760,210,73],[1680,30,1],[-2,-1,3,5,3,9,71,16,37,61,32,15,2,1,-1,-1;91,64,-105,-192,-119,-362,-2870,-649,-1505,-2488,-1309,-616,-83,-42,42,43;-588,-360,770,1344,820,2478,19600,4425,10248,16920,8890,4176,560,282,-280,-285],309,64]

\L

\A${L_{310.65}}=\pdualwitharg{3.5}({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M*2{240}\M s2{280}\M*2{48}\M s2{40}\M*2{12}\M l2{70}\M{}2{15}\M r2$}\relax$\,(\times2)$%
\F\I\B\D492240\\-278880\\20160
\E\D-278880\\138930\\-10050
\E\D20160\\-10050\\727
\J\C\hfil\penalty500%
\B\D-1\\-2912\\-40320
\E\D0\\2521\\34920
\E\D0\\-182\\-2521
\J\C\H\B\D3\\-742\\-10332
\N1\\-68\\-960
\N-1\\686\\9520
\N-1\\444\\6168
\N-1\\390\\5420
\N-1\\376\\5226
\N-3\\1113\\15470
\N-1\\368\\5115
\J\C
%DUALITY%[[492240,-278880,20160;-278880,138930,-10050;20160,-10050,727],[1680,30,1],[3,1,-1,-1,-1,-1,-3,-1,-3,-1,1,1,1,1,3,1;-742,-68,686,444,390,376,1113,368,1106,380,-322,-340,-338,-324,-931,-290;-10332,-960,9520,6168,5420,5226,15470,5115,15372,5280,-4480,-4728,-4700,-4506,-12950,-4035],309,65]

\L

\A${L_{310.66}}=\pdualwitharg{3.5}({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M s2{240}\M*2{280}\M s2{48}\M*2{40}\M l23\M{}2{70}\M r2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-13949040\\-446880\\53760
\E\D-446880\\-13290\\1620
\E\D53760\\1620\\-197
\J\C\hfil\penalty500%
\B\D-17921\\-2768640\\-27686400
\E\D-724\\-111859\\-1118580
\E\D84\\12978\\129779
\J\C\H\B\D67\\10290\\102984
\N55\\8468\\84720
\N57\\8806\\88060
\N13\\2020\\20184
\N3\\478\\4760
\N0\\8\\69
\N-4\\-567\\-5740
\N-5\\-736\\-7410
\J\C
%DUALITY%[[-13949040,-446880,53760;-446880,-13290,1620;53760,1620,-197],[1680,30,1],[67,55,57,13,3,0,-4,-5,-11,-7,-1,3,5,4,32,29;10290,8468,8806,2020,478,8,-567,-736,-1638,-1052,-154,452,758,610,4893,4444;102984,84720,88060,20184,4760,69,-5740,-7410,-16464,-10560,-1540,4536,7600,6111,49000,44490],309,66]

\L

\A${L_{310.67}}=\pdualwitharg{2.3.5}(\main({L_{310.5}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M l2{60}\M{}2{280}\M{}2{12}\M r2{40}\M s2{12}\M s2{280}\M s2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D14974680\\-67200\\-53760
\E\D-67200\\-660\\240
\E\D-53760\\240\\193
\J\C\hfil\penalty500%
\B\D4997\\-3332\\1399440
\E\D-66\\43\\-18480
\E\D-18\\12\\-5041
\J\C\H\B\D-123\\56\\-34356
\N-38\\19\\-10620
\N-43\\28\\-12040
\N2\\1\\552
\N15\\-4\\4180
\N19\\-6\\5298
\N127\\-42\\35420
\N47\\-16\\13110
\J\C
%DUALITY%[[14974680,-67200,-53760;-67200,-660,240;-53760,240,193],[840,60,1],[-123,-38,-43,2,15,19,127,47,81,20,1,-8,-21,-25,-169,-65;56,19,28,1,-4,-6,-42,-16,-28,-7,0,3,8,10,70,28;-34356,-10620,-12040,552,4180,5298,35420,13110,22596,5580,280,-2232,-5860,-6978,-47180,-18150],309,67]

\L

\A${L_{310.68}}=\pdualwitharg{2.3.5}(\main({L_{310.3}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M{}2{60}\M r2{280}\M l2{12}\M{}2{40}\M{}23\M{}2{280}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D33026280\\2274720\\-47040
\E\D2274720\\156540\\-3240
\E\D-47040\\-3240\\67
\J\C\hfil\penalty500%
\B\D-24599\\21084\\-16234680
\E\D-1750\\1499\\-1155000
\E\D35\\-30\\23099
\J\C\H\B\D109\\-84\\72408
\N46\\-37\\30480
\N99\\-84\\65380
\N12\\-11\\7884
\N7\\-8\\4520
\N1\\-2\\603
\N-1\\-14\\-1400
\N-2\\-1\\-1455
\J\C
%DUALITY%[[33026280,2274720,-47040;2274720,156540,-3240;-47040,-3240,67],[840,60,1],[109,46,99,12,7,1,-1,-2,-11,-4,-1,2,7,6,99,23;-84,-37,-84,-11,-8,-2,-14,-1,0,1,0,-1,-4,-4,-70,-17;72408,30480,65380,7884,4520,603,-1400,-1455,-7728,-2760,-700,1356,4720,4017,66080,15315],309,68]

\L

\A${L_{310.69}}=\pdualwitharg{5.7}(\main({L_{310.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$1\M{}2{280}\M{}2{15}\M{}2{56}\M{}2{105}\M{}2{14}\M r2{60}\M l2{70}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D704760\\57120\\-840
\E\D57120\\1610\\-70
\E\D-840\\-70\\1
\J\C\hfil\penalty500%
\B\D7235\\-4824\\5796840
\E\D36\\-25\\28840
\E\D-9\\6\\-7211
\J\C\H\B\D0\\0\\-1
\N7\\-4\\5600
\N5\\-3\\4005
\N13\\-8\\10416
\N19\\-12\\15225
\N17\\-11\\13622
\N55\\-36\\44070
\N56\\-37\\44870
\J\C
%DUALITY%[[704760,57120,-840;57120,1610,-70;-840,-70,1],[840,70,1],[0,7,5,13,19,17,55,56,9,101,22,23,8,1,-1,-2;0,-4,-3,-8,-12,-11,-36,-37,-6,-68,-15,-16,-6,-1,0,1;-1,5600,4005,10416,15225,13622,44070,44870,7211,80920,17625,18424,6405,798,-810,-1610],309,69]

\L

\A${L_{310.70}}=\pdualwitharg{5.7}(\main({L_{310.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$4\M s2{280}\M s2{60}\M s2{56}\M s2{420}\M l2{14}\M{}2{15}\M{}2{70}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-822360\\152880\\10920
\E\D152880\\-25270\\-1820
\E\D10920\\-1820\\-131
\J\C\hfil\penalty500%
\B\D-1057\\76032\\-1145760
\E\D136\\-9793\\147560
\E\D10\\-720\\10849
\J\C\H\B\D1\\-78\\1166
\N5\\-404\\6020
\N1\\-96\\1410
\N-1\\56\\-868
\N-7\\486\\-7350
\N-4\\287\\-4326
\N-7\\507\\-7635
\N-15\\1093\\-16450
\J\C
%DUALITY%[[-822360,152880,10920;152880,-25270,-1820;10920,-1820,-131],[840,70,1],[1,5,1,-1,-7,-4,-7,-15,-5,-29,-13,-7,-5,0,1,3;-78,-404,-96,56,486,287,507,1093,366,2132,960,520,378,1,-75,-229;1166,6020,1410,-868,-7350,-4326,-7635,-16450,-5506,-32060,-14430,-7812,-5670,-14,1125,3430],309,70]

\L

\A${L_{310.71}}=\pdualwitharg{2.5}({L_{310.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M b2{20}\M s2{840}\M b24\M s2{120}\M b2{16}\M l2{840}\M{}2{80}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-757680\\35280\\-15120
\E\D35280\\-1640\\720
\E\D-15120\\720\\-209
\J\C\hfil\penalty500%
\B\D-24361\\-484764\\97440
\E\D1180\\23481\\-4720
\E\D-220\\-4378\\879
\J\C\H\B\D55\\1099\\-196
\N36\\719\\-130
\N344\\6867\\-1260
\N21\\419\\-78
\N79\\1575\\-300
\N47\\936\\-184
\N419\\8337\\-1680
\N97\\1928\\-400
\J\C
%DUALITY%[[-757680,35280,-15120;35280,-1640,720;-15120,720,-209],[1680,40,1],[55,36,344,21,79,47,419,97,85,24,76,-1,-19,-7,1,23;1099,719,6867,419,1575,936,8337,1928,1687,475,1491,-21,-381,-140,21,460;-196,-130,-1260,-78,-300,-184,-1680,-400,-364,-110,-420,-2,60,24,0,-80],309,71]

\L

\A${L_{310.72}}=\pdualwitharg{2.5}({L_{310.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M s2{20}\M b2{840}\M s24\M b2{120}\M l2{16}\M{}2{840}\M r2{80}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-52080\\1680\\-3360
\E\D1680\\-40\\160
\E\D-3360\\160\\-29
\J\C\hfil\penalty500%
\B\D3527\\72324\\0
\E\D-172\\-3527\\0
\E\D16\\328\\-1
\J\C\H\B\D13\\259\\-84
\N7\\139\\-50
\N50\\987\\-420
\N2\\39\\-22
\N1\\15\\-60
\N-5\\-104\\-16
\N-85\\-1743\\0
\N-31\\-632\\40
\J\C
%DUALITY%[[-52080,1680,-3360;1680,-40,160;-3360,160,-29],[1680,40,1],[13,7,50,2,1,-5,-85,-31,-41,-19,-134,-6,-13,-3,1,7;259,139,987,39,15,-104,-1743,-632,-833,-385,-2709,-121,-261,-60,21,140;-84,-50,-420,-22,-60,-16,0,40,84,50,420,22,60,16,0,-40],309,72]

\L

\A${L_{310.73}}=\pdualwitharg{2.5}({L_{310.4}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M r2{80}\M b2{840}\M l2{16}\M{}2{120}\M r24\M l2{840}\M{}25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D3052560\\-613200\\23520
\E\D-613200\\123080\\-4720
\E\D23520\\-4720\\181
\J\C\hfil\penalty500%
\B\D3527\\75852\\1517040
\E\D-684\\-14707\\-294120
\E\D26\\559\\11179
\J\C\H\B\D29\\637\\12824
\N25\\544\\10920
\N83\\1785\\35700
\N7\\148\\2944
\N7\\141\\2760
\N1\\18\\338
\N8\\105\\1680
\N0\\-4\\-105
\J\C
%DUALITY%[[3052560,-613200,23520;-613200,123080,-4720;23520,-4720,181],[1680,40,1],[29,25,83,7,7,1,8,0,-1,-1,1,1,5,3,76,6;637,544,1785,148,141,18,105,-4,-35,-28,21,24,117,68,1701,133;12824,10920,35700,2944,2760,338,1680,-105,-784,-600,420,496,2400,1382,34440,2685],309,73]

\L

\A${L_{310.74}}=\pdualwitharg{2.5}({L_{310.3}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${56}\M{}2{80}\M r2{840}\M b2{16}\M l2{120}\M{}21\M{}2{840}\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-381005520\\18925200\\586320
\E\D18925200\\-940040\\-29160
\E\D586320\\-29160\\-719
\J\C\hfil\penalty500%
\B\D3779999\\75630240\\15120000
\E\D-187250\\-3746499\\-749000
\E\D-8375\\-167567\\-33501
\J\C\H\B\D-260\\-5201\\-1064
\N-817\\-16346\\-3280
\N-5144\\-102921\\-20580
\N-727\\-14546\\-2904
\N-1534\\-30693\\-6120
\N-233\\-4662\\-929
\N-8219\\-164451\\-32760
\N-921\\-18428\\-3670
\J\C
%DUALITY%[[-381005520,18925200,586320;18925200,-940040,-29160;586320,-29160,-719],[1680,40,1],[-260,-817,-5144,-727,-1534,-233,-8219,-921,-1490,-683,-106,227,784,108,2969,171;-5201,-16346,-102921,-14546,-30693,-4662,-164451,-18428,-29813,-13666,-2121,4542,15687,2161,59409,3422;-1064,-3280,-20580,-2904,-6120,-929,-32760,-3670,-5936,-2720,-420,904,3120,429,11760,670],309,74]

\L

\A${L_{310.75}}=\pdualwitharg{3.7}({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M l2{21}\M{}22\M r2{420}\M*2{56}\M s2{1680}\M*28\M s2{336}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-18212880\\-109200\\-33600
\E\D-109200\\-42\\84
\E\D-33600\\84\\71
\J\C\hfil\penalty500%
\B\D7519\\-3681040\\7896000
\E\D84\\-41119\\88200
\E\D32\\-15664\\33599
\J\C\H\B\D11\\-5350\\11460
\N6\\-2929\\6279
\N3\\-1467\\3146
\N41\\-20070\\43050
\N11\\-5390\\11564
\N103\\-50500\\108360
\N9\\-4414\\9472
\N45\\-22076\\47376
\J\C
%DUALITY%[[-18212880,-109200,-33600;-109200,-42,84;-33600,84,71],[1680,42,1],[11,6,3,41,11,103,9,45,29,6,1,-1,-3,-23,-1,3;-5350,-2929,-1467,-20070,-5390,-50500,-4414,-22076,-14230,-2945,-491,490,1474,11340,498,-1420;11460,6279,3146,43050,11564,108360,9472,47376,30540,6321,1054,-1050,-3164,-24360,-1072,3024],309,75]

\L

\A${L_{310.76}}=\pdualwitharg{3.7}({L_{310.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M11,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${30}\M{}2{21}\M r28\M*2{420}\M l2{14}\M{}2{1680}\M{}22\M r2{336}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3106320\\16238880\\-1162560
\E\D16238880\\70159614\\-5024544
\E\D-1162560\\-5024544\\359837
\J\C\hfil\penalty500%
\B\D-47301\\-5488520\\-76791120
\E\D-138875\\-16114551\\-225462300
\E\D9955\\1155142\\16161851
\J\C\H\B\D188\\21785\\304800
\N35\\4048\\56637
\N-43\\-4994\\-69872
\N-619\\-71820\\-1004850
\N-124\\-14383\\-201236
\N-2757\\-319760\\-4473840
\N-130\\-15077\\-210946
\N-1379\\-159928\\-2237592
\J\C
%DUALITY%[[3106320,16238880,-1162560;16238880,70159614,-5024544;-1162560,-5024544,359837],[1680,42,1],[188,35,-43,-619,-124,-2757,-130,-1379,-463,-200,-67,69,69,1657,75,719;21785,4048,-4994,-71820,-14383,-319760,-15077,-159928,-53695,-23194,-7770,8000,8001,192120,8695,83344;304800,56637,-69872,-1004850,-201236,-4473840,-210946,-2237592,-751260,-324513,-108712,111930,111944,2688000,121654,1166088],309,76]

\L

\A${L_{310.77}}=\pdualwitharg{2.3.7}(\main({L_{310.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M{}2{21}\M{}28\M{}2{105}\M{}2{56}\M{}2{420}\M r28\M l2{84}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D585480\\390600\\-13440
\E\D390600\\155316\\-3780
\E\D-13440\\-3780\\53
\J\C\hfil\penalty500%
\B\D-42251\\210000\\4263000
\E\D-5070\\25199\\511560
\E\D-169\\840\\17051
\J\C\H\B\D-1853\\9210\\186960
\N-573\\2848\\57813
\N-371\\1844\\37432
\N-844\\4195\\85155
\N-237\\1178\\23912
\N-512\\2545\\51660
\N-35\\174\\3532
\N30\\-149\\-3024
\J\C
%DUALITY%[[585480,390600,-13440;390600,155316,-3780;-13440,-3780,53],[840,84,1],[-1853,-573,-371,-844,-237,-512,-35,30,163,66,33,-1,-101,-1178,-303,-1044;9210,2848,1844,4195,1178,2545,174,-149,-810,-328,-164,5,502,5855,1506,5189;186960,57813,37432,85155,23912,51660,3532,-3024,-16440,-6657,-3328,105,10192,118860,30572,105336],309,77]

\L

\A${L_{310.78}}=\pdualwitharg{2.3.7}(\main({L_{310.5}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M s2{84}\M s28\M s2{420}\M s2{56}\M l2{420}\M{}28\M{}2{84}\M r2$}\relax$\,(\times2)$%
\F\I\B\D27915720\\2686320\\-44520
\E\D2686320\\258468\\-4284
\E\D-44520\\-4284\\71
\J\C\hfil\penalty500%
\B\D-1251\\2500\\-630000
\E\D-122\\243\\-61488
\E\D2\\-4\\1007
\J\C\H\B\D-1\\-40\\-3060
\N1\\-22\\-714
\N1\\-6\\260
\N9\\-20\\4410
\N3\\0\\1876
\N16\\15\\10920
\N3\\4\\2120
\N8\\13\\5796
\J\C
%DUALITY%[[27915720,2686320,-44520;2686320,258468,-4284;-44520,-4284,71],[840,84,1],[-1,1,1,9,3,16,3,8,11,5,1,1,-1,-6,-1,-2;-40,-22,-6,-20,0,15,4,13,20,10,2,0,-4,-35,-8,-25;-3060,-714,260,4410,1876,10920,2120,5796,8100,3738,748,630,-868,-5880,-1112,-2772],309,78]

\L

\A${L_{310.79}}=\pdualwitharg{3.7}({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M*2{84}\M l22\M{}2{105}\M r2{56}\M*2{1680}\M s28\M*2{336}\M s2$}\relax$\,(\times2)$%
\F\I\B\D18480\\0\\-3360
\E\D0\\-42\\168
\E\D-3360\\168\\-61
\J\C\hfil\penalty500%
\B\D-881\\-18480\\0
\E\D42\\881\\0
\E\D-8\\-168\\-1
\J\C\H\B\D-17\\-390\\-180
\N-15\\-338\\-126
\N-3\\-67\\-22
\N-16\\-355\\-105
\N-5\\-110\\-28
\N-1\\-20\\0
\N3\\66\\16
\N33\\724\\168
\J\C
%DUALITY%[[18480,0,-3360;0,-42,168;-3360,168,-61],[1680,42,1],[-17,-15,-3,-16,-5,-1,3,33,37,27,5,26,9,41,1,-9;-390,-338,-67,-355,-110,-20,66,724,810,590,109,565,194,860,18,-220;-180,-126,-22,-105,-28,0,16,168,180,126,22,105,28,0,-16,-168],309,79]

\L

\A${L_{310.80}}=\pdualwitharg{3.7}({L_{310.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${30}\M r2{84}\M*28\M l2{105}\M{}2{14}\M r2{1680}\M l22\M{}2{336}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3324720\\-1433040\\72240
\E\D-1433040\\-616434\\31080
\E\D72240\\31080\\-1567
\J\C\hfil\penalty500%
\B\D1459\\2920\\122640
\E\D657\\1313\\55188
\E\D-33\\-66\\-2773
\J\C\H\B\D-16\\-305\\-6780
\N-21\\-428\\-9450
\N-7\\-150\\-3296
\N-16\\-360\\-7875
\N-2\\-49\\-1064
\N-1\\-40\\-840
\N1\\25\\542
\N21\\544\\11760
\J\C
%DUALITY%[[-3324720,-1433040,72240;-1433040,-616434,31080;72240,31080,-1567],[1680,42,1],[-16,-21,-7,-16,-2,-1,1,21,11,15,5,11,1,-19,-2,-33;-305,-428,-150,-360,-49,-40,25,544,295,416,146,350,47,0,-27,-568;-6780,-9450,-3296,-7875,-1064,-840,542,11760,6360,8946,3128,7455,980,-840,-626,-12768],309,80]

\L

\A${L_{310.81}}=\pdualwitharg{3.5.7}({L_{310.1}})$%
\F{$1\M{-2}48\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M l2{105}\M{}2{40}\M{}2{21}\M r2{280}\M s2{84}\M*2{40}\M*2{420}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-271320\\-88200\\4200
\E\D-88200\\-20265\\945
\E\D4200\\945\\-44
\J\C\hfil\penalty500%
\B\D-651\\41080\\819000
\E\D-110\\6951\\138600
\E\D5\\-316\\-6301
\J\C\H\B\D-11\\700\\13968
\N-17\\1079\\21525
\N-11\\696\\13880
\N-5\\315\\6279
\N-7\\436\\8680
\N-3\\182\\3612
\N-1\\56\\1100
\N1\\-82\\-1680
\J\C
%DUALITY%[[-271320,-88200,4200;-88200,-20265,945;4200,945,-44],[840,105,1],[-11,-17,-11,-5,-7,-3,-1,1,1,2,1,0,-3,-7,-9,-31;700,1079,696,315,436,182,56,-82,-68,-131,-64,1,196,450,576,1978;13968,21525,13880,6279,8680,3612,1100,-1680,-1368,-2625,-1280,21,3920,8988,11500,39480],309,81]

\L

\A${L_{310.82}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{310.2}}))$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{$6\M{}2{105}\M{}2{10}\M{}2{21}\M{}2{70}\M{}2{84}\M{}2{10}\M{}2{420}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-50820\\-61740\\2940
\E\D-61740\\-66570\\3150
\E\D2940\\3150\\-149
\J\C\hfil\penalty500%
\B\D-105\\1144\\21840
\E\D-86\\945\\18060
\E\D4\\-44\\-841
\J\C\H\B\D-4\\59\\1164
\N-11\\155\\3045
\N-3\\39\\760
\N-2\\21\\399
\N0\\-13\\-280
\N3\\-70\\-1428
\N2\\-41\\-830
\N13\\-250\\-5040
\J\C
%DUALITY%[[-50820,-61740,2940;-61740,-66570,3150;2940,3150,-149],[420,210,1],[-4,-11,-3,-2,0,3,2,13,2,5,1,0,-2,-7,-4,-25;59,155,39,21,-13,-70,-41,-250,-37,-89,-17,1,35,114,63,382;1164,3045,760,399,-280,-1428,-830,-5040,-744,-1785,-340,21,700,2268,1250,7560],309,82]

\L

\A${L_{310.83}}=\pdualwitharg{2.7}({L_{310.4}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M r2{112}\M b2{24}\M l2{560}\M{}2{168}\M r2{140}\M l2{24}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D9093840\\152880\\-16800
\E\D152880\\2408\\-280
\E\D-16800\\-280\\31
\J\C\hfil\penalty500%
\B\D1559\\17160\\1004640
\E\D34\\373\\21896
\E\D-3\\-33\\-1933
\J\C\H\B\D4\\35\\2480
\N5\\42\\3080
\N2\\15\\1212
\N3\\10\\1680
\N-2\\-27\\-1344
\N-9\\-100\\-5810
\N-7\\-75\\-4488
\N-4\\-42\\-2555
\J\C
%DUALITY%[[9093840,152880,-16800;152880,2408,-280;-16800,-280,31],[1680,56,1],[4,5,2,3,-2,-9,-7,-4,-14,-17,-8,-23,-4,-1,1,1;35,42,15,10,-27,-100,-75,-42,-145,-174,-81,-230,-39,-10,9,9;2480,3080,1212,1680,-1344,-5810,-4488,-2555,-8920,-10808,-5076,-14560,-2520,-630,624,623],309,83]

\L

\A${L_{310.84}}=\pdualwitharg{2.7}({L_{310.2}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M l2{112}\M{}2{24}\M r2{560}\M b2{168}\M s2{140}\M b2{24}\M s2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D13881840\\-2602320\\-13440
\E\D-2602320\\487816\\2520
\E\D-13440\\2520\\13
\J\C\hfil\penalty500%
\B\D239\\1020\\50400
\E\D-56\\-239\\-11760
\E\D0\\0\\-1
\J\C\H\B\D-41\\-175\\-8460
\N-45\\-192\\-9296
\N-19\\-81\\-3936
\N-47\\-200\\-9800
\N-5\\-21\\-1092
\N1\\5\\70
\N2\\9\\324
\N2\\9\\322
\J\C
%DUALITY%[[13881840,-2602320,-13440;-2602320,487816,2520;-13440,2520,13],[1680,56,1],[-41,-45,-19,-47,-5,1,2,2,1,-3,-5,-33,-19,-41,-26,-26;-175,-192,-81,-200,-21,5,9,9,5,-12,-21,-140,-81,-175,-111,-111;-8460,-9296,-3936,-9800,-1092,70,324,322,60,-784,-1104,-7000,-3948,-8470,-5364,-5362],309,84]

\L

\A${L_{310.85}}=\pdualwitharg{2.7}({L_{310.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M b2{112}\M l2{24}\M{}2{560}\M r2{168}\M b2{140}\M s2{24}\M b2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3062640\\1102080\\8400
\E\D1102080\\-396536\\-3024
\E\D8400\\-3024\\-23
\J\C\hfil\penalty500%
\B\D-2881\\-6480\\-201600
\E\D1032\\2321\\72240
\E\D8\\18\\559
\J\C\H\B\D-47\\-105\\-3380
\N-53\\-118\\-3864
\N-23\\-51\\-1704
\N-59\\-130\\-4480
\N-7\\-15\\-588
\N2\\5\\70
\N4\\9\\276
\N5\\11\\378
\J\C
%DUALITY%[[-3062640,1102080,8400;1102080,-396536,-3024;8400,-3024,-23],[1680,56,1],[-47,-53,-23,-59,-7,2,4,5,7,5,-1,-21,-17,-42,-28,-29;-105,-118,-51,-130,-15,5,9,11,15,10,-3,-50,-39,-95,-63,-65;-3380,-3864,-1704,-4480,-588,70,276,378,580,504,24,-1120,-1092,-2870,-1956,-2058],309,85]

\L

\A${L_{310.86}}=\pdualwitharg{2.7}({L_{310.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${40}\M{}2{112}\M r2{24}\M b2{560}\M l2{168}\M{}2{35}\M{}2{24}\M r2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D37509360\\1165920\\-72240
\E\D1165920\\36008\\-2240
\E\D-72240\\-2240\\139
\J\C\hfil\penalty500%
\B\D22499\\454500\\19026000
\E\D770\\15553\\651112
\E\D-45\\-909\\-38053
\J\C\H\B\D2\\35\\1600
\N5\\96\\4144
\N2\\39\\1668
\N-1\\-20\\-840
\N-8\\-159\\-6720
\N-16\\-320\\-13475
\N-25\\-501\\-21072
\N-29\\-582\\-24458
\J\C
%DUALITY%[[37509360,1165920,-72240;1165920,36008,-2240;-72240,-2240,139],[1680,56,1],[2,5,2,-1,-8,-16,-25,-29,-52,-65,-32,-99,-22,-9,-5,-1;35,96,39,-20,-159,-320,-501,-582,-1045,-1308,-645,-2000,-447,-185,-105,-24;1600,4144,1668,-840,-6720,-13475,-21072,-24458,-43880,-54880,-27036,-83720,-18648,-7665,-4296,-910],309,86]

\L

\A${L_{310.87}}=\pdualwitharg{2.3.5}({L_{310.1}})$%
\F{$1\M-38\M{-2}4,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${84}\M l2{120}\M{}2{35}\M{}2{24}\M r2{20}\M s2{24}\M b2{140}\M b2{120}\M s2$}\relax$\,(\times2)$%
\F\I\B\D6414240\\733320\\-8400
\E\D733320\\83640\\-960
\E\D-8400\\-960\\11
\J\C\hfil\penalty500%
\B\D-1\\756\\68040
\E\D0\\91\\8280
\E\D0\\-1\\-91
\J\C\H\B\D3\\-7\\1638
\N4\\-3\\2760
\N3\\0\\2275
\N2\\1\\1608
\N1\\1\\850
\N1\\1\\852
\N1\\0\\770
\N-1\\-3\\-1020
\J\C
%DUALITY%[[6414240,733320,-8400;733320,83640,-960;-8400,-960,11],[840,120,1],[3,4,3,2,1,1,1,-1,-3,-4,-3,-2,-1,-1,-1,1;-7,-3,0,1,1,1,0,-3,-7,-9,-7,-5,-3,-5,-14,-9;1638,2760,2275,1608,850,852,770,-1020,-2898,-3840,-2905,-1968,-1030,-1212,-2030,-60],309,87]

\L

\A${L_{310.88}}=\pdualwitharg{5.7}({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M*2{560}\M s2{120}\M*2{112}\M s2{840}\M*2{28}\M l2{30}\M{}2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1947120\\-164640\\5040
\E\D-164640\\-13090\\420
\E\D5040\\420\\-13
\J\C\hfil\penalty500%
\B\D3071\\11520\\1559040
\E\D264\\989\\133980
\E\D-8\\-30\\-4061
\J\C\H\B\D5\\18\\2512
\N45\\164\\22680
\N31\\114\\15660
\N27\\100\\13664
\N53\\198\\26880
\N17\\64\\8638
\N23\\87\\11700
\N20\\76\\10185
\J\C
%DUALITY%[[-1947120,-164640,5040;-164640,-13090,420;5040,420,-13],[1680,70,1],[5,45,31,27,53,17,23,20,11,51,17,5,-5,-1,1,4;18,164,114,100,198,64,87,76,42,196,66,20,-18,-4,3,14;2512,22680,15660,13664,26880,8638,11700,10185,5608,26040,8700,2576,-2520,-518,480,1995],309,88]

\L

\A${L_{310.89}}=\pdualwitharg{5.7}({L_{310.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M r2{560}\M l2{30}\M{}2{112}\M{}2{210}\M r2{28}\M*2{120}\M l2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5404560\\-455280\\8400
\E\D-455280\\-37310\\700
\E\D8400\\700\\-13
\J\C\hfil\penalty500%
\B\D4451\\34344\\4719120
\E\D385\\2969\\408100
\E\D-7\\-54\\-7421
\J\C\H\B\D2\\15\\2096
\N37\\280\\38920
\N13\\99\\13710
\N23\\176\\24304
\N23\\177\\24360
\N15\\116\\15918
\N41\\318\\43560
\N18\\140\\19145
\J\C
%DUALITY%[[-5404560,-455280,8400;-455280,-37310,700;8400,700,-13],[1680,70,1],[2,37,13,23,23,15,41,18,5,47,8,5,-2,-1,1,3;15,280,99,176,177,116,318,140,39,368,63,40,-15,-8,6,22;2096,38920,13710,24304,24360,15918,43560,19145,5324,50120,8550,5376,-2100,-1078,960,3115],309,89]

\L

\A${L_{310.90}}=\pdualwitharg{5.7}({L_{310.4}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M{}2{560}\M{}2{30}\M r2{112}\M l2{210}\M{}27\M r2{120}\M*2{140}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-626640\\-55440\\-13440
\E\D-55440\\1330\\420
\E\D-13440\\420\\127
\J\C\hfil\penalty500%
\B\D5219\\-968136\\3751440
\E\D435\\-80679\\312620
\E\D105\\-19474\\75459
\J\C\H\B\D15\\-2783\\10784
\N169\\-31360\\121520
\N37\\-6867\\26610
\N39\\-7240\\28056
\N14\\-2601\\10080
\N1\\-186\\721
\N-1\\186\\-720
\N-3\\560\\-2170
\J\C
%DUALITY%[[-626640,-55440,-13440;-55440,1330,420;-13440,420,127],[1680,70,1],[15,169,37,39,14,1,-1,-3,0,11,8,21,31,14,91,93;-2783,-31360,-6867,-7240,-2601,-186,186,560,1,-2024,-1479,-3888,-5745,-2596,-16878,-17252;10784,121520,26610,28056,10080,721,-720,-2170,-4,7840,5730,15064,22260,10059,65400,66850],309,90]

\L

\A${L_{310.91}}=\pdualwitharg{2.5.7}(\main({L_{310.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M{}2{140}\M r2{120}\M l2{28}\M{}2{840}\M{}27\M{}2{120}\M{}2{35}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-6020\\-280
\E\D0\\-280\\-13
\J\C\hfil\penalty500%
\B\D-7\\36\\-840
\E\D22\\-133\\3080
\E\D1\\-6\\139
\J\C\H\B\D-1\\0\\-8
\N-4\\5\\-140
\N-5\\12\\-300
\N-2\\7\\-168
\N-7\\36\\-840
\N-1\\7\\-161
\N-5\\42\\-960
\N-2\\20\\-455
\J\C
%DUALITY%[[840,0,0;0,-6020,-280;0,-280,-13],[840,140,1],[-1,-4,-5,-2,-7,-1,-5,-2,-1,-2,-1,0,1,0,-1,-1;0,5,12,7,36,7,42,20,12,31,24,5,0,-1,-6,-2;-8,-140,-300,-168,-840,-161,-960,-455,-272,-700,-540,-112,0,21,120,35],309,91]

\L

\A${L_{310.92}}=\pdualwitharg{2.5.7}(\main({L_{310.5}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M l2{140}\M{}2{120}\M{}2{28}\M r2{840}\M s2{28}\M s2{120}\M s2{140}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-44945880\\16276680\\-68040
\E\D16276680\\-5894420\\24640
\E\D-68040\\24640\\-103
\J\C\hfil\penalty500%
\B\D-23815\\-31752\\8149680
\E\D8622\\11495\\-2950640
\E\D-36\\-48\\12319
\J\C\H\B\D3\\6\\-548
\N16\\29\\-3640
\N25\\42\\-6480
\N12\\19\\-3388
\N53\\78\\-16380
\N19\\26\\-6342
\N55\\72\\-19140
\N51\\64\\-18410
\J\C
%DUALITY%[[-44945880,16276680,-68040;16276680,-5894420,24640;-68040,24640,-103],[840,140,1],[3,16,25,12,53,19,55,51,15,38,29,6,1,-1,-1,3;6,29,42,19,78,26,72,64,18,43,30,5,-6,-2,0,8;-548,-3640,-6480,-3388,-16380,-6342,-19140,-18410,-5612,-14840,-12000,-2772,-2100,182,660,-70],309,92]

\L

\A${L_{310.93}}=\pdualwitharg{5.7}({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M s2{560}\M*2{120}\M s2{112}\M*2{840}\M l27\M{}2{30}\M r2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D14846160\\5792640\\-18480
\E\D5792640\\2260090\\-7210
\E\D-18480\\-7210\\23
\J\C\hfil\penalty500%
\B\D-1585\\4752\\221760
\E\D-622\\1865\\87080
\E\D2\\-6\\-281
\J\C\H\B\D-1\\6\\1076
\N-5\\28\\4760
\N-1\\6\\1080
\N1\\-4\\-448
\N7\\-30\\-3780
\N2\\-8\\-903
\N7\\-27\\-2850
\N15\\-56\\-5530
\J\C
%DUALITY%[[14846160,5792640,-18480;5792640,2260090,-7210;-18480,-7210,23],[1680,70,1],[-1,-5,-1,1,7,2,7,15,5,29,13,7,5,0,-1,-3;6,28,6,-4,-30,-8,-27,-56,-18,-100,-42,-20,-6,2,9,20;1076,4760,1080,-448,-3780,-903,-2850,-5530,-1636,-8120,-2760,-672,2100,623,2010,3850],309,93]

\L

\A${L_{310.94}}=\pdualwitharg{2.3.7}({L_{310.1}})$%
\F{$1\M118\M{-2}4,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${60}\M l2{168}\M{}21\M{}2{840}\M r2{28}\M s2{840}\M b24\M b2{168}\M s2$}\relax$\,(\times2)$%
\F\I\B\D840\\0\\0
\E\D0\\-540456\\5040
\E\D0\\5040\\-47
\J\C\hfil\penalty500%
\B\D-21\\40\\4200
\E\D-536\\1071\\112560
\E\D5\\-10\\-1051
\J\C\H\B\D-8\\-5\\-570
\N-11\\2\\168
\N-1\\1\\103
\N-21\\40\\4200
\N-2\\7\\742
\N-14\\75\\7980
\N-1\\7\\746
\N-4\\37\\3948
\J\C
%DUALITY%[[840,0,0;0,-540456,5040;0,5040,-47],[840,168,1],[-8,-11,-1,-21,-2,-14,-1,-4,-2,-1,0,1,0,-6,-1,-8;-5,2,1,40,7,75,7,37,25,22,1,0,-3,-35,-3,-13;-570,168,103,4200,742,7980,746,3948,2670,2352,107,0,-322,-3780,-326,-1428],309,94]

\L

\A${L_{310.95}}=\pdualwitharg{3.5.7}(\main({L_{310.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}08\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{$3\M{}2{210}\M r2{20}\M l2{42}\M{}2{35}\M{}2{168}\M{}25\M{}2{840}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2307480\\-734160\\9240
\E\D-734160\\-233310\\2940
\E\D9240\\2940\\-37
\J\C\hfil\penalty500%
\B\D17203\\-4488\\3927000
\E\D5566\\-1453\\1270500
\E\D-69\\18\\-15751
\J\C\H\B\D1\\0\\249
\N-2\\1\\-420
\N-1\\0\\-250
\N1\\-1\\168
\N5\\-2\\1085
\N51\\-16\\11424
\N17\\-5\\3835
\N241\\-68\\54600
\J\C
%DUALITY%[[-2307480,-734160,9240;-734160,-233310,2940;9240,2940,-37],[840,210,1],[1,-2,-1,1,5,51,17,241,22,140,47,45,18,41,6,35;0,1,0,-1,-2,-16,-5,-68,-6,-37,-12,-11,-4,-8,-1,-4;249,-420,-250,168,1085,11424,3835,54600,5001,31920,10750,10332,4165,9576,1415,8400],309,95]

\L

\A${L_{310.96}}=\pdualwitharg{3.5.7}(\main({L_{310.5}}))$%
\F{$[1\M1{}2\M1{}]\M{}68\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${12}\M l2{210}\M{}25\M{}2{42}\M r2{140}\M s2{168}\M s2{20}\M s2{840}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2702280\\2116800\\25200
\E\D2116800\\-1354710\\-16170
\E\D25200\\-16170\\-193
\J\C\hfil\penalty500%
\B\D1071\\-117920\\10017840
\E\D-500\\54999\\-4672500
\E\D-6\\660\\-56071
\J\C\H\B\D5\\-538\\45726
\N11\\-1181\\100380
\N1\\-107\\9095
\N0\\1\\-84
\N-3\\322\\-27370
\N-7\\744\\-63252
\N-3\\316\\-26870
\N-13\\1348\\-114660
\J\C
%DUALITY%[[-2702280,2116800,25200;2116800,-1354710,-16170;25200,-16170,-193],[840,210,1],[5,11,1,0,-3,-7,-3,-13,-1,1,1,4,7,15,7,37;-538,-1181,-107,1,322,744,316,1348,98,-139,-113,-441,-762,-1624,-756,-3988;45726,100380,9095,-84,-27370,-63252,-26870,-114660,-8346,11760,9595,37464,64750,138012,64250,338940],309,96]

\L

\A${L_{310.97}}=\pdualwitharg{2.3.5}({L_{310.2}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M l2{240}\M{}2{280}\M r2{48}\M b2{40}\M s2{12}\M b2{280}\M s2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1036175280\\172082400\\-599760
\E\D172082400\\-28578360\\99600
\E\D-599760\\99600\\-347
\J\C\hfil\penalty500%
\B\D-674689\\-4568200\\-145057920
\E\D111840\\757249\\24045600
\E\D-384\\-2600\\-82561
\J\C\H\B\D423\\2863\\90636
\N473\\3202\\101520
\N671\\4543\\144200
\N223\\1510\\47976
\N123\\833\\26500
\N97\\657\\20922
\N526\\3563\\113540
\N164\\1111\\35430
\J\C
%DUALITY%[[-1036175280,172082400,-599760;172082400,-28578360,99600;-599760,99600,-347],[1680,120,1],[423,473,671,223,123,97,526,164,249,103,1,-31,-27,-1,146,124;2863,3202,4543,1510,833,657,3563,1111,1687,698,7,-210,-183,-7,987,839;90636,101520,144200,47976,26500,20922,113540,35430,53844,22320,280,-6696,-5860,-282,30940,26490],309,97]

\L

\A${L_{310.98}}=\pdualwitharg{2.3.5}({L_{310.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M b2{240}\M l2{280}\M{}2{48}\M r2{40}\M b2{12}\M s2{280}\M b2{60}\M s2$}\relax$\,(\times2)$%
\F\I\B\D527669520\\-88082400\\319200
\E\D-88082400\\14703240\\-53280
\E\D319200\\-53280\\193
\J\C\hfil\penalty500%
\B\D-38753\\-261576\\-8137920
\E\D6488\\43793\\1362480
\E\D-24\\-162\\-5041
\J\C\H\B\D-151\\-1029\\-34356
\N-95\\-646\\-21240
\N-57\\-385\\-12040
\N3\\22\\1104
\N17\\117\\4180
\N22\\151\\5298
\N148\\1015\\35420
\N55\\377\\13110
\J\C
%DUALITY%[[527669520,-88082400,319200;-88082400,14703240,-53280;319200,-53280,193],[1680,120,1],[-151,-95,-57,3,17,22,148,55,95,47,1,-19,-25,-30,-204,-79;-1029,-646,-385,22,117,151,1015,377,651,322,7,-130,-171,-205,-1393,-539;-34356,-21240,-12040,1104,4180,5298,35420,13110,22596,11160,280,-4464,-5860,-6978,-47180,-18150],309,98]

\L

\A${L_{310.99}}=\pdualwitharg{2.3.5}({L_{310.4}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M r2{240}\M b2{280}\M l2{48}\M{}2{40}\M r2{12}\M l2{280}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1483440\\319200\\-5040
\E\D319200\\-68520\\1080
\E\D-5040\\1080\\-17
\J\C\hfil\penalty500%
\B\D-1\\-280\\-16800
\E\D0\\61\\3720
\E\D0\\-1\\-61
\J\C\H\B\D-3\\-35\\-1344
\N-1\\-14\\-600
\N1\\7\\140
\N1\\10\\336
\N1\\11\\400
\N1\\12\\462
\N6\\77\\3080
\N1\\14\\585
\J\C
%DUALITY%[[-1483440,319200,-5040;319200,-68520,1080;-5040,1080,-17],[1680,120,1],[-3,-1,1,1,1,1,6,1,3,1,-1,-1,-1,-1,-6,-1;-35,-14,7,10,11,12,77,14,49,26,7,-6,-9,-10,-63,-11;-1344,-600,140,336,400,462,3080,585,2184,1320,700,-96,-280,-342,-2240,-405],309,99]

\L

\A${L_{310.100}}=\pdualwitharg{2.3.5}({L_{310.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M-{}5\M{-2}{},1\M2{}7\M-{}$}\H{${168}\M{}2{240}\M r2{280}\M b2{48}\M l2{40}\M{}23\M{}2{280}\M r2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D656880\\-126000\\-8400
\E\D-126000\\23640\\1320
\E\D-8400\\1320\\-53
\J\C\hfil\penalty500%
\B\D-3529\\-20580\\35280
\E\D780\\4549\\-7800
\E\D102\\595\\-1021
\J\C\H\B\D171\\1015\\-1848
\N89\\528\\-960
\N13\\77\\-140
\N-29\\-172\\312
\N-41\\-243\\440
\N-25\\-148\\267
\N-342\\-2023\\3640
\N-133\\-786\\1410
\J\C
%DUALITY%[[656880,-126000,-8400;-126000,23640,1320;-8400,1320,-53],[1680,120,1],[171,89,13,-29,-41,-25,-342,-133,-255,-161,-97,5,29,19,258,97;1015,528,77,-172,-243,-148,-2023,-786,-1505,-948,-567,32,173,113,1533,576;-1848,-960,-140,312,440,267,3640,1410,2688,1680,980,-72,-320,-207,-2800,-1050],309,100]

\L

\A${L_{310.101}}=\pdualwitharg{2.5.7}({L_{310.1}})$%
\F{$1\M178\M{-2}4,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$4\M s2{280}\M b2{60}\M b2{56}\M s2{420}\M l2{56}\M{}2{15}\M{}2{280}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-822360\\-611520\\10920
\E\D-611520\\-285320\\5040
\E\D10920\\5040\\-89
\J\C\hfil\penalty500%
\B\D-1057\\78672\\4324320
\E\D-344\\25627\\1408680
\E\D6\\-447\\-24571
\J\C\H\B\D1\\-76\\-4182
\N5\\-384\\-21140
\N1\\-81\\-4470
\N-1\\70\\3836
\N-7\\516\\28350
\N-8\\595\\32704
\N-7\\522\\28695
\N-30\\2241\\123200
\J\C
%DUALITY%[[-822360,-611520,10920;-611520,-285320,5040;10920,5040,-89],[840,280,1],[1,5,1,-1,-7,-8,-7,-30,-5,-29,-13,-7,-5,0,1,6;-76,-384,-81,70,516,595,522,2241,374,2172,975,526,378,1,-75,-453;-4182,-21140,-4470,3836,28350,32704,28695,123200,20562,119420,53610,28924,20790,56,-4125,-24920],309,101]

\L

\A${L_{310.102}}=\pdualwitharg{2.3.7}({L_{310.4}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M r2{336}\M b28\M l2{1680}\M{}2{56}\M r2{420}\M l28\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D485520\\278880\\90720
\E\D278880\\159096\\51744
\E\D90720\\51744\\16829
\J\C\hfil\penalty500%
\B\D-221\\6380\\-18480
\E\D-138\\4001\\-11592
\E\D-45\\1305\\-3781
\J\C\H\B\D14\\-805\\2400
\N21\\-1184\\3528
\N4\\-219\\652
\N43\\-2260\\6720
\N4\\-189\\560
\N11\\-360\\1050
\N1\\1\\-8
\N0\\89\\-273
\J\C
%DUALITY%[[485520,278880,90720;278880,159096,51744;90720,51744,16829],[1680,168,1],[14,21,4,43,4,11,1,0,-4,-9,-2,-23,-2,-1,1,3;-805,-1184,-219,-2260,-189,-360,1,89,515,836,161,1680,131,70,-59,-176;2400,3528,652,6720,560,1050,-8,-273,-1560,-2520,-484,-5040,-392,-210,176,525],309,102]

\L

\A${L_{310.103}}=\pdualwitharg{2.3.7}({L_{310.2}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M b2{84}\M s28\M b2{420}\M s2{56}\M b2{1680}\M l28\M{}2{336}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1108647120\\-256914000\\280560
\E\D-256914000\\59536344\\-65016
\E\D280560\\-65016\\71
\J\C\hfil\penalty500%
\B\D15799\\71100\\2654400
\E\D-3660\\-16471\\-614880
\E\D4\\18\\671
\J\C\H\B\D1\\15\\9780
\N0\\5\\4578
\N0\\1\\916
\N1\\5\\630
\N1\\3\\-1204
\N23\\80\\-17640
\N3\\11\\-1784
\N21\\80\\-9744
\J\C
%DUALITY%[[1108647120,-256914000,280560;-256914000,59536344,-65016;280560,-65016,71],[1680,168,1],[1,0,0,1,1,23,3,21,19,12,4,19,3,17,1,3;15,5,1,5,3,80,11,80,75,49,17,85,15,100,7,28;9780,4578,916,630,-1204,-17640,-1784,-9744,-6420,-2562,-244,2730,1876,24360,2456,13776],309,103]

\L

\A${L_{310.104}}=\pdualwitharg{2.3.7}({L_{310.5}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M s2{84}\M b28\M s2{420}\M b2{56}\M l2{1680}\M{}28\M r2{336}\M b2$}\relax$\,(\times2)$%
\F\I\B\D74136720\\-18315360\\28560
\E\D-18315360\\4524744\\-7056
\E\D28560\\-7056\\11
\J\C\hfil\penalty500%
\B\D19\\60\\-13440
\E\D-6\\-19\\4032
\E\D0\\0\\-1
\J\C\H\B\D-14\\-45\\7500
\N-6\\-19\\3402
\N-1\\-3\\676
\N1\\5\\630
\N2\\7\\-700
\N23\\80\\-8400
\N2\\7\\-704
\N9\\32\\-2856
\J\C
%DUALITY%[[74136720,-18315360,28560;-18315360,4524744,-7056;28560,-7056,11],[1680,168,1],[-14,-6,-1,1,2,23,2,9,4,0,-1,-11,-4,-43,-4,-21;-45,-19,-3,5,7,80,7,32,15,1,-3,-35,-13,-140,-13,-68;7500,3402,676,630,-700,-8400,-704,-2856,-780,630,668,6090,2044,21840,2048,10920],309,104]

\L

\A${L_{310.105}}=\pdualwitharg{2.3.7}({L_{310.3}})$%
\F{$1\M11[8\M1{}16\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M2{}$}\H{${120}\M{}2{336}\M r28\M b2{1680}\M l2{56}\M{}2{105}\M{}28\M r2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D556080\\-210000\\26880
\E\D-210000\\1848\\0
\E\D26880\\0\\-31
\J\C\hfil\penalty500%
\B\D199\\24200\\184800
\E\D-162\\-19603\\-149688
\E\D21\\2541\\19403
\J\C\H\B\D22\\2485\\18960
\N21\\2378\\18144
\N2\\227\\1732
\N-1\\-110\\-840
\N-4\\-455\\-3472
\N-16\\-1830\\-13965
\N-7\\-803\\-6128
\N-21\\-2416\\-18438
\J\C
%DUALITY%[[556080,-210000,26880;-210000,1848,0;26880,0,-31],[1680,168,1],[22,21,2,-1,-4,-16,-7,-21,-32,-33,-4,-19,2,11,5,15;2485,2378,227,-110,-455,-1830,-803,-2416,-3695,-3830,-469,-2310,213,1225,561,1690;18960,18144,1732,-840,-3472,-13965,-6128,-18438,-28200,-29232,-3580,-17640,1624,9345,4280,12894],309,105]

\L

\A${L_{310.106}}=\pdualwitharg{3.5.7}({L_{310.2}})$%
\F{$[1\M-{}2\M1{}]\M{}216\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M l2{105}\M{}2{10}\M r2{84}\M*2{280}\M s2{336}\M*2{40}\M s2{1680}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-169680\\-191520\\5040
\E\D-191520\\-215670\\5670
\E\D5040\\5670\\-149
\J\C\hfil\penalty500%
\B\D-1729\\3168\\60480
\E\D-1860\\3409\\65100
\E\D48\\-88\\-1681
\J\C\H\B\D9\\-22\\-528
\N8\\-21\\-525
\N1\\-3\\-80
\N-1\\2\\42
\N-3\\10\\280
\N5\\4\\336
\N7\\-6\\20
\N67\\-84\\-840
\J\C
%DUALITY%[[-169680,-191520,5040;-191520,-215670,5670;5040,5670,-149],[1680,210,1],[9,8,1,-1,-3,5,7,67,15,28,11,25,27,43,17,77;-22,-21,-3,2,10,4,-6,-84,-22,-45,-19,-46,-54,-92,-38,-180;-528,-525,-80,42,280,336,20,-840,-312,-735,-340,-882,-1120,-2016,-860,-4200],309,106]

\L

\A${L_{310.107}}=\pdualwitharg{3.5.7}({L_{310.3}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M-5,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{$6\M{}2{105}\M r2{40}\M*2{84}\M l2{70}\M{}2{336}\M{}2{10}\M r2{1680}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-7128240\\-194880\\70560
\E\D-194880\\-2730\\1050
\E\D70560\\1050\\-401
\J\C\hfil\penalty500%
\B\D3851\\2007320\\5932080
\E\D99\\51589\\152460
\E\D-36\\-18760\\-55441
\J\C\H\B\D3\\1559\\4608
\N5\\2593\\7665
\N1\\514\\1520
\N-1\\-526\\-1554
\N-1\\-521\\-1540
\N5\\2616\\7728
\N3\\1567\\4630
\N55\\28712\\84840
\J\C
%DUALITY%[[-7128240,-194880,70560;-194880,-2730,1050;70560,1050,-401],[1680,210,1],[3,5,1,-1,-1,5,3,55,6,22,17,19,10,31,6,53;1559,2593,514,-526,-521,2616,1567,28712,3131,11477,8866,9906,5211,16144,3123,27568;4608,7665,1520,-1554,-1540,7728,4630,84840,9252,33915,26200,29274,15400,47712,9230,81480],309,107]

\L

\A${L_{310.108}}=\pdualwitharg{3.5.7}({L_{310.4}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{$6\M r2{420}\M*2{40}\M l2{21}\M{}2{70}\M r2{336}\M l2{10}\M{}2{1680}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-27792240\\-646800\\-300720
\E\D-646800\\-14070\\-6510
\E\D-300720\\-6510\\-3011
\J\C\hfil\penalty500%
\B\D53011\\-35115880\\70633920
\E\D1305\\-864451\\1738800
\E\D609\\-403410\\811439
\J\C\H\B\D1\\-665\\1338
\N-3\\1984\\-3990
\N-1\\666\\-1340
\N1\\-658\\1323
\N7\\-4629\\9310
\N67\\-44352\\89208
\N22\\-14567\\29300
\N309\\-204632\\411600
\J\C
%DUALITY%[[-27792240,-646800,-300720;-646800,-14070,-6510;-300720,-6510,-3011],[1680,210,1],[1,-3,-1,1,7,67,22,309,28,177,59,28,22,49,7,39;-665,1984,666,-658,-4629,-44352,-14567,-204632,-18545,-117244,-39086,-18552,-14581,-32488,-4643,-25888;1338,-3990,-1340,1323,9310,89208,29300,411600,37302,235830,78620,37317,29330,65352,9340,52080],309,108]

\L

\A${L_{310.109}}=\pdualwitharg{2.3.5.7}(\main({L_{310.3}}))$%
\F{$1\M-5[4\M1{}8\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M{}2{105}\M{}2{40}\M{}2{21}\M{}2{280}\M{}2{84}\M r2{40}\M l2{420}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-271320\\-176400\\8400
\E\D-176400\\-106260\\5040
\E\D8400\\5040\\-239
\J\C\hfil\penalty500%
\B\D-651\\19240\\382200
\E\D-320\\9471\\188160
\E\D15\\-444\\-8821
\J\C\H\B\D1\\-38\\-768
\N2\\-68\\-1365
\N1\\-32\\-640
\N0\\1\\21
\N-3\\98\\1960
\N-7\\219\\4368
\N-9\\278\\5540
\N-31\\949\\18900
\J\C
%DUALITY%[[-271320,-176400,8400;-176400,-106260,5040;8400,5040,-239],[840,420,1],[1,2,1,0,-3,-7,-9,-31,-11,-17,-11,-5,-7,-3,-1,1;-38,-68,-32,1,98,219,278,949,334,512,328,147,198,77,18,-61;-768,-1365,-640,21,1960,4368,5540,18900,6648,10185,6520,2919,3920,1512,340,-1260],309,109]

\L

\A${L_{310.110}}=\pdualwitharg{2.3.5.7}(\main({L_{310.5}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M s2{420}\M s2{40}\M s2{84}\M s2{280}\M l2{84}\M{}2{40}\M{}2{420}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-31841880\\-4077360\\68880
\E\D-4077360\\-522060\\8820
\E\D68880\\8820\\-149
\J\C\hfil\penalty500%
\B\D-6483\\-1852\\-3111360
\E\D-826\\-237\\-396480
\E\D14\\4\\6719
\J\C\H\B\D-1\\4\\-228
\N1\\10\\1050
\N1\\2\\580
\N1\\0\\462
\N-1\\-4\\-700
\N-6\\-7\\-3192
\N-9\\-8\\-4640
\N-34\\-25\\-17220
\J\C
%DUALITY%[[-31841880,-4077360,68880;-4077360,-522060,8820;68880,8820,-149],[840,420,1],[-1,1,1,1,-1,-6,-9,-34,-13,-43,-15,-15,-13,-8,-5,-8;4,10,2,0,-4,-7,-8,-25,-8,-22,-6,-4,0,3,4,13;-228,1050,580,462,-700,-3192,-4640,-17220,-6492,-21210,-7300,-7182,-6020,-3528,-2080,-2940],309,110]

\L

\A${L_{310.111}}=\pdualwitharg{3.5.7}({L_{310.5}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M*2{420}\M l2{10}\M{}2{21}\M r2{280}\M*2{336}\M s2{40}\M*2{1680}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1735440\\3307920\\38640
\E\D3307920\\-6239730\\-72870
\E\D38640\\-72870\\-851
\J\C\hfil\penalty500%
\B\D-2209\\-62560\\5255040
\E\D4614\\130729\\-10981320
\E\D54\\1530\\-128521
\J\C\H\B\D3\\110\\-9276
\N1\\116\\-9870
\N-1\\-13\\1070
\N-2\\-42\\3507
\N-5\\-122\\10220
\N-1\\-28\\2352
\N3\\74\\-6200
\N37\\932\\-78120
\J\C
%DUALITY%[[-1735440,3307920,38640;3307920,-6239730,-72870;38640,-72870,-851],[1680,210,1],[3,1,-1,-2,-5,-1,3,37,9,35,7,8,17,25,9,35;110,116,-13,-42,-122,-28,74,932,230,904,183,212,462,708,266,1108;-9276,-9870,1070,3507,10220,2352,-6200,-78120,-19284,-75810,-15350,-17787,-38780,-59472,-22360,-93240],309,111]

\L

\A${L_{310.112}}=\pdualwitharg{2.5.7}({L_{310.4}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M{}2{35}\M{}2{120}\M r2{28}\M l2{840}\M{}2{112}\M r2{120}\M b2{560}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5404560\\-910560\\8400
\E\D-910560\\-149240\\1400
\E\D8400\\1400\\-13
\J\C\hfil\penalty500%
\B\D4451\\17172\\4719120
\E\D770\\2969\\816200
\E\D-7\\-27\\-7421
\J\C\H\B\D4\\15\\4192
\N3\\11\\3115
\N1\\3\\960
\N-1\\-4\\-1078
\N-4\\-15\\-4200
\N5\\20\\5376
\N16\\63\\17100
\N47\\184\\50120
\J\C
%DUALITY%[[-5404560,-910560,8400;-910560,-149240,1400;8400,1400,-13],[1680,280,1],[4,3,1,-1,-4,5,16,47,10,18,41,15,46,23,26,37;15,11,3,-4,-15,20,63,184,39,70,159,58,177,88,99,140;4192,3115,960,-1078,-4200,5376,17100,50120,10648,19145,43560,15918,48720,24304,27420,38920],309,112]

\L

\A${L_{310.113}}=\pdualwitharg{2.5.7}({L_{310.2}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M l2{560}\M{}2{120}\M r2{112}\M b2{840}\M s2{28}\M b2{120}\M s2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1342320\\-2142000\\11760
\E\D-2142000\\-3416840\\18760
\E\D11760\\18760\\-103
\J\C\hfil\penalty500%
\B\D-1369\\-6840\\-1404480
\E\D-2190\\-10951\\-2248400
\E\D12\\60\\12319
\J\C\H\B\D0\\-3\\-548
\N-3\\-38\\-7280
\N-4\\-33\\-6480
\N-5\\-34\\-6776
\N-14\\-81\\-16380
\N-6\\-31\\-6342
\N-19\\-93\\-19140
\N-19\\-89\\-18410
\J\C
%DUALITY%[[-1342320,-2142000,11760;-2142000,-3416840,18760;11760,18760,-103],[1680,280,1],[0,-3,-4,-5,-14,-6,-19,-19,-6,-33,-14,-7,-4,0,1,1;-3,-38,-33,-34,-81,-31,-93,-89,-27,-142,-57,-26,-9,1,3,-1;-548,-7280,-6480,-6776,-16380,-6342,-19140,-18410,-5612,-29680,-12000,-5544,-2100,182,660,-70],309,113]

\L

\A${L_{310.114}}=\pdualwitharg{2.5.7}({L_{310.5}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M b2{560}\M l2{120}\M{}2{112}\M r2{840}\M b2{28}\M s2{120}\M b2{140}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-195473040\\-42818160\\235200
\E\D-42818160\\-9379160\\51520
\E\D235200\\51520\\-283
\J\C\hfil\penalty500%
\B\D-9961\\-84660\\-23704800
\E\D-2188\\-18599\\-5207440
\E\D12\\102\\28559
\J\C\H\B\D1\\1\\1012
\N5\\-12\\1960
\N1\\-21\\-3000
\N-1\\-28\\-5936
\N-7\\-81\\-20580
\N-4\\-35\\-9702
\N-14\\-111\\-31860
\N-15\\-111\\-32690
\J\C
%DUALITY%[[-195473040,-42818160,235200;-42818160,-9379160,51520;235200,51520,-283],[1680,280,1],[1,5,1,-1,-7,-4,-14,-15,-5,-29,-13,-7,-5,0,2,3;1,-12,-21,-28,-81,-35,-111,-111,-35,-192,-81,-40,-21,1,9,9;1012,1960,-3000,-5936,-20580,-9702,-31860,-32690,-10532,-59080,-25560,-13104,-7980,182,3300,4130],309,114]

\L

\A${L_{310.115}}=\pdualwitharg{2.5.7}({L_{310.3}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$8\M r2{140}\M l2{120}\M{}27\M{}2{840}\M r2{112}\M b2{120}\M l2{560}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D14846160\\4500720\\-18480
\E\D4500720\\1362760\\-5600
\E\D-18480\\-5600\\23
\J\C\hfil\penalty500%
\B\D791\\2376\\1219680
\E\D250\\749\\385000
\E\D-1\\-3\\-1541
\J\C\H\B\D2\\3\\2336
\N7\\10\\8050
\N7\\9\\7800
\N1\\1\\1043
\N2\\-3\\840
\N-3\\-10\\-4872
\N-8\\-21\\-11580
\N-21\\-50\\-29120
\J\C
%DUALITY%[[14846160,4500720,-18480;4500720,1362760,-5600;-18480,-5600,23],[1680,280,1],[2,7,7,1,2,-3,-8,-21,-4,-13,-13,-2,-8,-1,2,9;3,10,9,1,-3,-10,-21,-50,-9,-28,-27,-4,-15,-2,3,14;2336,8050,7800,1043,840,-4872,-11580,-29120,-5416,-17290,-17040,-2583,-10080,-1288,2340,10640],309,115]

\L

\A${L_{310.116}}=\pdualwitharg{2.3.5.7}({L_{310.1}})$%
\F{$1\M-58\M{-2}4,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${12}\M l2{840}\M{}25\M{}2{168}\M r2{140}\M s2{168}\M b2{20}\M b2{840}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2702280\\-8467200\\25200
\E\D-8467200\\-7676760\\22680
\E\D25200\\22680\\-67
\J\C\hfil\penalty500%
\B\D1071\\-115240\\-38608080
\E\D680\\-73101\\-24490200
\E\D-2\\215\\72029
\J\C\H\B\D5\\-536\\-179562
\N22\\-2357\\-789600
\N1\\-107\\-35845
\N0\\1\\336
\N-3\\322\\107870
\N-7\\750\\251244
\N-3\\321\\107530
\N-13\\1388\\464940
\J\C
%DUALITY%[[-2702280,-8467200,25200;-8467200,-7676760,22680;25200,22680,-67],[840,840,1],[5,22,1,0,-3,-7,-3,-13,-1,2,1,8,7,15,7,37;-536,-2357,-107,1,322,750,321,1388,106,-223,-108,-861,-752,-1610,-751,-3968;-179562,-789600,-35845,336,107870,251244,107530,464940,35502,-74760,-36185,-288456,-251930,-539364,-251590,-1329300],309,116]

\L

\A${L_{310.117}}=\pdualwitharg{2.3.5.7}({L_{310.4}})$%
\F{$1\M11[8\M-{}16\M-{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M{}2{105}\M{}2{40}\M r2{84}\M l2{280}\M{}2{336}\M r2{40}\M b2{1680}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-10421040\\-433440\\-137760
\E\D-433440\\-10920\\-3360
\E\D-137760\\-3360\\-1031
\J\C\hfil\penalty500%
\B\D4643\\-2384436\\7151760
\E\D198\\-101663\\304920
\E\D63\\-32347\\97019
\J\C\H\B\D12\\-6169\\18504
\N22\\-11307\\33915
\N17\\-8735\\26200
\N19\\-9760\\29274
\N20\\-10269\\30800
\N31\\-15908\\47712
\N12\\-6155\\18460
\N53\\-27168\\81480
\J\C
%DUALITY%[[-10421040,-433440,-137760;-433440,-10920,-3360;-137760,-3360,-1031],[1680,840,1],[12,22,17,19,20,31,12,53,6,5,1,-1,-2,5,6,55;-6169,-11307,-8735,-9760,-10269,-15908,-6155,-27168,-3073,-2556,-507,518,1027,-2576,-3087,-28284;18504,33915,26200,29274,30800,47712,18460,81480,9216,7665,1520,-1554,-3080,7728,9260,84840],309,117]

\L

\A${L_{310.118}}=\pdualwitharg{2.3.5.7}({L_{310.2}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M b2{420}\M s2{40}\M b2{84}\M s2{280}\M b2{336}\M l2{40}\M{}2{1680}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-136857840\\-66013920\\142800
\E\D-66013920\\-31841880\\68880
\E\D142800\\68880\\-149
\J\C\hfil\penalty500%
\B\D-1917\\-13412\\-8047200
\E\D-926\\-6483\\-3889200
\E\D2\\14\\8399
\J\C\H\B\D2\\-1\\1452
\N5\\1\\5250
\N1\\1\\1420
\N0\\1\\462
\N-2\\-1\\-2380
\N-7\\-12\\-12264
\N-4\\-9\\-8000
\N-25\\-68\\-55440
\J\C
%DUALITY%[[-136857840,-66013920,142800;-66013920,-31841880,68880;142800,68880,-149],[1680,840,1],[2,5,1,0,-2,-7,-4,-25,-4,-11,-3,-2,0,3,2,13;-1,1,1,1,-1,-12,-9,-68,-13,-43,-15,-15,-13,-16,-5,-16;1452,5250,1420,462,-2380,-12264,-8000,-55440,-9852,-30450,-9820,-8862,-6020,-4536,-400,5040],309,118]

\L

\A${L_{310.119}}=\pdualwitharg{2.3.5.7}({L_{310.5}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M s2{420}\M b2{40}\M s2{84}\M b2{280}\M l2{336}\M{}2{40}\M r2{1680}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-57931440\\-74526480\\161280
\E\D-74526480\\-95875080\\207480
\E\D161280\\207480\\-449
\J\C\hfil\penalty500%
\B\D2871\\-10052\\-3618720
\E\D3700\\-12951\\-4662000
\E\D-8\\28\\10079
\J\C\H\B\D5\\-1\\1332
\N11\\1\\4410
\N2\\1\\1180
\N0\\1\\462
\N-3\\-1\\-1540
\N-7\\-12\\-8064
\N-3\\-9\\-5240
\N-13\\-68\\-36120
\J\C
%DUALITY%[[-57931440,-74526480,161280;-74526480,-95875080,207480;161280,207480,-449],[1680,840,1],[5,11,2,0,-3,-7,-3,-13,-1,1,2,4,7,15,7,37;-1,1,1,1,-1,-12,-9,-68,-13,-43,-15,-15,-13,-16,-5,-16;1332,4410,1180,462,-1540,-8064,-5240,-36120,-6372,-19530,-6220,-5502,-3500,-2016,200,5880],309,119]

\L

\A${L_{310.120}}=\pdualwitharg{2.3.5.7}({L_{310.3}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}4,1\M1{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M2{}$}\H{${24}\M r2{420}\M l2{40}\M{}2{21}\M{}2{280}\M r2{336}\M b2{40}\M l2{1680}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2004240\\1001280\\-337680
\E\D1001280\\493080\\-166320
\E\D-337680\\-166320\\56101
\J\C\hfil\penalty500%
\B\D-517\\-72068\\-216720
\E\D-294\\-41063\\-123480
\E\D99\\13827\\41579
\J\C\H\B\D6\\935\\2808
\N23\\3566\\10710
\N9\\1385\\4160
\N5\\762\\2289
\N10\\1491\\4480
\N13\\1844\\5544
\N4\\525\\1580
\N11\\1112\\3360
\J\C
%DUALITY%[[2004240,1001280,-337680;1001280,493080,-166320;-337680,-166320,56101],[1680,840,1],[6,23,9,5,10,13,4,11,0,-5,-3,-2,-4,-1,2,25;935,3566,1385,762,1491,1844,525,1112,-97,-1052,-547,-343,-653,-168,313,3916;2808,10710,4160,2289,4480,5544,1580,3360,-288,-3150,-1640,-1029,-1960,-504,940,11760],309,120]

\medskip%
%------------------------------WEYL-GROUP-W311--------------------------------
%
\leavevmode\llap{}%
$W_{311}$%
\qquad\llap6 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\slashtwo22|22\slashtwo22|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{311.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}5\M-{}25\M1{},1\M2{}7\M1{}$}%
\G2%
\H{${100}\M*24\M b2{350}\M s2{10}\M s2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-1332100\\-67200\\11200
\E\D-67200\\-3390\\565
\E\D11200\\565\\-94
\J\C\hfil\penalty500%
\B\D3919\\-82320\\-29400
\E\D198\\-4159\\-1485
\E\D-32\\672\\239
\J\C\H\B\D93\\-1970\\-800
\N17\\-362\\-158
\N47\\-1015\\-525
\N-1\\19\\-5
\N-1\\21\\7
\J\C
%EXPLICIT%[[-1332100,-67200,11200;-67200,-3390,565;11200,565,-94],[700,5,1],[93,17,47,-1,-1,7,3,23,3,15;-1970,-362,-1015,19,21,-130,-58,-455,-61,-315;-800,-158,-525,-5,7,50,8,0,-10,-112],310,1]

\L

\A${L_{311.2}}=\pfillwitharg2({L_{311.1}})$%
\F{$1\M{-3}7,1\M1{}5\M-{}25\M1{},1\M2{}7\M1{}$}\H{${25}\M{}21\M r2{350}\M s2{10}\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-159775\\-10500\\1750
\E\D-10500\\-690\\115
\E\D1750\\115\\-19
\J\C\hfil\penalty500%
\B\D-596\\7735\\-8925
\E\D-39\\506\\-585
\E\D6\\-78\\89
\J\C\H\B\D-2\\35\\25
\N-1\\16\\4
\N-16\\245\\0
\N-2\\29\\-10
\N-8\\105\\-112
\J\C
%IMPLICIT%[[-159775,-10500,1750;-10500,-690,115;1750,115,-19],[175,5,1],[-2,-1,-16,-2,-8,-23,-4,-19,1,1;35,16,245,29,105,290,49,210,-16,-14;25,4,0,-10,-112,-400,-79,-525,-5,7],310,2]

\L

\A${L_{311.3}}=\pdualwitharg7(\pfillwitharg2({L_{311.1}}))$%
\F{$1\M{-3}1,1\M-{}5\M1{}25\M-{},1\M1{}7\M2{}$}\H{$7\M{}2{175}\M r22\M s2{70}\M s2{50}\M l2$}\relax$\,(\times2)$%
\F\I\B\D175\\2625\\175
\E\D2625\\-29855\\-2030
\E\D175\\-2030\\-138
\J\C\hfil\penalty500%
\B\D499\\-3950\\58625
\E\D-5280\\41711\\-619080
\E\D-360\\2844\\-42211
\J\C\H\B\D-1\\8\\-119
\N1\\0\\0
\N1\\-7\\104
\N13\\-99\\1470
\N101\\-795\\11800
\J\C
%DUALITY%[[175,2625,175;2625,-29855,-2030;175,-2030,-138],[175,35,1],[-1,1,1,13,101,101,499,19,7,-1;8,0,-7,-99,-795,-798,-3950,-151,-59,5;-119,0,104,1470,11800,11844,58625,2241,875,-75],310,3]

\L

\A${L_{311.4}}=\pdualwitharg2({L_{311.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}5\M-{}25\M1{},1\M2{}7\M1{}$}\H{${100}\M b24\M*2{1400}\M s2{40}\M s2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1051400\\-48300\\-263900
\E\D-48300\\6360\\12080
\E\D-263900\\12080\\66239
\J\C\hfil\penalty500%
\B\D1919119\\79695\\7631400
\E\D-100128\\-4159\\-398160
\E\D-481568\\-19998\\-1914961
\J\C\H\B\D-56117\\-2330\\-223150
\N-10815\\-449\\-43006
\N-68301\\-2835\\-271600
\N-171\\-7\\-680
\N-169\\-7\\-672
\J\C
%DUALITY%[[1051400,-48300,-263900;-48300,6360,12080;-263900,12080,66239],[700,20,1],[-56117,-10815,-68301,-171,-169,-3483,-1105,-15139,-2213,-16519;-2330,-449,-2835,-7,-7,-145,-46,-630,-92,-686;-223150,-43006,-271600,-680,-672,-13850,-4394,-60200,-8800,-65688],310,4]

\L

\A${L_{311.5}}=\pdualwitharg7({L_{311.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}5\M1{}25\M-{},1\M1{}7\M2{}$}\H{${28}\M*2{700}\M b22\M s2{70}\M s2{50}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-140700\\9800\\0
\E\D9800\\-70\\-35
\E\D0\\-35\\2
\J\C\hfil\penalty500%
\B\D-4501\\-65500\\-1137500
\E\D153\\2226\\38675
\E\D9\\131\\2274
\J\C\H\B\D-91\\-1324\\-23002
\N-457\\-6650\\-115500
\N-9\\-131\\-2274
\N-5\\-73\\-1260
\N-1\\-15\\-250
\J\C
%DUALITY%[[-140700,9800,0;9800,-70,-35;0,-35,2],[700,35,1],[-91,-457,-9,-5,-1,1,7,0,-4,-44;-1324,-6650,-131,-73,-15,14,100,0,-58,-640;-23002,-115500,-2274,-1260,-250,252,1750,-1,-1015,-11125],310,5]

\L

\A${L_{311.6}}=\pdualwitharg{2.7}({L_{311.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}5\M1{}25\M-{},1\M1{}7\M2{}$}\H{${28}\M b2{700}\M*28\M s2{280}\M s2{200}\M*2$}\relax$\,(\times2)$%
\F\I\B\D417344200\\-4846100\\-104941900
\E\D-4846100\\56280\\1218560
\E\D-104941900\\1218560\\26387817
\J\C\hfil\penalty500%
\B\D48866174\\-190315\\194345200
\E\D-571815\\2226\\-2274160
\E\D-12287475\\47855\\-48868401
\J\C\H\B\D-21392\\85\\-85078
\N-108509\\420\\-431550
\N-4363\\16\\-17352
\N-2957\\6\\-11760
\N-1559\\0\\-6200
\J\C
%DUALITY%[[417344200,-4846100,-104941900;-4846100,56280,1218560;-104941900,1218560,26387817],[700,140,1],[-21392,-108509,-4363,-2957,-1559,-433,-616,-2,-1408,-20266;85,420,16,6,0,0,5,1,11,85;-85078,-431550,-17352,-11760,-6200,-1722,-2450,-8,-5600,-80600],310,6]

\medskip%
%------------------------------WEYL-GROUP-W312--------------------------------
%
\leavevmode\llap{}%
$W_{312}$%
\qquad\llap6 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$\slashtwo22|22\slashtwo22|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{312.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}5\M-{}25\M-{},1\M2{}7\M1{}$}%
\G2%
\H{${50}\M b22\M l2{700}\M r2{10}\M l2{28}\M r2$}\relax$\,(\times2)$%
\F\I\B\D169820700\\-3086300\\55300
\E\D-3086300\\56090\\-1005
\E\D55300\\-1005\\18
\J\C\hfil\penalty500%
\B\D174299\\9795660\\11329500
\E\D-3165\\-177874\\-205725
\E\D55\\3091\\3574
\J\C\H\B\D28\\1575\\1900
\N3\\169\\218
\N149\\8400\\11200
\N2\\113\\165
\N1\\56\\56
\J\C
%EXPLICIT%[[169820700,-3086300,55300;-3086300,56090,-1005;55300,-1005,18],[700,5,1],[28,3,149,2,1,-3,2,551,28,139;1575,169,8400,113,56,-170,112,30940,1573,7812;1900,218,11200,165,56,-275,107,34300,1785,9044],311,1]

\L

\A${L_{312.2}}=\pfillwitharg2({L_{312.1}})$%
\F{$1\M{-3}7,1\M-{}5\M-{}25\M-{},1\M2{}7\M1{}$}\H{$2\M s2{50}\M l27\M r2{10}\M l2{175}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-243425\\16625\\875
\E\D16625\\-1135\\-60
\E\D875\\-60\\-3
\J\C\hfil\penalty500%
\B\D-1\\1050\\-26250
\E\D0\\-74\\1825
\E\D0\\-3\\74
\J\C\H\B\D-1\\-13\\-34
\N-3\\-35\\-200
\N1\\28\\-336
\N2\\33\\-105
\N37\\560\\-700
\J\C
%IMPLICIT%[[-243425,16625,875;16625,-1135,-60;875,-60,-3],[175,5,1],[-1,-3,1,2,37,1,3,-1,-2,-37;-13,-35,28,33,560,14,40,-14,-27,-490;-34,-200,-336,-105,-700,9,75,-14,-45,-1050],311,2]

\L

\A${L_{312.3}}=\pdualwitharg7(\pfillwitharg2({L_{312.1}}))$%
\F{$1\M{-3}1,1\M1{}5\M1{}25\M1{},1\M1{}7\M2{}$}\H{${14}\M s2{350}\M l21\M r2{70}\M l2{25}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-350\\-175\\0
\E\D-175\\-70\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D-46\\495\\3150
\E\D-17\\186\\1190
\E\D2\\-22\\-141
\J\C\H\B\D1\\-6\\-28
\N7\\-60\\-350
\N2\\-22\\-141
\N5\\-63\\-420
\N6\\-90\\-625
\J\C
%DUALITY%[[-350,-175,0;-175,-70,0;0,0,1],[175,35,1],[1,7,2,5,6,0,-2,0,1,4;-6,-60,-22,-63,-90,-5,5,0,-3,-20;-28,-350,-141,-420,-625,-42,0,1,0,-75],311,3]

\L

\A${L_{312.4}}=\pdualwitharg2({L_{312.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}5\M-{}25\M-{},1\M2{}7\M1{}$}\H{${200}\M*28\M l2{175}\M r2{40}\M l27\M r2$}\relax$\,(\times2)$%
\F\I\B\D149431800\\-2494100\\-37580200
\E\D-2494100\\37640\\627220
\E\D-37580200\\627220\\9450943
\J\C\hfil\penalty500%
\B\D-468408326\\6757275\\-1863001000
\E\D12329999\\-177874\\49040120
\E\D117815115\\-1699605\\468586199
\J\C\H\B\D-219747\\3170\\-874000
\N-16917\\244\\-67284
\N-143219\\2065\\-569625
\N3525\\-51\\14020
\N5331\\-77\\21203
\J\C
%DUALITY%[[149431800,-2494100,-37580200;-2494100,37640,627220;-37580200,627220,9450943],[700,20,1],[-219747,-16917,-143219,3525,5331,352,-26962,-1392546,-266799,-312484;3170,244,2065,-51,-77,-5,389,20090,3849,4508;-874000,-67284,-569625,14020,21203,1400,-107236,-5538575,-1061140,-1242843],311,4]

\L

\A${L_{312.5}}=\pdualwitharg7({L_{312.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}5\M1{}25\M1{},1\M1{}7\M2{}$}\H{${350}\M b2{14}\M l2{100}\M r2{70}\M l24\M r2$}\relax$\,(\times2)$%
\F\I\B\D-10719100\\-30800\\-60900
\E\D-30800\\-70\\-175
\E\D-60900\\-175\\-346
\J\C\hfil\penalty500%
\B\D-259921\\79420\\45738700
\E\D-612\\186\\107695
\E\D-1476\\451\\259734
\J\C\H\B\D182\\-60\\-32025
\N15\\-6\\-2639
\N83\\-40\\-14600
\N1\\-3\\-175
\N-1\\0\\176
\J\C
%DUALITY%[[-10719100,-30800,-60900;-30800,-70,-175;-60900,-175,-346],[700,35,1],[182,15,83,1,-1,-2,21,637,215,145;-60,-6,-40,-3,0,5,-5,-180,-63,-44;-32025,-2639,-14600,-175,176,350,-3696,-112100,-37835,-25516],311,5]

\L

\A${L_{312.6}}=\pdualwitharg{2.7}({L_{312.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}5\M1{}25\M1{},1\M1{}7\M2{}$}\H{${1400}\M*2{56}\M l2{25}\M r2{280}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D1037107400\\-125300\\-260725500
\E\D-125300\\280\\31500
\E\D-260725500\\31500\\65545561
\J\C\hfil\penalty500%
\B\D-2104735546\\-550715\\-8372163800
\E\D714681\\186\\2842840
\E\D529123824\\138448\\2104735359
\J\C\H\B\D332774\\85\\1323700
\N29156\\7\\115976
\N44139\\10\\175575
\N7919\\1\\31500
\N45\\0\\179
\J\C
%DUALITY%[[1037107400,-125300,-260725500;-125300,280,31500;-260725500,31500,65545561],[700,140,1],[332774,29156,44139,7919,45,-7919,35815,280716,381907,64926;85,7,10,1,0,0,10,75,101,17;1323700,115976,175575,31500,179,-31500,142464,1116625,1519140,258261],311,6]

\medskip%
%------------------------------WEYL-GROUP-W313--------------------------------
%
\leavevmode\llap{}%
$W_{313}$%
\qquad\llap{12} lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$22|222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{313.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${140}\M b2{18}\M l2{84}\M r22\M b2{1260}\M*2{12}\M*2$}%
\F\I\B\D-7006860\\12600\\3780
\E\D12600\\-6\\-15
\E\D3780\\-15\\2
\J\C\H\B\D-1\\-350\\-700
\N1\\345\\702
\N3\\1036\\2100
\N0\\0\\-1
\N-17\\-5880\\-11970
\N-1\\-346\\-702
\J\C
%EXPLICIT%[[-7006860,12600,3780;12600,-6,-15;3780,-15,2],[1260,3,1],[-1,1,3,0,-17,-1;-350,345,1036,0,-5880,-346;-700,702,2100,-1,-11970,-702],312,1]

\L

\A${L_{313.2}}=\pfillwitharg2({L_{313.1}})$%
\F{$1\M35,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${315}\M r22\M l2{21}\M r2{18}\M l2{35}\M{}23\M{}2$}%
\F\I\B\D-193410\\2205\\315
\E\D2205\\3\\-12
\E\D315\\-12\\2
\J\C\H\B\D16\\945\\3150
\N0\\0\\-1
\N-2\\-119\\-399
\N-1\\-60\\-198
\N3\\175\\595
\N1\\59\\198
\J\C
%IMPLICIT%[[-193410,2205,315;2205,3,-12;315,-12,2],[315,3,1],[16,0,-2,-1,3,1;945,0,-119,-60,175,59;3150,-1,-399,-198,595,198],312,2]

\L

\A${L_{313.3}}=\pdualwitharg5(\pfillwitharg2({L_{313.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$7\M r2{90}\M l2{105}\M r2{10}\M l2{63}\M{}2{15}\M{}2$}%
\F\I\B\D107415\\2520\\-1575
\E\D2520\\15\\-30
\E\D-1575\\-30\\22
\J\C\H\B\D1\\14\\91
\N-1\\-15\\-90
\N-8\\-119\\-735
\N-2\\-30\\-185
\N-4\\-63\\-378
\N1\\14\\90
\J\C
%DUALITY%[[107415,2520,-1575;2520,15,-30;-1575,-30,22],[315,15,1],[1,-1,-8,-2,-4,1;14,-15,-119,-30,-63,14;91,-90,-735,-185,-378,90],312,3]

\L

\A${L_{313.4}}=\pdualwitharg7(\pfillwitharg2({L_{313.1}}))$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${45}\M r2{14}\M l23\M r2{126}\M l25\M{}2{21}\M{}2$}%
\F\I\B\D-2998170\\-191205\\14175
\E\D-191205\\-12138\\903
\E\D14175\\903\\-67
\J\C\H\B\D13\\60\\3555
\N0\\-1\\-14
\N-1\\-5\\-279
\N-1\\-3\\-252
\N4\\20\\1115
\N6\\29\\1659
\J\C
%DUALITY%[[-2998170,-191205,14175;-191205,-12138,903;14175,903,-67],[315,21,1],[13,0,-1,-1,4,6;60,-1,-5,-3,20,29;3555,-14,-279,-252,1115,1659],312,4]

\L

\A${L_{313.5}}=\pdualwitharg2({L_{313.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${140}\M*2{72}\M l2{21}\M r28\M*2{1260}\M b2{12}\M b2$}%
\F\I\B\D12116167560\\-57147300\\-3038713020
\E\D-57147300\\269544\\14332440
\E\D-3038713020\\14332440\\762103757
\J\C\H\B\D-6127\\0\\-24430
\N-1571\\0\\-6264
\N-1817\\7\\-7245
\N-950\\5\\-3788
\N-27334\\105\\-108990
\N-787\\1\\-3138
\J\C
%DUALITY%[[12116167560,-57147300,-3038713020;-57147300,269544,14332440;-3038713020,14332440,762103757],[1260,12,1],[-6127,-1571,-1817,-950,-27334,-787;0,0,7,5,105,1;-24430,-6264,-7245,-3788,-108990,-3138],312,5]

\L

\A${L_{313.6}}=\pdualwitharg5({L_{313.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${252}\M b2{10}\M l2{420}\M r2{90}\M b2{28}\M*2{60}\M*2$}%
\F\I\B\D-32645340\\34020\\71820
\E\D34020\\-30\\-75
\E\D71820\\-75\\-158
\J\C\H\B\D11\\168\\4914
\N2\\28\\895
\N15\\196\\6720
\N1\\9\\450
\N-1\\-14\\-448
\N-1\\-10\\-450
\J\C
%DUALITY%[[-32645340,34020,71820;34020,-30,-75;71820,-75,-158],[1260,15,1],[11,2,15,1,-1,-1;168,28,196,9,-14,-10;4914,895,6720,450,-448,-450],312,6]

\L

\A${L_{313.7}}=\pdualwitharg7({L_{313.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${20}\M b2{126}\M l2{12}\M r2{14}\M b2{180}\M*2{84}\M*2$}%
\F\I\B\D-184341780\\94500\\204120
\E\D94500\\-42\\-105
\E\D204120\\-105\\-226
\J\C\H\B\D-1\\-50\\-880
\N1\\45\\882
\N3\\148\\2640
\N3\\150\\2639
\N13\\660\\11430
\N-1\\-46\\-882
\J\C
%DUALITY%[[-184341780,94500,204120;94500,-42,-105;204120,-105,-226],[1260,21,1],[-1,1,3,3,13,-1;-50,45,148,150,660,-46;-880,882,2640,2639,11430,-882],312,7]

\L

\A${L_{313.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{313.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$1\M r2{630}\M l2{15}\M r2{70}\M l29\M{}2{105}\M{}2$}%
\F\I\B\D630\\4095\\-630
\E\D4095\\26565\\-4095
\E\D-630\\-4095\\631
\J\C\H\B\D1\\0\\1
\N-1\\0\\0
\N-2\\-2\\-15
\N-2\\-5\\-35
\N2\\-3\\-18
\N7\\-1\\0
\J\C
%DUALITY%[[630,4095,-630;4095,26565,-4095;-630,-4095,631],[315,105,1],[1,-1,-2,-2,2,7;0,0,-2,-5,-3,-1;1,0,-15,-35,-18,0],312,8]

\L

\A${L_{313.9}}=\pdualwitharg{2.5}({L_{313.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${252}\M*2{40}\M l2{105}\M r2{360}\M*2{28}\M b2{60}\M b2$}%
\F\I\B\D3671622360\\-5038740\\-920845800
\E\D-5038740\\7080\\1263720
\E\D-920845800\\1263720\\230948857
\J\C\H\B\D-57166\\21\\-227934
\N-14722\\5\\-58700
\N-23727\\7\\-94605
\N-5011\\0\\-19980
\N-783\\0\\-3122
\N-1723\\1\\-6870
\J\C
%DUALITY%[[3671622360,-5038740,-920845800;-5038740,7080,1263720;-920845800,1263720,230948857],[1260,60,1],[-57166,-14722,-23727,-5011,-783,-1723;21,5,7,0,0,1;-227934,-58700,-94605,-19980,-3122,-6870],312,9]

\L

\A${L_{313.10}}=\pdualwitharg{2.7}({L_{313.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${20}\M*2{504}\M l23\M r2{56}\M*2{180}\M b2{84}\M b2$}%
\F\I\B\D17656861320\\-66244500\\-4428292680
\E\D-66244500\\248808\\16613940
\E\D-4428292680\\16613940\\1110603731
\J\C\H\B\D-1101\\0\\-4390
\N-13841\\0\\-55188
\N-10146\\1\\-40455
\N-44360\\5\\-176876
\N-122542\\15\\-488610
\N-4877\\1\\-19446
\J\C
%DUALITY%[[17656861320,-66244500,-4428292680;-66244500,248808,16613940;-4428292680,16613940,1110603731],[1260,84,1],[-1101,-13841,-10146,-44360,-122542,-4877;0,0,1,5,15,1;-4390,-55188,-40455,-176876,-488610,-19446],312,10]

\L

\A${L_{313.11}}=\pdualwitharg{5.7}({L_{313.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$4\M b2{630}\M l2{60}\M r2{70}\M b2{36}\M*2{420}\M*2$}%
\F\I\B\D-456436260\\330120\\725760
\E\D330120\\-210\\-525
\E\D725760\\-525\\-1154
\J\C\H\B\D-1\\-2\\-628
\N1\\-3\\630
\N15\\28\\9420
\N17\\34\\10675
\N17\\36\\10674
\N-1\\2\\-630
\J\C
%DUALITY%[[-456436260,330120,725760;330120,-210,-525;725760,-525,-1154],[1260,105,1],[-1,1,15,17,17,-1;-2,-3,28,34,36,2;-628,630,9420,10675,10674,-630],312,11]

\L

\A${L_{313.12}}=\pdualwitharg{2.5.7}({L_{313.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$4\M*2{2520}\M l2{15}\M r2{280}\M*2{36}\M b2{420}\M b2$}%
\F\I\B\D39128415480\\41016780\\9782496360
\E\D41016780\\44520\\10253460
\E\D9782496360\\10253460\\2445723079
\J\C\H\B\D157\\-471\\-626
\N49297\\-147891\\-196560
\N39956\\-119867\\-159315
\N175524\\-526567\\-699860
\N95926\\-287775\\-382482
\N16485\\-49454\\-65730
\J\C
%DUALITY%[[39128415480,41016780,9782496360;41016780,44520,10253460;9782496360,10253460,2445723079],[1260,420,1],[157,49297,39956,175524,95926,16485;-471,-147891,-119867,-526567,-287775,-49454;-626,-196560,-159315,-699860,-382482,-65730],312,12]

\medskip%
%------------------------------WEYL-GROUP-W314--------------------------------
%
\leavevmode\llap{}%
$W_{314}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|2222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{314.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}9\M-{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}%
\G2%
\H{${180}\M r2{14}\M b2{30}\M b2{126}\M l2{20}\M r2{18}\M b2{12}\M b22\M l2$}%
\F\I\B\D764820\\220500\\-1260
\E\D220500\\63570\\-363
\E\D-1260\\-363\\2
\J\C\H\B\D-17\\60\\180
\N-2\\7\\14
\N7\\-25\\-120
\N230\\-819\\-3654
\N191\\-680\\-3020
\N59\\-210\\-927
\N9\\-32\\-138
\N0\\0\\-1
\J\C
%EXPLICIT%[[764820,220500,-1260;220500,63570,-363;-1260,-363,2],[1260,3,1],[-17,-2,7,230,191,59,9,0;60,7,-25,-819,-680,-210,-32,0;180,14,-120,-3654,-3020,-927,-138,-1],313,1]

\L

\A${L_{314.2}}=\pfillwitharg2({L_{314.1}})$%
\F{$1\M35,1\M-{}3\M1{}9\M-{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{$5\M r2{126}\M s2{30}\M s2{14}\M l2{45}\M r22\M l23\M r2{18}\M l2$}%
\F\I\B\D-1583505\\-526365\\6300
\E\D-526365\\-174966\\2094
\E\D6300\\2094\\-25
\J\C\H\B\D192\\-595\\-1465
\N461\\-1428\\-3465
\N13\\-40\\-75
\N-9\\28\\77
\N-34\\105\\225
\N-1\\3\\-1
\N9\\-28\\-78
\N119\\-369\\-927
\J\C
%IMPLICIT%[[-1583505,-526365,6300;-526365,-174966,2094;6300,2094,-25],[315,3,1],[192,461,13,-9,-34,-1,9,119;-595,-1428,-40,28,105,3,-28,-369;-1465,-3465,-75,77,225,-1,-78,-927],313,2]

\L

\A${L_{314.3}}=\pdualwitharg5(\pfillwitharg2({L_{314.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{$9\M r2{70}\M s26\M s2{630}\M l21\M r2{90}\M l2{15}\M r2{10}\M l2$}%
\F\I\B\D-1102185\\185220\\-5355
\E\D185220\\-31125\\900
\E\D-5355\\900\\-26
\J\C\H\B\D-2\\-9\\99
\N1\\7\\35
\N1\\5\\-33
\N11\\21\\-1575
\N0\\-3\\-107
\N-4\\-30\\-225
\N-2\\-11\\30
\N-2\\-10\\65
\J\C
%DUALITY%[[-1102185,185220,-5355;185220,-31125,900;-5355,900,-26],[315,15,1],[-2,1,1,11,0,-4,-2,-2;-9,7,5,21,-3,-30,-11,-10;99,35,-33,-1575,-107,-225,30,65],313,3]

\L

\A${L_{314.4}}=\pdualwitharg7(\pfillwitharg2({L_{314.1}}))$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${315}\M r22\M s2{210}\M s2{18}\M l2{35}\M r2{126}\M l2{21}\M r2{14}\M l2$}%
\F\I\B\D-334215\\-16695\\2520
\E\D-16695\\-798\\126
\E\D2520\\126\\-19
\J\C\H\B\D8\\-15\\945
\N1\\-1\\125
\N9\\-5\\1155
\N11\\-3\\1431
\N26\\-5\\3395
\N11\\0\\1449
\N-1\\1\\-126
\N-1\\0\\-133
\J\C
%DUALITY%[[-334215,-16695,2520;-16695,-798,126;2520,126,-19],[315,21,1],[8,1,9,11,26,11,-1,-1;-15,-1,-5,-3,-5,0,1,0;945,125,1155,1431,3395,1449,-126,-133],313,4]

\L

\A${L_{314.5}}=\pdualwitharg2({L_{314.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M1{},1\M{-2}{}7\M1{}$}\H{${45}\M r2{56}\M*2{120}\M*2{504}\M l25\M r2{72}\M*2{12}\M*28\M l2$}%
\F\I\B\D122877720\\-265860\\-30791880
\E\D-265860\\552\\66624
\E\D-30791880\\66624\\7716125
\J\C\H\B\D79\\30\\315
\N-941\\-364\\-3752
\N-1881\\-730\\-7500
\N-19087\\-7476\\-76104
\N-3362\\-1320\\-13405
\N-3124\\-1233\\-12456
\N158\\59\\630
\N314\\121\\1252
\J\C
%DUALITY%[[122877720,-265860,-30791880;-265860,552,66624;-30791880,66624,7716125],[1260,12,1],[79,-941,-1881,-19087,-3362,-3124,158,314;30,-364,-730,-7476,-1320,-1233,59,121;315,-3752,-7500,-76104,-13405,-12456,630,1252],313,5]

\L

\A${L_{314.6}}=\pdualwitharg5({L_{314.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{${36}\M r2{70}\M b26\M b2{630}\M l24\M r2{90}\M b2{60}\M b2{10}\M l2$}%
\F\I\B\D-3887100\\502740\\10080
\E\D502740\\-65010\\-1305
\E\D10080\\-1305\\-26
\J\C\H\B\D11\\72\\648
\N1\\7\\35
\N-2\\-13\\-123
\N-73\\-483\\-4095
\N-9\\-60\\-484
\N-7\\-48\\-315
\N5\\32\\330
\N4\\26\\245
\J\C
%DUALITY%[[-3887100,502740,10080;502740,-65010,-1305;10080,-1305,-26],[1260,15,1],[11,1,-2,-73,-9,-7,5,4;72,7,-13,-483,-60,-48,32,26;648,35,-123,-4095,-484,-315,330,245],313,6]

\L

\A${L_{314.7}}=\pdualwitharg7({L_{314.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${140}\M r2{18}\M b2{210}\M b22\M l2{1260}\M r2{14}\M b2{84}\M b2{126}\M l2$}%
\F\I\B\D-285766740\\-18385920\\225540
\E\D-18385920\\-1182930\\14511
\E\D225540\\14511\\-178
\J\C\H\B\D117\\-1820\\-140
\N23\\-357\\36
\N14\\-215\\210
\N1\\-15\\44
\N1\\0\\1260
\N-2\\31\\-7
\N-1\\14\\-126
\N29\\-453\\-189
\J\C
%DUALITY%[[-285766740,-18385920,225540;-18385920,-1182930,14511;225540,14511,-178],[1260,21,1],[117,23,14,1,1,-2,-1,29;-1820,-357,-215,-15,0,31,14,-453;-140,36,210,44,1260,-7,-126,-189],313,7]

\L

\A${L_{314.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{314.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{$7\M r2{90}\M s2{42}\M s2{10}\M l2{63}\M r2{70}\M l2{105}\M r2{630}\M l2$}%
\F\I\B\D68670\\7560\\-945
\E\D7560\\735\\-105
\E\D-945\\-105\\13
\J\C\H\B\D-4\\-1\\-308
\N-5\\-3\\-405
\N1\\-1\\63
\N1\\-1\\65
\N2\\-3\\126
\N-1\\0\\-70
\N-3\\1\\-210
\N-17\\0\\-1260
\J\C
%DUALITY%[[68670,7560,-945;7560,735,-105;-945,-105,13],[315,105,1],[-4,-5,1,1,2,-1,-3,-17;-1,-3,-1,-1,-3,0,1,0;-308,-405,63,65,126,-70,-210,-1260],313,8]

\L

\A${L_{314.9}}=\pdualwitharg{2.5}({L_{314.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M2{},1\M{-2}{}7\M-{}$}\H{$9\M r2{280}\M*2{24}\M*2{2520}\M l21\M r2{360}\M*2{60}\M*2{40}\M l2$}%
\F\I\B\D863974440\\-4713660\\-216727560
\E\D-4713660\\25800\\1182420
\E\D-216727560\\1182420\\54366001
\J\C\H\B\D-1799\\63\\-7173
\N-3757\\133\\-14980
\N-313\\11\\-1248
\N-85007\\2919\\-338940
\N-3672\\126\\-14641
\N-24062\\825\\-95940
\N-2656\\91\\-10590
\N-1876\\65\\-7480
\J\C
%DUALITY%[[863974440,-4713660,-216727560;-4713660,25800,1182420;-216727560,1182420,54366001],[1260,60,1],[-1799,-3757,-313,-85007,-3672,-24062,-2656,-1876;63,133,11,2919,126,825,91,65;-7173,-14980,-1248,-338940,-14641,-95940,-10590,-7480],313,9]

\L

\A${L_{314.10}}=\pdualwitharg{2.7}({L_{314.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M-{},1\M1{}7\M{-2}{}$}\H{${35}\M r2{72}\M*2{840}\M*28\M l2{315}\M r2{56}\M*2{84}\M*2{504}\M l2$}%
\F\I\B\D62942040\\298620\\-15786540
\E\D298620\\120792\\-75264
\E\D-15786540\\-75264\\3959435
\J\C\H\B\D-244367\\-2995\\-974365
\N-185539\\-2274\\-739800
\N-99541\\-1220\\-396900
\N-13545\\-166\\-54008
\N-99146\\-1215\\-395325
\N-2205\\-27\\-8792
\N-6773\\-83\\-27006
\N-260197\\-3189\\-1037484
\J\C
%DUALITY%[[62942040,298620,-15786540;298620,120792,-75264;-15786540,-75264,3959435],[1260,84,1],[-244367,-185539,-99541,-13545,-99146,-2205,-6773,-260197;-2995,-2274,-1220,-166,-1215,-27,-83,-3189;-974365,-739800,-396900,-54008,-395325,-8792,-27006,-1037484],313,10]

\L

\A${L_{314.11}}=\pdualwitharg{5.7}({L_{314.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{${28}\M r2{90}\M b2{42}\M b2{10}\M l2{252}\M r2{70}\M b2{420}\M b2{630}\M l2$}%
\F\I\B\D-144900\\20160\\-12600
\E\D20160\\-2730\\1785
\E\D-12600\\1785\\-1082
\J\C\H\B\D151\\440\\-1036
\N131\\381\\-900
\N6\\17\\-42
\N-3\\-9\\20
\N-37\\-108\\252
\N-5\\-14\\35
\N31\\92\\-210
\N230\\672\\-1575
\J\C
%DUALITY%[[-144900,20160,-12600;20160,-2730,1785;-12600,1785,-1082],[1260,105,1],[151,131,6,-3,-37,-5,31,230;440,381,17,-9,-108,-14,92,672;-1036,-900,-42,20,252,35,-210,-1575],313,11]

\L

\A${L_{314.12}}=\pdualwitharg{2.5.7}({L_{314.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}5\M2{},1\M-{}7\M{-2}{}$}\H{$7\M r2{360}\M*2{168}\M*2{40}\M l2{63}\M r2{280}\M*2{420}\M*2{2520}\M l2$}%
\F\I\B\D43684200\\-5363820\\14973840
\E\D-5363820\\659400\\-1839180
\E\D14973840\\-1839180\\5133103
\J\C\H\B\D-3703\\11094\\14777
\N-13081\\39189\\52200
\N-821\\2459\\3276
\N-411\\1231\\1640
\N-742\\2223\\2961
\N-456\\1367\\1820
\N-1526\\4573\\6090
\N-22102\\66219\\88200
\J\C
%DUALITY%[[43684200,-5363820,14973840;-5363820,659400,-1839180;14973840,-1839180,5133103],[1260,420,1],[-3703,-13081,-821,-411,-742,-456,-1526,-22102;11094,39189,2459,1231,2223,1367,4573,66219;14777,52200,3276,1640,2961,1820,6090,88200],313,12]

\medskip%
%------------------------------WEYL-GROUP-W315--------------------------------
%
\leavevmode\llap{}%
$W_{315}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|22|22|22|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{315.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${84}\M r2{10}\M b2{12}\M b2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-817740\\311220\\-76860
\E\D311220\\-117618\\28407
\E\D-76860\\28407\\-6362
\J\C\hfil\penalty500%
\B\D12599\\43680\\42840
\E\D-4605\\-15965\\-15657
\E\D990\\3432\\3365
\J\C\H\B\D-2819\\-9772\\-9576
\N-789\\-2735\\-2680
\N-371\\-1286\\-1260
\N662\\2295\\2250
\J\C
%EXPLICIT%[[-817740,311220,-76860;311220,-117618,28407;-76860,28407,-6362],[1260,3,1],[-2819,-789,-371,662,3239,864,401,-437;-9772,-2735,-1286,2295,11228,2995,1390,-1515;-9576,-2680,-1260,2250,11004,2935,1362,-1485],314,1]

\L

\A${L_{315.2}}=\pfillwitharg2({L_{315.1}})$%
\F{$1\M35,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${21}\M r2{10}\M l23\M r2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D631890\\8190\\-3465
\E\D8190\\93\\-45
\E\D-3465\\-45\\19
\J\C\hfil\penalty500%
\B\D-1\\735\\2205
\E\D0\\13\\42
\E\D0\\-4\\-13
\J\C\H\B\D-4\\-7\\-756
\N-3\\0\\-550
\N-1\\1\\-180
\N-1\\0\\-180
\J\C
%IMPLICIT%[[631890,8190,-3465;8190,93,-45;-3465,-45,19],[315,3,1],[-4,-3,-1,-1,4,3,1,1;-7,0,1,0,-7,-5,-2,-15;-756,-550,-180,-180,714,535,177,135],314,2]

\L

\A${L_{315.3}}=\pdualwitharg5(\pfillwitharg2({L_{315.1}}))$%
\F{$1\M{-3}1,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${105}\M r22\M l2{15}\M r2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-763245\\-7245\\3150
\E\D-7245\\-30\\30
\E\D3150\\30\\-13
\J\C\hfil\penalty500%
\B\D965\\-483\\231840
\E\D8\\-5\\1920
\E\D-4\\2\\-961
\J\C\H\B\D24\\-7\\5775
\N1\\0\\241
\N-1\\1\\-240
\N-1\\0\\-243
\J\C
%DUALITY%[[-763245,-7245,3150;-7245,-30,30;3150,30,-13],[315,15,1],[24,1,-1,-1,4,1,3,7;-7,0,1,0,-7,-1,-2,-3;5775,241,-240,-243,945,239,720,1683],314,3]

\L

\A${L_{315.4}}=\pdualwitharg7(\pfillwitharg2({L_{315.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$3\M r2{70}\M l2{21}\M r2{630}\M l2$}\relax$\,(\times2)$%
\F\I\B\D630\\3150\\-315
\E\D3150\\15771\\-1575
\E\D-315\\-1575\\157
\J\C\hfil\penalty500%
\B\D74\\15\\315
\E\D370\\73\\1554
\E\D-35\\-7\\-148
\J\C\H\B\D2\\-1\\-6
\N8\\-5\\-35
\N0\\-2\\-21
\N-74\\-15\\-315
\J\C
%DUALITY%[[630,3150,-315;3150,15771,-1575;-315,-1575,157],[315,21,1],[2,8,0,-74,-12,-33,-5,-1;-1,-5,-2,-15,-1,0,1,0;-6,-35,-21,-315,-36,-70,0,0],314,4]

\L

\A${L_{315.5}}=\pdualwitharg2({L_{315.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${21}\M r2{40}\M*2{12}\M*2{360}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2242011240\\122692500\\-550483920
\E\D122692500\\6714264\\-30124848
\E\D-550483920\\-30124848\\135161029
\J\C\hfil\penalty500%
\B\D784349\\-290115\\3129840
\E\D43160\\-15965\\172224
\E\D-192560\\71224\\-768385
\J\C\H\B\D-1931\\707\\-7707
\N-1709\\630\\-6820
\N-585\\218\\-2334
\N-9023\\3360\\-36000
\J\C
%DUALITY%[[2242011240,122692500,-550483920;122692500,6714264,-30124848;-550483920,-30124848,135161029],[1260,12,1],[-1931,-1709,-585,-9023,-3879,-2441,-245,-3427;707,630,218,3360,1442,905,89,1245;-7707,-6820,-2334,-36000,-15477,-9740,-978,-13680],314,5]

\L

\A${L_{315.6}}=\pdualwitharg5({L_{315.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${420}\M r2{18}\M b2{60}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-12525660\\-3006360\\-1675800
\E\D-3006360\\-720390\\-401985
\E\D-1675800\\-401985\\-224158
\J\C\hfil\penalty500%
\B\D1429931\\3269112\\-16552620
\E\D337525\\771649\\-3907125
\E\D190188\\434808\\-2201581
\J\C\H\B\D-1887\\-4312\\21840
\N-290\\-663\\3357
\N267\\610\\-3090
\N577\\1319\\-6679
\J\C
%DUALITY%[[-12525660,-3006360,-1675800;-3006360,-720390,-401985;-1675800,-401985,-224158],[1260,15,1],[-1887,-290,267,577,18323,2051,907,10;-4312,-663,610,1319,41888,4689,2074,23;21840,3357,-3090,-6679,-212100,-23742,-10500,-116],314,6]

\L

\A${L_{315.7}}=\pdualwitharg7({L_{315.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${12}\M r2{70}\M b2{84}\M b2{630}\M l2$}\relax$\,(\times2)$%
\F\I\B\D9667980\\-79958340\\11428200
\E\D-79958340\\660900198\\-94460289
\E\D11428200\\-94460289\\13500898
\J\C\hfil\penalty500%
\B\D-7141\\-322320\\-2249100
\E\D61019\\2754571\\19220985
\E\D-8722\\-393736\\-2747431
\J\C\H\B\D343\\15752\\109920
\N663\\30465\\212590
\N321\\14758\\102984
\N-314\\-14445\\-100800
\J\C
%DUALITY%[[9667980,-79958340,11428200;-79958340,660900198,-94460289;11428200,-94460289,13500898],[1260,21,1],[343,663,321,-314,-315,-628,-307,419;15752,30465,14758,-14445,-14488,-28885,-14126,19185;109920,212590,102984,-100800,-101100,-201565,-98574,133875],314,7]

\L

\A${L_{315.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{315.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${15}\M r2{14}\M l2{105}\M r2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D123165\\20475\\-1890
\E\D20475\\3255\\-315
\E\D-1890\\-315\\29
\J\C\hfil\penalty500%
\B\D197\\66\\13860
\E\D42\\13\\2940
\E\D-3\\-1\\-211
\J\C\H\B\D-8\\-1\\-540
\N-5\\0\\-329
\N-5\\1\\-315
\N-1\\0\\-63
\J\C
%DUALITY%[[123165,20475,-1890;20475,3255,-315;-1890,-315,29],[315,105,1],[-8,-5,-5,-1,2,2,2,-8;-1,0,1,0,-1,-1,-2,-3;-540,-329,-315,-63,120,119,105,-567],314,8]

\L

\A${L_{315.9}}=\pdualwitharg{2.5}({L_{315.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${105}\M r2{72}\M*2{60}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D564246494280\\3943380420\\-141394431780
\E\D3943380420\\27559320\\-988171020
\E\D-141394431780\\-988171020\\35432006297
\J\C\hfil\penalty500%
\B\D2692650071\\110401725\\10748327940
\E\D18820208\\771649\\75125160
\E\D-674750736\\-27665550\\-2693421721
\J\C\H\B\D-12179\\-490\\-48615
\N-983\\-45\\-3924
\N-1721\\-79\\-6870
\N-10169\\-421\\-40592
\J\C
%DUALITY%[[564246494280,3943380420,-141394431780;3943380420,27559320,-988171020;-141394431780,-988171020,35432006297],[1260,60,1],[-12179,-983,-1721,-10169,-85989,-41089,-12303,-3855;-490,-45,-79,-421,-3535,-1680,-496,-154;-48615,-3924,-6870,-40592,-343245,-164016,-49110,-15388],314,9]

\L

\A${L_{315.10}}=\pdualwitharg{2.7}({L_{315.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$3\M r2{280}\M*2{84}\M*2{2520}\M l2$}\relax$\,(\times2)$%
\F\I\B\D55093759204680\\-532987699860\\-13817717010720
\E\D-532987699860\\5156226264\\133675271268
\E\D-13817717010720\\133675271268\\3465534139339
\J\C\hfil\penalty500%
\B\D1029873389\\-284653635\\4117273020
\E\D-9966008\\2754571\\-39842544
\E\D-258296220\\71392230\\-1032627961
\J\C\H\B\D32717\\-9031\\130797
\N118259\\-32660\\472780
\N-8037\\2204\\-32130
\N-119767\\32850\\-478800
\J\C
%DUALITY%[[55093759204680,-532987699860,-13817717010720;-532987699860,5156226264,133675271268;-13817717010720,133675271268,3465534139339],[1260,84,1],[32717,118259,-8037,-119767,-1179,39431,39575,592837;-9031,-32660,2204,32850,314,-10925,-10921,-163605;130797,472780,-32130,-478800,-4713,157640,158214,2370060],314,10]

\L

\A${L_{315.11}}=\pdualwitharg{5.7}({L_{315.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${60}\M r2{14}\M b2{420}\M b2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3461220\\-120960\\-35280
\E\D-120960\\-3990\\-1155
\E\D-35280\\-1155\\-334
\J\C\hfil\penalty500%
\B\D-913\\235752\\-718200
\E\D-34\\8788\\-26775
\E\D-10\\2585\\-7876
\J\C\H\B\D1\\-256\\780
\N0\\-2\\7
\N-3\\760\\-2310
\N-7\\1800\\-5481
\J\C
%DUALITY%[[-3461220,-120960,-35280;-120960,-3990,-1155;-35280,-1155,-334],[1260,105,1],[1,0,-3,-7,-9,-2,-1,1;-256,-2,760,1800,2324,519,274,-249;780,7,-2310,-5481,-7080,-1582,-840,756],314,11]

\L

\A${L_{315.12}}=\pdualwitharg{2.5.7}({L_{315.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${15}\M r2{56}\M*2{420}\M*2{504}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1093506120\\-179737740\\409482360
\E\D-179737740\\29543640\\-67306260
\E\D409482360\\-67306260\\153338039
\J\C\hfil\penalty500%
\B\D39478949\\-118490400\\-157437000
\E\D-6479561\\19447471\\25839660
\E\D14776407\\-44349264\\-58926421
\J\C\H\B\D899\\-2698\\-3585
\N1292\\-3877\\-5152
\N6372\\-19123\\-25410
\N33934\\-101847\\-135324
\J\C
%DUALITY%[[1093506120,-179737740,409482360;-179737740,29543640,-67306260;409482360,-67306260,153338039],[1260,420,1],[899,1292,6372,33934,11634,11241,6161,3665;-2698,-3877,-19123,-101847,-34918,-33739,-18493,-11001;-3585,-5152,-25410,-135324,-46395,-44828,-24570,-14616],314,12]

\medskip%
%------------------------------WEYL-GROUP-W316--------------------------------
%
\leavevmode\llap{}%
$W_{316}$%
\qquad\llap{44} lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$22222|22222|22222|22222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{316.1}}$%
\F{$1\M2{{\rm II}}4\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}%
\G2%
\H{${210}\M l24\M r2{90}\M b2{28}\M*2{36}\M*2{12}\M*24\M*2{252}\M b2{10}\M l2{36}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-15499260\\-187740\\12600
\E\D-187740\\-2274\\153
\E\D12600\\153\\-8
\J\C\hfil\penalty500%
\B\D306641\\-25032000\\4130280
\E\D3724\\-304001\\50160
\E\D-196\\16000\\-2641
\J\C\H\B\D653\\-53305\\8820
\N81\\-6612\\1096
\N611\\-49875\\8280
\N419\\-34202\\5684
\N139\\-11346\\1890
\N21\\-1714\\288
\N5\\-408\\70
\N17\\-1386\\252
\N-3\\245\\-40
\N-5\\408\\-72
\J\C
%EXPLICIT%[[-15499260,-187740,12600;-187740,-2274,153;12600,153,-8],[1260,3,1],[653,81,611,419,139,21,5,17,-3,-5,33,17,271,267,155,77,93,2041,297,299;-53305,-6612,-49875,-34202,-11346,-1714,-408,-1386,245,408,-2695,-1388,-22125,-21798,-12654,-6286,-7592,-166614,-24245,-24408;8820,1096,8280,5684,1890,288,70,252,-40,-72,420,224,3600,3556,2070,1032,1250,27468,4000,4032],315,1]

\L

\A${L_{316.2}}$%
\F{$1\M{-2}28\M-3,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G2%
\H{${420}\M s28\M s2{180}\M*2{56}\M b2{18}\M l2{24}\M r22\M b2{504}\M*2{20}\M s2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-199080\\20160\\0
\E\D20160\\-2037\\-3
\E\D0\\-3\\2
\J\C\hfil\penalty500%
\B\D44981\\442680\\642600
\E\D-4662\\-45881\\-66600
\E\D63\\620\\899
\J\C\H\B\D-761\\-7490\\-10920
\N-89\\-876\\-1280
\N-637\\-6270\\-9180
\N-421\\-4144\\-6076
\N-64\\-630\\-927
\N-13\\-128\\-192
\N0\\0\\-1
\N17\\168\\252
\N1\\10\\20
\N-11\\-108\\-144
\J\C
%EXPLICIT%[[-199080,20160,0;20160,-2037,-3;0,-3,2],[2520,3,1],[-761,-89,-637,-421,-64,-13,0,17,1,-11,-121,-37,-497,-461,-125,-113,-63,-2663,-379,-367;-7490,-876,-6270,-4144,-630,-128,0,168,10,-108,-1190,-364,-4890,-4536,-1230,-1112,-620,-26208,-3730,-3612;-10920,-1280,-9180,-6076,-927,-192,-1,252,20,-144,-1680,-520,-7020,-6524,-1773,-1608,-899,-38052,-5420,-5256],315,2]

\L

\A${L_{316.3}}$%
\F{$1\M228\M17,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}%
\G m%
\H{${105}\M r28\M l2{45}\M{}2{56}\M r2{18}\M b2{24}\M b22\M l2{504}\M{}25\M r2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D68415480\\-204120\\-5040
\E\D-204120\\609\\15
\E\D-5040\\15\\2
\J\C\hfil\penalty500%
\B\D656501\\219995160\\4019400
\E\D-1960\\-656801\\-12000
\E\D49\\16420\\299
\J\C\H\B\D-289\\-96845\\-1785
\N-67\\-22452\\-416
\N-238\\-79755\\-1485
\N-313\\-104888\\-1960
\N-47\\-15750\\-297
\N-9\\-3016\\-60
\N0\\0\\-1
\N1\\336\\0
\N-1\\-335\\-5
\N-13\\-4356\\-72
\J\C
%EXPLICIT%[[68415480,-204120,-5040;-204120,609,15;-5040,15,2],[2520,3,1],[-289,-67,-238,-313,-47,-9,0,1,-1,-13,-54,-31,-203,-373,-100,-89,-49,-2059,-146,-281;-96845,-22452,-79755,-104888,-15750,-3016,0,336,-335,-4356,-18095,-10388,-68025,-124992,-33510,-29824,-16420,-689976,-48925,-94164;-1785,-416,-1485,-1960,-297,-60,-1,0,-5,-72,-315,-184,-1215,-2240,-603,-540,-299,-12600,-895,-1728],315,3]

\L

\A${L_{316.4}}=\pfillwitharg2({L_{316.1}})$%
\F{$1\M31,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${210}\M l29\M r2{10}\M l2{63}\M{}21\M{}23\M{}29\M{}27\M r2{90}\M l21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1394190\\7560\\3465
\E\D7560\\-33\\-21
\E\D3465\\-21\\-8
\J\C\hfil\penalty500%
\B\D31751\\2205000\\7938000
\E\D-198\\-13751\\-49500
\E\D-72\\-5000\\-18001
\J\C\H\B\D241\\16730\\60270
\N55\\3819\\13752
\N109\\7570\\27250
\N374\\25977\\93492
\N17\\1181\\4249
\N14\\973\\3498
\N28\\1947\\6993
\N48\\3339\\11984
\N97\\6750\\24210
\N3\\209\\748
\J\C
%IMPLICIT%[[-1394190,7560,3465;7560,-33,-21;3465,-21,-8],[315,3,1],[241,55,109,374,17,14,28,48,97,3,11,-1,-1,4,1,4,26,78,227,15;16730,3819,7570,25977,1181,973,1947,3339,6750,209,770,-69,-70,273,69,277,1803,5411,15750,1041;60270,13752,27250,93492,4249,3498,6993,11984,24210,748,2730,-252,-250,1008,251,1002,6507,19516,56790,3752],315,4]

\L

\A${L_{316.5}}=\pfillwitharg2({L_{316.2}})$%
\F{$[1\M2{}2\M1{}]\M{}1,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}7\M1{}$}\H{${105}\M{}22\M{}2{45}\M{}2{14}\M r2{18}\M l26\M r22\M l2{126}\M{}25\M{}2{18}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7375396770\\70924770\\-355950
\E\D70924770\\-682041\\3423
\E\D-355950\\3423\\-16
\J\C\hfil\penalty500%
\B\D109955621\\11432124060\\-407578500
\E\D-1057394\\-109937621\\3919500
\E\D4856\\504880\\-18001
\J\C\H\B\D-8124\\-844655\\30135
\N-1011\\-105114\\3752
\N-7648\\-795165\\28395
\N-5255\\-546364\\19516
\N-1751\\-182052\\6507
\N-269\\-27968\\1002
\N-67\\-6966\\251
\N-265\\-27552\\1008
\N34\\3535\\-125
\N67\\6966\\-252
\J\C
%IMPLICIT%[[-7375396770,70924770,-355950;70924770,-682041,3423;-355950,3423,-16],[630,3,1],[-8124,-1011,-7648,-5255,-1751,-269,-67,-265,34,67,-374,-203,-3278,-3243,-1891,-945,-1147,-25229,-3676,-3709;-844655,-105114,-795165,-546364,-182052,-27968,-6966,-27552,3535,6966,-38885,-21106,-340815,-337176,-196608,-98252,-119254,-2623068,-382195,-385626;30135,3752,28395,19516,6507,1002,251,1008,-125,-252,1365,748,12105,11984,6993,3498,4249,93492,13625,13752],315,5]

\L

\A${L_{316.6}}=\main({L_{316.3}})$%
\F{$1\M224\M17,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${210}\M b24\M b2{90}\M l2{28}\M{}29\M{}2{12}\M{}21\M{}2{252}\M r2{10}\M b2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D1488060\\-297360\\-1260
\E\D-297360\\59421\\252
\E\D-1260\\252\\1
\J\C\hfil\penalty500%
\B\D-34399\\-169260\\-671580
\E\D6741\\33169\\131610
\E\D63\\310\\1229
\J\C\H\B\D-761\\-3745\\-14805
\N-89\\-438\\-1730
\N-637\\-3135\\-12375
\N-421\\-2072\\-8176
\N-64\\-315\\-1242
\N-13\\-64\\-252
\N0\\0\\-1
\N17\\84\\252
\N1\\5\\5
\N-11\\-54\\-234
\J\C
%IMPLICIT%[[1488060,-297360,-1260;-297360,59421,252;-1260,252,1],[1260,3,1],[-761,-89,-637,-421,-64,-13,0,17,1,-11,-121,-37,-497,-461,-125,-113,-63,-2663,-379,-367;-3745,-438,-3135,-2072,-315,-64,0,84,5,-54,-595,-182,-2445,-2268,-615,-556,-310,-13104,-1865,-1806;-14805,-1730,-12375,-8176,-1242,-252,-1,252,5,-234,-2415,-730,-9765,-9044,-2448,-2208,-1229,-51912,-7385,-7146],315,6]

\L

\A${L_{316.7}}=\pdualwitharg2(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}1,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${210}\M{}21\M{}2{90}\M{}27\M r2{36}\M l23\M r24\M l2{63}\M{}2{10}\M{}29\M{}2$}\relax$\,(\times2)$%
\F\I\B\D2765433510\\478503270\\1379861280
\E\D478503270\\82800516\\238757568
\E\D1379861280\\238757568\\688505851
\J\C\hfil\penalty500%
\B\D-98524619089\\-633600240\\197676727920
\E\D-17095262044\\-109937621\\34299401460
\E\D-49160729394\\-316146870\\98634556709
\J\C\H\B\D-17546639\\-112840\\35205030
\N-1080729\\-6950\\2168341
\N-16229633\\-104370\\32562630
\N-5550304\\-35693\\11135957
\N-3663466\\-23559\\7350264
\N-274620\\-1766\\550989
\N-145712\\-937\\292352
\N-519262\\-3339\\1041831
\N-32661\\-210\\65530
\N-15857\\-102\\31815
\J\C
%DUALITY%[[2765433510,478503270,1379861280;478503270,82800516,238757568;1379861280,238757568,688505851],[630,6,1],[-17546639,-1080729,-16229633,-5550304,-3663466,-274620,-145712,-519262,-32661,-15857,-1414989,-273673,-8149603,-3930510,-4462946,-1079782,-2563092,-27923180,-8093751,-4047349;-112840,-6950,-104370,-35693,-23559,-1766,-937,-3339,-210,-102,-9100,-1760,-52410,-25277,-28701,-6944,-16483,-179571,-52050,-26028;35205030,2168341,32562630,11135957,7350264,550989,292352,1041831,65530,31815,2838990,549089,16351110,7886053,8954316,2166441,5142508,56024199,16239050,8120475],315,7]

\L

\A${L_{316.8}}=\pdualwitharg5(\pfillwitharg2({L_{316.1}}))$%
\F{$1\M{-3}5,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${42}\M l25\M r2{18}\M l2{35}\M{}2{45}\M{}2{15}\M{}25\M{}2{315}\M r22\M l2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-904995\\-71190\\7245
\E\D-71190\\-5565\\570
\E\D7245\\570\\-58
\J\C\hfil\penalty500%
\B\D15959\\-3990\\1951110
\E\D1240\\-311\\151590
\E\D-128\\32\\-15649
\J\C\H\B\D72\\-14\\8841
\N18\\-3\\2215
\N44\\-6\\5427
\N64\\-7\\7910
\N13\\0\\1620
\N-2\\1\\-240
\N-1\\0\\-125
\N32\\-21\\3780
\N4\\-2\\479
\N22\\-9\\2655
\J\C
%DUALITY%[[-904995,-71190,7245;-71190,-5565,570;7245,570,-58],[315,15,1],[72,18,44,64,13,-2,-1,32,4,22,40,22,100,216,107,42,41,808,44,98;-14,-3,-6,-7,0,1,0,-21,-2,-9,-14,-7,-30,-63,-30,-11,-10,-189,-10,-21;8841,2215,5427,7910,1620,-240,-125,3780,479,2655,4851,2675,12177,26320,13050,5130,5015,98910,5389,12015],315,8]

\L

\A${L_{316.9}}=\pdualwitharg7(\pfillwitharg2({L_{316.1}}))$%
\F{$1\M37,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${30}\M l27\M r2{630}\M l21\M{}2{63}\M{}2{21}\M{}27\M{}29\M r2{70}\M l2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2520\\5355\\-315
\E\D5355\\3927\\-252
\E\D-315\\-252\\16
\J\C\hfil\penalty500%
\B\D71\\780\\13860
\E\D420\\4549\\80850
\E\D-24\\-260\\-4621
\J\C\H\B\D-17\\-190\\-3375
\N-6\\-69\\-1225
\N-73\\-870\\-15435
\N-3\\-37\\-656
\N-4\\-57\\-1008
\N1\\7\\126
\N1\\9\\161
\N1\\9\\162
\N-1\\-10\\-175
\N-4\\-39\\-693
\J\C
%DUALITY%[[2520,5355,-315;5355,3927,-252;-315,-252,16],[315,21,1],[-17,-6,-73,-3,-4,1,1,1,-1,-4,-7,-6,-143,-9,-32,-13,-13,-37,-71,-32;-190,-69,-870,-37,-57,7,9,9,-10,-39,-70,-61,-1470,-93,-333,-137,-139,-399,-770,-351;-3375,-1225,-15435,-656,-1008,126,161,162,-175,-693,-1245,-1085,-26145,-1654,-5922,-2436,-2471,-7092,-13685,-6237],315,9]

\L

\A${L_{316.10}}=\pdualwitharg5(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}1,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${21}\M{}2{10}\M{}29\M{}2{70}\M r2{90}\M l2{30}\M r2{10}\M l2{630}\M{}21\M{}2{90}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-37170\\-13230\\1260
\E\D-13230\\-2760\\285
\E\D1260\\285\\-29
\J\C\hfil\penalty500%
\B\D1889\\39060\\464940
\E\D480\\9919\\118080
\E\D-48\\-992\\-11809
\J\C\H\B\D13\\266\\3171
\N15\\308\\3670
\N35\\720\\8577
\N153\\3150\\37520
\N77\\1587\\18900
\N31\\640\\7620
\N31\\641\\7630
\N619\\12810\\152460
\N17\\352\\4189
\N77\\1596\\18990
\J\C
%DUALITY%[[-37170,-13230,1260;-13230,-2760,285;1260,285,-29],[630,15,1],[13,15,35,153,77,31,31,619,17,77,29,15,19,57,13,-1,-1,11,1,13;266,308,720,3150,1587,640,641,12810,352,1596,602,312,396,1190,273,-20,-21,210,20,264;3171,3670,8577,37520,18900,7620,7630,152460,4189,18990,7161,3710,4707,14140,3240,-240,-250,2520,239,3150],315,10]

\L

\A${L_{316.11}}=\pdualwitharg7(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M2{}2\M1{}]\M{}7,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${15}\M{}2{126}\M{}2{35}\M{}2{18}\M r2{14}\M l2{42}\M r2{126}\M l22\M{}2{315}\M{}2{14}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1503810\\-250740\\-6930
\E\D-250740\\41811\\1155
\E\D-6930\\1155\\32
\J\C\hfil\penalty500%
\B\D51641\\262740\\1712340
\E\D-8664\\-44081\\-287280
\E\D-228\\-1160\\-7561
\J\C\H\B\D-107\\-545\\-3525
\N-343\\-1746\\-11340
\N-341\\-1735\\-11305
\N-335\\-1704\\-11124
\N-107\\-544\\-3563
\N-89\\-452\\-2982
\N-181\\-918\\-6111
\N-45\\-228\\-1528
\N-323\\-1635\\-11025
\N-21\\-106\\-728
\J\C
%DUALITY%[[1503810,-250740,-6930;-250740,41811,1155;-6930,1155,32],[630,21,1],[-107,-343,-341,-335,-107,-89,-181,-45,-323,-21,-7,1,-1,-7,-7,-25,-161,-69,-703,-93;-545,-1746,-1735,-1704,-544,-452,-918,-228,-1635,-106,-35,6,-5,-36,-36,-128,-822,-352,-3585,-474;-3525,-11340,-11305,-11124,-3563,-2982,-6111,-1528,-11025,-728,-255,0,-35,-216,-217,-798,-5229,-2252,-22995,-3052],315,11]

\L

\A${L_{316.12}}=\pdualwitharg2(\main({L_{316.3}}))$%
\F{$1\M174\M22,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M*24\M*2{360}\M l27\M{}2{36}\M{}23\M{}24\M{}2{63}\M r2{40}\M*2{36}\M*2$}\relax$\,(\times2)$%
\F\I\B\D53296740\\-236880\\-13382460
\E\D-236880\\948\\59472
\E\D-13382460\\59472\\3360247
\J\C\hfil\penalty500%
\B\D41876981\\-10987830\\166973940
\E\D-126418\\33169\\-504060
\E\D-10511045\\2757925\\-41910151
\J\C\H\B\D-36341\\9485\\-144900
\N-1721\\447\\-6862
\N-19367\\4995\\-77220
\N-2572\\658\\-10255
\N-614\\147\\-2448
\N237\\-64\\945
\N315\\-84\\1256
\N79\\-21\\315
\N-1259\\335\\-5020
\N-2045\\543\\-8154
\J\C
%DUALITY%[[53296740,-236880,-13382460;-236880,948,59472;-13382460,59472,3360247],[1260,12,1],[-36341,-1721,-19367,-2572,-614,237,315,79,-1259,-2045,-20751,-2357,-54037,-11701,-11620,-2276,-4393,-42898,-23209,-10189;9485,447,4995,658,147,-64,-84,-21,335,543,5495,623,14265,3087,3063,599,1154,11256,6085,2667;-144900,-6862,-77220,-10255,-2448,945,1256,315,-5020,-8154,-82740,-9398,-215460,-46655,-46332,-9075,-17516,-171045,-92540,-40626],315,12]

\L

\A${L_{316.13}}=\pdualwitharg2({L_{316.1}})$%
\F{$1\M114\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M l21\M r2{360}\M*2{28}\M b2{36}\M b2{12}\M b24\M b2{252}\M*2{40}\M l29\M r2$}\relax$\,(\times2)$%
\F\I\B\D52423560\\4159260\\-13164480
\E\D4159260\\331104\\-1044468
\E\D-13164480\\-1044468\\3305833
\J\C\hfil\penalty500%
\B\D-228808609\\-3702720\\-912330720
\E\D-18785600\\-304001\\-74904000
\E\D57460454\\929860\\229112609
\J\C\H\B\D-601353\\-9730\\-2397780
\N-18358\\-297\\-73199
\N-547091\\-8850\\-2181420
\N-186087\\-3010\\-741986
\N-60659\\-981\\-241866
\N-8663\\-140\\-34542
\N-2046\\-33\\-8158
\N-13051\\-210\\-52038
\N-627\\-10\\-2500
\N-553\\-9\\-2205
\J\C
%DUALITY%[[52423560,4159260,-13164480;4159260,331104,-1044468;-13164480,-1044468,3305833],[1260,12,1],[-601353,-18358,-547091,-186087,-60659,-8663,-2046,-13051,-627,-553,-56143,-5124,-298261,-142661,-80233,-38301,-44918,-973193,-281157,-69893;-9730,-297,-8850,-3010,-981,-140,-33,-210,-10,-9,-910,-83,-4830,-2310,-1299,-620,-727,-15750,-4550,-1131;-2397780,-73199,-2181420,-741986,-241866,-34542,-8158,-52038,-2500,-2205,-223860,-20431,-1189260,-568834,-319914,-152718,-179102,-3880422,-1121060,-278685],315,13]

\L

\A${L_{316.14}}=\pdualwitharg5({L_{316.1}})$%
\F{$1\M2{{\rm II}}4\M-5,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${42}\M l2{20}\M r2{18}\M b2{140}\M*2{180}\M*2{60}\M*2{20}\M*2{1260}\M b22\M l2{180}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-26269740\\-192780\\39060
\E\D-192780\\-1380\\285
\E\D39060\\285\\-58
\J\C\hfil\penalty500%
\B\D32129\\1328040\\28145880
\E\D240\\9919\\210240
\E\D-48\\-1984\\-42049
\J\C\H\B\D29\\1204\\25431
\N15\\624\\13160
\N19\\792\\16677
\N57\\2380\\50050
\N13\\546\\11430
\N-1\\-40\\-870
\N-1\\-42\\-880
\N11\\420\\9450
\N1\\40\\869
\N13\\528\\11340
\J\C
%DUALITY%[[-26269740,-192780,39060;-192780,-1380,285;39060,285,-58],[1260,15,1],[29,15,19,57,13,-1,-1,11,1,13,13,15,35,153,77,31,31,619,17,77;1204,624,792,2380,546,-40,-42,420,40,528,532,616,1440,6300,3174,1280,1282,25620,704,3192;25431,13160,16677,50050,11430,-870,-880,9450,869,11340,11361,13120,30627,133910,67410,27150,27160,542430,14899,67500],315,14]

\L

\A${L_{316.15}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}5,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${42}\M{}25\M{}2{18}\M{}2{35}\M r2{180}\M l2{15}\M r2{20}\M l2{315}\M{}22\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1496809440\\-6027210\\746009460
\E\D-6027210\\24270\\-3003960
\E\D746009460\\-3003960\\371810933
\J\C\hfil\penalty500%
\B\D68712839\\-2459520\\-137886840
\E\D-277140\\9919\\556140
\E\D34246458\\-1225824\\-68722759
\J\C\H\B\D3223\\-161\\-6468
\N1916\\-86\\-3845
\N9167\\-387\\-18396
\N20284\\-833\\-40705
\N20765\\-822\\-41670
\N4313\\-161\\-8655
\N8945\\-316\\-17950
\N91202\\-3129\\-183015
\N5079\\-171\\-10192
\N11818\\-384\\-23715
\J\C
%DUALITY%[[1496809440,-6027210,746009460;-6027210,24270,-3003960;746009460,-3003960,371810933],[630,30,1],[3223,1916,9167,20284,20765,4313,8945,91202,5079,11818,9293,2554,6925,11006,6055,157,-5,2668,285,1592;-161,-86,-387,-833,-822,-161,-316,-3129,-171,-384,-287,-74,-189,-287,-138,1,-4,-231,-21,-96;-6468,-3845,-18396,-40705,-41670,-8655,-17950,-183015,-10192,-23715,-18648,-5125,-13896,-22085,-12150,-315,10,-5355,-572,-3195],315,15]

\L

\A${L_{316.16}}=\pdualwitharg5(\main({L_{316.3}}))$%
\F{$1\M{-2}64\M17,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${42}\M b2{20}\M b2{18}\M l2{140}\M{}2{45}\M{}2{60}\M{}25\M{}2{1260}\M r22\M b2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-74340\\-50400\\2520
\E\D-50400\\-33195\\1545
\E\D2520\\1545\\-58
\J\C\hfil\penalty500%
\B\D-37171\\78120\\464940
\E\D-23305\\48979\\291510
\E\D944\\-1984\\-11809
\J\C\H\B\D-573\\1204\\7161
\N-297\\624\\3710
\N-377\\792\\4707
\N-1133\\2380\\14140
\N-130\\273\\1620
\N19\\-40\\-240
\N10\\-21\\-125
\N-199\\420\\2520
\N-19\\40\\239
\N-251\\528\\3150
\J\C
%DUALITY%[[-74340,-50400,2520;-50400,-33195,1545;2520,1545,-58],[1260,15,1],[-573,-297,-377,-1133,-130,19,10,-199,-19,-251,-253,-293,-685,-2997,-755,-609,-305,-12191,-335,-1519;1204,624,792,2380,273,-40,-21,420,40,528,532,616,1440,6300,1587,1280,641,25620,704,3192;7161,3710,4707,14140,1620,-240,-125,2520,239,3150,3171,3670,8577,37520,9450,7620,3815,152460,4189,18990],315,16]

\L

\A${L_{316.17}}=\pdualwitharg7(\main({L_{316.3}}))$%
\F{$1\M264\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${30}\M b2{28}\M b2{630}\M l24\M{}2{63}\M{}2{84}\M{}27\M{}2{36}\M r2{70}\M b2{252}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-91980\\17640\\2520
\E\D17640\\-1806\\-273
\E\D2520\\-273\\-41
\J\C\hfil\penalty500%
\B\D-2419\\176700\\-1328040
\E\D260\\-19001\\142800
\E\D39\\-2850\\21419
\J\C\H\B\D-23\\1685\\-12660
\N-19\\1394\\-10472
\N-137\\10065\\-75600
\N-13\\956\\-7180
\N-14\\1032\\-7749
\N-3\\224\\-1680
\N0\\1\\-7
\N1\\-72\\540
\N1\\-75\\560
\N-1\\66\\-504
\J\C
%DUALITY%[[-91980,17640,2520;17640,-1806,-273;2520,-273,-41],[1260,21,1],[-23,-19,-137,-13,-14,-3,0,1,1,-1,-3,-7,-97,-13,-25,-23,-13,-79,-79,-77;1685,1394,10065,956,1032,224,1,-72,-75,66,215,506,7035,944,1818,1676,949,5772,5775,5634;-12660,-10472,-75600,-7180,-7749,-1680,-7,540,560,-504,-1620,-3808,-52920,-7100,-13671,-12600,-7133,-43380,-43400,-42336],315,17]

\L

\A${L_{316.18}}=\pdualwitharg7({L_{316.1}})$%
\F{$1\M2{{\rm II}}4\M17,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${30}\M l2{28}\M r2{630}\M b24\M*2{252}\M*2{84}\M*2{28}\M*2{36}\M b2{70}\M l2{252}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-810180\\-34020\\-12600
\E\D-34020\\-1428\\-525
\E\D-12600\\-525\\-164
\J\C\hfil\penalty500%
\B\D-329239\\8224920\\-1013040
\E\D-13650\\340999\\-42000
\E\D-3822\\95480\\-11761
\J\C\H\B\D-503\\12565\\-1545
\N-429\\10716\\-1316
\N-3187\\79605\\-9765
\N-309\\7718\\-946
\N-701\\17508\\-2142
\N-97\\2422\\-294
\N-19\\474\\-56
\N-7\\174\\-18
\N11\\-275\\35
\N1\\-24\\0
\J\C
%DUALITY%[[-810180,-34020,-12600;-34020,-1428,-525;-12600,-525,-164],[1260,21,1],[-503,-429,-3187,-309,-701,-97,-19,-7,11,1,-43,-117,-1727,-237,-937,-449,-527,-1631,-1649,-1639;12565,10716,79605,7718,17508,2422,474,174,-275,-24,1075,2924,43155,5922,23412,11218,13166,40746,41195,40944;-1545,-1316,-9765,-946,-2142,-294,-56,-18,35,0,-135,-364,-5355,-734,-2898,-1386,-1624,-5022,-5075,-5040],315,18]

\L

\A${L_{316.19}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M1{}2\M2{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${30}\M{}2{63}\M{}2{70}\M{}29\M r2{28}\M l2{21}\M r2{252}\M l21\M{}2{630}\M{}27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-70288470\\688590\\-35026110
\E\D688590\\-6468\\343140
\E\D-35026110\\343140\\-17454191
\J\C\hfil\penalty500%
\B\D250384031\\4049280\\-502377120
\E\D-2725652\\-44081\\5468820
\E\D124769070\\2017800\\-250339951
\J\C\H\B\D-85899\\-1390\\172350
\N-141139\\-2283\\283185
\N-285697\\-4620\\573230
\N-141758\\-2292\\284427
\N-92118\\-1489\\184828
\N-39678\\-641\\79611
\N-167420\\-2703\\335916
\N-21316\\-344\\42769
\N-312421\\-5040\\626850
\N-10735\\-173\\21539
\J\C
%DUALITY%[[-70288470,688590,-35026110;688590,-6468,343140;-35026110,343140,-17454191],[630,42,1],[-85899,-141139,-285697,-141758,-92118,-39678,-167420,-21316,-312421,-10735,-8089,157,3733,776,-1870,-7316,-114544,-25678,-533471,-36259;-1390,-2283,-4620,-2292,-1489,-641,-2703,-344,-5040,-173,-130,3,60,12,-31,-119,-1857,-416,-8640,-587;172350,283185,573230,284427,184828,79611,335916,42769,626850,21539,16230,-315,-7490,-1557,3752,14679,229824,51521,1070370,72751],315,19]

\L

\A${L_{316.20}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{316.1}}))$%
\F{$1\M{-3}3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$6\M l2{35}\M r2{126}\M l25\M{}2{315}\M{}2{105}\M{}2{35}\M{}2{45}\M r2{14}\M l2{315}\M r2$}\relax$\,(\times2)$%
\F\I\B\D125055\\121275\\3465
\E\D121275\\162960\\4620
\E\D3465\\4620\\131
\J\C\hfil\penalty500%
\B\D899\\32100\\-1156050
\E\D3000\\106999\\-3853500
\E\D84\\2996\\-107899
\J\C\H\B\D17\\605\\-21789
\N32\\1138\\-40985
\N85\\3021\\-108801
\N19\\675\\-24310
\N35\\1242\\-44730
\N1\\35\\-1260
\N0\\1\\-35
\N7\\255\\-9180
\N5\\181\\-6517
\N26\\936\\-33705
\J\C
%DUALITY%[[125055,121275,3465;121275,162960,4620;3465,4620,131],[315,105,1],[17,32,85,19,35,1,0,7,5,26,7,28,131,41,145,59,60,173,67,154;605,1138,3021,675,1242,35,1,255,181,936,251,1002,4683,1465,5178,2105,2139,6165,2387,5484;-21789,-40985,-108801,-24310,-44730,-1260,-35,-9180,-6517,-33705,-9039,-36085,-168651,-52760,-186480,-75810,-77035,-222030,-85967,-197505],315,20]

\L

\A${L_{316.21}}=\pdualwitharg5({L_{316.3}})$%
\F{$1\M228\M-3,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${21}\M r2{360}\M l21\M{}2{2520}\M r2{10}\M b2{120}\M b2{90}\M l2{280}\M{}29\M r2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5929560\\2520\\-2520
\E\D2520\\-15\\0
\E\D-2520\\0\\1
\J\C\hfil\penalty500%
\B\D-4411\\-670320\\-10954440
\E\D-20\\-3041\\-49680
\E\D3\\456\\7451
\J\C\H\B\D-6\\-910\\-14889
\N-29\\-4404\\-72000
\N-3\\-456\\-7451
\N-211\\-32088\\-524160
\N-5\\-761\\-12425
\N-9\\-1372\\-22380
\N-10\\-1527\\-24885
\N-37\\-5656\\-92120
\N-4\\-612\\-9963
\N-3\\-460\\-7480
\J\C
%DUALITY%[[5929560,2520,-2520;2520,-15,0;-2520,0,1],[2520,15,1],[-6,-29,-3,-211,-5,-9,-10,-37,-4,-3,-1,-1,0,1,0,-1,-5,-33,-5,-7;-910,-4404,-456,-32088,-761,-1372,-1527,-5656,-612,-460,-154,-156,0,168,1,-148,-753,-4984,-756,-1060;-14889,-72000,-7451,-524160,-12425,-22380,-24885,-92120,-9963,-7480,-2499,-2520,-1,2520,5,-2460,-12375,-81760,-12393,-17360],315,21]

\L

\A${L_{316.22}}=\pdualwitharg5({L_{316.2}})$%
\F{$1\M{-2}28\M17,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${84}\M s2{360}\M s24\M*2{2520}\M b2{10}\M l2{120}\M r2{90}\M b2{280}\M*2{36}\M s2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-148680\\100800\\-2520
\E\D100800\\-66390\\1545
\E\D-2520\\1545\\-29
\J\C\hfil\penalty500%
\B\D-37171\\-78120\\-929880
\E\D23305\\48979\\583020
\E\D-472\\-992\\-11809
\J\C\H\B\D573\\1204\\14322
\N1519\\3192\\37980
\N335\\704\\8378
\N12191\\25620\\304920
\N305\\641\\7630
\N609\\1280\\15240
\N755\\1587\\18900
\N2997\\6300\\75040
\N685\\1440\\17154
\N293\\616\\7340
\J\C
%DUALITY%[[-148680,100800,-2520;100800,-66390,1545;-2520,1545,-29],[2520,15,1],[573,1519,335,12191,305,609,755,2997,685,293,253,251,19,199,-10,-19,130,1133,377,297;1204,3192,704,25620,641,1280,1587,6300,1440,616,532,528,40,420,-21,-40,273,2380,792,624;14322,37980,8378,304920,7630,15240,18900,75040,17154,7340,6342,6300,478,5040,-250,-480,3240,28280,9414,7420],315,22]

\L

\A${L_{316.23}}=\pdualwitharg7({L_{316.2}})$%
\F{$1\M{-2}68\M-5,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${60}\M s2{504}\M s2{140}\M*2{72}\M b2{14}\M l2{168}\M r2{126}\M b28\M*2{1260}\M s2{56}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-183960\\17640\\2520
\E\D17640\\-1407\\-210
\E\D2520\\-210\\-31
\J\C\hfil\penalty500%
\B\D-2419\\85560\\-781200
\E\D169\\-5981\\54600
\E\D26\\-920\\8399
\J\C\H\B\D-3\\100\\-930
\N-1\\24\\-252
\N1\\-40\\350
\N1\\-36\\324
\N0\\1\\-7
\N-3\\112\\-1008
\N-14\\507\\-4599
\N-13\\468\\-4252
\N-137\\4920\\-44730
\N-19\\680\\-6188
\J\C
%DUALITY%[[-183960,17640,2520;17640,-1407,-210;2520,-210,-31],[2520,21,1],[-3,-1,1,1,0,-3,-14,-13,-137,-19,-23,-77,-79,-79,-13,-23,-25,-13,-97,-7;100,24,-40,-36,1,112,507,468,4920,680,820,2736,2800,2796,459,808,873,452,3360,240;-930,-252,350,324,-7,-1008,-4599,-4252,-44730,-6188,-7470,-24948,-25550,-25524,-4193,-7392,-8001,-4148,-30870,-2212],315,23]

\L

\A${L_{316.24}}=\pdualwitharg7({L_{316.3}})$%
\F{$1\M268\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M1{}7\M{-2}{}$}\H{${15}\M r2{504}\M l2{35}\M{}2{72}\M r2{14}\M b2{168}\M b2{126}\M l28\M{}2{315}\M r2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D245757960\\10022040\\136080
\E\D10022040\\408723\\5565
\E\D136080\\5565\\86
\J\C\hfil\penalty500%
\B\D-14728699\\368524440\\-541530360
\E\D-604520\\15125599\\-22226400
\E\D-10795\\270100\\-396901
\J\C\H\B\D-242\\6055\\-8895
\N-247\\6180\\-9072
\N-1\\25\\-35
\N-47\\1176\\-1728
\N-47\\1176\\-1729
\N-619\\15488\\-22764
\N-2486\\62202\\-91413
\N-2249\\56272\\-82696
\N-11728\\293445\\-431235
\N-3209\\80292\\-117992
\J\C
%DUALITY%[[245757960,10022040,136080;10022040,408723,5565;136080,5565,86],[2520,21,1],[-242,-247,-1,-47,-47,-619,-2486,-2249,-11728,-3209,-1917,-12707,-6476,-12907,-2112,-3699,-3991,-2069,-7703,-1109;6055,6180,25,1176,1176,15488,62202,56272,293445,80292,47965,317940,162035,322944,52844,92552,99858,51768,192735,27748;-8895,-9072,-35,-1728,-1729,-22764,-91413,-82696,-431235,-117992,-70485,-467208,-238105,-474552,-77651,-135996,-146727,-76064,-283185,-40768],315,24]

\L

\A${L_{316.25}}=\pdualwitharg2({L_{316.2}})$%
\F{$1\M-38\M{-2}2,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M s24\M s2{360}\M b2{28}\M*2{144}\M l23\M r2{16}\M*2{252}\M b2{40}\M s2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2726640\\1171800\\20160
\E\D1171800\\-503592\\-8664
\E\D20160\\-8664\\-149
\J\C\hfil\penalty500%
\B\D59891\\143220\\-234360
\E\D-25760\\-61601\\100800
\E\D-437\\-1045\\1709
\J\C\H\B\D632\\1505\\-2100
\N40\\95\\-118
\N614\\1455\\-1620
\N213\\504\\-518
\N145\\342\\-288
\N6\\14\\-3
\N7\\16\\16
\N19\\42\\126
\N-2\\-5\\20
\N-4\\-9\\-18
\J\C
%DUALITY%[[-2726640,1171800,20160;1171800,-503592,-8664;20160,-8664,-149],[2520,24,1],[632,40,614,213,145,6,7,19,-2,-4,12,6,214,109,131,17,85,947,278,142;1505,95,1455,504,342,14,16,42,-5,-9,35,15,525,266,318,41,204,2268,665,339;-2100,-118,-1620,-518,-288,-3,16,126,20,-18,-420,-62,-1620,-742,-792,-87,-376,-3906,-1100,-522],315,25]

\L

\A${L_{316.26}}=\pdualwitharg2({L_{316.3}})$%
\F{$1\M178\M22,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}7\M1{}$}\H{${840}\M r24\M l2{360}\M{}27\M r2{144}\M*2{12}\M*2{16}\M l2{63}\M{}2{40}\M r2{36}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-5576760\\22680\\12600
\E\D22680\\336\\72
\E\D12600\\72\\7
\J\C\hfil\penalty500%
\B\D31751\\-8379000\\29106000
\E\D-36\\9499\\-33000
\E\D-45\\11875\\-41251
\J\C\H\B\D241\\-63595\\220920
\N15\\-3958\\13750
\N227\\-59895\\208080
\N39\\-10290\\35749
\N52\\-13719\\47664
\N4\\-1055\\3666
\N2\\-527\\1832
\N2\\-525\\1827
\N-1\\265\\-920
\N-1\\264\\-918
\J\C
%DUALITY%[[-5576760,22680,12600;22680,336,72;12600,72,7],[2520,24,1],[241,15,227,39,52,4,2,2,-1,-1,11,3,97,24,56,14,34,187,109,55;-63595,-3958,-59895,-10290,-13719,-1055,-527,-525,265,264,-2905,-792,-25605,-6335,-14781,-3695,-8973,-49350,-28765,-14514;220920,13750,208080,35749,47664,3666,1832,1827,-920,-918,10080,2750,88920,22001,51336,12834,31168,171423,99920,50418],315,26]

\L

\A${L_{316.27}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$3\M{}2{70}\M{}2{63}\M{}2{10}\M r2{630}\M l2{210}\M r2{70}\M l2{90}\M{}27\M{}2{630}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1951110\\-772380\\5040
\E\D-772380\\305760\\-1995
\E\D5040\\-1995\\13
\J\C\hfil\penalty500%
\B\D809\\1620\\-68040
\E\D-320\\-641\\26880
\E\D2\\4\\-169
\J\C\H\B\D2\\5\\-9
\N13\\32\\-140
\N26\\63\\-441
\N15\\36\\-310
\N47\\111\\-1260
\N15\\34\\-630
\N11\\23\\-770
\N25\\48\\-2430
\N4\\7\\-497
\N11\\12\\-2520
\J\C
%DUALITY%[[1951110,-772380,5040;-772380,305760,-1995;5040,-1995,13],[630,105,1],[2,13,26,15,47,15,11,25,4,11,0,-3,-8,-5,-17,-5,-1,5,2,19;5,32,63,36,111,34,23,48,7,12,-1,-12,-27,-16,-51,-14,-3,12,5,48;-9,-140,-441,-310,-1260,-630,-770,-2430,-497,-2520,-159,-700,-1071,-530,-1260,-210,-70,-90,-7,0],315,27]

\L

\A${L_{316.28}}=\pdualwitharg{2.5}({L_{316.1}})$%
\F{$1\M-54\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M l25\M r2{72}\M*2{140}\M b2{180}\M b2{60}\M b2{20}\M b2{1260}\M*28\M l2{45}\M r2$}\relax$\,(\times2)$%
\F\I\B\D18975393360\\-42914340\\-4758977160
\E\D-42914340\\97080\\10762800
\E\D-4758977160\\10762800\\1193538557
\J\C\hfil\penalty500%
\B\D-2200186801\\-4394880\\-8772729840
\E\D4966200\\9919\\19801560
\E\D551800890\\1102224\\2200176881
\J\C\H\B\D-148270\\-287\\-591192
\N-19398\\-37\\-77345
\N-100526\\-189\\-400824
\N-154404\\-287\\-615650
\N-38485\\-69\\-153450
\N-158\\1\\-630
\N-785\\-2\\-3130
\N-101912\\-231\\-406350
\N-9422\\-21\\-37568
\N-22064\\-48\\-87975
\J\C
%DUALITY%[[18975393360,-42914340,-4758977160;-42914340,97080,10762800;-4758977160,10762800,1193538557],[1260,60,1],[-148270,-19398,-100526,-154404,-38485,-158,-785,-101912,-9422,-22064,-76010,-20652,-187834,-406296,-201815,-79942,-79315,-1580188,-86698,-98086;-287,-37,-189,-287,-69,1,-2,-231,-21,-48,-161,-43,-387,-833,-411,-161,-158,-3129,-171,-192;-591192,-77345,-400824,-615650,-153450,-630,-3130,-406350,-37568,-87975,-303072,-82345,-748944,-1620010,-804690,-318750,-316250,-6300630,-345688,-391095],315,28]

\L

\A${L_{316.29}}=\pdualwitharg{2.5}(\main({L_{316.3}}))$%
\F{$1\M-34\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M*2{20}\M*2{72}\M l2{35}\M{}2{180}\M{}2{15}\M{}2{20}\M{}2{315}\M r28\M*2{180}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2648065140\\-16033500\\-663609240
\E\D-16033500\\97080\\4018020
\E\D-663609240\\4018020\\166301507
\J\C\hfil\penalty500%
\B\D-43567021\\-8079330\\-173654460
\E\D264120\\48979\\1052760
\E\D10917954\\2024691\\43518041
\J\C\H\B\D-8914\\-1589\\-35532
\N-2456\\-431\\-9790
\N-6674\\-1155\\-26604
\N-5312\\-910\\-21175
\N-2935\\-489\\-11700
\N-79\\-10\\-315
\N5\\-2\\20
\N-1186\\-315\\-4725
\N-258\\-63\\-1028
\N-1468\\-327\\-5850
\J\C
%DUALITY%[[2648065140,-16033500,-663609240;-16033500,97080,4018020;-663609240,4018020,166301507],[1260,60,1],[-8914,-2456,-6674,-5312,-2935,-79,5,-1186,-258,-1468,-3014,-1804,-8662,-9598,-9845,-2051,-4265,-43544,-4854,-11312;-1589,-431,-1155,-910,-489,-10,-2,-315,-63,-327,-623,-359,-1689,-1855,-1881,-385,-788,-7980,-885,-2043;-35532,-9790,-26604,-21175,-11700,-315,20,-4725,-1028,-5850,-12012,-7190,-34524,-38255,-39240,-8175,-17000,-173565,-19348,-45090],315,29]

\L

\A${L_{316.30}}=\pdualwitharg{2.7}(\main({L_{316.3}}))$%
\F{$1\M114\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M*2{28}\M*2{2520}\M l21\M{}2{252}\M{}2{21}\M{}2{28}\M{}29\M r2{280}\M*2{252}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2144169720\\19201140\\-537756660
\E\D19201140\\171948\\-4815636
\E\D-537756660\\-4815636\\134869093
\J\C\hfil\penalty500%
\B\D97452911\\-2126400\\388493280
\E\D870770\\-19001\\3471300
\E\D-24441139\\533300\\-97433911
\J\C\H\B\D-15021\\350\\-59880
\N-6023\\146\\-24010
\N-84709\\2130\\-337680
\N-1975\\51\\-7873
\N-8155\\225\\-32508
\N-353\\14\\-1407
\N14\\5\\56
\N-70\\3\\-279
\N-913\\10\\-3640
\N-1675\\18\\-6678
\J\C
%DUALITY%[[2144169720,19201140,-537756660;19201140,171948,-4815636;-537756660,-4815636,134869093],[1260,84,1],[-15021,-6023,-84709,-1975,-8155,-353,14,-70,-913,-1675,-3311,-3143,-80279,-2608,-19343,-4230,-9180,-13679,-54083,-25823;350,146,2130,51,225,14,5,3,10,18,50,54,1470,49,375,86,195,297,1190,582;-59880,-24010,-337680,-7873,-32508,-1407,56,-279,-3640,-6678,-13200,-12530,-320040,-10397,-77112,-16863,-36596,-54531,-215600,-102942],315,30]

\L

\A${L_{316.31}}=\pdualwitharg{2.7}({L_{316.1}})$%
\F{$1\M174\M2{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M l27\M r2{2520}\M*24\M b2{252}\M b2{84}\M b2{28}\M b2{36}\M*2{280}\M l2{63}\M r2$}\relax$\,(\times2)$%
\F\I\B\D418320\\-835380\\-103320
\E\D-835380\\1726032\\206220
\E\D-103320\\206220\\25519
\J\C\hfil\penalty500%
\B\D-25120369\\-189000\\-100177560
\E\D45322992\\340999\\180743640
\E\D6213636\\46750\\24779369
\J\C\H\B\D-124261\\-935\\-495540
\N-26844\\-202\\-107051
\N-807269\\-6075\\-3219300
\N-39465\\-297\\-157382
\N-91280\\-687\\-364014
\N-13681\\-103\\-54558
\N-3451\\-26\\-13762
\N-2785\\-21\\-11106
\N667\\5\\2660
\N395\\3\\1575
\J\C
%DUALITY%[[418320,-835380,-103320;-835380,1726032,206220;-103320,206220,25519],[1260,84,1],[-124261,-26844,-807269,-39465,-91280,-13681,-3451,-2785,667,395,-8651,-6384,-388939,-26991,-108088,-52775,-63005,-196583,-399403,-100079;-935,-202,-6075,-297,-687,-103,-26,-21,5,3,-65,-48,-2925,-203,-813,-397,-474,-1479,-3005,-753;-495540,-107051,-3219300,-157382,-364014,-54558,-13762,-11106,2660,1575,-34500,-25459,-1551060,-107638,-431046,-210462,-251258,-783954,-1592780,-399105],315,31]

\L

\A${L_{316.32}}=\pdualwitharg{5.7}({L_{316.1}})$%
\F{$1\M2{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$6\M l2{1260}\M r2{14}\M b2{180}\M*2{140}\M*2{420}\M*2{1260}\M*2{20}\M b2{126}\M l2{140}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3902220\\-772380\\10080
\E\D-772380\\152880\\-1995
\E\D10080\\-1995\\26
\J\C\hfil\penalty500%
\B\D809\\3240\\-68040
\E\D-160\\-641\\13440
\E\D2\\8\\-169
\J\C\H\B\D0\\-2\\-159
\N11\\24\\-2520
\N4\\14\\-497
\N25\\96\\-2430
\N11\\46\\-770
\N15\\68\\-630
\N47\\222\\-1260
\N15\\72\\-310
\N26\\126\\-441
\N13\\64\\-140
\J\C
%DUALITY%[[3902220,-772380,10080;-772380,152880,-1995;10080,-1995,26],[1260,105,1],[0,11,4,25,11,15,47,15,26,13,2,19,2,5,-1,-5,-17,-5,-8,-3;-2,24,14,96,46,68,222,72,126,64,10,96,10,24,-6,-28,-102,-32,-54,-24;-159,-2520,-497,-2430,-770,-630,-1260,-310,-441,-140,-9,0,-7,-90,-70,-210,-1260,-530,-1071,-700],315,32]

\L

\A${L_{316.33}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{316.2}}))$%
\F{$[1\M-{}2\M2{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$6\M{}2{35}\M{}2{126}\M{}25\M r2{1260}\M l2{105}\M r2{140}\M l2{45}\M{}2{14}\M{}2{315}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3113460\\-303030\\-1552950
\E\D-303030\\12390\\-150990
\E\D-1552950\\-150990\\-774589
\J\C\hfil\penalty500%
\B\D-10990801\\-82560\\22051260
\E\D-85200\\-641\\170940
\E\D-5478360\\-41152\\10991441
\J\C\H\B\D2524\\19\\-5064
\N14357\\108\\-28805
\N76994\\579\\-154476
\N25402\\191\\-50965
\N191543\\1440\\-384300
\N42443\\319\\-85155
\N91829\\690\\-184240
\N136166\\1023\\-273195
\N53646\\403\\-107632
\N127015\\954\\-254835
\J\C
%DUALITY%[[-3113460,-303030,-1552950;-303030,12390,-150990;-1552950,-150990,-774589],[630,210,1],[2524,14357,76994,25402,191543,42443,91829,136166,53646,127015,14516,28243,76366,17198,64057,157,-6629,-8366,-2526,785;19,108,579,191,1440,319,690,1023,403,954,109,212,573,129,480,1,-50,-63,-19,6;-5064,-28805,-154476,-50965,-384300,-85155,-184240,-273195,-107632,-254835,-29124,-56665,-153216,-34505,-128520,-315,13300,16785,5068,-1575],315,33]

\L

\A${L_{316.34}}=\pdualwitharg{5.7}(\main({L_{316.3}}))$%
\F{$1\M{-2}24\M11,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$6\M b2{1260}\M b2{14}\M l2{180}\M{}2{35}\M{}2{420}\M{}2{315}\M{}2{20}\M r2{126}\M b2{140}\M b2$}\relax$\,(\times2)$%
\F\I\B\D8173620\\2028600\\57960
\E\D2028600\\548835\\15645
\E\D57960\\15645\\446
\J\C\hfil\penalty500%
\B\D12869\\1809720\\-65155860
\E\D5525\\776899\\-27970950
\E\D156\\21936\\-789769
\J\C\H\B\D18\\2530\\-91089
\N329\\46248\\-1665090
\N72\\10122\\-364427
\N373\\52440\\-1888020
\N65\\9139\\-329035
\N129\\18140\\-653100
\N160\\22503\\-810180
\N91\\12800\\-460840
\N146\\20538\\-739431
\N63\\8864\\-319130
\J\C
%DUALITY%[[8173620,2028600,57960;2028600,548835,15645;57960,15645,446],[1260,105,1],[18,329,72,373,65,129,160,91,146,63,8,61,6,17,0,1,35,39,88,67;2530,46248,10122,52440,9139,18140,22503,12800,20538,8864,1126,8592,846,2400,1,140,4917,5480,12366,9416;-91089,-1665090,-364427,-1888020,-329035,-653100,-810180,-460840,-739431,-319130,-40539,-309330,-30457,-86400,-35,-5040,-177030,-197300,-445221,-339010],315,34]

\L

\A${L_{316.35}}=\pdualwitharg{5.7}({L_{316.3}})$%
\F{$1\M268\M-5,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{$3\M r2{2520}\M l27\M{}2{360}\M r2{70}\M b2{840}\M b2{630}\M l2{40}\M{}2{63}\M r2{280}\M l2$}\relax$\,(\times2)$%
\F\I\B\D864360\\2520\\-249480
\E\D2520\\-105\\-630
\E\D-249480\\-630\\71923
\J\C\hfil\penalty500%
\B\D-525691\\-1581120\\-1837080
\E\D-12980\\-39041\\-45360
\E\D161601\\486048\\564731
\J\C\H\B\D-97\\-292\\-339
\N-721\\-2172\\-2520
\N-2\\-6\\-7
\N103\\312\\360
\N10\\31\\35
\N-601\\-1804\\-2100
\N-3155\\-9483\\-11025
\N-2999\\-9016\\-10480
\N-3191\\-9594\\-11151
\N-4487\\-13492\\-15680
\J\C
%DUALITY%[[864360,2520,-249480;2520,-105,-630;-249480,-630,71923],[2520,105,1],[-97,-721,-2,103,10,-601,-3155,-2999,-3191,-4487,-552,-18749,-1945,-19573,-3255,-5889,-6580,-3491,-2650,-2003;-292,-2172,-6,312,31,-1804,-9483,-9016,-9594,-13492,-1660,-56388,-5850,-58872,-9791,-17716,-19797,-10504,-7974,-6028;-339,-2520,-7,360,35,-2100,-11025,-10480,-11151,-15680,-1929,-65520,-6797,-68400,-11375,-20580,-22995,-12200,-9261,-7000],315,35]

\L

\A${L_{316.36}}=\pdualwitharg{5.7}({L_{316.2}})$%
\F{$1\M{-2}68\M11,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${12}\M s2{2520}\M s2{28}\M*2{360}\M b2{70}\M l2{840}\M r2{630}\M b2{40}\M*2{252}\M s2{280}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-194040\\-25200\\7560
\E\D-25200\\-3255\\945
\E\D7560\\945\\-218
\J\C\hfil\penalty500%
\B\D51749\\-466440\\-231840
\E\D6375\\-57461\\-28560
\E\D-1275\\11492\\5711
\J\C\H\B\D41\\-370\\-186
\N275\\-2484\\-1260
\N21\\-190\\-98
\N37\\-336\\-180
\N-8\\72\\35
\N1\\-8\\0
\N214\\-1926\\-945
\N239\\-2152\\-1060
\N539\\-4854\\-2394
\N409\\-3684\\-1820
\J\C
%DUALITY%[[-194040,-25200,7560;-25200,-3255,945;7560,945,-218],[2520,105,1],[41,275,21,37,-8,1,214,239,539,409,109,1975,429,2213,383,749,911,511,811,341;-370,-2484,-190,-336,72,-8,-1926,-2152,-4854,-3684,-982,-17796,-3866,-19944,-3452,-6752,-8214,-4608,-7314,-3076;-186,-1260,-98,-180,35,0,-945,-1060,-2394,-1820,-486,-8820,-1918,-9900,-1715,-3360,-4095,-2300,-3654,-1540],315,36]

\L

\A${L_{316.37}}=\pdualwitharg{2.5}({L_{316.3}})$%
\F{$1\M-38\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M r2{180}\M l28\M{}2{315}\M r2{80}\M*2{60}\M*2{720}\M l2{35}\M{}2{72}\M r2{20}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-106349040\\-3938760\\-1260000
\E\D-3938760\\-145560\\-46560
\E\D-1260000\\-46560\\-14893
\J\C\hfil\penalty500%
\B\D49559\\-32585700\\97682760
\E\D1880\\-1236101\\3705480
\E\D602\\-395815\\1186541
\J\C\H\B\D36\\-23597\\70728
\N49\\-32157\\96390
\N22\\-14449\\43312
\N202\\-132720\\397845
\N41\\-26954\\80800
\N21\\-13820\\41430
\N107\\-70488\\211320
\N54\\-35595\\106715
\N50\\-32973\\98856
\N11\\-7261\\21770
\J\C
%DUALITY%[[-106349040,-3938760,-1260000;-3938760,-145560,-46560;-1260000,-46560,-14893],[2520,120,1],[36,49,22,202,41,21,107,54,50,11,20,11,2,8,-1,-1,13,16,22,9;-23597,-32157,-14449,-132720,-26954,-13820,-70488,-35595,-32973,-7261,-13223,-7293,-1331,-5355,654,670,-8412,-10430,-14367,-5889;70728,96390,43312,397845,80800,41430,211320,106715,98856,21770,39648,21870,3992,16065,-1960,-2010,25200,31255,43056,17650],315,37]

\L

\A${L_{316.38}}=\pdualwitharg{2.5}({L_{316.2}})$%
\F{$1\M178\M{-2}2,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}7\M-{}$}\H{${168}\M s2{180}\M s28\M b2{1260}\M*2{80}\M l2{15}\M r2{720}\M*2{140}\M b2{72}\M s2{20}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-111429360\\83893320\\-2159640
\E\D83893320\\-63126120\\1625040
\E\D-2159640\\1625040\\-41833
\J\C\hfil\penalty500%
\B\D79379\\-26063100\\-1016540280
\E\D-60720\\19936399\\777580320
\E\D1563\\-513185\\-20015779
\J\C\H\B\D50\\-16331\\-636972
\N70\\-22911\\-893610
\N32\\-10487\\-409028
\N593\\-194460\\-7584570
\N61\\-20022\\-780920
\N16\\-5260\\-205155
\N167\\-54984\\-2144520
\N171\\-56350\\-2197790
\N80\\-26379\\-1028844
\N18\\-5943\\-231790
\J\C
%DUALITY%[[-111429360,83893320,-2159640;83893320,-63126120,1625040;-2159640,1625040,-41833],[2520,120,1],[50,70,32,593,61,16,167,171,80,18,34,20,4,37,-1,-1,13,39,28,12;-16331,-22911,-10487,-194460,-20022,-5260,-54984,-56350,-26379,-5943,-11249,-6639,-1333,-12390,322,335,-4116,-12600,-9081,-3907;-636972,-893610,-409028,-7584570,-780920,-205155,-2144520,-2197790,-1028844,-231790,-438732,-258930,-51988,-483210,12560,13065,-160560,-491470,-354204,-152390],315,38]

\L

\A${L_{316.39}}=\pdualwitharg{2.7}({L_{316.3}})$%
\F{$1\M118\M26,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M r2{252}\M l2{280}\M{}29\M r2{112}\M*2{84}\M*2{1008}\M l21\M{}2{2520}\M r2{28}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-45236520\\-153720\\-30240
\E\D-153720\\2352\\840
\E\D-30240\\840\\289
\J\C\hfil\penalty500%
\B\D-4609\\3479040\\-10644480
\E\D-52\\39259\\-120120
\E\D-15\\11325\\-34651
\J\C\H\B\D-7\\5155\\-15720
\N-5\\3678\\-11214
\N-1\\735\\-2240
\N1\\-735\\2241
\N4\\-2939\\8960
\N4\\-2935\\8946
\N26\\-19023\\57960
\N2\\-1460\\4447
\N67\\-48825\\148680
\N3\\-2176\\6622
\J\C
%DUALITY%[[-45236520,-153720,-30240;-153720,2352,840;-30240,840,289],[2520,168,1],[-7,-5,-1,1,4,4,26,2,67,3,3,-1,-11,-4,-8,-6,-38,-3,-103,-5;5155,3678,735,-735,-2939,-2935,-19023,-1460,-48825,-2176,-2135,852,8325,3000,5959,4445,28083,2215,76005,3686;-15720,-11214,-2240,2241,8960,8946,57960,4447,148680,6622,6480,-2646,-25480,-9171,-18200,-13566,-85680,-6757,-231840,-11242],315,39]

\L

\A${L_{316.40}}=\pdualwitharg{2.7}({L_{316.2}})$%
\F{$1\M-58\M{-2}6,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}7\M{-2}{}$}\H{${120}\M s2{252}\M s2{280}\M b2{36}\M*2{112}\M l2{21}\M r2{1008}\M*24\M b2{2520}\M s2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-275438520\\-14384160\\151200
\E\D-14384160\\-751128\\7896
\E\D151200\\7896\\-83
\J\C\hfil\penalty500%
\B\D-21889\\-27360\\-42517440
\E\D-1136\\-1421\\-2206680
\E\D12\\15\\23309
\J\C\H\B\D-3\\-10\\-6420
\N-1\\-6\\-2394
\N1\\0\\1820
\N1\\3\\2106
\N1\\5\\2296
\N0\\2\\189
\N-11\\15\\-18648
\N-3\\1\\-5378
\N-67\\0\\-122220
\N-5\\-2\\-9310
\J\C
%DUALITY%[[-275438520,-14384160,151200;-14384160,-751128,7896;151200,7896,-83],[2520,168,1],[-3,-1,1,1,1,0,-11,-3,-67,-5,-13,-23,-49,-25,-17,-4,-37,-5,-77,-3;-10,-6,0,3,5,2,15,1,0,-2,-10,-24,-60,-33,-25,-7,-75,-11,-180,-8;-6420,-2394,1820,2106,2296,189,-18648,-5378,-122220,-9310,-24660,-44226,-95060,-48726,-33376,-7959,-74592,-10162,-157500,-6230],315,40]

\L

\A${L_{316.41}}=\pdualwitharg{2.5.7}({L_{316.1}})$%
\F{$1\M-34\M2{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M l2{315}\M r2{56}\M*2{180}\M b2{140}\M b2{420}\M b2{1260}\M b2{20}\M*2{504}\M l2{35}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-766080\\699300\\-716940
\E\D699300\\49560\\138180
\E\D-716940\\138180\\-283501
\J\C\hfil\penalty500%
\B\D5428079\\-16243920\\-21644280
\E\D-86160\\257839\\343560
\E\D1425948\\-4267252\\-5685919
\J\C\H\B\D14680\\-43931\\-58536
\N64225\\-192198\\-256095
\N54252\\-162353\\-216328
\N137704\\-412089\\-549090
\N46433\\-138954\\-185150
\N42922\\-128447\\-171150
\N96851\\-289833\\-386190
\N25688\\-76873\\-102430
\N77860\\-233001\\-310464
\N7259\\-21723\\-28945
\J\C
%DUALITY%[[-766080,699300,-716940;699300,49560,138180;-716940,138180,-283501],[1260,420,1],[14680,64225,54252,137704,46433,42922,96851,25688,77860,7259,2552,395,-2556,-8464,-3353,158,32389,17392,77228,14281;-43931,-192198,-162353,-412089,-138954,-128447,-289833,-76873,-233001,-21723,-7637,-1182,7649,25329,10034,-473,-96927,-52047,-231111,-42737;-58536,-256095,-216328,-549090,-185150,-171150,-386190,-102430,-310464,-28945,-10176,-1575,10192,33750,13370,-630,-129150,-69350,-307944,-56945],315,41]

\L

\A${L_{316.42}}=\pdualwitharg{2.5.7}(\main({L_{316.3}}))$%
\F{$1\M-54\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M*2{1260}\M*2{56}\M l2{45}\M{}2{140}\M{}2{105}\M{}2{1260}\M{}25\M r2{504}\M*2{140}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1053023477940\\10020670380\\-271630287180
\E\D10020670380\\-95357640\\2584859340
\E\D-271630287180\\2584859340\\-70067775751
\J\C\hfil\penalty500%
\B\D5250475619\\-15833075310\\-20938504860
\E\D-49959240\\150654619\\199233720
\E\D1354370946\\-4084174223\\-5401130239
\J\C\H\B\D9412\\-28427\\-37536
\N106316\\-320865\\-423990
\N52560\\-158569\\-209608
\N72161\\-217668\\-287775
\N54695\\-164947\\-218120
\N31148\\-93904\\-124215
\N174725\\-526614\\-696780
\N26587\\-80121\\-106025
\N178960\\-539253\\-713664
\N42532\\-128137\\-169610
\J\C
%DUALITY%[[-1053023477940,10020670380,-271630287180;10020670380,-95357640,2584859340;-271630287180,2584859340,-70067775751],[1260,420,1],[9412,106316,52560,72161,54695,31148,174725,26587,178960,42532,12452,57664,13032,9829,-35,-3818,-10745,743,17816,12128;-28427,-320865,-158569,-217668,-164947,-93904,-526614,-80121,-539253,-128137,-37505,-173625,-39227,-29577,117,11489,32124,-2294,-54135,-36693;-37536,-423990,-209608,-287775,-218120,-124215,-696780,-106025,-713664,-169610,-49656,-229950,-51968,-39195,140,15225,42840,-2965,-71064,-48370],315,42]

\L

\A${L_{316.43}}=\pdualwitharg{2.5.7}({L_{316.3}})$%
\F{$1\M-58\M26,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M r2{1260}\M l2{56}\M{}2{45}\M r2{560}\M*2{420}\M*2{5040}\M l25\M{}2{504}\M r2{140}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-115920\\14759640\\-52920
\E\D14759640\\-1868379240\\6699000
\E\D-52920\\6699000\\-24019
\J\C\hfil\penalty500%
\B\D299\\3300\\919800
\E\D-41000\\-451001\\-125706000
\E\D147\\1617\\450701
\J\C\H\B\D3\\-35\\-9768
\N14\\-219\\-61110
\N3\\-57\\-15904
\N2\\-45\\-12555
\N-1\\2\\560
\N-3\\70\\19530
\N-17\\804\\224280
\N-1\\80\\22315
\N-5\\627\\174888
\N0\\193\\53830
\J\C
%DUALITY%[[-115920,14759640,-52920;14759640,-1868379240,6699000;-52920,6699000,-24019],[2520,840,1],[3,14,3,2,-1,-3,-17,-1,-5,0,1,16,9,13,21,13,77,6,41,10;-35,-219,-57,-45,2,70,804,80,627,193,79,549,189,210,218,40,-144,-25,-231,-83;-9768,-61110,-15904,-12555,560,19530,224280,22315,174888,53830,22032,153090,52696,58545,60760,11130,-40320,-6985,-64512,-23170],315,43]

\L

\A${L_{316.44}}=\pdualwitharg{2.5.7}({L_{316.2}})$%
\F{$1\M118\M{-2}6,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}7\M{-2}{}$}\H{${24}\M s2{1260}\M s2{56}\M b2{180}\M*2{560}\M l2{105}\M r2{5040}\M*2{20}\M b2{504}\M s2{140}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-7978320\\419018040\\-1501920
\E\D419018040\\-21992822040\\78830640
\E\D-1501920\\78830640\\-282559
\J\C\hfil\penalty500%
\B\D-1\\836340\\233329320
\E\D0\\-44978261\\-12548421480
\E\D0\\161219\\44978261
\J\C\H\B\D1\\-191\\-53292
\N5\\-1479\\-412650
\N1\\-365\\-101836
\N1\\-450\\-125550
\N-1\\282\\78680
\N-1\\455\\126945
\N-17\\10884\\3036600
\N-3\\2240\\624950
\N-11\\8943\\2495052
\N-3\\2853\\795970
\J\C
%DUALITY%[[-7978320,419018040,-1501920;419018040,-21992822040,78830640;-1501920,78830640,-282559],[2520,840,1],[1,5,1,1,-1,-1,-17,-3,-11,-3,-1,-5,-1,-1,1,1,17,3,11,3;-191,-1479,-365,-450,282,455,10884,2240,8943,2853,1243,9369,3521,8340,4978,860,4896,390,525,-223;-53292,-412650,-101836,-125550,78680,126945,3036600,624950,2495052,795970,346788,2613870,982324,2326770,1388800,239925,1365840,108790,146412,-62230],315,44]

\medskip%
%------------------------------WEYL-GROUP-W317--------------------------------
%
\leavevmode\llap{}%
$W_{317}$%
\qquad\llap{32} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222|22222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{317.1}}$%
\F{$[1\M1{}2\M1{}]\M{}232\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${32}\M{}23\M r2{160}\M*24\M*2{40}\M l21\M r2{160}\M*2{12}\M s2{32}\M l22\M{}2$}%
\F\I\B\D222240\\-36960\\-480
\E\D-36960\\6146\\80
\E\D-480\\80\\1
\J\C\H\B\D-55\\-304\\-2016
\N-32\\-177\\-1167
\N-253\\-1400\\-9200
\N-13\\-72\\-470
\N-9\\-50\\-320
\N0\\0\\-1
\N7\\40\\160
\N1\\6\\6
\N-3\\-16\\-144
\N-2\\-11\\-76
\J\C
%EXPLICIT%[[222240,-36960,-480;-36960,6146,80;-480,80,1],[480,2,1],[-55,-32,-253,-13,-9,0,7,1,-3,-2;-304,-177,-1400,-72,-50,0,40,6,-16,-11;-2016,-1167,-9200,-470,-320,-1,160,6,-144,-76],316,1]

\L

\A${L_{317.2}}$%
\F{$[1\M-{}2\M1{}]\M{}232\M-5,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${32}\M*2{12}\M s2{160}\M s24\M l2{10}\M{}21\M{}2{160}\M{}23\M r2{32}\M*28\M s2$}%
\F\I\B\D1011360\\12480\\0
\E\D12480\\154\\0
\E\D0\\0\\1
\J\C\H\B\D-85\\6872\\64
\N-97\\7842\\66
\N-379\\30640\\240
\N-19\\1536\\10
\N-6\\485\\0
\N0\\0\\-1
\N1\\-80\\0
\N-1\\81\\3
\N-9\\728\\16
\N-7\\566\\8
\J\C
%EXPLICIT%[[1011360,12480,0;12480,154,0;0,0,1],[480,2,1],[-85,-97,-379,-19,-6,0,1,-1,-9,-7;6872,7842,30640,1536,485,0,-80,81,728,566;64,66,240,10,0,-1,0,3,16,8],316,2]

\L

\A${L_{317.3}}$%
\F{$1\M114\M1132\M11,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$1\M r2{96}\M*2{20}\M s2{32}\M l2{20}\M{}2{32}\M{}25\M r2{96}\M*24\M l24\M{}2$}%
\F\I\B\D206880\\-61920\\-480
\E\D-61920\\18532\\144
\E\D-480\\144\\1
\J\C\H\B\D0\\0\\-1
\N11\\36\\96
\N3\\10\\10
\N-5\\-16\\-80
\N-17\\-55\\-220
\N-79\\-256\\-992
\N-91\\-295\\-1135
\N-359\\-1164\\-4464
\N-37\\-120\\-458
\N-4\\-13\\-48
\J\C
%EXPLICIT%[[206880,-61920,-480;-61920,18532,144;-480,144,1],[480,4,1],[0,11,3,-5,-17,-79,-91,-359,-37,-4;0,36,10,-16,-55,-256,-295,-1164,-120,-13;-1,96,10,-80,-220,-992,-1135,-4464,-458,-48],316,3]

\L

\A${L_{317.4}}$%
\F{$1\M-54\M1732\M-3,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$4\M s2{96}\M s2{20}\M*2{32}\M*2{80}\M s2{32}\M l25\M{}2{96}\M{}21\M r2{16}\M*2$}%
\F\I\B\D5520480\\221760\\-5280
\E\D221760\\8908\\-212
\E\D-5280\\-212\\5
\J\C\H\B\D1\\-26\\-46
\N1\\-24\\48
\N-3\\80\\230
\N-5\\132\\320
\N-11\\290\\680
\N-15\\396\\944
\N-14\\370\\895
\N-49\\1296\\3168
\N-2\\53\\133
\N1\\-26\\-48
\J\C
%EXPLICIT%[[5520480,221760,-5280;221760,8908,-212;-5280,-212,5],[480,4,1],[1,1,-3,-5,-11,-15,-14,-49,-2,1;-26,-24,80,132,290,396,370,1296,53,-26;-46,48,230,320,680,944,895,3168,133,-48],316,4]

\L

\A${L_{317.5}}=\pdualwitharg3({L_{317.1}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M-3,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${96}\M s24\M*2{480}\M l23\M r2{120}\M*2{12}\M*2{480}\M l21\M{}2{96}\M{}26\M r2$}%
\F\I\B\D-5280\\960\\0
\E\D960\\150\\-18
\E\D0\\-18\\1
\J\C\H\B\D15\\64\\1392
\N5\\20\\458
\N53\\200\\4800
\N1\\3\\87
\N-1\\-10\\-120
\N-1\\-6\\-102
\N-7\\-40\\-720
\N0\\0\\-1
\N3\\16\\288
\N1\\5\\96
\J\C
%DUALITY%[[-5280,960,0;960,150,-18;0,-18,1],[480,6,1],[15,5,53,1,-1,-1,-7,0,3,1;64,20,200,3,-10,-6,-40,0,16,5;1392,458,4800,87,-120,-102,-720,-1,288,96],316,5]

\L

\A${L_{317.6}}=\pdualwitharg3({L_{317.2}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M17,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${96}\M*24\M s2{480}\M s2{12}\M l2{30}\M{}23\M{}2{480}\M{}21\M r2{96}\M*2{24}\M s2$}%
\F\I\B\D480\\0\\0
\E\D0\\-6\\0
\E\D0\\0\\1
\J\C\H\B\D-13\\152\\240
\N-5\\60\\98
\N-59\\720\\1200
\N-3\\38\\66
\N-1\\15\\30
\N0\\1\\3
\N1\\0\\0
\N0\\0\\-1
\N-1\\8\\0
\N-1\\10\\12
\J\C
%DUALITY%[[480,0,0;0,-6,0;0,0,1],[480,6,1],[-13,-5,-59,-3,-1,0,1,0,-1,-1;152,60,720,38,15,1,0,0,8,10;240,98,1200,66,30,3,0,-1,0,12],316,6]

\L

\A${L_{317.7}}=\pdualwitharg2({L_{317.3}})$%
\F{$1\M118\M1132\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${32}\M b2{12}\M l2{160}\M{}21\M{}2{40}\M r24\M s2{160}\M b2{12}\M l2{32}\M{}28\M r2$}%
\F\I\B\D222240\\-73920\\-480
\E\D-73920\\24584\\160
\E\D-480\\160\\1
\J\C\H\B\D-3\\-8\\-144
\N1\\3\\6
\N7\\20\\160
\N0\\0\\-1
\N-9\\-25\\-320
\N-13\\-36\\-470
\N-253\\-700\\-9200
\N-64\\-177\\-2334
\N-55\\-152\\-2016
\N-4\\-11\\-152
\J\C
%DUALITY%[[222240,-73920,-480;-73920,24584,160;-480,160,1],[480,8,1],[-3,1,7,0,-9,-13,-253,-64,-55,-4;-8,3,20,0,-25,-36,-700,-177,-152,-11;-144,6,160,-1,-320,-470,-9200,-2334,-2016,-152],316,7]

\L

\A${L_{317.8}}=\pdualwitharg2({L_{317.4}})$%
\F{$1\M-38\M-332\M11,1\M2{}3\M1{},1\M2{}5\M-{}$}\H{${32}\M{}23\M{}2{160}\M r24\M s2{40}\M b24\M b2{160}\M s2{12}\M s2{32}\M b28\M l2$}%
\F\I\B\D-284640\\56160\\-2880
\E\D56160\\-11080\\568
\E\D-2880\\568\\-29
\J\C\H\B\D-31\\-184\\-544
\N-17\\-102\\-321
\N-129\\-780\\-2560
\N-6\\-37\\-134
\N-2\\-15\\-100
\N1\\5\\-2
\N11\\60\\80
\N1\\6\\18
\N-3\\-16\\-16
\N-3\\-17\\-36
\J\C
%DUALITY%[[-284640,56160,-2880;56160,-11080,568;-2880,568,-29],[480,8,1],[-31,-17,-129,-6,-2,1,11,1,-3,-3;-184,-102,-780,-37,-15,5,60,6,-16,-17;-544,-321,-2560,-134,-100,-2,80,18,-16,-36],316,8]

\L

\A${L_{317.9}}=\pdualwitharg5({L_{317.1}})$%
\F{$[1\M1{}2\M1{}]\M{}632\M-5,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${160}\M{}2{15}\M r2{32}\M*2{20}\M*28\M l25\M r2{32}\M*2{60}\M s2{160}\M l2{10}\M{}2$}%
\F\I\B\D-98400\\8160\\1920
\E\D8160\\-370\\-80
\E\D1920\\-80\\-17
\J\C\H\B\D-29\\-3936\\15200
\N-17\\-2304\\8895
\N-27\\-3656\\14112
\N-7\\-946\\3650
\N-1\\-134\\516
\N0\\1\\-5
\N1\\136\\-528
\N1\\132\\-510
\N-1\\-144\\560
\N-1\\-137\\530
\J\C
%DUALITY%[[-98400,8160,1920;8160,-370,-80;1920,-80,-17],[480,10,1],[-29,-17,-27,-7,-1,0,1,1,-1,-1;-3936,-2304,-3656,-946,-134,1,136,132,-144,-137;15200,8895,14112,3650,516,-5,-528,-510,560,530],316,9]

\L

\A${L_{317.10}}=\pdualwitharg5({L_{317.2}})$%
\F{$[1\M-{}2\M1{}]\M{}632\M11,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${160}\M*2{60}\M s2{32}\M s2{20}\M l22\M{}25\M{}2{32}\M{}2{15}\M r2{160}\M*2{40}\M s2$}%
\F\I\B\D5367840\\-344640\\13440
\E\D-344640\\22130\\-860
\E\D13440\\-860\\37
\J\C\H\B\D1407\\21192\\-18560
\N1703\\25650\\-22470
\N1381\\20800\\-18224
\N375\\5648\\-4950
\N33\\497\\-436
\N17\\256\\-225
\N17\\256\\-224
\N-1\\-15\\15
\N43\\648\\-560
\N79\\1190\\-1040
\J\C
%DUALITY%[[5367840,-344640,13440;-344640,22130,-860;13440,-860,37],[480,10,1],[1407,1703,1381,375,33,17,17,-1,43,79;21192,25650,20800,5648,497,256,256,-15,648,1190;-18560,-22470,-18224,-4950,-436,-225,-224,15,-560,-1040],316,10]

\L

\A${L_{317.11}}=\pdualwitharg3({L_{317.3}})$%
\F{$1\M174\M1732\M-3,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{${12}\M*2{32}\M l2{15}\M{}2{96}\M{}2{60}\M r2{96}\M s2{60}\M*2{32}\M l23\M{}2{12}\M r2$}%
\F\I\B\D-135840\\-6720\\1920
\E\D-6720\\-276\\84
\E\D1920\\84\\-25
\J\C\H\B\D-9\\-382\\-1986
\N-29\\-1236\\-6416
\N-22\\-940\\-4875
\N-19\\-816\\-4224
\N-4\\-175\\-900
\N-1\\-48\\-240
\N1\\40\\210
\N1\\44\\224
\N0\\1\\3
\N-1\\-41\\-216
\J\C
%DUALITY%[[-135840,-6720,1920;-6720,-276,84;1920,84,-25],[480,12,1],[-9,-29,-22,-19,-4,-1,1,1,0,-1;-382,-1236,-940,-816,-175,-48,40,44,1,-41;-1986,-6416,-4875,-4224,-900,-240,210,224,3,-216],316,11]

\L

\A${L_{317.12}}=\pdualwitharg3({L_{317.4}})$%
\F{$1\M-34\M1132\M11,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{${12}\M s2{32}\M s2{60}\M*2{96}\M*2{240}\M s2{96}\M l2{15}\M{}2{32}\M{}23\M r2{48}\M*2$}%
\F\I\B\D-8160\\-1440\\480
\E\D-1440\\-60\\12
\E\D480\\12\\-1
\J\C\H\B\D-3\\158\\414
\N-9\\472\\1232
\N-13\\680\\1770
\N-5\\260\\672
\N-1\\50\\120
\N1\\-52\\-144
\N1\\-50\\-135
\N1\\-48\\-128
\N0\\1\\3
\N-1\\54\\144
\J\C
%DUALITY%[[-8160,-1440,480;-1440,-60,12;480,12,-1],[480,12,1],[-3,-9,-13,-5,-1,1,1,1,0,-1;158,472,680,260,50,-52,-50,-48,1,54;414,1232,1770,672,120,-144,-135,-128,3,144],316,12]

\L

\A${L_{317.13}}=\pdualwitharg2({L_{317.1}})$%
\F{$1\M11[16\M1{}32\M1{}]\M{}2,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$4\M s2{96}\M b2{20}\M l2{32}\M r2{80}\M b2{32}\M b2{20}\M l2{96}\M{}21\M{}2{16}\M r2$}%
\F\I\B\D206880\\83040\\-480
\E\D83040\\33328\\-192
\E\D-480\\-192\\1
\J\C\H\B\D23\\-60\\-458
\N223\\-582\\-4464
\N113\\-295\\-2270
\N49\\-128\\-992
\N21\\-55\\-440
\N3\\-8\\-80
\N-2\\5\\10
\N-7\\18\\96
\N0\\0\\-1
\N5\\-13\\-96
\J\C
%DUALITY%[[206880,83040,-480;83040,33328,-192;-480,-192,1],[480,16,1],[23,223,113,49,21,3,-2,-7,0,5;-60,-582,-295,-128,-55,-8,5,18,0,-13;-458,-4464,-2270,-992,-440,-80,10,96,-1,-96],316,13]

\L

\A${L_{317.14}}=\pdualwitharg2({L_{317.2}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}6,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{$4\M b2{96}\M s2{20}\M s2{32}\M l2{80}\M{}2{32}\M{}25\M{}2{96}\M r24\M b2{16}\M s2$}%
\F\I\B\D1151520\\-207360\\2400
\E\D-207360\\37328\\-432
\E\D2400\\-432\\5
\J\C\H\B\D0\\-1\\-86
\N1\\6\\48
\N1\\10\\390
\N1\\12\\560
\N2\\25\\1200
\N3\\36\\1664
\N3\\35\\1575
\N11\\126\\5568
\N1\\11\\466
\N0\\-1\\-88
\J\C
%DUALITY%[[1151520,-207360,2400;-207360,37328,-432;2400,-432,5],[480,16,1],[0,1,1,1,2,3,3,11,1,0;-1,6,10,12,25,36,35,126,11,-1;-86,48,390,560,1200,1664,1575,5568,466,-88],316,14]

\L

\A${L_{317.15}}=\pdualwitharg5({L_{317.3}})$%
\F{$1\M114\M1132\M-5,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${20}\M*2{480}\M l21\M{}2{160}\M{}24\M r2{160}\M s24\M*2{480}\M l25\M{}2{20}\M r2$}%
\F\I\B\D-751200\\-37440\\3840
\E\D-37440\\-1660\\180
\E\D3840\\180\\-19
\J\C\H\B\D-1\\-24\\-430
\N7\\156\\2880
\N1\\23\\419
\N11\\256\\4640
\N2\\47\\848
\N25\\592\\10640
\N9\\214\\3838
\N77\\1836\\32880
\N3\\72\\1285
\N-1\\-23\\-420
\J\C
%DUALITY%[[-751200,-37440,3840;-37440,-1660,180;3840,180,-19],[480,20,1],[-1,7,1,11,2,25,9,77,3,-1;-24,156,23,256,47,592,214,1836,72,-23;-430,2880,419,4640,848,10640,3838,32880,1285,-420],316,15]

\L

\A${L_{317.16}}=\pdualwitharg5({L_{317.4}})$%
\F{$1\M-54\M1732\M17,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${20}\M s2{480}\M s24\M*2{160}\M*2{16}\M s2{160}\M l21\M{}2{480}\M{}25\M r2{80}\M*2$}%
\F\I\B\D6163680\\209280\\-25920
\E\D209280\\7100\\-880
\E\D-25920\\-880\\109
\J\C\H\B\D-1\\-4\\-270
\N1\\0\\240
\N1\\2\\254
\N7\\12\\1760
\N3\\2\\728
\N21\\-12\\4880
\N4\\-5\\907
\N71\\-120\\15840
\N3\\-8\\645
\N-1\\-10\\-320
\J\C
%DUALITY%[[6163680,209280,-25920;209280,7100,-880;-25920,-880,109],[480,20,1],[-1,1,1,7,3,21,4,71,3,-1;-4,0,2,12,2,-12,-5,-120,-8,-10;-270,240,254,1760,728,4880,907,15840,645,-320],316,16]

\L

\A${L_{317.17}}=\pdualwitharg{2.3}({L_{317.4}})$%
\F{$1\M118\M-532\M17,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${96}\M{}21\M{}2{480}\M r2{12}\M s2{120}\M b2{12}\M b2{480}\M s24\M s2{96}\M b2{24}\M l2$}%
\F\I\B\D221280\\480\\-480
\E\D480\\-24\\0
\E\D-480\\0\\1
\J\C\H\B\D-1\\-16\\-480
\N0\\0\\-1
\N1\\20\\480
\N0\\1\\6
\N-2\\-25\\-900
\N-3\\-41\\-1374
\N-59\\-820\\-27120
\N-5\\-70\\-2302
\N-13\\-184\\-6000
\N-1\\-15\\-468
\J\C
%DUALITY%[[221280,480,-480;480,-24,0;-480,0,1],[480,24,1],[-1,0,1,0,-2,-3,-59,-5,-13,-1;-16,0,20,1,-25,-41,-820,-70,-184,-15;-480,-1,480,6,-900,-1374,-27120,-2302,-6000,-468],316,17]

\L

\A${L_{317.18}}=\pdualwitharg{2.3}({L_{317.3}})$%
\F{$1\M-38\M1732\M17,1\M1{}3\M2{},1\M2{}5\M1{}$}\H{${96}\M r24\M b2{480}\M s2{12}\M l2{120}\M{}23\M{}2{480}\M r24\M b2{96}\M l2{24}\M{}2$}%
\F\I\B\D-402720\\-15360\\1440
\E\D-15360\\-264\\48
\E\D1440\\48\\-5
\J\C\H\B\D7\\52\\2496
\N1\\7\\350
\N1\\0\\240
\N-1\\-8\\-366
\N-2\\-15\\-720
\N1\\8\\363
\N61\\480\\22080
\N6\\47\\2170
\N19\\148\\6864
\N3\\23\\1080
\J\C
%DUALITY%[[-402720,-15360,1440;-15360,-264,48;1440,48,-5],[480,24,1],[7,1,1,-1,-2,1,61,6,19,3;52,7,0,-8,-15,8,480,47,148,23;2496,350,240,-366,-720,363,22080,2170,6864,1080],316,18]

\L

\A${L_{317.19}}=\pdualwitharg{3.5}({L_{317.1}})$%
\F{$[1\M1{}2\M1{}]\M{}632\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${480}\M{}25\M r2{96}\M*2{60}\M*2{24}\M l2{15}\M r2{96}\M*2{20}\M s2{480}\M l2{30}\M{}2$}%
\F\I\B\D-18274080\\-228480\\50400
\E\D-228480\\-2850\\630
\E\D50400\\630\\-139
\J\C\H\B\D19\\176\\7680
\N2\\20\\815
\N5\\56\\2064
\N-1\\-6\\-390
\N-1\\-10\\-408
\N1\\3\\375
\N17\\104\\6624
\N9\\60\\3530
\N31\\224\\12240
\N3\\25\\1200
\J\C
%DUALITY%[[-18274080,-228480,50400;-228480,-2850,630;50400,630,-139],[480,30,1],[19,2,5,-1,-1,1,17,9,31,3;176,20,56,-6,-10,3,104,60,224,25;7680,815,2064,-390,-408,375,6624,3530,12240,1200],316,19]

\L

\A${L_{317.20}}=\pdualwitharg{3.5}({L_{317.2}})$%
\F{$[1\M-{}2\M1{}]\M{}632\M-3,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${480}\M l25\M{}2{96}\M{}2{15}\M{}26\M r2{60}\M s2{96}\M s2{20}\M*2{480}\M s2{120}\M*2$}%
\F\I\B\D-3891360\\-367200\\24480
\E\D-367200\\-31710\\2100
\E\D24480\\2100\\-139
\J\C\H\B\D31\\-4936\\-69120
\N4\\-636\\-8905
\N13\\-2064\\-28896
\N0\\1\\15
\N-1\\159\\2226
\N-3\\470\\6570
\N1\\-192\\-2736
\N3\\-492\\-6910
\N19\\-3064\\-42960
\N7\\-1118\\-15660
\J\C
%DUALITY%[[-3891360,-367200,24480;-367200,-31710,2100;24480,2100,-139],[480,30,1],[31,4,13,0,-1,-3,1,3,19,7;-4936,-636,-2064,1,159,470,-192,-492,-3064,-1118;-69120,-8905,-28896,15,2226,6570,-2736,-6910,-42960,-15660],316,20]

\L

\A${L_{317.21}}=\pdualwitharg{2.5}({L_{317.3}})$%
\F{$1\M-58\M1132\M11,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${160}\M r2{60}\M b2{32}\M s2{20}\M l28\M{}25\M{}2{32}\M r2{60}\M b2{160}\M l2{40}\M{}2$}%
\F\I\B\D-23520\\7200\\-1440
\E\D7200\\680\\-160
\E\D-1440\\-160\\37
\J\C\H\B\D-29\\-2436\\-11680
\N-34\\-2859\\-13710
\N-27\\-2272\\-10896
\N-7\\-590\\-2830
\N-1\\-85\\-408
\N0\\-1\\-5
\N1\\80\\384
\N1\\81\\390
\N-1\\-84\\-400
\N-2\\-167\\-800
\J\C
%DUALITY%[[-23520,7200,-1440;7200,680,-160;-1440,-160,37],[480,40,1],[-29,-34,-27,-7,-1,0,1,1,-1,-2;-2436,-2859,-2272,-590,-85,-1,80,81,-84,-167;-11680,-13710,-10896,-2830,-408,-5,384,390,-400,-800],316,21]

\L

\A${L_{317.22}}=\pdualwitharg{2.5}({L_{317.4}})$%
\F{$1\M178\M-332\M11,1\M2{}3\M-{},1\M-{}5\M2{}$}\H{${160}\M s2{60}\M s2{32}\M b2{20}\M b28\M s2{20}\M l2{32}\M{}2{15}\M{}2{160}\M r2{40}\M b2$}%
\F\I\B\D-12000\\-14880\\480
\E\D-14880\\-15880\\520
\E\D480\\520\\-17
\J\C\H\B\D-1\\-12\\-400
\N1\\6\\210
\N1\\8\\272
\N0\\1\\30
\N-1\\-7\\-244
\N-7\\-53\\-1830
\N-27\\-208\\-7168
\N-17\\-132\\-4545
\N-29\\-228\\-7840
\N-2\\-17\\-580
\J\C
%DUALITY%[[-12000,-14880,480;-14880,-15880,520;480,520,-17],[480,40,1],[-1,1,1,0,-1,-7,-27,-17,-29,-2;-12,6,8,1,-7,-53,-208,-132,-228,-17;-400,210,272,30,-244,-1830,-7168,-4545,-7840,-580],316,22]

\L

\A${L_{317.23}}=\pdualwitharg{2.3}({L_{317.1}})$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}2,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{${12}\M s2{32}\M b2{60}\M l2{96}\M r2{240}\M b2{96}\M b2{60}\M l2{32}\M{}23\M{}2{48}\M r2$}%
\F\I\B\D22560\\-5280\\1920
\E\D-5280\\1200\\-432
\E\D1920\\-432\\155
\J\C\H\B\D-9\\-188\\-414
\N-29\\-604\\-1328
\N-44\\-915\\-2010
\N-19\\-394\\-864
\N-8\\-165\\-360
\N-1\\-22\\-48
\N1\\15\\30
\N1\\16\\32
\N0\\-1\\-3
\N-2\\-43\\-96
\J\C
%DUALITY%[[22560,-5280,1920;-5280,1200,-432;1920,-432,155],[480,48,1],[-9,-29,-44,-19,-8,-1,1,1,0,-2;-188,-604,-915,-394,-165,-22,15,16,-1,-43;-414,-1328,-2010,-864,-360,-48,30,32,-3,-96],316,23]

\L

\A${L_{317.24}}=\pdualwitharg{2.3}({L_{317.2}})$%
\F{$1\M17[16\M-{}32\M1{}]\M{}6,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{${12}\M b2{32}\M s2{60}\M s2{96}\M l2{240}\M{}2{96}\M{}2{15}\M{}2{32}\M r2{12}\M b2{48}\M s2$}%
\F\I\B\D6240\\1440\\0
\E\D1440\\336\\0
\E\D0\\0\\-1
\J\C\H\B\D-3\\11\\-42
\N-9\\34\\-112
\N-13\\50\\-150
\N-5\\20\\-48
\N-1\\5\\0
\N1\\-4\\0
\N1\\-5\\-15
\N1\\-6\\-32
\N0\\-1\\-18
\N-1\\3\\-24
\J\C
%DUALITY%[[6240,1440,0;1440,336,0;0,0,-1],[480,48,1],[-3,-9,-13,-5,-1,1,1,1,0,-1;11,34,50,20,5,-4,-5,-6,-1,3;-42,-112,-150,-48,0,0,-15,-32,-18,-24],316,24]

\L

\A${L_{317.25}}=\pdualwitharg{3.5}({L_{317.3}})$%
\F{$1\M174\M1732\M17,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${15}\M r2{160}\M*2{12}\M s2{480}\M l2{12}\M{}2{480}\M{}23\M r2{160}\M*2{60}\M l2{60}\M{}2$}%
\F\I\B\D284640\\13920\\-1440
\E\D13920\\300\\-60
\E\D-1440\\-60\\7
\J\C\H\B\D-2\\-16\\-555
\N-7\\-60\\-2000
\N-1\\-10\\-306
\N3\\16\\720
\N1\\7\\264
\N9\\64\\2400
\N1\\7\\267
\N3\\20\\800
\N-1\\-8\\-270
\N-2\\-15\\-540
\J\C
%DUALITY%[[284640,13920,-1440;13920,300,-60;-1440,-60,7],[480,60,1],[-2,-7,-1,3,1,9,1,3,-1,-2;-16,-60,-10,16,7,64,7,20,-8,-15;-555,-2000,-306,720,264,2400,267,800,-270,-540],316,25]

\L

\A${L_{317.26}}=\pdualwitharg{3.5}({L_{317.4}})$%
\F{$1\M-34\M1132\M-5,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${60}\M s2{160}\M s2{12}\M*2{480}\M*2{48}\M s2{480}\M l23\M{}2{160}\M{}2{15}\M r2{240}\M*2$}%
\F\I\B\D1184160\\-289920\\-139200
\E\D-289920\\70980\\34080
\E\D-139200\\34080\\16363
\J\C\H\B\D1\\278\\-570
\N-1\\880\\-1840
\N-1\\264\\-558
\N-5\\556\\-1200
\N-1\\42\\-96
\N1\\4\\0
\N1\\-6\\21
\N9\\-40\\160
\N2\\1\\15
\N3\\70\\-120
\J\C
%DUALITY%[[1184160,-289920,-139200;-289920,70980,34080;-139200,34080,16363],[480,60,1],[1,-1,-1,-5,-1,1,1,9,2,3;278,880,264,556,42,4,-6,-40,1,70;-570,-1840,-558,-1200,-96,0,21,160,15,-120],316,26]

\L

\A${L_{317.27}}=\pdualwitharg{2.5}({L_{317.2}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${20}\M l2{480}\M{}21\M{}2{160}\M{}2{16}\M r2{160}\M s24\M s2{480}\M b2{20}\M s2{80}\M b2$}%
\F\I\B\D228000\\480\\-480
\E\D480\\-80\\0
\E\D-480\\0\\1
\J\C\H\B\D0\\1\\10
\N1\\6\\480
\N0\\0\\-1
\N-1\\-4\\-480
\N-1\\-3\\-464
\N-11\\-28\\-5040
\N-5\\-12\\-2282
\N-49\\-114\\-22320
\N-5\\-11\\-2270
\N-1\\-1\\-440
\J\C
%DUALITY%[[228000,480,-480;480,-80,0;-480,0,1],[480,80,1],[0,1,0,-1,-1,-11,-5,-49,-5,-1;1,6,0,-4,-3,-28,-12,-114,-11,-1;10,480,-1,-480,-464,-5040,-2282,-22320,-2270,-440],316,27]

\L

\A${L_{317.28}}=\pdualwitharg{2.5}({L_{317.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{$5\M{}2{480}\M r24\M b2{160}\M b2{16}\M l2{160}\M r24\M b2{480}\M s2{20}\M l2{80}\M{}2$}%
\F\I\B\D6163680\\418560\\-25920
\E\D418560\\28400\\-1760
\E\D-25920\\-1760\\109
\J\C\H\B\D3\\-4\\645
\N71\\-60\\15840
\N8\\-5\\1814
\N21\\-6\\4880
\N3\\1\\728
\N7\\6\\1760
\N1\\1\\254
\N1\\0\\240
\N-1\\-2\\-270
\N-1\\-5\\-320
\J\C
%DUALITY%[[6163680,418560,-25920;418560,28400,-1760;-25920,-1760,109],[480,80,1],[3,71,8,21,3,7,1,1,-1,-1;-4,-60,-5,-6,1,6,1,0,-2,-5;645,15840,1814,4880,728,1760,254,240,-270,-320],316,28]

\L

\A${L_{317.29}}=\pdualwitharg{2.3.5}({L_{317.4}})$%
\F{$1\M-58\M-532\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${480}\M{}25\M{}2{96}\M r2{60}\M s2{24}\M b2{60}\M b2{96}\M s2{20}\M s2{480}\M b2{120}\M l2$}%
\F\I\B\D-3507360\\-667200\\22080
\E\D-667200\\-126840\\4200
\E\D22080\\4200\\-139
\J\C\H\B\D31\\12\\5280
\N4\\2\\695
\N13\\8\\2304
\N0\\1\\30
\N-2\\-1\\-348
\N-3\\-5\\-630
\N1\\-16\\-336
\N3\\-6\\290
\N19\\-12\\2640
\N7\\1\\1140
\J\C
%DUALITY%[[-3507360,-667200,22080;-667200,-126840,4200;22080,4200,-139],[480,120,1],[31,4,13,0,-2,-3,1,3,19,7;12,2,8,1,-1,-5,-16,-6,-12,1;5280,695,2304,30,-348,-630,-336,290,2640,1140],316,29]

\L

\A${L_{317.30}}=\pdualwitharg{2.3.5}({L_{317.3}})$%
\F{$1\M178\M1732\M17,1\M-{}3\M2{},1\M1{}5\M2{}$}\H{${480}\M r2{20}\M b2{96}\M s2{60}\M l2{24}\M{}2{15}\M{}2{96}\M r2{20}\M b2{480}\M l2{120}\M{}2$}%
\F\I\B\D-103200\\103680\\-1920
\E\D103680\\3000\\0
\E\D-1920\\0\\-1
\J\C\H\B\D19\\-648\\-36000
\N4\\-137\\-7610
\N5\\-172\\-9552
\N-1\\34\\1890
\N-1\\35\\1944
\N1\\-31\\-1725
\N17\\-556\\-30912
\N9\\-297\\-16510
\N31\\-1032\\-57360
\N6\\-203\\-11280
\J\C
%DUALITY%[[-103200,103680,-1920;103680,3000,0;-1920,0,-1],[480,120,1],[19,4,5,-1,-1,1,17,9,31,6;-648,-137,-172,34,35,-31,-556,-297,-1032,-203;-36000,-7610,-9552,1890,1944,-1725,-30912,-16510,-57360,-11280],316,30]

\L

\A${L_{317.31}}=\pdualwitharg{2.3.5}({L_{317.2}})$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${60}\M b2{160}\M s2{12}\M s2{480}\M l2{48}\M{}2{480}\M{}23\M{}2{160}\M r2{60}\M b2{240}\M s2$}%
\F\I\B\D69600\\-71040\\-23040
\E\D-71040\\72240\\23520
\E\D-23040\\23520\\7627
\J\C\H\B\D-676\\-11\\-2010
\N-2235\\-38\\-6640
\N-689\\-12\\-2046
\N-1537\\-28\\-4560
\N-146\\-3\\-432
\N-163\\-4\\-480
\N-1\\0\\-3
\N55\\2\\160
\N11\\1\\30
\N-120\\-1\\-360
\J\C
%DUALITY%[[69600,-71040,-23040;-71040,72240,23520;-23040,23520,7627],[480,240,1],[-676,-2235,-689,-1537,-146,-163,-1,55,11,-120;-11,-38,-12,-28,-3,-4,0,2,1,-1;-2010,-6640,-2046,-4560,-432,-480,-3,160,30,-360],316,31]

\L

\A${L_{317.32}}=\pdualwitharg{2.3.5}({L_{317.1}})$%
\F{$1\M17[16\M1{}32\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${60}\M s2{160}\M b2{12}\M l2{480}\M r2{48}\M b2{480}\M b2{12}\M l2{160}\M{}2{15}\M{}2{240}\M r2$}%
\F\I\B\D480\\0\\0
\E\D0\\-1680\\-480
\E\D0\\-480\\-137
\J\C\H\B\D-1\\-8\\30
\N-1\\-22\\80
\N0\\-5\\18
\N1\\0\\0
\N0\\7\\-24
\N-5\\72\\-240
\N-3\\31\\-102
\N-11\\98\\-320
\N-2\\14\\-45
\N-2\\1\\0
\J\C
%DUALITY%[[480,0,0;0,-1680,-480;0,-480,-137],[480,240,1],[-1,-1,0,1,0,-5,-3,-11,-2,-2;-8,-22,-5,0,7,72,31,98,14,1;30,80,18,0,-24,-240,-102,-320,-45,0],316,32]

\medskip%
%------------------------------WEYL-GROUP-W318--------------------------------
%
\leavevmode\llap{}%
$W_{318}$%
\qquad\llap{48} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$22|222|222|222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{318.1}}$%
\F{$[1\M-{}2\M1{}]\M{}632\M-5,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}%
\G3%
\H{${32}\M l2{45}\M{}22\M r2{180}\M*2{32}\M s2{120}\M*2{288}\M l25\M{}2{18}\M r2{20}\M*2{288}\M s2{120}\M*2$}%
\F\I\B\D-1703520\\18720\\1440
\E\D18720\\102\\-24
\E\D1440\\-24\\-1
\J\C\H\B\D-1\\-24\\-880
\N2\\45\\1755
\N1\\23\\878
\N61\\1410\\53550
\N37\\856\\32480
\N73\\1690\\64080
\N115\\2664\\100944
\N11\\255\\9655
\N4\\93\\3510
\N3\\70\\2630
\N1\\24\\864
\N-3\\-70\\-2640
\J\C
%EXPLICIT%[[-1703520,18720,1440;18720,102,-24;1440,-24,-1],[1440,6,1],[-1,2,1,61,37,73,115,11,4,3,1,-3;-24,45,23,1410,856,1690,2664,255,93,70,24,-70;-880,1755,878,53550,32480,64080,100944,9655,3510,2630,864,-2640],317,1]

\L

\A${L_{318.2}}$%
\F{$[1\M1{}2\M1{}]\M{}632\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}%
\G3%
\H{${32}\M s2{180}\M*28\M l2{45}\M{}2{32}\M{}2{30}\M r2{288}\M s2{20}\M*2{72}\M l25\M{}2{288}\M{}2{30}\M r2$}%
\F\I\B\D-5418720\\21600\\2880
\E\D21600\\-6\\-18
\E\D2880\\-18\\-1
\J\C\H\B\D-1\\-96\\-1168
\N1\\90\\1170
\N1\\94\\1168
\N17\\1605\\19845
\N21\\1984\\24512
\N21\\1985\\24510
\N67\\6336\\78192
\N13\\1230\\15170
\N5\\474\\5832
\N1\\95\\1165
\N1\\96\\1152
\N-1\\-95\\-1170
\J\C
%EXPLICIT%[[-5418720,21600,2880;21600,-6,-18;2880,-18,-1],[1440,6,1],[-1,1,1,17,21,21,67,13,5,1,1,-1;-96,90,94,1605,1984,1985,6336,1230,474,95,96,-95;-1168,1170,1168,19845,24512,24510,78192,15170,5832,1165,1152,-1170],317,2]

\L

\A${L_{318.3}}$%
\F{$1\M114\M1732\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G3%
\H{$4\M*2{1440}\M s2{16}\M*2{1440}\M l21\M{}2{60}\M r2{36}\M*2{160}\M s2{144}\M*2{160}\M l29\M{}2{60}\M r2$}%
\F\I\B\D-5916960\\-56160\\12960
\E\D-56160\\204\\60
\E\D12960\\60\\-23
\J\C\H\B\D-7\\-436\\-5090
\N-109\\-6780\\-79200
\N-3\\-186\\-2176
\N-1\\-60\\-720
\N1\\62\\725
\N13\\805\\9420
\N13\\804\\9414
\N23\\1420\\16640
\N5\\306\\3600
\N-13\\-820\\-9520
\N-7\\-438\\-5103
\N-23\\-1435\\-16740
\J\C
%EXPLICIT%[[-5916960,-56160,12960;-56160,204,60;12960,60,-23],[1440,12,1],[-7,-109,-3,-1,1,13,13,23,5,-13,-7,-23;-436,-6780,-186,-60,62,805,804,1420,306,-820,-438,-1435;-5090,-79200,-2176,-720,725,9420,9414,16640,3600,-9520,-5103,-16740],317,3]

\L

\A${L_{318.4}}$%
\F{$1\M-54\M1132\M-5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G3%
\H{$4\M s2{1440}\M l24\M{}2{1440}\M{}21\M r2{240}\M*2{36}\M s2{160}\M l2{36}\M{}2{160}\M{}29\M r2{240}\M*2$}%
\F\I\B\D1440\\0\\0
\E\D0\\-156\\-60
\E\D0\\-60\\-23
\J\C\H\B\D-1\\16\\-50
\N-11\\240\\-720
\N0\\3\\-8
\N1\\0\\0
\N0\\-2\\5
\N-1\\-50\\120
\N-1\\-24\\54
\N-3\\-40\\80
\N-1\\-3\\0
\N-7\\40\\-160
\N-2\\18\\-63
\N-9\\110\\-360
\J\C
%EXPLICIT%[[1440,0,0;0,-156,-60;0,-60,-23],[1440,12,1],[-1,-11,0,1,0,-1,-1,-3,-1,-7,-2,-9;16,240,3,0,-2,-50,-24,-40,-3,40,18,110;-50,-720,-8,0,5,120,54,80,0,-160,-63,-360],317,4]

\L

\A${L_{318.5}}=\pfillwitharg3({L_{318.1}})$%
\F{$[1\M-{}2\M1{}]\M{}632\M-5,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${32}\M*2{20}\M l22\M{}25\M r2{32}\M*2{120}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1972320\\-4800\\6240
\E\D-4800\\2\\12
\E\D6240\\12\\-19
\J\C\hfil\penalty500%
\B\D3479\\299280\\1322400
\E\D17\\1461\\6460
\E\D-13\\-1118\\-4941
\J\C\H\B\D-5\\-456\\-1936
\N-3\\-280\\-1170
\N0\\-3\\-4
\N4\\340\\1515
\N17\\1464\\6464
\N37\\3210\\14100
\J\C
%IMPLICIT%[[-1972320,-4800,6240;-4800,2,12;6240,12,-19],[480,2,1],[-5,-3,0,4,17,37,21,13,1,1,-1,-7;-456,-280,-3,340,1464,3210,1832,1140,89,90,-88,-630;-1936,-1170,-4,1515,6464,14100,8016,4970,384,385,-384,-2700],317,5]

\L

\A${L_{318.6}}=\pfillwitharg3({L_{318.2}})$%
\F{$[1\M1{}2\M1{}]\M{}632\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${32}\M s2{20}\M*28\M l25\M{}2{32}\M{}2{30}\M r2$}\relax$\,(\times2)$%
\F\I\B\D14880\\-960\\0
\E\D-960\\62\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-1\\960\\7680
\E\D0\\-63\\-496
\E\D0\\8\\63
\J\C\H\B\D-3\\-48\\-16
\N-3\\-50\\-30
\N-1\\-18\\-20
\N-1\\-25\\-75
\N-1\\-48\\-256
\N1\\-15\\-240
\J\C
%IMPLICIT%[[14880,-960,0;-960,62,0;0,0,-1],[480,2,1],[-3,-3,-1,-1,-1,1,3,3,1,1,1,-1;-48,-50,-18,-25,-48,-15,16,30,14,15,16,-15;-16,-30,-20,-75,-256,-240,-240,-130,-12,-5,0,0],317,6]

\L

\A${L_{318.7}}=\pfillwitharg3({L_{318.3}})$%
\F{$1\M114\M1732\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$4\M*2{160}\M s2{16}\M*2{160}\M l21\M{}2{60}\M r2$}\relax$\,(\times2)$%
\F\I\B\D411360\\-2880\\-480
\E\D-2880\\-116\\60
\E\D-480\\60\\-23
\J\C\hfil\penalty500%
\B\D-1\\2400\\9600
\E\D0\\-63\\-248
\E\D0\\16\\63
\J\C\H\B\D5\\508\\1218
\N29\\2940\\7040
\N3\\302\\720
\N1\\60\\80
\N-1\\-106\\-261
\N-14\\-1455\\-3540
\J\C
%IMPLICIT%[[411360,-2880,-480;-2880,-116,60;-480,60,-23],[480,4,1],[5,29,3,1,-1,-14,-5,-29,-3,-1,1,14;508,2940,302,60,-106,-1455,-516,-2980,-306,-100,102,1425;1218,7040,720,80,-261,-3540,-1250,-7200,-736,-240,245,3420],317,7]

\L

\A${L_{318.8}}=\pfillwitharg3({L_{318.4}})$%
\F{$1\M-54\M1132\M-5,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$1\M{}2{160}\M{}24\M r2{160}\M s24\M*2{240}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-81395040\\2088960\\-24000
\E\D2088960\\-53612\\616
\E\D-24000\\616\\-7
\J\C\hfil\penalty500%
\B\D363659\\14048760\\-10412160
\E\D-9329\\-360395\\267104
\E\D114\\4404\\-3265
\J\C\H\B\D-3\\-116\\77
\N-89\\-3440\\2400
\N-14\\-541\\388
\N-381\\-14720\\10800
\N-79\\-3052\\2254
\N-577\\-22290\\16560
\J\C
%IMPLICIT%[[-81395040,2088960,-24000;2088960,-53612,616;-24000,616,-7],[480,4,1],[-3,-89,-14,-381,-79,-577,-35,-291,-5,1,3,7;-116,-3440,-541,-14720,-3052,-22290,-1352,-11240,-193,40,116,270;77,2400,388,10800,2254,16560,1011,8480,156,80,-78,-240],317,8]

\L

\A${L_{318.9}}=\pdualwitharg3(\pfillwitharg3({L_{318.1}}))$%
\F{$[1\M-{}2\M1{}]\M{}632\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${96}\M l2{15}\M{}26\M r2{60}\M*2{96}\M s2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-11040\\-1440\\480
\E\D-1440\\-78\\42
\E\D480\\42\\-17
\J\C\hfil\penalty500%
\B\D359\\3120\\17280
\E\D75\\649\\3600
\E\D-21\\-182\\-1009
\J\C\H\B\D49\\424\\2352
\N13\\110\\615
\N1\\7\\42
\N-1\\-20\\-90
\N-5\\-56\\-288
\N-3\\-30\\-160
\J\C
%DUALITY%[[-11040,-1440,480;-1440,-78,42;480,42,-17],[480,6,1],[49,13,1,-1,-5,-3,-1,2,2,31,53,33;424,110,7,-20,-56,-30,-8,20,19,280,472,290;2352,615,42,-90,-288,-160,-48,105,102,1530,2592,1600],317,9]

\L

\A${L_{318.10}}=\pdualwitharg3(\pfillwitharg3({L_{318.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}632\M-3,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${96}\M s2{60}\M*2{24}\M l2{15}\M{}2{96}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-20640\\-480\\0
\E\D-480\\-6\\-6
\E\D0\\-6\\7
\J\C\hfil\penalty500%
\B\D-1\\160\\0
\E\D0\\1\\0
\E\D0\\2\\-1
\J\C\H\B\D1\\-16\\-48
\N-1\\60\\30
\N-1\\46\\36
\N-2\\90\\75
\N-5\\224\\192
\N-1\\45\\40
\J\C
%DUALITY%[[-20640,-480,0;-480,-6,-6;0,-6,7],[480,6,1],[1,-1,-1,-2,-5,-1,-1,1,1,2,5,1;-16,60,46,90,224,45,48,-40,-42,-80,-192,-35;-48,30,36,75,192,40,48,-30,-36,-75,-192,-40],317,10]

\L

\A${L_{318.11}}=\pdualwitharg2(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M-58\M-532\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${32}\M{}25\M{}28\M r2{20}\M s2{32}\M b2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1132320\\12960\\-5760
\E\D12960\\136\\-64
\E\D-5760\\-64\\29
\J\C\hfil\penalty500%
\B\D-1921\\-82560\\-560640
\E\D-30\\-1291\\-8760
\E\D11\\473\\3211
\J\C\H\B\D13\\552\\3776
\N3\\125\\865
\N0\\-3\\-8
\N-1\\-50\\-310
\N-1\\-48\\-304
\N1\\45\\300
\J\C
%DUALITY%[[1132320,12960,-5760;12960,136,-64;-5760,-64,29],[480,8,1],[13,3,0,-1,-1,1,3,2,2,11,17,29;552,125,-3,-50,-48,45,136,90,89,480,736,1245;3776,865,-8,-310,-304,300,896,595,592,3230,4976,8460],317,11]

\L

\A${L_{318.12}}=\pdualwitharg2(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M178\M1732\M11,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${32}\M r2{20}\M b28\M s2{20}\M b2{32}\M l2{120}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D37920\\-2400\\0
\E\D-2400\\152\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D719\\12240\\11520
\E\D-46\\-783\\-736
\E\D4\\68\\63
\J\C\H\B\D-17\\-288\\-256
\N-11\\-185\\-150
\N-2\\-33\\-20
\N-4\\-65\\-30
\N-3\\-48\\-16
\N-1\\-15\\0
\J\C
%DUALITY%[[37920,-2400,0;-2400,152,0;0,0,-1],[480,8,1],[-17,-11,-2,-4,-3,-1,1,1,0,-6,-13,-29;-288,-185,-33,-65,-48,-15,16,15,-1,-105,-224,-495;-256,-150,-20,-30,-16,0,0,-10,-12,-130,-240,-480],317,12]

\L

\A${L_{318.13}}=\pdualwitharg5(\pfillwitharg3({L_{318.1}}))$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${160}\M*24\M l2{10}\M{}21\M r2{160}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-58080\\-23040\\4320
\E\D-23040\\-8930\\1480
\E\D4320\\1480\\-61
\J\C\hfil\penalty500%
\B\D-60265\\182736\\164160
\E\D-25389\\76985\\69160
\E\D6138\\-18612\\-16721
\J\C\H\B\D177\\-536\\-480
\N-27\\82\\74
\N-121\\367\\330
\N-247\\749\\673
\N-4493\\13624\\12240
\N-1771\\5370\\4824
\J\C
%DUALITY%[[-58080,-23040,4320;-23040,-8930,1480;4320,1480,-61],[480,10,1],[177,-27,-121,-247,-4493,-1771,-4641,-531,-158,-32,29,97;-536,82,367,749,13624,5370,14072,1610,479,97,-88,-294;-480,74,330,673,12240,4824,12640,1446,430,87,-80,-264],317,13]

\L

\A${L_{318.14}}=\pdualwitharg5(\pfillwitharg3({L_{318.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${160}\M s24\M*2{40}\M l21\M{}2{160}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-109920\\6720\\3840
\E\D6720\\-410\\-240
\E\D3840\\-240\\-101
\J\C\hfil\penalty500%
\B\D4607\\68544\\11520
\E\D-272\\-4047\\-680
\E\D-224\\-3332\\-561
\J\C\H\B\D-35\\-528\\-80
\N-3\\-46\\-6
\N7\\102\\20
\N13\\193\\33
\N255\\3792\\640
\N53\\789\\132
\J\C
%DUALITY%[[-109920,6720,3840;6720,-410,-240;3840,-240,-101],[480,10,1],[-35,-3,7,13,255,53,291,35,25,3,1,-5;-528,-46,102,193,3792,789,4336,522,374,45,16,-75;-80,-6,20,33,640,132,720,86,60,7,0,-12],317,14]

\L

\A${L_{318.15}}=\pdualwitharg3(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M174\M1132\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${12}\M*2{480}\M s2{48}\M*2{480}\M l23\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-225120\\-11520\\1920
\E\D-11520\\-156\\60
\E\D1920\\60\\-13
\J\C\hfil\penalty500%
\B\D-2161\\-48240\\-544320
\E\D-174\\-3887\\-43848
\E\D24\\536\\6047
\J\C\H\B\D1\\20\\234
\N-11\\-260\\-2880
\N-7\\-158\\-1776
\N-119\\-2660\\-30000
\N-13\\-290\\-3273
\N-33\\-735\\-8300
\J\C
%DUALITY%[[-225120,-11520,1920;-11520,-156,60;1920,60,-13],[480,12,1],[1,-11,-7,-119,-13,-33,-25,-109,-5,-1,1,3;20,-260,-158,-2660,-290,-735,-556,-2420,-110,-20,22,65;234,-2880,-1776,-30000,-3273,-8300,-6282,-27360,-1248,-240,249,740],317,15]

\L

\A${L_{318.16}}=\pdualwitharg3(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M-34\M1732\M17,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${12}\M s2{480}\M l2{12}\M{}2{480}\M{}23\M r2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\12\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-21\\-40\\-480
\E\D-1\\-3\\-24
\E\D1\\2\\23
\J\C\H\B\D-1\\-6\\-30
\N-9\\-40\\-240
\N-1\\-3\\-24
\N-21\\-40\\-480
\N-2\\-3\\-45
\N-9\\-10\\-200
\J\C
%DUALITY%[[480,0,0;0,12,0;0,0,-1],[480,12,1],[-1,-9,-1,-21,-2,-9,-3,-11,0,1,0,-1;-6,-40,-3,-40,-3,-10,-2,0,1,0,-1,-10;-30,-240,-24,-480,-45,-200,-66,-240,0,0,-3,-40],317,16]

\L

\A${L_{318.17}}=\pdualwitharg2(\pfillwitharg3({L_{318.2}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}6,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$4\M s2{160}\M b2{16}\M l2{160}\M{}21\M{}2{240}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-248160\\16320\\-1440
\E\D16320\\-1072\\96
\E\D-1440\\96\\-7
\J\C\hfil\penalty500%
\B\D8099\\115020\\-77760
\E\D-550\\-7811\\5280
\E\D30\\426\\-289
\J\C\H\B\D-21\\-298\\206
\N-103\\-1460\\1040
\N-8\\-113\\88
\N-27\\-380\\320
\N-1\\-14\\13
\N1\\15\\0
\J\C
%DUALITY%[[-248160,16320,-1440;16320,-1072,96;-1440,96,-7],[480,16,1],[-21,-103,-8,-27,-1,1,1,3,-2,-73,-9,-151;-298,-1460,-113,-380,-14,15,14,40,-29,-1040,-128,-2145;206,1040,88,320,13,0,-14,-80,8,640,83,1440],317,17]

\L

\A${L_{318.18}}=\pdualwitharg2(\pfillwitharg3({L_{318.1}}))$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}2,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{$4\M l2{160}\M{}2{16}\M r2{160}\M b24\M s2{240}\M b2$}\relax$\,(\times2)$%
\F\I\B\D189889440\\-13446720\\100320
\E\D-13446720\\952208\\-7104
\E\D100320\\-7104\\53
\J\C\hfil\penalty500%
\B\D51299\\837900\\15184800
\E\D-3630\\-59291\\-1074480
\E\D27\\441\\7991
\J\C\H\B\D0\\-1\\-134
\N3\\40\\-320
\N2\\31\\368
\N47\\760\\12880
\N11\\179\\3166
\N89\\1455\\26520
\J\C
%DUALITY%[[189889440,-13446720,100320;-13446720,952208,-7104;100320,-7104,53],[480,16,1],[0,3,2,47,11,89,12,57,4,13,1,1;-1,40,31,760,179,1455,197,940,67,220,17,15;-134,-320,368,12880,3166,26520,3686,18080,1408,4880,386,120],317,18]

\L

\A${L_{318.19}}=\pdualwitharg5(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M114\M1732\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${20}\M*2{32}\M s2{80}\M*2{32}\M l25\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-800160\\-22560\\2400
\E\D-22560\\-340\\60
\E\D2400\\60\\-7
\J\C\hfil\penalty500%
\B\D1439\\16560\\633600
\E\D28\\321\\12320
\E\D-4\\-46\\-1761
\J\C\H\B\D9\\102\\3950
\N13\\148\\5712
\N11\\126\\4840
\N17\\196\\7488
\N7\\81\\3085
\N8\\93\\3528
\J\C
%DUALITY%[[-800160,-22560,2400;-22560,-340,60;2400,60,-7],[480,20,1],[9,13,11,17,7,8,7,3,-3,-1,1,4;102,148,126,196,81,93,82,36,-34,-12,11,45;3950,5712,4840,7488,3085,3528,3090,1328,-1320,-448,435,1752],317,19]

\L

\A${L_{318.20}}=\pdualwitharg5(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M-54\M1132\M11,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$5\M{}2{32}\M{}2{20}\M r2{32}\M s2{20}\M*2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-157920\\-21600\\4800
\E\D-21600\\-2860\\640
\E\D4800\\640\\-143
\J\C\hfil\penalty500%
\B\D3347\\91512\\520800
\E\D441\\12053\\68600
\E\D-99\\-2706\\-15401
\J\C\H\B\D1\\25\\145
\N7\\184\\1056
\N6\\161\\920
\N35\\952\\5424
\N37\\1010\\5750
\N55\\1506\\8568
\J\C
%DUALITY%[[-157920,-21600,4800;-21600,-2860,640;4800,640,-143],[480,20,1],[1,7,6,35,37,55,17,29,3,1,-1,-1;25,184,161,952,1010,1506,467,800,85,32,-26,-30;145,1056,920,5424,5750,8568,2655,4544,480,176,-150,-168],317,20]

\L

\A${L_{318.21}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M178\M-332\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${96}\M{}2{15}\M{}2{24}\M r2{60}\M s2{96}\M b2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3467040\\866880\\-7680
\E\D866880\\-216744\\1920
\E\D-7680\\1920\\-17
\J\C\hfil\penalty500%
\B\D-9721\\-42120\\-349920
\E\D2418\\10477\\87048
\E\D-21\\-91\\-757
\J\C\H\B\D49\\212\\1728
\N13\\55\\315
\N2\\7\\-120
\N-1\\-10\\-690
\N-5\\-28\\-912
\N-3\\-15\\-340
\J\C
%DUALITY%[[-3467040,866880,-7680;866880,-216744,1920;-7680,1920,-17],[480,24,1],[49,13,2,-1,-5,-3,-1,2,4,31,53,33;212,55,7,-10,-28,-15,-4,10,19,140,236,145;1728,315,-120,-690,-912,-340,0,225,336,1770,2640,1420],317,21]

\L

\A${L_{318.22}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M-58\M1132\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${96}\M r2{60}\M b2{24}\M s2{60}\M b2{96}\M l2{40}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-22560\\-5760\\-1440
\E\D-5760\\-1464\\-360
\E\D-1440\\-360\\-83
\J\C\hfil\penalty500%
\B\D-13001\\63960\\-49920
\E\D-3150\\15497\\-12096
\E\D-650\\3198\\-2497
\J\C\H\B\D1\\-4\\0
\N7\\-35\\30
\N-4\\19\\-12
\N-152\\745\\-570
\N-317\\1556\\-1200
\N-231\\1135\\-880
\J\C
%DUALITY%[[-22560,-5760,-1440;-5760,-1464,-360;-1440,-360,-83],[480,24,1],[1,7,-4,-152,-317,-231,-401,-257,-46,-98,-83,-19;-4,-35,19,745,1556,1135,1972,1265,227,485,412,95;0,30,-12,-570,-1200,-880,-1536,-990,-180,-390,-336,-80],317,22]

\L

\A${L_{318.23}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{318.1}}))$%
\F{$[1\M-{}2\M1{}]\M{}232\M-3,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${480}\M l23\M{}2{30}\M r2{12}\M*2{480}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-147360\\18720\\-1440
\E\D18720\\-2370\\180
\E\D-1440\\180\\-13
\J\C\hfil\penalty500%
\B\D-3673\\-35088\\-73440
\E\D441\\4213\\8820
\E\D-27\\-258\\-541
\J\C\H\B\D145\\1384\\2880
\N8\\76\\153
\N4\\37\\60
\N1\\8\\-6
\N-5\\-56\\-240
\N-1\\-10\\-28
\J\C
%DUALITY%[[-147360,18720,-1440;18720,-2370,180;-1440,180,-13],[480,30,1],[145,8,4,1,-5,-1,-1,1,5,17,149,19;1384,76,37,8,-56,-10,-8,10,49,164,1432,182;2880,153,60,-6,-240,-28,0,27,120,366,3120,388],317,23]

\L

\A${L_{318.24}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{318.2}}))$%
\F{$[1\M1{}2\M1{}]\M{}232\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${480}\M s2{12}\M*2{120}\M l23\M{}2{480}\M{}22\M r2$}\relax$\,(\times2)$%
\F\I\B\D35040\\19680\\-1440
\E\D19680\\-5070\\270
\E\D-1440\\270\\-13
\J\C\hfil\penalty500%
\B\D-1921\\-36640\\-547200
\E\D1176\\22441\\335160
\E\D-72\\-1374\\-20521
\J\C\H\B\D385\\7344\\109680
\N43\\820\\12246
\N23\\438\\6540
\N2\\38\\567
\N-5\\-96\\-1440
\N-1\\-19\\-284
\J\C
%DUALITY%[[35040,19680,-1440;19680,-5070,270;-1440,270,-13],[480,30,1],[385,43,23,2,-5,-1,-1,5,25,22,389,25;7344,820,438,38,-96,-19,-16,96,478,420,7424,477;109680,12246,6540,567,-1440,-284,-240,1434,7140,6273,110880,7124],317,24]

\L

\A${L_{318.25}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M118\M-532\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${160}\M{}21\M{}2{40}\M r24\M s2{160}\M b2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D224160\\-74400\\480
\E\D-74400\\24680\\-160
\E\D480\\-160\\1
\J\C\hfil\penalty500%
\B\D-1153\\-2688\\115200
\E\D366\\853\\-36600
\E\D-3\\-7\\299
\J\C\H\B\D51\\120\\-4960
\N3\\7\\-299
\N4\\9\\-440
\N1\\2\\-142
\N1\\0\\-400
\N-1\\-3\\12
\J\C
%DUALITY%[[224160,-74400,480;-74400,24680,-160;480,-160,1],[480,40,1],[51,3,4,1,1,-1,-3,0,2,5,47,19;120,7,9,2,0,-3,-8,0,5,12,112,45;-4960,-299,-440,-142,-400,12,160,-1,-160,-458,-4400,-1812],317,25]

\L

\A${L_{318.26}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M-38\M1732\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${160}\M r24\M b2{40}\M s24\M b2{160}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-495840\\123840\\29760
\E\D123840\\-30920\\-7440
\E\D29760\\-7440\\-1781
\J\C\hfil\penalty500%
\B\D-16729\\-48216\\-78720
\E\D4250\\12249\\20000
\E\D952\\2744\\4479
\J\C\H\B\D1\\4\\0
\N11\\33\\46
\N42\\125\\180
\N48\\141\\214
\N371\\1084\\1680
\N125\\363\\576
\J\C
%DUALITY%[[-495840,123840,29760;123840,-30920,-7440;29760,-7440,-1781],[480,40,1],[1,11,42,48,371,125,271,23,-8,-14,-99,-23;4,33,125,141,1084,363,780,65,-27,-43,-300,-69;0,46,180,214,1680,576,1280,114,-20,-54,-400,-96],317,26]

\L

\A${L_{318.27}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{318.2}}))$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}6,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${12}\M s2{480}\M b2{48}\M l2{480}\M{}23\M{}2{80}\M r2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-14352\\432
\E\D0\\432\\-13
\J\C\hfil\penalty500%
\B\D-21\\-140\\-4800
\E\D-134\\-939\\-32160
\E\D4\\28\\959
\J\C\H\B\D-3\\-28\\-954
\N-11\\-120\\-4080
\N0\\-5\\-168
\N1\\0\\0
\N0\\1\\33
\N-1\\5\\160
\J\C
%DUALITY%[[480,0,0;0,-14352,432;0,432,-13],[480,48,1],[-3,-11,0,1,0,-1,-1,-9,-2,-21,-2,-9;-28,-120,-5,0,1,5,0,-20,-9,-140,-15,-75;-954,-4080,-168,0,33,160,-6,-720,-312,-4800,-513,-2560],317,27]

\L

\A${L_{318.28}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{318.1}}))$%
\F{$1\M17[16\M-{}32\M1{}]\M{}2,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${12}\M b2{480}\M l2{48}\M{}2{480}\M r2{12}\M b2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\48\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-21\\-20\\-480
\E\D-2\\-3\\-48
\E\D1\\1\\23
\J\C\H\B\D-1\\-3\\-30
\N-9\\-20\\-240
\N-2\\-3\\-48
\N-21\\-20\\-480
\N-4\\-3\\-90
\N-9\\-5\\-200
\J\C
%DUALITY%[[480,0,0;0,48,0;0,0,-1],[480,48,1],[-1,-9,-2,-21,-4,-9,-3,-11,0,1,0,-1;-3,-20,-3,-20,-3,-5,-1,0,1,0,-1,-5;-30,-240,-48,-480,-90,-200,-66,-240,0,0,-6,-40],317,28]

\L

\A${L_{318.29}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M174\M1132\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{96}\M s2{240}\M*2{96}\M l2{15}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D11040\\-3360\\-480
\E\D-3360\\660\\120
\E\D-480\\120\\19
\J\C\hfil\penalty500%
\B\D31\\-160\\1920
\E\D-18\\89\\-1080
\E\D-2\\10\\-121
\J\C\H\B\D-13\\54\\-690
\N-13\\52\\-672
\N-5\\18\\-240
\N-1\\4\\-48
\N1\\-3\\45
\N1\\-3\\44
\J\C
%DUALITY%[[11040,-3360,-480;-3360,660,120;-480,120,19],[480,60,1],[-13,-13,-5,-1,1,1,5,5,1,-7,-5,-3;54,52,18,4,-3,-3,-14,-12,2,36,23,13;-690,-672,-240,-48,45,44,210,192,0,-432,-285,-164],317,29]

\L

\A${L_{318.30}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M-34\M1732\M-3,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${60}\M s2{96}\M l2{60}\M{}2{96}\M{}2{15}\M r2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D820320\\0\\-8640
\E\D0\\60\\0
\E\D-8640\\0\\91
\J\C\hfil\penalty500%
\B\D-5397\\568\\-511200
\E\D19\\-3\\1800
\E\D57\\-6\\5399
\J\C\H\B\D51\\-2\\4830
\N37\\0\\3504
\N0\\1\\0
\N1\\0\\96
\N3\\-1\\285
\N7\\-2\\664
\J\C
%DUALITY%[[820320,0,-8640;0,60,0;-8640,0,91],[480,60,1],[51,37,0,1,3,7,25,39,19,75,35,31;-2,0,1,0,-1,-2,-6,-8,-3,-8,-3,-2;4830,3504,0,96,285,664,2370,3696,1800,7104,3315,2936],317,30]

\L

\A${L_{318.31}}=\pdualwitharg2({L_{318.4}})$%
\F{$1\M-58\M-532\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${32}\M s2{180}\M l28\M{}2{45}\M{}2{32}\M r2{120}\M b2{288}\M s2{20}\M l2{72}\M{}25\M{}2{288}\M r2{120}\M b2$}%
\F\I\B\D283680\\146880\\-2880
\E\D146880\\76008\\-1488
\E\D-2880\\-1488\\29
\J\C\H\B\D3\\-8\\-112
\N11\\-30\\-450
\N1\\-3\\-56
\N-8\\15\\-45
\N-15\\32\\128
\N-38\\85\\540
\N-73\\168\\1296
\N-17\\40\\350
\N-11\\27\\288
\N-4\\10\\115
\N-19\\48\\576
\N-2\\5\\60
\J\C
%DUALITY%[[283680,146880,-2880;146880,76008,-1488;-2880,-1488,29],[1440,24,1],[3,11,1,-8,-15,-38,-73,-17,-11,-4,-19,-2;-8,-30,-3,15,32,85,168,40,27,10,48,5;-112,-450,-56,-45,128,540,1296,350,288,115,576,60],317,31]

\L

\A${L_{318.32}}=\pdualwitharg2({L_{318.3}})$%
\F{$1\M178\M1732\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${32}\M r2{180}\M b28\M s2{180}\M b2{32}\M l2{120}\M{}2{288}\M r2{20}\M b2{72}\M s2{20}\M b2{288}\M l2{120}\M{}2$}%
\F\I\B\D-67315680\\-4448160\\-120960
\E\D-4448160\\-293928\\-7992
\E\D-120960\\-7992\\-217
\J\C\H\B\D-1\\16\\-32
\N23\\-375\\990
\N-2\\33\\-100
\N-388\\6345\\-17370
\N-275\\4496\\-12272
\N-609\\9955\\-27120
\N-1069\\17472\\-47520
\N-231\\3775\\-10250
\N-128\\2091\\-5652
\N-94\\1535\\-4130
\N-247\\4032\\-10800
\N-61\\995\\-2640
\J\C
%DUALITY%[[-67315680,-4448160,-120960;-4448160,-293928,-7992;-120960,-7992,-217],[1440,24,1],[-1,23,-2,-388,-275,-609,-1069,-231,-128,-94,-247,-61;16,-375,33,6345,4496,9955,17472,3775,2091,1535,4032,995;-32,990,-100,-17370,-12272,-27120,-47520,-10250,-5652,-4130,-10800,-2640],317,32]

\L

\A${L_{318.33}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{318.2}}))$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${20}\M s2{32}\M b2{80}\M l2{32}\M{}25\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-169440\\-28800\\-960
\E\D-28800\\11920\\-720
\E\D-960\\-720\\13
\J\C\hfil\penalty500%
\B\D14363\\-42084\\-1270080
\E\D4902\\-14363\\-433440
\E\D0\\0\\-1
\J\C\H\B\D243\\-712\\-21490
\N243\\-712\\-21488
\N100\\-293\\-8840
\N71\\-208\\-6272
\N14\\-41\\-1235
\N-1\\3\\96
\J\C
%DUALITY%[[-169440,-28800,-960;-28800,11920,-720;-960,-720,13],[480,80,1],[243,243,100,71,14,-1,-15,-15,14,157,100,343;-712,-712,-293,-208,-41,3,44,44,-41,-460,-293,-1005;-21490,-21488,-8840,-6272,-1235,96,1330,1328,-1240,-13888,-8845,-30336],317,33]

\L

\A${L_{318.34}}=\pdualwitharg{2.5}(\pfillwitharg3({L_{318.1}}))$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${20}\M b2{32}\M l2{80}\M{}2{32}\M r2{20}\M b2{48}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3245280\\1292160\\-8640
\E\D1292160\\-514480\\3440
\E\D-8640\\3440\\-23
\J\C\hfil\penalty500%
\B\D1115\\-1116\\-580320
\E\D-446\\445\\231920
\E\D3\\-3\\-1561
\J\C\H\B\D1\\5\\370
\N1\\8\\816
\N0\\7\\1040
\N-3\\8\\2304
\N-4\\5\\2230
\N-7\\3\\3048
\J\C
%DUALITY%[[-3245280,1292160,-8640;1292160,-514480,3440;-8640,3440,-23],[480,80,1],[1,1,0,-3,-4,-7,-5,-5,-2,-1,0,1;5,8,7,8,5,3,-1,-4,-5,-4,-1,3;370,816,1040,2304,2230,3048,1710,1264,0,-224,-150,72],317,34]

\L

\A${L_{318.35}}=\pdualwitharg5({L_{318.1}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${160}\M*2{36}\M l2{10}\M{}29\M r2{160}\M*2{24}\M s2{1440}\M*24\M l2{90}\M{}21\M r2{1440}\M*2{24}\M s2$}%
\F\I\B\D-1536480\\-25920\\11520
\E\D-25920\\330\\-90
\E\D11520\\-90\\19
\J\C\H\B\D69\\20424\\55120
\N23\\6810\\18378
\N2\\593\\1600
\N1\\297\\801
\N-1\\-296\\-800
\N-1\\-298\\-804
\N1\\264\\720
\N1\\294\\794
\N7\\2067\\5580
\N4\\1183\\3193
\N211\\62424\\168480
\N27\\7990\\21564
\J\C
%DUALITY%[[-1536480,-25920,11520;-25920,330,-90;11520,-90,19],[1440,30,1],[69,23,2,1,-1,-1,1,1,7,4,211,27;20424,6810,593,297,-296,-298,264,294,2067,1183,62424,7990;55120,18378,1600,801,-800,-804,720,794,5580,3193,168480,21564],317,35]

\L

\A${L_{318.36}}=\pdualwitharg5({L_{318.2}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${160}\M{}29\M r2{40}\M*2{36}\M s2{160}\M l26\M{}2{1440}\M{}21\M r2{360}\M*24\M s2{1440}\M l26\M{}2$}%
\F\I\B\D1440\\-7200\\1440
\E\D-7200\\-9930\\1890
\E\D1440\\1890\\-359
\J\C\H\B\D149\\-2784\\-14080
\N25\\-468\\-2367
\N9\\-170\\-860
\N5\\-96\\-486
\N-1\\16\\80
\N-1\\19\\96
\N1\\0\\0
\N1\\-18\\-91
\N29\\-534\\-2700
\N17\\-316\\-1598
\N451\\-8400\\-42480
\N29\\-541\\-2736
\J\C
%DUALITY%[[1440,-7200,1440;-7200,-9930,1890;1440,1890,-359],[1440,30,1],[149,25,9,5,-1,-1,1,1,29,17,451,29;-2784,-468,-170,-96,16,19,0,-18,-534,-316,-8400,-541;-14080,-2367,-860,-486,80,96,0,-91,-2700,-1598,-42480,-2736],317,36]

\L

\A${L_{318.37}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{318.4}}))$%
\F{$1\M-38\M-332\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${480}\M{}23\M{}2{120}\M r2{12}\M s2{480}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-9960\\360
\E\D0\\360\\-13
\J\C\hfil\penalty500%
\B\D-33\\112\\2880
\E\D-164\\573\\14760
\E\D6\\-21\\-541
\J\C\H\B\D1\\0\\0
\N0\\1\\27
\N-1\\9\\240
\N-3\\14\\366
\N-29\\120\\3120
\N-4\\15\\388
\J\C
%DUALITY%[[480,0,0;0,-9960,360;0,360,-13],[480,120,1],[1,0,-1,-3,-29,-4,-33,-2,-3,-1,-3,0;0,1,9,14,120,15,112,6,5,0,-8,-1;0,27,240,366,3120,388,2880,153,120,-6,-240,-28],317,37]

\L

\A${L_{318.38}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{318.3}}))$%
\F{$1\M118\M1132\M17,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${480}\M b2{12}\M s2{120}\M b2{12}\M l2{480}\M{}28\M r2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-99960\\-48840
\E\D0\\-48840\\-23863
\J\C\hfil\penalty500%
\B\D-33\\-4688\\9600
\E\D-524\\-76767\\157200
\E\D-256\\-37504\\76799
\J\C\H\B\D-29\\-5040\\10320
\N-3\\-589\\1206
\N-1\\-381\\780
\N0\\-85\\174
\N1\\0\\0
\N0\\43\\-88
\J\C
%DUALITY%[[480,0,0;0,-99960,-48840;0,-48840,-23863],[480,120,1],[-29,-3,-1,0,1,0,-3,-1,-3,-4,-33,-4;-5040,-589,-381,-85,0,43,352,3,-205,-501,-4688,-629;10320,1206,780,174,0,-88,-720,-6,420,1026,9600,1288],317,38]

\L

\A${L_{318.39}}=\pdualwitharg2({L_{318.2}})$%
\F{$1\M11[16\M1{}32\M1{}]\M{}6,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{$4\M s2{1440}\M b2{16}\M l2{1440}\M{}21\M{}2{240}\M r2{36}\M s2{160}\M b2{144}\M l2{160}\M{}29\M{}2{240}\M r2$}%
\F\I\B\D1440\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\H\B\D-1\\-8\\-242
\N-11\\-120\\-3600
\N0\\-3\\-88
\N1\\0\\0
\N0\\1\\29
\N-1\\25\\720
\N-1\\12\\342
\N-3\\20\\560
\N-2\\3\\72
\N-7\\-20\\-640
\N-2\\-9\\-279
\N-9\\-55\\-1680
\J\C
%DUALITY%[[1440,0,0;0,-19632,672;0,672,-23],[1440,48,1],[-1,-11,0,1,0,-1,-1,-3,-2,-7,-2,-9;-8,-120,-3,0,1,25,12,20,3,-20,-9,-55;-242,-3600,-88,0,29,720,342,560,72,-640,-279,-1680],317,39]

\L

\A${L_{318.40}}=\pdualwitharg2({L_{318.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}2,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${36}\M l2{160}\M{}2{144}\M r2{160}\M b2{36}\M s2{240}\M b24\M l2{1440}\M{}2{16}\M r2{1440}\M b24\M s2{240}\M b2$}%
\F\I\B\D1440\\0\\0
\E\D0\\-1776\\-384
\E\D0\\-384\\-83
\J\C\H\B\D-4\\117\\-522
\N-7\\180\\-800
\N-2\\33\\-144
\N-3\\20\\-80
\N-1\\-3\\18
\N-1\\-25\\120
\N0\\-3\\14
\N1\\0\\0
\N0\\7\\-32
\N-11\\480\\-2160
\N-1\\37\\-166
\N-9\\295\\-1320
\J\C
%DUALITY%[[1440,0,0;0,-1776,-384;0,-384,-83],[1440,48,1],[-4,-7,-2,-3,-1,-1,0,1,0,-11,-1,-9;117,180,33,20,-3,-25,-3,0,7,480,37,295;-522,-800,-144,-80,18,120,14,0,-32,-2160,-166,-1320],317,40]

\L

\A${L_{318.41}}=\pdualwitharg5({L_{318.3}})$%
\F{$1\M114\M1732\M-3,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${45}\M r2{32}\M*2{720}\M s2{32}\M*2{180}\M l2{12}\M{}25\M r2{288}\M*2{80}\M s2{288}\M*2{20}\M l2{12}\M{}2$}%
\F\I\B\D-1694880\\-59040\\-20160
\E\D-59040\\1740\\720
\E\D-20160\\720\\293
\J\C\H\B\D1\\-288\\765
\N3\\-948\\2528
\N13\\-4182\\11160
\N7\\-2260\\6032
\N17\\-5496\\14670
\N3\\-971\\2592
\N1\\-324\\865
\N-1\\324\\-864
\N-3\\974\\-2600
\N-13\\4260\\-11376
\N-3\\992\\-2650
\N-1\\341\\-912
\J\C
%DUALITY%[[-1694880,-59040,-20160;-59040,1740,720;-20160,720,293],[1440,60,1],[1,3,13,7,17,3,1,-1,-3,-13,-3,-1;-288,-948,-4182,-2260,-5496,-971,-324,324,974,4260,992,341;765,2528,11160,6032,14670,2592,865,-864,-2600,-11376,-2650,-912],317,41]

\L

\A${L_{318.42}}=\pdualwitharg5({L_{318.4}})$%
\F{$1\M-54\M1132\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${45}\M{}2{32}\M{}2{180}\M r2{32}\M s2{180}\M*2{48}\M l25\M{}2{288}\M{}2{20}\M r2{288}\M s2{20}\M*2{48}\M l2$}%
\F\I\B\D57065760\\172800\\-99360
\E\D172800\\-780\\-300
\E\D-99360\\-300\\173
\J\C\H\B\D53\\18\\30465
\N25\\8\\14368
\N-5\\-3\\-2880
\N-19\\-8\\-10928
\N-59\\-24\\-33930
\N-25\\-10\\-14376
\N-5\\-2\\-2875
\N1\\0\\576
\N8\\3\\4600
\N133\\48\\76464
\N45\\16\\25870
\N63\\22\\36216
\J\C
%DUALITY%[[57065760,172800,-99360;172800,-780,-300;-99360,-300,173],[1440,60,1],[53,25,-5,-19,-59,-25,-5,1,8,133,45,63;18,8,-3,-8,-24,-10,-2,0,3,48,16,22;30465,14368,-2880,-10928,-33930,-14376,-2875,576,4600,76464,25870,36216],317,42]

\L

\A${L_{318.43}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{318.2}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}2,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${60}\M s2{96}\M b2{240}\M l2{96}\M{}2{15}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D267360\\-60000\\2880
\E\D-60000\\-219120\\-720
\E\D2880\\-720\\31
\J\C\hfil\penalty500%
\B\D967\\28\\-89280
\E\D-33396\\-967\\3080160
\E\D0\\0\\-1
\J\C\H\B\D-967\\-28\\89190
\N-829\\-24\\76464
\N-173\\-5\\15960
\N-1\\0\\96
\N34\\1\\-3135
\N34\\1\\-3136
\J\C
%DUALITY%[[267360,-60000,2880;-60000,-219120,-720;2880,-720,31],[480,240,1],[-967,-829,-173,-1,34,34,-1,-139,-311,-967,-518,-518;-28,-24,-5,0,1,1,0,-4,-9,-28,-15,-15;89190,76464,15960,96,-3135,-3136,90,12816,28680,89184,47775,47776],317,43]

\L

\A${L_{318.44}}=\pdualwitharg{2.3.5}(\pfillwitharg3({L_{318.1}}))$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}6,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${60}\M l2{96}\M{}2{240}\M r2{96}\M b2{60}\M s2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D820320\\0\\-8640
\E\D0\\240\\0
\E\D-8640\\0\\91
\J\C\hfil\penalty500%
\B\D-5397\\284\\-511200
\E\D38\\-3\\3600
\E\D57\\-3\\5399
\J\C\H\B\D70\\-3\\6630
\N75\\-4\\7104
\N38\\-3\\3600
\N39\\-4\\3696
\N25\\-3\\2370
\N7\\-1\\664
\J\C
%DUALITY%[[820320,0,-8640;0,240,0;-8640,0,91],[480,240,1],[70,75,38,39,25,7,6,1,0,37,51,31;-3,-4,-3,-4,-3,-1,-1,0,1,0,-1,-1;6630,7104,3600,3696,2370,664,570,96,0,3504,4830,2936],317,44]

\L

\A${L_{318.45}}=\pdualwitharg{2.5}({L_{318.4}})$%
\F{$1\M118\M-532\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${160}\M s2{36}\M l2{40}\M{}29\M{}2{160}\M r2{24}\M b2{1440}\M s24\M l2{360}\M{}21\M{}2{1440}\M r2{24}\M b2$}%
\F\I\B\D2057760\\1440\\-1440
\E\D1440\\-120\\0
\E\D-1440\\0\\1
\J\C\H\B\D-1\\-4\\-1360
\N-1\\-6\\-1386
\N-1\\-7\\-1400
\N-2\\-15\\-2817
\N-11\\-84\\-15520
\N-4\\-31\\-5652
\N-29\\-228\\-41040
\N-1\\-8\\-1418
\N-1\\-9\\-1440
\N0\\0\\-1
\N1\\12\\1440
\N0\\1\\12
\J\C
%DUALITY%[[2057760,1440,-1440;1440,-120,0;-1440,0,1],[1440,120,1],[-1,-1,-1,-2,-11,-4,-29,-1,-1,0,1,0;-4,-6,-7,-15,-84,-31,-228,-8,-9,0,12,1;-1360,-1386,-1400,-2817,-15520,-5652,-41040,-1418,-1440,-1,1440,12],317,45]

\L

\A${L_{318.46}}=\pdualwitharg{2.5}({L_{318.3}})$%
\F{$1\M-38\M1732\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${1440}\M b24\M s2{360}\M b24\M l2{1440}\M{}2{24}\M r2{160}\M b2{36}\M s2{40}\M b2{36}\M l2{160}\M{}2{24}\M r2$}%
\F\I\B\D1440\\-122400\\-2880
\E\D-122400\\-493320\\-11520
\E\D-2880\\-11520\\-269
\J\C\H\B\D211\\-6960\\295920
\N8\\-263\\11182
\N14\\-453\\19260
\N1\\-31\\1318
\N1\\0\\0
\N-1\\35\\-1488
\N-1\\32\\-1360
\N2\\-69\\2934
\N4\\-135\\5740
\N23\\-765\\32526
\N69\\-2288\\97280
\N27\\-893\\37968
\J\C
%DUALITY%[[1440,-122400,-2880;-122400,-493320,-11520;-2880,-11520,-269],[1440,120,1],[211,8,14,1,1,-1,-1,2,4,23,69,27;-6960,-263,-453,-31,0,35,32,-69,-135,-765,-2288,-893;295920,11182,19260,1318,0,-1488,-1360,2934,5740,32526,97280,37968],317,46]

\L

\A${L_{318.47}}=\pdualwitharg{2.5}({L_{318.2}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{$5\M{}2{288}\M r2{80}\M b2{288}\M s2{20}\M l2{48}\M{}2{45}\M{}2{32}\M r2{720}\M b2{32}\M s2{180}\M l2{48}\M{}2$}%
\F\I\B\D57065760\\-1935360\\-99360
\E\D-1935360\\-98160\\3360
\E\D-99360\\3360\\173
\J\C\H\B\D-29\\1\\-16675
\N1\\0\\576
\N88\\-3\\50600
\N709\\-24\\407664
\N237\\-8\\136270
\N327\\-11\\188016
\N269\\-9\\154665
\N121\\-4\\69568
\N-82\\3\\-47160
\N-115\\4\\-66128
\N-347\\12\\-199530
\N-145\\5\\-83376
\J\C
%DUALITY%[[57065760,-1935360,-99360;-1935360,-98160,3360;-99360,3360,173],[1440,240,1],[-29,1,88,709,237,327,269,121,-82,-115,-347,-145;1,0,-3,-24,-8,-11,-9,-4,3,4,12,5;-16675,576,50600,407664,136270,188016,154665,69568,-47160,-66128,-199530,-83376],317,47]

\L

\A${L_{318.48}}=\pdualwitharg{2.5}({L_{318.1}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${180}\M l2{32}\M{}2{720}\M r2{32}\M b2{180}\M s2{48}\M b2{20}\M l2{288}\M{}2{80}\M r2{288}\M b2{20}\M s2{48}\M b2$}%
\F\I\B\D-42467040\\1105920\\73440
\E\D1105920\\-8880\\-1920
\E\D73440\\-1920\\-127
\J\C\H\B\D502\\117\\288630
\N153\\36\\87968
\N134\\33\\77040
\N13\\4\\7472
\N-23\\-3\\-13230
\N-25\\-5\\-14376
\N-14\\-3\\-8050
\N1\\0\\576
\N32\\7\\18400
\N421\\96\\242064
\N161\\37\\92570
\N255\\59\\146616
\J\C
%DUALITY%[[-42467040,1105920,73440;1105920,-8880,-1920;73440,-1920,-127],[1440,240,1],[502,153,134,13,-23,-25,-14,1,32,421,161,255;117,36,33,4,-3,-5,-3,0,7,96,37,59;288630,87968,77040,7472,-13230,-14376,-8050,576,18400,242064,92570,146616],317,48]

\medskip%
%------------------------------WEYL-GROUP-W319--------------------------------
%
\leavevmode\llap{}%
$W_{319}$%
\qquad\llap{40} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$22|222|222|222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{319.1}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M-3,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${480}\M l21\M r2{120}\M*24\M*2{480}\M s28\M*2$}\relax$\,(\times2)$%
\F\I\B\D-988559520\\-12201600\\88800
\E\D-12201600\\-150602\\1096
\E\D88800\\1096\\-7
\J\C\hfil\penalty500%
\B\D-4330241\\350940480\\14901120
\E\D-53448\\4331645\\183924
\E\D408\\-33066\\-1405
\J\C\H\B\D-3179\\257640\\11040
\N-113\\9158\\391
\N-1427\\115650\\4920
\N-295\\23908\\1014
\N-5249\\425400\\18000
\N-205\\16614\\700
\J\C
%EXPLICIT%[[-988559520,-12201600,88800;-12201600,-150602,1096;88800,1096,-7],[480,2,1],[-3179,-113,-1427,-295,-5249,-205,-2261,-23,67,23,-191,-67;257640,9158,115650,23908,425400,16614,183240,1864,-5430,-1864,15480,5430;11040,391,4920,1014,18000,700,7680,77,-240,-78,720,236],318,1]

\L

\A${L_{319.2}}$%
\F{$1\M174\M1132\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M r2{32}\M s2{240}\M*2{32}\M*2{60}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-348960\\-1440\\-2400
\E\D-1440\\4\\-4
\E\D-2400\\-4\\-13
\J\C\hfil\penalty500%
\B\D-641\\-86400\\145920
\E\D-2\\-271\\456
\E\D-4\\-540\\911
\J\C\H\B\D-1\\-135\\225
\N-1\\-132\\224
\N1\\150\\-240
\N3\\412\\-688
\N13\\1770\\-2970
\N2\\271\\-456
\J\C
%EXPLICIT%[[-348960,-1440,-2400;-1440,4,-4;-2400,-4,-13],[480,4,1],[-1,-1,1,3,13,2,11,9,19,5,7,0;-135,-132,150,412,1770,271,1485,1212,2550,668,930,-1;225,224,-240,-688,-2970,-456,-2505,-2048,-4320,-1136,-1590,0],318,2]

\L

\A${L_{319.3}}$%
\F{$[1\M1{}2\M1{}]\M{}064\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}%
\G m%
\H{${960}\M s28\M*2{60}\M l22\M{}2{960}\M{}21\M r2{960}\M*28\M l2{15}\M{}22\M r2{960}\M s24\M*2$}%
\F\I\B\D-7901760\\11520\\20160
\E\D11520\\-14\\-32
\E\D20160\\-32\\-49
\J\C\H\B\D263\\62640\\67200
\N15\\3574\\3832
\N37\\8820\\9450
\N6\\1431\\1532
\N173\\41280\\44160
\N1\\239\\255
\N17\\4080\\4320
\N-1\\-238\\-256
\N-1\\-240\\-255
\N1\\237\\256
\N107\\25440\\27360
\N5\\1190\\1278
\J\C
%EXPLICIT%[[-7901760,11520,20160;11520,-14,-32;20160,-32,-49],[960,2,1],[263,15,37,6,173,1,17,-1,-1,1,107,5;62640,3574,8820,1431,41280,239,4080,-238,-240,237,25440,1190;67200,3832,9450,1532,44160,255,4320,-256,-255,256,27360,1278],318,3]

\L

\A${L_{319.4}}$%
\F{$1\M174\M1732\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{32}\M{}2{60}\M r2{32}\M s2{60}\M*2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D759840\\-47520\\-2880
\E\D-47520\\2972\\180
\E\D-2880\\180\\11
\J\C\hfil\penalty500%
\B\D8059\\122760\\104160
\E\D-507\\-7723\\-6552
\E\D-26\\-396\\-337
\J\C\H\B\D-1\\-15\\-15
\N1\\16\\0
\N-7\\-105\\-120
\N-19\\-288\\-272
\N-77\\-1170\\-1050
\N-23\\-350\\-304
\J\C
%EXPLICIT%[[759840,-47520,-2880;-47520,2972,180;-2880,180,11],[480,4,1],[-1,1,-7,-19,-77,-23,-64,-53,-58,-33,-53,-3;-15,16,-105,-288,-1170,-350,-975,-808,-885,-504,-810,-46;-15,0,-120,-272,-1050,-304,-825,-672,-720,-400,-630,-32],318,4]

\L

\A${L_{319.5}}=\main({L_{319.3}})$%
\F{$[1\M1{}2\M1{}]\M{}032\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${480}\M{}21\M{}2{30}\M r24\M s2{480}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-517920\\3840\\1920
\E\D3840\\-2\\-16
\E\D1920\\-16\\-7
\J\C\hfil\penalty500%
\B\D3799\\59280\\902880
\E\D-15\\-235\\-3564
\E\D-15\\-234\\-3565
\J\C\H\B\D109\\1680\\25920
\N4\\62\\951
\N26\\405\\6180
\N11\\172\\2614
\N199\\3120\\47280
\N4\\63\\950
\J\C
%IMPLICIT%[[-517920,3840,1920;3840,-2,-16;1920,-16,-7],[480,2,1],[109,4,26,11,199,4,91,1,-1,-1,1,1;1680,62,405,172,3120,63,1440,16,-15,-16,0,15;25920,951,6180,2614,47280,950,21600,237,-240,-238,240,238],318,5]

\L

\A${L_{319.6}}=\pdualwitharg3(\main({L_{319.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}032\M-5,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${160}\M{}23\M{}2{10}\M r2{12}\M s2{160}\M l26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1638240\\-48480\\18240
\E\D-48480\\-1434\\540
\E\D18240\\540\\-203
\J\C\hfil\penalty500%
\B\D7559\\-126000\\342720
\E\D225\\-3751\\10200
\E\D-84\\1400\\-3809
\J\C\H\B\D79\\-1280\\3680
\N8\\-131\\369
\N16\\-265\\730
\N19\\-318\\858
\N109\\-1840\\4880
\N6\\-103\\264
\J\C
%DUALITY%[[-1638240,-48480,18240;-48480,-1434,540;18240,540,-203],[480,6,1],[79,8,16,19,109,6,41,1,-1,-1,11,3;-1280,-131,-265,-318,-1840,-103,-720,-19,15,18,-160,-47;3680,369,730,858,4880,264,1760,39,-50,-42,560,144],318,6]

\L

\A${L_{319.7}}=\pdualwitharg3({L_{319.1}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${160}\M l23\M r2{40}\M*2{12}\M*2{160}\M s2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-468960\\-15360\\6240
\E\D-15360\\-498\\204
\E\D6240\\204\\-83
\J\C\hfil\penalty500%
\B\D2399\\16800\\220800
\E\D78\\545\\7176
\E\D-32\\-224\\-2945
\J\C\H\B\D47\\360\\4400
\N5\\37\\465
\N21\\150\\1940
\N13\\90\\1194
\N77\\520\\7040
\N9\\58\\816
\J\C
%DUALITY%[[-468960,-15360,6240;-15360,-498,204;6240,204,-83],[480,6,1],[47,5,21,13,77,9,33,1,-1,-1,3,3;360,37,150,90,520,58,200,5,-10,-6,40,26;4400,465,1940,1194,7040,816,2960,87,-100,-90,320,288],318,7]

\L

\A${L_{319.8}}=\pdualwitharg2({L_{319.2}})$%
\F{$1\M178\M1132\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${480}\M r24\M s2{120}\M b24\M b2{480}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D29280\\-480\\0
\E\D-480\\-56\\8
\E\D0\\8\\-1
\J\C\hfil\penalty500%
\B\D-161\\-9120\\-76800
\E\D-14\\-799\\-6720
\E\D2\\114\\959
\J\C\H\B\D-41\\-2340\\-19680
\N-2\\-115\\-966
\N-8\\-465\\-3900
\N-1\\-59\\-494
\N-11\\-660\\-5520
\N0\\-1\\-8
\J\C
%DUALITY%[[29280,-480,0;-480,-56,8;0,8,-1],[480,8,1],[-41,-2,-8,-1,-11,0,1,0,-2,-1,-29,-2;-2340,-115,-465,-59,-660,-1,60,1,-105,-55,-1620,-113;-19680,-966,-3900,-494,-5520,-8,480,6,-900,-466,-13680,-952],318,8]

\L

\A${L_{319.9}}=\pdualwitharg2({L_{319.4}})$%
\F{$1\M118\M1732\M17,1\M2{}3\M1{},1\M{-2}{}5\M1{}$}\H{${480}\M s24\M l2{120}\M{}21\M{}2{480}\M r28\M b2$}\relax$\,(\times2)$%
\F\I\B\D-517920\\7680\\1920
\E\D7680\\-8\\-32
\E\D1920\\-32\\-7
\J\C\hfil\penalty500%
\B\D3799\\29640\\902880
\E\D-30\\-235\\-7128
\E\D-15\\-117\\-3565
\J\C\H\B\D1\\0\\240
\N-1\\-8\\-238
\N-2\\-15\\-480
\N1\\8\\237
\N91\\720\\21600
\N8\\63\\1900
\J\C
%DUALITY%[[-517920,7680,1920;7680,-8,-32;1920,-32,-7],[480,8,1],[1,-1,-2,1,91,8,199,11,52,4,109,2;0,-8,-15,8,720,63,1560,86,405,31,840,15;240,-238,-480,237,21600,1900,47280,2614,12360,951,25920,476],318,9]

\L

\A${L_{319.10}}=\pdualwitharg5(\main({L_{319.3}}))$%
\F{$[1\M-{}2\M-{}]\M{}032\M-3,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${96}\M s2{20}\M l26\M{}25\M{}2{96}\M{}2{10}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5193120\\-199200\\42720
\E\D-199200\\-7610\\1630
\E\D42720\\1630\\-349
\J\C\hfil\penalty500%
\B\D16327\\-1831248\\-6556320
\E\D611\\-68527\\-245340
\E\D-130\\14580\\52199
\J\C\H\B\D13\\-1440\\-5136
\N-1\\114\\410
\N-1\\111\\396
\N1\\-115\\-415
\N31\\-3504\\-12576
\N8\\-901\\-3230
\J\C
%DUALITY%[[-5193120,-199200,42720;-199200,-7610,1630;42720,1630,-349],[480,10,1],[13,-1,-1,1,31,8,91,27,14,12,73,5;-1440,114,111,-115,-3504,-901,-10224,-3030,-1569,-1343,-8160,-557;-5136,410,396,-415,-12576,-3230,-36624,-10850,-5616,-4805,-29184,-1990],318,10]

\L

\A${L_{319.11}}=\pdualwitharg5({L_{319.1}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${96}\M*2{20}\M*2{24}\M l25\M r2{96}\M*2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2169120\\-81600\\18240
\E\D-81600\\-3010\\670
\E\D18240\\670\\-149
\J\C\hfil\penalty500%
\B\D5887\\-896448\\-3312000
\E\D216\\-32887\\-121500
\E\D-48\\7308\\26999
\J\C\H\B\D5\\-744\\-2736
\N-1\\154\\570
\N-1\\150\\552
\N1\\-155\\-575
\N23\\-3528\\-13056
\N11\\-1682\\-6220
\J\C
%DUALITY%[[-2169120,-81600,18240;-81600,-3010,670;18240,670,-149],[480,10,1],[5,-1,-1,1,23,11,59,17,17,7,41,5;-744,154,150,-155,-3528,-1682,-9000,-2590,-2586,-1063,-6216,-754;-2736,570,552,-575,-13056,-6220,-33264,-9570,-9552,-3925,-22944,-2780],318,11]

\L

\A${L_{319.12}}=\pdualwitharg3({L_{319.2}})$%
\F{$1\M114\M1732\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{96}\M*2{80}\M s2{96}\M l25\M{}2{12}\M r2$}\relax$\,(\times2)$%
\F\I\B\D216480\\52800\\-1920
\E\D52800\\12876\\-468
\E\D-1920\\-468\\17
\J\C\hfil\penalty500%
\B\D-1\\480\\13440
\E\D0\\113\\3192
\E\D0\\-4\\-113
\J\C\H\B\D3\\-30\\-490
\N3\\-28\\-432
\N1\\-10\\-160
\N-1\\4\\0
\N-1\\5\\25
\N-1\\5\\24
\J\C
%DUALITY%[[216480,52800,-1920;52800,12876,-468;-1920,-468,17],[480,12,1],[3,3,1,-1,-1,-1,-3,-3,-1,1,1,1;-30,-28,-10,4,5,5,10,4,-10,-28,-15,-11;-490,-432,-160,0,25,24,-70,-240,-400,-672,-305,-192],318,12]

\L

\A${L_{319.13}}=\pdualwitharg3({L_{319.3}})$%
\F{$[1\M-{}2\M-{}]\M{}064\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${320}\M s2{24}\M*2{20}\M l26\M{}2{320}\M{}23\M r2{320}\M*2{24}\M l25\M{}26\M r2{320}\M s2{12}\M*2$}%
\F\I\B\D-70921920\\58560\\115200
\E\D58560\\-42\\-96
\E\D115200\\-96\\-187
\J\C\H\B\D173\\13680\\99520
\N31\\2454\\17832
\N27\\2140\\15530
\N14\\1111\\8052
\N143\\11360\\82240
\N3\\239\\1725
\N27\\2160\\15520
\N-1\\-78\\-576
\N-1\\-80\\-575
\N1\\77\\576
\N57\\4480\\32800
\N9\\710\\5178
\J\C
%DUALITY%[[-70921920,58560,115200;58560,-42,-96;115200,-96,-187],[960,6,1],[173,31,27,14,143,3,27,-1,-1,1,57,9;13680,2454,2140,1111,11360,239,2160,-78,-80,77,4480,710;99520,17832,15530,8052,82240,1725,15520,-576,-575,576,32800,5178],318,13]

\L

\A${L_{319.14}}=\pdualwitharg3({L_{319.4}})$%
\F{$1\M114\M1132\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{96}\M l2{20}\M{}2{96}\M{}25\M r2{48}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1161120\\72480\\-2880
\E\D72480\\-4524\\180
\E\D-2880\\180\\-7
\J\C\hfil\penalty500%
\B\D-1861\\-26040\\104160
\E\D117\\1637\\-6552
\E\D-4\\-56\\223
\J\C\H\B\D13\\190\\-490
\N13\\192\\-432
\N3\\45\\-80
\N1\\16\\0
\N-1\\-15\\25
\N-3\\-46\\48
\J\C
%DUALITY%[[-1161120,72480,-2880;72480,-4524,180;-2880,180,-7],[480,12,1],[13,13,3,1,-1,-3,-3,-1,2,11,6,9;190,192,45,16,-15,-46,-50,-24,25,152,85,130;-490,-432,-80,0,25,48,-70,-240,-200,-672,-305,-384],318,14]

\L

\A${L_{319.15}}=\pdualwitharg2(\main({L_{319.3}}))$%
\F{$1\M17[16\M1{}32\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{32}\M{}2{240}\M r2{32}\M s2{60}\M l2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D54240\\3840\\0
\E\D3840\\272\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-401\\5400\\-4800
\E\D-28\\377\\-336
\E\D2\\-27\\23
\J\C\H\B\D-11\\150\\-105
\N-9\\122\\-96
\N-19\\255\\-240
\N-5\\66\\-80
\N-7\\90\\-150
\N0\\-1\\-16
\J\C
%DUALITY%[[54240,3840,0;3840,272,0;0,0,-1],[480,16,1],[-11,-9,-19,-5,-7,0,1,1,-1,-3,-13,-4;150,122,255,66,90,-1,-15,-14,15,42,180,55;-105,-96,-240,-80,-150,-16,-15,0,0,-16,-90,-32],318,15]

\L

\A${L_{319.16}}=\pdualwitharg2({L_{319.1}})$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}4,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M l2{32}\M r2{240}\M b2{32}\M b2{60}\M s2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-510240\\36480\\-13440
\E\D36480\\-2608\\960
\E\D-13440\\960\\-349
\J\C\hfil\penalty500%
\B\D10639\\161880\\36480
\E\D-756\\-11503\\-2592
\E\D252\\3834\\863
\J\C\H\B\D11\\165\\30
\N-1\\-14\\0
\N-43\\-645\\-120
\N-37\\-558\\-112
\N-124\\-1875\\-390
\N-32\\-485\\-104
\J\C
%DUALITY%[[-510240,36480,-13440;36480,-2608,960;-13440,960,-349],[480,16,1],[11,-1,-43,-37,-124,-32,-151,-55,-97,-19,-16,4;165,-14,-645,-558,-1875,-485,-2295,-838,-1485,-294,-255,59;30,0,-120,-112,-390,-104,-510,-192,-360,-80,-90,8],318,16]

\L

\A${L_{319.17}}=\pdualwitharg5({L_{319.2}})$%
\F{$1\M174\M1132\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M r2{160}\M s2{48}\M*2{160}\M*2{12}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D582240\\24480\\10080
\E\D24480\\980\\400
\E\D10080\\400\\163
\J\C\hfil\penalty500%
\B\D-257\\37632\\-76800
\E\D-14\\2057\\-4200
\E\D-6\\882\\-1801
\J\C\H\B\D1\\-138\\279
\N7\\-1020\\2080
\N5\\-750\\1536
\N11\\-1676\\3440
\N5\\-768\\1578
\N2\\-311\\640
\J\C
%DUALITY%[[582240,24480,10080;24480,980,400;10080,400,163],[480,20,1],[1,7,5,11,5,2,1,1,-1,-3,-1,0;-138,-1020,-750,-1676,-768,-311,-156,-156,162,500,180,17;279,2080,1536,3440,1578,640,321,320,-336,-1040,-378,-40],318,17]

\L

\A${L_{319.18}}=\pdualwitharg5({L_{319.3}})$%
\F{$[1\M-{}2\M-{}]\M{}064\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${192}\M s2{40}\M*2{12}\M l2{10}\M{}2{192}\M{}25\M r2{192}\M*2{40}\M l23\M{}2{10}\M r2{192}\M s2{20}\M*2$}%
\F\I\B\D-139410240\\105600\\210240
\E\D105600\\-70\\-160
\E\D210240\\-160\\-317
\J\C\H\B\D155\\7344\\99072
\N47\\2230\\30040
\N25\\1188\\15978
\N22\\1047\\14060
\N137\\6528\\87552
\N5\\239\\3195
\N29\\1392\\18528
\N-1\\-46\\-640
\N-1\\-48\\-639
\N1\\45\\640
\N47\\2208\\30048
\N13\\614\\8310
\J\C
%DUALITY%[[-139410240,105600,210240;105600,-70,-160;210240,-160,-317],[960,10,1],[155,47,25,22,137,5,29,-1,-1,1,47,13;7344,2230,1188,1047,6528,239,1392,-46,-48,45,2208,614;99072,30040,15978,14060,87552,3195,18528,-640,-639,640,30048,8310],318,18]

\L

\A${L_{319.19}}=\pdualwitharg5({L_{319.4}})$%
\F{$1\M174\M1732\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M{}2{160}\M{}2{12}\M r2{160}\M s2{12}\M*2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-244320\\-30720\\-15360
\E\D-30720\\-3860\\-1920
\E\D-15360\\-1920\\-917
\J\C\hfil\penalty500%
\B\D-13421\\120120\\-26400
\E\D-1647\\14741\\-3240
\E\D-671\\6006\\-1321
\J\C\H\B\D-71\\636\\-141
\N-245\\2192\\-480
\N-38\\339\\-72
\N-49\\432\\-80
\N5\\-48\\18
\N37\\-334\\80
\J\C
%DUALITY%[[-244320,-30720,-15360;-30720,-3860,-1920;-15360,-1920,-917],[480,20,1],[-71,-245,-38,-49,5,37,10,1,-23,-195,-127,-159;636,2192,339,432,-48,-334,-90,-8,207,1752,1140,1426;-141,-480,-72,-80,18,80,21,0,-48,-400,-258,-320],318,19]

\L

\A${L_{319.20}}=\pdualwitharg{2.3}({L_{319.2}})$%
\F{$1\M-58\M1732\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${160}\M b2{12}\M b2{40}\M s2{12}\M l2{160}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1025760\\-22080\\3360
\E\D-22080\\-456\\72
\E\D3360\\72\\-11
\J\C\hfil\penalty500%
\B\D-1\\-1200\\-9600
\E\D0\\-31\\-240
\E\D0\\4\\31
\J\C\H\B\D3\\20\\1040
\N0\\1\\6
\N-1\\-5\\-340
\N-1\\-7\\-354
\N-7\\-60\\-2560
\N-1\\-11\\-384
\J\C
%DUALITY%[[-1025760,-22080,3360;-22080,-456,72;3360,72,-11],[480,24,1],[3,0,-1,-1,-7,-1,-3,0,1,1,7,1;20,1,-5,-7,-60,-11,-60,-7,-5,1,20,5;1040,6,-340,-354,-2560,-384,-1360,-54,260,306,2240,336],318,20]

\L

\A${L_{319.21}}=\pdualwitharg{2.3}({L_{319.4}})$%
\F{$1\M-38\M1132\M11,1\M1{}3\M2{},1\M{-2}{}5\M-{}$}\H{${160}\M s2{12}\M l2{40}\M{}23\M{}2{160}\M r2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-468960\\78720\\9120
\E\D78720\\-12792\\-1488
\E\D9120\\-1488\\-173
\J\C\hfil\penalty500%
\B\D2399\\-102000\\1003200
\E\D-396\\16829\\-165528
\E\D-46\\1955\\-19229
\J\C\H\B\D3\\-140\\1360
\N-1\\42\\-414
\N-1\\45\\-440
\N1\\-41\\405
\N33\\-1380\\13600
\N9\\-379\\3732
\J\C
%DUALITY%[[-468960,78720,9120;78720,-12792,-1488;9120,-1488,-173],[480,24,1],[3,-1,-1,1,33,9,77,13,21,5,47,3;-140,42,45,-41,-1380,-379,-3260,-552,-895,-214,-2020,-131;1360,-414,-440,405,13600,3732,32080,5430,8800,2103,19840,1284],318,21]

\L

\A${L_{319.22}}=\pdualwitharg{3.5}(\main({L_{319.3}}))$%
\F{$[1\M1{}2\M1{}]\M{}032\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${32}\M{}2{15}\M{}22\M r2{60}\M s2{32}\M l2{30}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-19680\\-70560\\4800
\E\D-70560\\-228930\\15600
\E\D4800\\15600\\-1063
\J\C\hfil\penalty500%
\B\D1319\\21840\\326400
\E\D5181\\85721\\1281120
\E\D-352\\-5824\\-87041
\J\C\H\B\D67\\1120\\16736
\N32\\533\\7965
\N12\\199\\2974
\N67\\1106\\16530
\N73\\1200\\17936
\N18\\293\\4380
\J\C
%DUALITY%[[-19680,-70560,4800;-70560,-228930,15600;4800,15600,-1063],[480,30,1],[67,32,12,67,73,18,21,1,-1,-1,15,15;1120,533,199,1106,1200,293,336,13,-17,-14,256,253;16736,7965,2974,16530,17936,4380,5024,195,-254,-210,3824,3780],318,22]

\L

\A${L_{319.23}}=\pdualwitharg{3.5}({L_{319.1}})$%
\F{$[1\M1{}2\M-{}]\M{}432\M-5,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${32}\M l2{15}\M r28\M*2{60}\M*2{32}\M s2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2122080\\-459360\\31680
\E\D-459360\\-97530\\6720
\E\D31680\\6720\\-463
\J\C\hfil\penalty500%
\B\D8639\\-889920\\-12326400
\E\D1746\\-179839\\-2490960
\E\D-120\\12360\\171199
\J\C\H\B\D35\\-3592\\-49744
\N17\\-1747\\-24195
\N13\\-1338\\-18532
\N37\\-3814\\-52830
\N41\\-4232\\-58624
\N21\\-2174\\-30120
\J\C
%DUALITY%[[-2122080,-459360,31680;-459360,-97530,6720;31680,6720,-463],[480,30,1],[35,17,13,37,41,21,13,1,-1,-1,7,15;-3592,-1747,-1338,-3814,-4232,-2174,-1352,-107,102,106,-712,-1534;-49744,-24195,-18532,-52830,-58624,-30120,-18736,-1485,1412,1470,-9856,-21240],318,23]

\L

\A${L_{319.24}}=\pdualwitharg{2.5}({L_{319.2}})$%
\F{$1\M-38\M1132\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${96}\M b2{20}\M b2{24}\M s2{20}\M l2{96}\M{}2{40}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-792480\\145440\\-4800
\E\D145440\\-26680\\880
\E\D-4800\\880\\-29
\J\C\hfil\penalty500%
\B\D-689\\-5160\\-41280
\E\D124\\929\\7440
\E\D-4\\-30\\-241
\J\C\H\B\D11\\72\\336
\N4\\29\\210
\N5\\39\\348
\N5\\41\\410
\N17\\144\\1536
\N3\\27\\320
\J\C
%DUALITY%[[-792480,145440,-4800;145440,-26680,880;-4800,880,-29],[480,40,1],[11,4,5,5,17,3,5,0,-1,-1,-1,1;72,29,39,41,144,27,48,1,-9,-11,-24,3;336,210,348,410,1536,320,624,30,-108,-170,-576,-80],318,24]

\L

\A${L_{319.25}}=\pdualwitharg{2.5}({L_{319.4}})$%
\F{$1\M-58\M1732\M17,1\M2{}3\M-{},1\M1{}5\M{-2}{}$}\H{${96}\M s2{20}\M l2{24}\M{}25\M{}2{96}\M r2{40}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-585120\\-213600\\13920
\E\D-213600\\-77960\\5080
\E\D13920\\5080\\-331
\J\C\hfil\penalty500%
\B\D3007\\-21432\\-203040
\E\D1104\\-7867\\-74520
\E\D-72\\513\\4859
\J\C\H\B\D5\\-48\\-528
\N-1\\6\\50
\N-1\\9\\96
\N1\\-5\\-35
\N23\\-144\\-1248
\N11\\-73\\-660
\J\C
%DUALITY%[[-585120,-213600,13920;-213600,-77960,5080;13920,5080,-331],[480,40,1],[5,-1,-1,1,23,11,59,17,17,7,41,5;-48,6,9,-5,-144,-73,-408,-120,-123,-52,-312,-41;-528,50,96,-35,-1248,-660,-3792,-1130,-1176,-505,-3072,-420],318,25]

\L

\A${L_{319.26}}=\pdualwitharg{2.3}(\main({L_{319.3}}))$%
\F{$1\M-5[16\M-{}32\M-{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{96}\M l2{80}\M{}2{96}\M{}25\M{}2{48}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-293280\\73440\\35520
\E\D73440\\-18384\\-8880
\E\D35520\\-8880\\-4267
\J\C\hfil\penalty500%
\B\D-25201\\-125100\\50400
\E\D6216\\30857\\-12432
\E\D2828\\14039\\-5657
\J\C\H\B\D241\\1200\\-490
\N211\\1052\\-432
\N77\\385\\-160
\N-1\\-4\\0
\N-12\\-60\\25
\N-22\\-111\\48
\J\C
%DUALITY%[[-293280,73440,35520;73440,-18384,-8880;35520,-8880,-4267],[480,48,1],[241,211,77,-1,-12,-22,39,125,203,337,152,190;1200,1052,385,-4,-60,-111,190,616,1005,1672,755,945;-490,-432,-160,0,25,48,-70,-240,-400,-672,-305,-384],318,26]

\L

\A${L_{319.27}}=\pdualwitharg{2.3}({L_{319.1}})$%
\F{$1\M11[16\M1{}32\M-{}]\M{}4,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M l2{96}\M r2{80}\M b2{96}\M b2{20}\M s2{48}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-3288480\\822240\\-4800
\E\D822240\\-205584\\1200
\E\D-4800\\1200\\-7
\J\C\hfil\penalty500%
\B\D-1\\2820\\496320
\E\D0\\-703\\-123552
\E\D0\\4\\703
\J\C\H\B\D1\\5\\170
\N-1\\-4\\0
\N-3\\-15\\-520
\N-5\\-28\\-1392
\N-4\\-25\\-1570
\N-2\\-15\\-1224
\J\C
%DUALITY%[[-3288480,822240,-4800;822240,-205584,1200;-4800,1200,-7],[480,48,1],[1,-1,-3,-5,-4,-2,-1,1,3,5,4,2;5,-4,-15,-28,-25,-15,-15,-8,5,16,15,9;170,0,-520,-1392,-1570,-1224,-1930,-2112,-1240,-720,-190,168],318,27]

\L

\A${L_{319.28}}=\pdualwitharg{3.5}({L_{319.2}})$%
\F{$1\M114\M1732\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M*2{480}\M*2{16}\M s2{480}\M l21\M{}2{60}\M r2$}\relax$\,(\times2)$%
\F\I\B\D356640\\281760\\-6240
\E\D281760\\222060\\-4920
\E\D-6240\\-4920\\109
\J\C\hfil\penalty500%
\B\D-865\\-3888\\-224640
\E\D-732\\-3295\\-190320
\E\D16\\72\\4159
\J\C\H\B\D1\\2\\146
\N-3\\-28\\-1440
\N-1\\-6\\-328
\N1\\4\\240
\N1\\5\\283
\N7\\35\\1980
\J\C
%DUALITY%[[356640,281760,-6240;281760,222060,-4920;-6240,-4920,109],[480,60,1],[1,-3,-1,1,1,7,7,51,9,47,3,5;2,-28,-6,4,5,35,34,244,42,212,13,19;146,-1440,-328,240,283,1980,1934,13920,2408,12240,757,1140],318,28]

\L

\A${L_{319.29}}=\pdualwitharg{3.5}({L_{319.3}})$%
\F{$[1\M1{}2\M1{}]\M{}064\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${64}\M s2{120}\M*24\M l2{30}\M{}2{64}\M{}2{15}\M r2{64}\M*2{120}\M l21\M{}2{30}\M r2{64}\M s2{60}\M*2$}%
\F\I\B\D-896756160\\463680\\927360
\E\D463680\\-210\\-480
\E\D927360\\-480\\-959
\J\C\H\B\D137\\2160\\131392
\N127\\2006\\121800
\N23\\364\\22058
\N62\\983\\59460
\N131\\2080\\125632
\N15\\239\\14385
\N31\\496\\29728
\N-1\\-14\\-960
\N-1\\-16\\-959
\N1\\13\\960
\N37\\576\\35488
\N33\\518\\31650
\J\C
%DUALITY%[[-896756160,463680,927360;463680,-210,-480;927360,-480,-959],[960,30,1],[137,127,23,62,131,15,31,-1,-1,1,37,33;2160,2006,364,983,2080,239,496,-14,-16,13,576,518;131392,121800,22058,59460,125632,14385,29728,-960,-959,960,35488,31650],318,29]

\L

\A${L_{319.30}}=\pdualwitharg{3.5}({L_{319.4}})$%
\F{$1\M114\M1132\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M s2{480}\M l24\M{}2{480}\M{}21\M r2{240}\M*2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-20940\\480
\E\D0\\480\\-11
\J\C\hfil\penalty500%
\B\D-13\\24\\960
\E\D-87\\173\\6960
\E\D2\\-4\\-161
\J\C\H\B\D-1\\-2\\-94
\N-3\\-16\\-720
\N0\\-1\\-44
\N1\\0\\0
\N0\\1\\43
\N-1\\14\\600
\J\C
%DUALITY%[[480,0,0;0,-20940,480;0,480,-11],[480,60,1],[-1,-3,0,1,0,-1,-1,-9,-1,-13,-1,-5;-2,-16,-1,0,1,14,6,40,3,24,1,-2;-94,-720,-44,0,43,600,254,1680,124,960,37,-120],318,30]

\L

\A${L_{319.31}}=\pdualwitharg2({L_{319.3}})$%
\F{$1\M17[32\M1{}64\M1{}]\M{}0,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${15}\M{}2{32}\M r2{960}\M b2{32}\M s2{60}\M b2{64}\M s2{60}\M l2{32}\M{}2{960}\M r2{32}\M b2{60}\M l2{64}\M{}2$}%
\F\I\B\D-24375360\\0\\34560
\E\D0\\32\\0
\E\D34560\\0\\-49
\J\C\H\B\D1\\0\\705
\N0\\1\\0
\N-17\\0\\-12000
\N-8\\-3\\-5648
\N-28\\-15\\-19770
\N-15\\-10\\-10592
\N-37\\-30\\-26130
\N-14\\-13\\-9888
\N-53\\-60\\-37440
\N-6\\-9\\-4240
\N-7\\-15\\-4950
\N1\\-2\\704
\J\C
%DUALITY%[[-24375360,0,34560;0,32,0;34560,0,-49],[960,32,1],[1,0,-17,-8,-28,-15,-37,-14,-53,-6,-7,1;0,1,0,-3,-15,-10,-30,-13,-60,-9,-15,-2;705,0,-12000,-5648,-19770,-10592,-26130,-9888,-37440,-4240,-4950,704],318,31]

\L

\A${L_{319.32}}=\pdualwitharg{2.5}(\main({L_{319.3}}))$%
\F{$1\M-3[16\M-{}32\M-{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M{}2{160}\M{}2{48}\M r2{160}\M s2{12}\M l2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-62880\\-31680\\-7680
\E\D-31680\\-15920\\-3840
\E\D-7680\\-3840\\-917
\J\C\hfil\penalty500%
\B\D-3329\\9672\\-12480
\E\D-1600\\4649\\-6000
\E\D-352\\1023\\-1321
\J\C\H\B\D-37\\108\\-141
\N-129\\374\\-480
\N-41\\117\\-144
\N-29\\78\\-80
\N1\\-6\\18
\N18\\-55\\80
\J\C
%DUALITY%[[-62880,-31680,-7680;-31680,-15920,-3840;-7680,-3840,-917],[480,80,1],[-37,-129,-41,-29,1,18,5,1,-23,-99,-65,-82;108,374,117,78,-6,-55,-15,-2,69,294,192,241;-141,-480,-144,-80,18,80,21,0,-96,-400,-258,-320],318,32]

\L

\A${L_{319.33}}=\pdualwitharg{2.5}({L_{319.1}})$%
\F{$1\M17[16\M1{}32\M-{}]\M{}4,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M l2{160}\M r2{48}\M b2{160}\M b2{12}\M s2{80}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-5280\\-2880\\-960
\E\D-2880\\-1520\\-480
\E\D-960\\-480\\-137
\J\C\hfil\penalty500%
\B\D-161\\360\\0
\E\D-72\\161\\0
\E\D-16\\36\\-1
\J\C\H\B\D-13\\33\\-18
\N-17\\38\\0
\N-1\\-3\\24
\N11\\-42\\80
\N8\\-27\\42
\N10\\-31\\40
\J\C
%DUALITY%[[-5280,-2880,-960;-2880,-1520,-480;-960,-480,-137],[480,80,1],[-13,-17,-1,11,8,10,5,1,-7,-27,-16,-18;33,38,-3,-42,-27,-31,-15,-2,21,78,45,49;-18,0,24,80,42,40,18,0,-24,-80,-42,-40],318,33]

\L

\A${L_{319.34}}=\pdualwitharg{2.3.5}({L_{319.2}})$%
\F{$1\M118\M1732\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${32}\M b2{60}\M b28\M s2{60}\M l2{32}\M{}2{120}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-5818080\\-741600\\24480
\E\D-741600\\-94440\\3120
\E\D24480\\3120\\-103
\J\C\hfil\penalty500%
\B\D7583\\5688\\1971840
\E\D984\\737\\255840
\E\D-32\\-24\\-8321
\J\C\H\B\D25\\16\\6416
\N24\\17\\6210
\N9\\7\\2348
\N25\\21\\6570
\N27\\24\\7136
\N13\\13\\3480
\J\C
%DUALITY%[[-5818080,-741600,24480;-741600,-94440,3120;24480,3120,-103],[480,120,1],[25,24,9,25,27,13,7,0,-1,-1,5,11;16,17,7,21,24,13,8,1,-1,-3,0,5;6416,6210,2348,6570,7136,3480,1904,30,-268,-330,1184,2760],318,34]

\L

\A${L_{319.35}}=\pdualwitharg{2.3.5}({L_{319.4}})$%
\F{$1\M178\M1132\M11,1\M-{}3\M2{},1\M-{}5\M{-2}{}$}\H{${32}\M s2{60}\M l28\M{}2{15}\M{}2{32}\M r2{120}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-19680\\73440\\4800
\E\D73440\\-248280\\-16200
\E\D4800\\-16200\\-1057
\J\C\hfil\penalty500%
\B\D719\\11640\\-175200
\E\D-2844\\-45979\\692040
\E\D-186\\-3007\\45259
\J\C\H\B\D41\\656\\-9872
\N37\\596\\-8970
\N13\\211\\-3176
\N17\\278\\-4185
\N35\\576\\-8672
\N15\\251\\-3780
\J\C
%DUALITY%[[-19680,73440,4800;73440,-248280,-16200;4800,-16200,-1057],[480,120,1],[41,37,13,17,35,15,7,-1,-1,1,13,21;656,596,211,278,576,251,120,-14,-17,13,200,331;-9872,-8970,-3176,-4185,-8672,-3780,-1808,210,256,-195,-3008,-4980],318,35]

\L

\A${L_{319.36}}=\pdualwitharg{2.3}({L_{319.3}})$%
\F{$1\M-5[32\M-{}64\M-{}]\M{}0,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M l2{96}\M{}2{320}\M r2{96}\M b2{20}\M l2{192}\M{}25\M{}2{96}\M r2{320}\M b2{96}\M s2{20}\M b2{192}\M s2$}%
\F\I\B\D-47881920\\0\\56640
\E\D0\\96\\0
\E\D56640\\0\\-67
\J\C\H\B\D-7\\-10\\-5930
\N-6\\-13\\-5088
\N-3\\-20\\-2560
\N2\\-9\\1680
\N3\\-5\\2530
\N5\\-2\\4224
\N1\\0\\845
\N0\\1\\0
\N-7\\0\\-5920
\N-8\\-3\\-6768
\N-8\\-5\\-6770
\N-11\\-10\\-9312
\J\C
%DUALITY%[[-47881920,0,56640;0,96,0;56640,0,-67],[960,96,1],[-7,-6,-3,2,3,5,1,0,-7,-8,-8,-11;-10,-13,-20,-9,-5,-2,0,1,0,-3,-5,-10;-5930,-5088,-2560,1680,2530,4224,845,0,-5920,-6768,-6770,-9312],318,36]

\L

\A${L_{319.37}}=\pdualwitharg{2.3.5}(\main({L_{319.3}}))$%
\F{$1\M11[16\M1{}32\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M s2{480}\M l2{16}\M{}2{480}\M{}21\M{}2{240}\M r2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-472560\\-234000
\E\D0\\-234000\\-115871
\J\C\hfil\penalty500%
\B\D-13\\-1188\\2400
\E\D-414\\-40987\\82800
\E\D-205\\-20295\\40999
\J\C\H\B\D-1\\106\\-214
\N-3\\832\\-1680
\N0\\103\\-208
\N1\\0\\0
\N0\\-51\\103
\N-1\\-713\\1440
\J\C
%DUALITY%[[480,0,0;0,-472560,-234000;0,-234000,-115871],[480,240,1],[-1,-3,0,1,0,-1,-1,-9,-2,-13,-1,-5;106,832,103,0,-51,-713,-304,-2020,-301,-1188,-48,119;-214,-1680,-208,0,103,1440,614,4080,608,2400,97,-240],318,37]

\L

\A${L_{319.38}}=\pdualwitharg{2.3.5}({L_{319.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}4,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M b2{480}\M b2{16}\M l2{480}\M r24\M b2{240}\M s2$}\relax$\,(\times2)$%
\F\I\B\D480\\0\\0
\E\D0\\-83760\\960
\E\D0\\960\\-11
\J\C\hfil\penalty500%
\B\D-13\\12\\960
\E\D-174\\173\\13920
\E\D2\\-2\\-161
\J\C\H\B\D-1\\3\\254
\N-9\\20\\1680
\N-2\\3\\248
\N-13\\12\\960
\N-2\\1\\74
\N-5\\-1\\-120
\J\C
%DUALITY%[[480,0,0;0,-83760,960;0,960,-11],[480,240,1],[-1,-9,-2,-13,-2,-5,-1,-3,0,1,0,-1;3,20,3,12,1,-1,-1,-8,-1,0,1,7;254,1680,248,960,74,-120,-94,-720,-88,0,86,600],318,38]

\L

\A${L_{319.39}}=\pdualwitharg{2.5}({L_{319.3}})$%
\F{$1\M-3[32\M-{}64\M-{}]\M{}0,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${12}\M s2{160}\M b2{192}\M l2{160}\M{}23\M{}2{320}\M r2{12}\M b2{160}\M l2{192}\M{}2{160}\M r2{12}\M s2{320}\M b2$}%
\F\I\B\D-4787520\\0\\19200
\E\D0\\160\\0
\E\D19200\\0\\-77
\J\C\H\B\D-4\\-3\\-1002
\N-8\\-3\\-2000
\N-5\\0\\-1248
\N0\\1\\0
\N1\\0\\249
\N9\\-2\\2240
\N5\\-3\\1242
\N10\\-9\\2480
\N7\\-12\\1728
\N2\\-13\\480
\N-1\\-6\\-258
\N-7\\-10\\-1760
\J\C
%DUALITY%[[-4787520,0,19200;0,160,0;19200,0,-77],[960,160,1],[-4,-8,-5,0,1,9,5,10,7,2,-1,-7;-3,-3,0,1,0,-2,-3,-9,-12,-13,-6,-10;-1002,-2000,-1248,0,249,2240,1242,2480,1728,480,-258,-1760],318,39]

\L

\A${L_{319.40}}=\pdualwitharg{2.3.5}({L_{319.3}})$%
\F{$1\M11[32\M1{}64\M1{}]\M{}0,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M b2{480}\M l2{64}\M{}2{480}\M r24\M s2{960}\M b24\M s2{480}\M b2{64}\M l2{480}\M{}21\M{}2{960}\M r2$}%
\F\I\B\D-47117760\\0\\74880
\E\D0\\480\\0
\E\D74880\\0\\-119
\J\C\H\B\D7\\-1\\4402
\N50\\-9\\31440
\N17\\-4\\10688
\N42\\-13\\26400
\N5\\-2\\3142
\N13\\-10\\8160
\N0\\-1\\-2
\N-8\\-3\\-5040
\N-3\\0\\-1888
\N0\\1\\0
\N1\\0\\629
\N29\\-2\\18240
\J\C
%DUALITY%[[-47117760,0,74880;0,480,0;74880,0,-119],[960,480,1],[7,50,17,42,5,13,0,-8,-3,0,1,29;-1,-9,-4,-13,-2,-10,-1,-3,0,1,0,-2;4402,31440,10688,26400,3142,8160,-2,-5040,-1888,0,629,18240],318,40]

\medskip%
%------------------------------WEYL-GROUP-W320--------------------------------
%
\leavevmode\llap{}%
$W_{320}$%
\qquad\llap8 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$2|2|2|2|2|2|2|2|2|2|2|2|\rtimes D_{12}$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{320.1}}$%
\F{$1\M114\M1116\M11,1\M1{}3\M-{}9\M-{},1\M{-2}{}5\M1{}$}%
\G3%
\H{$1\M{}2{720}\M{}24\M{}2{45}\M{}2{16}\M{}2{180}\M r24\M s2{720}\M l24\M r2{180}\M s2{16}\M l2{180}\M{}2$}%
\F\I\B\D769680\\9360\\-1440
\E\D9360\\-444\\168
\E\D-1440\\168\\-59
\J\C\H\B\D3\\-459\\-1381
\N133\\-20340\\-61200
\N8\\-1223\\-3680
\N32\\-4890\\-14715
\N11\\-1680\\-5056
\N29\\-4425\\-13320
\N1\\-152\\-458
\N-7\\1080\\3240
\N-1\\153\\460
\N-1\\150\\450
\N3\\-460\\-1384
\N34\\-5205\\-15660
\J\C
%EXPLICIT%[[769680,9360,-1440;9360,-444,168;-1440,168,-59],[720,12,1],[3,133,8,32,11,29,1,-7,-1,-1,3,34;-459,-20340,-1223,-4890,-1680,-4425,-152,1080,153,150,-460,-5205;-1381,-61200,-3680,-14715,-5056,-13320,-458,3240,460,450,-1384,-15660],319,1]

\L

\A${L_{320.2}}=\pfillwitharg3({L_{320.1}})$%
\F{$1\M114\M1116\M11,1\M{-2}{}3\M-{},1\M{-2}{}5\M1{}$}\H{$4\M s2{80}\M l24\M r2{20}\M s2{16}\M l2{20}\M{}21\M{}2{80}\M{}24\M{}25\M{}2{16}\M{}2{20}\M r2$}%
\F\I\B\D-32880\\1680\\480
\E\D1680\\-44\\-24
\E\D480\\-24\\-7
\J\C\H\B\D3\\-2\\210
\N3\\0\\200
\N-1\\1\\-72
\N-1\\0\\-70
\N3\\-4\\216
\N14\\-15\\1000
\N4\\-4\\285
\N63\\-60\\4480
\N12\\-11\\852
\N17\\-15\\1205
\N19\\-16\\1344
\N19\\-15\\1340
\J\C
%IMPLICIT%[[-32880,1680,480;1680,-44,-24;480,-24,-7],[240,4,1],[3,3,-1,-1,3,14,4,63,12,17,19,19;-2,0,1,0,-4,-15,-4,-60,-11,-15,-16,-15;210,200,-72,-70,216,1000,285,4480,852,1205,1344,1340],319,2]

\L

\A${L_{320.3}}=\pdualwitharg3(\pfillwitharg3({L_{320.1}}))$%
\F{$1\M-34\M1716\M17,1\M-{}3\M{-2}{},1\M{-2}{}5\M-{}$}\H{${48}\M s2{60}\M l2{12}\M r2{240}\M s2{12}\M l2{60}\M{}2{48}\M{}2{15}\M{}2{12}\M{}2{240}\M{}23\M{}2{60}\M r2$}%
\F\I\B\D-65822160\\130320\\-812160
\E\D130320\\-132\\1608
\E\D-812160\\1608\\-10021
\J\C\H\B\D-207\\-4\\16776
\N67\\0\\-5430
\N69\\1\\-5592
\N-191\\0\\15480
\N-201\\-2\\16290
\N-1283\\-15\\103980
\N-1287\\-16\\104304
\N-1154\\-15\\93525
\N-816\\-11\\66132
\N-4291\\-60\\347760
\N-273\\-4\\22125
\N-958\\-15\\77640
\J\C
%DUALITY%[[-65822160,130320,-812160;130320,-132,1608;-812160,1608,-10021],[240,12,1],[-207,67,69,-191,-201,-1283,-1287,-1154,-816,-4291,-273,-958;-4,0,1,0,-2,-15,-16,-15,-11,-60,-4,-15;16776,-5430,-5592,15480,16290,103980,104304,93525,66132,347760,22125,77640],319,3]

\L

\A${L_{320.4}}=\pdualwitharg5(\pfillwitharg3({L_{320.1}}))$%
\F{$1\M-54\M1116\M11,1\M{-2}{}3\M1{},1\M1{}5\M{-2}{}$}\H{${80}\M l24\M{}25\M{}2{16}\M{}2{20}\M{}21\M{}2{80}\M{}24\M r2{20}\M s2{16}\M l2{20}\M r24\M s2$}%
\F\I\B\D-821040\\14160\\6960
\E\D14160\\-220\\-120
\E\D6960\\-120\\-59
\J\C\H\B\D3\\-4\\360
\N6\\-3\\712
\N10\\-4\\1185
\N35\\-12\\4144
\N36\\-11\\4260
\N11\\-3\\1301
\N67\\-16\\7920
\N15\\-3\\1772
\N15\\-2\\1770
\N7\\0\\824
\N-1\\1\\-120
\N-1\\0\\-118
\J\C
%DUALITY%[[-821040,14160,6960;14160,-220,-120;6960,-120,-59],[240,20,1],[3,6,10,35,36,11,67,15,15,7,-1,-1;-4,-3,-4,-12,-11,-3,-16,-3,-2,0,1,0;360,712,1185,4144,4260,1301,7920,1772,1770,824,-120,-118],319,4]

\L

\A${L_{320.5}}=\pdualwitharg3({L_{320.1}})$%
\F{$1\M114\M1116\M11,1\M-{}3\M-{}9\M1{},1\M{-2}{}5\M1{}$}\H{${144}\M{}2{20}\M r2{36}\M s2{80}\M l2{36}\M r2{20}\M s2{144}\M l2{20}\M{}29\M{}2{80}\M{}2{36}\M{}25\M{}2$}%
\F\I\B\D-186480\\2160\\1440
\E\D2160\\-12\\-24
\E\D1440\\-24\\-7
\J\C\H\B\D25\\984\\1728
\N9\\355\\620
\N5\\198\\342
\N3\\120\\200
\N-1\\-39\\-72
\N-1\\-40\\-70
\N1\\36\\72
\N4\\155\\280
\N4\\156\\279
\N23\\900\\1600
\N14\\549\\972
\N7\\275\\485
\J\C
%DUALITY%[[-186480,2160,1440;2160,-12,-24;1440,-24,-7],[720,12,1],[25,9,5,3,-1,-1,1,4,4,23,14,7;984,355,198,120,-39,-40,36,155,156,900,549,275;1728,620,342,200,-72,-70,72,280,279,1600,972,485],319,5]

\L

\A${L_{320.6}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{320.1}}))$%
\F{$1\M174\M1716\M17,1\M1{}3\M{-2}{},1\M-{}5\M{-2}{}$}\H{${60}\M r2{48}\M s2{60}\M l2{12}\M{}2{240}\M{}23\M{}2{60}\M{}2{48}\M{}2{15}\M{}2{12}\M r2{240}\M s2{12}\M l2$}%
\F\I\B\D-255120\\13680\\-82800
\E\D13680\\-660\\4440
\E\D-82800\\4440\\-26873
\J\C\H\B\D39\\1\\-120
\N-257\\0\\792
\N-555\\-2\\1710
\N-557\\-3\\1716
\N-2493\\-16\\7680
\N-410\\-3\\1263
\N-1344\\-11\\4140
\N-1309\\-12\\4032
\N-375\\-4\\1155
\N-226\\-3\\696
\N-117\\-4\\360
\N37\\0\\-114
\J\C
%DUALITY%[[-255120,13680,-82800;13680,-660,4440;-82800,4440,-26873],[240,60,1],[39,-257,-555,-557,-2493,-410,-1344,-1309,-375,-226,-117,37;1,0,-2,-3,-16,-3,-11,-12,-4,-3,-4,0;-120,792,1710,1716,7680,1263,4140,4032,1155,696,360,-114],319,6]

\L

\A${L_{320.7}}=\pdualwitharg{3.5}({L_{320.1}})$%
\F{$1\M-54\M1116\M11,1\M1{}3\M1{}9\M-{},1\M1{}5\M{-2}{}$}\H{${720}\M{}24\M r2{180}\M s2{16}\M l2{180}\M r24\M s2{720}\M l24\M{}2{45}\M{}2{16}\M{}2{180}\M{}21\M{}2$}%
\F\I\B\D-7904880\\43200\\21600
\E\D43200\\-60\\-120
\E\D21600\\-120\\-59
\J\C\H\B\D169\\660\\60480
\N13\\51\\4652
\N41\\162\\14670
\N7\\28\\2504
\N-1\\-3\\-360
\N-1\\-4\\-358
\N1\\0\\360
\N4\\15\\1432
\N22\\84\\7875
\N27\\104\\9664
\N86\\333\\30780
\N9\\35\\3221
\J\C
%DUALITY%[[-7904880,43200,21600;43200,-60,-120;21600,-120,-59],[720,60,1],[169,13,41,7,-1,-1,1,4,22,27,86,9;660,51,162,28,-3,-4,0,15,84,104,333,35;60480,4652,14670,2504,-360,-358,360,1432,7875,9664,30780,3221],319,7]

\L

\A${L_{320.8}}=\pdualwitharg5({L_{320.1}})$%
\F{$1\M-54\M1116\M11,1\M-{}3\M1{}9\M1{},1\M1{}5\M{-2}{}$}\H{${80}\M l2{36}\M{}25\M{}2{144}\M{}2{20}\M{}29\M{}2{80}\M{}2{36}\M r2{20}\M s2{144}\M l2{20}\M r2{36}\M s2$}%
\F\I\B\D-1992240\\700560\\33840
\E\D700560\\-218220\\-10560
\E\D33840\\-10560\\-511
\J\C\H\B\D3\\-604\\12680
\N10\\-2001\\42012
\N5\\-999\\20975
\N49\\-9780\\205344
\N16\\-3191\\67000
\N14\\-2790\\58581
\N27\\-5376\\112880
\N17\\-3381\\70992
\N5\\-992\\20830
\N5\\-984\\20664
\N-1\\201\\-4220
\N-1\\198\\-4158
\J\C
%DUALITY%[[-1992240,700560,33840;700560,-218220,-10560;33840,-10560,-511],[720,60,1],[3,10,5,49,16,14,27,17,5,5,-1,-1;-604,-2001,-999,-9780,-3191,-2790,-5376,-3381,-992,-984,201,198;12680,42012,20975,205344,67000,58581,112880,70992,20830,20664,-4220,-4158],319,8]

\medskip%
%------------------------------WEYL-GROUP-W321--------------------------------
%
\leavevmode\llap{}%
$W_{321}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$22|222|222|222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{321.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M1{}9\M1{},1\M1{}7\M1{}49\M1{}$}%
\G{23,3,2}%
\H{${1764}\M r22\M b2{252}\M b2{98}\M l2{36}\M r2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-82908\\24696\\-1764
\E\D24696\\-6846\\483
\E\D-1764\\483\\-34
\J\C\hfil\penalty500%
\B\D503\\11844\\142884
\E\D-142\\-3338\\-40257
\E\D10\\235\\2834
\J\C\H\B\D-65\\-1596\\-19404
\N-1\\-25\\-305
\N-1\\-30\\-378
\N1\\21\\245
\N1\\24\\288
\N0\\1\\14
\J\C
%EXPLICIT%[[-82908,24696,-1764;24696,-6846,483;-1764,483,-34],[1764,21,1],[-65,-1,-1,1,1,0,-103,-3,-23,-29,-25,-2;-1596,-25,-30,21,24,1,-2352,-69,-534,-679,-588,-48;-19404,-305,-378,245,288,14,-28224,-829,-6426,-8183,-7092,-581],320,1]

\L

\A${L_{321.2}}=\pfillwitharg{2.3}({L_{321.1}})$%
\F{$1\M{-3}1,1\M{-2}{}3\M1{},1\M1{}7\M1{}49\M1{}$}\H{$1\M r2{98}\M l27\M r22\M l2{49}\M r2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D26166\\-3381\\882
\E\D-3381\\399\\-98
\E\D882\\-98\\23
\J\C\hfil\penalty500%
\B\D286\\4305\\6027
\E\D-26\\-391\\-546
\E\D5\\75\\104
\J\C\H\B\D1\\10\\-5
\N15\\231\\343
\N4\\71\\140
\N5\\93\\197
\N37\\700\\1519
\N3\\60\\140
\J\C
%IMPLICIT%[[26166,-3381,882;-3381,399,-98;882,-98,23],[147,7,1],[1,15,4,5,37,3,1,-1,-2,-3,-23,-2;10,231,71,93,700,60,20,-21,-41,-63,-490,-45;-5,343,140,197,1519,140,47,-49,-98,-155,-1225,-119],320,2]

\L

\A${L_{321.3}}=\pfillwitharg3({L_{321.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M{-2}{}3\M1{},1\M1{}7\M1{}49\M1{}$}\H{${196}\M r22\M b2{28}\M b2{98}\M l24\M r2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D476868\\-67032\\-2940
\E\D-67032\\9422\\413
\E\D-2940\\413\\18
\J\C\hfil\penalty500%
\B\D5599\\42000\\-47040
\E\D-780\\-5851\\6552
\E\D-30\\-225\\251
\J\C\H\B\D-137\\-1036\\1372
\N-7\\-53\\72
\N-5\\-38\\56
\N-1\\-7\\0
\N1\\8\\-20
\N1\\8\\-21
\J\C
%IMPLICIT%[[476868,-67032,-2940;-67032,9422,413;-2940,413,18],[588,7,1],[-137,-7,-5,-1,1,1,-143,-13,-35,-139,-41,-11;-1036,-53,-38,-7,8,8,-1064,-97,-262,-1043,-308,-83;1372,72,56,0,-20,-21,980,96,280,1176,356,105],320,3]

\L

\A${L_{321.4}}=\pfillwitharg2({L_{321.1}})$%
\F{$1\M{-3}1,1\M-{}3\M1{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${441}\M r22\M l2{63}\M r2{98}\M l29\M r2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-18081\\1323\\0
\E\D1323\\210\\-84
\E\D0\\-84\\23
\J\C\hfil\penalty500%
\B\D-148\\-2352\\-9261
\E\D29\\463\\1827
\E\D-5\\-80\\-316
\J\C\H\B\D-76\\-1071\\-3969
\N-3\\-42\\-155
\N-5\\-69\\-252
\N-1\\-14\\-49
\N2\\27\\99
\N2\\27\\98
\J\C
%IMPLICIT%[[-18081,1323,0;1323,210,-84;0,-84,23],[441,21,1],[-76,-3,-5,-1,2,2,34,1,-1,-13,-8,-3;-1071,-42,-69,-14,27,27,399,10,-27,-210,-123,-43;-3969,-155,-252,-49,99,98,1323,29,-126,-833,-477,-161],320,4]

\L

\A${L_{321.5}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{321.1}}))$%
\F{$1\M33,1\M1{}3\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{$3\M r2{294}\M l2{21}\M r26\M l2{147}\M r2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6099030\\-391755\\1988763
\E\D-391755\\25158\\-127743
\E\D1988763\\-127743\\648493
\J\C\hfil\penalty500%
\B\D87065\\3276\\-266364
\E\D-10365\\-391\\31710
\E\D28331\\1066\\-86675
\J\C\H\B\D4149\\157\\-12693
\N29599\\1120\\-90552
\N4098\\155\\-12537
\N3389\\128\\-10368
\N20229\\763\\-61887
\N302\\11\\-924
\J\C
%DUALITY%[[6099030,-391755,1988763;-391755,25158,-127743;1988763,-127743,648493],[147,21,1],[4149,29599,4098,3389,20229,302,-3,-577,48,757,8793,1771;157,1120,155,128,763,11,-1,-28,1,28,329,67;-12693,-90552,-12537,-10368,-61887,-924,9,1764,-147,-2316,-26901,-5418],320,5]

\L

\A${L_{321.6}}=\pdualwitharg3(\pfillwitharg2({L_{321.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${49}\M r2{18}\M l27\M r2{882}\M l21\M r2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D882\\1764\\441
\E\D1764\\3297\\798
\E\D441\\798\\190
\J\C\hfil\penalty500%
\B\D-211\\84\\0
\E\D-530\\211\\0
\E\D-145\\58\\-1
\J\C\H\B\D-24\\63\\-196
\N-11\\24\\-72
\N-3\\5\\-14
\N-1\\0\\0
\N2\\-3\\8
\N17\\-24\\63
\J\C
%DUALITY%[[882,1764,441;1764,3297,798;441,798,190],[441,21,1],[-24,-11,-3,-1,2,17,94,41,13,211,8,-2;63,24,5,0,-3,-24,-91,-36,-9,-84,-1,18;-196,-72,-14,0,8,63,196,72,14,0,-8,-63],320,6]

\L

\A${L_{321.7}}=\pdualwitharg3(\pfillwitharg3({L_{321.1}}))$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{${12}\M r2{294}\M b2{84}\M b26\M l2{588}\M r2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5292\\5880\\5292
\E\D5880\\-5502\\-1617
\E\D5292\\-1617\\622
\J\C\hfil\penalty500%
\B\D18647\\37716\\-60564
\E\D-25974\\-52534\\84357
\E\D-10434\\-21103\\33886
\J\C\H\B\D-85\\-172\\276
\N45\\91\\-147
\N349\\706\\-1134
\N483\\977\\-1569
\N9413\\19040\\-30576
\N750\\1517\\-2436
\J\C
%DUALITY%[[5292,5880,5292;5880,-5502,-1617;5292,-1617,622],[588,21,1],[-85,45,349,483,9413,750,2749,9279,2315,849,9235,-84;-172,91,706,977,19040,1517,5560,18767,4682,1717,18676,-170;276,-147,-1134,-1569,-30576,-2436,-8928,-30135,-7518,-2757,-29988,273],320,7]

\L

\A${L_{321.8}}=\pdualwitharg2(\pfillwitharg3({L_{321.1}}))$%
\F{$1\M114\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}7\M1{}49\M1{}$}\H{${49}\M r28\M*2{28}\M*2{392}\M l21\M r2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D8106168\\158172\\-2037420
\E\D158172\\2856\\-39760
\E\D-2037420\\-39760\\512089
\J\C\hfil\penalty500%
\B\D2514595\\-203112\\9988944
\E\D72425\\-5851\\287700
\E\D-631546\\51012\\-2508745
\J\C\H\B\D4971\\-399\\19747
\N727\\-58\\2888
\N-215\\18\\-854
\N-1875\\154\\-7448
\N-36\\3\\-143
\N578\\-47\\2296
\J\C
%DUALITY%[[8106168,158172,-2037420;158172,2856,-39760;-2037420,-39760,512089],[588,28,1],[4971,727,-215,-1875,-36,578,15308,5067,6009,42433,2933,2319;-399,-58,18,154,3,-47,-1239,-410,-486,-3430,-237,-187;19747,2888,-854,-7448,-143,2296,60809,20128,23870,168560,11651,9212],320,8]

\L

\A${L_{321.9}}=\pdualwitharg3({L_{321.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${196}\M r2{18}\M b2{28}\M b2{882}\M l24\M r2{126}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3205188\\-149940\\24696
\E\D-149940\\7014\\-1155
\E\D24696\\-1155\\190
\J\C\hfil\penalty500%
\B\D3527\\75852\\0
\E\D-164\\-3527\\0
\E\D26\\559\\-1
\J\C\H\B\D-1\\-84\\-392
\N-1\\-33\\-72
\N-1\\-26\\-28
\N1\\21\\0
\N1\\24\\16
\N4\\96\\63
\J\C
%DUALITY%[[3205188,-149940,24696;-149940,7014,-1155;24696,-1155,190],[1764,21,1],[-1,-1,-1,1,1,4,57,13,9,83,7,2;-84,-33,-26,21,24,96,1288,291,198,1785,148,33;-392,-72,-28,0,16,63,392,72,28,0,-16,-63],320,9]

\L

\A${L_{321.10}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{321.1}}))$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{$3\M r2{1176}\M*2{84}\M*2{24}\M l2{147}\M r2{168}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2220056328\\88532220\\-556706052
\E\D88532220\\3530520\\-22200528
\E\D-556706052\\-22200528\\139600795
\J\C\hfil\penalty500%
\B\D-6115810\\-1317771\\-24598392
\E\D-243807\\-52534\\-980616
\E\D1533613\\330447\\6168343
\J\C\H\B\D-43\\3\\-171
\N-1625\\77\\-6468
\N-391\\33\\-1554
\N-283\\79\\-1116
\N-568\\378\\-2205
\N227\\118\\924
\J\C
%DUALITY%[[2220056328,88532220,-556706052;88532220,3530520,-22200528;-556706052,-22200528,139600795],[588,84,1],[-43,-1625,-391,-283,-568,227,586,9227,1477,1369,4369,316;3,77,33,79,378,118,114,1561,201,155,441,-1;-171,-6468,-1554,-1116,-2205,924,2355,37044,5922,5484,17493,1260],320,10]

\L

\A${L_{321.11}}=\pdualwitharg2({L_{321.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${441}\M r28\M*2{252}\M*2{392}\M l29\M r2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D863672040\\-3469788\\215421444
\E\D-3469788\\13944\\-865452
\E\D215421444\\-865452\\53731505
\J\C\hfil\penalty500%
\B\D16728074\\833469\\-67053168
\E\D-66975\\-3338\\268464
\E\D4172400\\207888\\-16724737
\J\C\H\B\D-13532\\-609\\54243
\N-939\\-41\\3764
\N-1163\\-45\\4662
\N-929\\-35\\3724
\N-119\\-6\\477
\N-7\\-4\\28
\J\C
%DUALITY%[[863672040,-3469788,215421444;-3469788,13944,-865452;215421444,-865452,53731505],[1764,84,1],[-13532,-939,-1163,-929,-119,-7,-16393,-1911,-7387,-19021,-4156,-1418;-609,-41,-45,-35,-6,-4,-882,-101,-381,-959,-207,-67;54243,3764,4662,3724,477,28,65709,7660,29610,76244,16659,5684],320,11]

\L

\A${L_{321.12}}=\pdualwitharg{2.3}({L_{321.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${49}\M r2{72}\M*2{28}\M*2{3528}\M l21\M r2{504}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11349576\\-784980\\2829456
\E\D-784980\\43176\\-195720
\E\D2829456\\-195720\\705385
\J\C\hfil\penalty500%
\B\D-1598185\\-13776\\6406848
\E\D-409059\\-3527\\1639848
\E\D-399546\\-3444\\1601711
\J\C\H\B\D18689\\161\\-74921
\N9061\\78\\-36324
\N-227\\-2\\910
\N-14521\\-126\\58212
\N-114\\-1\\457
\N4526\\39\\-18144
\J\C
%DUALITY%[[11349576,-784980,2829456;-784980,43176,-195720;2829456,-195720,705385],[1764,84,1],[18689,9061,-227,-14521,-114,4526,47902,48017,19253,414067,9627,24013;161,78,-2,-126,-1,39,413,414,166,3570,83,207;-74921,-36324,910,58212,457,-18144,-192031,-192492,-77182,-1659924,-38593,-96264],320,12]

\medskip%
%------------------------------WEYL-GROUP-W322--------------------------------
%
\leavevmode\llap{}%
$W_{322}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{322.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}7\M-{}49\M-{}$}%
\G2%
\H{$2\M s2{294}\M l24\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D105252\\-5292\\-2352
\E\D-5292\\266\\119
\E\D-2352\\119\\46
\J\C\hfil\penalty500%
\B\D503\\9324\\1764
\E\D-26\\-482\\-91
\E\D-6\\-111\\-22
\J\C\H\B\D1\\19\\2
\N1\\21\\0
\N-3\\-56\\-8
\N-8\\-150\\-21
\J\C
%EXPLICIT%[[105252,-5292,-2352;-5292,266,119;-2352,119,46],[588,7,1],[1,1,-3,-8,-3,-43,-5,2;19,21,-56,-150,-56,-798,-92,39;2,0,-8,-21,-9,-147,-20,0],321,1]

\L

\A${L_{322.2}}=\pfillwitharg2({L_{322.1}})$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}7\M-{}49\M-{}$}\H{$2\M s2{294}\M l21\M r2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D294\\0\\147
\E\D0\\-7\\-7
\E\D147\\-7\\67
\J\C\hfil\penalty500%
\B\D62\\63\\-147
\E\D-12\\-13\\28
\E\D21\\21\\-50
\J\C\H\B\D-1\\-2\\2
\N1\\0\\0
\N2\\3\\-4
\N10\\15\\-21
\J\C
%IMPLICIT%[[294,0,147;0,-7,-7;147,-7,67],[147,7,1],[-1,1,2,10,4,62,4,-1;-2,0,3,15,5,63,3,-6;2,0,-4,-21,-9,-147,-10,0],321,2]

\L

\A${L_{322.3}}=\pdualwitharg7(\pfillwitharg2({L_{322.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}7\M-{}49\M1{}$}\H{${98}\M s26\M l2{49}\M r2{42}\M s2$}\relax$\,(\times2)$%
\F\I\B\D17934\\1323\\-588
\E\D1323\\91\\-42
\E\D-588\\-42\\19
\J\C\hfil\penalty500%
\B\D-1\\63\\147
\E\D0\\8\\21
\E\D0\\-3\\-8
\J\C\H\B\D1\\7\\49
\N1\\9\\51
\N5\\42\\245
\N1\\6\\42
\J\C
%DUALITY%[[17934,1323,-588;1323,91,-42;-588,-42,19],[147,7,1],[1,1,5,1,-1,-1,-5,-1;7,9,42,6,-28,-18,-84,-15;49,51,245,42,-98,-72,-343,-63],321,3]

\L

\A${L_{322.4}}=\pdualwitharg3(\pfillwitharg2({L_{322.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}7\M1{}49\M1{}$}\H{$6\M s2{98}\M l23\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D90258\\5145\\29841
\E\D5145\\273\\1701
\E\D29841\\1701\\9866
\J\C\hfil\penalty500%
\B\D-10865\\-448\\32928
\E\D-291\\-13\\882
\E\D-3589\\-148\\10877
\J\C\H\B\D-1\\0\\3
\N-81\\0\\245
\N-5\\1\\15
\N30\\2\\-91
\J\C
%DUALITY%[[90258,5145,29841;5145,273,1701;29841,1701,9866],[147,21,1],[-1,-81,-5,30,98,760,199,67;0,0,1,2,4,28,7,2;3,245,15,-91,-297,-2303,-603,-203],321,4]

\L

\A${L_{322.5}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{322.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}7\M1{}49\M-{}$}\H{${294}\M s22\M l2{147}\M r2{14}\M s2$}\relax$\,(\times2)$%
\F\I\B\D744114\\-23373\\242697
\E\D-23373\\714\\-7623
\E\D242697\\-7623\\79157
\J\C\hfil\penalty500%
\B\D2008\\-147\\-6174
\E\D-123\\8\\378
\E\D656\\-48\\-2017
\J\C\H\B\D479\\-14\\-1470
\N15\\0\\-46
\N-335\\21\\1029
\N-114\\5\\350
\J\C
%DUALITY%[[744114,-23373,242697;-23373,714,-7623;242697,-7623,79157],[147,21,1],[479,15,-335,-114,-766,-56,-239,73;-14,0,21,5,35,3,21,-2;-1470,-46,1029,350,2352,172,735,-224],321,5]

\L

\A${L_{322.6}}=\pdualwitharg7({L_{322.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}7\M-{}49\M1{}$}\H{${98}\M s26\M l2{196}\M r2{42}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-21756\\588\\-588
\E\D588\\-14\\21
\E\D-588\\21\\-2
\J\C\hfil\penalty500%
\B\D-1\\1680\\35280
\E\D0\\-62\\-1281
\E\D0\\3\\62
\J\C\H\B\D-5\\-140\\-49
\N-1\\-30\\-51
\N-1\\-56\\-588
\N2\\51\\-84
\J\C
%DUALITY%[[-21756,588,-588;588,-14,21;-588,21,-2],[588,7,1],[-5,-1,-1,2,5,1,1,-2;-140,-30,-56,51,133,27,28,-54;-49,-51,-588,-84,-98,-12,0,21],321,6]

\L

\A${L_{322.7}}=\pdualwitharg3({L_{322.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}7\M1{}49\M1{}$}\H{$6\M s2{98}\M l2{12}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-140532\\-20580\\2940
\E\D-20580\\-2730\\399
\E\D2940\\399\\-58
\J\C\hfil\penalty500%
\B\D1231\\29568\\265188
\E\D164\\3935\\35301
\E\D-24\\-576\\-5167
\J\C\H\B\D1\\25\\222
\N-1\\-21\\-196
\N-1\\-24\\-216
\N0\\-1\\-7
\J\C
%DUALITY%[[-140532,-20580,2940;-20580,-2730,399;2940,399,-58],[588,21,1],[1,-1,-1,0,3,29,17,4;25,-21,-24,-1,71,693,408,97;222,-196,-216,-7,639,6223,3660,868],321,7]

\L

\A${L_{322.8}}=\pdualwitharg{3.7}({L_{322.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}7\M1{}49\M-{}$}\H{${294}\M s22\M l2{588}\M r2{14}\M b2$}\relax$\,(\times2)$%
\F\I\B\D588\\0\\0
\E\D0\\-42\\21
\E\D0\\21\\-10
\J\C\hfil\penalty500%
\B\D-29\\-168\\-588
\E\D-9\\-55\\-189
\E\D4\\24\\83
\J\C\H\B\D-5\\-49\\-147
\N-1\\-7\\-23
\N-29\\-168\\-588
\N-1\\-3\\-14
\J\C
%DUALITY%[[588,0,0;0,-42,21;0,21,-10],[588,21,1],[-5,-1,-29,-1,-2,0,1,0;-49,-7,-168,-3,7,1,0,-3;-147,-23,-588,-14,0,2,0,-7],321,8]

\L

\A${L_{322.9}}=\pdualwitharg2({L_{322.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M-{}49\M-{}$}\H{$8\M s2{1176}\M l21\M r2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D128184\\67620\\-31752
\E\D67620\\32872\\-16772
\E\D-31752\\-16772\\7865
\J\C\hfil\penalty500%
\B\D8882\\-273\\35280
\E\D15651\\-482\\62160
\E\D-2115\\65\\-8401
\J\C\H\B\D1\\0\\4
\N-1333\\42\\-5292
\N-31\\1\\-123
\N296\\-9\\1176
\J\C
%DUALITY%[[128184,67620,-31752;67620,32872,-16772;-31752,-16772,7865],[588,28,1],[1,-1333,-31,296,422,10216,454,973;0,42,1,-9,-13,-315,-14,-30;4,-5292,-123,1176,1676,40572,1803,3864],321,9]

\L

\A${L_{322.10}}=\pdualwitharg{2.7}({L_{322.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}7\M-{}49\M1{}$}\H{${392}\M s2{24}\M l2{49}\M r2{168}\M*2$}\relax$\,(\times2)$%
\F\I\B\D1694616\\155820\\-425712
\E\D155820\\14392\\-39144
\E\D-425712\\-39144\\106945
\J\C\hfil\penalty500%
\B\D-1314622\\26901\\-5223204
\E\D2981\\-62\\11844
\E\D330891\\-6771\\1314683
\J\C\H\B\D14010\\-287\\55664
\N8644\\-177\\34344
\N21200\\-434\\84231
\N9091\\-186\\36120
\J\C
%DUALITY%[[1694616,155820,-425712;155820,14392,-39144;-425712,-39144,106945],[588,28,1],[14010,8644,21200,9091,6857,299,-333,-148;-287,-177,-434,-186,-140,-6,7,3;55664,34344,84231,36120,27244,1188,-1323,-588],321,10]

\L

\A${L_{322.11}}=\pdualwitharg{2.3}({L_{322.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M1{}49\M1{}$}\H{${24}\M s2{392}\M l23\M r2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D268912392\\-4350612\\-67694088
\E\D-4350612\\70392\\1095192
\E\D-67694088\\1095192\\17040827
\J\C\hfil\penalty500%
\B\D-8884331\\-242515\\-35277060
\E\D144192\\3935\\572544
\E\D2236478\\61049\\8880395
\J\C\H\B\D-553\\-12\\-2196
\N-839\\-14\\-3332
\N-34\\-1\\-135
\N7\\-3\\28
\J\C
%DUALITY%[[268912392,-4350612,-67694088;-4350612,70392,1095192;-67694088,1095192,17040827],[588,84,1],[-553,-839,-34,7,-949,-9675,-1468,-1509;-12,-14,-1,-3,-29,-273,-40,-38;-2196,-3332,-135,28,-3768,-38416,-5829,-5992],321,11]

\L

\A${L_{322.12}}=\pdualwitharg{2.3.7}({L_{322.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}7\M1{}49\M-{}$}\H{${1176}\M s28\M l2{147}\M r2{56}\M*2$}\relax$\,(\times2)$%
\F\I\B\D175224\\-12348\\-44100
\E\D-12348\\840\\3108
\E\D-44100\\3108\\11099
\J\C\hfil\penalty500%
\B\D7615\\1071\\29988
\E\D-384\\-55\\-1512
\E\D-1920\\-270\\-7561
\J\C\H\B\D-299\\-49\\-1176
\N-65\\-9\\-256
\N-485\\-63\\-1911
\N-71\\-8\\-280
\J\C
%DUALITY%[[175224,-12348,-44100;-12348,840,3108;-44100,3108,11099],[588,84,1],[-299,-65,-485,-71,-149,1,37,7;-49,-9,-63,-8,-14,0,0,-1;-1176,-256,-1911,-280,-588,4,147,28],321,12]

\medskip%
%------------------------------WEYL-GROUP-W323--------------------------------
%
\leavevmode\llap{}%
$W_{323}$%
\qquad\llap{30} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|22|22|22|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{323.1}}$%
\F{$1\M208\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M s24\M*2{60}\M*2{36}\M s2{40}\M l29\M{}2{15}\M{}21\M r2$}%
\F\I\B\D2711160\\720\\-15480
\E\D720\\-3\\-3
\E\D-15480\\-3\\88
\J\C\H\B\D1\\60\\180
\N-1\\-62\\-178
\N-1\\-70\\-180
\N7\\414\\1242
\N17\\1020\\3020
\N8\\483\\1422
\N7\\425\\1245
\N1\\61\\178
\J\C
%EXPLICIT%[[2711160,720,-15480;720,-3,-3;-15480,-3,88],[360,3,1],[1,-1,-1,7,17,8,7,1;60,-62,-70,414,1020,483,425,61;180,-178,-180,1242,3020,1422,1245,178],322,1]

\L

\A${L_{323.2}}$%
\F{$[1\M-{}2\M1{}]\M{}216\M-5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G2%
\H{${10}\M{}29\M r2{240}\M l21\M{}2{90}\M r2{16}\M s2{60}\M s2{144}\M l2$}%
\F\I\B\D23253840\\415440\\5040
\E\D415440\\7422\\90
\E\D5040\\90\\1
\J\C\H\B\D-7\\395\\-250
\N-5\\282\\-171
\N-11\\620\\-360
\N0\\0\\-1
\N4\\-225\\90
\N1\\-56\\8
\N-3\\170\\-150
\N-17\\960\\-648
\J\C
%EXPLICIT%[[23253840,415440,5040;415440,7422,90;5040,90,1],[720,6,1],[-7,-5,-11,0,4,1,-3,-17;395,282,620,0,-225,-56,170,960;-250,-171,-360,-1,90,8,-150,-648],322,2]

\L

\A${L_{323.3}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G m%
\H{${40}\M l29\M{}2{240}\M{}21\M r2{360}\M*2{16}\M l2{15}\M r2{144}\M*2$}%
\F\I\B\D-3378960\\-51840\\22320
\E\D-51840\\-786\\336
\E\D22320\\336\\-143
\J\C\H\B\D9\\-1550\\-2240
\N5\\-864\\-1251
\N21\\-3640\\-5280
\N1\\-174\\-253
\N7\\-1230\\-1800
\N-1\\172\\248
\N-1\\175\\255
\N5\\-852\\-1224
\J\C
%EXPLICIT%[[-3378960,-51840,22320;-51840,-786,336;22320,336,-143],[720,6,1],[9,5,21,1,7,-1,-1,5;-1550,-864,-3640,-174,-1230,172,175,-852;-2240,-1251,-5280,-253,-1800,248,255,-1224],322,3]

\L

\A${L_{323.4}}$%
\F{$[1\M1{}2\M1{}]\M{}616\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}%
\G m%
\H{${10}\M r2{36}\M*2{240}\M*24\M l2{90}\M{}2{16}\M{}2{15}\M{}2{144}\M{}2$}%
\F\I\B\D-3054960\\2160\\7920
\E\D2160\\42\\-18
\E\D7920\\-18\\-17
\J\C\H\B\D8\\815\\2860
\N7\\714\\2502
\N-1\\-100\\-360
\N-1\\-102\\-358
\N-1\\-105\\-360
\N3\\304\\1072
\N6\\610\\2145
\N29\\2952\\10368
\J\C
%EXPLICIT%[[-3054960,2160,7920;2160,42,-18;7920,-18,-17],[720,6,1],[8,7,-1,-1,-1,3,6,29;815,714,-100,-102,-105,304,610,2952;2860,2502,-360,-358,-360,1072,2145,10368],322,4]

\L

\A${L_{323.5}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-3,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${40}\M*2{36}\M s2{240}\M s24\M*2{360}\M s2{16}\M*2{60}\M*2{144}\M s2$}%
\F\I\B\D-1711440\\-25200\\10080
\E\D-25200\\-354\\138
\E\D10080\\138\\-53
\J\C\H\B\D7\\-1370\\-2240
\N7\\-1374\\-2250
\N13\\-2560\\-4200
\N1\\-198\\-326
\N1\\-210\\-360
\N-1\\196\\320
\N-1\\200\\330
\N5\\-972\\-1584
\J\C
%EXPLICIT%[[-1711440,-25200,10080;-25200,-354,138;10080,138,-53],[720,6,1],[7,7,13,1,1,-1,-1,5;-1370,-1374,-2560,-198,-210,196,200,-972;-2240,-2250,-4200,-326,-360,320,330,-1584],322,5]

\L

\A${L_{323.6}}=\pfillwitharg2({L_{323.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${90}\M{}24\M{}2{15}\M{}2{36}\M{}2{10}\M{}29\M{}2{60}\M{}21\M{}2$}%
\F\I\B\D14940\\-1080\\0
\E\D-1080\\78\\0
\E\D0\\0\\1
\J\C\H\B\D1\\15\\0
\N-1\\-14\\4
\N-6\\-85\\15
\N-19\\-270\\36
\N-13\\-185\\20
\N-8\\-114\\9
\N-7\\-100\\0
\N0\\0\\-1
\J\C
%IMPLICIT%[[14940,-1080,0;-1080,78,0;0,0,1],[180,6,1],[1,-1,-6,-19,-13,-8,-7,0;15,-14,-85,-270,-185,-114,-100,0;0,4,15,36,20,9,0,-1],322,6]

\L

\A${L_{323.7}}=\main({L_{323.4}})$%
\F{$[1\M1{}2\M1{}]\M{}68\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{$5\M{}2{72}\M{}2{30}\M{}28\M{}2{45}\M{}22\M r2{120}\M l2{18}\M{}2$}%
\F\I\B\D222120\\-1080\\-360
\E\D-1080\\-438\\150
\E\D-360\\150\\-49
\J\C\H\B\D8\\825\\2465
\N29\\2988\\8928
\N12\\1235\\3690
\N3\\308\\920
\N-1\\-105\\-315
\N-1\\-103\\-308
\N-1\\-100\\-300
\N7\\723\\2160
\J\C
%IMPLICIT%[[222120,-1080,-360;-1080,-438,150;-360,150,-49],[360,6,1],[8,29,12,3,-1,-1,-1,7;825,2988,1235,308,-105,-103,-100,723;2465,8928,3690,920,-315,-308,-300,2160],322,7]

\L

\A${L_{323.8}}=\main({L_{323.3}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M17,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{72}\M l2{30}\M r28\M s2{180}\M l22\M{}2{120}\M{}2{18}\M r2$}%
\F\I\B\D-855720\\5040\\2520
\E\D5040\\-6\\-18
\E\D2520\\-18\\-7
\J\C\H\B\D7\\250\\1870
\N5\\180\\1332
\N-1\\-35\\-270
\N-1\\-36\\-268
\N1\\30\\270
\N1\\35\\268
\N13\\460\\3480
\N7\\249\\1872
\J\C
%IMPLICIT%[[-855720,5040,2520;5040,-6,-18;2520,-18,-7],[360,6,1],[7,5,-1,-1,1,1,13,7;250,180,-35,-36,30,35,460,249;1870,1332,-270,-268,270,268,3480,1872],322,8]

\L

\A${L_{323.9}}=\pdualwitharg2(\main({L_{323.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}0,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${40}\M s2{36}\M l2{60}\M r24\M s2{360}\M l24\M{}2{15}\M{}2{36}\M r2$}%
\F\I\B\D2495160\\2160\\-14040
\E\D2160\\-12\\-12
\E\D-14040\\-12\\79
\J\C\H\B\D17\\20\\3020
\N7\\6\\1242
\N-1\\-5\\-180
\N-1\\-2\\-178
\N1\\0\\180
\N2\\3\\356
\N7\\10\\1245
\N16\\21\\2844
\J\C
%DUALITY%[[2495160,2160,-14040;2160,-12,-12;-14040,-12,79],[360,12,1],[17,7,-1,-1,1,2,7,16;20,6,-5,-2,0,3,10,21;3020,1242,-180,-178,180,356,1245,2844],322,9]

\L

\A${L_{323.10}}=\pdualwitharg2(\main({L_{323.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}6,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${40}\M{}29\M{}2{60}\M{}21\M{}2{360}\M{}24\M r2{60}\M l2{36}\M{}2$}%
\F\I\B\D360\\0\\0
\E\D0\\-12\\0
\E\D0\\0\\1
\J\C\H\B\D-3\\20\\40
\N-1\\6\\9
\N-1\\5\\0
\N0\\0\\-1
\N1\\0\\0
\N0\\1\\4
\N-1\\10\\30
\N-2\\15\\36
\J\C
%DUALITY%[[360,0,0;0,-12,0;0,0,1],[360,12,1],[-3,-1,-1,0,1,0,-1,-2;20,6,5,0,0,1,10,15;40,9,0,-1,0,4,30,36],322,10]

\L

\A${L_{323.11}}=\pdualwitharg5({L_{323.1}})$%
\F{$1\M208\M-3,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M s2{20}\M*2{12}\M*2{180}\M s28\M l2{45}\M{}23\M{}25\M r2$}%
\F\I\B\D397080\\3960\\-1800
\E\D3960\\-15\\-15
\E\D-1800\\-15\\8
\J\C\H\B\D1\\12\\252
\N-1\\-14\\-250
\N-1\\-14\\-252
\N-1\\-18\\-270
\N1\\12\\244
\N4\\51\\990
\N1\\13\\249
\N1\\13\\250
\J\C
%DUALITY%[[397080,3960,-1800;3960,-15,-15;-1800,-15,8],[360,15,1],[1,-1,-1,-1,1,4,1,1;12,-14,-14,-18,12,51,13,13;252,-250,-252,-270,244,990,249,250],322,11]

\L

\A${L_{323.12}}=\pdualwitharg5(\pfillwitharg2({L_{323.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M{}2{20}\M{}23\M{}2{180}\M{}22\M{}2{45}\M{}2{12}\M{}25\M{}2$}%
\F\I\B\D-255780\\87120\\4140
\E\D87120\\-29670\\-1410
\E\D4140\\-1410\\-67
\J\C\H\B\D-1\\3\\-126
\N-1\\-2\\-20
\N0\\-1\\21
\N5\\6\\180
\N1\\3\\-2
\N4\\18\\-135
\N1\\8\\-108
\N0\\4\\-85
\J\C
%DUALITY%[[-255780,87120,4140;87120,-29670,-1410;4140,-1410,-67],[180,30,1],[-1,-1,0,5,1,4,1,0;3,-2,-1,6,3,18,8,4;-126,-20,21,180,-2,-135,-108,-85],322,12]

\L

\A${L_{323.13}}=\pdualwitharg2({L_{323.1}})$%
\F{$1\M178\M20,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${20}\M s2{72}\M b2{120}\M b28\M s2{180}\M l28\M{}2{120}\M{}2{72}\M r2$}%
\F\I\B\D-37080\\-7560\\-3600
\E\D-7560\\-1536\\-720
\E\D-3600\\-720\\-313
\J\C\H\B\D29\\-175\\70
\N43\\-261\\108
\N21\\-130\\60
\N-3\\17\\-4
\N-43\\255\\-90
\N-7\\42\\-16
\N1\\-5\\0
\N31\\-186\\72
\J\C
%DUALITY%[[-37080,-7560,-3600;-7560,-1536,-720;-3600,-720,-313],[360,24,1],[29,43,21,-3,-43,-7,1,31;-175,-261,-130,17,255,42,-5,-186;70,108,60,-4,-90,-16,0,72],322,13]

\L

\A${L_{323.14}}=\pdualwitharg5(\main({L_{323.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{$9\M{}2{40}\M{}26\M{}2{360}\M{}21\M{}2{90}\M r2{24}\M l2{10}\M{}2$}%
\F\I\B\D-29880\\-33480\\3600
\E\D-33480\\-33870\\3630
\E\D3600\\3630\\-389
\J\C\H\B\D1\\-27\\-243
\N7\\-204\\-1840
\N4\\-119\\-1074
\N41\\-1236\\-11160
\N2\\-61\\-551
\N7\\-219\\-1980
\N-1\\28\\252
\N-1\\31\\280
\J\C
%DUALITY%[[-29880,-33480,3600;-33480,-33870,3630;3600,3630,-389],[360,30,1],[1,7,4,41,2,7,-1,-1;-27,-204,-119,-1236,-61,-219,28,31;-243,-1840,-1074,-11160,-551,-1980,252,280],322,14]

\L

\A${L_{323.15}}=\pdualwitharg5(\main({L_{323.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M s2{40}\M l26\M r2{360}\M s24\M l2{90}\M{}2{24}\M{}2{10}\M r2$}%
\F\I\B\D-92520\\-34200\\6480
\E\D-34200\\-11010\\2070
\E\D6480\\2070\\-389
\J\C\H\B\D5\\-276\\-1386
\N-1\\52\\260
\N-1\\55\\276
\N5\\-252\\-1260
\N3\\-160\\-802
\N19\\-1023\\-5130
\N9\\-488\\-2448
\N5\\-273\\-1370
\J\C
%DUALITY%[[-92520,-34200,6480;-34200,-11010,2070;6480,2070,-389],[360,30,1],[5,-1,-1,5,3,19,9,5;-276,52,55,-252,-160,-1023,-488,-273;-1386,260,276,-1260,-802,-5130,-2448,-1370],322,15]

\L

\A${L_{323.16}}=\pdualwitharg2({L_{323.4}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${40}\M r2{144}\M b2{60}\M b2{16}\M l2{360}\M{}21\M{}2{240}\M{}29\M{}2$}%
\F\I\B\D509040\\254880\\-720
\E\D254880\\127608\\-360
\E\D-720\\-360\\1
\J\C\H\B\D11\\-25\\-1040
\N13\\-30\\-1368
\N2\\-5\\-330
\N-1\\2\\8
\N-7\\15\\360
\N0\\0\\-1
\N9\\-20\\-720
\N4\\-9\\-351
\J\C
%DUALITY%[[509040,254880,-720;254880,127608,-360;-720,-360,1],[720,24,1],[11,13,2,-1,-7,0,9,4;-25,-30,-5,2,15,0,-20,-9;-1040,-1368,-330,8,360,-1,-720,-351],322,16]

\L

\A${L_{323.17}}=\pdualwitharg2({L_{323.3}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}0,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M l2{16}\M{}2{15}\M{}2{144}\M r2{40}\M b2{36}\M l2{240}\M r24\M b2$}%
\F\I\B\D642875760\\-45528480\\225360
\E\D-45528480\\3224328\\-15960
\E\D225360\\-15960\\79
\J\C\H\B\D1\\15\\180
\N1\\18\\784
\N2\\35\\1365
\N11\\186\\6192
\N7\\115\\3260
\N4\\63\\1314
\N3\\40\\-480
\N0\\-1\\-202
\J\C
%DUALITY%[[642875760,-45528480,225360;-45528480,3224328,-15960;225360,-15960,79],[720,24,1],[1,1,2,11,7,4,3,0;15,18,35,186,115,63,40,-1;180,784,1365,6192,3260,1314,-480,-202],322,17]

\L

\A${L_{323.18}}=\pdualwitharg2({L_{323.2}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}6,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${40}\M{}2{144}\M r2{60}\M l2{16}\M{}2{360}\M r24\M s2{240}\M s2{36}\M l2$}%
\F\I\B\D707760\\-47520\\2880
\E\D-47520\\3192\\-192
\E\D2880\\-192\\13
\J\C\H\B\D-33\\-465\\440
\N-43\\-606\\576
\N-11\\-155\\150
\N-1\\-14\\16
\N1\\15\\0
\N-1\\-14\\14
\N-27\\-380\\360
\N-23\\-324\\306
\J\C
%DUALITY%[[707760,-47520,2880;-47520,3192,-192;2880,-192,13],[720,24,1],[-33,-43,-11,-1,1,-1,-27,-23;-465,-606,-155,-14,15,-14,-380,-324;440,576,150,16,0,14,360,306],322,18]

\L

\A${L_{323.19}}=\pdualwitharg2({L_{323.5}})$%
\F{$1\M-3[8\M1{}16\M-{}]\M{}4,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{}$}\H{${360}\M b2{16}\M s2{60}\M s2{144}\M b2{40}\M s2{36}\M b2{240}\M b24\M s2$}%
\F\I\B\D-242640\\-136080\\3600
\E\D-136080\\-76296\\2016
\E\D3600\\2016\\-53
\J\C\H\B\D-34\\75\\540
\N-1\\2\\8
\N9\\-20\\-150
\N25\\-54\\-360
\N12\\-25\\-140
\N2\\-3\\18
\N-17\\40\\360
\N-4\\9\\70
\J\C
%DUALITY%[[-242640,-136080,3600;-136080,-76296,2016;3600,2016,-53],[720,24,1],[-34,-1,9,25,12,2,-17,-4;75,2,-20,-54,-25,-3,40,9;540,8,-150,-360,-140,18,360,70],322,19]

\L

\A${L_{323.20}}=\pdualwitharg5({L_{323.2}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M{}25\M r2{48}\M l2{45}\M{}22\M r2{720}\M s2{12}\M s2{80}\M l2$}%
\F\I\B\D-215783280\\-23958000\\120240
\E\D-23958000\\-2660010\\13350
\E\D120240\\13350\\-67
\J\C\H\B\D-2\\21\\594
\N-2\\20\\395
\N-7\\68\\984
\N-7\\66\\585
\N-1\\9\\-2
\N-1\\0\\-1800
\N1\\-10\\-198
\N1\\-8\\200
\J\C
%DUALITY%[[-215783280,-23958000,120240;-23958000,-2660010,13350;120240,13350,-67],[720,30,1],[-2,-2,-7,-7,-1,-1,1,1;21,20,68,66,9,0,-10,-8;594,395,984,585,-2,-1800,-198,200],322,20]

\L

\A${L_{323.21}}=\pdualwitharg5({L_{323.3}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M l25\M{}2{48}\M{}2{45}\M r28\M*2{720}\M l23\M r2{80}\M*2$}%
\F\I\B\D-25241040\\-1371600\\141840
\E\D-1371600\\-73770\\7620
\E\D141840\\7620\\-787
\J\C\H\B\D11\\-2034\\-17712
\N5\\-926\\-8065
\N17\\-3152\\-27456
\N17\\-3156\\-27495
\N5\\-930\\-8104
\N5\\-948\\-8280
\N-1\\185\\1611
\N-1\\188\\1640
\J\C
%DUALITY%[[-25241040,-1371600,141840;-1371600,-73770,7620;141840,7620,-787],[720,30,1],[11,5,17,17,5,5,-1,-1;-2034,-926,-3152,-3156,-930,-948,185,188;-17712,-8065,-27456,-27495,-8104,-8280,1611,1640],322,21]

\L

\A${L_{323.22}}=\pdualwitharg{2.5}(\main({L_{323.3}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M s2{20}\M l2{12}\M r2{180}\M s28\M l2{180}\M{}23\M{}2{20}\M r2$}%
\F\I\B\D-2367720\\15120\\9360
\E\D15120\\-60\\-60
\E\D9360\\-60\\-37
\J\C\H\B\D1\\0\\252
\N-1\\-2\\-250
\N-1\\-1\\-252
\N-1\\6\\-270
\N1\\4\\244
\N8\\21\\1980
\N1\\2\\249
\N2\\3\\500
\J\C
%DUALITY%[[-2367720,15120,9360;15120,-60,-60;9360,-60,-37],[360,60,1],[1,-1,-1,-1,1,8,1,2;0,-2,-1,6,4,21,2,3;252,-250,-252,-270,244,1980,249,500],322,22]

\L

\A${L_{323.23}}=\pdualwitharg5({L_{323.4}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${18}\M r2{20}\M*2{48}\M*2{180}\M l22\M{}2{720}\M{}23\M{}2{80}\M{}2$}%
\F\I\B\D-863280\\-95040\\17280
\E\D-95040\\-10410\\1890
\E\D17280\\1890\\-343
\J\C\H\B\D1\\-45\\-198
\N-1\\40\\170
\N-1\\44\\192
\N7\\-276\\-1170
\N2\\-81\\-346
\N41\\-1680\\-7200
\N2\\-83\\-357
\N7\\-296\\-1280
\J\C
%DUALITY%[[-863280,-95040,17280;-95040,-10410,1890;17280,1890,-343],[720,30,1],[1,-1,-1,7,2,41,2,7;-45,40,44,-276,-81,-1680,-83,-296;-198,170,192,-1170,-346,-7200,-357,-1280],322,23]

\L

\A${L_{323.24}}=\pdualwitharg{2.5}(\main({L_{323.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M{}25\M{}2{12}\M{}2{45}\M{}28\M{}2{180}\M r2{12}\M l2{20}\M{}2$}%
\F\I\B\D-291960\\100800\\5040
\E\D100800\\-25980\\-1320
\E\D5040\\-1320\\-67
\J\C\H\B\D5\\-288\\6048
\N2\\-116\\2435
\N3\\-175\\3672
\N5\\-294\\6165
\N1\\-60\\1256
\N-2\\111\\-2340
\N-1\\58\\-1218
\N0\\1\\-20
\J\C
%DUALITY%[[-291960,100800,5040;100800,-25980,-1320;5040,-1320,-67],[360,60,1],[5,2,3,5,1,-2,-1,0;-288,-116,-175,-294,-60,111,58,1;6048,2435,3672,6165,1256,-2340,-1218,-20],322,24]

\L

\A${L_{323.25}}=\pdualwitharg5({L_{323.5}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M*2{20}\M s2{48}\M s2{180}\M*28\M s2{720}\M*2{12}\M*2{80}\M s2$}%
\F\I\B\D-2561040\\-280800\\29520
\E\D-280800\\-30570\\3210
\E\D29520\\3210\\-337
\J\C\H\B\D5\\-318\\-2592
\N5\\-322\\-2630
\N9\\-584\\-4776
\N19\\-1242\\-10170
\N3\\-198\\-1624
\N5\\-348\\-2880
\N-1\\64\\522
\N-1\\68\\560
\J\C
%DUALITY%[[-2561040,-280800,29520;-280800,-30570,3210;29520,3210,-337],[720,30,1],[5,5,9,19,3,5,-1,-1;-318,-322,-584,-1242,-198,-348,64,68;-2592,-2630,-4776,-10170,-1624,-2880,522,560],322,25]

\L

\A${L_{323.26}}=\pdualwitharg{2.5}({L_{323.1}})$%
\F{$1\M-38\M20,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${36}\M s2{40}\M b2{24}\M b2{360}\M s24\M l2{360}\M{}2{24}\M{}2{40}\M r2$}%
\F\I\B\D-8280\\-86400\\-3600
\E\D-86400\\-886440\\-36960
\E\D-3600\\-36960\\-1541
\J\C\H\B\D8\\15\\-378
\N2\\-1\\20
\N-5\\-16\\396
\N-46\\-123\\3060
\N-6\\-15\\374
\N-31\\-72\\1800
\N0\\1\\-24
\N7\\16\\-400
\J\C
%DUALITY%[[-8280,-86400,-3600;-86400,-886440,-36960;-3600,-36960,-1541],[360,120,1],[8,2,-5,-46,-6,-31,0,7;15,-1,-16,-123,-15,-72,1,16;-378,20,396,3060,374,1800,-24,-400],322,26]

\L

\A${L_{323.27}}=\pdualwitharg{2.5}({L_{323.4}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M{}25\M{}2{48}\M{}2{45}\M{}28\M r2{720}\M b2{12}\M b2{80}\M l2$}%
\F\I\B\D-61287120\\24216480\\-64080
\E\D24216480\\-9568680\\25320
\E\D-64080\\25320\\-67
\J\C\H\B\D-1\\3\\2088
\N0\\2\\755
\N1\\8\\2064
\N2\\9\\1485
\N1\\3\\176
\N5\\6\\-2520
\N0\\-1\\-378
\N-1\\-2\\200
\J\C
%DUALITY%[[-61287120,24216480,-64080;24216480,-9568680,25320;-64080,25320,-67],[720,120,1],[-1,0,1,2,1,5,0,-1;3,2,8,9,3,6,-1,-2;2088,755,2064,1485,176,-2520,-378,200],322,27]

\L

\A${L_{323.28}}=\pdualwitharg{2.5}({L_{323.3}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{$8\M l2{720}\M{}23\M{}2{80}\M r2{72}\M b2{20}\M l2{48}\M r2{180}\M b2$}%
\F\I\B\D-27124560\\11712960\\-31680
\E\D11712960\\-5057880\\13680
\E\D-31680\\13680\\-37
\J\C\H\B\D-1\\-1\\484
\N-5\\6\\6480
\N0\\1\\369
\N1\\6\\1360
\N1\\3\\252
\N0\\-1\\-370
\N-1\\-4\\-624
\N-4\\-9\\90
\J\C
%DUALITY%[[-27124560,11712960,-31680;11712960,-5057880,13680;-31680,13680,-37],[720,120,1],[-1,-5,0,1,1,0,-1,-4;-1,6,1,6,3,-1,-4,-9;484,6480,369,1360,252,-370,-624,90],322,28]

\L

\A${L_{323.29}}=\pdualwitharg{2.5}({L_{323.2}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{${72}\M r2{20}\M s2{48}\M s2{180}\M l28\M{}2{720}\M r2{12}\M l2{80}\M{}2$}%
\F\I\B\D3383280\\-1336320\\-8640
\E\D-1336320\\482520\\4560
\E\D-8640\\4560\\-7
\J\C\H\B\D293\\591\\23328
\N235\\474\\18710
\N353\\712\\28104
\N589\\1188\\46890
\N59\\119\\4696
\N-235\\-474\\-18720
\N-59\\-119\\-4698
\N-1\\-2\\-80
\J\C
%DUALITY%[[3383280,-1336320,-8640;-1336320,482520,4560;-8640,4560,-7],[720,120,1],[293,235,353,589,59,-235,-59,-1;591,474,712,1188,119,-474,-119,-2;23328,18710,28104,46890,4696,-18720,-4698,-80],322,29]

\L

\A${L_{323.30}}=\pdualwitharg{2.5}({L_{323.5}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{}$}\H{$8\M b2{720}\M s2{12}\M s2{80}\M b2{72}\M s2{20}\M b2{48}\M b2{180}\M s2$}%
\F\I\B\D-120600720\\40128480\\-201600
\E\D40128480\\-13352280\\67080
\E\D-201600\\67080\\-337
\J\C\H\B\D3\\9\\-4
\N5\\6\\-1800
\N-1\\-4\\-198
\N-1\\-2\\200
\N5\\21\\1188
\N5\\19\\790
\N9\\32\\984
\N19\\63\\1170
\J\C
%DUALITY%[[-120600720,40128480,-201600;40128480,-13352280,67080;-201600,67080,-337],[720,120,1],[3,5,-1,-1,5,5,9,19;9,6,-4,-2,21,19,32,63;-4,-1800,-198,200,1188,790,984,1170],322,30]

\medskip%
%------------------------------WEYL-GROUP-W324--------------------------------
%
\leavevmode\llap{}%
$W_{324}$%
\qquad\llap{38} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$22|22|22|22|22|22|22|22|\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{324.1}}$%
\F{$1\M{-2}48\M-3,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M{}25\M r2{72}\M s2{20}\M*2{24}\M*2{180}\M s28\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D362520\\1800\\-2160
\E\D1800\\-3\\-6
\E\D-2160\\-6\\11
\J\C\hfil\penalty500%
\B\D-379\\-36720\\-93960
\E\D-14\\-1361\\-3480
\E\D7\\680\\1739
\J\C\H\B\D5\\488\\1248
\N2\\195\\500
\N1\\96\\252
\N-1\\-100\\-250
\N-1\\-100\\-252
\N7\\660\\1710
\N3\\288\\740
\N16\\1545\\3960
\J\C
%EXPLICIT%[[362520,1800,-2160;1800,-3,-6;-2160,-6,11],[360,3,1],[5,2,1,-1,-1,7,3,16,9,12,41,29,15,77,11,26;488,195,96,-100,-100,660,288,1545,872,1165,3984,2820,1460,7500,1072,2535;1248,500,252,-250,-252,1710,740,3960,2232,2980,10188,7210,3732,19170,2740,6480],323,1]

\L

\A${L_{324.2}}$%
\F{$[1\M-{}2\M-{}]\M{}016\M17,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G2%
\H{${24}\M*2{720}\M s28\M l2{45}\M{}26\M{}25\M r2{72}\M s2{80}\M*2$}\relax$\,(\times2)$%
\F\I\B\D18641520\\442800\\-14400
\E\D442800\\10518\\-342
\E\D-14400\\-342\\11
\J\C\hfil\penalty500%
\B\D-4429\\191880\\177120
\E\D-105\\4549\\4200
\E\D3\\-130\\-121
\J\C\H\B\D5\\-214\\-108
\N91\\-3900\\-2160
\N9\\-386\\-224
\N29\\-1245\\-765
\N5\\-215\\-144
\N8\\-345\\-265
\N19\\-822\\-720
\N17\\-740\\-800
\J\C
%EXPLICIT%[[18641520,442800,-14400;442800,10518,-342;-14400,-342,11],[720,6,1],[5,91,9,29,5,8,19,17,1,-19,-3,-11,-2,-2,-1,7;-214,-3900,-386,-1245,-215,-345,-822,-740,-46,780,126,465,85,85,42,-300;-108,-2160,-224,-765,-144,-265,-720,-800,-132,-720,-16,45,24,25,0,-160],323,2]

\L

\A${L_{324.3}}$%
\F{$[1\M1{}2\M-{}]\M{}416\M-3,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G m%
\H{${24}\M s2{720}\M*28\M*2{180}\M l26\M r2{20}\M*2{72}\M*2{80}\M s2$}\relax$\,(\times2)$%
\F\I\B\D195120\\2880\\-2160
\E\D2880\\42\\-30
\E\D-2160\\-30\\17
\J\C\hfil\penalty500%
\B\D251\\-21000\\-5040
\E\D3\\-251\\-60
\E\D0\\0\\-1
\J\C\H\B\D-1\\86\\24
\N1\\-60\\0
\N1\\-82\\-20
\N13\\-1080\\-270
\N2\\-167\\-42
\N11\\-920\\-230
\N19\\-1590\\-396
\N27\\-2260\\-560
\J\C
%EXPLICIT%[[195120,2880,-2160;2880,42,-30;-2160,-30,17],[720,6,1],[-1,1,1,13,2,11,19,27,7,71,5,23,1,1,-1,-3;86,-60,-82,-1080,-167,-920,-1590,-2260,-586,-5940,-418,-1920,-83,-80,90,260;24,0,-20,-270,-42,-230,-396,-560,-144,-1440,-100,-450,-18,-10,36,80],323,3]

\L

\A${L_{324.4}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M11,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G m%
\H{$6\M r2{720}\M l22\M r2{180}\M*2{24}\M*2{20}\M l2{18}\M r2{80}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-49981680\\1281600\\-18720
\E\D1281600\\-32862\\480
\E\D-18720\\480\\-7
\J\C\hfil\penalty500%
\B\D-65089\\-2549280\\-650880
\E\D1668\\65329\\16680
\E\D-24\\-940\\-241
\J\C\H\B\D2\\79\\66
\N119\\4680\\2520
\N7\\275\\128
\N107\\4200\\1710
\N23\\902\\312
\N49\\1920\\550
\N37\\1449\\360
\N93\\3640\\760
\J\C
%EXPLICIT%[[-49981680,1281600,-18720;1281600,-32862,480;-18720,480,-7],[720,6,1],[2,119,7,107,23,49,37,93,10,169,5,37,1,-1,-1,3;79,4680,275,4200,902,1920,1449,3640,391,6600,195,1440,38,-40,-39,120;66,2520,128,1710,312,550,360,760,54,360,-8,-270,-72,-70,0,200],323,4]

\L

\A${L_{324.5}}$%
\F{$1\M-58\M1164\M-5,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}%
\G{3,2}%
\H{${96}\M*2{20}\M l2{72}\M{}2{320}\M r2{24}\M b2{2880}\M l28\M{}2{45}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-29338879680\\752279040\\-1123200
\E\D752279040\\-19289208\\28800
\E\D-1123200\\28800\\-43
\J\C\hfil\penalty500%
\B\D-1882369\\-74510400\\-734123520
\E\D48264\\1910449\\18822960
\E\D-72\\-2850\\-28081
\J\C\H\B\D1\\38\\-672
\N-1\\-40\\-670
\N-1\\-39\\0
\N11\\440\\7360
\N5\\199\\2676
\N263\\10440\\122400
\N15\\595\\6688
\N56\\2220\\24075
\J\C
%EXPLICIT%[[-29338879680,752279040,-1123200;752279040,-19289208,28800;-1123200,28800,-43],[2880,24,1],[1,-1,-1,11,5,263,15,56,47,49,73,181,19,313,9,16;38,-40,-39,440,199,10440,595,2220,1862,1940,2889,7160,751,12360,355,630;-672,-670,0,7360,2676,122400,6688,24075,19392,19390,28080,67520,6684,102240,2672,4005],323,5]

\L

\A${L_{324.6}}=\pfillwitharg2({L_{324.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}3,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{$6\M{}25\M{}2{18}\M{}2{20}\M{}26\M{}2{180}\M{}22\M{}2{45}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-372420\\41400\\-1620
\E\D41400\\-4602\\180
\E\D-1620\\180\\-7
\J\C\hfil\penalty500%
\B\D-2989\\-24900\\59760
\E\D330\\2749\\-6600
\E\D-12\\-100\\239
\J\C\H\B\D2\\19\\24
\N1\\10\\25
\N-1\\-9\\0
\N-3\\-30\\-80
\N-1\\-11\\-54
\N1\\-30\\-1080
\N1\\5\\-112
\N13\\90\\-765
\J\C
%IMPLICIT%[[-372420,41400,-1620;41400,-4602,180;-1620,180,-7],[180,6,1],[2,1,-1,-3,-1,1,1,13,4,11,19,27,7,71,5,23;19,10,-9,-30,-11,-30,5,90,31,90,159,230,61,630,45,210;24,25,0,-80,-54,-1080,-112,-765,-144,-265,-360,-400,-66,-360,-8,45],323,6]

\L

\A${L_{324.7}}=\main({L_{324.3}})$%
\F{$[1\M-{}2\M-{}]\M{}08\M17,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{$3\M{}2{10}\M r2{36}\M s2{40}\M s2{12}\M s2{360}\M s24\M l2{90}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-900360\\4320\\2160
\E\D4320\\-6\\-12
\E\D2160\\-12\\-5
\J\C\hfil\penalty500%
\B\D491\\19680\\162360
\E\D-4\\-161\\-1320
\E\D-1\\-40\\-331
\J\C\H\B\D0\\2\\-9
\N2\\85\\640
\N5\\204\\1638
\N9\\360\\2980
\N3\\118\\1002
\N37\\1440\\12420
\N3\\116\\1010
\N16\\615\\5400
\J\C
%IMPLICIT%[[-900360,4320,2160;4320,-6,-12;2160,-12,-5],[360,6,1],[0,2,5,9,3,37,3,16,1,2,1,-1,-1,-13,-1,-4;2,85,204,360,118,1440,116,615,38,75,36,-40,-38,-480,-36,-135;-9,640,1638,2980,1002,12420,1010,5400,339,680,342,-340,-342,-4500,-350,-1440],323,7]

\L

\A${L_{324.8}}=\main({L_{324.4}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M11,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{$3\M{}2{40}\M{}29\M{}2{10}\M r2{12}\M l2{90}\M{}21\M{}2{360}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-11102040\\-533520\\11160
\E\D-533520\\-25638\\534
\E\D11160\\534\\-5
\J\C\hfil\penalty500%
\B\D222911\\-4674960\\-1764720
\E\D10656\\-223481\\-84360
\E\D-72\\1510\\569
\J\C\H\B\D37\\-776\\-297
\N473\\-9920\\-3760
\N217\\-4551\\-1719
\N324\\-6795\\-2560
\N179\\-3754\\-1410
\N962\\-20175\\-7560
\N71\\-1489\\-557
\N1379\\-28920\\-10800
\J\C
%IMPLICIT%[[-11102040,-533520,11160;-533520,-25638,534;11160,534,-5],[360,6,1],[37,473,217,324,179,962,71,1379,35,103,-1,-36,-35,-98,1,349;-776,-9920,-4551,-6795,-3754,-20175,-1489,-28920,-734,-2160,21,755,734,2055,-21,-7320;-297,-3760,-1719,-2560,-1410,-7560,-557,-10800,-273,-800,9,280,270,720,-13,-2880],323,8]

\L

\A${L_{324.9}}=\pfillwitharg3({L_{324.5}})$%
\F{$1\M-58\M1164\M-5,1\M2{}3\M-{},1\M2{}5\M1{}$}\H{${96}\M l25\M{}28\M r2{320}\M b2{24}\M l2{320}\M{}28\M r2{20}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-19289280\\0\\28800
\E\D0\\8\\0
\E\D28800\\0\\-43
\J\C\hfil\penalty500%
\B\D28111\\-60240\\18794880
\E\D14\\-31\\9360
\E\D-42\\90\\-28081
\J\C\H\B\D29\\-54\\19392
\N12\\-20\\8025
\N10\\-15\\6688
\N61\\-80\\40800
\N4\\-3\\2676
\N11\\0\\7360
\N0\\1\\0
\N-1\\0\\-670
\J\C
%IMPLICIT%[[-19289280,0,28800;0,8,0;28800,0,-43],[960,8,1],[29,12,10,61,4,11,0,-1,-1,2,4,51,10,101,14,29;-54,-20,-15,-80,-3,0,1,0,-6,-10,-15,-160,-27,-240,-31,-60;19392,8025,6688,40800,2676,7360,0,-670,-672,1335,2672,34080,6684,67520,9360,19390],323,9]

\L

\A${L_{324.10}}=\pfillwitharg2({L_{324.5}})$%
\F{$1\M-5[8\M-{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M l2{80}\M{}2{72}\M{}25\M{}2{24}\M{}2{45}\M{}28\M{}2{720}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-1489680\\165600\\79920
\E\D165600\\-18408\\-8880
\E\D79920\\-8880\\-4267
\J\C\hfil\penalty500%
\B\D-62749\\-622500\\119520
\E\D6930\\68749\\-13200
\E\D3150\\31250\\-6001
\J\C\H\B\D53\\529\\-108
\N77\\770\\-160
\N-1\\-9\\0
\N-12\\-120\\25
\N-22\\-221\\48
\N-11\\-120\\45
\N13\\125\\-16
\N431\\4230\\-720
\J\C
%IMPLICIT%[[-1489680,165600,79920;165600,-18408,-8880;79920,-8880,-4267],[720,24,1],[53,77,-1,-12,-22,-11,13,431,73,427,379,138,148,389,113,1081;529,770,-9,-120,-221,-120,125,4230,721,4230,3759,1370,1471,3870,1125,10770;-108,-160,0,25,48,45,-16,-720,-132,-800,-720,-265,-288,-765,-224,-2160],323,10]

\L

\A${L_{324.11}}=\pdualwitharg2(\pfillwitharg2({L_{324.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}616\M-5,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{$6\M{}2{720}\M{}22\M{}2{45}\M r2{24}\M l25\M{}2{18}\M{}2{80}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-588780720\\15096960\\-159120
\E\D15096960\\-387102\\4080
\E\D-159120\\4080\\-43
\J\C\hfil\penalty500%
\B\D-534529\\-21158400\\-29399040
\E\D13704\\542449\\753720
\E\D-144\\-5700\\-7921
\J\C\H\B\D5\\199\\378
\N263\\10440\\17280
\N15\\595\\944
\N112\\4440\\6795
\N47\\1862\\2736
\N49\\1940\\2735
\N73\\2889\\3960
\N181\\7160\\9520
\J\C
%DUALITY%[[-588780720,15096960,-159120;15096960,-387102,4080;-159120,4080,-43],[720,6,1],[5,263,15,112,47,49,73,181,19,313,9,32,1,-1,-1,11;199,10440,595,4440,1862,1940,2889,7160,751,12360,355,1260,38,-40,-39,440;378,17280,944,6795,2736,2735,3960,9520,942,14400,376,1125,-96,-95,0,1040],323,11]

\L

\A${L_{324.12}}=\pdualwitharg2(\main({L_{324.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M l2{180}\M{}28\M{}2{45}\M{}2{24}\M{}25\M{}2{72}\M{}2{20}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-164520\\27360\\-1080
\E\D27360\\-4548\\180
\E\D-1080\\180\\-7
\J\C\hfil\penalty500%
\B\D341\\3420\\41040
\E\D-58\\-581\\-6960
\E\D2\\20\\239
\J\C\H\B\D3\\14\\-108
\N19\\75\\-1080
\N3\\10\\-224
\N7\\15\\-765
\N1\\-4\\-288
\N-1\\-15\\-265
\N-7\\-66\\-720
\N-7\\-55\\-400
\J\C
%DUALITY%[[-164520,27360,-1080;27360,-4548,180;-1080,180,-7],[360,12,1],[3,19,3,7,1,-1,-7,-7,-5,-31,-5,-13,-3,-1,1,3;14,75,10,15,-4,-15,-66,-55,-34,-195,-30,-75,-16,-5,6,15;-108,-1080,-224,-765,-288,-265,-720,-400,-132,-360,-16,45,48,25,0,-80],323,12]

\L

\A${L_{324.13}}=\pdualwitharg2(\main({L_{324.3}}))$%
\F{$1\M-3[4\M1{}8\M-{}]\M{}4,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M{}2{180}\M r28\M s2{180}\M s2{24}\M s2{20}\M s2{72}\M l2{20}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D567720\\3240\\-2520
\E\D3240\\-12\\-12
\E\D-2520\\-12\\11
\J\C\hfil\penalty500%
\B\D-1219\\-22620\\-302760
\E\D-28\\-521\\-6960
\E\D7\\130\\1739
\J\C\H\B\D5\\94\\1248
\N52\\975\\12960
\N11\\206\\2740
\N77\\1440\\19170
\N15\\280\\3732
\N29\\540\\7210
\N41\\762\\10188
\N24\\445\\5960
\J\C
%DUALITY%[[567720,3240,-2520;3240,-12,-12;-2520,-12,11],[360,12,1],[5,52,11,77,15,29,41,24,9,32,3,7,-1,-1,1,4;94,975,206,1440,280,540,762,445,166,585,54,120,-20,-20,18,75;1248,12960,2740,19170,3732,7210,10188,5960,2232,7920,740,1710,-252,-250,252,1000],323,13]

\L

\A${L_{324.14}}=\pdualwitharg5(\pfillwitharg2({L_{324.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}3,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${30}\M{}2{36}\M{}2{10}\M{}29\M{}2{30}\M{}21\M{}2{90}\M{}24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-188100\\62640\\-1440
\E\D62640\\-20850\\480
\E\D-1440\\480\\-11
\J\C\hfil\penalty500%
\B\D4859\\11340\\-136080
\E\D-1650\\-3851\\46200
\E\D36\\84\\-1009
\J\C\H\B\D-31\\-71\\930
\N-61\\-138\\1908
\N-21\\-47\\680
\N-19\\-42\\639
\N-8\\-17\\300
\N-1\\-2\\43
\N1\\3\\0
\N1\\2\\-44
\J\C
%DUALITY%[[-188100,62640,-1440;62640,-20850,480;-1440,480,-11],[180,30,1],[-31,-61,-21,-19,-8,-1,1,1,1,-11,-9,-17,-22,-11,-91,-25;-71,-138,-47,-42,-17,-2,3,2,1,-30,-23,-42,-53,-26,-213,-58;930,1908,680,639,300,43,0,-44,-90,108,160,369,540,293,2520,716],323,14]

\L

\A${L_{324.15}}=\pdualwitharg5({L_{324.1}})$%
\F{$1\M{-2}48\M17,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M*2{36}\M s2{40}\M l29\M{}2{120}\M{}21\M r2{360}\M s24\M*2$}\relax$\,(\times2)$%
\F\I\B\D2331000\\2880\\-13320
\E\D2880\\-15\\-15
\E\D-13320\\-15\\76
\J\C\hfil\penalty500%
\B\D-12211\\-164280\\-2171160
\E\D-110\\-1481\\-19560
\E\D77\\1036\\13691
\J\C\H\B\D111\\1496\\19740
\N109\\1470\\19386
\N75\\1012\\13340
\N34\\459\\6048
\N29\\392\\5160
\N2\\27\\356
\N1\\12\\180
\N-1\\-14\\-178
\J\C
%DUALITY%[[2331000,2880,-13320;2880,-15,-15;-13320,-15,76],[360,15,1],[111,109,75,34,29,2,1,-1,-1,23,35,32,81,20,329,45;1496,1470,1012,459,392,27,12,-14,-16,306,468,429,1088,269,4428,606;19740,19386,13340,6048,5160,356,180,-178,-180,4086,6220,5688,14400,3556,58500,8002],323,15]

\L

\A${L_{324.16}}=\pdualwitharg2({L_{324.1}})$%
\F{$1\M-38\M{-2}4,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{$3\M{}2{40}\M r2{36}\M s2{40}\M b2{12}\M b2{360}\M s24\M l2{360}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1440\\360\\0
\E\D360\\-1752\\96
\E\D0\\96\\-5
\J\C\hfil\penalty500%
\B\D11\\-60\\-1080
\E\D-16\\79\\1440
\E\D1\\-5\\-91
\J\C\H\B\D0\\1\\15
\N-4\\25\\440
\N-5\\27\\486
\N-9\\45\\820
\N-3\\14\\258
\N-37\\165\\3060
\N-3\\13\\242
\N-32\\135\\2520
\J\C
%DUALITY%[[1440,360,0;360,-1752,96;0,96,-5],[360,24,1],[0,-4,-5,-9,-3,-37,-3,-32,-1,-4,-1,1,1,13,1,8;1,25,27,45,14,165,13,135,4,15,3,-5,-4,-45,-3,-15;15,440,486,820,258,3060,242,2520,75,280,54,-100,-78,-900,-62,-360],323,16]

\L

\A${L_{324.17}}=\pdualwitharg5(\main({L_{324.3}}))$%
\F{$[1\M1{}2\M-{}]\M{}48\M17,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${15}\M{}2{18}\M r2{20}\M s2{72}\M s2{60}\M s28\M s2{180}\M l22\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1092600\\8280\\-4320
\E\D8280\\-30\\-30
\E\D-4320\\-30\\17
\J\C\hfil\penalty500%
\B\D2099\\15960\\561960
\E\D-100\\-761\\-26760
\E\D-5\\-38\\-1339
\J\C\H\B\D7\\53\\1875
\N32\\243\\8568
\N35\\266\\9370
\N101\\768\\27036
\N51\\388\\13650
\N41\\312\\10972
\N149\\1134\\39870
\N18\\137\\4816
\J\C
%DUALITY%[[1092600,8280,-4320;8280,-30,-30;-4320,-30,17],[360,30,1],[7,32,35,101,51,41,149,18,18,28,15,19,-1,-1,1,2;53,243,266,768,388,312,1134,137,137,213,114,144,-8,-8,6,15;1875,8568,9370,27036,13650,10972,39870,4816,4815,7488,4010,5076,-270,-268,270,536],323,17]

\L

\A${L_{324.18}}=\pdualwitharg5(\main({L_{324.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}68\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${15}\M{}2{72}\M{}25\M{}2{18}\M r2{60}\M l22\M{}2{45}\M{}28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2300760\\569880\\-12960
\E\D569880\\-141150\\3210
\E\D-12960\\3210\\-73
\J\C\hfil\penalty500%
\B\D-1\\-37200\\-1629360
\E\D0\\9199\\402960
\E\D0\\-210\\-9199
\J\C\H\B\D-1\\10\\615
\N-5\\108\\5616
\N-1\\31\\1535
\N-2\\93\\4428
\N-1\\98\\4470
\N0\\41\\1796
\N1\\153\\6525
\N1\\76\\3152
\J\C
%DUALITY%[[-2300760,569880,-12960;569880,-141150,3210;-12960,3210,-73],[360,30,1],[-1,-5,-1,-2,-1,0,1,1,1,5,1,2,1,0,-1,-1;10,108,31,93,98,41,153,76,40,132,19,27,2,-1,-3,4;615,5616,1535,4428,4470,1796,6525,3152,1575,4896,655,828,-90,-44,45,352],323,18]

\L

\A${L_{324.19}}=\pdualwitharg2({L_{324.4}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M b2{80}\M l2{72}\M r2{20}\M l2{24}\M r2{180}\M l28\M r2{720}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-16652880\\1850400\\-10800
\E\D1850400\\-205608\\1200
\E\D-10800\\1200\\-7
\J\C\hfil\penalty500%
\B\D-9469\\-78900\\1136160
\E\D1050\\8749\\-126000
\E\D-6\\-50\\719
\J\C\H\B\D-1\\-11\\-348
\N-3\\-30\\-520
\N-1\\-9\\0
\N1\\10\\170
\N2\\19\\168
\N23\\210\\450
\N5\\45\\-16
\N71\\630\\-1800
\J\C
%DUALITY%[[-16652880,1850400,-10800;1850400,-205608,1200;-10800,1200,-7],[720,24,1],[-1,-3,-1,1,2,23,5,71,7,27,19,11,4,13,1,1;-11,-30,-9,10,19,210,45,630,61,230,159,90,31,90,5,-30;-348,-520,0,170,168,450,-16,-1800,-372,-2360,-2160,-1610,-888,-4770,-704,-6840],323,19]

\L

\A${L_{324.20}}=\pdualwitharg2({L_{324.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}4,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M s2{20}\M b2{72}\M b2{80}\M l2{24}\M r2{720}\M b28\M b2{180}\M s2$}\relax$\,(\times2)$%
\F\I\B\D9202320\\-985680\\10080
\E\D-985680\\105576\\-1080
\E\D10080\\-1080\\11
\J\C\hfil\penalty500%
\B\D2951\\24600\\-295200
\E\D-318\\-2651\\31800
\E\D3\\25\\-301
\J\C\H\B\D10\\85\\-828
\N16\\135\\-1430
\N19\\159\\-1836
\N17\\140\\-1880
\N1\\7\\-240
\N-19\\-180\\-360
\N-3\\-27\\92
\N-22\\-195\\990
\J\C
%DUALITY%[[9202320,-985680,10080;-985680,105576,-1080;10080,-1080,11],[720,24,1],[10,16,19,17,1,-19,-3,-22,-4,-4,-1,7,5,91,9,58;85,135,159,140,7,-180,-27,-195,-35,-35,-9,60,43,780,77,495;-828,-1430,-1836,-1880,-240,-360,92,990,228,230,36,-520,-360,-6840,-692,-4590],323,20]

\L

\A${L_{324.21}}=\pdualwitharg2({L_{324.2}})$%
\F{$1\M17[8\M-{}16\M-{}]\M{}0,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${24}\M b2{20}\M s2{72}\M l2{80}\M{}2{24}\M{}2{720}\M r28\M s2{180}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-64080\\10080\\4320
\E\D10080\\-1560\\-672
\E\D4320\\-672\\-289
\J\C\hfil\penalty500%
\B\D-829\\1380\\-16560
\E\D114\\-191\\2280
\E\D51\\-85\\1019
\J\C\H\B\D4\\13\\36
\N11\\-5\\190
\N19\\-39\\396
\N27\\-90\\640
\N7\\-35\\192
\N71\\-450\\2160
\N5\\-37\\164
\N23\\-195\\810
\J\C
%DUALITY%[[-64080,10080,4320;10080,-1560,-672;4320,-672,-289],[720,24,1],[4,11,19,27,7,71,5,23,2,1,-1,-3,-1,1,1,13;13,-5,-39,-90,-35,-450,-37,-195,-23,-15,9,50,25,330,27,135;36,190,396,640,192,2160,164,810,84,50,-36,-160,-72,-720,-44,-90],323,21]

\L

\A${L_{324.22}}=\pdualwitharg5({L_{324.2}})$%
\F{$[1\M1{}2\M1{}]\M{}016\M-3,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M*2{144}\M s2{40}\M l29\M{}2{30}\M{}21\M r2{360}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D5511600\\317520\\-20880
\E\D317520\\18210\\-1200
\E\D-20880\\-1200\\79
\J\C\hfil\penalty500%
\B\D-11101\\-208680\\-6100560
\E\D-725\\-13631\\-398460
\E\D45\\846\\24731
\J\C\H\B\D51\\962\\28080
\N101\\1908\\55656
\N35\\662\\19300
\N16\\303\\8829
\N7\\133\\3870
\N1\\19\\553
\N1\\18\\540
\N-1\\-20\\-568
\J\C
%DUALITY%[[5511600,317520,-20880;317520,18210,-1200;-20880,-1200,79],[720,30,1],[51,101,35,16,7,1,1,-1,-1,19,15,14,18,9,149,41;962,1908,662,303,133,19,18,-20,-22,348,278,261,337,169,2802,772;28080,55656,19300,8829,3870,553,540,-568,-600,10296,8180,7659,9870,4943,81900,22552],323,22]

\L

\A${L_{324.23}}=\pdualwitharg5({L_{324.3}})$%
\F{$[1\M-{}2\M1{}]\M{}416\M17,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M s2{144}\M*2{40}\M*2{36}\M l2{30}\M r24\M*2{360}\M*2{16}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2980080\\393120\\-27360
\E\D393120\\47550\\-3300
\E\D-27360\\-3300\\229
\J\C\hfil\penalty500%
\B\D539\\-134280\\-1870560
\E\D-165\\41029\\571560
\E\D12\\-2984\\-41569
\J\C\H\B\D31\\-7714\\-107460
\N61\\-15180\\-211464
\N21\\-5226\\-72800
\N19\\-4728\\-65862
\N4\\-995\\-13860
\N1\\-248\\-3454
\N-1\\258\\3600
\N-1\\252\\3512
\J\C
%DUALITY%[[2980080,393120,-27360;393120,47550,-3300;-27360,-3300,229],[720,30,1],[31,61,21,19,4,1,-1,-1,-1,11,9,17,11,11,91,25;-7714,-15180,-5226,-4728,-995,-248,258,252,254,-2724,-2234,-4224,-2735,-2736,-22638,-6220;-107460,-211464,-72800,-65862,-13860,-3454,3600,3512,3540,-37944,-31120,-58842,-38100,-38114,-315360,-86648],323,23]

\L

\A${L_{324.24}}=\pdualwitharg5({L_{324.4}})$%
\F{$[1\M1{}2\M1{}]\M{}616\M-5,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${30}\M r2{144}\M l2{10}\M r2{36}\M*2{120}\M*24\M l2{90}\M r2{16}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-66498480\\-7388640\\62640
\E\D-7388640\\-820950\\6960
\E\D62640\\6960\\-59
\J\C\hfil\penalty500%
\B\D230399\\-1881600\\22579200
\E\D25620\\-209231\\2510760
\E\D-216\\1764\\-21169
\J\C\H\B\D14\\-113\\1530
\N139\\-1128\\14472
\N39\\-317\\4000
\N115\\-936\\11646
\N119\\-970\\11880
\N49\\-400\\4822
\N181\\-1479\\17640
\N89\\-728\\8584
\J\C
%DUALITY%[[-66498480,-7388640,62640;-7388640,-820950,6960;62640,6960,-59],[720,30,1],[14,139,39,115,119,49,181,89,46,149,21,29,1,-1,-1,7;-113,-1128,-317,-936,-970,-400,-1479,-728,-377,-1224,-173,-240,-10,8,9,-56;1530,14472,4000,11646,11880,4822,17640,8584,4350,13752,1880,2466,-120,-118,0,824],323,24]

\L

\A${L_{324.25}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{324.5}}))$%
\F{$[1\M-{}2\M1{}]\M{}216\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${30}\M{}2{144}\M{}2{10}\M{}29\M r2{120}\M l21\M{}2{90}\M{}2{16}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-13680\\-1440\\-2160
\E\D-1440\\-150\\-240
\E\D-2160\\-240\\-239
\J\C\hfil\penalty500%
\B\D-5761\\46560\\5760
\E\D-600\\4849\\600
\E\D-912\\7372\\911
\J\C\H\B\D29\\-233\\-30
\N283\\-2280\\-288
\N79\\-637\\-80
\N116\\-936\\-117
\N239\\-1930\\-240
\N49\\-396\\-49
\N361\\-2919\\-360
\N177\\-1432\\-176
\J\C
%DUALITY%[[-13680,-1440,-2160;-1440,-150,-240;-2160,-240,-239],[720,30,1],[29,283,79,116,239,49,361,177,91,293,41,28,1,-1,-1,15;-233,-2280,-637,-936,-1930,-396,-2919,-1432,-737,-2376,-333,-228,-10,8,9,-120;-30,-288,-80,-117,-240,-49,-360,-176,-90,-288,-40,-27,0,1,0,-16],323,25]

\L

\A${L_{324.26}}=\pdualwitharg{2.5}(\main({L_{324.4}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M l2{36}\M{}2{40}\M{}29\M{}2{120}\M{}21\M{}2{360}\M{}24\M r2$}\relax$\,(\times2)$%
\F\I\B\D360\\0\\0
\E\D0\\-20940\\480
\E\D0\\480\\-11
\J\C\hfil\penalty500%
\B\D-31\\120\\5040
\E\D-260\\1039\\43680
\E\D6\\-24\\-1009
\J\C\H\B\D-9\\44\\1860
\N-8\\45\\1908
\N-5\\32\\1360
\N-2\\15\\639
\N-1\\14\\600
\N0\\1\\43
\N1\\0\\0
\N0\\-1\\-44
\J\C
%DUALITY%[[360,0,0;0,-20940,480;0,480,-11],[360,60,1],[-9,-8,-5,-2,-1,0,1,0,-1,-4,-5,-4,-9,-2,-31,-4;44,45,32,15,14,1,0,-1,-4,3,8,9,26,7,120,17;1860,1908,1360,639,600,43,0,-44,-180,108,320,369,1080,293,5040,716],323,26]

\L

\A${L_{324.27}}=\pdualwitharg{2.5}(\main({L_{324.3}}))$%
\F{$1\M-3[4\M1{}8\M1{}]\M{}0,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M{}2{36}\M r2{40}\M s2{36}\M s2{120}\M s24\M s2{360}\M l24\M{}2$}\relax$\,(\times2)$%
\F\I\B\D939960\\10800\\-5400
\E\D10800\\-60\\-60
\E\D-5400\\-60\\31
\J\C\hfil\penalty500%
\B\D6269\\11400\\1114920
\E\D-220\\-401\\-39120
\E\D-33\\-60\\-5869
\J\C\H\B\D29\\52\\5160
\N68\\123\\12096
\N75\\136\\13340
\N109\\198\\19386
\N111\\202\\19740
\N45\\82\\8002
\N329\\600\\58500
\N40\\73\\7112
\J\C
%DUALITY%[[939960,10800,-5400;10800,-60,-60;-5400,-60,31],[360,60,1],[29,68,75,109,111,45,329,40,81,64,35,23,-1,-1,1,4;52,123,136,198,202,82,600,73,148,117,64,42,-2,-2,0,7;5160,12096,13340,19386,19740,8002,58500,7112,14400,11376,6220,4086,-180,-178,180,712],323,27]

\L

\A${L_{324.28}}=\pdualwitharg3(\pfillwitharg3({L_{324.5}}))$%
\F{$1\M178\M-364\M17,1\M-{}3\M2{},1\M2{}5\M-{}$}\H{${32}\M l2{15}\M{}2{24}\M r2{960}\M b28\M l2{960}\M{}2{24}\M r2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D960\\0\\0
\E\D0\\24\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-49\\-240\\-1920
\E\D-6\\-31\\-240
\E\D2\\10\\79
\J\C\H\B\D-3\\-18\\-128
\N-3\\-20\\-135
\N-2\\-15\\-96
\N-9\\-80\\-480
\N0\\-1\\-4
\N1\\0\\0
\N0\\1\\0
\N-1\\0\\-30
\J\C
%DUALITY%[[960,0,0;0,24,0;0,0,-1],[960,24,1],[-3,-3,-2,-9,0,1,0,-1,-1,-3,-4,-39,-2,-49,-6,-11;-18,-20,-15,-80,-1,0,1,0,-2,-10,-15,-160,-9,-240,-31,-60;-128,-135,-96,-480,-4,0,0,-30,-32,-105,-144,-1440,-76,-1920,-240,-450],323,28]

\L

\A${L_{324.29}}=\pdualwitharg5(\pfillwitharg3({L_{324.5}}))$%
\F{$1\M118\M-564\M11,1\M2{}3\M1{},1\M1{}5\M2{}$}\H{${120}\M b2{64}\M l2{40}\M{}21\M r2{480}\M*24\M l2{40}\M{}2{64}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-54605760\\0\\114240
\E\D0\\40\\0
\E\D114240\\0\\-239
\J\C\hfil\penalty500%
\B\D199759\\-54480\\95448960
\E\D110\\-31\\52560
\E\D-418\\114\\-199729
\J\C\H\B\D82\\-27\\39180
\N87\\-32\\41568
\N36\\-15\\17200
\N4\\-2\\1911
\N-1\\-6\\-480
\N-1\\0\\-478
\N0\\1\\0
\N15\\0\\7168
\J\C
%DUALITY%[[-54605760,0,114240;0,40,0;114240,0,-239],[960,40,1],[82,87,36,4,-1,-1,0,15,28,89,74,18,221,45,110,161;-27,-32,-15,-2,-6,0,1,0,-3,-16,-15,-4,-54,-12,-31,-48;39180,41568,17200,1911,-480,-478,0,7168,13380,42528,35360,8601,105600,21502,52560,76928],323,29]

\L

\A${L_{324.30}}=\pdualwitharg{2.5}({L_{324.1}})$%
\F{$1\M178\M{-2}4,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${15}\M{}2{72}\M r2{20}\M s2{72}\M b2{60}\M b28\M s2{180}\M l28\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5370120\\32400\\19800
\E\D32400\\-120\\-120
\E\D19800\\-120\\-73
\J\C\hfil\penalty500%
\B\D28499\\57000\\7626600
\E\D-200\\-401\\-53520
\E\D-105\\-210\\-28099
\J\C\H\B\D7\\13\\1875
\N64\\123\\17136
\N35\\68\\9370
\N101\\198\\27036
\N51\\101\\13650
\N41\\82\\10972
\N149\\300\\39870
\N36\\73\\9632
\J\C
%DUALITY%[[-5370120,32400,19800;32400,-120,-120;19800,-120,-73],[360,120,1],[7,64,35,101,51,41,149,36,18,56,15,19,-1,-1,1,4;13,123,68,198,101,82,300,73,37,117,32,42,-1,-2,0,7;1875,17136,9370,27036,13650,10972,39870,9632,4815,14976,4010,5076,-270,-268,270,1072],323,30]

\L

\A${L_{324.31}}=\pdualwitharg2({L_{324.5}})\iso\pdualwitharg3({L_{324.5}})$%
\F{$1\M-58\M1164\M-5,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${96}\M l25\M{}2{72}\M r2{320}\M b2{24}\M l2{2880}\M{}28\M r2{180}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-94029808320\\2411020800\\-4193280
\E\D2411020800\\-61821048\\107520
\E\D-4193280\\107520\\-187
\J\C\hfil\penalty500%
\B\D-7538689\\-299976960\\-3430103040
\E\D193296\\7691569\\87949680
\E\D-336\\-13370\\-152881
\J\C\H\B\D1\\38\\-576
\N-1\\-40\\-575
\N-1\\-39\\0
\N27\\1080\\15520
\N11\\439\\5748
\N551\\21960\\270720
\N31\\1235\\14944
\N229\\9120\\108630
\J\C
%DUALITY%[[-94029808320,2411020800,-4193280;2411020800,-61821048,107520;-4193280,107520,-187],[2880,24,1],[1,-1,-1,27,11,551,31,229,95,49,145,357,37,601,17,59;38,-40,-39,1080,439,21960,1235,9120,3782,1950,5769,14200,1471,23880,675,2340;-576,-575,0,15520,5748,270720,14944,108630,44256,22415,65520,159200,16092,253440,6896,22410],323,31]

\L

\A${L_{324.32}}=\pdualwitharg5(\pfillwitharg2({L_{324.5}}))$%
\F{$1\M11[8\M-{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M l2{144}\M{}2{40}\M{}29\M{}2{120}\M{}21\M{}2{360}\M{}2{16}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-4251600\\1416960\\702000
\E\D1416960\\-472200\\-234000
\E\D702000\\-234000\\-115871
\J\C\hfil\penalty500%
\B\D-759781\\-1515780\\-1542240
\E\D255270\\509269\\518160
\E\D123414\\246214\\250511
\J\C\H\B\D2219\\4429\\4500
\N4547\\9078\\9216
\N1619\\3233\\3280
\N760\\1518\\1539
\N712\\1423\\1440
\N51\\102\\103
\N1\\3\\0
\N-103\\-206\\-208
\J\C
%DUALITY%[[-4251600,1416960,702000;1416960,-472200,-234000;702000,-234000,-115871],[720,120,1],[2219,4547,1619,760,712,51,1,-103,-209,277,391,446,1298,351,6029,1711;4429,9078,3233,1518,1423,102,3,-206,-419,546,777,888,2587,700,12027,3414;4500,9216,3280,1539,1440,103,0,-208,-420,576,800,909,2640,713,12240,3472],323,32]

\L

\A${L_{324.33}}=\pdualwitharg{2.5}({L_{324.4}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}6,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M b2{144}\M l2{40}\M r2{36}\M l2{120}\M r24\M l2{360}\M r2{16}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-752400\\250560\\-2880
\E\D250560\\-83400\\960
\E\D-2880\\960\\-11
\J\C\hfil\penalty500%
\B\D4859\\11340\\-272160
\E\D-1650\\-3851\\92400
\E\D18\\42\\-1009
\J\C\H\B\D-31\\-71\\1860
\N-61\\-138\\3816
\N-21\\-47\\1360
\N-19\\-42\\1278
\N-8\\-17\\600
\N-1\\-2\\86
\N1\\3\\0
\N1\\2\\-88
\J\C
%DUALITY%[[-752400,250560,-2880;250560,-83400,960;-2880,960,-11],[720,120,1],[-31,-61,-21,-19,-8,-1,1,1,1,-11,-9,-17,-22,-11,-91,-25;-71,-138,-47,-42,-17,-2,3,2,1,-30,-23,-42,-53,-26,-213,-58;1860,3816,1360,1278,600,86,0,-88,-180,216,320,738,1080,586,5040,1432],323,33]

\L

\A${L_{324.34}}=\pdualwitharg{2.5}({L_{324.3}})$%
\F{$1\M17[8\M1{}16\M-{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M s24\M b2{360}\M b2{16}\M l2{120}\M r2{144}\M b2{40}\M b2{36}\M s2$}\relax$\,(\times2)$%
\F\I\B\D16069680\\-6652800\\22320
\E\D-6652800\\2754120\\-9240
\E\D22320\\-9240\\31
\J\C\hfil\penalty500%
\B\D-2101\\-27300\\-6627600
\E\D890\\11569\\2808840
\E\D-3\\-39\\-9469
\J\C\H\B\D0\\-1\\-300
\N0\\-1\\-298
\N1\\3\\180
\N1\\10\\2264
\N3\\35\\8280
\N13\\162\\38952
\N7\\89\\21500
\N10\\129\\31266
\J\C
%DUALITY%[[16069680,-6652800,22320;-6652800,2754120,-9240;22320,-9240,31],[720,120,1],[0,0,1,1,3,13,7,10,10,4,29,7,7,11,3,2;-1,-1,3,10,35,162,89,129,131,53,387,94,95,150,41,27;-300,-298,180,2264,8280,38952,21500,31266,31860,12922,94500,22984,23280,36792,10060,6606],323,34]

\L

\A${L_{324.35}}=\pdualwitharg{2.5}({L_{324.2}})$%
\F{$1\M-3[8\M1{}16\M1{}]\M{}0,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M b24\M s2{360}\M l2{16}\M{}2{120}\M{}2{144}\M r2{40}\M s2{36}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-19051920\\9568800\\-53280
\E\D9568800\\-4805880\\26760
\E\D-53280\\26760\\-149
\J\C\hfil\penalty500%
\B\D90419\\90420\\-16078320
\E\D-45430\\-45431\\8078280
\E\D253\\253\\-44989
\J\C\H\B\D0\\-1\\-180
\N1\\1\\-178
\N1\\3\\180
\N-7\\-6\\1424
\N-27\\-25\\5160
\N-131\\-126\\24192
\N-73\\-71\\13340
\N-107\\-105\\19386
\J\C
%DUALITY%[[-19051920,9568800,-53280;9568800,-4805880,26760;-53280,26760,-149],[720,120,1],[0,1,1,-7,-27,-131,-73,-107,-110,-45,-331,-81,-83,-133,-37,-25;-1,1,3,-6,-25,-126,-71,-105,-109,-45,-333,-82,-85,-138,-39,-27;-180,-178,180,1424,5160,24192,13340,19386,19740,8002,58500,14224,14400,22752,6220,4086],323,35]

\L

\A${L_{324.36}}=\pdualwitharg{3.5}(\pfillwitharg3({L_{324.5}}))$%
\F{$1\M-38\M1764\M-3,1\M1{}3\M2{},1\M-{}5\M2{}$}\H{${40}\M l2{192}\M{}2{120}\M r2{12}\M*2{160}\M l23\M{}2{120}\M r2{192}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-49024320\\0\\61440
\E\D0\\120\\0
\E\D61440\\0\\-77
\J\C\hfil\penalty500%
\B\D81359\\-27120\\64871040
\E\D90\\-31\\71760
\E\D-102\\34\\-81329
\J\C\H\B\D8\\-1\\6380
\N13\\0\\10368
\N0\\1\\0
\N-1\\0\\-798
\N-1\\-2\\-800
\N3\\-2\\2391
\N28\\-15\\22320
\N69\\-32\\55008
\J\C
%DUALITY%[[-49024320,0,61440;0,120,0;61440,0,-77],[960,120,1],[8,13,0,-1,-1,3,28,69,22,131,90,37,61,15,62,75;-1,0,1,0,-2,-2,-15,-32,-9,-48,-31,-12,-18,-4,-15,-16;6380,10368,0,-798,-800,2391,22320,55008,17540,104448,71760,29502,48640,11961,49440,59808],323,36]

\L

\A${L_{324.37}}=\pdualwitharg{2.3.5}({L_{324.5}})\iso\pdualwitharg5({L_{324.5}})$%
\F{$1\M118\M-564\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M l2{64}\M{}2{360}\M r24\M*2{480}\M l29\M{}2{40}\M r2{576}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-4423043520\\-491448960\\1028160
\E\D-491448960\\-54605400\\114240
\E\D1028160\\114240\\-239
\J\C\hfil\penalty500%
\B\D1964159\\-15876960\\860302080
\E\D218280\\-1764431\\95606640
\E\D-456\\3686\\-199729
\J\C\H\B\D91\\-737\\39180
\N177\\-1432\\76928
\N361\\-2919\\157680
\N49\\-396\\21502
\N239\\-1930\\105600
\N58\\-468\\25803
\N79\\-637\\35360
\N283\\-2280\\127584
\J\C
%DUALITY%[[-4423043520,-491448960,1028160;-491448960,-54605400,114240;1028160,114240,-239],[2880,120,1],[91,177,361,49,239,58,79,283,29,15,-1,-1,1,14,41,293;-737,-1432,-2919,-396,-1930,-468,-637,-2280,-233,-120,9,8,-10,-114,-333,-2376;39180,76928,157680,21502,105600,25803,35360,127584,13380,7168,0,-478,-480,5733,17200,124704],323,37]

\L

\A${L_{324.38}}=\pdualwitharg{2.5}({L_{324.5}})\iso\pdualwitharg{3.5}({L_{324.5}})$%
\F{$1\M118\M-564\M11,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${120}\M b2{64}\M l2{360}\M{}21\M r2{480}\M*2{36}\M l2{40}\M{}2{576}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-3816515520\\-424056960\\673920
\E\D-424056960\\-47117400\\74880
\E\D673920\\74880\\-119
\J\C\hfil\penalty500%
\B\D748799\\-6115200\\392371200
\E\D83220\\-679631\\43607280
\E\D-132\\1078\\-69169
\J\C\H\B\D-1\\7\\-1260
\N-3\\24\\-1888
\N-1\\9\\0
\N1\\-8\\629
\N31\\-250\\18240
\N37\\-300\\20754
\N41\\-333\\22640
\N239\\-1944\\130176
\J\C
%DUALITY%[[-3816515520,-424056960,673920;-424056960,-47117400,74880;673920,74880,-119],[2880,120,1],[-1,-3,-1,1,31,37,41,239,61,99,181,11,89,35,19,49;7,24,9,-8,-250,-300,-333,-1944,-497,-808,-1479,-90,-730,-288,-157,-408;-1260,-1888,0,629,18240,20754,22640,130176,32700,52192,94320,5659,44640,16974,8800,20736],323,38]

\medskip%
%------------------------------WEYL-GROUP-W325--------------------------------
%
\leavevmode\llap{}%
$W_{325}$%
\qquad\llap{12} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{325.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M1{},1\M1{}5\M-{}25\M-{}$}%
\G2%
\H{${50}\M l2{36}\M r2{10}\M l24\M r2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6811107300\\-193193100\\-997200
\E\D-193193100\\5479810\\28285
\E\D-997200\\28285\\146
\J\C\hfil\penalty500%
\B\D5702399\\201427200\\-74880000
\E\D-161766\\-5714099\\2124200
\E\D-891\\-31473\\11699
\J\C\H\B\D-1\\-35\\-50
\N1\\36\\-144
\N3\\106\\-45
\N331\\11692\\-4348
\N1742\\61533\\-22860
\J\C
%EXPLICIT%[[6811107300,-193193100,-997200;-193193100,5479810,28285;-997200,28285,146],[900,5,1],[-1,1,3,331,1742,3961,7127,96,65,40;-35,36,106,11692,61533,139915,251748,3391,2296,1413;-50,-144,-45,-4348,-22860,-51950,-93456,-1255,-852,-540],324,1]

\L

\A${L_{325.2}}=\pfillwitharg2({L_{325.1}})$%
\F{$1\M{-3}1,1\M2{}9\M1{},1\M1{}5\M-{}25\M-{}$}\H{${50}\M l29\M r2{10}\M l21\M r2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-37575\\450\\225
\E\D450\\10\\-5
\E\D225\\-5\\-1
\J\C\hfil\penalty500%
\B\D-2701\\-56700\\-355500
\E\D-3\\-64\\-395
\E\D21\\441\\2764
\J\C\H\B\D-121\\-2535\\-15925
\N-109\\-2286\\-14346
\N-3\\-64\\-395
\N-1\\-22\\-132
\N-1\\-27\\-135
\J\C
%IMPLICIT%[[-37575,450,225;450,10,-5;225,-5,-1],[225,5,1],[-121,-109,-3,-1,-1,1,1,0,-5,-53;-2535,-2286,-64,-22,-27,15,18,1,-104,-1107;-15925,-14346,-395,-132,-135,125,126,0,-658,-6975],324,2]

\L

\A${L_{325.3}}=\pdualwitharg5(\pfillwitharg2({L_{325.1}}))$%
\F{$1\M{-3}1,1\M2{}9\M1{},1\M-{}5\M-{}25\M1{}$}\H{$2\M l2{225}\M r2{10}\M l2{25}\M r2{90}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-5850\\-2250\\675
\E\D-2250\\-865\\260
\E\D675\\260\\-77
\J\C\hfil\penalty500%
\B\D-9406\\18315\\-22275
\E\D-3629\\7066\\-8595
\E\D988\\-1924\\2339
\J\C\H\B\D-3\\7\\-3
\N-17\\45\\0
\N4\\-9\\5
\N-139\\265\\-350
\N-313\\603\\-765
\J\C
%DUALITY%[[-5850,-2250,675;-2250,-865,260;675,260,-77],[225,5,1],[-3,-17,4,-139,-313,-149,-3403,-23,-51,-29;7,45,-9,265,603,289,6615,46,105,63;-3,0,5,-350,-765,-357,-8100,-50,-100,-45],324,3]

\L

\A${L_{325.4}}=\pdualwitharg5({L_{325.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}9\M1{},1\M-{}5\M-{}25\M1{}$}\H{$2\M l2{900}\M r2{10}\M l2{100}\M r2{90}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-323100\\1800\\-900
\E\D1800\\-10\\5
\E\D-900\\5\\-2
\J\C\hfil\penalty500%
\B\D14759\\2664180\\332100
\E\D-86\\-15524\\-1935
\E\D34\\6137\\764
\J\C\H\B\D0\\-1\\-3
\N1\\180\\0
\N0\\2\\5
\N-33\\-5940\\-700
\N-35\\-6309\\-765
\J\C
%DUALITY%[[-323100,1800,-900;1800,-10,5;-900,5,-2],[900,5,1],[0,1,0,-33,-35,-16,-721,-2,-7,-1;-1,180,2,-5940,-6309,-2887,-130140,-363,-1280,-189;-3,0,5,-700,-765,-357,-16200,-50,-200,-45],324,4]

\L

\A${L_{325.5}}=\pdualwitharg3(\pfillwitharg2({L_{325.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M2{},1\M1{}5\M-{}25\M-{}$}\H{${450}\M l21\M r2{90}\M l29\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D3371175\\93600\\-1276425
\E\D93600\\2610\\-35415
\E\D-1276425\\-35415\\483346
\J\C\hfil\penalty500%
\B\D-3965201\\19823845\\-9018675
\E\D-115920\\579536\\-263655
\E\D1488560\\-7441991\\3385664
\J\C\H\B\D-72512\\362525\\-164925
\N-7309\\36541\\-16624
\N-2018\\10087\\-4590
\N-823\\4113\\-1872
\N-222\\1109\\-505
\J\C
%DUALITY%[[3371175,93600,-1276425;93600,2610,-35415;-1276425,-35415,483346],[225,45,1],[-72512,-7309,-2018,-823,-222,-1088,-51,178,-2857,-3458;362525,36541,10087,4113,1109,5435,255,-888,14285,17289;-164925,-16624,-4590,-1872,-505,-2475,-116,405,-6498,-7865],324,5]

\L

\A${L_{325.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{325.1}}))$%
\F{$1\M{-3}1,1\M1{}9\M2{},1\M-{}5\M-{}25\M1{}$}\H{${18}\M l2{25}\M r2{90}\M l2{225}\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D518850\\23175\\-179325
\E\D23175\\1035\\-8010
\E\D-179325\\-8010\\61978
\J\C\hfil\penalty500%
\B\D39934\\-44010\\110025
\E\D1813\\-1999\\4995
\E\D-13769\\15174\\-37936
\J\C\H\B\D5\\-42\\9
\N12\\-75\\25
\N-1\\22\\0
\N-414\\575\\-1125
\N-97\\124\\-265
\J\C
%DUALITY%[[518850,23175,-179325;23175,1035,-8010;-179325,-8010,61978],[225,45,1],[5,12,-1,-414,-97,-397,-992,-48,-76,-1;-42,-75,22,575,124,474,1155,32,-35,-16;9,25,0,-1125,-265,-1089,-2725,-135,-225,-5],324,6]

\L

\A${L_{325.7}}=\pdualwitharg2({L_{325.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M1{},1\M1{}5\M-{}25\M-{}$}\H{${200}\M l29\M r2{40}\M l21\M r2{360}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-386620200\\-12222900\\-96294600
\E\D-12222900\\-307240\\-3043880
\E\D-96294600\\-3043880\\-23983871
\J\C\hfil\penalty500%
\B\D-5467183201\\-124706880\\21966422400
\E\D-250507595\\-5714099\\1006506540
\E\D-1362139525\\-31070510\\5472897299
\J\C\H\B\D-127157\\-2900\\510900
\N15391\\351\\-61839
\N67832\\1547\\-272540
\N86019\\1962\\-345613
\N1520687\\34686\\-6109920
\J\C
%DUALITY%[[-386620200,-12222900,-96294600;-12222900,-307240,-3043880;-96294600,-3043880,-23983871],[900,20,1],[-127157,15391,67832,86019,1520687,2992557,1274039,3803,-14384,-231257;-2900,351,1547,1962,34686,68260,29061,87,-328,-5274;510900,-61839,-272540,-345613,-6109920,-12023700,-5118921,-15280,57793,929160],324,7]

\L

\A${L_{325.8}}=\pdualwitharg{2.5}({L_{325.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}9\M1{},1\M-{}5\M-{}25\M1{}$}\H{$8\M l2{225}\M r2{40}\M l2{25}\M r2{360}\M*2$}\relax$\,(\times2)$%
\F\I\B\D408600\\-900\\101700
\E\D-900\\3640\\-220
\E\D101700\\-220\\25313
\J\C\hfil\penalty500%
\B\D15432884\\71595\\-62004600
\E\D-3346109\\-15524\\13443640
\E\D3837366\\17802\\-15417361
\J\C\H\B\D-225\\-1\\904
\N-56\\0\\225
\N224\\1\\-900
\N-37702\\-175\\151475
\N-160973\\-747\\646740
\J\C
%DUALITY%[[408600,-900,101700;-900,3640,-220;101700,-220,25313],[900,20,1],[-225,-56,224,-37702,-160973,-73927,-834154,-9493,-8643,-5869;-1,0,1,-175,-747,-343,-3870,-44,-40,-27;904,225,-900,151475,646740,297016,3351375,38140,34725,23580],324,8]

\L

\A${L_{325.9}}=\pdualwitharg3({L_{325.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M2{},1\M1{}5\M-{}25\M-{}$}\H{${450}\M l24\M r2{90}\M l2{36}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D14127300\\5667300\\38700
\E\D5667300\\2273490\\15525
\E\D38700\\15525\\106
\J\C\hfil\penalty500%
\B\D-22161\\72020\\-2493000
\E\D-8896\\28911\\-1000800
\E\D-60\\195\\-6751
\J\C\H\B\D-2\\5\\0
\N-5\\12\\68
\N-10\\24\\135
\N-27\\76\\-1296
\N-11\\33\\-830
\J\C
%DUALITY%[[14127300,5667300,38700;5667300,2273490,15525;38700,15525,106],[900,45,1],[-2,-5,-10,-27,-11,-158,-27,6,11,3;5,12,24,76,33,515,92,-11,-24,-7;0,68,135,-1296,-830,-18000,-3668,-585,-504,-70],324,9]

\L

\A${L_{325.10}}=\pdualwitharg{3.5}({L_{325.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}9\M2{},1\M-{}5\M-{}25\M1{}$}\H{${18}\M l2{100}\M r2{90}\M l2{900}\M r2{10}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6867900\\-1046700\\38700
\E\D-1046700\\-159390\\5895
\E\D38700\\5895\\-218
\J\C\hfil\penalty500%
\B\D50599\\460460\\21403800
\E\D7920\\72071\\3350160
\E\D-290\\-2639\\-122671
\J\C\H\B\D4\\43\\1872
\N9\\100\\4300
\N-4\\-42\\-1845
\N127\\1100\\52200
\N17\\151\\7090
\J\C
%DUALITY%[[-6867900,-1046700,38700;-1046700,-159390,5895;38700,5895,-218],[900,45,1],[4,9,-4,127,17,76,391,14,73,3;43,100,-42,1100,151,685,3540,133,720,31;1872,4300,-1845,52200,7090,31968,164900,6075,32400,1370],324,10]

\L

\A${L_{325.11}}=\pdualwitharg{2.3}({L_{325.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M2{},1\M1{}5\M-{}25\M-{}$}\H{${1800}\M l21\M r2{360}\M l29\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D103699800\\-2157300\\25830000
\E\D-2157300\\39240\\-537300
\E\D25830000\\-537300\\6433849
\J\C\hfil\penalty500%
\B\D-136108911\\4826080\\546840000
\E\D-815399\\28911\\3276000
\E\D-33870420\\1200960\\136079999
\J\C\H\B\D-20609\\730\\82800
\N-170\\6\\683
\N8378\\-297\\-33660
\N55194\\-1957\\-221751
\N125899\\-4464\\-505820
\J\C
%DUALITY%[[103699800,-2157300,25830000;-2157300,39240,-537300;25830000,-537300,6433849],[900,180,1],[-20609,-170,8378,55194,125899,2529529,125616,54345,7529,-453;730,6,-297,-1957,-4464,-89690,-4454,-1927,-267,16;82800,683,-33660,-221751,-505820,-10162800,-504683,-218340,-30249,1820],324,11]

\L

\A${L_{325.12}}=\pdualwitharg{2.3.5}({L_{325.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}9\M2{},1\M-{}5\M-{}25\M1{}$}\H{${72}\M l2{25}\M r2{360}\M l2{225}\M r2{40}\M*2$}\relax$\,(\times2)$%
\F\I\B\D4455725400\\-20843100\\1108938600
\E\D-20843100\\97560\\-5187420
\E\D1108938600\\-5187420\\275992057
\J\C\hfil\penalty500%
\B\D1159938649\\-16592400\\-4660956000
\E\D-5038397\\72071\\20245680
\E\D288683538\\-4129488\\-1160010721
\J\C\H\B\D8099\\-114\\-32544
\N4324\\-60\\-17375
\N-7660\\109\\30780
\N209922\\-3005\\-843525
\N102855\\-1472\\-413300
\J\C
%DUALITY%[[4455725400,-20843100,1108938600;-20843100,97560,-5187420;1108938600,-5187420,275992057],[900,180,1],[8099,4324,-7660,209922,102855,434837,549346,63027,66913,7879;-114,-60,109,-3005,-1472,-6222,-7860,-901,-955,-112;-32544,-17375,30780,-843525,-413300,-1747296,-2207425,-253260,-268875,-31660],324,12]

\medskip%
%------------------------------WEYL-GROUP-W326--------------------------------
%
\leavevmode\llap{}%
$W_{326}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$6222362223\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{326.1}}$%
\F{$1\M{-2}{{\rm II}}16\M-5,1\M-{}3\M-{}27\M-{}$}\H{$6\M{}62\M b2{54}\M s22\M b26\M-3$}\relax$\,(\times2)$%
\F\I\B\D-13665456\\-44928\\35856
\E\D-44928\\-138\\117
\E\D35856\\117\\-94
\J\C\hfil\penalty500%
\B\D664289\\25895232\\285523920
\E\D2365\\92191\\1016520
\E\D-1760\\-68608\\-756481
\J\C\H\B\D2\\79\\861
\N-1\\-39\\-430
\N-2\\-81\\-864
\N4\\155\\1718
\N21\\817\\9024
\J\C
%EXPLICIT%[[-13665456,-44928,35856;-44928,-138,117;35856,117,-94],[432,3,1],[2,-1,-2,4,21,53,276,497,51,34;79,-39,-81,155,817,2065,10759,19377,1989,1327;861,-430,-864,1718,9024,22779,118630,213624,21922,14616],325,1]

\L

\A${L_{326.2}}=\pdualwitharg3({L_{326.1}})$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M-{}9\M-{}27\M-{}$}\H{${18}\M{}6{54}\M b22\M s2{54}\M b2{18}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-132624\\3456\\1728
\E\D3456\\-90\\-45
\E\D1728\\-45\\-22
\J\C\hfil\penalty500%
\B\D2897\\122544\\-29808
\E\D-77\\-3257\\792
\E\D-35\\-1480\\359
\J\C\H\B\D7\\292\\-63
\N106\\4479\\-1080
\N7\\297\\-74
\N19\\813\\-216
\N4\\175\\-54
\J\C
%DUALITY%[[-132624,3456,1728;3456,-90,-45;1728,-45,-22],[432,9,1],[7,106,7,19,4,0,-1,0,2,3;292,4479,297,813,175,4,-39,-1,75,121;-63,-1080,-74,-216,-54,-9,0,2,0,-18],325,2]

\L

\A${L_{326.3}}=\pdualwitharg2({L_{326.1}})$%
\F{$1\M-516\M{-2}{{\rm II}},1\M-{}3\M-{}27\M-{}$}\H{${96}\M{}6{32}\M*2{864}\M s2{32}\M*2{96}\M-3$}\relax$\,(\times2)$%
\F\I\B\D864\\-14256\\1296
\E\D-14256\\-21216\\1728
\E\D1296\\1728\\-139
\J\C\hfil\penalty500%
\B\D-31105\\217080\\2406672
\E\D-42240\\294799\\3268320
\E\D3408\\-23785\\-263695
\J\C\H\B\D369\\-2576\\-28560
\N1927\\-13449\\-149104
\N3473\\-24237\\-268704
\N357\\-2491\\-27616
\N239\\-1667\\-18480
\J\C
%DUALITY%[[864,-14256,1296;-14256,-21216,1728;1296,1728,-139],[432,48,1],[369,1927,3473,357,239,15,-7,-17,27,145;-2576,-13449,-24237,-2491,-1667,-104,49,117,-189,-1013;-28560,-149104,-268704,-27616,-18480,-1152,544,1296,-2096,-11232],325,3]

\L

\A${L_{326.4}}=\pdualwitharg{2.3}({L_{326.1}})$%
\F{$1\M1716\M{-2}{{\rm II}},1\M-{}9\M-{}27\M-{}$}\H{${288}\M{}6{864}\M*2{32}\M s2{864}\M*2{288}\M+3$}\relax$\,(\times2)$%
\F\I\B\D-268704\\-128304\\-2160
\E\D-128304\\3744\\0
\E\D-2160\\0\\-1
\J\C\hfil\penalty500%
\B\D-9721\\-335880\\21170160
\E\D-4824\\-166697\\10506672
\E\D-81\\-2799\\176417
\J\C\H\B\D4\\137\\-8640
\N-7\\-240\\15120
\N-1\\-34\\2144
\N11\\384\\-24192
\N25\\866\\-54576
\J\C
%DUALITY%[[-268704,-128304,-2160;-128304,3744,0;-2160,0,-1],[432,144,1],[4,-7,-1,11,25,68,1087,73,205,47;137,-240,-34,384,866,2351,37560,2522,7080,1622;-8640,15120,2144,-24192,-54576,-148176,-2367360,-158960,-446256,-102240],325,4]

\medskip%
%------------------------------WEYL-GROUP-W327--------------------------------
%
\leavevmode\llap{}%
$W_{327}$%
\qquad\llap{32} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$222|22222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{327.1}}$%
\F{$[1\M-{}2\M1{}]\M{}632\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$7\M{}26\M r2{224}\M l22\M{}2{224}\M{}26\M r2{28}\M*2{96}\M*2{56}\M s2{96}\M l2$}%
\F\I\B\D-261408\\0\\-672
\E\D0\\22\\18
\E\D-672\\18\\13
\J\C\H\B\D-1\\-315\\385
\N-1\\-315\\384
\N-5\\-1568\\1904
\N0\\1\\-2
\N9\\2912\\-3584
\N2\\645\\-792
\N5\\1610\\-1974
\N5\\1608\\-1968
\N1\\322\\-392
\N-1\\-312\\384
\J\C
%EXPLICIT%[[-261408,0,-672;0,22,18;-672,18,13],[672,2,1],[-1,-1,-5,0,9,2,5,5,1,-1;-315,-315,-1568,1,2912,645,1610,1608,322,-312;385,384,1904,-2,-3584,-792,-1974,-1968,-392,384],326,1]

\L

\A${L_{327.2}}$%
\F{$[1\M1{}2\M1{}]\M{}632\M-3,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$7\M r2{24}\M*2{224}\M s28\M*2{224}\M s2{24}\M*2{28}\M s2{96}\M l2{14}\M{}2{96}\M{}2$}%
\F\I\B\D1375584\\-449568\\-8736
\E\D-449568\\146926\\2856
\E\D-8736\\2856\\55
\J\C\H\B\D57\\168\\329
\N59\\174\\336
\N19\\56\\112
\N-21\\-62\\-116
\N-359\\-1064\\-1792
\N-103\\-306\\-480
\N-75\\-224\\-294
\N1\\0\\144
\N31\\91\\196
\N163\\480\\960
\J\C
%EXPLICIT%[[1375584,-449568,-8736;-449568,146926,2856;-8736,2856,55],[672,2,1],[57,59,19,-21,-359,-103,-75,1,31,163;168,174,56,-62,-1064,-306,-224,0,91,480;329,336,112,-116,-1792,-480,-294,144,196,960],326,2]

\L

\A${L_{327.3}}$%
\F{$1\M174\M1132\M-5,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${224}\M s2{48}\M*2{28}\M l24\M{}27\M r2{48}\M*2{224}\M l23\M r2{112}\M*2{12}\M*2$}%
\F\I\B\D-1907808\\-6720\\7392
\E\D-6720\\4\\16
\E\D7392\\16\\-25
\J\C\H\B\D19\\2548\\7168
\N11\\1494\\4176
\N9\\1232\\3430
\N1\\139\\384
\N1\\140\\385
\N-1\\-138\\-384
\N-9\\-1260\\-3472
\N-1\\-141\\-387
\N-3\\-434\\-1176
\N1\\126\\366
\J\C
%EXPLICIT%[[-1907808,-6720,7392;-6720,4,16;7392,16,-25],[672,4,1],[19,11,9,1,1,-1,-9,-1,-3,1;2548,1494,1232,139,140,-138,-1260,-141,-434,126;7168,4176,3430,384,385,-384,-3472,-387,-1176,366],326,3]

\L

\A${L_{327.4}}$%
\F{$1\M-34\M1732\M17,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${224}\M{}2{12}\M r2{28}\M*2{16}\M l27\M{}2{12}\M r2{224}\M s2{12}\M l2{28}\M{}23\M{}2$}%
\F\I\B\D16570848\\2688\\-30240
\E\D2688\\-4\\-4
\E\D-30240\\-4\\55
\J\C\H\B\D29\\3136\\16128
\N8\\873\\4452
\N13\\1428\\7238
\N3\\334\\1672
\N3\\336\\1673
\N2\\225\\1116
\N1\\112\\560
\N-1\\-114\\-558
\N-1\\-119\\-560
\N1\\105\\555
\J\C
%EXPLICIT%[[16570848,2688,-30240;2688,-4,-4;-30240,-4,55],[672,4,1],[29,8,13,3,3,2,1,-1,-1,1;3136,873,1428,334,336,225,112,-114,-119,105;16128,4452,7238,1672,1673,1116,560,-558,-560,555],326,4]

\L

\A${L_{327.5}}=\pdualwitharg3({L_{327.1}})$%
\F{$[1\M-{}2\M1{}]\M{}632\M-5,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M l22\M{}2{672}\M{}26\M r2{672}\M l22\M{}2{21}\M r2{32}\M s2{168}\M*2{32}\M*2$}%
\F\I\B\D-1047648\\-12096\\5376
\E\D-12096\\-138\\60
\E\D5376\\60\\-25
\J\C\H\B\D-19\\2534\\1974
\N-3\\401\\314
\N-51\\6832\\5376
\N-1\\135\\108
\N-9\\1232\\1008
\N0\\1\\2
\N1\\-133\\-105
\N1\\-136\\-112
\N-1\\126\\84
\N-5\\664\\512
\J\C
%DUALITY%[[-1047648,-12096,5376;-12096,-138,60;5376,60,-25],[672,6,1],[-19,-3,-51,-1,-9,0,1,1,-1,-5;2534,401,6832,135,1232,1,-133,-136,126,664;1974,314,5376,108,1008,2,-105,-112,84,512],326,5]

\L

\A${L_{327.6}}=\pdualwitharg3({L_{327.2}})$%
\F{$[1\M1{}2\M1{}]\M{}632\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M*28\M s2{672}\M*2{24}\M s2{672}\M*28\M l2{21}\M{}2{32}\M{}2{42}\M r2{32}\M s2$}%
\F\I\B\D583968\\-10080\\0
\E\D-10080\\174\\0
\E\D0\\0\\-1
\J\C\H\B\D-1\\-42\\-210
\N-1\\-54\\-52
\N-13\\-728\\-336
\N-1\\-58\\0
\N1\\56\\0
\N1\\58\\-4
\N3\\175\\-21
\N3\\176\\-32
\N2\\119\\-42
\N1\\64\\-80
\J\C
%DUALITY%[[583968,-10080,0;-10080,174,0;0,0,-1],[672,6,1],[-1,-1,-13,-1,1,1,3,3,2,1;-42,-54,-728,-58,56,58,175,176,119,64;-210,-52,-336,0,0,-4,-21,-32,-42,-80],326,6]

\L

\A${L_{327.7}}=\pdualwitharg2({L_{327.4}})$%
\F{$1\M178\M-332\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{$7\M{}2{24}\M r2{224}\M b28\M l2{224}\M{}2{24}\M r2{28}\M s2{96}\M l2{56}\M{}2{96}\M{}2$}%
\F\I\B\D542308704\\-20046432\\172704
\E\D-20046432\\741016\\-6384
\E\D172704\\-6384\\55
\J\C\H\B\D3\\84\\329
\N2\\57\\336
\N1\\28\\112
\N0\\-1\\-116
\N43\\1148\\-1792
\N20\\537\\-480
\N27\\728\\-294
\N31\\840\\144
\N11\\301\\392
\N13\\360\\960
\J\C
%DUALITY%[[542308704,-20046432,172704;-20046432,741016,-6384;172704,-6384,55],[672,8,1],[3,2,1,0,43,20,27,31,11,13;84,57,28,-1,1148,537,728,840,301,360;329,336,112,-116,-1792,-480,-294,144,392,960],326,7]

\L

\A${L_{327.8}}=\pdualwitharg2({L_{327.3}})$%
\F{$1\M-58\M1132\M17,1\M2{}3\M-{},1\M2{}7\M1{}$}\H{${28}\M s2{24}\M b2{224}\M l28\M{}2{224}\M r2{24}\M b2{28}\M l2{96}\M r2{56}\M b2{96}\M b2$}%
\F\I\B\D811104\\276864\\-2016
\E\D276864\\94504\\-688
\E\D-2016\\-688\\5
\J\C\H\B\D9\\-35\\-1218
\N5\\-21\\-900
\N5\\-28\\-1904
\N-1\\3\\8
\N-9\\28\\224
\N-1\\3\\12
\N2\\-7\\-154
\N7\\-24\\-480
\N6\\-21\\-476
\N13\\-48\\-1392
\J\C
%DUALITY%[[811104,276864,-2016;276864,94504,-688;-2016,-688,5],[672,8,1],[9,5,5,-1,-9,-1,2,7,6,13;-35,-21,-28,3,28,3,-7,-24,-21,-48;-1218,-900,-1904,8,224,12,-154,-480,-476,-1392],326,8]

\L

\A${L_{327.9}}=\pdualwitharg3({L_{327.3}})$%
\F{$1\M114\M1732\M17,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${672}\M s2{16}\M*2{84}\M l2{12}\M{}2{21}\M r2{16}\M*2{672}\M l21\M r2{336}\M*24\M*2$}%
\F\I\B\D-944160\\-49056\\13440
\E\D-49056\\-2532\\696
\E\D13440\\696\\-191
\J\C\H\B\D205\\3892\\28560
\N27\\510\\3752
\N47\\882\\6510
\N1\\17\\132
\N-1\\-21\\-147
\N-1\\-18\\-136
\N9\\196\\1344
\N1\\20\\143
\N31\\602\\4368
\N9\\172\\1258
\J\C
%DUALITY%[[-944160,-49056,13440;-49056,-2532,696;13440,696,-191],[672,12,1],[205,27,47,1,-1,-1,9,1,31,9;3892,510,882,17,-21,-18,196,20,602,172;28560,3752,6510,132,-147,-136,1344,143,4368,1258],326,9]

\L

\A${L_{327.10}}=\pdualwitharg3({L_{327.4}})$%
\F{$1\M-54\M1132\M-5,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${672}\M{}24\M r2{84}\M*2{48}\M l2{21}\M{}24\M r2{672}\M s24\M l2{84}\M{}21\M{}2$}%
\F\I\B\D17499552\\4032\\-52416
\E\D4032\\-12\\-12
\E\D-52416\\-12\\157
\J\C\H\B\D141\\112\\47040
\N12\\11\\4004
\N55\\56\\18354
\N11\\14\\3672
\N10\\14\\3339
\N2\\3\\668
\N1\\0\\336
\N-1\\-2\\-334
\N-1\\-7\\-336
\N2\\1\\667
\J\C
%DUALITY%[[17499552,4032,-52416;4032,-12,-12;-52416,-12,157],[672,12,1],[141,12,55,11,10,2,1,-1,-1,2;112,11,56,14,14,3,0,-2,-7,1;47040,4004,18354,3672,3339,668,336,-334,-336,667],326,10]

\L

\A${L_{327.11}}=\pdualwitharg7({L_{327.1}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$1\M{}2{42}\M r2{32}\M l2{14}\M{}2{32}\M{}2{42}\M r24\M*2{672}\M*28\M s2{672}\M l2$}%
\F\I\B\D4427808\\189504\\-26880
\E\D189504\\8078\\-1148
\E\D-26880\\-1148\\163
\J\C\H\B\D1\\25\\341
\N10\\249\\3402
\N11\\272\\3728
\N3\\73\\1008
\N9\\208\\2944
\N7\\153\\2226
\N1\\18\\290
\N-5\\-168\\-2016
\N-1\\-26\\-348
\N1\\24\\336
\J\C
%DUALITY%[[4427808,189504,-26880;189504,8078,-1148;-26880,-1148,163],[672,14,1],[1,10,11,3,9,7,1,-5,-1,1;25,249,272,73,208,153,18,-168,-26,24;341,3402,3728,1008,2944,2226,290,-2016,-348,336],326,11]

\L

\A${L_{327.12}}=\pdualwitharg7({L_{327.2}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M-5,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$1\M r2{168}\M*2{32}\M s2{56}\M*2{32}\M s2{168}\M*24\M s2{672}\M l22\M{}2{672}\M{}2$}%
\F\I\B\D-47712\\17472\\0
\E\D17472\\-6202\\-14
\E\D0\\-14\\1
\J\C\H\B\D0\\0\\-1
\N11\\30\\420
\N3\\8\\128
\N-5\\-14\\-168
\N-55\\-152\\-2000
\N-163\\-450\\-5964
\N-29\\-80\\-1066
\N-209\\-576\\-7728
\N-4\\-11\\-150
\N-35\\-96\\-1344
\J\C
%DUALITY%[[-47712,17472,0;17472,-6202,-14;0,-14,1],[672,14,1],[0,11,3,-5,-55,-163,-29,-209,-4,-35;0,30,8,-14,-152,-450,-80,-576,-11,-96;-1,420,128,-168,-2000,-5964,-1066,-7728,-150,-1344],326,12]

\L

\A${L_{327.13}}=\pdualwitharg2({L_{327.2}})$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}6,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${224}\M b2{48}\M s2{28}\M b2{16}\M s2{28}\M b2{48}\M l2{224}\M{}23\M{}2{112}\M r2{12}\M s2$}%
\F\I\B\D39648\\18144\\-672
\E\D18144\\8272\\-304
\E\D-672\\-304\\11
\J\C\H\B\D19\\-84\\-1232
\N11\\-45\\-600
\N9\\-35\\-434
\N2\\-7\\-72
\N2\\-7\\-70
\N-1\\3\\24
\N-9\\28\\224
\N-1\\3\\21
\N-3\\7\\0
\N1\\-6\\-114
\J\C
%DUALITY%[[39648,18144,-672;18144,8272,-304;-672,-304,11],[672,16,1],[19,11,9,2,2,-1,-9,-1,-3,1;-84,-45,-35,-7,-7,3,28,3,7,-6;-1232,-600,-434,-72,-70,24,224,21,0,-114],326,13]

\L

\A${L_{327.14}}=\pdualwitharg2({L_{327.1}})$%
\F{$1\M17[16\M-{}32\M1{}]\M{}2,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${224}\M l2{48}\M{}27\M{}2{16}\M r2{28}\M l2{48}\M{}2{224}\M r2{12}\M s2{112}\M b2{12}\M b2$}%
\F\I\B\D2656416\\98784\\-12096
\E\D98784\\3632\\-448
\E\D-12096\\-448\\55
\J\C\H\B\D1\\14\\336
\N4\\57\\1344
\N3\\42\\1001
\N3\\41\\992
\N13\\168\\4214
\N16\\201\\5136
\N29\\350\\9184
\N2\\21\\606
\N-2\\-35\\-728
\N-1\\-15\\-342
\J\C
%DUALITY%[[2656416,98784,-12096;98784,3632,-448;-12096,-448,55],[672,16,1],[1,4,3,3,13,16,29,2,-2,-1;14,57,42,41,168,201,350,21,-35,-15;336,1344,1001,992,4214,5136,9184,606,-728,-342],326,14]

\L

\A${L_{327.15}}=\pdualwitharg{2.3}({L_{327.4}})$%
\F{$1\M-58\M-532\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M l28\M{}2{672}\M r2{24}\M b2{672}\M l28\M{}2{21}\M{}2{32}\M{}2{168}\M r2{32}\M s2$}%
\F\I\B\D1995168\\187488\\18816
\E\D187488\\17256\\1728
\E\D18816\\1728\\173
\J\C\H\B\D-1\\210\\-1974
\N-1\\137\\-1256
\N-13\\1624\\-14784
\N-1\\113\\-1020
\N1\\-112\\1008
\N1\\-111\\1000
\N3\\-329\\2961
\N3\\-324\\2912
\N4\\-413\\3696
\N1\\-76\\656
\J\C
%DUALITY%[[1995168,187488,18816;187488,17256,1728;18816,1728,173],[672,24,1],[-1,-1,-13,-1,1,1,3,3,4,1;210,137,1624,113,-112,-111,-329,-324,-413,-76;-1974,-1256,-14784,-1020,1008,1000,2961,2912,3696,656],326,15]

\L

\A${L_{327.16}}=\pdualwitharg{2.3}({L_{327.3}})$%
\F{$1\M178\M1732\M11,1\M-{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M s28\M b2{672}\M l2{24}\M{}2{672}\M r28\M b2{84}\M l2{32}\M r2{168}\M b2{32}\M b2$}%
\F\I\B\D600096\\81312\\1344
\E\D81312\\10968\\168
\E\D1344\\168\\-1
\J\C\H\B\D-158\\1239\\-4410
\N-44\\345\\-1228
\N-325\\2548\\-9072
\N-6\\47\\-168
\N25\\-196\\672
\N6\\-47\\164
\N17\\-133\\462
\N-1\\8\\-32
\N-33\\259\\-924
\N-51\\400\\-1424
\J\C
%DUALITY%[[600096,81312,1344;81312,10968,168;1344,168,-1],[672,24,1],[-158,-44,-325,-6,25,6,17,-1,-33,-51;1239,345,2548,47,-196,-47,-133,8,259,400;-4410,-1228,-9072,-168,672,164,462,-32,-924,-1424],326,16]

\L

\A${L_{327.17}}=\pdualwitharg7({L_{327.3}})$%
\F{$1\M114\M1732\M-3,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${32}\M*2{336}\M l21\M{}2{28}\M r24\M*2{336}\M s2{32}\M*2{84}\M*2{16}\M l2{21}\M r2$}%
\F\I\B\D-97440\\-19488\\2688
\E\D-19488\\-2324\\364
\E\D2688\\364\\-55
\J\C\H\B\D-3\\-60\\-544
\N-1\\-18\\-168
\N1\\20\\181
\N7\\139\\1260
\N15\\296\\2686
\N155\\3054\\27720
\N49\\964\\8752
\N37\\726\\6594
\N3\\58\\528
\N-1\\-21\\-189
\J\C
%DUALITY%[[-97440,-19488,2688;-19488,-2324,364;2688,364,-55],[672,28,1],[-3,-1,1,7,15,155,49,37,3,-1;-60,-18,20,139,296,3054,964,726,58,-21;-544,-168,181,1260,2686,27720,8752,6594,528,-189],326,17]

\L

\A${L_{327.18}}=\pdualwitharg7({L_{327.4}})$%
\F{$1\M-54\M1132\M11,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${32}\M{}2{84}\M r24\M*2{112}\M l21\M{}2{84}\M r2{32}\M s2{84}\M l24\M{}2{21}\M{}2$}%
\F\I\B\D-53864160\\-5984832\\54432
\E\D-5984832\\-664972\\6048
\E\D54432\\6048\\-55
\J\C\H\B\D7\\-56\\768
\N-1\\9\\0
\N-1\\8\\-110
\N1\\-10\\-112
\N7\\-58\\547
\N89\\-735\\7224
\N67\\-552\\5584
\N65\\-534\\5586
\N6\\-49\\548
\N10\\-81\\987
\J\C
%DUALITY%[[-53864160,-5984832,54432;-5984832,-664972,6048;54432,6048,-55],[672,28,1],[7,-1,-1,1,7,89,67,65,6,10;-56,9,8,-10,-58,-735,-552,-534,-49,-81;768,0,-110,-112,547,7224,5584,5586,548,987],326,18]

\L

\A${L_{327.19}}=\pdualwitharg{3.7}({L_{327.1}})$%
\F{$[1\M-{}2\M1{}]\M{}232\M-3,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M l2{14}\M{}2{96}\M{}2{42}\M r2{96}\M l2{14}\M{}23\M r2{224}\M s2{24}\M*2{224}\M*2$}%
\F\I\B\D96096\\43680\\-2016
\E\D43680\\18942\\-882
\E\D-2016\\-882\\41
\J\C\H\B\D-1\\-14\\-354
\N0\\-5\\-112
\N3\\16\\480
\N2\\17\\462
\N9\\80\\2160
\N3\\27\\728
\N1\\9\\243
\N1\\8\\224
\N-1\\-10\\-264
\N-5\\-56\\-1456
\J\C
%DUALITY%[[96096,43680,-2016;43680,18942,-882;-2016,-882,41],[672,42,1],[-1,0,3,2,9,3,1,1,-1,-5;-14,-5,16,17,80,27,9,8,-10,-56;-354,-112,480,462,2160,728,243,224,-264,-1456],326,19]

\L

\A${L_{327.20}}=\pdualwitharg{3.7}({L_{327.2}})$%
\F{$[1\M1{}2\M1{}]\M{}232\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M*2{56}\M s2{96}\M*2{168}\M s2{96}\M*2{56}\M l23\M{}2{224}\M{}26\M r2{224}\M s2$}%
\F\I\B\D45024\\-6720\\-2016
\E\D-6720\\966\\294
\E\D-2016\\294\\89
\J\C\H\B\D-7\\106\\-510
\N-13\\198\\-952
\N-13\\200\\-960
\N-1\\18\\-84
\N1\\-8\\48
\N1\\-10\\56
\N0\\1\\-3
\N-3\\48\\-224
\N-1\\15\\-72
\N-17\\256\\-1232
\J\C
%DUALITY%[[45024,-6720,-2016;-6720,966,294;-2016,294,89],[672,42,1],[-7,-13,-13,-1,1,1,0,-3,-1,-17;106,198,200,18,-8,-10,1,48,15,256;-510,-952,-960,-84,48,56,-3,-224,-72,-1232],326,20]

\L

\A${L_{327.21}}=\pdualwitharg{2.3}({L_{327.2}})$%
\F{$1\M11[16\M1{}32\M1{}]\M{}6,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${672}\M r2{16}\M b2{84}\M s2{48}\M b2{84}\M s2{16}\M b2{672}\M s24\M l2{336}\M{}21\M{}2$}%
\F\I\B\D442848\\672\\-672
\E\D672\\-48\\0
\E\D-672\\0\\1
\J\C\H\B\D1\\14\\672
\N0\\1\\8
\N-1\\-7\\-630
\N-1\\-9\\-648
\N-8\\-77\\-5250
\N-4\\-39\\-2632
\N-27\\-266\\-17808
\N-1\\-10\\-662
\N-2\\-21\\-1344
\N0\\0\\-1
\J\C
%DUALITY%[[442848,672,-672;672,-48,0;-672,0,1],[672,48,1],[1,0,-1,-1,-8,-4,-27,-1,-2,0;14,1,-7,-9,-77,-39,-266,-10,-21,0;672,8,-630,-648,-5250,-2632,-17808,-662,-1344,-1],326,21]

\L

\A${L_{327.22}}=\pdualwitharg{2.3}({L_{327.1}})$%
\F{$1\M-5[16\M-{}32\M1{}]\M{}2,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${672}\M{}2{16}\M r2{84}\M l2{48}\M{}2{21}\M{}2{16}\M r2{672}\M b24\M b2{336}\M s24\M l2$}%
\F\I\B\D17499552\\1266048\\-52416
\E\D1266048\\91536\\-3792
\E\D-52416\\-3792\\157
\J\C\H\B\D141\\56\\48384
\N24\\11\\8272
\N55\\28\\19026
\N11\\7\\3840
\N10\\7\\3507
\N4\\3\\1408
\N1\\0\\336
\N-1\\-1\\-358
\N-2\\-7\\-840
\N4\\1\\1358
\J\C
%DUALITY%[[17499552,1266048,-52416;1266048,91536,-3792;-52416,-3792,157],[672,48,1],[141,24,55,11,10,4,1,-1,-2,4;56,11,28,7,7,3,0,-1,-7,1;48384,8272,19026,3840,3507,1408,336,-358,-840,1358],326,22]

\L

\A${L_{327.23}}=\pdualwitharg{2.7}({L_{327.4}})$%
\F{$1\M118\M-532\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$1\M{}2{168}\M r2{32}\M b2{56}\M l2{32}\M{}2{168}\M r24\M s2{672}\M l28\M{}2{672}\M{}2$}%
\F\I\B\D436128\\-109536\\672
\E\D-109536\\27496\\-168
\E\D672\\-168\\1
\J\C\H\B\D0\\0\\-1
\N2\\9\\168
\N1\\4\\16
\N0\\-1\\-140
\N-5\\-28\\-1216
\N-16\\-87\\-3528
\N-3\\-16\\-618
\N-23\\-120\\-4368
\N-1\\-5\\-160
\N-5\\-24\\-672
\J\C
%DUALITY%[[436128,-109536,672;-109536,27496,-168;672,-168,1],[672,56,1],[0,2,1,0,-5,-16,-3,-23,-1,-5;0,9,4,-1,-28,-87,-16,-120,-5,-24;-1,168,16,-140,-1216,-3528,-618,-4368,-160,-672],326,23]

\L

\A${L_{327.24}}=\pdualwitharg{2.7}({L_{327.3}})$%
\F{$1\M-38\M1732\M11,1\M2{}3\M-{},1\M1{}7\M2{}$}\H{$4\M b2{168}\M l2{32}\M{}2{56}\M r2{32}\M b2{168}\M s24\M b2{672}\M b28\M l2{672}\M r2$}%
\F\I\B\D-5869920\\1693440\\-8736
\E\D1693440\\-488488\\2520
\E\D-8736\\2520\\-13
\J\C\H\B\D0\\-1\\-194
\N-1\\-3\\84
\N-1\\4\\1440
\N-1\\9\\2408
\N-3\\44\\10512
\N-7\\117\\27300
\N-1\\19\\4342
\N-5\\120\\26544
\N0\\3\\580
\N1\\0\\-672
\J\C
%DUALITY%[[-5869920,1693440,-8736;1693440,-488488,2520;-8736,2520,-13],[672,56,1],[0,-1,-1,-1,-3,-7,-1,-5,0,1;-1,-3,4,9,44,117,19,120,3,0;-194,84,1440,2408,10512,27300,4342,26544,580,-672],326,24]

\L

\A${L_{327.25}}=\pdualwitharg{3.7}({L_{327.3}})$%
\F{$1\M174\M1132\M11,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${96}\M s2{112}\M*2{12}\M l2{84}\M{}23\M r2{112}\M*2{96}\M l27\M r2{48}\M*2{28}\M*2$}%
\F\I\B\D-35085792\\-6358464\\229824
\E\D-6358464\\-1134588\\40992
\E\D229824\\40992\\-1481
\J\C\H\B\D139\\-29388\\-791856
\N123\\-26010\\-700840
\N29\\-6134\\-165282
\N1\\-215\\-5796
\N-1\\211\\5685
\N-1\\214\\5768
\N15\\-3164\\-85248
\N7\\-1478\\-39823
\N25\\-5282\\-142320
\N45\\-9512\\-256298
\J\C
%DUALITY%[[-35085792,-6358464,229824;-6358464,-1134588,40992;229824,40992,-1481],[672,84,1],[139,123,29,1,-1,-1,15,7,25,45;-29388,-26010,-6134,-215,211,214,-3164,-1478,-5282,-9512;-791856,-700840,-165282,-5796,5685,5768,-85248,-39823,-142320,-256298],326,25]

\L

\A${L_{327.26}}=\pdualwitharg{3.7}({L_{327.4}})$%
\F{$1\M-34\M1732\M-3,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${96}\M{}2{28}\M r2{12}\M*2{336}\M l23\M{}2{28}\M r2{96}\M s2{28}\M l2{12}\M{}27\M{}2$}%
\F\I\B\D-3075744\\20160\\12768
\E\D20160\\-84\\-84
\E\D12768\\-84\\-53
\J\C\H\B\D-3\\16\\-768
\N0\\11\\-28
\N1\\8\\222
\N5\\14\\1176
\N1\\2\\237
\N2\\3\\476
\N1\\0\\240
\N-1\\-2\\-238
\N-1\\-1\\-240
\N-1\\1\\-245
\J\C
%DUALITY%[[-3075744,20160,12768;20160,-84,-84;12768,-84,-53],[672,84,1],[-3,0,1,5,1,2,1,-1,-1,-1;16,11,8,14,2,3,0,-2,-1,1;-768,-28,222,1176,237,476,240,-238,-240,-245],326,26]

\L

\A${L_{327.27}}=\pdualwitharg{2.7}({L_{327.2}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}2,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${32}\M r2{336}\M b24\M s2{112}\M b24\M s2{336}\M b2{32}\M s2{84}\M l2{16}\M{}2{21}\M{}2$}%
\F\I\B\D13095264\\-5419008\\19488
\E\D-5419008\\2242352\\-8064
\E\D19488\\-8064\\29
\J\C\H\B\D1\\10\\2112
\N1\\3\\168
\N0\\-1\\-278
\N0\\-1\\-280
\N1\\13\\2942
\N13\\171\\38808
\N5\\66\\14992
\N5\\66\\14994
\N1\\13\\2944
\N1\\12\\2667
\J\C
%DUALITY%[[13095264,-5419008,19488;-5419008,2242352,-8064;19488,-8064,29],[672,112,1],[1,1,0,0,1,13,5,5,1,1;10,3,-1,-1,13,171,66,66,13,12;2112,168,-278,-280,2942,38808,14992,14994,2944,2667],326,27]

\L

\A${L_{327.28}}=\pdualwitharg{2.7}({L_{327.1}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}6,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${32}\M{}2{336}\M r24\M l2{112}\M{}21\M{}2{336}\M r2{32}\M b2{84}\M b2{16}\M s2{84}\M l2$}%
\F\I\B\D434784\\218400\\-672
\E\D218400\\109648\\-336
\E\D-672\\-336\\1
\J\C\H\B\D19\\-46\\-2560
\N56\\-135\\-7392
\N5\\-12\\-646
\N3\\-7\\-336
\N0\\0\\-1
\N-4\\9\\336
\N-1\\2\\16
\N1\\-3\\-294
\N2\\-5\\-312
\N16\\-39\\-2226
\J\C
%DUALITY%[[434784,218400,-672;218400,109648,-336;-672,-336,1],[672,112,1],[19,56,5,3,0,-4,-1,1,2,16;-46,-135,-12,-7,0,9,2,-3,-5,-39;-2560,-7392,-646,-336,-1,336,16,-294,-312,-2226],326,28]

\L

\A${L_{327.29}}=\pdualwitharg{2.3.7}({L_{327.4}})$%
\F{$1\M-38\M-332\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M l2{56}\M{}2{96}\M r2{168}\M b2{96}\M l2{56}\M{}23\M{}2{224}\M{}2{24}\M r2{224}\M s2$}%
\F\I\B\D-672\\2016\\-672
\E\D2016\\3864\\-1344
\E\D-672\\-1344\\467
\J\C\H\B\D-7\\-174\\-510
\N-13\\-325\\-952
\N-13\\-328\\-960
\N-1\\-29\\-84
\N1\\16\\48
\N1\\19\\56
\N0\\-1\\-3
\N-3\\-76\\-224
\N-2\\-49\\-144
\N-17\\-420\\-1232
\J\C
%DUALITY%[[-672,2016,-672;2016,3864,-1344;-672,-1344,467],[672,168,1],[-7,-13,-13,-1,1,1,0,-3,-2,-17;-174,-325,-328,-29,16,19,-1,-76,-49,-420;-510,-952,-960,-84,48,56,-3,-224,-144,-1232],326,29]

\L

\A${L_{327.30}}=\pdualwitharg{2.3.7}({L_{327.3}})$%
\F{$1\M118\M1132\M17,1\M-{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M b2{56}\M l2{96}\M{}2{168}\M r2{96}\M b2{56}\M s2{12}\M b2{224}\M b2{24}\M l2{224}\M r2$}%
\F\I\B\D10587360\\37632\\47040
\E\D37632\\-1848\\168
\E\D47040\\168\\209
\J\C\H\B\D-10\\1\\2250
\N-29\\3\\6524
\N-35\\4\\7872
\N-3\\1\\672
\N71\\-4\\-15984
\N77\\-5\\-17332
\N43\\-3\\-9678
\N107\\-8\\-24080
\N12\\-1\\-2700
\N1\\0\\-224
\J\C
%DUALITY%[[10587360,37632,47040;37632,-1848,168;47040,168,209],[672,168,1],[-10,-29,-35,-3,71,77,43,107,12,1;1,3,4,1,-4,-5,-3,-8,-1,0;2250,6524,7872,672,-15984,-17332,-9678,-24080,-2700,-224],326,30]

\L

\A${L_{327.31}}=\pdualwitharg{2.3.7}({L_{327.2}})$%
\F{$1\M17[16\M1{}32\M1{}]\M{}2,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${96}\M b2{112}\M s2{12}\M b2{336}\M s2{12}\M b2{112}\M l2{96}\M{}27\M{}2{48}\M r2{28}\M s2$}%
\F\I\B\D-15241632\\-2577792\\45696
\E\D-2577792\\-435792\\7728
\E\D45696\\7728\\-137
\J\C\H\B\D51\\40\\19248
\N44\\33\\16520
\N10\\7\\3726
\N-1\\-3\\-504
\N-1\\-1\\-390
\N0\\1\\56
\N7\\8\\2784
\N3\\3\\1169
\N10\\9\\3840
\N17\\14\\6454
\J\C
%DUALITY%[[-15241632,-2577792,45696;-2577792,-435792,7728;45696,7728,-137],[672,336,1],[51,44,10,-1,-1,0,7,3,10,17;40,33,7,-3,-1,1,8,3,9,14;19248,16520,3726,-504,-390,56,2784,1169,3840,6454],326,31]

\L

\A${L_{327.32}}=\pdualwitharg{2.3.7}({L_{327.1}})$%
\F{$1\M-3[16\M-{}32\M1{}]\M{}6,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${96}\M{}2{112}\M r2{12}\M l2{336}\M{}23\M{}2{112}\M r2{96}\M b2{28}\M b2{48}\M s2{28}\M l2$}%
\F\I\B\D-3075744\\-2104704\\12768
\E\D-2104704\\-1439760\\8736
\E\D12768\\8736\\-53
\J\C\H\B\D-3\\8\\576
\N0\\11\\1792
\N1\\4\\894
\N5\\7\\2352
\N1\\1\\405
\N4\\3\\1456
\N1\\0\\240
\N-1\\-1\\-406
\N-2\\-1\\-648
\N-2\\1\\-322
\J\C
%DUALITY%[[-3075744,-2104704,12768;-2104704,-1439760,8736;12768,8736,-53],[672,336,1],[-3,0,1,5,1,4,1,-1,-2,-2;8,11,4,7,1,3,0,-1,-1,1;576,1792,894,2352,405,1456,240,-406,-648,-322],326,32]

\medskip%
%------------------------------WEYL-GROUP-W328--------------------------------
%
\leavevmode\llap{}%
$W_{328}$%
\qquad\llap{32} lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$2|22222|22222|22222|2222\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{328.1}}$%
\F{$[1\M1{}2\M1{}]\M{}032\M-5,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{${672}\M{}22\M r2{672}\M s24\M*2{24}\M s2{32}\M*2{168}\M s2{32}\M*2{24}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D81312\\-2016\\2016
\E\D-2016\\14\\-8
\E\D2016\\-8\\1
\J\C\hfil\penalty500%
\B\D-2113\\-598752\\-517440
\E\D4\\1133\\980
\E\D4\\1134\\979
\J\C\H\B\D-173\\-49056\\-42336
\N-3\\-851\\-734
\N-103\\-29232\\-25200
\N-3\\-852\\-734
\N-5\\-1422\\-1224
\N-3\\-856\\-736
\N-1\\-294\\-252
\N1\\280\\240
\N1\\282\\240
\N0\\0\\-1
\J\C
%EXPLICIT%[[81312,-2016,2016;-2016,14,-8;2016,-8,1],[672,2,1],[-173,-3,-103,-3,-5,-3,-1,1,1,0,-19,-1,-89,-5,-19,-29,-71,-33,-25,-4;-49056,-851,-29232,-852,-1422,-856,-294,280,282,0,-5376,-283,-25200,-1416,-5382,-8216,-20118,-9352,-7086,-1134;-42336,-734,-25200,-734,-1224,-736,-252,240,240,-1,-4704,-246,-21840,-1226,-4656,-7104,-17388,-8080,-6120,-979],327,1]

\L

\A${L_{328.2}}$%
\F{$[1\M1{}2\M-{}]\M{}432\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{${672}\M*28\M s2{672}\M*24\M l26\M{}2{32}\M{}2{42}\M r2{32}\M l26\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D250656\\2016\\-1344
\E\D2016\\-22\\-8
\E\D-1344\\-8\\7
\J\C\hfil\penalty500%
\B\D-937\\-13104\\-192192
\E\D-21\\-295\\-4312
\E\D6\\84\\1231
\J\C\H\B\D65\\840\\13104
\N1\\10\\192
\N-5\\-168\\-1344
\N-1\\-18\\-218
\N-2\\-33\\-426
\N-5\\-80\\-1056
\N-4\\-63\\-840
\N-1\\-16\\-208
\N1\\15\\210
\N1\\15\\209
\J\C
%EXPLICIT%[[250656,2016,-1344;2016,-22,-8;-1344,-8,7],[672,2,1],[65,1,-5,-1,-2,-5,-4,-1,1,1,79,5,149,7,11,29,31,25,8,2;840,10,-168,-18,-33,-80,-63,-16,15,15,1176,74,2184,102,159,416,441,352,111,27;13104,192,-1344,-218,-426,-1056,-840,-208,210,209,16464,1040,30912,1450,2274,5984,6384,5136,1638,407],327,2]

\L

\A${L_{328.3}}$%
\F{$1\M-54\M1132\M17,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M l24\M{}2{21}\M r2{32}\M*2{48}\M l21\M{}2{84}\M r24\M*2{48}\M s2{32}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2250528\\750624\\4032
\E\D750624\\-250348\\-1336
\E\D4032\\-1336\\1
\J\C\hfil\penalty500%
\B\D-1231201\\-3712800\\3964800
\E\D409374\\1234505\\-1318296
\E\D1026\\3094\\-3305
\J\C\H\B\D-7507\\-22638\\24150
\N-834\\-2515\\2684
\N-5773\\-17409\\18585
\N-4169\\-12572\\13424
\N-6349\\-19146\\20448
\N-1026\\-3094\\3305
\N-8656\\-26103\\27888
\N-1731\\-5220\\5578
\N-4423\\-13338\\14256
\N-2243\\-6764\\7232
\J\C
%EXPLICIT%[[-2250528,750624,4032;750624,-250348,-1336;4032,-1336,1],[672,4,1],[-7507,-834,-5773,-4169,-6349,-1026,-8656,-1731,-4423,-2243,-4805,-192,-383,65,193,0,-578,-321,-1733,-1861;-22638,-2515,-17409,-12572,-19146,-3094,-26103,-5220,-13338,-6764,-14490,-579,-1155,196,582,0,-1743,-968,-5226,-5612;24150,2684,18585,13424,20448,3305,27888,5578,14256,7232,15498,620,1239,-208,-624,-1,1848,1030,5568,5984],327,3]

\L

\A${L_{328.4}}$%
\F{$1\M-54\M1732\M11,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{${21}\M r2{16}\M*2{84}\M s2{32}\M l2{12}\M{}21\M r2{336}\M*24\M l2{12}\M{}2{32}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-867552\\-672\\2688
\E\D-672\\76\\-8
\E\D2688\\-8\\-7
\J\C\hfil\penalty500%
\B\D13259\\578760\\4411680
\E\D85\\3709\\28280
\E\D-51\\-2226\\-16969
\J\C\H\B\D16\\693\\5313
\N11\\478\\3656
\N109\\4746\\36246
\N47\\2048\\15632
\N43\\1875\\14304
\N16\\698\\5323
\N307\\13398\\102144
\N35\\1528\\11646
\N52\\2271\\17304
\N65\\2840\\21632
\J\C
%EXPLICIT%[[-867552,-672,2688;-672,76,-8;2688,-8,-7],[672,4,1],[16,11,109,47,43,16,307,35,52,65,86,23,95,21,8,1,-1,-1,-1,3;693,478,4746,2048,1875,698,13398,1528,2271,2840,3759,1006,4158,920,351,44,-42,-44,-45,128;5313,3656,36246,15632,14304,5323,102144,11646,17304,21632,28623,7656,31626,6992,2664,333,-336,-334,-336,992],327,4]

\L

\A${L_{328.5}}=\pdualwitharg3({L_{328.1}})$%
\F{$[1\M-{}2\M-{}]\M{}032\M17,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${224}\M{}26\M r2{224}\M s2{12}\M*28\M s2{96}\M*2{56}\M s2{96}\M*28\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4103904\\509376\\-6720
\E\D509376\\63222\\-834
\E\D-6720\\-834\\11
\J\C\hfil\penalty500%
\B\D1247\\-8736\\104832
\E\D154\\-1079\\12936
\E\D-2\\14\\-169
\J\C\H\B\D-9\\0\\-5600
\N0\\-5\\-384
\N5\\-112\\-5488
\N1\\-16\\-606
\N1\\-14\\-452
\N3\\-40\\-1200
\N1\\-14\\-448
\N-1\\8\\0
\N-1\\10\\148
\N-1\\10\\147
\J\C
%DUALITY%[[4103904,509376,-6720;509376,63222,-834;-6720,-834,11],[672,6,1],[-9,0,5,1,1,3,1,-1,-1,-1,-23,-2,-37,-5,-5,-19,-13,-15,-3,-1;0,-5,-112,-16,-14,-40,-14,8,10,10,224,19,336,44,42,152,98,104,18,4;-5600,-384,-5488,-606,-452,-1200,-448,0,148,147,2912,216,2800,270,116,-144,-560,-1344,-484,-315],327,5]

\L

\A${L_{328.6}}=\pdualwitharg3({L_{328.2}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M-3,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${224}\M*2{24}\M s2{224}\M*2{12}\M l22\M{}2{96}\M{}2{14}\M r2{96}\M l22\M{}23\M r2$}\relax$\,(\times2)$%
\F\I\B\D-495264\\-16800\\4704
\E\D-16800\\-366\\120
\E\D4704\\120\\-37
\J\C\hfil\penalty500%
\B\D4439\\294224\\1516704
\E\D165\\10933\\56364
\E\D-45\\-2982\\-15373
\J\C\H\B\D155\\10248\\52864
\N13\\858\\4428
\N57\\3752\\19376
\N3\\196\\1014
\N0\\-1\\-4
\N-5\\-336\\-1728
\N-2\\-133\\-686
\N-1\\-64\\-336
\N1\\67\\344
\N3\\200\\1029
\J\C
%DUALITY%[[-495264,-16800,4704;-16800,-366,120;4704,120,-37],[672,6,1],[155,13,57,3,0,-5,-2,-1,1,3,85,17,183,27,15,125,47,121,14,12;10248,858,3752,196,-1,-336,-133,-64,67,200,5656,1130,12152,1792,995,8288,3115,8016,927,794;52864,4428,19376,1014,-4,-1728,-686,-336,344,1029,29120,5820,62608,9234,5128,42720,16058,41328,4780,4095],327,6]

\L

\A${L_{328.7}}=\pdualwitharg2({L_{328.4}})$%
\F{$1\M118\M-332\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{${672}\M r28\M b2{672}\M s24\M l2{24}\M{}2{32}\M r2{168}\M b2{32}\M l2{24}\M{}21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-200928\\672\\672
\E\D672\\56\\-16
\E\D672\\-16\\1
\J\C\hfil\penalty500%
\B\D-1441\\-83160\\-352800
\E\D8\\461\\1960
\E\D4\\231\\979
\J\C\H\B\D-173\\-9996\\-42336
\N-6\\-347\\-1468
\N-103\\-5964\\-25200
\N-3\\-174\\-734
\N-5\\-291\\-1224
\N-3\\-176\\-736
\N-1\\-63\\-252
\N1\\56\\240
\N1\\57\\240
\N0\\0\\-1
\J\C
%DUALITY%[[-200928,672,672;672,56,-16;672,-16,1],[672,8,1],[-173,-6,-103,-3,-5,-3,-1,1,1,0,-19,-2,-89,-5,-19,-29,-71,-33,-25,-4;-9996,-347,-5964,-174,-291,-176,-63,56,57,0,-1092,-115,-5124,-288,-1095,-1672,-4095,-1904,-1443,-231;-42336,-1468,-25200,-734,-1224,-736,-252,240,240,-1,-4704,-492,-21840,-1226,-4656,-7104,-17388,-8080,-6120,-979],327,7]

\L

\A${L_{328.8}}=\pdualwitharg2({L_{328.3}})$%
\F{$1\M178\M-532\M11,1\M2{}3\M-{},1\M{-2}{}7\M-{}$}\H{${672}\M l28\M{}2{672}\M r24\M b2{24}\M l2{32}\M{}2{168}\M r2{32}\M b2{24}\M s24\M b2$}\relax$\,(\times2)$%
\F\I\B\D81312\\-4032\\0
\E\D-4032\\200\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-2113\\-40656\\29568
\E\D104\\2001\\-1456
\E\D-8\\-154\\111
\J\C\H\B\D89\\1680\\-1680
\N2\\37\\-48
\N19\\336\\-672
\N0\\-1\\-14
\N-1\\-21\\-12
\N-1\\-20\\0
\N1\\21\\0
\N3\\60\\-16
\N5\\99\\-36
\N3\\59\\-26
\J\C
%DUALITY%[[81312,-4032,0;-4032,200,0;0,0,-1],[672,8,1],[89,2,19,0,-1,-1,1,3,5,3,103,6,173,8,25,33,71,29,19,5;1680,37,336,-1,-21,-20,21,60,99,59,2016,117,3360,155,483,636,1365,556,363,95;-1680,-48,-672,-14,-12,0,0,-16,-36,-26,-1008,-64,-2016,-98,-324,-448,-1008,-432,-300,-86],327,8]

\L

\A${L_{328.9}}=\pdualwitharg3({L_{328.3}})$%
\F{$1\M-34\M1732\M-5,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{$7\M{}2{12}\M r2{28}\M*2{96}\M s2{16}\M*2{12}\M l2{28}\M{}23\M r2{16}\M*2{96}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-3208800\\-57792\\7392
\E\D-57792\\-996\\132
\E\D7392\\132\\-17
\J\C\hfil\penalty500%
\B\D13567\\178080\\7265664
\E\D272\\3569\\145656
\E\D-32\\-420\\-17137
\J\C\H\B\D30\\392\\16051
\N13\\169\\6948
\N39\\504\\20818
\N29\\372\\15456
\N9\\114\\4784
\N5\\62\\2646
\N3\\35\\1568
\N0\\-1\\-9
\N-1\\-14\\-544
\N-1\\-12\\-528
\J\C
%DUALITY%[[-3208800,-57792,7392;-57792,-996,132;7392,132,-17],[672,12,1],[30,13,39,29,9,5,3,0,-1,-1,2,3,25,35,23,27,45,16,33,65;392,169,504,372,114,62,35,-1,-14,-12,28,41,336,468,306,358,595,211,434,852;16051,6948,20818,15456,4784,2646,1568,-9,-544,-528,1085,1620,13454,18816,12352,14490,24136,8577,17680,34800],327,9]

\L

\A${L_{328.10}}=\pdualwitharg3({L_{328.4}})$%
\F{$1\M-34\M1132\M-3,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${28}\M*2{48}\M l27\M{}2{96}\M{}24\M r2{12}\M*2{112}\M l23\M{}24\M r2{96}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-979104\\-30240\\8064
\E\D-30240\\-876\\240
\E\D8064\\240\\-65
\J\C\hfil\penalty500%
\B\D11131\\508200\\3252480
\E\D345\\15749\\100800
\E\D-92\\-4200\\-26881
\J\C\H\B\D53\\2408\\15442
\N17\\770\\4944
\N9\\406\\2611
\N7\\312\\2016
\N0\\-1\\-4
\N-1\\-46\\-294
\N-1\\-42\\-280
\N1\\47\\297
\N3\\139\\884
\N25\\1152\\7344
\J\C
%DUALITY%[[-979104,-30240,8064;-30240,-876,240;8064,240,-65],[672,12,1],[53,17,9,7,0,-1,-1,1,3,25,39,29,37,85,23,47,139,22,20,67;2408,770,406,312,-1,-46,-42,47,139,1152,1792,1330,1694,3888,1051,2146,6342,1003,911,3048;15442,4944,2611,2016,-4,-294,-280,297,884,7344,11438,8496,10829,24864,6724,13734,40600,6423,5836,19536],327,10]

\L

\A${L_{328.11}}=\pdualwitharg7({L_{328.1}})$%
\F{$[1\M1{}2\M1{}]\M{}032\M-3,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${96}\M{}2{14}\M r2{96}\M s2{28}\M*2{168}\M s2{224}\M*2{24}\M s2{224}\M*2{168}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D117600\\19488\\-2688
\E\D19488\\2786\\-392
\E\D-2688\\-392\\55
\J\C\hfil\penalty500%
\B\D-1345\\-52416\\-438144
\E\D-350\\-13651\\-114100
\E\D46\\1794\\14995
\J\C\H\B\D35\\1392\\11616
\N8\\317\\2646
\N73\\2880\\24048
\N25\\984\\8218
\N83\\3258\\27216
\N115\\4504\\37632
\N37\\1446\\12084
\N111\\4328\\36176
\N77\\2994\\25032
\N11\\426\\3563
\J\C
%DUALITY%[[117600,19488,-2688;19488,2786,-392;-2688,-392,55],[672,14,1],[35,8,73,25,83,115,37,111,77,11,61,6,23,3,1,-3,-1,1,7,3;1392,317,2880,984,3258,4504,1446,4328,2994,426,2352,229,864,108,18,-136,-42,40,282,120;11616,2646,24048,8218,27216,37632,12084,36176,25032,3563,19680,1918,7248,910,168,-1120,-348,336,2352,1001],327,11]

\L

\A${L_{328.12}}=\pdualwitharg7({L_{328.2}})$%
\F{$[1\M1{}2\M-{}]\M{}432\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${96}\M*2{56}\M s2{96}\M*2{28}\M l2{42}\M{}2{224}\M{}26\M r2{224}\M l2{42}\M{}27\M r2$}\relax$\,(\times2)$%
\F\I\B\D-309792\\-22848\\3360
\E\D-22848\\-490\\42
\E\D3360\\42\\-1
\J\C\hfil\penalty500%
\B\D5543\\-513744\\-2986368
\E\D147\\-13623\\-79184
\E\D-15\\1390\\8079
\J\C\H\B\D49\\-4536\\-26352
\N23\\-2130\\-12376
\N107\\-9912\\-57600
\N37\\-3428\\-19922
\N62\\-5745\\-33390
\N173\\-16032\\-93184
\N28\\-2595\\-15084
\N169\\-15664\\-91056
\N59\\-5469\\-31794
\N17\\-1576\\-9163
\J\C
%DUALITY%[[-309792,-22848,3360;-22848,-490,42;3360,42,-1],[672,14,1],[49,23,107,37,62,173,28,169,59,17,95,19,37,5,1,-5,-1,-1,4,4;-4536,-2130,-9912,-3428,-5745,-16032,-2595,-15664,-5469,-1576,-8808,-1762,-3432,-464,-93,464,93,96,-369,-370;-26352,-12376,-57600,-19922,-33390,-93184,-15084,-91056,-31794,-9163,-51216,-10248,-19968,-2702,-546,2688,540,560,-2142,-2149],327,12]

\L

\A${L_{328.13}}=\pdualwitharg2({L_{328.1}})$%
\F{$1\M-5[16\M1{}32\M1{}]\M{}0,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M l2{16}\M{}2{21}\M{}2{32}\M r2{48}\M b24\M s2{336}\M b24\M s2{48}\M b2{32}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-37178923488\\1858946208\\-16759680
\E\D1858946208\\-92947312\\837984
\E\D-16759680\\837984\\-7555
\J\C\hfil\penalty500%
\B\D-15325057\\-322943628\\-1823681664
\E\D766272\\16147585\\91186368
\E\D-6912\\-145656\\-822529
\J\C\H\B\D-611\\-12852\\-70098
\N-58\\-1219\\-6544
\N-71\\-1491\\-7875
\N-1\\-20\\0
\N37\\777\\4104
\N14\\293\\1442
\N74\\1533\\5880
\N-5\\-109\\-998
\N-77\\-1635\\-10536
\N-115\\-2432\\-14640
\J\C
%DUALITY%[[-37178923488,1858946208,-16759680;1858946208,-92947312,837984;-16759680,837984,-7555],[672,16,1],[-611,-58,-71,-1,37,14,74,-5,-77,-115,-541,-134,-505,-383,-613,-206,-1802,-187,-499,-269;-12852,-1219,-1491,-20,777,293,1533,-109,-1635,-2432,-11424,-2827,-10647,-8072,-12915,-4339,-37947,-3937,-10503,-5660;-70098,-6544,-7875,0,4104,1442,5880,-998,-10536,-14640,-66990,-16304,-60669,-45696,-72648,-24290,-211512,-21850,-58008,-31056],327,13]

\L

\A${L_{328.14}}=\pdualwitharg2({L_{328.2}})$%
\F{$1\M11[16\M-{}32\M1{}]\M{}4,1\M2{}3\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M s2{16}\M b2{84}\M l2{32}\M{}2{48}\M r24\M l2{336}\M{}21\M{}2{48}\M r2{32}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-57105888\\2855328\\698880
\E\D2855328\\-142768\\-34944
\E\D698880\\-34944\\-8551
\J\C\hfil\penalty500%
\B\D194615\\4127004\\-961632
\E\D-9724\\-206207\\48048
\E\D-2346\\-49749\\11591
\J\C\H\B\D-400\\-8421\\1722
\N-44\\-925\\184
\N-113\\-2373\\462
\N-1\\-20\\0
\N47\\987\\-192
\N25\\524\\-98
\N268\\5607\\-1008
\N15\\313\\-53
\N77\\1599\\-240
\N29\\592\\-48
\J\C
%DUALITY%[[-57105888,2855328,698880;2855328,-142768,-34944;698880,-34944,-8551],[672,16,1],[-400,-44,-113,-1,47,25,268,15,77,29,-8,-24,-295,-135,-251,-93,-880,-49,-281,-165;-8421,-925,-2373,-20,987,524,5607,313,1599,592,-231,-517,-6279,-2864,-5313,-1966,-18585,-1034,-5925,-3476;1722,184,462,0,-192,-98,-1008,-53,-240,-48,294,152,1554,672,1200,434,4032,221,1248,720],327,14]

\L

\A${L_{328.15}}=\pdualwitharg{2.3}({L_{328.4}})$%
\F{$1\M-38\M-532\M17,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${224}\M r2{24}\M b2{224}\M s2{12}\M l28\M{}2{96}\M r2{56}\M b2{96}\M l28\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4103904\\1099392\\-6720
\E\D1099392\\294504\\-1800
\E\D-6720\\-1800\\11
\J\C\hfil\penalty500%
\B\D1247\\-4368\\52416
\E\D332\\-1163\\13944
\E\D-2\\7\\-85
\J\C\H\B\D-9\\0\\-5600
\N0\\-5\\-828
\N5\\-56\\-6160
\N1\\-8\\-702
\N1\\-7\\-536
\N3\\-20\\-1440
\N1\\-7\\-532
\N-1\\4\\48
\N-1\\5\\208
\N-1\\5\\207
\J\C
%DUALITY%[[4103904,1099392,-6720;1099392,294504,-1800;-6720,-1800,11],[672,24,1],[-9,0,5,1,1,3,1,-1,-1,-1,-23,-4,-37,-5,-5,-19,-13,-15,-3,-1;0,-5,-56,-8,-7,-20,-7,4,5,5,112,19,168,22,21,76,49,52,9,2;-5600,-828,-6160,-702,-536,-1440,-532,48,208,207,4256,660,4816,534,368,768,28,-720,-376,-291],327,15]

\L

\A${L_{328.16}}=\pdualwitharg{2.3}({L_{328.3}})$%
\F{$1\M-58\M-332\M17,1\M-{}3\M2{},1\M{-2}{}7\M1{}$}\H{${224}\M{}2{24}\M r2{224}\M b2{12}\M s28\M b2{96}\M l2{56}\M{}2{96}\M r28\M b2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D11047008\\1380960\\24192
\E\D1380960\\172632\\3024
\E\D24192\\3024\\53
\J\C\hfil\penalty500%
\B\D102383\\-729960\\-5096448
\E\D12852\\-91631\\-639744
\E\D216\\-1540\\-10753
\J\C\H\B\D201\\-1428\\-10304
\N44\\-313\\-2232
\N523\\-3724\\-26320
\N81\\-577\\-4062
\N95\\-677\\-4748
\N413\\-2944\\-20592
\N323\\-2303\\-16072
\N433\\-3088\\-21504
\N105\\-749\\-5204
\N96\\-685\\-4746
\J\C
%DUALITY%[[11047008,1380960,24192;1380960,172632,3024;24192,3024,53],[672,24,1],[201,44,523,81,95,413,323,433,105,96,663,64,341,27,13,19,1,-1,3,12;-1428,-313,-3724,-577,-677,-2944,-2303,-3088,-749,-685,-4732,-457,-2436,-193,-93,-136,-7,8,-21,-85;-10304,-2232,-26320,-4062,-4748,-20592,-16072,-21504,-5204,-4746,-32704,-3144,-16688,-1314,-628,-912,-56,0,-172,-630],327,16]

\L

\A${L_{328.17}}=\pdualwitharg7({L_{328.3}})$%
\F{$1\M-34\M1732\M11,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M l2{28}\M{}23\M r2{224}\M*2{336}\M l27\M{}2{12}\M r2{28}\M*2{336}\M s2{224}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-303072\\75936\\-3360
\E\D75936\\-19012\\840
\E\D-3360\\840\\-37
\J\C\hfil\penalty500%
\B\D-1\\2352\\56448
\E\D0\\-575\\-13776
\E\D0\\24\\575
\J\C\H\B\D7\\36\\174
\N3\\17\\112
\N1\\6\\45
\N-1\\-4\\0
\N-11\\-66\\-504
\N-3\\-19\\-161
\N-5\\-33\\-300
\N-9\\-62\\-602
\N-29\\-210\\-2184
\N-19\\-148\\-1680
\J\C
%DUALITY%[[-303072,75936,-3360;75936,-19012,840;-3360,840,-37],[672,28,1],[7,3,1,-1,-11,-3,-5,-9,-29,-19,-7,-3,-1,1,11,3,5,9,29,19;36,17,6,-4,-66,-19,-33,-62,-210,-148,-60,-31,-18,-52,-18,5,15,34,126,92;174,112,45,0,-504,-161,-300,-602,-2184,-1680,-750,-448,-333,-1344,-1512,-175,-132,-70,168,336],327,17]

\L

\A${L_{328.18}}=\pdualwitharg7({L_{328.4}})$%
\F{$1\M-34\M1132\M17,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M*2{112}\M l23\M{}2{224}\M{}2{84}\M r2{28}\M*2{48}\M l27\M{}2{84}\M r2{224}\M s2$}\relax$\,(\times2)$%
\F\I\B\D23520\\2688\\0
\E\D2688\\308\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D419\\-4200\\-10080
\E\D49\\-491\\-1176
\E\D-3\\30\\71
\J\C\H\B\D7\\-66\\-102
\N5\\-46\\-56
\N1\\-9\\-9
\N1\\-8\\0
\N-1\\9\\0
\N-1\\8\\-14
\N-1\\6\\-48
\N0\\-2\\-35
\N2\\-27\\-168
\N7\\-80\\-336
\J\C
%DUALITY%[[23520,2688,0;2688,308,0;0,0,-1],[672,28,1],[7,5,1,1,-1,-1,-1,0,2,7,5,9,5,27,22,15,19,7,19,21;-66,-46,-9,-8,9,8,6,-2,-27,-80,-54,-94,-51,-272,-219,-148,-186,-68,-183,-200;-102,-56,-9,0,0,-14,-48,-35,-168,-336,-186,-280,-135,-672,-504,-322,-384,-133,-336,-336],327,18]

\L

\A${L_{328.19}}=\pdualwitharg{3.7}({L_{328.1}})$%
\F{$[1\M-{}2\M-{}]\M{}032\M11,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${32}\M{}2{42}\M r2{32}\M s2{84}\M*2{56}\M s2{672}\M*28\M s2{672}\M*2{56}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D4374048\\-539616\\25536
\E\D-539616\\66570\\-3150
\E\D25536\\-3150\\149
\J\C\hfil\penalty500%
\B\D24191\\223776\\580608
\E\D-2968\\-27455\\-71232
\E\D136\\1258\\3263
\J\C\H\B\D87\\800\\1984
\N27\\247\\588
\N37\\336\\752
\N17\\152\\294
\N5\\42\\28
\N-3\\-40\\-336
\N-1\\-10\\-40
\N1\\8\\0
\N7\\66\\196
\N10\\94\\273
\J\C
%DUALITY%[[4374048,-539616,25536;-539616,66570,-3150;25536,-3150,149],[672,42,1],[87,27,37,17,5,-3,-1,1,7,10,41,29,91,95,107,451,49,447,105,46;800,247,336,152,42,-40,-10,8,66,94,384,271,848,884,994,4184,454,4136,970,424;1984,588,752,294,28,-336,-40,0,196,273,1088,756,2320,2394,2660,11088,1192,10752,2492,1071],327,19]

\L

\A${L_{328.20}}=\pdualwitharg{3.7}({L_{328.2}})$%
\F{$[1\M-{}2\M1{}]\M{}432\M-5,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${32}\M*2{168}\M s2{32}\M*2{84}\M l2{14}\M{}2{672}\M{}22\M r2{672}\M l2{14}\M{}2{21}\M r2$}\relax$\,(\times2)$%
\F\I\B\D49056\\39648\\-2016
\E\D39648\\-12642\\504
\E\D-2016\\504\\-19
\J\C\hfil\penalty500%
\B\D-4201\\-80080\\-1676640
\E\D3675\\70069\\1467060
\E\D-165\\-3146\\-65869
\J\C\H\B\D165\\3144\\65824
\N103\\1962\\41076
\N71\\1352\\28304
\N33\\628\\13146
\N5\\95\\1988
\N-5\\-96\\-2016
\N-1\\-19\\-398
\N-1\\-16\\-336
\N6\\115\\2408
\N18\\344\\7203
\J\C
%DUALITY%[[49056,39648,-2016;39648,-12642,504;-2016,504,-19],[672,42,1],[165,103,71,33,5,-5,-1,-1,6,18,75,107,169,177,100,845,46,841,99,87;3144,1962,1352,628,95,-96,-19,-16,115,344,1432,2042,3224,3376,1907,16112,877,16032,1887,1658;65824,41076,28304,13146,1988,-2016,-398,-336,2408,7203,29984,42756,67504,70686,39928,337344,18362,335664,39508,34713],327,20]

\L

\A${L_{328.21}}=\pdualwitharg{2.3}({L_{328.1}})$%
\F{$1\M17[16\M-{}32\M-{}]\M{}0,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${28}\M l2{48}\M{}27\M{}2{96}\M r2{16}\M b2{12}\M s2{112}\M b2{12}\M s2{16}\M b2{96}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-950880\\158592\\-4032
\E\D158592\\-26448\\672
\E\D-4032\\672\\-17
\J\C\hfil\penalty500%
\B\D-7937\\-52080\\-166656
\E\D1312\\8609\\27552
\E\D-32\\-210\\-673
\J\C\H\B\D25\\168\\686
\N6\\41\\192
\N2\\14\\77
\N-1\\-6\\0
\N-1\\-7\\-40
\N0\\-1\\-42
\N6\\35\\-56
\N5\\31\\30
\N9\\57\\104
\N29\\186\\432
\J\C
%DUALITY%[[-950880,158592,-4032;158592,-26448,672;-4032,672,-17],[672,48,1],[25,6,2,-1,-1,0,6,5,9,29,39,26,30,65,33,32,90,27,23,35;168,41,14,-6,-7,-1,35,31,57,186,252,169,196,426,217,211,595,179,153,234;686,192,77,0,-40,-42,-56,30,104,432,658,480,595,1344,712,714,2072,642,568,912],327,21]

\L

\A${L_{328.22}}=\pdualwitharg{2.3}({L_{328.2}})$%
\F{$1\M-3[16\M1{}32\M-{}]\M{}4,1\M1{}3\M2{},1\M{-2}{}7\M1{}$}\H{${28}\M s2{48}\M b2{28}\M l2{96}\M{}2{16}\M r2{12}\M l2{112}\M{}23\M{}2{16}\M r2{96}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-26352480\\4392192\\2175264
\E\D4392192\\-732048\\-362544
\E\D2175264\\-362544\\-179525
\J\C\hfil\penalty500%
\B\D2280895\\15983856\\-4642176
\E\D-379544\\-2659735\\772464
\E\D-186140\\-1304415\\378839
\J\C\H\B\D-1830\\-12817\\3710
\N-510\\-3571\\1032
\N-409\\-2863\\826
\N-1\\-6\\0
\N103\\721\\-208
\N105\\734\\-210
\N118\\819\\-224
\N-47\\-331\\99
\N-295\\-2071\\608
\N-1195\\-8382\\2448
\J\C
%DUALITY%[[-26352480,4392192,2175264;4392192,-732048,-362544;2175264,-362544,-179525],[672,48,1],[-1830,-510,-409,-1,103,105,118,-47,-295,-1195,-1802,-1306,-3223,-3631,-1919,-1921,-5566,-861,-1521,-2437;-12817,-3571,-2863,-6,721,734,819,-331,-2071,-8382,-12635,-9155,-22589,-25446,-13447,-13460,-38997,-6032,-10655,-17070;3710,1032,826,0,-208,-210,-224,99,608,2448,3682,2664,6566,7392,3904,3906,11312,1749,3088,4944],327,22]

\L

\A${L_{328.23}}=\pdualwitharg{2.7}({L_{328.4}})$%
\F{$1\M178\M-532\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${96}\M b2{56}\M l2{96}\M{}27\M{}2{168}\M r2{224}\M b2{24}\M l2{224}\M{}2{168}\M r2{28}\M s2$}\relax$\,(\times2)$%
\F\I\B\D2657760\\172704\\-12096
\E\D172704\\11144\\-784
\E\D-12096\\-784\\55
\J\C\hfil\penalty500%
\B\D-9745\\-73080\\-3176544
\E\D-700\\-5251\\-228200
\E\D46\\345\\14995
\J\C\H\B\D73\\564\\24048
\N16\\125\\5292
\N35\\276\\11616
\N3\\24\\1001
\N7\\57\\2352
\N1\\8\\336
\N-1\\-9\\-348
\N-3\\-32\\-1120
\N1\\-3\\168
\N3\\18\\910
\J\C
%DUALITY%[[2657760,172704,-12096;172704,11144,-784;-12096,-784,55],[672,56,1],[73,16,35,3,7,1,-1,-3,1,3,23,12,61,11,77,111,37,115,83,25;564,125,276,24,57,8,-9,-32,-3,18,156,85,444,81,573,832,279,872,633,192;24048,5292,11616,1001,2352,336,-348,-1120,168,910,7248,3836,19680,3563,25032,36176,12084,37632,27216,8218],327,23]

\L

\A${L_{328.24}}=\pdualwitharg{2.7}({L_{328.3}})$%
\F{$1\M118\M-332\M17,1\M2{}3\M-{},1\M-{}7\M{-2}{}$}\H{${96}\M l2{56}\M{}2{96}\M r2{28}\M b2{168}\M l2{224}\M{}2{24}\M r2{224}\M b2{168}\M s2{28}\M b2$}\relax$\,(\times2)$%
\F\I\B\D5826912\\-1520064\\15456
\E\D-1520064\\396536\\-4032
\E\D15456\\-4032\\41
\J\C\hfil\penalty500%
\B\D-12097\\-42336\\387072
\E\D3164\\11073\\-101248
\E\D-32\\-112\\1023
\J\C\H\B\D-31\\-120\\-144
\N-4\\-17\\-168
\N-5\\-24\\-480
\N0\\-1\\-98
\N-1\\-3\\84
\N-7\\-20\\672
\N-5\\-15\\408
\N-27\\-84\\1904
\N-31\\-99\\1932
\N-15\\-49\\826
\J\C
%DUALITY%[[5826912,-1520064,15456;-1520064,396536,-4032;15456,-4032,41],[672,56,1],[-31,-4,-5,0,-1,-7,-5,-27,-31,-15,-65,-24,-91,-28,-83,-105,-31,-85,-53,-13;-120,-17,-24,-1,-3,-20,-15,-84,-99,-49,-216,-81,-312,-97,-291,-372,-111,-308,-195,-49;-144,-168,-480,-98,84,672,408,1904,1932,826,3216,1064,3552,994,2604,2912,744,1680,756,70],327,24]

\L

\A${L_{328.25}}=\pdualwitharg{3.7}({L_{328.3}})$%
\F{$1\M-54\M1132\M-3,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{$1\M{}2{84}\M r24\M*2{672}\M s2{112}\M*2{84}\M l24\M{}2{21}\M r2{112}\M*2{672}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1156512\\-331296\\7392
\E\D-331296\\-93660\\2100
\E\D7392\\2100\\-47
\J\C\hfil\penalty500%
\B\D4703\\25872\\1891008
\E\D1484\\8161\\596568
\E\D-32\\-176\\-12865
\J\C\H\B\D7\\38\\2791
\N19\\101\\7476
\N7\\36\\2698
\N29\\140\\10752
\N5\\18\\1568
\N-1\\-14\\-798
\N-1\\-7\\-472
\N-3\\-19\\-1323
\N-5\\-30\\-2128
\N-1\\-4\\-336
\J\C
%DUALITY%[[-1156512,-331296,7392;-331296,-93660,2100;7392,2100,-47],[672,84,1],[7,19,7,29,5,-1,-1,-3,-5,-1,1,9,9,83,51,57,13,31,61,113;38,101,36,140,18,-14,-7,-19,-30,-4,6,53,52,476,290,322,73,173,338,620;2791,7476,2698,10752,1568,-798,-472,-1323,-2128,-336,425,3780,3734,34272,20944,23310,5296,12579,24640,45360],327,25]

\L

\A${L_{328.26}}=\pdualwitharg{3.7}({L_{328.4}})$%
\F{$1\M-54\M1732\M-5,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{$1\M r2{336}\M*24\M s2{672}\M l2{28}\M{}2{21}\M r2{16}\M*2{84}\M l2{28}\M{}2{672}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D672\\0\\0
\E\D0\\18060\\-672
\E\D0\\-672\\25
\J\C\hfil\penalty500%
\B\D-29\\504\\13440
\E\D105\\-1891\\-50400
\E\D-4\\72\\1919
\J\C\H\B\D-2\\34\\907
\N-13\\214\\5712
\N-3\\48\\1282
\N-17\\264\\7056
\N-3\\45\\1204
\N-2\\29\\777
\N-1\\14\\376
\N-1\\14\\378
\N0\\1\\28
\N1\\0\\0
\J\C
%DUALITY%[[672,0,0;0,18060,-672;0,-672,25],[672,84,1],[-2,-13,-3,-17,-3,-2,-1,-1,0,1,0,-1,-1,-11,-4,-5,-5,-13,-7,-29;34,214,48,264,45,29,14,14,1,0,2,38,24,240,81,97,94,238,125,504;907,5712,1282,7056,1204,777,376,378,28,0,53,1008,638,6384,2156,2583,2504,6342,3332,13440],327,26]

\L

\A${L_{328.27}}=\pdualwitharg{2.7}({L_{328.1}})$%
\F{$1\M-3[16\M1{}32\M1{}]\M{}0,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{$3\M{}2{112}\M r2{12}\M s2{224}\M b2{336}\M s2{28}\M b2{48}\M s2{28}\M b2{336}\M l2{224}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-303072\\151872\\-3360
\E\D151872\\-76048\\1680
\E\D-3360\\1680\\-37
\J\C\hfil\penalty500%
\B\D-1\\1176\\56448
\E\D0\\-575\\-27552
\E\D0\\12\\575
\J\C\H\B\D1\\3\\45
\N6\\17\\224
\N7\\18\\174
\N19\\46\\336
\N29\\63\\168
\N9\\17\\-70
\N10\\15\\-264
\N6\\5\\-350
\N11\\-9\\-1512
\N1\\-26\\-1344
\J\C
%DUALITY%[[-303072,151872,-3360;151872,-76048,1680;-3360,1680,-37],[672,112,1],[1,6,7,19,29,9,10,6,11,1,-1,-6,-7,-19,-29,-9,-10,-6,-11,-1;3,17,18,46,63,17,15,5,-9,-26,-9,-31,-30,-74,-105,-31,-33,-19,-33,-2;45,224,174,336,168,-70,-264,-350,-1512,-1344,-333,-896,-750,-1680,-2184,-602,-600,-322,-504,0],327,27]

\L

\A${L_{328.28}}=\pdualwitharg{2.7}({L_{328.2}})$%
\F{$1\M17[16\M-{}32\M1{}]\M{}4,1\M2{}3\M1{},1\M-{}7\M{-2}{}$}\H{${12}\M b2{112}\M s2{12}\M b2{224}\M l2{336}\M{}27\M{}2{48}\M r2{28}\M l2{336}\M{}2{224}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-61152\\-30912\\-7392
\E\D-30912\\-15568\\-3696
\E\D-7392\\-3696\\-865
\J\C\hfil\penalty500%
\B\D-12097\\35616\\-48384
\E\D-5796\\17065\\-23184
\E\D-1242\\3657\\-4969
\J\C\H\B\D7\\-21\\30
\N12\\-37\\56
\N-16\\45\\-54
\N-91\\262\\-336
\N-263\\765\\-1008
\N-63\\184\\-245
\N-208\\609\\-816
\N-195\\572\\-770
\N-677\\1989\\-2688
\N-505\\1486\\-2016
\J\C
%DUALITY%[[-61152,-30912,-7392;-30912,-15568,-3696;-7392,-3696,-865],[672,112,1],[7,12,-16,-91,-263,-63,-208,-195,-677,-505,-223,-264,-200,-413,-493,-63,-116,-57,-79,1;-21,-37,45,262,765,184,609,572,1989,1486,657,779,591,1222,1461,187,345,170,237,-2;30,56,-54,-336,-1008,-245,-816,-770,-2688,-2016,-894,-1064,-810,-1680,-2016,-259,-480,-238,-336,0],327,28]

\L

\A${L_{328.29}}=\pdualwitharg{2.3.7}({L_{328.4}})$%
\F{$1\M-58\M-332\M11,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${32}\M r2{168}\M b2{32}\M s2{84}\M l2{56}\M{}2{672}\M r28\M b2{672}\M l2{56}\M{}2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D16596384\\6279840\\-49728
\E\D6279840\\2376024\\-18816
\E\D-49728\\-18816\\149
\J\C\hfil\penalty500%
\B\D-45249\\-28280\\-18664800
\E\D-17360\\-10851\\-7161000
\E\D136\\85\\56099
\J\C\H\B\D87\\52\\35584
\N54\\31\\21924
\N37\\20\\14864
\N17\\8\\6678
\N5\\1\\1792
\N-3\\-8\\-2016
\N-1\\-1\\-460
\N1\\0\\336
\N7\\5\\2968
\N10\\7\\4221
\J\C
%DUALITY%[[16596384,6279840,-49728;6279840,2376024,-18816;-49728,-18816,149],[672,168,1],[87,54,37,17,5,-3,-1,1,7,10,41,58,91,95,107,451,49,447,105,46;52,31,20,8,1,-8,-1,0,5,7,28,39,60,62,69,288,31,280,65,28;35584,21924,14864,6678,1792,-2016,-460,336,2968,4221,17216,24276,37936,39522,44408,186816,20260,184464,43232,18879],327,29]

\L

\A${L_{328.30}}=\pdualwitharg{2.3.7}({L_{328.3}})$%
\F{$1\M-38\M-532\M11,1\M-{}3\M2{},1\M1{}7\M{-2}{}$}\H{${32}\M{}2{168}\M r2{32}\M b2{84}\M s2{56}\M b2{672}\M l28\M{}2{672}\M r2{56}\M b2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D656544\\369600\\-2688
\E\D369600\\207816\\-1512
\E\D-2688\\-1512\\11
\J\C\hfil\penalty500%
\B\D503\\504\\193536
\E\D266\\265\\102144
\E\D-2\\-2\\-769
\J\C\H\B\D-13\\-12\\-4864
\N-9\\-7\\-3192
\N-7\\-4\\-2288
\N-4\\-1\\-1134
\N-2\\1\\-364
\N-3\\8\\336
\N0\\1\\136
\N1\\8\\1344
\N0\\1\\140
\N-1\\-1\\-378
\J\C
%DUALITY%[[656544,369600,-2688;369600,207816,-1512;-2688,-1512,11],[672,168,1],[-13,-9,-7,-4,-2,-3,0,1,0,-1,-3,-5,-9,-10,-12,-53,-6,-57,-14,-13;-12,-7,-4,-1,1,8,1,8,1,-1,-4,-7,-12,-13,-15,-64,-7,-64,-15,-13;-4864,-3192,-2288,-1134,-364,336,136,1344,140,-378,-1280,-2184,-3856,-4242,-5012,-21840,-2440,-22848,-5516,-4998],327,30]

\L

\A${L_{328.31}}=\pdualwitharg{2.3.7}({L_{328.1}})$%
\F{$1\M11[16\M-{}32\M-{}]\M{}0,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{$4\M l2{336}\M{}21\M{}2{672}\M r2{112}\M b2{84}\M s2{16}\M b2{84}\M s2{112}\M b2{672}\M s2$}\relax$\,(\times2)$%
\F\I\B\D672\\0\\0
\E\D0\\-3113040\\12096
\E\D0\\12096\\-47
\J\C\hfil\penalty500%
\B\D-29\\84\\21504
\E\D-2058\\6173\\1580544
\E\D8\\-24\\-6145
\J\C\H\B\D-3\\4\\1018
\N-13\\25\\6384
\N-2\\5\\1279
\N-29\\84\\21504
\N-14\\47\\12040
\N-13\\49\\12558
\N-5\\21\\5384
\N-10\\47\\12054
\N-8\\43\\11032
\N-11\\72\\18480
\J\C
%DUALITY%[[672,0,0;0,-3113040,12096;0,12096,-47],[672,336,1],[-3,-13,-2,-29,-14,-13,-5,-10,-8,-11,-1,-1,0,1,0,-1,-1,-4,-6,-17;4,25,5,84,47,49,21,47,43,72,8,17,1,0,-5,-7,-3,-5,-1,12;1018,6384,1279,21504,12040,12558,5384,12054,11032,18480,2054,4368,257,0,-1288,-1806,-776,-1302,-280,3024],327,31]

\L

\A${L_{328.32}}=\pdualwitharg{2.3.7}({L_{328.2}})$%
\F{$1\M-5[16\M1{}32\M-{}]\M{}4,1\M1{}3\M2{},1\M1{}7\M{-2}{}$}\H{$4\M s2{336}\M b24\M l2{672}\M{}2{112}\M r2{84}\M l2{16}\M{}2{21}\M{}2{112}\M r2{672}\M b2$}\relax$\,(\times2)$%
\F\I\B\D672\\0\\0
\E\D0\\-12432\\1680
\E\D0\\1680\\-227
\J\C\hfil\penalty500%
\B\D-29\\-84\\-672
\E\D-126\\-379\\-3024
\E\D17\\51\\407
\J\C\H\B\D-1\\7\\50
\N-1\\23\\168
\N0\\3\\22
\N1\\0\\0
\N0\\-15\\-112
\N-1\\-28\\-210
\N-1\\-17\\-128
\N-2\\-25\\-189
\N-6\\-59\\-448
\N-17\\-132\\-1008
\J\C
%DUALITY%[[672,0,0;0,-12432,1680;0,1680,-227],[672,336,1],[-1,-1,0,1,0,-1,-1,-2,-6,-17,-3,-13,-4,-29,-14,-13,-5,-5,-8,-11;7,23,3,0,-15,-28,-17,-25,-59,-132,-19,-65,-15,-84,-27,-14,-1,4,17,48;50,168,22,0,-112,-210,-128,-189,-448,-1008,-146,-504,-118,-672,-224,-126,-16,21,112,336],327,32]

\medskip%
%------------------------------WEYL-GROUP-W329--------------------------------
%
\leavevmode\llap{}%
$W_{329}$%
\qquad\llap8 lattices, $\chi=144$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$\infty\infty\infty2|2\infty\infty\infty|\infty\infty\infty2|2\infty\infty\infty|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{329.1}}$%
\F{$1\M204\M17,1\M-{}7\M1{}49\M1{}$}\H{${28}\M{7,4}{\infty z}7\M{28,11}{\infty}{28}\M{7,1}{\infty b}{28}\M{}2{49}\M{}27\M{28,15}{\infty}{28}\M{7,4}{\infty a}{28}\M{14,9}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-143668\\-1960\\-84476
\E\D-1960\\-21\\-1113
\E\D-84476\\-1113\\-49400
\J\C\hfil\penalty500%
\B\D-883\\-10584\\1764
\E\D-7\\-85\\14
\E\D-484\\-5808\\967
\J\C\H\B\D173\\2400\\-350
\N90\\1243\\-182
\N381\\5228\\-770
\N499\\6812\\-1008
\N267\\3619\\-539
\N125\\1669\\-252
\N49\\596\\-98
\N-69\\-988\\140
\J\C
%EXPLICIT%[[-143668,-1960,-84476;-1960,-21,-1113;-84476,-1113,-49400],[196,7,1],[173,90,381,499,267,125,49,-69,-159,-83,-339,-429,-218,-90,-7,83;2400,1243,5228,6812,3619,1669,596,-988,-2232,-1159,-4724,-5972,-3031,-1249,-92,1156;-350,-182,-770,-1008,-539,-252,-98,140,322,168,686,868,441,182,14,-168],328,1]

\L

\A${L_{329.2}}$%
\F{$1\M2{{\rm II}}8\M17,1\M-{}7\M1{}49\M1{}$}\H{${56}\M{7,2}{\infty z}{14}\M{28,11}{\infty b}{56}\M{7,2}{\infty a}{56}\M r2{98}\M s2{14}\M{28,15}{\infty a}{56}\M{7,1}{\infty b}{56}\M{7,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-56840\\18424\\7448
\E\D18424\\-5964\\-2401
\E\D7448\\-2401\\-954
\J\C\hfil\penalty500%
\B\D2057\\8232\\-4704
\E\D-686\\-2745\\1568
\E\D-301\\-1204\\687
\J\C\H\B\D127\\516\\-308
\N85\\344\\-203
\N475\\1916\\-1120
\N741\\2984\\-1736
\N484\\1946\\-1127
\N312\\1252\\-721
\N319\\1276\\-728
\N53\\208\\-112
\J\C
%EXPLICIT%[[-56840,18424,7448;18424,-5964,-2401;7448,-2401,-954],[392,7,1],[127,85,475,741,484,312,319,53,-29,-36,-181,-251,-141,-67,-25,45;516,344,1916,2984,1946,1252,1276,208,-124,-148,-740,-1024,-574,-272,-100,184;-308,-203,-1120,-1736,-1127,-721,-728,-112,84,91,448,616,343,161,56,-112],328,2]

\L

\A${L_{329.3}}=\pdualwitharg7({L_{329.1}})$%
\F{$1\M204\M17,1\M1{}7\M1{}49\M-{}$}\H{${28}\M{7,5}{\infty b}{28}\M{14,3}{\infty}{28}\M{7,5}{\infty z}7\M{}21\M{}2{28}\M{14,13}{\infty}{28}\M{7,6}{\infty z}7\M{28,19}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-621908\\-3724\\3528
\E\D-3724\\-21\\21
\E\D3528\\21\\-20
\J\C\hfil\penalty500%
\B\D-3471\\-116592\\-748132
\E\D-25\\-841\\-5390
\E\D20\\672\\4311
\J\C\H\B\D7\\204\\1470
\N3\\76\\616
\N3\\64\\602
\N1\\17\\196
\N0\\-1\\-1
\N-1\\-20\\-196
\N-1\\-8\\-182
\N0\\11\\14
\J\C
%DUALITY%[[-621908,-3724,3528;-3724,-21,21;3528,21,-20],[196,7,1],[7,3,3,1,0,-1,-1,0,3,7,27,24,5,51,31,5;204,76,64,17,-1,-20,-8,11,132,260,944,823,169,1700,1016,157;1470,616,602,196,-1,-196,-182,14,686,1540,5866,5194,1079,10976,6650,1064],328,3]

\L

\A${L_{329.4}}=\pdualwitharg7({L_{329.2}})$%
\F{$1\M2{{\rm II}}8\M17,1\M1{}7\M1{}49\M-{}$}\H{${56}\M{7,5}{\infty z}{14}\M{28,3}{\infty b}{56}\M{7,5}{\infty b}{56}\M r22\M s2{14}\M{28,27}{\infty b}{56}\M{7,6}{\infty a}{56}\M{7,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-25480\\-1176\\1176
\E\D-1176\\-42\\49
\E\D1176\\49\\-52
\J\C\hfil\penalty500%
\B\D-111\\-1848\\-4312
\E\D-5\\-85\\-196
\E\D5\\84\\195
\J\C\H\B\D11\\176\\420
\N3\\45\\112
\N7\\92\\252
\N5\\48\\168
\N0\\-3\\-2
\N-2\\-45\\-84
\N-5\\-92\\-196
\N-3\\-48\\-112
\J\C
%DUALITY%[[-25480,-1176,1176;-1176,-42,49;1176,49,-52],[392,7,1],[11,3,7,5,0,-2,-5,-3,-1,2,23,45,5,27,35,13;176,45,92,48,-3,-45,-92,-48,-8,39,412,792,87,465,596,216;420,112,252,168,-2,-84,-196,-112,-28,84,924,1792,198,1064,1372,504],328,4]

\L

\A${L_{329.5}}=\pdualwitharg2({L_{329.1}})$%
\F{$1\M174\M20,1\M-{}7\M1{}49\M1{}$}\H{${28}\M{7,1}{\infty b}{28}\M{28,25}{\infty}{28}\M{7,4}{\infty z}7\M{}2{196}\M{}2{28}\M{28,1}{\infty}{28}\M{7,2}{\infty z}7\M{14,9}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D51144436\\16879324\\12698448
\E\D16879324\\5570768\\4190900
\E\D12698448\\4190900\\3152847
\J\C\hfil\penalty500%
\B\D205799\\-294\\-828492
\E\D58800\\-85\\-236712
\E\D51100\\-73\\-205715
\J\C\H\B\D-3210\\5\\12922
\N-6517\\9\\26236
\N-24548\\33\\98826
\N-21712\\29\\87409
\N-63145\\84\\254212
\N-45959\\61\\185024
\N-27928\\37\\112434
\N-4526\\6\\18221
\J\C
%DUALITY%[[51144436,16879324,12698448;16879324,5570768,4190900;12698448,4190900,3152847],[196,28,1],[-3210,-6517,-24548,-21712,-63145,-45959,-27928,-4526,-6590,-3283,-4852,-2788,-5455,-3041,-1472,-374;5,9,33,29,84,61,37,6,9,5,9,6,14,9,5,1;12922,26236,98826,87409,254212,185024,112434,18221,26530,13216,19530,11221,21952,12236,5922,1505],328,5]

\L

\A${L_{329.6}}=\pdualwitharg{2.7}({L_{329.1}})$%
\F{$1\M174\M20,1\M1{}7\M1{}49\M-{}$}\H{${28}\M{7,6}{\infty z}7\M{14,3}{\infty}{28}\M{7,3}{\infty b}{28}\M{}24\M{}27\M{14,13}{\infty}{28}\M{7,5}{\infty b}{28}\M{28,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D5428612\\-76636\\1328880
\E\D-76636\\1232\\-18760
\E\D1328880\\-18760\\325299
\J\C\hfil\penalty500%
\B\D-8603657\\37030\\35148876
\E\D195168\\-841\\-797328
\E\D-2106188\\9065\\8604497
\J\C\H\B\D-8742\\37\\35714
\N-1465\\6\\5985
\N-2368\\9\\9674
\N-1501\\5\\6132
\N-47\\0\\192
\N-293\\1\\1197
\N-1148\\5\\4690
\N-2015\\9\\8232
\J\C
%DUALITY%[[5428612,-76636,1328880;-76636,1232,-18760;1328880,-18760,325299],[196,28,1],[-8742,-1465,-2368,-1501,-47,-293,-1148,-2015,-7522,-6667,-46424,-79819,-16217,-40367,-47644,-14249;37,6,9,5,0,1,5,9,33,29,201,345,70,174,205,61;35714,5985,9674,6132,192,1197,4690,8232,30730,27237,189658,326088,66252,164913,194642,58212],328,6]

\L

\A${L_{329.7}}=\pdualwitharg2({L_{329.2}})$%
\F{$1\M178\M2{{\rm II}},1\M-{}7\M1{}49\M1{}$}\H{${28}\M{7,2}{\infty z}7\M{7,4}{\infty}{28}\M{7,2}{\infty a}{112}\M s2{784}\M l27\M{7,1}{\infty}{28}\M{7,1}{\infty b}{112}\M{56,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-136416\\-38024\\-12544
\E\D-38024\\-10528\\-3472
\E\D-12544\\-3472\\-1145
\J\C\hfil\penalty500%
\B\D-9017\\500388\\-1415512
\E\D-2352\\130535\\-369264
\E\D-774\\42957\\-121519
\J\C\H\B\D-17\\982\\-2786
\N-13\\734\\-2079
\N-84\\4685\\-13258
\N-281\\15599\\-44128
\N-391\\21623\\-61152
\N-68\\3746\\-10591
\N-78\\4275\\-12082
\N-43\\2321\\-6552
\J\C
%DUALITY%[[-136416,-38024,-12544;-38024,-10528,-3472;-12544,-3472,-1145],[392,56,1],[-17,-13,-84,-281,-391,-68,-78,-43,-11,-1,0,1,-1,-2,-6,-13;982,734,4685,15599,21623,3746,4275,2321,572,43,-23,-59,133,139,387,787;-2786,-2079,-13258,-44128,-61152,-10591,-12082,-6552,-1610,-119,70,168,-392,-399,-1106,-2240],328,7]

\L

\A${L_{329.8}}=\pdualwitharg{2.7}({L_{329.2}})$%
\F{$1\M178\M2{{\rm II}},1\M1{}7\M1{}49\M-{}$}\H{${28}\M{7,5}{\infty z}7\M{7,3}{\infty}{28}\M{7,5}{\infty b}{112}\M s2{16}\M l27\M{7,6}{\infty}{28}\M{7,6}{\infty a}{112}\M{56,33}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-374752\\-93688\\-183456
\E\D-93688\\-23408\\-45864
\E\D-183456\\-45864\\-89809
\J\C\hfil\penalty500%
\B\D-859669\\5964\\1753416
\E\D-213908\\1483\\436296
\E\D-420753\\2919\\858185
\J\C\H\B\D-1159\\4\\2366
\N-916\\5\\1869
\N-6019\\39\\12278
\N-20262\\139\\41328
\N-4048\\29\\8256
\N-4953\\37\\10101
\N-5719\\45\\11662
\N-3214\\29\\6552
\J\C
%DUALITY%[[-374752,-93688,-183456;-93688,-23408,-45864;-183456,-45864,-89809],[392,56,1],[-1159,-916,-6019,-20262,-4048,-4953,-5719,-3214,-859,-93,-35,82,12,-92,-335,-822;4,5,39,139,29,37,45,29,10,2,3,1,-1,-2,-3,-1;2366,1869,12278,41328,8256,10101,11662,6552,1750,189,70,-168,-24,189,686,1680],328,8]

\medskip%
%------------------------------WEYL-GROUP-W330--------------------------------
%
\leavevmode\llap{}%
$W_{330}$%
\qquad\llap8 lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2\infty2\infty\infty\infty$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{330.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}9\M-{}81\M-{}$}%
\G2%
\H{${72}\M b2{162}\M{12,1}{\infty b}{648}\M b2{18}\M{36,1}{\infty b}{72}\M{18,13}{\infty z}{18}\M{36,13}{\infty a}$}%
\F\I\B\D-1577880\\14256\\-166536
\E\D14256\\-90\\1521
\E\D-166536\\1521\\-17570
\J\C\H\B\D63\\244\\-576
\N124\\477\\-1134
\N-815\\-3168\\7452
\N-375\\-1454\\3429
\N-811\\-3140\\7416
\N-62\\-239\\567
\J\C
%EXPLICIT%[[-1577880,14256,-166536;14256,-90,1521;-166536,1521,-17570],[648,9,1],[63,124,-815,-375,-811,-62;244,477,-3168,-1454,-3140,-239;-576,-1134,7452,3429,7416,567],329,1]

\L

\A${L_{330.2}}=\pfillwitharg2({L_{330.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}9\M-{}81\M-{}$}\H{${18}\M r2{162}\M{6,1}{\infty a}{162}\M r2{18}\M{18,1}{\infty a}{18}\M{9,4}{\infty}{18}\M{18,13}{\infty a}$}%
\F\I\B\D-11502\\1296\\5184
\E\D1296\\-144\\-585
\E\D5184\\-585\\-2336
\J\C\H\B\D-9\\-8\\-18
\N-1\\-9\\0
\N163\\144\\324
\N114\\107\\225
\N101\\100\\198
\N5\\8\\9
\J\C
%IMPLICIT%[[-11502,1296,5184;1296,-144,-585;5184,-585,-2336],[162,9,1],[-9,-1,163,114,101,5;-8,-9,144,107,100,8;-18,0,324,225,198,9],329,2]

\L

\A${L_{330.3}}=\pdualwitharg3(\pfillwitharg2({L_{330.1}}))$%
\F{$1\M2{{\rm II}}2\M11,1\M-{}9\M-{}81\M1{}$}\H{${18}\M r22\M{6,5}{\infty a}2\M r2{18}\M{18,17}{\infty a}{18}\M{9,5}{\infty}{18}\M{18,5}{\infty a}$}%
\F\I\B\D-1023678\\6480\\12798
\E\D6480\\-36\\-81
\E\D12798\\-81\\-160
\J\C\H\B\D39\\-38\\3132
\N2\\-3\\161
\N-1\\0\\-80
\N-1\\2\\-81
\N9\\-2\\720
\N11\\-7\\882
\J\C
%DUALITY%[[-1023678,6480,12798;6480,-36,-81;12798,-81,-160],[162,9,1],[39,2,-1,-1,9,11;-38,-3,0,2,-2,-7;3132,161,-80,-81,720,882],329,3]

\L

\A${L_{330.4}}=\pdualwitharg2(\pfillwitharg2({L_{330.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}9\M1{}81\M1{}$}\H{$9\M r2{324}\M{12,7}{\infty z}{81}\M r2{36}\M{36,19}{\infty z}9\M{9,4}{\infty}{36}\M{36,31}{\infty z}$}%
\F\I\B\D324\\162\\162
\E\D162\\576\\144
\E\D162\\144\\89
\J\C\H\B\D4\\1\\-9
\N-1\\0\\0
\N176\\54\\-405
\N259\\79\\-594
\N122\\37\\-279
\N24\\7\\-54
\J\C
%DUALITY%[[324,162,162;162,576,144;162,144,89],[162,18,1],[4,-1,176,259,122,24;1,0,54,79,37,7;-9,0,-405,-594,-279,-54],329,4]

\L

\A${L_{330.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{330.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}9\M1{}81\M-{}$}\H{$9\M r24\M{12,11}{\infty z}1\M r2{36}\M{36,35}{\infty z}9\M{9,5}{\infty}{36}\M{36,23}{\infty z}$}%
\F\I\B\D43961292\\12798\\21702330
\E\D12798\\36\\6318
\E\D21702330\\6318\\10713769
\J\C\H\B\D20780\\22\\-42093
\N3041\\3\\-6160
\N39\\0\\-79
\N0\\1\\0
\N2768\\4\\-5607
\N8655\\10\\-17532
\J\C
%DUALITY%[[43961292,12798,21702330;12798,36,6318;21702330,6318,10713769],[162,18,1],[20780,3041,39,0,2768,8655;22,3,0,1,4,10;-42093,-6160,-79,0,-5607,-17532],329,5]

\L

\A${L_{330.6}}=\pdualwitharg3({L_{330.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M-{}9\M-{}81\M1{}$}\H{${72}\M b22\M{12,5}{\infty a}8\M b2{18}\M{36,17}{\infty b}{72}\M{18,5}{\infty z}{18}\M{36,5}{\infty a}$}%
\F\I\B\D-960984\\-648\\6480
\E\D-648\\18\\-9
\E\D6480\\-9\\-34
\J\C\H\B\D13\\1532\\2052
\N0\\1\\-1
\N-1\\-116\\-160
\N0\\-1\\0
\N7\\812\\1116
\N3\\350\\477
\J\C
%DUALITY%[[-960984,-648,6480;-648,18,-9;6480,-9,-34],[648,9,1],[13,0,-1,0,7,3;1532,1,-116,-1,812,350;2052,-1,-160,0,1116,477],329,6]

\L

\A${L_{330.7}}=\pdualwitharg2({L_{330.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}9\M1{}81\M1{}$}\H{${36}\M*2{1296}\M{24,19}{\infty z}{324}\M*2{144}\M{72,19}{\infty z}{36}\M{9,4}{\infty b}{144}\M{72,67}{\infty z}$}%
\F\I\B\D-690768\\-34344\\308448
\E\D-34344\\-1584\\15336
\E\D308448\\15336\\-137731
\J\C\H\B\D1697\\-19\\3798
\N2027\\-27\\4536
\N-217\\0\\-486
\N-193\\2\\-432
\N201\\-1\\450
\N772\\-7\\1728
\J\C
%DUALITY%[[-690768,-34344,308448;-34344,-1584,15336;308448,15336,-137731],[648,72,1],[1697,2027,-217,-193,201,772;-19,-27,0,2,-1,-7;3798,4536,-486,-432,450,1728],329,7]

\L

\A${L_{330.8}}=\pdualwitharg{2.3}({L_{330.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}9\M1{}81\M-{}$}\H{${36}\M*2{16}\M{24,11}{\infty z}4\M*2{144}\M{72,35}{\infty z}{36}\M{9,5}{\infty a}{144}\M{72,59}{\infty z}$}%
\F\I\B\D-1296\\22680\\-648
\E\D22680\\-395568\\11304
\E\D-648\\11304\\-323
\J\C\H\B\D33\\-19\\-738
\N3\\-3\\-112
\N-1\\0\\2
\N-1\\2\\72
\N9\\-1\\-54
\N20\\-7\\-288
\J\C
%DUALITY%[[-1296,22680,-648;22680,-395568,11304;-648,11304,-323],[648,72,1],[33,3,-1,-1,9,20;-19,-3,0,2,-1,-7;-738,-112,2,72,-54,-288],329,8]

\medskip%
%------------------------------WEYL-GROUP-W331--------------------------------
%
\leavevmode\llap{}%
$W_{331}$%
\qquad\llap{12} lattices, $\chi=20$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$\slashthree222|222\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{331.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}%
\G2%
\H{$6\M+36\M b2{22}\M l2{36}\M r2{330}\M l24\M r2{198}\M b2$}%
\F\I\B\D-100585980\\132660\\-7815060
\E\D132660\\-174\\10491
\E\D-7815060\\10491\\-572006
\J\C\H\B\D99\\57391\\-300
\N-98\\-56810\\297
\N-657\\-380864\\1991
\N-1283\\-743760\\3888
\N-2668\\-1546655\\8085
\N-165\\-95652\\500
\N196\\113619\\-594
\J\C
%EXPLICIT%[[-100585980,132660,-7815060;132660,-174,10491;-7815060,10491,-572006],[1980,3,1],[99,-98,-657,-1283,-2668,-165,196;57391,-56810,-380864,-743760,-1546655,-95652,113619;-300,297,1991,3888,8085,500,-594],330,1]

\L

\A${L_{331.2}}=\pfillwitharg2({L_{331.1}})$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{$6\M-36\M s2{22}\M l29\M r2{330}\M l21\M r2{198}\M s2$}%
\F\I\B\D-7994745\\37620\\1115730
\E\D37620\\-174\\-5379
\E\D1115730\\-5379\\-150221
\J\C\H\B\D-102\\-12779\\-300
\N101\\12655\\297
\N677\\84821\\1991
\N661\\82815\\1944
\N2749\\344410\\8085
\N85\\10649\\250
\N-202\\-25311\\-594
\J\C
%IMPLICIT%[[-7994745,37620,1115730;37620,-174,-5379;1115730,-5379,-150221],[495,3,1],[-102,101,677,661,2749,85,-202;-12779,12655,84821,82815,344410,10649,-25311;-300,297,1991,1944,8085,250,-594],330,2]

\L

\A${L_{331.3}}=\pdualwitharg5(\pfillwitharg2({L_{331.1}}))$%
\F{$1\M35,1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${30}\M+3{30}\M s2{110}\M l2{45}\M r2{66}\M l25\M r2{990}\M s2$}%
\F\I\B\D-3775365\\57915\\1064745
\E\D57915\\-870\\-16560
\E\D1064745\\-16560\\-297499
\J\C\H\B\D-240\\-6269\\-510
\N233\\6088\\495
\N1579\\41250\\3355
\N1546\\40386\\3285
\N1289\\33671\\2739
\N200\\5224\\425
\N-466\\-12177\\-990
\J\C
%DUALITY%[[-3775365,57915,1064745;57915,-870,-16560;1064745,-16560,-297499],[495,15,1],[-240,233,1579,1546,1289,200,-466;-6269,6088,41250,40386,33671,5224,-12177;-510,495,3355,3285,2739,425,-990],330,3]

\L

\A${L_{331.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{331.1}}))$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${66}\M+3{66}\M s22\M l2{99}\M r2{30}\M l2{11}\M r2{18}\M s2$}%
\F\I\B\D-3626416530\\602423415\\-11400345
\E\D602423415\\-100075074\\1893837
\E\D-11400345\\1893837\\-35839
\J\C\H\B\D-342\\-1739\\16896
\N49\\250\\-2376
\N127\\646\\-6262
\N1631\\8295\\-80487
\N703\\3575\\-34710
\N283\\1439\\-13981
\N-10\\-51\\486
\J\C
%DUALITY%[[-3626416530,602423415,-11400345;602423415,-100075074,1893837;-11400345,1893837,-35839],[495,33,1],[-342,49,127,1631,703,283,-10;-1739,250,646,8295,3575,1439,-51;16896,-2376,-6262,-80487,-34710,-13981,486],330,4]

\L

\A${L_{331.5}}=\pdualwitharg2({L_{331.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{${24}\M+3{24}\M*2{88}\M l29\M r2{1320}\M l21\M r2{792}\M*2$}%
\F\I\B\D85891184280\\42923570580\\-21491494200
\E\D42923570580\\21450780168\\-10740236916
\E\D-21491494200\\-10740236916\\5377552153
\J\C\H\B\D-1151\\2\\-4596
\N-18988\\29\\-75828
\N-67318\\99\\-268840
\N-27329\\39\\-109143
\N-200787\\275\\-801900
\N-3164\\4\\-12637
\N-5747\\0\\-22968
\J\C
%DUALITY%[[85891184280,42923570580,-21491494200;42923570580,21450780168,-10740236916;-21491494200,-10740236916,5377552153],[1980,12,1],[-1151,-18988,-67318,-27329,-200787,-3164,-5747;2,29,99,39,275,4,0;-4596,-75828,-268840,-109143,-801900,-12637,-22968],330,5]

\L

\A${L_{331.6}}=\pdualwitharg5({L_{331.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${30}\M-3{30}\M b2{110}\M l2{180}\M r2{66}\M l2{20}\M r2{990}\M b2$}%
\F\I\B\D-79390549260\\-2992851180\\100053360
\E\D-2992851180\\-112823970\\3771795
\E\D100053360\\3771795\\-126094
\J\C\H\B\D-105\\1651\\-33930
\N104\\-1634\\33645
\N697\\-10956\\225335
\N1361\\-21396\\439920
\N566\\-8899\\182919
\N175\\-2752\\56540
\N-208\\3267\\-67320
\J\C
%DUALITY%[[-79390549260,-2992851180,100053360;-2992851180,-112823970,3771795;100053360,3771795,-126094],[1980,15,1],[-105,104,697,1361,566,175,-208;1651,-1634,-10956,-21396,-8899,-2752,3267;-33930,33645,225335,439920,182919,56540,-67320],330,6]

\L

\A${L_{331.7}}=\pdualwitharg{11}({L_{331.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${66}\M-3{66}\M b22\M l2{396}\M r2{30}\M l2{44}\M r2{18}\M b2$}%
\F\I\B\D-3376695443220\\-160777782000\\735981840
\E\D-160777782000\\-7655264034\\35042997
\E\D735981840\\35042997\\-160414
\J\C\H\B\D345\\-6929\\69201
\N-49\\985\\-9636
\N-128\\2571\\-25622
\N-3289\\66060\\-658944
\N-709\\14240\\-142125
\N-571\\11468\\-114532
\N10\\-201\\1971
\J\C
%DUALITY%[[-3376695443220,-160777782000,735981840;-160777782000,-7655264034,35042997;735981840,35042997,-160414],[1980,33,1],[345,-49,-128,-3289,-709,-571,10;-6929,985,2571,66060,14240,11468,-201;69201,-9636,-25622,-658944,-142125,-114532,1971],330,7]

\L

\A${L_{331.8}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{331.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${330}\M-3{330}\M s2{10}\M l2{495}\M r26\M l2{55}\M r2{90}\M s2$}%
\F\I\B\D-191070\\934560\\-20295
\E\D934560\\-4358145\\94545
\E\D-20295\\94545\\-2051
\J\C\H\B\D-29\\-289\\-13035
\N5\\44\\1980
\N11\\108\\4870
\N140\\1383\\62370
\N12\\119\\5367
\N24\\239\\10780
\N-1\\-9\\-405
\J\C
%DUALITY%[[-191070,934560,-20295;934560,-4358145,94545;-20295,94545,-2051],[495,165,1],[-29,5,11,140,12,24,-1;-289,44,108,1383,119,239,-9;-13035,1980,4870,62370,5367,10780,-405],330,8]

\L

\A${L_{331.9}}=\pdualwitharg{2.5}({L_{331.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${120}\M-3{120}\M*2{440}\M l2{45}\M r2{264}\M l25\M r2{3960}\M*2$}%
\F\I\B\D39837196757160\\59461995780\\-9979671121200
\E\D59461995780\\88754520\\-14895906600
\E\D-9979671121200\\-14895906600\\2500021181069
\J\C\H\B\D-32571\\-328\\-130020
\N-747164\\-7531\\-2982600
\N-2848998\\-28721\\-11372900
\N-1219079\\-12291\\-4866435
\N-1912331\\-19283\\-7633824
\N-168162\\-1696\\-671285
\N-686471\\-6930\\-2740320
\J\C
%DUALITY%[[39837196757160,59461995780,-9979671121200;59461995780,88754520,-14895906600;-9979671121200,-14895906600,2500021181069],[1980,60,1],[-32571,-747164,-2848998,-1219079,-1912331,-168162,-686471;-328,-7531,-28721,-12291,-19283,-1696,-6930;-130020,-2982600,-11372900,-4866435,-7633824,-671285,-2740320],330,9]

\L

\A${L_{331.10}}=\pdualwitharg{2.11}({L_{331.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${264}\M-3{264}\M*28\M l2{99}\M r2{120}\M l2{11}\M r2{72}\M*2$}%
\F\I\B\D66070269448920\\450035544420\\-16551615201660
\E\D450035544420\\3065406168\\-112740801888
\E\D-16551615201660\\-112740801888\\4146433306067
\J\C\H\B\D720061\\4151\\2874432
\N10120997\\58346\\40402296
\N3130011\\18044\\12494780
\N13531375\\78006\\54016281
\N8648166\\49855\\34522860
\N1376813\\7937\\5496139
\N-10903\\-63\\-43524
\J\C
%DUALITY%[[66070269448920,450035544420,-16551615201660;450035544420,3065406168,-112740801888;-16551615201660,-112740801888,4146433306067],[1980,132,1],[720061,10120997,3130011,13531375,8648166,1376813,-10903;4151,58346,18044,78006,49855,7937,-63;2874432,40402296,12494780,54016281,34522860,5496139,-43524],330,10]

\L

\A${L_{331.11}}=\pdualwitharg{5.11}({L_{331.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${330}\M+3{330}\M b2{10}\M l2{1980}\M r26\M l2{220}\M r2{90}\M b2$}%
\F\I\B\D-432715140\\-141177960\\-2910600
\E\D-141177960\\-46060410\\-949575
\E\D-2910600\\-949575\\-19574
\J\C\H\B\D-333\\1303\\-13695
\N49\\-191\\1980
\N124\\-485\\5090
\N3181\\-12444\\130680
\N137\\-536\\5631
\N551\\-2156\\22660
\N-10\\39\\-405
\J\C
%DUALITY%[[-432715140,-141177960,-2910600;-141177960,-46060410,-949575;-2910600,-949575,-19574],[1980,165,1],[-333,49,124,3181,137,551,-10;1303,-191,-485,-12444,-536,-2156,39;-13695,1980,5090,130680,5631,22660,-405],330,11]

\L

\A${L_{331.12}}=\pdualwitharg{2.5.11}({L_{331.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${1320}\M+3{1320}\M*2{40}\M l2{495}\M r2{24}\M l2{55}\M r2{360}\M*2$}%
\F\I\B\D351456609240\\-13802677020\\98435955420
\E\D-13802677020\\542069880\\-3865853640
\E\D98435955420\\-3865853640\\27569939359
\J\C\H\B\D18847\\-56686\\-75240
\N267495\\-804547\\-1067880
\N82537\\-248247\\-329500
\N355985\\-1070697\\-1421145
\N45338\\-136363\\-180996
\N35779\\-107612\\-142835
\N-1037\\3120\\4140
\J\C
%DUALITY%[[351456609240,-13802677020,98435955420;-13802677020,542069880,-3865853640;98435955420,-3865853640,27569939359],[1980,660,1],[18847,267495,82537,355985,45338,35779,-1037;-56686,-804547,-248247,-1070697,-136363,-107612,3120;-75240,-1067880,-329500,-1421145,-180996,-142835,4140],330,12]

\medskip%
%------------------------------WEYL-GROUP-W332--------------------------------
%
\leavevmode\llap{}%
$W_{332}$%
\qquad\llap{12} lattices, $\chi=40$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$6|62|26|62|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{332.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}%
\G2%
\H{${18}\M{}66\M{}62\M b2{330}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-72232380\\-24025320\\7611120
\E\D-24025320\\-7991094\\2531511
\E\D7611120\\2531511\\-801646
\J\C\hfil\penalty500%
\B\D-45972829\\142920360\\14844060
\E\D-15290131\\47533969\\4936995
\E\D4834932\\-15030840\\-1561141
\J\C\H\B\D-23051\\71661\\7443
\N-11102\\34514\\3585
\N-1994\\6199\\644
\N5113\\-15895\\-1650
\J\C
%EXPLICIT%[[-72232380,-24025320,7611120;-24025320,-7991094,2531511;7611120,2531511,-801646],[1980,3,1],[-23051,-11102,-1994,5113,2564,-2556,-4835,-80232;71661,34514,6199,-15895,-7971,7946,15031,249425;7443,3585,644,-1650,-828,825,1561,25905],331,1]

\L

\A${L_{332.2}}=\pfillwitharg2({L_{332.1}})$%
\F{$1\M{-3}1,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{${18}\M{}66\M{}62\M s2{330}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-18058095\\6045435\\-1848825
\E\D6045435\\-2023869\\618960
\E\D-1848825\\618960\\-189217
\J\C\hfil\penalty500%
\B\D-11622799\\-32448240\\7422030
\E\D3891531\\10864279\\-2485035
\E\D-1187832\\-3316160\\758519
\J\C\H\B\D1297\\3621\\-828
\N-1291\\-3604\\825
\N-2444\\-6823\\1561
\N-40564\\-113245\\25905
\J\C
%IMPLICIT%[[-18058095,6045435,-1848825;6045435,-2023869,618960;-1848825,618960,-189217],[495,3,1],[1297,-1291,-2444,-40564,-11656,-5615,-1009,2581;3621,-3604,-6823,-113245,-32541,-15676,-2817,7205;-828,825,1561,25905,7443,3585,644,-1650],331,2]

\L

\A${L_{332.3}}=\pdualwitharg5(\pfillwitharg2({L_{332.1}}))$%
\F{$1\M35,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${90}\M{}6{30}\M{}6{10}\M s2{66}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2828430\\-1027125\\-165825
\E\D-1027125\\-350610\\-56490
\E\D-165825\\-56490\\-9101
\J\C\hfil\penalty500%
\B\D50489\\-4524465\\27163620
\E\D20880\\-1871081\\11233440
\E\D3384\\-303244\\1820591
\J\C\H\B\D-53\\4752\\-28530
\N2\\-175\\1050
\N49\\-4389\\26350
\N199\\-17831\\107052
\J\C
%DUALITY%[[-2828430,-1027125,-165825;-1027125,-350610,-56490;-165825,-56490,-9101],[495,15,1],[-53,2,49,199,323,178,41,-1;4752,-175,-4389,-17831,-28947,-15955,-3676,88;-28530,1050,26350,107052,173790,95790,22070,-528],331,3]

\L

\A${L_{332.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{332.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${198}\M{}6{66}\M{}6{22}\M s2{30}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-14090670\\-6529545\\-535095
\E\D-6529545\\-2986962\\-244728
\E\D-535095\\-244728\\-20051
\J\C\hfil\penalty500%
\B\D84536\\-11121615\\133486650
\E\D41943\\-5517986\\66229350
\E\D3441\\-452695\\5433449
\J\C\H\B\D-53\\6978\\-83754
\N5\\-649\\7788
\N52\\-6837\\82060
\N94\\-12365\\148410
\J\C
%DUALITY%[[-14090670,-6529545,-535095;-6529545,-2986962,-244728;-535095,-244728,-20051],[495,33,1],[-53,5,52,94,332,181,41,-1;6978,-649,-6837,-12365,-43683,-23821,-5398,130;-83754,7788,82060,148410,524304,285912,64790,-1560],331,4]

\L

\A${L_{332.5}}=\pdualwitharg2({L_{332.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M2{}11\M-{}$}\H{${72}\M{}6{24}\M{}68\M*2{1320}\M*2$}\relax$\,(\times2)$%
\F\I\B\D7768393233480\\-33858334620\\-1942391367180
\E\D-33858334620\\147570648\\8465860944
\E\D-1942391367180\\8465860944\\485671117553
\J\C\hfil\penalty500%
\B\D-14297256469\\-10906090635\\-56990290500
\E\D62314296\\47533969\\248391000
\E\D3574853460\\2726934075\\14249722499
\J\C\H\B\D-43423\\-33147\\-173088
\N-21200\\-16247\\-84504
\N-4551\\-3514\\-18140
\N-6293\\-5060\\-25080
\J\C
%DUALITY%[[7768393233480,-33858334620,-1942391367180;-33858334620,147570648,8465860944;-1942391367180,8465860944,485671117553],[1980,12,1],[-43423,-21200,-4551,-6293,-605,-8152,-10125,-155143;-33147,-16247,-3514,-5060,-438,-6143,-7681,-118085;-173088,-84504,-18140,-25080,-2412,-32496,-40360,-618420],331,5]

\L

\A${L_{332.6}}=\pdualwitharg5({L_{332.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${90}\M{}6{30}\M{}6{10}\M b2{66}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-40568023980\\1239749280\\42482880
\E\D1239749280\\-37886370\\-1298385
\E\D42482880\\-1298385\\-44306
\J\C\hfil\penalty500%
\B\D-610397041\\-19539429360\\-12678252840
\E\D18635770\\596549929\\387074295
\E\D666672\\21340848\\13847111
\J\C\H\B\D-4814\\-154101\\-99990
\N177\\5666\\3675
\N4446\\142321\\92345
\N18063\\578215\\375177
\J\C
%DUALITY%[[-40568023980,1239749280,42482880;1239749280,-37886370,-1298385;42482880,-1298385,-44306],[1980,15,1],[-4814,177,4446,18063,29324,16163,3724,-89;-154101,5666,142321,578215,938691,517394,119209,-2849;-99990,3675,92345,375177,609075,335715,77350,-1848],331,6]

\L

\A${L_{332.7}}=\pdualwitharg{11}({L_{332.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${198}\M{}6{66}\M{}6{22}\M b2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-73725020820\\-4846826160\\-84807360
\E\D-4846826160\\-318639354\\-5575251
\E\D-84807360\\-5575251\\-97502
\J\C\hfil\penalty500%
\B\D855666131\\-13684210980\\38215894860
\E\D56296423\\-900318596\\2514319665
\E\D999783\\-15988995\\44652464
\J\C\H\B\D-7040\\112587\\-314424
\N654\\-10459\\29205
\N6897\\-110300\\308033
\N12474\\-199490\\557115
\J\C
%DUALITY%[[-73725020820,-4846826160,-84807360;-4846826160,-318639354,-5575251;-84807360,-5575251,-97502],[1980,33,1],[-7040,654,6897,12474,44069,24032,5446,-131;112587,-10459,-110300,-199490,-704772,-384331,-87095,2095;-314424,29205,308033,557115,1968219,1073325,243232,-5850],331,7]

\L

\A${L_{332.8}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{332.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${990}\M{}6{330}\M{}6{110}\M s26\M s2$}\relax$\,(\times2)$%
\F\I\B\D-16830\\-2210175\\41085
\E\D-2210175\\-290234010\\5395170
\E\D41085\\5395170\\-100291
\J\C\hfil\penalty500%
\B\D-1726\\-1275\\-69300
\E\D-226435\\-167366\\-9096780
\E\D4209\\3111\\169091
\J\C\H\B\D-53\\-18\\-990
\N27\\55\\2970
\N74\\71\\3850
\N24\\19\\1032
\J\C
%DUALITY%[[-16830,-2210175,41085;-2210175,-290234010,5395170;41085,5395170,-100291],[495,165,1],[-53,27,74,24,398,203,41,-1;-18,55,71,19,273,115,14,-2;-990,2970,3850,1032,14850,6270,770,-108],331,8]

\L

\A${L_{332.9}}=\pdualwitharg{2.5}({L_{332.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M2{}11\M-{}$}\H{${360}\M{}6{120}\M{}6{40}\M*2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D66919987605240\\-3870712749420\\-16771856086260
\E\D-3870712749420\\223885534440\\970099360560
\E\D-16771856086260\\970099360560\\4203455001181
\J\C\hfil\penalty500%
\B\D1263812110439\\-10313530095\\5045011777080
\E\D-73100773360\\596549929\\-291810989520
\E\D-316743557424\\2584833762\\-1264408660369
\J\C\H\B\D117553\\-960\\469260
\N937704\\-7649\\3743220
\N1051805\\-8581\\4198700
\N3056247\\-24937\\12200232
\J\C
%DUALITY%[[66919987605240,-3870712749420,-16771856086260;-3870712749420,223885534440,970099360560;-16771856086260,970099360560,4203455001181],[1980,60,1],[117553,937704,1051805,3056247,4075127,1857416,345755,18385;-960,-7649,-8581,-24937,-33255,-15161,-2824,-154;469260,3743220,4198700,12200232,16267500,7414620,1380220,73392],331,9]

\L

\A${L_{332.10}}=\pdualwitharg{2.11}({L_{332.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M-{}11\M2{}$}\H{${792}\M{}6{264}\M{}6{88}\M*2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D383169808046520\\10046659231620\\-96005008837980
\E\D10046659231620\\263422011864\\-2517238018416
\E\D-96005008837980\\-2517238018416\\24054509328307
\J\C\hfil\penalty500%
\B\D-4334483961004\\-34337009595\\-17303142613680
\E\D-113650447603\\-900318596\\-453689509680
\E\D1086025472035\\8603300275\\4335384279599
\J\C\H\B\D-237185\\-1878\\-946836
\N-1952469\\-15473\\-7794204
\N-2182170\\-17291\\-8711164
\N-2873316\\-22765\\-11470200
\J\C
%DUALITY%[[383169808046520,10046659231620,-96005008837980;10046659231620,263422011864,-2517238018416;-96005008837980,-2517238018416,24054509328307],[1980,132,1],[-237185,-1952469,-2182170,-2873316,-8399086,-3805045,-696587,-5441;-1878,-15473,-17291,-22765,-66537,-30137,-5514,-40;-946836,-7794204,-8711164,-11470200,-33528924,-15189636,-2780756,-21720],331,10]

\L

\A${L_{332.11}}=\pdualwitharg{5.11}({L_{332.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${990}\M{}6{330}\M{}6{110}\M b26\M b2$}\relax$\,(\times2)$%
\F\I\B\D-210746414340\\-70228952640\\320544180
\E\D-70228952640\\-23403035370\\106817865
\E\D320544180\\106817865\\-487546
\J\C\hfil\penalty500%
\B\D-2384641\\3444480\\-813162240
\E\D-794655\\1147834\\-270977355
\E\D3627\\-5239\\1236806
\J\C\H\B\D-44\\123\\-1980
\N-28\\139\\12045
\N11\\30\\13805
\N8\\-8\\3507
\J\C
%DUALITY%[[-210746414340,-70228952640,320544180;-70228952640,-23403035370,106817865;320544180,106817865,-487546],[1980,165,1],[-44,-28,11,8,179,118,34,1;123,139,30,-8,-318,-269,-95,-5;-1980,12045,13805,3507,48015,18645,1540,-438],331,11]

\L

\A${L_{332.12}}=\pdualwitharg{2.5.11}({L_{332.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}11\M2{}$}\H{${3960}\M{}6{1320}\M{}6{440}\M*2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D35282178360\\57330900\\8795270880
\E\D57330900\\2020920\\12838980
\E\D8795270880\\12838980\\2193612071
\J\C\hfil\penalty500%
\B\D98619776099\\-296659281000\\-393678925200
\E\D-141507405\\425670049\\564881460
\E\D24811690689\\-74636331690\\-99045446149
\J\C\H\B\D-891323\\2681199\\3558060
\N-7427857\\22343822\\29651160
\N-8283192\\24916765\\33065560
\N-2177530\\6550253\\8692452
\J\C
%DUALITY%[[35282178360,57330900,8795270880;57330900,2020920,12838980;8795270880,12838980,2193612071],[1980,660,1],[-891323,-7427857,-8283192,-2177530,-31764232,-14342513,-2601993,493;2681199,22343822,24916765,6550253,95550351,43143878,7827085,-1483;3558060,29651160,33065560,8692452,126799200,57253680,10386860,-1968],331,12]

\medskip%
%------------------------------WEYL-GROUP-W333--------------------------------
%
\leavevmode\llap{}%
$W_{333}$%
\qquad\llap{12} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222|2222|2222|2222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{333.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M-{}3\M-{}9\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}%
\G2%
\H{${132}\M r22\M b2{60}\M*2{44}\M b26\M b2{396}\M*2{60}\M b2{18}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-137952540\\146520\\14172840
\E\D146520\\-138\\-18891
\E\D14172840\\-18891\\-620074
\J\C\hfil\penalty500%
\B\D-19556701\\-12750837000\\-58538700
\E\D27683\\18049129\\82863
\E\D503652\\328377720\\1507571
\J\C\H\B\D-21785\\-14203684\\-65208
\N-1480\\-964951\\-4430
\N-13751\\-8965570\\-41160
\N-12561\\-8189698\\-37598
\N-885\\-577015\\-2649
\N-8401\\-5477406\\-25146
\N-441\\-287530\\-1320
\N884\\576363\\2646
\J\C
%EXPLICIT%[[-137952540,146520,14172840;146520,-138,-18891;14172840,-18891,-620074],[1980,3,1],[-21785,-1480,-13751,-12561,-885,-8401,-441,884,7497,587,4821,3631,-8,-18389,-8489,-3563;-14203684,-964951,-8965570,-8189698,-577015,-5477406,-287530,576363,4888004,382721,3143270,2367398,-5215,-11989494,-5534770,-2323053;-65208,-4430,-41160,-37598,-2649,-25146,-1320,2646,22440,1757,14430,10868,-24,-55044,-25410,-10665],332,1]

\L

\A${L_{333.2}}=\pfillwitharg2({L_{333.1}})$%
\F{$1\M{-3}1,1\M-{}3\M-{}9\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M r2{18}\M l2{15}\M{}2{99}\M r26\M l2{11}\M{}2{15}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-111195810\\1710720\\545985
\E\D1710720\\-26319\\-8400
\E\D545985\\-8400\\-2674
\J\C\hfil\penalty500%
\B\D1710314\\110433510\\2294325
\E\D-26322\\-1699589\\-35310
\E\D-7995\\-516230\\-10726
\J\C\H\B\D124\\7997\\198
\N49\\3162\\72
\N1\\65\\0
\N-202\\-13035\\-297
\N-52\\-3356\\-75
\N-478\\-30855\\-671
\N-559\\-36085\\-780
\N-133\\-8586\\-184
\J\C
%IMPLICIT%[[-111195810,1710720,545985;1710720,-26319,-8400;545985,-8400,-2674],[495,3,1],[124,49,1,-202,-52,-478,-559,-133,-1108,-418,-616,-1643,-71,-137,-56,10;7997,3162,65,-13035,-3356,-30855,-36085,-8586,-71533,-26988,-39775,-106095,-4586,-8855,-3625,644;198,72,0,-297,-75,-671,-780,-184,-1518,-567,-825,-2178,-90,-154,-45,19],332,2]

\L

\A${L_{333.3}}=\pdualwitharg5(\pfillwitharg2({L_{333.1}}))$%
\F{$1\M35,1\M1{}3\M1{}9\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${165}\M r2{10}\M l23\M{}2{55}\M r2{30}\M l2{495}\M{}23\M r2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D212850\\-11385\\-12375
\E\D-11385\\390\\-915
\E\D-12375\\-915\\-10637
\J\C\hfil\penalty500%
\B\D123443\\2719959\\-377190
\E\D-2592\\-57113\\7920
\E\D21708\\478313\\-66331
\J\C\H\B\D-1025\\-22561\\3135
\N-121\\-2664\\370
\N-52\\-1145\\159
\N18\\396\\-55
\N157\\3457\\-480
\N4696\\103422\\-14355
\N370\\8149\\-1131
\N1325\\29184\\-4050
\J\C
%DUALITY%[[212850,-11385,-12375;-11385,390,-915;-12375,-915,-10637],[495,15,1],[-1025,-121,-52,18,157,4696,370,1325,3617,445,376,1602,167,164,-46,-353;-22561,-2664,-1145,396,3457,103422,8149,29184,79673,9803,8284,35299,3682,3663,-1010,-7767;3135,370,159,-55,-480,-14355,-1131,-4050,-11055,-1360,-1149,-4895,-510,-495,141,1080],332,3]

\L

\A${L_{333.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{333.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M r2{22}\M l2{165}\M{}21\M r2{66}\M l29\M{}2{165}\M r2{198}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1050885\\-210870\\74250
\E\D-210870\\-42306\\14883
\E\D74250\\14883\\-5210
\J\C\hfil\penalty500%
\B\D-101641\\602580\\272250
\E\D-20636\\122341\\55275
\E\D7728\\-45816\\-20701
\J\C\H\B\D-89\\526\\234
\N-196\\1159\\517
\N-1309\\7745\\3465
\N-135\\799\\358
\N-372\\2203\\990
\N-451\\2673\\1206
\N-1539\\9125\\4125
\N-772\\4581\\2079
\J\C
%DUALITY%[[-1050885,-210870,74250;-210870,-42306,14883;74250,14883,-5210],[495,33,1],[-89,-196,-1309,-135,-372,-451,-1539,-772,-135,-112,-231,-5,64,31,-1,-152;526,1159,7745,799,2203,2673,9125,4581,802,667,1385,31,-377,-183,5,897;234,517,3465,358,990,1206,4125,2079,366,308,660,17,-165,-81,0,396],332,4]

\L

\A${L_{333.5}}=\pdualwitharg2({L_{333.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M2{}5\M-{},1\M{-2}{}11\M1{}$}\H{${33}\M r28\M*2{60}\M b2{44}\M*2{24}\M*2{396}\M b2{60}\M*2{72}\M l2$}\relax$\,(\times2)$%
\F\I\B\D45374238360\\178086595500\\-11275428780
\E\D178086595500\\698961275016\\-44254246392
\E\D-11275428780\\-44254246392\\2801926793
\J\C\hfil\penalty500%
\B\D-2190341581\\4598385\\-8741678220
\E\D-8597314040\\18049129\\-34311978360
\E\D544296228\\-1142691\\2172292451
\J\C\H\B\D-576591\\1210\\-2301189
\N-121943\\256\\-486676
\N-452241\\950\\-1804890
\N-350619\\737\\-1399310
\N-20321\\43\\-81096
\N-44917\\99\\-179190
\N5459\\-10\\21810
\N331\\0\\1332
\J\C
%DUALITY%[[45374238360,178086595500,-11275428780;178086595500,698961275016,-44254246392;-11275428780,-44254246392,2801926793],[1980,12,1],[-576591,-121943,-452241,-350619,-20321,-44917,5459,331,-73121,-40485,-359899,-461521,-142107,-2391503,-817599,-487615;1210,256,950,737,43,99,-10,0,154,85,755,968,298,5016,1715,1023;-2301189,-486676,-1804890,-1399310,-81096,-179190,21810,1332,-291819,-161576,-1436370,-1841950,-567156,-9544590,-3263070,-1946088],332,5]

\L

\A${L_{333.6}}=\pdualwitharg5({L_{333.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M1{}9\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${660}\M r2{90}\M b2{12}\M*2{1980}\M b2{30}\M b2{220}\M*2{12}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-295020\\13860\\0
\E\D13860\\1650\\-225
\E\D0\\-225\\22
\J\C\hfil\penalty500%
\B\D1871\\39600\\403920
\E\D-221\\-4676\\-47685
\E\D13\\275\\2804
\J\C\H\B\D-39\\-836\\-8580
\N-4\\-87\\-900
\N3\\62\\624
\N107\\2244\\22770
\N9\\190\\1935
\N131\\2772\\28270
\N29\\614\\6264
\N16\\339\\3460
\J\C
%DUALITY%[[-295020,13860,0;13860,1650,-225;0,-225,22],[1980,15,1],[-39,-4,3,107,9,131,29,16,247,43,23,283,4,-1,-3,-3;-836,-87,62,2244,190,2772,614,339,5236,912,488,6006,85,-22,-64,-64;-8580,-900,624,22770,1935,28270,6264,3460,53460,9315,4986,61380,870,-220,-654,-655],332,6]

\L

\A${L_{333.7}}=\pdualwitharg{11}({L_{333.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{${12}\M r2{22}\M b2{660}\M*24\M b2{66}\M b2{36}\M*2{660}\M b2{198}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5490540\\1916640\\1063260
\E\D1916640\\668910\\370359
\E\D1063260\\370359\\201634
\J\C\hfil\penalty500%
\B\D-2011681\\6435000\\-1211760
\E\D-715264\\2287999\\-430848
\E\D-458724\\1467375\\-276319
\J\C\H\B\D3625\\-11596\\2184
\N3962\\-12674\\2387
\N52037\\-166460\\31350
\N5315\\-17002\\3202
\N7176\\-22955\\4323
\N16823\\-53814\\10134
\N56427\\-180500\\33990
\N13642\\-43638\\8217
\J\C
%DUALITY%[[5490540,1916640,1063260;1916640,668910,370359;1063260,370359,201634],[1980,33,1],[3625,3962,52037,5315,7176,16823,56427,13642,4503,1626,3843,-235,-1588,-1583,-547,3122;-11596,-12674,-166460,-17002,-22955,-53814,-180500,-43638,-14404,-5201,-12290,752,5080,5064,1750,-9987;2184,2387,31350,3202,4323,10134,33990,8217,2712,979,2310,-142,-957,-954,-330,1881],332,7]

\L

\A${L_{333.8}}=\pdualwitharg{5.11}(\pfillwitharg2({L_{333.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{${15}\M r2{110}\M l2{33}\M{}25\M r2{330}\M l2{45}\M{}2{33}\M r2{990}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-224730\\5129190\\77715
\E\D5129190\\-116928075\\-1771605
\E\D77715\\-1771605\\-26842
\J\C\hfil\penalty500%
\B\D24881\\76560\\-4981185
\E\D-549406\\-1690481\\109986855
\E\D-8320\\-25600\\1665599
\J\C\H\B\D81\\239\\-15540
\N179\\532\\-34595
\N240\\719\\-46761
\N124\\373\\-24260
\N343\\1040\\-67650
\N418\\1281\\-83340
\N286\\881\\-57321
\N721\\2244\\-146025
\J\C
%DUALITY%[[-224730,5129190,77715;5129190,-116928075,-1771605;77715,-1771605,-26842],[495,165,1],[81,179,240,124,343,418,286,721,127,107,46,6,-57,-28,0,137;239,532,719,373,1040,1281,881,2244,401,348,161,27,-160,-81,-1,396;-15540,-34595,-46761,-24260,-67650,-83340,-57321,-146025,-26100,-22660,-10494,-1765,10395,5265,66,-25740],332,8]

\L

\A${L_{333.9}}=\pdualwitharg{2.5}({L_{333.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M-{}5\M2{},1\M{-2}{}11\M1{}$}\H{${165}\M r2{360}\M*2{12}\M b2{1980}\M*2{120}\M*2{220}\M b2{12}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D21587405400\\-65159820\\-5407958160
\E\D-65159820\\196680\\16323480
\E\D-5407958160\\16323480\\1354771957
\J\C\hfil\penalty500%
\B\D-50520304\\1544433\\-201684780
\E\D152925\\-4676\\610500
\E\D12656073\\-386903\\50524979
\J\C\H\B\D-5249\\176\\-20955
\N-6673\\234\\-26640
\N-3335\\116\\-13314
\N-60260\\2079\\-240570
\N-5636\\191\\-22500
\N-29400\\957\\-117370
\N-5875\\188\\-23454
\N-5611\\174\\-22400
\J\C
%DUALITY%[[21587405400,-65159820,-5407958160;-65159820,196680,16323480;-5407958160,16323480,1354771957],[1980,60,1],[-5249,-6673,-3335,-60260,-5636,-29400,-5875,-5611,-19219,-11678,-2782,-31495,-481,-1185,-242,-506;176,234,116,2079,191,957,188,174,572,327,71,726,-4,-22,-1,13;-20955,-26640,-13314,-240570,-22500,-117370,-23454,-22400,-76725,-46620,-11106,-125730,-1920,-4730,-966,-2020],332,9]

\L

\A${L_{333.10}}=\pdualwitharg{2.11}({L_{333.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M2{}5\M-{},1\M1{}11\M{-2}{}$}\H{$3\M r2{88}\M*2{660}\M b24\M*2{264}\M*2{36}\M b2{660}\M*2{792}\M l2$}\relax$\,(\times2)$%
\F\I\B\D396621518040\\-24896739780\\-99119851380
\E\D-24896739780\\1562819016\\6221954772
\E\D-99119851380\\6221954772\\24771083995
\J\C\hfil\penalty500%
\B\D-1619031151\\-36453120\\-6469289640
\E\D101619375\\2287999\\406048500
\E\D404612820\\9110016\\1616743151
\J\C\H\B\D1418\\28\\5667
\N12960\\281\\51788
\N130898\\2905\\523050
\N15809\\353\\63170
\N55961\\1259\\223608
\N87235\\1971\\348570
\N329938\\7465\\1318350
\N198112\\4491\\791604
\J\C
%DUALITY%[[396621518040,-24896739780,-99119851380;-24896739780,1562819016,6221954772;-99119851380,6221954772,24771083995],[1980,132,1],[1418,12960,130898,15809,55961,87235,329938,198112,21322,49575,181777,12616,6574,-1960,-17263,-10507;28,281,2905,353,1259,1971,7465,4491,484,1127,4135,287,149,-51,-425,-267;5667,51788,523050,63170,223608,348570,1318350,791604,85197,198088,726330,50410,26268,-7830,-68970,-41976],332,10]

\L

\A${L_{333.11}}=\pdualwitharg{5.11}({L_{333.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{${60}\M r2{110}\M b2{132}\M*2{20}\M b2{330}\M b2{180}\M*2{132}\M b2{990}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-120191940\\-35647920\\-7405200
\E\D-35647920\\-10572870\\-2196315
\E\D-7405200\\-2196315\\-456238
\J\C\hfil\penalty500%
\B\D-2415601\\9549672\\-6763680
\E\D-716100\\2830981\\-2005080
\E\D-148350\\586477\\-415381
\J\C\H\B\D-1681\\6640\\-4680
\N-814\\3213\\-2255
\N-937\\3694\\-2574
\N-247\\972\\-670
\N170\\-676\\495
\N221\\-876\\630
\N25\\-98\\66
\N-518\\2055\\-1485
\J\C
%DUALITY%[[-120191940,-35647920,-7405200;-35647920,-10572870,-2196315;-7405200,-2196315,-456238],[1980,165,1],[-1681,-814,-937,-247,170,221,25,-518,-719,-836,-2363,-1253,-1820,-4721,-3325,-4432;6640,3213,3694,972,-676,-876,-98,2055,2848,3310,9352,4958,7199,18666,13144,17514;-4680,-2255,-2574,-670,495,630,66,-1485,-2040,-2365,-6666,-3530,-5115,-13230,-9306,-12375],332,11]

\L

\A${L_{333.12}}=\pdualwitharg{2.5.11}({L_{333.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M2{},1\M1{}11\M{-2}{}$}\H{${15}\M r2{440}\M*2{132}\M b2{20}\M*2{1320}\M*2{180}\M b2{132}\M*2{3960}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4273501320\\1104687540\\238655340
\E\D1104687540\\285572760\\61680960
\E\D238655340\\61680960\\13335887
\J\C\hfil\penalty500%
\B\D-1922026624\\5777150775\\7675658100
\E\D-491488481\\1477296424\\1962770700
\E\D-111362866\\334730050\\444730199
\J\C\H\B\D249648\\-750382\\-996975
\N561965\\-1689132\\-2244220
\N402939\\-1211138\\-1609146
\N138016\\-414843\\-551170
\N65446\\-196715\\-261360
\N18232\\-54801\\-72810
\N7123\\-21410\\-28446
\N102631\\-308484\\-409860
\J\C
%DUALITY%[[4273501320,1104687540,238655340;1104687540,285572760,61680960;238655340,61680960,13335887],[1980,660,1],[249648,561965,402939,138016,65446,18232,7123,102631,51740,266852,425878,238719,763371,1111973,821694,2383820;-750382,-1689132,-1211138,-414843,-196715,-54801,-21410,-308484,-155518,-802093,-1280087,-717532,-2294510,-3342324,-2469815,-7165191;-996975,-2244220,-1609146,-551170,-261360,-72810,-28446,-409860,-206625,-1065680,-1700754,-953330,-3048540,-4440690,-3281454,-9519840],332,12]

\medskip%
%------------------------------WEYL-GROUP-W334--------------------------------
%
\leavevmode\llap{}%
$W_{334}$%
\qquad\llap4 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$\slashinfty2|2\slashinfty2|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{334.1}}$%
\F{$1\M178\M-564\M17,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${24}\M{24,7}{\infty b}{96}\M*2{576}\M s2{96}\M{48,1}{\infty z}{24}\M b2{36}\M s2$}%
\F\I\B\D-300096\\11520\\576
\E\D11520\\-408\\-24
\E\D576\\-24\\-1
\J\C\H\B\D-3\\-43\\-732
\N-5\\-70\\-1248
\N-1\\-12\\-288
\N1\\14\\240
\N0\\-1\\12
\N-1\\-15\\-234
\J\C
%EXPLICIT%[[-300096,11520,576;11520,-408,-24;576,-24,-1],[576,24,1],[-3,-5,-1,1,0,-1;-43,-70,-12,14,-1,-15;-732,-1248,-288,240,12,-234],333,1]

\L

\A${L_{334.2}}=\pfillwitharg3({L_{334.1}})$%
\F{$1\M178\M-564\M17,1\M{-2}{}3\M-{}$}\H{${24}\M{8,7}{\infty b}{96}\M*2{64}\M s2{96}\M{16,1}{\infty z}{24}\M b24\M s2$}%
\F\I\B\D-114240\\-1920\\384
\E\D-1920\\-24\\8
\E\D384\\8\\-1
\J\C\H\B\D-2\\63\\-300
\N-5\\150\\-768
\N-1\\28\\-160
\N1\\-30\\144
\N1\\-27\\156
\N0\\1\\2
\J\C
%IMPLICIT%[[-114240,-1920,384;-1920,-24,8;384,8,-1],[192,8,1],[-2,-5,-1,1,1,0;63,150,28,-30,-27,1;-300,-768,-160,144,156,2],333,2]

\L

\A${L_{334.3}}=\pdualwitharg3(\pfillwitharg3({L_{334.1}}))$%
\F{$1\M-58\M1764\M-5,1\M-{}3\M{-2}{}$}\H{${32}\M{16,1}{\infty z}8\M b2{12}\M s28\M{8,7}{\infty b}{32}\M*2{192}\M s2$}%
\F\I\B\D-522432\\-36672\\12672
\E\D-36672\\-2568\\888
\E\D12672\\888\\-307
\J\C\H\B\D1\\30\\128
\N0\\7\\20
\N-1\\-25\\-114
\N-3\\-91\\-388
\N-5\\-166\\-688
\N-1\\-52\\-192
\J\C
%DUALITY%[[-522432,-36672,12672;-36672,-2568,888;12672,888,-307],[192,24,1],[1,0,-1,-3,-5,-1;30,7,-25,-91,-166,-52;128,20,-114,-388,-688,-192],333,3]

\L

\A${L_{334.4}}=\pdualwitharg3({L_{334.1}})$%
\F{$1\M178\M-564\M17,1\M1{}3\M-{}9\M-{}$}\H{${24}\M{24,23}{\infty b}{96}\M*2{64}\M s2{96}\M{48,17}{\infty z}{24}\M b24\M s2$}%
\F\I\B\D-28224\\-13824\\-2880
\E\D-13824\\-6744\\-1392
\E\D-2880\\-1392\\-281
\J\C\H\B\D-5\\13\\-12
\N-37\\106\\-144
\N-15\\44\\-64
\N1\\-2\\0
\N14\\-41\\60
\N3\\-9\\14
\J\C
%DUALITY%[[-28224,-13824,-2880;-13824,-6744,-1392;-2880,-1392,-281],[576,24,1],[-5,-37,-15,1,14,3;13,106,44,-2,-41,-9;-12,-144,-64,0,60,14],333,4]

\medskip%
%------------------------------WEYL-GROUP-W335--------------------------------
%
\leavevmode\llap{}%
$W_{335}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$22|22\infty|\infty\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{335.1}}$%
\F{$1\M118\M1164\M-5,1\M-{}3\M-{}9\M1{}$}%
\G3%
\H{${96}\M l29\M{}28\M r2{36}\M*2{96}\M{48,7}{\infty z}{24}\M{24,13}{\infty b}$}%
\F\I\B\D-241344\\5760\\59328
\E\D5760\\-120\\-1488
\E\D59328\\-1488\\-14287
\J\C\H\B\D661\\7910\\1920
\N158\\1890\\459
\N11\\131\\32
\N-31\\-372\\-90
\N-33\\-394\\-96
\N62\\743\\180
\J\C
%EXPLICIT%[[-241344,5760,59328;5760,-120,-1488;59328,-1488,-14287],[576,24,1],[661,158,11,-31,-33,62;7910,1890,131,-372,-394,743;1920,459,32,-90,-96,180],334,1]

\L

\A${L_{335.2}}=\pfillwitharg3({L_{335.1}})$%
\F{$1\M118\M1164\M-5,1\M{-2}{}3\M-{}$}\H{${96}\M l21\M{}28\M r24\M*2{96}\M{16,7}{\infty z}{24}\M{8,5}{\infty a}$}%
\F\I\B\D-1373376\\-453120\\14016
\E\D-453120\\-149496\\4624
\E\D14016\\4624\\-143
\J\C\H\B\D-137\\570\\4992
\N-10\\42\\377
\N0\\1\\32
\N3\\-12\\-94
\N1\\-6\\-96
\N-17\\69\\564
\J\C
%IMPLICIT%[[-1373376,-453120,14016;-453120,-149496,4624;14016,4624,-143],[192,8,1],[-137,-10,0,3,1,-17;570,42,1,-12,-6,69;4992,377,32,-94,-96,564],334,2]

\L

\A${L_{335.3}}=\pdualwitharg2(\pfillwitharg3({L_{335.1}}))$%
\F{$1\M-58\M1164\M11,1\M{-2}{}3\M-{}$}\H{${24}\M l2{64}\M{}28\M r2{64}\M b2{24}\M{8,1}{\infty b}{96}\M{16,11}{\infty z}$}%
\F\I\B\D-2237376\\397632\\66816
\E\D397632\\-70648\\-11872
\E\D66816\\-11872\\-1995
\J\C\H\B\D61\\-1377\\10236
\N87\\-1952\\14528
\N5\\-109\\816
\N-1\\32\\-224
\N-5\\111\\-828
\N13\\-306\\2256
\J\C
%DUALITY%[[-2237376,397632,66816;397632,-70648,-11872;66816,-11872,-1995],[192,8,1],[61,87,5,-1,-5,13;-1377,-1952,-109,32,111,-306;10236,14528,816,-224,-828,2256],334,3]

\L

\A${L_{335.4}}=\pdualwitharg3(\pfillwitharg3({L_{335.1}}))$%
\F{$1\M-38\M-364\M17,1\M-{}3\M{-2}{}$}\H{${32}\M l23\M{}2{24}\M r2{12}\M*2{32}\M{16,7}{\infty z}8\M{8,5}{\infty a}$}%
\F\I\B\D-80448\\32640\\3840
\E\D32640\\-13032\\-1536
\E\D3840\\-1536\\-181
\J\C\H\B\D21\\-410\\3920
\N5\\-99\\945
\N1\\-23\\216
\N-1\\18\\-174
\N-1\\22\\-208
\N2\\-37\\356
\J\C
%DUALITY%[[-80448,32640,3840;32640,-13032,-1536;3840,-1536,-181],[192,24,1],[21,5,1,-1,-1,2;-410,-99,-23,18,22,-37;3920,945,216,-174,-208,356],334,4]

\L

\A${L_{335.5}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{335.1}}))$%
\F{$1\M178\M-364\M-3,1\M-{}3\M{-2}{}$}\H{$8\M b2{192}\M l2{24}\M{}2{192}\M r28\M{8,1}{\infty a}{32}\M{16,3}{\infty z}$}%
\F\I\B\D3794112\\-712128\\198336
\E\D-712128\\133656\\-37224
\E\D198336\\-37224\\10367
\J\C\H\B\D-5\\-79\\-188
\N-1\\-32\\-96
\N15\\227\\528
\N247\\3776\\8832
\N57\\873\\2044
\N11\\170\\400
\J\C
%DUALITY%[[3794112,-712128,198336;-712128,133656,-37224;198336,-37224,10367],[192,24,1],[-5,-1,15,247,57,11;-79,-32,227,3776,873,170;-188,-96,528,8832,2044,400],334,5]

\L

\A${L_{335.6}}=\pdualwitharg3({L_{335.1}})$%
\F{$1\M118\M1164\M-5,1\M1{}3\M-{}9\M-{}$}\H{${96}\M l21\M{}2{72}\M r24\M*2{96}\M{48,23}{\infty z}{24}\M{24,5}{\infty a}$}%
\F\I\B\D-12701376\\42624\\42624
\E\D42624\\-120\\-144
\E\D42624\\-144\\-143
\J\C\H\B\D53\\614\\15168
\N4\\46\\1145
\N1\\9\\288
\N-1\\-12\\-286
\N-1\\-10\\-288
\N6\\71\\1716
\J\C
%DUALITY%[[-12701376,42624,42624;42624,-120,-144;42624,-144,-143],[576,24,1],[53,4,1,-1,-1,6;614,46,9,-12,-10,71;15168,1145,288,-286,-288,1716],334,6]

\L

\A${L_{335.7}}=\pdualwitharg2({L_{335.1}})$%
\F{$1\M-58\M1164\M11,1\M-{}3\M-{}9\M1{}$}\H{${24}\M l2{576}\M{}28\M r2{576}\M b2{24}\M{24,1}{\infty b}{96}\M{48,43}{\infty z}$}%
\F\I\B\D100777536\\-4906944\\-348480
\E\D-4906944\\238920\\16968
\E\D-348480\\16968\\1205
\J\C\H\B\D57\\575\\8388
\N247\\2496\\36288
\N5\\51\\728
\N-1\\0\\-288
\N-5\\-49\\-756
\N11\\110\\1632
\J\C
%DUALITY%[[100777536,-4906944,-348480;-4906944,238920,16968;-348480,16968,1205],[576,24,1],[57,247,5,-1,-5,11;575,2496,51,0,-49,110;8388,36288,728,-288,-756,1632],334,7]

\L

\A${L_{335.8}}=\pdualwitharg{2.3}({L_{335.1}})$%
\F{$1\M-58\M1164\M11,1\M1{}3\M-{}9\M-{}$}\H{${24}\M l2{64}\M{}2{72}\M r2{64}\M b2{24}\M{24,17}{\infty b}{96}\M{48,11}{\infty z}$}%
\F\I\B\D-18293184\\-9470592\\-2436480
\E\D-9470592\\-4903032\\-1261392
\E\D-2436480\\-1261392\\-324515
\J\C\H\B\D778\\-2395\\3468
\N1059\\-3264\\4736
\N142\\-441\\648
\N-53\\160\\-224
\N-56\\173\\-252
\N219\\-670\\960
\J\C
%DUALITY%[[-18293184,-9470592,-2436480;-9470592,-4903032,-1261392;-2436480,-1261392,-324515],[576,24,1],[778,1059,142,-53,-56,219;-2395,-3264,-441,160,173,-670;3468,4736,648,-224,-252,960],334,8]

\medskip%
%------------------------------WEYL-GROUP-W336--------------------------------
%
\leavevmode\llap{}%
$W_{336}$%
\qquad\llap4 lattices, $\chi=12$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2|222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{336.1}}$%
\F{$1\M-38\M1764\M11,1\M2{}3\M1{}$}\H{${64}\M b24\M l2{64}\M{}23\M r2{32}\M*2{12}\M s2$}%
\F\I\B\D1478208\\170112\\-4032
\E\D170112\\19576\\-464
\E\D-4032\\-464\\11
\J\C\H\B\D1\\-8\\32
\N0\\-1\\-42
\N3\\-32\\-256
\N1\\-9\\-15
\N1\\-6\\112
\N1\\-6\\114
\J\C
%EXPLICIT%[[1478208,170112,-4032;170112,19576,-464;-4032,-464,11],[192,8,1],[1,0,3,1,1,1;-8,-1,-32,-9,-6,-6;32,-42,-256,-15,112,114],335,1]

\L

\A${L_{336.2}}=\pdualwitharg2({L_{336.1}})$%
\F{$1\M118\M1764\M-3,1\M2{}3\M1{}$}\H{$4\M*2{64}\M l21\M{}2{192}\M r28\M b2{192}\M s2$}%
\F\I\B\D192\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\H\B\D-1\\-4\\-10
\N-1\\4\\0
\N0\\1\\1
\N1\\0\\0
\N0\\-3\\-4
\N-7\\-48\\-96
\J\C
%DUALITY%[[192,0,0;0,-8,8;0,8,-7],[192,8,1],[-1,-1,0,1,0,-7;-4,4,1,0,-3,-48;-10,0,1,0,-4,-96],335,2]

\L

\A${L_{336.3}}=\pdualwitharg3({L_{336.1}})$%
\F{$1\M118\M-564\M-3,1\M1{}3\M2{}$}\H{${192}\M b2{12}\M l2{192}\M{}21\M r2{96}\M*24\M s2$}%
\F\I\B\D192\\0\\0
\E\D0\\-24\\0
\E\D0\\0\\1
\J\C\H\B\D-5\\24\\-96
\N0\\1\\-6
\N1\\0\\0
\N0\\0\\1
\N-1\\2\\0
\N-1\\4\\-14
\J\C
%DUALITY%[[192,0,0;0,-24,0;0,0,1],[192,24,1],[-5,0,1,0,-1,-1;24,1,0,0,2,4;-96,-6,0,1,0,-14],335,3]

\L

\A${L_{336.4}}=\pdualwitharg{2.3}({L_{336.1}})$%
\F{$1\M-38\M-564\M11,1\M1{}3\M2{}$}\H{$3\M r2{192}\M*2{12}\M s2{64}\M b2{24}\M l2{64}\M{}2$}%
\F\I\B\D-7104\\768\\192
\E\D768\\-24\\-24
\E\D192\\-24\\-5
\J\C\H\B\D1\\2\\27
\N-3\\-4\\-96
\N-1\\-2\\-30
\N1\\0\\32
\N2\\3\\60
\N9\\16\\256
\J\C
%DUALITY%[[-7104,768,192;768,-24,-24;192,-24,-5],[192,24,1],[1,-3,-1,1,2,9;2,-4,-2,0,3,16;27,-96,-30,32,60,256],335,4]

\medskip%
%------------------------------WEYL-GROUP-W337--------------------------------
%
\leavevmode\llap{}%
$W_{337}$%
\qquad\llap{16} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222|22222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{337.1}}$%
\F{$1\M{-2}216\M-3,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${560}\M{}23\M r2{140}\M*2{48}\M b2{10}\M l2{48}\M{}2{35}\M r2{12}\M*2{560}\M b22\M l2$}%
\F\I\B\D-132714960\\25200\\65520
\E\D25200\\-1\\-16
\E\D65520\\-16\\-29
\J\C\H\B\D183\\255920\\272160
\N8\\11187\\11898
\N81\\113260\\120470
\N35\\48936\\52056
\N2\\2795\\2975
\N1\\1392\\1488
\N-2\\-2800\\-2975
\N-1\\-1398\\-1488
\N13\\18200\\19320
\N1\\1399\\1487
\J\C
%EXPLICIT%[[-132714960,25200,65520;25200,-1,-16;65520,-16,-29],[1680,1,1],[183,8,81,35,2,1,-2,-1,13,1;255920,11187,113260,48936,2795,1392,-2800,-1398,18200,1399;272160,11898,120470,52056,2975,1488,-2975,-1488,19320,1487],336,1]

\L

\A${L_{337.2}}=\pdualwitharg3({L_{337.1}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${1680}\M*24\M l2{105}\M{}2{16}\M r2{30}\M b2{16}\M*2{420}\M l21\M{}2{1680}\M r26\M b2$}%
\F\I\B\D485520\\-6720\\1680
\E\D-6720\\93\\-24
\E\D1680\\-24\\-47
\J\C\H\B\D667\\47880\\-840
\N21\\1508\\-26
\N172\\12355\\-210
\N53\\3808\\-64
\N13\\935\\-15
\N7\\504\\-8
\N-1\\-70\\0
\N-1\\-72\\1
\N-23\\-1680\\0
\N2\\143\\-3
\J\C
%DUALITY%[[485520,-6720,1680;-6720,93,-24;1680,-24,-47],[1680,3,1],[667,21,172,53,13,7,-1,-1,-23,2;47880,1508,12355,3808,935,504,-70,-72,-1680,143;-840,-26,-210,-64,-15,-8,0,1,0,-3],336,2]

\L

\A${L_{337.3}}=\pdualwitharg5({L_{337.1}})$%
\F{$1\M{-2}216\M17,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${112}\M{}2{15}\M r2{28}\M*2{240}\M b22\M l2{240}\M{}27\M r2{60}\M*2{112}\M b2{10}\M l2$}%
\F\I\B\D-71435280\\38640\\72240
\E\D38640\\-5\\-40
\E\D72240\\-40\\-73
\J\C\H\B\D123\\6832\\117936
\N26\\1443\\24930
\N51\\2828\\48902
\N107\\5928\\102600
\N1\\55\\959
\N1\\48\\960
\N-1\\-56\\-959
\N-1\\-54\\-960
\N17\\952\\16296
\N4\\223\\3835
\J\C
%DUALITY%[[-71435280,38640,72240;38640,-5,-40;72240,-40,-73],[1680,5,1],[123,26,51,107,1,1,-1,-1,17,4;6832,1443,2828,5928,55,48,-56,-54,952,223;117936,24930,48902,102600,959,960,-959,-960,16296,3835],336,3]

\L

\A${L_{337.4}}=\pdualwitharg7({L_{337.1}})$%
\F{$1\M{-2}616\M-5,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${80}\M*2{84}\M l25\M{}2{336}\M r2{70}\M b2{336}\M*2{20}\M l2{21}\M{}2{80}\M r2{14}\M b2$}%
\F\I\B\D-19788720\\20160\\47040
\E\D20160\\-7\\-56
\E\D47040\\-56\\-107
\J\C\H\B\D19\\3800\\6360
\N-1\\-198\\-336
\N-1\\-200\\-335
\N1\\192\\336
\N7\\1395\\2345
\N155\\30936\\51912
\N53\\10580\\17750
\N38\\7587\\12726
\N129\\25760\\43200
\N6\\1199\\2009
\J\C
%DUALITY%[[-19788720,20160,47040;20160,-7,-56;47040,-56,-107],[1680,7,1],[19,-1,-1,1,7,155,53,38,129,6;3800,-198,-200,192,1395,30936,10580,7587,25760,1199;6360,-336,-335,336,2345,51912,17750,12726,43200,2009],336,4]

\L

\A${L_{337.5}}=\pdualwitharg{3.5}({L_{337.1}})$%
\F{$1\M{-2}616\M-5,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${336}\M{}25\M r2{84}\M*2{80}\M b26\M l2{80}\M{}2{21}\M r2{20}\M*2{336}\M b2{30}\M l2$}%
\F\I\B\D-10421040\\473760\\82320
\E\D473760\\-16635\\-2925
\E\D82320\\-2925\\-514
\J\C\H\B\D5\\-2576\\15456
\N-1\\521\\-3125
\N-1\\518\\-3108
\N7\\-3648\\21880
\N3\\-1562\\9369
\N69\\-35904\\215360
\N46\\-23933\\143556
\N29\\-15086\\90490
\N191\\-99344\\595896
\N4\\-2078\\12465
\J\C
%DUALITY%[[-10421040,473760,82320;473760,-16635,-2925;82320,-2925,-514],[1680,15,1],[5,-1,-1,7,3,69,46,29,191,4;-2576,521,518,-3648,-1562,-35904,-23933,-15086,-99344,-2078;15456,-3125,-3108,21880,9369,215360,143556,90490,595896,12465],336,5]

\L

\A${L_{337.6}}=\pdualwitharg2({L_{337.1}})$%
\F{$1\M-316\M{-2}2,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${140}\M b2{48}\M l2{560}\M{}23\M r2{160}\M*2{12}\M b2{560}\M l2{48}\M{}2{35}\M r2{32}\M*2$}%
\F\I\B\D-62160\\-8400\\3360
\E\D-8400\\32\\32
\E\D3360\\32\\-29
\J\C\H\B\D24\\1645\\4550
\N7\\477\\1320
\N27\\1820\\5040
\N1\\66\\183
\N-2\\-145\\-400
\N-2\\-141\\-390
\N-13\\-910\\-2520
\N-1\\-69\\-192
\N2\\140\\385
\N2\\139\\384
\J\C
%DUALITY%[[-62160,-8400,3360;-8400,32,32;3360,32,-29],[1680,16,1],[24,7,27,1,-2,-2,-13,-1,2,2;1645,477,1820,66,-145,-141,-910,-69,140,139;4550,1320,5040,183,-400,-390,-2520,-192,385,384],336,6]

\L

\A${L_{337.7}}=\pdualwitharg{3.7}({L_{337.1}})$%
\F{$1\M{-2}216\M17,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${240}\M{}27\M r2{60}\M*2{112}\M b2{210}\M l2{112}\M{}2{15}\M r2{28}\M*2{240}\M b2{42}\M l2$}%
\F\I\B\D287453040\\-19177200\\174720
\E\D-19177200\\1279383\\-11655
\E\D174720\\-11655\\106
\J\C\H\B\D451\\7200\\48240
\N32\\511\\3437
\N87\\1390\\9420
\N43\\688\\4760
\N-37\\-590\\-3885
\N1\\16\\112
\N21\\335\\2220
\N43\\686\\4550
\N361\\5760\\38280
\N48\\766\\5103
\J\C
%DUALITY%[[287453040,-19177200,174720;-19177200,1279383,-11655;174720,-11655,106],[1680,21,1],[451,32,87,43,-37,1,21,43,361,48;7200,511,1390,688,-590,16,335,686,5760,766;48240,3437,9420,4760,-3885,112,2220,4550,38280,5103],336,7]

\L

\A${L_{337.8}}=\pdualwitharg{5.7}({L_{337.1}})$%
\F{$1\M{-2}616\M11,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${16}\M{}2{105}\M r24\M*2{1680}\M b2{14}\M l2{1680}\M{}21\M r2{420}\M*2{16}\M b2{70}\M l2$}%
\F\I\B\D1680\\0\\1680
\E\D0\\-35\\-280
\E\D1680\\-280\\-559
\J\C\H\B\D141\\1120\\-144
\N206\\1635\\-210
\N57\\452\\-58
\N827\\6552\\-840
\N7\\55\\-7
\N1\\0\\0
\N-1\\-8\\1
\N-1\\-6\\0
\N23\\184\\-24
\N34\\271\\-35
\J\C
%DUALITY%[[1680,0,1680;0,-35,-280;1680,-280,-559],[1680,35,1],[141,206,57,827,7,1,-1,-1,23,34;1120,1635,452,6552,55,0,-8,-6,184,271;-144,-210,-58,-840,-7,0,1,0,-24,-35],336,8]

\L

\A${L_{337.9}}=\pdualwitharg{2.3}({L_{337.1}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M2{}7\M1{}$}\H{${105}\M{}2{16}\M r2{1680}\M b24\M*2{480}\M l21\M{}2{1680}\M r2{16}\M b2{420}\M*2{96}\M l2$}%
\F\I\B\D1680\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\H\B\D-9\\35\\945
\N-2\\11\\304
\N-29\\210\\5880
\N-1\\9\\254
\N-1\\25\\720
\N0\\1\\29
\N1\\0\\0
\N0\\-3\\-88
\N-3\\-35\\-1050
\N-1\\-3\\-96
\J\C
%DUALITY%[[1680,0,0;0,-19632,672;0,672,-23],[1680,48,1],[-9,-2,-29,-1,-1,0,1,0,-3,-1;35,11,210,9,25,1,0,-3,-35,-3;945,304,5880,254,720,29,0,-88,-1050,-96],336,9]

\L

\A${L_{337.10}}=\pdualwitharg{2.5}({L_{337.1}})$%
\F{$1\M1716\M{-2}2,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$7\M{}2{240}\M r2{112}\M b2{60}\M*2{32}\M l2{15}\M{}2{112}\M r2{240}\M b2{28}\M*2{160}\M l2$}%
\F\I\B\D-10612560\\-381360\\13440
\E\D-381360\\-13280\\480
\E\D13440\\480\\-17
\J\C\H\B\D1\\7\\987
\N-1\\-6\\-960
\N-3\\-21\\-2968
\N-2\\-15\\-2010
\N0\\-1\\-32
\N4\\24\\3825
\N17\\105\\16352
\N19\\120\\18360
\N12\\77\\11634
\N4\\27\\3920
\J\C
%DUALITY%[[-10612560,-381360,13440;-381360,-13280,480;13440,480,-17],[1680,80,1],[1,-1,-3,-2,0,4,17,19,12,4;7,-6,-21,-15,-1,24,105,120,77,27;987,-960,-2968,-2010,-32,3825,16352,18360,11634,3920],336,10]

\L

\A${L_{337.11}}=\pdualwitharg{3.5.7}({L_{337.1}})$%
\F{$1\M{-2}216\M-3,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${48}\M*2{140}\M l23\M{}2{560}\M r2{42}\M b2{560}\M*2{12}\M l2{35}\M{}2{48}\M r2{210}\M b2$}%
\F\I\B\D88440240\\3902640\\-85680
\E\D3902640\\172095\\-3780
\E\D-85680\\-3780\\83
\J\C\H\B\D-1\\-24\\-2136
\N-3\\-44\\-5110
\N-1\\-13\\-1626
\N-13\\-160\\-20720
\N-1\\-11\\-1533
\N1\\8\\1400
\N1\\10\\1488
\N2\\20\\2975
\N5\\48\\7344
\N2\\17\\2835
\J\C
%DUALITY%[[88440240,3902640,-85680;3902640,172095,-3780;-85680,-3780,83],[1680,105,1],[-1,-3,-1,-13,-1,1,1,2,5,2;-24,-44,-13,-160,-11,8,10,20,48,17;-2136,-5110,-1626,-20720,-1533,1400,1488,2975,7344,2835],336,11]

\L

\A${L_{337.12}}=\pdualwitharg{2.7}({L_{337.1}})$%
\F{$1\M-516\M{-2}6,1\M2{}3\M1{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{$5\M{}2{336}\M r2{80}\M b2{84}\M*2{1120}\M l2{21}\M{}2{80}\M r2{336}\M b2{20}\M*2{224}\M l2$}%
\F\I\B\D-556080\\62160\\-5040
\E\D62160\\-6944\\560
\E\D-5040\\560\\-43
\J\C\H\B\D2\\20\\25
\N-1\\-9\\0
\N-3\\-30\\-40
\N-2\\-21\\-42
\N6\\55\\0
\N13\\126\\105
\N37\\360\\320
\N55\\537\\504
\N24\\235\\230
\N10\\99\\112
\J\C
%DUALITY%[[-556080,62160,-5040;62160,-6944,560;-5040,560,-43],[1680,112,1],[2,-1,-3,-2,6,13,37,55,24,10;20,-9,-30,-21,55,126,360,537,235,99;25,0,-40,-42,0,105,320,504,230,112],336,12]

\L

\A${L_{337.13}}=\pdualwitharg{2.3.5}({L_{337.1}})$%
\F{$1\M-516\M{-2}6,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M2{}7\M-{}$}\H{${84}\M b2{80}\M l2{336}\M{}25\M r2{96}\M*2{20}\M b2{336}\M l2{80}\M{}2{21}\M r2{480}\M*2$}%
\F\I\B\D-10298485680\\31852800\\30649920
\E\D31852800\\-98160\\-94800
\E\D30649920\\-94800\\-91219
\J\C\H\B\D207\\203\\69342
\N88\\85\\29480
\N1\\0\\336
\N-29\\-28\\-9715
\N-145\\-139\\-48576
\N-259\\-245\\-86770
\N-1205\\-1134\\-403704
\N-314\\-293\\-105200
\N-198\\-182\\-66339
\N91\\93\\30480
\J\C
%DUALITY%[[-10298485680,31852800,30649920;31852800,-98160,-94800;30649920,-94800,-91219],[1680,240,1],[207,88,1,-29,-145,-259,-1205,-314,-198,91;203,85,0,-28,-139,-245,-1134,-293,-182,93;69342,29480,336,-9715,-48576,-86770,-403704,-105200,-66339,30480],336,13]

\L

\A${L_{337.14}}=\pdualwitharg{2.3.7}({L_{337.1}})$%
\F{$1\M1716\M{-2}2,1\M1{}3\M2{},1\M{-2}{}5\M-{},1\M1{}7\M2{}$}\H{${15}\M{}2{112}\M r2{240}\M b2{28}\M*2{3360}\M l27\M{}2{240}\M r2{112}\M b2{60}\M*2{672}\M l2$}%
\F\I\B\D-21840\\2236080\\-20160
\E\D2236080\\-227557344\\2051616
\E\D-20160\\2051616\\-18497
\J\C\H\B\D2\\-25\\-2775
\N-1\\1\\112
\N-3\\40\\4440
\N0\\13\\1442
\N16\\-15\\-1680
\N7\\-39\\-4333
\N57\\-350\\-38880
\N27\\-181\\-20104
\N34\\-245\\-27210
\N12\\-115\\-12768
\J\C
%DUALITY%[[-21840,2236080,-20160;2236080,-227557344,2051616;-20160,2051616,-18497],[1680,336,1],[2,-1,-3,0,16,7,57,27,34,12;-25,1,40,13,-15,-39,-350,-181,-245,-115;-2775,112,4440,1442,-1680,-4333,-38880,-20104,-27210,-12768],336,14]

\L

\A${L_{337.15}}=\pdualwitharg{2.5.7}({L_{337.1}})$%
\F{$1\M1116\M{-2}6,1\M2{}3\M-{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$1\M{}2{1680}\M r2{16}\M b2{420}\M*2{224}\M l2{105}\M{}2{16}\M r2{1680}\M b24\M*2{1120}\M l2$}%
\F\I\B\D1680\\0\\0
\E\D0\\-7374640\\15120
\E\D0\\15120\\-31
\J\C\H\B\D0\\1\\487
\N1\\0\\0
\N0\\-1\\-488
\N-1\\-3\\-1470
\N-1\\3\\1456
\N-4\\30\\14595
\N-2\\17\\8272
\N-13\\126\\61320
\N-1\\11\\5354
\N-1\\23\\11200
\J\C
%DUALITY%[[1680,0,0;0,-7374640,15120;0,15120,-31],[1680,560,1],[0,1,0,-1,-1,-4,-2,-13,-1,-1;1,0,-1,-3,3,30,17,126,11,23;487,0,-488,-1470,1456,14595,8272,61320,5354,11200],336,15]

\L

\A${L_{337.16}}=\pdualwitharg{2.3.5.7}({L_{337.1}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M2{},1\M-{}5\M{-2}{},1\M-{}7\M2{}$}\H{${12}\M b2{560}\M l2{48}\M{}2{35}\M r2{672}\M*2{140}\M b2{48}\M l2{560}\M{}23\M r2{3360}\M*2$}%
\F\I\B\D-22123920\\-15568560\\5204640
\E\D-15568560\\-10950240\\3660720
\E\D5204640\\3660720\\-1223797
\J\C\H\B\D14\\6473\\19422
\N55\\25289\\75880
\N23\\10510\\31536
\N14\\6357\\19075
\N6\\2575\\7728
\N0\\-117\\-350
\N-1\\-488\\-1464
\N-1\\-373\\-1120
\N1\\487\\1461
\N26\\12319\\36960
\J\C
%DUALITY%[[-22123920,-15568560,5204640;-15568560,-10950240,3660720;5204640,3660720,-1223797],[1680,1680,1],[14,55,23,14,6,0,-1,-1,1,26;6473,25289,10510,6357,2575,-117,-488,-373,487,12319;19422,75880,31536,19075,7728,-350,-1464,-1120,1461,36960],336,16]

\medskip%
%------------------------------WEYL-GROUP-W338--------------------------------
%
\leavevmode\llap{}%
$W_{338}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2222|2222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{338.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}%
\G2%
\H{${156}\M r2{10}\M b2{468}\M*24\M b2{390}\M b2{36}\M*2{52}\M b2{90}\M l2$}%
\F\I\B\D73848060\\-24605100\\-65520
\E\D-24605100\\8198058\\21831
\E\D-65520\\21831\\58
\J\C\H\B\D861\\2548\\13572
\N49\\145\\775
\N-79\\-234\\-1170
\N-25\\-74\\-388
\N22\\65\\390
\N221\\654\\3492
\N615\\1820\\9698
\N517\\1530\\8145
\J\C
%EXPLICIT%[[73848060,-24605100,-65520;-24605100,8198058,21831;-65520,21831,58],[2340,3,1],[861,49,-79,-25,22,221,615,517;2548,145,-234,-74,65,654,1820,1530;13572,775,-1170,-388,390,3492,9698,8145],337,1]

\L

\A${L_{338.2}}=\pfillwitharg2({L_{338.1}})$%
\F{$1\M{-3}7,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{${39}\M r2{10}\M l2{117}\M{}21\M r2{390}\M l29\M{}2{13}\M r2{90}\M l2$}%
\F\I\B\D1622790\\-12285\\1170
\E\D-12285\\93\\-9
\E\D1170\\-9\\-17
\J\C\H\B\D28\\3692\\-39
\N3\\395\\-5
\N-5\\-663\\0
\N-1\\-132\\1
\N-1\\-130\\0
\N7\\924\\-9
\N20\\2639\\-26
\N34\\4485\\-45
\J\C
%IMPLICIT%[[1622790,-12285,1170;-12285,93,-9;1170,-9,-17],[585,3,1],[28,3,-5,-1,-1,7,20,34;3692,395,-663,-132,-130,924,2639,4485;-39,-5,0,1,0,-9,-26,-45],337,2]

\L

\A${L_{338.3}}=\pdualwitharg5(\pfillwitharg2({L_{338.1}}))$%
\F{$1\M33,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${195}\M r2{18}\M l2{65}\M{}2{45}\M r2{78}\M l25\M{}2{585}\M r22\M l2$}%
\F\I\B\D585\\3510\\585
\E\D3510\\-5835\\-1020
\E\D585\\-1020\\-178
\J\C\H\B\D36\\-559\\3315
\N8\\-126\\747
\N22\\-351\\2080
\N7\\-114\\675
\N-1\\13\\-78
\N-1\\16\\-95
\N1\\0\\0
\N1\\-15\\89
\J\C
%DUALITY%[[585,3510,585;3510,-5835,-1020;585,-1020,-178],[585,15,1],[36,8,22,7,-1,-1,1,1;-559,-126,-351,-114,13,16,0,-15;3315,747,2080,675,-78,-95,0,89],337,3]

\L

\A${L_{338.4}}=\pdualwitharg{13}(\pfillwitharg2({L_{338.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{$3\M r2{130}\M l29\M{}2{13}\M r2{30}\M l2{117}\M{}21\M r2{1170}\M l2$}%
\F\I\B\D-670995\\-237510\\19305
\E\D-237510\\-76947\\6240
\E\D19305\\6240\\-506
\J\C\H\B\D4\\-467\\-5607
\N9\\-1045\\-12545
\N1\\-114\\-1368
\N-1\\118\\1417
\N-1\\115\\1380
\N7\\-828\\-9945
\N2\\-235\\-2822
\N52\\-6090\\-73125
\J\C
%DUALITY%[[-670995,-237510,19305;-237510,-76947,6240;19305,6240,-506],[585,39,1],[4,9,1,-1,-1,7,2,52;-467,-1045,-114,118,115,-828,-235,-6090;-5607,-12545,-1368,1417,1380,-9945,-2822,-73125],337,4]

\L

\A${L_{338.5}}=\pdualwitharg2({L_{338.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}13\M1{}$}\H{${39}\M r2{40}\M*2{468}\M b24\M*2{1560}\M*2{36}\M b2{52}\M*2{360}\M l2$}%
\F\I\B\D28704419640\\-37760580\\7159585680
\E\D-37760580\\49656\\-9418416
\E\D7159585680\\-9418416\\1785776119
\J\C\H\B\D-9159\\-4082\\36699
\N-9309\\-4155\\37300
\N-31711\\-14157\\127062
\N291\\130\\-1166
\N56453\\25220\\-226200
\N13679\\6114\\-54810
\N17176\\7683\\-68822
\N4088\\1845\\-16380
\J\C
%DUALITY%[[28704419640,-37760580,7159585680;-37760580,49656,-9418416;7159585680,-9418416,1785776119],[2340,12,1],[-9159,-9309,-31711,291,56453,13679,17176,4088;-4082,-4155,-14157,130,25220,6114,7683,1845;36699,37300,127062,-1166,-226200,-54810,-68822,-16380],337,5]

\L

\A${L_{338.6}}=\pdualwitharg5({L_{338.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${780}\M r2{18}\M b2{260}\M*2{180}\M b2{78}\M b2{20}\M*2{2340}\M b22\M l2$}%
\F\I\B\D-124020\\-37440\\0
\E\D-37440\\-11190\\-15
\E\D0\\-15\\2
\J\C\H\B\D63\\-208\\-1560
\N10\\-33\\-243
\N71\\-234\\-1690
\N31\\-102\\-720
\N4\\-13\\-78
\N-3\\10\\80
\N-47\\156\\1170
\N0\\0\\-1
\J\C
%DUALITY%[[-124020,-37440,0;-37440,-11190,-15;0,-15,2],[2340,15,1],[63,10,71,31,4,-3,-47,0;-208,-33,-234,-102,-13,10,156,0;-1560,-243,-1690,-720,-78,80,1170,-1],337,6]

\L

\A${L_{338.7}}=\pdualwitharg{13}({L_{338.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{${12}\M r2{1170}\M b24\M*2{468}\M b2{30}\M b2{52}\M*2{36}\M b2{130}\M l2$}%
\F\I\B\D-203104980\\67775760\\320580
\E\D67775760\\-22616646\\-106977
\E\D320580\\-106977\\-506
\J\C\H\B\D5\\16\\-216
\N61\\180\\585
\N7\\20\\206
\N41\\114\\1872
\N2\\5\\210
\N-5\\-14\\-208
\N-7\\-18\\-630
\N-3\\-5\\-845
\J\C
%DUALITY%[[-203104980,67775760,320580;67775760,-22616646,-106977;320580,-106977,-506],[2340,39,1],[5,61,7,41,2,-5,-7,-3;16,180,20,114,5,-14,-18,-5;-216,585,206,1872,210,-208,-630,-845],337,7]

\L

\A${L_{338.8}}=\pdualwitharg{5.13}(\pfillwitharg2({L_{338.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${15}\M r2{234}\M l25\M{}2{585}\M r26\M l2{65}\M{}2{45}\M r2{26}\M l2$}%
\F\I\B\D-1170\\-115245\\-1755
\E\D-115245\\-11062155\\-168480
\E\D-1755\\-168480\\-2566
\J\C\H\B\D12\\17\\-1125
\N26\\30\\-1989
\N4\\3\\-200
\N7\\-9\\585
\N-1\\-2\\132
\N-1\\1\\-65
\N7\\15\\-990
\N7\\12\\-793
\J\C
%DUALITY%[[-1170,-115245,-1755;-115245,-11062155,-168480;-1755,-168480,-2566],[585,195,1],[12,26,4,7,-1,-1,7,7;17,30,3,-9,-2,1,15,12;-1125,-1989,-200,585,132,-65,-990,-793],337,8]

\L

\A${L_{338.9}}=\pdualwitharg{2.5}({L_{338.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}13\M-{}$}\H{${195}\M r2{72}\M*2{260}\M b2{180}\M*2{312}\M*2{20}\M b2{2340}\M*28\M l2$}%
\F\I\B\D734146920\\-2159820\\183266460
\E\D-2159820\\6360\\-539160
\E\D183266460\\-539160\\45749147
\J\C\H\B\D1606\\-130\\-6435
\N1159\\-99\\-4644
\N5483\\-481\\-21970
\N3167\\-282\\-12690
\N2297\\-208\\-9204
\N287\\-26\\-1150
\N1460\\-117\\-5850
\N2\\1\\-8
\J\C
%DUALITY%[[734146920,-2159820,183266460;-2159820,6360,-539160;183266460,-539160,45749147],[2340,60,1],[1606,1159,5483,3167,2297,287,1460,2;-130,-99,-481,-282,-208,-26,-117,1;-6435,-4644,-21970,-12690,-9204,-1150,-5850,-8],337,9]

\L

\A${L_{338.10}}=\pdualwitharg{2.13}({L_{338.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}13\M{-2}{}$}\H{$3\M r2{4680}\M*24\M b2{468}\M*2{120}\M*2{52}\M b2{36}\M*2{520}\M l2$}%
\F\I\B\D2792223720\\-7696260\\696788820
\E\D-7696260\\27768\\-1920516
\E\D696788820\\-1920516\\173881003
\J\C\H\B\D22197\\766\\-88941
\N552458\\19065\\-2213640
\N22342\\771\\-89522
\N91979\\3174\\-368550
\N2321\\80\\-9300
\N2031\\70\\-8138
\N24083\\831\\-96498
\N112581\\3885\\-451100
\J\C
%DUALITY%[[2792223720,-7696260,696788820;-7696260,27768,-1920516;696788820,-1920516,173881003],[2340,156,1],[22197,552458,22342,91979,2321,2031,24083,112581;766,19065,771,3174,80,70,831,3885;-88941,-2213640,-89522,-368550,-9300,-8138,-96498,-451100],337,10]

\L

\A${L_{338.11}}=\pdualwitharg{5.13}({L_{338.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${60}\M r2{234}\M b2{20}\M*2{2340}\M b26\M b2{260}\M*2{180}\M b2{26}\M l2$}%
\F\I\B\D-139934340\\46797660\\177840
\E\D46797660\\-15650310\\-59475
\E\D177840\\-59475\\-226
\J\C\H\B\D35\\88\\4380
\N32\\81\\3861
\N7\\18\\770
\N-13\\-30\\-2340
\N-2\\-5\\-258
\N1\\2\\260
\N29\\72\\3870
\N12\\30\\1547
\J\C
%DUALITY%[[-139934340,46797660,177840;46797660,-15650310,-59475;177840,-59475,-226],[2340,195,1],[35,32,7,-13,-2,1,29,12;88,81,18,-30,-5,2,72,30;4380,3861,770,-2340,-258,260,3870,1547],337,11]

\L

\A${L_{338.12}}=\pdualwitharg{2.5.13}({L_{338.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}13\M{-2}{}$}\H{${15}\M r2{936}\M*2{20}\M b2{2340}\M*2{24}\M*2{260}\M b2{180}\M*2{104}\M l2$}%
\F\I\B\D15185912040\\97870500\\-3716509680
\E\D97870500\\634920\\-23949120
\E\D-3716509680\\-23949120\\909558791
\J\C\H\B\D-35298\\106138\\-141435
\N-160949\\483960\\-644904
\N-30505\\91726\\-122230
\N-115339\\346815\\-462150
\N-581\\1747\\-2328
\N-12491\\37559\\-50050
\N-52582\\158109\\-210690
\N-40672\\122297\\-162968
\J\C
%DUALITY%[[15185912040,97870500,-3716509680;97870500,634920,-23949120;-3716509680,-23949120,909558791],[2340,780,1],[-35298,-160949,-30505,-115339,-581,-12491,-52582,-40672;106138,483960,91726,346815,1747,37559,158109,122297;-141435,-644904,-122230,-462150,-2328,-50050,-210690,-162968],337,12]

\medskip%
%------------------------------WEYL-GROUP-W339--------------------------------
%
\leavevmode\llap{}%
$W_{339}$%
\qquad\llap{32} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222|22222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{339.1}}$%
\F{$1\M268\M17,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G2%
\H{${70}\M s26\M b2{2520}\M*24\M s2{168}\M s2{36}\M*2{280}\M b26\M s2{630}\M b2{24}\M b2$}%
\F\I\B\D3903480\\-652680\\148680
\E\D-652680\\109131\\-24864
\E\D148680\\-24864\\5539
\J\C\H\B\D15297\\90825\\-2905
\N5387\\31985\\-1023
\N298583\\1772820\\-56700
\N3581\\21262\\-680
\N2655\\15764\\-504
\N1\\6\\0
\N-731\\-4340\\140
\N16\\95\\-3
\N8294\\49245\\-1575
\N2717\\16132\\-516
\J\C
%EXPLICIT%[[3903480,-652680,148680;-652680,109131,-24864;148680,-24864,5539],[2520,3,1],[15297,5387,298583,3581,2655,1,-731,16,8294,2717;90825,31985,1772820,21262,15764,6,-4340,95,49245,16132;-2905,-1023,-56700,-680,-504,0,140,-3,-1575,-516],338,1]

\L

\A${L_{339.2}}$%
\F{$1\M{-2}68\M-3,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}%
\G m%
\H{${70}\M b26\M l2{2520}\M{}21\M r2{168}\M l29\M{}2{280}\M r26\M b2{630}\M l2{24}\M r2$}%
\F\I\B\D4236120\\-5040\\-2520
\E\D-5040\\6\\3
\E\D-2520\\3\\1
\J\C\H\B\D-1\\-805\\-70
\N0\\1\\0
\N1\\840\\0
\N0\\0\\-1
\N-1\\-812\\-84
\N-2\\-1620\\-153
\N-37\\-29960\\-2800
\N-2\\-1619\\-150
\N-17\\-13755\\-1260
\N-1\\-808\\-72
\J\C
%EXPLICIT%[[4236120,-5040,-2520;-5040,6,3;-2520,3,1],[2520,3,1],[-1,0,1,0,-1,-2,-37,-2,-17,-1;-805,1,840,0,-812,-1620,-29960,-1619,-13755,-808;-70,0,0,-1,-84,-153,-2800,-150,-1260,-72],338,2]

\L

\A${L_{339.3}}=\pfillwitharg2({L_{339.1}})$%
\F{$[1\M2{}2\M1{}]\M{}5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M1{},1\M2{}7\M-{}$}\H{${70}\M s26\M l2{630}\M{}21\M{}2{42}\M{}29\M{}2{70}\M r26\M s2{630}\M l26\M r2$}%
\F\I\B\D265230\\-1260\\-630
\E\D-1260\\6\\3
\E\D-630\\3\\1
\J\C\H\B\D-2\\-385\\-70
\N0\\1\\0
\N1\\210\\0
\N0\\0\\-1
\N-1\\-196\\-42
\N-4\\-780\\-153
\N-37\\-7210\\-1400
\N-4\\-779\\-150
\N-34\\-6615\\-1260
\N-1\\-194\\-36
\J\C
%IMPLICIT%[[265230,-1260,-630;-1260,6,3;-630,3,1],[630,3,1],[-2,0,1,0,-1,-4,-37,-4,-34,-1;-385,1,210,0,-196,-780,-7210,-779,-6615,-194;-70,0,0,-1,-42,-153,-1400,-150,-1260,-36],338,3]

\L

\A${L_{339.4}}=\main({L_{339.2}})$%
\F{$1\M264\M17,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${315}\M{}23\M{}2{140}\M r2{18}\M b2{84}\M b22\M l2{1260}\M{}23\M{}2{35}\M{}2{12}\M{}2$}%
\F\I\B\D222178936140\\1576399860\\10571400
\E\D1576399860\\11184843\\75006
\E\D10571400\\75006\\503
\J\C\H\B\D586\\-82530\\-9135
\N6\\-845\\-96
\N1\\-140\\-140
\N-1\\141\\-9
\N151\\-21266\\-2394
\N219\\-30843\\-3433
\N18427\\-2595180\\-288540
\N335\\-47180\\-5241
\N963\\-135625\\-15050
\N177\\-24928\\-2760
\J\C
%IMPLICIT%[[222178936140,1576399860,10571400;1576399860,11184843,75006;10571400,75006,503],[1260,3,1],[586,6,1,-1,151,219,18427,335,963,177;-82530,-845,-140,141,-21266,-30843,-2595180,-47180,-135625,-24928;-9135,-96,-140,-9,-2394,-3433,-288540,-5241,-15050,-2760],338,4]

\L

\A${L_{339.5}}=\pdualwitharg2(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}5,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${140}\M s2{12}\M l2{315}\M{}22\M{}2{21}\M{}2{18}\M{}2{35}\M r2{12}\M s2{1260}\M l23\M r2$}%
\F\I\B\D-395640\\-630\\-197190
\E\D-630\\1254\\-312
\E\D-197190\\-312\\-98281
\J\C\H\B\D593\\0\\-1190
\N625\\2\\-1254
\N-157\\0\\315
\N-313\\-1\\628
\N-2041\\-7\\4095
\N-9133\\-33\\18324
\N-38291\\-140\\76825
\N-7569\\-28\\15186
\N-55579\\-210\\111510
\N-477\\-2\\957
\J\C
%DUALITY%[[-395640,-630,-197190;-630,1254,-312;-197190,-312,-98281],[630,6,1],[593,625,-157,-313,-2041,-9133,-38291,-7569,-55579,-477;0,2,0,-1,-7,-33,-140,-28,-210,-2;-1190,-1254,315,628,4095,18324,76825,15186,111510,957],338,5]

\L

\A${L_{339.6}}=\pdualwitharg5(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}5,1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M s2{30}\M l2{126}\M{}25\M{}2{210}\M{}2{45}\M{}2{14}\M r2{30}\M s2{126}\M l2{30}\M r2$}%
\F\I\B\D-22533210\\-8820\\42210
\E\D-8820\\30\\15
\E\D42210\\15\\-79
\J\C\H\B\D-2\\-49\\-1078
\N0\\1\\0
\N29\\714\\15624
\N4\\98\\2155
\N23\\560\\12390
\N32\\774\\17235
\N47\\1134\\25312
\N20\\481\\10770
\N22\\525\\11844
\N-1\\-26\\-540
\J\C
%DUALITY%[[-22533210,-8820,42210;-8820,30,15;42210,15,-79],[630,15,1],[-2,0,29,4,23,32,47,20,22,-1;-49,1,714,98,560,774,1134,481,525,-26;-1078,0,15624,2155,12390,17235,25312,10770,11844,-540],338,6]

\L

\A${L_{339.7}}=\pdualwitharg7(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M2{}2\M1{}]\M{}3,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M s2{42}\M l2{90}\M{}27\M{}26\M{}2{63}\M{}2{10}\M r2{42}\M s2{90}\M l2{42}\M r2$}%
\F\I\B\D-1692810\\-3150\\13860
\E\D-3150\\42\\21
\E\D13860\\21\\-113
\J\C\H\B\D-2\\-25\\-250
\N0\\1\\0
\N31\\390\\3870
\N6\\75\\749
\N5\\62\\624
\N50\\615\\6237
\N53\\650\\6610
\N32\\391\\3990
\N26\\315\\3240
\N-1\\-14\\-126
\J\C
%DUALITY%[[-1692810,-3150,13860;-3150,42,21;13860,21,-113],[630,21,1],[-2,0,31,6,5,50,53,32,26,-1;-25,1,390,75,62,615,650,391,315,-14;-250,0,3870,749,624,6237,6610,3990,3240,-126],338,7]

\L

\A${L_{339.8}}=\pdualwitharg2(\main({L_{339.2}}))$%
\F{$1\M174\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${1260}\M{}2{12}\M{}2{35}\M r2{72}\M*2{84}\M*28\M l2{315}\M{}2{12}\M{}2{140}\M{}23\M{}2$}%
\F\I\B\D-3911315940\\238691880\\980368200
\E\D238691880\\-14351604\\-59828436
\E\D980368200\\-59828436\\-245728501
\J\C\H\B\D1603699\\15120\\6394500
\N220926\\2083\\880908
\N185606\\1750\\740075
\N-426049\\-4017\\-1698804
\N-1003015\\-9457\\-3999366
\N-1375489\\-12969\\-5484548
\N-25346108\\-238980\\-101063655
\N-1629283\\-15362\\-6496512
\N-3782588\\-35665\\-15082480
\N-67557\\-637\\-269373
\J\C
%DUALITY%[[-3911315940,238691880,980368200;238691880,-14351604,-59828436;980368200,-59828436,-245728501],[1260,12,1],[1603699,220926,185606,-426049,-1003015,-1375489,-25346108,-1629283,-3782588,-67557;15120,2083,1750,-4017,-9457,-12969,-238980,-15362,-35665,-637;6394500,880908,740075,-1698804,-3999366,-5484548,-101063655,-6496512,-15082480,-269373],338,8]

\L

\A${L_{339.9}}=\pdualwitharg5(\main({L_{339.2}}))$%
\F{$1\M{-2}24\M17,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{$7\M{}2{15}\M{}2{252}\M r2{10}\M b2{420}\M b2{90}\M l2{28}\M{}2{15}\M{}2{63}\M{}2{60}\M{}2$}%
\F\I\B\D-3063060\\-15120\\-17640
\E\D-15120\\15\\0
\E\D-17640\\0\\-17
\J\C\H\B\D3\\3031\\-3122
\N5\\5054\\-5205
\N53\\53592\\-55188
\N3\\3035\\-3125
\N1\\1022\\-1050
\N-1\\-1005\\1035
\N-1\\-1008\\1036
\N0\\-1\\0
\N2\\2016\\-2079
\N3\\3028\\-3120
\J\C
%DUALITY%[[-3063060,-15120,-17640;-15120,15,0;-17640,0,-17],[1260,15,1],[3,5,53,3,1,-1,-1,0,2,3;3031,5054,53592,3035,1022,-1005,-1008,-1,2016,3028;-3122,-5205,-55188,-3125,-1050,1035,1036,0,-2079,-3120],338,9]

\L

\A${L_{339.10}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}1,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${28}\M s2{60}\M l2{63}\M{}2{10}\M{}2{105}\M{}2{90}\M{}27\M r2{60}\M s2{252}\M l2{15}\M r2$}%
\F\I\B\D15712298280\\-34166790\\7831116090
\E\D-34166790\\74310\\-17028960
\E\D7831116090\\-17028960\\3903081403
\J\C\H\B\D1877\\0\\-3766
\N4381\\2\\-8790
\N67415\\0\\-135261
\N17205\\-1\\-34520
\N54897\\-7\\-110145
\N198625\\-33\\-398520
\N159681\\-28\\-320383
\N151391\\-28\\-303750
\N211445\\-42\\-424242
\N7663\\-2\\-15375
\J\C
%DUALITY%[[15712298280,-34166790,7831116090;-34166790,74310,-17028960;7831116090,-17028960,3903081403],[630,30,1],[1877,4381,67415,17205,54897,198625,159681,151391,211445,7663;0,2,0,-1,-7,-33,-28,-28,-42,-2;-3766,-8790,-135261,-34520,-110145,-398520,-320383,-303750,-424242,-15375],338,10]

\L

\A${L_{339.11}}=\pdualwitharg7(\main({L_{339.2}}))$%
\F{$1\M224\M11,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${45}\M{}2{21}\M{}2{20}\M r2{126}\M b2{12}\M b2{14}\M l2{180}\M{}2{21}\M{}25\M{}2{84}\M{}2$}%
\F\I\B\D1008784980\\48014820\\-131040
\E\D48014820\\2285346\\-6237
\E\D-131040\\-6237\\17
\J\C\H\B\D-17\\360\\1035
\N-11\\233\\693
\N-17\\360\\1040
\N-1\\21\\0
\N5\\-106\\-348
\N19\\-403\\-1400
\N181\\-3840\\-13680
\N18\\-382\\-1407
\N4\\-85\\-355
\N-7\\148\\336
\J\C
%DUALITY%[[1008784980,48014820,-131040;48014820,2285346,-6237;-131040,-6237,17],[1260,21,1],[-17,-11,-17,-1,5,19,181,18,4,-7;360,233,360,21,-106,-403,-3840,-382,-85,148;1035,693,1040,0,-348,-1400,-13680,-1407,-355,336],338,11]

\L

\A${L_{339.12}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M1{}2\M2{}]\M{}3,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${20}\M s2{84}\M l2{45}\M{}2{14}\M{}23\M{}2{126}\M{}25\M r2{84}\M s2{180}\M l2{21}\M r2$}%
\F\I\B\D1176722820\\-7980210\\586463220
\E\D-7980210\\54138\\-3977232
\E\D586463220\\-3977232\\292285577
\J\C\H\B\D309\\0\\-620
\N1549\\2\\-3108
\N16529\\0\\-33165
\N5868\\-1\\-11774
\N2624\\-1\\-5265
\N65120\\-33\\-130662
\N37187\\-20\\-74615
\N49065\\-28\\-98448
\N48443\\-30\\-97200
\N2313\\-2\\-4641
\J\C
%DUALITY%[[1176722820,-7980210,586463220;-7980210,54138,-3977232;586463220,-3977232,292285577],[630,42,1],[309,1549,16529,5868,2624,65120,37187,49065,48443,2313;0,2,0,-1,-1,-33,-20,-28,-30,-2;-620,-3108,-33165,-11774,-5265,-130662,-74615,-98448,-97200,-4641],338,12]

\L

\A${L_{339.13}}=\pdualwitharg5({L_{339.1}})$%
\F{$1\M268\M-3,1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M s2{30}\M b2{504}\M*2{20}\M s2{840}\M s2{180}\M*2{56}\M b2{30}\M s2{126}\M b2{120}\M b2$}%
\F\I\B\D-6126120\\-30240\\-32760
\E\D-30240\\30\\15
\E\D-32760\\15\\-1
\J\C\H\B\D3\\6153\\-6244
\N5\\10259\\-10410
\N53\\108780\\-110376
\N3\\6160\\-6250
\N1\\2072\\-2100
\N-1\\-2040\\2070
\N-1\\-2044\\2072
\N0\\-1\\0
\N2\\4095\\-4158
\N3\\6148\\-6240
\J\C
%DUALITY%[[-6126120,-30240,-32760;-30240,30,15;-32760,15,-1],[2520,15,1],[3,5,53,3,1,-1,-1,0,2,3;6153,10259,108780,6160,2072,-2040,-2044,-1,4095,6148;-6244,-10410,-110376,-6250,-2100,2070,2072,0,-4158,-6240],338,13]

\L

\A${L_{339.14}}=\pdualwitharg5({L_{339.2}})$%
\F{$1\M{-2}68\M17,1\M-{}3\M1{}9\M-{},1\M1{}5\M{-2}{},1\M2{}7\M1{}$}\H{${14}\M b2{30}\M l2{504}\M{}25\M r2{840}\M l2{45}\M{}2{56}\M r2{30}\M b2{126}\M l2{120}\M r2$}%
\F\I\B\D-86957640\\-20160\\83160
\E\D-20160\\30\\15
\E\D83160\\15\\-79
\J\C\H\B\D-1\\-133\\-1078
\N0\\1\\0
\N29\\3864\\31248
\N2\\266\\2155
\N23\\3052\\24780
\N16\\2118\\17235
\N47\\6216\\50624
\N10\\1321\\10770
\N11\\1449\\11844
\N-1\\-136\\-1080
\J\C
%DUALITY%[[-86957640,-20160,83160;-20160,30,15;83160,15,-79],[2520,15,1],[-1,0,29,2,23,16,47,10,11,-1;-133,1,3864,266,3052,2118,6216,1321,1449,-136;-1078,0,31248,2155,24780,17235,50624,10770,11844,-1080],338,14]

\L

\A${L_{339.15}}=\pdualwitharg7({L_{339.1}})$%
\F{$1\M228\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M s2{42}\M b2{360}\M*2{28}\M s2{24}\M s2{252}\M*2{40}\M b2{42}\M s2{90}\M b2{168}\M b2$}%
\F\I\B\D9285602760\\221036760\\-561960
\E\D221036760\\5261613\\-13377
\E\D-561960\\-13377\\34
\J\C\H\B\D4\\-170\\-775
\N18\\-764\\-3087
\N181\\-7680\\-30060
\N19\\-806\\-3080
\N5\\-212\\-768
\N-1\\42\\0
\N-17\\720\\2300
\N-11\\466\\1533
\N-17\\720\\2295
\N-7\\296\\756
\J\C
%DUALITY%[[9285602760,221036760,-561960;221036760,5261613,-13377;-561960,-13377,34],[2520,21,1],[4,18,181,19,5,-1,-17,-11,-17,-7;-170,-764,-7680,-806,-212,42,720,466,720,296;-775,-3087,-30060,-3080,-768,0,2300,1533,2295,756],338,15]

\L

\A${L_{339.16}}=\pdualwitharg7({L_{339.2}})$%
\F{$1\M{-2}28\M-5,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M-{}7\M2{}$}\H{${10}\M b2{42}\M l2{360}\M{}27\M r2{24}\M l2{63}\M{}2{40}\M r2{42}\M b2{90}\M l2{168}\M r2$}%
\F\I\B\D-251942040\\-35280\\168840
\E\D-35280\\42\\21
\E\D168840\\21\\-113
\J\C\H\B\D-1\\-85\\-1510
\N0\\1\\0
\N31\\2640\\46800
\N3\\255\\4529
\N5\\424\\7548
\N25\\2115\\37737
\N53\\4480\\80000
\N16\\1351\\24150
\N13\\1095\\19620
\N-1\\-88\\-1512
\J\C
%DUALITY%[[-251942040,-35280,168840;-35280,42,21;168840,21,-113],[2520,21,1],[-1,0,31,3,5,25,53,16,13,-1;-85,1,2640,255,424,2115,4480,1351,1095,-88;-1510,0,46800,4529,7548,37737,80000,24150,19620,-1512],338,16]

\L

\A${L_{339.17}}=\pdualwitharg2({L_{339.1}})$%
\F{$1\M178\M26,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${5040}\M s2{48}\M*2{140}\M b2{72}\M s2{84}\M s28\M b2{1260}\M*2{48}\M s2{560}\M*2{12}\M*2$}%
\F\I\B\D2915640\\-12600\\-456120
\E\D-12600\\48\\2112
\E\D-456120\\2112\\68279
\J\C\H\B\D-12004\\-1044435\\-47880
\N-1414\\-123029\\-5640
\N-6546\\-569555\\-26110
\N-1417\\-123291\\-5652
\N-179\\-15575\\-714
\N-1\\-87\\-4
\N158\\13755\\630
\N0\\1\\0
\N-702\\-61075\\-2800
\N-176\\-15313\\-702
\J\C
%DUALITY%[[2915640,-12600,-456120;-12600,48,2112;-456120,2112,68279],[2520,24,1],[-12004,-1414,-6546,-1417,-179,-1,158,0,-702,-176;-1044435,-123029,-569555,-123291,-15575,-87,13755,1,-61075,-15313;-47880,-5640,-26110,-5652,-714,-4,630,0,-2800,-702],338,17]

\L

\A${L_{339.18}}=\pdualwitharg2({L_{339.2}})$%
\F{$1\M-38\M{-2}6,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${5040}\M*2{48}\M l2{35}\M{}2{72}\M r2{84}\M l28\M{}2{315}\M r2{48}\M*2{560}\M l23\M r2$}%
\F\I\B\D-397688760\\19716480\\635040
\E\D19716480\\-977496\\-31488
\E\D635040\\-31488\\-997
\J\C\H\B\D4129\\82635\\20160
\N701\\14029\\3432
\N1978\\39585\\9695
\N1042\\20853\\5112
\N333\\6664\\1638
\N86\\1721\\424
\N446\\8925\\2205
\N-83\\-1661\\-408
\N-453\\-9065\\-2240
\N-4\\-80\\-21
\J\C
%DUALITY%[[-397688760,19716480,635040;19716480,-977496,-31488;635040,-31488,-997],[2520,24,1],[4129,701,1978,1042,333,86,446,-83,-453,-4;82635,14029,39585,20853,6664,1721,8925,-1661,-9065,-80;20160,3432,9695,5112,1638,424,2205,-408,-2240,-21],338,18]

\L

\A${L_{339.19}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M{-2}{}2\M1{}]\M{}3,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M s2{210}\M l2{18}\M{}2{35}\M{}2{30}\M{}2{315}\M{}22\M r2{210}\M s2{18}\M l2{210}\M r2$}%
\F\I\B\D-630\\0\\-630
\E\D0\\210\\105
\E\D-630\\105\\-577
\J\C\H\B\D-2\\-1\\2
\N0\\1\\0
\N35\\18\\-36
\N34\\17\\-35
\N29\\14\\-30
\N302\\141\\-315
\N65\\30\\-68
\N200\\91\\-210
\N34\\15\\-36
\N-1\\-2\\0
\J\C
%DUALITY%[[-630,0,-630;0,210,105;-630,105,-577],[630,105,1],[-2,0,35,34,29,302,65,200,34,-1;-1,1,18,17,14,141,30,91,15,-2;2,0,-36,-35,-30,-315,-68,-210,-36,0],338,19]

\L

\A${L_{339.20}}=\pdualwitharg{2.5}(\main({L_{339.2}}))$%
\F{$1\M-34\M26,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${28}\M{}2{60}\M{}2{63}\M r2{40}\M*2{420}\M*2{360}\M l27\M{}2{60}\M{}2{252}\M{}2{15}\M{}2$}%
\F\I\B\D5810304780\\267744960\\-1457169840
\E\D267744960\\12337980\\-67147920
\E\D-1457169840\\-67147920\\365444503
\J\C\H\B\D13742\\7\\54796
\N21457\\14\\85560
\N54934\\42\\219051
\N11897\\11\\47440
\N895\\7\\3570
\N361\\3\\1440
\N1824\\0\\7273
\N3792\\-1\\15120
\N16495\\0\\65772
\N4059\\1\\16185
\J\C
%DUALITY%[[5810304780,267744960,-1457169840;267744960,12337980,-67147920;-1457169840,-67147920,365444503],[1260,60,1],[13742,21457,54934,11897,895,361,1824,3792,16495,4059;7,14,42,11,7,3,0,-1,0,1;54796,85560,219051,47440,3570,1440,7273,15120,65772,16185],338,20]

\L

\A${L_{339.21}}=\pdualwitharg{2.7}(\main({L_{339.2}}))$%
\F{$1\M114\M22,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${180}\M{}2{84}\M{}25\M r2{504}\M*2{12}\M*2{56}\M l2{45}\M{}2{84}\M{}2{20}\M{}2{21}\M{}2$}%
\F\I\B\D3719668680\\-74270700\\-932702400
\E\D-74270700\\1475796\\18623304
\E\D-932702400\\18623304\\233873993
\J\C\H\B\D91279\\825\\363960
\N1896\\17\\7560
\N-18239\\-165\\-72725
\N-118753\\-1074\\-473508
\N-5527\\-50\\-22038
\N99807\\902\\397964
\N363457\\3285\\1449225
\N210983\\1907\\841260
\N100122\\905\\399220
\N41928\\379\\167181
\J\C
%DUALITY%[[3719668680,-74270700,-932702400;-74270700,1475796,18623304;-932702400,18623304,233873993],[1260,84,1],[91279,1896,-18239,-118753,-5527,99807,363457,210983,100122,41928;825,17,-165,-1074,-50,902,3285,1907,905,379;363960,7560,-72725,-473508,-22038,397964,1449225,841260,399220,167181],338,21]

\L

\A${L_{339.22}}=\pdualwitharg{5.7}(\main({L_{339.2}}))$%
\F{$1\M{-2}64\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$9\M{}2{105}\M{}24\M r2{630}\M b2{60}\M b2{70}\M l2{36}\M{}2{105}\M{}21\M{}2{420}\M{}2$}%
\F\I\B\D165060\\39060\\11340
\E\D39060\\7665\\2205
\E\D11340\\2205\\634
\J\C\H\B\D1\\-93\\306
\N3\\-287\\945
\N1\\-96\\316
\N1\\-96\\315
\N-1\\100\\-330
\N-3\\328\\-1085
\N-5\\576\\-1908
\N-2\\253\\-840
\N0\\5\\-17
\N3\\-256\\840
\J\C
%DUALITY%[[165060,39060,11340;39060,7665,2205;11340,2205,634],[1260,105,1],[1,3,1,1,-1,-3,-5,-2,0,3;-93,-287,-96,-96,100,328,576,253,5,-256;306,945,316,315,-330,-1085,-1908,-840,-17,840],338,22]

\L

\A${L_{339.23}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{339.1}}))$%
\F{$[1\M-{}2\M2{}]\M{}7,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{$4\M s2{420}\M l29\M{}2{70}\M{}2{15}\M{}2{630}\M{}21\M r2{420}\M s2{36}\M l2{105}\M r2$}%
\F\I\B\D3570840\\198450\\1783530
\E\D198450\\11130\\99120
\E\D1783530\\99120\\890821
\J\C\H\B\D-1\\0\\2
\N-105\\2\\210
\N-463\\0\\927
\N-874\\-1\\1750
\N-412\\-1\\825
\N-10382\\-33\\20790
\N-1189\\-4\\2381
\N-7865\\-28\\15750
\N-1555\\-6\\3114
\N-367\\-2\\735
\J\C
%DUALITY%[[3570840,198450,1783530;198450,11130,99120;1783530,99120,890821],[630,210,1],[-1,-105,-463,-874,-412,-10382,-1189,-7865,-1555,-367;0,2,0,-1,-1,-33,-4,-28,-6,-2;2,210,927,1750,825,20790,2381,15750,3114,735],338,23]

\L

\A${L_{339.24}}=\pdualwitharg{5.7}({L_{339.1}})$%
\F{$1\M228\M-5,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M s2{210}\M b2{72}\M*2{140}\M s2{120}\M s2{1260}\M*28\M b2{210}\M s2{18}\M b2{840}\M b2$}%
\F\I\B\D41607720\\-23786280\\-657720
\E\D-23786280\\13598130\\376005
\E\D-657720\\376005\\10397
\J\C\H\B\D0\\25\\-904
\N-2\\223\\-8190
\N-5\\276\\-10296
\N-3\\78\\-3010
\N-1\\-20\\660
\N1\\54\\-1890
\N1\\44\\-1528
\N3\\133\\-4620
\N1\\57\\-1998
\N3\\284\\-10080
\J\C
%DUALITY%[[41607720,-23786280,-657720;-23786280,13598130,376005;-657720,376005,10397],[2520,105,1],[0,-2,-5,-3,-1,1,1,3,1,3;25,223,276,78,-20,54,44,133,57,284;-904,-8190,-10296,-3010,660,-1890,-1528,-4620,-1998,-10080],338,24]

\L

\A${L_{339.25}}=\pdualwitharg{5.7}({L_{339.2}})$%
\F{$1\M{-2}28\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M1{}7\M2{}$}\H{$2\M b2{210}\M l2{72}\M{}2{35}\M r2{120}\M l2{315}\M{}28\M r2{210}\M b2{18}\M l2{840}\M r2$}%
\F\I\B\D27720\\-2520\\-2520
\E\D-2520\\210\\105
\E\D-2520\\105\\-577
\J\C\H\B\D-1\\-13\\2
\N0\\1\\0
\N35\\456\\-72
\N17\\221\\-35
\N29\\376\\-60
\N151\\1953\\-315
\N65\\840\\-136
\N100\\1291\\-210
\N17\\219\\-36
\N-1\\-16\\0
\J\C
%DUALITY%[[27720,-2520,-2520;-2520,210,105;-2520,105,-577],[2520,105,1],[-1,0,35,17,29,151,65,100,17,-1;-13,1,456,221,376,1953,840,1291,219,-16;2,0,-72,-35,-60,-315,-136,-210,-36,0],338,25]

\L

\A${L_{339.26}}=\pdualwitharg{2.5}({L_{339.1}})$%
\F{$1\M-38\M26,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${112}\M s2{240}\M*2{252}\M b2{40}\M s2{420}\M s2{360}\M b2{28}\M*2{240}\M s2{1008}\M*2{60}\M*2$}%
\F\I\B\D-4412520\\-27720\\-2237760
\E\D-27720\\240\\-13440
\E\D-2237760\\-13440\\-1133933
\J\C\H\B\D446\\1337\\-896
\N0\\1\\0
\N-2446\\-7329\\4914
\N-667\\-1999\\1340
\N-1777\\-5327\\3570
\N-4211\\-12627\\8460
\N-2878\\-8631\\5782
\N-2210\\-6629\\4440
\N-1756\\-5271\\3528
\N224\\671\\-450
\J\C
%DUALITY%[[-4412520,-27720,-2237760;-27720,240,-13440;-2237760,-13440,-1133933],[2520,120,1],[446,0,-2446,-667,-1777,-4211,-2878,-2210,-1756,224;1337,1,-7329,-1999,-5327,-12627,-8631,-6629,-5271,671;-896,0,4914,1340,3570,8460,5782,4440,3528,-450],338,26]

\L

\A${L_{339.27}}=\pdualwitharg{2.5}({L_{339.2}})$%
\F{$1\M178\M{-2}6,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${112}\M*2{240}\M l2{63}\M{}2{40}\M r2{420}\M l2{360}\M{}27\M r2{240}\M*2{1008}\M l2{15}\M r2$}%
\F\I\B\D-3361680\\-320040\\7560
\E\D-320040\\-30360\\720
\E\D7560\\720\\-17
\J\C\H\B\D-1\\0\\-448
\N-1\\2\\-360
\N1\\0\\441
\N1\\-1\\400
\N4\\-7\\1470
\N13\\-33\\4320
\N5\\-14\\1603
\N9\\-28\\2760
\N11\\-42\\3024
\N0\\-1\\-45
\J\C
%DUALITY%[[-3361680,-320040,7560;-320040,-30360,720;7560,720,-17],[2520,120,1],[-1,-1,1,1,4,13,5,9,11,0;0,2,0,-1,-7,-33,-14,-28,-42,-1;-448,-360,441,400,1470,4320,1603,2760,3024,-45],338,27]

\L

\A${L_{339.28}}=\pdualwitharg{2.7}({L_{339.1}})$%
\F{$1\M118\M22,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${80}\M s2{336}\M*2{180}\M b2{56}\M s2{12}\M s2{504}\M b2{20}\M*2{336}\M s2{720}\M*2{84}\M*2$}%
\F\I\B\D-26734680\\-78120\\-13804560
\E\D-78120\\336\\-36960
\E\D-13804560\\-36960\\-7107823
\J\C\H\B\D878\\10535\\-1760
\N0\\1\\0
\N-5702\\-68415\\11430
\N-2193\\-26313\\4396
\N-877\\-10523\\1758
\N-16217\\-194589\\32508
\N-8326\\-99905\\16690
\N-9638\\-115649\\19320
\N-7004\\-84045\\14040
\N440\\5279\\-882
\J\C
%DUALITY%[[-26734680,-78120,-13804560;-78120,336,-36960;-13804560,-36960,-7107823],[2520,168,1],[878,0,-5702,-2193,-877,-16217,-8326,-9638,-7004,440;10535,1,-68415,-26313,-10523,-194589,-99905,-115649,-84045,5279;-1760,0,11430,4396,1758,32508,16690,19320,14040,-882],338,28]

\L

\A${L_{339.29}}=\pdualwitharg{2.7}({L_{339.2}})$%
\F{$1\M-58\M{-2}2,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${80}\M*2{336}\M l2{45}\M{}2{56}\M r2{12}\M l2{504}\M{}25\M r2{336}\M*2{720}\M l2{21}\M r2$}%
\F\I\B\D-33228720\\-738360\\37800
\E\D-738360\\-16296\\840
\E\D37800\\840\\-43
\J\C\H\B\D-1\\0\\-880
\N-1\\2\\-840
\N2\\0\\1755
\N2\\-1\\1736
\N1\\-1\\858
\N22\\-33\\18648
\N6\\-10\\5065
\N15\\-28\\12600
\N13\\-30\\10800
\N0\\-1\\-21
\J\C
%DUALITY%[[-33228720,-738360,37800;-738360,-16296,840;37800,840,-43],[2520,168,1],[-1,-1,2,2,1,22,6,15,13,0;0,2,0,-1,-1,-33,-10,-28,-30,-1;-880,-840,1755,1736,858,18648,5065,12600,10800,-21],338,29]

\L

\A${L_{339.30}}=\pdualwitharg{2.5.7}(\main({L_{339.2}}))$%
\F{$1\M-54\M22,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${36}\M{}2{420}\M{}21\M r2{2520}\M*2{60}\M*2{280}\M l29\M{}2{420}\M{}24\M{}2{105}\M{}2$}%
\F\I\B\D366280740\\-54072900\\132549480
\E\D-54072900\\7982520\\-19567800
\E\D132549480\\-19567800\\47966881
\J\C\H\B\D-911\\2742\\3636
\N-631\\1903\\2520
\N78\\-234\\-311
\N3790\\-11391\\-15120
\N188\\-565\\-750
\N-4490\\13513\\17920
\N-3218\\9684\\12843
\N-9261\\27868\\36960
\N-879\\2645\\3508
\N-1868\\5621\\7455
\J\C
%DUALITY%[[366280740,-54072900,132549480;-54072900,7982520,-19567800;132549480,-19567800,47966881],[1260,420,1],[-911,-631,78,3790,188,-4490,-3218,-9261,-879,-1868;2742,1903,-234,-11391,-565,13513,9684,27868,2645,5621;3636,2520,-311,-15120,-750,17920,12843,36960,3508,7455],338,30]

\L

\A${L_{339.31}}=\pdualwitharg{2.5.7}({L_{339.1}})$%
\F{$1\M-58\M22,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${144}\M s2{1680}\M*24\M b2{2520}\M s2{60}\M s2{280}\M b2{36}\M*2{1680}\M s2{16}\M*2{420}\M*2$}%
\F\I\B\D-744188760\\-793800\\-371700000
\E\D-793800\\1680\\-396480
\E\D-371700000\\-396480\\-185653019
\J\C\H\B\D-30172\\15\\60408
\N-179150\\91\\358680
\N-29230\\15\\58522
\N-272501\\141\\545580
\N-13201\\7\\26430
\N-31117\\17\\62300
\N-16030\\9\\32094
\N0\\1\\0
\N1886\\-1\\-3776
\N944\\-1\\-1890
\J\C
%DUALITY%[[-744188760,-793800,-371700000;-793800,1680,-396480;-371700000,-396480,-185653019],[2520,840,1],[-30172,-179150,-29230,-272501,-13201,-31117,-16030,0,1886,944;15,91,15,141,7,17,9,1,-1,-1;60408,358680,58522,545580,26430,62300,32094,0,-3776,-1890],338,31]

\L

\A${L_{339.32}}=\pdualwitharg{2.5.7}({L_{339.2}})$%
\F{$1\M118\M{-2}2,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${144}\M*2{1680}\M l21\M{}2{2520}\M r2{60}\M l2{280}\M{}29\M r2{1680}\M*2{16}\M l2{105}\M r2$}%
\F\I\B\D-1108542960\\-307664280\\587160
\E\D-307664280\\-85388520\\162960
\E\D587160\\162960\\-311
\J\C\H\B\D17\\-6\\28944
\N99\\-28\\172200
\N8\\-2\\14053
\N148\\-33\\262080
\N7\\-1\\12690
\N16\\-1\\29680
\N4\\0\\7551
\N-1\\2\\-840
\N-1\\0\\-1888
\N0\\-1\\-525
\J\C
%DUALITY%[[-1108542960,-307664280,587160;-307664280,-85388520,162960;587160,162960,-311],[2520,840,1],[17,99,8,148,7,16,4,-1,-1,0;-6,-28,-2,-33,-1,-1,0,2,0,-1;28944,172200,14053,262080,12690,29680,7551,-840,-1888,-525],338,32]

\medskip%
%------------------------------WEYL-GROUP-W340--------------------------------
%
\leavevmode\llap{}%
$W_{340}$%
\qquad\llap{16} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2|2222|2222|2222|222\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{340.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}3\M-{}9\M1{},1\M2{}5\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${360}\M r2{42}\M l2{40}\M r26\M b2{90}\M l2{168}\M r2{10}\M b26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-11473560\\-5040\\4919040
\E\D-5040\\6\\393
\E\D4919040\\393\\-1728470
\J\C\hfil\penalty500%
\B\D352031\\226695840\\1053360
\E\D386\\248569\\1155
\E\D-200720\\-129256400\\-600601
\J\C\H\B\D6617\\4261320\\19800
\N779\\501676\\2331
\N909\\585400\\2720
\N0\\1\\0
\N-391\\-251805\\-1170
\N-1179\\-759304\\-3528
\N-132\\-85015\\-395
\N-3\\-1943\\-9
\J\C
%EXPLICIT%[[-11473560,-5040,4919040;-5040,6,393;4919040,393,-1728470],[2520,3,1],[6617,779,909,0,-391,-1179,-132,-3,2647,765,2179,386,1549,4267,518,389;4261320,501676,585400,1,-251805,-759304,-85015,-1943,1704360,492604,1403160,248569,997515,2747864,333585,250513;19800,2331,2720,0,-1170,-3528,-395,-9,7920,2289,6520,1155,4635,12768,1550,1164],339,1]

\L

\A${L_{340.2}}=\pfillwitharg2({L_{340.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}3\M-{}9\M1{},1\M2{}5\M-{},1\M2{}7\M-{}$}\H{${10}\M r2{42}\M l2{90}\M r26\M s2{10}\M l2{42}\M r2{90}\M s26\M l2$}\relax$\,(\times2)$%
\F\I\B\D-8364510\\-1890\\16380
\E\D-1890\\6\\3
\E\D16380\\3\\-32
\J\C\hfil\penalty500%
\B\D-979\\-68460\\-513450
\E\D-1\\-71\\-525
\E\D2\\140\\1049
\J\C\H\B\D-7\\-450\\-3650
\N-9\\-560\\-4683
\N-31\\-1890\\-16110
\N-3\\-179\\-1557
\N-3\\-175\\-1555
\N-9\\-518\\-4662
\N-4\\-225\\-2070
\N0\\1\\0
\J\C
%IMPLICIT%[[-8364510,-1890,16380;-1890,6,3;16380,3,-32],[630,3,1],[-7,-9,-31,-3,-3,-9,-4,0,3,5,19,2,2,5,1,-1;-450,-560,-1890,-179,-175,-518,-225,1,170,280,1050,109,105,238,15,-71;-3650,-4683,-16110,-1557,-1555,-4662,-2070,0,1550,2583,9810,1032,1030,2562,495,-525],339,2]

\L

\A${L_{340.3}}=\pdualwitharg2(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{84}\M l2{45}\M r2{12}\M s2{20}\M l2{21}\M r2{180}\M s2{12}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5601137220\\-5841990\\2791643400
\E\D-5841990\\6096\\-2911686
\E\D2791643400\\-2911686\\1391373317
\J\C\hfil\penalty500%
\B\D-79975069\\54915\\160461630
\E\D101944\\-71\\-204540
\E\D-39860104\\27370\\79975139
\J\C\H\B\D95532\\-70\\-191675
\N182934\\-133\\-367038
\N250636\\-180\\-502875
\N35649\\-25\\-71526
\N23141\\-15\\-46430
\N25800\\-14\\-51765
\N11573\\0\\-23220
\N939\\2\\-1884
\J\C
%DUALITY%[[5601137220,-5841990,2791643400;-5841990,6096,-2911686;2791643400,-2911686,1391373317],[630,6,1],[95532,182934,250636,35649,23141,25800,11573,939,6412,20954,55196,15323,27831,76144,141343,50033;-70,-133,-180,-25,-15,-14,0,2,0,-7,-30,-10,-20,-56,-105,-37;-191675,-367038,-502875,-71526,-46430,-51765,-23220,-1884,-12865,-42042,-110745,-30744,-55840,-152775,-283590,-100386],339,3]

\L

\A${L_{340.4}}=\pdualwitharg5(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{$2\M r2{210}\M l2{18}\M r2{30}\M s22\M l2{210}\M r2{18}\M s2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4249350\\-5040\\15750
\E\D-5040\\30\\15
\E\D15750\\15\\-58
\J\C\hfil\penalty500%
\B\D6119\\171360\\1702890
\E\D20\\559\\5565
\E\D-24\\-672\\-6679
\J\C\H\B\D3\\86\\836
\N26\\742\\7245
\N23\\654\\6408
\N14\\397\\3900
\N4\\113\\1114
\N89\\2506\\24780
\N14\\393\\3897
\N20\\559\\5565
\J\C
%DUALITY%[[-4249350,-5040,15750;-5040,30,15;15750,15,-58],[630,15,1],[3,26,23,14,4,89,14,20,13,54,25,6,0,-9,-2,0;86,742,654,397,113,2506,393,559,362,1498,690,163,-1,-266,-57,1;836,7245,6408,3900,1114,24780,3897,5565,3616,15015,6948,1665,-1,-2520,-558,0],339,4]

\L

\A${L_{340.5}}=\pdualwitharg7(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M-{}9\M1{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${70}\M r26\M l2{630}\M r2{42}\M s2{70}\M l26\M r2{630}\M s2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D257670\\-81270\\-32130
\E\D-81270\\25620\\10143
\E\D-32130\\10143\\4000
\J\C\hfil\penalty500%
\B\D-113569\\-228480\\-332640
\E\D34307\\69019\\100485
\E\D15210\\30600\\44549
\J\C\H\B\D49\\100\\140
\N-1\\-2\\-3
\N-863\\-1740\\-2520
\N-187\\-377\\-546
\N-479\\-965\\-1400
\N-439\\-884\\-1284
\N-3122\\-6285\\-9135
\N-1198\\-2411\\-3507
\J\C
%DUALITY%[[257670,-81270,-32130;-81270,25620,10143;-32130,10143,4000],[630,21,1],[49,-1,-863,-187,-479,-439,-3122,-1198,-4781,-675,-13333,-996,-704,-237,-427,15;100,-2,-1740,-377,-965,-884,-6285,-2411,-9620,-1358,-26820,-2003,-1415,-476,-855,31;140,-3,-2520,-546,-1400,-1284,-9135,-3507,-14000,-1977,-39060,-2919,-2065,-696,-1260,42],339,5]

\L

\A${L_{340.6}}=\pdualwitharg{2.5}(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{420}\M l29\M r2{60}\M s24\M l2{105}\M r2{36}\M s2{60}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3164648760\\-15527610\\1577264850
\E\D-15527610\\76200\\-7738980
\E\D1577264850\\-7738980\\786110749
\J\C\hfil\penalty500%
\B\D263343599\\-116025\\-528377850
\E\D-1271040\\559\\2550240
\E\D131250768\\-57827\\-263344159
\J\C\H\B\D3585\\0\\-7193
\N56414\\-7\\-113190
\N26021\\-6\\-52209
\N33029\\-10\\-66270
\N10593\\-4\\-21254
\N132871\\-56\\-266595
\N46417\\-21\\-93132
\N76943\\-37\\-154380
\J\C
%DUALITY%[[3164648760,-15527610,1577264850;-15527610,76200,-7738980;1577264850,-7738980,786110749],[630,30,1],[3585,56414,26021,33029,10593,132871,46417,76943,28191,261346,69307,46411,5295,26009,1247,2497;0,-7,-6,-10,-4,-56,-21,-37,-14,-133,-36,-25,-3,-14,0,2;-7193,-113190,-52209,-66270,-21254,-266595,-93132,-154380,-56563,-524370,-139059,-93120,-10624,-52185,-2502,-5010],339,6]

\L

\A${L_{340.7}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${35}\M r2{12}\M l2{315}\M r2{84}\M s2{140}\M l23\M r2{1260}\M s2{84}\M l2$}\relax$\,(\times2)$%
\F\I\B\D4578840\\-712530\\2265480
\E\D-712530\\110460\\-352548
\E\D2265480\\-352548\\1120895
\J\C\hfil\penalty500%
\B\D-12113179\\-478065\\24331860
\E\D1748824\\69019\\-3512880
\E\D-5995968\\-236640\\12044159
\J\C\H\B\D-122\\-5\\245
\N-472\\-19\\948
\N-1726\\-75\\3465
\N857\\32\\-1722
\N5889\\230\\-11830
\N3538\\139\\-7107
\N56767\\2235\\-114030
\N24317\\959\\-48846
\J\C
%DUALITY%[[4578840,-712530,2265480;-712530,110460,-352548;2265480,-352548,1120895],[630,42,1],[-122,-472,-1726,857,5889,3538,56767,24317,51558,15168,156034,24861,19829,3810,20387,1401;-5,-19,-75,32,230,139,2235,959,2035,599,6165,983,785,151,810,56;245,948,3465,-1722,-11830,-7107,-114030,-48846,-103565,-30468,-313425,-49938,-39830,-7653,-40950,-2814],339,7]

\L

\A${L_{340.8}}=\pdualwitharg5({L_{340.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M1{}9\M-{},1\M-{}5\M2{},1\M2{}7\M1{}$}\H{$8\M r2{210}\M l2{72}\M r2{30}\M b22\M l2{840}\M r2{18}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-15092280\\-12600\\30240
\E\D-12600\\30\\15
\E\D30240\\15\\-58
\J\C\hfil\penalty500%
\B\D5279\\739200\\2938320
\E\D10\\1399\\5565
\E\D-12\\-1680\\-6679
\J\C\H\B\D3\\424\\1672
\N13\\1834\\7245
\N23\\3240\\12816
\N7\\985\\3900
\N2\\281\\1114
\N89\\12488\\49560
\N7\\981\\3897
\N10\\1399\\5565
\J\C
%DUALITY%[[-15092280,-12600,30240;-12600,30,15;30240,15,-58],[2520,15,1],[3,13,23,7,2,89,7,10,13,27,25,3,0,-9,-1,0;424,1834,3240,985,281,12488,981,1399,1816,3766,3480,415,-1,-1288,-141,1;1672,7245,12816,3900,1114,49560,3897,5565,7232,15015,13896,1665,-1,-5040,-558,0],339,8]

\L

\A${L_{340.9}}=\pdualwitharg7({L_{340.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M-{}9\M1{},1\M2{}5\M1{},1\M-{}7\M2{}$}\H{${2520}\M r26\M l2{280}\M r2{42}\M b2{630}\M l2{24}\M r2{70}\M b2{42}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1030680\\352800\\126000
\E\D352800\\120750\\43113
\E\D126000\\43113\\15382
\J\C\hfil\penalty500%
\B\D-217729\\873600\\-665280
\E\D-75978\\304849\\-232155
\E\D-28512\\114400\\-87121
\J\C\H\B\D-1643\\6600\\-5040
\N-1\\4\\-3
\N89\\-360\\280
\N13\\-53\\42
\N-416\\1665\\-1260
\N-457\\1832\\-1392
\N-677\\2715\\-2065
\N-956\\3835\\-2919
\J\C
%DUALITY%[[1030680,352800,126000;352800,120750,43113;126000,43113,15382],[2520,21,1],[-1643,-1,89,13,-416,-457,-677,-956,-25573,-647,-9161,-1147,-2986,-839,-457,-178;6600,4,-360,-53,1665,1832,2715,3835,102600,2596,36760,4603,11985,3368,1835,715;-5040,-3,280,42,-1260,-1392,-2065,-2919,-78120,-1977,-28000,-3507,-9135,-2568,-1400,-546],339,9]

\L

\A${L_{340.10}}=\pdualwitharg2({L_{340.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M1{},1\M2{}7\M-{}$}\H{$5\M r2{336}\M l2{45}\M r2{48}\M*2{80}\M l2{21}\M r2{720}\M*2{48}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-912003120\\-7209720\\385560
\E\D-7209720\\-56976\\3048
\E\D385560\\3048\\-163
\J\C\hfil\penalty500%
\B\D56771\\-165585\\131143320
\E\D456\\-1331\\1053360
\E\D-24\\70\\-55441
\J\C\H\B\D11\\-35\\25355
\N38\\-133\\87360
\N23\\-90\\52695
\N5\\-25\\11352
\N1\\-15\\2080
\N-1\\-7\\-2499
\N-7\\0\\-16560
\N-1\\2\\-2328
\J\C
%DUALITY%[[-912003120,-7209720,385560;-7209720,-56976,3048;385560,3048,-163],[2520,24,1],[11,38,23,5,1,-1,-7,-1,1,10,13,7,11,13,43,13;-35,-133,-90,-25,-15,-7,0,2,0,-7,-15,-10,-20,-28,-105,-37;25355,87360,52695,11352,2080,-2499,-16560,-2328,2365,23520,30465,16368,25640,30219,99720,30048],339,10]

\L

\A${L_{340.11}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M1{}9\M-{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${14}\M r2{30}\M l2{126}\M r2{210}\M s2{14}\M l2{30}\M r2{126}\M s2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D7585830\\-43470\\-18270
\E\D-43470\\210\\105
\E\D-18270\\105\\44
\J\C\hfil\penalty500%
\B\D3359\\6720\\1380960
\E\D-35\\-71\\-14385
\E\D-8\\-16\\-3289
\J\C\H\B\D1\\4\\406
\N1\\4\\405
\N1\\12\\378
\N-2\\1\\-840
\N-2\\-3\\-826
\N-11\\-20\\-4530
\N-17\\-33\\-6993
\N-35\\-71\\-14385
\J\C
%DUALITY%[[7585830,-43470,-18270;-43470,210,105;-18270,105,44],[630,105,1],[1,1,1,-2,-2,-11,-17,-35,-29,-21,-85,-33,-5,-9,-4,0;4,4,12,1,-3,-20,-33,-71,-60,-44,-180,-71,-11,-20,-9,1;406,405,378,-840,-826,-4530,-6993,-14385,-11914,-8625,-34902,-13545,-2051,-3690,-1638,0],339,11]

\L

\A${L_{340.12}}=\pdualwitharg{2.5.7}(\pfillwitharg2({L_{340.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{$7\M r2{60}\M l2{63}\M r2{420}\M s2{28}\M l2{15}\M r2{252}\M s2{420}\M l2$}\relax$\,(\times2)$%
\F\I\B\D881139420\\-2303910\\439164180
\E\D-2303910\\5460\\-1148280
\E\D439164180\\-1148280\\218881567
\J\C\hfil\penalty500%
\B\D214724999\\42945\\-430824240
\E\D-350000\\-71\\702240
\E\D107020000\\21404\\-214724929
\J\C\H\B\D1406\\0\\-2821
\N-6250\\-1\\12540
\N-39218\\-6\\78687
\N-65311\\-10\\131040
\N-24687\\-4\\49532
\N-46718\\-8\\93735
\N-117811\\-21\\236376
\N-196561\\-37\\394380
\J\C
%DUALITY%[[881139420,-2303910,439164180;-2303910,5460,-1148280;439164180,-1148280,218881567],[630,210,1],[1406,-6250,-39218,-65311,-24687,-46718,-117811,-196561,-71406,-93750,-170782,-109689,-10313,-3282,12811,21561;0,-1,-6,-10,-4,-8,-21,-37,-14,-19,-36,-25,-3,-2,0,2;-2821,12540,78687,131040,49532,93735,236376,394380,143269,188100,342657,220080,20692,6585,-25704,-43260],339,12]

\L

\A${L_{340.13}}=\pdualwitharg{5.7}({L_{340.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M1{}9\M-{},1\M1{}5\M2{},1\M1{}7\M2{}$}\H{${504}\M r2{30}\M l2{56}\M r2{210}\M b2{126}\M l2{120}\M r2{14}\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-108360\\-88200\\624960
\E\D-88200\\210\\28035
\E\D624960\\28035\\-395734
\J\C\hfil\penalty500%
\B\D-841\\-16800\\-2520
\E\D-35\\-701\\-105
\E\D514\\10280\\1541
\J\C\H\B\D-8915\\-178320\\-26712
\N-816\\-16322\\-2445
\N-1383\\-27664\\-4144
\N-35\\-701\\-105
\N778\\15561\\2331
\N2363\\47264\\7080
\N528\\10561\\1582
\N2383\\47665\\7140
\J\C
%DUALITY%[[-108360,-88200,624960;-88200,210,28035;624960,28035,-395734],[2520,105,1],[-8915,-816,-1383,-35,778,2363,528,2383,8747,796,1327,0,-799,-2403,-535,-2418;-178320,-16322,-27664,-701,15561,47264,10561,47665,174960,15922,26544,1,-15981,-48064,-10701,-48365;-26712,-2445,-4144,-105,2331,7080,1582,7140,26208,2385,3976,0,-2394,-7200,-1603,-7245],339,13]

\L

\A${L_{340.14}}=\pdualwitharg{2.5}({L_{340.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M2{},1\M2{}7\M1{}$}\H{$1\M r2{1680}\M l29\M r2{240}\M*2{16}\M l2{105}\M r2{144}\M*2{240}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-164450160\\-60805080\\-5916960
\E\D-60805080\\-22482480\\-2187720
\E\D-5916960\\-2187720\\-212831
\J\C\hfil\penalty500%
\B\D8533064\\-25562355\\25530120
\E\D3159365\\-9464456\\9452520
\E\D311304\\-932568\\931391
\J\C\H\B\D256\\-767\\767
\N9535\\-28567\\28560
\N2221\\-6654\\6651
\N5611\\-16810\\16800
\N1681\\-5036\\5032
\N9718\\-29113\\29085
\N6328\\-18957\\18936
\N9466\\-28357\\28320
\J\C
%DUALITY%[[-164450160,-60805080,-5916960;-60805080,-22482480,-2187720;-5916960,-2187720,-212831],[2520,120,1],[256,9535,2221,5611,1681,9718,6328,9466,1597,27525,3338,3654,172,-453,-769,-201;-767,-28567,-6654,-16810,-5036,-29113,-18957,-28357,-4784,-82453,-9999,-10945,-515,1358,2304,602;767,28560,6651,16800,5032,29085,18936,28320,4777,82320,9981,10920,512,-1365,-2304,-600],339,14]

\L

\A${L_{340.15}}=\pdualwitharg{2.7}({L_{340.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}5\M-{},1\M-{}7\M2{}$}\H{${315}\M r2{48}\M l2{35}\M r2{336}\M*2{5040}\M l23\M r2{560}\M*2{336}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-163653840\\-3293640\\133560
\E\D-3293640\\-66192\\2688
\E\D133560\\2688\\-109
\J\C\hfil\penalty500%
\B\D-88264\\-49035\\-109446120
\E\D-1827\\-1016\\-2265480
\E\D72\\40\\89279
\J\C\H\B\D-187\\-90\\-231525
\N-37\\-19\\-45840
\N-64\\-35\\-79345
\N-62\\-37\\-76944
\N-152\\-105\\-189000
\N-5\\-4\\-6231
\N-19\\-20\\-23800
\N-5\\-10\\-6384
\J\C
%DUALITY%[[-163653840,-3293640,133560;-3293640,-66192,2688;133560,2688,-109],[2520,168,1],[-187,-37,-64,-62,-152,-5,-19,-5,-2,1,1,-1,-37,-4,-44,-58;-90,-19,-35,-37,-105,-4,-20,-10,-15,-1,0,2,0,-1,-15,-25;-231525,-45840,-79345,-76944,-189000,-6231,-23800,-6384,-2835,1200,1225,-1176,-45360,-4929,-54320,-71736],339,15]

\L

\A${L_{340.16}}=\pdualwitharg{2.5.7}({L_{340.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}5\M2{},1\M1{}7\M2{}$}\H{${63}\M r2{240}\M l27\M r2{1680}\M*2{1008}\M l2{15}\M r2{112}\M*2{1680}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1002960\\1010520\\-224280
\E\D1010520\\-1016400\\225960
\E\D-224280\\225960\\-50153
\J\C\hfil\penalty500%
\B\D-66991\\1155\\304920
\E\D64960\\-1121\\-295680
\E\D-14964\\258\\68111
\J\C\H\B\D-149\\6\\693
\N-156\\5\\720
\N-35\\1\\161
\N-1\\-1\\0
\N329\\-9\\-1512
\N167\\-4\\-765
\N355\\-8\\-1624
\N2207\\-46\\-10080
\J\C
%DUALITY%[[-1002960,1010520,-224280;1010520,-1016400,225960;-224280,225960,-50153],[2520,840,1],[-149,-156,-35,-1,329,167,355,2207,1367,1316,441,2031,889,123,51,-177;6,5,1,-1,-9,-4,-8,-46,-27,-25,-8,-34,-12,-1,1,11;693,720,161,0,-1512,-765,-1624,-10080,-6237,-6000,-2009,-9240,-4032,-555,-224,840],339,16]

\medskip%
%------------------------------WEYL-GROUP-W341--------------------------------
%
\leavevmode\llap{}%
$W_{341}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2\infty|\infty2|2\infty|\infty2|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{341.1}}$%
\F{$1\M178\M11256\M11$}\H{${256}\M*2{32}\M{32,17}{\infty z}8\M{32,9}{\infty}{32}\M s2$}\relax$\,(\times2)$%
\F sharesgenuswith{${L_{342.1}}$}%
\F\I\B\D-239360\\-11008\\-11520
\E\D-11008\\-504\\-528
\E\D-11520\\-528\\-553
\J\C\hfil\penalty500%
\B\D-1153\\-56448\\78336
\E\D-50\\-2451\\3400
\E\D-53\\-2597\\3603
\J\C\H\B\D1\\112\\-128
\N3\\202\\-256
\N2\\115\\-152
\N13\\650\\-896
\J\C
%EXPLICIT%[[-239360,-11008,-11520;-11008,-504,-528;-11520,-528,-553],[256,8,1],[1,3,2,13,31,9,0,-1;112,202,115,650,1456,386,-17,-62;-128,-256,-152,-896,-2048,-560,16,80],340,1]

\L

\A${L_{341.2}}$%
\F{$1\M118\M11256\M17$}\H{$1\M{}28\M{32,31}{\infty}{32}\M{32,7}{\infty z}8\M r24\M*2{32}\M{32,15}{\infty z}8\M{32,7}{\infty}{32}\M l2$}%
\F\I\B\D-1272064\\8960\\8960
\E\D8960\\-56\\-64
\E\D8960\\-64\\-63
\J\C\H\B\D10\\154\\1263
\N29\\445\\3664
\N11\\166\\1392
\N1\\13\\128
\N-1\\-16\\-126
\N-1\\-14\\-128
\N4\\63\\504
\N55\\850\\6944
\J\C
%EXPLICIT%[[-1272064,8960,8960;8960,-56,-64;8960,-64,-63],[256,8,1],[10,29,11,1,-1,-1,4,55;154,445,166,13,-16,-14,63,850;1263,3664,1392,128,-126,-128,504,6944],340,2]

\L

\A${L_{341.3}}=\pdualwitharg2({L_{341.2}})$%
\F{$1\M1732\M11256\M11$}\H{${256}\M b2{32}\M{16,1}{\infty b}{32}\M{32,25}{\infty}{32}\M l2{256}\M{}2{32}\M{32,1}{\infty}{32}\M{16,9}{\infty b}{32}\M r2$}%
\F\I\B\D256\\-512\\0
\E\D-512\\1056\\0
\E\D0\\0\\-1
\J\C\H\B\D-113\\-48\\-384
\N-44\\-19\\-144
\N-11\\-5\\-32
\N-6\\-3\\-16
\N1\\0\\0
\N2\\1\\0
\N-3\\-1\\-16
\N-36\\-15\\-128
\J\C
%DUALITY%[[256,-512,0;-512,1056,0;0,0,-1],[256,32,1],[-113,-44,-11,-6,1,2,-3,-36;-48,-19,-5,-3,0,1,-1,-15;-384,-144,-32,-16,0,0,-16,-128],340,3]

\L

\A${L_{341.4}}=\pdualwitharg2({L_{341.1}})$%
\F{$1\M1132\M11256\M17$}\H{$4\M s2{32}\M{16,15}{\infty b}{32}\M{32,7}{\infty}{32}\M b2$}\relax$\,(\times2)$%
\F sharesgenuswith{$\pdualwitharg2({L_{342.1}})$}%
\F\I\B\D-256\\3840\\-256
\E\D3840\\-55776\\3712
\E\D-256\\3712\\-247
\J\C\hfil\penalty500%
\B\D-229\\-120\\-1536
\E\D2869\\1509\\19328
\E\D-190\\-100\\-1281
\J\C\H\B\D-1\\-1\\-14
\N-1\\1\\16
\N8\\7\\96
\N55\\33\\432
\J\C
%DUALITY%[[-256,3840,-256;3840,-55776,3712;-256,3712,-247],[256,32,1],[-1,-1,8,55,20,58,11,2;-1,1,7,33,11,29,3,-3;-14,16,96,432,142,368,32,-48],340,4]

\medskip%
%------------------------------WEYL-GROUP-W342--------------------------------
%
\leavevmode\llap{}%
$W_{342}$%
\qquad\llap2 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$6$-gon: %
$2|22\infty|\infty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{342.1}}$%
\F{$1\M178\M11256\M11$}\H{${256}\M r24\M b2{256}\M l28\M{32,17}{\infty}{32}\M{32,25}{\infty z}8\M{}2$}%
\F sharesgenuswith{${L_{341.1}}$}%
\F\I\B\D13951232\\6751744\\425216
\E\D6751744\\3267528\\205784
\E\D425216\\205784\\12959
\J\C\H\B\D-209\\448\\-256
\N84\\-181\\118
\N8929\\-19232\\12416
\N1411\\-3039\\1960
\N209\\-450\\288
\N-112\\241\\-152
\J\C
%EXPLICIT%[[13951232,6751744,425216;6751744,3267528,205784;425216,205784,12959],[256,8,1],[-209,84,8929,1411,209,-112;448,-181,-19232,-3039,-450,241;-256,118,12416,1960,288,-152],341,1]

\L

\A${L_{342.2}}=\pdualwitharg2({L_{342.1}})$%
\F{$1\M1132\M11256\M17$}\H{$1\M r2{256}\M*24\M l2{32}\M{32,15}{\infty}{32}\M{16,7}{\infty a}{32}\M{}2$}%
\F sharesgenuswith{$\pdualwitharg2({L_{341.1}})$}%
\F\I\B\D-999680\\16128\\7936
\E\D16128\\-224\\-128
\E\D7936\\-128\\-63
\J\C\H\B\D10\\-3\\1263
\N3\\-4\\384
\N-1\\0\\-126
\N-1\\1\\-128
\N8\\-1\\1008
\N55\\-15\\6944
\J\C
%DUALITY%[[-999680,16128,7936;16128,-224,-128;7936,-128,-63],[256,32,1],[10,3,-1,-1,8,55;-3,-4,0,1,-1,-15;1263,384,-126,-128,1008,6944],341,2]

\medskip%
%------------------------------WEYL-GROUP-W343--------------------------------
%
\leavevmode\llap{}%
$W_{343}$%
\qquad\llap2 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$222\slashinfty222|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{343.1}}$%
\F{$1\M118\M17256\M11$}\H{${256}\M l21\M{}2{256}\M r28\M{16,1}{\infty a}8\M b2{256}\M s24\M*2$}%
\F\I\B\D385280\\8448\\-2560
\E\D8448\\184\\-56
\E\D-2560\\-56\\17
\J\C\H\B\D-3\\-16\\-512
\N0\\1\\3
\N1\\32\\256
\N0\\1\\4
\N-1\\-9\\-180
\N-15\\-128\\-2688
\N-1\\-8\\-178
\J\C
%EXPLICIT%[[385280,8448,-2560;8448,184,-56;-2560,-56,17],[256,8,1],[-3,0,1,0,-1,-15,-1;-16,1,32,1,-9,-128,-8;-512,3,256,4,-180,-2688,-178],342,1]

\L

\A${L_{343.2}}=\pdualwitharg2({L_{343.1}})$%
\F{$1\M1132\M17256\M11$}\H{$4\M l2{256}\M{}21\M r2{128}\M{32,31}{\infty z}{128}\M*24\M s2{256}\M b2$}%
\F\I\B\D256\\0\\0
\E\D0\\-1312\\96
\E\D0\\96\\-7
\J\C\H\B\D0\\-1\\-14
\N1\\0\\0
\N0\\1\\13
\N-1\\10\\128
\N-3\\6\\64
\N-1\\0\\-6
\N-3\\-8\\-128
\J\C
%DUALITY%[[256,0,0;0,-1312,96;0,96,-7],[256,32,1],[0,1,0,-1,-3,-1,-3;-1,0,1,10,6,0,-8;-14,0,13,128,64,-6,-128],342,2]

\medskip%
%------------------------------WEYL-GROUP-W344--------------------------------
%
\leavevmode\llap{}%
$W_{344}$%
\qquad\llap{32} lattices, $\chi=96$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$2222\infty\infty\infty2222\infty\infty\infty\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{344.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M-{}9\M-{},1\M-{}7\M-{}49\M1{}$}%
\G{23,3,2}%
\H{${42}\M l2{3528}\M r26\M s2{882}\M b2{168}\M{42,1}{\infty z}{42}\M{84,37}{\infty b}{168}\M{42,37}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-49106232\\190512\\-1090152
\E\D190512\\-714\\4389
\E\D-1090152\\4389\\-23186
\J\C\hfil\penalty500%
\B\D-1834561\\-248900400\\39143160
\E\D7176\\973589\\-153111
\E\D-40352\\-5474680\\860971
\J\C\H\B\D-6174\\-837638\\131733
\N-96233\\-13056120\\2053296
\N-900\\-122105\\19203
\N-6676\\-905751\\142443
\N-3807\\-516508\\81228
\N-250\\-33919\\5334
\N-689\\-93484\\14700
\J\C
%EXPLICIT%[[-49106232,190512,-1090152;190512,-714,4389;-1090152,4389,-23186],[3528,21,1],[-6174,-96233,-900,-6676,-3807,-250,-689,-690,-8599,-36,124,63,-62,-3055;-837638,-13056120,-122105,-905751,-516508,-33919,-93484,-93622,-1166760,-4885,16821,8548,-8411,-414476;131733,2053296,19203,142443,81228,5334,14700,14721,183456,768,-2646,-1344,1323,65184],343,1]

\L

\A${L_{344.2}}=\pfillwitharg{2.3}({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}3\M-{},1\M-{}7\M-{}49\M1{}$}\H{${42}\M l2{98}\M r26\M s2{98}\M l2{42}\M{7,1}{\infty}{42}\M{14,9}{\infty a}{42}\M{7,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-21963270\\1455006\\-464814
\E\D1455006\\-96390\\30793
\E\D-464814\\30793\\-9836
\J\C\hfil\penalty500%
\B\D2067491\\27931680\\-10255308
\E\D-136957\\-1850281\\679343
\E\D43790\\591600\\-217211
\J\C\H\B\D-8821\\-119148\\43827
\N-22943\\-309904\\113974
\N-1291\\-17439\\6411
\N-3209\\-43351\\15925
\N-2761\\-37302\\13692
\N-374\\-5055\\1848
\N-547\\-7398\\2688
\J\C
%IMPLICIT%[[-21963270,1455006,-464814;1455006,-96390,30793;-464814,30793,-9836],[294,7,1],[-8821,-22943,-1291,-3209,-2761,-374,-547,-1145,-2425,-68,38,43,-79,-2171;-119148,-309904,-17439,-43351,-37302,-5055,-7398,-15492,-32816,-921,511,582,-1065,-29322;43827,113974,6411,15925,13692,1848,2688,5607,11858,330,-196,-210,399,10794],343,2]

\L

\A${L_{344.3}}=\pfillwitharg3({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}3\M-{},1\M-{}7\M-{}49\M1{}$}\H{${42}\M l2{392}\M r26\M s2{98}\M b2{168}\M{14,1}{\infty z}{42}\M{28,9}{\infty a}{168}\M{14,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D26016648\\411600\\-45864
\E\D411600\\6510\\-707
\E\D-45864\\-707\\-114
\J\C\hfil\penalty500%
\B\D-826561\\52805760\\5033280
\E\D-13407\\856521\\81641
\E\D4920\\-314320\\-29961
\J\C\H\B\D1403\\-89634\\-8547
\N6113\\-390544\\-37240
\N98\\-6261\\-597
\N-8\\511\\49
\N-179\\11436\\1092
\N7\\-447\\-42
\N3187\\-203604\\-19404
\J\C
%IMPLICIT%[[26016648,411600,-45864;411600,6510,-707;-45864,-707,-114],[1176,7,1],[1403,6113,98,-8,-179,7,3187,6715,35215,1009,2591,4607,362,1241;-89634,-390544,-6261,511,11436,-447,-203604,-428994,-2249744,-64461,-165529,-294324,-23127,-79284;-8547,-37240,-597,49,1092,-42,-19404,-40887,-214424,-6144,-15778,-28056,-2205,-7560],343,3]

\L

\A${L_{344.4}}=\pfillwitharg2({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M-{}9\M-{},1\M-{}7\M-{}49\M1{}$}\H{${42}\M l2{882}\M r26\M s2{882}\M l2{42}\M{21,1}{\infty}{42}\M{42,37}{\infty a}{42}\M{21,16}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-369558\\17640\\176400
\E\D17640\\-840\\-8421
\E\D176400\\-8421\\-84200
\J\C\hfil\penalty500%
\B\D81143\\93492\\160524
\E\D-4002\\-4612\\-7917
\E\D-38686\\-44573\\-76532
\J\C\H\B\D474\\475\\945
\N3095\\3066\\6174
\N33\\31\\66
\N-1\\-21\\0
\N-21\\-20\\-42
\N11\\20\\21
\N617\\736\\1218
\J\C
%IMPLICIT%[[-369558,17640,176400;17640,-840,-8421;176400,-8421,-84200],[882,21,1],[474,3095,33,-1,-21,11,617,2562,20089,381,2899,849,127,211;475,3066,31,-21,-20,20,736,3023,23646,446,3360,974,139,218;945,6174,66,0,-42,21,1218,5061,39690,753,5733,1680,252,420],343,4]

\L

\A${L_{344.5}}=\pdualwitharg7(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M{-2}{}3\M-{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l22\M r2{294}\M s22\M l2{42}\M{7,6}{\infty}{42}\M{14,5}{\infty a}{42}\M{7,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-6175470\\-406896\\37926
\E\D-406896\\-26810\\2499
\E\D37926\\2499\\-220
\J\C\hfil\penalty500%
\B\D-1663201\\25228896\\-155232
\E\D-109575\\1662130\\-10227
\E\D11475\\-174063\\1070
\J\C\H\B\D-13907\\210951\\-1323
\N-5139\\77952\\-488
\N-13991\\212226\\-1323
\N-693\\10512\\-65
\N-4067\\61692\\-378
\N-478\\7251\\-42
\N-545\\8268\\-42
\J\C
%DUALITY%[[-6175470,-406896,37926;-406896,-26810,2499;37926,2499,-220],[294,7,1],[-13907,-5139,-13991,-693,-4067,-478,-545,-943,-261,-184,18,17,-197,-3505;210951,77952,212226,10512,61692,7251,8268,14307,3960,2793,-273,-258,2988,53166;-1323,-488,-1323,-65,-378,-42,-42,-63,-16,0,2,0,-21,-336],343,5]

\L

\A${L_{344.6}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}3\M1{},1\M-{}7\M-{}49\M1{}$}\H{${84}\M l2{49}\M r2{12}\M s2{196}\M l2{21}\M{7,1}{\infty}{84}\M{28,23}{\infty z}{21}\M{7,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D118548444\\10971198\\58986984
\E\D10971198\\1015756\\5459020
\E\D58986984\\5459020\\29350569
\J\C\hfil\penalty500%
\B\D-1095295447\\-20018397\\2204981184
\E\D-101237040\\-1850281\\203804160
\E\D-544992732\\-9960674\\1097145727
\J\C\H\B\D-2871994\\-52485\\5781720
\N-3731558\\-68194\\7512141
\N-419089\\-7659\\843684
\N-1038349\\-18977\\2090340
\N-445643\\-8145\\897141
\N-119795\\-2190\\241164
\N-91703\\-1677\\184611
\J\C
%DUALITY%[[118548444,10971198,58986984;10971198,1015756,5459020;58986984,5459020,29350569],[294,14,1],[-2871994,-3731558,-419089,-1038349,-445643,-119795,-91703,-403322,-437026,-27545,-3797,-991,-29083,-354931;-52485,-68194,-7659,-18977,-8145,-2190,-1677,-7377,-7994,-504,-70,-18,-531,-6486;5781720,7512141,843684,2090340,897141,241164,184611,811944,879795,55452,7644,1995,58548,714525],343,6]

\L

\A${L_{344.7}}=\pdualwitharg{2.7}(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M{-2}{}3\M1{},1\M1{}7\M-{}49\M-{}$}\H{${84}\M l21\M r2{588}\M s24\M l2{21}\M{7,6}{\infty}{84}\M{28,19}{\infty z}{21}\M{7,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D26106024\\-9958074\\13058010
\E\D-9958074\\3798956\\-4980948
\E\D13058010\\-4980948\\6531505
\J\C\hfil\penalty500%
\B\D228279050\\-4387383\\-459729270
\E\D-86482007\\1662130\\174165390
\E\D114177534\\-2194422\\-229941181
\J\C\H\B\D1485409\\-28545\\-2991450
\N275378\\-5292\\-554581
\N1511248\\-29043\\-3043488
\N76018\\-1461\\-153092
\N227102\\-4365\\-457359
\N59291\\-1140\\-119406
\N43514\\-837\\-87633
\J\C
%DUALITY%[[26106024,-9958074,13058010;-9958074,3798956,-4980948;13058010,-4980948,6531505],[294,14,1],[1485409,275378,1511248,76018,227102,59291,43514,186965,28690,85109,-1,949,16726,184537;-28545,-5292,-29043,-1461,-4365,-1140,-837,-3597,-552,-1638,0,-18,-321,-3546;-2991450,-554581,-3043488,-153092,-457359,-119406,-87633,-376530,-57779,-171402,2,-1911,-33684,-371637],343,7]

\L

\A${L_{344.8}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M{-2}{},1\M1{}7\M1{}49\M-{}$}\H{${14}\M l2{294}\M r22\M s2{294}\M l2{14}\M{7,1}{\infty}{14}\M{14,9}{\infty a}{14}\M{7,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D103401270\\12549684\\-34686120
\E\D12549684\\1523634\\-4209807
\E\D-34686120\\-4209807\\11635514
\J\C\hfil\penalty500%
\B\D577267711\\-15262996\\1715345352
\E\D69980160\\-1850281\\207945360
\E\D-193646080\\5120015\\-575417431
\J\C\H\B\D661764\\-17495\\1966426
\N5158941\\-136388\\15329748
\N96566\\-2553\\286945
\N717762\\-18977\\2132823
\N205367\\-5430\\610246
\N27602\\-730\\82019
\N42257\\-1118\\125566
\J\C
%DUALITY%[[103401270,12549684,-34686120;12549684,1523634,-4209807;-34686120,-4209807,11635514],[294,21,1],[661764,5158941,96566,717762,205367,27602,42257,92924,604131,6346,2622,457,6702,163567;-17495,-136388,-2553,-18977,-5430,-730,-1118,-2459,-15988,-168,-70,-12,-177,-4324;1966426,15329748,286945,2132823,610246,82019,125566,276122,1795164,18857,7791,1358,19915,486038],343,8]

\L

\A${L_{344.9}}=\pdualwitharg{3.7}(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M-{}3\M{-2}{},1\M-{}7\M1{}49\M1{}$}\H{${14}\M l26\M r2{98}\M s26\M l2{14}\M{7,6}{\infty}{14}\M{14,5}{\infty a}{14}\M{7,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D40642854\\-15218028\\-13542522
\E\D-15218028\\5698434\\5070765
\E\D-13542522\\5070765\\4512476
\J\C\hfil\penalty500%
\B\D-156265453\\-4458972\\-463961988
\E\D58249671\\1662130\\172946949
\E\D52071417\\1485837\\154603322
\J\C\H\B\D-333519\\-9515\\-990241
\N-370981\\-10584\\-1101468
\N-339312\\-9681\\-1007440
\N-51202\\-1461\\-152022
\N-101973\\-2910\\-302764
\N-13309\\-380\\-39515
\N-19531\\-558\\-57988
\J\C
%DUALITY%[[40642854,-15218028,-13542522;-15218028,5698434,5070765;-13542522,5070765,4512476],[294,21,1],[-333519,-370981,-339312,-51202,-101973,-13309,-19531,-41955,-38627,-19095,1,-429,-3758,-82871;-9515,-10584,-9681,-1461,-2910,-380,-558,-1199,-1104,-546,0,-12,-107,-2364;-990241,-1101468,-1007440,-152022,-302764,-39515,-57988,-124565,-114684,-56693,3,-1274,-11158,-246050],343,9]

\L

\A${L_{344.10}}=\pdualwitharg7(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M{-2}{}3\M-{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l28\M r2{294}\M s22\M b2{168}\M{14,13}{\infty z}{42}\M{28,5}{\infty b}{168}\M{14,5}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-72823800\\-1273608\\114072
\E\D-1273608\\-22274\\1995
\E\D114072\\1995\\-178
\J\C\hfil\penalty500%
\B\D-455113\\25984728\\-455112
\E\D-7959\\454420\\-7959
\E\D693\\-39567\\692
\J\C\H\B\D-161\\9201\\-63
\N-97\\5544\\-32
\N-65\\3717\\0
\N1\\-57\\2
\N17\\-972\\0
\N-10\\570\\-21
\N-601\\34308\\-672
\J\C
%DUALITY%[[-72823800,-1273608,114072;-1273608,-22274,1995;114072,1995,-178],[1176,7,1],[-161,-97,-65,1,17,-10,-601,-1225,-911,-1258,-64,-773,-53,-155;9201,5544,3717,-57,-972,570,34308,69933,52008,71820,3654,44136,3027,8856;-63,-32,0,2,0,-21,-672,-1323,-976,-1323,-65,-756,-42,-84],343,10]

\L

\A${L_{344.11}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M{-2}{},1\M1{}7\M1{}49\M-{}$}\H{${28}\M l2{147}\M r24\M s2{588}\M l27\M{7,1}{\infty}{28}\M{28,23}{\infty z}7\M{7,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-38250250248\\-148733718\\-18727179954
\E\D-148733718\\-578340\\-72819474
\E\D-18727179954\\-72819474\\-9168757505
\J\C\hfil\penalty500%
\B\D13284710053\\-475895280\\-27130230036
\E\D51650929\\-1850281\\-105482286
\E\D6504144658\\-232996560\\-13282859773
\J\C\H\B\D1110031\\-39716\\-2266922
\N4330285\\-154952\\-8843373
\N162407\\-5813\\-331670
\N1210571\\-43351\\-2472246
\N173518\\-6217\\-354361
\N46904\\-1685\\-95788
\N34184\\-1233\\-69811
\J\C
%DUALITY%[[-38250250248,-148733718,-18727179954;-148733718,-578340,-72819474;-18727179954,-72819474,-9168757505],[294,42,1],[1110031,4330285,162407,1210571,173518,46904,34184,142803,453263,8434,-14684,-2677,10043,136657;-39716,-154952,-5813,-43351,-6217,-1685,-1233,-5164,-16408,-307,511,97,-355,-4887;-2266922,-8843373,-331670,-2472246,-354361,-95788,-69811,-291634,-925659,-17224,29988,5467,-20510,-279083],343,11]

\L

\A${L_{344.12}}=\pdualwitharg{2.3.7}(\pfillwitharg{2.3}({L_{344.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M1{}3\M{-2}{},1\M-{}7\M1{}49\M1{}$}\H{${28}\M l23\M r2{196}\M s2{12}\M l27\M{7,6}{\infty}{28}\M{28,19}{\infty z}7\M{7,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-9131883432\\38327310\\-4470780678
\E\D38327310\\-160860\\18764256
\E\D-4470780678\\18764256\\-2188801469
\J\C\hfil\penalty500%
\B\D-3636777250\\-395133249\\7424985582
\E\D15298131\\1662130\\-31233258
\E\D-1780488840\\-193448840\\3635115119
\J\C\H\B\D646809\\70317\\-1320550
\N358540\\38976\\-732009
\N650841\\70742\\-1328782
\N96737\\10512\\-197502
\N94647\\10282\\-193235
\N22286\\2417\\-45500
\N12751\\1378\\-26033
\J\C
%DUALITY%[[-9131883432,38327310,-4470780678;38327310,-160860,18764256;-4470780678,18764256,-2188801469],[294,42,1],[646809,358540,650841,96737,94647,22286,12751,44277,18416,8832,-2498,-408,9127,81488;70317,38976,70742,10512,10282,2417,1378,4769,1980,931,-273,-43,996,8861;-1320550,-732009,-1328782,-197502,-193235,-45500,-26033,-90398,-37599,-18032,5100,833,-18634,-166369],343,12]

\L

\A${L_{344.13}}=\pdualwitharg3(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M-{}9\M1{},1\M-{}7\M-{}49\M1{}$}\H{${42}\M l2{98}\M r26\M s2{98}\M l2{42}\M{21,8}{\infty}{42}\M{42,23}{\infty b}{42}\M{21,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-2620422\\48510\\1126314
\E\D48510\\-840\\-20853
\E\D1126314\\-20853\\-484114
\J\C\hfil\penalty500%
\B\D3733519\\351204\\8670942
\E\D-68440\\-6439\\-158949
\E\D-1604800\\-150960\\-3727081
\J\C\H\B\D5832\\538\\13545
\N12321\\1134\\28616
\N341\\31\\792
\N-211\\-21\\-490
\N-217\\-20\\-504
\N425\\41\\987
\N11357\\1072\\26376
\J\C
%DUALITY%[[-2620422,48510,1126314;48510,-840,-20853;1126314,-20853,-484114],[882,21,1],[5832,12321,341,-211,-217,425,11357,46088,119839,6739,16731,14377,1935,2803;538,1134,31,-21,-20,41,1072,4346,11298,635,1575,1352,181,260;13545,28616,792,-490,-504,987,26376,107037,278320,15651,38857,33390,4494,6510],343,13]

\L

\A${L_{344.14}}=\pdualwitharg7(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M1{}3\M-{}9\M-{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l2{18}\M r2{294}\M s2{18}\M l2{42}\M{21,13}{\infty}{42}\M{42,19}{\infty b}{42}\M{21,19}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-4137462\\59976\\1389150
\E\D59976\\-840\\-20139
\E\D1389150\\-20139\\-466406
\J\C\hfil\penalty500%
\B\D3560003\\745416\\10570770
\E\D-48198\\-10093\\-143115
\E\D-1195532\\-250328\\-3549911
\J\C\H\B\D3246\\664\\9639
\N2855\\582\\8478
\N1089\\217\\3234
\N-97\\-21\\-288
\N-99\\-20\\-294
\N389\\83\\1155
\N8303\\1744\\24654
\J\C
%DUALITY%[[-4137462,59976,1389150;59976,-840,-20139;1389150,-20139,-466406],[882,21,1],[3246,2855,1089,-97,-99,389,8303,33318,37033,33813,5083,10071,1273,1669;664,582,217,-21,-20,83,1744,6992,7770,7091,1065,2108,265,344;9639,8478,3234,-288,-294,1155,24654,98931,109962,100401,15093,29904,3780,4956],343,14]

\L

\A${L_{344.15}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M-{}9\M1{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l22\M r2{294}\M s22\M l2{42}\M{21,20}{\infty}{42}\M{42,5}{\infty a}{42}\M{21,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D-334278\\16758\\8820
\E\D16758\\-840\\-441
\E\D8820\\-441\\-220
\J\C\hfil\penalty500%
\B\D21811\\452886\\-36162
\E\D-1102\\-22882\\1827
\E\D-646\\-13413\\1070
\J\C\H\B\D54\\1105\\-63
\N15\\306\\-16
\N11\\217\\0
\N-1\\-21\\2
\N-1\\-20\\0
\N11\\230\\-21
\N197\\4096\\-336
\J\C
%DUALITY%[[-334278,16758,8820;16758,-840,-441;8820,-441,-220],[882,21,1],[54,15,11,-1,-1,11,197,782,289,787,39,229,27,31;1105,306,217,-21,-20,230,4096,16253,6006,16352,810,4754,559,638;-63,-16,0,2,0,-21,-336,-1323,-488,-1323,-65,-378,-42,-42],343,15]

\L

\A${L_{344.16}}=\pdualwitharg3(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M{-2}{},1\M1{}7\M1{}49\M-{}$}\H{${14}\M l2{1176}\M r22\M s2{294}\M b2{56}\M{14,1}{\infty z}{14}\M{28,9}{\infty a}{56}\M{14,9}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-36456\\170520\\17640
\E\D170520\\-106470\\-6237
\E\D17640\\-6237\\-118
\J\C\hfil\penalty500%
\B\D697423\\2380560\\-21571368
\E\D-447386\\-1527091\\13837677
\E\D-26824\\-91560\\829667
\J\C\H\B\D-19020\\-64922\\588287
\N-296377\\-1011640\\9166920
\N-2770\\-9455\\85676
\N-20522\\-70049\\634746
\N-11687\\-39892\\361480
\N-762\\-2601\\23569
\N-2073\\-7076\\64120
\J\C
%DUALITY%[[-36456,170520,17640;170520,-106470,-6237;17640,-6237,-118],[1176,21,1],[-19020,-296377,-2770,-20522,-11687,-762,-2073,-2056,-25511,-104,404,191,-196,-9423;-64922,-1011640,-9455,-70049,-39892,-2601,-7076,-7018,-87080,-355,1379,652,-669,-32164;588287,9166920,85676,634746,361480,23569,64120,63595,789096,3217,-12495,-5908,6062,291452],343,16]

\L

\A${L_{344.17}}=\pdualwitharg{3.7}(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M-{}3\M{-2}{},1\M-{}7\M1{}49\M1{}$}\H{${14}\M l2{24}\M r2{98}\M s26\M b2{56}\M{14,13}{\infty z}{14}\M{28,5}{\infty b}{56}\M{14,5}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-92904\\-28224\\2352
\E\D-28224\\-8274\\693
\E\D2352\\693\\-58
\J\C\hfil\penalty500%
\B\D895\\21504\\291648
\E\D234\\5615\\76167
\E\D-20\\-480\\-6511
\J\C\H\B\D36\\892\\12047
\N81\\2000\\27024
\N38\\931\\12593
\N6\\145\\1965
\N25\\596\\8092
\N2\\45\\616
\N7\\148\\2044
\J\C
%DUALITY%[[-92904,-28224,2352;-28224,-8274,693;2352,693,-58],[1176,21,1],[36,81,38,6,25,2,7,8,15,4,0,-1,0,17;892,2000,931,145,596,45,148,164,304,77,-1,-20,3,428;12047,27024,12593,1965,8092,616,2044,2275,4224,1078,-12,-280,35,5768],343,17]

\L

\A${L_{344.18}}=\pdualwitharg2(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}7\M-{}49\M1{}$}\H{${84}\M l2{441}\M r2{12}\M s2{1764}\M l2{21}\M{21,1}{\infty}{84}\M{84,79}{\infty z}{21}\M{21,16}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D1764\\882\\882
\E\D882\\8400\\840
\E\D882\\840\\461
\J\C\hfil\penalty500%
\B\D-17200\\-1827\\36162
\E\D-43407\\-4612\\91266
\E\D-10374\\-1102\\21811
\J\C\H\B\D2015\\215\\-4242
\N6493\\693\\-13671
\N131\\14\\-276
\N-1\\0\\0
\N10\\1\\-21
\N180\\19\\-378
\N1988\\211\\-4179
\J\C
%DUALITY%[[1764,882,882;882,8400,840;882,840,461],[882,42,1],[2015,6493,131,-1,10,180,1988,16003,62303,2326,17200,2447,639,469;215,693,14,0,1,19,211,1699,6615,247,1827,260,68,50;-4242,-13671,-276,0,-21,-378,-4179,-33642,-130977,-4890,-36162,-5145,-1344,-987],343,18]

\L

\A${L_{344.19}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}7\M-{}49\M1{}$}\H{${84}\M l2{49}\M r2{12}\M s2{196}\M l2{21}\M{21,8}{\infty}{84}\M{84,23}{\infty z}{21}\M{21,2}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D61570656\\-856422\\30282588
\E\D-856422\\11928\\-421218
\E\D30282588\\-421218\\14894029
\J\C\hfil\penalty500%
\B\D36649759\\463449\\-74503422
\E\D-509120\\-6439\\1034964
\E\D18025600\\227940\\-36643321
\J\C\H\B\D19276\\215\\-39186
\N20946\\231\\-42581
\N1337\\14\\-2718
\N241\\0\\-490
\N31\\1\\-63
\N1281\\19\\-2604
\N16291\\211\\-33117
\J\C
%DUALITY%[[61570656,-856422,30282588;-856422,11928,-421218;30282588,-421218,14894029],[882,42,1],[19276,20946,1337,241,31,1281,16291,132084,171694,19303,47919,20609,5599,4349;215,231,14,0,1,19,211,1699,2205,247,609,260,68,50;-39186,-42581,-2718,-490,-63,-2604,-33117,-268506,-349027,-39240,-97412,-41895,-11382,-8841],343,19]

\L

\A${L_{344.20}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}7\M-{}49\M-{}$}\H{${84}\M l29\M r2{588}\M s2{36}\M l2{21}\M{21,13}{\infty}{84}\M{84,19}{\infty z}{21}\M{21,19}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D272222244\\-2835630\\135165618
\E\D-2835630\\29568\\-1407966
\E\D135165618\\-1407966\\67113341
\J\C\hfil\penalty500%
\B\D248116553\\981099\\-499683870
\E\D-2552232\\-10093\\5139960
\E\D123196532\\487142\\-248106461
\J\C\H\B\D58790\\215\\-118398
\N27238\\99\\-54855
\N27737\\98\\-55860
\N143\\0\\-288
\N73\\1\\-147
\N4317\\19\\-8694
\N52565\\211\\-105861
\J\C
%DUALITY%[[272222244,-2835630,135165618;-2835630,29568,-1407966;135165618,-1407966,67113341],[882,42,1],[58790,27238,27737,143,73,4317,52565,425254,236786,434305,65863,65933,17685,13441;215,99,98,0,1,19,211,1699,945,1729,261,260,68,50;-118398,-54855,-55860,-288,-147,-8694,-105861,-856422,-476865,-874650,-132642,-132783,-35616,-27069],343,20]

\L

\A${L_{344.21}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{344.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}7\M-{}49\M-{}$}\H{${84}\M l21\M r2{588}\M s24\M l2{21}\M{21,20}{\infty}{84}\M{84,47}{\infty z}{21}\M{21,5}{\infty}$}\relax$\,(\times2)$%
\F\I\B\D3146976\\794682\\1571724
\E\D794682\\202440\\396900
\E\D1571724\\396900\\784981
\J\C\hfil\penalty500%
\B\D-16510838\\-84651\\33101460
\E\D-4462847\\-22882\\8947260
\E\D-8246934\\-42282\\16533719
\J\C\H\B\D41605\\215\\-83412
\N6383\\33\\-12797
\N18917\\98\\-37926
\N-1\\0\\2
\N220\\1\\-441
\N3750\\19\\-7518
\N41218\\211\\-82635
\J\C
%DUALITY%[[3146976,794682,1571724;794682,202440,396900;1571724,396900,784981],[882,42,1],[41605,6383,18917,-1,220,3750,41218,331713,61493,337432,16970,50687,13219,9689;215,33,98,0,1,19,211,1699,315,1729,87,260,68,50;-83412,-12797,-37926,2,-441,-7518,-82635,-665028,-123283,-676494,-34022,-101619,-26502,-19425],343,21]

\L

\A${L_{344.22}}=\pdualwitharg2(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M-{}7\M-{}49\M1{}$}\H{${336}\M l2{49}\M r2{48}\M s2{784}\M*2{84}\M{7,1}{\infty a}{336}\M{56,23}{\infty z}{84}\M{7,2}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-385184688\\-64335432\\-27692448
\E\D-64335432\\-10745616\\-4625320
\E\D-27692448\\-4625320\\-1990895
\J\C\hfil\penalty500%
\B\D2462279546\\-17238773643\\5800588248
\E\D411216473\\-2878985738\\968735432
\E\D176886738\\-1238409522\\416706191
\J\C\H\B\D1269601\\-8888661\\2990904
\N808056\\-5657316\\1903601
\N172927\\-1210686\\407376
\N390045\\-2730756\\918848
\N150779\\-1055622\\355194
\N18758\\-131325\\44184
\N2123\\-14862\\4998
\J\C
%DUALITY%[[-385184688,-64335432,-27692448;-64335432,-10745616,-4625320;-27692448,-4625320,-1990895],[1176,56,1],[1269601,808056,172927,390045,150779,18758,2123,-355,-354,152,13806,22300,38935,170956;-8888661,-5657316,-1210686,-2730756,-1055622,-131325,-14862,2487,2478,-1065,-96663,-156129,-272592,-1196889;2990904,1903601,407376,918848,355194,44184,4998,-840,-833,360,32536,52542,91728,402738],343,22]

\L

\A${L_{344.23}}=\pdualwitharg{2.7}(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M{-2}{}3\M1{},1\M1{}7\M-{}49\M-{}$}\H{${336}\M l21\M r2{2352}\M s2{16}\M*2{84}\M{7,6}{\infty b}{336}\M{56,47}{\infty z}{84}\M{7,5}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-38845239216\\6475586376\\-16554552
\E\D6475586376\\-1079494416\\2759680
\E\D-16554552\\2759680\\-7055
\J\C\hfil\penalty500%
\B\D-1432788190\\-9999468381\\-549414855528
\E\D238843663\\1666896526\\91586640376
\E\D-610518\\-4260822\\-234108337
\J\C\H\B\D69239\\483219\\26549544
\N6297\\43947\\2414663
\N66071\\461118\\25338096
\N3045\\21252\\1167968
\N8251\\57588\\3165498
\N1042\\7275\\400680
\N127\\888\\49350
\J\C
%DUALITY%[[-38845239216,6475586376,-16554552;6475586376,-1079494416,2759680;-16554552,2759680,-7055],[1176,56,1],[69239,6297,66071,3045,8251,1042,127,-5,-3,16,102,1190,2105,9314;483219,43947,461118,21252,57588,7275,888,-33,-21,105,711,8301,14688,65001;26549544,2414663,25338096,1167968,3165498,400680,49350,-1176,-1175,3528,38776,454734,806064,3570882],343,23]

\L

\A${L_{344.24}}=\pdualwitharg3({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M-{}9\M1{},1\M-{}7\M-{}49\M1{}$}\H{${42}\M l2{392}\M r26\M s2{98}\M b2{168}\M{42,29}{\infty z}{42}\M{84,65}{\infty a}{168}\M{42,23}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-439633051704\\8973418608\\41013000
\E\D8973418608\\-183157842\\-837123
\E\D41013000\\-837123\\-3826
\J\C\hfil\penalty500%
\B\D-237482225\\-11424270816\\-46090095408
\E\D4846973\\233167481\\940691241
\E\D22232\\1069488\\4314743
\J\C\H\B\D7219\\347278\\1400553
\N37861\\1821344\\7345688
\N1085\\52195\\210528
\N2787\\134071\\540862
\N4957\\238460\\962136
\N390\\18761\\75747
\N1339\\64412\\260232
\J\C
%DUALITY%[[-439633051704,8973418608,41013000;8973418608,-183157842,-837123;41013000,-837123,-3826],[3528,21,1],[7219,37861,1085,2787,4957,390,1339,1515,6603,106,-8,-193,7,3425;347278,1821344,52195,134071,238460,18761,64412,72878,317632,5099,-385,-9284,337,164764;1400553,7345688,210528,540862,962136,75747,260232,294525,1283800,20619,-1519,-37548,1302,664356],343,24]

\L

\A${L_{344.25}}=\pdualwitharg7({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M1{}3\M-{}9\M-{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l2{72}\M r2{294}\M s2{18}\M b2{168}\M{42,13}{\infty z}{42}\M{84,61}{\infty b}{168}\M{42,19}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-13337964501624\\-234009678672\\-593825904
\E\D-234009678672\\-4105613694\\-10418457
\E\D-593825904\\-10418457\\-26438
\J\C\hfil\penalty500%
\B\D-2167931305\\121554312768\\793002993048
\E\D-38035305\\2132611559\\13912853535
\E\D-96558\\5413936\\35319745
\J\C\H\B\D-12831\\719428\\4692135
\N-28781\\1613736\\10525176
\N-13410\\751891\\4904361
\N-2092\\117297\\765189
\N-8613\\482924\\3150756
\N-655\\36725\\239736
\N-2171\\121724\\795060
\J\C
%DUALITY%[[-13337964501624,-234009678672,-593825904;-234009678672,-4105613694,-10418457;-593825904,-10418457,-26438],[3528,21,1],[-12831,-28781,-13410,-2092,-8613,-655,-2171,-2415,-4483,-1143,13,297,-38,-6145;719428,1613736,751891,117297,482924,36725,121724,135404,251352,64085,-729,-16652,2131,344548;4692135,10525176,4904361,765189,3150756,239736,795060,884667,1642392,418950,-4716,-108864,13755,2246832],343,25]

\L

\A${L_{344.26}}=\pdualwitharg{3.7}({L_{344.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M-{}9\M1{},1\M1{}7\M-{}49\M-{}$}\H{${42}\M l28\M r2{294}\M s22\M b2{168}\M{42,41}{\infty z}{42}\M{84,5}{\infty b}{168}\M{42,5}{\infty z}$}\relax$\,(\times2)$%
\F\I\B\D-278712\\14112\\7056
\E\D14112\\-714\\-357
\E\D7056\\-357\\-178
\J\C\hfil\penalty500%
\B\D895\\30912\\-28224
\E\D-46\\-1588\\1449
\E\D-22\\-759\\692
\J\C\H\B\D8\\185\\-63
\N5\\112\\-32
\N4\\77\\0
\N0\\-1\\2
\N-1\\-20\\0
\N0\\10\\-21
\N17\\652\\-672
\J\C
%DUALITY%[[-278712,14112,7056;14112,-714,-357;7056,-357,-178],[3528,21,1],[8,5,4,0,-1,0,17,36,27,38,2,25,2,7;185,112,77,-1,-20,10,652,1333,992,1372,70,848,59,176;-63,-32,0,2,0,-21,-672,-1323,-976,-1323,-65,-756,-42,-84],343,26]

\L

\A${L_{344.27}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M1{}7\M1{}49\M-{}$}\H{${112}\M l2{147}\M r2{16}\M s2{2352}\M*2{28}\M{7,1}{\infty a}{112}\M{56,23}{\infty z}{28}\M{7,2}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-31189872\\-239444184\\-4278288
\E\D-239444184\\-1837988208\\-32840472
\E\D-4278288\\-32840472\\-586781
\J\C\hfil\penalty500%
\B\D-144900701\\-1024086840\\58371743136
\E\D-1110141925\\-7845936811\\447209152824
\E\D-19836275\\-140193030\\7990837511
\J\C\H\B\D-174469\\-1233062\\70283080
\N-332968\\-2353253\\134132649
\N-23724\\-167669\\9556936
\N-160150\\-1131851\\64514184
\N-20580\\-145447\\8290310
\N-2483\\-17547\\1000160
\N-236\\-1667\\95018
\J\C
%DUALITY%[[-31189872,-239444184,-4278288;-239444184,-1837988208,-32840472;-4278288,-32840472,-586781],[1176,168,1],[-174469,-332968,-23724,-160150,-20580,-2483,-236,119,118,-51,-6275,-3195,-5442,-23539;-1233062,-2353253,-167669,-1131851,-145447,-17547,-1667,842,833,-361,-44359,-22583,-38463,-166363;70283080,134132649,9556936,64514184,8290310,1000160,95018,-47992,-47481,20576,2528400,1287202,2192344,9482494],343,27]

\L

\A${L_{344.28}}=\pdualwitharg{2.3.7}(\pfillwitharg3({L_{344.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M1{}3\M{-2}{},1\M-{}7\M1{}49\M1{}$}\H{${112}\M l23\M r2{784}\M s2{48}\M*2{28}\M{7,6}{\infty b}{112}\M{56,47}{\infty z}{28}\M{7,5}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-359115120\\77643048\\1378272
\E\D77643048\\-16693488\\-296352
\E\D1378272\\-296352\\-5261
\J\C\hfil\penalty500%
\B\D26370819\\-10317304760\\588081468576
\E\D-5537645\\2166545109\\-123492041736
\E\D-98335\\38472530\\-2192915929
\J\C\H\B\D7811\\-3055974\\174189064
\N2131\\-833731\\47522271
\N7452\\-2915507\\166182520
\N1030\\-402973\\22969272
\N930\\-363847\\20739110
\N117\\-45771\\2608928
\N14\\-5475\\312074
\J\C
%DUALITY%[[-359115120,77643048,1378272;77643048,-16693488,-296352;1378272,-296352,-5261],[1176,168,1],[7811,2131,7452,1030,930,117,14,-1,-1,3,35,135,238,1051;-3055974,-833731,-2915507,-402973,-363847,-45771,-5475,394,391,-1183,-13697,-52823,-93119,-411195;174189064,47522271,166182520,22969272,20739110,2608928,312074,-22456,-22287,67424,780720,3010882,5307736,23437918],343,28]

\L

\A${L_{344.29}}=\pdualwitharg2({L_{344.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M-{}7\M-{}49\M1{}$}\H{${336}\M l2{441}\M r2{48}\M s2{7056}\M*2{84}\M{21,1}{\infty a}{336}\M{168,79}{\infty z}{84}\M{21,16}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-352778832\\814968\\-16726248
\E\D814968\\-1680\\38640
\E\D-16726248\\38640\\-793039
\J\C\hfil\penalty500%
\B\D-548223229\\-2345112\\11562681312
\E\D1342323\\5741\\-28311192
\E\D-25992722\\-111188\\548217487
\J\C\H\B\D-339669\\-1454\\7164024
\N-648248\\-2772\\13672323
\N-46188\\-197\\974160
\N-311798\\-1323\\6576192
\N-40068\\-169\\845082
\N-4835\\-19\\101976
\N-460\\-1\\9702
\J\C
%DUALITY%[[-352778832,814968,-16726248;814968,-1680,38640;-16726248,38640,-793039],[3528,168,1],[-339669,-648248,-46188,-311798,-40068,-4835,-460,231,230,-99,-12211,-6219,-10594,-45827;-1454,-2772,-197,-1323,-169,-19,-1,2,0,-1,-63,-29,-47,-197;7164024,13672323,974160,6576192,845082,101976,9702,-4872,-4851,2088,257544,131166,223440,966546],343,29]

\L

\A${L_{344.30}}=\pdualwitharg{2.3}({L_{344.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M-{}7\M-{}49\M1{}$}\H{${336}\M l2{49}\M r2{48}\M s2{784}\M*2{84}\M{21,8}{\infty b}{336}\M{168,23}{\infty z}{84}\M{21,2}{\infty b}$}\relax$\,(\times2)$%
\F\I\B\D-577131408\\1012536\\-82160064
\E\D1012536\\-1680\\144144
\E\D-82160064\\144144\\-11696255
\J\C\hfil\penalty500%
\B\D-2435384141\\-3446520\\17107272000
\E\D4057419\\5741\\-28501200
\E\D-346699458\\-490644\\2435378399
\J\C\H\B\D287\\2\\-2016
\N286\\0\\-2009
\N-123\\-1\\864
\N-11161\\-21\\78400
\N-18027\\-29\\126630
\N-31474\\-47\\221088
\N-138195\\-197\\970746
\J\C
%DUALITY%[[-577131408,1012536,-82160064;1012536,-1680,144144;-82160064,144144,-11696255],[3528,168,1],[287,286,-123,-11161,-18027,-31474,-138195,-1026301,-653204,-139788,-315298,-121884,-15163,-1716;2,0,-1,-21,-29,-47,-197,-1454,-924,-197,-441,-169,-19,-1;-2016,-2009,864,78400,126630,221088,970746,7209216,4588409,981936,2214800,856170,106512,12054],343,30]

\L

\A${L_{344.31}}=\pdualwitharg{2.7}({L_{344.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M-{}3\M1{}9\M1{},1\M1{}7\M-{}49\M-{}$}\H{${336}\M l29\M r2{2352}\M s2{144}\M*2{84}\M{21,13}{\infty a}{336}\M{168,103}{\infty z}{84}\M{21,19}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-4320424080\\2762424\\-1438302096
\E\D2762424\\-1680\\919632
\E\D-1438302096\\919632\\-478821727
\J\C\hfil\penalty500%
\B\D-41301200557\\-9818424\\124062035328
\E\D24153723\\5741\\-72553824
\E\D-13749483682\\-3268628\\41301194815
\J\C\H\B\D783\\2\\-2352
\N782\\0\\-2349
\N-2349\\-7\\7056
\N-27373\\-9\\82224
\N-105579\\-29\\317142
\N-186130\\-47\\559104
\N-821939\\-197\\2468970
\J\C
%DUALITY%[[-4320424080,2762424,-1438302096;2762424,-1680,919632;-1438302096,919632,-478821727],[3528,168,1],[783,782,-2349,-27373,-105579,-186130,-821939,-6108621,-1666556,-5827860,-805514,-727308,-91499,-10948;2,0,-7,-9,-29,-47,-197,-1454,-396,-1379,-189,-169,-19,-1;-2352,-2349,7056,82224,317142,559104,2468970,18349296,5006061,17505936,2419632,2184714,274848,32886],343,31]

\L

\A${L_{344.32}}=\pdualwitharg{2.3.7}({L_{344.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M1{}9\M-{},1\M1{}7\M-{}49\M-{}$}\H{${336}\M l21\M r2{2352}\M s2{16}\M*2{84}\M{21,20}{\infty b}{336}\M{168,47}{\infty z}{84}\M{21,5}{\infty a}$}\relax$\,(\times2)$%
\F\I\B\D-87762281040\\12443256\\24882984
\E\D12443256\\-1680\\-3528
\E\D24882984\\-3528\\-7055
\J\C\hfil\penalty500%
\B\D702710371\\-45159576\\2478472482528
\E\D-89349\\5741\\-315135576
\E\D-199238\\12804\\-702716113
\J\C\H\B\D22595\\-1454\\79692984
\N2055\\-132\\7248023
\N21564\\-1379\\76056624
\N994\\-63\\3505856
\N2694\\-169\\9501786
\N341\\-19\\1202712
\N42\\-1\\148134
\J\C
%DUALITY%[[-87762281040,12443256,24882984;12443256,-1680,-3528;24882984,-3528,-7055],[3528,168,1],[22595,2055,21564,994,2694,341,42,-1,-1,3,33,387,686,3039;-1454,-132,-1379,-63,-169,-19,-1,2,0,-7,-3,-29,-47,-197;79692984,7248023,76056624,3505856,9501786,1202712,148134,-3528,-3527,10584,116392,1364958,2419536,10718610],343,32]

\medskip%
%------------------------------WEYL-GROUP-W345--------------------------------
%
\leavevmode\llap{}%
$W_{345}$%
\qquad\llap{16} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222|222|222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{345.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}%
\G{23,3,2*}%
\H{${14}\M l2{72}\M r2{98}\M b2{126}\M b22\M l2{3528}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D5761224\\1481760\\-3528
\E\D1481760\\380982\\-903
\E\D-3528\\-903\\2
\J\C\hfil\penalty500%
\B\D16463\\-68208\\-1728720
\E\D4151\\-17198\\-435855
\E\D-7\\29\\734
\J\C\H\B\D-6\\25\\707
\N-23\\96\\2808
\N-5\\21\\686
\N8\\-33\\-756
\N7\\-29\\-734
\N1297\\-5376\\-137592
\J\C
%EXPLICIT%[[5761224,1481760,-3528;1481760,380982,-903;-3528,-903,2],[3528,21,1],[-6,-23,-5,8,7,1297,48,191,54,13,0,-121;25,96,21,-33,-29,-5376,-199,-792,-224,-54,0,504;707,2808,686,-756,-734,-137592,-5117,-20448,-5831,-1449,-1,14112],344,1]

\L

\A${L_{345.2}}=\pfillwitharg{2.3}({L_{345.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M2{}3\M1{},1\M1{}7\M1{}49\M1{}$}\H{${14}\M l22\M r2{98}\M s2{14}\M s22\M l2{98}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1273314\\-180222\\5292
\E\D-180222\\25508\\-749
\E\D5292\\-749\\22
\J\C\hfil\penalty500%
\B\D1903\\11424\\-69972
\E\D-268\\-1609\\9849
\E\D8\\48\\-295
\J\C\H\B\D2\\16\\63
\N1\\8\\32
\N1\\7\\0
\N1\\5\\-70
\N3\\17\\-144
\N97\\560\\-4312
\J\C
%IMPLICIT%[[1273314,-180222,5292;-180222,25508,-749;5292,-749,22],[294,7,1],[2,1,1,1,3,97,22,15,27,3,1,15;16,8,7,5,17,560,128,88,161,19,7,112;63,32,0,-70,-144,-4312,-945,-620,-1029,-77,-3,196],344,2]

\L

\A${L_{345.3}}=\pfillwitharg3({L_{345.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M2{}3\M1{},1\M1{}7\M1{}49\M1{}$}\H{${14}\M l2{392}\M r22\M b2{14}\M b2{98}\M l28\M r2$}\relax$\,(\times2)$%
\F\I\B\D6278664\\2687160\\-11760
\E\D2687160\\1150058\\-5033
\E\D-11760\\-5033\\22
\J\C\hfil\penalty500%
\B\D-11201\\26880\\164640
\E\D-4790\\11495\\70413
\E\D20\\-48\\-295
\J\C\H\B\D-17\\40\\63
\N-167\\392\\392
\N-3\\7\\-3
\N2\\-5\\-77
\N73\\-175\\-1029
\N97\\-232\\-1240
\J\C
%IMPLICIT%[[6278664,2687160,-11760;2687160,1150058,-5033;-11760,-5033,22],[1176,7,1],[-17,-167,-3,2,73,97,77,727,13,8,-3,-17;40,392,7,-5,-175,-232,-184,-1736,-31,-19,7,40;63,392,-3,-77,-1029,-1240,-945,-8624,-144,-70,0,64],344,3]

\L

\A${L_{345.4}}=\pfillwitharg2({L_{345.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${14}\M l2{882}\M r22\M s2{126}\M s2{98}\M l2{18}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D46919754\\-2335536\\9702
\E\D-2335536\\116256\\-483
\E\D9702\\-483\\2
\J\C\hfil\penalty500%
\B\D-15751\\-309750\\1543500
\E\D786\\15457\\-77028
\E\D-3\\-59\\293
\J\C\H\B\D-1\\-19\\266
\N-11\\-210\\2646
\N0\\0\\-1
\N4\\78\\-567
\N20\\392\\-2303
\N37\\726\\-4050
\J\C
%IMPLICIT%[[46919754,-2335536,9702;-2335536,116256,-483;9702,-483,2],[882,21,1],[-1,-11,0,4,20,37,19,263,3,5,1,-1;-19,-210,0,78,392,726,373,5166,59,99,21,-18;266,2646,-1,-567,-2303,-4050,-2030,-27342,-293,-315,245,522],344,4]

\L

\A${L_{345.5}}=\pdualwitharg2(\pfillwitharg{2.3}({L_{345.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M2{}3\M-{},1\M1{}7\M1{}49\M1{}$}\H{${28}\M l21\M r2{196}\M s2{28}\M s24\M l2{49}\M r2$}\relax$\,(\times2)$%
\F\I\B\D5603640\\-24990\\2782416
\E\D-24990\\-364\\-12418
\E\D2782416\\-12418\\1381573
\J\C\hfil\penalty500%
\B\D-5431511\\-218085\\10936800
\E\D-40048\\-1609\\80640
\E\D-2698234\\-108339\\5433119
\J\C\H\B\D1766\\71\\-3556
\N-221\\-9\\445
\N-5889\\-238\\11858
\N-883\\-36\\1778
\N2945\\118\\-5930
\N58087\\2331\\-116963
\J\C
%DUALITY%[[5603640,-24990,2782416;-24990,-364,-12418;2782416,-12418,1381573],[294,14,1],[1766,-221,-5889,-883,2945,58087,28270,10233,40931,5889,2061,11997;71,-9,-238,-36,118,2331,1135,411,1645,237,83,483;-3556,445,11858,1778,-5930,-116963,-56924,-20605,-82418,-11858,-4150,-24157],344,5]

\L

\A${L_{345.6}}=\pdualwitharg3(\pfillwitharg{2.3}({L_{345.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M1{}3\M2{},1\M-{}7\M-{}49\M-{}$}\H{${42}\M l26\M r2{294}\M s2{42}\M s26\M l2{294}\M r2$}\relax$\,(\times2)$%
\F\I\B\D3665886\\-26166\\-1234800
\E\D-26166\\-546\\8799
\E\D-1234800\\8799\\415924
\J\C\hfil\penalty500%
\B\D2528735\\-149142\\7510524
\E\D27264\\-1609\\80976
\E\D-850864\\50183\\-2527127
\J\C\H\B\D-1202\\71\\-3570
\N301\\-18\\894
\N4009\\-238\\11907
\N601\\-36\\1785
\N-2005\\118\\-5955
\N-79091\\4662\\-234906
\J\C
%DUALITY%[[3665886,-26166,-1234800;-26166,-546,8799;-1234800,8799,415924],[294,21,1],[-1202,301,4009,601,-2005,-79091,-19246,-13933,-27865,-4009,-1403,-16333;71,-18,-238,-36,118,4662,1135,822,1645,237,83,966;-3570,894,11907,1785,-5955,-234906,-57162,-41382,-82761,-11907,-4167,-48510],344,6]

\L

\A${L_{345.7}}=\pdualwitharg{2.3}(\pfillwitharg{2.3}({L_{345.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M-{}3\M2{},1\M-{}7\M-{}49\M-{}$}\H{${84}\M l23\M r2{588}\M s2{84}\M s2{12}\M l2{147}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2005914372\\17521518\\982067604
\E\D17521518\\153048\\8578290
\E\D982067604\\8578290\\480806555
\J\C\hfil\penalty500%
\B\D57739289\\-185136\\-117931632
\E\D501495\\-1609\\-1024296
\E\D28268350\\-90640\\-57737681
\J\C\H\B\D2673\\16\\-5460
\N680\\4\\-1389
\N-144\\7\\294
\N-3434\\5\\7014
\N-7200\\17\\14706
\N-108316\\280\\221235
\J\C
%DUALITY%[[2005914372,17521518,982067604;17521518,153048,8578290;982067604,8578290,480806555],[294,42,1],[2673,680,-144,-3434,-7200,-108316,-47583,-15650,-52251,-4051,-285,3526;16,4,7,5,17,280,128,44,161,19,7,56;-5460,-1389,294,7014,14706,221235,97188,31965,106722,8274,582,-7203],344,7]

\L

\A${L_{345.8}}=\pdualwitharg3(\pfillwitharg2({L_{345.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${126}\M l2{98}\M r2{18}\M s2{14}\M s2{882}\M l22\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D6891066\\-323694\\34398
\E\D-323694\\15204\\-1617
\E\D34398\\-1617\\170
\J\C\hfil\penalty500%
\B\D-883\\-16758\\18522
\E\D41\\778\\-861
\E\D-5\\-95\\104
\J\C\H\B\D-47\\-927\\693
\N-93\\-1834\\1372
\N-14\\-276\\207
\N-6\\-118\\91
\N-22\\-420\\441
\N3\\62\\-20
\J\C
%DUALITY%[[6891066,-323694,34398;-323694,15204,-1617;34398,-1617,170],[882,21,1],[-47,-93,-14,-6,-22,3,29,65,11,5,1,-7;-927,-1834,-276,-118,-420,62,585,1302,219,99,21,-138;693,1372,207,91,441,-20,-315,-784,-144,-70,0,104],344,8]

\L

\A${L_{345.9}}=\pdualwitharg3(\pfillwitharg3({L_{345.1}}))$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M1{}3\M2{},1\M-{}7\M-{}49\M-{}$}\H{${42}\M l2{24}\M r2{294}\M b2{42}\M b26\M l2{1176}\M r2$}\relax$\,(\times2)$%
\F\I\B\D1017240\\-288120\\-42336
\E\D-288120\\81606\\11991
\E\D-42336\\11991\\1762
\J\C\hfil\penalty500%
\B\D9239\\36960\\-29400
\E\D-2607\\-10429\\8295
\E\D-374\\-1496\\1189
\J\C\H\B\D196\\788\\-651
\N263\\1056\\-864
\N229\\917\\-735
\N22\\87\\-63
\N5\\19\\-9
\N95\\336\\0
\J\C
%DUALITY%[[1017240,-288120,-42336;-288120,81606,11991;-42336,11991,1762],[1176,21,1],[196,263,229,22,5,95,2,1,2,11,28,1753;788,1056,917,87,19,336,4,0,7,45,113,7056;-651,-864,-735,-63,-9,0,21,24,0,-42,-96,-5880],344,9]

\L

\A${L_{345.10}}=\pdualwitharg2(\pfillwitharg2({L_{345.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${28}\M l2{441}\M r24\M s2{252}\M s2{196}\M l29\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D547723764\\2900898\\273248010
\E\D2900898\\13776\\1447194
\E\D273248010\\1447194\\136317757
\J\C\hfil\penalty500%
\B\D346632299\\1650600\\-694839600
\E\D3246239\\15457\\-6507228
\E\D172931003\\823466\\-346647757
\J\C\H\B\D-18047\\-86\\36176
\N-4180\\-21\\8379
\N4842\\23\\-9706
\N-3080\\-15\\6174
\N-260138\\-1239\\521458
\N-284128\\-1353\\569547
\J\C
%DUALITY%[[547723764,2900898,273248010;2900898,13776,1447194;273248010,1447194,136317757],[882,42,1],[-18047,-4180,4842,-3080,-260138,-284128,-312079,-2306702,-59863,-161983,-125009,-45998;-86,-21,23,-15,-1239,-1353,-1486,-10983,-285,-771,-595,-219;36176,8379,-9706,6174,521458,569547,625576,4623885,119998,324702,250586,92205],344,10]

\L

\A${L_{345.11}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{345.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${252}\M l2{49}\M r2{36}\M s2{28}\M s2{1764}\M l21\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D165106872\\9614682\\82389384
\E\D9614682\\559104\\4797786
\E\D82389384\\4797786\\41112829
\J\C\hfil\penalty500%
\B\D4513634\\19803\\-9047556
\E\D177555\\778\\-355908
\E\D2252145\\9881\\-4514413
\J\C\H\B\D-11063\\-51\\22176
\N5158\\21\\-10339
\N7570\\33\\-15174
\N10232\\45\\-20510
\N243326\\1071\\-487746
\N21130\\93\\-42355
\J\C
%DUALITY%[[165106872,9614682,82389384;9614682,559104,4797786;82389384,4797786,41112829],[882,42,1],[-11063,5158,7570,10232,243326,21130,179273,125672,20465,-887,-47081,-2440;-51,21,33,45,1071,93,789,553,90,-4,-210,-11;22176,-10339,-15174,-20510,-487746,-42355,-359352,-251909,-41022,1778,94374,4891],344,11]

\L

\A${L_{345.12}}=\pdualwitharg2(\pfillwitharg3({L_{345.1}}))$%
\F{$1\M118\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}7\M1{}49\M1{}$}\H{${112}\M l21\M r2{784}\M*2{112}\M*2{16}\M l2{49}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-3544464\\-217560\\12936
\E\D-217560\\-12880\\784
\E\D12936\\784\\-47
\J\C\hfil\penalty500%
\B\D-2591\\-24864\\-1131312
\E\D-185\\-1777\\-80808
\E\D10\\96\\4367
\J\C\H\B\D-39\\-368\\-16912
\N-6\\-57\\-2609
\N-34\\-329\\-14896
\N0\\-3\\-56
\N2\\17\\832
\N12\\105\\5047
\J\C
%DUALITY%[[-3544464,-217560,12936;-217560,-12880,784;12936,784,-47],[1176,56,1],[-39,-6,-34,0,2,12,9,1,-1,-5,-7,-47;-368,-57,-329,-3,17,105,80,9,-7,-45,-65,-441;-16912,-2609,-14896,-56,832,5047,3808,425,-392,-2128,-3016,-20335],344,12]

\L

\A${L_{345.13}}=\pdualwitharg3({L_{345.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M1{}9\M-{},1\M1{}7\M1{}49\M1{}$}\H{${126}\M l28\M r2{882}\M b2{14}\M b2{18}\M l2{392}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D45726408\\10897992\\88200
\E\D10897992\\2597322\\21021
\E\D88200\\21021\\170
\J\C\hfil\penalty500%
\B\D-16129\\67200\\56448
\E\D-3846\\16024\\13461
\E\D-30\\125\\104
\J\C\H\B\D-95\\393\\693
\N-29\\120\\208
\N-5\\21\\0
\N8\\-33\\-70
\N11\\-45\\-144
\N43\\-168\\-1568
\J\C
%DUALITY%[[45726408,10897992,88200;10897992,2597322,21021;88200,21021,170],[3528,21,1],[-95,-29,-5,8,11,43,-13,-19,-121,-14,-29,-379;393,120,21,-33,-45,-168,57,80,504,58,120,1568;693,208,0,-70,-144,-1568,-315,-40,441,91,207,2744],344,13]

\L

\A${L_{345.14}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{345.1}}))$%
\F{$1\M-38\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}7\M-{}49\M-{}$}\H{${336}\M l23\M r2{2352}\M*2{336}\M*2{48}\M l2{147}\M r2$}\relax$\,(\times2)$%
\F\I\B\D2352\\-1176\\0
\E\D-1176\\-38640\\-25368
\E\D0\\-25368\\-16405
\J\C\hfil\penalty500%
\B\D-1534\\-3045\\4704
\E\D8103\\16094\\-24864
\E\D4745\\9425\\-14561
\J\C\H\B\D1585\\3153\\-4872
\N251\\499\\-771
\N1534\\3045\\-4704
\N56\\109\\-168
\N-46\\-93\\144
\N-331\\-665\\1029
\J\C
%DUALITY%[[2352,-1176,0;-1176,-38640,-25368;0,-25368,-16405],[1176,168,1],[1585,251,1534,56,-46,-331,-271,-32,-1,163,265,1864;3153,499,3045,109,-93,-665,-543,-64,0,326,528,3710;-4872,-771,-4704,-168,144,1029,840,99,0,-504,-816,-5733],344,14]

\L

\A${L_{345.15}}=\pdualwitharg2({L_{345.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${112}\M l29\M r2{784}\M*2{1008}\M*2{16}\M l2{441}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D-114808176\\-1372392\\-419832
\E\D-1372392\\-14448\\-4368
\E\D-419832\\-4368\\-1319
\J\C\hfil\penalty500%
\B\D-28225\\29715840\\-89413632
\E\D-427\\449569\\-1352736
\E\D-133\\140030\\-421345
\J\C\H\B\D-45\\47366\\-142520
\N-22\\23160\\-69687
\N-48\\50547\\-152096
\N-10\\10551\\-31752
\N0\\5\\-16
\N8\\-8358\\25137
\J\C
%DUALITY%[[-114808176,-1372392,-419832;-1372392,-14448,-4368;-419832,-4368,-1319],[3528,168,1],[-45,-22,-48,-10,0,8,3,1,-1,-11,-7,-155;47366,23160,50547,10551,5,-8358,-3146,-1050,1043,11559,7365,163128;-142520,-69687,-152096,-31752,-16,25137,9464,3159,-3136,-34776,-22160,-490833],344,15]

\L

\A${L_{345.16}}=\pdualwitharg{2.3}({L_{345.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M1{}49\M1{}$}\H{${1008}\M l2{49}\M r2{144}\M*2{112}\M*2{7056}\M l21\M r2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual; isometric to its own %
7-dual\F\I\B\D7056\\-3528\\0
\E\D-3528\\-5842704\\35448
\E\D0\\35448\\-215
\J\C\hfil\penalty500%
\B\D-1\\21\\3528
\E\D0\\-671\\-112560
\E\D0\\4\\671
\J\C\H\B\D80\\159\\26208
\N39\\77\\12691
\N23\\45\\7416
\N9\\17\\2800
\N1\\-21\\-3528
\N-3\\-7\\-1157
\J\C
%DUALITY%[[7056,-3528,0;-3528,-5842704,35448;0,35448,-215],[3528,168,1],[80,39,23,9,1,-3,-80,-39,-23,-9,-1,3;159,77,45,17,-21,-7,-177,-84,-48,-18,0,6;26208,12691,7416,2800,-3528,-1157,-29232,-13867,-7920,-2968,0,989],344,16]

\medskip%
%------------------------------WEYL-GROUP-W346--------------------------------
%
\leavevmode\llap{}%
$W_{346}$%
\qquad\llap{12} lattices, $\chi=60$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$22|222\slashtwo222|222\slashtwo2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{346.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}%
\G2%
\H{${396}\M r2{14}\M l2{12}\M r2{126}\M l2{44}\M r2{18}\M b22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-84537684\\-42139944\\63756
\E\D-42139944\\-21005718\\31779
\E\D63756\\31779\\-46
\J\C\hfil\penalty500%
\B\D-6674977\\13408164\\11467764
\E\D-3326824\\6682660\\5715561
\E\D4472\\-8983\\-7684
\J\C\H\B\D-6637\\13332\\11484
\N115\\-231\\-196
\N229\\-460\\-396
\N-1150\\2310\\1953
\N-6199\\12452\\10604
\N-2869\\5763\\4914
\N-1262\\2535\\2164
\J\C
%EXPLICIT%[[-84537684,-42139944,63756;-42139944,-21005718,31779;63756,31779,-46],[2772,3,1],[-6637,115,229,-1150,-6199,-2869,-1262,-38771,-2523,-1605,-6074,-8937,-2291,-458;13332,-231,-460,2310,12452,5763,2535,77880,5068,3224,12201,17952,4602,920;11484,-196,-396,1953,10604,4914,2164,66528,4333,2760,10458,15400,3951,791],345,1]

\L

\A${L_{346.2}}=\pfillwitharg2({L_{346.1}})$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${99}\M r2{14}\M l23\M r2{126}\M l2{11}\M r2{18}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1764378\\38808\\9009
\E\D38808\\-789\\-198
\E\D9009\\-198\\-46
\J\C\hfil\penalty500%
\B\D12704\\-5082\\2507967
\E\D-320\\127\\-63168
\E\D-65\\26\\-12832
\J\C\H\B\D268\\-99\\52866
\N36\\-14\\7105
\N12\\-5\\2370
\N95\\-42\\18774
\N72\\-33\\14234
\N38\\-18\\7515
\N8\\-4\\1583
\J\C
%IMPLICIT%[[-1764378,38808,9009;38808,-789,-198;9009,-198,-46],[693,3,1],[268,36,12,95,72,38,8,62,-1,-2,10,38,37,17;-99,-14,-5,-42,-33,-18,-4,-33,0,1,0,-11,-12,-6;52866,7105,2370,18774,14234,7515,1583,12276,-196,-396,1953,7480,7290,3352],345,2]

\L

\A${L_{346.3}}=\pdualwitharg7(\pfillwitharg2({L_{346.1}}))$%
\F{$1\M35,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${693}\M r22\M l2{21}\M r2{18}\M l2{77}\M r2{126}\M s2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-422138178\\-35353395\\202356
\E\D-35353395\\-2960790\\16947
\E\D202356\\16947\\-97
\J\C\hfil\penalty500%
\B\D325181\\-3702072\\31517640
\E\D27235\\-310061\\2639700
\E\D-156\\1776\\-15121
\J\C\H\B\D857\\-9768\\81081
\N12\\-137\\1096
\N15\\-172\\1239
\N7\\-81\\450
\N15\\-176\\539
\N-2\\21\\-504
\N-2\\23\\-154
\J\C
%DUALITY%[[-422138178,-35353395,202356;-35353395,-2960790,16947;202356,16947,-97],[693,21,1],[857,12,15,7,15,-2,-2,1,1,11,32,271,197,67;-9768,-137,-172,-81,-176,21,23,0,-11,-124,-363,-3080,-2241,-763;81081,1096,1239,450,539,-504,-154,2079,164,1281,3330,27181,19404,6454],345,3]

\L

\A${L_{346.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{346.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$9\M r2{154}\M l2{33}\M r2{1386}\M l21\M r2{198}\M s2{22}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5099094\\204435\\-13167
\E\D204435\\8151\\-528
\E\D-13167\\-528\\34
\J\C\hfil\penalty500%
\B\D-1\\1554\\25641
\E\D0\\67\\1122
\E\D0\\-4\\-67
\J\C\H\B\D2\\-3\\729
\N-1\\0\\-385
\N-2\\1\\-759
\N-25\\0\\-9702
\N-2\\-1\\-793
\N-13\\-12\\-5247
\N-3\\-6\\-1265
\J\C
%DUALITY%[[5099094,204435,-13167;204435,8151,-528;-13167,-528,34],[693,33,1],[2,-1,-2,-25,-2,-13,-3,-2,1,2,25,2,13,3;-3,0,1,0,-1,-12,-6,-9,-14,-5,-42,-3,-18,-4;729,-385,-759,-9702,-793,-5247,-1265,-927,154,693,9009,727,4752,1100],345,4]

\L

\A${L_{346.5}}=\pdualwitharg2({L_{346.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M2{}7\M1{},1\M2{}11\M1{}$}\H{${99}\M r2{56}\M l23\M r2{504}\M l2{11}\M r2{72}\M*28\M l2$}\relax$\,(\times2)$%
\F\I\B\D330405418728\\-501867828\\82565442036
\E\D-501867828\\762312\\-125412408
\E\D82565442036\\-125412408\\20632386251
\J\C\hfil\penalty500%
\B\D6585285860\\-4394279967\\-26379311112
\E\D-10014663\\6682660\\40116696
\E\D1645607685\\-1098093695\\-6591968521
\J\C\H\B\D59141\\-39501\\-236907
\N685\\-462\\-2744
\N173\\-115\\-693
\N104240\\-69531\\-417564
\N87837\\-58597\\-351857
\N145643\\-97164\\-583416
\N57979\\-38682\\-232252
\J\C
%DUALITY%[[330405418728,-501867828,82565442036;-501867828,762312,-125412408;82565442036,-125412408,20632386251],[2772,12,1],[59141,685,173,104240,87837,145643,57979,419128,100766,14320,200113,71586,71752,14486;-39501,-462,-115,-69531,-58597,-97164,-38682,-279642,-67235,-9556,-133560,-47784,-47901,-9673;-236907,-2744,-693,-417564,-351857,-583416,-232252,-1678941,-403648,-57363,-801612,-286759,-287424,-58028],345,5]

\L

\A${L_{346.6}}=\pdualwitharg7({L_{346.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M1{}9\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${2772}\M r22\M l2{84}\M r2{18}\M l2{308}\M r2{126}\M b2{14}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3661812\\30492\\-2772
\E\D30492\\210\\-21
\E\D-2772\\-21\\2
\J\C\hfil\penalty500%
\B\D-397\\-45540\\-1022868
\E\D-19\\-2186\\-49077
\E\D1\\115\\2582
\J\C\H\B\D1\\132\\2772
\N0\\0\\-1
\N-1\\-116\\-2604
\N-2\\-231\\-5184
\N-37\\-4268\\-95788
\N-14\\-1614\\-36225
\N-5\\-576\\-12929
\J\C
%DUALITY%[[3661812,30492,-2772;30492,210,-21;-2772,-21,2],[2772,21,1],[1,0,-1,-2,-37,-14,-5,-133,-1,-3,-1,-7,-1,0;132,0,-116,-231,-4268,-1614,-576,-15312,-115,-344,-114,-792,-111,1;2772,-1,-2604,-5184,-95788,-36225,-12929,-343728,-2582,-7728,-2565,-17864,-2520,14],345,6]

\L

\A${L_{346.7}}=\pdualwitharg{11}({L_{346.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$4\M r2{1386}\M l2{132}\M r2{154}\M l2{36}\M r2{22}\M b2{198}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3254230980\\-161097552\\332640
\E\D-161097552\\7974978\\-16467
\E\D332640\\-16467\\34
\J\C\hfil\penalty500%
\B\D19739\\394800\\-1954260
\E\D-977\\-19541\\96723
\E\D2\\40\\-199
\J\C\H\B\D-3\\-64\\-1652
\N-25\\-525\\-9702
\N-5\\-104\\-1452
\N-1\\-21\\-385
\N7\\144\\1260
\N5\\103\\968
\N22\\453\\4158
\J\C
%DUALITY%[[3254230980,-161097552,332640;-161097552,7974978,-16467;332640,-16467,34],[2772,33,1],[-3,-25,-5,-1,7,5,22,7,46,9,8,5,0,-7;-64,-525,-104,-21,144,103,453,144,945,184,161,96,-3,-153;-1652,-9702,-1452,-385,1260,968,4158,1256,7623,1056,-308,-2448,-1463,-5643],345,7]

\L

\A${L_{346.8}}=\pdualwitharg{7.11}(\pfillwitharg2({L_{346.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{$7\M r2{198}\M l2{231}\M r2{22}\M l2{63}\M r2{154}\M s2{1386}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4505886\\-643797\\14553
\E\D-643797\\-91938\\2079
\E\D14553\\2079\\-47
\J\C\hfil\penalty500%
\B\D-3106\\-10557\\-1434510
\E\D-445\\-1514\\-205590
\E\D10\\34\\4619
\J\C\H\B\D-9\\-27\\-3997
\N-11\\-30\\-4752
\N-3\\-5\\-1155
\N0\\1\\44
\N1\\3\\441
\N1\\0\\308
\N-1\\-24\\-1386
\J\C
%DUALITY%[[-4505886,-643797,14553;-643797,-91938,2079;14553,2079,-47],[693,231,1],[-9,-11,-3,0,1,1,-1,-1,-4,-7,-5,-31,-26,-74;-27,-30,-5,1,3,0,-24,-7,-21,-29,-18,-105,-85,-231;-3997,-4752,-1155,44,441,308,-1386,-623,-2178,-3465,-2354,-14301,-11858,-33264],345,8]

\L

\A${L_{346.9}}=\pdualwitharg{2.7}({L_{346.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M1{}7\M2{},1\M2{}11\M-{}$}\H{${693}\M r28\M l2{21}\M r2{72}\M l2{77}\M r2{504}\M*2{56}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5290434072\\-7614684\\1320697224
\E\D-7614684\\10920\\-1900920
\E\D1320697224\\-1900920\\329697173
\J\C\hfil\penalty500%
\B\D-174894886\\1617033\\700600824
\E\D236325\\-2186\\-946680
\E\D-43660530\\403674\\174897071
\J\C\H\B\D-173\\0\\693
\N-690\\1\\2764
\N-1211\\-2\\4851
\N-719\\-30\\2880
\N6247\\-154\\-25025
\N15664\\-243\\-62748
\N8206\\-91\\-32872
\J\C
%DUALITY%[[5290434072,-7614684,1320697224;-7614684,10920,-1900920;1320697224,-1900920,329697173],[2772,84,1],[-173,-690,-1211,-719,6247,15664,8206,67988,2745,3266,6884,16358,15161,2069;0,1,-2,-30,-154,-243,-91,-627,-20,-17,-27,-55,-42,-4;693,2764,4851,2880,-25025,-62748,-32872,-272349,-10996,-13083,-27576,-65527,-60732,-8288],345,9]

\L

\A${L_{346.10}}=\pdualwitharg{2.11}({L_{346.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}11\M2{}$}\H{$1\M r2{5544}\M l2{33}\M r2{616}\M l29\M r2{88}\M*2{792}\M l2$}\relax$\,(\times2)$%
\F\I\B\D15998525928\\-67085172\\3993761772
\E\D-67085172\\262680\\-16746708
\E\D3993761772\\-16746708\\996975169
\J\C\hfil\penalty500%
\B\D-351889819\\-2113251\\1409592492
\E\D-3253720\\-19541\\13033680
\E\D-87850440\\-527580\\351909359
\J\C\H\B\D123053\\739\\-492923
\N1706473\\10248\\-6835752
\N173\\1\\-693
\N-187609\\-1127\\751520
\N-43441\\-261\\174015
\N-25615\\-154\\102608
\N247835\\1488\\-992772
\J\C
%DUALITY%[[15998525928,-67085172,3993761772;-67085172,262680,-16746708;3993761772,-16746708,996975169],[2772,132,1],[123053,1706473,173,-187609,-43441,-25615,247835,39633,1709933,162513,1326411,531499,839045,2192455;739,10248,1,-1127,-261,-154,1488,238,10269,976,7966,3192,5039,13167;-492923,-6835752,-693,751520,174015,102608,-992772,-158761,-6849612,-650991,-5313308,-2129067,-3361028,-8782488],345,10]

\L

\A${L_{346.11}}=\pdualwitharg{7.11}({L_{346.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${252}\M r2{22}\M l2{924}\M r2{198}\M l2{28}\M r2{1386}\M b2{154}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1361052\\60984\\673596
\E\D60984\\2310\\29799
\E\D673596\\29799\\333022
\J\C\hfil\penalty500%
\B\D283319\\565740\\-623700
\E\D29906\\59716\\-65835
\E\D155826\\311157\\-343036
\J\C\H\B\D19117\\38172\\-42084
\N1569\\3133\\-3454
\N4617\\9220\\-10164
\N1484\\2964\\-3267
\N903\\1804\\-1988
\N1259\\2517\\-2772
\N-70\\-139\\154
\J\C
%DUALITY%[[1361052,60984,673596;60984,2310,29799;673596,29799,333022],[2772,231,1],[19117,1569,4617,1484,903,1259,-70,-229,5,1679,3238,5393,22351,7940;38172,3133,9220,2964,1804,2517,-139,-456,10,3352,6465,10768,44628,15854;-42084,-3454,-10164,-3267,-1988,-2772,154,504,-11,-3696,-7128,-11872,-49203,-17479],345,11]

\L

\A${L_{346.12}}=\pdualwitharg{2.7.11}({L_{346.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M-{}11\M2{}$}\H{${63}\M r2{88}\M l2{231}\M r2{792}\M l27\M r2{5544}\M*2{616}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6306527304\\-995383620\\-2321979660
\E\D-995383620\\157104024\\366486120
\E\D-2321979660\\366486120\\854921407
\J\C\hfil\penalty500%
\B\D-660125647\\1979999712\\-2641693824
\E\D104501607\\-313445105\\418195008
\E\D243282933\\-729709776\\973570751
\J\C\H\B\D-100235\\300648\\-401121
\N-37361\\112063\\-149512
\N-35269\\105790\\-141141
\N-62242\\186699\\-249084
\N-12267\\36796\\-49091
\N-112213\\336597\\-449064
\N-12545\\37631\\-50204
\J\C
%DUALITY%[[6306527304,-995383620,-2321979660;-995383620,157104024,366486120;-2321979660,366486120,854921407],[2772,924,1],[-100235,-37361,-35269,-62242,-12267,-112213,-12545,488,4112,2020,-37505,-20982,-386522,-153700;300648,112063,105790,186699,36796,336597,37631,-1464,-12335,-6062,112485,62932,1159323,461009;-401121,-149512,-141141,-249084,-49091,-449064,-50204,1953,16456,8085,-150084,-83965,-1546776,-615076],345,12]

\medskip%
%------------------------------WEYL-GROUP-W347--------------------------------
%
\leavevmode\llap{}%
$W_{347}$%
\qquad\llap4 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|22|22|22|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{347.1}}$%
\F{$1\M{-2}216\M-5,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${18}\M l2{80}\M{}23\M{}2{720}\M r22\M b2{720}\M*2{12}\M*2{80}\M b2$}%
\F\I\B\D-137520\\2160\\-720
\E\D2160\\-6\\-9
\E\D-720\\-9\\11
\J\C\H\B\D1\\117\\162
\N11\\1280\\1760
\N1\\116\\159
\N23\\2640\\3600
\N0\\-1\\-2
\N-13\\-1560\\-2160
\N-1\\-118\\-162
\N-1\\-120\\-160
\J\C
%EXPLICIT%[[-137520,2160,-720;2160,-6,-9;-720,-9,11],[720,3,1],[1,11,1,23,0,-13,-1,-1;117,1280,116,2640,-1,-1560,-118,-120;162,1760,159,3600,-2,-2160,-162,-160],346,1]

\L

\A${L_{347.2}}=\pdualwitharg5({L_{347.1}})$%
\F{$1\M{-2}216\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${90}\M l2{16}\M{}2{15}\M{}2{144}\M r2{10}\M b2{144}\M*2{60}\M*2{16}\M b2$}%
\F\I\B\D-9206640\\20880\\19440
\E\D20880\\-30\\-45
\E\D19440\\-45\\-41
\J\C\H\B\D1\\21\\450
\N11\\256\\4928
\N7\\164\\3135
\N55\\1296\\24624
\N4\\95\\1790
\N19\\456\\8496
\N-1\\-22\\-450
\N-1\\-24\\-448
\J\C
%DUALITY%[[-9206640,20880,19440;20880,-30,-45;19440,-45,-41],[720,15,1],[1,11,7,55,4,19,-1,-1;21,256,164,1296,95,456,-22,-24;450,4928,3135,24624,1790,8496,-450,-448],346,2]

\L

\A${L_{347.3}}=\pdualwitharg2({L_{347.1}})$%
\F{$1\M-516\M{-2}2,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{}$}\H{${288}\M*2{20}\M b2{48}\M b2{180}\M*2{32}\M l2{45}\M{}2{48}\M{}25\M r2$}%
\F\I\B\D-7883280\\-1452960\\12240
\E\D-1452960\\-267792\\2256
\E\D12240\\2256\\-19
\J\C\H\B\D1\\-3\\288
\N1\\-5\\50
\N0\\-1\\-120
\N-17\\75\\-2070
\N-5\\23\\-496
\N-19\\90\\-1575
\N-7\\34\\-480
\N-3\\15\\-155
\J\C
%DUALITY%[[-7883280,-1452960,12240;-1452960,-267792,2256;12240,2256,-19],[720,48,1],[1,1,0,-17,-5,-19,-7,-3;-3,-5,-1,75,23,90,34,15;288,50,-120,-2070,-496,-1575,-480,-155],346,3]

\L

\A${L_{347.4}}=\pdualwitharg{2.5}({L_{347.1}})$%
\F{$1\M1116\M{-2}2,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{}$}\H{${1440}\M*24\M b2{240}\M b2{36}\M*2{160}\M l29\M{}2{240}\M{}21\M r2$}%
\F\I\B\D-15163920\\-85680\\42480
\E\D-85680\\-480\\240
\E\D42480\\240\\-119
\J\C\H\B\D2\\3\\720
\N0\\1\\2
\N-1\\-1\\-360
\N-2\\-27\\-774
\N-2\\-39\\-800
\N-1\\-30\\-423
\N-1\\-56\\-480
\N0\\-5\\-11
\J\C
%DUALITY%[[-15163920,-85680,42480;-85680,-480,240;42480,240,-119],[720,240,1],[2,0,-1,-2,-2,-1,-1,0;3,1,-1,-27,-39,-30,-56,-5;720,2,-360,-774,-800,-423,-480,-11],346,4]

\medskip%
%------------------------------WEYL-GROUP-W348--------------------------------
%
\leavevmode\llap{}%
$W_{348}$%
\qquad\llap{12} lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222|2222\slashthree2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{348.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}%
\G2%
\H{${340}\M*2{36}\M b2{10}\M l2{204}\M r2{90}\M b24\M*2{3060}\M b26\M+36\M b2$}%
\F\I\B\D-23993460\\-1407600\\18360
\E\D-1407600\\-82578\\1077
\E\D18360\\1077\\-14
\J\C\H\B\D-29\\510\\1190
\N-1\\18\\72
\N2\\-35\\-70
\N27\\-476\\-1224
\N11\\-195\\-585
\N3\\-54\\-226
\N83\\-1530\\-9180
\N-1\\17\\-6
\N-2\\35\\69
\J\C
%EXPLICIT%[[-23993460,-1407600,18360;-1407600,-82578,1077;18360,1077,-14],[3060,3,1],[-29,-1,2,27,11,3,83,-1,-2;510,18,-35,-476,-195,-54,-1530,17,35;1190,72,-70,-1224,-585,-226,-9180,-6,69],347,1]

\L

\A${L_{348.2}}=\pfillwitharg2({L_{348.1}})$%
\F{$1\M33,1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}\H{${765}\M{}21\M r2{90}\M l2{51}\M r2{10}\M l29\M{}2{85}\M r26\M+36\M l2$}%
\F\I\B\D-14512815\\39015\\18360
\E\D39015\\-93\\-51
\E\D18360\\-51\\-23
\J\C\H\B\D443\\37230\\270810
\N8\\672\\4891
\N22\\1845\\13455
\N12\\1003\\7344
\N-1\\-85\\-610
\N-1\\-84\\-612
\N6\\510\\3655
\N2\\169\\1221
\N7\\589\\4278
\J\C
%IMPLICIT%[[-14512815,39015,18360;39015,-93,-51;18360,-51,-23],[765,3,1],[443,8,22,12,-1,-1,6,2,7;37230,672,1845,1003,-85,-84,510,169,589;270810,4891,13455,7344,-610,-612,3655,1221,4278],347,2]

\L

\A${L_{348.3}}=\pdualwitharg5(\pfillwitharg2({L_{348.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{${153}\M{}25\M r2{18}\M l2{255}\M r22\M l2{45}\M{}2{17}\M r2{30}\M-3{30}\M l2$}%
\F\I\B\D-503370\\15300\\8415
\E\D15300\\-465\\-255
\E\D8415\\-255\\-127
\J\C\H\B\D211\\7089\\-306
\N18\\604\\-25
\N8\\267\\-9
\N12\\391\\0
\N-1\\-34\\2
\N-1\\-33\\0
\N8\\272\\-17
\N8\\271\\-15
\N19\\640\\-30
\J\C
%DUALITY%[[-503370,15300,8415;15300,-465,-255;8415,-255,-127],[765,15,1],[211,18,8,12,-1,-1,8,8,19;7089,604,267,391,-34,-33,272,271,640;-306,-25,-9,0,2,0,-17,-15,-30],347,3]

\L

\A${L_{348.4}}=\pdualwitharg2({L_{348.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M{-2}{}5\M-{},1\M{-2}{}17\M-{}$}\H{${340}\M b2{36}\M*2{40}\M l2{51}\M r2{360}\M*24\M b2{3060}\M*2{24}\M+3{24}\M*2$}%
\F\I\B\D1799420760\\-2848860\\449321220
\E\D-2848860\\4632\\-711372
\E\D449321220\\-711372\\112196971
\J\C\H\B\D27037\\-2125\\-108290
\N2665\\-210\\-10674
\N1523\\-120\\-6100
\N17330\\-1360\\-69411
\N46469\\-3645\\-186120
\N14855\\-1165\\-59498
\N793411\\-62220\\-3177810
\N11427\\-896\\-45768
\N3047\\-239\\-12204
\J\C
%DUALITY%[[1799420760,-2848860,449321220;-2848860,4632,-711372;449321220,-711372,112196971],[3060,12,1],[27037,2665,1523,17330,46469,14855,793411,11427,3047;-2125,-210,-120,-1360,-3645,-1165,-62220,-896,-239;-108290,-10674,-6100,-69411,-186120,-59498,-3177810,-45768,-12204],347,4]

\L

\A${L_{348.5}}=\pdualwitharg{17}(\pfillwitharg2({L_{348.1}}))$%
\F{$1\M33,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{$5\M{}2{153}\M r2{170}\M l23\M r2{1530}\M l2{17}\M{}2{45}\M r2{102}\M+3{102}\M l2$}%
\F\I\B\D-1513170\\-182835\\6885
\E\D-182835\\-21318\\816
\E\D6885\\816\\-31
\J\C\H\B\D1\\10\\485
\N-1\\-9\\-459
\N-7\\-70\\-3400
\N-4\\-41\\-1971
\N-71\\-735\\-35190
\N-17\\-178\\-8483
\N-47\\-495\\-23535
\N-7\\-76\\-3570
\N3\\29\\1428
\J\C
%DUALITY%[[-1513170,-182835,6885;-182835,-21318,816;6885,816,-31],[765,51,1],[1,-1,-7,-4,-71,-17,-47,-7,3;10,-9,-70,-41,-735,-178,-495,-76,29;485,-459,-3400,-1971,-35190,-8483,-23535,-3570,1428],347,5]

\L

\A${L_{348.6}}=\pdualwitharg5({L_{348.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{${68}\M*2{180}\M b22\M l2{1020}\M r2{18}\M b2{20}\M*2{612}\M b2{30}\M-3{30}\M b2$}%
\F\I\B\D33660\\-6120\\-3060
\E\D-6120\\1110\\525
\E\D-3060\\525\\-82
\J\C\H\B\D65\\374\\-34
\N1\\6\\0
\N-4\\-23\\2
\N-47\\-272\\0
\N11\\63\\-9
\N77\\442\\-50
\N977\\5610\\-612
\N51\\293\\-30
\N28\\161\\-15
\J\C
%DUALITY%[[33660,-6120,-3060;-6120,1110,525;-3060,525,-82],[3060,15,1],[65,1,-4,-47,11,77,977,51,28;374,6,-23,-272,63,442,5610,293,161;-34,0,2,0,-9,-50,-612,-30,-15],347,6]

\L

\A${L_{348.7}}=\pdualwitharg{17}({L_{348.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{${180}\M*2{68}\M b2{1530}\M l2{12}\M r2{170}\M b2{612}\M*2{20}\M b2{102}\M+3{102}\M b2$}%
\F\I\B\D22175820\\1413720\\-52020
\E\D1413720\\90066\\-3315
\E\D-52020\\-3315\\122
\J\C\H\B\D-7\\-270\\-10350
\N-3\\-104\\-4114
\N-8\\-240\\-9945
\N-1\\-28\\-1188
\N-1\\-25\\-1105
\N1\\18\\918
\N1\\20\\970
\N1\\20\\969
\N0\\-13\\-357
\J\C
%DUALITY%[[22175820,1413720,-52020;1413720,90066,-3315;-52020,-3315,122],[3060,51,1],[-7,-3,-8,-1,-1,1,1,1,0;-270,-104,-240,-28,-25,18,20,20,-13;-10350,-4114,-9945,-1188,-1105,918,970,969,-357],347,7]

\L

\A${L_{348.8}}=\pdualwitharg{2.5}({L_{348.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M-{}5\M{-2}{},1\M{-2}{}17\M1{}$}\H{${68}\M b2{180}\M*28\M l2{255}\M r2{72}\M*2{20}\M b2{612}\M*2{120}\M-3{120}\M*2$}%
\F\I\B\D378772920\\9489060\\94679460
\E\D9489060\\237720\\2371920
\E\D94679460\\2371920\\23666423
\J\C\H\B\D-501\\-17\\2006
\N337\\18\\-1350
\N-1\\0\\4
\N-5412\\-238\\21675
\N-3209\\-141\\12852
\N-5231\\-229\\20950
\N-56005\\-2448\\224298
\N-4045\\-176\\16200
\N-839\\-35\\3360
\J\C
%DUALITY%[[378772920,9489060,94679460;9489060,237720,2371920;94679460,2371920,23666423],[3060,60,1],[-501,337,-1,-5412,-3209,-5231,-56005,-4045,-839;-17,18,0,-238,-141,-229,-2448,-176,-35;2006,-1350,4,21675,12852,20950,224298,16200,3360],347,8]

\L

\A${L_{348.9}}=\pdualwitharg{5.17}(\pfillwitharg2({L_{348.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{$9\M{}2{85}\M r2{306}\M l2{15}\M r2{34}\M l2{765}\M{}21\M r2{510}\M+3{510}\M l2$}%
\F\I\B\D765\\0\\0
\E\D0\\-1591455\\9690
\E\D0\\9690\\-59
\J\C\H\B\D-5\\0\\-18
\N-8\\-5\\-850
\N-5\\-12\\-1989
\N-1\\-5\\-825
\N0\\-3\\-493
\N1\\0\\0
\N0\\1\\164
\N-1\\14\\2295
\N-6\\11\\1785
\J\C
%DUALITY%[[765,0,0;0,-1591455,9690;0,9690,-59],[765,255,1],[-5,-8,-5,-1,0,1,0,-1,-6;0,-5,-12,-5,-3,0,1,14,11;-18,-850,-1989,-825,-493,0,164,2295,1785],347,9]

\L

\A${L_{348.10}}=\pdualwitharg{2.17}({L_{348.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}17\M{-2}{}$}\H{${180}\M b2{68}\M*2{6120}\M l23\M r2{680}\M*2{612}\M b2{20}\M*2{408}\M+3{408}\M*2$}%
\F\I\B\D19602978120\\-28760940\\4894313940
\E\D-28760940\\42024\\-7180800
\E\D4894313940\\-7180800\\1221972947
\J\C\H\B\D-181987\\945\\728910
\N-56374\\293\\225794
\N-158146\\825\\633420
\N-2459\\13\\9849
\N9083\\-45\\-36380
\N16273\\-81\\-65178
\N1136\\-5\\-4550
\N-10594\\55\\42432
\N-47673\\247\\190944
\J\C
%DUALITY%[[19602978120,-28760940,4894313940;-28760940,42024,-7180800;4894313940,-7180800,1221972947],[3060,204,1],[-181987,-56374,-158146,-2459,9083,16273,1136,-10594,-47673;945,293,825,13,-45,-81,-5,55,247;728910,225794,633420,9849,-36380,-65178,-4550,42432,190944],347,10]

\L

\A${L_{348.11}}=\pdualwitharg{5.17}({L_{348.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{$4\M*2{3060}\M b2{34}\M l2{60}\M r2{306}\M b2{340}\M*2{36}\M b2{510}\M+3{510}\M b2$}%
\F\I\B\D203927580\\62632080\\-379440
\E\D62632080\\19235670\\-116535
\E\D-379440\\-116535\\706
\J\C\H\B\D1\\8\\1858
\N1\\6\\1530
\N-1\\-9\\-2023
\N-1\\-16\\-3180
\N2\\0\\1071
\N17\\92\\24310
\N13\\78\\19854
\N12\\83\\20145
\N7\\56\\13005
\J\C
%DUALITY%[[203927580,62632080,-379440;62632080,19235670,-116535;-379440,-116535,706],[3060,255,1],[1,1,-1,-1,2,17,13,12,7;8,6,-9,-16,0,92,78,83,56;1858,1530,-2023,-3180,1071,24310,19854,20145,13005],347,11]

\L

\A${L_{348.12}}=\pdualwitharg{2.5.17}({L_{348.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}17\M{-2}{}$}\H{$4\M b2{3060}\M*2{136}\M l2{15}\M r2{1224}\M*2{340}\M b2{36}\M*2{2040}\M+3{2040}\M*2$}%
\F\I\B\D282810457080\\416909700\\-70297734960
\E\D416909700\\614040\\-103630980
\E\D-70297734960\\-103630980\\17473793239
\J\C\H\B\D-1896\\5679\\-7594
\N-101993\\305484\\-408510
\N-2275\\6814\\-9112
\N35829\\-107312\\143505
\N365494\\-1094697\\1463904
\N586534\\-1756737\\2349230
\N366631\\-1098102\\1468458
\N439805\\-1317266\\1761540
\N67486\\-202127\\270300
\J\C
%DUALITY%[[282810457080,416909700,-70297734960;416909700,614040,-103630980;-70297734960,-103630980,17473793239],[3060,1020,1],[-1896,-101993,-2275,35829,365494,586534,366631,439805,67486;5679,305484,6814,-107312,-1094697,-1756737,-1098102,-1317266,-202127;-7594,-408510,-9112,143505,1463904,2349230,1468458,1761540,270300],347,12]

\medskip%
%------------------------------WEYL-GROUP-W349--------------------------------
%
\leavevmode\llap{}%
$W_{349}$%
\qquad\llap{30} lattices, $\chi=120$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$24$-gon: %
$22|222|222|222|222|222|222|222|2\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{349.1}}$%
\F{$1\M208\M11,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${99}\M{}28\M{}2{33}\M{}2{72}\M{}2{11}\M r2{24}\M s2{44}\M*2{72}\M*2{132}\M*28\M*2{396}\M s2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1016136\\-3960\\-1584
\E\D-3960\\15\\9
\E\D-1584\\9\\-16
\J\C\hfil\penalty500%
\B\D-1099\\-241560\\0
\E\D5\\1099\\0
\E\D-3\\-660\\-1
\J\C\H\B\D-23\\-5643\\-990
\N-5\\-1232\\-224
\N-9\\-2233\\-429
\N-11\\-2760\\-576
\N-4\\-1023\\-242
\N-1\\-284\\-108
\N3\\594\\-110
\N7\\1560\\36
\N15\\3454\\264
\N5\\1168\\116
\N53\\12474\\1386
\N7\\1660\\204
\J\C
%EXPLICIT%[[1016136,-3960,-1584;-3960,15,9;-1584,9,-16],[792,3,1],[-23,-5,-9,-11,-4,-1,3,7,15,5,53,7,32,7,13,17,7,3,3,-1,-7,-3,-35,-5;-5643,-1232,-2233,-2760,-1023,-284,594,1560,3454,1168,12474,1660,7623,1672,3113,4080,1683,724,726,-240,-1694,-728,-8514,-1220;-990,-224,-429,-576,-242,-108,-110,36,264,116,1386,204,990,224,429,576,242,108,110,-36,-264,-116,-1386,-204],348,1]

\L

\A${L_{349.2}}$%
\F{$[1\M1{}2\M1{}]\M{}216\M17,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G2%
\H{${1584}\M l22\M{}2{33}\M{}2{18}\M r2{176}\M l26\M{}2{11}\M r2{72}\M*2{528}\M*28\M l2{99}\M{}26\M r2$}\relax$\,(\times2)$%
\F\I\B\D-73806480\\-34848\\52272
\E\D-34848\\6\\24
\E\D52272\\24\\-37
\J\C\hfil\penalty500%
\B\D-20701\\-1062600\\-30056400
\E\D-21\\-1079\\-30492
\E\D15\\770\\21779
\J\C\H\B\D-131\\-6072\\-189288
\N-4\\-187\\-5782
\N-17\\-803\\-24585
\N-13\\-621\\-18810
\N-51\\-2464\\-73832
\N-4\\-197\\-5796
\N-10\\-506\\-14509
\N-17\\-882\\-24696
\N-35\\-1892\\-50952
\N-3\\-174\\-4384
\N-8\\-528\\-11781
\N0\\-17\\-24
\J\C
%EXPLICIT%[[-73806480,-34848,52272;-34848,6,24;52272,24,-37],[1584,6,1],[-131,-4,-17,-13,-51,-4,-10,-17,-35,-3,-8,0,23,1,5,4,15,1,1,-1,-13,-3,-19,-3;-6072,-187,-803,-621,-2464,-197,-506,-882,-1892,-174,-528,-17,528,33,187,159,616,43,44,-42,-572,-134,-858,-137;-189288,-5782,-24585,-18810,-73832,-5796,-14509,-24696,-50952,-4384,-11781,-24,32472,1426,7161,5742,21560,1440,1441,-1440,-18744,-4328,-27423,-4332],348,2]

\L

\A${L_{349.3}}$%
\F{$[1\M-{}2\M1{}]\M{}616\M-3,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${1584}\M{}22\M r2{132}\M l2{18}\M{}2{176}\M{}26\M r2{44}\M*2{72}\M s2{528}\M s28\M*2{396}\M l26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-2659536\\-4752\\-7920
\E\D-4752\\6\\-6
\E\D-7920\\-6\\-19
\J\C\hfil\penalty500%
\B\D-5125\\-1465464\\2608848
\E\D-7\\-2003\\3564
\E\D-14\\-4004\\7127
\J\C\H\B\D115\\33000\\-58608
\N4\\1147\\-2038
\N39\\11176\\-19866
\N17\\4869\\-8658
\N75\\21472\\-38192
\N7\\2003\\-3564
\N43\\12298\\-21890
\N43\\12294\\-21888
\N111\\31724\\-56496
\N13\\3714\\-6616
\N107\\30558\\-54450
\N5\\1427\\-2544
\J\C
%EXPLICIT%[[-2659536,-4752,-7920;-4752,6,-6;-7920,-6,-19],[1584,6,1],[115,4,39,17,75,7,43,43,111,13,107,5,137,3,17,4,9,0,-1,-1,1,1,19,2;33000,1147,11176,4869,21472,2003,12298,12294,31724,3714,30558,1427,39072,855,4840,1137,2552,-1,-286,-282,308,290,5478,575;-58608,-2038,-19866,-8658,-38192,-3564,-21890,-21888,-56496,-6616,-54450,-2544,-69696,-1526,-8646,-2034,-4576,0,506,504,-528,-512,-9702,-1020],348,3]

\L

\A${L_{349.4}}$%
\F{$[1\M-{}2\M1{}]\M{}416\M-5,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}%
\G m%
\H{${1584}\M s28\M*2{132}\M*2{72}\M s2{176}\M*2{24}\M l2{11}\M{}2{18}\M r2{528}\M l22\M{}2{99}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1699632\\-9504\\4752
\E\D-9504\\-30\\24
\E\D4752\\24\\-13
\J\C\hfil\penalty500%
\B\D815\\44880\\376992
\E\D2\\109\\924
\E\D-2\\-110\\-925
\J\C\H\B\D91\\4884\\41976
\N5\\270\\2308
\N19\\1034\\8778
\N13\\714\\6012
\N23\\1276\\10648
\N3\\170\\1392
\N3\\176\\1397
\N2\\123\\936
\N5\\352\\2376
\N0\\5\\4
\N-2\\-66\\-891
\N-1\\-46\\-456
\J\C
%EXPLICIT%[[-1699632,-9504,4752;-9504,-30,24;4752,24,-13],[1584,6,1],[91,5,19,13,23,3,3,2,5,0,-2,-1,-19,-1,-3,-1,1,1,3,4,27,2,20,5;4884,270,1034,714,1276,170,176,123,352,5,-66,-46,-924,-50,-154,-54,44,50,154,207,1408,105,1056,266;41976,2308,8778,6012,10648,1392,1397,936,2376,4,-891,-456,-8712,-460,-1386,-468,440,456,1375,1836,12408,920,9207,2304],348,4]

\L

\A${L_{349.5}}$%
\F{$[1\M1{}2\M1{}]\M{}016\M11,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${1584}\M*28\M l2{33}\M r2{72}\M*2{176}\M s2{24}\M*2{44}\M l2{18}\M{}2{528}\M{}22\M r2{396}\M*2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3923568\\-39600\\11088
\E\D-39600\\-354\\108
\E\D11088\\108\\-31
\J\C\hfil\penalty500%
\B\D12959\\541728\\6500736
\E\D170\\7105\\85272
\E\D-40\\-1672\\-20065
\J\C\H\B\D367\\15444\\184536
\N21\\882\\10552
\N42\\1760\\21087
\N61\\2550\\30600
\N115\\4796\\57640
\N17\\706\\8508
\N41\\1694\\20482
\N17\\699\\8478
\N69\\2816\\34320
\N3\\121\\1486
\N35\\1386\\17226
\N1\\34\\468
\J\C
%EXPLICIT%[[-3923568,-39600,11088;-39600,-354,108;11088,108,-31],[1584,6,1],[367,21,42,61,115,17,41,17,69,3,35,1,-7,-1,-2,-1,5,3,19,13,91,7,145,19;15444,882,1760,2550,4796,706,1694,699,2816,121,1386,34,-396,-46,-88,-42,220,130,814,555,3872,297,6138,802;184536,10552,21087,30600,57640,8508,20482,8478,34320,1486,17226,468,-3960,-520,-1023,-504,2552,1524,9614,6570,45936,3530,73062,9564],348,5]

\L

\A${L_{349.6}}=\pfillwitharg2({L_{349.2}})$%
\F{$[1\M1{}2\M1{}4\M1{}]\M{}1,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${396}\M{}22\M{}2{33}\M{}2{18}\M{}2{44}\M{}26\M{}2{11}\M{}2{18}\M{}2{132}\M{}22\M{}2{99}\M{}26\M{}2$}\relax$\,(\times2)$%
\F\I\B\D66924\\3168\\0
\E\D3168\\150\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-3277\\66924\\-30888
\E\D-154\\3145\\-1452
\E\D14\\-286\\131
\J\C\H\B\D-115\\2376\\-792
\N-8\\165\\-58
\N-39\\803\\-297
\N-34\\699\\-270
\N-75\\1540\\-616
\N-14\\287\\-120
\N-43\\880\\-385
\N-43\\879\\-396
\N-111\\2266\\-1056
\N-13\\265\\-128
\N-107\\2178\\-1089
\N-10\\203\\-108
\J\C
%IMPLICIT%[[66924,3168,0;3168,150,0;0,0,-1],[396,6,1],[-115,-8,-39,-34,-75,-14,-43,-43,-111,-13,-107,-10,-137,-6,-17,-8,-9,0,1,1,-1,-1,-19,-4;2376,165,803,699,1540,287,880,879,2266,265,2178,203,2772,121,341,159,176,-1,-22,-21,22,21,396,83;-792,-58,-297,-270,-616,-120,-385,-396,-1056,-128,-1089,-108,-1584,-74,-231,-126,-176,-12,-11,0,0,-4,-99,-24],348,6]

\L

\A${L_{349.7}}=\main({L_{349.3}})$%
\F{$[1\M1{}2\M1{}]\M{}28\M17,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${198}\M r24\M s2{264}\M s2{36}\M l2{22}\M{}23\M{}2{88}\M{}29\M{}2{66}\M{}21\M{}2{792}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-1329768\\14256\\5544
\E\D14256\\-150\\-60
\E\D5544\\-60\\-23
\J\C\hfil\penalty500%
\B\D-5125\\-161040\\-821304
\E\D56\\1759\\8976
\E\D21\\660\\3365
\J\C\H\B\D-107\\-3333\\-17226
\N-13\\-406\\-2090
\N-111\\-3476\\-17820
\N-43\\-1350\\-6894
\N-43\\-1353\\-6886
\N-7\\-221\\-1119
\N-75\\-2376\\-11968
\N-17\\-540\\-2709
\N-39\\-1243\\-6204
\N-4\\-128\\-635
\N-115\\-3696\\-18216
\N-2\\-65\\-315
\J\C
%IMPLICIT%[[-1329768,14256,5544;14256,-150,-60;5544,-60,-23],[792,6,1],[-107,-13,-111,-43,-43,-7,-75,-17,-39,-4,-115,-2,-19,-1,-1,1,1,0,-9,-4,-17,-3,-137,-5;-3333,-406,-3476,-1350,-1353,-221,-2376,-540,-1243,-128,-3696,-65,-627,-34,-44,30,33,1,-264,-120,-517,-92,-4224,-155;-17226,-2090,-17820,-6894,-6886,-1119,-11968,-2709,-6204,-635,-18216,-315,-2970,-154,-132,162,154,-3,-1496,-657,-2772,-487,-22176,-807],348,7]

\L

\A${L_{349.8}}=\main({L_{349.4}})$%
\F{$[1\M1{}2\M1{}]\M{}08\M11,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${792}\M s24\M l2{66}\M r2{36}\M s2{88}\M s2{12}\M l2{22}\M{}29\M{}2{264}\M{}21\M{}2{198}\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D300168\\3960\\-1584
\E\D3960\\-6\\-12
\E\D-1584\\-12\\7
\J\C\hfil\penalty500%
\B\D-241\\-10560\\-71280
\E\D-8\\-353\\-2376
\E\D2\\88\\593
\J\C\H\B\D91\\4092\\27324
\N5\\224\\1498
\N19\\847\\5676
\N13\\576\\3870
\N23\\1012\\6820
\N3\\130\\882
\N6\\253\\1738
\N2\\81\\567
\N5\\176\\1320
\N0\\-3\\-11
\N-4\\-231\\-1386
\N-1\\-50\\-318
\J\C
%IMPLICIT%[[300168,3960,-1584;3960,-6,-12;-1584,-12,7],[792,6,1],[91,5,19,13,23,3,6,2,5,0,-4,-1,-19,-1,-3,-1,1,1,6,4,27,2,40,5;4092,224,847,576,1012,130,253,81,176,-3,-231,-50,-924,-48,-143,-48,44,46,275,183,1232,91,1815,226;27324,1498,5676,3870,6820,882,1738,567,1320,-11,-1386,-318,-5940,-310,-924,-306,308,306,1826,1215,8184,605,12078,1506],348,8]

\L

\A${L_{349.9}}=\pdualwitharg2(\main({L_{349.3}}))$%
\F{$1\M17[4\M1{}8\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${396}\M r28\M s2{132}\M s2{72}\M l2{44}\M{}2{24}\M{}2{11}\M{}2{72}\M{}2{132}\M{}28\M{}2{99}\M{}2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D27720\\-2376\\0
\E\D-2376\\204\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D485\\7128\\21384
\E\D-42\\-617\\-1848
\E\D3\\44\\131
\J\C\H\B\D-38\\-495\\-792
\N-5\\-66\\-116
\N-23\\-308\\-594
\N-19\\-258\\-540
\N-20\\-275\\-616
\N-7\\-98\\-240
\N-10\\-143\\-385
\N-19\\-276\\-792
\N-23\\-341\\-1056
\N-5\\-76\\-256
\N-19\\-297\\-1089
\N-3\\-50\\-216
\J\C
%DUALITY%[[27720,-2376,0;-2376,204,0;0,0,-1],[792,12,1],[-38,-5,-23,-19,-20,-7,-10,-19,-23,-5,-19,-3,-16,-1,-1,1,2,1,1,1,-1,-1,-8,-3;-495,-66,-308,-258,-275,-98,-143,-276,-341,-76,-297,-50,-297,-22,-44,-6,11,10,11,12,-11,-12,-99,-38;-792,-116,-594,-540,-616,-240,-385,-792,-1056,-256,-1089,-216,-1584,-148,-462,-252,-176,-24,-11,0,0,-8,-99,-48],348,9]

\L

\A${L_{349.10}}=\pdualwitharg2(\main({L_{349.4}}))$%
\F{$1\M11[4\M1{}8\M1{}]\M{}0,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${396}\M{}28\M{}2{33}\M{}2{72}\M{}2{44}\M r2{24}\M s2{44}\M s2{72}\M l2{132}\M r28\M s2{396}\M s2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D137016\\1584\\-1584
\E\D1584\\-12\\-12
\E\D-1584\\-12\\17
\J\C\hfil\penalty500%
\B\D881\\22176\\99792
\E\D28\\703\\3168
\E\D-14\\-352\\-1585
\J\C\H\B\D-85\\-2079\\-9504
\N-11\\-270\\-1232
\N-25\\-616\\-2805
\N-41\\-1014\\-4608
\N-43\\-1067\\-4840
\N-15\\-374\\-1692
\N-43\\-1078\\-4862
\N-41\\-1032\\-4644
\N-50\\-1265\\-5676
\N-11\\-280\\-1252
\N-85\\-2178\\-9702
\N-7\\-182\\-804
\J\C
%DUALITY%[[137016,1584,-1584;1584,-12,-12;-1584,-12,17],[792,12,1],[-85,-11,-25,-41,-43,-15,-43,-41,-50,-11,-85,-7,-41,-3,-3,-1,1,1,1,-1,-6,-3,-41,-7;-2079,-270,-616,-1014,-1067,-374,-1078,-1032,-1265,-280,-2178,-182,-1089,-82,-88,-42,11,22,22,-24,-143,-72,-990,-170;-9504,-1232,-2805,-4608,-4840,-1692,-4862,-4644,-5676,-1252,-9702,-804,-4752,-352,-363,-144,88,108,110,-108,-660,-332,-4554,-780],348,10]

\L

\A${L_{349.11}}=\pdualwitharg2({L_{349.1}})$%
\F{$1\M118\M20,1\M1{}3\M1{}9\M1{},1\M2{}11\M-{}$}\H{${792}\M b24\M b2{264}\M b2{36}\M b2{88}\M s2{12}\M l2{88}\M{}29\M{}2{264}\M{}21\M{}2{792}\M r2{12}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-8788032\\-754776\\14256
\E\D-754776\\-64824\\1224
\E\D14256\\1224\\-23
\J\C\hfil\penalty500%
\B\D29987\\-368676\\-1047816
\E\D2584\\-31769\\-90288
\E\D-51\\627\\1781
\J\C\H\B\D460\\-5643\\-15444
\N29\\-356\\-986
\N257\\-3157\\-8844
\N103\\-1266\\-3582
\N212\\-2607\\-7436
\N36\\-443\\-1278
\N201\\-2475\\-7216
\N47\\-579\\-1701
\N224\\-2761\\-8184
\N12\\-148\\-443
\N361\\-4455\\-13464
\N14\\-173\\-534
\J\C
%DUALITY%[[-8788032,-754776,14256;-754776,-64824,1224;14256,1224,-23],[792,24,1],[460,29,257,103,212,36,201,47,224,12,361,14,152,5,15,-1,-8,-2,3,4,48,5,251,20;-5643,-356,-3157,-1266,-2607,-443,-2475,-579,-2761,-148,-4455,-173,-1881,-62,-187,12,99,25,-33,-48,-583,-61,-3069,-245;-15444,-986,-8844,-3582,-7436,-1278,-7216,-1701,-8184,-443,-13464,-534,-5940,-202,-660,18,308,90,88,-81,-1320,-151,-7920,-654],348,11]

\L

\A${L_{349.12}}=\pdualwitharg{11}(\pfillwitharg2({L_{349.2}}))$%
\F{$[1\M-{}2\M1{}4\M1{}]\M{}7,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{22}\M{}2{12}\M{}2{198}\M{}21\M{}2{66}\M{}24\M{}2{198}\M{}23\M{}2{22}\M{}2{36}\M{}2{66}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-827244\\275616\\135432
\E\D275616\\-91806\\-45144
\E\D135432\\-45144\\-22151
\J\C\hfil\penalty500%
\B\D-226381\\-448140\\-471240
\E\D76538\\151513\\159324
\E\D35966\\71198\\74867
\J\C\H\B\D968\\1920\\2007
\N1187\\2353\\2464
\N837\\1658\\1740
\N3233\\6399\\6732
\N268\\530\\559
\N820\\1619\\1716
\N333\\656\\700
\N1406\\2763\\2970
\N114\\223\\243
\N172\\333\\374
\N109\\204\\252
\N-70\\-145\\-132
\J\C
%DUALITY%[[-827244,275616,135432;275616,-91806,-45144;135432,-45144,-22151],[396,66,1],[968,1187,837,3233,268,820,333,1406,114,172,109,-70,-86,-109,-53,1,26,258,255,1828,278,906,1655,1148;1920,2353,1658,6399,530,1619,656,2763,223,333,204,-145,-174,-219,-106,3,52,515,508,3639,553,1801,3288,2279;2007,2464,1740,6732,559,1716,700,2970,243,374,252,-132,-171,-220,-108,0,53,528,524,3762,573,1870,3420,2376],348,12]

\L

\A${L_{349.13}}=\pdualwitharg{11}({L_{349.1}})$%
\F{$1\M208\M-3,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M*2{88}\M*2{12}\M*2{792}\M*24\M s2{264}\M l21\M{}2{792}\M{}23\M{}2{88}\M{}29\M r2{264}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1253736\\-65736\\3168
\E\D-65736\\-3201\\165
\E\D3168\\165\\-8
\J\C\hfil\penalty500%
\B\D8117\\10824\\3409560
\E\D528\\703\\221760
\E\D-21\\-28\\-8821
\J\C\H\B\D55\\78\\23220
\N69\\96\\29084
\N25\\34\\10518
\N199\\264\\83556
\N17\\22\\7124
\N55\\68\\22968
\N6\\7\\2495
\N109\\120\\45144
\N5\\5\\2058
\N19\\16\\7744
\N5\\3\\2007
\N3\\-4\\1056
\J\C
%DUALITY%[[-1253736,-65736,3168;-65736,-3201,165;3168,165,-8],[792,33,1],[55,69,25,199,17,55,6,109,5,19,5,3,-1,-3,-1,-1,1,11,3,89,7,47,22,63;78,96,34,264,22,68,7,120,5,16,3,-4,-6,-8,-2,0,2,20,5,144,11,72,33,92;23220,29084,10518,83556,7124,22968,2495,45144,2058,7744,2007,1056,-540,-1364,-438,-396,436,4752,1285,38016,2982,19976,9333,26664],348,13]

\L

\A${L_{349.14}}=\pdualwitharg2({L_{349.3}})$%
\F{$1\M-3[8\M-{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${1584}\M b28\M s2{132}\M s2{72}\M b2{176}\M l2{24}\M{}2{11}\M{}2{72}\M r2{528}\M l28\M{}2{99}\M{}2{24}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2422282896\\115346880\\-299376
\E\D115346880\\-5492712\\14256
\E\D-299376\\14256\\-37
\J\C\hfil\penalty500%
\B\D121859\\3127740\\219835440
\E\D-5802\\-148919\\-10466808
\E\D15\\385\\27059
\J\C\H\B\D-131\\-3036\\-110088
\N-8\\-187\\-7340
\N-34\\-803\\-34386
\N-26\\-621\\-28980
\N-51\\-1232\\-62216
\N-8\\-197\\-11208
\N-10\\-253\\-16621
\N-17\\-441\\-32472
\N-35\\-946\\-81576
\N-3\\-87\\-9280
\N-8\\-264\\-37125
\N0\\-17\\-6576
\J\C
%DUALITY%[[-2422282896,115346880,-299376;115346880,-5492712,14256;-299376,14256,-37],[1584,24,1],[-131,-8,-34,-26,-51,-8,-10,-17,-35,-3,-8,0,23,2,10,8,15,2,1,-1,-13,-3,-19,-6;-3036,-187,-803,-621,-1232,-197,-253,-441,-946,-87,-264,-17,264,33,187,159,308,43,22,-21,-286,-67,-429,-137;-110088,-7340,-34386,-28980,-62216,-11208,-16621,-32472,-81576,-9280,-37125,-6576,-84744,-3484,-8910,-3492,-2728,384,385,0,-5016,-1544,-11583,-4248],348,14]

\L

\A${L_{349.15}}=\pdualwitharg2({L_{349.2}})$%
\F{$1\M17[8\M1{}16\M1{}]\M{}2,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${1584}\M r28\M b2{132}\M b2{72}\M l2{176}\M{}2{24}\M r2{44}\M l2{72}\M{}2{528}\M{}28\M r2{396}\M l2{24}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D267696\\12672\\0
\E\D12672\\600\\0
\E\D0\\0\\-1
\J\C\hfil\penalty500%
\B\D-3277\\66924\\-61776
\E\D-154\\3145\\-2904
\E\D7\\-143\\131
\J\C\H\B\D-115\\2376\\-1584
\N-8\\165\\-116
\N-39\\803\\-594
\N-34\\699\\-540
\N-75\\1540\\-1232
\N-14\\287\\-240
\N-43\\880\\-770
\N-43\\879\\-792
\N-111\\2266\\-2112
\N-13\\265\\-256
\N-107\\2178\\-2178
\N-10\\203\\-216
\J\C
%DUALITY%[[267696,12672,0;12672,600,0;0,0,-1],[1584,24,1],[-115,-8,-39,-34,-75,-14,-43,-43,-111,-13,-107,-10,-137,-6,-17,-8,-9,0,1,1,-1,-1,-19,-4;2376,165,803,699,1540,287,880,879,2266,265,2178,203,2772,121,341,159,176,-1,-22,-21,22,21,396,83;-1584,-116,-594,-540,-1232,-240,-770,-792,-2112,-256,-2178,-216,-3168,-148,-462,-252,-352,-24,-22,0,0,-8,-198,-48],348,15]

\L

\A${L_{349.16}}=\pdualwitharg2({L_{349.4}})$%
\F{$1\M-5[8\M1{}16\M-{}]\M{}4,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${396}\M s28\M b2{528}\M b2{72}\M s2{44}\M b2{24}\M l2{176}\M{}2{72}\M r2{132}\M l28\M{}2{1584}\M r2{24}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-189536688\\8916336\\-60192
\E\D8916336\\-419448\\2832
\E\D-60192\\2832\\-19
\J\C\hfil\penalty500%
\B\D-388585\\-8073912\\27681984
\E\D18270\\379609\\-1301520
\E\D-126\\-2618\\8975
\J\C\H\B\D875\\18183\\-61974
\N109\\2265\\-7732
\N955\\19844\\-67848
\N379\\7875\\-26964
\N387\\8041\\-27566
\N130\\2701\\-9276
\N719\\14938\\-51392
\N334\\6939\\-23904
\N395\\8206\\-28314
\N84\\1745\\-6032
\N1255\\26070\\-90288
\N48\\997\\-3468
\J\C
%DUALITY%[[-189536688,8916336,-60192;8916336,-419448,2832;-60192,2832,-19],[1584,24,1],[875,109,955,379,387,130,719,334,395,84,1255,48,259,17,53,-1,-9,-4,37,44,109,42,1013,78;18183,2265,19844,7875,8041,2701,14938,6939,8206,1745,26070,997,5379,353,1100,-21,-187,-83,770,915,2266,873,21054,1621;-61974,-7732,-67848,-26964,-27566,-9276,-51392,-23904,-28314,-6032,-90288,-3468,-18810,-1244,-3960,36,638,300,-2464,-3024,-7590,-2944,-71280,-5508],348,16]

\L

\A${L_{349.17}}=\pdualwitharg2({L_{349.5}})$%
\F{$1\M11[8\M1{}16\M1{}]\M{}0,1\M-{}3\M-{}9\M-{},1\M2{}11\M1{}$}\H{${396}\M b28\M l2{528}\M r2{72}\M b2{44}\M s2{24}\M b2{176}\M l2{72}\M{}2{33}\M{}28\M r2{1584}\M b2{24}\M s2$}\relax$\,(\times2)$%
\F\I\B\D239150736\\-7421040\\64944
\E\D-7421040\\230280\\-2016
\E\D64944\\-2016\\17
\J\C\hfil\penalty500%
\B\D476279\\15199800\\-17075520
\E\D-14742\\-470471\\528528
\E\D162\\5170\\-5809
\J\C\H\B\D1004\\32043\\-35838
\N129\\4117\\-4612
\N1165\\37180\\-41712
\N475\\15159\\-17028
\N496\\15829\\-17798
\N172\\5489\\-6180
\N981\\31306\\-35288
\N466\\14871\\-16776
\N283\\9031\\-10197
\N124\\3957\\-4472
\N1909\\60918\\-68904
\N78\\2489\\-2820
\J\C
%DUALITY%[[239150736,-7421040,64944;-7421040,230280,-2016;64944,-2016,17],[1584,24,1],[1004,129,1165,475,496,172,981,466,283,124,1909,78,454,33,131,11,-10,-10,-9,20,41,38,1007,84;32043,4117,37180,15159,15829,5489,31306,14871,9031,3957,60918,2489,14487,1053,4180,351,-319,-319,-286,639,1309,1213,32142,2681;-35838,-4612,-41712,-17028,-17798,-6180,-35288,-16776,-10197,-4472,-68904,-2820,-16434,-1196,-4752,-396,374,372,440,-648,-1419,-1336,-35640,-2988],348,17]

\L

\A${L_{349.18}}=\pdualwitharg{11}(\main({L_{349.3}}))$%
\F{$[1\M-{}2\M1{}]\M{}28\M11,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M{}2{11}\M{}26\M{}2{99}\M{}28\M{}2{33}\M{}22\M r2{396}\M s2{24}\M s2{44}\M l2{18}\M{}2{33}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D17410536\\846648\\-38016
\E\D846648\\41118\\-1848
\E\D-38016\\-1848\\83
\J\C\hfil\penalty500%
\B\D-25741\\-171600\\-15598440
\E\D-1320\\-8801\\-799920
\E\D57\\380\\34541
\J\C\H\B\D25\\156\\14904
\N11\\70\\6589
\N11\\71\\6612
\N58\\378\\34947
\N25\\164\\15088
\N28\\185\\16929
\N17\\113\\10294
\N197\\1314\\119394
\N49\\328\\29724
\N67\\450\\40678
\N53\\357\\32202
\N30\\203\\18249
\J\C
%DUALITY%[[17410536,846648,-38016;846648,41118,-1848;-38016,-1848,83],[792,66,1],[25,11,11,58,25,28,17,197,49,67,53,30,83,22,13,41,11,5,1,1,-1,-1,1,3;156,70,71,378,164,185,113,1314,328,450,357,203,564,150,89,282,76,35,7,6,-8,-10,3,17;14904,6589,6612,34947,15088,16929,10294,119394,29724,40678,32202,18249,50544,13409,7932,25047,6728,3069,614,594,-636,-682,522,1749],348,18]

\L

\A${L_{349.19}}=\pdualwitharg{11}(\main({L_{349.4}}))$%
\F{$[1\M-{}2\M1{}]\M{}48\M17,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${18}\M{}2{11}\M{}2{24}\M{}2{99}\M{}22\M r2{132}\M s28\M s2{396}\M l26\M r2{44}\M s2{72}\M s2{132}\M l2$}\relax$\,(\times2)$%
\F\I\B\D32472\\303336\\-9504
\E\D303336\\-7367250\\231000
\E\D-9504\\231000\\-7243
\J\C\hfil\penalty500%
\B\D-1585\\309408\\9869904
\E\D-71016\\13871791\\442500696
\E\D2226\\-434812\\-13870207
\J\C\H\B\D28\\-5421\\-172926
\N24\\-4657\\-148555
\N47\\-9136\\-291432
\N122\\-23745\\-757449
\N26\\-5065\\-161570
\N115\\-22426\\-715374
\N69\\-13468\\-429620
\N397\\-77532\\-2473218
\N49\\-9575\\-305436
\N133\\-26004\\-829510
\N209\\-40884\\-1304172
\N117\\-22906\\-730686
\J\C
%DUALITY%[[32472,303336,-9504;303336,-7367250,231000;-9504,231000,-7243],[792,66,1],[28,24,47,122,26,115,69,397,49,133,209,117,80,42,49,76,10,17,3,-1,-1,-1,7,15;-5421,-4657,-9136,-23745,-5065,-22426,-13468,-77532,-9575,-26004,-40884,-22906,-15675,-8235,-9616,-14931,-1967,-3358,-596,180,199,220,-1308,-2878;-172926,-148555,-291432,-757449,-161570,-715374,-429620,-2473218,-305436,-829510,-1304172,-730686,-500022,-262691,-306744,-476289,-62746,-107118,-19012,5742,6348,7018,-41724,-91806],348,19]

\L

\A${L_{349.20}}=\pdualwitharg{11}({L_{349.2}})$%
\F{$[1\M1{}2\M1{}]\M{}216\M-5,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M r2{88}\M*2{48}\M*2{792}\M l21\M{}2{66}\M r2{16}\M l2{198}\M{}23\M{}2{22}\M r2{144}\M l2{66}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-381744\\-74448\\26928
\E\D-74448\\-6666\\2508
\E\D26928\\2508\\-941
\J\C\hfil\penalty500%
\B\D8315\\1195128\\3421440
\E\D2387\\343045\\982080
\E\D-854\\-122732\\-351361
\J\C\H\B\D1\\135\\387
\N-3\\-446\\-1276
\N-3\\-436\\-1248
\N-1\\-138\\-396
\N1\\145\\415
\N11\\1591\\4554
\N25\\3608\\10328
\N94\\13557\\38808
\N15\\2162\\6189
\N51\\7347\\21032
\N193\\27792\\79560
\N70\\10075\\28842
\J\C
%DUALITY%[[-381744,-74448,26928;-74448,-6666,2508;26928,2508,-941],[1584,66,1],[1,-3,-3,-1,1,11,25,94,15,51,193,70,62,157,115,463,20,66,59,137,13,26,59,7;135,-446,-436,-138,145,1591,3608,13557,2162,7347,27792,10075,8919,22578,16532,66534,2873,9475,8464,19641,1862,3719,8424,991;387,-1276,-1248,-396,415,4554,10328,38808,6189,21032,79560,28842,25533,64636,47328,190476,8225,27126,24232,56232,5331,10648,24120,2838],348,20]

\L

\A${L_{349.21}}=\pdualwitharg{11}({L_{349.3}})$%
\F{$[1\M-{}2\M1{}]\M{}616\M11,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M*2{88}\M s2{48}\M s2{792}\M*24\M l2{66}\M{}2{16}\M{}2{198}\M r2{12}\M l2{22}\M{}2{144}\M{}2{66}\M r2$}\relax$\,(\times2)$%
\F\I\B\D6023952\\-10257984\\321552
\E\D-10257984\\17330214\\-543246
\E\D321552\\-543246\\17029
\J\C\hfil\penalty500%
\B\D-9901\\5629800\\179784000
\E\D19239\\-10940579\\-349380240
\E\D-603\\342906\\10950479
\J\C\H\B\D1\\-492\\-15714
\N-1\\638\\20372
\N-1\\596\\19032
\N1\\-558\\-17820
\N1\\-576\\-18394
\N5\\-2879\\-91938
\N11\\-6312\\-201568
\N41\\-23499\\-750420
\N13\\-7442\\-237654
\N22\\-12581\\-401764
\N83\\-47424\\-1514448
\N30\\-17123\\-546810
\J\C
%DUALITY%[[6023952,-10257984,321552;-10257984,17330214,-543246;321552,-543246,17029],[1584,66,1],[1,-1,-1,1,1,5,11,41,13,22,83,30,53,67,49,197,17,28,25,58,11,11,25,3;-492,638,596,-558,-576,-2879,-6312,-23499,-7442,-12581,-47424,-17123,-30216,-38170,-27892,-112038,-9660,-15887,-14160,-32799,-6206,-6185,-13992,-1643;-15714,20372,19032,-17820,-18394,-91938,-201568,-750420,-237654,-401764,-1514448,-546810,-964926,-1218932,-890712,-3577860,-308486,-507342,-452192,-1047420,-198186,-197516,-446832,-52470],348,21]

\L

\A${L_{349.22}}=\pdualwitharg{2.11}(\main({L_{349.3}}))$%
\F{$1\M-5[4\M1{}8\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{88}\M{}2{12}\M{}2{792}\M{}21\M{}2{264}\M{}24\M r2{792}\M s2{12}\M s2{88}\M l2{36}\M{}2{264}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D792\\0\\0
\E\D0\\-92004\\-45144
\E\D0\\-45144\\-22151
\J\C\hfil\penalty500%
\B\D-67\\-6600\\13464
\E\D-748\\-74801\\152592
\E\D-367\\-36700\\74867
\J\C\H\B\D-1\\84\\-171
\N-1\\216\\-440
\N0\\53\\-108
\N1\\0\\0
\N0\\-26\\53
\N-1\\-518\\1056
\N-1\\-257\\524
\N-17\\-3690\\7524
\N-3\\-562\\1146
\N-11\\-1834\\3740
\N-11\\-1677\\3420
\N-17\\-2330\\4752
\J\C
%DUALITY%[[792,0,0;0,-92004,-45144;0,-45144,-22151],[792,132,1],[-1,-1,0,1,0,-1,-1,-17,-3,-11,-11,-17,-8,-21,-8,-67,-3,-21,-5,-49,-5,-11,-7,-5;84,216,53,0,-26,-518,-257,-3690,-562,-1834,-1677,-2330,-984,-2416,-853,-6600,-274,-1682,-343,-2910,-238,-366,-123,130;-171,-440,-108,0,53,1056,524,7524,1146,3740,3420,4752,2007,4928,1740,13464,559,3432,700,5940,486,748,252,-264],348,22]

\L

\A${L_{349.23}}=\pdualwitharg{2.11}(\main({L_{349.4}}))$%
\F{$1\M17[4\M1{}8\M-{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M s2{88}\M l2{12}\M r2{792}\M s24\M s2{264}\M l24\M{}2{792}\M{}23\M{}2{88}\M{}2{36}\M r2{264}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1253736\\-340560\\-167112
\E\D-340560\\-91212\\-44748
\E\D-167112\\-44748\\-21953
\J\C\hfil\penalty500%
\B\D8117\\-1877964\\3766752
\E\D2442\\-564917\\1133088
\E\D1200\\-277600\\556799
\J\C\H\B\D-1\\366\\-738
\N-3\\810\\-1628
\N-1\\251\\-504
\N-1\\198\\-396
\N1\\-250\\502
\N11\\-2696\\5412
\N6\\-1445\\2900
\N89\\-21312\\42768
\N7\\-1667\\3345
\N47\\-11140\\22352
\N44\\-10389\\20844
\N63\\-14804\\29700
\J\C
%DUALITY%[[-1253736,-340560,-167112;-340560,-91212,-44748;-167112,-44748,-21953],[792,132,1],[-1,-3,-1,-1,1,11,6,89,7,47,44,63,55,69,25,199,17,55,12,109,5,19,10,3;366,810,251,198,-250,-2696,-1445,-21312,-1667,-11140,-10389,-14804,-12858,-16078,-5803,-46002,-3914,-12572,-2719,-24492,-1109,-4128,-2103,-464;-738,-1628,-504,-396,502,5412,2900,42768,3345,22352,20844,29700,25794,32252,11640,92268,7850,25212,5452,49104,2223,8272,4212,924],348,23]

\L

\A${L_{349.24}}=\pdualwitharg{11}({L_{349.4}})$%
\F{$[1\M1{}2\M-{}]\M{}416\M17,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{22}\M r2{48}\M l2{198}\M{}21\M r2{264}\M*2{16}\M s2{792}\M*2{12}\M*2{88}\M s2{144}\M*2{264}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-26907408\\-700128\\33264
\E\D-700128\\-17754\\858
\E\D33264\\858\\-41
\J\C\hfil\penalty500%
\B\D83951\\1651056\\102589344
\E\D2442\\48025\\2984124
\E\D-108\\-2124\\-131977
\J\C\H\B\D40\\789\\48933
\N42\\829\\51392
\N49\\968\\59976
\N76\\1503\\93060
\N5\\99\\6125
\N17\\338\\20856
\N3\\60\\3688
\N-1\\-18\\-1188
\N-1\\-20\\-1230
\N-1\\-22\\-1276
\N7\\132\\8424
\N15\\290\\18216
\J\C
%DUALITY%[[-26907408,-700128,33264;-700128,-17754,858;33264,858,-41],[1584,66,1],[40,42,49,76,5,17,3,-1,-1,-1,7,15,14,24,47,122,13,115,69,397,49,133,209,117;789,829,968,1503,99,338,60,-18,-20,-22,132,290,273,469,920,2391,255,2258,1356,7806,964,2618,4116,2306;48933,51392,59976,93060,6125,20856,3688,-1188,-1230,-1276,8424,18216,17055,29260,57336,148896,15871,140448,84296,485100,59886,162580,255528,143088],348,24]

\L

\A${L_{349.25}}=\pdualwitharg{11}({L_{349.5}})$%
\F{$[1\M-{}2\M-{}]\M{}016\M-3,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M l2{22}\M{}2{48}\M{}2{198}\M r24\M*2{264}\M s2{16}\M*2{792}\M l23\M r2{88}\M*2{144}\M s2{264}\M*2$}\relax$\,(\times2)$%
\F\I\B\D64944\\-72864\\1584
\E\D-72864\\-327030\\7524
\E\D1584\\7524\\-173
\J\C\hfil\penalty500%
\B\D-3697\\-73392\\-3225024
\E\D24794\\492337\\21634536
\E\D-560\\-11120\\-488641
\J\C\H\B\D185\\3678\\161622
\N97\\1929\\84766
\N113\\2248\\98784
\N175\\3483\\153054
\N23\\458\\20126
\N39\\778\\34188
\N7\\140\\6152
\N-1\\-18\\-792
\N-1\\-20\\-879
\N-1\\-22\\-968
\N19\\372\\16344
\N37\\730\\32076
\J\C
%DUALITY%[[64944,-72864,1584;-72864,-327030,7524;1584,7524,-173],[1584,66,1],[185,97,113,175,23,39,7,-1,-1,-1,19,37,67,57,111,287,61,269,161,925,57,309,485,271;3678,1929,2248,3483,458,778,140,-18,-20,-22,372,730,1326,1129,2200,5691,1210,5338,3196,18366,1132,6138,9636,5386;161622,84766,98784,153054,20126,34188,6152,-792,-879,-968,16344,32076,58266,49610,96672,250074,53170,234564,140440,807048,49743,269720,423432,236676],348,25]

\L

\A${L_{349.26}}=\pdualwitharg{2.11}({L_{349.1}})$%
\F{$1\M-38\M20,1\M-{}3\M-{}9\M-{},1\M-{}11\M2{}$}\H{${72}\M{}2{11}\M{}2{24}\M{}2{99}\M{}28\M r2{132}\M s28\M b2{396}\M b2{24}\M b2{44}\M b2{72}\M s2{132}\M l2$}\relax$\,(\times2)$%
\F\I\B\D29050560\\2186712\\-49104
\E\D2186712\\164472\\-3696
\E\D-49104\\-3696\\83
\J\C\hfil\penalty500%
\B\D-33661\\-11220\\-20397960
\E\D-2640\\-881\\-1599840
\E\D57\\19\\34541
\J\C\H\B\D25\\3\\14904
\N11\\2\\6589
\N22\\5\\13224
\N58\\15\\34947
\N25\\7\\15088
\N56\\17\\33858
\N34\\11\\20588
\N197\\66\\119394
\N49\\17\\29724
\N67\\24\\40678
\N106\\39\\64404
\N60\\23\\36498
\J\C
%DUALITY%[[29050560,2186712,-49104;2186712,164472,-3696;-49104,-3696,83],[792,264,1],[25,11,22,58,25,56,34,197,49,67,106,60,83,22,26,41,11,10,2,1,-1,-1,2,6;3,2,5,15,7,17,11,66,17,24,39,23,33,9,11,18,5,5,1,0,-1,-2,-3,-1;14904,6589,13224,34947,15088,33858,20588,119394,29724,40678,64404,36498,50544,13409,15864,25047,6728,6138,1228,594,-636,-682,1044,3498],348,26]

\L

\A${L_{349.27}}=\pdualwitharg{2.11}({L_{349.3}})$%
\F{$1\M11[8\M-{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$9\M{}2{88}\M r2{48}\M l2{792}\M{}21\M{}2{264}\M r2{16}\M b2{792}\M s2{12}\M s2{88}\M b2{144}\M l2{264}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-18021168\\6006528\\1989504
\E\D6006528\\-2001912\\-663168
\E\D1989504\\-663168\\-219599
\J\C\hfil\penalty500%
\B\D-3410749\\-6810012\\-10335600
\E\D1143450\\2283049\\3465000
\E\D372141\\743029\\1127699
\J\C\H\B\D-4\\-9\\-9
\N-205\\-411\\-616
\N-151\\-302\\-456
\N1\\3\\0
\N50\\100\\151
\N1048\\2095\\3168
\N1145\\2288\\3464
\N8506\\16995\\25740
\N1342\\2681\\4062
\N4520\\9029\\13684
\N8489\\16956\\25704
\N6102\\12187\\18480
\J\C
%DUALITY%[[-18021168,6006528,1989504;6006528,-2001912,-663168;1989504,-663168,-219599],[1584,264,1],[-4,-205,-151,1,50,1048,1145,8506,1342,4520,8489,6102,2677,6739,4903,19601,841,5486,2419,11096,1034,2014,2203,432;-9,-411,-302,3,100,2095,2288,16995,2681,9029,16956,12187,5346,13457,9790,39135,1679,10951,4828,22143,2063,4017,4392,859;-9,-616,-456,0,151,3168,3464,25740,4062,13684,25704,18480,8109,20416,14856,59400,2549,16632,7336,33660,3138,6116,6696,1320],348,27]

\L

\A${L_{349.28}}=\pdualwitharg{2.11}({L_{349.2}})$%
\F{$1\M-5[8\M1{}16\M1{}]\M{}2,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{${36}\M l2{88}\M{}2{48}\M{}2{792}\M r24\M l2{264}\M{}2{16}\M r2{792}\M b2{12}\M b2{88}\M l2{144}\M{}2{264}\M r2$}\relax$\,(\times2)$%
\F\I\B\D-16481520\\5493312\\1362240
\E\D5493312\\-1830840\\-454080
\E\D1362240\\-454080\\-112571
\J\C\hfil\penalty500%
\B\D-1168861\\-2327556\\-4756752
\E\D392150\\780889\\1595880
\E\D95335\\189841\\387971
\J\C\H\B\D-185\\-372\\-738
\N-241\\-483\\-968
\N-119\\-238\\-480
\N1\\3\\0
\N59\\118\\238
\N588\\1175\\2376
\N585\\1168\\2368
\N4204\\8391\\17028
\N641\\1279\\2598
\N2094\\4177\\8492
\N3833\\7644\\15552
\N2666\\5315\\10824
\J\C
%DUALITY%[[-16481520,5493312,1362240;5493312,-1830840,-454080;1362240,-454080,-112571],[1584,264,1],[-185,-241,-119,1,59,588,585,4204,641,2094,3833,2666,2255,2771,1959,7589,631,1942,795,3386,279,436,307,-136;-372,-483,-238,3,118,1175,1168,8391,1279,4177,7644,5315,4494,5521,3902,15111,1256,3863,1580,6723,553,861,600,-277;-738,-968,-480,0,238,2376,2368,17028,2598,8492,15552,10824,9162,11264,7968,30888,2570,7920,3248,13860,1146,1804,1296,-528],348,28]

\L

\A${L_{349.29}}=\pdualwitharg{2.11}({L_{349.4}})$%
\F{$1\M17[8\M-{}16\M1{}]\M{}4,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$4\M s2{792}\M b2{48}\M b2{88}\M s2{36}\M b2{264}\M l2{144}\M{}2{88}\M r2{12}\M l2{792}\M{}2{16}\M r2{264}\M b2$}\relax$\,(\times2)$%
\F\I\B\D350064\\153648\\49104
\E\D153648\\62040\\19800
\E\D49104\\19800\\6319
\J\C\hfil\penalty500%
\B\D-793\\111144\\-342144
\E\D-726\\101881\\-313632
\E\D-234\\32838\\-101089
\J\C\H\B\D17\\-2385\\7342
\N197\\-27657\\85140
\N49\\-6884\\21192
\N67\\-9419\\28996
\N53\\-7455\\22950
\N60\\-8447\\26004
\N83\\-11694\\36000
\N44\\-6203\\19096
\N13\\-1834\\5646
\N82\\-11577\\35640
\N11\\-1554\\4784
\N10\\-1415\\4356
\J\C
%DUALITY%[[350064,153648,49104;153648,62040,19800;49104,19800,6319],[1584,264,1],[17,197,49,67,53,60,83,44,13,82,11,10,1,1,-1,-1,1,6,25,22,11,116,25,56;-2385,-27657,-6884,-9419,-7455,-8447,-11694,-6203,-1834,-11577,-1554,-1415,-141,-129,148,157,-123,-815,-3462,-3059,-1534,-16209,-3498,-7847;7342,85140,21192,28996,22950,26004,36000,19096,5646,35640,4784,4356,434,396,-456,-484,378,2508,10656,9416,4722,49896,10768,24156],348,29]

\L

\A${L_{349.30}}=\pdualwitharg{2.11}({L_{349.5}})$%
\F{$1\M-3[8\M-{}16\M-{}]\M{}0,1\M1{}3\M1{}9\M1{},1\M1{}11\M2{}$}\H{$4\M b2{792}\M l2{48}\M r2{88}\M b2{36}\M s2{264}\M b2{144}\M l2{88}\M{}23\M{}2{792}\M r2{16}\M b2{264}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-16472016\\7007616\\-625680
\E\D7007616\\-2980824\\266376
\E\D-625680\\266376\\-23669
\J\C\hfil\penalty500%
\B\D3562415\\7093944\\-14332032
\E\D-1499564\\-2986127\\6032928
\E\D143244\\285246\\-576289
\J\C\H\B\D-1951\\-3885\\7850
\N-22934\\-45669\\92268
\N-5787\\-11524\\23280
\N-8018\\-15967\\32252
\N-6413\\-12771\\25794
\N-7385\\-14707\\29700
\N-10367\\-20646\\41688
\N-5559\\-11071\\22352
\N-832\\-1657\\3345
\N-10639\\-21189\\42768
\N-1443\\-2874\\5800
\N-1347\\-2683\\5412
\J\C
%DUALITY%[[-16472016,7007616,-625680;7007616,-2980824,266376;-625680,266376,-23669],[1584,264,1],[-1951,-22934,-5787,-8018,-6413,-7385,-10367,-5559,-832,-10639,-1443,-1347,-125,98,251,406,185,-227,-2089,-2053,-552,-12197,-2709,-6265;-3885,-45669,-11524,-15967,-12771,-14707,-20646,-11071,-1657,-21189,-2874,-2683,-249,195,500,809,369,-451,-4158,-4087,-1099,-24285,-5394,-12475;7850,92268,23280,32252,25794,29700,41688,22352,3345,42768,5800,5412,502,-396,-1008,-1628,-738,924,8424,8272,2223,49104,10904,25212],348,30]

\medskip%
%------------------------------WEYL-GROUP-W350--------------------------------
%
\leavevmode\llap{}%
$W_{350}$%
\qquad\llap{12} lattices, $\chi=84$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$18$-gon: %
$2\slashtwo2|2\slashtwo2|2\slashtwo2|2\slashtwo2|2\slashtwo2|2\slashtwo2|\rtimes D_{12}$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{350.1}}$%
\F{$1\M2216\M11,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${1872}\M l21\M{}2{144}\M{}2{13}\M r2{36}\M*24\M l2{117}\M{}2{16}\M{}29\M r2{208}\M s2{36}\M*2{16}\M*2{468}\M l21\M{}29\M r2{52}\M*2{144}\M*24\M s2$}%
\F\I\B\D-57528432\\48672\\44928
\E\D48672\\-30\\-39
\E\D44928\\-39\\-35
\J\C\H\B\D443\\45552\\517608
\N8\\823\\9347
\N97\\9984\\113328
\N38\\3913\\44395
\N41\\4224\\47898
\N11\\1134\\12850
\N62\\6396\\72423
\N11\\1136\\12848
\N4\\414\\4671
\N9\\936\\10504
\N-1\\-102\\-1170
\N-1\\-104\\-1168
\N7\\702\\8190
\N1\\102\\1169
\N7\\717\\8181
\N37\\3796\\43238
\N61\\6264\\71280
\N13\\1336\\15190
\J\C
%EXPLICIT%[[-57528432,48672,44928;48672,-30,-39;44928,-39,-35],[1872,3,1],[443,8,97,38,41,11,62,11,4,9,-1,-1,7,1,7,37,61,13;45552,823,9984,3913,4224,1134,6396,1136,414,936,-102,-104,702,102,717,3796,6264,1336;517608,9347,113328,44395,47898,12850,72423,12848,4671,10504,-1170,-1168,8190,1169,8181,43238,71280,15190],349,1]

\L

\A${L_{350.2}}$%
\F{$1\M114\M1116\M11,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}%
\G3%
\H{${52}\M s2{144}\M s24\M s2{1872}\M l24\M{}2{144}\M{}2{52}\M r2{36}\M l24\M{}2{117}\M{}2{16}\M{}29\M{}2{208}\M{}2{36}\M r2{16}\M l2{468}\M{}21\M{}2{36}\M r2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D-57528432\\-172224\\44928
\E\D-172224\\-444\\132
\E\D44928\\132\\-35
\J\C\H\B\D37\\1898\\54626
\N61\\3132\\90072
\N13\\668\\19198
\N443\\22776\\654264
\N16\\823\\23632
\N97\\4992\\143280
\N76\\3913\\112268
\N41\\2112\\60570
\N11\\567\\16252
\N62\\3198\\91611
\N11\\568\\16256
\N4\\207\\5913
\N9\\468\\13312
\N-1\\-51\\-1476
\N-1\\-52\\-1480
\N7\\351\\10296
\N1\\51\\1475
\N14\\717\\20664
\J\C
%EXPLICIT%[[-57528432,-172224,44928;-172224,-444,132;44928,132,-35],[1872,12,1],[37,61,13,443,16,97,76,41,11,62,11,4,9,-1,-1,7,1,14;1898,3132,668,22776,823,4992,3913,2112,567,3198,568,207,468,-51,-52,351,51,717;54626,90072,19198,654264,23632,143280,112268,60570,16252,91611,16256,5913,13312,-1476,-1480,10296,1475,20664],349,2]

\L

\A${L_{350.3}}=\pfillwitharg3({L_{350.2}})$%
\F{$1\M114\M1116\M11,1\M2{}3\M-{},1\M2{}13\M1{}$}\H{${52}\M r2{16}\M l24\M{}2{208}\M{}21\M{}2{16}\M{}2{13}\M{}24\M r24\M l2{52}\M{}2{16}\M{}24\M r2{208}\M s24\M s2{16}\M s2{52}\M l24\M{}21\M{}2$}%
\F\I\B\D-1880112\\1872\\8112
\E\D1872\\20\\-8
\E\D8112\\-8\\-35
\J\C\H\B\D11\\-13\\2548
\N-1\\0\\-232
\N-1\\1\\-232
\N9\\0\\2080
\N2\\-1\\463
\N19\\-12\\4400
\N38\\-26\\8801
\N21\\-15\\4864
\N27\\-20\\6254
\N154\\-117\\35672
\N67\\-52\\15520
\N34\\-27\\7876
\N321\\-260\\74360
\N29\\-24\\6718
\N47\\-40\\10888
\N89\\-78\\20618
\N12\\-11\\2780
\N3\\-3\\695
\J\C
%IMPLICIT%[[-1880112,1872,8112;1872,20,-8;8112,-8,-35],[624,4,1],[11,-1,-1,9,2,19,38,21,27,154,67,34,321,29,47,89,12,3;-13,0,1,0,-1,-12,-26,-15,-20,-117,-52,-27,-260,-24,-40,-78,-11,-3;2548,-232,-232,2080,463,4400,8801,4864,6254,35672,15520,7876,74360,6718,10888,20618,2780,695],349,3]

\L

\A${L_{350.4}}=\pdualwitharg3(\pfillwitharg3({L_{350.2}}))$%
\F{$1\M-34\M1716\M17,1\M-{}3\M2{},1\M2{}13\M1{}$}\H{${624}\M{}2{12}\M r2{48}\M l2{156}\M{}23\M{}2{12}\M r2{156}\M s2{48}\M s2{12}\M s2{624}\M l2{12}\M{}2{48}\M{}2{156}\M r2{12}\M l2{12}\M{}2{39}\M{}2{48}\M{}23\M{}2$}%
\F\I\B\D-59280\\624\\20592
\E\D624\\60\\-216
\E\D20592\\-216\\-7153
\J\C\H\B\D217\\0\\624
\N-25\\1\\-72
\N-25\\0\\-72
\N271\\-13\\780
\N74\\-3\\213
\N296\\-11\\852
\N2195\\-78\\6318
\N1159\\-40\\3336
\N715\\-24\\2058
\N7913\\-260\\22776
\N838\\-27\\2412
\N1651\\-52\\4752
\N3794\\-117\\10920
\N665\\-20\\1914
\N517\\-15\\1488
\N935\\-26\\2691
\N467\\-12\\1344
\N49\\-1\\141
\J\C
%DUALITY%[[-59280,624,20592;624,60,-216;20592,-216,-7153],[624,12,1],[217,-25,-25,271,74,296,2195,1159,715,7913,838,1651,3794,665,517,935,467,49;0,1,0,-13,-3,-11,-78,-40,-24,-260,-27,-52,-117,-20,-15,-26,-12,-1;624,-72,-72,780,213,852,6318,3336,2058,22776,2412,4752,10920,1914,1488,2691,1344,141],349,4]

\L

\A${L_{350.5}}=\pdualwitharg2({L_{350.2}})\iso\pdualwitharg3({L_{350.2}})$%
\F{$1\M114\M1116\M11,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${13}\M{}2{36}\M r24\M l2{468}\M{}2{16}\M{}2{36}\M r2{208}\M s2{36}\M s2{16}\M s2{468}\M l24\M{}29\M{}2{52}\M r2{144}\M l24\M{}2{1872}\M{}21\M{}2{144}\M{}2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D1872\\5616\\-1872
\E\D5616\\-444\\72
\E\D-1872\\72\\1
\J\C\H\B\D25\\611\\1859
\N43\\1053\\3204
\N19\\466\\1418
\N332\\8151\\24804
\N49\\1204\\3664
\N76\\1869\\5688
\N243\\5980\\18200
\N67\\1650\\5022
\N37\\912\\2776
\N215\\5304\\16146
\N10\\247\\752
\N8\\198\\603
\N11\\273\\832
\N-1\\-24\\-72
\N-1\\-25\\-76
\N1\\0\\0
\N1\\24\\73
\N35\\852\\2592
\J\C
%DUALITY%[[1872,5616,-1872;5616,-444,72;-1872,72,1],[1872,12,1],[25,43,19,332,49,76,243,67,37,215,10,8,11,-1,-1,1,1,35;611,1053,466,8151,1204,1869,5980,1650,912,5304,247,198,273,-24,-25,0,24,852;1859,3204,1418,24804,3664,5688,18200,5022,2776,16146,752,603,832,-72,-76,0,73,2592],349,5]

\L

\A${L_{350.6}}=\pdualwitharg{13}(\pfillwitharg3({L_{350.2}}))$%
\F{$1\M-54\M1116\M11,1\M2{}3\M-{},1\M1{}13\M2{}$}\H{$1\M{}2{208}\M{}2{13}\M{}2{16}\M{}2{52}\M r2{208}\M l24\M{}2{13}\M{}2{52}\M r24\M s2{208}\M s2{52}\M s2{16}\M l2{52}\M{}2{208}\M{}24\M r2{52}\M l2{52}\M{}2$}%
\F\I\B\D13357968\\162864\\-25584
\E\D162864\\1924\\-312
\E\D-25584\\-312\\49
\J\C\H\B\D0\\-2\\-15
\N-5\\-12\\-2704
\N-2\\-1\\-1053
\N-3\\0\\-1568
\N-3\\1\\-1560
\N-1\\0\\-520
\N1\\-1\\516
\N3\\-3\\1547
\N10\\-11\\5148
\N5\\-6\\2570
\N31\\-40\\15912
\N17\\-24\\8710
\N13\\-20\\6648
\N16\\-27\\8164
\N27\\-52\\13728
\N4\\-9\\2024
\N7\\-20\\3510
\N3\\-15\\1456
\J\C
%DUALITY%[[13357968,162864,-25584;162864,1924,-312;-25584,-312,49],[624,52,1],[0,-5,-2,-3,-3,-1,1,3,10,5,31,17,13,16,27,4,7,3;-2,-12,-1,0,1,0,-1,-3,-11,-6,-40,-24,-20,-27,-52,-9,-20,-15;-15,-2704,-1053,-1568,-1560,-520,516,1547,5148,2570,15912,8710,6648,8164,13728,2024,3510,1456],349,6]

\L

\A${L_{350.7}}=\pdualwitharg{13}({L_{350.1}})$%
\F{$1\M2216\M-5,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${144}\M s2{52}\M*2{1872}\M*24\M l2{117}\M{}2{13}\M r2{36}\M*2{208}\M*2{468}\M s2{16}\M l2{117}\M{}2{208}\M{}29\M r2{52}\M*2{468}\M l21\M{}2{1872}\M{}2{13}\M r2$}%
\F\I\B\D37831248\\1439568\\-43056
\E\D1439568\\54717\\-1638
\E\D-43056\\-1638\\49
\J\C\H\B\D-1\\-48\\-2520
\N1\\-8\\598
\N13\\24\\12168
\N1\\4\\1010
\N4\\21\\4212
\N1\\6\\1079
\N1\\6\\1080
\N-1\\-8\\-1144
\N-7\\-54\\-7956
\N-3\\-24\\-3440
\N-8\\-66\\-9243
\N-13\\-112\\-15184
\N-4\\-36\\-4725
\N-7\\-66\\-8372
\N-19\\-192\\-23166
\N-1\\-11\\-1250
\N-23\\-288\\-29952
\N-1\\-17\\-1456
\J\C
%DUALITY%[[37831248,1439568,-43056;1439568,54717,-1638;-43056,-1638,49],[1872,39,1],[-1,1,13,1,4,1,1,-1,-7,-3,-8,-13,-4,-7,-19,-1,-23,-1;-48,-8,24,4,21,6,6,-8,-54,-24,-66,-112,-36,-66,-192,-11,-288,-17;-2520,598,12168,1010,4212,1079,1080,-1144,-7956,-3440,-9243,-15184,-4725,-8372,-23166,-1250,-29952,-1456],349,7]

\L

\A${L_{350.8}}=\pdualwitharg2({L_{350.1}})$%
\F{$1\M1116\M22,1\M1{}3\M-{}9\M1{},1\M2{}13\M1{}$}\H{${52}\M s2{144}\M b24\M b2{1872}\M l2{16}\M{}2{144}\M r2{208}\M b2{36}\M b2{16}\M s2{468}\M l2{16}\M{}29\M{}2{208}\M r2{144}\M b2{16}\M l2{1872}\M{}21\M{}2{144}\M r2$}%
\F\I\B\D3433248\\1872\\-1872
\E\D1872\\-48\\0
\E\D-1872\\0\\1
\J\C\H\B\D-2\\-65\\-3718
\N-4\\-129\\-7416
\N-1\\-32\\-1850
\N-38\\-1209\\-70200
\N-3\\-95\\-5536
\N-10\\-315\\-18432
\N-17\\-533\\-31304
\N-5\\-156\\-9198
\N-3\\-93\\-5512
\N-19\\-585\\-34866
\N-2\\-61\\-3664
\N-1\\-30\\-1827
\N-4\\-117\\-7280
\N-1\\-27\\-1800
\N0\\1\\8
\N1\\39\\1872
\N0\\0\\-1
\N-1\\-33\\-1872
\J\C
%DUALITY%[[3433248,1872,-1872;1872,-48,0;-1872,0,1],[1872,48,1],[-2,-4,-1,-38,-3,-10,-17,-5,-3,-19,-2,-1,-4,-1,0,1,0,-1;-65,-129,-32,-1209,-95,-315,-533,-156,-93,-585,-61,-30,-117,-27,1,39,0,-33;-3718,-7416,-1850,-70200,-5536,-18432,-31304,-9198,-5512,-34866,-3664,-1827,-7280,-1800,8,1872,-1,-1872],349,8]

\L

\A${L_{350.9}}=\pdualwitharg{3.13}(\pfillwitharg3({L_{350.2}}))$%
\F{$1\M174\M1716\M17,1\M-{}3\M2{},1\M1{}13\M2{}$}\H{${12}\M{}2{624}\M{}2{156}\M r2{48}\M s2{156}\M s2{624}\M s2{12}\M l2{156}\M{}2{39}\M{}2{12}\M r2{624}\M l2{156}\M{}2{48}\M{}2{39}\M{}2{624}\M{}23\M{}2{156}\M r2{156}\M l2$}%
\F\I\B\D1655472\\99216\\546624
\E\D99216\\5772\\32760
\E\D546624\\32760\\180491
\J\C\H\B\D-356\\-9\\1080
\N-2469\\-52\\7488
\N-1492\\-27\\4524
\N-1227\\-20\\3720
\N-1621\\-24\\4914
\N-2985\\-40\\9048
\N-485\\-6\\1470
\N-978\\-11\\2964
\N-296\\-3\\897
\N-99\\-1\\300
\N103\\0\\-312
\N309\\1\\-936
\N317\\0\\-960
\N219\\-1\\-663
\N619\\-12\\-1872
\N15\\-2\\-45
\N-205\\-15\\624
\N-591\\-20\\1794
\J\C
%DUALITY%[[1655472,99216,546624;99216,5772,32760;546624,32760,180491],[624,156,1],[-356,-2469,-1492,-1227,-1621,-2985,-485,-978,-296,-99,103,309,317,219,619,15,-205,-591;-9,-52,-27,-20,-24,-40,-6,-11,-3,-1,0,1,0,-1,-12,-2,-15,-20;1080,7488,4524,3720,4914,9048,1470,2964,897,300,-312,-936,-960,-663,-1872,-45,624,1794],349,9]

\L

\A${L_{350.10}}=\pdualwitharg{2.3.13}({L_{350.2}})\iso\pdualwitharg{13}({L_{350.2}})$%
\F{$1\M-54\M1116\M11,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${36}\M{}2{13}\M{}2{468}\M r24\M s2{1872}\M s2{52}\M s2{144}\M l2{52}\M{}2{1872}\M{}24\M r2{468}\M l2{52}\M{}29\M{}2{208}\M{}2{117}\M{}2{16}\M{}2{468}\M r2{208}\M l2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D37831248\\2879136\\-43056
\E\D2879136\\218868\\-3276
\E\D-43056\\-3276\\49
\J\C\H\B\D1\\3\\1080
\N1\\3\\1079
\N8\\21\\8424
\N1\\2\\1010
\N13\\12\\12168
\N1\\-4\\598
\N-1\\-24\\-2520
\N-2\\-17\\-2912
\N-23\\-144\\-29952
\N-2\\-11\\-2500
\N-19\\-96\\-23166
\N-7\\-33\\-8372
\N-4\\-18\\-4725
\N-13\\-56\\-15184
\N-8\\-33\\-9243
\N-3\\-12\\-3440
\N-7\\-27\\-7956
\N-1\\-4\\-1144
\J\C
%DUALITY%[[37831248,2879136,-43056;2879136,218868,-3276;-43056,-3276,49],[1872,156,1],[1,1,8,1,13,1,-1,-2,-23,-2,-19,-7,-4,-13,-8,-3,-7,-1;3,3,21,2,12,-4,-24,-17,-144,-11,-96,-33,-18,-56,-33,-12,-27,-4;1080,1079,8424,1010,12168,598,-2520,-2912,-29952,-2500,-23166,-8372,-4725,-15184,-9243,-3440,-7956,-1144],349,10]

\L

\A${L_{350.11}}=\pdualwitharg{2.13}({L_{350.2}})\iso\pdualwitharg{3.13}({L_{350.2}})$%
\F{$1\M-54\M1116\M11,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${144}\M{}2{13}\M{}2{1872}\M{}21\M{}2{468}\M r2{52}\M l2{36}\M{}2{208}\M{}2{468}\M r2{16}\M s2{468}\M s2{208}\M s2{36}\M l2{52}\M{}2{117}\M{}24\M r2{1872}\M l2{52}\M{}2$}%
\F shares genus with its 2-dual${}\iso{}$3-dual; isometric to its own %
2.3-dual\F\I\B\D45850896\\-37374480\\735696
\E\D-37374480\\30320628\\-596856
\E\D735696\\-596856\\11749
\J\C\H\B\D-11\\3456\\176256
\N-3\\948\\48347
\N-37\\11820\\602784
\N-1\\325\\16573
\N-11\\3699\\188604
\N-1\\422\\21502
\N2\\-483\\-24660
\N9\\-2548\\-130000
\N22\\-6477\\-330408
\N7\\-2092\\-106712
\N31\\-9354\\-477126
\N21\\-6384\\-325624
\N11\\-3360\\-171378
\N8\\-2455\\-125216
\N8\\-2466\\-125775
\N1\\-309\\-15760
\N-1\\312\\15912
\N-3\\937\\47788
\J\C
%DUALITY%[[45850896,-37374480,735696;-37374480,30320628,-596856;735696,-596856,11749],[1872,156,1],[-11,-3,-37,-1,-11,-1,2,9,22,7,31,21,11,8,8,1,-1,-3;3456,948,11820,325,3699,422,-483,-2548,-6477,-2092,-9354,-6384,-3360,-2455,-2466,-309,312,937;176256,48347,602784,16573,188604,21502,-24660,-130000,-330408,-106712,-477126,-325624,-171378,-125216,-125775,-15760,15912,47788],349,11]

\L

\A${L_{350.12}}=\pdualwitharg{2.13}({L_{350.1}})$%
\F{$1\M-516\M22,1\M1{}3\M-{}9\M1{},1\M1{}13\M2{}$}\H{${144}\M{}2{13}\M{}2{1872}\M r24\M s2{1872}\M b2{52}\M b2{144}\M l2{208}\M{}2{1872}\M r2{16}\M b2{468}\M b2{208}\M s2{36}\M l2{208}\M{}2{117}\M{}2{16}\M r2{1872}\M b2{208}\M l2$}%
\F\I\B\D-87984\\-9360\\3744
\E\D-9360\\38688\\-14976
\E\D3744\\-14976\\5797
\J\C\H\B\D1\\279\\720
\N0\\-5\\-13
\N-7\\-2175\\-5616
\N-1\\-306\\-790
\N-25\\-7614\\-19656
\N-6\\-1823\\-4706
\N-17\\-5160\\-13320
\N-17\\-5157\\-13312
\N-55\\-16680\\-43056
\N-7\\-2123\\-5480
\N-26\\-7887\\-20358
\N-15\\-4553\\-11752
\N-7\\-2127\\-5490
\N-9\\-2740\\-7072
\N-4\\-1224\\-3159
\N-1\\-310\\-800
\N-1\\-363\\-936
\N1\\282\\728
\J\C
%DUALITY%[[-87984,-9360,3744;-9360,38688,-14976;3744,-14976,5797],[1872,624,1],[1,0,-7,-1,-25,-6,-17,-17,-55,-7,-26,-15,-7,-9,-4,-1,-1,1;279,-5,-2175,-306,-7614,-1823,-5160,-5157,-16680,-2123,-7887,-4553,-2127,-2740,-1224,-310,-363,282;720,-13,-5616,-790,-19656,-4706,-13320,-13312,-43056,-5480,-20358,-11752,-5490,-7072,-3159,-800,-936,728],349,12]

\medskip%
%------------------------------WEYL-GROUP-W351--------------------------------
%
\leavevmode\llap{}%
$W_{351}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222|222|222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{351.1}}$%
\F{$1\M-58\M1764\M11,1\M{-2}{}5\M1{}$}\H{$8\M b2{64}\M s2{20}\M*2{32}\M l25\M{}2{64}\M r2$}\relax$\,(\times2)$%
\F\I\B\D11375680\\-733440\\12160
\E\D-733440\\47288\\-784
\E\D12160\\-784\\13
\J\C\hfil\penalty500%
\B\D3759\\56400\\-120320
\E\D-242\\-3631\\7744
\E\D4\\60\\-129
\J\C\H\B\D0\\-1\\-60
\N1\\16\\32
\N3\\50\\210
\N3\\50\\208
\N4\\65\\175
\N9\\144\\256
\J\C
%EXPLICIT%[[11375680,-733440,12160;-733440,47288,-784;12160,-784,13],[320,8,1],[0,1,3,3,4,9,2,15,17,9,6,7;-1,16,50,50,65,144,31,224,250,130,85,96;-60,32,210,208,175,256,-4,-544,-850,-592,-495,-768],350,1]

\L

\A${L_{351.2}}=\pdualwitharg2({L_{351.1}})$%
\F{$1\M118\M1764\M-5,1\M{-2}{}5\M1{}$}\H{${32}\M*24\M s2{320}\M b28\M l2{320}\M{}21\M r2$}\relax$\,(\times2)$%
\F\I\B\D-2505920\\14080\\14080
\E\D14080\\-72\\-80
\E\D14080\\-80\\-79
\J\C\hfil\penalty500%
\B\D12799\\252800\\2022400
\E\D-72\\-1423\\-11376
\E\D-72\\-1422\\-11377
\J\C\H\B\D-1\\-18\\-160
\N-1\\-20\\-158
\N7\\120\\1120
\N3\\57\\476
\N97\\1880\\15360
\N4\\78\\633
\J\C
%DUALITY%[[-2505920,14080,14080;14080,-72,-80;14080,-80,-79],[320,8,1],[-1,-1,7,3,97,4,17,17,313,21,223,4;-18,-20,120,57,1880,78,334,336,6200,417,4440,80;-160,-158,1120,476,15360,633,2688,2686,49440,3316,35200,631],350,2]

\L

\A${L_{351.3}}=\pdualwitharg5({L_{351.1}})$%
\F{$1\M118\M-364\M-5,1\M1{}5\M{-2}{}$}\H{${40}\M b2{320}\M s24\M*2{160}\M l21\M{}2{320}\M r2$}\relax$\,(\times2)$%
\F\I\B\D320\\0\\0
\E\D0\\-40\\0
\E\D0\\0\\1
\J\C\hfil\penalty500%
\B\D-17\\112\\-640
\E\D-14\\97\\-560
\E\D-2\\14\\-81
\J\C\H\B\D-2\\11\\-60
\N-7\\32\\-160
\N-1\\4\\-18
\N-1\\2\\0
\N0\\0\\1
\N1\\0\\0
\J\C
%DUALITY%[[320,0,0;0,-40,0;0,0,1],[320,40,1],[-2,-7,-1,-1,0,1,0,-9,-3,-11,-2,-17;11,32,4,2,0,0,3,80,24,82,14,112;-60,-160,-18,0,1,0,-20,-480,-142,-480,-81,-640],350,3]

\L

\A${L_{351.4}}=\pdualwitharg{2.5}({L_{351.1}})$%
\F{$1\M-58\M-364\M11,1\M1{}5\M{-2}{}$}\H{${160}\M*2{20}\M s2{64}\M b2{40}\M l2{64}\M{}25\M r2$}\relax$\,(\times2)$%
\F\I\B\D-333760\\-7360\\1920
\E\D-7360\\-40\\40
\E\D1920\\40\\-11
\J\C\hfil\penalty500%
\B\D1055\\3872\\197120
\E\D18\\65\\3360
\E\D-6\\-22\\-1121
\J\C\H\B\D-3\\-10\\-560
\N-1\\-4\\-190
\N3\\8\\544
\N4\\13\\740
\N21\\72\\3904
\N4\\14\\745
\J\C
%DUALITY%[[-333760,-7360,1920;-7360,-40,40;1920,40,-11],[320,40,1],[-3,-1,3,4,21,4,15,13,45,14,27,2;-10,-4,8,13,72,14,54,48,168,53,104,8;-560,-190,544,740,3904,745,2800,2430,8416,2620,5056,375],350,4]

\medskip%
%------------------------------WEYL-GROUP-W352--------------------------------
%
\leavevmode\llap{}%
$W_{352}$%
\qquad\llap{12} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2|2222|2222|2222|222\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{352.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}%
\G2%
\H{${684}\M*2{12}\M*2{76}\M b2{30}\M l24\M r2{570}\M l2{36}\M r2{30}\M b2$}\relax$\,(\times2)$%
\F\I\B\D181639620\\-30595320\\160740
\E\D-30595320\\5153466\\-27075
\E\D160740\\-27075\\142
\J\C\hfil\penalty500%
\B\D1231199\\7284600\\-4924800
\E\D-207384\\-1227023\\829536
\E\D1044\\6177\\-4177
\J\C\H\B\D2155\\12768\\-5130
\N59\\350\\-54
\N333\\1976\\-190
\N123\\730\\-45
\N31\\184\\-8
\N-16\\-95\\0
\N-95\\-564\\0
\N-112\\-665\\-15
\J\C
%EXPLICIT%[[181639620,-30595320,160740;-30595320,5153466,-27075;160740,-27075,142],[3420,3,1],[2155,59,333,123,31,-16,-95,-112,-787,-35,123,177,161,2296,671,412;12768,350,1976,730,184,-95,-564,-665,-4674,-208,722,1045,952,13585,3972,2440;-5130,-54,-190,-45,-8,0,0,-15,-342,-42,-1634,-1155,-760,-9120,-2304,-1185],351,1]

\L

\A${L_{352.2}}=\pfillwitharg2({L_{352.1}})$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{${171}\M{}23\M{}2{19}\M r2{30}\M l21\M r2{570}\M l29\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-15829470\\-4615290\\-636975
\E\D-4615290\\-1343301\\-188079
\E\D-636975\\-188079\\-23258
\J\C\hfil\penalty500%
\B\D967527119\\-2917934880\\-2901719520
\E\D282922874\\-853258277\\-848516604
\E\D38100927\\-114907398\\-114268843
\J\C\H\B\D54451\\-164217\\-163305
\N10146\\-30599\\-30429
\N494305\\-1490759\\-1482475
\N710956\\-2144150\\-2132235
\N236943\\-714589\\-710618
\N5736473\\-17300450\\-17204310
\N730867\\-2204199\\-2191950
\N761051\\-2295230\\-2282475
\J\C
%IMPLICIT%[[-15829470,-4615290,-636975;-4615290,-1343301,-188079;-636975,-188079,-23258],[855,3,1],[54451,10146,494305,710956,236943,5736473,730867,761051,1673276,20165,81604,46819,5545,22617,-3403,-3276;-164217,-30599,-1490759,-2144150,-714589,-17300450,-2204199,-2295230,-5046381,-60815,-246107,-141200,-16723,-68210,10263,9880;-163305,-30429,-1482475,-2132235,-710618,-17204310,-2191950,-2282475,-5018337,-60477,-244739,-140415,-16630,-67830,10206,9825],351,2]

\L

\A${L_{352.3}}=\pdualwitharg5(\pfillwitharg2({L_{352.1}}))$%
\F{$1\M35,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${95}\M{}2{15}\M{}2{855}\M r26\M l2{45}\M r2{114}\M l25\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D12353895\\106020\\-17955
\E\D106020\\735\\-150
\E\D-17955\\-150\\26
\J\C\hfil\penalty500%
\B\D-91144\\-1675629\\-72563850
\E\D-1235\\-22706\\-983250
\E\D143\\2629\\113849
\J\C\H\B\D36\\665\\28690
\N9\\166\\7170
\N728\\13395\\579690
\N66\\1214\\52551
\N316\\5811\\251595
\N495\\9101\\394098
\N102\\1875\\81205
\N61\\1121\\48561
\J\C
%DUALITY%[[12353895,106020,-17955;106020,735,-150;-17955,-150,26],[855,15,1],[36,9,728,66,316,495,102,61,211,4,13,-1,-4,-1,2,4;665,166,13395,1214,5811,9101,1875,1121,3876,73,228,-19,-75,-19,37,74;28690,7170,579690,52551,251595,394098,81205,48561,167960,3180,10260,-801,-3195,-798,1595,3189],351,3]

\L

\A${L_{352.4}}=\pdualwitharg2({L_{352.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M2{}19\M1{}$}\H{${684}\M b2{12}\M b2{76}\M*2{120}\M l21\M r2{2280}\M l29\M r2{120}\M*2$}\relax$\,(\times2)$%
\F\I\B\D6129782280\\30974940\\-1532498580
\E\D30974940\\156216\\-7744020
\E\D-1532498580\\-7744020\\383137897
\J\C\hfil\penalty500%
\B\D2114955359\\-472835520\\8449971840
\E\D5488371\\-1227023\\21927924
\E\D-529048044\\118278008\\-2113728337
\J\C\H\B\D-4051004\\905673\\-16185150
\N-38221\\8545\\-152706
\N-112944\\25251\\-451250
\N-36072\\8065\\-144120
\N215\\-48\\859
\N80749\\-18050\\322620
\N-214\\48\\-855
\N-40367\\9025\\-161280
\J\C
%DUALITY%[[6129782280,30974940,-1532498580;30974940,156216,-7744020;-1532498580,-7744020,383137897],[3420,12,1],[-4051004,-38221,-112944,-36072,215,80749,-214,-40367,-355153,-39080,-1355775,-1896453,-309419,-14767939,-927398,-1892158;905673,8545,25251,8065,-48,-18050,48,9025,79401,8737,303107,423985,69176,3301630,207336,423025;-16185150,-152706,-451250,-144120,859,322620,-855,-161280,-1418958,-156138,-5416786,-7576980,-1236235,-59002980,-3705273,-7559820],351,4]

\L

\A${L_{352.5}}=\pdualwitharg{19}(\pfillwitharg2({L_{352.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{$9\M{}2{57}\M{}21\M r2{570}\M l2{19}\M r2{30}\M l2{171}\M r2{570}\M l2$}\relax$\,(\times2)$%
\F\I\B\D884070\\-90630\\11115
\E\D-90630\\9291\\-1140
\E\D11115\\-1140\\142
\J\C\hfil\penalty500%
\B\D-37486\\-380730\\-125685
\E\D3876\\39367\\12996
\E\D-561\\-5698\\-1882
\J\C\H\B\D-5\\-51\\-18
\N-16\\-163\\-57
\N-43\\-437\\-146
\N-1179\\-11980\\-3990
\N-394\\-4003\\-1330
\N-503\\-5110\\-1695
\N-1220\\-12393\\-4104
\N-1274\\-12940\\-4275
\J\C
%DUALITY%[[884070,-90630,11115;-90630,9291,-1140;11115,-1140,142],[855,57,1],[-5,-16,-43,-1179,-394,-503,-1220,-1274,-148,-35,-8,-96,-14,-7,-4,-1;-51,-163,-437,-11980,-4003,-5110,-12393,-12940,-1503,-355,-81,-970,-141,-70,-39,-10;-18,-57,-146,-3990,-1330,-1695,-4104,-4275,-495,-114,-25,-285,-38,-15,0,0],351,5]

\L

\A${L_{352.6}}=\pdualwitharg5({L_{352.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${3420}\M*2{60}\M*2{380}\M b26\M l2{20}\M r2{114}\M l2{180}\M r26\M b2$}\relax$\,(\times2)$%
\F\I\B\D162337140\\27394200\\-64980
\E\D27394200\\4622730\\-10965
\E\D-64980\\-10965\\26
\J\C\hfil\penalty500%
\B\D295943\\-1910184\\-65780280
\E\D50017\\-322838\\-11117415
\E\D-121\\781\\26894
\J\C\H\B\D-1309\\8436\\285570
\N-19\\122\\3960
\N-83\\532\\16910
\N-5\\32\\999
\N-5\\32\\1000
\N3\\-19\\-513
\N17\\-108\\-3060
\N3\\-19\\-516
\J\C
%DUALITY%[[162337140,27394200,-64980;27394200,4622730,-10965;-64980,-10965,26],[3420,15,1],[-1309,-19,-83,-5,-5,3,17,3,55,-3,-335,-50,-171,-421,-545,-58;8436,122,532,32,32,-19,-108,-19,-342,20,2166,323,1104,2717,3516,374;285570,3960,16910,999,1000,-513,-3060,-516,-6840,930,76000,11226,38120,93423,120420,12741],351,6]

\L

\A${L_{352.7}}=\pdualwitharg{19}({L_{352.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{$4\M*2{228}\M*2{36}\M b2{570}\M l2{684}\M r2{30}\M l2{76}\M r2{570}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-159710580\\-2612880\\-63629100
\E\D-2612880\\-42522\\-1040079
\E\D-63629100\\-1040079\\-25346402
\J\C\hfil\penalty500%
\B\D-27559081\\-330775560\\82757160
\E\D-482077\\-5786090\\1447629
\E\D-11104323\\-133278711\\33345170
\J\C\H\B\D-4527\\-54332\\13594
\N-3189\\-38270\\9576
\N-1073\\-12876\\3222
\N1044\\12530\\-3135
\N7517\\90204\\-22572
\N2163\\25955\\-6495
\N3999\\47984\\-12008
\N6644\\79715\\-19950
\J\C
%DUALITY%[[-159710580,-2612880,-63629100;-2612880,-42522,-1040079;-63629100,-1040079,-25346402],[3420,57,1],[-4527,-3189,-1073,1044,7517,2163,3999,6644,389,-949,-11341,-52769,-106829,-22853,-37103,-58369;-54332,-38270,-12876,12530,90204,25955,47984,79715,4666,-11396,-136122,-633355,-1282188,-274285,-445312,-700540;13594,9576,3222,-3135,-22572,-6495,-12008,-19950,-1168,2850,34056,158460,320796,68625,111416,175275],351,7]

\L

\A${L_{352.8}}=\pdualwitharg{2.5}({L_{352.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M2{}19\M1{}$}\H{${3420}\M b2{60}\M b2{380}\M*2{24}\M l25\M r2{456}\M l2{45}\M r2{24}\M*2$}\relax$\,(\times2)$%
\F\I\B\D84806362440\\-49401900\\-21225870900
\E\D-49401900\\28680\\12364620
\E\D-21225870900\\12364620\\5312544749
\J\C\hfil\penalty500%
\B\D14306898938\\645096531\\57160631700
\E\D-7159853\\-322838\\-28605900
\E\D-3580834087\\-161459423\\-14306576101
\J\C\H\B\D5224606\\235581\\20873970
\N45721\\2062\\182670
\N114942\\5187\\459230
\N3418\\155\\13656
\N-3205\\-144\\-12805
\N-35895\\-1615\\-143412
\N-214\\-9\\-855
\N12819\\578\\51216
\J\C
%DUALITY%[[84806362440,-49401900,-21225870900;-49401900,28680,12364620;-21225870900,12364620,5312544749],[3420,60,1],[5224606,45721,114942,3418,-3205,-35895,-214,12819,523445,55122,1801075,500797,406577,3867929,1210330,491396;235581,2062,5187,155,-144,-1615,-9,578,23598,2485,81206,22580,18332,174401,54573,22157;20873970,182670,459230,13656,-12805,-143412,-855,51216,2091330,220230,7195870,2000844,1624405,15453612,4835655,1963284],351,8]

\L

\A${L_{352.9}}=\pdualwitharg{5.19}(\pfillwitharg2({L_{352.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${45}\M{}2{285}\M{}25\M r2{114}\M l2{95}\M r26\M l2{855}\M r2{114}\M l2$}\relax$\,(\times2)$%
\F\I\B\D118845\\85500\\-68400
\E\D85500\\48165\\-44745
\E\D-68400\\-44745\\37874
\J\C\hfil\penalty500%
\B\D1049282\\1046619\\3131865
\E\D371818\\370873\\1109790
\E\D-475801\\-474593\\-1420156
\J\C\H\B\D166\\165\\495
\N955\\952\\2850
\N2682\\2675\\8005
\N14743\\14705\\44004
\N24667\\24604\\73625
\N6303\\6287\\18813
\N76483\\76290\\228285
\N15984\\15944\\47709
\J\C
%DUALITY%[[118845,85500,-68400;85500,48165,-44745;-68400,-44745,37874],[855,285,1],[166,955,2682,14743,24667,6303,76483,15984,9287,2196,469,1012,541,-1,-859,-229;165,952,2675,14705,24604,6287,76290,15944,9264,2191,468,1010,540,-1,-858,-229;495,2850,8005,44004,73625,18813,228285,47709,27720,6555,1400,3021,1615,-3,-2565,-684],351,9]

\L

\A${L_{352.10}}=\pdualwitharg{2.19}({L_{352.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}19\M2{}$}\H{$4\M b2{228}\M b2{36}\M*2{2280}\M l2{171}\M r2{120}\M l2{19}\M r2{2280}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2931041348280\\334847107620\\-733127831460
\E\D334847107620\\38253498456\\-83753760084
\E\D-733127831460\\-83753760084\\183373877539
\J\C\hfil\penalty500%
\B\D-107787510586\\-50639055\\-430957048860
\E\D-12315951183\\-5786090\\-49241753028
\E\D26960392311\\12666113\\107793296675
\J\C\H\B\D-389802\\-183\\-1558510
\N-99253\\-46\\-396834
\N-21002\\-9\\-83970
\N-856\\5\\-3420
\N-99524\\-45\\-397917
\N-182947\\-85\\-731460
\N-132323\\-62\\-529055
\N-1488081\\-700\\-5949660
\J\C
%DUALITY%[[2931041348280,334847107620,-733127831460;334847107620,38253498456,-83753760084;-733127831460,-83753760084,183373877539],[3420,228,1],[-389802,-99253,-21002,-856,-99524,-182947,-132323,-1488081,-106149,-396698,-1466851,-12397919,-5851888,-4776563,-1851481,-10910694;-183,-46,-9,5,-45,-85,-62,-700,-50,-187,-690,-5830,-2751,-2245,-870,-5125;-1558510,-396834,-83970,-3420,-397917,-731460,-529055,-5949660,-424406,-1586082,-5864778,-49569480,-23397075,-19097700,-7402609,-43623240],351,10]

\L

\A${L_{352.11}}=\pdualwitharg{5.19}({L_{352.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${180}\M*2{1140}\M*2{20}\M b2{114}\M l2{380}\M r26\M l2{3420}\M r2{114}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-26098020\\-2636820\\-272902320
\E\D-2636820\\-263910\\-27305565
\E\D-272902320\\-27305565\\-2825154814
\J\C\hfil\penalty500%
\B\D22708391\\-7266415044\\68037480
\E\D2423720\\-775561541\\7261800
\E\D251274510\\-80404851195\\752853149
\J\C\H\B\D811\\-259524\\2430
\N5517\\-1765406\\16530
\N15837\\-5067668\\47450
\N43585\\-13946714\\130587
\N145981\\-46712260\\437380
\N18662\\-5971625\\55914
\N453163\\-145006872\\1357740
\N47390\\-15164237\\141987
\J\C
%DUALITY%[[-26098020,-2636820,-272902320;-2636820,-263910,-27305565;-272902320,-27305565,-2825154814],[3420,285,1],[811,5517,15837,43585,145981,18662,453163,47390,55121,13127,2807,3025,3171,-18,-5707,-780;-259524,-1765406,-5067668,-13946714,-46712260,-5971625,-145006872,-15164237,-17638050,-4200452,-898190,-967931,-1014604,5767,1826280,249592;2430,16530,47450,130587,437380,55914,1357740,141987,165150,39330,8410,9063,9500,-54,-17100,-2337],351,11]

\L

\A${L_{352.12}}=\pdualwitharg{2.5.19}({L_{352.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}19\M2{}$}\H{${180}\M b2{1140}\M b2{20}\M*2{456}\M l2{95}\M r2{24}\M l2{855}\M r2{456}\M*2$}\relax$\,(\times2)$%
\F\I\B\D2248227267363720\\747065591610300\\1751487178680
\E\D747065591610300\\248243140838040\\582003351840
\E\D1751487178680\\582003351840\\1364500559
\J\C\hfil\penalty500%
\B\D70521708334922\\-211567458988629\\-282079544128560
\E\D23433720197047\\-70301936152682\\-93732458649840
\E\D54944465342\\-164835214466\\-219772182241
\J\C\H\B\D271516\\-814557\\-1086030
\N1479903\\-4439758\\-5919450
\N6133392\\-18400379\\-24532930
\N34414016\\-103243187\\-137652492
\N29247719\\-87744125\\-116987845
\N15107407\\-45322721\\-60428064
\N92639294\\-277920948\\-370547595
\N39310153\\-117931760\\-157236552
\J\C
%DUALITY%[[2248227267363720,747065591610300,1751487178680;747065591610300,248243140838040,582003351840;1751487178680,582003351840,1364500559],[3420,1140,1],[271516,1479903,6133392,34414016,29247719,15107407,92639294,39310153,23296313,6376040,1722551,4865699,2176053,604479,1632022,-30438;-814557,-4439758,-18400379,-103243187,-87744125,-45322721,-277920948,-117931760,-69889710,-19128331,-5167710,-14597258,-6528231,-1813457,-4896120,91315;-1086030,-5919450,-24532930,-137652492,-116987845,-60428064,-370547595,-157236552,-93182850,-25503510,-6890030,-19462308,-8703995,-2417856,-6527925,121752],351,12]

\medskip%
%------------------------------WEYL-GROUP-W353--------------------------------
%
\leavevmode\llap{}%
$W_{353}$%
\qquad\llap{24} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222222222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{353.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M1{}5\M-{}25\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${84}\M r2{50}\M b2{140}\M*2{300}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2674574700\\-18958800\\-277200
\E\D-18958800\\-134390\\-1965
\E\D-277200\\-1965\\-26
\J\C\hfil\penalty500%
\B\D-9154741\\1291076220\\28366800
\E\D-64894\\9151881\\201080
\E\D-923\\130169\\2859
\J\C\H\B\D6073\\-856464\\-18816
\N2164\\-305185\\-6700
\N1947\\-274582\\-6020
\N1799\\-253710\\-5550
\N-1\\141\\5
\J\C
%EXPLICIT%[[-2674574700,-18958800,-277200;-18958800,-134390,-1965;-277200,-1965,-26],[2100,5,1],[6073,2164,1947,1799,-1,-109,-34,41,331,72;-856464,-305185,-274582,-253710,141,15372,4795,-5782,-46680,-10154;-18816,-6700,-6020,-5550,5,336,100,-140,-1050,-225],352,1]

\L

\A${L_{353.2}}=\pfillwitharg2({L_{353.1}})$%
\F{$1\M35,1\M2{}3\M1{},1\M1{}5\M-{}25\M-{},1\M2{}7\M-{}$}\H{${21}\M r2{50}\M l2{35}\M{}2{75}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D255675\\5775\\-2100
\E\D5775\\10\\-20
\E\D-2100\\-20\\11
\J\C\hfil\penalty500%
\B\D629\\48510\\211050
\E\D31\\2386\\10385
\E\D-9\\-693\\-3016
\J\C\H\B\D-44\\-3381\\-14721
\N-29\\-2235\\-9725
\N-11\\-854\\-3710
\N-7\\-555\\-2400
\N1\\74\\325
\J\C
%IMPLICIT%[[255675,5775,-2100;5775,10,-20;-2100,-20,11],[525,5,1],[-44,-29,-11,-7,1,2,-1,-3,-8,-2;-3381,-2235,-854,-555,74,147,-75,-224,-600,-151;-14721,-9725,-3710,-2400,325,651,-325,-980,-2625,-660],352,2]

\L

\A${L_{353.3}}=\pdualwitharg5(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M35,1\M2{}3\M1{},1\M-{}5\M-{}25\M1{},1\M2{}7\M-{}$}\H{${525}\M r22\M l2{35}\M{}23\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D525\\0\\-525
\E\D0\\-10\\75
\E\D-525\\75\\-37
\J\C\hfil\penalty500%
\B\D5879\\43890\\6300
\E\D-896\\-6689\\-960
\E\D756\\5643\\809
\J\C\H\B\D-5879\\-43890\\-6300
\N-170\\-1269\\-182
\N-393\\-2933\\-420
\N-76\\-567\\-81
\N-5\\-37\\-5
\J\C
%DUALITY%[[525,0,-525;0,-10,75;-525,75,-37],[525,5,1],[-5879,-170,-393,-76,-5,-1,2,1,-8,-23;-43890,-1269,-2933,-567,-37,0,15,7,-60,-172;-6300,-182,-420,-81,-5,0,2,0,-9,-25],352,3]

\L

\A${L_{353.4}}=\pdualwitharg3(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M-{}5\M1{}25\M1{},1\M2{}7\M1{}$}\H{$7\M r2{150}\M l2{105}\M{}2{25}\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1058031975\\-6949425\\350643300
\E\D-6949425\\45645\\-2303115
\E\D350643300\\-2303115\\116207002
\J\C\hfil\penalty500%
\B\D11608379\\-360220\\-35034300
\E\D-76923\\2386\\232155
\E\D3847149\\-119381\\-11610766
\J\C\H\B\D-14733\\434\\44464
\N-32033\\935\\96675
\N-14856\\427\\44835
\N-4788\\135\\14450
\N-169\\3\\510
\J\C
%DUALITY%[[1058031975,-6949425,350643300;-6949425,45645,-2303115;350643300,-2303115,116207002],[525,15,1],[-14733,-32033,-14856,-4788,-169,747,2063,870,-207,-830;434,935,427,135,3,0,-5,7,20,28;44464,96675,44835,14450,510,-2254,-6225,-2625,625,2505],352,4]

\L

\A${L_{353.5}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M1{}5\M1{}25\M-{},1\M2{}7\M1{}$}\H{${175}\M r26\M l2{105}\M{}21\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D736575\\78750\\246225
\E\D78750\\8430\\26325
\E\D246225\\26325\\82309
\J\C\hfil\penalty500%
\B\D-912871\\-60480\\2749950
\E\D-100947\\-6689\\304095
\E\D-305256\\-20224\\919559
\J\C\H\B\D-33693\\-2240\\101500
\N-2897\\-192\\8727
\N-6588\\-434\\19845
\N-414\\-27\\1247
\N-35\\-1\\105
\J\C
%DUALITY%[[736575,78750,246225;78750,8430,26325;246225,26325,82309],[525,15,1],[-33693,-2897,-6588,-414,-35,-117,-1,-174,-69,-448;-2240,-192,-434,-27,-1,0,0,-14,-5,-31;101500,8727,19845,1247,105,350,3,525,208,1350],352,5]

\L

\A${L_{353.6}}=\pdualwitharg5({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M-{}5\M-{}25\M1{},1\M2{}7\M-{}$}\H{${2100}\M r22\M b2{140}\M*2{12}\M b2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3882900\\-39900\\21000
\E\D-39900\\410\\-215
\E\D21000\\-215\\-2
\J\C\hfil\penalty500%
\B\D-453601\\-44305380\\-340200
\E\D4640\\453211\\3480
\E\D520\\50791\\389
\J\C\H\B\D43\\4200\\0
\N3\\293\\2
\N-1\\-98\\0
\N-25\\-2442\\-18
\N-34\\-3321\\-25
\J\C
%DUALITY%[[3882900,-39900,21000;-39900,410,-215;21000,-215,-2],[2100,5,1],[43,3,-1,-25,-34,-16843,-243,-1119,-215,-6;4200,293,-98,-2442,-3321,-1645140,-23735,-109298,-21000,-586;0,2,0,-18,-25,-12600,-182,-840,-162,-5],352,6]

\L

\A${L_{353.7}}=\pdualwitharg7(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{},1\M-{}7\M2{}$}\H{$3\M r2{350}\M l25\M{}2{525}\M r2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-352275\\99750\\-3675
\E\D99750\\-27755\\1015
\E\D-3675\\1015\\-37
\J\C\hfil\penalty500%
\B\D-8191\\-91260\\-1678950
\E\D2023\\22541\\414715
\E\D-70\\-780\\-14351
\J\C\H\B\D2\\24\\459
\N-1\\-10\\-175
\N-1\\-12\\-230
\N-8\\-105\\-2100
\N2\\19\\315
\J\C
%DUALITY%[[-352275,99750,-3675;99750,-27755,1015;-3675,1015,-37],[525,35,1],[2,-1,-1,-8,2,40,211,15,113,5;24,-10,-12,-105,19,444,2350,168,1275,59;459,-175,-230,-2100,315,8151,43225,3100,23625,1120],352,7]

\L

\A${L_{353.8}}=\pdualwitharg{5.7}(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{},1\M-{}7\M2{}$}\H{${75}\M r2{14}\M l25\M{}2{21}\M r2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1050\\-22575\\-1575
\E\D-22575\\-483595\\-33740
\E\D-1575\\-33740\\-2354
\J\C\hfil\penalty500%
\B\D-2701\\1050\\-13125
\E\D-54648\\21251\\-265650
\E\D-3816\\1484\\-18551
\J\C\H\B\D14\\15\\-225
\N8\\4\\-63
\N8\\1\\-20
\N31\\-3\\21
\N45\\-12\\140
\J\C
%DUALITY%[[-1050,-22575,-1575;-22575,-483595,-33740;-1575,-33740,-2354],[525,35,1],[14,8,8,31,45,1066,208,64,77,-9;15,4,1,-3,-12,-435,-88,-29,-39,-2;-225,-63,-20,21,140,5475,1113,370,504,35],352,8]

\L

\A${L_{353.9}}=\pdualwitharg3({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M-{}5\M1{}25\M1{},1\M2{}7\M1{}$}\H{${28}\M r2{150}\M b2{420}\M*2{100}\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-8696100\\27300\\4200
\E\D27300\\30\\-15
\E\D4200\\-15\\-2
\J\C\hfil\penalty500%
\B\D-18761\\-590940\\-35315700
\E\D-2\\-64\\-3765
\E\D10\\315\\18824
\J\C\H\B\D1\\28\\1876
\N1\\25\\1875
\N-1\\-42\\-1890
\N-3\\-100\\-5650
\N-2\\-64\\-3765
\J\C
%DUALITY%[[-8696100,27300,4200;27300,30,-15;4200,-15,-2],[2100,15,1],[1,1,-1,-3,-2,-57,-61,-55,-17,0;28,25,-42,-100,-64,-1792,-1915,-1722,-530,1;1876,1875,-1890,-5650,-3765,-107296,-114825,-103530,-32000,0],352,9]

\L

\A${L_{353.10}}=\pdualwitharg{3.5}({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M1{}5\M1{}25\M-{},1\M2{}7\M1{}$}\H{${700}\M r26\M b2{420}\M*24\M b2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D78210300\\905100\\-88200
\E\D905100\\8430\\-915
\E\D-88200\\-915\\94
\J\C\hfil\penalty500%
\B\D76159\\7442260\\143906700
\E\D3552\\347096\\6711615
\E\D-224\\-21889\\-423256
\J\C\H\B\D33\\3220\\62300
\N3\\293\\5667
\N-1\\-98\\-1890
\N-7\\-684\\-13226
\N-28\\-2736\\-52905
\J\C
%DUALITY%[[78210300,905100,-88200;905100,8430,-915;-88200,-915,94],[2100,15,1],[33,3,-1,-7,-28,-4513,-195,-895,-57,-4;3220,293,-98,-684,-2736,-441000,-19055,-87458,-5570,-391;62300,5667,-1890,-13226,-52905,-8527400,-368457,-1691130,-107704,-7560],352,10]

\L

\A${L_{353.11}}=\pdualwitharg2({L_{353.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M-{}25\M-{},1\M2{}7\M-{}$}\H{${21}\M r2{200}\M*2{140}\M b2{300}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1937497800\\-367002300\\483972300
\E\D-367002300\\69532360\\-91674420
\E\D483972300\\-91674420\\120892621
\J\C\hfil\penalty500%
\B\D8516574359\\-48368880\\-34131283200
\E\D-1611422129\\9151881\\6457984480
\E\D2127373327\\-12082166\\-8525726241
\J\C\H\B\D-3327827\\18900\\13336701
\N-4734693\\26890\\18974900
\N-2124909\\12068\\8515850
\N-1962419\\11145\\7864650
\N519\\-3\\-2080
\J\C
%DUALITY%[[1937497800,-367002300,483972300;-367002300,69532360,-91674420;483972300,-91674420,120892621],[2100,20,1],[-3327827,-4734693,-2124909,-1962419,519,-51766,-93297,-128153,-451576,-161452;18900,26890,12068,11145,-3,294,530,728,2565,917;13336701,18974900,8515850,7864650,-2080,207459,373900,513590,1809750,647040],352,11]

\L

\A${L_{353.12}}=\pdualwitharg{2.5}({L_{353.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M-{}25\M1{},1\M2{}7\M-{}$}\H{${525}\M r28\M*2{140}\M b2{12}\M*2{40}\M l2$}\relax$\,(\times2)$%
\F\I\B\D54780600\\15302700\\13700400
\E\D15302700\\4273960\\3827140
\E\D13700400\\3827140\\3426413
\J\C\hfil\penalty500%
\B\D192232949\\1583400\\-770406000
\E\D55022281\\453211\\-220511080
\E\D48079362\\396024\\-192686161
\J\C\H\B\D38383\\315\\-153825
\N-1\\0\\4
\N-3441\\-28\\13790
\N1801\\15\\-7218
\N8843\\73\\-35440
\J\C
%DUALITY%[[54780600,15302700,13700400;15302700,4273960,3827140;13700400,3827140,3426413],[2100,20,1],[38383,-1,-3441,1801,8843,1440332,84499,200603,40448,5240;315,0,-28,15,73,11865,696,1652,333,43;-153825,4,13790,-7218,-35440,-5772375,-338644,-803950,-162102,-21000],352,12]

\L

\A${L_{353.13}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{},1\M1{}7\M2{}$}\H{$1\M r2{1050}\M l2{15}\M{}2{175}\M r2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D840896175\\-8904000\\278675775
\E\D-8904000\\94290\\-2950815
\E\D278675775\\-2950815\\92354074
\J\C\hfil\penalty500%
\B\D-98428541\\-2043230\\296940000
\E\D1085916\\22541\\-3276000
\E\D-32619246\\-677127\\98405999
\J\C\H\B\D-299\\-7\\902
\N696\\5\\-2100
\N-179\\-4\\540
\N-7019\\-145\\21175
\N-11242\\-232\\33915
\J\C
%DUALITY%[[840896175,-8904000,278675775;-8904000,94290,-2950815;278675775,-2950815,92354074],[525,105,1],[-299,696,-179,-7019,-11242,-27545,-418356,-27665,-62591,-2680;-7,5,-4,-145,-232,-571,-8675,-574,-1300,-57;902,-2100,540,21175,33915,83098,1262100,83460,188825,8085],352,13]

\L

\A${L_{353.14}}=\pdualwitharg{3.5.7}(\pfillwitharg2({L_{353.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{},1\M1{}7\M2{}$}\H{${25}\M r2{42}\M l2{15}\M{}27\M r2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D10054275\\131775\\3333225
\E\D131775\\1785\\43680
\E\D3333225\\43680\\1105042
\J\C\hfil\penalty500%
\B\D-1534301\\508530\\4607925
\E\D-64120\\21251\\192570
\E\D-503800\\166980\\1513049
\J\C\H\B\D-616\\205\\1850
\N-916\\304\\2751
\N-914\\303\\2745
\N-1219\\404\\3661
\N-5489\\1819\\16485
\J\C
%DUALITY%[[10054275,131775,3333225;131775,1785,43680;3333225,43680,1105042],[525,105,1],[-616,-916,-914,-1219,-5489,-45184,-26564,-8246,-3361,909;205,304,303,404,1819,14975,8804,2733,1114,-301;1850,2751,2745,3661,16485,135700,79779,24765,10094,-2730],352,14]

\L

\A${L_{353.15}}=\pdualwitharg7({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M-{}5\M1{}25\M1{},1\M-{}7\M2{}$}\H{${12}\M r2{350}\M b2{20}\M*2{2100}\M b2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-1850100\\571200\\2100
\E\D571200\\-175630\\-665
\E\D2100\\-665\\-2
\J\C\hfil\penalty500%
\B\D14819\\41340\\1801800
\E\D-4484\\-12509\\-545160
\E\D-19\\-53\\-2311
\J\C\H\B\D13\\36\\1632
\N2\\5\\350
\N-5\\-14\\-600
\N-43\\-120\\-5250
\N5\\14\\595
\J\C
%DUALITY%[[-1850100,571200,2100;571200,-175630,-665;2100,-665,-2],[2100,35,1],[13,2,-5,-43,5,215,568,81,613,14;36,5,-14,-120,14,600,1585,226,1710,39;1632,350,-600,-5250,595,26088,68950,9840,74550,1715],352,15]

\L

\A${L_{353.16}}=\pdualwitharg{5.7}({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M1{}25\M-{},1\M-{}7\M2{}$}\H{${300}\M r2{14}\M b2{20}\M*2{84}\M b2{70}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-873921300\\-58325400\\1434300
\E\D-58325400\\-3892630\\95725
\E\D1434300\\95725\\-2354
\J\C\hfil\penalty500%
\B\D2776079\\-42093120\\-20336400
\E\D185287\\-2809469\\-1357335
\E\D-4558\\69112\\33389
\J\C\H\B\D13\\-180\\600
\N6\\-88\\77
\N15\\-224\\30
\N65\\-978\\-168
\N51\\-771\\-280
\J\C
%DUALITY%[[-873921300,-58325400,1434300;-58325400,-3892630,95725;1434300,95725,-2354],[2100,35,1],[13,6,15,65,51,2567,252,157,193,-8;-180,-88,-224,-978,-771,-38940,-3824,-2384,-2934,119;600,77,30,-168,-280,-19500,-1967,-1290,-1722,-35],352,16]

\L

\A${L_{353.17}}=\pdualwitharg{2.3}({L_{353.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M1{}25\M1{},1\M2{}7\M1{}$}\H{$7\M r2{600}\M*2{420}\M b2{100}\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D35066274600\\-15747900\\8749834800
\E\D-15747900\\7080\\-3929460
\E\D8749834800\\-3929460\\2183283223
\J\C\hfil\penalty500%
\B\D-4606664336\\131495\\18461898000
\E\D2207079\\-64\\-8845200
\E\D-1149467763\\32811\\4606664399
\J\C\H\B\D3268\\0\\-13097
\N34509\\-5\\-138300
\N48365\\-7\\-193830
\N46274\\-5\\-185450
\N41830\\-3\\-167640
\J\C
%DUALITY%[[35066274600,-15747900,8749834800;-15747900,7080,-3929460;8749834800,-3929460,2183283223],[2100,60,1],[3268,34509,48365,46274,41830,241963,1016481,442097,128891,-6797;0,-5,-7,-5,-3,-7,-25,-7,0,2;-13097,-138300,-193830,-185450,-167640,-969703,-4073700,-1771770,-516550,27240],352,17]

\L

\A${L_{353.18}}=\pdualwitharg{2.3.5}({L_{353.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M1{}25\M-{},1\M2{}7\M1{}$}\H{${175}\M r2{24}\M*2{420}\M b24\M*2{120}\M l2$}\relax$\,(\times2)$%
\F\I\B\D5572587085800\\-8249889900\\1390487527800
\E\D-8249889900\\12213480\\-2058535620
\E\D1390487527800\\-2058535620\\346958340031
\J\C\hfil\penalty500%
\B\D18590131384\\-234409245\\-74504127600
\E\D-27526981\\347096\\110320560
\E\D4638661623\\-58490451\\-18590478481
\J\C\H\B\D-31134\\140\\124775
\N1045\\-1\\-4188
\N26357\\-63\\-105630
\N3398\\-1\\-13618
\N5270\\53\\-21120
\J\C
%DUALITY%[[5572587085800,-8249889900,1390487527800;-8249889900,12213480,-2058535620;1390487527800,-2058535620,346958340031],[2100,60,1],[-31134,1045,26357,3398,5270,-276971,-53863,-149599,-12201,-14073;140,-1,-63,-1,53,3745,667,1617,112,58;124775,-4188,-105630,-13618,-21120,1110025,215868,599550,48898,56400],352,18]

\L

\A${L_{353.19}}=\pdualwitharg{3.7}({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M1{}5\M-{}25\M-{},1\M1{}7\M2{}$}\H{$4\M r2{1050}\M b2{60}\M*2{700}\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1119300\\-216300\\46200
\E\D-216300\\41790\\-8925
\E\D46200\\-8925\\1906
\J\C\hfil\penalty500%
\B\D2479\\13020\\0
\E\D-472\\-2479\\0
\E\D100\\525\\-1
\J\C\H\B\D1\\12\\32
\N1\\5\\0
\N-1\\-18\\-60
\N-3\\-90\\-350
\N1\\-17\\-105
\J\C
%DUALITY%[[1119300,-216300,46200;-216300,41790,-8925;46200,-8925,1906],[2100,105,1],[1,1,-1,-3,1,15,119,17,43,3;12,5,-18,-90,-17,72,625,102,300,38;32,0,-60,-350,-105,-32,0,60,350,105],352,19]

\L

\A${L_{353.20}}=\pdualwitharg{3.5.7}({L_{353.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M-{}25\M1{},1\M1{}7\M2{}$}\H{${100}\M r2{42}\M b2{60}\M*2{28}\M b2{210}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-34311900\\214588500\\-6522600
\E\D214588500\\-1342015710\\40791765
\E\D-6522600\\40791765\\-1239902
\J\C\hfil\penalty500%
\B\D-6527321\\17337780\\604737000
\E\D40635032\\-107934229\\-3764716200
\E\D-1235458\\3281607\\114461549
\J\C\H\B\D-20289\\53900\\1880000
\N-6127\\16279\\567798
\N-4003\\10638\\371040
\N-1771\\4708\\164206
\N-86\\232\\8085
\J\C
%DUALITY%[[-34311900,214588500,-6522600;214588500,-1342015710,40791765;-6522600,40791765,-1239902],[2100,105,1],[-20289,-6127,-4003,-1771,-86,569,211,59,-201,-900;53900,16279,10638,4708,232,-1520,-565,-162,530,2387;1880000,567798,371040,164206,8085,-53000,-19698,-5640,18494,83265],352,20]

\L

\A${L_{353.21}}=\pdualwitharg{2.7}({L_{353.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M1{}25\M1{},1\M-{}7\M2{}$}\H{$3\M r2{1400}\M*2{20}\M b2{2100}\M*2{280}\M l2$}\relax$\,(\times2)$%
\F\I\B\D18744486600\\-29780100\\4676891100
\E\D-29780100\\47320\\-7430360
\E\D4676891100\\-7430360\\1166919683
\J\C\hfil\penalty500%
\B\D227097269\\7908360\\-910131600
\E\D-359181\\-12509\\1439480
\E\D56662497\\1973196\\-227084761
\J\C\H\B\D3775\\126\\-15129
\N27073\\900\\-108500
\N781\\26\\-3130
\N1834\\75\\-7350
\N1048\\43\\-4200
\J\C
%DUALITY%[[18744486600,-29780100,4676891100;-29780100,47320,-7430360;4676891100,-7430360,1166919683],[2100,140,1],[3775,27073,781,1834,1048,16556,176237,12773,99821,5729;126,900,26,75,43,582,6180,446,3465,193;-15129,-108500,-3130,-7350,-4200,-66351,-706300,-51190,-400050,-22960],352,21]

\L

\A${L_{353.22}}=\pdualwitharg{2.5.7}({L_{353.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M-{},1\M-{}7\M2{}$}\H{${75}\M r2{56}\M*2{20}\M b2{84}\M*2{280}\M l2$}\relax$\,(\times2)$%
\F\I\B\D268300200\\-6281100\\66958500
\E\D-6281100\\383320\\-1568000
\E\D66958500\\-1568000\\16710539
\J\C\hfil\penalty500%
\B\D-4091632771\\31477245\\16397971800
\E\D365194328\\-2809469\\-1463583520
\E\D-1021647936\\7859616\\4094442239
\J\C\H\B\D113089\\-870\\-453225
\N111918\\-861\\-448532
\N111658\\-859\\-447490
\N446893\\-3438\\-1791006
\N670991\\-5162\\-2689120
\J\C
%DUALITY%[[268300200,-6281100,66958500;-6281100,383320,-1568000;66958500,-1568000,16710539],[2100,140,1],[113089,111918,111658,446893,670991,8288621,3248766,1008570,1233449,-110877;-870,-861,-859,-3438,-5162,-63765,-24993,-7759,-9489,853;-453225,-448532,-447490,-1791006,-2689120,-33218175,-13020028,-4042030,-4943274,444360],352,22]

\L

\A${L_{353.23}}=\pdualwitharg{2.3.7}({L_{353.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M-{}25\M-{},1\M1{}7\M2{}$}\H{$1\M r2{4200}\M*2{60}\M b2{700}\M*2{840}\M l2$}\relax$\,(\times2)$%
\F\I\B\D42205800\\-3038700\\10529400
\E\D-3038700\\210840\\-758100
\E\D10529400\\-758100\\2626849
\J\C\hfil\penalty500%
\B\D-1509521\\-9440\\6048000
\E\D-396249\\-2479\\1587600
\E\D-377380\\-2360\\1511999
\J\C\H\B\D-154\\-1\\617
\N-11007\\-70\\44100
\N-307\\-2\\1230
\N8823\\55\\-35350
\N15829\\99\\-63420
\J\C
%DUALITY%[[42205800,-3038700,10529400;-3038700,210840,-758100;10529400,-758100,2626849],[2100,420,1],[-154,-11007,-307,8823,15829,19023,577077,38045,85522,3040;-1,-70,-2,55,99,119,3610,238,535,19;617,44100,1230,-35350,-63420,-76217,-2312100,-152430,-342650,-12180],352,23]

\L

\A${L_{353.24}}=\pdualwitharg{2.3.5.7}({L_{353.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M1{},1\M1{}7\M2{}$}\H{${25}\M r2{168}\M*2{60}\M b2{28}\M*2{840}\M l2$}\relax$\,(\times2)$%
\F\I\B\D6067524149400\\-33364348500\\1514110878000
\E\D-33364348500\\183465240\\-8325854460
\E\D1514110878000\\-8325854460\\377836444393
\J\C\hfil\penalty500%
\B\D145327638229\\19636281640\\-581941399200
\E\D-798818571\\-107934229\\3198741840
\E\D36265570100\\4900106800\\-145219704001
\J\C\H\B\D1504074\\203225\\-6022825
\N1769241\\239056\\-7084644
\N549671\\74272\\-2201070
\N224390\\30321\\-898534
\N-58946\\-7959\\236040
\J\C
%DUALITY%[[6067524149400,-33364348500,1514110878000;-33364348500,183465240,-8325854460;1514110878000,-8325854460,377836444393],[2100,420,1],[1504074,1769241,549671,224390,-58946,20971,60813,60347,80619,363955;203225,239056,74272,30321,-7959,2835,8216,8152,10891,49171;-6022825,-7084644,-2201070,-898534,236040,-83975,-243516,-241650,-322826,-1457400],352,24]

\medskip%
%------------------------------WEYL-GROUP-W354--------------------------------
%
\leavevmode\llap{}%
$W_{354}$%
\qquad\llap{12} lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$222|2222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{354.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M-{}5\M1{}25\M-{},1\M{-2}{}7\M1{}$}%
\G2%
\H{${700}\M*2{12}\M b2{50}\M l2{20}\M r22\M b2{300}\M*2{28}\M b2{30}\M b2$}%
\F\I\B\D-48300\\21000\\2100
\E\D21000\\-9130\\-905
\E\D2100\\-905\\58
\J\C\H\B\D2241\\5180\\-350
\N257\\594\\-42
\N132\\305\\-25
\N-19\\-44\\0
\N-16\\-37\\2
\N13\\30\\0
\N109\\252\\-14
\N109\\252\\-15
\J\C
%EXPLICIT%[[-48300,21000,2100;21000,-9130,-905;2100,-905,58],[2100,5,1],[2241,257,132,-19,-16,13,109,109;5180,594,305,-44,-37,30,252,252;-350,-42,-25,0,2,0,-14,-15],353,1]

\L

\A${L_{354.2}}=\pfillwitharg2({L_{354.1}})$%
\F{$1\M35,1\M2{}3\M1{},1\M-{}5\M1{}25\M-{},1\M{-2}{}7\M1{}$}\H{${175}\M{}23\M r2{50}\M l25\M r22\M l2{75}\M{}27\M r2{30}\M l2$}%
\F\I\B\D-1050\\0\\525
\E\D0\\5\\-35
\E\D525\\-35\\-17
\J\C\H\B\D-83\\-1190\\-175
\N-10\\-144\\-21
\N-12\\-175\\-25
\N0\\-1\\0
\N1\\14\\2
\N1\\15\\0
\N-3\\-42\\-7
\N-7\\-99\\-15
\J\C
%IMPLICIT%[[-1050,0,525;0,5,-35;525,-35,-17],[525,5,1],[-83,-10,-12,0,1,1,-3,-7;-1190,-144,-175,-1,14,15,-42,-99;-175,-21,-25,0,2,0,-7,-15],353,2]

\L

\A${L_{354.3}}=\pdualwitharg3(\pfillwitharg2({L_{354.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M1{}5\M-{}25\M1{},1\M{-2}{}7\M-{}$}\H{${525}\M{}21\M r2{150}\M l2{15}\M r26\M l2{25}\M{}2{21}\M r2{10}\M l2$}%
\F\I\B\D45150\\18375\\15225
\E\D18375\\7365\\6195
\E\D15225\\6195\\5134
\J\C\H\B\D516\\35\\-1575
\N9\\1\\-28
\N-76\\0\\225
\N-35\\-1\\105
\N-1\\0\\3
\N116\\5\\-350
\N160\\7\\-483
\N43\\2\\-130
\J\C
%DUALITY%[[45150,18375,15225;18375,7365,6195;15225,6195,5134],[525,15,1],[516,9,-76,-35,-1,116,160,43;35,1,0,-1,0,5,7,2;-1575,-28,225,105,3,-350,-483,-130],353,3]

\L

\A${L_{354.4}}=\pdualwitharg7(\pfillwitharg2({L_{354.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}7\M{-2}{}$}\H{$1\M{}2{525}\M r2{14}\M l2{35}\M r2{350}\M l2{21}\M{}2{25}\M r2{210}\M l2$}%
\F\I\B\D-6817650\\-423150\\15225
\E\D-423150\\-26215\\945
\E\D15225\\945\\-34
\J\C\H\B\D1\\-1\\419
\N8\\-15\\3150
\N-1\\0\\-448
\N-1\\1\\-420
\N9\\0\\4025
\N10\\-3\\4389
\N13\\-5\\5675
\N10\\-6\\4305
\J\C
%DUALITY%[[-6817650,-423150,15225;-423150,-26215,945;15225,945,-34],[525,35,1],[1,8,-1,-1,9,10,13,10;-1,-15,0,1,0,-3,-5,-6;419,3150,-448,-420,4025,4389,5675,4305],353,4]

\L

\A${L_{354.5}}=\pdualwitharg3({L_{354.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M1{}5\M-{}25\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M*2{100}\M b26\M l2{60}\M r2{150}\M b24\M*2{2100}\M b2{10}\M b2$}%
\F\I\B\D-54896100\\15705900\\37800
\E\D15705900\\-4493490\\-10815
\E\D37800\\-10815\\-26
\J\C\H\B\D33\\112\\1386
\N3\\10\\200
\N-5\\-17\\-198
\N-13\\-44\\-600
\N16\\55\\375
\N17\\58\\586
\N493\\1680\\17850
\N10\\34\\395
\J\C
%DUALITY%[[-54896100,15705900,37800;15705900,-4493490,-10815;37800,-10815,-26],[2100,15,1],[33,3,-5,-13,16,17,493,10;112,10,-17,-44,55,58,1680,34;1386,200,-198,-600,375,586,17850,395],353,5]

\L

\A${L_{354.6}}=\pdualwitharg2({L_{354.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M1{}25\M-{},1\M{-2}{}7\M1{}$}\H{${700}\M b2{12}\M*2{200}\M l25\M r28\M*2{300}\M b2{28}\M*2{120}\M*2$}%
\F\I\B\D2408914200\\12862500\\602193900
\E\D12862500\\68680\\3215440
\E\D602193900\\3215440\\150539813
\J\C\H\B\D25416\\8435\\-101850
\N3559\\1179\\-14262
\N6039\\1995\\-24200
\N413\\136\\-1655
\N-1\\0\\4
\N-337\\-90\\1350
\N248\\91\\-994
\N1078\\363\\-4320
\J\C
%DUALITY%[[2408914200,12862500,602193900;12862500,68680,3215440;602193900,3215440,150539813],[2100,20,1],[25416,3559,6039,413,-1,-337,248,1078;8435,1179,1995,136,0,-90,91,363;-101850,-14262,-24200,-1655,4,1350,-994,-4320],353,6]

\L

\A${L_{354.7}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{354.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M-{}7\M{-2}{}$}\H{$3\M{}2{175}\M r2{42}\M l2{105}\M r2{1050}\M l27\M{}2{75}\M r2{70}\M l2$}%
\F\I\B\D1633614675\\218925\\541405200
\E\D218925\\105\\72555
\E\D541405200\\72555\\179430067
\J\C\H\B\D5012\\-28\\-15123
\N25809\\-145\\-77875
\N1037\\-6\\-3129
\N0\\1\\0
\N25751\\-135\\-77700
\N9275\\-50\\-27986
\N36812\\-200\\-111075
\N10312\\-57\\-31115
\J\C
%DUALITY%[[1633614675,218925,541405200;218925,105,72555;541405200,72555,179430067],[525,105,1],[5012,25809,1037,0,25751,9275,36812,10312;-28,-145,-6,1,-135,-50,-200,-57;-15123,-77875,-3129,0,-77700,-27986,-111075,-31115],353,7]

\L

\A${L_{354.8}}=\pdualwitharg7({L_{354.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}7\M{-2}{}$}\H{${100}\M*2{84}\M b2{350}\M l2{140}\M r2{14}\M b2{2100}\M*24\M b2{210}\M b2$}%
\F\I\B\D46433100\\-1537200\\153300
\E\D-1537200\\50890\\-5075
\E\D153300\\-5075\\506
\J\C\H\B\D21\\640\\50
\N17\\510\\-42
\N9\\255\\-175
\N-1\\-44\\-140
\N-1\\-33\\-28
\N1\\30\\0
\N1\\32\\18
\N7\\222\\105
\J\C
%DUALITY%[[46433100,-1537200,153300;-1537200,50890,-5075;153300,-5075,506],[2100,35,1],[21,17,9,-1,-1,1,1,7;640,510,255,-44,-33,30,32,222;50,-42,-175,-140,-28,0,18,105],353,8]

\L

\A${L_{354.9}}=\pdualwitharg{2.3}({L_{354.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M-{}25\M1{},1\M{-2}{}7\M-{}$}\H{${84}\M b2{100}\M*2{24}\M l2{15}\M r2{600}\M*24\M b2{2100}\M*2{40}\M*2$}%
\F\I\B\D6211266600\\-16487100\\1549535400
\E\D-16487100\\44040\\-4113060
\E\D1549535400\\-4113060\\386565271
\J\C\H\B\D14892\\1141\\-59682
\N8621\\660\\-34550
\N1045\\80\\-4188
\N5618\\431\\-22515
\N84139\\6455\\-337200
\N17507\\1343\\-70162
\N390116\\29925\\-1563450
\N7316\\561\\-29320
\J\C
%DUALITY%[[6211266600,-16487100,1549535400;-16487100,44040,-4113060;1549535400,-4113060,386565271],[2100,60,1],[14892,8621,1045,5618,84139,17507,390116,7316;1141,660,80,431,6455,1343,29925,561;-59682,-34550,-4188,-22515,-337200,-70162,-1563450,-29320],353,9]

\L

\A${L_{354.10}}=\pdualwitharg{3.7}({L_{354.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M*2{700}\M b2{42}\M l2{420}\M r2{1050}\M b2{28}\M*2{300}\M b2{70}\M b2$}%
\F\I\B\D1337700\\-571200\\12600
\E\D-571200\\242970\\-5355
\E\D12600\\-5355\\118
\J\C\H\B\D1\\12\\438
\N1\\10\\350
\N-1\\-13\\-483
\N-3\\-44\\-1680
\N2\\5\\0
\N3\\30\\1036
\N13\\140\\4950
\N2\\24\\875
\J\C
%DUALITY%[[1337700,-571200,12600;-571200,242970,-5355;12600,-5355,118],[2100,105,1],[1,1,-1,-3,2,3,13,2;12,10,-13,-44,5,30,140,24;438,350,-483,-1680,0,1036,4950,875],353,10]

\L

\A${L_{354.11}}=\pdualwitharg{2.7}({L_{354.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}7\M{-2}{}$}\H{${100}\M b2{84}\M*2{1400}\M l2{35}\M r2{56}\M*2{2100}\M b24\M*2{840}\M*2$}%
\F\I\B\D34343400\\-4080300\\8565900
\E\D-4080300\\382760\\-1017800
\E\D8565900\\-1017800\\2136499
\J\C\H\B\D132438\\495\\-530750
\N132439\\495\\-530754
\N231439\\865\\-927500
\N16323\\61\\-65415
\N-531\\-2\\2128
\N-40087\\-150\\160650
\N-266\\-1\\1066
\N32908\\123\\-131880
\J\C
%DUALITY%[[34343400,-4080300,8565900;-4080300,382760,-1017800;8565900,-1017800,2136499],[2100,140,1],[132438,132439,231439,16323,-531,-40087,-266,32908;495,495,865,61,-2,-150,-1,123;-530750,-530754,-927500,-65415,2128,160650,1066,-131880],353,11]

\L

\A${L_{354.12}}=\pdualwitharg{2.3.7}({L_{354.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M-{}7\M{-2}{}$}\H{${12}\M b2{700}\M*2{168}\M l2{105}\M r2{4200}\M*2{28}\M b2{300}\M*2{280}\M*2$}%
\F\I\B\D6136960200\\-33450900\\1531292700
\E\D-33450900\\182280\\-8346660
\E\D1531292700\\-8346660\\382087753
\J\C\H\B\D-274\\-5\\1098
\N-4629\\-75\\18550
\N-545\\-9\\2184
\N3118\\46\\-12495
\N46639\\690\\-186900
\N8947\\132\\-35854
\N26838\\395\\-107550
\N2166\\31\\-8680
\J\C
%DUALITY%[[6136960200,-33450900,1531292700;-33450900,182280,-8346660;1531292700,-8346660,382087753],[2100,420,1],[-274,-4629,-545,3118,46639,8947,26838,2166;-5,-75,-9,46,690,132,395,31;1098,18550,2184,-12495,-186900,-35854,-107550,-8680],353,12]

\medskip%
%------------------------------WEYL-GROUP-W355--------------------------------
%
\leavevmode\llap{}%
$W_{355}$%
\qquad\llap8 lattices, $\chi=120$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$14$-gon: %
$\infty\infty\infty\infty\infty22\infty\infty\infty\infty\infty22\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{355.1}}$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M1{}11\M-{}121\M-{}$}%
\G2%
\H{${88}\M{22,1}{\infty z}{22}\M{44,3}{\infty b}{88}\M{22,5}{\infty z}{22}\M{44,27}{\infty b}{88}\M{22,3}{\infty z}{22}\M s2{242}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-6018056\\31944\\-303952
\E\D31944\\-154\\1727
\E\D-303952\\1727\\-14522
\J\C\hfil\penalty500%
\B\D-3926209\\-321231768\\43981080
\E\D17160\\1403984\\-192225
\E\D-225160\\-18421985\\2522224
\J\C\H\B\D-22935\\-1876480\\256916
\N-2234\\-182781\\25025
\N-3543\\-289884\\39688
\N-382\\-31256\\4279
\N-711\\-58180\\7964
\N-110\\-9003\\1232
\N108\\8833\\-1210
\J\C
%EXPLICIT%[[-6018056,31944,-303952;31944,-154,1727;-303952,1727,-14522],[968,11,1],[-22935,-2234,-3543,-382,-711,-110,108,55,-54,-1033,-762,-8441,-5610,-12692;-1876480,-182781,-289884,-31256,-58180,-9003,8833,4500,-4417,-84512,-62343,-690612,-458992,-1038422;256916,25025,39688,4279,7964,1232,-1210,-616,605,11572,8536,94556,62843,142175],354,1]

\L

\A${L_{355.2}}=\pfillwitharg2({L_{355.1}})$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M1{}11\M-{}121\M-{}$}\H{${22}\M{11,1}{\infty}{22}\M{22,3}{\infty a}{22}\M{11,5}{\infty}{22}\M{22,5}{\infty b}{22}\M{11,3}{\infty}{22}\M s2{242}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-26378\\2420\\12100
\E\D2420\\-220\\-1111
\E\D12100\\-1111\\-5550
\J\C\hfil\penalty500%
\B\D110351\\110352\\217800
\E\D-10450\\-10451\\-20625
\E\D-50616\\-50616\\-99901
\J\C\H\B\D4191\\4190\\8272
\N830\\826\\1639
\N679\\670\\1342
\N161\\155\\319
\N177\\164\\352
\N77\\67\\154
\N-1\\-11\\0
\J\C
%IMPLICIT%[[-26378,2420,12100;2420,-220,-1111;12100,-1111,-5550],[242,11,1],[4191,830,679,161,177,77,-1,-11,6,157,257,1495,2013,4599;4190,826,670,155,164,67,-11,-10,10,166,263,1508,2023,4609;8272,1639,1342,319,352,154,0,-22,11,308,506,2948,3971,9075],354,2]

\L

\A${L_{355.3}}=\pdualwitharg{11}(\pfillwitharg2({L_{355.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}11\M-{}121\M1{}$}\H{${22}\M{11,10}{\infty}{22}\M{22,19}{\infty a}{22}\M{11,6}{\infty}{22}\M{22,17}{\infty b}{22}\M{11,8}{\infty}{22}\M s22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-21538\\2178\\1210
\E\D2178\\-220\\-121
\E\D1210\\-121\\-60
\J\C\hfil\penalty500%
\B\D23519\\245520\\-29040
\E\D-2450\\-25576\\3025
\E\D-1666\\-17391\\2056
\J\C\H\B\D981\\10240\\-1210
\N190\\1981\\-231
\N149\\1550\\-176
\N31\\320\\-33
\N27\\274\\-22
\N7\\67\\0
\N-1\\-11\\2
\J\C
%DUALITY%[[-21538,2178,1210;2178,-220,-121;1210,-121,-60],[242,11,1],[981,190,149,31,27,7,-1,-1,6,47,67,365,483,99;10240,1981,1550,320,274,67,-11,-10,65,496,703,3818,5048,1034;-1210,-231,-176,-33,-22,0,2,0,-11,-66,-88,-462,-605,-123],354,3]

\L

\A${L_{355.4}}=\pdualwitharg2(\pfillwitharg2({L_{355.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M-{}11\M1{}121\M1{}$}\H{${11}\M{11,1}{\infty}{44}\M{44,25}{\infty z}{11}\M{11,5}{\infty}{44}\M{44,5}{\infty z}{11}\M{11,3}{\infty}{44}\M s2{484}\M l2$}\relax$\,(\times2)$%
\F\I\B\D484\\242\\242
\E\D242\\1100\\220
\E\D242\\220\\131
\J\C\hfil\penalty500%
\B\D-13069\\-3025\\29040
\E\D-45144\\-10451\\100320
\E\D-10584\\-2450\\23519
\J\C\H\B\D5935\\1374\\-13189
\N2336\\541\\-5192
\N945\\219\\-2101
\N435\\101\\-968
\N232\\54\\-517
\N197\\46\\-440
\N-1\\0\\0
\J\C
%DUALITY%[[484,242,242;242,1100,220;242,220,131],[242,22,1],[5935,2336,945,435,232,197,-1,5,40,243,753,2144,5743,13069;1374,541,219,101,54,46,0,1,9,56,174,496,1329,3025;-13189,-5192,-2101,-968,-517,-440,0,-11,-88,-539,-1672,-4763,-12760,-29040],354,4]

\L

\A${L_{355.5}}=\pdualwitharg{2.11}(\pfillwitharg2({L_{355.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}11\M1{}121\M-{}$}\H{${11}\M{11,10}{\infty}{44}\M{44,41}{\infty z}{11}\M{11,6}{\infty}{44}\M{44,17}{\infty z}{11}\M{11,8}{\infty}{44}\M s24\M l2$}\relax$\,(\times2)$%
\F\I\B\D239096\\60742\\119064
\E\D60742\\15620\\30250
\E\D119064\\30250\\59291
\J\C\hfil\penalty500%
\B\D-3912732\\-87175\\7901542
\E\D-1147899\\-25576\\2318118
\E\D-1950194\\-43450\\3938307
\J\C\H\B\D61655\\1374\\-124509
\N24261\\541\\-48994
\N9810\\219\\-19811
\N4510\\101\\-9108
\N2402\\54\\-4851
\N2037\\46\\-4114
\N-1\\0\\2
\J\C
%DUALITY%[[239096,60742,119064;60742,15620,30250;119064,30250,59291],[242,22,1],[61655,24261,9810,4510,2402,2037,-1,60,425,2533,7833,22284,59678,12344;1374,541,219,101,54,46,0,1,9,56,174,496,1329,275;-124509,-48994,-19811,-9108,-4851,-4114,2,-121,-858,-5115,-15818,-45001,-120516,-24928],354,5]

\L

\A${L_{355.6}}=\pdualwitharg{11}({L_{355.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}11\M-{}121\M1{}$}\H{${88}\M{22,21}{\infty z}{22}\M{44,19}{\infty b}{88}\M{22,17}{\infty z}{22}\M{44,39}{\infty a}{88}\M{22,19}{\infty z}{22}\M s22\M b2$}\relax$\,(\times2)$%
\F\I\B\D-876040\\11616\\5808
\E\D11616\\-154\\-77
\E\D5808\\-77\\-38
\J\C\hfil\penalty500%
\B\D11199\\899360\\-135520
\E\D-150\\-12046\\1815
\E\D-70\\-5621\\846
\J\C\H\B\D201\\16136\\-2420
\N20\\1601\\-231
\N33\\2628\\-352
\N4\\314\\-33
\N9\\692\\-44
\N2\\149\\0
\N0\\-1\\2
\J\C
%DUALITY%[[-876040,11616,5808;11616,-154,-77;5808,-77,-38],[968,11,1],[201,20,33,4,9,2,0,-1,0,7,6,71,48,10;16136,1601,2628,314,692,149,-1,-76,5,584,489,5732,3866,804;-2420,-231,-352,-33,-44,0,2,0,-11,-132,-88,-924,-605,-123],354,6]

\L

\A${L_{355.7}}=\pdualwitharg2({L_{355.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M-{}11\M1{}121\M1{}$}\H{${44}\M{11,1}{\infty a}{176}\M{88,25}{\infty z}{44}\M{11,5}{\infty a}{176}\M{88,49}{\infty z}{44}\M{11,3}{\infty a}{176}\M s2{1936}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-849904\\-150040\\50336
\E\D-150040\\-26224\\8800
\E\D50336\\8800\\-2953
\J\C\hfil\penalty500%
\B\D-7503\\-1436633\\-4411176
\E\D-1232\\-235929\\-724416
\E\D414\\79281\\243431
\J\C\H\B\D-5\\-1071\\-3278
\N-6\\-1235\\-3784
\N-9\\-1786\\-5478
\N-19\\-3699\\-11352
\N-44\\-8463\\-25982
\N-111\\-21266\\-65296
\N-241\\-46024\\-141328
\J\C
%DUALITY%[[-849904,-150040,50336;-150040,-26224,8800;50336,8800,-2953],[968,88,1],[-5,-6,-9,-19,-44,-111,-241,-105,-38,-13,-3,0,1,-1;-1071,-1235,-1786,-3699,-8463,-21266,-46024,-19994,-7191,-2427,-514,37,201,-319;-3278,-3784,-5478,-11352,-25982,-65296,-141328,-61402,-22088,-7458,-1584,110,616,-968],354,7]

\L

\A${L_{355.8}}=\pdualwitharg{2.11}({L_{355.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}11\M1{}121\M-{}$}\H{${44}\M{11,10}{\infty b}{176}\M{88,41}{\infty z}{44}\M{11,6}{\infty b}{176}\M{88,17}{\infty z}{44}\M{11,8}{\infty b}{176}\M s2{16}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-6266832\\-1044472\\-3107280
\E\D-1044472\\-174064\\-517880
\E\D-3107280\\-517880\\-1540681
\J\C\hfil\penalty500%
\B\D-4021786\\27621\\8102160
\E\D-667895\\4586\\1345520
\E\D-1994075\\13695\\4017199
\J\C\H\B\D-730\\-5\\1474
\N-1047\\-1\\2112
\N-1779\\6\\3586
\N-3974\\21\\8008
\N-9511\\61\\19162
\N-24243\\164\\48840
\N-4825\\34\\9720
\J\C
%DUALITY%[[-6266832,-1044472,-3107280;-1044472,-174064,-517880;-3107280,-517880,-1540681],[968,88,1],[-730,-1047,-1779,-3974,-9511,-24243,-4825,-23295,-8563,-3026,-831,-99,218,20;-5,-1,6,21,61,164,34,170,67,27,12,5,1,-1;1474,2112,3586,8008,19162,48840,9720,46926,17248,6094,1672,198,-440,-40],354,8]

\medskip%
%------------------------------WEYL-GROUP-W356--------------------------------
%
\leavevmode\llap{}%
$W_{356}$%
\qquad\llap4 lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$9$-gon: %
$222\slashthree2222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{356.1}}$%
\F{$1\M{-2}{{\rm II}}16\M11,1\M1{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{${144}\M r2{42}\M b2{16}\M b26\M-36\M b2{144}\M b2{42}\M l2{16}\M r26\M l2$}%
\F\I\B\D-7917647472\\2568704544\\24677856
\E\D2568704544\\-833359026\\-8006175
\E\D24677856\\-8006175\\-76910
\J\C\H\B\D-282263\\-878352\\865872
\N-75612\\-235291\\231945
\N-14425\\-44888\\44248
\N-3309\\-10297\\10149
\N2969\\9239\\-9108
\N6949\\21624\\-21312
\N-31666\\-98539\\97146
\N-60605\\-188592\\185920
\N-17823\\-55462\\54675
\J\C
%EXPLICIT%[[-7917647472,2568704544,24677856;2568704544,-833359026,-8006175;24677856,-8006175,-76910],[1008,3,1],[-282263,-75612,-14425,-3309,2969,6949,-31666,-60605,-17823;-878352,-235291,-44888,-10297,9239,21624,-98539,-188592,-55462;865872,231945,44248,10149,-9108,-21312,97146,185920,54675],355,1]

\L

\A${L_{356.2}}=\pdualwitharg7({L_{356.1}})$%
\F{$1\M{-2}{{\rm II}}16\M17,1\M1{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{${1008}\M r26\M b2{112}\M b2{42}\M-3{42}\M b2{1008}\M b26\M l2{112}\M r2{42}\M l2$}%
\F\I\B\D-11804688\\2401056\\-1055376
\E\D2401056\\-488082\\215229
\E\D-1055376\\215229\\-93242
\J\C\H\B\D-111713\\-448656\\228816
\N-4271\\-17153\\8748
\N-5687\\-22840\\11648
\N-1292\\-5189\\2646
\N1179\\4735\\-2415
\N2707\\10872\\-5544
\N-1800\\-7229\\3687
\N-24059\\-96624\\49280
\N-7064\\-28370\\14469
\J\C
%DUALITY%[[-11804688,2401056,-1055376;2401056,-488082,215229;-1055376,215229,-93242],[1008,21,1],[-111713,-4271,-5687,-1292,1179,2707,-1800,-24059,-7064;-448656,-17153,-22840,-5189,4735,10872,-7229,-96624,-28370;228816,8748,11648,2646,-2415,-5544,3687,49280,14469],355,2]

\L

\A${L_{356.3}}=\pdualwitharg2({L_{356.1}})$%
\F{$1\M1116\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M{-2}{}7\M-{}$}\H{$9\M r2{672}\M*24\M*2{96}\M-3{96}\M*2{36}\M*2{672}\M l21\M r2{96}\M l2$}%
\F\I\B\D-5130720\\-1055376\\2332512
\E\D-1055376\\-217056\\479856
\E\D2332512\\479856\\-1060271
\J\C\H\B\D2515\\-5802\\2907
\N11629\\-26831\\13440
\N341\\-787\\394
\N1039\\-2399\\1200
\N-249\\574\\-288
\N-265\\612\\-306
\N2613\\-6020\\3024
\N409\\-943\\473
\N2242\\-5171\\2592
\J\C
%DUALITY%[[-5130720,-1055376,2332512;-1055376,-217056,479856;2332512,479856,-1060271],[1008,48,1],[2515,11629,341,1039,-249,-265,2613,409,2242;-5802,-26831,-787,-2399,574,612,-6020,-943,-5171;2907,13440,394,1200,-288,-306,3024,473,2592],355,3]

\L

\A${L_{356.4}}=\pdualwitharg{2.7}({L_{356.1}})$%
\F{$1\M1716\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}7\M{-2}{}$}\H{${63}\M r2{96}\M*2{28}\M*2{672}\M-3{672}\M*2{252}\M*2{96}\M l27\M r2{672}\M l2$}%
\F\I\B\D-1530738720\\-351706320\\2079504
\E\D-351706320\\-80808672\\477792
\E\D2079504\\477792\\-2825
\J\C\H\B\D199\\-12\\144459
\N130\\-7\\94512
\N26\\-1\\18970
\N76\\-1\\55776
\N-21\\2\\-15120
\N-19\\0\\-13986
\N33\\-4\\23616
\N34\\-3\\24521
\N181\\-13\\131040
\J\C
%DUALITY%[[-1530738720,-351706320,2079504;-351706320,-80808672,477792;2079504,477792,-2825],[1008,336,1],[199,130,26,76,-21,-19,33,34,181;-12,-7,-1,-1,2,0,-4,-3,-13;144459,94512,18970,55776,-15120,-13986,23616,24521,131040],355,4]

\medskip%
%------------------------------WEYL-GROUP-W357--------------------------------
%
\leavevmode\llap{}%
$W_{357}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$22|222|222|222|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{357.1}}$%
\F{$1\M118\M17128\M-3,1\M2{}3\M-{}$}\H{${384}\M{}21\M r2{96}\M*24\M s2{384}\M b28\M l2$}\relax$\,(\times2)$%
\F\I\B\D384\\0\\0
\E\D0\\-8\\8
\E\D0\\8\\-7
\J\C\hfil\penalty500%
\B\D-97\\-672\\-1536
\E\D-18\\-127\\-288
\E\D14\\98\\223
\J\C\H\B\D-97\\-672\\-1536
\N-4\\-29\\-65
\N-11\\-90\\-192
\N-5\\-46\\-94
\N-49\\-480\\-960
\N0\\-3\\-4
\J\C
%EXPLICIT%[[384,0,0;0,-8,8;0,8,-7],[384,8,1],[-97,-4,-11,-5,-49,0,1,0,-1,-3,-47,-2;-672,-29,-90,-46,-480,-3,0,1,6,-10,-192,-11;-1536,-65,-192,-94,-960,-4,0,1,0,-34,-576,-28],356,1]

\L

\A${L_{357.2}}=\pdualwitharg2({L_{357.1}})$%
\F{$1\M-316\M17128\M11,1\M2{}3\M1{}$}\H{${12}\M s2{128}\M b2{48}\M l2{128}\M{}23\M r2{64}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-908160\\-113664\\3456
\E\D-113664\\-14224\\432
\E\D3456\\432\\-13
\J\C\hfil\penalty500%
\B\D17519\\-164688\\-840960
\E\D2170\\-20399\\-104160
\E\D-60\\564\\2879
\J\C\H\B\D23\\-222\\-1314
\N81\\-776\\-4416
\N25\\-237\\-1272
\N159\\-1496\\-7680
\N31\\-291\\-1473
\N23\\-214\\-1024
\J\C
%DUALITY%[[-908160,-113664,3456;-113664,-14224,432;3456,432,-13],[384,16,1],[23,81,25,159,31,23,37,79,5,1,-1,-3;-222,-776,-237,-1496,-291,-214,-342,-728,-45,-8,9,26;-1314,-4416,-1272,-7680,-1473,-1024,-1566,-3264,-168,0,33,64],356,2]

\L

\A${L_{357.3}}=\pdualwitharg3({L_{357.1}})$%
\F{$1\M-38\M-5128\M11,1\M-{}3\M2{}$}\H{${128}\M{}23\M r2{32}\M*2{12}\M s2{128}\M b2{24}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1785984\\3072\\13824
\E\D3072\\-24\\24
\E\D13824\\24\\107
\J\C\hfil\penalty500%
\B\D30367\\-16352\\-3924480
\E\D234\\-127\\-30240
\E\D234\\-126\\-30241
\J\C\H\B\D415\\-224\\-53632
\N53\\-29\\-6849
\N53\\-30\\-6848
\N79\\-46\\-10206
\N271\\-160\\-35008
\N4\\-3\\-516
\J\C
%DUALITY%[[1785984,3072,13824;3072,-24,24;13824,24,107],[384,24,1],[415,53,53,79,271,4,1,-1,-1,25,145,22;-224,-29,-30,-46,-160,-3,0,1,2,-10,-64,-11;-53632,-6849,-6848,-10206,-35008,-516,-128,129,128,-3234,-18752,-2844],356,3]

\L

\A${L_{357.4}}=\pdualwitharg{2.3}({L_{357.1}})$%
\F{$1\M1116\M-5128\M-3,1\M1{}3\M2{}$}\H{$4\M s2{384}\M b2{16}\M l2{384}\M{}21\M r2{192}\M*2$}\relax$\,(\times2)$%
\F\I\B\D384\\0\\0
\E\D0\\-19632\\672
\E\D0\\672\\-23
\J\C\hfil\penalty500%
\B\D-65\\-96\\-3072
\E\D-468\\-703\\-22464
\E\D16\\24\\767
\J\C\H\B\D-5\\2\\38
\N-47\\0\\-192
\N-4\\-3\\-104
\N-65\\-96\\-3072
\N-4\\-7\\-221
\N-7\\-22\\-672
\J\C
%DUALITY%[[384,0,0;0,-19632,672;0,672,-23],[384,48,1],[-5,-47,-4,-65,-4,-7,-3,-17,0,1,0,-1;2,0,-3,-96,-7,-22,-14,-96,-3,0,1,10;38,-192,-104,-3072,-221,-672,-422,-2880,-88,0,29,288],356,4]

\medskip%
%------------------------------WEYL-GROUP-W358--------------------------------
%
\leavevmode\llap{}%
$W_{358}$%
\qquad\llap{12} lattices, $\chi=88$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$262|2622|2262|2622|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{358.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}%
\G2%
\H{${828}\M b26\M{}6{18}\M l2{276}\M r22\M{}66\M b2{92}\M*2{60}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-4899644460\\14092560\\-1184040
\E\D14092560\\-36786\\2769
\E\D-1184040\\2769\\-178
\J\C\hfil\penalty500%
\B\D119343089\\82102473480\\483342300720
\E\D-267280\\-183876161\\-1082490240
\E\D15934\\10961848\\64533071
\J\C\H\B\D-7955\\-5472666\\-32217894
\N-788\\-542107\\-3191415
\N-875\\-601959\\-3543768
\N-9147\\-6292708\\-37045548
\N-492\\-338473\\-1992611
\N-2591\\-1782487\\-10493610
\N-11867\\-8163942\\-48061628
\N-2487\\-1710940\\-10072410
\J\C
%EXPLICIT%[[-4899644460,14092560,-1184040;14092560,-36786,2769;-1184040,2769,-178],[4140,3,1],[-7955,-788,-875,-9147,-492,-2591,-11867,-2487,-27511,-1782,-667,-2675,-22,21,45,-83;-5472666,-542107,-601959,-6292708,-338473,-1782487,-8163942,-1710940,-18926286,-1225933,-458865,-1840276,-15135,14447,30958,-57100;-32217894,-3191415,-3543768,-37045548,-1992611,-10493610,-48061628,-10072410,-111420234,-7217145,-2701368,-10833828,-89101,85050,182252,-336150],357,1]

\L

\A${L_{358.2}}=\pfillwitharg2({L_{358.1}})$%
\F{$1\M35,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}\H{${23}\M r26\M{}62\M l2{69}\M r2{18}\M{}66\M l2{207}\M{}2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-5730464835\\-423315\\12792600
\E\D-423315\\-21\\945
\E\D12792600\\945\\-28558
\J\C\hfil\penalty500%
\B\D87140789\\6755100\\39035020860
\E\D6450\\499\\2889300
\E\D-194532\\-15080\\-87141289
\J\C\H\B\D-5955\\-460\\-2667563
\N-2602\\-202\\-1165575
\N-495\\-39\\-221737
\N-4609\\-368\\-2064618
\N-884\\-72\\-395991
\N-799\\-67\\-357915
\N-4042\\-345\\-1810629
\N-44\\-5\\-19710
\J\C
%IMPLICIT%[[-5730464835,-423315,12792600;-423315,-21,945;12792600,945,-28558],[1035,3,1],[-5955,-2602,-495,-4609,-884,-799,-4042,-44,21,22,-21,-1325,-664,-1781,-13760,-1246;-460,-202,-39,-368,-72,-67,-345,-5,0,2,-1,-92,-48,-133,-1035,-95;-2667563,-1165575,-221737,-2064618,-395991,-357915,-1810629,-19710,9407,9855,-9407,-593538,-297441,-797805,-6163839,-558150],357,2]

\L

\A${L_{358.3}}=\pdualwitharg5(\pfillwitharg2({L_{358.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{${115}\M r2{30}\M{}6{10}\M l2{345}\M r2{90}\M{}6{30}\M l2{1035}\M{}23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-164595015\\-160425\\-31949415
\E\D-160425\\-105\\-31140
\E\D-31949415\\-31140\\-6201677
\J\C\hfil\penalty500%
\B\D-217642699\\511980\\1121236200
\E\D-212550\\499\\1095000
\E\D-42246438\\99380\\217642199
\J\C\H\B\D196238\\-460\\-1010965
\N85745\\-202\\-441735
\N16312\\-39\\-84035
\N151883\\-368\\-782460
\N29131\\-72\\-150075
\N26330\\-67\\-135645
\N133199\\-345\\-686205
\N290\\-1\\-1494
\J\C
%DUALITY%[[-164595015,-160425,-31949415;-160425,-105,-31140;-31949415,-31140,-6201677],[1035,15,1],[196238,85745,16312,151883,29131,26330,133199,290,-692,-725,692,43663,21881,58690,453439,8212;-460,-202,-39,-368,-72,-67,-345,-1,0,2,-1,-92,-48,-133,-1035,-19;-1010965,-441735,-84035,-782460,-150075,-135645,-686205,-1494,3565,3735,-3565,-224940,-112725,-302355,-2335995,-42306],357,3]

\L

\A${L_{358.4}}=\pdualwitharg2({L_{358.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{},1\M2{}23\M1{}$}\H{${828}\M*2{24}\M{}6{72}\M l2{69}\M r28\M{}6{24}\M*2{92}\M b2{60}\M b2$}\relax$\,(\times2)$%
\F\I\B\D6322357455786360\\-3115958708340\\-1582118013201660
\E\D-3115958708340\\1535692776\\779743068204
\E\D-1582118013201660\\779743068204\\395912035218173
\J\C\hfil\penalty500%
\B\D-125128742208001\\373090286400\\-500032103903640
\E\D61669235200\\-183876161\\246438962616
\E\D31312439766400\\-93362779120\\125128926084161
\J\C\H\B\D9130159\\-28635\\36485406
\N1859691\\-5771\\7431588
\N2163365\\-6606\\8645112
\N5851204\\-17687\\23382237
\N1287413\\-3867\\5144684
\N6956313\\-20756\\27798408
\N16068087\\-47840\\64210342
\N3442874\\-10195\\13758210
\J\C
%DUALITY%[[6322357455786360,-3115958708340,-1582118013201660;-3115958708340,1535692776,779743068204;-1582118013201660,779743068204,395912035218173],[4140,12,1],[9130159,1859691,2163365,5851204,1287413,6956313,16068087,3442874,39004241,5116309,2022235,2171196,107787,19687,-23287,45126;-28635,-5771,-6606,-17687,-3867,-20756,-47840,-10195,-114885,-15029,-5874,-6233,-293,-44,0,-205;36485406,7431588,8645112,23382237,5144684,27798408,64210342,13758210,155866446,20445492,8081136,8676405,430732,78672,-93058,180330],357,4]

\L

\A${L_{358.5}}=\pdualwitharg5({L_{358.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{${460}\M b2{30}\M{}6{10}\M l2{1380}\M r2{90}\M{}6{30}\M b2{4140}\M*2{12}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-1106096220\\14788080\\373618440
\E\D14788080\\-183930\\-4234935
\E\D373618440\\-4234935\\-84266258
\J\C\hfil\penalty500%
\B\D-36253606159\\-5003047953288\\90695460240
\E\D394250480\\54407113279\\-986294400
\E\D7256483354\\1001404771544\\-18153507121
\J\C\H\B\D17504381\\2415628866\\-43790620
\N3821845\\527419913\\-9561090
\N725722\\100150643\\-1815535
\N13492221\\1861945220\\-33753420
\N1290661\\178113009\\-3228840
\N1162330\\160403153\\-2907795
\N11733913\\1619296278\\-29354670
\N24485\\3378964\\-61254
\J\C
%DUALITY%[[-1106096220,14788080,373618440;14788080,-183930,-4234935;373618440,-4234935,-84266258],[4140,15,1],[17504381,3821845,725722,13492221,1290661,1162330,11733913,24485,-66379,-30975,32452,3945781,983861,2628540,40580093,733689;2415628866,527419913,100150643,1861945220,178113009,160403153,1619296278,3378964,-9160394,-4274593,4478421,544523252,135774183,362742167,5600109138,101250100;-43790620,-9561090,-1815535,-33753420,-3228840,-2907795,-29354670,-61254,166060,77490,-81185,-9871140,-2461320,-6575805,-101519010,-1835466],357,5]

\L

\A${L_{358.6}}=\pdualwitharg{23}(\pfillwitharg2({L_{358.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{$1\M r2{138}\M{}6{46}\M l23\M r2{414}\M{}6{138}\M l29\M{}2{345}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-890534268405\\-21473145\\901393920
\E\D-21473145\\-483\\21735
\E\D901393920\\21735\\-912386
\J\C\hfil\penalty500%
\B\D3705947549\\24461700\\3661300055160
\E\D75750\\499\\74837400
\E\D-3751140\\-24760\\-3705948049
\J\C\H\B\D21\\0\\20747
\N22\\2\\21735
\N-483\\-1\\-477181
\N-841\\-4\\-830868
\N-8980\\-48\\-8871813
\N-22571\\-133\\-22299075
\N-7468\\-45\\-7378029
\N-15106\\-95\\-14924010
\J\C
%DUALITY%[[-890534268405,-21473145,901393920;-21473145,-483,21735;901393920,21735,-912386],[1035,69,1],[21,22,-483,-841,-8980,-22571,-7468,-15106,-3051,-30322,-5577,-2189,-9200,-7729,-1622,-44;0,2,-1,-4,-48,-133,-45,-95,-20,-202,-39,-16,-72,-67,-15,-5;20747,21735,-477181,-830868,-8871813,-22299075,-7378029,-14924010,-3014243,-29956695,-5509811,-2162628,-9089163,-7635885,-1602459,-43470],357,6]

\L

\A${L_{358.7}}=\pdualwitharg{2.5}({L_{358.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{},1\M2{}23\M-{}$}\H{${460}\M*2{120}\M{}6{40}\M l2{345}\M r2{360}\M{}6{120}\M*2{4140}\M b2{12}\M b2$}\relax$\,(\times2)$%
\F\I\B\D7104032656487640\\2185308359136540\\-1776668420133900
\E\D2185308359136540\\672234047256360\\-546530194563060
\E\D-1776668420133900\\-546530194563060\\444332230401337
\J\C\hfil\penalty500%
\B\D-12218139227089\\176867446080\\-48636847023480
\E\D-3758485237008\\54407113279\\-14961433006680
\E\D3055670373036\\-44233299760\\12163732113809
\J\C\H\B\D3359987\\-47840\\13376110
\N1422161\\-20756\\5661000
\N244585\\-3867\\973220
\N1030558\\-17687\\4098945
\N332725\\-6606\\1322280
\N219071\\-5771\\868860
\N856271\\-28635\\3388590
\N-8362\\-41\\-33486
\J\C
%DUALITY%[[7104032656487640,2185308359136540,-1776668420133900;2185308359136540,672234047256360,-546530194563060;-1776668420133900,-546530194563060,444332230401337],[4140,60,1],[3359987,1422161,244585,1030558,332725,219071,856271,-8362,-55163,14719,42791,621854,529403,1217809,9058201,152050;-47840,-20756,-3867,-17687,-6606,-5771,-28635,-41,0,-44,-293,-6233,-5874,-15029,-114885,-2039;13376110,5661000,973220,4098945,1322280,868860,3388590,-33486,-220570,58800,170740,2478825,2109600,4850940,36078030,605466],357,7]

\L

\A${L_{358.8}}=\pdualwitharg{23}({L_{358.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{${36}\M b2{138}\M{}6{414}\M l2{12}\M r2{46}\M{}6{138}\M b24\M*2{1380}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-2240265780\\-43581780\\1039140
\E\D-43581780\\-846078\\20217
\E\D1039140\\20217\\-482
\J\C\hfil\penalty500%
\B\D-9895711\\20102280\\-20491269480
\E\D-198640\\403519\\-411328320
\E\D4584\\-9312\\9492191
\J\C\H\B\D-869\\1764\\-1799514
\N-1287\\2612\\-2665125
\N-469\\951\\-971244
\N-79\\160\\-163608
\N-11\\22\\-22793
\N21\\-43\\43470
\N1\\-2\\2072
\N-83\\170\\-171810
\J\C
%DUALITY%[[-2240265780,-43581780,1039140;-43581780,-846078,20217;1039140,20217,-482],[4140,69,1],[-869,-1287,-469,-79,-11,21,1,-83,-277,-623,-677,-303,-371,-1931,-383,-1827;1764,2612,951,160,22,-43,-2,170,564,1268,1377,616,754,3923,778,3710;-1799514,-2665125,-971244,-163608,-22793,43470,2072,-171810,-573534,-1289955,-1401804,-627408,-768223,-3998550,-793088,-3783270],357,8]

\L

\A${L_{358.9}}=\pdualwitharg{5.23}(\pfillwitharg2({L_{358.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${45}\M r2{690}\M{}6{2070}\M l2{15}\M r2{230}\M{}6{690}\M l25\M{}2{69}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-116715901545\\116733284370\\-46832298930
\E\D116733284370\\-116750669610\\46839273795
\E\D-46832298930\\46839273795\\-18791477374
\J\C\hfil\penalty500%
\B\D192540174761\\-3960420\\-479860328880
\E\D-192564482812\\3960919\\479920910880
\E\D77256816832\\-1589120\\-192544135681
\J\C\H\B\D520493\\-15\\-1297215
\N2480208\\-67\\-6181365
\N2952254\\-72\\-7357815
\N702445\\-16\\-1750680
\N1789648\\-39\\-4460275
\N9730278\\-202\\-24250395
\N979061\\-20\\-2440075
\N969499\\-19\\-2416242
\J\C
%DUALITY%[[-116715901545,116733284370,-46832298930;116733284370,-116750669610,46839273795;-46832298930,46839273795,-18791477374],[1035,345,1],[520493,2480208,2952254,702445,1789648,9730278,979061,969499,2396473,7243012,2881678,269877,154996,-7058,-6739,2823;-15,-67,-72,-16,-39,-202,-20,-19,-45,-133,-48,-4,-1,2,0,-1;-1297215,-6181365,-7357815,-1750680,-4460275,-24250395,-2440075,-2416242,-5972625,-18051435,-7181865,-672600,-386285,17595,16795,-7038],357,9]

\L

\A${L_{358.10}}=\pdualwitharg{2.23}({L_{358.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}23\M2{}$}\H{${36}\M*2{552}\M{}6{1656}\M l23\M r2{184}\M{}6{552}\M*24\M b2{1380}\M b2$}\relax$\,(\times2)$%
\F\I\B\D58751658160920\\3874903380\\-14702133235680
\E\D3874903380\\255576\\-969663624
\E\D-14702133235680\\-969663624\\3679091423899
\J\C\hfil\penalty500%
\B\D5287181398799\\6158006400\\21128273908560
\E\D346456840\\403519\\1384487208
\E\D-1323074918390\\-1540991920\\-5287181802319
\J\C\H\B\D-4280584\\-4995\\-17105778
\N-12874326\\-15029\\-51447504
\N-5023573\\-5874\\-20074860
\N-231376\\-271\\-924609
\N-248180\\-293\\-991760
\N-37227\\-44\\-148764
\N-517\\0\\-2066
\N-185617\\-205\\-741750
\J\C
%DUALITY%[[58751658160920,3874903380,-14702133235680;3874903380,255576,-969663624;-14702133235680,-969663624,3679091423899],[4140,276,1],[-4280584,-12874326,-5023573,-231376,-248180,-37227,-517,-185617,-1076996,-4984274,-5691587,-661554,-3323540,-17821373,-1785343,-8743683;-4995,-15029,-5874,-271,-293,-44,0,-205,-1245,-5771,-6606,-769,-3867,-20756,-2080,-10195;-17105778,-51447504,-20074860,-924609,-991760,-148764,-2066,-741750,-4303818,-19917816,-22744332,-2643657,-13281304,-71216556,-7134466,-34940910],357,10]

\L

\A${L_{358.11}}=\pdualwitharg{5.23}({L_{358.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${20}\M b2{690}\M{}6{230}\M l2{60}\M r2{2070}\M{}6{690}\M b2{180}\M*2{276}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-602200260\\-50512140\\120681000
\E\D-50512140\\-4230390\\10122645
\E\D120681000\\10122645\\-24184486
\J\C\hfil\penalty500%
\B\D-958076599\\4681608\\-4778859960
\E\D-82579120\\403519\\-411902400
\E\D191996454\\-938184\\957673079
\J\C\H\B\D-159223\\778\\-794200
\N-802745\\3923\\-4004070
\N-154218\\754\\-769235
\N-125943\\616\\-628200
\N-281369\\1377\\-1403460
\N-258890\\1268\\-1291335
\N-115099\\564\\-574110
\N-6889\\34\\-34362
\J\C
%DUALITY%[[-602200260,-50512140,120681000;-50512140,-4230390,10122645;120681000,10122645,-24184486],[4140,345,1],[-159223,-802745,-154218,-125943,-281369,-258890,-115099,-6889,417,8715,-4588,-32863,-195049,-535140,-361319,-151917;778,3923,754,616,1377,1268,564,34,-2,-43,22,160,951,2612,1764,742;-794200,-4004070,-769235,-628200,-1403460,-1291335,-574110,-34362,2080,43470,-22885,-163920,-972900,-2669265,-1802250,-757758],357,11]

\L

\A${L_{358.12}}=\pdualwitharg{2.5.23}({L_{358.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M-{}23\M2{}$}\H{${20}\M*2{2760}\M{}6{920}\M l2{15}\M r2{8280}\M{}6{2760}\M*2{180}\M b2{276}\M b2$}\relax$\,(\times2)$%
\F\I\B\D458440192440\\-765374220\\115745950260
\E\D-765374220\\1277880\\-193240020
\E\D115745950260\\-193240020\\29223277631
\J\C\hfil\penalty500%
\B\D48589539839\\-146012166720\\-193416287400
\E\D-80505344\\241919551\\320460840
\E\D12267313024\\-36863426992\\-48831459391
\J\C\H\B\D414873\\-1246699\\-1651450
\N4141093\\-12444035\\-16484100
\N772172\\-2320383\\-3073720
\N153681\\-461812\\-611745
\N1321891\\-3972279\\-5261940
\N1157218\\-3477425\\-4606440
\N249994\\-751227\\-995130
\N8563\\-25730\\-34086
\J\C
%DUALITY%[[458440192440,-765374220,115745950260;-765374220,1277880,-193240020;115745950260,-193240020,29223277631],[4140,1380,1],[414873,4141093,772172,153681,1321891,1157218,249994,8563,103,8667,57780,53807,1167965,2992542,994934,406413;-1246699,-12444035,-2320383,-461812,-3972279,-3477425,-751227,-25730,-309,-26045,-173633,-161692,-3509769,-8992655,-2989797,-1221278;-1651450,-16484100,-3073720,-611745,-5261940,-4606440,-995130,-34086,-410,-34500,-230000,-214185,-4649220,-11912160,-3960450,-1617774],357,12]

\medskip%
%------------------------------WEYL-GROUP-W359--------------------------------
%
\leavevmode\llap{}%
$W_{359}$%
\qquad\llap3 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|2|2|2|2|2|2|2|\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{359.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M-{}5\M-{}25\M-{}$}%
\G2%
\H{${300}\M r2{10}\M l2{12}\M r2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D146700\\-47700\\-1800
\E\D-47700\\15510\\585
\E\D-1800\\585\\22
\J\C\hfil\penalty500%
\B\D89\\180\\2700
\E\D-29\\-59\\-870
\E\D-1\\-2\\-31
\J\C\H\B\D3\\20\\-300
\N1\\4\\-25
\N1\\4\\-24
\N-1\\-3\\0
\J\C
%EXPLICIT%[[146700,-47700,-1800;-47700,15510,585;-1800,585,22],[900,15,1],[3,1,1,-1,-13,-2,-3,-2;20,4,4,-3,-40,-6,-8,-3;-300,-25,-24,0,0,-5,-36,-90],358,1]

\L

\A${L_{359.2}}=\pfillwitharg2({L_{359.1}})$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{$3\M r2{10}\M l2{75}\M r2{90}\M l2$}\relax$\,(\times2)$%
\F\I\B\D36675\\12825\\-900
\E\D12825\\4485\\-315
\E\D-900\\-315\\22
\J\C\hfil\penalty500%
\B\D-1\\90\\1350
\E\D0\\31\\480
\E\D0\\-2\\-31
\J\C\H\B\D-1\\2\\-12
\N-2\\4\\-25
\N-7\\10\\-150
\N-1\\-3\\-90
\J\C
%IMPLICIT%[[36675,12825,-900;12825,4485,-315;-900,-315,22],[225,15,1],[-1,-2,-7,-1,1,2,7,1;2,4,10,-3,-4,-6,-20,-3;-12,-25,-150,-90,-18,-5,0,0],358,2]

\L

\A${L_{359.3}}=\pdualwitharg2({L_{359.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M-{}5\M-{}25\M-{}$}\H{${75}\M r2{40}\M l23\M r2{360}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1456200\\54900\\363600
\E\D54900\\840\\13680
\E\D363600\\13680\\90787
\J\C\hfil\penalty500%
\B\D125189\\11310\\-503100
\E\D-642\\-59\\2580
\E\D31137\\2813\\-125131
\J\C\H\B\D-1549\\-140\\6225
\N-214\\-19\\860
\N53\\5\\-213
\N851\\78\\-3420
\J\C
%DUALITY%[[1456200,54900,363600;54900,840,13680;363600,13680,90787],[900,60,1],[-1549,-214,53,851,-56,-428,-374,-2777;-140,-19,5,78,-5,-39,-34,-252;6225,860,-213,-3420,225,1720,1503,11160],358,3]

\medskip%
%------------------------------WEYL-GROUP-W360--------------------------------
%
\leavevmode\llap{}%
$W_{360}$%
\qquad\llap{12} lattices, $\chi=54$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$13$-gon: %
$2\slashtwo222222|22222\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{360.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M-{}9\M1{},1\M2{}7\M-{},1\M2{}19\M1{}$}%
\G2%
\H{${42}\M b2{36}\M*24\M b2{42}\M l2{76}\M r26\M b2{532}\M*2{36}\M b2{114}\M b24\M*2{4788}\M b26\M l2{684}\M r2$}%
\F\I\B\D-66566189844\\146268612\\-2322180
\E\D146268612\\-321402\\5103
\E\D-2322180\\5103\\-50
\J\C\H\B\D-2896\\-1317701\\16086
\N-1795\\-816738\\9972
\N-415\\-188828\\2306
\N-971\\-441812\\5397
\N-1531\\-696616\\8512
\N-1\\-455\\6
\N957\\435442\\-5320
\N139\\63246\\-774
\N-134\\-60971\\741
\N-687\\-312590\\3814
\N-70279\\-31977456\\390222
\N-826\\-375836\\4587
\N-25493\\-11599500\\141588
\J\C
%EXPLICIT%[[-66566189844,146268612,-2322180;146268612,-321402,5103;-2322180,5103,-50],[4788,3,1],[-2896,-1795,-415,-971,-1531,-1,957,139,-134,-687,-70279,-826,-25493;-1317701,-816738,-188828,-441812,-696616,-455,435442,63246,-60971,-312590,-31977456,-375836,-11599500;16086,9972,2306,5397,8512,6,-5320,-774,741,3814,390222,4587,141588],359,1]

\L

\A${L_{360.2}}=\pfillwitharg2({L_{360.1}})$%
\F{$1\M33,1\M1{}3\M-{}9\M1{},1\M2{}7\M-{},1\M2{}19\M1{}$}\H{${42}\M l29\M{}21\M r2{42}\M l2{19}\M r26\M l2{133}\M{}29\M r2{114}\M l21\M{}2{1197}\M r26\M l2{171}\M r2$}%
\F\I\B\D-590775759\\4475583\\1420839
\E\D4475583\\-33906\\-10764
\E\D1420839\\-10764\\-3413
\J\C\H\B\D43\\5656\\63
\N1\\132\\0
\N-15\\-1973\\-22
\N-279\\-36701\\-399
\N-550\\-72352\\-779
\N-143\\-18812\\-201
\N-2671\\-351386\\-3724
\N-292\\-38415\\-405
\N-252\\-33155\\-342
\N-36\\-4737\\-47
\N-1895\\-249375\\-2394
\N-5\\-659\\-3
\N98\\12882\\171
\J\C
%IMPLICIT%[[-590775759,4475583,1420839;4475583,-33906,-10764;1420839,-10764,-3413],[1197,3,1],[43,1,-15,-279,-550,-143,-2671,-292,-252,-36,-1895,-5,98;5656,132,-1973,-36701,-72352,-18812,-351386,-38415,-33155,-4737,-249375,-659,12882;63,0,-22,-399,-779,-201,-3724,-405,-342,-47,-2394,-3,171],359,2]

\L

\A${L_{360.3}}=\pdualwitharg7(\pfillwitharg2({L_{360.1}}))$%
\F{$1\M35,1\M1{}3\M-{}9\M1{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{$6\M l27\M{}2{63}\M r26\M l2{1197}\M r2{42}\M l2{171}\M{}27\M r2{798}\M l2{63}\M{}2{19}\M r2{42}\M l2{133}\M r2$}%
\F\I\B\D-25703181\\-1428021\\7182
\E\D-1428021\\-79338\\399
\E\D7182\\399\\-2
\J\C\H\B\D-2\\35\\-219
\N-3\\53\\-224
\N-13\\231\\-693
\N-6\\107\\-240
\N-185\\3306\\-5985
\N-12\\215\\-273
\N-73\\1311\\-1026
\N-5\\90\\-28
\N-2\\38\\399
\N1\\-18\\0
\N1\\-19\\-209
\N0\\-1\\-210
\N-11\\190\\-1729
\J\C
%DUALITY%[[-25703181,-1428021,7182;-1428021,-79338,399;7182,399,-2],[1197,21,1],[-2,-3,-13,-6,-185,-12,-73,-5,-2,1,1,0,-11;35,53,231,107,3306,215,1311,90,38,-18,-19,-1,190;-219,-224,-693,-240,-5985,-273,-1026,-28,399,0,-209,-210,-1729],359,3]

\L

\A${L_{360.4}}=\pdualwitharg2({L_{360.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M-{},1\M2{}19\M1{}$}\H{${168}\M*2{36}\M b24\M*2{168}\M l2{19}\M r2{24}\M*2{532}\M b2{36}\M*2{456}\M*24\M b2{4788}\M*2{24}\M l2{171}\M r2$}%
\F\I\B\D363544384392\\43367975532\\90841938768
\E\D43367975532\\5173459800\\10836726264
\E\D90841938768\\10836726264\\22699450723
\J\C\H\B\D-8718421\\-25564\\34902840
\N-2543537\\-7458\\10182654
\N-546032\\-1601\\2185954
\N-2380334\\-6979\\9529296
\N-926734\\-2717\\3710035
\N-9583\\-28\\38364
\N-907299\\-2660\\3632230
\N-201535\\-591\\806814
\N-1289345\\-3781\\5161692
\N-1274433\\-3737\\5101994
\N-123145550\\-361095\\492994026
\N-2725906\\-7993\\10912740
\N-19983581\\-58596\\80001153
\J\C
%DUALITY%[[363544384392,43367975532,90841938768;43367975532,5173459800,10836726264;90841938768,10836726264,22699450723],[4788,12,1],[-8718421,-2543537,-546032,-2380334,-926734,-9583,-907299,-201535,-1289345,-1274433,-123145550,-2725906,-19983581;-25564,-7458,-1601,-6979,-2717,-28,-2660,-591,-3781,-3737,-361095,-7993,-58596;34902840,10182654,2185954,9529296,3710035,38364,3632230,806814,5161692,5101994,492994026,10912740,80001153],359,4]

\L

\A${L_{360.5}}=\pdualwitharg{19}(\pfillwitharg2({L_{360.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${798}\M l2{171}\M{}2{19}\M r2{798}\M l21\M r2{114}\M l27\M{}2{171}\M r26\M l2{19}\M{}2{63}\M r2{114}\M l29\M r2$}%
\F\I\B\D23037462\\549423\\-8434062
\E\D549423\\12939\\-200925
\E\D-8434062\\-200925\\3087433
\J\C\H\B\D-400\\-1603\\-1197
\N-1600\\-6411\\-4788
\N-1073\\-4300\\-3211
\N-11733\\-47026\\-35112
\N-948\\-3800\\-2837
\N-3676\\-14737\\-11001
\N-2746\\-11011\\-8218
\N-4571\\-18333\\-13680
\N-9\\-37\\-27
\N635\\2541\\1900
\N3095\\12390\\9261
\N1181\\4730\\3534
\N394\\1578\\1179
\J\C
%DUALITY%[[23037462,549423,-8434062;549423,12939,-200925;-8434062,-200925,3087433],[1197,57,1],[-400,-1600,-1073,-11733,-948,-3676,-2746,-4571,-9,635,3095,1181,394;-1603,-6411,-4300,-47026,-3800,-14737,-11011,-18333,-37,2541,12390,4730,1578;-1197,-4788,-3211,-35112,-2837,-11001,-8218,-13680,-27,1900,9261,3534,1179],359,5]

\L

\A${L_{360.6}}=\pdualwitharg7({L_{360.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M1{}3\M-{}9\M1{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{$6\M b2{28}\M*2{252}\M b26\M l2{4788}\M r2{42}\M b2{684}\M*2{28}\M b2{798}\M b2{252}\M*2{76}\M b2{42}\M l2{532}\M r2$}%
\F\I\B\D-1833804\\0\\4788
\E\D0\\42\\-21
\E\D4788\\-21\\-2
\J\C\H\B\D-1\\-193\\-387
\N-3\\-578\\-1162
\N-13\\-2502\\-5040
\N-3\\-577\\-1164
\N-185\\-35568\\-71820
\N-6\\-1153\\-2331
\N-73\\-14022\\-28386
\N-5\\-960\\-1946
\N-1\\-190\\-399
\N1\\192\\378
\N1\\190\\380
\N0\\-1\\0
\N-11\\-2128\\-4256
\J\C
%DUALITY%[[-1833804,0,4788;0,42,-21;4788,-21,-2],[4788,21,1],[-1,-3,-13,-3,-185,-6,-73,-5,-1,1,1,0,-11;-193,-578,-2502,-577,-35568,-1153,-14022,-960,-190,192,190,-1,-2128;-387,-1162,-5040,-1164,-71820,-2331,-28386,-1946,-399,378,380,0,-4256],359,6]

\L

\A${L_{360.7}}=\pdualwitharg{19}({L_{360.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${798}\M b2{76}\M*2{684}\M b2{798}\M l2{36}\M r2{114}\M b2{252}\M*2{76}\M b26\M b2{684}\M*2{28}\M b2{114}\M l24\M r2$}%
\F\I\B\D280217700\\-46611180\\172368
\E\D-46611180\\7753254\\-28671
\E\D172368\\-28671\\106
\J\C\H\B\D103\\665\\12369
\N27\\174\\3154
\N71\\456\\7866
\N68\\434\\6783
\N19\\120\\1548
\N2\\11\\-285
\N-31\\-210\\-6426
\N-13\\-86\\-2128
\N-2\\-13\\-264
\N1\\6\\0
\N13\\84\\1582
\N17\\110\\2109
\N13\\84\\1580
\J\C
%DUALITY%[[280217700,-46611180,172368;-46611180,7753254,-28671;172368,-28671,106],[4788,57,1],[103,27,71,68,19,2,-31,-13,-2,1,13,17,13;665,174,456,434,120,11,-210,-86,-13,6,84,110,84;12369,3154,7866,6783,1548,-285,-6426,-2128,-264,0,1582,2109,1580],359,7]

\L

\A${L_{360.8}}=\pdualwitharg{2.7}({L_{360.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M-{}7\M2{},1\M2{}19\M1{}$}\H{${24}\M*2{28}\M b2{252}\M*2{24}\M l2{1197}\M r2{168}\M*2{684}\M b2{28}\M*2{3192}\M*2{252}\M b2{76}\M*2{168}\M l2{133}\M r2$}%
\F\I\B\D4298905800\\-38107692\\1073819124
\E\D-38107692\\337848\\-9518880
\E\D1073819124\\-9518880\\268228141
\J\C\H\B\D4745\\1\\-18996
\N7725\\3\\-30926
\N36289\\18\\-145278
\N17859\\10\\-71496
\N287338\\171\\-1150317
\N39321\\25\\-157416
\N254491\\171\\-1018818
\N18482\\13\\-73990
\N19136\\19\\-76608
\N2990\\3\\-11970
\N1775\\0\\-7106
\N-21\\-2\\84
\N12724\\0\\-50939
\J\C
%DUALITY%[[4298905800,-38107692,1073819124;-38107692,337848,-9518880;1073819124,-9518880,268228141],[4788,84,1],[4745,7725,36289,17859,287338,39321,254491,18482,19136,2990,1775,-21,12724;1,3,18,10,171,25,171,13,19,3,0,-2,0;-18996,-30926,-145278,-71496,-1150317,-157416,-1018818,-73990,-76608,-11970,-7106,84,-50939],359,8]

\L

\A${L_{360.9}}=\pdualwitharg{7.19}(\pfillwitharg2({L_{360.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${114}\M l2{1197}\M{}2{133}\M r2{114}\M l27\M r2{798}\M l21\M{}2{1197}\M r2{42}\M l2{133}\M{}29\M r2{798}\M l2{63}\M r2$}%
\F\I\B\D1197\\-159201\\1197
\E\D-159201\\-1694285670\\12839421
\E\D1197\\12839421\\-97298
\J\C\H\B\D468\\463\\61104
\N383\\390\\51471
\N-137\\-129\\-17024
\N-326\\-314\\-41439
\N-183\\-177\\-23359
\N-666\\-647\\-85386
\N-37\\-36\\-4751
\N1\\0\\0
\N112\\109\\14385
\N1059\\1036\\136724
\N683\\669\\88290
\N1716\\1684\\222243
\N1039\\1023\\135009
\J\C
%DUALITY%[[1197,-159201,1197;-159201,-1694285670,12839421;1197,12839421,-97298],[1197,399,1],[468,383,-137,-326,-183,-666,-37,1,112,1059,683,1716,1039;463,390,-129,-314,-177,-647,-36,0,109,1036,669,1684,1023;61104,51471,-17024,-41439,-23359,-85386,-4751,0,14385,136724,88290,222243,135009],359,9]

\L

\A${L_{360.10}}=\pdualwitharg{2.19}({L_{360.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M2{}7\M1{},1\M1{}19\M2{}$}\H{${3192}\M*2{76}\M b2{684}\M*2{3192}\M l29\M r2{456}\M*2{252}\M b2{76}\M*2{24}\M*2{684}\M b2{28}\M*2{456}\M l21\M r2$}%
\F\I\B\D61121510856\\-149486148\\15267208320
\E\D-149486148\\364344\\-37339332
\E\D15267208320\\-37339332\\3813512569
\J\C\H\B\D498733\\5803\\-1996596
\N102505\\1193\\-410362
\N425008\\4947\\-1701450
\N1321184\\15379\\-5289144
\N148963\\1734\\-596349
\N353675\\4117\\-1415880
\N755905\\8799\\-3026142
\N133677\\1556\\-535154
\N-1199\\-14\\4800
\N-68941\\-804\\275994
\N-22182\\-259\\88802
\N1196\\13\\-4788
\N10490\\122\\-41995
\J\C
%DUALITY%[[61121510856,-149486148,15267208320;-149486148,364344,-37339332;15267208320,-37339332,3813512569],[4788,228,1],[498733,102505,425008,1321184,148963,353675,755905,133677,-1199,-68941,-22182,1196,10490;5803,1193,4947,15379,1734,4117,8799,1556,-14,-804,-259,13,122;-1996596,-410362,-1701450,-5289144,-596349,-1415880,-3026142,-535154,4800,275994,88802,-4788,-41995],359,10]

\L

\A${L_{360.11}}=\pdualwitharg{7.19}({L_{360.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${114}\M b2{532}\M*2{4788}\M b2{114}\M l2{252}\M r2{798}\M b2{36}\M*2{532}\M b2{42}\M b2{4788}\M*24\M b2{798}\M l2{28}\M r2$}%
\F\I\B\D529605468\\3769204572\\-28560420
\E\D3769204572\\26825436330\\-203264565
\E\D-28560420\\-203264565\\1540198
\J\C\H\B\D8\\-170\\-22287
\N15\\12\\1862
\N41\\1518\\201096
\N6\\571\\75468
\N13\\2280\\301140
\N3\\1738\\229425
\N-1\\1320\\174186
\N-5\\1982\\261478
\N-1\\91\\11991
\N1\\18\\2394
\N1\\-54\\-7108
\N9\\-485\\-63840
\N7\\-228\\-29960
\J\C
%DUALITY%[[529605468,3769204572,-28560420;3769204572,26825436330,-203264565;-28560420,-203264565,1540198],[4788,399,1],[8,15,41,6,13,3,-1,-5,-1,1,1,9,7;-170,12,1518,571,2280,1738,1320,1982,91,18,-54,-485,-228;-22287,1862,201096,75468,301140,229425,174186,261478,11991,2394,-7108,-63840,-29960],359,11]

\L

\A${L_{360.12}}=\pdualwitharg{2.7.19}({L_{360.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M-{}9\M1{},1\M1{}7\M2{},1\M1{}19\M2{}$}\H{${456}\M*2{532}\M b2{4788}\M*2{456}\M l2{63}\M r2{3192}\M*2{36}\M b2{532}\M*2{168}\M*2{4788}\M b24\M*2{3192}\M l27\M r2$}%
\F\I\B\D16288693655976\\40892100732\\-4038129352656
\E\D40892100732\\102657912\\-10137558984
\E\D-4038129352656\\-10137558984\\1001092476343
\J\C\H\B\D-362988\\1055933\\-1453500
\N-486328\\1414729\\-1947386
\N-1944847\\5657565\\-7787682
\N-848851\\2469311\\-3399024
\N-665248\\1935210\\-2663829
\N-1566400\\4556669\\-6272280
\N-478834\\1392933\\-1917378
\N-594209\\1728562\\-2379370
\N2811\\-8176\\11256
\N160825\\-467826\\643986
\N2343\\-6815\\9382
\N-108811\\316535\\-435708
\N-59795\\173944\\-239435
\J\C
%DUALITY%[[16288693655976,40892100732,-4038129352656;40892100732,102657912,-10137558984;-4038129352656,-10137558984,1001092476343],[4788,1596,1],[-362988,-486328,-1944847,-848851,-665248,-1566400,-478834,-594209,2811,160825,2343,-108811,-59795;1055933,1414729,5657565,2469311,1935210,4556669,1392933,1728562,-8176,-467826,-6815,316535,173944;-1453500,-1947386,-7787682,-3399024,-2663829,-6272280,-1917378,-2379370,11256,643986,9382,-435708,-239435],359,12]

\medskip%
%------------------------------WEYL-GROUP-W361--------------------------------
%
\leavevmode\llap{}%
$W_{361}$%
\qquad\llap{12} lattices, $\chi=112$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$22226|62222|22226|62222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{361.1}}$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}%
\G2%
\H{${870}\M s22\M b2{1044}\M*2{20}\M b2{18}\M{}66\M{}62\M b2{180}\M*2{116}\M b2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-37618707780\\31246920\\-1237140
\E\D31246920\\-25878\\1005
\E\D-1237140\\1005\\-34
\J\C\hfil\penalty500%
\B\D84550949\\117519887100\\397247063400
\E\D-66804\\-92852873\\-313866288
\E\D1767\\2456006\\8301923
\J\C\H\B\D-7664\\-10652425\\-36007995
\N-386\\-536513\\-1813553
\N-19585\\-27221778\\-92016594
\N-1711\\-2378170\\-8038820
\N-1381\\-1919493\\-6488370
\N-56\\-77836\\-263103
\N-124\\-172351\\-582580
\N-1097\\-1524750\\-5153940
\N-1147\\-1594246\\-5388838
\N-149\\-207099\\-700029
\J\C
%EXPLICIT%[[-37618707780,31246920,-1237140;31246920,-25878,1005;-1237140,1005,-34],[5220,3,1],[-7664,-386,-19585,-1711,-1381,-56,-124,-1097,-1147,-149,-601,-13,-251,1,13,-1,-332,-4033,-5465,-1048;-10652425,-536513,-27221778,-2378170,-1919493,-77836,-172351,-1524750,-1594246,-207099,-835345,-18069,-348870,1390,18069,-1390,-461457,-5605590,-7595970,-1456647;-36007995,-1813553,-92016594,-8038820,-6488370,-263103,-582580,-5153940,-5388838,-700029,-2823585,-61075,-1179198,4700,61074,-4701,-1559852,-18948420,-25676426,-4923855],360,1]

\L

\A${L_{361.2}}=\pfillwitharg2({L_{361.1}})$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}\H{${870}\M s22\M l2{261}\M{}25\M r2{18}\M{}66\M{}62\M l2{45}\M{}2{29}\M r2{18}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2650495455\\-347130\\8680860
\E\D-347130\\-39\\1131
\E\D8680860\\1131\\-28426
\J\C\hfil\penalty500%
\B\D115427249\\33480270900\\36581681700
\E\D13340\\3869335\\4227768
\E\D-376420\\-109182568\\-119296585
\J\C\H\B\D-40289\\-11685985\\-12768555
\N-2003\\-580979\\-634799
\N-50320\\-14595555\\-15947622
\N-4363\\-1265510\\-1382740
\N-6974\\-2022846\\-2210229
\N-251\\-72805\\-79548
\N-490\\-142132\\-155293
\N-2081\\-603630\\-659520
\N-2096\\-607985\\-664274
\N-505\\-146487\\-160047
\J\C
%IMPLICIT%[[-2650495455,-347130,8680860;-347130,-39,1131;8680860,1131,-28426],[1305,3,1],[-40289,-2003,-50320,-4363,-6974,-251,-490,-2081,-2096,-505,-1761,-27,-140,13,14,-39,-1830,-10969,-14724,-5585;-11685985,-580979,-14595555,-1265510,-2022846,-72805,-142132,-603630,-607985,-146487,-510835,-7833,-40629,3770,4062,-11311,-530796,-3181590,-4270743,-1619949;-12768555,-634799,-15947622,-1382740,-2210229,-79548,-155293,-659520,-664274,-160047,-558105,-8557,-44370,4120,4437,-12360,-579971,-3476340,-4666390,-1770021],360,2]

\L

\A${L_{361.3}}=\pdualwitharg5(\pfillwitharg2({L_{361.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{${174}\M s2{90}\M l2{145}\M{}29\M r2{10}\M{}6{30}\M{}6{90}\M l21\M{}2{1305}\M r2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-103065587910\\-4738455\\123018435
\E\D-4738455\\-195\\5655
\E\D123018435\\5655\\-146834
\J\C\hfil\penalty500%
\B\D1506174101\\43698705390\\1263564590040
\E\D56396\\1636219\\47311920
\E\D-1797316\\-52145620\\-1507810321
\J\C\H\B\D-1257\\-36482\\-1054527
\N-1909\\-55398\\-1601505
\N-8128\\-235857\\-6818770
\N-1633\\-47385\\-1369962
\N-1946\\-56466\\-1632545
\N-1031\\-29914\\-864930
\N-29438\\-854088\\-24696225
\N-3691\\-107087\\-3096466
\N-213184\\-6185091\\-178845030
\N-8503\\-246696\\-7133365
\J\C
%DUALITY%[[-103065587910,-4738455,123018435;-4738455,-195,5655;123018435,5655,-146834],[1305,15,1],[-1257,-1909,-8128,-1633,-1946,-1031,-29438,-3691,-213184,-8503,-34297,-23837,-62980,-9401,-7862,-195,14,13,-140,-79;-36482,-55398,-235857,-47385,-56466,-29914,-854088,-107087,-6185091,-246696,-995048,-691572,-1827203,-272745,-228094,-5656,408,377,-4089,-2294;-1054527,-1601505,-6818770,-1369962,-1632545,-864930,-24696225,-3096466,-178845030,-7133365,-28772553,-19997415,-52835390,-7886718,-6595615,-163590,11745,10906,-117450,-66275],360,3]

\L

\A${L_{361.4}}=\pdualwitharg2({L_{361.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M1{},1\M{-2}{}29\M1{}$}\H{${3480}\M s28\M*2{1044}\M b2{20}\M*2{72}\M{}6{24}\M{}68\M*2{180}\M b2{116}\M*2{72}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1247666653639080\\-849289568220\\311677443131580
\E\D-849289568220\\578113368\\-212159554260
\E\D311677443131580\\-212159554260\\77859601580039
\J\C\hfil\penalty500%
\B\D129403113016679\\136415596320\\-518009360926320
\E\D-88079743178\\-92852873\\352589133372
\E\D32325967262469\\34077743556\\-129403020163807
\J\C\H\B\D-308683769\\-325235\\1235681880
\N-15332405\\-16157\\61376648
\N-384930523\\-405681\\1540902762
\N-33358453\\-35160\\133536130
\N-53287199\\-56172\\213312240
\N-1902698\\-2009\\7616628
\N-3716725\\-3934\\14878300
\N-15801311\\-16740\\63253710
\N-15944777\\-16907\\63828014
\N-3860191\\-4101\\15452604
\J\C
%DUALITY%[[1247666653639080,-849289568220,311677443131580;-849289568220,578113368,-212159554260;311677443131580,-212159554260,77859601580039],[5220,12,1],[-308683769,-15332405,-384930523,-33358453,-53287199,-1902698,-3716725,-15801311,-15944777,-3860191,-13724601,-232137,-1959521,5863,-76945,-320808,-14071323,-84256459,-113018571,-42833435;-325235,-16157,-405681,-35160,-56172,-2009,-3934,-16740,-16907,-4101,-14645,-251,-2175,0,-84,-335,-14818,-88740,-119045,-45123;1235681880,61376648,1540902762,133536130,213312240,7616628,14878300,63253710,63828014,15452604,54940500,929260,7844094,-23470,308016,1284216,56328452,337284270,452420938,171465120],360,4]

\L

\A${L_{361.5}}=\pdualwitharg5({L_{361.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{${174}\M s2{90}\M b2{580}\M*2{36}\M b2{10}\M{}6{30}\M{}6{90}\M b24\M*2{5220}\M b2{10}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-1376602740\\-13384080\\516780
\E\D-13384080\\-129390\\5025
\E\D516780\\5025\\-194
\J\C\hfil\penalty500%
\B\D-10663939\\21786540\\-27843198120
\E\D-108996\\222679\\-284585040
\E\D3999\\-8170\\10441259
\J\C\H\B\D-2542\\5191\\-6637143
\N-1750\\3573\\-4569255
\N-9177\\18734\\-23961250
\N-1361\\2778\\-3553596
\N-564\\1151\\-1472620
\N-7\\14\\-18285
\N13\\-27\\33930
\N1\\-2\\2612
\N-251\\522\\-655110
\N-15\\31\\-39155
\J\C
%DUALITY%[[-1376602740,-13384080,516780;-13384080,-129390,5025;516780,5025,-194],[5220,15,1],[-2542,-1750,-9177,-1361,-564,-7,13,1,-251,-15,-155,-203,-1611,-313,-180,-86,-2245,-559,-32113,-636;5191,3573,18734,2778,1151,14,-27,-2,522,31,319,417,3306,642,369,176,4587,1142,65598,1299;-6637143,-4569255,-23961250,-3553596,-1472620,-18285,33930,2612,-655110,-39155,-404637,-529965,-4205870,-817164,-469940,-224535,-5861610,-1459532,-83846250,-1660585],360,5]

\L

\A${L_{361.6}}=\pdualwitharg{29}(\pfillwitharg2({L_{361.1}}))$%
\F{$1\M33,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${30}\M s2{522}\M l21\M{}2{1305}\M r2{58}\M{}6{174}\M{}6{522}\M l2{145}\M{}29\M r2{58}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-2445570\\57420\\-708615
\E\D57420\\-1131\\16356
\E\D-708615\\16356\\-204959
\J\C\hfil\penalty500%
\B\D9503939\\-47555940\\-36652230
\E\D-193016\\965815\\744372
\E\D2714812\\-13584412\\-10469755
\J\C\H\B\D879\\-4400\\-3390
\N7309\\-36582\\-28188
\N1046\\-5235\\-4034
\N30116\\-150720\\-116145
\N7091\\-35487\\-27347
\N3632\\-18175\\-14007
\N100907\\-504921\\-389151
\N63128\\-315880\\-243455
\N25106\\-125625\\-96822
\N28981\\-145014\\-111766
\J\C
%DUALITY%[[-2445570,57420,-708615;57420,-1131,16356;-708615,16356,-204959],[1305,87,1],[879,7309,1046,30116,7091,3632,100907,63128,25106,28981,20101,80807,7346,158704,26477,564,-203,-188,70,391;-4400,-36582,-5235,-150720,-35487,-18175,-504921,-315880,-125625,-145014,-100580,-404334,-36757,-794100,-132481,-2821,1017,940,-351,-1958;-3390,-28188,-4034,-116145,-27347,-14007,-389151,-243455,-96822,-111766,-77520,-311634,-28330,-612045,-102109,-2175,783,725,-270,-1508],360,6]

\L

\A${L_{361.7}}=\pdualwitharg{2.5}({L_{361.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M1{}5\M{-2}{},1\M{-2}{}29\M1{}$}\H{${696}\M s2{360}\M*2{580}\M b2{36}\M*2{40}\M{}6{120}\M{}6{360}\M*24\M b2{5220}\M*2{40}\M s2$}\relax$\,(\times2)$%
\F\I\B\D88031872099080\\802674180\\21991077798660
\E\D802674180\\7320\\200514540
\E\D21991077798660\\200514540\\5493550133779
\J\C\hfil\penalty500%
\B\D-9049371842449\\24720967872\\36225287912160
\E\D-81514370\\222679\\326307900
\E\D-2260606704531\\6175498884\\9049371619769
\J\C\H\B\D23784411\\-65047\\-95210712
\N16492973\\-45123\\-66022560
\N43499289\\-119045\\-174130790
\N6483521\\-17748\\-25954002
\N5411289\\-14818\\-21661780
\N119788\\-335\\-479520
\N29947\\-84\\-119880
\N651\\0\\-2606
\N866507\\-2175\\-3468690
\N96351\\-251\\-385700
\J\C
%DUALITY%[[88031872099080,802674180,21991077798660;802674180,7320,200514540;21991077798660,200514540,5493550133779],[5220,60,1],[23784411,16492973,43499289,6483521,5411289,119788,29947,651,866507,96351,1098923,1525993,6267379,1238893,1453079,738258,20563157,2573487,148433497,5909971;-65047,-45123,-119045,-17748,-14818,-335,-84,0,-2175,-251,-2929,-4101,-16907,-3348,-3934,-2009,-56172,-7032,-405681,-16157;-95210712,-66022560,-174130790,-25954002,-21661780,-479520,-119880,-2606,-3468690,-385700,-4399068,-6108660,-25088770,-4959378,-5816780,-2955300,-82315800,-10301854,-594189990,-23658040],360,7]

\L

\A${L_{361.8}}=\pdualwitharg{29}({L_{361.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${30}\M s2{522}\M b24\M*2{5220}\M b2{58}\M{}6{174}\M{}6{522}\M b2{580}\M*2{36}\M b2{58}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-63793620\\6921720\\-5324400
\E\D6921720\\-750462\\575853
\E\D-5324400\\575853\\-438218
\J\C\hfil\penalty500%
\B\D93087629\\1115745300\\335155320
\E\D-9855348\\-118125881\\-35483472
\E\D6954243\\83353330\\25038251
\J\C\H\B\D-3029\\-36305\\-10905
\N-21821\\-261543\\-78561
\N-5799\\-69506\\-20878
\N-160937\\-1928970\\-579420
\N-18204\\-218191\\-65540
\N-8240\\-98764\\-29667
\N-203701\\-2441553\\-733410
\N-252431\\-3025630\\-908860
\N-99653\\-1194438\\-358794
\N-56970\\-682841\\-205117
\J\C
%DUALITY%[[-63793620,6921720,-5324400;6921720,-750462,575853;-5324400,575853,-438218],[5220,87,1],[-3029,-21821,-5799,-160937,-18204,-8240,-203701,-252431,-99653,-56970,-39016,-154768,-27837,-595873,-49068,-169,1885,161,-1255,-1893;-36305,-261543,-69506,-1928970,-218191,-98764,-2441553,-3025630,-1194438,-682841,-467645,-1855047,-333654,-7142130,-588129,-2026,22593,1930,-15042,-22689;-10905,-78561,-20878,-579420,-65540,-29667,-733410,-908860,-358794,-205117,-140475,-557235,-100226,-2145420,-176668,-609,6786,580,-4518,-6815],360,8]

\L

\A${L_{361.9}}=\pdualwitharg{5.29}(\pfillwitharg2({L_{361.1}}))$%
\F{$1\M{-3}7,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{$6\M s2{2610}\M l25\M{}2{261}\M r2{290}\M{}6{870}\M{}6{2610}\M l2{29}\M{}2{45}\M r2{290}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-4412965815\\147626820\\9817515
\E\D147626820\\-4938555\\-328425
\E\D9817515\\-328425\\-21841
\J\C\hfil\penalty500%
\B\D754943\\98992032\\-1149402240
\E\D-25264\\-3312743\\38464440
\E\D-1680\\-220290\\2557799
\J\C\H\B\D-15\\-2036\\23877
\N-299\\-41130\\484155
\N-27\\-3754\\44320
\N-116\\-16275\\192618
\N-96\\-13639\\161965
\N-1\\-377\\5220
\N2\\-27\\1305
\N0\\27\\-406
\N-1\\18\\-720
\N-3\\-80\\-145
\J\C
%DUALITY%[[-4412965815,147626820,9817515;147626820,-4938555,-328425;9817515,-328425,-21841],[1305,435,1],[-15,-299,-27,-116,-96,-1,2,0,-1,-3,-1,-37,-5,-28,-32,-15,-386,-48,-95,-109;-2036,-41130,-3754,-16275,-13639,-377,-27,27,18,-80,-62,-2928,-442,-2607,-3145,-1721,-50325,-6321,-12606,-14606;23877,484155,44320,192618,161965,5220,1305,-406,-720,-145,483,27405,4400,26622,32915,19140,583335,73486,146880,170665],360,9]

\L

\A${L_{361.10}}=\pdualwitharg{2.29}({L_{361.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{},1\M1{}29\M{-2}{}$}\H{${120}\M s2{2088}\M*24\M b2{5220}\M*2{232}\M{}6{696}\M{}6{2088}\M*2{580}\M b2{36}\M*2{232}\M s2$}\relax$\,(\times2)$%
\F\I\B\D6577126920\\13139162820\\1655622180
\E\D13139162820\\26248186056\\3307445592
\E\D1655622180\\3307445592\\416760211
\J\C\hfil\penalty500%
\B\D-15751864801\\-59068800\\63044654400
\E\D-31500604230\\-118125881\\126076799940
\E\D-3965156919\\-14869164\\15869990681
\J\C\H\B\D-134741\\-505\\539280
\N-1093991\\-4101\\4378536
\N-155509\\-583\\622402
\N-4465039\\-16740\\17870670
\N-1049269\\-3934\\4199548
\N-535778\\-2009\\2144376
\N-14979343\\-56172\\59952744
\N-9376037\\-35160\\37526290
\N-3730399\\-13989\\14930406
\N-4308509\\-16157\\17244212
\J\C
%DUALITY%[[6577126920,13139162820,1655622180;13139162820,26248186056,3307445592;1655622180,3307445592,416760211],[5220,348,1],[-134741,-1093991,-155509,-4465039,-1049269,-535778,-14979343,-9376037,-3730399,-4308509,-2990629,-12032563,-1094639,-23663291,-3951323,-89296,-22433,-73,-20045,-67009;-505,-4101,-583,-16740,-3934,-2009,-56172,-35160,-13989,-16157,-11215,-45123,-4105,-88740,-14818,-335,-84,0,-75,-251;539280,4378536,622402,17870670,4199548,2144376,59952744,37526290,14930406,17244212,11969580,48158676,4381142,94709070,15814628,357396,89784,290,80226,268192],360,10]

\L

\A${L_{361.11}}=\pdualwitharg{5.29}({L_{361.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{$6\M s2{2610}\M b2{20}\M*2{1044}\M b2{290}\M{}6{870}\M{}6{2610}\M b2{116}\M*2{180}\M b2{290}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-116265060\\137176380\\40063500
\E\D137176380\\-161840010\\-47269275
\E\D40063500\\-47269275\\-13805386
\J\C\hfil\penalty500%
\B\D531703001\\-1198140\\1547114040
\E\D-630522526\\1420819\\-1834652520
\E\D-183220841\\412870\\-533123821
\J\C\H\B\D-79493\\179\\-231303
\N-1587227\\3573\\-4618395
\N-287041\\646\\-835210
\N-1234621\\2778\\-3592404
\N-511685\\1151\\-1488860
\N-6429\\14\\-18705
\N11660\\-27\\33930
\N917\\-2\\2668
\N-7763\\18\\-22590
\N-13504\\31\\-39295
\J\C
%DUALITY%[[-116265060,137176380,40063500;137176380,-161840010,-47269275;40063500,-47269275,-13805386],[5220,435,1],[-79493,-1587227,-287041,-1234621,-511685,-6429,11660,917,-7763,-13504,-4824,-183430,-50227,-283085,-162851,-77888,-2035268,-506819,-1004041,-576715;179,3573,646,2778,1151,14,-27,-2,18,31,11,417,114,642,369,176,4587,1142,2262,1299;-231303,-4618395,-835210,-3592404,-1488860,-18705,33930,2668,-22590,-39295,-14037,-533745,-146150,-823716,-473860,-226635,-5922090,-1474708,-2921490,-1678085],360,11]

\L

\A${L_{361.12}}=\pdualwitharg{2.5.29}({L_{361.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{},1\M1{}29\M{-2}{}$}\H{${24}\M s2{10440}\M*2{20}\M b2{1044}\M*2{1160}\M{}6{3480}\M{}6{10440}\M*2{116}\M b2{180}\M*2{1160}\M s2$}\relax$\,(\times2)$%
\F\I\B\D431581341960\\302619060\\-107888604300
\E\D302619060\\212280\\-75649980
\E\D-107888604300\\-75649980\\26970468431
\J\C\hfil\penalty500%
\B\D71852869061\\-213492031974\\286830580140
\E\D49400570\\-146780891\\197202900
\E\D-17962827261\\53371849197\\-71706088171
\J\C\H\B\D-497247\\1477438\\-1984968
\N-10000853\\29714880\\-39922560
\N-909641\\2702756\\-3631210
\N-3932213\\11683521\\-15697062
\N-3282329\\9752561\\-13102780
\N-73228\\217573\\-292320
\N-18307\\54393\\-73080
\N-247\\735\\-986
\N-17563\\52188\\-70110
\N-57391\\170530\\-229100
\J\C
%DUALITY%[[431581341960,302619060,-107888604300;302619060,212280,-75649980;-107888604300,-75649980,26970468431],[5220,1740,1],[-497247,-10000853,-909641,-3932213,-3282329,-73228,-18307,-247,-17563,-57391,-22759,-919273,-130371,-747841,-877719,-446778,-12461837,-1559771,-3102473,-3582651;1477438,29714880,2702756,11683521,9752561,217573,54393,735,52188,170530,67624,2731422,387368,2222037,2607935,1327489,37027095,4634451,9218184,10644904;-1984968,-39922560,-3631210,-15697062,-13102780,-292320,-73080,-986,-70110,-229100,-90852,-3669660,-520430,-2985318,-3503780,-1783500,-49746600,-6226474,-12384810,-14301640],360,12]

\medskip%
%------------------------------WEYL-GROUP-W362--------------------------------
%
\leavevmode\llap{}%
$W_{362}$%
\qquad\llap4 lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$7$-gon: %
$\infty\infty|\infty\infty2\slashinfty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{362.1}}$%
\F{$1\M1716\M-5256\M-5$}\H{${64}\M{32,17}{\infty z}{16}\M{16,13}{\infty b}{64}\M{32,9}{\infty z}{16}\M{16,5}{\infty a}{64}\M s2{256}\M{16,1}{\infty z}{256}\M*2$}%
\F\I\B\D-58112\\-3328\\256
\E\D-3328\\-176\\16
\E\D256\\16\\-1
\J\C\H\B\D-27\\278\\-2720
\N-7\\73\\-696
\N-5\\54\\-480
\N0\\1\\8
\N1\\-10\\96
\N-1\\8\\-128
\N-15\\152\\-1536
\J\C
%EXPLICIT%[[-58112,-3328,256;-3328,-176,16;256,16,-1],[256,16,1],[-27,-7,-5,0,1,-1,-15;278,73,54,1,-10,8,152;-2720,-696,-480,8,96,-128,-1536],361,1]

\L

\A${L_{362.2}}$%
\F{$1\M1116\M-5256\M-3$}\H{${64}\M{32,31}{\infty z}{16}\M{16,11}{\infty a}{64}\M{32,23}{\infty z}{16}\M{16,3}{\infty b}{64}\M*24\M{8,3}{\infty z}1\M r2$}%
\F\I\B\D-1131776\\8448\\8448
\E\D8448\\-48\\-64
\E\D8448\\-64\\-63
\J\C\H\B\D47\\314\\5952
\N16\\111\\2024
\N19\\138\\2400
\N4\\31\\504
\N-1\\-6\\-128
\N-1\\-8\\-126
\N1\\6\\127
\J\C
%EXPLICIT%[[-1131776,8448,8448;8448,-48,-64;8448,-64,-63],[256,16,1],[47,16,19,4,-1,-1,1;314,111,138,31,-6,-8,6;5952,2024,2400,504,-128,-126,127],361,2]

\L

\A${L_{362.3}}=\pdualwitharg2({L_{362.2}})$%
\F{$1\M-316\M-5256\M11$}\H{${16}\M{16,1}{\infty b}{64}\M{32,5}{\infty z}{16}\M{16,9}{\infty b}{64}\M{32,29}{\infty z}{16}\M l2{256}\M{8,5}{\infty}{256}\M b2$}%
\F\I\B\D4866304\\-380672\\-37632
\E\D-380672\\29776\\2944
\E\D-37632\\2944\\291
\J\C\H\B\D-3\\-17\\-216
\N7\\42\\480
\N22\\135\\1480
\N105\\650\\7008
\N95\\591\\6312
\N97\\608\\6400
\N-1\\0\\-128
\J\C
%DUALITY%[[4866304,-380672,-37632;-380672,29776,2944;-37632,2944,291],[256,16,1],[-3,7,22,105,95,97,-1;-17,42,135,650,591,608,0;-216,480,1480,7008,6312,6400,-128],361,3]

\L

\A${L_{362.4}}=\pdualwitharg2({L_{362.1}})$%
\F{$1\M-516\M-5256\M17$}\H{${16}\M{16,15}{\infty b}{64}\M{32,19}{\infty z}{16}\M{16,7}{\infty a}{64}\M{32,11}{\infty z}{16}\M b24\M{8,7}{\infty a}4\M s2$}%
\F\I\B\D-4063488\\-351488\\-159744
\E\D-351488\\-30384\\-13808
\E\D-159744\\-13808\\-6275
\J\C\H\B\D-1\\117\\-232
\N9\\-1122\\2240
\N13\\-1579\\3144
\N49\\-5874\\11680
\N39\\-4635\\9208
\N4\\-467\\926
\N-1\\127\\-254
\J\C
%DUALITY%[[-4063488,-351488,-159744;-351488,-30384,-13808;-159744,-13808,-6275],[256,16,1],[-1,9,13,49,39,4,-1;117,-1122,-1579,-5874,-4635,-467,127;-232,2240,3144,11680,9208,926,-254],361,4]

\medskip%
%------------------------------WEYL-GROUP-W363--------------------------------
%
\leavevmode\llap{}%
$W_{363}$%
\qquad\llap{12} lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2|2222|2222|2222|222\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{363.1}}$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M1{}5\M-{}25\M1{},1\M{-2}{}11\M1{}$}%
\G2%
\H{$4\M r2{10}\M l2{100}\M r26\M b2{1100}\M*2{60}\M*2{44}\M b2{150}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-12035100\\19800\\13200
\E\D19800\\-10\\-25
\E\D13200\\-25\\-14
\J\C\hfil\penalty500%
\B\D102299\\11130240\\76418100
\E\D-185\\-20129\\-138195
\E\D-110\\-11968\\-82171
\J\C\H\B\D39\\4244\\29132
\N3\\327\\2240
\N13\\1420\\9700
\N2\\219\\1491
\N17\\1870\\12650
\N-1\\-108\\-750
\N-1\\-110\\-748
\N1\\105\\750
\J\C
%EXPLICIT%[[-12035100,19800,13200;19800,-10,-25;13200,-25,-14],[3300,5,1],[39,3,13,2,17,-1,-1,1,1,2,187,73,1633,181,331,374;4244,327,1420,219,1870,-108,-110,105,108,217,20340,7941,177650,19692,36014,40695;29132,2240,9700,1491,12650,-750,-748,750,748,1495,139700,54534,1219900,135210,247258,279375],362,1]

\L

\A${L_{363.2}}=\pfillwitharg2({L_{363.1}})$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M1{}5\M-{}25\M1{},1\M{-2}{}11\M1{}$}\H{$1\M r2{10}\M l2{25}\M r26\M l2{275}\M{}2{15}\M{}2{11}\M r2{150}\M l2$}\relax$\,(\times2)$%
\F\I\B\D67650\\-825\\4125
\E\D-825\\10\\-55
\E\D4125\\-55\\-109
\J\C\hfil\penalty500%
\B\D-1\\0\\0
\E\D-19\\-1459\\20
\E\D-1387\\-106434\\1459
\J\C\H\B\D77\\5909\\-81
\N19\\1459\\-20
\N71\\5455\\-75
\N34\\2613\\-36
\N259\\19910\\-275
\N14\\1077\\-15
\N10\\770\\-11
\N-1\\-75\\0
\J\C
%IMPLICIT%[[67650,-825,4125;-825,10,-55;4125,-55,-109],[825,5,1],[77,19,71,34,259,14,10,-1,-1,0,309,251,2876,328,617,1426;5909,1459,5455,2613,19910,1077,770,-75,-77,-1,23705,19257,220660,25167,47344,109425;-81,-20,-75,-36,-275,-15,-11,0,1,0,-325,-264,-3025,-345,-649,-1500],362,2]

\L

\A${L_{363.3}}=\pdualwitharg3(\pfillwitharg2({L_{363.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M-{}5\M1{}25\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{30}\M l2{75}\M r22\M l2{825}\M{}25\M{}2{33}\M r2{50}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3625050\\1268025\\-1209450
\E\D1268025\\443445\\-423060
\E\D-1209450\\-423060\\403517
\J\C\hfil\penalty500%
\B\D-1545776\\-4235\\-4637325
\E\D-532170\\-1459\\-1596510
\E\D515745\\1413\\1547234
\J\C\H\B\D1459\\4\\4377
\N34\\3\\105
\N-1183\\20\\-3525
\N-307\\4\\-916
\N-9672\\110\\-28875
\N-318\\3\\-950
\N-1281\\11\\-3828
\N-644\\5\\-1925
\J\C
%DUALITY%[[3625050,1268025,-1209450;1268025,443445,-423060;-1209450,-423060,403517],[825,15,1],[1459,34,-1183,-307,-9672,-318,-1281,-644,1,331,8483,2132,69897,2508,13326,9769;4,3,20,4,110,3,11,5,0,-2,0,1,55,3,22,20;4377,105,-3525,-916,-28875,-950,-3828,-1925,3,990,25425,6391,209550,7520,39963,29300],362,3]

\L

\A${L_{363.4}}=\pdualwitharg{11}(\pfillwitharg2({L_{363.1}}))$%
\F{$1\M33,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{110}\M l2{275}\M r2{66}\M l2{25}\M{}2{165}\M{}21\M r2{1650}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1650\\7425\\-1650
\E\D7425\\33385\\-7425
\E\D-1650\\-7425\\1651
\J\C\hfil\penalty500%
\B\D-301\\2775\\12375
\E\D-1424\\13171\\58740
\E\D312\\-2886\\-12871
\J\C\H\B\D18\\-146\\-649
\N9\\-26\\-110
\N46\\-70\\-275
\N25\\-27\\-99
\N19\\-15\\-50
\N14\\-3\\0
\N1\\0\\1
\N-1\\0\\0
\J\C
%DUALITY%[[1650,7425,-1650;7425,33385,-7425;-1650,-7425,1651],[825,55,1],[18,9,46,25,19,14,1,-1,-2,-5,34,35,41,58,11,301;-146,-26,-70,-27,-15,-3,0,0,-2,-11,-670,-528,-540,-663,-111,-2775;-649,-110,-275,-99,-50,0,1,0,-11,-55,-3025,-2376,-2425,-2970,-496,-12375],362,4]

\L

\A${L_{363.5}}=\pdualwitharg3({L_{363.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M-{}5\M1{}25\M-{},1\M{-2}{}11\M1{}$}\H{${12}\M r2{30}\M l2{300}\M r22\M b2{3300}\M*2{20}\M*2{132}\M b2{50}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-150813300\\-303392100\\-60700200
\E\D-303392100\\-606533370\\-121351635
\E\D-60700200\\-121351635\\-24279322
\J\C\hfil\penalty500%
\B\D-153607081\\-40861310820\\204614892900
\E\D-326059382\\-86735674904\\434332880535
\E\D-65228922\\-17351669313\\86889281984
\J\C\H\B\D273\\72620\\-363648
\N-137\\-36446\\182505
\N-108453\\-28849820\\144466800
\N-14615\\-3887767\\19468172
\N-1002007\\-266545950\\1334741100
\N-37971\\-10100742\\50579930
\N-213619\\-56825208\\284554842
\N-82087\\-21836120\\109345375
\J\C
%DUALITY%[[-150813300,-303392100,-60700200;-303392100,-606533370,-121351635;-60700200,-121351635,-24279322],[3300,15,1],[273,-137,-108453,-14615,-1002007,-37971,-213619,-82087,-26497,-3141,-22667,-1775,-79733,-1365,-2729,137;72620,-36446,-28849820,-3887767,-266545950,-10100742,-56825208,-21836120,-7048516,-835541,-6029660,-472168,-21209760,-363102,-725934,36445;-363648,182505,144466800,19468172,1334741100,50579930,284554842,109345375,35295768,4184010,30193800,2364403,106208850,1818250,3635148,-182500],362,5]

\L

\A${L_{363.6}}=\pdualwitharg2({L_{363.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M1{}5\M-{}25\M1{},1\M{-2}{}11\M1{}$}\H{$1\M r2{40}\M l2{25}\M r2{24}\M*2{1100}\M b2{60}\M b2{44}\M*2{600}\M l2$}\relax$\,(\times2)$%
\F\I\B\D44350805400\\-39306300\\11074189500
\E\D-39306300\\34840\\-9814600
\E\D11074189500\\-9814600\\2765173529
\J\C\hfil\penalty500%
\B\D15590406149\\22680075\\-62437633500
\E\D-13836096\\-20129\\55411840
\E\D3892851738\\5663109\\-15590386021
\J\C\H\B\D49433\\73\\-197973
\N15591\\26\\-62440
\N18671\\35\\-74775
\N13133\\27\\-52596
\N73473\\165\\-294250
\N412\\3\\-1650
\N2049\\0\\-8206
\N13933\\0\\-55800
\J\C
%DUALITY%[[44350805400,-39306300,11074189500;-39306300,34840,-9814600;11074189500,-9814600,2765173529],[3300,20,1],[49433,15591,18671,13133,73473,412,2049,13933,1435,9843,235669,368377,4123137,457400,837273,1893617;73,26,35,27,165,3,0,0,1,11,335,528,5940,663,1221,2775;-197973,-62440,-74775,-52596,-294250,-1650,-8206,-55800,-5747,-39420,-943825,-1475304,-16512650,-1831830,-3353174,-7583700],362,6]

\L

\A${L_{363.7}}=\pdualwitharg{3.11}(\pfillwitharg2({L_{363.1}}))$%
\F{$1\M{-3}1,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{330}\M l2{825}\M r2{22}\M l2{75}\M{}2{55}\M{}23\M r2{550}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-594825\\22275\\198825
\E\D22275\\-330\\-7425
\E\D198825\\-7425\\-66458
\J\C\hfil\penalty500%
\B\D2575349\\-315060\\7739325
\E\D-107670\\13171\\-323565
\E\D-861360\\105376\\-2588521
\J\C\H\B\D-11629\\1423\\-34947
\N-2306\\283\\-6930
\N-6863\\845\\-20625
\N-948\\117\\-2849
\N-1697\\210\\-5100
\N-183\\23\\-550
\N1\\0\\3
\N366\\-45\\1100
\J\C
%DUALITY%[[-594825,22275,198825;22275,-330,-7425;198825,-7425,-66458],[825,165,1],[-11629,-2306,-6863,-948,-1697,-183,1,366,-11,-604,-51337,-13602,-41953,-17277,-8731,-73116;1423,283,845,117,210,23,0,-45,1,73,6275,1663,5130,2113,1068,8945;-34947,-6930,-20625,-2849,-5100,-550,3,1100,-33,-1815,-154275,-40876,-126075,-51920,-26238,-219725],362,7]

\L

\A${L_{363.8}}=\pdualwitharg{11}({L_{363.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}11\M{-2}{}$}\H{${44}\M r2{110}\M l2{1100}\M r2{66}\M b2{100}\M*2{660}\M*24\M b2{1650}\M l2$}\relax$\,(\times2)$%
\F\I\B\D441021900\\273900\\-270600
\E\D273900\\-110\\-165
\E\D-270600\\-165\\166
\J\C\hfil\penalty500%
\B\D2030399\\36268020\\3345972300
\E\D-2960\\-52874\\-4877895
\E\D-1200\\-21435\\-1977526
\J\C\H\B\D629\\11236\\1036552
\N53\\947\\87340
\N263\\4700\\433400
\N47\\840\\77451
\N47\\840\\77450
\N-1\\-18\\-1650
\N-1\\-18\\-1648
\N1\\15\\1650
\J\C
%DUALITY%[[441021900,273900,-270600;273900,-110,-165;-270600,-165,166],[3300,55,1],[629,53,263,47,47,-1,-1,1,11,27,2937,1153,2353,2881,481,5999;11236,947,4700,840,840,-18,-18,15,196,482,52460,20595,42030,51462,8592,107160;1036552,87340,433400,77451,77450,-1650,-1648,1650,18128,44495,4840000,1900074,3877600,4747710,792658,9885975],362,8]

\L

\A${L_{363.9}}=\pdualwitharg{2.3}({L_{363.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M-{}5\M1{}25\M-{},1\M{-2}{}11\M1{}$}\H{$3\M r2{120}\M l2{75}\M r28\M*2{3300}\M b2{20}\M b2{132}\M*2{200}\M l2$}\relax$\,(\times2)$%
\F\I\B\D31730410086889800\\114864506991300\\7923016033152000
\E\D114864506991300\\415811044680\\28681423531560
\E\D7923016033152000\\28681423531560\\1978360282444643
\J\C\hfil\penalty500%
\B\D114176153251544\\-23960041493465\\-456909842327400
\E\D413319222039\\-86735674904\\-1654019821080
\E\D28509543062712\\-5982771492024\\-114089417576641
\J\C\H\B\D617\\-137\\-2469
\N70544\\-14997\\-282300
\N4071067\\-855055\\-16291575
\N2169915\\-455662\\-8683556
\N73885591\\-15513410\\-295675050
\N2777985\\-583197\\-11116930
\N15509518\\-3255527\\-62065938
\N11848302\\-2486735\\-47414500
\J\C
%DUALITY%[[31730410086889800,114864506991300,7923016033152000;114864506991300,415811044680,28681423531560;7923016033152000,28681423531560,1978360282444643],[3300,60,1],[617,70544,4071067,2169915,73885591,2777985,15509518,11848302,947377,403453,668903,200070,4323914,65997,132383,1623;-137,-14997,-855055,-455662,-15513410,-583197,-3255527,-2486735,-198801,-84472,-139635,-41683,-898975,-13617,-26950,10;-2469,-282300,-16291575,-8683556,-295675050,-11116930,-62065938,-47414500,-3791211,-1614540,-2676825,-800644,-17303550,-264110,-529782,-6500],362,9]

\L

\A${L_{363.10}}=\pdualwitharg{3.11}({L_{363.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M1{}11\M{-2}{}$}\H{${132}\M r2{330}\M l2{3300}\M r2{22}\M b2{300}\M*2{220}\M*2{12}\M b2{550}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-4168160700\\831689100\\3187800
\E\D831689100\\-165950070\\-636075
\E\D3187800\\-636075\\-2438
\J\C\hfil\penalty500%
\B\D-64839241\\-276146520\\-12734092800
\E\D12935694\\55092361\\2540503680
\E\D49629\\211367\\9746879
\J\C\H\B\D-5591\\-23812\\-1097976
\N-566\\-2411\\-111045
\N-3469\\-14780\\-679800
\N-245\\-1044\\-47971
\N-901\\-3840\\-176250
\N-113\\-482\\-22000
\N-7\\-30\\-1326
\N74\\315\\14575
\J\C
%DUALITY%[[-4168160700,831689100,3187800;831689100,-165950070,-636075;3187800,-636075,-2438],[3300,165,1],[-5591,-566,-3469,-245,-901,-113,-7,74,-1,-133,-24491,-3250,-20069,-8275,-4187,-17549;-23812,-2411,-14780,-1044,-3840,-482,-30,315,-4,-566,-104300,-13841,-85470,-35242,-17832,-74740;-1097976,-111045,-679800,-47971,-176250,-22000,-1326,14575,-264,-26235,-4811400,-638429,-3942150,-1625360,-822354,-3446575],362,10]

\L

\A${L_{363.11}}=\pdualwitharg{2.11}({L_{363.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M-{}25\M1{},1\M1{}11\M{-2}{}$}\H{${11}\M r2{440}\M l2{275}\M r2{264}\M*2{100}\M b2{660}\M b24\M*2{6600}\M l2$}\relax$\,(\times2)$%
\F\I\B\D1844020061400\\-1345452900\\460444861800
\E\D-1345452900\\981640\\-335954520
\E\D460444861800\\-335954520\\114971347219
\J\C\hfil\penalty500%
\B\D685969746074\\72990825\\-2747216835000
\E\D-496901883\\-52874\\1990025400
\E\D171284061114\\18225534\\-685969693201
\J\C\H\B\D663601\\73\\-2657633
\N164415\\26\\-658460
\N121471\\35\\-486475
\N33718\\27\\-135036
\N-16842\\15\\67450
\N-66991\\3\\268290
\N411\\0\\-1646
\N338663\\0\\-1356300
\J\C
%DUALITY%[[1844020061400,-1345452900,460444861800;-1345452900,981640,-335954520;460444861800,-335954520,114971347219],[3300,220,1],[663601,164415,121471,33718,-16842,-66991,411,338663,31853,183312,3355799,5182187,5232747,6326077,1042770,25740862;73,26,35,27,15,3,0,0,1,11,335,528,540,663,111,2775;-2657633,-658460,-486475,-135036,67450,268290,-1646,-1356300,-127567,-734140,-13439525,-20753964,-20956450,-25335090,-4176154,-103088700],362,11]

\L

\A${L_{363.12}}=\pdualwitharg{2.3.11}({L_{363.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M1{}25\M-{},1\M1{}11\M{-2}{}$}\H{${33}\M r2{1320}\M l2{825}\M r2{88}\M*2{300}\M b2{220}\M b2{12}\M*2{2200}\M l2$}\relax$\,(\times2)$%
\F\I\B\D955578142200\\-4216835700\\238598962800
\E\D-4216835700\\18610680\\-1052904600
\E\D238598962800\\-1052904600\\59575938937
\J\C\hfil\penalty500%
\B\D-2561918182741\\-12443804520\\10260147466800
\E\D11342361069\\55092361\\-45424673580
\E\D-639687066309\\-3107101882\\2561863090379
\J\C\H\B\D7609109\\36959\\-30473487
\N3165137\\15373\\-12675960
\N5094979\\24745\\-20404725
\N1494258\\7257\\-5984308
\N2875562\\13965\\-11516250
\N446469\\2168\\-1788050
\N71057\\345\\-284574
\N-89541\\-435\\358600
\J\C
%DUALITY%[[955578142200,-4216835700,238598962800;-4216835700,18610680,-1052904600;238598962800,-1052904600,59575938937],[3300,660,1],[7609109,3165137,5094979,1494258,2875562,446469,71057,-89541,10885,644860,33004991,17555727,54274393,22413513,11358934,95339466;36959,15373,24745,7257,13965,2168,345,-435,53,3133,160315,85273,263625,108868,55173,463085;-30473487,-12675960,-20404725,-5984308,-11516250,-1788050,-284574,358600,-43593,-2582580,-132180675,-70308392,-217361850,-89763190,-45491046,-381822100],362,12]

\medskip%
%------------------------------WEYL-GROUP-W364--------------------------------
%
\leavevmode\llap{}%
$W_{364}$%
\qquad\llap4 lattices, $\chi=32$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2622|2262|\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{364.1}}$%
\F{$1\M{-2}{{\rm II}}32\M-3,1\M-{}3\M-{}9\M-{},1\M{-2}{}5\M-{}$}\H{${96}\M b2{18}\M{}66\M b22\M l2{96}\M r2{18}\M b26\M{}62\M b2$}%
\F\I\B\D3627360\\-1248480\\-642240
\E\D-1248480\\429018\\202803
\E\D-642240\\202803\\-369406
\J\C\H\B\D-52331\\-155056\\5856
\N-20911\\-61959\\2340
\N24423\\72365\\-2733
\N37202\\110229\\-4163
\N645133\\1911520\\-72192
\N167369\\495912\\-18729
\N80186\\237590\\-8973
\N30205\\89497\\-3380
\J\C
%EXPLICIT%[[3627360,-1248480,-642240;-1248480,429018,202803;-642240,202803,-369406],[1440,3,1],[-52331,-20911,24423,37202,645133,167369,80186,30205;-155056,-61959,72365,110229,1911520,495912,237590,89497;5856,2340,-2733,-4163,-72192,-18729,-8973,-3380],363,1]

\L

\A${L_{364.2}}=\pdualwitharg5({L_{364.1}})$%
\F{$1\M{-2}{{\rm II}}32\M17,1\M1{}3\M1{}9\M1{},1\M-{}5\M{-2}{}$}\H{${480}\M b2{90}\M{}6{30}\M b2{10}\M l2{480}\M r2{90}\M b2{30}\M{}6{10}\M b2$}%
\F\I\B\D-663840\\191520\\120960
\E\D191520\\-55230\\-35085
\E\D120960\\-35085\\-20582
\J\C\H\B\D1163\\3728\\480
\N437\\1401\\180
\N-545\\-1747\\-225
\N-812\\-2603\\-335
\N-13965\\-44768\\-5760
\N-3601\\-11544\\-1485
\N-1710\\-5482\\-705
\N-631\\-2023\\-260
\J\C
%DUALITY%[[-663840,191520,120960;191520,-55230,-35085;120960,-35085,-20582],[1440,15,1],[1163,437,-545,-812,-13965,-3601,-1710,-631;3728,1401,-1747,-2603,-44768,-11544,-5482,-2023;480,180,-225,-335,-5760,-1485,-705,-260],363,2]

\L

\A${L_{364.3}}=\pdualwitharg2({L_{364.1}})$%
\F{$1\M-332\M{-2}{{\rm II}},1\M1{}3\M1{}9\M1{},1\M{-2}{}5\M1{}$}\H{${12}\M*2{576}\M{}6{192}\M*2{64}\M l23\M r2{576}\M*2{192}\M{}6{64}\M*2$}%
\F\I\B\D-4565551680\\760926240\\-154524960
\E\D760926240\\-126821184\\25754208
\E\D-154524960\\25754208\\-5230013
\J\C\H\B\D-622\\-3085\\3186
\N-23962\\-118857\\122688
\N-9995\\-49579\\51168
\N-4001\\-19847\\20480
\N-813\\-4033\\4161
\N-1\\-6\\0
\N2007\\9956\\-10272
\N14\\71\\-64
\J\C
%DUALITY%[[-4565551680,760926240,-154524960;760926240,-126821184,25754208;-154524960,25754208,-5230013],[1440,96,1],[-622,-23962,-9995,-4001,-813,-1,2007,14;-3085,-118857,-49579,-19847,-4033,-6,9956,71;3186,122688,51168,20480,4161,0,-10272,-64],363,3]

\L

\A${L_{364.4}}=\pdualwitharg{2.5}({L_{364.1}})$%
\F{$1\M1732\M{-2}{{\rm II}},1\M-{}3\M-{}9\M-{},1\M1{}5\M{-2}{}$}\H{${60}\M*2{2880}\M{}6{960}\M*2{320}\M l2{15}\M r2{2880}\M*2{960}\M{}6{320}\M*2$}%
\F\I\B\D2880\\-1440\\0
\E\D-1440\\-155576640\\966240
\E\D0\\966240\\-6001
\J\C\H\B\D25\\49\\7890
\N953\\1887\\303840
\N396\\787\\126720
\N158\\315\\50720
\N32\\64\\10305
\N-1\\0\\0
\N-79\\-158\\-25440
\N1\\-1\\-160
\J\C
%DUALITY%[[2880,-1440,0;-1440,-155576640,966240;0,966240,-6001],[1440,480,1],[25,953,396,158,32,-1,-79,1;49,1887,787,315,64,0,-158,-1;7890,303840,126720,50720,10305,0,-25440,-160],363,4]

\medskip%
%------------------------------WEYL-GROUP-W365--------------------------------
%
\leavevmode\llap{}%
$W_{365}$%
\qquad\llap{12} lattices, $\chi=144$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$28$-gon: %
$2\slashtwo222|222\slashtwo222|222\slashtwo222|222\slashtwo222|22\rtimes D_8$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{365.1}}$%
\F{$1\M2232\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M1{}25\M-{}$}%
\G{5,3}%
\H{${800}\M r2{18}\M b2{50}\M l2{288}\M{}25\M r2{7200}\M s2{20}\M*2{288}\M b2{50}\M s2{18}\M b2{800}\M*2{180}\M s2{32}\M l2{45}\M{}2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D-1635199200\\-331164000\\410400
\E\D-331164000\\-67068030\\83115
\E\D410400\\83115\\-103
\J\C\hfil\penalty500%
\B\D-2864431\\15128640\\794253600
\E\D-580199\\3064351\\160878480
\E\D721\\-3808\\-199921
\J\C\H\B\D-3121\\16480\\862400
\N-313\\1653\\86688
\N-514\\2715\\142750
\N-1799\\9504\\500832
\N-95\\502\\26545
\N-2497\\13200\\702000
\N-135\\714\\38230
\N-1007\\5328\\286848
\N-239\\1265\\68450
\N-115\\609\\33192
\N-921\\4880\\268000
\N-121\\642\\35910
\N-15\\80\\4784
\N-1\\6\\855
\J\C
%EXPLICIT%[[-1635199200,-331164000,410400;-331164000,-67068030,83115;410400,83115,-103],[7200,15,1],[-3121,-313,-514,-1799,-95,-2497,-135,-1007,-239,-115,-921,-121,-15,-1,31,4,-1,-55,-8,-593,-71,-847,-276,-194,-2169,-497,-191,-308;16480,1653,2715,9504,502,13200,714,5328,1265,609,4880,642,80,6,-160,-21,5,288,42,3120,374,4464,1455,1023,11440,2622,1008,1626;862400,86688,142750,500832,26545,702000,38230,286848,68450,33192,268000,35910,4784,855,-5600,-1008,50,13248,2015,154800,18890,227232,74350,52488,588800,135450,52336,84825],364,1]

\L

\A${L_{365.2}}=\pfillwitharg5({L_{365.1}})$%
\F{$1\M2232\M11,1\M-{}3\M-{}9\M-{},1\M2{}5\M1{}$}\H{${288}\M r22\M b2{18}\M l2{32}\M{}2{45}\M r2{32}\M s2{180}\M*2{32}\M b2{18}\M s22\M b2{288}\M*2{20}\M s2{288}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-3034080\\37440\\-18720
\E\D37440\\-462\\231
\E\D-18720\\231\\-115
\J\C\hfil\penalty500%
\B\D-44719\\-3454080\\370080
\E\D551\\42559\\-4560
\E\D-261\\-20160\\2159
\J\C\H\B\D509\\39264\\-4320
\N29\\2239\\-242
\N88\\6801\\-720
\N175\\13536\\-1408
\N86\\6660\\-675
\N53\\4112\\-400
\N137\\10650\\-990
\N119\\9264\\-832
\N53\\4131\\-360
\N15\\1171\\-98
\N229\\17904\\-1440
\N19\\1490\\-110
\N31\\2448\\-144
\N2\\160\\-5
\J\C
%IMPLICIT%[[-3034080,37440,-18720;37440,-462,231;-18720,231,-115],[1440,3,1],[509,29,88,175,86,53,137,119,53,15,229,19,31,2,13,0,-1,-1,1,5,37,55,34,14,293,39,143,27;39264,2239,6801,13536,6660,4112,10650,9264,4131,1171,17904,1490,2448,160,1056,1,-81,-96,60,368,2790,4176,2589,1069,22416,2990,10992,2080;-4320,-242,-720,-1408,-675,-400,-990,-832,-360,-98,-1440,-110,-144,-5,0,2,0,-32,-45,-80,-450,-608,-360,-142,-2880,-370,-1296,-235],364,2]

\L

\A${L_{365.3}}=\pfillwitharg3({L_{365.1}})$%
\F{$1\M2232\M11,1\M2{}3\M-{},1\M-{}5\M1{}25\M-{}$}\H{${800}\M r22\M b2{50}\M l2{32}\M{}25\M r2{800}\M s2{20}\M*2{32}\M b2{50}\M s22\M b2{800}\M*2{20}\M s2{32}\M l25\M{}2$}\relax$\,(\times2)$%
\F\I\B\D103200\\40800\\-2400
\E\D40800\\16130\\-955
\E\D-2400\\-955\\-107
\J\C\hfil\penalty500%
\B\D792049\\-1999200\\84000
\E\D314557\\-793969\\33360
\E\D18104\\-45696\\1919
\J\C\H\B\D-68017\\171680\\-7200
\N-2284\\5765\\-242
\N-11313\\28555\\-1200
\N-13261\\33472\\-1408
\N-2116\\5341\\-225
\N-18763\\47360\\-2000
\N-3087\\7792\\-330
\N-7765\\19600\\-832
\N-5588\\14105\\-600
\N-910\\2297\\-98
\N-22217\\56080\\-2400
\N-1011\\2552\\-110
\N-431\\1088\\-48
\N-40\\101\\-5
\J\C
%IMPLICIT%[[103200,40800,-2400;40800,16130,-955;-2400,-955,-107],[2400,5,1],[-68017,-2284,-11313,-13261,-2116,-18763,-3087,-7765,-5588,-910,-22217,-1011,-431,-40,127,21,-2,-317,-147,-3867,-1439,-5813,-5727,-1353,-45673,-3515,-4095,-2223;171680,5765,28555,33472,5341,47360,7792,19600,14105,2297,56080,2552,1088,101,-320,-53,5,800,371,9760,3632,14672,14455,3415,115280,8872,10336,5611;-7200,-242,-1200,-1408,-225,-2000,-330,-832,-600,-98,-2400,-110,-48,-5,0,2,0,-32,-15,-400,-150,-608,-600,-142,-4800,-370,-432,-235],364,3]

\L

\A${L_{365.4}}=\pdualwitharg5(\pfillwitharg5({L_{365.1}}))$%
\F{$1\M2232\M-5,1\M1{}3\M1{}9\M1{},1\M1{}5\M2{}$}\H{${1440}\M r2{10}\M b2{90}\M l2{160}\M{}29\M r2{160}\M s2{36}\M*2{160}\M b2{90}\M s2{10}\M b2{1440}\M*24\M s2{1440}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1936800\\1440\\-1440
\E\D1440\\-15\\0
\E\D-1440\\0\\1
\J\C\hfil\penalty500%
\B\D-1711\\-145920\\-2435040
\E\D-30\\-2561\\-42720
\E\D3\\256\\4271
\J\C\H\B\D-271\\-23136\\-385920
\N-15\\-1281\\-21365
\N-44\\-3759\\-62685
\N-85\\-7264\\-121120
\N-8\\-684\\-11403
\N-23\\-1968\\-32800
\N-11\\-942\\-15696
\N-45\\-3856\\-64240
\N-19\\-1629\\-27135
\N-5\\-429\\-7145
\N-71\\-6096\\-101520
\N-1\\-86\\-1432
\N-5\\-432\\-7200
\N0\\0\\-1
\J\C
%DUALITY%[[1936800,1440,-1440;1440,-15,0;-1440,0,1],[1440,15,1],[-271,-15,-44,-85,-8,-23,-11,-45,-19,-5,-71,-1,-5,0,1,0,-1,-5,-1,-7,-7,-45,-26,-10,-199,-5,-85,-3;-23136,-1281,-3759,-7264,-684,-1968,-942,-3856,-1629,-429,-6096,-86,-432,0,96,1,-81,-416,-84,-592,-594,-3824,-2211,-851,-16944,-426,-7248,-256;-385920,-21365,-62685,-121120,-11403,-32800,-15696,-64240,-27135,-7145,-101520,-1432,-7200,-1,1440,5,-1395,-7040,-1413,-9920,-9936,-63920,-36945,-14215,-282960,-7112,-120960,-4271],364,4]

\L

\A${L_{365.5}}=\pdualwitharg3(\pfillwitharg3({L_{365.1}}))$%
\F{$1\M2632\M-3,1\M-{}3\M2{},1\M1{}5\M-{}25\M1{}$}\H{${2400}\M r26\M b2{150}\M l2{96}\M{}2{15}\M r2{2400}\M s2{60}\M*2{96}\M b2{150}\M s26\M b2{2400}\M*2{60}\M s2{96}\M l2{15}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-609885600\\-110505600\\765600
\E\D-110505600\\-20022585\\138720
\E\D765600\\138720\\-961
\J\C\hfil\penalty500%
\B\D-21833551\\116056800\\-641520000
\E\D-3955197\\21023951\\-116212800
\E\D27554\\-146464\\809599
\J\C\H\B\D61\\-320\\2400
\N16\\-85\\477
\N-1\\5\\-75
\N-247\\1312\\-7392
\N-115\\611\\-3420
\N-3041\\16160\\-90000
\N-1135\\6032\\-33510
\N-4591\\24400\\-135408
\N-4526\\24055\\-133425
\N-1070\\5687\\-31527
\N-36139\\192080\\-1064400
\N-2783\\14792\\-81930
\N-3245\\17248\\-95472
\N-1763\\9371\\-51840
\J\C
%DUALITY%[[-609885600,-110505600,765600;-110505600,-20022585,138720;765600,138720,-961],[2400,15,1],[61,16,-1,-247,-115,-3041,-1135,-4591,-4526,-1070,-36139,-2783,-3245,-1763,-53971,-1813,-8984,-10535,-1682,-14929,-2459,-6191,-4459,-727,-17771,-811,-349,-34;-320,-85,5,1312,611,16160,6032,24400,24055,5687,192080,14792,17248,9371,286880,9637,47755,56000,8941,79360,13072,32912,23705,3865,94480,4312,1856,181;2400,477,-75,-7392,-3420,-90000,-33510,-135408,-133425,-31527,-1064400,-81930,-95472,-51840,-1586400,-53277,-263925,-309408,-49380,-438000,-72090,-181392,-130575,-21273,-519600,-23670,-10128,-960],364,5]

\L

\A${L_{365.6}}=\pdualwitharg3({L_{365.1}})\iso\pdualwitharg5({L_{365.1}})$%
\F{$1\M2232\M11,1\M-{}3\M-{}9\M-{},1\M-{}5\M1{}25\M-{}$}\H{${7200}\M b22\M s2{450}\M b2{32}\M*2{180}\M s2{800}\M l2{45}\M{}2{32}\M r2{450}\M b22\M l2{7200}\M{}25\M r2{288}\M s2{20}\M*2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D7200\\0\\-7200
\E\D0\\-30\\-465
\E\D-7200\\-465\\-7
\J\C\hfil\penalty500%
\B\D125969\\-1951680\\136800
\E\D8177\\-126689\\8880
\E\D663\\-10272\\719
\J\C\H\B\D-6521\\101040\\-7200
\N-89\\1379\\-98
\N-1639\\25395\\-1800
\N-759\\11760\\-832
\N-905\\14022\\-990
\N-1833\\28400\\-2000
\N-620\\9606\\-675
\N-1295\\20064\\-1408
\N-3314\\51345\\-3600
\N-223\\3455\\-242
\N-19921\\308640\\-21600
\N-217\\3362\\-235
\N-1199\\18576\\-1296
\N-343\\5314\\-370
\J\C
%DUALITY%[[7200,0,-7200;0,-30,-465;-7200,-465,-7],[7200,15,1],[-6521,-89,-1639,-759,-905,-1833,-620,-1295,-3314,-223,-19921,-217,-1199,-343,-13369,-132,-1676,-567,-421,-377,-43,-31,-1,2,31,-4,-127,-99;101040,1379,25395,11760,14022,28400,9606,20064,51345,3455,308640,3362,18576,5314,207120,2045,25965,8784,6522,5840,666,480,15,-31,-480,62,1968,1534;-7200,-98,-1800,-832,-990,-2000,-675,-1408,-3600,-242,-21600,-235,-1296,-370,-14400,-142,-1800,-608,-450,-400,-45,-32,0,2,0,-5,-144,-110],364,6]

\L

\A${L_{365.7}}=\pdualwitharg2(\pfillwitharg5({L_{365.1}}))$%
\F{$1\M1132\M22,1\M1{}3\M1{}9\M1{},1\M2{}5\M-{}$}\H{$9\M r2{64}\M*2{576}\M l21\M{}2{1440}\M r24\M s2{1440}\M b24\M*2{576}\M s2{64}\M*2{36}\M b2{160}\M s2{36}\M l2{160}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-14362560\\-1268640\\442080
\E\D-1268640\\-111840\\38976
\E\D442080\\38976\\-13583
\J\C\hfil\penalty500%
\B\D69551\\16422000\\49381920
\E\D6336\\1495999\\4498560
\E\D-2205\\-520625\\-1565551
\J\C\H\B\D80\\18876\\56763
\N145\\34234\\102944
\N437\\103248\\310464
\N27\\6383\\19193
\N421\\99615\\299520
\N16\\3791\\11398
\N326\\77355\\232560
\N35\\8314\\24994
\N247\\58728\\176544
\N69\\16426\\49376
\N65\\15492\\46566
\N42\\10035\\30160
\N8\\1923\\5778
\N7\\1705\\5120
\J\C
%DUALITY%[[-14362560,-1268640,442080;-1268640,-111840,38976;442080,38976,-13583],[1440,96,1],[80,145,437,27,421,16,326,35,247,69,65,42,8,7,1,-1,-5,0,11,2,106,19,185,75,97,102,46,137;18876,34234,103248,6383,99615,3791,77355,8314,58728,16426,15492,10035,1923,1705,249,-234,-1248,-8,2385,459,24645,4436,43272,17574,22758,23965,10827,32295;56763,102944,310464,19193,299520,11398,232560,24994,176544,49376,46566,30160,5778,5120,747,-704,-3744,-23,7200,1382,74160,13346,130176,52864,68454,72080,32562,97120],364,7]

\L

\A${L_{365.8}}=\pdualwitharg2(\pfillwitharg3({L_{365.1}}))$%
\F{$1\M1132\M22,1\M2{}3\M1{},1\M1{}5\M-{}25\M1{}$}\H{$1\M r2{1600}\M*2{64}\M l2{25}\M{}2{160}\M r24\M s2{160}\M b2{100}\M*2{64}\M s2{1600}\M*24\M b2{160}\M s2{100}\M l2{160}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-66206400\\13725600\\-88800
\E\D13725600\\-2844640\\18400
\E\D-88800\\18400\\-119
\J\C\hfil\penalty500%
\B\D-248561\\-2925360\\-266724000
\E\D50752\\597311\\54460800
\E\D-325\\-3825\\-348751
\J\C\H\B\D1\\12\\1109
\N-1\\-10\\-800
\N-3\\-36\\-3328
\N-2\\-25\\-2375
\N1\\9\\640
\N2\\23\\2062
\N42\\489\\44240
\N119\\1390\\126050
\N79\\924\\83872
\N491\\5750\\522400
\N43\\504\\45818
\N138\\1619\\147280
\N106\\1245\\113350
\N193\\2269\\206720
\J\C
%DUALITY%[[-66206400,13725600,-88800;13725600,-2844640,18400;-88800,18400,-119],[2400,160,1],[1,-1,-3,-2,1,2,42,119,79,491,43,138,106,193,38,1041,211,197,207,24,166,271,129,549,35,70,24,15;12,-10,-36,-25,9,23,489,1390,924,5750,504,1619,1245,2269,447,12250,2484,2320,2439,283,1959,3200,1524,6490,414,829,285,179;1109,-800,-3328,-2375,640,2062,44240,126050,83872,522400,45818,147280,113350,206720,40741,1116800,226528,211625,222560,25838,178960,292450,139328,593600,37882,75920,26150,16480],364,8]

\L

\A${L_{365.9}}=\pdualwitharg{2.5}(\pfillwitharg5({L_{365.1}}))$%
\F{$1\M-532\M22,1\M-{}3\M-{}9\M-{},1\M-{}5\M2{}$}\H{${45}\M r2{320}\M*2{2880}\M l25\M{}2{288}\M r2{20}\M s2{288}\M b2{20}\M*2{2880}\M s2{320}\M*2{180}\M b2{32}\M s2{180}\M l2{32}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-7462080\\166649760\\-1048320
\E\D166649760\\-3719555040\\23398080
\E\D-1048320\\23398080\\-147187
\J\C\hfil\penalty500%
\B\D-15121\\4883760\\776472480
\E\D345440\\-111577121\\-17739725760
\E\D-2173\\701879\\111592241
\J\C\H\B\D-46\\14760\\2346705
\N-79\\25678\\4082560
\N-223\\73680\\11714400
\N-13\\4361\\693355
\N-37\\12729\\2023776
\N-6\\2165\\344210
\N-20\\7725\\1228176
\N-9\\3718\\591110
\N-53\\23640\\3758400
\N-11\\5662\\900160
\N-7\\4500\\715410
\N0\\357\\56752
\N2\\-159\\-25290
\N1\\-193\\-30688
\J\C
%DUALITY%[[-7462080,166649760,-1048320;166649760,-3719555040,23398080;-1048320,23398080,-147187],[1440,480,1],[-46,-79,-223,-13,-37,-6,-20,-9,-53,-11,-7,0,2,1,1,-1,-17,-2,-11,-4,-28,-21,-187,-69,-83,-16,-32,-17;14760,25678,73680,4361,12729,2165,7725,3718,23640,5662,4500,357,-159,-193,-225,162,3840,484,2775,1065,7779,5972,53880,20178,24570,4811,9849,5361;2346705,4082560,11714400,693355,2023776,344210,1228176,591110,3758400,900160,715410,56752,-25290,-30688,-35775,25760,610560,76955,441216,169330,1236816,949510,8566560,3208160,3906450,764912,1565910,852352],364,9]

\L

\A${L_{365.10}}=\pdualwitharg{2.3}(\pfillwitharg3({L_{365.1}}))$%
\F{$1\M-332\M26,1\M1{}3\M2{},1\M-{}5\M1{}25\M-{}$}\H{${300}\M*2{192}\M s2{4800}\M*2{12}\M b2{480}\M s2{300}\M l2{480}\M{}23\M r2{4800}\M*2{192}\M l2{75}\M{}2{480}\M r2{12}\M s2{480}\M b2$}\relax$\,(\times2)$%
\F\I\B\D4800\\-2400\\0
\E\D-2400\\-8533920\\-5671680
\E\D0\\-5671680\\-3768893
\J\C\hfil\penalty500%
\B\D282959\\566160\\-852000
\E\D-13808448\\-27628609\\41577600
\E\D-9081837\\-18171377\\27345649
\J\C\H\B\D-75379\\-150810\\226950
\N-35999\\-72022\\108384
\N-153851\\-307800\\463200
\N-9847\\-19700\\29646
\N-19850\\-39711\\59760
\N-6926\\-13855\\20850
\N-4465\\-8931\\13440
\N-308\\-616\\927
\N-1\\0\\0
\N925\\1850\\-2784
\N773\\1545\\-2325
\N161\\319\\-480
\N-460\\-921\\1386
\N-10598\\-21211\\31920
\J\C
%DUALITY%[[4800,-2400,0;-2400,-8533920,-5671680;0,-5671680,-3768893],[2400,480,1],[-75379,-35999,-153851,-9847,-19850,-6926,-4465,-308,-1,925,773,161,-460,-10598,-30731,-20593,-129109,-11375,-36742,-28444,-52127,-10303,-282959,-57517,-53828,-56753,-6614,-45994;-150810,-72022,-307800,-19700,-39711,-13855,-8931,-616,0,1850,1545,319,-921,-21211,-61500,-41210,-258360,-22762,-73521,-56915,-104301,-20615,-566160,-115082,-107700,-113551,-13233,-92021;226950,108384,463200,29646,59760,20850,13440,927,0,-2784,-2325,-480,1386,31920,92550,62016,388800,34254,110640,85650,156960,31023,852000,173184,162075,170880,19914,138480],364,10]

\L

\A${L_{365.11}}=\pdualwitharg2({L_{365.1}})\iso\pdualwitharg{2.3.5}({L_{365.1}})$%
\F{$1\M1132\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${25}\M r2{576}\M*2{1600}\M l29\M{}2{160}\M r2{900}\M s2{160}\M b2{36}\M*2{1600}\M s2{576}\M*2{100}\M b2{1440}\M s24\M l2{1440}\M{}2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D-654098400\\-21038400\\-6883200
\E\D-21038400\\-670560\\-219360
\E\D-6883200\\-219360\\-71759
\J\C\hfil\penalty500%
\B\D153359\\-328394880\\989172000
\E\D5376\\-11511809\\34675200
\E\D1761\\-3770888\\11358449
\J\C\H\B\D-2\\4340\\-13075
\N-5\\10803\\-32544
\N-1\\2125\\-6400
\N1\\-2160\\6507
\N5\\-10782\\32480
\N22\\-47355\\142650
\N20\\-42997\\129520
\N29\\-62307\\187686
\N149\\-320025\\964000
\N103\\-221145\\666144
\N71\\-152395\\459050
\N128\\-274641\\827280
\N6\\-12867\\38758
\N151\\-323646\\974880
\J\C
%DUALITY%[[-654098400,-21038400,-6883200;-21038400,-670560,-219360;-6883200,-219360,-71759],[7200,480,1],[-2,-5,-1,1,5,22,20,29,149,103,71,128,6,151,47,149,241,26,43,68,28,25,91,41,19,16,0,-7;4340,10803,2125,-2160,-10782,-47355,-42997,-62307,-320025,-221145,-152395,-274641,-12867,-323646,-100700,-319155,-516045,-55656,-92002,-145365,-59787,-53325,-193895,-87207,-40325,-33711,19,15294;-13075,-32544,-6400,6507,32480,142650,129520,187686,964000,666144,459050,827280,38758,974880,303325,961344,1554400,167643,277120,437850,180080,160614,584000,262656,121450,101520,-58,-46080],364,11]

\L

\A${L_{365.12}}=\pdualwitharg{2.3}({L_{365.1}})\iso\pdualwitharg{2.5}({L_{365.1}})$%
\F{$1\M1132\M22,1\M1{}3\M1{}9\M1{},1\M1{}5\M-{}25\M1{}$}\H{${900}\M*2{64}\M s2{14400}\M*24\M b2{1440}\M s2{100}\M l2{1440}\M{}21\M r2{14400}\M*2{64}\M l2{225}\M{}2{160}\M r2{36}\M s2{160}\M b2$}\relax$\,(\times2)$%
\F shares genus with its 3-dual${}\iso{}$5-dual; isometric to its own %
3.5-dual\F\I\B\D14400\\-7200\\0
\E\D-7200\\-11775840\\37440
\E\D0\\37440\\-119
\J\C\hfil\penalty500%
\B\D-2881\\-5520\\-1735200
\E\D95808\\183631\\57724320
\E\D-300\\-575\\-180751
\J\C\H\B\D761\\1470\\462150
\N121\\234\\73568
\N1549\\3000\\943200
\N33\\64\\20122
\N199\\387\\121680
\N23\\45\\14150
\N44\\87\\27360
\N1\\2\\629
\N-1\\0\\0
\N-3\\-6\\-1888
\N-7\\-15\\-4725
\N0\\-1\\-320
\N5\\9\\2826
\N37\\69\\21680
\J\C
%DUALITY%[[14400,-7200,0;-7200,-11775840,37440;0,37440,-119],[7200,480,1],[761,121,1549,33,199,23,44,1,-1,-3,-7,0,5,37,319,71,1331,39,377,97,532,35,2881,195,547,192,67,155;1470,234,3000,64,387,45,87,2,0,-6,-15,-1,9,69,600,134,2520,74,717,185,1017,67,5520,374,1050,369,129,299;462150,73568,943200,20122,121680,14150,27360,629,0,-1888,-4725,-320,2826,21680,188550,42112,792000,23258,225360,58150,319680,21061,1735200,117568,330075,116000,40554,94000],364,12]

\medskip%
%------------------------------WEYL-GROUP-W366--------------------------------
%
\leavevmode\llap{}%
$W_{366}$%
\qquad\llap8 lattices, $\chi=84$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$\infty\infty\infty222\infty\infty\infty222\rtimes C_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{366.1}}$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}13\M-{}169\M-{}$}%
\G{2*}%
\H{${26}\M{52,25}{\infty a}{104}\M{26,9}{\infty z}{26}\M{52,17}{\infty a}{104}\M b2{338}\M l28\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D-3081208\\28392\\-163592
\E\D28392\\-234\\1573
\E\D-163592\\1573\\-8530
\J\C\hfil\penalty500%
\B\D-192193\\-6090240\\2563392
\E\D1463\\46359\\-19513
\E\D-10934\\-346480\\145833
\J\C\H\B\D-272\\-8626\\3627
\N-581\\-18420\\7748
\N-193\\-6117\\2574
\N-1579\\-50036\\21060
\N-1077\\-34125\\14365
\N-529\\-16760\\7056
\J\C
%EXPLICIT%[[-3081208,28392,-163592;28392,-234,1573;-163592,1573,-8530],[1352,13,1],[-272,-581,-193,-1579,-1077,-529,-960,-959,-38,39,76,-87;-8626,-18420,-6117,-50036,-34125,-16760,-30414,-30380,-1203,1236,2405,-2760;3627,7748,2574,21060,14365,7056,12805,12792,507,-520,-1014,1160],365,1]

\L

\A${L_{366.2}}=\pfillwitharg2({L_{366.1}})$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}13\M-{}169\M-{}$}\H{${26}\M{26,25}{\infty a}{26}\M{13,9}{\infty}{26}\M{26,17}{\infty a}{26}\M r2{338}\M l22\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D-52390\\4056\\24336
\E\D4056\\-312\\-1885
\E\D24336\\-1885\\-11304
\J\C\hfil\penalty500%
\B\D16743\\17108\\33124
\E\D-1334\\-1364\\-2639
\E\D-7774\\-7943\\-15380
\J\C\H\B\D482\\519\\949
\N225\\248\\442
\N7\\12\\13
\N-13\\-12\\-26
\N-1\\-13\\0
\N47\\42\\94
\J\C
%IMPLICIT%[[-52390,4056,24336;4056,-312,-1885;24336,-1885,-11304],[338,13,1],[482,225,7,-13,-1,47,254,235,131,473,599,137;519,248,12,-12,-13,42,233,222,129,482,624,146;949,442,13,-26,0,94,507,468,260,936,1183,270],365,2]

\L

\A${L_{366.3}}=\pdualwitharg{13}(\pfillwitharg2({L_{366.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}13\M-{}169\M-{}$}\H{${26}\M{26,1}{\infty a}{26}\M{13,4}{\infty}{26}\M{26,9}{\infty a}{26}\M r22\M l2{338}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D338\\0\\0
\E\D0\\-78\\-13
\E\D0\\-13\\-2
\J\C\hfil\penalty500%
\B\D-105\\832\\-3380
\E\D-62\\495\\-2015
\E\D-12\\96\\-391
\J\C\H\B\D32\\-258\\1053
\N19\\-158\\650
\N4\\-37\\156
\N5\\-54\\234
\N0\\-1\\5
\N-1\\0\\0
\J\C
%DUALITY%[[338,0,0;0,-78,-13;0,-13,-2],[338,13,1],[32,19,4,5,0,-1,0,1,2,15,2,105;-258,-158,-37,-54,-1,0,2,-2,-11,-106,-15,-832;1053,650,156,234,5,0,-13,0,39,416,60,3380],365,3]

\L

\A${L_{366.4}}=\pdualwitharg{2.13}(\pfillwitharg2({L_{366.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}13\M1{}169\M1{}$}\H{${52}\M{52,27}{\infty z}{13}\M{13,4}{\infty}{52}\M{52,35}{\infty z}{13}\M r24\M l2{169}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D343408\\4394\\170690
\E\D4394\\52\\2184
\E\D170690\\2184\\84841
\J\C\hfil\penalty500%
\B\D-328303\\24583\\659776
\E\D-6624\\495\\13312
\E\D-163116\\12214\\327807
\J\C\H\B\D-6624\\495\\13312
\N-1973\\149\\3965
\N-841\\66\\1690
\N-537\\45\\1079
\N-3\\1\\6
\N84\\0\\-169
\J\C
%DUALITY%[[343408,4394,170690;4394,52,2184;170690,2184,84841],[338,26,1],[-6624,-1973,-841,-537,-3,84,0,-97,-401,-1533,-411,-10848;495,149,66,45,1,0,1,6,27,110,30,806;13312,3965,1690,1079,6,-169,0,195,806,3081,826,21801],365,4]

\L

\A${L_{366.5}}=\pdualwitharg2(\pfillwitharg2({L_{366.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}13\M1{}169\M1{}$}\H{${52}\M{52,51}{\infty z}{13}\M{13,9}{\infty}{52}\M{52,43}{\infty z}{13}\M r2{676}\M l21\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D676\\338\\338
\E\D338\\1872\\312
\E\D338\\312\\181
\J\C\hfil\penalty500%
\B\D-2016\\-377\\4394
\E\D-7285\\-1364\\15886
\E\D-1550\\-290\\3379
\J\C\H\B\D1731\\323\\-3770
\N424\\79\\-923
\N60\\11\\-130
\N6\\1\\-13
\N-1\\0\\0
\N69\\13\\-151
\J\C
%DUALITY%[[676,338,338;338,1872,312;338,312,181],[338,26,1],[1731,424,60,6,-1,69,749,351,405,769,2016,241;323,79,11,1,0,13,141,66,76,144,377,45;-3770,-923,-130,-13,0,-151,-1638,-767,-884,-1677,-4394,-525],365,5]

\L

\A${L_{366.6}}=\pdualwitharg{13}({L_{366.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}13\M-{}169\M-{}$}\H{${26}\M{52,1}{\infty a}{104}\M{26,17}{\infty z}{26}\M{52,9}{\infty a}{104}\M b22\M l2{1352}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D-31096\\2704\\1352
\E\D2704\\-234\\-117
\E\D1352\\-117\\-58
\J\C\hfil\penalty500%
\B\D207\\3536\\-2704
\E\D-19\\-324\\247
\E\D-9\\-153\\116
\J\C\H\B\D10\\201\\-195
\N9\\196\\-208
\N0\\6\\-13
\N-1\\-12\\0
\N0\\-1\\2
\N29\\312\\0
\J\C
%DUALITY%[[-31096,2704,1352;2704,-234,-117;1352,-117,-58],[1352,13,1],[10,9,0,-1,0,29,6,11,3,21,1,75;201,196,6,-12,-1,312,71,144,45,352,18,1456;-195,-208,-13,0,2,0,-13,-52,-26,-260,-15,-1352],365,6]

\L

\A${L_{366.7}}=\pdualwitharg{2.13}({L_{366.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}13\M1{}169\M1{}$}\H{${208}\M{104,79}{\infty z}{52}\M{13,4}{\infty b}{208}\M{104,87}{\infty z}{52}\M*2{16}\M l2{169}\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D-51789712\\193336\\-3955952
\E\D193336\\-624\\14768
\E\D-3955952\\14768\\-302175
\J\C\hfil\penalty500%
\B\D-17180983\\-148512\\224921424
\E\D57381\\495\\-751192
\E\D-1312359\\-11344\\17180487
\J\C\H\B\D143\\2\\-1872
\N-284\\-1\\3718
\N-1565\\-11\\20488
\N-6548\\-53\\85722
\N-1796\\-15\\23512
\N-24205\\-208\\316875
\J\C
%DUALITY%[[-51789712,193336,-3955952;193336,-624,14768;-3955952,14768,-302175],[1352,104,1],[143,-284,-1565,-6548,-1796,-24205,-29759,-8971,-3988,-2707,-55,142;2,-1,-11,-53,-15,-208,-258,-79,-37,-27,-1,0;-1872,3718,20488,85722,23512,316875,389584,117442,52208,35438,720,-1859],365,7]

\L

\A${L_{366.8}}=\pdualwitharg2({L_{366.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}13\M1{}169\M1{}$}\H{${208}\M{104,103}{\infty z}{52}\M{13,9}{\infty a}{208}\M{104,95}{\infty z}{52}\M*2{2704}\M l21\M r2$}\relax$\,(\times2)$%
\F shares genus with its 13-dual\F\I\B\D-4933515600\\1826552\\3651752
\E\D1826552\\-624\\-1352
\E\D3651752\\-1352\\-2703
\J\C\hfil\penalty500%
\B\D11338833\\-1664416\\15319284864
\E\D-3379\\495\\-4565184
\E\D-8393\\1232\\-11339329
\J\C\H\B\D-1\\2\\-1352
\N26\\-1\\35126
\N107\\-11\\144560
\N406\\-53\\548522
\N1412\\-195\\1907672
\N110\\-16\\148615
\J\C
%DUALITY%[[-4933515600,1826552,3651752;1826552,-624,-1352;3651752,-1352,-2703],[1352,104,1],[-1,26,107,406,1412,110,1745,519,220,139,5,-1;2,-1,-11,-53,-195,-16,-258,-79,-37,-27,-13,0;-1352,35126,144560,548522,1907672,148615,2357576,701194,297232,187798,6760,-1351],365,8]

\medskip%
%------------------------------WEYL-GROUP-W367--------------------------------
%
\leavevmode\llap{}%
$W_{367}$%
\qquad\llap{12} lattices, $\chi=48$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$12$-gon: %
$222|222|222|222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{367.1}}$%
\F{$1\M{-2}{{\rm II}}4\M-5,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M-{}49\M-{}$}%
\G2%
\H{${84}\M r2{10}\M b2{588}\M*2{140}\M*2{12}\M b2{490}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-38634540\\-1073100\\8820
\E\D-1073100\\-29806\\245
\E\D8820\\245\\-2
\J\C\hfil\penalty500%
\B\D-1\\-14280\\-1899240
\E\D0\\-398\\-52801
\E\D0\\3\\398
\J\C\H\B\D-1\\36\\0
\N-1\\35\\-130
\N-11\\378\\-2352
\N-3\\100\\-1050
\N-1\\30\\-792
\N-2\\35\\-4900
\J\C
%EXPLICIT%[[-38634540,-1073100,8820;-1073100,-29806,245;8820,245,-2],[2940,7,1],[-1,-1,-11,-3,-1,-2,1,1,11,3,1,2;36,35,378,100,30,35,-48,-40,-420,-110,-36,-70;0,-130,-2352,-1050,-792,-4900,-1596,-535,-3234,-280,-6,245],366,1]

\L

\A${L_{367.2}}=\pfillwitharg2({L_{367.1}})$%
\F{$1\M35,1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M-{}49\M-{}$}\H{${21}\M r2{490}\M l23\M{}2{35}\M{}2{147}\M r2{10}\M l2$}\relax$\,(\times2)$%
\F\I\B\D3670590\\22785\\-21315
\E\D22785\\119\\-126
\E\D-21315\\-126\\122
\J\C\hfil\penalty500%
\B\D4829\\342930\\1200255
\E\D44\\3123\\10934
\E\D-32\\-2272\\-7953
\J\C\H\B\D-8\\-573\\-1995
\N-69\\-4900\\-17150
\N-7\\-495\\-1737
\N-13\\-915\\-3220
\N-41\\-2877\\-10143
\N-7\\-490\\-1730
\J\C
%IMPLICIT%[[3670590,22785,-21315;22785,119,-126;-21315,-126,122],[735,7,1],[-8,-69,-7,-13,-41,-7,-4,-1,1,3,-1,-3;-573,-4900,-495,-915,-2877,-490,-279,-70,69,205,-105,-220;-1995,-17150,-1737,-3220,-10143,-1730,-987,-245,246,735,-294,-755],366,2]

\L

\A${L_{367.3}}=\pdualwitharg3(\pfillwitharg2({L_{367.1}}))$%
\F{$1\M{-3}7,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M1{}49\M1{}$}\H{$7\M r2{1470}\M l21\M{}2{105}\M{}2{49}\M r2{30}\M l2$}\relax$\,(\times2)$%
\F\I\B\D2812659045\\-22885695\\-941426955
\E\D-22885695\\186207\\7660086
\E\D-941426955\\7660086\\315105634
\J\C\hfil\penalty500%
\B\D-95308011\\-378070\\-284738265
\E\D787532\\3123\\2352798
\E\D31900592\\126544\\95304887
\J\C\H\B\D11256\\43\\33628
\N208379\\805\\622545
\N5627\\22\\16811
\N22423\\90\\66990
\N16549\\70\\49441
\N5297\\25\\15825
\J\C
%DUALITY%[[2812659045,-22885695,-941426955;-22885695,186207,7660086;-941426955,7660086,315105634],[735,21,1],[11256,208379,5627,22423,16549,5297,-164,-14269,-81,5307,22273,22433;43,805,22,90,70,25,1,-35,0,20,84,85;33628,622545,16811,66990,49441,15825,-490,-42630,-242,15855,66542,67020],366,3]

\L

\A${L_{367.4}}=\pdualwitharg5(\pfillwitharg2({L_{367.1}}))$%
\F{$1\M{-3}1,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M1{}49\M1{}$}\H{${105}\M r2{98}\M l2{15}\M{}27\M{}2{735}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D1659960015\\-22697535\\-666289260
\E\D-22697535\\310345\\9110535
\E\D-666289260\\9110535\\267441007
\J\C\hfil\penalty500%
\B\D-67099348\\-224994\\-167160315
\E\D931662\\3123\\2320990
\E\D26932905\\90310\\67096224
\J\C\H\B\D39956\\129\\99540
\N49310\\161\\122843
\N19972\\66\\49755
\N5305\\18\\13216
\N58712\\210\\146265
\N1252\\5\\3119
\J\C
%DUALITY%[[1659960015,-22697535,-666289260;-22697535,310345,9110535;-666289260,9110535,267441007],[735,35,1],[39956,49310,19972,5305,58712,1252,-590,-3383,-289,1256,79069,5309;129,161,66,18,210,5,3,-7,0,4,252,17;99540,122843,49755,13216,146265,3119,-1470,-8428,-720,3129,196980,13226],366,4]

\L

\A${L_{367.5}}=\pdualwitharg3({L_{367.1}})$%
\F{$1\M{-2}{{\rm II}}4\M17,1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M1{}49\M1{}$}\H{${28}\M r2{30}\M b2{196}\M*2{420}\M*24\M b2{1470}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-148831620\\-4139520\\5880
\E\D-4139520\\-115122\\147
\E\D5880\\147\\22
\J\C\hfil\penalty500%
\B\D-1705621\\61389300\\45661140
\E\D-47291\\1702114\\1266027
\E\D-131\\4715\\3506
\J\C\H\B\D-523\\18824\\14000
\N-524\\18860\\14025
\N-1051\\37828\\28126
\N-267\\9610\\7140
\N-1\\36\\26
\N247\\-8890\\-6615
\J\C
%DUALITY%[[-148831620,-4139520,5880;-4139520,-115122,147;5880,147,22],[2940,21,1],[-523,-524,-1051,-267,-1,247,-1,-131,-783,-1043,-261,-4832;18824,18860,37828,9610,36,-8890,36,4715,28182,37540,9394,173915;14000,14025,28126,7140,26,-6615,28,3510,20972,27930,6988,129360],366,5]

\L

\A${L_{367.6}}=\pdualwitharg{3.5}(\pfillwitharg2({L_{367.1}}))$%
\F{$1\M33,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{${35}\M r2{294}\M l25\M{}2{21}\M{}2{245}\M r26\M l2$}\relax$\,(\times2)$%
\F\I\B\D5196948330\\3325140\\-1697690505
\E\D3325140\\1785\\-1086225
\E\D-1697690505\\-1086225\\554585666
\J\C\hfil\penalty500%
\B\D557816517\\3317972\\1707587280
\E\D525206\\3123\\1607760
\E\D-182222609\\-1083886\\-557819641
\J\C\H\B\D-31945\\-191\\-97790
\N-164758\\-980\\-504357
\N-27811\\-165\\-85135
\N-30932\\-183\\-94689
\N-162389\\-959\\-497105
\N-16618\\-98\\-50871
\J\C
%DUALITY%[[5196948330,3325140,-1697690505;3325140,1785,-1086225;-1697690505,-1086225,554585666],[735,105,1],[-31945,-164758,-27811,-30932,-162389,-16618,-15801,-2353,3938,7059,-4722,-7255;-191,-980,-165,-183,-959,-98,-93,-14,23,41,-35,-44;-97790,-504357,-85135,-94689,-497105,-50871,-48370,-7203,12055,21609,-14455,-22209],366,6]

\L

\A${L_{367.7}}=\pdualwitharg2({L_{367.1}})$%
\F{$1\M-54\M{-2}{{\rm II}},1\M2{}3\M1{},1\M{-2}{}5\M-{},1\M-{}7\M-{}49\M-{}$}\H{${21}\M r2{40}\M*2{588}\M b2{140}\M b2{12}\M*2{1960}\M l2$}\relax$\,(\times2)$%
\F\I\B\D247036440\\661500\\-61845840
\E\D661500\\4984\\-165620
\E\D-61845840\\-165620\\15483173
\J\C\hfil\penalty500%
\B\D349166894\\5544105\\1394768340
\E\D-25003\\-398\\-99876
\E\D-87410488\\-1387912\\-349166497
\J\C\H\B\D184\\3\\735
\N-17649\\-280\\-70500
\N-174653\\-2772\\-697662
\N-83466\\-1325\\-333410
\N-68023\\-1080\\-271722
\N-877313\\-13930\\-3504480
\J\C
%DUALITY%[[247036440,661500,-61845840;661500,4984,-165620;-61845840,-165620,15483173],[2940,28,1],[184,-17649,-174653,-83466,-68023,-877313,-75193,-107366,-350410,-41549,-6986,2208;3,-280,-2772,-1325,-1080,-13930,-1194,-1705,-5565,-660,-111,35;735,-70500,-697662,-333410,-271722,-3504480,-300363,-428880,-1399734,-165970,-27906,8820],366,7]

\L

\A${L_{367.8}}=\pdualwitharg5({L_{367.1}})$%
\F{$1\M{-2}{{\rm II}}4\M11,1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M1{}49\M1{}$}\H{${420}\M r22\M b2{2940}\M*2{28}\M*2{60}\M b2{98}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-6470940\\179340\\-79380
\E\D179340\\-4970\\2205
\E\D-79380\\2205\\-902
\J\C\hfil\penalty500%
\B\D-258721\\-9051504\\646800
\E\D7210\\252246\\-18025
\E\D-2590\\-90613\\6474
\J\C\H\B\D839\\29352\\-2100
\N57\\1994\\-143
\N1753\\61320\\-4410
\N33\\1154\\-84
\N11\\384\\-30
\N-20\\-700\\49
\J\C
%DUALITY%[[-6470940,179340,-79380;179340,-4970,2205;-79380,2205,-902],[2940,35,1],[839,57,1753,33,11,-20,1,13,1187,107,409,510;29352,1994,61320,1154,384,-700,36,455,41538,3744,14310,17843;-2100,-143,-4410,-84,-30,49,0,-32,-2940,-266,-1020,-1274],366,8]

\L

\A${L_{367.9}}=\pdualwitharg{2.3}({L_{367.1}})$%
\F{$1\M174\M{-2}{{\rm II}},1\M1{}3\M2{},1\M{-2}{}5\M1{},1\M1{}7\M1{}49\M1{}$}\H{$7\M r2{120}\M*2{196}\M b2{420}\M b24\M*2{5880}\M l2$}\relax$\,(\times2)$%
\F\I\B\D84707168280\\-2829864660\\-21201859980
\E\D-2829864660\\94539144\\708303624
\E\D-21201859980\\708303624\\5306739391
\J\C\hfil\penalty500%
\B\D-9659948866\\-50931685\\-38587311840
\E\D322831335\\1702114\\1289571360
\E\D2417845797\\12747993\\9658246751
\J\C\H\B\D-66820\\-352\\-266917
\N-278358\\-1465\\-1111920
\N-294228\\-1547\\-1175314
\N-95417\\-500\\-381150
\N-4792\\-25\\-19142
\N6624\\35\\26460
\J\C
%DUALITY%[[84707168280,-2829864660,-21201859980;-2829864660,94539144,708303624;-21201859980,708303624,5306739391],[2940,84,1],[-66820,-278358,-294228,-95417,-4792,6624,-1649,-63987,-185055,-246928,-63677,-2403039;-352,-1465,-1547,-500,-25,35,-9,-340,-980,-1305,-336,-12670;-266917,-1111920,-1175314,-381150,-19142,26460,-6587,-255600,-739214,-986370,-254362,-9599100],366,9]

\L

\A${L_{367.10}}=\pdualwitharg{3.5}({L_{367.1}})$%
\F{$1\M{-2}{{\rm II}}4\M-3,1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{${140}\M r26\M b2{980}\M*2{84}\M*2{20}\M b2{294}\M l2$}\relax$\,(\times2)$%
\F\I\B\D-2359770420\\-338017680\\-2460780
\E\D-338017680\\-48418230\\-352485
\E\D-2460780\\-352485\\-2566
\J\C\hfil\penalty500%
\B\D7674911\\-59156832\\766069920
\E\D1099575\\-8475326\\109753875
\E\D8019\\-61809\\800414
\J\C\H\B\D-1\\8\\-140
\N-45\\347\\-4512
\N-1371\\10570\\-137200
\N-371\\2860\\-37086
\N-473\\3646\\-47240
\N-1770\\13643\\-176694
\J\C
%DUALITY%[[-2359770420,-338017680,-2460780;-338017680,-48418230,-352485;-2460780,-352485,-2566],[2940,105,1],[-1,-45,-1371,-371,-473,-1770,-971,-198,-2031,-115,-13,69;8,347,10570,2860,3646,13643,7484,1526,15652,886,100,-532;-140,-4512,-137200,-37086,-47240,-176694,-96880,-19743,-202370,-11424,-1270,6909],366,10]

\L

\A${L_{367.11}}=\pdualwitharg{2.5}({L_{367.1}})$%
\F{$1\M114\M{-2}{{\rm II}},1\M2{}3\M-{},1\M-{}5\M{-2}{},1\M1{}7\M1{}49\M1{}$}\H{${105}\M r28\M*2{2940}\M b2{28}\M b2{60}\M*2{392}\M l2$}\relax$\,(\times2)$%
\F\I\B\D330497160\\85486380\\-82666920
\E\D85486380\\22114120\\-21382620
\E\D-82666920\\-21382620\\20677393
\J\C\hfil\penalty500%
\B\D-321802846\\984165\\-1285529700
\E\D-82479871\\252246\\-329488460
\E\D80492810\\-246170\\321550599
\J\C\H\B\D101957\\-312\\407295
\N29064\\-89\\116104
\N472856\\-1449\\1888950
\N11071\\-34\\44226
\N8764\\-27\\35010
\N-2306\\7\\-9212
\J\C
%DUALITY%[[330497160,85486380,-82666920;85486380,22114120,-21382620;-82666920,-21382620,20677393],[2940,140,1],[101957,29064,472856,11071,8764,-2306,-920,4615,234403,22608,92273,238059;-312,-89,-1449,-34,-27,7,3,-14,-714,-69,-282,-728;407295,116104,1888950,44226,35010,-9212,-3675,18436,936390,90314,368610,950992],366,11]

\L

\A${L_{367.12}}=\pdualwitharg{2.3.5}({L_{367.1}})$%
\F{$1\M-34\M{-2}{{\rm II}},1\M-{}3\M2{},1\M1{}5\M{-2}{},1\M-{}7\M-{}49\M-{}$}\H{${35}\M r2{24}\M*2{980}\M b2{84}\M b2{20}\M*2{1176}\M l2$}\relax$\,(\times2)$%
\F\I\B\D290647712040\\3331411020\\-72764902980
\E\D3331411020\\38187240\\-834033060
\E\D-72764902980\\-834033060\\18217005971
\J\C\hfil\penalty500%
\B\D-135872859214\\-737489025\\-542756066580
\E\D-1561469529\\-8475326\\-6237427140
\E\D34016359419\\184633575\\135881334539
\J\C\H\B\D8683\\47\\34685
\N144117\\782\\575688
\N2185049\\11858\\8728370
\N596798\\3239\\2383962
\N778611\\4226\\3110230
\N5906661\\32060\\23594676
\J\C
%DUALITY%[[290647712040,3331411020,-72764902980;3331411020,38187240,-834033060;-72764902980,-834033060,18217005971],[2940,420,1],[8683,144117,2185049,596798,778611,5906661,824990,689556,3650662,236875,55062,-70950;47,782,11858,3239,4226,32060,4478,3743,19817,1286,299,-385;34685,575688,8728370,2383962,3110230,23594676,3295495,2754492,14582890,946218,219950,-283416],366,12]

\medskip%
%------------------------------WEYL-GROUP-W368--------------------------------
%
\leavevmode\llap{}%
$W_{368}$%
\qquad\llap{16} lattices, $\chi=36$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$10$-gon: %
$2222|22222|2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{368.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M2{}3\M-{},1\M-{}5\M-{}25\M-{},1\M2{}7\M-{}$}%
\G2%
\H{${168}\M r2{50}\M b28\M b2{1050}\M l2{40}\M r2{42}\M b2{200}\M b22\M l2{4200}\M r2{10}\M l2$}%
\F\I\B\D-509338200\\97032600\\483000
\E\D97032600\\-18485410\\-92015
\E\D483000\\-92015\\-458
\J\C\H\B\D257\\1344\\1008
\N1\\5\\50
\N-13\\-68\\-48
\N-61\\-315\\-1050
\N41\\216\\-160
\N104\\546\\-21
\N267\\1400\\300
\N50\\262\\91
\N5933\\31080\\12600
\N30\\157\\95
\J\C
%EXPLICIT%[[-509338200,97032600,483000;97032600,-18485410,-92015;483000,-92015,-458],[4200,5,1],[257,1,-13,-61,41,104,267,50,5933,30;1344,5,-68,-315,216,546,1400,262,31080,157;1008,50,-48,-1050,-160,-21,300,91,12600,95],367,1]

\L

\A${L_{368.2}}=\pfillwitharg2({L_{368.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M2{}3\M-{},1\M-{}5\M-{}25\M-{},1\M2{}7\M-{}$}\H{${1050}\M r22\M l2{50}\M r2{42}\M l2{10}\M r2{1050}\M l22\M r2{50}\M l2{42}\M r2{10}\M l2$}%
\F\I\B\D-533671950\\166950\\1003800
\E\D166950\\-40\\-315
\E\D1003800\\-315\\-1888
\J\C\H\B\D1621\\67830\\850500
\N28\\1171\\14691
\N79\\3300\\41450
\N68\\2835\\35679
\N17\\706\\8920
\N11\\420\\5775
\N-3\\-126\\-1574
\N-1\\-40\\-525
\N61\\2562\\32004
\N15\\629\\7870
\J\C
%IMPLICIT%[[-533671950,166950,1003800;166950,-40,-315;1003800,-315,-1888],[1050,5,1],[1621,28,79,68,17,11,-3,-1,61,15;67830,1171,3300,2835,706,420,-126,-40,2562,629;850500,14691,41450,35679,8920,5775,-1574,-525,32004,7870],367,2]

\L

\A${L_{368.3}}=\pdualwitharg2(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M1{},1\M2{}7\M-{}$}\H{${525}\M r24\M l2{25}\M r2{84}\M l25\M r2{2100}\M l21\M r2{100}\M l2{21}\M r2{20}\M l2$}%
\F\I\B\D679955883600\\-520263450\\339327886800
\E\D-520263450\\398080\\-259634340
\E\D339327886800\\-259634340\\169339537369
\J\C\H\B\D6491003\\525\\-13006875
\N243781\\19\\-488496
\N407432\\30\\-816425
\N899429\\63\\-1802304
\N164173\\11\\-328975
\N1654256\\105\\-3314850
\N261\\0\\-523
\N524\\5\\-1050
\N161045\\21\\-322707
\N80391\\8\\-161090
\J\C
%DUALITY%[[679955883600,-520263450,339327886800;-520263450,398080,-259634340;339327886800,-259634340,169339537369],[1050,10,1],[6491003,243781,407432,899429,164173,1654256,261,524,161045,80391;525,19,30,63,11,105,0,5,21,8;-13006875,-488496,-816425,-1802304,-328975,-3314850,-523,-1050,-322707,-161090],367,3]

\L

\A${L_{368.4}}=\pdualwitharg3(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M17,1\M-{}3\M2{},1\M1{}5\M1{}25\M1{},1\M2{}7\M1{}$}\H{${350}\M r26\M l2{150}\M r2{14}\M l2{30}\M r2{350}\M l26\M r2{150}\M l2{14}\M r2{30}\M l2$}%
\F\I\B\D451571004150\\-519268050\\-150956208900
\E\D-519268050\\597120\\173586735
\E\D-150956208900\\173586735\\50463330896
\J\C\H\B\D-2893223\\350\\-8654800
\N-162990\\19\\-487569
\N-544811\\60\\-1629750
\N-200450\\21\\-599627
\N-219529\\22\\-656700
\N-368673\\35\\-1102850
\N-349\\0\\-1044
\N-351\\5\\-1050
\N-71783\\14\\-214732
\N-53749\\8\\-160785
\J\C
%DUALITY%[[451571004150,-519268050,-150956208900;-519268050,597120,173586735;-150956208900,173586735,50463330896],[1050,15,1],[-2893223,-162990,-544811,-200450,-219529,-368673,-349,-351,-71783,-53749;350,19,60,21,22,35,0,5,14,8;-8654800,-487569,-1629750,-599627,-656700,-1102850,-1044,-1050,-214732,-160785],367,4]

\L

\A${L_{368.5}}=\pdualwitharg{2.3}(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M-32\M2{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M-{},1\M2{}7\M1{}$}\H{${175}\M r2{12}\M l2{75}\M r2{28}\M l2{15}\M r2{700}\M l23\M r2{300}\M l27\M r2{60}\M l2$}%
\F\I\B\D-10649718718800\\-57767850\\-5294255721300
\E\D-57767850\\-240\\-28717920
\E\D-5294255721300\\-28717920\\-2631913985957
\J\C\H\B\D24381723\\11305\\-49045325
\N2526927\\1171\\-5083068
\N3564806\\1650\\-7170825
\N2045657\\945\\-4114964
\N767143\\353\\-1543155
\N331111\\140\\-666050
\N-135368\\-63\\272301
\N-90303\\-40\\181650
\N917475\\427\\-1845557
\N1353680\\629\\-2723010
\J\C
%DUALITY%[[-10649718718800,-57767850,-5294255721300;-57767850,-240,-28717920;-5294255721300,-28717920,-2631913985957],[1050,30,1],[24381723,2526927,3564806,2045657,767143,331111,-135368,-90303,917475,1353680;11305,1171,1650,945,353,140,-63,-40,427,629;-49045325,-5083068,-7170825,-4114964,-1543155,-666050,272301,181650,-1845557,-2723010],367,5]

\L

\A${L_{368.6}}=\pdualwitharg7(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M2{{\rm II}}2\M17,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{},1\M-{}7\M2{}$}\H{${150}\M r2{14}\M l2{350}\M r26\M l2{70}\M r2{150}\M l2{14}\M r2{350}\M l26\M r2{70}\M l2$}%
\F\I\B\D101122350\\-7175700\\-114450
\E\D-7175700\\509180\\8155
\E\D-114450\\8155\\34
\J\C\H\B\D6313\\88470\\31050
\N716\\10034\\3521
\N1709\\23950\\8400
\N140\\1962\\687
\N-13\\-182\\-70
\N-517\\-7245\\-2550
\N-145\\-2032\\-714
\N-71\\-995\\-350
\N289\\4050\\1422
\N505\\7077\\2485
\J\C
%DUALITY%[[101122350,-7175700,-114450;-7175700,509180,8155;-114450,8155,34],[1050,35,1],[6313,716,1709,140,-13,-517,-145,-71,289,505;88470,10034,23950,1962,-182,-7245,-2032,-995,4050,7077;31050,3521,8400,687,-70,-2550,-714,-350,1422,2485],367,6]

\L

\A${L_{368.7}}=\pdualwitharg3({L_{368.1}})$%
\F{$1\M{-2}{{\rm II}}8\M17,1\M-{}3\M2{},1\M1{}5\M1{}25\M1{},1\M2{}7\M1{}$}\H{${1400}\M r26\M b2{600}\M b2{14}\M l2{120}\M r2{350}\M b2{24}\M b2{150}\M l2{56}\M r2{30}\M l2$}%
\F\I\B\D-15443400\\-12427800\\-2045400
\E\D-12427800\\-9995730\\-1644945
\E\D-2045400\\-1644945\\-270694
\J\C\H\B\D12053\\-88480\\446600
\N260\\-1909\\9636
\N841\\-6180\\31200
\N-26\\189\\-952
\N-477\\3496\\-17640
\N-1026\\7525\\-37975
\N-139\\1020\\-5148
\N148\\-1085\\5475
\N977\\-7168\\36176
\N275\\-2018\\10185
\J\C
%DUALITY%[[-15443400,-12427800,-2045400;-12427800,-9995730,-1644945;-2045400,-1644945,-270694],[4200,15,1],[12053,260,841,-26,-477,-1026,-139,148,977,275;-88480,-1909,-6180,189,3496,7525,1020,-1085,-7168,-2018;446600,9636,31200,-952,-17640,-37975,-5148,5475,36176,10185],367,7]

\L

\A${L_{368.8}}=\pdualwitharg{2.7}(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M172\M2{{\rm II}},1\M2{}3\M1{},1\M-{}5\M-{}25\M-{},1\M-{}7\M2{}$}\H{${75}\M r2{28}\M l2{175}\M r2{12}\M l2{35}\M r2{300}\M l27\M r2{700}\M l23\M r2{140}\M l2$}%
\F\I\B\D6305319300\\-2015167350\\3142546050
\E\D-2015167350\\644042840\\-1004351390
\E\D3142546050\\-1004351390\\1566232447
\J\C\H\B\D609968\\2475\\-1222275
\N173708\\705\\-348082
\N322694\\1310\\-646625
\N110096\\447\\-220614
\N149496\\607\\-299565
\N229061\\930\\-459000
\N255\\1\\-511
\N-95717\\-390\\191800
\N-6574\\-27\\13173
\N24977\\101\\-50050
\J\C
%DUALITY%[[6305319300,-2015167350,3142546050;-2015167350,644042840,-1004351390;3142546050,-1004351390,1566232447],[1050,70,1],[609968,173708,322694,110096,149496,229061,255,-95717,-6574,24977;2475,705,1310,447,607,930,1,-390,-27,101;-1222275,-348082,-646625,-220614,-299565,-459000,-511,191800,13173,-50050],367,8]

\L

\A${L_{368.9}}=\pdualwitharg{3.7}(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M{-2}{{\rm II}}2\M11,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{},1\M1{}7\M2{}$}\H{${50}\M r2{42}\M l2{1050}\M r22\M l2{210}\M r2{50}\M l2{42}\M r2{1050}\M l22\M r2{210}\M l2$}%
\F\I\B\D1819491450\\-1325801400\\-610933050
\E\D-1325801400\\966064260\\445166085
\E\D-610933050\\445166085\\205133798
\J\C\H\B\D-271763\\1650\\-812950
\N-116099\\705\\-347298
\N-431387\\2620\\-1290450
\N-24531\\149\\-73382
\N-199863\\1214\\-597870
\N-51038\\310\\-152675
\N-337\\2\\-1008
\N64058\\-390\\191625
\N2941\\-18\\8798
\N-16673\\101\\-49875
\J\C
%DUALITY%[[1819491450,-1325801400,-610933050;-1325801400,966064260,445166085;-610933050,445166085,205133798],[1050,105,1],[-271763,-116099,-431387,-24531,-199863,-51038,-337,64058,2941,-16673;1650,705,2620,149,1214,310,2,-390,-18,101;-812950,-347298,-1290450,-73382,-597870,-152675,-1008,191625,8798,-49875],367,9]

\L

\A${L_{368.10}}=\pdualwitharg7({L_{368.1}})$%
\F{$1\M{-2}{{\rm II}}8\M-3,1\M2{}3\M-{},1\M1{}5\M1{}25\M1{},1\M-{}7\M2{}$}\H{${24}\M r2{350}\M b2{56}\M b2{150}\M l2{280}\M r26\M b2{1400}\M b2{14}\M l2{600}\M r2{70}\M l2$}%
\F\I\B\D41861400\\-14536200\\37800
\E\D-14536200\\5047630\\-13125
\E\D37800\\-13125\\34
\J\C\H\B\D41\\120\\744
\N12\\35\\175
\N-15\\-44\\-308
\N-46\\-135\\-975
\N-49\\-144\\-1120
\N-1\\-3\\-48
\N89\\260\\1400
\N27\\79\\476
\N533\\1560\\9600
\N28\\82\\525
\J\C
%DUALITY%[[41861400,-14536200,37800;-14536200,5047630,-13125;37800,-13125,34],[4200,35,1],[41,12,-15,-46,-49,-1,89,27,533,28;120,35,-44,-135,-144,-3,260,79,1560,82;744,175,-308,-975,-1120,-48,1400,476,9600,525],367,10]

\L

\A${L_{368.11}}=\pdualwitharg2({L_{368.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M2{}3\M1{},1\M1{}5\M1{}25\M1{},1\M2{}7\M-{}$}\H{${21}\M r2{400}\M*24\M*2{8400}\M l25\M r2{336}\M*2{100}\M*2{16}\M l2{525}\M r2{80}\M l2$}%
\F\I\B\D-495600\\-323400\\16800
\E\D-323400\\-151120\\7960
\E\D16800\\7960\\-419
\J\C\H\B\D10\\420\\8379
\N-1\\-40\\-800
\N-1\\-42\\-838
\N11\\420\\8400
\N3\\124\\2475
\N47\\1953\\38976
\N27\\1125\\22450
\N19\\793\\15824
\N274\\11445\\228375
\N10\\419\\8360
\J\C
%DUALITY%[[-495600,-323400,16800;-323400,-151120,7960;16800,7960,-419],[4200,40,1],[10,-1,-1,11,3,47,27,19,274,10;420,-40,-42,420,124,1953,1125,793,11445,419;8379,-800,-838,8400,2475,38976,22450,15824,228375,8360],367,11]

\L

\A${L_{368.12}}=\pdualwitharg{2.3.7}(\pfillwitharg2({L_{368.1}}))$%
\F{$1\M-52\M2{{\rm II}},1\M1{}3\M2{},1\M1{}5\M1{}25\M1{},1\M1{}7\M2{}$}\H{${25}\M r2{84}\M l2{525}\M r24\M l2{105}\M r2{100}\M l2{21}\M r2{2100}\M l21\M r2{420}\M l2$}%
\F\I\B\D2027119749900\\2488580850\\1007734703850
\E\D2488580850\\3055080\\1237139190
\E\D1007734703850\\1237139190\\500971505701
\J\C\H\B\D346044\\14745\\-696125
\N235381\\10034\\-473508
\N280551\\11975\\-564375
\N15257\\654\\-30692
\N-2662\\-91\\5355
\N-57092\\-2415\\114850
\N-23916\\-1016\\48111
\N-23488\\-995\\47250
\N15858\\675\\-31901
\N166295\\7077\\-334530
\J\C
%DUALITY%[[2027119749900,2488580850,1007734703850;2488580850,3055080,1237139190;1007734703850,1237139190,500971505701],[1050,210,1],[346044,235381,280551,15257,-2662,-57092,-23916,-23488,15858,166295;14745,10034,11975,654,-91,-2415,-1016,-995,675,7077;-696125,-473508,-564375,-30692,5355,114850,48111,47250,-31901,-334530],367,12]

\L

\A${L_{368.13}}=\pdualwitharg{3.7}({L_{368.1}})$%
\F{$1\M{-2}{{\rm II}}8\M11,1\M-{}3\M2{},1\M-{}5\M-{}25\M-{},1\M1{}7\M2{}$}\H{${200}\M r2{42}\M b2{4200}\M b22\M l2{840}\M r2{50}\M b2{168}\M b2{1050}\M l28\M r2{210}\M l2$}%
\F\I\B\D-1054200\\29400\\12600
\E\D29400\\6510\\2625
\E\D12600\\2625\\1058
\J\C\H\B\D13\\-8200\\20200
\N2\\-1253\\3087
\N7\\-4260\\10500
\N0\\7\\-17
\N-3\\2048\\-5040
\N-1\\660\\-1625
\N-1\\648\\-1596
\N1\\-640\\1575
\N1\\-640\\1576
\N2\\-1279\\3150
\J\C
%DUALITY%[[-1054200,29400,12600;29400,6510,2625;12600,2625,1058],[4200,105,1],[13,2,7,0,-3,-1,-1,1,1,2;-8200,-1253,-4260,7,2048,660,648,-640,-640,-1279;20200,3087,10500,-17,-5040,-1625,-1596,1575,1576,3150],367,13]

\L

\A${L_{368.14}}=\pdualwitharg{2.3}({L_{368.1}})$%
\F{$1\M178\M{-2}{{\rm II}},1\M1{}3\M2{},1\M-{}5\M-{}25\M-{},1\M2{}7\M1{}$}\H{$7\M r2{1200}\M*2{12}\M*2{2800}\M l2{15}\M r2{112}\M*2{300}\M*2{48}\M l2{175}\M r2{240}\M l2$}%
\F\I\B\D-54541200\\1827000\\121800
\E\D1827000\\-57360\\-3840
\E\D121800\\-3840\\-257
\J\C\H\B\D5\\-2254\\36043
\N23\\-10355\\165600
\N1\\-449\\7182
\N9\\-4025\\64400
\N0\\1\\-15
\N-1\\448\\-7168
\N-1\\440\\-7050
\N1\\-460\\7344
\N11\\-5005\\79975
\N4\\-1809\\28920
\J\C
%DUALITY%[[-54541200,1827000,121800;1827000,-57360,-3840;121800,-3840,-257],[4200,120,1],[5,23,1,9,0,-1,-1,1,11,4;-2254,-10355,-449,-4025,1,448,440,-460,-5005,-1809;36043,165600,7182,64400,-15,-7168,-7050,7344,79975,28920],367,14]

\L

\A${L_{368.15}}=\pdualwitharg{2.7}({L_{368.1}})$%
\F{$1\M-38\M{-2}{{\rm II}},1\M2{}3\M1{},1\M-{}5\M-{}25\M-{},1\M-{}7\M2{}$}\H{$3\M r2{2800}\M*2{28}\M*2{1200}\M l2{35}\M r2{48}\M*2{700}\M*2{112}\M l2{75}\M r2{560}\M l2$}%
\F\I\B\D-74785200\\16300200\\-63000
\E\D16300200\\-3550960\\13720
\E\D-63000\\13720\\-53
\J\C\H\B\D1\\12\\1917
\N-1\\-10\\-1400
\N-1\\-12\\-1918
\N-7\\-90\\-15000
\N0\\-2\\-525
\N2\\21\\3048
\N12\\135\\20650
\N10\\115\\17864
\N22\\255\\39825
\N7\\83\\13160
\J\C
%DUALITY%[[-74785200,16300200,-63000;16300200,-3550960,13720;-63000,13720,-53],[4200,280,1],[1,-1,-1,-7,0,2,12,10,22,7;12,-10,-12,-90,-2,21,135,115,255,83;1917,-1400,-1918,-15000,-525,3048,20650,17864,39825,13160],367,15]

\L

\A${L_{368.16}}=\pdualwitharg{2.3.7}({L_{368.1}})$%
\F{$1\M118\M{-2}{{\rm II}},1\M1{}3\M2{},1\M1{}5\M1{}25\M1{},1\M1{}7\M2{}$}\H{$1\M r2{8400}\M*2{84}\M*2{400}\M l2{105}\M r2{16}\M*2{2100}\M*2{336}\M l2{25}\M r2{1680}\M l2$}%
\F\I\B\D-495600\\-71400\\4200
\E\D-71400\\52080\\-2520
\E\D4200\\-2520\\121
\J\C\H\B\D1\\39\\779
\N11\\420\\8400
\N-1\\-40\\-798
\N-1\\-40\\-800
\N2\\79\\1575
\N2\\79\\1576
\N28\\1105\\22050
\N22\\867\\17304
\N16\\630\\12575
\N15\\589\\11760
\J\C
%DUALITY%[[-495600,-71400,4200;-71400,52080,-2520;4200,-2520,121],[4200,840,1],[1,11,-1,-1,2,2,28,22,16,15;39,420,-40,-40,79,79,1105,867,630,589;779,8400,-798,-800,1575,1576,22050,17304,12575,11760],367,16]

\medskip%
%------------------------------WEYL-GROUP-W369--------------------------------
%
\leavevmode\llap{}%
$W_{369}$%
\qquad\llap8 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$22|2222|22\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{369.1}}$%
\F{$1\M118\M1764\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${960}\M b28\M s2{60}\M b28\M l2{960}\M{}21\M r2{160}\M*24\M s2$}%
\F\I\B\D807360\\960\\-960
\E\D960\\-8\\0
\E\D-960\\0\\1
\J\C\H\B\D-29\\-3120\\-27360
\N-1\\-107\\-940
\N-1\\-105\\-930
\N0\\1\\4
\N1\\120\\960
\N0\\0\\-1
\N-1\\-110\\-960
\N-1\\-108\\-946
\J\C
%EXPLICIT%[[807360,960,-960;960,-8,0;-960,0,1],[960,8,1],[-29,-1,-1,0,1,0,-1,-1;-3120,-107,-105,1,120,0,-110,-108;-27360,-940,-930,4,960,-1,-960,-946],368,1]

\L

\A${L_{369.2}}=\pdualwitharg2({L_{369.1}})$%
\F{$1\M178\M1764\M11,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${60}\M*2{32}\M s2{960}\M*2{32}\M l2{15}\M{}2{64}\M r2{40}\M b2{64}\M s2$}%
\F\I\B\D-55496640\\-3468480\\30720
\E\D-3468480\\-216776\\1920
\E\D30720\\1920\\-17
\J\C\H\B\D-11\\150\\-2970
\N-1\\10\\-688
\N11\\-180\\-480
\N3\\-46\\224
\N2\\-30\\225
\N-1\\16\\0
\N-3\\45\\-340
\N-9\\128\\-1824
\J\C
%DUALITY%[[-55496640,-3468480,30720;-3468480,-216776,1920;30720,1920,-17],[960,8,1],[-11,-1,11,3,2,-1,-3,-9;150,10,-180,-46,-30,16,45,128;-2970,-688,-480,224,225,0,-340,-1824],368,2]

\L

\A${L_{369.3}}=\pdualwitharg3({L_{369.1}})$%
\F{$1\M-38\M-564\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${320}\M r2{24}\M b2{20}\M s2{24}\M b2{320}\M s2{12}\M*2{480}\M l23\M{}2$}%
\F\I\B\D-1202880\\-83520\\6720
\E\D-83520\\-5592\\456
\E\D6720\\456\\-37
\J\C\H\B\D11\\280\\5440
\N0\\1\\12
\N-1\\-25\\-490
\N-1\\-27\\-516
\N1\\0\\160
\N1\\22\\450
\N7\\170\\3360
\N1\\25\\489
\J\C
%DUALITY%[[-1202880,-83520,6720;-83520,-5592,456;6720,456,-37],[960,24,1],[11,0,-1,-1,1,1,7,1;280,1,-25,-27,0,22,170,25;5440,12,-490,-516,160,450,3360,489],368,3]

\L

\A${L_{369.4}}=\pdualwitharg{2.3}({L_{369.1}})$%
\F{$1\M-58\M-564\M-3,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${20}\M*2{96}\M s2{320}\M*2{96}\M l25\M{}2{192}\M r2{120}\M b2{192}\M s2$}%
\F\I\B\D-3059520\\191040\\-7680
\E\D191040\\-11928\\480
\E\D-7680\\480\\-19
\J\C\H\B\D23\\340\\-730
\N17\\250\\-576
\N7\\100\\-320
\N-3\\-46\\48
\N-1\\-15\\25
\N1\\16\\0
\N7\\105\\-180
\N41\\608\\-1248
\J\C
%DUALITY%[[-3059520,191040,-7680;191040,-11928,480;-7680,480,-19],[960,24,1],[23,17,7,-3,-1,1,7,41;340,250,100,-46,-15,16,105,608;-730,-576,-320,48,25,0,-180,-1248],368,4]

\L

\A${L_{369.5}}=\pdualwitharg5({L_{369.1}})$%
\F{$1\M-58\M-364\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${192}\M r2{40}\M b2{12}\M s2{40}\M b2{192}\M s2{20}\M*2{32}\M l25\M{}2$}%
\F\I\B\D-6653760\\-429120\\21120
\E\D-429120\\-27560\\1360
\E\D21120\\1360\\-67
\J\C\H\B\D13\\120\\6528
\N0\\1\\20
\N-1\\-9\\-498
\N-1\\-11\\-540
\N7\\48\\3168
\N3\\24\\1430
\N3\\26\\1472
\N2\\18\\995
\J\C
%DUALITY%[[-6653760,-429120,21120;-429120,-27560,1360;21120,1360,-67],[960,40,1],[13,0,-1,-1,7,3,3,2;120,1,-9,-11,48,24,26,18;6528,20,-498,-540,3168,1430,1472,995],368,5]

\L

\A${L_{369.6}}=\pdualwitharg{2.5}({L_{369.1}})$%
\F{$1\M-38\M-364\M-5,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{$3\M r2{160}\M*2{192}\M s2{160}\M*2{12}\M s2{320}\M b28\M l2{320}\M{}2$}%
\F\I\B\D-611520\\-76800\\2880
\E\D-76800\\-9640\\360
\E\D2880\\360\\-13
\J\C\H\B\D-1\\9\\27
\N-7\\62\\160
\N-7\\60\\96
\N-3\\22\\-80
\N1\\-12\\-126
\N9\\-88\\-480
\N1\\-9\\-28
\N1\\-8\\0
\J\C
%DUALITY%[[-611520,-76800,2880;-76800,-9640,360;2880,360,-13],[960,40,1],[-1,-7,-7,-3,1,9,1,1;9,62,60,22,-12,-88,-9,-8;27,160,96,-80,-126,-480,-28,0],368,6]

\L

\A${L_{369.7}}=\pdualwitharg{3.5}({L_{369.1}})$%
\F{$1\M178\M1164\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${64}\M r2{120}\M b24\M s2{120}\M b2{64}\M s2{60}\M*2{96}\M l2{15}\M{}2$}%
\F\I\B\D-47693760\\-6019200\\99840
\E\D-6019200\\-759480\\12600
\E\D99840\\12600\\-209
\J\C\H\B\D15\\16\\8128
\N0\\1\\60
\N-1\\-1\\-538
\N-1\\-3\\-660
\N13\\8\\6688
\N13\\10\\6810
\N11\\10\\5856
\N7\\7\\3765
\J\C
%DUALITY%[[-47693760,-6019200,99840;-6019200,-759480,12600;99840,12600,-209],[960,120,1],[15,0,-1,-1,13,13,11,7;16,1,-1,-3,8,10,10,7;8128,60,-538,-660,6688,6810,5856,3765],368,7]

\L

\A${L_{369.8}}=\pdualwitharg{2.3.5}({L_{369.1}})$%
\F{$1\M118\M1164\M17,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{$4\M*2{480}\M s2{64}\M*2{480}\M l21\M{}2{960}\M r2{24}\M b2{960}\M s2$}%
\F\I\B\D960\\0\\0
\E\D0\\-3988920\\102600
\E\D0\\102600\\-2639
\J\C\H\B\D-1\\38\\1478
\N-5\\74\\2880
\N-1\\-28\\-1088
\N-1\\-142\\-5520
\N0\\-8\\-311
\N1\\0\\0
\N0\\25\\972
\N-7\\432\\16800
\J\C
%DUALITY%[[960,0,0;0,-3988920,102600;0,102600,-2639],[960,120,1],[-1,-5,-1,-1,0,1,0,-7;38,74,-28,-142,-8,0,25,432;1478,2880,-1088,-5520,-311,0,972,16800],368,8]

\medskip%
%------------------------------WEYL-GROUP-W370--------------------------------
%
\leavevmode\llap{}%
$W_{370}$%
\qquad\llap4 lattices, $\chi=24$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$8$-gon: %
$2|22|22|22|2\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{370.1}}$%
\F{$1\M178\M1164\M17,1\M2{}3\M-{},1\M{-2}{}5\M-{}$}\H{${960}\M l28\M{}2{15}\M r2{64}\M*2{60}\M l28\M{}2{960}\M r24\M b2$}%
\F\I\B\D960\\0\\0
\E\D0\\8\\0
\E\D0\\0\\-1
\J\C\H\B\D-11\\-120\\-480
\N-1\\-9\\-40
\N-2\\-15\\-75
\N-1\\-4\\-32
\N-1\\0\\-30
\N0\\1\\0
\N1\\0\\0
\N0\\-1\\-2
\J\C
%EXPLICIT%[[960,0,0;0,8,0;0,0,-1],[960,8,1],[-11,-1,-2,-1,-1,0,1,0;-120,-9,-15,-4,0,1,0,-1;-480,-40,-75,-32,-30,0,0,-2],369,1]

\L

\A${L_{370.2}}=\pdualwitharg3({L_{370.1}})$%
\F{$1\M-58\M-364\M-5,1\M-{}3\M2{},1\M{-2}{}5\M1{}$}\H{${320}\M{}2{24}\M r2{20}\M*2{192}\M l25\M{}2{24}\M r2{320}\M b2{12}\M l2$}%
\F\I\B\D-19289280\\0\\28800
\E\D0\\24\\0
\E\D28800\\0\\-43
\J\C\H\B\D11\\0\\7360
\N0\\1\\0
\N-1\\0\\-670
\N-1\\-4\\-672
\N3\\-5\\2005
\N7\\-9\\4680
\N39\\-40\\26080
\N2\\-1\\1338
\J\C
%DUALITY%[[-19289280,0,28800;0,24,0;28800,0,-43],[960,24,1],[11,0,-1,-1,3,7,39,2;0,1,0,-4,-5,-9,-40,-1;7360,0,-670,-672,2005,4680,26080,1338],369,2]

\L

\A${L_{370.3}}=\pdualwitharg5({L_{370.1}})$%
\F{$1\M-38\M-564\M-3,1\M2{}3\M1{},1\M-{}5\M{-2}{}$}\H{${192}\M l2{40}\M{}23\M r2{320}\M*2{12}\M l2{40}\M{}2{192}\M r2{20}\M b2$}%
\F\I\B\D-49024320\\0\\61440
\E\D0\\40\\0
\E\D61440\\0\\-77
\J\C\H\B\D49\\-24\\39072
\N15\\-9\\11960
\N4\\-3\\3189
\N-1\\-4\\-800
\N-1\\0\\-798
\N0\\1\\0
\N13\\0\\10368
\N4\\-1\\3190
\J\C
%DUALITY%[[-49024320,0,61440;0,40,0;61440,0,-77],[960,40,1],[49,15,4,-1,-1,0,13,4;-24,-9,-3,-4,0,1,0,-1;39072,11960,3189,-800,-798,0,10368,3190],369,3]

\L

\A${L_{370.4}}=\pdualwitharg{3.5}({L_{370.1}})$%
\F{$1\M118\M1764\M11,1\M1{}3\M2{},1\M1{}5\M{-2}{}$}\H{${64}\M{}2{120}\M r24\M*2{960}\M l21\M{}2{120}\M r2{64}\M b2{60}\M l2$}%
\F\I\B\D-54605760\\0\\114240
\E\D0\\120\\0
\E\D114240\\0\\-239
\J\C\H\B\D15\\0\\7168
\N0\\1\\0
\N-1\\0\\-478
\N-1\\-4\\-480
\N5\\-1\\2389
\N55\\-9\\26280
\N59\\-8\\28192
\N14\\-1\\6690
\J\C
%DUALITY%[[-54605760,0,114240;0,120,0;114240,0,-239],[960,120,1],[15,0,-1,-1,5,55,59,14;0,1,0,-4,-1,-9,-8,-1;7168,0,-478,-480,2389,26280,28192,6690],369,4]

\medskip%
%------------------------------WEYL-GROUP-W371--------------------------------
%
\leavevmode\llap{}%
$W_{371}$%
\qquad\llap4 lattices, $\chi=144$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$20$-gon: %
$\infty|\infty222\infty|\infty222\infty|\infty222\infty|\infty222\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{371.1}}$%
\F{$1\M{-2}{{\rm II}}8\M-5,1\M1{}17\M1{}289\M1{}$}%
\G2%
\H{${136}\M{34,1}{\infty z}{34}\M{68,13}{\infty a}{136}\M b22\M b2{2312}\M b2{34}\M{68,1}{\infty b}{136}\M{34,21}{\infty z}{34}\M b28\M b2{578}\M b2$}\relax$\,(\times2)$%
\F\I\B\D-37498328\\136408\\-1583720
\E\D136408\\-442\\6001
\E\D-1583720\\6001\\-65826
\J\C\hfil\penalty500%
\B\D-15181273\\-1151705528\\260259528
\E\D47637\\3613912\\-816663
\E\D-674739\\-51188111\\11567360
\J\C\H\B\D119\\9028\\-2040
\N-118\\-8951\\2023
\N-4379\\-332196\\75072
\N-383\\-29055\\6566
\N-14565\\-1104932\\249696
\N-2961\\-224629\\50762
\N-7937\\-602124\\136068
\N-5687\\-431434\\97495
\N-2781\\-210976\\47676
\N-36497\\-2768790\\625685
\J\C
%EXPLICIT%[[-37498328,136408,-1583720;136408,-442,6001;-1583720,6001,-65826],[2312,17,1],[119,-118,-4379,-383,-14565,-2961,-7937,-5687,-2781,-36497,-37091,-5570,-32593,-1750,-33783,-3438,-3439,-712,-63,236;9028,-8951,-332196,-29055,-1104932,-224629,-602124,-431434,-210976,-2768790,-2813856,-422561,-2472632,-132762,-2562920,-260822,-260900,-54017,-4780,17901;-2040,2023,75072,6566,249696,50762,136068,97495,47676,625685,635868,95489,558756,30001,579156,58939,58956,12206,1080,-4046],370,1]

\L

\A${L_{371.2}}=\pfillwitharg2({L_{371.1}})$%
\F{$1\M2{{\rm II}}2\M11,1\M1{}17\M1{}289\M1{}$}\H{${34}\M{17,16}{\infty}{34}\M{34,21}{\infty a}{34}\M r2{578}\M l22\M r2{34}\M{34,33}{\infty a}{34}\M{17,13}{\infty}{34}\M l2{578}\M r22\M l2$}\relax$\,(\times2)$%
\F\I\B\D-156638\\9248\\73984
\E\D9248\\-544\\-4369
\E\D73984\\-4369\\-34944
\J\C\hfil\penalty500%
\B\D249389\\266220\\494190
\E\D-15159\\-16183\\-30039
\E\D-117686\\-125628\\-233207
\J\C\H\B\D397\\460\\782
\N9\\16\\17
\N-17\\-16\\-34
\N-1\\-17\\0
\N13\\12\\26
\N205\\205\\408
\N445\\458\\884
\N848\\885\\1683
\N4079\\4284\\8092
\N416\\439\\825
\J\C
%IMPLICIT%[[-156638,9248,73984;9248,-544,-4369;73984,-4369,-34944],[578,17,1],[397,9,-17,-1,13,205,445,848,4079,416,3841,1295,4255,8314,313,1262,859,619,1463,73;460,16,-16,-17,12,205,458,885,4284,439,4064,1376,4540,8891,336,1361,934,681,1632,83;782,17,-34,0,26,408,884,1683,8092,825,7616,2567,8432,16473,620,2499,1700,1224,2890,144],370,2]

\L

\A${L_{371.3}}=\pdualwitharg2(\pfillwitharg2({L_{371.1}}))$%
\F{$1\M112\M2{{\rm II}},1\M1{}17\M1{}289\M1{}$}\H{${17}\M{17,16}{\infty}{68}\M{68,55}{\infty z}{17}\M r2{1156}\M l21\M r2{68}\M{68,67}{\infty z}{17}\M{17,13}{\infty}{68}\M l2{289}\M r24\M l2$}\relax$\,(\times2)$%
\F\I\B\D1156\\578\\578
\E\D578\\4352\\544
\E\D578\\544\\305
\J\C\hfil\penalty500%
\B\D-34987\\-4743\\74562
\E\D-119364\\-16183\\254388
\E\D-24010\\-3255\\51169
\J\C\H\B\D1014\\137\\-2159
\N112\\15\\-238
\N8\\1\\-17
\N-1\\0\\0
\N22\\3\\-47
\N765\\104\\-1632
\N869\\118\\-1853
\N3397\\461\\-7242
\N8270\\1122\\-17629
\N1703\\231\\-3630
\J\C
%DUALITY%[[1156,578,578;578,4352,544;578,544,305],[578,34,1],[1014,112,8,-1,22,765,869,3397,8270,1703,7904,5376,8910,34987,664,5409,1875,2777,3392,355;137,15,1,0,3,104,118,461,1122,231,1072,729,1208,4743,90,733,254,376,459,48;-2159,-238,-17,0,-47,-1632,-1853,-7242,-17629,-3630,-16847,-11458,-18989,-74562,-1415,-11526,-3995,-5916,-7225,-756],370,3]

\L

\A${L_{371.4}}=\pdualwitharg2({L_{371.1}})$%
\F{$1\M-58\M{-2}{{\rm II}},1\M1{}17\M1{}289\M1{}$}\H{${68}\M{17,1}{\infty a}{272}\M{136,115}{\infty z}{68}\M*2{16}\M*2{1156}\M*2{272}\M{136,35}{\infty z}{68}\M{17,4}{\infty b}{272}\M*24\M*2{4624}\M*2$}\relax$\,(\times2)$%
\F\I\B\D-8901200\\-233512\\4193968
\E\D-233512\\-5712\\110024
\E\D4193968\\110024\\-1976067
\J\C\hfil\penalty500%
\B\D6601864\\-15453\\14010720
\E\D180715\\-424\\383520
\E\D-3110605\\7281\\-6601441
\J\C\H\B\D30872\\-67\\65518
\N23903\\-53\\50728
\N44682\\-101\\94826
\N10962\\-25\\23264
\N66182\\-153\\140454
\N35374\\-83\\75072
\N14595\\-35\\30974
\N26851\\-66\\56984
\N2389\\-6\\5070
\N92601\\-238\\196520
\J\C
%DUALITY%[[-8901200,-233512,4193968;-233512,-5712,110024;4193968,110024,-1976067],[2312,136,1],[30872,23903,44682,10962,66182,35374,14595,26851,2389,92601,19113,6857,5303,573,-817,-769,785,7754,1456,103494;-67,-53,-101,-25,-153,-83,-35,-66,-6,-238,-50,-19,-16,-2,0,2,-1,-15,-3,-221;65518,50728,94826,23264,140454,75072,30974,56984,5070,196520,40562,14552,11254,1216,-1734,-1632,1666,16456,3090,219640],370,4]

\medskip%
%------------------------------WEYL-GROUP-W372--------------------------------
%
\leavevmode\llap{}%
$W_{372}$%
\qquad\llap8 lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$22|2222|2222|2222|22\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{372.1}}$%
\F{$1\M118\M-564\M17,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${448}\M r2{12}\M b2{56}\M s2{12}\M b2{448}\M s24\M*2{64}\M l21\M{}2$}\relax$\,(\times2)$%
\F\I\B\D1735104\\-577920\\-1344
\E\D-577920\\192488\\448
\E\D-1344\\448\\1
\J\C\hfil\penalty500%
\B\D-37633\\-110208\\-1171968
\E\D12404\\36325\\386296
\E\D42\\123\\1307
\J\C\H\B\D-1587\\-4648\\-49280
\N-169\\-495\\-5238
\N-184\\-539\\-5684
\N-128\\-375\\-3942
\N-1013\\-2968\\-31136
\N-43\\-126\\-1318
\N-15\\-44\\-448
\N0\\0\\-1
\J\C
%EXPLICIT%[[1735104,-577920,-1344;-577920,192488,448;-1344,448,1],[1344,8,1],[-1587,-169,-184,-128,-1013,-43,-15,0,19,1,-12,-40,-555,-41,-97,-42;-4648,-495,-539,-375,-2968,-126,-44,0,56,3,-35,-117,-1624,-120,-284,-123;-49280,-5238,-5684,-3942,-31136,-1318,-448,-1,448,6,-420,-1290,-17696,-1298,-3040,-1307],371,1]

\L

\A${L_{372.2}}=\pdualwitharg2({L_{372.1}})$%
\F{$1\M178\M-564\M11,1\M2{}3\M1{},1\M2{}7\M1{}$}\H{${28}\M*2{192}\M s2{224}\M*2{192}\M l27\M{}2{64}\M r24\M b2{64}\M s2$}\relax$\,(\times2)$%
\F\I\B\D-3530688\\-6720\\9408
\E\D-6720\\40\\16
\E\D9408\\16\\-25
\J\C\hfil\penalty500%
\B\D-19741\\-292152\\-7643328
\E\D-105\\-1555\\-40656
\E\D55\\814\\21295
\J\C\H\B\D-33\\-476\\-12754
\N-41\\-588\\-15840
\N-9\\-126\\-3472
\N-1\\-12\\-384
\N1\\14\\385
\N3\\40\\1152
\N0\\-1\\-2
\N-23\\-352\\-8928
\J\C
%DUALITY%[[-3530688,-6720,9408;-6720,40,16;9408,16,-25],[1344,8,1],[-33,-41,-9,-1,1,3,0,-23,-37,-79,-61,-119,-36,-63,-5,-37;-476,-588,-126,-12,14,40,-1,-352,-560,-1188,-910,-1764,-532,-928,-73,-536;-12754,-15840,-3472,-384,385,1152,-2,-8928,-14350,-30624,-23632,-46080,-13937,-24384,-1934,-14304],371,2]

\L

\A${L_{372.3}}=\pdualwitharg3({L_{372.1}})$%
\F{$1\M-38\M1764\M-5,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${1344}\M r24\M b2{168}\M s24\M b2{1344}\M s2{12}\M*2{192}\M l23\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-24835776\\-542976\\36288
\E\D-542976\\-11784\\792
\E\D36288\\792\\-53
\J\C\hfil\penalty500%
\B\D37519\\517776\\33407808
\E\D830\\11453\\739032
\E\D-55\\-759\\-48973
\J\C\H\B\D295\\4032\\262080
\N8\\109\\7102
\N13\\175\\11508
\N1\\13\\878
\N1\\0\\672
\N-1\\-14\\-894
\N-1\\-12\\-864
\N5\\70\\4467
\J\C
%DUALITY%[[-24835776,-542976,36288;-542976,-11784,792;36288,792,-53],[1344,24,1],[295,8,13,1,1,-1,-1,5,265,12,57,19,559,31,41,10;4032,109,175,13,0,-14,-12,70,3696,167,791,263,7728,428,564,137;262080,7102,11508,878,672,-894,-864,4467,236544,10706,50820,16930,497952,27606,36480,8889],371,3]

\L

\A${L_{372.4}}=\pdualwitharg{2.3}({L_{372.1}})$%
\F{$1\M-58\M1764\M-3,1\M1{}3\M2{},1\M2{}7\M-{}$}\H{${84}\M*2{64}\M s2{672}\M*2{64}\M l2{21}\M{}2{192}\M r2{12}\M b2{192}\M s2$}\relax$\,(\times2)$%
\F\I\B\D117216960\\-15421056\\65856
\E\D-15421056\\2028792\\-8664
\E\D65856\\-8664\\37
\J\C\hfil\penalty500%
\B\D16043\\117656\\-1026816
\E\D-2109\\-15467\\134976
\E\D9\\66\\-577
\J\C\H\B\D3\\28\\1218
\N3\\28\\1216
\N11\\98\\3360
\N11\\92\\1952
\N12\\98\\1575
\N25\\200\\2304
\N3\\23\\42
\N35\\256\\-2400
\J\C
%DUALITY%[[117216960,-15421056,65856;-15421056,2028792,-8664;65856,-8664,37],[1344,24,1],[3,3,11,11,12,25,3,35,39,21,31,13,9,11,0,1;28,28,98,92,98,200,23,256,280,148,210,84,56,64,-1,8;1218,1216,3360,1952,1575,2304,42,-2400,-3906,-2752,-6048,-3488,-2919,-4608,-234,96],371,4]

\L

\A${L_{372.5}}=\pdualwitharg7({L_{372.1}})$%
\F{$1\M178\M-364\M11,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{${64}\M r2{84}\M b28\M s2{84}\M b2{64}\M s2{28}\M*2{448}\M l27\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-803737536\\-93062592\\267456
\E\D-93062592\\-10775464\\30968
\E\D267456\\30968\\-89
\J\C\hfil\penalty500%
\B\D54047\\-351312\\40103616
\E\D6260\\-40691\\4644920
\E\D-18\\117\\-13357
\J\C\H\B\D33\\-224\\21184
\N25\\-165\\17682
\N4\\-25\\3316
\N20\\-117\\19362
\N23\\-128\\24544
\N7\\-36\\8498
\N3\\-4\\7616
\N0\\3\\1043
\J\C
%DUALITY%[[-803737536,-93062592,267456;-93062592,-10775464,30968;267456,30968,-89],[1344,56,1],[33,25,4,20,23,7,3,0,-1,-1,0,4,9,5,13,6;-224,-165,-25,-117,-128,-36,-4,3,16,9,-1,-39,-80,-42,-100,-42;21184,17682,3316,19362,24544,8498,7616,1043,2560,126,-348,-1554,-800,406,4256,3409],371,5]

\L

\A${L_{372.6}}=\pdualwitharg{2.7}({L_{372.1}})$%
\F{$1\M118\M-364\M17,1\M2{}3\M1{},1\M1{}7\M2{}$}\H{$1\M r2{1344}\M*2{32}\M s2{1344}\M*24\M s2{448}\M b2{28}\M l2{448}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D-9425472\\786240\\-22848
\E\D786240\\-65576\\1904
\E\D-22848\\1904\\-55
\J\C\hfil\penalty500%
\B\D-15709\\-210936\\-753984
\E\D1295\\17389\\62160
\E\D-35\\-470\\-1681
\J\C\H\B\D6\\80\\267
\N169\\2268\\8064
\N17\\230\\880
\N209\\2844\\11424
\N17\\232\\954
\N97\\1328\\5600
\N6\\83\\378
\N27\\376\\1792
\J\C
%DUALITY%[[-9425472,786240,-22848;786240,-65576,1904;-22848,1904,-55],[1344,56,1],[6,169,17,209,17,97,6,27,1,-1,-3,-41,-3,-13,1,57;80,2268,230,2844,232,1328,83,376,14,-12,-42,-588,-44,-200,11,752;267,8064,880,11424,954,5600,378,1792,69,0,-208,-3360,-282,-1568,-42,2240],371,6]

\L

\A${L_{372.7}}=\pdualwitharg{3.7}({L_{372.1}})$%
\F{$1\M-58\M1164\M-3,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${192}\M r2{28}\M b2{24}\M s2{28}\M b2{192}\M s2{84}\M*2{1344}\M l2{21}\M{}2$}\relax$\,(\times2)$%
\F\I\B\D138432\\-155904\\1344
\E\D-155904\\175560\\-1512
\E\D1344\\-1512\\13
\J\C\hfil\penalty500%
\B\D-113\\-336\\-28224
\E\D122\\365\\30744
\E\D-1\\-3\\-253
\J\C\H\B\D7\\0\\-768
\N2\\1\\-98
\N1\\1\\12
\N1\\1\\14
\N1\\0\\-96
\N-1\\-2\\-126
\N-7\\-12\\-672
\N-4\\-8\\-525
\J\C
%DUALITY%[[138432,-155904,1344;-155904,175560,-1512;1344,-1512,13],[1344,168,1],[7,2,1,1,1,-1,-7,-4,-23,-6,-3,-5,-17,-5,-1,1;0,1,1,1,0,-2,-12,-8,-48,-13,-7,-13,-48,-16,-12,-1;-768,-98,12,14,-96,-126,-672,-525,-3264,-910,-516,-1022,-3936,-1386,-1344,-231],371,7]

\L

\A${L_{372.8}}=\pdualwitharg{2.3.7}({L_{372.1}})$%
\F{$1\M-38\M1164\M-5,1\M1{}3\M2{},1\M-{}7\M2{}$}\H{${12}\M*2{448}\M s2{96}\M*2{448}\M l23\M{}2{1344}\M r2{84}\M b2{1344}\M s2$}\relax$\,(\times2)$%
\F\I\B\D1344\\0\\0
\E\D0\\-164472\\2184
\E\D0\\2184\\-29
\J\C\hfil\penalty500%
\B\D-37\\-264\\-20160
\E\D-453\\-3323\\-253680
\E\D6\\44\\3359
\J\C\H\B\D-3\\-10\\-774
\N-9\\-20\\-1568
\N-1\\2\\144
\N-1\\12\\896
\N0\\1\\75
\N1\\0\\0
\N0\\-5\\-378
\N-13\\-168\\-12768
\J\C
%DUALITY%[[1344,0,0;0,-164472,2184;0,2184,-29],[1344,168,1],[-3,-9,-1,-1,0,1,0,-13,-3,-15,-5,-23,-3,-37,-3,-23;-10,-20,2,12,1,0,-5,-168,-34,-156,-46,-188,-23,-264,-17,-96;-774,-1568,144,896,75,0,-378,-12768,-2586,-11872,-3504,-14336,-1755,-20160,-1302,-7392],371,8]

\medskip%
%------------------------------WEYL-GROUP-W373--------------------------------
%
\leavevmode\llap{}%
$W_{373}$%
\qquad\llap8 lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$16$-gon: %
$2222|2222|2222|2222|\rtimes D_4$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{373.1}}$%
\F{$1\M{-2}216\M-3,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${18}\M b2{560}\M*2{12}\M l2{315}\M{}2{48}\M{}2{35}\M r2{12}\M*2{5040}\M b22\M l2{5040}\M{}23\M r2{140}\M*2{48}\M*2{1260}\M l23\M{}2{560}\M r2$}%
\F\I\B\D-362633040\\120960\\201600
\E\D120960\\-33\\-72
\E\D201600\\-72\\-109
\J\C\H\B\D19\\15927\\24615
\N311\\260680\\402920
\N15\\12572\\19434
\N53\\44415\\68670
\N3\\2512\\3888
\N-1\\-840\\-1295
\N-1\\-838\\-1296
\N37\\31080\\47880
\N1\\839\\1295
\N607\\509040\\786240
\N9\\7547\\11658
\N93\\77980\\120470
\N41\\34376\\53112
\N391\\327810\\506520
\N17\\14252\\22023
\N501\\420000\\649040
\J\C
%EXPLICIT%[[-362633040,120960,201600;120960,-33,-72;201600,-72,-109],[5040,3,1],[19,311,15,53,3,-1,-1,37,1,607,9,93,41,391,17,501;15927,260680,12572,44415,2512,-840,-838,31080,839,509040,7547,77980,34376,327810,14252,420000;24615,402920,19434,68670,3888,-1295,-1296,47880,1295,786240,11658,120470,53112,506520,22023,649040],372,1]

\L

\A${L_{373.2}}=\pdualwitharg5({L_{373.1}})$%
\F{$1\M{-2}216\M17,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${90}\M l2{112}\M{}2{15}\M r2{252}\M*2{240}\M*2{28}\M l2{15}\M{}2{1008}\M r2{10}\M b2{1008}\M*2{60}\M l27\M{}2{240}\M{}2{63}\M r2{60}\M*2{112}\M b2$}%
\F\I\B\D-13827154320\\1582560\\3139920
\E\D1582560\\-165\\-360
\E\D3139920\\-360\\-713
\J\C\H\B\D55\\9207\\237555
\N305\\51072\\1317344
\N53\\8876\\228915
\N251\\42042\\1084104
\N137\\22952\\591720
\N65\\10892\\280742
\N33\\5531\\142530
\N467\\78288\\2017008
\N5\\839\\21595
\N65\\10920\\280728
\N-1\\-166\\-4320
\N-1\\-168\\-4319
\N3\\496\\12960
\N25\\4179\\107982
\N39\\6524\\168450
\N171\\28616\\738584
\J\C
%DUALITY%[[-13827154320,1582560,3139920;1582560,-165,-360;3139920,-360,-713],[5040,15,1],[55,305,53,251,137,65,33,467,5,65,-1,-1,3,25,39,171;9207,51072,8876,42042,22952,10892,5531,78288,839,10920,-166,-168,496,4179,6524,28616;237555,1317344,228915,1084104,591720,280742,142530,2017008,21595,280728,-4320,-4319,12960,107982,168450,738584],372,2]

\L

\A${L_{373.3}}=\pdualwitharg7({L_{373.1}})$%
\F{$1\M{-2}616\M-5,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${126}\M l2{80}\M{}2{21}\M r2{180}\M*2{336}\M*2{20}\M l2{21}\M{}2{720}\M r2{14}\M b2{720}\M*2{84}\M l25\M{}2{336}\M{}2{45}\M r2{84}\M*2{80}\M b2$}%
\F\I\B\D-4319446320\\1043280\\2081520
\E\D1043280\\-231\\-504
\E\D2081520\\-504\\-1003
\J\C\H\B\D73\\8727\\147105
\N291\\34800\\586400
\N71\\8492\\143073
\N241\\28830\\485640
\N185\\22136\\372792
\N63\\7540\\126950
\N45\\5387\\90678
\N457\\54720\\920880
\N7\\839\\14105
\N67\\8040\\135000
\N-1\\-118\\-2016
\N-1\\-120\\-2015
\N3\\352\\6048
\N23\\2745\\46350
\N51\\6092\\102774
\N161\\19240\\324440
\J\C
%DUALITY%[[-4319446320,1043280,2081520;1043280,-231,-504;2081520,-504,-1003],[5040,21,1],[73,291,71,241,185,63,45,457,7,67,-1,-1,3,23,51,161;8727,34800,8492,28830,22136,7540,5387,54720,839,8040,-118,-120,352,2745,6092,19240;147105,586400,143073,485640,372792,126950,90678,920880,14105,135000,-2016,-2015,6048,46350,102774,324440],372,3]

\L

\A${L_{373.4}}=\pdualwitharg2({L_{373.1}})$%
\F{$1\M-316\M{-2}2,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M-{},1\M2{}7\M-{}$}\H{${288}\M*2{140}\M b2{48}\M l2{5040}\M{}23\M{}2{560}\M r2{48}\M b2{1260}\M*2{32}\M l2{315}\M{}2{48}\M r2{560}\M b2{12}\M b2{5040}\M l2{48}\M{}2{35}\M r2$}%
\F\I\B\D-1232485082640\\-34235293680\\-61180560
\E\D-34235293680\\-950969184\\-1699440
\E\D-61180560\\-1699440\\-3037
\J\C\H\B\D3362\\-120465\\-318096
\N6948\\-248955\\-658070
\N1355\\-48551\\-128472
\N9817\\-351750\\-932400
\N41\\-1469\\-3927
\N1\\-35\\-560
\N-47\\1684\\4488
\N1216\\-43575\\-112770
\N186\\-6665\\-17392
\N6728\\-241080\\-632835
\N1585\\-56794\\-149232
\N8161\\-292425\\-769160
\N898\\-32177\\-84714
\N34297\\-1228920\\-3238200
\N2987\\-107029\\-282192
\N5514\\-197575\\-521185
\J\C
%DUALITY%[[-1232485082640,-34235293680,-61180560;-34235293680,-950969184,-1699440;-61180560,-1699440,-3037],[5040,48,1],[3362,6948,1355,9817,41,1,-47,1216,186,6728,1585,8161,898,34297,2987,5514;-120465,-248955,-48551,-351750,-1469,-35,1684,-43575,-6665,-241080,-56794,-292425,-32177,-1228920,-107029,-197575;-318096,-658070,-128472,-932400,-3927,-560,4488,-112770,-17392,-632835,-149232,-769160,-84714,-3238200,-282192,-521185],372,4]

\L

\A${L_{373.5}}=\pdualwitharg{5.7}({L_{373.1}})$%
\F{$1\M{-2}616\M11,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${630}\M b2{16}\M*2{420}\M l29\M{}2{1680}\M{}21\M r2{420}\M*2{144}\M b2{70}\M l2{144}\M{}2{105}\M r24\M*2{1680}\M*2{36}\M l2{105}\M{}2{16}\M r2$}%
\F\I\B\D-549360\\25200\\55440
\E\D25200\\-1155\\-2520
\E\D55440\\-2520\\-5039
\J\C\H\B\D325\\7767\\-315
\N141\\3368\\-136
\N219\\5228\\-210
\N19\\453\\-18
\N3\\64\\0
\N-1\\-24\\1
\N-1\\-22\\0
\N71\\1704\\-72
\N35\\839\\-35
\N437\\10464\\-432
\N213\\5099\\-210
\N59\\1412\\-58
\N857\\20504\\-840
\N221\\5286\\-216
\N323\\7724\\-315
\N263\\6288\\-256
\J\C
%DUALITY%[[-549360,25200,55440;25200,-1155,-2520;55440,-2520,-5039],[5040,105,1],[325,141,219,19,3,-1,-1,71,35,437,213,59,857,221,323,263;7767,3368,5228,453,64,-24,-22,1704,839,10464,5099,1412,20504,5286,7724,6288;-315,-136,-210,-18,0,1,0,-72,-35,-432,-210,-58,-840,-216,-315,-256],372,5]

\L

\A${L_{373.6}}=\pdualwitharg{2.5}({L_{373.1}})$%
\F{$1\M1716\M{-2}2,1\M1{}3\M-{}9\M1{},1\M-{}5\M{-2}{},1\M2{}7\M1{}$}\H{${1440}\M*2{28}\M b2{240}\M l2{1008}\M{}2{15}\M{}2{112}\M r2{240}\M b2{252}\M*2{160}\M l2{63}\M{}2{240}\M r2{112}\M b2{60}\M b2{1008}\M l2{240}\M{}27\M r2$}%
\F\I\B\D231179760\\38530800\\171360
\E\D38530800\\6421920\\28560
\E\D171360\\28560\\127
\J\C\H\B\D-446\\3207\\-119520
\N-186\\1337\\-49742
\N-183\\1315\\-48840
\N-269\\1932\\-71568
\N-6\\43\\-1575
\N-1\\7\\-224
\N7\\-50\\1800
\N-26\\189\\-7434
\N-22\\159\\-6080
\N-169\\1218\\-45927
\N-201\\1448\\-54480
\N-209\\1505\\-56504
\N-116\\835\\-31290
\N-893\\6426\\-240408
\N-391\\2813\\-105120
\N-145\\1043\\-38941
\J\C
%DUALITY%[[231179760,38530800,171360;38530800,6421920,28560;171360,28560,127],[5040,240,1],[-446,-186,-183,-269,-6,-1,7,-26,-22,-169,-201,-209,-116,-893,-391,-145;3207,1337,1315,1932,43,7,-50,189,159,1218,1448,1505,835,6426,2813,1043;-119520,-49742,-48840,-71568,-1575,-224,1800,-7434,-6080,-45927,-54480,-56504,-31290,-240408,-105120,-38941],372,6]

\L

\A${L_{373.7}}=\pdualwitharg{2.7}({L_{373.1}})$%
\F{$1\M-516\M{-2}6,1\M-{}3\M1{}9\M-{},1\M{-2}{}5\M1{},1\M-{}7\M2{}$}\H{${2016}\M l25\M{}2{336}\M r2{720}\M b2{84}\M b2{80}\M l2{336}\M{}2{45}\M r2{224}\M*2{180}\M b2{336}\M l2{80}\M{}2{21}\M{}2{720}\M r2{336}\M b2{20}\M*2$}%
\F\I\B\D-33228720\\34705440\\700560
\E\D34705440\\-36247344\\-731472
\E\D700560\\-731472\\-14659
\J\C\H\B\D-18725\\-18681\\37296
\N-4696\\-4685\\9355
\N-18383\\-18340\\36624
\N-31258\\-31185\\62280
\N-6007\\-5993\\11970
\N-8169\\-8150\\16280
\N-11632\\-11605\\23184
\N-7337\\-7320\\14625
\N-1741\\-1737\\3472
\N-1759\\-1755\\3510
\N422\\421\\-840
\N441\\440\\-880
\N10\\10\\-21
\N-5428\\-5415\\10800
\N-6329\\-6314\\12600
\N-5087\\-5075\\10130
\J\C
%DUALITY%[[-33228720,34705440,700560;34705440,-36247344,-731472;700560,-731472,-14659],[5040,336,1],[-18725,-4696,-18383,-31258,-6007,-8169,-11632,-7337,-1741,-1759,422,441,10,-5428,-6329,-5087;-18681,-4685,-18340,-31185,-5993,-8150,-11605,-7320,-1737,-1755,421,440,10,-5415,-6314,-5075;37296,9355,36624,62280,11970,16280,23184,14625,3472,3510,-840,-880,-21,10800,12600,10130],372,7]

\L

\A${L_{373.8}}=\pdualwitharg{2.5.7}({L_{373.1}})$%
\F{$1\M1116\M{-2}6,1\M1{}3\M-{}9\M1{},1\M1{}5\M{-2}{},1\M1{}7\M2{}$}\H{${1120}\M l29\M{}2{1680}\M r2{16}\M b2{420}\M b2{144}\M l2{1680}\M{}21\M r2{10080}\M*24\M b2{1680}\M l2{144}\M{}2{105}\M{}2{16}\M r2{1680}\M b2{36}\M*2$}%
\F\I\B\D-1108542960\\1723871520\\307077120
\E\D1723871520\\-2680754160\\-477528240
\E\D307077120\\-477528240\\-85062911
\J\C\H\B\D-29713\\-29681\\59360
\N-22837\\-22812\\45621
\N-177448\\-177253\\354480
\N-24465\\-24438\\48872
\N-88411\\-88313\\176610
\N-90722\\-90621\\181224
\N-264083\\-263788\\527520
\N-13388\\-13373\\26743
\N-262409\\-262113\\524160
\N-14071\\-14055\\28106
\N-86213\\-86114\\172200
\N-14492\\-14475\\28944
\N262\\262\\-525
\N945\\944\\-1888
\N422\\421\\-840
\N-7559\\-7551\\15102
\J\C
%DUALITY%[[-1108542960,1723871520,307077120;1723871520,-2680754160,-477528240;307077120,-477528240,-85062911],[5040,1680,1],[-29713,-22837,-177448,-24465,-88411,-90722,-264083,-13388,-262409,-14071,-86213,-14492,262,945,422,-7559;-29681,-22812,-177253,-24438,-88313,-90621,-263788,-13373,-262113,-14055,-86114,-14475,262,944,421,-7551;59360,45621,354480,48872,176610,181224,527520,26743,524160,28106,172200,28944,-525,-1888,-840,15102],372,8]

\medskip%
%------------------------------WEYL-GROUP-W374--------------------------------
%
\leavevmode\llap{}%
$W_{374}$%
\qquad\llap4 lattices, $\chi=72$%
\kern10pt\EasyButWeakLineBreak\hbox{%
$15$-gon: %
$222222|2222222\slashinfty2\rtimes D_2$%
}
\nopagebreak\smallskip\hrule\nopagebreak\medskip%

\A${L_{374.1}}$%
\F{$1\M118\M17256\M11,1\M2{}9\M1{}$}\H{${2304}\M{}21\M r2{256}\M*2{36}\M s2{256}\M s24\M*2{2304}\M l21\M{}2{256}\M{}29\M r2{256}\M*24\M s2{2304}\M b28\M{48,1}{\infty b}8\M l2$}%
\F\I\B\D-96876288\\82944\\82944
\E\D82944\\-8\\-72
\E\D82944\\-72\\-71
\J\C\H\B\D2737\\48672\\3147264
\N47\\836\\54045
\N607\\10800\\697984
\N179\\3186\\205830
\N363\\6464\\417408
\N33\\588\\37946
\N541\\9648\\622080
\N7\\125\\8049
\N59\\1056\\67840
\N4\\72\\4599
\N-1\\-16\\-1152
\N-1\\-18\\-1150
\N1\\0\\1152
\N2\\35\\2300
\N21\\373\\24148
\J\C
%EXPLICIT%[[-96876288,82944,82944;82944,-8,-72;82944,-72,-71],[2304,8,1],[2737,47,607,179,363,33,541,7,59,4,-1,-1,1,2,21;48672,836,10800,3186,6464,588,9648,125,1056,72,-16,-18,0,35,373;3147264,54045,697984,205830,417408,37946,622080,8049,67840,4599,-1152,-1150,1152,2300,24148],373,1]

\L

\A${L_{374.2}}=\pdualwitharg2({L_{374.1}})$%
\F{$1\M1132\M17256\M11,1\M2{}9\M1{}$}\H{${36}\M s2{256}\M b24\M l2{2304}\M{}21\M{}2{256}\M r2{36}\M b2{256}\M s24\M s2{2304}\M b24\M l2{256}\M{}29\M r2{128}\M{96,31}{\infty z}{128}\M*2$}%
\F\I\B\D-37156608\\-4349952\\16128
\E\D-4349952\\-509216\\1888
\E\D16128\\1888\\-7
\J\C\H\B\D1\\0\\2286
\N1\\-8\\128
\N0\\-1\\-270
\N-1\\0\\-2304
\N0\\1\\269
\N1\\40\\13056
\N1\\27\\9558
\N5\\112\\41600
\N1\\20\\7674
\N35\\648\\254592
\N2\\35\\14002
\N21\\352\\142848
\N5\\81\\33255
\N3\\42\\18176
\N1\\6\\3904
\J\C
%DUALITY%[[-37156608,-4349952,16128;-4349952,-509216,1888;16128,1888,-7],[2304,32,1],[1,1,0,-1,0,1,1,5,1,35,2,21,5,3,1;0,-8,-1,0,1,40,27,112,20,648,35,352,81,42,6;2286,128,-270,-2304,269,13056,9558,41600,7674,254592,14002,142848,33255,18176,3904],373,2]

\L

\A${L_{374.3}}=\pdualwitharg3({L_{374.1}})$%
\F{$1\M118\M17256\M11,1\M1{}9\M2{}$}\H{${256}\M s2{36}\M*2{2304}\M l21\M{}2{2304}\M{}29\M r2{256}\M*2{36}\M s2{2304}\M s24\M*2{2304}\M l29\M{}2{256}\M r2{72}\M{48,17}{\infty b}{72}\M b2$}%
\F\I\B\D-16128\\9216\\0
\E\D9216\\-72\\-72
\E\D0\\-72\\1
\J\C\H\B\D1\\0\\128
\N-1\\-2\\-126
\N-9\\-16\\-1152
\N0\\0\\-1
\N19\\32\\2304
\N3\\5\\369
\N29\\48\\3584
\N17\\28\\2106
\N195\\320\\24192
\N11\\18\\1366
\N343\\560\\42624
\N27\\44\\3357
\N177\\288\\22016
\N13\\21\\1620
\N2\\3\\252
\J\C
%DUALITY%[[-16128,9216,0;9216,-72,-72;0,-72,1],[2304,72,1],[1,-1,-9,0,19,3,29,17,195,11,343,27,177,13,2;0,-2,-16,0,32,5,48,28,320,18,560,44,288,21,3;128,-126,-1152,-1,2304,369,3584,2106,24192,1366,42624,3357,22016,1620,252],373,3]

\L

\A${L_{374.4}}=\pdualwitharg{2.3}({L_{374.1}})$%
\F{$1\M1132\M17256\M11,1\M1{}9\M2{}$}\H{$1\M{}2{2304}\M r2{36}\M b2{256}\M s2{36}\M s2{2304}\M b24\M l2{2304}\M{}29\M{}2{256}\M r2{36}\M b2{2304}\M s24\M*2{1152}\M{96,47}{\infty z}{1152}\M l2$}%
\F\I\B\D2304\\0\\0
\E\D0\\-380448\\128448
\E\D0\\128448\\-43367
\J\C\H\B\D0\\26\\77
\N1\\0\\0
\N0\\-79\\-234
\N-1\\-216\\-640
\N-1\\-6\\-18
\N-15\\1168\\3456
\N-1\\125\\370
\N-35\\5448\\16128
\N-3\\532\\1575
\N-21\\4064\\12032
\N-10\\2061\\6102
\N-99\\21400\\63360
\N-5\\1122\\3322
\N-11\\2918\\8640
\N-1\\778\\2304
\J\C
%DUALITY%[[2304,0,0;0,-380448,128448;0,128448,-43367],[2304,288,1],[0,1,0,-1,-1,-15,-1,-35,-3,-21,-10,-99,-5,-11,-1;26,0,-79,-216,-6,1168,125,5448,532,4064,2061,21400,1122,2918,778;77,0,-234,-640,-18,3456,370,16128,1575,12032,6102,63360,3322,8640,2304],373,4]

\endgroup


